Rectangular Multispectral Perturbation Theory

We provide a first systematic treatment of so-called rectangular multispectral perturbation theory. With their paper from 2003, Hochstenbach and Plestenjak ["Backward Error, Condition Numbers, and Pseudospectra for the Multiparameter Eigenvalue Problem" in Linear Algebra and its Applications] extended perturbation theory from one-parameter eigenvalue problems to multiple spectral parameters. After two decades, we take it one step further and consider a different manifestation of the multiparameter eigenvalue problem that consists of one matrix equation with rectangular coefficient matrices. We perform a norm-wise backward error analysis, define condition numbers for both eigenvalues and eigenvectors, and introduce the pseudospectrum while also considering the computational implications of working with multiple spectral parameters. The rectangular shape hampers a direct application of the existing definitions and properties. For example, the left null space at a given eigenvalue is non-trivial and the dimensions of the left and right eigenvectors are different. Through numerical examples, we illustrate and link the different concepts from the perturbation theory. A system identification application seem to suggest that, in optimization-driven problems for which multiparameter reformulations exist, the globally optimal solutions tend to coincide with the best-conditioned eigenvalues.

==> figures/contour.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= -2,
        xmax= 8,
        ymin= -8,
        ymax= 2,
        xlabel = {$\alpha_1$},
        ylabel = {$\alpha_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\norm{\vctilde{y}}$}, 
            ticks = none,
        }
    ]
        
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr] {
            2.46907221711004	161\\
            5.17171717171717	-7.89777881198753\\
            5.09336697663718	-7.7979797979798\\
            5.07070707070707	-7.77002560651912\\
            5.01352194744359	-7.6969696969697\\
            4.96969696969697	-7.64274617418555\\
            4.93318551469707	-7.5959595959596\\
            4.86868686868687	-7.51591593109021\\
            4.85237597664339	-7.49494949494949\\
            4.77152841238146	-7.39393939393939\\
            4.76767676767677	-7.38920888728136\\
            4.69213068117886	-7.29292929292929\\
            4.66666666666667	-7.26156023853649\\
            4.61219316648149	-7.19191919191919\\
            4.56565656565657	-7.13441258522589\\
            4.53173711106665	-7.09090909090909\\
            4.46464646464646	-7.00773836510661\\
            4.45078305118765	-6.98989898989899\\
            4.37009050367908	-6.88888888888889\\
            4.36363636363636	-6.88097698099229\\
            4.29062299281121	-6.78787878787879\\
            4.26262626262626	-6.75344878102905\\
            4.21058237346864	-6.68686868686869\\
            4.16161616161616	-6.62645258160876\\
            4.12999270071389	-6.58585858585859\\
            4.06060606060606	-6.49995729140167\\
            4.04887718185109	-6.48484848484848\\
            3.96831926685999	-6.38383838383838\\
            3.95959595959596	-6.37316932971964\\
            3.88877389827966	-6.28282828282828\\
            3.85858585858586	-6.24578183181837\\
            3.80861737411058	-6.18181818181818\\
            3.75757575757576	-6.11896212441869\\
            3.72787715285029	-6.08080808080808\\
            3.65656565656566	-5.99267490430442\\
            3.6465796613332	-5.97979797979798\\
            3.56611965916961	-5.87878787878788\\
            3.55555555555556	-5.86590426781392\\
            3.4864866148394	-5.77777777777778\\
            3.45454545454545	-5.73868394544119\\
            3.40619843232827	-5.67676767676768\\
            3.35353535353535	-5.6120734303083\\
            3.32528673698735	-5.57575757575758\\
            3.25252525252525	-5.48603235819598\\
            3.24378187687148	-5.47474747474747\\
            3.16335630566081	-5.37373737373737\\
            3.15151515151515	-5.35934858123053\\
            3.08362333222971	-5.27272727272727\\
            3.05050505050505	-5.23233108969889\\
            3.00318357100884	-5.17171717171717\\
            2.94949494949495	-5.10597380890376\\
            2.92207381268632	-5.07070707070707\\
            2.84848484848485	-4.98023025819171\\
            2.84032923186661	-4.96969696969697\\
            2.75982954426021	-4.86868686868687\\
            2.74747474747475	-4.85374477527672\\
            2.67998080152954	-4.76767676767677\\
            2.64646464646465	-4.72697984763171\\
            2.59936336824035	-4.66666666666667\\
            2.54545454545455	-4.60093729972096\\
            2.51802052264639	-4.56565656565657\\
            2.44444444444444	-4.47556322809468\\
            2.43599344031421	-4.46464646464646\\
            2.35523236505023	-4.36363636363636\\
            2.34343434343434	-4.34945839318624\\
            2.27524644375667	-4.26262626262626\\
            2.24242424242424	-4.22301821031207\\
            2.19441560737616	-4.16161616161616\\
            2.14141414141414	-4.09737985025348\\
            2.11279139677303	-4.06060606060606\\
            2.04040404040404	-3.97248036648562\\
            2.03042251661085	-3.95959595959596\\
            1.94906859238023	-3.85858585858586\\
            1.93939393939394	-3.84706342557655\\
            1.86891515199711	-3.75757575757576\\
            1.83838383838384	-3.72105714897807\\
            1.78781952398118	-3.65656565656566\\
            1.73737373737374	-3.5959586052379\\
            1.70584396664714	-3.55555555555556\\
            1.63636363636364	-3.47169363840368\\
            1.62304674878114	-3.45454545454545\\
            1.5404885085485	-3.35353535353535\\
            1.53535353535354	-3.3475004281907\\
            1.46012396906187	-3.25252525252525\\
            1.43434343434343	-3.22209796539981\\
            1.37868772145043	-3.15151515151515\\
            1.33333333333333	-3.09775008703696\\
            1.29625661370061	-3.05050505050505\\
            1.23232323232323	-2.97436715754066\\
            1.21290177731725	-2.94949494949495\\
            1.13131313131313	-2.85186278225197\\
            1.12868946215586	-2.84848484848485\\
            1.0473242161633	-2.74747474747475\\
            1.03030303030303	-2.72781111908674\\
            0.965452380473627	-2.64646464646465\\
            0.92929292929293	-2.6045199558005\\
            0.882434570587261	-2.54545454545455\\
            0.828282828282828	-2.48236041705902\\
            0.798365832564375	-2.44444444444444\\
            0.727272727272727	-2.36120491788251\\
            0.713337481302236	-2.34343434343434\\
            0.627824360425022	-2.24242424242424\\
            0.626262626262626	-2.24068390368692\\
            0.545613785862595	-2.14141414141414\\
            0.525252525252525	-2.11862265591066\\
            0.462151843282889	-2.04040404040404\\
            0.424242424242424	-1.99771574143901\\
            0.377628659598406	-1.93939393939394\\
            0.323232323232323	-1.87762739342363\\
            0.292256624706257	-1.83838383838384\\
            0.222222222222222	-1.75790710995547\\
            0.206285414225981	-1.73737373737374\\
            0.121212121212121	-1.63793560543727\\
            0.120018975835919	-1.63636363636364\\
            0.0386147791580502	-1.53535353535354\\
            0.0202020202020203	-1.51503795947891\\
            -0.0426197072342848	-1.43434343434343\\
            -0.0808080808080809	-1.39068084762621\\
            -0.123766013024157	-1.33333333333333\\
            -0.181818181818182	-1.26388690786013\\
            -0.20449698281341	-1.23232323232323\\
            -0.282828282828283	-1.13376085367594\\
            -0.284520848286759	-1.13131313131313\\
            -0.357879621421273	-1.03030303030303\\
            -0.383838383838384	-0.998374836468209\\
            -0.432322874766548	-0.929292929292929\\
            -0.484848484848485	-0.861797699271492\\
            -0.508069764746918	-0.828282828282828\\
            -0.584601210977718	-0.727272727272728\\
            -0.585858585858586	-0.725712244299444\\
            -0.657325460427368	-0.626262626262626\\
            -0.686868686868687	-0.589048260975245\\
            -0.733224449880057	-0.525252525252525\\
            -0.787878787878788	-0.45625073732639\\
            -0.81151311864341	-0.424242424242424\\
            -0.888888888888889	-0.327001152984651\\
            -0.89172365269952	-0.323232323232324\\
            -0.969371078254706	-0.222222222222222\\
            -0.98989898989899	-0.197512793312712\\
            -1.04937048226891	-0.121212121212121\\
            -1.09090909090909	-0.0717072969779649\\
            -1.13204144610275	-0.0202020202020199\\
            -1.19191919191919	0.0502172189935652\\
            -1.2170349367243	0.0808080808080813\\
            -1.29292929292929	0.168618016382332\\
            -1.30410609762802	0.181818181818182\\
            -1.3927404480899	0.282828282828282\\
            -1.39393939393939	0.28418499974892\\
            -1.47991674068236	0.383838383838384\\
            -1.49494949494949	0.40061263684168\\
            -1.56995513523653	0.484848484848484\\
            -1.5959595959596	0.51347335088474\\
            -1.66232986474376	0.585858585858587\\
            -1.6969696969697	0.623501915520116\\
            -1.7566141491781	0.686868686868687\\
            -1.7979797979798	0.731293625248205\\
            -1.8524602522832	0.787878787878787\\
            -1.8989898989899	0.837325694505428\\
            -1.9495835153397	0.888888888888889\\
            -2	0.941975904595296\\
            2.46907221711004	184\\
            -2	1.30773163612483\\
            -1.98891015719667	1.29292929292929\\
            -1.89928841582127	1.19191919191919\\
            -1.8989898989899	1.19161164706968\\
            -1.8190367861511	1.09090909090909\\
            -1.7979797979798	1.06908453935949\\
            -1.73482318935434	0.98989898989899\\
            -1.6969696969697	0.95051073339386\\
            -1.64732014305195	0.888888888888889\\
            -1.5959595959596	0.835368816172603\\
            -1.55702461602075	0.787878787878787\\
            -1.49494949494949	0.723291364940466\\
            -1.46430305093365	0.686868686868687\\
            -1.39393939393939	0.614008434161404\\
            -1.36941351001727	0.585858585858587\\
            -1.29292929292929	0.507305178461305\\
            -1.27251184479054	0.484848484848484\\
            -1.19191919191919	0.402996474562484\\
            -1.17365407038923	0.383838383838384\\
            -1.09090909090909	0.300916115505328\\
            -1.07281551084916	0.282828282828282\\
            -0.98989898989899	0.20090449946392\\
            -0.969952327401938	0.181818181818182\\
            -0.888888888888889	0.102768494482503\\
            -0.865128395819113	0.0808080808080813\\
            -0.787878787878788	0.00618966289858722\\
            -0.758719656007507	-0.0202020202020199\\
            -0.686868686868687	-0.0894320976796506\\
            -0.651677613071021	-0.121212121212121\\
            -0.585858585858586	-0.185196987993368\\
            -0.545741831128502	-0.222222222222222\\
            -0.484848484848485	-0.282936615359738\\
            -0.443304598876111	-0.323232323232324\\
            -0.383838383838384	-0.385257697162388\\
            -0.346550936887908	-0.424242424242424\\
            -0.282828282828283	-0.494890863303302\\
            -0.2561264808192	-0.525252525252525\\
            -0.181818181818182	-0.612786353784816\\
            -0.170681469152707	-0.626262626262626\\
            -0.0912832240438008	-0.727272727272728\\
            -0.0808080808080809	-0.740914430766701\\
            -0.0157069263030497	-0.828282828282828\\
            0.0202020202020203	-0.874498461520954\\
            0.0635095384870957	-0.929292929292929\\
            0.121212121212121	-1.00074634653309\\
            0.146429764201972	-1.03030303030303\\
            0.222222222222222	-1.11972269887859\\
            0.232845443077269	-1.13131313131313\\
            0.322154939446475	-1.23232323232323\\
            0.323232323232323	-1.23362493192104\\
            0.411583621941786	-1.33333333333333\\
            0.424242424242424	-1.34800762124779\\
            0.504413255466103	-1.43434343434343\\
            0.525252525252525	-1.45771833230021\\
            0.599781063092351	-1.53535353535354\\
            0.626262626262626	-1.56431067953529\\
            0.697056001347245	-1.63636363636364\\
            0.727272727272727	-1.66876968926386\\
            0.795767351453512	-1.73737373737374\\
            0.828282828282828	-1.77173453970086\\
            0.895562781524257	-1.83838383838384\\
            0.92929292929293	-1.87363059637702\\
            0.996179024863783	-1.93939393939394\\
            1.03030303030303	-1.97474777477349\\
            1.09741967398042	-2.04040404040404\\
            1.13131313131313	-2.07528795042939\\
            1.19913815147851	-2.14141414141414\\
            1.23232323232323	-2.17539437829632\\
            1.30122480040213	-2.24242424242424\\
            1.33333333333333	-2.27517042768694\\
            1.40359723973558	-2.34343434343434\\
            1.43434343434343	-2.37469180522365\\
            1.50619323937171	-2.44444444444444\\
            1.53535353535354	-2.47401470439799\\
            1.60896549126939	-2.54545454545455\\
            1.63636363636364	-2.57318134491287\\
            1.71187778250282	-2.64646464646465\\
            1.73737373737374	-2.67222380270486\\
            1.81490219337436	-2.74747474747475\\
            1.83838383838384	-2.77116669879348\\
            1.9180170407664	-2.84848484848485\\
            1.93939393939394	-2.87002911307696\\
            2.02120536229754	-2.94949494949495\\
            2.04040404040404	-2.96882596359382\\
            2.12445379329414	-3.05050505050505\\
            2.14141414141414	-3.06756901199396\\
            2.22775172990446	-3.15151515151515\\
            2.24242424242424	-3.16626760431372\\
            2.33109070152829	-3.25252525252525\\
            2.34343434343434	-3.26492922213133\\
            2.43446389714493	-3.35353535353535\\
            2.44444444444444	-3.36355989642705\\
            2.53786580543863	-3.45454545454545\\
            2.54545454545455	-3.46216452104126\\
            2.64129193957892	-3.55555555555556\\
            2.64646464646465	-3.56074709202458\\
            2.74473862536979	-3.65656565656566\\
            2.74747474747475	-3.6593108918084\\
            2.84820283713404	-3.75757575757576\\
            2.84848484848485	-3.75785863195027\\
            2.94949494949495	-3.85682758821992\\
            2.95134386252224	-3.85858585858586\\
            3.05050505050505	-3.95582656614066\\
            3.054463998743	-3.95959595959596\\
            3.15151515151515	-4.0548004716144\\
            3.15760567827742	-4.06060606060606\\
            3.25252525252525	-4.15375112003282\\
            3.26076722748908	-4.16161616161616\\
            3.35353535353535	-4.25268013043542\\
            3.36394717005562	-4.26262626262626\\
            3.45454545454545	-4.35158895368034\\
            3.4671441963785	-4.36363636363636\\
            3.55555555555556	-4.45047889573022\\
            3.57035713863551	-4.46464646464646\\
            3.65656565656566	-4.54935113701785\\
            3.67358495030576	-4.56565656565657\\
            3.75757575757576	-4.64820674864719\\
            3.77682668926134	-4.66666666666667\\
            3.85858585858586	-4.7470467060241\\
            3.88008150372073	-4.76767676767677\\
            3.95959595959596	-4.84587190038776\\
            3.9833486205116	-4.86868686868687\\
            4.06060606060606	-4.94468314861793\\
            4.08662733520806	-4.96969696969697\\
            4.16161616161616	-5.04348120161826\\
            4.18991700379781	-5.07070707070707\\
            4.26262626262626	-5.1422667515177\\
            4.29321703560476	-5.17171717171717\\
            4.36363636363636	-5.24104043788561\\
            4.39652688724721	-5.27272727272727\\
            4.46464646464646	-5.33980285312006\\
            4.4998460574549	-5.37373737373737\\
            4.56565656565657	-5.43855454713936\\
            4.6031740826016	-5.47474747474747\\
            4.66666666666667	-5.53729603148399\\
            4.70651053283705	-5.57575757575758\\
            4.76767676767677	-5.63602778291715\\
            4.80985500872299	-5.67676767676768\\
            4.86868686868687	-5.7347502465973\\
            4.91320713829544	-5.77777777777778\\
            4.96969696969697	-5.83346383888354\\
            5.0165665744887	-5.87878787878788\\
            5.07070707070707	-5.93216894982505\\
            5.11993299286785	-5.97979797979798\\
            5.17171717171717	-6.03086594537739\\
            5.22330608962543	-6.08080808080808\\
            5.27272727272727	-6.12955516938177\\
            5.32668557980507	-6.18181818181818\\
            5.37373737373737	-6.22823694533806\\
            5.43007119572131	-6.28282828282828\\
            5.47474747474747	-6.32691157799757\\
            5.53346268554901	-6.38383838383838\\
            5.57575757575758	-6.42557935479763\\
            5.63685981206054	-6.48484848484848\\
            5.67676767676768	-6.52424054715734\\
            5.74026235149182	-6.58585858585859\\
            5.77777777777778	-6.62289541165054\\
            5.84367009252108	-6.68686868686869\\
            5.87878787878788	-6.72154419107032\\
            5.94708283534691	-6.78787878787879\\
            5.97979797979798	-6.8201871153972\\
            6.05050039085349	-6.88888888888889\\
            6.08080808080808	-6.91882440268157\\
            6.15392257985323	-6.98989898989899\\
            6.18181818181818	-7.01745625984969\\
            6.25734923239775	-7.09090909090909\\
            6.28282828282828	-7.11608288344122\\
            6.36078018714988	-7.19191919191919\\
            6.38383838383838	-7.21470446028543\\
            6.46421529080984	-7.29292929292929\\
            6.48484848484848	-7.31332116812223\\
            6.56765439759006	-7.39393939393939\\
            6.58585858585859	-7.41193317617357\\
            6.67109736873347	-7.49494949494949\\
            6.68686868686869	-7.51054064566992\\
            6.77454407207086	-7.5959595959596\\
            6.78787878787879	-7.60914373033617\\
            6.87799438161349	-7.6969696969697\\
            6.88888888888889	-7.70774257684083\\
            6.98144817717743	-7.7979797979798\\
            6.98989898989899	-7.80633732521168\\
            7.08490534403667	-7.8989898989899\\
            7.09090909090909	-7.90492810922111\\
            7.18836577260227	-8\\
            4.93536017694061	150\\
            4.30819805978154	-8\\
            4.26262626262626	-7.93432063771614\\
            4.23871235580837	-7.8989898989899\\
            4.16912624546003	-7.7979797979798\\
            4.16161616161616	-7.78723163645147\\
            4.10014507087414	-7.6969696969697\\
            4.06060606060606	-7.6400880634205\\
            4.03070959569376	-7.5959595959596\\
            3.9608953476622	-7.49494949494949\\
            3.95959595959596	-7.49309380987805\\
            3.89198911225721	-7.39393939393939\\
            3.85858585858586	-7.34597972754022\\
            3.82260785167964	-7.29292929292929\\
            3.75757575757576	-7.19904250262035\\
            3.75277140075429	-7.19191919191919\\
            3.68371635090862	-7.09090909090909\\
            3.65656565656566	-7.0520111284424\\
            3.61439380575342	-6.98989898989899\\
            3.55555555555556	-6.90512404279841\\
            3.5445949232688	-6.88888888888889\\
            3.47531038580271	-6.78787878787879\\
            3.45454545454545	-6.75820040856148\\
            3.40605167172306	-6.68686868686869\\
            3.35353535353535	-6.61136957254154\\
            3.33629334038991	-6.58585858585859\\
            3.26675163173693	-6.48484848484848\\
            3.25252525252525	-6.46456892863224\\
            3.1975626071319	-6.38383838383838\\
            3.15151515151515	-6.31780139476302\\
            3.12784820788162	-6.28282828282828\\
            3.05801652058382	-6.18181818181818\\
            3.05050505050505	-6.17114199212872\\
            2.98890395370449	-6.08080808080808\\
            2.94949494949495	-6.02444591639468\\
            2.91923735534347	-5.97979797979798\\
            2.84907645563513	-5.87878787878788\\
            2.84848484848485	-5.87794976445204\\
            2.78004824787309	-5.77777777777778\\
            2.74747474747475	-5.73133458844582\\
            2.71043393087844	-5.67676767676768\\
            2.64646464646465	-5.58495241504939\\
            2.64026435036919	-5.57575757575758\\
            2.57096192101345	-5.47474747474747\\
            2.54545454545455	-5.43850509212879\\
            2.50140515506985	-5.37373737373737\\
            2.44444444444444	-5.29224634739901\\
            2.43126001647754	-5.27272727272727\\
            2.36160357919858	-5.17171717171717\\
            2.34343434343434	-5.14600283321737\\
            2.29211068882987	-5.07070707070707\\
            2.24242424242424	-4.99988614043067\\
            2.22199187945764	-4.96969696969697\\
            2.15192171338417	-4.86868686868687\\
            2.14141414141414	-4.85388281063999\\
            2.08250049422448	-4.76767676767677\\
            2.04040404040404	-4.70793004460734\\
            2.0124104306481	-4.66666666666667\\
            1.94185164523392	-4.56565656565657\\
            1.93939393939394	-4.56221190905739\\
            1.87251204941352	-4.46464646464646\\
            1.83838383838384	-4.41644856351079\\
            1.80245411124897	-4.36363636363636\\
            1.73737373737374	-4.27099479348747\\
            1.73172510251054	-4.26262626262626\\
            1.66206680010951	-4.16161616161616\\
            1.63636363636364	-4.12552685920791\\
            1.59204621182128	-4.06060606060606\\
            1.53535353535354	-3.98034840333022\\
            1.52130258746346	-3.95959595959596\\
            1.45106588371812	-3.85858585858586\\
            1.43434343434343	-3.83526682676091\\
            1.38109155630093	-3.75757575757576\\
            1.33333333333333	-3.69040796825985\\
            1.31033342080074	-3.65656565656566\\
            1.23938571571958	-3.55555555555556\\
            1.23232323232323	-3.54578738188646\\
            1.16947421244958	-3.45454545454545\\
            1.13131313131313	-3.40129429015354\\
            1.09870774393009	-3.35353535353535\\
            1.03030303030303	-3.2571789971516\\
            1.02715572621031	-3.25252525252525\\
            0.957060115208327	-3.15151515151515\\
            0.92929292929293	-3.11313075011621\\
            0.886307164803286	-3.05050505050505\\
            0.828282828282828	-2.96948936236012\\
            0.814697429748996	-2.94949494949495\\
            0.743715916785102	-2.84848484848485\\
            0.727272727272727	-2.82600827143116\\
            0.673037404191029	-2.74747474747475\\
            0.626262626262626	-2.6828367743492\\
            0.601427494558161	-2.64646464646465\\
            0.529375880893196	-2.54545454545455\\
            0.525252525252525	-2.53989144846125\\
            0.458928498411393	-2.44444444444444\\
            0.424242424242424	-2.39705276346724\\
            0.387488882469121	-2.34343434343434\\
            0.323232323232323	-2.2543422191339\\
            0.315191760310183	-2.24242424242424\\
            0.244407000736561	-2.14141414141414\\
            0.222222222222222	-2.11141462253447\\
            0.17357047533108	-2.04040404040404\\
            0.121212121212121	-1.9681703979072\\
            0.101926380810715	-1.93939393939394\\
            0.03090645713022	-1.83838383838384\\
            0.0202020202020203	-1.82395899753775\\
            -0.038435944067563	-1.73737373737374\\
            -0.0808080808080809	-1.67851974898964\\
            -0.108470972615721	-1.63636363636364\\
            -0.178466495212323	-1.53535353535354\\
            -0.181818181818182	-1.53077480595772\\
            -0.245321789395212	-1.43434343434343\\
            -0.282828282828283	-1.3809096115675\\
            -0.313072342876111	-1.33333333333333\\
            -0.381012810127091	-1.23232323232323\\
            -0.383838383838384	-1.22835732352071\\
            -0.446382356393513	-1.13131313131313\\
            -0.484848484848485	-1.07549735528586\\
            -0.51359726659985	-1.03030303030303\\
            -0.581827706839265	-0.929292929292929\\
            -0.585858585858586	-0.923669834734462\\
            -0.649511172112978	-0.828282828282828\\
            -0.686868686868687	-0.775956661651763\\
            -0.719842654884333	-0.727272727272728\\
            -0.787878787878788	-0.632574467869042\\
            -0.792242061086849	-0.626262626262626\\
            -0.864830895546762	-0.525252525252525\\
            -0.888888888888889	-0.493667314545711\\
            -0.939678927095651	-0.424242424242424\\
            -0.98989898989899	-0.359072758891132\\
            -1.01669618658158	-0.323232323232324\\
            -1.09090909090909	-0.228352556534725\\
            -1.09560645408107	-0.222222222222222\\
            -1.17530234987758	-0.121212121212121\\
            -1.19191919191919	-0.101097609984573\\
            -1.25734891689099	-0.0202020202020199\\
            -1.29292929292929	0.0219895202591031\\
            -1.34205558488522	0.0808080808080813\\
            -1.39393939393939	0.140835923083805\\
            -1.42941336197376	0.181818181818182\\
            -1.49494949494949	0.255566829807887\\
            -1.51946051041899	0.282828282828282\\
            -1.5959595959596	0.366420414109482\\
            -1.61223432144566	0.383838383838384\\
            -1.6969696969697	0.473755337811856\\
            -1.7077261180157	0.484848484848484\\
            -1.7979797979798	0.578011464792307\\
            -1.80585242775821	0.585858585858587\\
            -1.8989898989899	0.679651598487053\\
            -1.90645077358549	0.686868686868687\\
            -2	0.77910995111947\\
            4.93536017694061	191\\
            -2	1.45573361829623\\
            -1.95653141211787	1.39393939393939\\
            -1.8989898989899	1.3238069233629\\
            -1.87740266987261	1.29292929292929\\
            -1.7979797979798	1.19566854349532\\
            -1.79536235924185	1.19191919191919\\
            -1.71879852771413	1.09090909090909\\
            -1.6969696969697	1.06625082855323\\
            -1.63932851773836	0.98989898989899\\
            -1.5959595959596	0.94105860655674\\
            -1.555887089884	0.888888888888889\\
            -1.49494949494949	0.820789001643947\\
            -1.46894608079965	0.787878787878787\\
            -1.39393939393939	0.705146040215595\\
            -1.37890182492651	0.686868686868687\\
            -1.29292929292929	0.593799167898446\\
            -1.28604689596418	0.585858585858587\\
            -1.19191919191919	0.486352936367662\\
            -1.1905334960098	0.484848484848484\\
            -1.09330192789636	0.383838383838384\\
            -1.09090909090909	0.381440419974208\\
            -0.992265619898034	0.282828282828282\\
            -0.98989898989899	0.280489987864582\\
            -0.888888888888889	0.183070847247865\\
            -0.887509730460786	0.181818181818182\\
            -0.787878787878788	0.0870031197714007\\
            -0.78079061320795	0.0808080808080813\\
            -0.686868686868687	-0.00727447736689728\\
            -0.671780936541476	-0.0202020202020199\\
            -0.585858585858586	-0.100532361489809\\
            -0.56180413423004	-0.121212121212121\\
            -0.484848484848485	-0.194092922036027\\
            -0.45312922249638	-0.222222222222222\\
            -0.383838383838384	-0.290051471318796\\
            -0.348610918408249	-0.323232323232324\\
            -0.282828282828283	-0.391158106756398\\
            -0.250436519398297	-0.424242424242424\\
            -0.181818181818182	-0.499694885888267\\
            -0.158642139509016	-0.525252525252525\\
            -0.0808080808080809	-0.61509043033011\\
            -0.0710496515886226	-0.626262626262626\\
            0.0141807548446652	-0.727272727272728\\
            0.0202020202020203	-0.734608244884942\\
            0.0998216259778561	-0.828282828282828\\
            0.121212121212121	-0.853448536567198\\
            0.190354253899739	-0.929292929292929\\
            0.222222222222222	-0.964965093461688\\
            0.286248127386866	-1.03030303030303\\
            0.323232323232323	-1.0697104705154\\
            0.387252401632283	-1.13131313131313\\
            0.424242424242424	-1.16914740494146\\
            0.492686618746626	-1.23232323232323\\
            0.525252525252525	-1.26462999042173\\
            0.601703281897855	-1.33333333333333\\
            0.626262626262626	-1.35718256916735\\
            0.713490328199	-1.43434343434343\\
            0.727272727272727	-1.44753838948542\\
            0.82737221570787	-1.53535353535354\\
            0.828282828282828	-1.53621746064663\\
            0.92929292929293	-1.62639670347357\\
            0.941370894462516	-1.63636363636364\\
            1.03030303030303	-1.71582587880902\\
            1.05630426047166	-1.73737373737374\\
            1.13131313131313	-1.80445906608735\\
            1.1720334843544	-1.83838383838384\\
            1.23232323232323	-1.89240929120978\\
            1.28839493845974	-1.93939393939394\\
            1.33333333333333	-1.97976390241224\\
            1.40527414242281	-2.04040404040404\\
            1.43434343434343	-2.06659136824017\\
            1.52258981155459	-2.14141414141414\\
            1.53535353535354	-2.15294620091814\\
            1.63636363636364	-2.23946472206816\\
            1.6399653636527	-2.24242424242424\\
            1.73737373737374	-2.3275291108575\\
            1.75659580764659	-2.34343434343434\\
            1.83838383838384	-2.41521153131902\\
            1.87348136485662	-2.44444444444444\\
            1.93939393939394	-2.50253477947937\\
            1.99060615162373	-2.54545454545455\\
            2.04040404040404	-2.58951880015262\\
            2.10795769238879	-2.64646464646465\\
            2.14141414141414	-2.67618126462592\\
            2.2255257993702	-2.74747474747475\\
            2.24242424242424	-2.76253800766466\\
            2.34330184173198	-2.84848484848485\\
            2.34343434343434	-2.84860335996104\\
            2.44444444444444	-2.93638558092858\\
            2.46019187104267	-2.94949494949495\\
            2.54545454545455	-3.02390356186839\\
            2.5772382470104	-3.05050505050505\\
            2.64646464646465	-3.11115145543152\\
            2.69444797167328	-3.15151515151515\\
            2.74747474747475	-3.19813866824307\\
            2.81181934282296	-3.25252525252525\\
            2.84848484848485	-3.28487408341994\\
            2.92935043724181	-3.35353535353535\\
            2.94949494949495	-3.37136611682758\\
            3.04703913116261	-3.45454545454545\\
            3.05050505050505	-3.45762276292203\\
            3.15151515151515	-3.54496386800743\\
            3.16417796572584	-3.55555555555556\\
            3.25252525252525	-3.63241879561371\\
            3.28126690467671	-3.65656565656566\\
            3.35353535353535	-3.71965113798174\\
            3.39848749095517	-3.75757575757576\\
            3.45454545454545	-3.80666687159755\\
            3.5158396013878	-3.85858585858586\\
            3.55555555555556	-3.89347177543741\\
            3.6333227669557	-3.95959595959596\\
            3.65656565656566	-3.9800714389715\\
            3.75093622797503	-4.06060606060606\\
            3.75757575757576	-4.06647126950541\\
            3.85858585858586	-4.15352070211883\\
            3.86823098759496	-4.16161616161616\\
            3.95959595959596	-4.24093396742358\\
            3.98534456904076	-4.26262626262626\\
            4.06060606060606	-4.32815698927268\\
            4.1025697306675	-4.36363636363636\\
            4.16161616161616	-4.41519401684287\\
            4.21990667537814	-4.46464646464646\\
            4.26262626262626	-4.50204920117494\\
            4.33735533501621	-4.56565656565657\\
            4.36363636363636	-4.58872659511358\\
            4.45491540975276	-4.66666666666667\\
            4.46464646464646	-4.67523015367958\\
            4.56565656565657	-4.7620681337125\\
            4.57232162917604	-4.76767676767677\\
            4.66666666666667	-4.84944821399629\\
            4.68945543473972	-4.86868686868687\\
            4.76767676767677	-4.93666212251666\\
            4.80668613281776	-4.96969696969697\\
            4.86868686868687	-5.02371305279874\\
            4.92401401444549	-5.07070707070707\\
            4.96969696969697	-5.11060414243344\\
            5.0414391685871	-5.17171717171717\\
            5.07070707070707	-5.19733847159277\\
            5.15896150833364	-5.27272727272727\\
            5.17171717171717	-5.28391906198503\\
            5.27272727272727	-5.37059697202482\\
            5.27645175769872	-5.37373737373737\\
            5.37373737373737	-5.45794929154494\\
            5.39360326399863	-5.47474747474747\\
            5.47474747474747	-5.54515416686189\\
            5.51084029158778	-5.57575757575758\\
            5.57575757575758	-5.63221408492515\\
            5.62816315547009	-5.67676767676768\\
            5.67676767676768	-5.71913149835332\\
            5.7455720180035	-5.77777777777778\\
            5.77777777777778	-5.80590882387164\\
            5.86306690664366	-5.87878787878788\\
            5.87878787878788	-5.89254844107812\\
            5.97979797979798	-5.97910171418962\\
            5.98062243110057	-5.97979797979798\\
            6.08080808080808	-6.06643045088059\\
            6.09778944850267	-6.08080808080808\\
            6.18181818181818	-6.15362674008072\\
            6.21503291274245	-6.18181818181818\\
            6.28282828282828	-6.24069257019815\\
            6.33235313914221	-6.28282828282828\\
            6.38383838383838	-6.32762990758233\\
            6.44975032518567	-6.38383838383838\\
            6.48484848484848	-6.41444069516573\\
            6.56722456290514	-6.48484848484848\\
            6.58585858585859	-6.50112685133909\\
            6.68477584998487	-6.58585858585859\\
            6.68686868686869	-6.58769026903141\\
            6.78787878787879	-6.67488946893298\\
            6.80201244310973	-6.68686868686869\\
            6.88888888888889	-6.76207783220174\\
            6.91926203516097	-6.78787878787879\\
            6.98989898989899	-6.84914764508609\\
            7.03658098170797	-6.88888888888889\\
            7.09090909090909	-6.93610051649142\\
            7.15396949504012	-6.98989898989899\\
            7.19191919191919	-7.02293803957274\\
            7.27142770349504	-7.09090909090909\\
            7.29292929292929	-7.10966179077873\\
            7.38895565951396	-7.19191919191919\\
            7.39393939393939	-7.19627332904277\\
            7.49494949494949	-7.2833265900752\\
            7.50626920999478	-7.29292929292929\\
            7.5959595959596	-7.37050775432006\\
            7.62352443624061	-7.39393939393939\\
            7.6969696969697	-7.45758031670819\\
            7.74084286770723	-7.49494949494949\\
            7.7979797979798	-7.54454561613858\\
            7.85822472001395	-7.5959595959596\\
            7.8989898989899	-7.63140498066798\\
            7.97567014085839	-7.6969696969697\\
            8	-7.71815972671744\\
            7.40164813677118	142\\
            3.65554963451086	-8\\
            3.59382382388869	-7.8989898989899\\
            3.55555555555556	-7.83717677832429\\
            3.53176760374683	-7.7979797979798\\
            3.46971602165423	-7.6969696969697\\
            3.45454545454545	-7.6725856307768\\
            3.40784204604186	-7.5959595959596\\
            3.35353535353535	-7.50803614171478\\
            3.34561575746839	-7.49494949494949\\
            3.28375599030871	-7.39393939393939\\
            3.25252525252525	-7.34363256857018\\
            3.22170531507439	-7.29292929292929\\
            3.15948980647047	-7.19191919191919\\
            3.15151515151515	-7.17914186577285\\
            3.09763381949329	-7.09090909090909\\
            3.05050505050505	-7.01481943907369\\
            3.03540042928664	-6.98989898989899\\
            2.97338108725538	-6.88888888888889\\
            2.94949494949495	-6.85053711398925\\
            2.91133483488274	-6.78787878787879\\
            2.84892355709585	-6.68686868686869\\
            2.84848484848485	-6.68616838183349\\
            2.7870863983482	-6.58585858585859\\
            2.74747474747475	-6.52211661895457\\
            2.72484257193372	-6.48484848484848\\
            2.66263074487768	-6.38383838383838\\
            2.64646464646465	-6.35798143165576\\
            2.60058737560429	-6.28282828282828\\
            2.54545454545455	-6.193901839468\\
            2.53813851340352	-6.18181818181818\\
            2.47612181850313	-6.08080808080808\\
            2.44444444444444	-6.03003568453398\\
            2.41386324197735	-5.97979797979798\\
            2.35141595218472	-5.87878787878788\\
            2.34343434343434	-5.86608039400175\\
            2.2893735528583	-5.77777777777778\\
            2.24242424242424	-5.70236203811094\\
            2.22689045427754	-5.67676767676768\\
            2.16463818930309	-5.57575757575758\\
            2.14141414141414	-5.53871329428959\\
            2.10235951752125	-5.47474747474747\\
            2.04040404040404	-5.37499636025375\\
            2.03964232748039	-5.37373737373737\\
            1.97757631227408	-5.27272727272727\\
            1.93939393939394	-5.21170396777221\\
            1.91504967236146	-5.17171717171717\\
            1.85250145848287	-5.07070707070707\\
            1.83838383838384	-5.04832176825601\\
            1.79019675069507	-4.96969696969697\\
            1.73737373737374	-4.88510225901527\\
            1.72741003856846	-4.86868686868687\\
            1.6650422517782	-4.76767676767677\\
            1.63636363636364	-4.72213111516351\\
            1.60246167785213	-4.66666666666667\\
            1.53953573797	-4.56565656565657\\
            1.53535353535354	-4.5590742273639\\
            1.47720049626873	-4.46464646464646\\
            1.43434343434343	-4.39647252446143\\
            1.41432929789032	-4.36363636363636\\
            1.35157380565912	-4.26262626262626\\
            1.33333333333333	-4.23388803455082\\
            1.28893131846473	-4.16161616161616\\
            1.23232323232323	-4.07141446530146\\
            1.22575529703502	-4.06060606060606\\
            1.16315479829836	-3.95959595959596\\
            1.13131313131313	-3.90937605831147\\
            1.10018959579758	-3.85858585858586\\
            1.03693361406205	-3.75757575757576\\
            1.03030303030303	-3.74723451804008\\
            0.974236496124285	-3.65656565656566\\
            0.92929292929293	-3.58559846028072\\
            0.910937656909376	-3.55555555555556\\
            0.847833432783999	-3.45454545454545\\
            0.828282828282828	-3.42404179411017\\
            0.784794900898058	-3.35353535353535\\
            0.727272727272727	-3.26256299807132\\
            0.721163028367388	-3.25252525252525\\
            0.658220388956688	-3.15151515151515\\
            0.626262626262626	-3.10160867313585\\
            0.594855429165582	-3.05050505050505\\
            0.531164438368122	-2.94949494949495\\
            0.525252525252525	-2.94038920250042\\
            0.468189730511445	-2.84848484848485\\
            0.424242424242424	-2.77969191548862\\
            0.404560113165455	-2.74747474747475\\
            0.341180427306571	-2.64646464646465\\
            0.323232323232323	-2.61875433419686\\
            0.278038479171868	-2.54545454545455\\
            0.222222222222222	-2.45754961486961\\
            0.214303791438872	-2.44444444444444\\
            0.151505933270597	-2.34343434343434\\
            0.121212121212121	-2.29629419946235\\
            0.0884674674934356	-2.24242424242424\\
            0.0252322535389592	-2.14141414141414\\
            0.0202020202020203	-2.13367501882397\\
            -0.036721213461512	-2.04040404040404\\
            -0.0808080808080809	-1.97044873064918\\
            -0.0991780514614224	-1.93939393939394\\
            -0.160749771342659	-1.83838383838384\\
            -0.181818181818182	-1.80510531322364\\
            -0.221777175383241	-1.73737373737374\\
            -0.282828282828283	-1.63689187125501\\
            -0.283128387605941	-1.63636363636364\\
            -0.342595292628394	-1.53535353535354\\
            -0.383838383838384	-1.4676236858602\\
            -0.402784482143191	-1.43434343434343\\
            -0.462368433837059	-1.33333333333333\\
            -0.484848484848485	-1.29692547552309\\
            -0.522376717063877	-1.23232323232323\\
            -0.583450404804833	-1.13131313131313\\
            -0.585858585858586	-1.12754705909646\\
            -0.644988697342007	-1.03030303030303\\
            -0.686868686868687	-0.964658547656567\\
            -0.708696652022325	-0.929292929292929\\
            -0.773965932190788	-0.828282828282828\\
            -0.787878787878788	-0.80787178232486\\
            -0.841304775364864	-0.727272727272728\\
            -0.888888888888889	-0.658526509731435\\
            -0.910825525732919	-0.626262626262626\\
            -0.982079682970788	-0.525252525252525\\
            -0.98989898989899	-0.514653596062675\\
            -1.05534064801239	-0.424242424242424\\
            -1.09090909090909	-0.376862667841563\\
            -1.1307358338184	-0.323232323232324\\
            -1.19191919191919	-0.243441406313326\\
            -1.20814440802911	-0.222222222222222\\
            -1.28769025000928	-0.121212121212121\\
            -1.29292929292929	-0.114795611580576\\
            -1.37003752125058	-0.0202020202020199\\
            -1.39393939393939	0.00823345481717474\\
            -1.45538550171465	0.0808080808080813\\
            -1.49494949494949	0.126325608687612\\
            -1.54392277359219	0.181818181818182\\
            -1.5959595959596	0.239542254164586\\
            -1.63584985792926	0.282828282828282\\
            -1.6969696969697	0.348139551948673\\
            -1.73131292783757	0.383838383838384\\
            -1.7979797979798	0.452542485365787\\
            -1.83034978349685	0.484848484848484\\
            -1.8989898989899	0.553271948168569\\
            -1.9328656054044	0.585858585858587\\
            -2	0.650863967311661\\
            7.40164813677118	185\\
            -2	1.57281341475108\\
            -1.94871622404335	1.49494949494949\\
            -1.8989898989899	1.42910008128885\\
            -1.87607418440354	1.39393939393939\\
            -1.80096856163775	1.29292929292929\\
            -1.7979797979798	1.28926927174993\\
            -1.7300192813632	1.19191919191919\\
            -1.6969696969697	1.15139296207721\\
            -1.65450909796696	1.09090909090909\\
            -1.5959595959596	1.01937504648196\\
            -1.57494406861665	0.98989898989899\\
            -1.49494949494949	0.893175162465986\\
            -1.49180544815335	0.888888888888889\\
            -1.41094163814022	0.787878787878787\\
            -1.39393939393939	0.769125228188897\\
            -1.32626338016507	0.686868686868687\\
            -1.29292929292929	0.650782888390092\\
            -1.23665699192392	0.585858585858587\\
            -1.19191919191919	0.538564711101605\\
            -1.14244311772344	0.484848484848484\\
            -1.09090909090909	0.431835600222345\\
            -1.04376374417219	0.383838383838384\\
            -0.98989898989899	0.329983952624411\\
            -0.940641480364281	0.282828282828282\\
            -0.888888888888889	0.232460981506258\\
            -0.833132226050221	0.181818181818182\\
            -0.787878787878788	0.138752168019072\\
            -0.72158093023405	0.0808080808080813\\
            -0.686868686868687	0.0482539870539862\\
            -0.606973600923179	-0.0202020202020199\\
            -0.585858585858586	-0.0399428251608552\\
            -0.491327103046337	-0.121212121212121\\
            -0.484848484848485	-0.127347692626127\\
            -0.383838383838384	-0.217906459715951\\
            -0.378779458486023	-0.222222222222222\\
            -0.282828282828283	-0.313580851283392\\
            -0.272350613113532	-0.323232323232324\\
            -0.181818181818182	-0.41537194835427\\
            -0.173007866708959	-0.424242424242424\\
            -0.0808080808080809	-0.524320103760863\\
            -0.0799402975063258	-0.525252525252525\\
            0.00844507265234386	-0.626262626262626\\
            0.0202020202020203	-0.639981437332018\\
            0.0980500282500995	-0.727272727272728\\
            0.121212121212121	-0.7535146554005\\
            0.192371905961989	-0.828282828282828\\
            0.222222222222222	-0.860362499573412\\
            0.293120163035459	-0.929292929292929\\
            0.323232323232323	-0.959892031604801\\
            0.400630762599871	-1.03030303030303\\
            0.424242424242424	-1.05319651163579\\
            0.514251342093827	-1.13131313131313\\
            0.525252525252525	-1.1416214873915\\
            0.626262626262626	-1.22746833783901\\
            0.632496100793501	-1.23232323232323\\
            0.727272727272727	-1.3129326040731\\
            0.75363520943466	-1.33333333333333\\
            0.828282828282828	-1.39642435615376\\
            0.877252549259494	-1.43434343434343\\
            0.92929292929293	-1.478272649126\\
            1.00266397171981	-1.53535353535354\\
            1.03030303030303	-1.55872685896388\\
            1.12941239583673	-1.63636363636364\\
            1.13131313131313	-1.63797673846256\\
            1.23232323232323	-1.71942850707662\\
            1.25609904622674	-1.73737373737374\\
            1.33333333333333	-1.80024127803554\\
            1.38332155314468	-1.83838383838384\\
            1.43434343434343	-1.88023335891595\\
            1.5110678758704	-1.93939393939394\\
            1.53535353535354	-1.95946163127699\\
            1.63636363636364	-2.03828324906783\\
            1.63918882491637	-2.04040404040404\\
            1.73737373737374	-2.11904430716359\\
            1.76685023729108	-2.14141414141414\\
            1.83838383838384	-2.19919080764069\\
            1.89477473590649	-2.24242424242424\\
            1.93939393939394	-2.27874557679297\\
            2.02297092779624	-2.34343434343434\\
            2.04040404040404	-2.35772934298422\\
            2.14141414141414	-2.43705246465239\\
            2.15117486998597	-2.44444444444444\\
            2.24242424242424	-2.51741591394122\\
            2.27910594840551	-2.54545454545455\\
            2.34343434343434	-2.59728381843287\\
            2.40721921724756	-2.64646464646465\\
            2.44444444444444	-2.67666726845362\\
            2.53553327625299	-2.74747474747475\\
            2.54545454545455	-2.75557716994215\\
            2.64646464646465	-2.83536825865555\\
            2.66366011386696	-2.84848484848485\\
            2.74747474747475	-2.91548618715215\\
            2.79170840769515	-2.94949494949495\\
            2.84848484848485	-2.99518134790462\\
            2.9199079442847	-3.05050505050505\\
            2.94949494949495	-3.07446059539015\\
            3.04827541233317	-3.15151515151515\\
            3.05050505050505	-3.15333096647889\\
            3.15151515151515	-3.23349321690049\\
            3.17632670566347	-3.25252525252525\\
            3.25252525252525	-3.3134293530614\\
            3.30445349321244	-3.35353535353535\\
            3.35353535353535	-3.39299503621369\\
            3.43271297486927	-3.45454545454545\\
            3.45454545454545	-3.47219505616751\\
            3.55555555555556	-3.5513645682498\\
            3.56102991573079	-3.55555555555556\\
            3.65656565656566	-3.63148893159038\\
            3.68911452338957	-3.65656565656566\\
            3.75757575757576	-3.71127996598455\\
            3.81730456199601	-3.75757575757576\\
            3.85858585858586	-3.79074097635381\\
            3.94561341950927	-3.85858585858586\\
            3.95959595959596	-3.86987553211484\\
            4.06060606060606	-3.94940528193034\\
            4.07386129714908	-3.95959595959596\\
            4.16161616161616	-4.02937656681935\\
            4.20200860981563	-4.06060606060606\\
            4.26262626262626	-4.10904774199449\\
            4.33025247646812	-4.16161616161616\\
            4.36363636363636	-4.18842134981722\\
            4.4586039109918	-4.26262626262626\\
            4.46464646464646	-4.26750015467458\\
            4.56565656565657	-4.34732586561861\\
            4.586798849195	-4.36363636363636\\
            4.66666666666667	-4.42716897981795\\
            4.71500023464895	-4.46464646464646\\
            4.76767676767677	-4.50673921039353\\
            4.8432905704373	-4.56565656565657\\
            4.86868686868687	-4.58603857173909\\
            4.96969696969697	-4.66515702860516\\
            4.9716575697679	-4.66666666666667\\
            5.07070707070707	-4.74514283756014\\
            5.0998323544136	-4.76767676767677\\
            5.17171717171717	-4.8248770499307\\
            5.22808062699407	-4.86868686868687\\
            5.27272727272727	-4.90436111963588\\
            5.35641126246199	-4.96969696969697\\
            5.37373737373737	-4.98359667790413\\
            5.47474747474747	-5.0629974068017\\
            5.48473165118515	-5.07070707070707\\
            5.57575757575758	-5.14287007480853\\
            5.61295166479609	-5.17171717171717\\
            5.67676767676768	-5.22251068237662\\
            5.74124073370461	-5.27272727272727\\
            5.77777777777778	-5.30192042722166\\
            5.86960642374295	-5.37373737373737\\
            5.87878787878788	-5.3811006533918\\
            5.97979797979798	-5.4607447908259\\
            5.99788743034498	-5.47474747474747\\
            6.08080808080808	-5.54051947099488\\
            6.12614706307411	-5.57575757575758\\
            6.18181818181818	-5.62007883569253\\
            6.25447175689136	-5.67676767676768\\
            6.28282828282828	-5.6994238865658\\
            6.38286804054005	-5.77777777777778\\
            6.38383838383838	-5.77855574716233\\
            6.48484848484848	-5.85841216351617\\
            6.51111514687137	-5.87878787878788\\
            6.58585858585859	-5.93810122105925\\
            6.63940961251622	-5.97979797979798\\
            6.68686868686869	-6.01758947170775\\
            6.7677655426497	-6.08080808080808\\
            6.78787878787879	-6.09687776391132\\
            6.88888888888889	-6.17620799077227\\
            6.89613359291736	-6.18181818181818\\
            6.98989898989899	-6.25601038804846\\
            7.02440609799848	-6.28282828282828\\
            7.09090909090909	-6.33562403781735\\
            7.15273131631883	-6.38383838383838\\
            7.19191919191919	-6.41504956981006\\
            7.28111475642523	-6.48484848484848\\
            7.29292929292929	-6.49428771071321\\
            7.39393939393939	-6.57382433721096\\
            7.40945059247417	-6.58585858585859\\
            7.49494949494949	-6.65354858244353\\
            7.53775264831168	-6.68686868686869\\
            7.5959595959596	-6.73309535314721\\
            7.66610513716831	-6.78787878787879\\
            7.6969696969697	-6.81246519546888\\
            7.79451291699911	-6.88888888888889\\
            7.7979797979798	-6.89165873789545\\
            7.8989898989899	-6.97137987746662\\
            7.92281969778965	-6.98989898989899\\
            8	-7.05103442470066\\
            9.86793609660175	136\\
            3.08788210449275	-8\\
            3.05050505050505	-7.93259503462342\\
            3.03215197175926	-7.8989898989899\\
            2.97648515790448	-7.7979797979798\\
            2.94949494949495	-7.74943498330712\\
            2.92077686888251	-7.6969696969697\\
            2.86503299698015	-7.5959595959596\\
            2.84848484848485	-7.56627872004948\\
            2.80934845274296	-7.49494949494949\\
            2.75352120537812	-7.39393939393939\\
            2.74747474747475	-7.38312616560494\\
            2.6978625574345	-7.29292929292929\\
            2.64646464646465	-7.20012958656964\\
            2.64199038011248	-7.19191919191919\\
            2.58631458560719	-7.09090909090909\\
            2.54545454545455	-7.01735110247021\\
            2.53045741486974	-6.98989898989899\\
            2.47469945397917	-6.88888888888889\\
            2.44444444444444	-6.83459060821202\\
            2.41885891935996	-6.78787878787879\\
            2.36301153110444	-6.68686868686869\\
            2.34343434343434	-6.65184849433196\\
            2.30718954317735	-6.58585858585859\\
            2.25124456631597	-6.48484848484848\\
            2.24242424242424	-6.46912506015793\\
            2.19544337919224	-6.38383838383838\\
            2.14141414141414	-6.28649796686045\\
            2.13941333610463	-6.28282828282828\\
            2.0836138992515	-6.18181818181818\\
            2.04040404040404	-6.10424061054595\\
            2.02759067110117	-6.08080808080808\\
            1.97169388395533	-5.97979797979798\\
            1.93939393939394	-5.92202217048681\\
            1.91567902358328	-5.87878787878788\\
            1.8596753472867	-5.77777777777778\\
            1.83838383838384	-5.73984327264482\\
            1.80367085944701	-5.67676767676768\\
            1.74754945789593	-5.57575757575758\\
            1.73737373737374	-5.55770415747469\\
            1.6915579414102	-5.47474747474747\\
            1.63636363636364	-5.37565133148276\\
            1.63531865941497	-5.37373737373737\\
            1.57933130012894	-5.27272727272727\\
            1.53535353535354	-5.19410519054906\\
            1.52308691972911	-5.17171717171717\\
            1.46698123120968	-5.07070707070707\\
            1.43434343434343	-5.0126245893256\\
            1.41073381490476	-4.96969696969697\\
            1.35449733742441	-4.86868686868687\\
            1.33333333333333	-4.83120804346771\\
            1.29825006727968	-4.76767676767677\\
            1.24186864686946	-4.66666666666667\\
            1.23232323232323	-4.64985219302676\\
            1.18562630002717	-4.56565656565657\\
            1.13131313131313	-4.46866773006987\\
            1.12911193412536	-4.46464646464646\\
            1.07285348766059	-4.36363636363636\\
            1.03030303030303	-4.28805628549954\\
            1.01632308998014	-4.26262626262626\\
            0.959923706215549	-4.16161616161616\\
            0.92929292929293	-4.1075194866851\\
            0.903384555985477	-4.06060606060606\\
            0.846831354971001	-3.95959595959596\\
            0.828282828282828	-3.92703898380629\\
            0.790295320837234	-3.85858585858586\\
            0.733575118635756	-3.75757575757576\\
            0.727272727272727	-3.74658650873333\\
            0.677060928951701	-3.65656565656566\\
            0.626262626262626	-3.56651061116517\\
            0.620249240774114	-3.55555555555556\\
            0.563697701153729	-3.45454545454545\\
            0.525252525252525	-3.38681260078149\\
            0.506905171803359	-3.35353535353535\\
            0.450239248858279	-3.25252525252525\\
            0.424242424242424	-3.2070172640477\\
            0.393509795407053	-3.15151515151515\\
            0.336746352488847	-3.05050505050505\\
            0.323232323232323	-3.0270008262215\\
            0.280148153519039	-2.94949494949495\\
            0.223321454282568	-2.84848484848485\\
            0.222222222222222	-2.84658485944164\\
            0.166957292893082	-2.74747474747475\\
            0.121212121212121	-2.66644623936424\\
            0.110338037715032	-2.64646464646465\\
            0.054147358358494	-2.54545454545455\\
            0.0202020202020203	-2.4854676416701\\
            -0.00208825135687783	-2.44444444444444\\
            -0.0579795310758389	-2.34343434343434\\
            -0.0808080808080809	-2.30309363546291\\
            -0.113626800757376	-2.24242424242424\\
            -0.169033623811564	-2.14141414141414\\
            -0.181818181818182	-2.11875350577037\\
            -0.223876252724438	-2.04040404040404\\
            -0.278616415870477	-1.93939393939394\\
            -0.282828282828283	-1.93188381626595\\
            -0.332537618541197	-1.83838383838384\\
            -0.383838383838384	-1.74261590506038\\
            -0.386513019409288	-1.73737373737374\\
            -0.439774811132634	-1.63636363636364\\
            -0.484848484848485	-1.55193997030451\\
            -0.493317114231636	-1.53535353535354\\
            -0.546770113534564	-1.43434343434343\\
            -0.585858585858586	-1.36226920777345\\
            -0.601014659865499	-1.33333333333333\\
            -0.65611265149386	-1.23232323232323\\
            -0.686868686868687	-1.17812769993628\\
            -0.712849839540628	-1.13131313131313\\
            -0.771254194951533	-1.03030303030303\\
            -0.787878787878788	-1.00299303789684\\
            -0.832160734701759	-0.929292929292929\\
            -0.888888888888889	-0.838082660382793\\
            -0.894966145144177	-0.828282828282828\\
            -0.960504271512467	-0.727272727272728\\
            -0.98989898989899	-0.683521451622764\\
            -1.0282860482959	-0.626262626262626\\
            -1.09090909090909	-0.535232510460787\\
            -1.09780331616571	-0.525252525252525\\
            -1.16999177165083	-0.424242424242424\\
            -1.19191919191919	-0.394459748276664\\
            -1.2445764224512	-0.323232323232324\\
            -1.29292929292929	-0.259370703668652\\
            -1.32135979746647	-0.222222222222222\\
            -1.39393939393939	-0.129558603299045\\
            -1.40058796014281	-0.121212121212121\\
            -1.48343449499263	-0.0202020202020199\\
            -1.49494949494949	-0.00655769308521777\\
            -1.5700689683815	0.0808080808080813\\
            -1.5959595959596	0.110228498022546\\
            -1.66048028371222	0.181818181818182\\
            -1.6969696969697	0.221491916512306\\
            -1.75497227984234	0.282828282828282\\
            -1.7979797979798	0.327574524735105\\
            -1.85373707420729	0.383838383838384\\
            -1.8989898989899	0.428999814524298\\
            -1.95680188229272	0.484848484848484\\
            -2	0.526373413453612\\
            9.86793609660175	181\\
            -2	1.68223587895834\\
            -1.94690724193187	1.5959595959596\\
            -1.8989898989899	1.52669932348547\\
            -1.87975992452802	1.49494949494949\\
            -1.81215618855849	1.39393939393939\\
            -1.7979797979798	1.37499689770821\\
            -1.74481902161507	1.29292929292929\\
            -1.6969696969697	1.22864970303702\\
            -1.67315676124746	1.19191919191919\\
            -1.59825990122673	1.09090909090909\\
            -1.5959595959596	1.08809864618226\\
            -1.52594624271882	0.98989898989899\\
            -1.49494949494949	0.952419896695756\\
            -1.4483485354078	0.888888888888889\\
            -1.39393939393939	0.824328763773365\\
            -1.3660062099224	0.787878787878787\\
            -1.29292929292929	0.703585055108388\\
            -1.27932872247295	0.686868686868687\\
            -1.19191919191919	0.58974012721911\\
            -1.18851963946897	0.585858585858587\\
            -1.09435273943707	0.484848484848484\\
            -1.09090909090909	0.48130601488462\\
            -0.99517134594198	0.383838383838384\\
            -0.98989898989899	0.378567038230593\\
            -0.889892931720645	0.282828282828282\\
            -0.888888888888889	0.281851115764651\\
            -0.787878787878788	0.18821854468506\\
            -0.780325205524915	0.181818181818182\\
            -0.686868686868687	0.0975938016336824\\
            -0.666263492771539	0.0808080808080813\\
            -0.585858585858586	0.00955313185601456\\
            -0.548788511587679	-0.0202020202020199\\
            -0.484848484848485	-0.0769208260378099\\
            -0.430446472237315	-0.121212121212121\\
            -0.383838383838384	-0.163522052861506\\
            -0.315030201151013	-0.222222222222222\\
            -0.282828282828283	-0.252882848222244\\
            -0.206456661208088	-0.323232323232324\\
            -0.181818181818182	-0.348308201810627\\
            -0.106398955653393	-0.424242424242424\\
            -0.0808080808080809	-0.452019878889868\\
            -0.0126521360715397	-0.525252525252525\\
            0.0202020202020203	-0.562047923212294\\
            0.0795940977371655	-0.626262626262626\\
            0.121212121212121	-0.672054528384955\\
            0.175155496979929	-0.727272727272728\\
            0.222222222222222	-0.776327869321575\\
            0.277419635536769	-0.828282828282828\\
            0.323232323232323	-0.873021104772074\\
            0.38792078261009	-0.929292929292929\\
            0.424242424242424	-0.96280264267536\\
            0.506432316027782	-1.03030303030303\\
            0.525252525252525	-1.04696634180148\\
            0.626262626262626	-1.12742328680319\\
            0.631584564775804	-1.13131313131313\\
            0.727272727272727	-1.20760208898462\\
            0.761355527724524	-1.23232323232323\\
            0.828282828282828	-1.28536755755659\\
            0.894303885967944	-1.33333333333333\\
            0.92929292929293	-1.36108343800933\\
            1.02944009626239	-1.43434343434343\\
            1.03030303030303	-1.43503089210017\\
            1.13131313131313	-1.51110706925134\\
            1.16578174536277	-1.53535353535354\\
            1.23232323232323	-1.58603666965375\\
            1.30287126369489	-1.63636363636364\\
            1.33333333333333	-1.65982032062049\\
            1.43434343434343	-1.73306652230882\\
            1.44054693459688	-1.73737373737374\\
            1.53535353535354	-1.80799998969347\\
            1.57845466578569	-1.83838383838384\\
            1.63636363636364	-1.8820668223108\\
            1.71654020533308	-1.93939393939394\\
            1.73737373737374	-1.95529350755638\\
            1.83838383838384	-2.02890056501132\\
            1.85481657644842	-2.04040404040404\\
            1.93939393939394	-2.10329299369136\\
            1.9931158903258	-2.14141414141414\\
            2.04040404040404	-2.17698520105448\\
            2.13146896701857	-2.24242424242424\\
            2.14141414141414	-2.24998563291108\\
            2.24242424242424	-2.32403737500889\\
            2.26991717559059	-2.34343434343434\\
            2.34343434343434	-2.39810501048747\\
            2.40834071302152	-2.44444444444444\\
            2.44444444444444	-2.47157193931675\\
            2.54545454545455	-2.544514000159\\
            2.546793951263	-2.54545454545455\\
            2.64646464646465	-2.61887490535678\\
            2.68531913728505	-2.64646464646465\\
            2.74747474747475	-2.69270666832491\\
            2.82380306695562	-2.74747474747475\\
            2.84848484848485	-2.7660082244313\\
            2.94949494949495	-2.83940738118081\\
            2.9623384371634	-2.84848484848485\\
            3.05050505050505	-2.9135252679924\\
            3.1008978313224	-2.94949494949495\\
            3.15151515151515	-2.98716912673197\\
            3.2394253050597	-3.05050505050505\\
            3.25252525252525	-3.06033721778548\\
            3.35353535353535	-3.13411034087848\\
            3.37803128783349	-3.15151515151515\\
            3.45454545454545	-3.20802771174628\\
            3.51662040809217	-3.25252525252525\\
            3.55555555555556	-3.28151521613045\\
            3.6551853847743	-3.35353535353535\\
            3.65656565656566	-3.35457093218964\\
            3.75757575757576	-3.42865425310266\\
            3.79385651596664	-3.45454545454545\\
            3.85858585858586	-3.5024020548255\\
            3.9324735067587	-3.55555555555556\\
            3.95959595959596	-3.57575647951649\\
            4.06060606060606	-3.64909823601945\\
            4.0711118799408	-3.65656565656566\\
            4.16161616161616	-3.72306034560269\\
            4.20980385433603	-3.75757575757576\\
            4.26262626262626	-3.7966625419468\\
            4.34844687462669	-3.85858585858586\\
            4.36363636363636	-3.86990212180815\\
            4.46464646464646	-3.943535934509\\
            4.48715582172315	-3.95959595959596\\
            4.56565656565657	-4.01734557777534\\
            4.62586338161882	-4.06060606060606\\
            4.66666666666667	-4.09082136857243\\
            4.76453030354721	-4.16161616161616\\
            4.76767676767677	-4.16396085742686\\
            4.86868686868687	-4.23784800411884\\
            4.90330233790919	-4.26262626262626\\
            4.96969696969697	-4.31152440258209\\
            5.04202499612497	-4.36363636363636\\
            5.07070707070707	-4.38488949385117\\
            5.17171717171717	-4.45820227699434\\
            5.18075082387651	-4.46464646464646\\
            5.27272727272727	-4.53205033888274\\
            5.31954196793985	-4.56565656565657\\
            5.37373737373737	-4.60560937066501\\
            5.45827878515509	-4.66666666666667\\
            5.47474747474747	-4.67887679529833\\
            5.57575757575758	-4.75242960350293\\
            5.59706878485775	-4.76767676767677\\
            5.67676767676768	-4.8261564782447\\
            5.73586555273415	-4.86868686868687\\
            5.77777777777778	-4.89961141573246\\
            5.87461538595639	-4.96969696969697\\
            5.87878787878788	-4.97279210739116\\
            5.97979797979798	-5.04655921010568\\
            6.01346204977758	-5.07070707070707\\
            6.08080808080808	-5.12017800882203\\
            6.15226454045557	-5.17171717171717\\
            6.18181818181818	-5.19354005477322\\
            6.28282828282828	-5.26684023026601\\
            6.29105998486492	-5.27272727272727\\
            6.38383838383838	-5.34060300777161\\
            6.42992307635319	-5.37373737373737\\
            6.48484848484848	-5.41412487231579\\
            6.56873113115158	-5.47474747474747\\
            6.58585858585859	-5.48740356236236\\
            6.68686868686869	-5.56090774854504\\
            6.70758302301652	-5.57575757575758\\
            6.78787878787879	-5.63457114609801\\
            6.84644499242271	-5.67676767676768\\
            6.88888888888889	-5.70800561872212\\
            6.98525831452717	-5.77777777777778\\
            6.98989898989899	-5.78120913033728\\
            7.09090909090909	-5.85489892378151\\
            7.12416017421483	-5.87878787878788\\
            7.19191919191919	-5.92847230891063\\
            7.26302161958453	-5.97979797979798\\
            7.29292929292929	-6.00182761935076\\
            7.39393939393939	-6.07512469208587\\
            7.40187114907148	-6.08080808080808\\
            7.49494949494949	-6.14882245591216\\
            7.54078613407077	-6.18181818181818\\
            7.5959595959596	-6.22231395528758\\
            7.67964744747151	-6.28282828282828\\
            7.6969696969697	-6.29559724676267\\
            7.7979797979798	-6.36907167151934\\
            7.81854652353029	-6.38383838383838\\
            7.8989898989899	-6.4426858113813\\
            7.95745614928748	-6.48484848484848\\
            8	-6.51610251738327\\
            12.3342240564323	130\\
            2.54965039272696	-8\\
            2.54545454545455	-7.99157929413103\\
            2.49983381385361	-7.8989898989899\\
            2.45000258816546	-7.7979797979798\\
            2.44444444444444	-7.78682904058205\\
            2.40016218783249	-7.6969696969697\\
            2.35030908972891	-7.5959595959596\\
            2.34343434343434	-7.5821728496595\\
            2.30044344874811	-7.49494949494949\\
            2.25056692160517	-7.39393939393939\\
            2.24242424242424	-7.37761690989648\\
            2.20067451462347	-7.29292929292929\\
            2.15077288922534	-7.19191919191919\\
            2.14141414141414	-7.17316785490739\\
            2.10085207891751	-7.09090909090909\\
            2.05092356939685	-6.98989898989899\\
            2.04040404040404	-6.96883277950922\\
            2.00097260183863	-6.88888888888889\\
            1.9510153035795	-6.78787878787879\\
            1.93939393939394	-6.76461924799637\\
            1.90103230565558	-6.68686868686869\\
            1.85104419626461	-6.58585858585859\\
            1.83838383838384	-6.56053529017173\\
            1.80102717636416	-6.48484848484848\\
            1.75100612129447	-6.38383838383838\\
            1.73737373737374	-6.35658937885777\\
            1.70095297512229	-6.28282828282828\\
            1.65089674021849	-6.18181818181818\\
            1.63636363636364	-6.1527903799439\\
            1.60080526438247	-6.08080808080808\\
            1.55071153859481	-5.97979797979798\\
            1.53535353535354	-5.9491474622269\\
            1.50057945583862	-5.87878787878788\\
            1.45044588876515	-5.77777777777778\\
            1.43434343434343	-5.74566994886868\\
            1.40027089047274	-5.67676767676768\\
            1.35009515142595	-5.57575757575758\\
            1.33333333333333	-5.54236708449896\\
            1.29987496558806	-5.47474747474747\\
            1.24965483383956	-5.37373737373737\\
            1.23232323232323	-5.33924768075188\\
            1.1993873304198	-5.27272727272727\\
            1.14912083058031	-5.17171717171717\\
            1.13131313131313	-5.13631958676199\\
            1.09880418170088	-5.07070707070707\\
            1.04848978447334	-4.96969696969697\\
            1.03030303030303	-4.93358890752235\\
            0.998122704857998	-4.86868686868687\\
            0.947759622569503	-4.76767676767677\\
            0.92929292929293	-4.73105885859744\\
            0.89734172736097	-4.66666666666667\\
            0.846930347027862	-4.56565656565657\\
            0.828282828282828	-4.52872809549462\\
            0.796462680967897	-4.46464646464646\\
            0.746005196925865	-4.36363636363636\\
            0.727272727272727	-4.3265882828884\\
            0.695491012843682	-4.26262626262626\\
            0.644992348334893	-4.16161616161616\\
            0.626262626262626	-4.12462056302352\\
            0.594438245830489	-4.06060606060606\\
            0.543907390436128	-3.95959595959596\\
            0.525252525252525	-3.92279043147548\\
            0.493324968176651	-3.85858585858586\\
            0.442776905811223	-3.75757575757576\\
            0.424242424242424	-3.72104031905355\\
            0.392185128680382	-3.65656565656566\\
            0.341643582319601	-3.55555555555556\\
            0.323232323232323	-3.51927890675112\\
            0.291072099466764	-3.45454545454545\\
            0.240573347190558	-3.35353535353535\\
            0.222222222222222	-3.31736590003315\\
            0.190066965348076	-3.25252525252525\\
            0.139664909392085	-3.15151515151515\\
            0.121212121212121	-3.11509081702523\\
            0.0892891938999175	-3.05050505050505\\
            0.0390614895956716	-2.94949494949495\\
            0.0202020202020203	-2.91214482721982\\
            -0.0110912648046628	-2.84848484848485\\
            -0.0610373535330315	-2.74747474747475\\
            -0.0808080808080809	-2.70808738024386\\
            -0.110844348064466	-2.64646464646465\\
            -0.160370545296094	-2.54545454545455\\
            -0.181818181818182	-2.50231869450917\\
            -0.209683233321631	-2.44444444444444\\
            -0.258633522330043	-2.34343434343434\\
            -0.282828282828283	-2.29409660881022\\
            -0.30730360471211	-2.24242424242424\\
            -0.3555526455482	-2.14141414141414\\
            -0.383838383838384	-2.08270645679639\\
            -0.403499407530861	-2.04040404040404\\
            -0.45106683020543	-1.93939393939394\\
            -0.484848484848485	-1.8680272447865\\
            -0.498407431548474	-1.83838383838384\\
            -0.545658902692813	-1.73737373737374\\
            -0.585858585858586	-1.65178990870232\\
            -0.592906920826942	-1.63636363636364\\
            -0.640790013667077	-1.53535353535354\\
            -0.686868686868687	-1.43902439133542\\
            -0.689072479525623	-1.43434343434343\\
            -0.73916915447615	-1.33333333333333\\
            -0.787878787878788	-1.23702774812829\\
            -0.790251916828531	-1.23232323232323\\
            -0.844297447769164	-1.13131313131313\\
            -0.888888888888889	-1.05038398530872\\
            -0.900026413081386	-1.03030303030303\\
            -0.95893311734998	-0.929292929292929\\
            -0.98989898989899	-0.878051182353553\\
            -1.02027554188735	-0.828282828282828\\
            -1.08367047992103	-0.727272727272728\\
            -1.09090909090909	-0.716244778756409\\
            -1.1505743014803	-0.626262626262626\\
            -1.19191919191919	-0.565075641286173\\
            -1.21924150893786	-0.525252525252525\\
            -1.28986129891382	-0.424242424242424\\
            -1.29292929292929	-0.420023360500889\\
            -1.36442766993726	-0.323232323232324\\
            -1.39393939393939	-0.284050318321458\\
            -1.44149418672644	-0.222222222222222\\
            -1.49494949494949	-0.154142026170694\\
            -1.52147181595136	-0.121212121212121\\
            -1.5959595959596	-0.0307766935762579\\
            -1.60492447681504	-0.0202020202020199\\
            -1.69288589899396	0.0808080808080813\\
            -1.6969696969697	0.0853635831105915\\
            -1.78598329255815	0.181818181818182\\
            -1.7979797979798	0.1945407255218\\
            -1.88381746698239	0.282828282828282\\
            -1.8989898989899	0.298145518988573\\
            -1.98656727803395	0.383838383838384\\
            -2	0.396793528109109\\
            12.3342240564323	177\\
            -2	1.79349099439354\\
            -1.94460564382894	1.6969696969697\\
            -1.8989898989899	1.62471389989521\\
            -1.88285223540309	1.5959595959596\\
            -1.82123254021184	1.49494949494949\\
            -1.7979797979798	1.4608101778863\\
            -1.75797146973946	1.39393939393939\\
            -1.6969696969697	1.30325515202075\\
            -1.69082873309627	1.29292929292929\\
            -1.62497335507207	1.19191919191919\\
            -1.5959595959596	1.15296118419006\\
            -1.55527933281181	1.09090909090909\\
            -1.49494949494949	1.01063337987775\\
            -1.48100680574417	0.98989898989899\\
            -1.40489162266224	0.888888888888889\\
            -1.39393939393939	0.875893328996595\\
            -1.32649006611746	0.787878787878787\\
            -1.29292929292929	0.749166661490671\\
            -1.24224316416111	0.686868686868687\\
            -1.19191919191919	0.630949213228492\\
            -1.15242767591568	0.585858585858587\\
            -1.09090909090909	0.520466027943003\\
            -1.05704944723942	0.484848484848484\\
            -0.98989898989899	0.416791433569843\\
            -0.955883476922883	0.383838383838384\\
            -0.888888888888889	0.319016110789303\\
            -0.848648324237558	0.282828282828282\\
            -0.787878787878788	0.226363353249718\\
            -0.735307452803906	0.181818181818182\\
            -0.686868686868687	0.138164458177963\\
            -0.616461267330697	0.0808080808080813\\
            -0.585858585858586	0.0536879386449626\\
            -0.49380372903952	-0.0202020202020199\\
            -0.484848484848485	-0.0281458823238677\\
            -0.383838383838384	-0.111349418159648\\
            -0.37106843995553	-0.121212121212121\\
            -0.282828282828283	-0.19758654960129\\
            -0.253062035579554	-0.222222222222222\\
            -0.181818181818182	-0.288302470463406\\
            -0.143511097053431	-0.323232323232324\\
            -0.0808080808080809	-0.386328418413642\\
            -0.0429178528059845	-0.424242424242424\\
            0.0202020202020203	-0.491634289059741\\
            0.0524016963324871	-0.525252525252525\\
            0.121212121212121	-0.599067441335571\\
            0.14813695605835	-0.626262626262626\\
            0.222222222222222	-0.701905617948533\\
            0.249600483391843	-0.727272727272728\\
            0.323232323232323	-0.797039479247351\\
            0.36030045131745	-0.828282828282828\\
            0.424242424242424	-0.884721003881638\\
            0.481164548057916	-0.929292929292929\\
            0.525252525252525	-0.966214092496558\\
            0.610938859718662	-1.03030303030303\\
            0.626262626262626	-1.04272520336126\\
            0.727272727272727	-1.117281647843\\
            0.747959101739193	-1.13131313131313\\
            0.828282828282828	-1.19068267594912\\
            0.889569747128622	-1.23232323232323\\
            0.92929292929293	-1.26175111228775\\
            1.03030303030303	-1.33105041620325\\
            1.03382068120524	-1.33333333333333\\
            1.13131313131313	-1.40194046763917\\
            1.18039943635916	-1.43434343434343\\
            1.23232323232323	-1.47142262089007\\
            1.32750058130408	-1.53535353535354\\
            1.33333333333333	-1.53958044628733\\
            1.43434343434343	-1.60922383182421\\
            1.47575281212	-1.63636363636364\\
            1.53535353535354	-1.6782294258517\\
            1.62395298981198	-1.73737373737374\\
            1.63636363636364	-1.74623202502528\\
            1.73737373737374	-1.8152227038052\\
            1.77274534139346	-1.83838383838384\\
            1.83838383838384	-1.88407921017479\\
            1.92140719396673	-1.93939393939394\\
            1.93939393939394	-1.95211109253036\\
            2.04040404040404	-2.02075599336283\\
            2.07038888463768	-2.04040404040404\\
            2.14141414141414	-2.0895601755574\\
            2.21929342769714	-2.14141414141414\\
            2.24242424242424	-2.15765707380623\\
            2.34343434343434	-2.22608263760622\\
            2.36834756624033	-2.24242424242424\\
            2.44444444444444	-2.29486113917617\\
            2.51741601894079	-2.34343434343434\\
            2.54545454545455	-2.36301844020689\\
            2.64646464646465	-2.43128656873711\\
            2.66650467260729	-2.44444444444444\\
            2.74747474747475	-2.50004492779457\\
            2.81570532987808	-2.54545454545455\\
            2.84848484848485	-2.56824942037032\\
            2.94949494949495	-2.63639590026927\\
            2.96481722937948	-2.64646464646465\\
            3.05050505050505	-2.7051339218523\\
            3.11413421326413	-2.74747474747475\\
            3.15151515151515	-2.7733727820156\\
            3.25252525252525	-2.8414212514106\\
            3.26326677147477	-2.84848484848485\\
            3.35353535353535	-2.91013776715959\\
            3.41268950632631	-2.94949494949495\\
            3.45454545454545	-2.97840064433123\\
            3.55555555555556	-3.0463682112394\\
            3.56184259909397	-3.05050505050505\\
            3.65656565656566	-3.11506240926446\\
            3.71136233958723	-3.15151515151515\\
            3.75757575757576	-3.1833414823254\\
            3.85858585858586	-3.25124125626595\\
            3.86053622301447	-3.25252525252525\\
            3.95959595959596	-3.31991291689416\\
            4.01014499039912	-3.35353535353535\\
            4.06060606060606	-3.38820244349617\\
            4.15937813313714	-3.45454545454545\\
            4.16161616161616	-3.45609741195391\\
            4.26262626262626	-3.52469423811287\\
            4.30903000278721	-3.55555555555556\\
            4.36363636363636	-3.59299006122414\\
            4.45835004739311	-3.65656565656566\\
            4.46464646464646	-3.66092051875537\\
            4.56565656565657	-3.7294113011919\\
            4.60801005423107	-3.75757575757576\\
            4.66666666666667	-3.7977104360057\\
            4.75741079365783	-3.85858585858586\\
            4.76767676767677	-3.8656697550705\\
            4.86868686868687	-3.93406894057209\\
            4.90707803190949	-3.95959595959596\\
            4.96969696969697	-4.00236925782036\\
            5.05655348721995	-4.06060606060606\\
            5.07070707070707	-4.07035227377696\\
            5.17171717171717	-4.13867180367739\\
            5.20622713672121	-4.16161616161616\\
            5.27272727272727	-4.20697179546792\\
            5.35577165037856	-4.26262626262626\\
            5.37373737373737	-4.27497444740402\\
            5.47474747474747	-4.34322428152223\\
            5.50545096196331	-4.36363636363636\\
            5.57575757575758	-4.41152289080868\\
            5.65505924845685	-4.46464646464646\\
            5.67676767676768	-4.47954195682906\\
            5.77777777777778	-4.54773046854808\\
            5.80474353822751	-4.56565656565657\\
            5.87878787878788	-4.61602696560807\\
            5.9544107037151	-4.66666666666667\\
            5.97979797979798	-4.68405986693278\\
            6.08080808080808	-4.75219414631792\\
            6.10409934982028	-4.76767676767677\\
            6.18181818181818	-4.82048803932058\\
            6.25382089107139	-4.86868686868687\\
            6.28282828282828	-4.88853269436849\\
            6.38383838383838	-4.95661878398983\\
            6.40351333071996	-4.96969696969697\\
            6.48484848484848	-5.02490975411042\\
            6.55328512114545	-5.07070707070707\\
            6.58585858585859	-5.09296446898403\\
            6.68686868686869	-5.16100754952616\\
            6.70298084722484	-5.17171717171717\\
            6.78787878787879	-5.22929540371548\\
            6.85279911547894	-5.27272727272727\\
            6.88888888888889	-5.29735878933667\\
            6.98989898989899	-5.3653633271543\\
            7.00249767275337	-5.37373737373737\\
            7.09090909090909	-5.43364796363105\\
            7.15235897760313	-5.47474747474747\\
            7.19191919191919	-5.50171887252301\\
            7.29292929292929	-5.56968873798349\\
            7.30205995865245	-5.57575757575758\\
            7.39393939393939	-5.63797012092907\\
            7.45196116251638	-5.67676767676768\\
            7.49494949494949	-5.70604759859086\\
            7.5959595959596	-5.77398616174302\\
            7.60166420359838	-5.77777777777778\\
            7.6969696969697	-5.8422643026824\\
            7.75160244625816	-5.87878787878788\\
            7.7979797979798	-5.9103475498885\\
            7.8989898989899	-5.97825775836382\\
            7.90130722324408	-5.97979797979798\\
            8	-6.04653270242802\\
            14.8005120162629	122\\
            2.01301595871485	-8\\
            1.96895131382017	-7.8989898989899\\
            1.93939393939394	-7.83136810306138\\
            1.92490087915468	-7.7979797979798\\
            1.88077391814619	-7.6969696969697\\
            1.83838383838384	-7.59972445168687\\
            1.8367540748178	-7.5959595959596\\
            1.79255943801869	-7.49494949494949\\
            1.74849210408419	-7.39393939393939\\
            1.73737373737374	-7.36866269653722\\
            1.70430672592113	-7.29292929292929\\
            1.66017524307098	-7.19191919191919\\
            1.63636363636364	-7.13764033561473\\
            1.61601470404958	-7.09090909090909\\
            1.57181341212275	-6.98989898989899\\
            1.53535353535354	-6.9065553613376\\
            1.52768240389103	-6.88888888888889\\
            1.48340523069924	-6.78787878787879\\
            1.43926821517634	-6.68686868686869\\
            1.43434343434343	-6.67572361714003\\
            1.39494947104167	-6.58585858585859\\
            1.35074110399792	-6.48484848484848\\
            1.33333333333333	-6.4453458095952\\
            1.30644513734339	-6.38383838383838\\
            1.26215923426356	-6.28282828282828\\
            1.23232323232323	-6.21492751580745\\
            1.21789157248074	-6.18181818181818\\
            1.17352161548379	-6.08080808080808\\
            1.13131313131313	-5.98445704887157\\
            1.12928860195818	-5.97979797979798\\
            1.08482778975373	-5.87878787878788\\
            1.04053590671707	-5.77777777777778\\
            1.03030303030303	-5.75468534373783\\
            0.996078061146292	-5.67676767676768\\
            0.95170276095527	-5.57575757575758\\
            0.92929292929293	-5.52503269498504\\
            0.907273808737932	-5.47474747474747\\
            0.862809222619258	-5.37373737373737\\
            0.828282828282828	-5.2953315699114\\
            0.818417914525171	-5.27272727272727\\
            0.773858496048513	-5.17171717171717\\
            0.729490813273949	-5.07070707070707\\
            0.727272727272727	-5.06573450497515\\
            0.684856229613491	-4.96969696969697\\
            0.640407545918073	-4.86868686868687\\
            0.626262626262626	-4.8368692597024\\
            0.59581147721795	-4.76767676767677\\
            0.55128017969985	-4.66666666666667\\
            0.525252525252525	-4.60789661454996\\
            0.506738022266594	-4.56565656565657\\
            0.462124864366554	-4.46464646464646\\
            0.424242424242424	-4.37873298782523\\
            0.417656199571405	-4.36363636363636\\
            0.372965467030499	-4.26262626262626\\
            0.328526200193155	-4.16161616161616\\
            0.323232323232323	-4.14977824417791\\
            0.283836504562782	-4.06060606060606\\
            0.239360241638237	-3.95959595959596\\
            0.222222222222222	-3.92106219578801\\
            0.194787092768635	-3.85858585858586\\
            0.150296033927901	-3.75757575757576\\
            0.121212121212121	-3.69173227710668\\
            0.105886157444236	-3.65656565656566\\
            0.0614139984881934	-3.55555555555556\\
            0.0202020202020203	-3.46143345297294\\
            0.0172290749126879	-3.45454545454545\\
            -0.0271755287161235	-3.35353535353535\\
            -0.0711964592873492	-3.25252525252525\\
            -0.0808080808080809	-3.23081985410432\\
            -0.115324666311408	-3.15151515151515\\
            -0.159144652923469	-3.05050505050505\\
            -0.181818181818182	-2.99856636839301\\
            -0.202841811327972	-2.94949494949495\\
            -0.246363767296014	-2.84848484848485\\
            -0.282828282828283	-2.76335107808027\\
            -0.289491522972908	-2.74747474747475\\
            -0.332609919146922	-2.64646464646465\\
            -0.375150596860188	-2.54545454545455\\
            -0.383838383838384	-2.52519362139275\\
            -0.417641506136829	-2.44444444444444\\
            -0.459624901435791	-2.34343434343434\\
            -0.484848484848485	-2.28288456428625\\
            -0.501302245451443	-2.24242424242424\\
            -0.542796826713842	-2.14141414141414\\
            -0.583727366186468	-2.04040404040404\\
            -0.585858585858586	-2.03530539804765\\
            -0.625043111986139	-1.93939393939394\\
            -0.666024873974039	-1.83838383838384\\
            -0.686868686868687	-1.78792697077122\\
            -0.707450449893099	-1.73737373737374\\
            -0.749564610132162	-1.63636363636364\\
            -0.787878787878788	-1.54554249194176\\
            -0.792169512868892	-1.53535353535354\\
            -0.837086156135954	-1.43434343434343\\
            -0.882890727483703	-1.33333333333333\\
            -0.888888888888889	-1.32090289009753\\
            -0.932110657803301	-1.23232323232323\\
            -0.982842771574769	-1.13131313131313\\
            -0.98989898989899	-1.11810476307227\\
            -1.0376683096393	-1.03030303030303\\
            -1.09090909090909	-0.93469920875917\\
            -1.09399313928736	-0.929292929292929\\
            -1.15474847889426	-0.828282828282828\\
            -1.19191919191919	-0.767743060542285\\
            -1.21737372884099	-0.727272727272728\\
            -1.28244154456646	-0.626262626262626\\
            -1.29292929292929	-0.610560447785285\\
            -1.35129197242152	-0.525252525252525\\
            -1.39393939393939	-0.463778175122596\\
            -1.42214250968135	-0.424242424242424\\
            -1.49494949494949	-0.323731287980434\\
            -1.49532242669514	-0.323232323232324\\
            -1.57373225341929	-0.222222222222222\\
            -1.5959595959596	-0.19417746529828\\
            -1.655639998174	-0.121212121212121\\
            -1.6969696969697	-0.0718506001946055\\
            -1.74167671477716	-0.0202020202020199\\
            -1.7979797979798	0.0431898331135863\\
            -1.83253670663592	0.0808080808080813\\
            -1.8989898989899	0.151225110393579\\
            -1.9288273726936	0.181818181818182\\
            -2	0.252874452101465\\
            14.8005120162629	175\\
            -2	1.91443445466248\\
            -1.99232740090135	1.8989898989899\\
            -1.93855800631287	1.7979797979798\\
            -1.8989898989899	1.72909100000655\\
            -1.88233041687824	1.6969696969697\\
            -1.82588077745728	1.5959595959596\\
            -1.7979797979798	1.550677178368\\
            -1.76732138141746	1.49494949494949\\
            -1.70656074134539	1.39393939393939\\
            -1.6969696969697	1.37968150357118\\
            -1.64537668308355	1.29292929292929\\
            -1.5959595959596	1.21897937127792\\
            -1.57980312174786	1.19191919191919\\
            -1.51286452014814	1.09090909090909\\
            -1.49494949494949	1.06707111227491\\
            -1.44305566452067	0.98989898989899\\
            -1.39393939393939	0.925885289218854\\
            -1.36795490686372	0.888888888888889\\
            -1.29292929292929	0.794467806333078\\
            -1.28799482462981	0.787878787878787\\
            -1.20515760584927	0.686868686868687\\
            -1.19191919191919	0.672158299237874\\
            -1.11633571236238	0.585858585858587\\
            -1.09090909090909	0.558830789042323\\
            -1.02057817416908	0.484848484848484\\
            -0.98989898989899	0.453755102915561\\
            -0.917728035028427	0.383838383838384\\
            -0.888888888888889	0.355934353670889\\
            -0.807595544250592	0.282828282828282\\
            -0.787878787878788	0.264508161814376\\
            -0.690289700082898	0.181818181818182\\
            -0.686868686868687	0.178735114722244\\
            -0.585858585858586	0.0949323709846611\\
            -0.567069232947453	0.0808080808080813\\
            -0.484848484848485	0.013298304298404\\
            -0.44008388166803	-0.0202020202020199\\
            -0.383838383838384	-0.0669270108598724\\
            -0.313551586275423	-0.121212121212121\\
            -0.282828282828283	-0.147804035997795\\
            -0.192911917846386	-0.222222222222222\\
            -0.181818181818182	-0.232511907464704\\
            -0.0823263608908383	-0.323232323232324\\
            -0.0808080808080809	-0.324760121261029\\
            0.0186118316949978	-0.424242424242424\\
            0.0202020202020203	-0.4259402376852\\
            0.115323711807306	-0.525252525252525\\
            0.121212121212121	-0.531569190886247\\
            0.214964199580764	-0.626262626262626\\
            0.222222222222222	-0.633673256942005\\
            0.323232323232323	-0.727263942976014\\
            0.323242898957517	-0.727272727272728\\
            0.424242424242424	-0.81334131481398\\
            0.444044842743667	-0.828282828282828\\
            0.525252525252525	-0.892818888132766\\
            0.576730654661848	-0.929292929292929\\
            0.626262626262626	-0.966967488862925\\
            0.718598664644799	-1.03030303030303\\
            0.727272727272727	-1.03675800738379\\
            0.828282828282828	-1.10582213108729\\
            0.868564209830859	-1.13131313131313\\
            0.92929292929293	-1.17304930134857\\
            1.02201075307622	-1.23232323232323\\
            1.03030303030303	-1.2380805186092\\
            1.13131313131313	-1.30390919033599\\
            1.1790601870123	-1.33333333333333\\
            1.23232323232323	-1.36874908590317\\
            1.33333333333333	-1.43233374293129\\
            1.33667503498335	-1.43434343434343\\
            1.43434343434343	-1.49727431303774\\
            1.4961761083001	-1.53535353535354\\
            1.53535353535354	-1.56115508296752\\
            1.63636363636364	-1.62472922332815\\
            1.65557850928011	-1.63636363636364\\
            1.73737373737374	-1.6889959005297\\
            1.81550564048118	-1.73737373737374\\
            1.83838383838384	-1.75240451289549\\
            1.93939393939394	-1.81618850941482\\
            1.97575018297462	-1.83838383838384\\
            2.04040404040404	-1.88004832562148\\
            2.13566514939313	-1.93939393939394\\
            2.14141414141414	-1.94316988876291\\
            2.24242424242424	-2.00718584642257\\
            2.29642835511801	-2.04040404040404\\
            2.34343434343434	-2.07075754424416\\
            2.44444444444444	-2.13399102599753\\
            2.45665082845748	-2.14141414141414\\
            2.54545454545455	-2.1978949339893\\
            2.61738167262385	-2.24242424242424\\
            2.64646464646465	-2.26124092792928\\
            2.74747474747475	-2.32471709154652\\
            2.77803417127974	-2.34343434343434\\
            2.84848484848485	-2.3883875216205\\
            2.93853723253645	-2.44444444444444\\
            2.94949494949495	-2.45154638826373\\
            3.05050505050505	-2.51522710891494\\
            3.09955884338226	-2.54545454545455\\
            3.15151515151515	-2.57869927094749\\
            3.25252525252525	-2.64184085606901\\
            3.26009924983918	-2.64646464646465\\
            3.35353535353535	-2.70555198243303\\
            3.42121588314529	-2.74747474747475\\
            3.45454545454545	-2.76885236933369\\
            3.55555555555556	-2.83217801430643\\
            3.58211703227381	-2.84848484848485\\
            3.65656565656566	-2.8957138129933\\
            3.74300003895091	-2.94949494949495\\
            3.75757575757576	-2.95886348091823\\
            3.85858585858586	-3.02234958632981\\
            3.90422242336457	-3.05050505050505\\
            3.95959595959596	-3.08573033084491\\
            4.06060606060606	-3.14881078397521\\
            4.0650243919826	-3.15151515151515\\
            4.16161616161616	-3.21237402477081\\
            4.22641555717105	-3.25252525252525\\
            4.26262626262626	-3.27561663333617\\
            4.36363636363636	-3.3388422802547\\
            4.38753026538062	-3.35353535353535\\
            4.46464646464646	-3.40226711305375\\
            4.54869407982897	-3.45454545454545\\
            4.56565656565657	-3.46538592192101\\
            4.66666666666667	-3.52874256565549\\
            4.71008961012333	-3.55555555555556\\
            4.76767676767677	-3.59204257334941\\
            4.86868686868687	-3.65507824973268\\
            4.87111227451576	-3.65656565656566\\
            4.96969696969697	-3.71852551223509\\
            5.03270274995375	-3.75757575757576\\
            5.07070707070707	-3.78171242809047\\
            5.17171717171717	-3.84486805840099\\
            5.19399709901269	-3.85858585858586\\
            5.27272727272727	-3.90820322028405\\
            5.35536844836423	-3.95959595959596\\
            5.37373737373737	-3.97128725150706\\
            5.47474747474747	-4.03455369530445\\
            5.51690864096969	-4.06060606060606\\
            5.57575757575758	-4.09778628662632\\
            5.67676767676768	-4.16078946781848\\
            5.67811363974456	-4.16161616161616\\
            5.77777777777778	-4.22414559507411\\
            5.83984801441528	-4.26262626262626\\
            5.87878787878788	-4.2872840188708\\
            5.97979797979798	-4.35038957783466\\
            6.00129059968974	-4.36363636363636\\
            6.08080808080808	-4.41365291341674\\
            6.16281534136288	-4.46464646464646\\
            6.18181818181818	-4.47670461302518\\
            6.28282828282828	-4.53990627634663\\
            6.32447461013945	-4.56565656565657\\
            6.38383838383838	-4.60308370721711\\
            6.48484848484848	-4.66606344119969\\
            6.48582936034593	-4.66666666666667\\
            6.58585858585859	-4.72934738890315\\
            6.64766764721182	-4.76767676767677\\
            6.68686868686869	-4.79244508596224\\
            6.78787878787879	-4.8555141948544\\
            6.80923212606304	-4.86868686868687\\
            6.88888888888889	-4.91871982886625\\
            6.97087093701872	-4.96969696969697\\
            6.98989898989899	-4.98174333998735\\
            7.09090909090909	-5.04489729495016\\
            7.1326281146039	-5.07070707070707\\
            7.19191919191919	-5.10802972078295\\
            7.29292929292929	-5.17099253210765\\
            7.29410630923686	-5.17171717171717\\
            7.39393939393939	-5.23421865026631\\
            7.45601991547794	-5.27272727272727\\
            7.49494949494949	-5.29728250518464\\
            7.5959595959596	-5.36032463368846\\
            7.6176850913543	-5.37373737373737\\
            7.6969696969697	-5.42348352134444\\
            7.77940948865946	-5.47474747474747\\
            7.7979797979798	-5.48648302787899\\
            7.8989898989899	-5.54960107359887\\
            7.94124761665412	-5.57575757575758\\
            8	-5.61269660388368\\
            17.2667999760935	116\\
            1.45713320615904	-8\\
            1.43434343434343	-7.93976270588866\\
            1.41896273892393	-7.8989898989899\\
            1.38068191457971	-7.7979797979798\\
            1.34256969298499	-7.6969696969697\\
            1.33333333333333	-7.6726726771605\\
            1.30426098069478	-7.5959595959596\\
            1.2660114221613	-7.49494949494949\\
            1.23232323232323	-7.40574635109708\\
            1.22787733662191	-7.39393939393939\\
            1.18947986186494	-7.29292929292929\\
            1.15126461034687	-7.19191919191919\\
            1.13131313131313	-7.13935460340464\\
            1.11298229174381	-7.09090909090909\\
            1.07461731672958	-6.98989898989899\\
            1.03644007171094	-6.88888888888889\\
            1.03030303030303	-6.87280695921467\\
            0.998000918947162	-6.78787878787879\\
            0.959672697315292	-6.68686868686869\\
            0.92929292929293	-6.60669078639259\\
            0.921424523550137	-6.58585858585859\\
            0.88293366856635	-6.48484848484848\\
            0.844647592392746	-6.38383838383838\\
            0.828282828282828	-6.34089196357979\\
            0.806233126275221	-6.28282828282828\\
            0.767784022512455	-6.18181818181818\\
            0.729547042494197	-6.08080808080808\\
            0.727272727272727	-6.07487547111148\\
            0.690959017655969	-5.97979797979798\\
            0.652560116616908	-5.87878787878788\\
            0.626262626262626	-5.80964331673888\\
            0.614186700976645	-5.77777777777778\\
            0.575614537035513	-5.67676767676768\\
            0.537277160843551	-5.57575757575758\\
            0.525252525252525	-5.54433579246439\\
            0.498727575837488	-5.47474747474747\\
            0.460221510070458	-5.37373737373737\\
            0.424242424242424	-5.27887321386101\\
            0.421920487401371	-5.27272727272727\\
            0.383236454298581	-5.17171717171717\\
            0.344816100454046	-5.07070707070707\\
            0.323232323232323	-5.01413946085329\\
            0.306349611020318	-4.96969696969697\\
            0.267763232329183	-4.86868686868687\\
            0.229456075194983	-4.76767676767677\\
            0.222222222222222	-4.74883307454811\\
            0.190839743743346	-4.66666666666667\\
            0.152386657805026	-4.56565656565657\\
            0.121212121212121	-4.48350469761044\\
            0.114093018290815	-4.46464646464646\\
            0.0754974751786818	-4.36363636363636\\
            0.0372285833440154	-4.26262626262626\\
            0.0202020202020203	-4.21796254121512\\
            -0.00114496164564823	-4.16161616161616\\
            -0.0395137988112045	-4.06060606060606\\
            -0.077525645899493	-3.95959595959596\\
            -0.0808080808080809	-3.95101561417854\\
            -0.115901146251836	-3.85858585858586\\
            -0.153948616001358	-3.75757575757576\\
            -0.181818181818182	-3.68338905038654\\
            -0.19181316336582	-3.65656565656566\\
            -0.229855018888337	-3.55555555555556\\
            -0.267448974197854	-3.45454545454545\\
            -0.282828282828283	-3.41350959847808\\
            -0.305079275533523	-3.35353535353535\\
            -0.342554351809077	-3.25252525252525\\
            -0.379519819759601	-3.15151515151515\\
            -0.383838383838384	-3.13991221876728\\
            -0.416704749353548	-3.05050505050505\\
            -0.453415072075747	-2.94949494949495\\
            -0.484848484848485	-2.86205495702339\\
            -0.489662960186424	-2.84848484848485\\
            -0.52606037742211	-2.74747474747475\\
            -0.561826162981496	-2.64646464646465\\
            -0.585858585858586	-2.57828587266584\\
            -0.597265388517036	-2.54545454545455\\
            -0.632705165463547	-2.44444444444444\\
            -0.667533712706087	-2.34343434343434\\
            -0.686868686868687	-2.28752782820952\\
            -0.702269299873807	-2.24242424242424\\
            -0.737119285753122	-2.14141414141414\\
            -0.771589788771945	-2.04040404040404\\
            -0.787878787878788	-1.99347222712884\\
            -0.806550235987034	-1.93939393939394\\
            -0.842168382680237	-1.83838383838384\\
            -0.878014134084911	-1.73737373737374\\
            -0.888888888888889	-1.70805846025506\\
            -0.915724350935758	-1.63636363636364\\
            -0.954887689973781	-1.53535353535354\\
            -0.98989898989899	-1.44799412136791\\
            -0.99549473301047	-1.43434343434343\\
            -1.03987374735902	-1.33333333333333\\
            -1.085692079249	-1.23232323232323\\
            -1.09090909090909	-1.22159768475595\\
            -1.13616060621389	-1.13131313131313\\
            -1.18818669662841	-1.03030303030303\\
            -1.19191919191919	-1.02349214349255\\
            -1.24519510595013	-0.929292929292929\\
            -1.29292929292929	-0.846373055208374\\
            -1.30370622458064	-0.828282828282828\\
            -1.3663927539665	-0.727272727272728\\
            -1.39393939393939	-0.683873466921223\\
            -1.43175989318187	-0.626262626262626\\
            -1.49494949494949	-0.531217959551763\\
            -1.4990617545789	-0.525252525252525\\
            -1.57136791570601	-0.424242424242424\\
            -1.5959595959596	-0.390559637149518\\
            -1.64692964126061	-0.323232323232324\\
            -1.6969696969697	-0.258448124675938\\
            -1.72602788346744	-0.222222222222222\\
            -1.7979797979798	-0.13468532655258\\
            -1.80948470397787	-0.121212121212121\\
            -1.89826921429741	-0.0202020202020199\\
            -1.8989898989899	-0.0194121718707604\\
            -1.99368735617383	0.0808080808080813\\
            -2	0.0872934286780245\\
            17.2667999760935	171\\
            -1.97564612332196	2\\
            -1.92655830573517	1.8989898989899\\
            -1.8989898989899	1.84613486630608\\
            -1.87596537416823	1.7979797979798\\
            -1.82452672062369	1.6969696969697\\
            -1.7979797979798	1.64912157667049\\
            -1.7711998712891	1.5959595959596\\
            -1.71645319898802	1.49494949494949\\
            -1.6969696969697	1.46261346976718\\
            -1.6597536801778	1.39393939393939\\
            -1.59992463307083	1.29292929292929\\
            -1.5959595959596	1.28699583547994\\
            -1.53919340385627	1.19191919191919\\
            -1.49494949494949	1.12590717388192\\
            -1.47366149633854	1.09090909090909\\
            -1.40510452329718	0.98989898989899\\
            -1.39393939393939	0.975347371050377\\
            -1.33321512638173	0.888888888888889\\
            -1.29292929292929	0.83818844397728\\
            -1.25525275508106	0.787878787878787\\
            -1.19191919191919	0.712070006363031\\
            -1.17138741887125	0.686868686868687\\
            -1.09090909090909	0.596458396238892\\
            -1.08137126491614	0.585858585858587\\
            -0.98989898989899	0.490208491461311\\
            -0.984539886494386	0.484848484848484\\
            -0.888888888888889	0.391849335313149\\
            -0.88003257672138	0.383838383838384\\
            -0.787878787878788	0.299982056979307\\
            -0.767220012317363	0.282828282828282\\
            -0.686868686868687	0.213505830661473\\
            -0.646209351789875	0.181818181818182\\
            -0.585858585858586	0.131569755951278\\
            -0.518331013378709	0.0808080808080813\\
            -0.484848484848485	0.0533162606736605\\
            -0.386610132862747	-0.0202020202020199\\
            -0.383838383838384	-0.0225046035600964\\
            -0.282828282828283	-0.10059940900709\\
            -0.254904583235565	-0.121212121212121\\
            -0.181818181818182	-0.18173713025986\\
            -0.132135209045532	-0.222222222222222\\
            -0.0808080808080809	-0.26904221194013\\
            -0.0216659439840275	-0.323232323232324\\
            0.0202020202020203	-0.365126184334174\\
            0.0794082550970849	-0.424242424242424\\
            0.121212121212121	-0.467822512714721\\
            0.178469564840922	-0.525252525252525\\
            0.222222222222222	-0.569420222143236\\
            0.283476027806845	-0.626262626262626\\
            0.323232323232323	-0.66328035645738\\
            0.400274999534453	-0.727272727272728\\
            0.424242424242424	-0.747697005365099\\
            0.525252525252525	-0.824009471777389\\
            0.531572845849241	-0.828282828282828\\
            0.626262626262626	-0.895910103281134\\
            0.678069988988027	-0.929292929292929\\
            0.727272727272727	-0.963337974715779\\
            0.828282828282828	-1.02723563387093\\
            0.83351215580201	-1.03030303030303\\
            0.92929292929293	-1.09089152567223\\
            0.997465898274342	-1.13131313131313\\
            1.03030303030303	-1.15235522654419\\
            1.13131313131313	-1.21310807329158\\
            1.16493403202236	-1.23232323232323\\
            1.23232323232323	-1.27370224987665\\
            1.33333333333333	-1.33293492977136\\
            1.33404587147884	-1.33333333333333\\
            1.43434343434343	-1.39317732153866\\
            1.50588557148166	-1.43434343434343\\
            1.53535353535354	-1.45241600539176\\
            1.63636363636364	-1.51173704815419\\
            1.67797395089285	-1.53535353535354\\
            1.73737373737374	-1.57106455279253\\
            1.83838383838384	-1.62982223135243\\
            1.85003310141292	-1.63636363636364\\
            1.93939393939394	-1.68922841447623\\
            2.02293187745226	-1.73737373737374\\
            2.04040404040404	-1.74797379661053\\
            2.14141414141414	-1.80709610232364\\
            2.19622726152562	-1.83838383838384\\
            2.24242424242424	-1.86601867215602\\
            2.34343434343434	-1.92476834418014\\
            2.3692740307653	-1.93939393939394\\
            2.44444444444444	-1.98381021595785\\
            2.54223406717735	-2.04040404040404\\
            2.54545454545455	-2.04234882056469\\
            2.64646464646465	-2.10141574197547\\
            2.71615175860811	-2.14141414141414\\
            2.74747474747475	-2.16011325116386\\
            2.84848484848485	-2.21887857042867\\
            2.88981531867406	-2.24242424242424\\
            2.94949494949495	-2.27768528331268\\
            3.05050505050505	-2.33622784429834\\
            3.0632413738278	-2.34343434343434\\
            3.15151515151515	-2.39510487659031\\
            3.2371060366841	-2.44444444444444\\
            3.25252525252525	-2.4536382367248\\
            3.35353535353535	-2.51240103701829\\
            3.41126489618497	-2.54545454545455\\
            3.45454545454545	-2.57103045354983\\
            3.55555555555556	-2.62959537031972\\
            3.58520332829599	-2.64646464646465\\
            3.65656565656566	-2.688290405838\\
            3.75757575757576	-2.7467043384249\\
            3.75893759017339	-2.74747474747475\\
            3.85858585858586	-2.80544084199845\\
            3.93346611583127	-2.84848484848485\\
            3.95959595959596	-2.86392946546862\\
            4.06060606060606	-2.92249953023438\\
            4.10783889168181	-2.94949494949495\\
            4.16161616161616	-2.98104971485725\\
            4.26262626262626	-3.03948054008256\\
            4.28201889352904	-3.05050505050505\\
            4.36363636363636	-3.09807274261736\\
            4.45630456493966	-3.15151515151515\\
            4.46464646464646	-3.15644721231644\\
            4.56565656565657	-3.21501350474244\\
            4.63104801286053	-3.25252525252525\\
            4.66666666666667	-3.27344626145267\\
            4.76767676767677	-3.33188411504075\\
            4.80560787971516	-3.35353535353535\\
            4.86868686868687	-3.3903590098304\\
            4.96969696969697	-3.44869447208973\\
            4.97999523710147	-3.45454545454545\\
            5.07070707070707	-3.50719813535162\\
            5.15474338108201	-3.55555555555556\\
            5.17171717171717	-3.56553447421647\\
            5.27272727272727	-3.62397407629458\\
            5.32962858774163	-3.65656565656566\\
            5.37373737373737	-3.68235236624057\\
            5.47474747474747	-3.74069548583577\\
            5.50434743972727	-3.75757575757576\\
            5.57575757575758	-3.79910427695643\\
            5.67676767676768	-3.85736958326984\\
            5.67890923488541	-3.85858585858586\\
            5.77777777777778	-3.91579922072876\\
            5.85401543948534	-3.95959595959596\\
            5.87878787878788	-3.97409707025201\\
            5.97979797979798	-4.03244476025707\\
            6.02902017761904	-4.06060606060606\\
            6.08080808080808	-4.0907741949214\\
            6.18181818181818	-4.14904727345867\\
            6.20387234085853	-4.16161616161616\\
            6.28282828282828	-4.20739979317658\\
            6.37871305391012	-4.26262626262626\\
            6.38383838383838	-4.26562999409928\\
            6.48484848484848	-4.32398049124549\\
            6.55396597263992	-4.36363636363636\\
            6.58585858585859	-4.38224288242481\\
            6.68686868686869	-4.44052193072125\\
            6.72907073803399	-4.46464646464646\\
            6.78787878787879	-4.49880896134365\\
            6.88888888888889	-4.55702893464981\\
            6.90403434439971	-4.56565656565657\\
            6.98989898989899	-4.61533406052727\\
            7.07914499787338	-4.66666666666667\\
            7.09090909090909	-4.67353929549669\\
            7.19191919191919	-4.73182318588958\\
            7.25447098926905	-4.76767676767677\\
            7.29292929292929	-4.79005410531125\\
            7.39393939393939	-4.84828065105772\\
            7.42965943835416	-4.86868686868687\\
            7.49494949494949	-4.90653133742828\\
            7.5959595959596	-4.96471018544839\\
            7.60471643270857	-4.96969696969697\\
            7.6969696969697	-5.02297545199803\\
            7.78004501013595	-5.07070707070707\\
            7.7979797979798	-5.0811579039574\\
            7.8989898989899	-5.13939032023038\\
            7.95543210648719	-5.17171717171717\\
            8	-5.19759374322604\\
            19.733087935924	108\\
            0.861615011802494	-8\\
            0.829792414519841	-7.8989898989899\\
            0.828282828282828	-7.89424624117087\\
            0.797624002362997	-7.7979797979798\\
            0.76559292024232	-7.6969696969697\\
            0.733725584832205	-7.5959595959596\\
            0.727272727272727	-7.57566633397407\\
            0.701585109904429	-7.49494949494949\\
            0.669501865527694	-7.39393939393939\\
            0.63758914753513	-7.29292929292929\\
            0.626262626262626	-7.25727699443033\\
            0.605480683189324	-7.19191919191919\\
            0.573344720691984	-7.09090909090909\\
            0.541386751060642	-6.98989898989899\\
            0.525252525252525	-6.93906009398303\\
            0.509315717711725	-6.88888888888889\\
            0.47712749562627	-6.78787878787879\\
            0.445125569959277	-6.68686868686869\\
            0.424242424242424	-6.6209825965438\\
            0.413099267217158	-6.58585858585859\\
            0.380860764673438	-6.48484848484848\\
            0.348817902011423	-6.38383838383838\\
            0.323232323232323	-6.30298939854981\\
            0.316846266918209	-6.28282828282828\\
            0.284561710997561	-6.18181818181818\\
            0.252483456006131	-6.08080808080808\\
            0.222222222222222	-5.98499273525531\\
            0.220580147656786	-5.97979797979798\\
            0.188257057319832	-5.87878787878788\\
            0.156152630875545	-5.77777777777778\\
            0.124269833906571	-5.67676767676768\\
            0.121212121212121	-5.66719655173145\\
            0.0919872652660289	-5.57575757575758\\
            0.0598712092678734	-5.47474747474747\\
            0.0279921070371515	-5.37373737373737\\
            0.0202020202020203	-5.34928077431978\\
            -0.00418746860803659	-5.27272727272727\\
            -0.036292958789915	-5.17171717171717\\
            -0.0681429492394001	-5.07070707070707\\
            -0.0808080808080809	-5.03077644853987\\
            -0.10017872755033	-4.96969696969697\\
            -0.132240550849655	-4.86868686868687\\
            -0.164023993095568	-4.76767676767677\\
            -0.181818181818182	-4.71123091030275\\
            -0.195858088194254	-4.66666666666667\\
            -0.227827853498602	-4.56565656565657\\
            -0.259490557115829	-4.46464646464646\\
            -0.282828282828283	-4.3899560185767\\
            -0.291041337716812	-4.36363636363636\\
            -0.322849847961416	-4.26262626262626\\
            -0.35431507487187	-4.16161616161616\\
            -0.383838383838384	-4.06590375149344\\
            -0.385468842123628	-4.06060606060606\\
            -0.417020185379613	-3.95959595959596\\
            -0.44818292440205	-3.85858585858586\\
            -0.478944674244609	-3.75757575757576\\
            -0.484848484848485	-3.7384094637519\\
            -0.509952914295938	-3.65656565656566\\
            -0.540678011618605	-3.55555555555556\\
            -0.570945655545579	-3.45454545454545\\
            -0.585858585858586	-3.40483188643669\\
            -0.601160511118855	-3.35353535353535\\
            -0.631294623750084	-3.25252525252525\\
            -0.660914675739453	-3.15151515151515\\
            -0.686868686868687	-3.06176493040926\\
            -0.690103341597969	-3.05050505050505\\
            -0.719523132993918	-2.94949494949495\\
            -0.748398696890404	-2.84848484848485\\
            -0.77673354251416	-2.74747474747475\\
            -0.787878787878788	-2.70794933250161\\
            -0.805103077154749	-2.64646464646465\\
            -0.833358073573038	-2.54545454545455\\
            -0.861173638215454	-2.44444444444444\\
            -0.888613270277595	-2.34343434343434\\
            -0.888888888888889	-2.34245102379389\\
            -0.916909376248315	-2.24242424242424\\
            -0.945131061219976	-2.14141414141414\\
            -0.973423601703077	-2.04040404040404\\
            -0.98989898989899	-1.98314623488057\\
            -1.00264434887272	-1.93939393939394\\
            -1.03339295431958	-1.83838383838384\\
            -1.06503978455012	-1.73737373737374\\
            -1.09090909090909	-1.65833822977748\\
            -1.09831271281802	-1.63636363636364\\
            -1.13497930419559	-1.53535353535354\\
            -1.173387993447	-1.43434343434343\\
            -1.19191919191919	-1.38877419931749\\
            -1.21538126288485	-1.33333333333333\\
            -1.26080827909362	-1.23232323232323\\
            -1.29292929292929	-1.16429725235423\\
            -1.30918379254361	-1.13131313131313\\
            -1.36182894760061	-1.03030303030303\\
            -1.39393939393939	-0.970838456841151\\
            -1.41733487218685	-0.929292929292929\\
            -1.47628243855952	-0.828282828282828\\
            -1.49494949494949	-0.797412737447758\\
            -1.53912676791134	-0.727272727272728\\
            -1.5959595959596	-0.638329057634224\\
            -1.60400151335584	-0.626262626262626\\
            -1.6738949701467	-0.525252525252525\\
            -1.6969696969697	-0.49268707846861\\
            -1.74752514335626	-0.424242424242424\\
            -1.7979797979798	-0.357365076120774\\
            -1.82483832379963	-0.323232323232324\\
            -1.8989898989899	-0.231418921317004\\
            -1.90673334131882	-0.222222222222222\\
            -1.99480610721386	-0.121212121212121\\
            -2	-0.115473263121979\\
            19.733087935924	167\\
            -1.90678861658887	2\\
            -1.8989898989899	1.98351756232699\\
            -1.86180857389815	1.8989898989899\\
            -1.81567538337049	1.7979797979798\\
            -1.7979797979798	1.76244209105815\\
            -1.76789770155705	1.6969696969697\\
            -1.71871736850151	1.5959595959596\\
            -1.6969696969697	1.55537579385349\\
            -1.66732385139621	1.49494949494949\\
            -1.61400243704654	1.39393939393939\\
            -1.5959595959596	1.36346415320639\\
            -1.5579816120931	1.29292929292929\\
            -1.49858368596468	1.19191919191919\\
            -1.49494949494949	1.18649697022194\\
            -1.436807034872	1.09090909090909\\
            -1.39393939393939	1.02804484814719\\
            -1.36982170121875	0.98989898989899\\
            -1.29847534589974	0.888888888888889\\
            -1.29292929292929	0.881909081621483\\
            -1.2225106855323	0.787878787878787\\
            -1.19191919191919	0.751261491459983\\
            -1.13945771465067	0.686868686868687\\
            -1.09090909090909	0.632328597713045\\
            -1.04909486300728	0.585858585858587\\
            -0.98989898989899	0.523959055649289\\
            -0.950795009573102	0.484848484848484\\
            -0.888888888888889	0.424658662276966\\
            -0.843761024894769	0.383838383838384\\
            -0.787878787878788	0.332987743927823\\
            -0.727470329657628	0.282828282828282\\
            -0.686868686868687	0.247799545910582\\
            -0.602206097831005	0.181818181818182\\
            -0.585858585858586	0.168207140917895\\
            -0.484848484848485	0.0922678818285965\\
            -0.468185703238412	0.0808080808080813\\
            -0.383838383838384	0.0176139471590962\\
            -0.329578728696942	-0.0202020202020199\\
            -0.282828282828283	-0.0563507617939203\\
            -0.194961674225117	-0.121212121212121\\
            -0.181818181818182	-0.132096635724002\\
            -0.0808080808080809	-0.213909516971323\\
            -0.0706645967950365	-0.222222222222222\\
            0.0202020202020203	-0.305048400578396\\
            0.039661174796224	-0.323232323232324\\
            0.121212121212121	-0.404655102360354\\
            0.140961943864789	-0.424242424242424\\
            0.222222222222222	-0.505747987609506\\
            0.242886405954387	-0.525252525252525\\
            0.323232323232323	-0.59992853534895\\
            0.354720755296921	-0.626262626262626\\
            0.424242424242424	-0.684303762449369\\
            0.482417557164345	-0.727272727272728\\
            0.525252525252525	-0.759827163100718\\
            0.626262626262626	-0.828122083581401\\
            0.626527285727412	-0.828282828282828\\
            0.727272727272727	-0.892953145725393\\
            0.788980018987109	-0.929292929292929\\
            0.828282828282828	-0.954093242498996\\
            0.92929292929293	-1.01295845402436\\
            0.961053085362209	-1.03030303030303\\
            1.03030303030303	-1.07087399508432\\
            1.13131313131313	-1.12706108947774\\
            1.13940243761512	-1.13131313131313\\
            1.23232323232323	-1.18347679626723\\
            1.32238966008002	-1.23232323232323\\
            1.33333333333333	-1.23866182442565\\
            1.43434343434343	-1.29411727650426\\
            1.50780247277666	-1.33333333333333\\
            1.53535353535354	-1.34894067795123\\
            1.63636363636364	-1.40378131911447\\
            1.69418127661329	-1.43434343434343\\
            1.73737373737374	-1.45842867080519\\
            1.83838383838384	-1.51291754208723\\
            1.88112023813755	-1.53535353535354\\
            1.93939393939394	-1.5674609891455\\
            2.04040404040404	-1.62173578858699\\
            2.06841230394795	-1.63636363636364\\
            2.14141414141414	-1.67620063330072\\
            2.24242424242424	-1.73033751711022\\
            2.2559533852973	-1.73737373737374\\
            2.34343434343434	-1.78473051588571\\
            2.44373496834525	-1.83838383838384\\
            2.44444444444444	-1.83877884307676\\
            2.54545454545455	-1.89309532822752\\
            2.63242571723318	-1.93939393939394\\
            2.64646464646465	-1.94714768923194\\
            2.74747474747475	-2.00132105381338\\
            2.82120833523588	-2.04040404040404\\
            2.84848484848485	-2.05536250734217\\
            2.94949494949495	-2.10942427319082\\
            3.01008094198266	-2.14141414141414\\
            3.05050505050505	-2.16344318105302\\
            3.15151515151515	-2.21741668915152\\
            3.19904362540937	-2.24242424242424\\
            3.25252525252525	-2.2714043965033\\
            3.35353535353535	-2.32530736377404\\
            3.38809689136587	-2.34343434343434\\
            3.45454545454545	-2.37925769414437\\
            3.55555555555556	-2.43310383954308\\
            3.57724095992743	-2.44444444444444\\
            3.65656565656566	-2.48701258855824\\
            3.75757575757576	-2.54081270835733\\
            3.76647549733499	-2.54545454545455\\
            3.85858585858586	-2.59467720117097\\
            3.95596130800617	-2.64646464646465\\
            3.95959595959596	-2.64844560457769\\
            4.06060606060606	-2.7022586322441\\
            4.14588942333888	-2.74747474747475\\
            4.16161616161616	-2.75600795871176\\
            4.26262626262626	-2.8097631899405\\
            4.33586943688412	-2.84848484848485\\
            4.36363636363636	-2.86348938357501\\
            4.46464646464646	-2.91719653903267\\
            4.52590163917803	-2.94949494949495\\
            4.56565656565657	-2.97089668091847\\
            4.66666666666667	-3.02456380313339\\
            4.71598588861981	-3.05050505050505\\
            4.76767676767677	-3.07823585692422\\
            4.86868686868687	-3.13186963913805\\
            4.90612168753897	-3.15151515151515\\
            4.96969696969697	-3.18551225274811\\
            5.07070707070707	-3.23911829438405\\
            5.0963082526729	-3.25252525252525\\
            5.17171717171717	-3.29273064532051\\
            5.27272727272727	-3.34631365255356\\
            5.28654457756052	-3.35353535353535\\
            5.37373737373737	-3.39989532714564\\
            5.47474747474747	-3.45345927185736\\
            5.4768294861765	-3.45454545454545\\
            5.57575757575758	-3.50701017081859\\
            5.66747553328549	-3.55555555555556\\
            5.67676767676768	-3.56055617358651\\
            5.77777777777778	-3.61407868210989\\
            5.85821695227446	-3.65656565656566\\
            5.87878787878788	-3.66760543662119\\
            5.97979797979798	-3.72110404428146\\
            6.04898387977338	-3.75757575757576\\
            6.08080808080808	-3.77461066067087\\
            6.18181818181818	-3.82808915552757\\
            6.23977609931839	-3.85858585858586\\
            6.28282828282828	-3.88157501950579\\
            6.38383838383838	-3.93503666092153\\
            6.4305932940681	-3.95959595959596\\
            6.48484848484848	-3.98850138010351\\
            6.58585858585859	-4.04194897989903\\
            6.62143506682299	-4.06060606060606\\
            6.68686868686869	-4.09539234040219\\
            6.78787878787879	-4.14882833006502\\
            6.81230095712652	-4.16161616161616\\
            6.88888888888889	-4.20225026132403\\
            6.98989898989899	-4.25567674793614\\
            7.00319045576348	-4.26262626262626\\
            7.09090909090909	-4.30907729411439\\
            7.19191919191919	-4.36249610710366\\
            7.19410301697203	-4.36363636363636\\
            7.29292929292929	-4.41587540381888\\
            7.38527286568227	-4.46464646464646\\
            7.39393939393939	-4.46928099314697\\
            7.49494949494949	-4.52264638955107\\
            7.57651089876392	-4.56565656565657\\
            7.5959595959596	-4.57603680827139\\
            7.6969696969697	-4.62939190207446\\
            7.76775840154377	-4.66666666666667\\
            7.7979797979798	-4.68276687468465\\
            7.8989898989899	-4.73611345912237\\
            7.95901543386867	-4.76767676767677\\
            8	-4.78947280642479\\
            22.1993758957546	98\\
            0.202606707473163	-8\\
            0.177336559870103	-7.8989898989899\\
            0.152187521524744	-7.7979797979798\\
            0.127162094446115	-7.6969696969697\\
            0.121212121212121	-7.67312210094346\\
            0.101877492517088	-7.5959595959596\\
            0.0765981425010931	-7.49494949494949\\
            0.0514471351390417	-7.39393939393939\\
            0.0264273210557342	-7.29292929292929\\
            0.0202020202020203	-7.26797473621063\\
            0.00114630712568956	-7.19191919191919\\
            -0.0241320775244434	-7.09090909090909\\
            -0.0492735211591487	-6.98989898989899\\
            -0.0742747301289655	-6.88888888888889\\
            -0.0808080808080809	-6.86268113307409\\
            -0.0995368584012005	-6.78787878787879\\
            -0.124798709254217	-6.68686868686869\\
            -0.149913165772708	-6.58585858585859\\
            -0.174876358101233	-6.48484848484848\\
            -0.181818181818182	-6.45695778910031\\
            -0.200095337976775	-6.38383838383838\\
            -0.225317105614289	-6.28282828282828\\
            -0.25037845844407	-6.18181818181818\\
            -0.275274760399895	-6.08080808080808\\
            -0.282828282828283	-6.05036875841043\\
            -0.30041278931051	-5.97979797979798\\
            -0.325559142740322	-5.87878787878788\\
            -0.350528462163605	-5.77777777777778\\
            -0.37531507468497	-5.67676767676768\\
            -0.383838383838384	-5.64224205567606\\
            -0.400314051687846	-5.57575757575758\\
            -0.425332377093857	-5.47474747474747\\
            -0.450151988563699	-5.37373737373737\\
            -0.474765801416502	-5.27272727272727\\
            -0.484848484848485	-5.23153342106773\\
            -0.499537622136187	-5.17171717171717\\
            -0.524350382731358	-5.07070707070707\\
            -0.548935738312497	-4.96969696969697\\
            -0.573284716338049	-4.86868686868687\\
            -0.585858585858586	-4.81659898475092\\
            -0.597698126507728	-4.76767676767677\\
            -0.622193237626109	-4.66666666666667\\
            -0.646423034121875	-4.56565656565657\\
            -0.670376200245981	-4.46464646464646\\
            -0.686868686868687	-4.39480952032418\\
            -0.694241122459128	-4.36363636363636\\
            -0.718262781652846	-4.26262626262626\\
            -0.741970760483489	-4.16161616161616\\
            -0.765351477283955	-4.06060606060606\\
            -0.787878787878788	-3.96190553792277\\
            -0.788406001245456	-3.95959595959596\\
            -0.811755258443759	-3.85858585858586\\
            -0.834735831922046	-3.75757575757576\\
            -0.857334090445963	-3.65656565656566\\
            -0.879537176256388	-3.55555555555556\\
            -0.888888888888889	-3.51300909428975\\
            -0.901721442682121	-3.45454545454545\\
            -0.923783087931789	-3.35353535353535\\
            -0.945429302185713	-3.25252525252525\\
            -0.966659021660089	-3.15151515151515\\
            -0.987476471332775	-3.05050505050505\\
            -0.98989898989899	-3.03889222577384\\
            -1.00853816203077	-2.94949494949495\\
            -1.02933439951294	-2.84848484848485\\
            -1.04981977114383	-2.74747474747475\\
            -1.07004802316538	-2.64646464646465\\
            -1.09009025393668	-2.54545454545455\\
            -1.09090909090909	-2.54145576703452\\
            -1.1109347708691	-2.44444444444444\\
            -1.13193724976045	-2.34343434343434\\
            -1.15322131200536	-2.24242424242424\\
            -1.17497401561321	-2.14141414141414\\
            -1.19191919191919	-2.06579201828349\\
            -1.19775434708292	-2.04040404040404\\
            -1.22267939957076	-1.93939393939394\\
            -1.24900120255387	-1.83838383838384\\
            -1.27696837679367	-1.73737373737374\\
            -1.29292929292929	-1.68416596095579\\
            -1.30791815233036	-1.63636363636364\\
            -1.3424497410765	-1.53535353535354\\
            -1.37932296748242	-1.43434343434343\\
            -1.39393939393939	-1.39745502139103\\
            -1.42066500667608	-1.33333333333333\\
            -1.46558828884646	-1.23232323232323\\
            -1.49494949494949	-1.16986815990375\\
            -1.51401143908675	-1.13131313131313\\
            -1.56679020959739	-1.03030303030303\\
            -1.5959595959596	-0.976645978852183\\
            -1.62297550889691	-0.929292929292929\\
            -1.682610028524	-0.828282828282828\\
            -1.6969696969697	-0.804933350445588\\
            -1.74700713725326	-0.727272727272728\\
            -1.7979797979798	-0.649694274507121\\
            -1.81411431211456	-0.626262626262626\\
            -1.88603927779008	-0.525252525252525\\
            -1.8989898989899	-0.507706847139379\\
            -1.96344701538613	-0.424242424242424\\
            -2	-0.378220871059958\\
            22.1993758957546	162\\
            -1.83805581622676	2\\
            -1.7979797979798	1.89948879955407\\
            -1.79779097636615	1.8989898989899\\
            -1.75562135612257	1.7979797979798\\
            -1.71226635630115	1.6969696969697\\
            -1.6969696969697	1.66469605924501\\
            -1.66662697157301	1.5959595959596\\
            -1.6192739665112	1.49494949494949\\
            -1.5959595959596	1.45001977465596\\
            -1.56899746687693	1.39393939393939\\
            -1.51637395944813	1.29292929292929\\
            -1.49494949494949	1.25644071314002\\
            -1.45995051727745	1.19191919191919\\
            -1.39995257340546	1.09090909090909\\
            -1.39393939393939	1.08209092491018\\
            -1.33565110624497	0.98989898989899\\
            -1.29292929292929	0.929491621299218\\
            -1.26557125592537	0.888888888888889\\
            -1.19191919191919	0.790728636884936\\
            -1.18981645943026	0.787878787878787\\
            -1.1075280104301	0.686868686868687\\
            -1.09090909090909	0.668198799187198\\
            -1.01681846109842	0.585858585858587\\
            -0.98989898989899	0.557709619837266\\
            -0.917050132651818	0.484848484848484\\
            -0.888888888888889	0.457467989240782\\
            -0.807489473068159	0.383838383838384\\
            -0.787878787878788	0.365993430876339\\
            -0.687720646997892	0.282828282828282\\
            -0.686868686868687	0.28209326115969\\
            -0.585858585858586	0.203440812711152\\
            -0.555255983925934	0.181818181818182\\
            -0.484848484848485	0.128879156725404\\
            -0.414952171785313	0.0808080808080813\\
            -0.383838383838384	0.0574972170150136\\
            -0.282828282828283	-0.0124189209529229\\
            -0.270881973727622	-0.0202020202020199\\
            -0.181818181818182	-0.0844546224769967\\
            -0.130490635055333	-0.121212121212121\\
            -0.0808080808080809	-0.161111892944172\\
            -0.00623889672727464	-0.222222222222222\\
            0.0202020202020203	-0.246323483762063\\
            0.102504448858104	-0.323232323232324\\
            0.121212121212121	-0.341910594190853\\
            0.204226994402958	-0.424242424242424\\
            0.222222222222222	-0.442291970847182\\
            0.310115212567872	-0.525252525252525\\
            0.323232323232323	-0.537443978428995\\
            0.424242424242424	-0.621897203306267\\
            0.430142027045958	-0.626262626262626\\
            0.525252525252525	-0.696418881756497\\
            0.572468861448658	-0.727272727272728\\
            0.626262626262626	-0.763534195716931\\
            0.727272727272727	-0.824788938811181\\
            0.733653545322167	-0.828282828282828\\
            0.828282828282828	-0.882973822394155\\
            0.913937005842912	-0.929292929292929\\
            0.92929292929293	-0.938156277012396\\
            1.03030303030303	-0.991984750200603\\
            1.10539487445673	-1.03030303030303\\
            1.13131313131313	-1.04440799138635\\
            1.23232323232323	-1.09617014135055\\
            1.3030654132583	-1.13131313131313\\
            1.33333333333333	-1.14727209161942\\
            1.43434343434343	-1.19803362150151\\
            1.50419757369822	-1.23232323232323\\
            1.53535353535354	-1.24846393165734\\
            1.63636363636364	-1.29870390466223\\
            1.70727451452355	-1.33333333333333\\
            1.73737373737374	-1.34876398161677\\
            1.83838383838384	-1.39870265780545\\
            1.91151892642849	-1.43434343434343\\
            1.93939393939394	-1.44853699327533\\
            2.04040404040404	-1.49827883221307\\
            2.1165377732887	-1.53535353535354\\
            2.14141414141414	-1.5479596578579\\
            2.24242424242424	-1.5975562903125\\
            2.32212751215311	-1.63636363636364\\
            2.34343434343434	-1.64712183079502\\
            2.44444444444444	-1.69660030631386\\
            2.5281768123197	-1.73737373737374\\
            2.54545454545455	-1.74607241582482\\
            2.64646464646465	-1.79544812957056\\
            2.73461945218677	-1.83838383838384\\
            2.74747474747475	-1.84484057343031\\
            2.84848484848485	-1.89412328899455\\
            2.94141166338071	-1.93939393939394\\
            2.94949494949495	-1.94344569542486\\
            3.05050505050505	-1.99264239051168\\
            3.14852120978168	-2.04040404040404\\
            3.15151515151515	-2.04190216273311\\
            3.25252525252525	-2.09101838568405\\
            3.35353535353535	-2.14021566317504\\
            3.35605896136644	-2.14141414141414\\
            3.45454545454545	-2.18926215752352\\
            3.55555555555556	-2.23839246204443\\
            3.56403293369502	-2.24242424242424\\
            3.65656565656566	-2.28738329595539\\
            3.75757575757576	-2.33644898355788\\
            3.77224380879395	-2.34343434343434\\
            3.85858585858586	-2.385390481439\\
            3.95959595959596	-2.43439399989025\\
            3.98067387132341	-2.44444444444444\\
            4.06060606060606	-2.4832916795987\\
            4.16161616161616	-2.53223553190514\\
            4.18930689937831	-2.54545454545455\\
            4.26262626262626	-2.58109424566862\\
            4.36363636363636	-2.62998094968899\\
            4.39812796933176	-2.64646464646465\\
            4.46464646464646	-2.67880498676497\\
            4.56565656565657	-2.72763703946639\\
            4.60712333152542	-2.74747474747475\\
            4.66666666666667	-2.77643020504026\\
            4.76767676767677	-2.8252100540498\\
            4.81628031783997	-2.84848484848485\\
            4.86868686868687	-2.87397573250002\\
            4.96969696969697	-2.92270575503378\\
            5.02558726333584	-2.94949494949495\\
            5.07070707070707	-2.97144696227399\\
            5.17171717171717	-3.02012945052733\\
            5.23503343432977	-3.05050505050505\\
            5.27272727272727	-3.06884887826926\\
            5.37373737373737	-3.11748603007523\\
            5.4446089600326	-3.15151515151515\\
            5.47474747474747	-3.16618608381664\\
            5.57575757575758	-3.21477999741584\\
            5.65430476698126	-3.25252525252525\\
            5.67676767676768	-3.2634628293638\\
            5.77777777777778	-3.31201550128192\\
            5.86411251633259	-3.35353535353535\\
            5.87878787878788	-3.36068303907161\\
            5.97979797979798	-3.40919636428327\\
            6.07402454433037	-3.45454545454545\\
            6.08080808080808	-3.45785033613726\\
            6.18181818181818	-3.50632610986561\\
            6.28282828282828	-3.5549637167106\\
            6.28407588464015	-3.55555555555556\\
            6.38383838383838	-3.60340798734957\\
            6.48484848484848	-3.65200626145335\\
            6.49444889024623	-3.65656565656566\\
            6.58585858585859	-3.70044499507902\\
            6.68686868686869	-3.74900566858182\\
            6.70489466582818	-3.75757575757576\\
            6.78787878787879	-3.79743990173599\\
            6.88888888888889	-3.84596461247628\\
            6.91540848102953	-3.85858585858586\\
            6.98989898989899	-3.89439526590195\\
            7.09090909090909	-3.94288556193546\\
            7.12598597661328	-3.95959595959596\\
            7.19191919191919	-3.99131345396159\\
            7.29292929292929	-4.03977079821096\\
            7.33662313266792	-4.06060606060606\\
            7.39393939393939	-4.08819665645497\\
            7.49494949494949	-4.13662243136918\\
            7.54731623940804	-4.16161616161616\\
            7.5959595959596	-4.18504690298884\\
            7.6969696969697	-4.23344241512741\\
            7.75806187044703	-4.26262626262626\\
            7.7979797979798	-4.28186607581814\\
            7.8989898989899	-4.33023256030159\\
            7.96885685839399	-4.36363636363636\\
            8	-4.37865592220658\\
            24.6656638555852	87\\
            -0.551803171720453	-8\\
            -0.569032389419972	-7.8989898989899\\
            -0.585858585858586	-7.7999304778082\\
            -0.586192174878092	-7.7979797979798\\
            -0.603634837308372	-7.6969696969697\\
            -0.62100025849149	-7.5959595959596\\
            -0.638285841565157	-7.49494949494949\\
            -0.655488876533924	-7.39393939393939\\
            -0.672606534469809	-7.29292929292929\\
            -0.686868686868687	-7.20854764452411\\
            -0.689698126805825	-7.19191919191919\\
            -0.707020738683007	-7.09090909090909\\
            -0.724252755534208	-6.98989898989899\\
            -0.741390765866383	-6.88888888888889\\
            -0.758431195075462	-6.78787878787879\\
            -0.775370296643981	-6.68686868686869\\
            -0.787878787878788	-6.61213931702928\\
            -0.792306271348536	-6.58585858585859\\
            -0.80942968995967	-6.48484848484848\\
            -0.826443194668045	-6.38383838383838\\
            -0.843342160748735	-6.28282828282828\\
            -0.860121727303539	-6.18181818181818\\
            -0.876776785018315	-6.08080808080808\\
            -0.888888888888889	-6.00714010545241\\
            -0.89341110370346	-5.97979797979798\\
            -0.91021032325935	-5.87878787878788\\
            -0.926871269891817	-5.77777777777778\\
            -0.943387563225731	-5.67676767676768\\
            -0.959752498610223	-5.57575757575758\\
            -0.975959035712528	-5.47474747474747\\
            -0.98989898989899	-5.3872037456329\\
            -0.992054110813201	-5.37373737373737\\
            -1.00833558283593	-5.27272727272727\\
            -1.02443775929792	-5.17171717171717\\
            -1.04035203575876	-5.07070707070707\\
            -1.05606946051877	-4.96969696969697\\
            -1.07158075029617	-4.86868686868687\\
            -1.08687631534516	-4.76767676767677\\
            -1.09090909090909	-4.74110903330647\\
            -1.10224831978675	-4.66666666666667\\
            -1.11749585790293	-4.56565656565657\\
            -1.13249960019456	-4.46464646464646\\
            -1.14724954301011	-4.36363636363636\\
            -1.16173589174453	-4.26262626262626\\
            -1.17594925258529	-4.16161616161616\\
            -1.18988087360887	-4.06060606060606\\
            -1.19191919191919	-4.04586000585518\\
            -1.20386933115793	-3.95959595959596\\
            -1.21762714910552	-3.85858585858586\\
            -1.23109146986927	-3.75757575757576\\
            -1.24426208529873	-3.65656565656566\\
            -1.25714234852224	-3.55555555555556\\
            -1.26974009146598	-3.45454545454545\\
            -1.28206871402419	-3.35353535353535\\
            -1.29292929292929	-3.26300518555591\\
            -1.29419267880726	-3.25252525252525\\
            -1.30650076099815	-3.15151515151515\\
            -1.31865813849151	-3.05050505050505\\
            -1.33072360540805	-2.94949494949495\\
            -1.3427716866961	-2.84848484848485\\
            -1.35489512389921	-2.74747474747475\\
            -1.36720738176764	-2.64646464646465\\
            -1.37984496175026	-2.54545454545455\\
            -1.39296918344629	-2.44444444444444\\
            -1.39393939393939	-2.43753682317167\\
            -1.40753648145595	-2.34343434343434\\
            -1.42319883706426	-2.24242424242424\\
            -1.44016392295013	-2.14141414141414\\
            -1.45870877209987	-2.04040404040404\\
            -1.47911050114308	-1.93939393939394\\
            -1.49494949494949	-1.86888876782578\\
            -1.50216627860701	-1.83838383838384\\
            -1.52911644002338	-1.73737373737374\\
            -1.55887970483611	-1.63636363636364\\
            -1.59148337880761	-1.53535353535354\\
            -1.5959595959596	-1.52289372505777\\
            -1.62968474229877	-1.43434343434343\\
            -1.67113594294397	-1.33333333333333\\
            -1.6969696969697	-1.274722058873\\
            -1.71675361271062	-1.23232323232323\\
            -1.76706833369319	-1.13131313131313\\
            -1.7979797979798	-1.07220584790569\\
            -1.82110883204686	-1.03030303030303\\
            -1.87950073857584	-0.929292929292929\\
            -1.8989898989899	-0.897025527866483\\
            -1.94269502738819	-0.828282828282828\\
            -2	-0.740602376422522\\
            24.6656638555852	156\\
            -1.76826787699439	2\\
            -1.73256343815909	1.8989898989899\\
            -1.6969696969697	1.80185239204718\\
            -1.69560834591596	1.7979797979798\\
            -1.6558422368263	1.6969696969697\\
            -1.61481402498605	1.5959595959596\\
            -1.5959595959596	1.55412765824801\\
            -1.57079935515967	1.49494949494949\\
            -1.52447844621942	1.39393939393939\\
            -1.49494949494949	1.33559694739562\\
            -1.47461335272379	1.29292929292929\\
            -1.42151161647404	1.19191919191919\\
            -1.39393939393939	1.14529884174322\\
            -1.36359268699725	1.09090909090909\\
            -1.30148051127119	0.98989898989899\\
            -1.29292929292929	0.977807822453933\\
            -1.23301589965719	0.888888888888889\\
            -1.19191919191919	0.834116992913834\\
            -1.15780279636732	0.787878787878787\\
            -1.09090909090909	0.705722298027755\\
            -1.07530306852765	0.686868686868687\\
            -0.98989898989899	0.591867174767103\\
            -0.984235156003693	0.585858585858587\\
            -0.888888888888889	0.490496068046078\\
            -0.882818884960569	0.484848484848484\\
            -0.787878787878788	0.399063868801611\\
            -0.769460537502984	0.383838383838384\\
            -0.686868686868687	0.315360850395788\\
            -0.643630833618673	0.282828282828282\\
            -0.585858585858586	0.237844739349911\\
            -0.506563959488316	0.181818181818182\\
            -0.484848484848485	0.165490431622211\\
            -0.383838383838384	0.0971170688816945\\
            -0.357739183996372	0.0808080808080813\\
            -0.282828282828283	0.0300990575274743\\
            -0.205620964326902	-0.0202020202020199\\
            -0.181818181818182	-0.0373738774156185\\
            -0.0808080808080809	-0.108352647914245\\
            -0.0627565194604328	-0.121212121212121\\
            0.0202020202020203	-0.187440804578623\\
            0.0612930000409626	-0.222222222222222\\
            0.121212121212121	-0.277817437696978\\
            0.168435286692876	-0.323232323232324\\
            0.222222222222222	-0.376549142166391\\
            0.271502952274925	-0.424242424242424\\
            0.323232323232323	-0.473001999860711\\
            0.383742718320057	-0.525252525252525\\
            0.424242424242424	-0.559088437212488\\
            0.515024242638281	-0.626262626262626\\
            0.525252525252525	-0.633807303473652\\
            0.626262626262626	-0.699095113758629\\
            0.675091039638605	-0.727272727272728\\
            0.727272727272727	-0.758392230527744\\
            0.828282828282828	-0.813059361405724\\
            0.85898938635583	-0.828282828282828\\
            0.92929292929293	-0.864971204773487\\
            1.03030303030303	-0.914630853228968\\
            1.06205077334161	-0.929292929292929\\
            1.13131313131313	-0.963081798771976\\
            1.23232323232323	-1.01039474893385\\
            1.27661812512289	-1.03030303030303\\
            1.33333333333333	-1.05715562218524\\
            1.43434343434343	-1.10330597149427\\
            1.49711549978932	-1.13131313131313\\
            1.53535353535354	-1.14920487308575\\
            1.63636363636364	-1.19472068650101\\
            1.72056614507153	-1.23232323232323\\
            1.73737373737374	-1.24015879380998\\
            1.83838383838384	-1.28528046740182\\
            1.93939393939394	-1.33043465250946\\
            1.94613393834802	-1.33333333333333\\
            2.04040404040404	-1.37529936421908\\
            2.14141414141414	-1.42019335989601\\
            2.17404849895871	-1.43434343434343\\
            2.24242424242424	-1.4649379351553\\
            2.34343434343434	-1.50961337150996\\
            2.40234907553026	-1.53535353535354\\
            2.44444444444444	-1.55428318453623\\
            2.54545454545455	-1.5987640645115\\
            2.6309210330074	-1.63636363636364\\
            2.64646464646465	-1.64338599254139\\
            2.74747474747475	-1.68768815501581\\
            2.84848484848485	-1.73220857904439\\
            2.86051940155027	-1.73737373737374\\
            2.94949494949495	-1.77641438722496\\
            3.05050505050505	-1.82074900385473\\
            3.09129341101885	-1.83838383838384\\
            3.15151515151515	-1.86496385778589\\
            3.25252525252525	-1.90912490889893\\
            3.32207597727437	-1.93939393939394\\
            3.35353535353535	-1.95335322915435\\
            3.45454545454545	-1.99735173374826\\
            3.55288135632197	-2.04040404040404\\
            3.55555555555556	-2.04159639880883\\
            3.65656565656566	-2.08544247364141\\
            3.75757575757576	-2.12953255068522\\
            3.78524211799719	-2.14141414141414\\
            3.85858585858586	-2.17340840889986\\
            3.95959595959596	-2.21733741009517\\
            4.01765680595462	-2.24242424242424\\
            4.06060606060606	-2.26125952631785\\
            4.16161616161616	-2.30503816228538\\
            4.24998610866969	-2.34343434343434\\
            4.26262626262626	-2.34900477644741\\
            4.36363636363636	-2.39264287044262\\
            4.46464646464646	-2.43653653957825\\
            4.48314326925434	-2.44444444444444\\
            4.56565656565657	-2.48015881437248\\
            4.66666666666667	-2.52390462553444\\
            4.71679073959592	-2.54545454545455\\
            4.76767676767677	-2.56759259701588\\
            4.86868686868687	-2.61120041187434\\
            4.95028456503037	-2.64646464646465\\
            4.96969696969697	-2.65495022572749\\
            5.07070707070707	-2.698429043098\\
            5.17171717171717	-2.74216142365045\\
            5.18418319782907	-2.74747474747475\\
            5.27272727272727	-2.78559522262938\\
            5.37373737373737	-2.82919258184103\\
            5.41876664995552	-2.84848484848485\\
            5.47474747474747	-2.87270325720642\\
            5.57575757575758	-2.91617432477446\\
            5.6531541090524	-2.94949494949495\\
            5.67676767676768	-2.95975709519874\\
            5.77777777777778	-3.00310984179132\\
            5.87878787878788	-3.04670836387255\\
            5.88771404226916	-3.05050505050505\\
            5.97979797979798	-3.09000207772617\\
            6.08080808080808	-3.13347725337125\\
            6.12301285685893	-3.15151515151515\\
            6.18181818181818	-3.17685375319328\\
            6.28282828282828	-3.22021318726448\\
            6.35809090616395	-3.25252525252525\\
            6.38383838383838	-3.26366738311381\\
            6.48484848484848	-3.30691804284287\\
            6.58585858585859	-3.35040437465032\\
            6.59322990113807	-3.35353535353535\\
            6.68686868686869	-3.39359357452697\\
            6.78787878787879	-3.43696686987874\\
            6.82908026452874	-3.45454545454545\\
            6.88888888888889	-3.48024142150801\\
            6.98989898989899	-3.52350827940054\\
            7.06469684052202	-3.55555555555556\\
            7.09090909090909	-3.56686311518114\\
            7.19191919191919	-3.61002960805255\\
            7.29292929292929	-3.65342097386201\\
            7.30033971770364	-3.65656565656566\\
            7.39393939393939	-3.69653181215478\\
            7.49494949494949	-3.73981914647533\\
            7.53661947296044	-3.75757575757576\\
            7.5959595959596	-3.78301580028045\\
            7.6969696969697	-3.8262048396384\\
            7.77266014281696	-3.85858585858586\\
            7.7979797979798	-3.8694824344771\\
            7.8989898989899	-3.9125784821017\\
            8	-3.95588868111576\\
            27.1319518154158	73\\
            -1.44428633361788	-8\\
            -1.45190510822563	-7.8989898989899\\
            -1.45947051558036	-7.7979797979798\\
            -1.4669800841951	-7.6969696969697\\
            -1.47443121564049	-7.5959595959596\\
            -1.48182117820365	-7.49494949494949\\
            -1.48914710036795	-7.39393939393939\\
            -1.49494949494949	-7.31342444286221\\
            -1.49643668719351	-7.29292929292929\\
            -1.50377821068158	-7.19191919191919\\
            -1.51104670505356	-7.09090909090909\\
            -1.51823860005885	-6.98989898989899\\
            -1.525350148625	-6.88888888888889\\
            -1.53237742066806	-6.78787878787879\\
            -1.53931629733404	-6.68686868686869\\
            -1.54616246584745	-6.58585858585859\\
            -1.55291141518056	-6.48484848484848\\
            -1.55955843280212	-6.38383838383838\\
            -1.5660986028175	-6.28282828282828\\
            -1.57252680587547	-6.18181818181818\\
            -1.57883772129117	-6.08080808080808\\
            -1.58502583192338	-5.97979797979798\\
            -1.59108543244734	-5.87878787878788\\
            -1.5959595959596	-5.79595975979043\\
            -1.5970349205823	-5.77777777777778\\
            -1.60295465391528	-5.67676767676768\\
            -1.60872670694126	-5.57575757575758\\
            -1.61434475272099	-5.47474747474747\\
            -1.61980242219205	-5.37373737373737\\
            -1.62509335992698	-5.27272727272727\\
            -1.63021129340681	-5.17171717171717\\
            -1.63515011832623	-5.07070707070707\\
            -1.63990400286667	-4.96969696969697\\
            -1.64446751435624	-4.86868686868687\\
            -1.64883577228965	-4.76767676767677\\
            -1.65300463231603	-4.66666666666667\\
            -1.65697090652681	-4.56565656565657\\
            -1.66073262619981	-4.46464646464646\\
            -1.66428935408898	-4.36363636363636\\
            -1.66764255440085	-4.26262626262626\\
            -1.67079602977341	-4.16161616161616\\
            -1.67375643587124	-4.06060606060606\\
            -1.67653388561872	-3.95959595959596\\
            -1.67914265657538	-3.85858585858586\\
            -1.68160201643936	-3.75757575757576\\
            -1.68393718300191	-3.65656565656566\\
            -1.68618043581095	-3.55555555555556\\
            -1.68837239689061	-3.45454545454545\\
            -1.69056349636989	-3.35353535353535\\
            -1.69281563460903	-3.25252525252525\\
            -1.69520404352556	-3.15151515151515\\
            -1.6969696969697	-3.08386103232031\\
            -1.697858203886	-3.05050505050505\\
            -1.70095352835763	-2.94949494949495\\
            -1.70455256035499	-2.84848484848485\\
            -1.70881936441378	-2.74747474747475\\
            -1.71394532715335	-2.64646464646465\\
            -1.72015062237917	-2.54545454545455\\
            -1.72768415254556	-2.44444444444444\\
            -1.73682106376773	-2.34343434343434\\
            -1.74785675097685	-2.24242424242424\\
            -1.76109623025167	-2.14141414141414\\
            -1.77683799865683	-2.04040404040404\\
            -1.79535218260922	-1.93939393939394\\
            -1.7979797979798	-1.92723668657028\\
            -1.81845581423216	-1.83838383838384\\
            -1.84526914939146	-1.73737373737374\\
            -1.87560567130241	-1.63636363636364\\
            -1.8989898989899	-1.56684855375243\\
            -1.91029805310742	-1.53535353535354\\
            -1.95064480231784	-1.43434343434343\\
            -1.99416001099653	-1.33333333333333\\
            -2	-1.3208993867282\\
            27.1319518154158	152\\
            -1.69698123598012	2\\
            -1.6969696969697	1.99996402389036\\
            -1.66552331624821	1.8989898989899\\
            -1.63303167446306	1.7979797979798\\
            -1.59911746304174	1.6969696969697\\
            -1.5959595959596	1.68884100803049\\
            -1.56136233332771	1.5959595959596\\
            -1.52192441939643	1.49494949494949\\
            -1.49494949494949	1.43221326670319\\
            -1.4791624786404	1.39393939393939\\
            -1.43269038516628	1.29292929292929\\
            -1.39393939393939	1.21557673875683\\
            -1.38254090292478	1.19191919191919\\
            -1.32732922876559	1.09090909090909\\
            -1.29292929292929	1.03449036568874\\
            -1.26660040047191	0.98989898989899\\
            -1.20046054338901	0.888888888888889\\
            -1.19191919191919	0.877505348942731\\
            -1.12578913330437	0.787878787878787\\
            -1.09090909090909	0.745040349950712\\
            -1.04275766419489	0.686868686868687\\
            -0.98989898989899	0.628069926125304\\
            -0.950109611159885	0.585858585858587\\
            -0.888888888888889	0.524627429204777\\
            -0.846134609746971	0.484848484848484\\
            -0.787878787878788	0.432210521911156\\
            -0.729363072130552	0.383838383838384\\
            -0.686868686868687	0.348605964834038\\
            -0.59944596021825	0.282828282828282\\
            -0.585858585858586	0.27224866598867\\
            -0.484848484848485	0.202432385652854\\
            -0.452161366437173	0.181818181818182\\
            -0.383838383838384	0.136366395138247\\
            -0.294928664728688	0.0808080808080813\\
            -0.282828282828283	0.0726170360078717\\
            -0.181818181818182	0.0099972395082112\\
            -0.132828829815542	-0.0202020202020199\\
            -0.0808080808080809	-0.0557121291027203\\
            0.0111379187243082	-0.121212121212121\\
            0.0202020202020203	-0.128448308218447\\
            0.121212121212121	-0.212626612197868\\
            0.131889994953837	-0.222222222222222\\
            0.222222222222222	-0.308657723633277\\
            0.237020148405478	-0.323232323232324\\
            0.323232323232323	-0.406469106375006\\
            0.342683166140788	-0.424242424242424\\
            0.424242424242424	-0.494290501490877\\
            0.464688569050381	-0.525252525252525\\
            0.525252525252525	-0.569685937341009\\
            0.612941795188731	-0.626262626262626\\
            0.626262626262626	-0.634846522542936\\
            0.727272727272727	-0.691661336151213\\
            0.797075615407946	-0.727272727272728\\
            0.828282828282828	-0.743738838398572\\
            0.92929292929293	-0.791903501835681\\
            1.00996844198137	-0.828282828282828\\
            1.03030303030303	-0.837898914983741\\
            1.13131313131313	-0.88191759670841\\
            1.23232323232323	-0.925010353468568\\
            1.24302925923274	-0.929292929292929\\
            1.33333333333333	-0.967018705838447\\
            1.43434343434343	-1.00852986072342\\
            1.48885793701378	-1.03030303030303\\
            1.53535353535354	-1.04963988593564\\
            1.63636363636364	-1.09023263867847\\
            1.73737373737374	-1.13091494338001\\
            1.73841177881771	-1.13131313131313\\
            1.83838383838384	-1.17091082259229\\
            1.93939393939394	-1.21100925077599\\
            1.99401934892214	-1.23232323232323\\
            2.04040404040404	-1.2509576978646\\
            2.14141414141414	-1.29059954859581\\
            2.24242424242424	-1.330511230331\\
            2.24983103100126	-1.33333333333333\\
            2.34343434343434	-1.36983522967378\\
            2.44444444444444	-1.40932833660001\\
            2.5089621648118	-1.43434343434343\\
            2.54545454545455	-1.44879921366405\\
            2.64646464646465	-1.48792417570947\\
            2.74747474747475	-1.52735185791336\\
            2.76849571718058	-1.53535353535354\\
            2.84848484848485	-1.56633590314994\\
            2.94949494949495	-1.6053958121856\\
            3.02958144503713	-1.63636363636364\\
            3.05050505050505	-1.64458767863654\\
            3.15151515151515	-1.68331577000219\\
            3.25252525252525	-1.72234594602427\\
            3.29199457096512	-1.73737373737374\\
            3.35353535353535	-1.76112350911362\\
            3.45454545454545	-1.7998199133476\\
            3.55441969176887	-1.83838383838384\\
            3.55555555555556	-1.83882809670357\\
            3.65656565656566	-1.87722122902263\\
            3.75757575757576	-1.91590640384802\\
            3.81922298103985	-1.93939393939394\\
            3.85858585858586	-1.95455362180968\\
            3.95959595959596	-1.99293510177178\\
            4.06060606060606	-2.03162104915829\\
            4.08392995485326	-2.04040404040404\\
            4.16161616161616	-2.06992479799565\\
            4.26262626262626	-2.1083083190052\\
            4.34944011005772	-2.14141414141414\\
            4.36363636363636	-2.14687566822267\\
            4.46464646464646	-2.18498274265005\\
            4.56565656565657	-2.22337681619012\\
            4.61612643515074	-2.24242424242424\\
            4.66666666666667	-2.26164190346831\\
            4.76767676767677	-2.29976142934888\\
            4.86868686868687	-2.33817129956836\\
            4.88276170445602	-2.34343434343434\\
            4.96969696969697	-2.37615145447579\\
            5.07070707070707	-2.41428961731147\\
            5.15043813079847	-2.44444444444444\\
            5.17171717171717	-2.45254330015713\\
            5.27272727272727	-2.49043138480718\\
            5.37373737373737	-2.52859204949239\\
            5.41869700903818	-2.54545454545455\\
            5.47474747474747	-2.56659150539303\\
            5.57575757575758	-2.60450477784486\\
            5.67676767676768	-2.64269025147935\\
            5.68690717204602	-2.64646464646465\\
            5.77777777777778	-2.68045031091077\\
            5.87878787878788	-2.71839156343906\\
            5.95611609171766	-2.74747474747475\\
            5.97979797979798	-2.75642333407665\\
            6.08080808080808	-2.79413826251698\\
            6.18181818181818	-2.83210910831146\\
            6.22566146332471	-2.84848484848485\\
            6.28282828282828	-2.86992414733031\\
            6.38383838383838	-2.90767142216149\\
            6.48484848484848	-2.94567265513629\\
            6.49514669649925	-2.94949494949495\\
            6.58585858585859	-2.98328314029313\\
            6.68686868686869	-3.02106381582552\\
            6.76544987997788	-3.05050505050505\\
            6.78787878787879	-3.05893829019347\\
            6.88888888888889	-3.09651328433755\\
            6.98989898989899	-3.13432777493163\\
            7.03604367943081	-3.15151515151515\\
            7.09090909090909	-3.17201456992972\\
            7.19191919191919	-3.20962593536598\\
            7.29292929292929	-3.24747420290515\\
            7.30656367373933	-3.25252525252525\\
            7.39393939393939	-3.28498325160594\\
            7.49494949494949	-3.32263109913496\\
            7.57765607570188	-3.35353535353535\\
            7.5959595959596	-3.36039365772576\\
            7.6969696969697	-3.39785355992796\\
            7.7979797979798	-3.43553764066509\\
            7.84910790881722	-3.45454545454545\\
            7.8989898989899	-3.47313522141261\\
            8	-3.51063364245082\\
            29.5982397752463	146\\
            -1.62045296331471	2\\
            -1.59630606410999	1.8989898989899\\
            -1.5959595959596	1.89776441784784\\
            -1.56818587713174	1.7979797979798\\
            -1.53848498075663	1.6969696969697\\
            -1.50697317224028	1.5959595959596\\
            -1.49494949494949	1.56258883174928\\
            -1.47117535708187	1.49494949494949\\
            -1.43227660459855	1.39393939393939\\
            -1.39393939393939	1.30148447845673\\
            -1.39046246769851	1.29292929292929\\
            -1.34222081111911	1.19191919191919\\
            -1.29292929292929	1.09498380430751\\
            -1.29088414109235	1.09090909090909\\
            -1.23148346795648	0.98989898989899\\
            -1.19191919191919	0.928855362095203\\
            -1.16606831130861	0.888888888888889\\
            -1.09377547024142	0.787878787878787\\
            -1.09090909090909	0.784358401873668\\
            -1.01021225986213	0.686868686868687\\
            -0.98989898989899	0.664272677483505\\
            -0.915984066316077	0.585858585858587\\
            -0.888888888888889	0.558758790363477\\
            -0.809450334533374	0.484848484848484\\
            -0.787878787878788	0.465357175020701\\
            -0.689265606758119	0.383838383838384\\
            -0.686868686868687	0.381851079272289\\
            -0.585858585858586	0.307996209385269\\
            -0.548113887355258	0.282828282828282\\
            -0.484848484848485	0.239640528443682\\
            -0.393161902813789	0.181818181818182\\
            -0.383838383838384	0.175615721394799\\
            -0.282828282828283	0.116402372181422\\
            -0.21994803039231	0.0808080808080813\\
            -0.181818181818182	0.0575350702258214\\
            -0.0808080808080809	-0.00229072440784571\\
            -0.0508757542369127	-0.0202020202020199\\
            0.0202020202020203	-0.0675060302242814\\
            0.0932298722438408	-0.121212121212121\\
            0.121212121212121	-0.14421136336587\\
            0.208021620476551	-0.222222222222222\\
            0.222222222222222	-0.235810242459773\\
            0.310983871505782	-0.323232323232324\\
            0.323232323232323	-0.335058051121028\\
            0.420834315410404	-0.424242424242424\\
            0.424242424242424	-0.427169516473192\\
            0.525252525252525	-0.503663529175945\\
            0.558003703545704	-0.525252525252525\\
            0.626262626262626	-0.568342942022414\\
            0.727272727272727	-0.624556432042141\\
            0.730831103155639	-0.626262626262626\\
            0.828282828282828	-0.673311086963977\\
            0.92929292929293	-0.718478008753622\\
            0.951112316652267	-0.727272727272728\\
            1.03030303030303	-0.760225423368762\\
            1.13131313131313	-0.800029138805764\\
            1.2060559809622	-0.828282828282828\\
            1.23232323232323	-0.838602309698876\\
            1.33333333333333	-0.875664058646539\\
            1.43434343434343	-0.912346907377977\\
            1.48273341049653	-0.929292929292929\\
            1.53535353535354	-0.948333545676391\\
            1.63636363636364	-0.983680687361762\\
            1.73737373737374	-1.019094352926\\
            1.77048714327392	-1.03030303030303\\
            1.83838383838384	-1.05388500828117\\
            1.93939393939394	-1.08841590248086\\
            2.04040404040404	-1.12317009909659\\
            2.06488618975805	-1.13131313131313\\
            2.14141414141414	-1.15727895990982\\
            2.24242424242424	-1.19131294283496\\
            2.34343434343434	-1.22562583607603\\
            2.36378582806811	-1.23232323232323\\
            2.44444444444444	-1.25927878054101\\
            2.54545454545455	-1.29294398829195\\
            2.64646464646465	-1.32690561621985\\
            2.66614039435726	-1.33333333333333\\
            2.74747474747475	-1.36022371696245\\
            2.84848484848485	-1.39358165802887\\
            2.94949494949495	-1.42723816246944\\
            2.97136327336889	-1.43434343434343\\
            3.05050505050505	-1.46029892847681\\
            3.15151515151515	-1.49338628001245\\
            3.25252525252525	-1.52676781859725\\
            3.27906072799817	-1.53535353535354\\
            3.35353535353535	-1.55962724458652\\
            3.45454545454545	-1.59247048412939\\
            3.55555555555556	-1.62560072345889\\
            3.58892875498361	-1.63636363636364\\
            3.65656565656566	-1.65830207205737\\
            3.75757575757576	-1.69092279900936\\
            3.85858585858586	-1.72382218849765\\
            3.90071347945792	-1.73737373737374\\
            3.95959595959596	-1.75640001267371\\
            4.06060606060606	-1.78881696510985\\
            4.16161616161616	-1.8215038782341\\
            4.2141953676324	-1.83838383838384\\
            4.26262626262626	-1.8539862044101\\
            4.36363636363636	-1.88621607548395\\
            4.46464646464646	-1.91870722668546\\
            4.52918216333406	-1.93939393939394\\
            4.56565656565657	-1.95111694693565\\
            4.66666666666667	-1.98317476055109\\
            4.76767676767677	-2.01548538774058\\
            4.8455049527129	-2.04040404040404\\
            4.86868686868687	-2.04784125804958\\
            4.96969696969697	-2.07974058227755\\
            5.07070707070707	-2.11188456208797\\
            5.16301534778842	-2.14141414141414\\
            5.17171717171717	-2.14420196900837\\
            5.27272727272727	-2.17595506895433\\
            5.37373737373737	-2.20794501767545\\
            5.47474747474747	-2.24017752137307\\
            5.4819144589545	-2.24242424242424\\
            5.57575757575758	-2.27185455417213\\
            5.67676767676768	-2.30370192781375\\
            5.77777777777778	-2.33578357044949\\
            5.80216821167296	-2.34343434343434\\
            5.87878787878788	-2.36747088542247\\
            5.97979797979798	-2.399186079757\\
            6.08080808080808	-2.43112777640548\\
            6.12323143741305	-2.44444444444444\\
            6.18181818181818	-2.46283203185817\\
            6.28282828282828	-2.49442448015594\\
            6.38383838383838	-2.52623613969015\\
            6.44501680025234	-2.54545454545455\\
            6.48484848484848	-2.55796260769386\\
            6.58585858585859	-2.58944087380568\\
            6.68686868686869	-2.62113149579587\\
            6.76744809084162	-2.64646464646465\\
            6.78787878787879	-2.6528843228792\\
            6.88888888888889	-2.68425618805667\\
            6.98989898989899	-2.71583395337877\\
            7.09045867788646	-2.74747474747475\\
            7.09090909090909	-2.74761637063859\\
            7.19191919191919	-2.77888891325084\\
            7.29292929292929	-2.81036126734771\\
            7.39393939393939	-2.84203519695768\\
            7.41472112467025	-2.84848484848485\\
            7.49494949494949	-2.8733554282106\\
            7.5959595959596	-2.90472915668095\\
            7.6969696969697	-2.93629850221584\\
            7.7394291915732	-2.94949494949495\\
            7.7979797979798	-2.96767027869844\\
            7.8989898989899	-2.99895157534962\\
            8	-3.03042287191272\\
            32.0645277350769	140\\
            -1.53839662412555	2\\
            -1.52023065206621	1.8989898989899\\
            -1.50004180278554	1.7979797979798\\
            -1.49494949494949	1.77697857694702\\
            -1.47551575900151	1.6969696969697\\
            -1.44802889766491	1.5959595959596\\
            -1.41811787485848	1.49494949494949\\
            -1.39393939393939	1.422804826378\\
            -1.38429495024757	1.39393939393939\\
            -1.34450907750785	1.29292929292929\\
            -1.30190071931344	1.19191919191919\\
            -1.29292929292929	1.17427622359698\\
            -1.25108624094345	1.09090909090909\\
            -1.19636653544104	0.98989898989899\\
            -1.19191919191919	0.983037194111109\\
            -1.13102273539613	0.888888888888889\\
            -1.09090909090909	0.832629434492166\\
            -1.05805330885012	0.787878787878787\\
            -0.98989898989899	0.703633988777026\\
            -0.975529042871048	0.686868686868687\\
            -0.888888888888889	0.594276351785763\\
            -0.880361996136555	0.585858585858587\\
            -0.787878787878788	0.500572718691062\\
            -0.76919535237325	0.484848484848484\\
            -0.686868686868687	0.418304523130823\\
            -0.640015164846465	0.383838383838384\\
            -0.585858585858586	0.344340410170773\\
            -0.493607970950616	0.282828282828282\\
            -0.484848484848485	0.27684867123451\\
            -0.383838383838384	0.217349070394214\\
            -0.319687060056108	0.181818181818182\\
            -0.282828282828283	0.160490123471314\\
            -0.181818181818182	0.106866979877305\\
            -0.131281157407231	0.0808080808080813\\
            -0.0808080808080809	0.0527494006154474\\
            0.0202020202020203	-0.00529749344403103\\
            0.0447395801014317	-0.0202020202020199\\
            0.121212121212121	-0.0723413037215014\\
            0.182604518241379	-0.121212121212121\\
            0.222222222222222	-0.156055865179833\\
            0.290311791415268	-0.222222222222222\\
            0.323232323232323	-0.254581624733657\\
            0.393186516972519	-0.323232323232324\\
            0.424242424242424	-0.351432860494181\\
            0.512536653794687	-0.424242424242424\\
            0.525252525252525	-0.433857294184078\\
            0.626262626262626	-0.499316839958566\\
            0.672996150778505	-0.525252525252525\\
            0.727272727272727	-0.554267574312435\\
            0.828282828282828	-0.601259547178629\\
            0.888883392936149	-0.626262626262626\\
            0.92929292929293	-0.643109635031053\\
            1.03030303030303	-0.680738903522486\\
            1.13131313131313	-0.7164372214219\\
            1.16468145702968	-0.727272727272728\\
            1.23232323232323	-0.749830801110676\\
            1.33333333333333	-0.781835425669472\\
            1.43434343434343	-0.813309511071052\\
            1.48455888417186	-0.828282828282828\\
            1.53535353535354	-0.843806645883163\\
            1.63636363636364	-0.873430394779723\\
            1.73737373737374	-0.90297598524262\\
            1.82782499856373	-0.929292929292929\\
            1.83838383838384	-0.932424874349754\\
            1.93939393939394	-0.960760817903533\\
            2.04040404040404	-0.989166893315314\\
            2.14141414141414	-1.0177113571426\\
            2.18711839299222	-1.03030303030303\\
            2.24242424242424	-1.04571418878777\\
            2.34343434343434	-1.07329202995273\\
            2.44444444444444	-1.1010327033336\\
            2.54545454545455	-1.12896588303994\\
            2.55428280838831	-1.13131313131313\\
            2.64646464646465	-1.15596741162188\\
            2.74747474747475	-1.18303348871107\\
            2.84848484848485	-1.21028718366699\\
            2.93029951430837	-1.23232323232323\\
            2.94949494949495	-1.23751373957891\\
            3.05050505050505	-1.26398977058526\\
            3.15151515151515	-1.2906453889122\\
            3.25252525252525	-1.31749198271551\\
            3.31273289328644	-1.33333333333333\\
            3.35353535353535	-1.34408013990018\\
            3.45454545454545	-1.37020198203755\\
            3.55555555555556	-1.39650476140679\\
            3.65656565656566	-1.42299464887264\\
            3.7004938561937	-1.43434343434343\\
            3.75757575757576	-1.44907648513677\\
            3.85858585858586	-1.47489063660193\\
            3.95959595959596	-1.50088234217933\\
            4.06060606060606	-1.52705487176881\\
            4.09319495090657	-1.53535353535354\\
            4.16161616161616	-1.55273624314899\\
            4.26262626262626	-1.5782787330352\\
            4.36363636363636	-1.60399353495266\\
            4.46464646464646	-1.62988221931362\\
            4.49039282042801	-1.63636363636364\\
            4.56565656565657	-1.65524827103852\\
            4.66666666666667	-1.68054905016278\\
            4.76767676767677	-1.70601624756858\\
            4.86868686868687	-1.73165040256659\\
            4.89163129426514	-1.73737373737374\\
            4.96969696969697	-1.75676950254557\\
            5.07070707070707	-1.78185420896805\\
            5.17171717171717	-1.80709932332313\\
            5.27272727272727	-1.83250474577576\\
            5.29646998582367	-1.83838383838384\\
            5.37373737373737	-1.85743170334023\\
            5.47474747474747	-1.88232254934479\\
            5.57575757575758	-1.90736791955087\\
            5.67676767676768	-1.93256731425903\\
            5.70450027081093	-1.93939393939394\\
            5.77777777777778	-1.9573460499096\\
            5.87878787878788	-1.98206238563992\\
            5.97979797979798	-2.00692759731191\\
            6.08080808080808	-2.03194093601672\\
            6.11535243140456	-2.04040404040404\\
            6.18181818181818	-2.05660666491525\\
            6.28282828282828	-2.08116540173043\\
            6.38383838383838	-2.10586764590548\\
            6.48484848484848	-2.13071249643687\\
            6.52869729678114	-2.14141414141414\\
            6.58585858585859	-2.15529348847865\\
            6.68686868686869	-2.17970944501769\\
            6.78787878787879	-2.20426383221555\\
            6.88888888888889	-2.2289556606801\\
            6.94424476273455	-2.24242424242424\\
            6.98989898989899	-2.25347464515599\\
            7.09090909090909	-2.27776083979939\\
            7.19191919191919	-2.30218067649002\\
            7.29292929292929	-2.32673311974577\\
            7.36174073396062	-2.34343434343434\\
            7.39393939393939	-2.35120840003405\\
            7.49494949494949	-2.3753763005837\\
            7.5959595959596	-2.39967333102314\\
            7.6969696969697	-2.42409843805859\\
            7.78096342573165	-2.44444444444444\\
            7.7979797979798	-2.4485447740816\\
            7.8989898989899	-2.472604511243\\
            8	-2.49678912737731\\
            34.5308156949075	133\\
            -1.44815440637676	2\\
            -1.43730497616106	1.8989898989899\\
            -1.42370969248555	1.7979797979798\\
            -1.40725421620975	1.6969696969697\\
            -1.39393939393939	1.63065588714571\\
            -1.38680907316518	1.5959595959596\\
            -1.3607754584117	1.49494949494949\\
            -1.3313991755638	1.39393939393939\\
            -1.29855568731719	1.29292929292929\\
            -1.29292929292929	1.27918672836429\\
            -1.25698080406694	1.19191919191919\\
            -1.21128834079455	1.09090909090909\\
            -1.19191919191919	1.05476292227213\\
            -1.15657488733756	0.98989898989899\\
            -1.09597715948366	0.888888888888889\\
            -1.09090909090909	0.881780914121289\\
            -1.02196644922276	0.787878787878787\\
            -0.98989898989899	0.74824055643564\\
            -0.937295671479521	0.686868686868687\\
            -0.888888888888889	0.635136356904903\\
            -0.838972287213203	0.585858585858587\\
            -0.787878787878788	0.538741347178743\\
            -0.72384362866933	0.484848484848484\\
            -0.686868686868687	0.454961945698439\\
            -0.590182796301302	0.383838383838384\\
            -0.585858585858586	0.380684610956278\\
            -0.484848484848485	0.317897358055473\\
            -0.423899401207885	0.282828282828282\\
            -0.383838383838384	0.259548637667735\\
            -0.282828282828283	0.207216351524476\\
            -0.229854264562681	0.181818181818182\\
            -0.181818181818182	0.157919636593081\\
            -0.0808080808080809	0.110409309089098\\
            -0.019147436440597	0.0808080808080813\\
            0.0202020202020203	0.0602899723236739\\
            0.121212121212121	0.00326056773216869\\
            0.15682537258585	-0.0202020202020199\\
            0.222222222222222	-0.0690729489342416\\
            0.27985240230683	-0.121212121212121\\
            0.323232323232323	-0.163124669758694\\
            0.379801581040567	-0.222222222222222\\
            0.424242424242424	-0.265744010690025\\
            0.486269903143912	-0.323232323232324\\
            0.525252525252525	-0.355003953295635\\
            0.622993678790688	-0.424242424242424\\
            0.626262626262626	-0.426346761161783\\
            0.727272727272727	-0.480194085324374\\
            0.825112170733991	-0.525252525252525\\
            0.828282828282828	-0.52667187837999\\
            0.92929292929293	-0.564377925099092\\
            1.03030303030303	-0.598441372886275\\
            1.12037450362529	-0.626262626262626\\
            1.13131313131313	-0.629687772813201\\
            1.23232323232323	-0.65752573120626\\
            1.33333333333333	-0.684089112871055\\
            1.43434343434343	-0.709770903624751\\
            1.50637215122046	-0.727272727272728\\
            1.53535353535354	-0.734430994909098\\
            1.63636363636364	-0.757680441674478\\
            1.73737373737374	-0.780598802746098\\
            1.83838383838384	-0.803297056217681\\
            1.93939393939394	-0.825851796284839\\
            1.95095432200851	-0.828282828282828\\
            2.04040404040404	-0.847216365883969\\
            2.14141414141414	-0.868359059582457\\
            2.24242424242424	-0.889448732493643\\
            2.34343434343434	-0.910511369699299\\
            2.43407422909574	-0.929292929292929\\
            2.44444444444444	-0.931444921641016\\
            2.54545454545455	-0.951384617915653\\
            2.64646464646465	-0.971320806978994\\
            2.74747474747475	-0.991264670995968\\
            2.84848484848485	-1.01122326060079\\
            2.94515939214225	-1.03030303030303\\
            2.94949494949495	-1.03115581815303\\
            3.05050505050505	-1.05015555152861\\
            3.15151515151515	-1.06917663838746\\
            3.25252525252525	-1.08822273852544\\
            3.35353535353535	-1.10729575908999\\
            3.45454545454545	-1.12639628954249\\
            3.48130428671013	-1.13131313131313\\
            3.55555555555556	-1.1448598173101\\
            3.65656565656566	-1.1631241344185\\
            3.75757575757576	-1.18142072088972\\
            3.85858585858586	-1.19974981037062\\
            3.95959595959596	-1.21811096899562\\
            4.03828546073254	-1.23232323232323\\
            4.06060606060606	-1.23632076088424\\
            4.16161616161616	-1.25394371842472\\
            4.26262626262626	-1.27160322453579\\
            4.36363636363636	-1.28929888155152\\
            4.46464646464646	-1.30702991389604\\
            4.56565656565657	-1.32479525917967\\
            4.61491525876263	-1.33333333333333\\
            4.66666666666667	-1.34221801726936\\
            4.76767676767677	-1.35933188298169\\
            4.86868686868687	-1.37648462035836\\
            4.96969696969697	-1.39367533749001\\
            5.07070707070707	-1.41090296572365\\
            5.17171717171717	-1.42816630411787\\
            5.20844854682599	-1.43434343434343\\
            5.27272727272727	-1.44504467604829\\
            5.37373737373737	-1.46172943765772\\
            5.47474747474747	-1.47845419766843\\
            5.57575757575758	-1.4952179185683\\
            5.67676767676768	-1.51201947661952\\
            5.77777777777778	-1.52885768547172\\
            5.81727579650587	-1.53535353535354\\
            5.87878787878788	-1.54536661941076\\
            5.97979797979798	-1.56168715580298\\
            6.08080808080808	-1.57804819260457\\
            6.18181818181818	-1.59444867741153\\
            6.28282828282828	-1.61088751568884\\
            6.38383838383838	-1.62736358416895\\
            6.43947464515485	-1.63636363636364\\
            6.48484848484848	-1.64362901729066\\
            6.58585858585859	-1.65963833968736\\
            6.68686868686869	-1.67568826470012\\
            6.78787878787879	-1.6917777759622\\
            6.88888888888889	-1.70790583771297\\
            6.98989898989899	-1.72407140281094\\
            7.07314420423748	-1.73737373737374\\
            7.09090909090909	-1.74018413366501\\
            7.19191919191919	-1.75592574944715\\
            7.29292929292929	-1.77170778862948\\
            7.39393939393939	-1.78752929001958\\
            7.49494949494949	-1.80338928520997\\
            7.5959595959596	-1.81928680357916\\
            7.6969696969697	-1.83522087653812\\
            7.71728694128927	-1.83838383838384\\
            7.7979797979798	-1.8508222559065\\
            7.8989898989899	-1.86637208482473\\
            8	-1.88196105365962\\
            36.997103654738	125\\
            -1.34524544020748	2\\
            -1.34390384377267	1.8989898989899\\
            -1.33885529712762	1.7979797979798\\
            -1.32991341662114	1.6969696969697\\
            -1.31694229455087	1.5959595959596\\
            -1.29984554947278	1.49494949494949\\
            -1.29292929292929	1.46526332639091\\
            -1.27566741710432	1.39393939393939\\
            -1.24540635172593	1.29292929292929\\
            -1.21074450176458	1.19191919191919\\
            -1.19191919191919	1.14723891990226\\
            -1.16730428400024	1.09090909090909\\
            -1.11610536689314	0.98989898989899\\
            -1.09090909090909	0.947348650876678\\
            -1.05459686731795	0.888888888888889\\
            -0.98989898989899	0.794758090394804\\
            -0.984797129292474	0.787878787878787\\
            -0.899062300087995	0.686868686868687\\
            -0.888888888888889	0.675996362024043\\
            -0.797582578289851	0.585858585858587\\
            -0.787878787878788	0.576909975666423\\
            -0.686868686868687	0.493246024206517\\
            -0.675414247878695	0.484848484848484\\
            -0.585858585858586	0.422969281281711\\
            -0.524005803942968	0.383838383838384\\
            -0.484848484848485	0.359681428857964\\
            -0.383838383838384	0.3049457600162\\
            -0.33787131732	0.282828282828282\\
            -0.282828282828283	0.256415090366547\\
            -0.181818181818182	0.21279033416826\\
            -0.106620359944503	0.181818181818182\\
            -0.0808080808080809	0.170793595981653\\
            0.0202020202020203	0.130796441250645\\
            0.121212121212121	0.0839998550223879\\
            0.127607903468093	0.0808080808080813\\
            0.222222222222222	0.0270932380023585\\
            0.283212771058495	-0.0202020202020199\\
            0.323232323232323	-0.0553919961128737\\
            0.385213490274628	-0.121212121212121\\
            0.424242424242424	-0.162291587434697\\
            0.480098781492662	-0.222222222222222\\
            0.525252525252525	-0.263818298544541\\
            0.598264438010072	-0.323232323232324\\
            0.626262626262626	-0.342692367824544\\
            0.727272727272727	-0.400518885566621\\
            0.778556395436534	-0.424242424242424\\
            0.828282828282828	-0.445573140426698\\
            0.92929292929293	-0.481207104668417\\
            1.03030303030303	-0.511846900093497\\
            1.08245149936679	-0.525252525252525\\
            1.13131313131313	-0.537748791950637\\
            1.23232323232323	-0.560150519528075\\
            1.33333333333333	-0.580685678963136\\
            1.43434343434343	-0.599799474554016\\
            1.53535353535354	-0.61781209282984\\
            1.58697175992773	-0.626262626262626\\
            1.63636363636364	-0.634395433209192\\
            1.73737373737374	-0.649762880060405\\
            1.83838383838384	-0.664570271173196\\
            1.93939393939394	-0.678904103753705\\
            2.04040404040404	-0.692827254195981\\
            2.14141414141414	-0.706385693470181\\
            2.24242424242424	-0.719613308274553\\
            2.30368563297473	-0.727272727272728\\
            2.34343434343434	-0.732216516069213\\
            2.44444444444444	-0.744090056514724\\
            2.54545454545455	-0.755716287081578\\
            2.64646464646465	-0.767108987075043\\
            2.74747474747475	-0.778279044679747\\
            2.84848484848485	-0.789235254275396\\
            2.94949494949495	-0.799984899492424\\
            3.05050505050505	-0.810534179017314\\
            3.15151515151515	-0.820888516764013\\
            3.22585197842873	-0.828282828282828\\
            3.25252525252525	-0.830901882801042\\
            3.35353535353535	-0.8403436118415\\
            3.45454545454545	-0.849624631424655\\
            3.55555555555556	-0.858748973650673\\
            3.65656565656566	-0.867720361430396\\
            3.75757575757576	-0.876542287166964\\
            3.85858585858586	-0.885218070787341\\
            3.95959595959596	-0.893750902179981\\
            4.06060606060606	-0.902143871880852\\
            4.16161616161616	-0.910399992931218\\
            4.26262626262626	-0.918522216132787\\
            4.36363636363636	-0.9265134403948\\
            4.40007305693671	-0.929292929292929\\
            4.46464646464646	-0.934140204029496\\
            4.56565656565657	-0.941525024831964\\
            4.66666666666667	-0.948800978400416\\
            4.76767676767677	-0.955970402473077\\
            4.86868686868687	-0.963035582297776\\
            4.96969696969697	-0.969998755825773\\
            5.07070707070707	-0.976862117440588\\
            5.17171717171717	-0.983627820581124\\
            5.27272727272727	-0.990297979538695\\
            5.37373737373737	-0.996874670645431\\
            5.47474747474747	-1.00335993302225\\
            5.57575757575758	-1.00975576901613\\
            5.67676767676768	-1.0160641444261\\
            5.77777777777778	-1.02228698859347\\
            5.87878787878788	-1.02842619441324\\
            5.91058782724679	-1.03030303030303\\
            5.97979797979798	-1.03432248011637\\
            6.08080808080808	-1.04007376404681\\
            6.18181818181818	-1.04575468649047\\
            6.28282828282828	-1.05136672464104\\
            6.38383838383838	-1.05691132557032\\
            6.48484848484848	-1.06238990676821\\
            6.58585858585859	-1.06780385661392\\
            6.68686868686869	-1.07315453479894\\
            6.78787878787879	-1.07844327271777\\
            6.88888888888889	-1.08367137383853\\
            6.98989898989899	-1.08884011406285\\
            7.09090909090909	-1.09395074208158\\
            7.19191919191919	-1.09900447973145\\
            7.29292929292929	-1.10400252235602\\
            7.39393939393939	-1.10894603917321\\
            7.49494949494949	-1.11383617365073\\
            7.5959595959596	-1.11867404389018\\
            7.6969696969697	-1.12346074301977\\
            7.7979797979798	-1.12819733959558\\
            7.865505014609	-1.13131313131313\\
            7.8989898989899	-1.13283555636954\\
            8	-1.13733130189854\\
            39.4633916145686	122\\
            -1.22255021793956	2\\
            -1.23378608147959	1.8989898989899\\
            -1.24029493068806	1.7979797979798\\
            -1.24167275128756	1.6969696969697\\
            -1.23759067639794	1.5959595959596\\
            -1.2278419854682	1.49494949494949\\
            -1.21237287066386	1.39393939393939\\
            -1.19191919191919	1.29663337827943\\
            -1.19108427110598	1.29292929292929\\
            -1.1580114502664	1.19191919191919\\
            -1.11935119893814	1.09090909090909\\
            -1.09090909090909	1.02917807924091\\
            -1.07152124389722	0.98989898989899\\
            -1.01214561298017	0.888888888888889\\
            -0.98989898989899	0.856521638555965\\
            -0.938991756938458	0.787878787878787\\
            -0.888888888888889	0.727428539904903\\
            -0.851867444777553	0.686868686868687\\
            -0.787878787878788	0.623875311812288\\
            -0.744980525912276	0.585858585858587\\
            -0.686868686868687	0.538710128340508\\
            -0.613400152459267	0.484848484848484\\
            -0.585858585858586	0.465818418320153\\
            -0.484848484848485	0.405559334150705\\
            -0.443116554716399	0.383838383838384\\
            -0.383838383838384	0.354277250967321\\
            -0.282828282828283	0.310096512129823\\
            -0.212575188471495	0.282828282828282\\
            -0.181818181818182	0.271021319270471\\
            -0.0808080808080809	0.238673931754916\\
            0.0202020202020203	0.206849834416863\\
            0.0973750499605063	0.181818181818182\\
            0.121212121212121	0.173557356523515\\
            0.222222222222222	0.134599010668351\\
            0.312324044145265	0.0808080808080813\\
            0.323232323232323	0.0731263754894172\\
            0.417642946321996	-0.0202020202020199\\
            0.424242424242424	-0.0273195521665824\\
            0.500363317405322	-0.121212121212121\\
            0.525252525252525	-0.148137352723795\\
            0.598855938038539	-0.222222222222222\\
            0.626262626262626	-0.244294318923025\\
            0.727272727272727	-0.310818701002822\\
            0.751920840527121	-0.323232323232324\\
            0.828282828282828	-0.356648959386333\\
            0.92929292929293	-0.391266698680095\\
            1.03030303030303	-0.418691310703907\\
            1.05705494460495	-0.424242424242424\\
            1.13131313131313	-0.439223340004251\\
            1.23232323232323	-0.455724866294615\\
            1.33333333333333	-0.469500099687492\\
            1.43434343434343	-0.481121961116141\\
            1.53535353535354	-0.49100882059213\\
            1.63636363636364	-0.499465819738904\\
            1.73737373737374	-0.506716747269843\\
            1.83838383838384	-0.512927461258345\\
            1.93939393939394	-0.518222675906124\\
            2.04040404040404	-0.522697843643131\\
            2.11089615708013	-0.525252525252525\\
            2.14141414141414	-0.526348074013432\\
            2.24242424242424	-0.529188592210131\\
            2.34343434343434	-0.531438186402951\\
            2.44444444444444	-0.533133912498011\\
            2.54545454545455	-0.53430721063972\\
            2.64646464646465	-0.534985310225024\\
            2.74747474747475	-0.535192243407399\\
            2.84848484848485	-0.534949578114492\\
            2.94949494949495	-0.534276949868291\\
            3.05050505050505	-0.533192449090628\\
            3.15151515151515	-0.531712904473829\\
            3.25252525252525	-0.529854091513953\\
            3.35353535353535	-0.52763088710388\\
            3.44715808142518	-0.525252525252525\\
            3.45454545454545	-0.525045476389973\\
            3.55555555555556	-0.52196033084787\\
            3.65656565656566	-0.518537179127266\\
            3.75757575757576	-0.51478968878357\\
            3.85858585858586	-0.51073087920465\\
            3.95959595959596	-0.506373162849334\\
            4.06060606060606	-0.501728380858254\\
            4.16161616161616	-0.496807834458195\\
            4.26262626262626	-0.491622313173575\\
            4.36363636363636	-0.486182120567542\\
            4.46464646464646	-0.480497098027551\\
            4.56565656565657	-0.474576646962352\\
            4.66666666666667	-0.468429749672305\\
            4.76767676767677	-0.462064989080603\\
            4.86868686868687	-0.455490567460649\\
            4.96969696969697	-0.448714324258093\\
            5.07070707070707	-0.44174375308062\\
            5.17171717171717	-0.434586017910915\\
            5.27272727272727	-0.427247968586454\\
            5.31370936976424	-0.424242424242424\\
            5.37373737373737	-0.419526704704106\\
            5.47474747474747	-0.411498294841743\\
            5.57575757575758	-0.403310651972036\\
            5.67676767676768	-0.39496972414983\\
            5.77777777777778	-0.386481186321909\\
            5.87878787878788	-0.377850454548503\\
            5.97979797979798	-0.369082699440735\\
            6.08080808080808	-0.360182858856433\\
            6.18181818181818	-0.351155649894829\\
            6.28282828282828	-0.342005580228337\\
            6.38383838383838	-0.332736958808141\\
            6.48484848484848	-0.323353905977998\\
            6.48616535143323	-0.323232323232324\\
            6.58585858585859	-0.313486297832482\\
            6.68686868686869	-0.303512201621123\\
            6.78787878787879	-0.293440120327943\\
            6.88888888888889	-0.283273482285307\\
            6.98989898989899	-0.273015563706521\\
            7.09090909090909	-0.26266949668672\\
            7.19191919191919	-0.252238276727583\\
            7.29292929292929	-0.241724769816524\\
            7.39393939393939	-0.231131719089429\\
            7.47849396847295	-0.222222222222222\\
            7.49494949494949	-0.220398351275197\\
            7.5959595959596	-0.209272142114184\\
            7.6969696969697	-0.198079966654256\\
            7.7979797979798	-0.186824031615374\\
            7.8989898989899	-0.175506448812992\\
            8	-0.16412924008197\\
            41.9296795743992	132\\
            -1.06393365005167	2\\
            -1.09090909090909	1.92177514052128\\
            -1.09674788203815	1.8989898989899\\
            -1.11893866558204	1.7979797979798\\
            -1.13480302009078	1.6969696969697\\
            -1.14362363543835	1.5959595959596\\
            -1.14480714985879	1.49494949494949\\
            -1.13800224381526	1.39393939393939\\
            -1.12321098846859	1.29292929292929\\
            -1.100816564094	1.19191919191919\\
            -1.09090909090909	1.16175664053913\\
            -1.06546683787203	1.09090909090909\\
            -1.02014925983345	0.98989898989899\\
            -0.98989898989899	0.934038972162179\\
            -0.962888476604207	0.888888888888889\\
            -0.893186384584443	0.787878787878787\\
            -0.888888888888889	0.782693761740046\\
            -0.801423516402283	0.686868686868687\\
            -0.787878787878788	0.673534633533773\\
            -0.688944701183918	0.585858585858587\\
            -0.686868686868687	0.584174232474499\\
            -0.585858585858586	0.515911330750274\\
            -0.534619055936636	0.484848484848484\\
            -0.484848484848485	0.457047605681262\\
            -0.383838383838384	0.408841021820933\\
            -0.321866566694262	0.383838383838384\\
            -0.282828282828283	0.368974296743754\\
            -0.181818181818182	0.338973879276932\\
            -0.0808080808080809	0.313565250988688\\
            0.0202020202020203	0.292248837926014\\
            0.0752506826161291	0.282828282828282\\
            0.121212121212121	0.274824117672626\\
            0.222222222222222	0.257021500569115\\
            0.323232323232323	0.228736080273662\\
            0.405665767146619	0.181818181818182\\
            0.424242424242424	0.168213593205681\\
            0.494324523427071	0.0808080808080813\\
            0.525252525252525	0.0360107015763884\\
            0.557503293287467	-0.0202020202020199\\
            0.626262626262626	-0.113354563202412\\
            0.632770675798687	-0.121212121212121\\
            0.727272727272727	-0.200368597501406\\
            0.762418574537135	-0.222222222222222\\
            0.828282828282828	-0.254631651298381\\
            0.92929292929293	-0.290401561122363\\
            1.03030303030303	-0.315421472276516\\
            1.07791211055438	-0.323232323232324\\
            1.13131313131313	-0.331497546644132\\
            1.23232323232323	-0.341676966872339\\
            1.33333333333333	-0.347944918714638\\
            1.43434343434343	-0.351098957753357\\
            1.53535353535354	-0.351721651537206\\
            1.63636363636364	-0.350240929496444\\
            1.73737373737374	-0.346975260266429\\
            1.83838383838384	-0.342165750209076\\
            1.93939393939394	-0.3359984965681\\
            2.04040404040404	-0.328620083048128\\
            2.10602682133588	-0.323232323232324\\
            2.14141414141414	-0.319913342399073\\
            2.24242424242424	-0.309736552992492\\
            2.34343434343434	-0.298595577630899\\
            2.44444444444444	-0.286567074576151\\
            2.54545454545455	-0.273717628597201\\
            2.64646464646465	-0.260105758908523\\
            2.74747474747475	-0.245783418626836\\
            2.84848484848485	-0.230797132491382\\
            2.90505356270121	-0.222222222222222\\
            2.94949494949495	-0.214708758058223\\
            3.05050505050505	-0.197435590483597\\
            3.15151515151515	-0.17961073097763\\
            3.25252525252525	-0.161269537923719\\
            3.35353535353535	-0.142444336687974\\
            3.45454545454545	-0.12316476231406\\
            3.46486670839223	-0.121212121212121\\
            3.55555555555556	-0.10235119953265\\
            3.65656565656566	-0.0810258616078283\\
            3.75757575757576	-0.059337355958561\\
            3.85858585858586	-0.0373085399724\\
            3.93643345981501	-0.0202020202020199\\
            3.95959595959596	-0.0146527318112024\\
            4.06060606060606	0.00929943509737269\\
            4.16161616161616	0.0335094571212948\\
            4.26262626262626	0.0579603740436357\\
            4.35632586254685	0.0808080808080813\\
            4.36363636363636	0.0827378267608501\\
            4.46464646464646	0.108979662411845\\
            4.56565656565657	0.135389270757606\\
            4.66666666666667	0.161954786675303\\
            4.74220941889749	0.181818181818182\\
            4.76767676767677	0.189023067980169\\
            4.86868686868687	0.217245177849082\\
            4.96969696969697	0.245559458119041\\
            5.07070707070707	0.273958321707003\\
            5.10259649181811	0.282828282828282\\
            5.17171717171717	0.303403925459923\\
            5.27272727272727	0.333328745101233\\
            5.37373737373737	0.363283321991762\\
            5.44337745620101	0.383838383838384\\
            5.47474747474747	0.393711579946173\\
            5.57575757575758	0.425113563324098\\
            5.67676767676768	0.456496117987061\\
            5.76822634298364	0.484848484848484\\
            5.77777777777778	0.487995403101011\\
            5.87878787878788	0.520747693806793\\
            5.97979797979798	0.5534367988123\\
            6.08018350973058	0.585858585858587\\
            6.08080808080808	0.586072335354734\\
            6.18181818181818	0.620055555386916\\
            6.28282828282828	0.653936952664258\\
            6.38132893350605	0.686868686868687\\
            6.38383838383838	0.687755302767432\\
            6.48484848484848	0.722858000202783\\
            6.58585858585859	0.757824993872541\\
            6.67315028342999	0.787878787878787\\
            6.68686868686869	0.792857759259761\\
            6.78787878787879	0.82897650042862\\
            6.88888888888889	0.864930024619488\\
            6.95675301288204	0.888888888888889\\
            6.98989898989899	0.901196858394054\\
            7.09090909090909	0.938236081327622\\
            7.19191919191919	0.975084550077634\\
            7.23298624672236	0.98989898989899\\
            7.29292929292929	1.01259558902899\\
            7.39393939393939	1.05046730317149\\
            7.49494949494949	1.08812632026939\\
            7.50252136354845	1.09090909090909\\
            7.5959595959596	1.12688414218338\\
            7.6969696969697	1.1655075350109\\
            7.76665330543514	1.19191919191919\\
            7.7979797979798	1.20434277833444\\
            7.8989898989899	1.24390071603864\\
            8	1.28320170911826\\
            44.3959675342298	114\\
            -0.821187698235229	2\\
            -0.888888888888889	1.91201355308214\\
            -0.896224773283636	1.8989898989899\\
            -0.950461575589426	1.7979797979798\\
            -0.98989898989899	1.71357260009929\\
            -0.995354863569188	1.6969696969697\\
            -1.02295112304356	1.5959595959596\\
            -1.04086916260128	1.49494949494949\\
            -1.04803827608118	1.39393939393939\\
            -1.04386148206717	1.29292929292929\\
            -1.02849014838896	1.19191919191919\\
            -1.00293616490826	1.09090909090909\\
            -0.98989898989899	1.0569221294442\\
            -0.960785613026479	0.98989898989899\\
            -0.906137618095163	0.888888888888889\\
            -0.888888888888889	0.863518792582094\\
            -0.830730298162187	0.787878787878787\\
            -0.787878787878788	0.739677147513528\\
            -0.734248487039899	0.686868686868687\\
            -0.686868686868687	0.646303909305367\\
            -0.606792146546569	0.585858585858587\\
            -0.585858585858586	0.571791602832461\\
            -0.484848484848485	0.516699771170657\\
            -0.416346102233499	0.484848484848484\\
            -0.383838383838384	0.471228228182885\\
            -0.282828282828283	0.440171379597563\\
            -0.181818181818182	0.416600903882981\\
            -0.0808080808080809	0.401532219401655\\
            0.0202020202020203	0.395264758173717\\
            0.121212121212121	0.397161843412005\\
            0.222222222222222	0.405516507861546\\
            0.323232323232323	0.417144923643117\\
            0.424242424242424	0.425571738200777\\
            0.525252525252525	0.41118832660381\\
            0.556828299474409	0.383838383838384\\
            0.609583945540179	0.282828282828282\\
            0.626262626262626	0.222863836680786\\
            0.633320381230746	0.181818181818182\\
            0.661348099616524	0.0808080808080813\\
            0.711714447816713	-0.0202020202020199\\
            0.727272727272727	-0.0389746889587469\\
            0.817493968640426	-0.121212121212121\\
            0.828282828282828	-0.127972521861145\\
            0.92929292929293	-0.170546574947014\\
            1.03030303030303	-0.196010506242513\\
            1.13131313131313	-0.209210780893356\\
            1.23232323232323	-0.213728637160972\\
            1.33333333333333	-0.211906947250474\\
            1.43434343434343	-0.205249088878108\\
            1.53535353535354	-0.194747703883554\\
            1.63636363636364	-0.181090672248368\\
            1.73737373737374	-0.164779373968469\\
            1.83838383838384	-0.146195426188223\\
            1.93939393939394	-0.125639163106292\\
            1.96043633638861	-0.121212121212121\\
            2.04040404040404	-0.101974628691955\\
            2.14141414141414	-0.0763646625258417\\
            2.24242424242424	-0.0493320927944489\\
            2.34343434343434	-0.0210289921293382\\
            2.34641377208016	-0.0202020202020199\\
            2.44444444444444	0.0104942358415438\\
            2.54545454545455	0.0431260537846183\\
            2.64646464646465	0.0766944880852601\\
            2.659013788837	0.0808080808080813\\
            2.74747474747475	0.113220123606182\\
            2.84848484848485	0.150782135216495\\
            2.93110482552168	0.181818181818182\\
            2.94949494949495	0.189495582018166\\
            3.05050505050505	0.2309132694002\\
            3.15151515151515	0.272814693088217\\
            3.17604375577439	0.282828282828282\\
            3.25252525252525	0.317270346663894\\
            3.35353535353535	0.362703355356972\\
            3.40103444234375	0.383838383838384\\
            3.45454545454545	0.409986263213639\\
            3.55555555555556	0.458792017440897\\
            3.6100757328293	0.484848484848484\\
            3.65656565656566	0.50915138346388\\
            3.75757575757576	0.561159608204287\\
            3.80623506348012	0.585858585858587\\
            3.85858585858586	0.614819976208528\\
            3.95959595959596	0.669849617443712\\
            3.99144626408521	0.686868686868687\\
            4.06060606060606	0.727015669307443\\
            4.16161616161616	0.784876075446811\\
            4.16699228929631	0.787878787878787\\
            4.26262626262626	0.845736024056357\\
            4.33504927443696	0.888888888888889\\
            4.36363636363636	0.907325480562438\\
            4.46464646464646	0.970956414999992\\
            4.49538963192451	0.98989898989899\\
            4.56565656565657	1.03664354845917\\
            4.64892223950773	1.09090909090909\\
            4.66666666666667	1.10339053575986\\
            4.76767676767677	1.17258393777482\\
            4.79658830444286	1.19191919191919\\
            4.86868686868687	1.24384700352879\\
            4.93850325415728	1.29292929292929\\
            4.96969696969697	1.31654635874373\\
            5.07070707070707	1.39101566297395\\
            5.07478299048746	1.39393939393939\\
            5.17171717171717	1.46867569799278\\
            5.206719038268	1.49494949494949\\
            5.27272727272727	1.5482194680022\\
            5.33359063798446	1.5959595959596\\
            5.37373737373737	1.62982967641619\\
            5.45574366239254	1.6969696969697\\
            5.47474747474747	1.71371426075709\\
            5.57343769748136	1.7979797979798\\
            5.57575757575758	1.80011321127233\\
            5.67676767676768	1.89003487900236\\
            5.68714636571016	1.8989898989899\\
            5.77777777777778	1.98307043506803\\
            5.79663031822262	2\\
            44.3959675342298	22\\
            1.9475678648338	2\\
            1.93939393939394	1.99356248922623\\
            1.83838383838384	1.91316859074429\\
            1.82032294982112	1.8989898989899\\
            1.73737373737374	1.83368872942274\\
            1.69125114123822	1.7979797979798\\
            1.63636363636364	1.75483385734137\\
            1.55983439832963	1.6969696969697\\
            1.53535353535354	1.6778681276875\\
            1.43434343434343	1.60700471993508\\
            1.41290795449787	1.5959595959596\\
            1.33333333333333	1.55086124455421\\
            1.23232323232323	1.51829902001733\\
            1.13131313131313	1.54652873707866\\
            1.08863613729565	1.5959595959596\\
            1.03030303030303	1.67324816297865\\
            1.01769259631163	1.6969696969697\\
            0.957588631996542	1.7979797979798\\
            0.92929292929293	1.83938080916896\\
            0.891119444554474	1.8989898989899\\
            0.828282828282828	1.98070816352742\\
            0.813046559387673	2\\
            46.8622554940603	90\\
            2.62406097224466	2\\
            2.54545454545455	1.96128563603687\\
            2.44444444444444	1.90732870692973\\
            2.43070875009906	1.8989898989899\\
            2.34343434343434	1.84969532154499\\
            2.25953007570486	1.7979797979798\\
            2.24242424242424	1.78819393740359\\
            2.14141414141414	1.72377854419301\\
            2.1034479469491	1.6969696969697\\
            2.04040404040404	1.65565378838103\\
            1.95818625322034	1.5959595959596\\
            1.93939393939394	1.58329894634336\\
            1.83838383838384	1.5078984493434\\
            1.82254846031083	1.49494949494949\\
            1.73737373737374	1.42936899474542\\
            1.69558880749699	1.39393939393939\\
            1.63636363636364	1.34631925579936\\
            1.5758986258436	1.29292929292929\\
            1.53535353535354	1.25859654691865\\
            1.46316012811292	1.19191919191919\\
            1.43434343434343	1.1659650895276\\
            1.35700691989947	1.09090909090909\\
            1.33333333333333	1.06796388043289\\
            1.25718491759111	0.98989898989899\\
            1.23232323232323	0.963596583522405\\
            1.16384048344061	0.888888888888889\\
            1.13131313131313	0.850605446396743\\
            1.07799500131648	0.787878787878787\\
            1.03030303030303	0.723491695490932\\
            1.00225979678749	0.686868686868687\\
            0.938432597316799	0.585858585858587\\
            0.92929292929293	0.569097510406369\\
            0.881943774607543	0.484848484848484\\
            0.842916671271318	0.383838383838384\\
            0.828282828282828	0.325395218986465\\
            0.817570124587491	0.282828282828282\\
            0.813309847261801	0.181818181818182\\
            0.828282828282828	0.122096795051479\\
            0.842064438361663	0.0808080808080813\\
            0.92929292929293	-0.010050279286894\\
            0.948653609474032	-0.0202020202020199\\
            1.03030303030303	-0.0485054862143727\\
            1.13131313131313	-0.0626806695665805\\
            1.23232323232323	-0.0628805787350404\\
            1.33333333333333	-0.0534130997224936\\
            1.43434343434343	-0.0368212721250345\\
            1.51121148793062	-0.0202020202020199\\
            1.53535353535354	-0.0141577406333631\\
            1.63636363636364	0.0147517585691354\\
            1.73737373737374	0.0474240234111684\\
            1.83167215080869	0.0808080808080813\\
            1.83838383838384	0.0835322605557\\
            1.93939393939394	0.125250780804514\\
            2.04040404040404	0.169392309559556\\
            2.0686227173479	0.181818181818182\\
            2.14141414141414	0.21826598013417\\
            2.24242424242424	0.269941901675654\\
            2.26779037187676	0.282828282828282\\
            2.34343434343434	0.326325503706723\\
            2.4425282618751	0.383838383838384\\
            2.44444444444444	0.385097246944245\\
            2.54545454545455	0.449547652443667\\
            2.60117573353851	0.484848484848484\\
            2.64646464646465	0.517209729616245\\
            2.74430918192475	0.585858585858587\\
            2.74747474747475	0.58836782400671\\
            2.84848484848485	0.665563093286502\\
            2.87711951019164	0.686868686868687\\
            2.94949494949495	0.747503547023425\\
            2.99932800845551	0.787878787878787\\
            3.05050505050505	0.834690103457513\\
            3.11218257044826	0.888888888888889\\
            3.15151515151515	0.928044036903853\\
            3.2165669567939	0.98989898989899\\
            3.25252525252525	1.02879737021655\\
            3.31294402140603	1.09090909090909\\
            3.35353535353535	1.13862517719804\\
            3.40145802137316	1.19191919191919\\
            3.45454545454545	1.25983761384026\\
            3.48199750131217	1.29292929292929\\
            3.55428044792865	1.39393939393939\\
            3.55555555555556	1.39608042476142\\
            3.61882950146803	1.49494949494949\\
            3.65656565656566	1.56607645244812\\
            3.67365770340552	1.5959595959596\\
            3.71826091317896	1.6969696969697\\
            3.75043140399713	1.7979797979798\\
            3.75757575757576	1.84356299432746\\
            3.76716556520069	1.8989898989899\\
            3.76231755722509	2\\
            46.8622554940603	55\\
            -0.484578587050236	0.585858585858587\\
            -0.383838383838384	0.551433020874662\\
            -0.282828282828283	0.526887989909676\\
            -0.181818181818182	0.514862086541049\\
            -0.0808080808080809	0.516980449707679\\
            0.0202020202020203	0.533748753220783\\
            0.121212121212121	0.564891099724459\\
            0.171828419753711	0.585858585858587\\
            0.222222222222222	0.618174711758306\\
            0.314134116706273	0.686868686868687\\
            0.323232323232323	0.697595961892826\\
            0.39897439803064	0.787878787878787\\
            0.424242424242424	0.837158138683235\\
            0.452486242357415	0.888888888888889\\
            0.484302552236509	0.98989898989899\\
            0.498700035363183	1.09090909090909\\
            0.498443149686268	1.19191919191919\\
            0.484080109513884	1.29292929292929\\
            0.454905039997313	1.39393939393939\\
            0.424242424242424	1.46380383867431\\
            0.409398775418668	1.49494949494949\\
            0.344432362651755	1.5959595959596\\
            0.323232323232323	1.6222025904922\\
            0.252309636782592	1.6969696969697\\
            0.222222222222222	1.72354298822395\\
            0.121212121212121	1.79467032946066\\
            0.115128879280306	1.7979797979798\\
            0.0202020202020203	1.84451979057777\\
            -0.0808080808080809	1.87731087814786\\
            -0.181818181818182	1.89508704927887\\
            -0.282828282828283	1.89897078145663\\
            -0.383838383838384	1.88916817777421\\
            -0.484848484848485	1.86478579632525\\
            -0.585858585858586	1.82335567824678\\
            -0.626068553407674	1.7979797979798\\
            -0.686868686868687	1.76104096041995\\
            -0.756838993421281	1.6969696969697\\
            -0.787878787878788	1.66798562641944\\
            -0.838615074811722	1.5959595959596\\
            -0.888888888888889	1.51265600075408\\
            -0.895826774451728	1.49494949494949\\
            -0.925622544552891	1.39393939393939\\
            -0.94006132186268	1.29292929292929\\
            -0.938205679383368	1.19191919191919\\
            -0.920711251706878	1.09090909090909\\
            -0.889976401066619	0.98989898989899\\
            -0.888888888888889	0.987718356040565\\
            -0.831336364161435	0.888888888888889\\
            -0.787878787878788	0.82700616552813\\
            -0.755184440032349	0.787878787878787\\
            -0.686868686868687	0.720960492564149\\
            -0.64551823591463	0.686868686868687\\
            -0.585858585858586	0.645907999474465\\
            -0.484848484848485	0.585968749453478\\
            -0.484578587050236	0.585858585858587\\
            49.3285434538909	55\\
            1.05544974679674	0.181818181818182\\
            1.13131313131313	0.140240789060342\\
            1.23232323232323	0.129659577741531\\
            1.33333333333333	0.141912548140556\\
            1.43434343434343	0.167538147834388\\
            1.47620347024252	0.181818181818182\\
            1.53535353535354	0.205273236955032\\
            1.63636363636364	0.25156542390892\\
            1.69839195739925	0.282828282828282\\
            1.73737373737374	0.305691345146369\\
            1.83838383838384	0.367599421161769\\
            1.8642877802589	0.383838383838384\\
            1.93939393939394	0.438740209988082\\
            2.00228999664961	0.484848484848484\\
            2.04040404040404	0.517806302349129\\
            2.12084801800556	0.585858585858587\\
            2.14141414141414	0.606685413747134\\
            2.22402673865267	0.686868686868687\\
            2.24242424242424	0.708632733912421\\
            2.31353258633554	0.787878787878787\\
            2.34343434343434	0.82939537118756\\
            2.38958829455152	0.888888888888889\\
            2.44444444444444	0.979440816729272\\
            2.45135370915425	0.98989898989899\\
            2.4970236494814	1.09090909090909\\
            2.52132079349004	1.19191919191919\\
            2.50979676765007	1.29292929292929\\
            2.44444444444444	1.36291775583603\\
            2.34343434343434	1.39329042718923\\
            2.24242424242424	1.38527255214641\\
            2.14141414141414	1.35966978932644\\
            2.04040404040404	1.32393923560685\\
            1.97284648991524	1.29292929292929\\
            1.93939393939394	1.27833234578122\\
            1.83838383838384	1.22357423093754\\
            1.78886503755737	1.19191919191919\\
            1.73737373737374	1.16084158587499\\
            1.63636363636364	1.09130752106266\\
            1.63587545418426	1.09090909090909\\
            1.53535353535354	1.01259069874806\\
            1.5096613947137	0.98989898989899\\
            1.43434343434343	0.92499661466547\\
            1.39704513390525	0.888888888888889\\
            1.33333333333333	0.826853322141346\\
            1.29709589608957	0.787878787878787\\
            1.23232323232323	0.714908017664732\\
            1.20922133842408	0.686868686868687\\
            1.13407748675258	0.585858585858587\\
            1.13131313131313	0.581395745522409\\
            1.07529918037384	0.484848484848484\\
            1.03037866506006	0.383838383838384\\
            1.03030303030303	0.383366003389816\\
            1.0154478664812	0.282828282828282\\
            1.03030303030303	0.225540437822736\\
            1.05544974679674	0.181818181818182\\
            49.3285434538909	37\\
            -0.480894787486003	0.686868686868687\\
            -0.383838383838384	0.661165559407187\\
            -0.282828282828283	0.651479364884944\\
            -0.181818181818182	0.662186410038181\\
            -0.102525939477417	0.686868686868687\\
            -0.0808080808080809	0.69928899905776\\
            0.0202020202020203	0.782148607978904\\
            0.026022996422847	0.787878787878787\\
            0.0815350447440187	0.888888888888889\\
            0.103322154581355	0.98989898989899\\
            0.0989197961495978	1.09090909090909\\
            0.0699650381550395	1.19191919191919\\
            0.0202020202020203	1.28388018525907\\
            0.0142550222617804	1.29292929292929\\
            -0.0808080808080809	1.3938563941419\\
            -0.0809138827968433	1.39393939393939\\
            -0.181818181818182	1.45777146561906\\
            -0.280085255013927	1.49494949494949\\
            -0.282828282828283	1.49585932476197\\
            -0.383838383838384	1.51115265620482\\
            -0.484848484848485	1.50548259646845\\
            -0.520552975864874	1.49494949494949\\
            -0.585858585858586	1.47567030641187\\
            -0.686868686868687	1.41251036805368\\
            -0.703563528319298	1.39393939393939\\
            -0.775791855085879	1.29292929292929\\
            -0.787878787878788	1.26475233553491\\
            -0.804726694920676	1.19191919191919\\
            -0.805593113551252	1.09090909090909\\
            -0.787878787878788	1.00627504661093\\
            -0.783397128111075	0.98989898989899\\
            -0.725479422335209	0.888888888888889\\
            -0.686868686868687	0.839399876562321\\
            -0.635775403416833	0.787878787878787\\
            -0.585858585858586	0.749614926264536\\
            -0.484848484848485	0.688249272679862\\
            -0.480894787486003	0.686868686868687\\
        };

        \filldraw[black] (5.7691, -7.5333) circle (2pt) {};
        \filldraw[black] (-0.4506, 0.9892) circle (2pt) {};
        \filldraw[black] (1.5275, 0.6221) circle (2pt) {};
        \filldraw[black] (-0.5000, -0.5000) circle (2pt) {};
        \filldraw[black] (0.7851, 0.7888) circle (2pt) {};
    \end{axis}
\end{tikzpicture}


==> figures/contourplot.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= -2,
        xmax= 8,
        ymin= -8,
        ymax= 2,
        xlabel = {$\alpha_1$},
        ylabel = {$\alpha_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\norm{\vctilde{y}}$}, 
            ticks = none,
        }
    ]
        
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr] {
            2.46907221711004	161\\
            5.25371450782389	-8\\
            5.17270170821749	-7.8989898989899\\
            5.17171717171717	-7.89777881198753\\
            5.09336697663718	-7.7979797979798\\
            5.07070707070707	-7.77002560651912\\
            5.01352194744359	-7.6969696969697\\
            4.96969696969697	-7.64274617418555\\
            4.93318551469707	-7.5959595959596\\
            4.86868686868687	-7.51591593109021\\
            4.85237597664339	-7.49494949494949\\
            4.77152841238146	-7.39393939393939\\
            4.76767676767677	-7.38920888728136\\
            4.69213068117886	-7.29292929292929\\
            4.66666666666667	-7.26156023853649\\
            4.61219316648149	-7.19191919191919\\
            4.56565656565657	-7.13441258522589\\
            4.53173711106665	-7.09090909090909\\
            4.46464646464646	-7.00773836510661\\
            4.45078305118765	-6.98989898989899\\
            4.37009050367908	-6.88888888888889\\
            4.36363636363636	-6.88097698099229\\
            4.29062299281121	-6.78787878787879\\
            4.26262626262626	-6.75344878102905\\
            4.21058237346864	-6.68686868686869\\
            4.16161616161616	-6.62645258160876\\
            4.12999270071389	-6.58585858585859\\
            4.06060606060606	-6.49995729140167\\
            4.04887718185109	-6.48484848484848\\
            3.96831926685999	-6.38383838383838\\
            3.95959595959596	-6.37316932971964\\
            3.88877389827966	-6.28282828282828\\
            3.85858585858586	-6.24578183181837\\
            3.80861737411058	-6.18181818181818\\
            3.75757575757576	-6.11896212441869\\
            3.72787715285029	-6.08080808080808\\
            3.65656565656566	-5.99267490430442\\
            3.6465796613332	-5.97979797979798\\
            3.56611965916961	-5.87878787878788\\
            3.55555555555556	-5.86590426781392\\
            3.4864866148394	-5.77777777777778\\
            3.45454545454545	-5.73868394544119\\
            3.40619843232827	-5.67676767676768\\
            3.35353535353535	-5.6120734303083\\
            3.32528673698735	-5.57575757575758\\
            3.25252525252525	-5.48603235819598\\
            3.24378187687148	-5.47474747474747\\
            3.16335630566081	-5.37373737373737\\
            3.15151515151515	-5.35934858123053\\
            3.08362333222971	-5.27272727272727\\
            3.05050505050505	-5.23233108969889\\
            3.00318357100884	-5.17171717171717\\
            2.94949494949495	-5.10597380890376\\
            2.92207381268632	-5.07070707070707\\
            2.84848484848485	-4.98023025819171\\
            2.84032923186661	-4.96969696969697\\
            2.75982954426021	-4.86868686868687\\
            2.74747474747475	-4.85374477527672\\
            2.67998080152954	-4.76767676767677\\
            2.64646464646465	-4.72697984763171\\
            2.59936336824035	-4.66666666666667\\
            2.54545454545455	-4.60093729972096\\
            2.51802052264639	-4.56565656565657\\
            2.44444444444444	-4.47556322809468\\
            2.43599344031421	-4.46464646464646\\
            2.35523236505023	-4.36363636363636\\
            2.34343434343434	-4.34945839318624\\
            2.27524644375667	-4.26262626262626\\
            2.24242424242424	-4.22301821031207\\
            2.19441560737616	-4.16161616161616\\
            2.14141414141414	-4.09737985025348\\
            2.11279139677303	-4.06060606060606\\
            2.04040404040404	-3.97248036648562\\
            2.03042251661085	-3.95959595959596\\
            1.94906859238023	-3.85858585858586\\
            1.93939393939394	-3.84706342557655\\
            1.86891515199711	-3.75757575757576\\
            1.83838383838384	-3.72105714897807\\
            1.78781952398118	-3.65656565656566\\
            1.73737373737374	-3.5959586052379\\
            1.70584396664714	-3.55555555555556\\
            1.63636363636364	-3.47169363840368\\
            1.62304674878114	-3.45454545454545\\
            1.5404885085485	-3.35353535353535\\
            1.53535353535354	-3.3475004281907\\
            1.46012396906187	-3.25252525252525\\
            1.43434343434343	-3.22209796539981\\
            1.37868772145043	-3.15151515151515\\
            1.33333333333333	-3.09775008703696\\
            1.29625661370061	-3.05050505050505\\
            1.23232323232323	-2.97436715754066\\
            1.21290177731725	-2.94949494949495\\
            1.13131313131313	-2.85186278225197\\
            1.12868946215586	-2.84848484848485\\
            1.0473242161633	-2.74747474747475\\
            1.03030303030303	-2.72781111908674\\
            0.965452380473627	-2.64646464646465\\
            0.92929292929293	-2.6045199558005\\
            0.882434570587261	-2.54545454545455\\
            0.828282828282828	-2.48236041705902\\
            0.798365832564375	-2.44444444444444\\
            0.727272727272727	-2.36120491788251\\
            0.713337481302236	-2.34343434343434\\
            0.627824360425022	-2.24242424242424\\
            0.626262626262626	-2.24068390368692\\
            0.545613785862595	-2.14141414141414\\
            0.525252525252525	-2.11862265591066\\
            0.462151843282889	-2.04040404040404\\
            0.424242424242424	-1.99771574143901\\
            0.377628659598406	-1.93939393939394\\
            0.323232323232323	-1.87762739342363\\
            0.292256624706257	-1.83838383838384\\
            0.222222222222222	-1.75790710995547\\
            0.206285414225981	-1.73737373737374\\
            0.121212121212121	-1.63793560543727\\
            0.120018975835919	-1.63636363636364\\
            0.0386147791580502	-1.53535353535354\\
            0.0202020202020203	-1.51503795947891\\
            -0.0426197072342848	-1.43434343434343\\
            -0.0808080808080809	-1.39068084762621\\
            -0.123766013024157	-1.33333333333333\\
            -0.181818181818182	-1.26388690786013\\
            -0.20449698281341	-1.23232323232323\\
            -0.282828282828283	-1.13376085367594\\
            -0.284520848286759	-1.13131313131313\\
            -0.357879621421273	-1.03030303030303\\
            -0.383838383838384	-0.998374836468209\\
            -0.432322874766548	-0.929292929292929\\
            -0.484848484848485	-0.861797699271492\\
            -0.508069764746918	-0.828282828282828\\
            -0.584601210977718	-0.727272727272728\\
            -0.585858585858586	-0.725712244299444\\
            -0.657325460427368	-0.626262626262626\\
            -0.686868686868687	-0.589048260975245\\
            -0.733224449880057	-0.525252525252525\\
            -0.787878787878788	-0.45625073732639\\
            -0.81151311864341	-0.424242424242424\\
            -0.888888888888889	-0.327001152984651\\
            -0.89172365269952	-0.323232323232324\\
            -0.969371078254706	-0.222222222222222\\
            -0.98989898989899	-0.197512793312712\\
            -1.04937048226891	-0.121212121212121\\
            -1.09090909090909	-0.0717072969779649\\
            -1.13204144610275	-0.0202020202020199\\
            -1.19191919191919	0.0502172189935652\\
            -1.2170349367243	0.0808080808080813\\
            -1.29292929292929	0.168618016382332\\
            -1.30410609762802	0.181818181818182\\
            -1.3927404480899	0.282828282828282\\
            -1.39393939393939	0.28418499974892\\
            -1.47991674068236	0.383838383838384\\
            -1.49494949494949	0.40061263684168\\
            -1.56995513523653	0.484848484848484\\
            -1.5959595959596	0.51347335088474\\
            -1.66232986474376	0.585858585858587\\
            -1.6969696969697	0.623501915520116\\
            -1.7566141491781	0.686868686868687\\
            -1.7979797979798	0.731293625248205\\
            -1.8524602522832	0.787878787878787\\
            -1.8989898989899	0.837325694505428\\
            -1.9495835153397	0.888888888888889\\
            -2	0.941975904595296\\
            2.46907221711004	184\\
            -2	1.30773163612483\\
            -1.98891015719667	1.29292929292929\\
            -1.89928841582127	1.19191919191919\\
            -1.8989898989899	1.19161164706968\\
            -1.8190367861511	1.09090909090909\\
            -1.7979797979798	1.06908453935949\\
            -1.73482318935434	0.98989898989899\\
            -1.6969696969697	0.95051073339386\\
            -1.64732014305195	0.888888888888889\\
            -1.5959595959596	0.835368816172603\\
            -1.55702461602075	0.787878787878787\\
            -1.49494949494949	0.723291364940466\\
            -1.46430305093365	0.686868686868687\\
            -1.39393939393939	0.614008434161404\\
            -1.36941351001727	0.585858585858587\\
            -1.29292929292929	0.507305178461305\\
            -1.27251184479054	0.484848484848484\\
            -1.19191919191919	0.402996474562484\\
            -1.17365407038923	0.383838383838384\\
            -1.09090909090909	0.300916115505328\\
            -1.07281551084916	0.282828282828282\\
            -0.98989898989899	0.20090449946392\\
            -0.969952327401938	0.181818181818182\\
            -0.888888888888889	0.102768494482503\\
            -0.865128395819113	0.0808080808080813\\
            -0.787878787878788	0.00618966289858722\\
            -0.758719656007507	-0.0202020202020199\\
            -0.686868686868687	-0.0894320976796506\\
            -0.651677613071021	-0.121212121212121\\
            -0.585858585858586	-0.185196987993368\\
            -0.545741831128502	-0.222222222222222\\
            -0.484848484848485	-0.282936615359738\\
            -0.443304598876111	-0.323232323232324\\
            -0.383838383838384	-0.385257697162388\\
            -0.346550936887908	-0.424242424242424\\
            -0.282828282828283	-0.494890863303302\\
            -0.2561264808192	-0.525252525252525\\
            -0.181818181818182	-0.612786353784816\\
            -0.170681469152707	-0.626262626262626\\
            -0.0912832240438008	-0.727272727272728\\
            -0.0808080808080809	-0.740914430766701\\
            -0.0157069263030497	-0.828282828282828\\
            0.0202020202020203	-0.874498461520954\\
            0.0635095384870957	-0.929292929292929\\
            0.121212121212121	-1.00074634653309\\
            0.146429764201972	-1.03030303030303\\
            0.222222222222222	-1.11972269887859\\
            0.232845443077269	-1.13131313131313\\
            0.322154939446475	-1.23232323232323\\
            0.323232323232323	-1.23362493192104\\
            0.411583621941786	-1.33333333333333\\
            0.424242424242424	-1.34800762124779\\
            0.504413255466103	-1.43434343434343\\
            0.525252525252525	-1.45771833230021\\
            0.599781063092351	-1.53535353535354\\
            0.626262626262626	-1.56431067953529\\
            0.697056001347245	-1.63636363636364\\
            0.727272727272727	-1.66876968926386\\
            0.795767351453512	-1.73737373737374\\
            0.828282828282828	-1.77173453970086\\
            0.895562781524257	-1.83838383838384\\
            0.92929292929293	-1.87363059637702\\
            0.996179024863783	-1.93939393939394\\
            1.03030303030303	-1.97474777477349\\
            1.09741967398042	-2.04040404040404\\
            1.13131313131313	-2.07528795042939\\
            1.19913815147851	-2.14141414141414\\
            1.23232323232323	-2.17539437829632\\
            1.30122480040213	-2.24242424242424\\
            1.33333333333333	-2.27517042768694\\
            1.40359723973558	-2.34343434343434\\
            1.43434343434343	-2.37469180522365\\
            1.50619323937171	-2.44444444444444\\
            1.53535353535354	-2.47401470439799\\
            1.60896549126939	-2.54545454545455\\
            1.63636363636364	-2.57318134491287\\
            1.71187778250282	-2.64646464646465\\
            1.73737373737374	-2.67222380270486\\
            1.81490219337436	-2.74747474747475\\
            1.83838383838384	-2.77116669879348\\
            1.9180170407664	-2.84848484848485\\
            1.93939393939394	-2.87002911307696\\
            2.02120536229754	-2.94949494949495\\
            2.04040404040404	-2.96882596359382\\
            2.12445379329414	-3.05050505050505\\
            2.14141414141414	-3.06756901199396\\
            2.22775172990446	-3.15151515151515\\
            2.24242424242424	-3.16626760431372\\
            2.33109070152829	-3.25252525252525\\
            2.34343434343434	-3.26492922213133\\
            2.43446389714493	-3.35353535353535\\
            2.44444444444444	-3.36355989642705\\
            2.53786580543863	-3.45454545454545\\
            2.54545454545455	-3.46216452104126\\
            2.64129193957892	-3.55555555555556\\
            2.64646464646465	-3.56074709202458\\
            2.74473862536979	-3.65656565656566\\
            2.74747474747475	-3.6593108918084\\
            2.84820283713404	-3.75757575757576\\
            2.84848484848485	-3.75785863195027\\
            2.94949494949495	-3.85682758821992\\
            2.95134386252224	-3.85858585858586\\
            3.05050505050505	-3.95582656614066\\
            3.054463998743	-3.95959595959596\\
            3.15151515151515	-4.0548004716144\\
            3.15760567827742	-4.06060606060606\\
            3.25252525252525	-4.15375112003282\\
            3.26076722748908	-4.16161616161616\\
            3.35353535353535	-4.25268013043542\\
            3.36394717005562	-4.26262626262626\\
            3.45454545454545	-4.35158895368034\\
            3.4671441963785	-4.36363636363636\\
            3.55555555555556	-4.45047889573022\\
            3.57035713863551	-4.46464646464646\\
            3.65656565656566	-4.54935113701785\\
            3.67358495030576	-4.56565656565657\\
            3.75757575757576	-4.64820674864719\\
            3.77682668926134	-4.66666666666667\\
            3.85858585858586	-4.7470467060241\\
            3.88008150372073	-4.76767676767677\\
            3.95959595959596	-4.84587190038776\\
            3.9833486205116	-4.86868686868687\\
            4.06060606060606	-4.94468314861793\\
            4.08662733520806	-4.96969696969697\\
            4.16161616161616	-5.04348120161826\\
            4.18991700379781	-5.07070707070707\\
            4.26262626262626	-5.1422667515177\\
            4.29321703560476	-5.17171717171717\\
            4.36363636363636	-5.24104043788561\\
            4.39652688724721	-5.27272727272727\\
            4.46464646464646	-5.33980285312006\\
            4.4998460574549	-5.37373737373737\\
            4.56565656565657	-5.43855454713936\\
            4.6031740826016	-5.47474747474747\\
            4.66666666666667	-5.53729603148399\\
            4.70651053283705	-5.57575757575758\\
            4.76767676767677	-5.63602778291715\\
            4.80985500872299	-5.67676767676768\\
            4.86868686868687	-5.7347502465973\\
            4.91320713829544	-5.77777777777778\\
            4.96969696969697	-5.83346383888354\\
            5.0165665744887	-5.87878787878788\\
            5.07070707070707	-5.93216894982505\\
            5.11993299286785	-5.97979797979798\\
            5.17171717171717	-6.03086594537739\\
            5.22330608962543	-6.08080808080808\\
            5.27272727272727	-6.12955516938177\\
            5.32668557980507	-6.18181818181818\\
            5.37373737373737	-6.22823694533806\\
            5.43007119572131	-6.28282828282828\\
            5.47474747474747	-6.32691157799757\\
            5.53346268554901	-6.38383838383838\\
            5.57575757575758	-6.42557935479763\\
            5.63685981206054	-6.48484848484848\\
            5.67676767676768	-6.52424054715734\\
            5.74026235149182	-6.58585858585859\\
            5.77777777777778	-6.62289541165054\\
            5.84367009252108	-6.68686868686869\\
            5.87878787878788	-6.72154419107032\\
            5.94708283534691	-6.78787878787879\\
            5.97979797979798	-6.8201871153972\\
            6.05050039085349	-6.88888888888889\\
            6.08080808080808	-6.91882440268157\\
            6.15392257985323	-6.98989898989899\\
            6.18181818181818	-7.01745625984969\\
            6.25734923239775	-7.09090909090909\\
            6.28282828282828	-7.11608288344122\\
            6.36078018714988	-7.19191919191919\\
            6.38383838383838	-7.21470446028543\\
            6.46421529080984	-7.29292929292929\\
            6.48484848484848	-7.31332116812223\\
            6.56765439759006	-7.39393939393939\\
            6.58585858585859	-7.41193317617357\\
            6.67109736873347	-7.49494949494949\\
            6.68686868686869	-7.51054064566992\\
            6.77454407207086	-7.5959595959596\\
            6.78787878787879	-7.60914373033617\\
            6.87799438161349	-7.6969696969697\\
            6.88888888888889	-7.70774257684083\\
            6.98144817717743	-7.7979797979798\\
            6.98989898989899	-7.80633732521168\\
            7.08490534403667	-7.8989898989899\\
            7.09090909090909	-7.90492810922111\\
            7.18836577260227	-8\\
            4.93536017694061	150\\
            4.30819805978154	-8\\
            4.26262626262626	-7.93432063771614\\
            4.23871235580837	-7.8989898989899\\
            4.16912624546003	-7.7979797979798\\
            4.16161616161616	-7.78723163645147\\
            4.10014507087414	-7.6969696969697\\
            4.06060606060606	-7.6400880634205\\
            4.03070959569376	-7.5959595959596\\
            3.9608953476622	-7.49494949494949\\
            3.95959595959596	-7.49309380987805\\
            3.89198911225721	-7.39393939393939\\
            3.85858585858586	-7.34597972754022\\
            3.82260785167964	-7.29292929292929\\
            3.75757575757576	-7.19904250262035\\
            3.75277140075429	-7.19191919191919\\
            3.68371635090862	-7.09090909090909\\
            3.65656565656566	-7.0520111284424\\
            3.61439380575342	-6.98989898989899\\
            3.55555555555556	-6.90512404279841\\
            3.5445949232688	-6.88888888888889\\
            3.47531038580271	-6.78787878787879\\
            3.45454545454545	-6.75820040856148\\
            3.40605167172306	-6.68686868686869\\
            3.35353535353535	-6.61136957254154\\
            3.33629334038991	-6.58585858585859\\
            3.26675163173693	-6.48484848484848\\
            3.25252525252525	-6.46456892863224\\
            3.1975626071319	-6.38383838383838\\
            3.15151515151515	-6.31780139476302\\
            3.12784820788162	-6.28282828282828\\
            3.05801652058382	-6.18181818181818\\
            3.05050505050505	-6.17114199212872\\
            2.98890395370449	-6.08080808080808\\
            2.94949494949495	-6.02444591639468\\
            2.91923735534347	-5.97979797979798\\
            2.84907645563513	-5.87878787878788\\
            2.84848484848485	-5.87794976445204\\
            2.78004824787309	-5.77777777777778\\
            2.74747474747475	-5.73133458844582\\
            2.71043393087844	-5.67676767676768\\
            2.64646464646465	-5.58495241504939\\
            2.64026435036919	-5.57575757575758\\
            2.57096192101345	-5.47474747474747\\
            2.54545454545455	-5.43850509212879\\
            2.50140515506985	-5.37373737373737\\
            2.44444444444444	-5.29224634739901\\
            2.43126001647754	-5.27272727272727\\
            2.36160357919858	-5.17171717171717\\
            2.34343434343434	-5.14600283321737\\
            2.29211068882987	-5.07070707070707\\
            2.24242424242424	-4.99988614043067\\
            2.22199187945764	-4.96969696969697\\
            2.15192171338417	-4.86868686868687\\
            2.14141414141414	-4.85388281063999\\
            2.08250049422448	-4.76767676767677\\
            2.04040404040404	-4.70793004460734\\
            2.0124104306481	-4.66666666666667\\
            1.94185164523392	-4.56565656565657\\
            1.93939393939394	-4.56221190905739\\
            1.87251204941352	-4.46464646464646\\
            1.83838383838384	-4.41644856351079\\
            1.80245411124897	-4.36363636363636\\
            1.73737373737374	-4.27099479348747\\
            1.73172510251054	-4.26262626262626\\
            1.66206680010951	-4.16161616161616\\
            1.63636363636364	-4.12552685920791\\
            1.59204621182128	-4.06060606060606\\
            1.53535353535354	-3.98034840333022\\
            1.52130258746346	-3.95959595959596\\
            1.45106588371812	-3.85858585858586\\
            1.43434343434343	-3.83526682676091\\
            1.38109155630093	-3.75757575757576\\
            1.33333333333333	-3.69040796825985\\
            1.31033342080074	-3.65656565656566\\
            1.23938571571958	-3.55555555555556\\
            1.23232323232323	-3.54578738188646\\
            1.16947421244958	-3.45454545454545\\
            1.13131313131313	-3.40129429015354\\
            1.09870774393009	-3.35353535353535\\
            1.03030303030303	-3.2571789971516\\
            1.02715572621031	-3.25252525252525\\
            0.957060115208327	-3.15151515151515\\
            0.92929292929293	-3.11313075011621\\
            0.886307164803286	-3.05050505050505\\
            0.828282828282828	-2.96948936236012\\
            0.814697429748996	-2.94949494949495\\
            0.743715916785102	-2.84848484848485\\
            0.727272727272727	-2.82600827143116\\
            0.673037404191029	-2.74747474747475\\
            0.626262626262626	-2.6828367743492\\
            0.601427494558161	-2.64646464646465\\
            0.529375880893196	-2.54545454545455\\
            0.525252525252525	-2.53989144846125\\
            0.458928498411393	-2.44444444444444\\
            0.424242424242424	-2.39705276346724\\
            0.387488882469121	-2.34343434343434\\
            0.323232323232323	-2.2543422191339\\
            0.315191760310183	-2.24242424242424\\
            0.244407000736561	-2.14141414141414\\
            0.222222222222222	-2.11141462253447\\
            0.17357047533108	-2.04040404040404\\
            0.121212121212121	-1.9681703979072\\
            0.101926380810715	-1.93939393939394\\
            0.03090645713022	-1.83838383838384\\
            0.0202020202020203	-1.82395899753775\\
            -0.038435944067563	-1.73737373737374\\
            -0.0808080808080809	-1.67851974898964\\
            -0.108470972615721	-1.63636363636364\\
            -0.178466495212323	-1.53535353535354\\
            -0.181818181818182	-1.53077480595772\\
            -0.245321789395212	-1.43434343434343\\
            -0.282828282828283	-1.3809096115675\\
            -0.313072342876111	-1.33333333333333\\
            -0.381012810127091	-1.23232323232323\\
            -0.383838383838384	-1.22835732352071\\
            -0.446382356393513	-1.13131313131313\\
            -0.484848484848485	-1.07549735528586\\
            -0.51359726659985	-1.03030303030303\\
            -0.581827706839265	-0.929292929292929\\
            -0.585858585858586	-0.923669834734462\\
            -0.649511172112978	-0.828282828282828\\
            -0.686868686868687	-0.775956661651763\\
            -0.719842654884333	-0.727272727272728\\
            -0.787878787878788	-0.632574467869042\\
            -0.792242061086849	-0.626262626262626\\
            -0.864830895546762	-0.525252525252525\\
            -0.888888888888889	-0.493667314545711\\
            -0.939678927095651	-0.424242424242424\\
            -0.98989898989899	-0.359072758891132\\
            -1.01669618658158	-0.323232323232324\\
            -1.09090909090909	-0.228352556534725\\
            -1.09560645408107	-0.222222222222222\\
            -1.17530234987758	-0.121212121212121\\
            -1.19191919191919	-0.101097609984573\\
            -1.25734891689099	-0.0202020202020199\\
            -1.29292929292929	0.0219895202591031\\
            -1.34205558488522	0.0808080808080813\\
            -1.39393939393939	0.140835923083805\\
            -1.42941336197376	0.181818181818182\\
            -1.49494949494949	0.255566829807887\\
            -1.51946051041899	0.282828282828282\\
            -1.5959595959596	0.366420414109482\\
            -1.61223432144566	0.383838383838384\\
            -1.6969696969697	0.473755337811856\\
            -1.7077261180157	0.484848484848484\\
            -1.7979797979798	0.578011464792307\\
            -1.80585242775821	0.585858585858587\\
            -1.8989898989899	0.679651598487053\\
            -1.90645077358549	0.686868686868687\\
            -2	0.77910995111947\\
            4.93536017694061	191\\
            -2	1.45573361829623\\
            -1.95653141211787	1.39393939393939\\
            -1.8989898989899	1.3238069233629\\
            -1.87740266987261	1.29292929292929\\
            -1.7979797979798	1.19566854349532\\
            -1.79536235924185	1.19191919191919\\
            -1.71879852771413	1.09090909090909\\
            -1.6969696969697	1.06625082855323\\
            -1.63932851773836	0.98989898989899\\
            -1.5959595959596	0.94105860655674\\
            -1.555887089884	0.888888888888889\\
            -1.49494949494949	0.820789001643947\\
            -1.46894608079965	0.787878787878787\\
            -1.39393939393939	0.705146040215595\\
            -1.37890182492651	0.686868686868687\\
            -1.29292929292929	0.593799167898446\\
            -1.28604689596418	0.585858585858587\\
            -1.19191919191919	0.486352936367662\\
            -1.1905334960098	0.484848484848484\\
            -1.09330192789636	0.383838383838384\\
            -1.09090909090909	0.381440419974208\\
            -0.992265619898034	0.282828282828282\\
            -0.98989898989899	0.280489987864582\\
            -0.888888888888889	0.183070847247865\\
            -0.887509730460786	0.181818181818182\\
            -0.787878787878788	0.0870031197714007\\
            -0.78079061320795	0.0808080808080813\\
            -0.686868686868687	-0.00727447736689728\\
            -0.671780936541476	-0.0202020202020199\\
            -0.585858585858586	-0.100532361489809\\
            -0.56180413423004	-0.121212121212121\\
            -0.484848484848485	-0.194092922036027\\
            -0.45312922249638	-0.222222222222222\\
            -0.383838383838384	-0.290051471318796\\
            -0.348610918408249	-0.323232323232324\\
            -0.282828282828283	-0.391158106756398\\
            -0.250436519398297	-0.424242424242424\\
            -0.181818181818182	-0.499694885888267\\
            -0.158642139509016	-0.525252525252525\\
            -0.0808080808080809	-0.61509043033011\\
            -0.0710496515886226	-0.626262626262626\\
            0.0141807548446652	-0.727272727272728\\
            0.0202020202020203	-0.734608244884942\\
            0.0998216259778561	-0.828282828282828\\
            0.121212121212121	-0.853448536567198\\
            0.190354253899739	-0.929292929292929\\
            0.222222222222222	-0.964965093461688\\
            0.286248127386866	-1.03030303030303\\
            0.323232323232323	-1.0697104705154\\
            0.387252401632283	-1.13131313131313\\
            0.424242424242424	-1.16914740494146\\
            0.492686618746626	-1.23232323232323\\
            0.525252525252525	-1.26462999042173\\
            0.601703281897855	-1.33333333333333\\
            0.626262626262626	-1.35718256916735\\
            0.713490328199	-1.43434343434343\\
            0.727272727272727	-1.44753838948542\\
            0.82737221570787	-1.53535353535354\\
            0.828282828282828	-1.53621746064663\\
            0.92929292929293	-1.62639670347357\\
            0.941370894462516	-1.63636363636364\\
            1.03030303030303	-1.71582587880902\\
            1.05630426047166	-1.73737373737374\\
            1.13131313131313	-1.80445906608735\\
            1.1720334843544	-1.83838383838384\\
            1.23232323232323	-1.89240929120978\\
            1.28839493845974	-1.93939393939394\\
            1.33333333333333	-1.97976390241224\\
            1.40527414242281	-2.04040404040404\\
            1.43434343434343	-2.06659136824017\\
            1.52258981155459	-2.14141414141414\\
            1.53535353535354	-2.15294620091814\\
            1.63636363636364	-2.23946472206816\\
            1.6399653636527	-2.24242424242424\\
            1.73737373737374	-2.3275291108575\\
            1.75659580764659	-2.34343434343434\\
            1.83838383838384	-2.41521153131902\\
            1.87348136485662	-2.44444444444444\\
            1.93939393939394	-2.50253477947937\\
            1.99060615162373	-2.54545454545455\\
            2.04040404040404	-2.58951880015262\\
            2.10795769238879	-2.64646464646465\\
            2.14141414141414	-2.67618126462592\\
            2.2255257993702	-2.74747474747475\\
            2.24242424242424	-2.76253800766466\\
            2.34330184173198	-2.84848484848485\\
            2.34343434343434	-2.84860335996104\\
            2.44444444444444	-2.93638558092858\\
            2.46019187104267	-2.94949494949495\\
            2.54545454545455	-3.02390356186839\\
            2.5772382470104	-3.05050505050505\\
            2.64646464646465	-3.11115145543152\\
            2.69444797167328	-3.15151515151515\\
            2.74747474747475	-3.19813866824307\\
            2.81181934282296	-3.25252525252525\\
            2.84848484848485	-3.28487408341994\\
            2.92935043724181	-3.35353535353535\\
            2.94949494949495	-3.37136611682758\\
            3.04703913116261	-3.45454545454545\\
            3.05050505050505	-3.45762276292203\\
            3.15151515151515	-3.54496386800743\\
            3.16417796572584	-3.55555555555556\\
            3.25252525252525	-3.63241879561371\\
            3.28126690467671	-3.65656565656566\\
            3.35353535353535	-3.71965113798174\\
            3.39848749095517	-3.75757575757576\\
            3.45454545454545	-3.80666687159755\\
            3.51583960138779	-3.85858585858586\\
            3.55555555555556	-3.89347177543741\\
            3.6333227669557	-3.95959595959596\\
            3.65656565656566	-3.9800714389715\\
            3.75093622797503	-4.06060606060606\\
            3.75757575757576	-4.06647126950541\\
            3.85858585858586	-4.15352070211883\\
            3.86823098759496	-4.16161616161616\\
            3.95959595959596	-4.24093396742358\\
            3.98534456904076	-4.26262626262626\\
            4.06060606060606	-4.32815698927268\\
            4.1025697306675	-4.36363636363636\\
            4.16161616161616	-4.41519401684287\\
            4.21990667537814	-4.46464646464646\\
            4.26262626262626	-4.50204920117494\\
            4.33735533501621	-4.56565656565657\\
            4.36363636363636	-4.58872659511358\\
            4.45491540975276	-4.66666666666667\\
            4.46464646464646	-4.67523015367958\\
            4.56565656565657	-4.7620681337125\\
            4.57232162917604	-4.76767676767677\\
            4.66666666666667	-4.84944821399629\\
            4.68945543473972	-4.86868686868687\\
            4.76767676767677	-4.93666212251666\\
            4.80668613281776	-4.96969696969697\\
            4.86868686868687	-5.02371305279874\\
            4.92401401444549	-5.07070707070707\\
            4.96969696969697	-5.11060414243344\\
            5.0414391685871	-5.17171717171717\\
            5.07070707070707	-5.19733847159277\\
            5.15896150833364	-5.27272727272727\\
            5.17171717171717	-5.28391906198503\\
            5.27272727272727	-5.37059697202482\\
            5.27645175769872	-5.37373737373737\\
            5.37373737373737	-5.45794929154494\\
            5.39360326399863	-5.47474747474747\\
            5.47474747474747	-5.54515416686189\\
            5.51084029158778	-5.57575757575758\\
            5.57575757575758	-5.63221408492515\\
            5.62816315547009	-5.67676767676768\\
            5.67676767676768	-5.71913149835332\\
            5.7455720180035	-5.77777777777778\\
            5.77777777777778	-5.80590882387164\\
            5.86306690664366	-5.87878787878788\\
            5.87878787878788	-5.89254844107812\\
            5.97979797979798	-5.97910171418962\\
            5.98062243110057	-5.97979797979798\\
            6.08080808080808	-6.06643045088059\\
            6.09778944850267	-6.08080808080808\\
            6.18181818181818	-6.15362674008072\\
            6.21503291274245	-6.18181818181818\\
            6.28282828282828	-6.24069257019815\\
            6.33235313914221	-6.28282828282828\\
            6.38383838383838	-6.32762990758233\\
            6.44975032518567	-6.38383838383838\\
            6.48484848484848	-6.41444069516573\\
            6.56722456290514	-6.48484848484848\\
            6.58585858585859	-6.50112685133909\\
            6.68477584998487	-6.58585858585859\\
            6.68686868686869	-6.58769026903141\\
            6.78787878787879	-6.67488946893298\\
            6.80201244310973	-6.68686868686869\\
            6.88888888888889	-6.76207783220174\\
            6.91926203516097	-6.78787878787879\\
            6.98989898989899	-6.84914764508609\\
            7.03658098170797	-6.88888888888889\\
            7.09090909090909	-6.93610051649142\\
            7.15396949504012	-6.98989898989899\\
            7.19191919191919	-7.02293803957274\\
            7.27142770349504	-7.09090909090909\\
            7.29292929292929	-7.10966179077873\\
            7.38895565951396	-7.19191919191919\\
            7.39393939393939	-7.19627332904277\\
            7.49494949494949	-7.2833265900752\\
            7.50626920999478	-7.29292929292929\\
            7.5959595959596	-7.37050775432006\\
            7.62352443624061	-7.39393939393939\\
            7.6969696969697	-7.45758031670819\\
            7.74084286770723	-7.49494949494949\\
            7.7979797979798	-7.54454561613858\\
            7.85822472001395	-7.5959595959596\\
            7.8989898989899	-7.63140498066798\\
            7.97567014085839	-7.6969696969697\\
            8	-7.71815972671744\\
            7.40164813677118	142\\
            3.65554963451086	-8\\
            3.59382382388869	-7.8989898989899\\
            3.55555555555556	-7.83717677832429\\
            3.53176760374683	-7.7979797979798\\
            3.46971602165423	-7.6969696969697\\
            3.45454545454545	-7.6725856307768\\
            3.40784204604186	-7.5959595959596\\
            3.35353535353535	-7.50803614171478\\
            3.34561575746839	-7.49494949494949\\
            3.28375599030871	-7.39393939393939\\
            3.25252525252525	-7.34363256857018\\
            3.22170531507439	-7.29292929292929\\
            3.15948980647047	-7.19191919191919\\
            3.15151515151515	-7.17914186577285\\
            3.09763381949329	-7.09090909090909\\
            3.05050505050505	-7.01481943907369\\
            3.03540042928664	-6.98989898989899\\
            2.97338108725538	-6.88888888888889\\
            2.94949494949495	-6.85053711398925\\
            2.91133483488274	-6.78787878787879\\
            2.84892355709585	-6.68686868686869\\
            2.84848484848485	-6.68616838183349\\
            2.7870863983482	-6.58585858585859\\
            2.74747474747475	-6.52211661895457\\
            2.72484257193372	-6.48484848484848\\
            2.66263074487769	-6.38383838383838\\
            2.64646464646465	-6.35798143165576\\
            2.60058737560429	-6.28282828282828\\
            2.54545454545455	-6.193901839468\\
            2.53813851340352	-6.18181818181818\\
            2.47612181850313	-6.08080808080808\\
            2.44444444444444	-6.03003568453398\\
            2.41386324197735	-5.97979797979798\\
            2.35141595218472	-5.87878787878788\\
            2.34343434343434	-5.86608039400175\\
            2.2893735528583	-5.77777777777778\\
            2.24242424242424	-5.70236203811094\\
            2.22689045427754	-5.67676767676768\\
            2.16463818930309	-5.57575757575758\\
            2.14141414141414	-5.53871329428959\\
            2.10235951752125	-5.47474747474747\\
            2.04040404040404	-5.37499636025375\\
            2.03964232748039	-5.37373737373737\\
            1.97757631227408	-5.27272727272727\\
            1.93939393939394	-5.21170396777221\\
            1.91504967236146	-5.17171717171717\\
            1.85250145848287	-5.07070707070707\\
            1.83838383838384	-5.04832176825601\\
            1.79019675069507	-4.96969696969697\\
            1.73737373737374	-4.88510225901527\\
            1.72741003856846	-4.86868686868687\\
            1.6650422517782	-4.76767676767677\\
            1.63636363636364	-4.72213111516351\\
            1.60246167785213	-4.66666666666667\\
            1.53953573797	-4.56565656565657\\
            1.53535353535354	-4.5590742273639\\
            1.47720049626873	-4.46464646464646\\
            1.43434343434343	-4.39647252446143\\
            1.41432929789032	-4.36363636363636\\
            1.35157380565912	-4.26262626262626\\
            1.33333333333333	-4.23388803455082\\
            1.28893131846473	-4.16161616161616\\
            1.23232323232323	-4.07141446530146\\
            1.22575529703502	-4.06060606060606\\
            1.16315479829836	-3.95959595959596\\
            1.13131313131313	-3.90937605831147\\
            1.10018959579758	-3.85858585858586\\
            1.03693361406205	-3.75757575757576\\
            1.03030303030303	-3.74723451804008\\
            0.974236496124285	-3.65656565656566\\
            0.92929292929293	-3.58559846028072\\
            0.910937656909376	-3.55555555555556\\
            0.847833432783999	-3.45454545454545\\
            0.828282828282828	-3.42404179411017\\
            0.784794900898058	-3.35353535353535\\
            0.727272727272727	-3.26256299807132\\
            0.721163028367388	-3.25252525252525\\
            0.658220388956688	-3.15151515151515\\
            0.626262626262626	-3.10160867313585\\
            0.594855429165582	-3.05050505050505\\
            0.531164438368122	-2.94949494949495\\
            0.525252525252525	-2.94038920250042\\
            0.468189730511445	-2.84848484848485\\
            0.424242424242424	-2.77969191548862\\
            0.404560113165455	-2.74747474747475\\
            0.341180427306571	-2.64646464646465\\
            0.323232323232323	-2.61875433419686\\
            0.278038479171868	-2.54545454545455\\
            0.222222222222222	-2.45754961486961\\
            0.214303791438872	-2.44444444444444\\
            0.151505933270597	-2.34343434343434\\
            0.121212121212121	-2.29629419946235\\
            0.0884674674934356	-2.24242424242424\\
            0.0252322535389592	-2.14141414141414\\
            0.0202020202020203	-2.13367501882397\\
            -0.036721213461512	-2.04040404040404\\
            -0.0808080808080809	-1.97044873064918\\
            -0.0991780514614224	-1.93939393939394\\
            -0.160749771342659	-1.83838383838384\\
            -0.181818181818182	-1.80510531322364\\
            -0.221777175383241	-1.73737373737374\\
            -0.282828282828283	-1.63689187125501\\
            -0.283128387605941	-1.63636363636364\\
            -0.342595292628394	-1.53535353535354\\
            -0.383838383838384	-1.4676236858602\\
            -0.402784482143191	-1.43434343434343\\
            -0.462368433837059	-1.33333333333333\\
            -0.484848484848485	-1.29692547552309\\
            -0.522376717063877	-1.23232323232323\\
            -0.583450404804833	-1.13131313131313\\
            -0.585858585858586	-1.12754705909646\\
            -0.644988697342007	-1.03030303030303\\
            -0.686868686868687	-0.964658547656567\\
            -0.708696652022325	-0.929292929292929\\
            -0.773965932190788	-0.828282828282828\\
            -0.787878787878788	-0.80787178232486\\
            -0.841304775364864	-0.727272727272728\\
            -0.888888888888889	-0.658526509731435\\
            -0.910825525732919	-0.626262626262626\\
            -0.982079682970788	-0.525252525252525\\
            -0.98989898989899	-0.514653596062675\\
            -1.05534064801239	-0.424242424242424\\
            -1.09090909090909	-0.376862667841563\\
            -1.1307358338184	-0.323232323232324\\
            -1.19191919191919	-0.243441406313326\\
            -1.20814440802911	-0.222222222222222\\
            -1.28769025000928	-0.121212121212121\\
            -1.29292929292929	-0.114795611580576\\
            -1.37003752125058	-0.0202020202020199\\
            -1.39393939393939	0.00823345481717474\\
            -1.45538550171465	0.0808080808080813\\
            -1.49494949494949	0.126325608687612\\
            -1.54392277359219	0.181818181818182\\
            -1.5959595959596	0.239542254164586\\
            -1.63584985792926	0.282828282828282\\
            -1.6969696969697	0.348139551948673\\
            -1.73131292783757	0.383838383838384\\
            -1.7979797979798	0.452542485365787\\
            -1.83034978349685	0.484848484848484\\
            -1.8989898989899	0.553271948168569\\
            -1.9328656054044	0.585858585858587\\
            -2	0.650863967311661\\
            7.40164813677118	185\\
            -2	1.57281341475108\\
            -1.94871622404335	1.49494949494949\\
            -1.8989898989899	1.42910008128885\\
            -1.87607418440354	1.39393939393939\\
            -1.80096856163775	1.29292929292929\\
            -1.7979797979798	1.28926927174993\\
            -1.7300192813632	1.19191919191919\\
            -1.6969696969697	1.15139296207721\\
            -1.65450909796696	1.09090909090909\\
            -1.5959595959596	1.01937504648196\\
            -1.57494406861665	0.98989898989899\\
            -1.49494949494949	0.893175162465986\\
            -1.49180544815335	0.888888888888889\\
            -1.41094163814022	0.787878787878787\\
            -1.39393939393939	0.769125228188897\\
            -1.32626338016507	0.686868686868687\\
            -1.29292929292929	0.650782888390092\\
            -1.23665699192392	0.585858585858587\\
            -1.19191919191919	0.538564711101605\\
            -1.14244311772344	0.484848484848484\\
            -1.09090909090909	0.431835600222345\\
            -1.04376374417219	0.383838383838384\\
            -0.98989898989899	0.329983952624411\\
            -0.940641480364281	0.282828282828282\\
            -0.888888888888889	0.232460981506258\\
            -0.833132226050221	0.181818181818182\\
            -0.787878787878788	0.138752168019072\\
            -0.72158093023405	0.0808080808080813\\
            -0.686868686868687	0.0482539870539862\\
            -0.606973600923179	-0.0202020202020199\\
            -0.585858585858586	-0.0399428251608552\\
            -0.491327103046337	-0.121212121212121\\
            -0.484848484848485	-0.127347692626127\\
            -0.383838383838384	-0.217906459715951\\
            -0.378779458486023	-0.222222222222222\\
            -0.282828282828283	-0.313580851283392\\
            -0.272350613113532	-0.323232323232324\\
            -0.181818181818182	-0.41537194835427\\
            -0.173007866708959	-0.424242424242424\\
            -0.0808080808080809	-0.524320103760863\\
            -0.0799402975063258	-0.525252525252525\\
            0.00844507265234386	-0.626262626262626\\
            0.0202020202020203	-0.639981437332018\\
            0.0980500282500995	-0.727272727272728\\
            0.121212121212121	-0.7535146554005\\
            0.192371905961989	-0.828282828282828\\
            0.222222222222222	-0.860362499573412\\
            0.293120163035459	-0.929292929292929\\
            0.323232323232323	-0.959892031604801\\
            0.400630762599871	-1.03030303030303\\
            0.424242424242424	-1.05319651163579\\
            0.514251342093827	-1.13131313131313\\
            0.525252525252525	-1.1416214873915\\
            0.626262626262626	-1.22746833783901\\
            0.632496100793501	-1.23232323232323\\
            0.727272727272727	-1.3129326040731\\
            0.75363520943466	-1.33333333333333\\
            0.828282828282828	-1.39642435615376\\
            0.877252549259494	-1.43434343434343\\
            0.92929292929293	-1.478272649126\\
            1.00266397171981	-1.53535353535354\\
            1.03030303030303	-1.55872685896388\\
            1.12941239583673	-1.63636363636364\\
            1.13131313131313	-1.63797673846256\\
            1.23232323232323	-1.71942850707662\\
            1.25609904622674	-1.73737373737374\\
            1.33333333333333	-1.80024127803554\\
            1.38332155314468	-1.83838383838384\\
            1.43434343434343	-1.88023335891595\\
            1.5110678758704	-1.93939393939394\\
            1.53535353535354	-1.95946163127699\\
            1.63636363636364	-2.03828324906783\\
            1.63918882491637	-2.04040404040404\\
            1.73737373737374	-2.11904430716359\\
            1.76685023729108	-2.14141414141414\\
            1.83838383838384	-2.19919080764069\\
            1.89477473590649	-2.24242424242424\\
            1.93939393939394	-2.27874557679297\\
            2.02297092779624	-2.34343434343434\\
            2.04040404040404	-2.35772934298422\\
            2.14141414141414	-2.43705246465239\\
            2.15117486998597	-2.44444444444444\\
            2.24242424242424	-2.51741591394122\\
            2.27910594840551	-2.54545454545455\\
            2.34343434343434	-2.59728381843287\\
            2.40721921724756	-2.64646464646465\\
            2.44444444444444	-2.67666726845362\\
            2.53553327625299	-2.74747474747475\\
            2.54545454545455	-2.75557716994215\\
            2.64646464646465	-2.83536825865555\\
            2.66366011386696	-2.84848484848485\\
            2.74747474747475	-2.91548618715215\\
            2.79170840769515	-2.94949494949495\\
            2.84848484848485	-2.99518134790462\\
            2.9199079442847	-3.05050505050505\\
            2.94949494949495	-3.07446059539015\\
            3.04827541233317	-3.15151515151515\\
            3.05050505050505	-3.15333096647889\\
            3.15151515151515	-3.23349321690049\\
            3.17632670566347	-3.25252525252525\\
            3.25252525252525	-3.3134293530614\\
            3.30445349321244	-3.35353535353535\\
            3.35353535353535	-3.39299503621369\\
            3.43271297486927	-3.45454545454545\\
            3.45454545454545	-3.47219505616751\\
            3.55555555555556	-3.5513645682498\\
            3.56102991573079	-3.55555555555556\\
            3.65656565656566	-3.63148893159038\\
            3.68911452338957	-3.65656565656566\\
            3.75757575757576	-3.71127996598455\\
            3.81730456199601	-3.75757575757576\\
            3.85858585858586	-3.79074097635381\\
            3.94561341950927	-3.85858585858586\\
            3.95959595959596	-3.86987553211484\\
            4.06060606060606	-3.94940528193034\\
            4.07386129714908	-3.95959595959596\\
            4.16161616161616	-4.02937656681935\\
            4.20200860981563	-4.06060606060606\\
            4.26262626262626	-4.10904774199449\\
            4.33025247646812	-4.16161616161616\\
            4.36363636363636	-4.18842134981722\\
            4.4586039109918	-4.26262626262626\\
            4.46464646464646	-4.26750015467458\\
            4.56565656565657	-4.34732586561861\\
            4.586798849195	-4.36363636363636\\
            4.66666666666667	-4.42716897981795\\
            4.71500023464895	-4.46464646464646\\
            4.76767676767677	-4.50673921039353\\
            4.8432905704373	-4.56565656565657\\
            4.86868686868687	-4.58603857173909\\
            4.96969696969697	-4.66515702860516\\
            4.9716575697679	-4.66666666666667\\
            5.07070707070707	-4.74514283756014\\
            5.0998323544136	-4.76767676767677\\
            5.17171717171717	-4.8248770499307\\
            5.22808062699407	-4.86868686868687\\
            5.27272727272727	-4.90436111963588\\
            5.35641126246199	-4.96969696969697\\
            5.37373737373737	-4.98359667790413\\
            5.47474747474747	-5.0629974068017\\
            5.48473165118515	-5.07070707070707\\
            5.57575757575758	-5.14287007480853\\
            5.61295166479609	-5.17171717171717\\
            5.67676767676768	-5.22251068237662\\
            5.74124073370461	-5.27272727272727\\
            5.77777777777778	-5.30192042722166\\
            5.86960642374295	-5.37373737373737\\
            5.87878787878788	-5.3811006533918\\
            5.97979797979798	-5.4607447908259\\
            5.99788743034498	-5.47474747474747\\
            6.08080808080808	-5.54051947099488\\
            6.12614706307411	-5.57575757575758\\
            6.18181818181818	-5.62007883569253\\
            6.25447175689136	-5.67676767676768\\
            6.28282828282828	-5.6994238865658\\
            6.38286804054005	-5.77777777777778\\
            6.38383838383838	-5.77855574716233\\
            6.48484848484848	-5.85841216351617\\
            6.51111514687137	-5.87878787878788\\
            6.58585858585859	-5.93810122105925\\
            6.63940961251622	-5.97979797979798\\
            6.68686868686869	-6.01758947170775\\
            6.7677655426497	-6.08080808080808\\
            6.78787878787879	-6.09687776391132\\
            6.88888888888889	-6.17620799077227\\
            6.89613359291736	-6.18181818181818\\
            6.98989898989899	-6.25601038804846\\
            7.02440609799847	-6.28282828282828\\
            7.09090909090909	-6.33562403781735\\
            7.15273131631883	-6.38383838383838\\
            7.19191919191919	-6.41504956981006\\
            7.28111475642523	-6.48484848484848\\
            7.29292929292929	-6.49428771071321\\
            7.39393939393939	-6.57382433721096\\
            7.40945059247417	-6.58585858585859\\
            7.49494949494949	-6.65354858244353\\
            7.53775264831168	-6.68686868686869\\
            7.5959595959596	-6.73309535314721\\
            7.66610513716831	-6.78787878787879\\
            7.6969696969697	-6.81246519546888\\
            7.79451291699911	-6.88888888888889\\
            7.7979797979798	-6.89165873789545\\
            7.8989898989899	-6.97137987746662\\
            7.92281969778965	-6.98989898989899\\
            8	-7.05103442470066\\
            9.86793609660175	136\\
            3.08788210449275	-8\\
            3.05050505050505	-7.93259503462342\\
            3.03215197175926	-7.8989898989899\\
            2.97648515790448	-7.7979797979798\\
            2.94949494949495	-7.74943498330712\\
            2.92077686888251	-7.6969696969697\\
            2.86503299698015	-7.5959595959596\\
            2.84848484848485	-7.56627872004948\\
            2.80934845274296	-7.49494949494949\\
            2.75352120537812	-7.39393939393939\\
            2.74747474747475	-7.38312616560494\\
            2.6978625574345	-7.29292929292929\\
            2.64646464646465	-7.20012958656964\\
            2.64199038011248	-7.19191919191919\\
            2.58631458560719	-7.09090909090909\\
            2.54545454545455	-7.01735110247021\\
            2.53045741486974	-6.98989898989899\\
            2.47469945397917	-6.88888888888889\\
            2.44444444444444	-6.83459060821202\\
            2.41885891935996	-6.78787878787879\\
            2.36301153110444	-6.68686868686869\\
            2.34343434343434	-6.65184849433196\\
            2.30718954317735	-6.58585858585859\\
            2.25124456631597	-6.48484848484848\\
            2.24242424242424	-6.46912506015793\\
            2.19544337919224	-6.38383838383838\\
            2.14141414141414	-6.28649796686045\\
            2.13941333610463	-6.28282828282828\\
            2.0836138992515	-6.18181818181818\\
            2.04040404040404	-6.10424061054595\\
            2.02759067110117	-6.08080808080808\\
            1.97169388395533	-5.97979797979798\\
            1.93939393939394	-5.92202217048681\\
            1.91567902358328	-5.87878787878788\\
            1.8596753472867	-5.77777777777778\\
            1.83838383838384	-5.73984327264482\\
            1.80367085944701	-5.67676767676768\\
            1.74754945789593	-5.57575757575758\\
            1.73737373737374	-5.55770415747469\\
            1.6915579414102	-5.47474747474747\\
            1.63636363636364	-5.37565133148276\\
            1.63531865941497	-5.37373737373737\\
            1.57933130012894	-5.27272727272727\\
            1.53535353535354	-5.19410519054906\\
            1.52308691972911	-5.17171717171717\\
            1.46698123120968	-5.07070707070707\\
            1.43434343434343	-5.0126245893256\\
            1.41073381490476	-4.96969696969697\\
            1.35449733742441	-4.86868686868687\\
            1.33333333333333	-4.83120804346771\\
            1.29825006727968	-4.76767676767677\\
            1.24186864686946	-4.66666666666667\\
            1.23232323232323	-4.64985219302676\\
            1.18562630002717	-4.56565656565657\\
            1.13131313131313	-4.46866773006987\\
            1.12911193412536	-4.46464646464646\\
            1.07285348766059	-4.36363636363636\\
            1.03030303030303	-4.28805628549954\\
            1.01632308998014	-4.26262626262626\\
            0.959923706215549	-4.16161616161616\\
            0.92929292929293	-4.1075194866851\\
            0.903384555985477	-4.06060606060606\\
            0.846831354971001	-3.95959595959596\\
            0.828282828282828	-3.92703898380629\\
            0.790295320837234	-3.85858585858586\\
            0.733575118635756	-3.75757575757576\\
            0.727272727272727	-3.74658650873333\\
            0.677060928951701	-3.65656565656566\\
            0.626262626262626	-3.56651061116517\\
            0.620249240774114	-3.55555555555556\\
            0.563697701153729	-3.45454545454545\\
            0.525252525252525	-3.38681260078149\\
            0.506905171803359	-3.35353535353535\\
            0.450239248858279	-3.25252525252525\\
            0.424242424242424	-3.2070172640477\\
            0.393509795407053	-3.15151515151515\\
            0.336746352488847	-3.05050505050505\\
            0.323232323232323	-3.0270008262215\\
            0.280148153519039	-2.94949494949495\\
            0.223321454282568	-2.84848484848485\\
            0.222222222222222	-2.84658485944164\\
            0.166957292893082	-2.74747474747475\\
            0.121212121212121	-2.66644623936424\\
            0.110338037715032	-2.64646464646465\\
            0.054147358358494	-2.54545454545455\\
            0.0202020202020203	-2.4854676416701\\
            -0.00208825135687783	-2.44444444444444\\
            -0.0579795310758389	-2.34343434343434\\
            -0.0808080808080809	-2.30309363546291\\
            -0.113626800757376	-2.24242424242424\\
            -0.169033623811564	-2.14141414141414\\
            -0.181818181818182	-2.11875350577037\\
            -0.223876252724438	-2.04040404040404\\
            -0.278616415870477	-1.93939393939394\\
            -0.282828282828283	-1.93188381626595\\
            -0.332537618541197	-1.83838383838384\\
            -0.383838383838384	-1.74261590506038\\
            -0.386513019409288	-1.73737373737374\\
            -0.439774811132634	-1.63636363636364\\
            -0.484848484848485	-1.55193997030451\\
            -0.493317114231636	-1.53535353535354\\
            -0.546770113534564	-1.43434343434343\\
            -0.585858585858586	-1.36226920777345\\
            -0.601014659865499	-1.33333333333333\\
            -0.65611265149386	-1.23232323232323\\
            -0.686868686868687	-1.17812769993628\\
            -0.712849839540628	-1.13131313131313\\
            -0.771254194951533	-1.03030303030303\\
            -0.787878787878788	-1.00299303789684\\
            -0.832160734701759	-0.929292929292929\\
            -0.888888888888889	-0.838082660382793\\
            -0.894966145144177	-0.828282828282828\\
            -0.960504271512467	-0.727272727272728\\
            -0.98989898989899	-0.683521451622764\\
            -1.0282860482959	-0.626262626262626\\
            -1.09090909090909	-0.535232510460787\\
            -1.09780331616571	-0.525252525252525\\
            -1.16999177165083	-0.424242424242424\\
            -1.19191919191919	-0.394459748276664\\
            -1.2445764224512	-0.323232323232324\\
            -1.29292929292929	-0.259370703668652\\
            -1.32135979746647	-0.222222222222222\\
            -1.39393939393939	-0.129558603299045\\
            -1.40058796014281	-0.121212121212121\\
            -1.48343449499263	-0.0202020202020199\\
            -1.49494949494949	-0.00655769308521777\\
            -1.5700689683815	0.0808080808080813\\
            -1.5959595959596	0.110228498022546\\
            -1.66048028371222	0.181818181818182\\
            -1.6969696969697	0.221491916512306\\
            -1.75497227984234	0.282828282828282\\
            -1.7979797979798	0.327574524735105\\
            -1.85373707420729	0.383838383838384\\
            -1.8989898989899	0.428999814524298\\
            -1.95680188229272	0.484848484848484\\
            -2	0.526373413453612\\
            9.86793609660175	181\\
            -2	1.68223587895834\\
            -1.94690724193187	1.5959595959596\\
            -1.8989898989899	1.52669932348547\\
            -1.87975992452802	1.49494949494949\\
            -1.81215618855849	1.39393939393939\\
            -1.7979797979798	1.37499689770821\\
            -1.74481902161507	1.29292929292929\\
            -1.6969696969697	1.22864970303702\\
            -1.67315676124746	1.19191919191919\\
            -1.59825990122673	1.09090909090909\\
            -1.5959595959596	1.08809864618226\\
            -1.52594624271882	0.98989898989899\\
            -1.49494949494949	0.952419896695756\\
            -1.4483485354078	0.888888888888889\\
            -1.39393939393939	0.824328763773365\\
            -1.3660062099224	0.787878787878787\\
            -1.29292929292929	0.703585055108388\\
            -1.27932872247295	0.686868686868687\\
            -1.19191919191919	0.58974012721911\\
            -1.18851963946897	0.585858585858587\\
            -1.09435273943707	0.484848484848484\\
            -1.09090909090909	0.48130601488462\\
            -0.99517134594198	0.383838383838384\\
            -0.98989898989899	0.378567038230593\\
            -0.889892931720645	0.282828282828282\\
            -0.888888888888889	0.281851115764651\\
            -0.787878787878788	0.18821854468506\\
            -0.780325205524915	0.181818181818182\\
            -0.686868686868687	0.0975938016336824\\
            -0.666263492771539	0.0808080808080813\\
            -0.585858585858586	0.00955313185601456\\
            -0.548788511587679	-0.0202020202020199\\
            -0.484848484848485	-0.0769208260378099\\
            -0.430446472237315	-0.121212121212121\\
            -0.383838383838384	-0.163522052861506\\
            -0.315030201151013	-0.222222222222222\\
            -0.282828282828283	-0.252882848222244\\
            -0.206456661208088	-0.323232323232324\\
            -0.181818181818182	-0.348308201810627\\
            -0.106398955653393	-0.424242424242424\\
            -0.0808080808080809	-0.452019878889868\\
            -0.0126521360715397	-0.525252525252525\\
            0.0202020202020203	-0.562047923212294\\
            0.0795940977371655	-0.626262626262626\\
            0.121212121212121	-0.672054528384955\\
            0.175155496979929	-0.727272727272728\\
            0.222222222222222	-0.776327869321575\\
            0.277419635536769	-0.828282828282828\\
            0.323232323232323	-0.873021104772074\\
            0.38792078261009	-0.929292929292929\\
            0.424242424242424	-0.96280264267536\\
            0.506432316027782	-1.03030303030303\\
            0.525252525252525	-1.04696634180148\\
            0.626262626262626	-1.12742328680319\\
            0.631584564775804	-1.13131313131313\\
            0.727272727272727	-1.20760208898462\\
            0.761355527724524	-1.23232323232323\\
            0.828282828282828	-1.28536755755659\\
            0.894303885967944	-1.33333333333333\\
            0.92929292929293	-1.36108343800933\\
            1.02944009626239	-1.43434343434343\\
            1.03030303030303	-1.43503089210017\\
            1.13131313131313	-1.51110706925134\\
            1.16578174536277	-1.53535353535354\\
            1.23232323232323	-1.58603666965375\\
            1.30287126369489	-1.63636363636364\\
            1.33333333333333	-1.65982032062049\\
            1.43434343434343	-1.73306652230882\\
            1.44054693459688	-1.73737373737374\\
            1.53535353535354	-1.80799998969347\\
            1.57845466578569	-1.83838383838384\\
            1.63636363636364	-1.8820668223108\\
            1.71654020533308	-1.93939393939394\\
            1.73737373737374	-1.95529350755638\\
            1.83838383838384	-2.02890056501132\\
            1.85481657644842	-2.04040404040404\\
            1.93939393939394	-2.10329299369136\\
            1.9931158903258	-2.14141414141414\\
            2.04040404040404	-2.17698520105448\\
            2.13146896701857	-2.24242424242424\\
            2.14141414141414	-2.24998563291108\\
            2.24242424242424	-2.32403737500889\\
            2.26991717559059	-2.34343434343434\\
            2.34343434343434	-2.39810501048747\\
            2.40834071302152	-2.44444444444444\\
            2.44444444444444	-2.47157193931675\\
            2.54545454545455	-2.544514000159\\
            2.546793951263	-2.54545454545455\\
            2.64646464646465	-2.61887490535678\\
            2.68531913728505	-2.64646464646465\\
            2.74747474747475	-2.69270666832491\\
            2.82380306695562	-2.74747474747475\\
            2.84848484848485	-2.7660082244313\\
            2.94949494949495	-2.83940738118081\\
            2.9623384371634	-2.84848484848485\\
            3.05050505050505	-2.9135252679924\\
            3.1008978313224	-2.94949494949495\\
            3.15151515151515	-2.98716912673197\\
            3.2394253050597	-3.05050505050505\\
            3.25252525252525	-3.06033721778548\\
            3.35353535353535	-3.13411034087848\\
            3.37803128783349	-3.15151515151515\\
            3.45454545454545	-3.20802771174628\\
            3.51662040809217	-3.25252525252525\\
            3.55555555555556	-3.28151521613045\\
            3.6551853847743	-3.35353535353535\\
            3.65656565656566	-3.35457093218964\\
            3.75757575757576	-3.42865425310266\\
            3.79385651596664	-3.45454545454545\\
            3.85858585858586	-3.5024020548255\\
            3.9324735067587	-3.55555555555556\\
            3.95959595959596	-3.57575647951649\\
            4.06060606060606	-3.64909823601945\\
            4.0711118799408	-3.65656565656566\\
            4.16161616161616	-3.72306034560269\\
            4.20980385433603	-3.75757575757576\\
            4.26262626262626	-3.7966625419468\\
            4.34844687462669	-3.85858585858586\\
            4.36363636363636	-3.86990212180815\\
            4.46464646464646	-3.943535934509\\
            4.48715582172315	-3.95959595959596\\
            4.56565656565657	-4.01734557777534\\
            4.62586338161882	-4.06060606060606\\
            4.66666666666667	-4.09082136857243\\
            4.76453030354721	-4.16161616161616\\
            4.76767676767677	-4.16396085742686\\
            4.86868686868687	-4.23784800411884\\
            4.90330233790919	-4.26262626262626\\
            4.96969696969697	-4.31152440258209\\
            5.04202499612497	-4.36363636363636\\
            5.07070707070707	-4.38488949385117\\
            5.17171717171717	-4.45820227699434\\
            5.18075082387651	-4.46464646464646\\
            5.27272727272727	-4.53205033888274\\
            5.31954196793985	-4.56565656565657\\
            5.37373737373737	-4.60560937066501\\
            5.45827878515509	-4.66666666666667\\
            5.47474747474747	-4.67887679529833\\
            5.57575757575758	-4.75242960350293\\
            5.59706878485775	-4.76767676767677\\
            5.67676767676768	-4.8261564782447\\
            5.73586555273415	-4.86868686868687\\
            5.77777777777778	-4.89961141573246\\
            5.87461538595639	-4.96969696969697\\
            5.87878787878788	-4.97279210739116\\
            5.97979797979798	-5.04655921010568\\
            6.01346204977758	-5.07070707070707\\
            6.08080808080808	-5.12017800882203\\
            6.15226454045557	-5.17171717171717\\
            6.18181818181818	-5.19354005477322\\
            6.28282828282828	-5.26684023026601\\
            6.29105998486492	-5.27272727272727\\
            6.38383838383838	-5.34060300777161\\
            6.42992307635319	-5.37373737373737\\
            6.48484848484848	-5.41412487231579\\
            6.56873113115158	-5.47474747474747\\
            6.58585858585859	-5.48740356236236\\
            6.68686868686869	-5.56090774854504\\
            6.70758302301652	-5.57575757575758\\
            6.78787878787879	-5.63457114609801\\
            6.84644499242271	-5.67676767676768\\
            6.88888888888889	-5.70800561872212\\
            6.98525831452717	-5.77777777777778\\
            6.98989898989899	-5.78120913033728\\
            7.09090909090909	-5.85489892378151\\
            7.12416017421483	-5.87878787878788\\
            7.19191919191919	-5.92847230891063\\
            7.26302161958453	-5.97979797979798\\
            7.29292929292929	-6.00182761935076\\
            7.39393939393939	-6.07512469208587\\
            7.40187114907148	-6.08080808080808\\
            7.49494949494949	-6.14882245591216\\
            7.54078613407077	-6.18181818181818\\
            7.5959595959596	-6.22231395528758\\
            7.67964744747151	-6.28282828282828\\
            7.6969696969697	-6.29559724676267\\
            7.7979797979798	-6.36907167151934\\
            7.81854652353029	-6.38383838383838\\
            7.8989898989899	-6.4426858113813\\
            7.95745614928748	-6.48484848484848\\
            8	-6.51610251738327\\
            12.3342240564323	130\\
            2.54965039272696	-8\\
            2.54545454545455	-7.99157929413103\\
            2.49983381385361	-7.8989898989899\\
            2.45000258816546	-7.7979797979798\\
            2.44444444444444	-7.78682904058205\\
            2.40016218783249	-7.6969696969697\\
            2.35030908972891	-7.5959595959596\\
            2.34343434343434	-7.5821728496595\\
            2.30044344874811	-7.49494949494949\\
            2.25056692160517	-7.39393939393939\\
            2.24242424242424	-7.37761690989648\\
            2.20067451462347	-7.29292929292929\\
            2.15077288922534	-7.19191919191919\\
            2.14141414141414	-7.17316785490739\\
            2.10085207891751	-7.09090909090909\\
            2.05092356939685	-6.98989898989899\\
            2.04040404040404	-6.96883277950922\\
            2.00097260183863	-6.88888888888889\\
            1.9510153035795	-6.78787878787879\\
            1.93939393939394	-6.76461924799637\\
            1.90103230565558	-6.68686868686869\\
            1.85104419626461	-6.58585858585859\\
            1.83838383838384	-6.56053529017173\\
            1.80102717636416	-6.48484848484848\\
            1.75100612129447	-6.38383838383838\\
            1.73737373737374	-6.35658937885777\\
            1.70095297512229	-6.28282828282828\\
            1.65089674021849	-6.18181818181818\\
            1.63636363636364	-6.1527903799439\\
            1.60080526438247	-6.08080808080808\\
            1.55071153859481	-5.97979797979798\\
            1.53535353535354	-5.9491474622269\\
            1.50057945583862	-5.87878787878788\\
            1.45044588876515	-5.77777777777778\\
            1.43434343434343	-5.74566994886868\\
            1.40027089047274	-5.67676767676768\\
            1.35009515142595	-5.57575757575758\\
            1.33333333333333	-5.54236708449896\\
            1.29987496558806	-5.47474747474747\\
            1.24965483383956	-5.37373737373737\\
            1.23232323232323	-5.33924768075188\\
            1.1993873304198	-5.27272727272727\\
            1.14912083058031	-5.17171717171717\\
            1.13131313131313	-5.13631958676199\\
            1.09880418170088	-5.07070707070707\\
            1.04848978447334	-4.96969696969697\\
            1.03030303030303	-4.93358890752235\\
            0.998122704857998	-4.86868686868687\\
            0.947759622569503	-4.76767676767677\\
            0.92929292929293	-4.73105885859744\\
            0.89734172736097	-4.66666666666667\\
            0.846930347027862	-4.56565656565657\\
            0.828282828282828	-4.52872809549462\\
            0.796462680967897	-4.46464646464646\\
            0.746005196925865	-4.36363636363636\\
            0.727272727272727	-4.3265882828884\\
            0.695491012843682	-4.26262626262626\\
            0.644992348334893	-4.16161616161616\\
            0.626262626262626	-4.12462056302352\\
            0.594438245830489	-4.06060606060606\\
            0.543907390436128	-3.95959595959596\\
            0.525252525252525	-3.92279043147548\\
            0.493324968176651	-3.85858585858586\\
            0.442776905811223	-3.75757575757576\\
            0.424242424242424	-3.72104031905355\\
            0.392185128680382	-3.65656565656566\\
            0.341643582319601	-3.55555555555556\\
            0.323232323232323	-3.51927890675112\\
            0.291072099466764	-3.45454545454545\\
            0.240573347190558	-3.35353535353535\\
            0.222222222222222	-3.31736590003315\\
            0.190066965348076	-3.25252525252525\\
            0.139664909392085	-3.15151515151515\\
            0.121212121212121	-3.11509081702523\\
            0.0892891938999175	-3.05050505050505\\
            0.0390614895956716	-2.94949494949495\\
            0.0202020202020203	-2.91214482721982\\
            -0.0110912648046628	-2.84848484848485\\
            -0.0610373535330315	-2.74747474747475\\
            -0.0808080808080809	-2.70808738024386\\
            -0.110844348064466	-2.64646464646465\\
            -0.160370545296094	-2.54545454545455\\
            -0.181818181818182	-2.50231869450917\\
            -0.209683233321631	-2.44444444444444\\
            -0.258633522330043	-2.34343434343434\\
            -0.282828282828283	-2.29409660881022\\
            -0.30730360471211	-2.24242424242424\\
            -0.3555526455482	-2.14141414141414\\
            -0.383838383838384	-2.08270645679639\\
            -0.403499407530861	-2.04040404040404\\
            -0.45106683020543	-1.93939393939394\\
            -0.484848484848485	-1.8680272447865\\
            -0.498407431548474	-1.83838383838384\\
            -0.545658902692813	-1.73737373737374\\
            -0.585858585858586	-1.65178990870232\\
            -0.592906920826942	-1.63636363636364\\
            -0.640790013667077	-1.53535353535354\\
            -0.686868686868687	-1.43902439133542\\
            -0.689072479525623	-1.43434343434343\\
            -0.73916915447615	-1.33333333333333\\
            -0.787878787878788	-1.23702774812829\\
            -0.790251916828531	-1.23232323232323\\
            -0.844297447769164	-1.13131313131313\\
            -0.888888888888889	-1.05038398530872\\
            -0.900026413081386	-1.03030303030303\\
            -0.95893311734998	-0.929292929292929\\
            -0.98989898989899	-0.878051182353553\\
            -1.02027554188735	-0.828282828282828\\
            -1.08367047992103	-0.727272727272728\\
            -1.09090909090909	-0.716244778756409\\
            -1.1505743014803	-0.626262626262626\\
            -1.19191919191919	-0.565075641286173\\
            -1.21924150893786	-0.525252525252525\\
            -1.28986129891382	-0.424242424242424\\
            -1.29292929292929	-0.420023360500889\\
            -1.36442766993726	-0.323232323232324\\
            -1.39393939393939	-0.284050318321458\\
            -1.44149418672644	-0.222222222222222\\
            -1.49494949494949	-0.154142026170694\\
            -1.52147181595136	-0.121212121212121\\
            -1.5959595959596	-0.0307766935762579\\
            -1.60492447681504	-0.0202020202020199\\
            -1.69288589899396	0.0808080808080813\\
            -1.6969696969697	0.0853635831105915\\
            -1.78598329255815	0.181818181818182\\
            -1.7979797979798	0.1945407255218\\
            -1.88381746698239	0.282828282828282\\
            -1.8989898989899	0.298145518988573\\
            -1.98656727803395	0.383838383838384\\
            -2	0.396793528109109\\
            12.3342240564323	177\\
            -2	1.79349099439354\\
            -1.94460564382894	1.6969696969697\\
            -1.8989898989899	1.62471389989521\\
            -1.88285223540309	1.5959595959596\\
            -1.82123254021184	1.49494949494949\\
            -1.7979797979798	1.4608101778863\\
            -1.75797146973946	1.39393939393939\\
            -1.6969696969697	1.30325515202075\\
            -1.69082873309627	1.29292929292929\\
            -1.62497335507207	1.19191919191919\\
            -1.5959595959596	1.15296118419006\\
            -1.55527933281181	1.09090909090909\\
            -1.49494949494949	1.01063337987775\\
            -1.48100680574417	0.98989898989899\\
            -1.40489162266224	0.888888888888889\\
            -1.39393939393939	0.875893328996595\\
            -1.32649006611746	0.787878787878787\\
            -1.29292929292929	0.749166661490671\\
            -1.24224316416111	0.686868686868687\\
            -1.19191919191919	0.630949213228492\\
            -1.15242767591568	0.585858585858587\\
            -1.09090909090909	0.520466027943003\\
            -1.05704944723942	0.484848484848484\\
            -0.98989898989899	0.416791433569843\\
            -0.955883476922883	0.383838383838384\\
            -0.888888888888889	0.319016110789303\\
            -0.848648324237558	0.282828282828282\\
            -0.787878787878788	0.226363353249718\\
            -0.735307452803906	0.181818181818182\\
            -0.686868686868687	0.138164458177963\\
            -0.616461267330697	0.0808080808080813\\
            -0.585858585858586	0.0536879386449626\\
            -0.49380372903952	-0.0202020202020199\\
            -0.484848484848485	-0.0281458823238677\\
            -0.383838383838384	-0.111349418159648\\
            -0.37106843995553	-0.121212121212121\\
            -0.282828282828283	-0.19758654960129\\
            -0.253062035579554	-0.222222222222222\\
            -0.181818181818182	-0.288302470463406\\
            -0.143511097053431	-0.323232323232324\\
            -0.0808080808080809	-0.386328418413642\\
            -0.0429178528059845	-0.424242424242424\\
            0.0202020202020203	-0.491634289059741\\
            0.0524016963324871	-0.525252525252525\\
            0.121212121212121	-0.599067441335571\\
            0.14813695605835	-0.626262626262626\\
            0.222222222222222	-0.701905617948533\\
            0.249600483391843	-0.727272727272728\\
            0.323232323232323	-0.797039479247351\\
            0.36030045131745	-0.828282828282828\\
            0.424242424242424	-0.884721003881638\\
            0.481164548057916	-0.929292929292929\\
            0.525252525252525	-0.966214092496558\\
            0.610938859718662	-1.03030303030303\\
            0.626262626262626	-1.04272520336126\\
            0.727272727272727	-1.117281647843\\
            0.747959101739193	-1.13131313131313\\
            0.828282828282828	-1.19068267594912\\
            0.889569747128622	-1.23232323232323\\
            0.92929292929293	-1.26175111228775\\
            1.03030303030303	-1.33105041620325\\
            1.03382068120524	-1.33333333333333\\
            1.13131313131313	-1.40194046763917\\
            1.18039943635916	-1.43434343434343\\
            1.23232323232323	-1.47142262089007\\
            1.32750058130408	-1.53535353535354\\
            1.33333333333333	-1.53958044628733\\
            1.43434343434343	-1.60922383182421\\
            1.47575281212	-1.63636363636364\\
            1.53535353535354	-1.6782294258517\\
            1.62395298981198	-1.73737373737374\\
            1.63636363636364	-1.74623202502528\\
            1.73737373737374	-1.8152227038052\\
            1.77274534139346	-1.83838383838384\\
            1.83838383838384	-1.88407921017479\\
            1.92140719396673	-1.93939393939394\\
            1.93939393939394	-1.95211109253036\\
            2.04040404040404	-2.02075599336283\\
            2.07038888463768	-2.04040404040404\\
            2.14141414141414	-2.0895601755574\\
            2.21929342769714	-2.14141414141414\\
            2.24242424242424	-2.15765707380623\\
            2.34343434343434	-2.22608263760622\\
            2.36834756624033	-2.24242424242424\\
            2.44444444444444	-2.29486113917617\\
            2.51741601894079	-2.34343434343434\\
            2.54545454545455	-2.36301844020689\\
            2.64646464646465	-2.43128656873711\\
            2.66650467260729	-2.44444444444444\\
            2.74747474747475	-2.50004492779457\\
            2.81570532987808	-2.54545454545455\\
            2.84848484848485	-2.56824942037032\\
            2.94949494949495	-2.63639590026927\\
            2.96481722937948	-2.64646464646465\\
            3.05050505050505	-2.7051339218523\\
            3.11413421326413	-2.74747474747475\\
            3.15151515151515	-2.7733727820156\\
            3.25252525252525	-2.8414212514106\\
            3.26326677147477	-2.84848484848485\\
            3.35353535353535	-2.91013776715959\\
            3.41268950632631	-2.94949494949495\\
            3.45454545454545	-2.97840064433123\\
            3.55555555555556	-3.0463682112394\\
            3.56184259909397	-3.05050505050505\\
            3.65656565656566	-3.11506240926446\\
            3.71136233958723	-3.15151515151515\\
            3.75757575757576	-3.1833414823254\\
            3.85858585858586	-3.25124125626595\\
            3.86053622301447	-3.25252525252525\\
            3.95959595959596	-3.31991291689416\\
            4.01014499039912	-3.35353535353535\\
            4.06060606060606	-3.38820244349617\\
            4.15937813313714	-3.45454545454545\\
            4.16161616161616	-3.45609741195391\\
            4.26262626262626	-3.52469423811287\\
            4.30903000278721	-3.55555555555556\\
            4.36363636363636	-3.59299006122414\\
            4.45835004739311	-3.65656565656566\\
            4.46464646464646	-3.66092051875537\\
            4.56565656565657	-3.7294113011919\\
            4.60801005423107	-3.75757575757576\\
            4.66666666666667	-3.7977104360057\\
            4.75741079365783	-3.85858585858586\\
            4.76767676767677	-3.8656697550705\\
            4.86868686868687	-3.93406894057209\\
            4.90707803190949	-3.95959595959596\\
            4.96969696969697	-4.00236925782036\\
            5.05655348721995	-4.06060606060606\\
            5.07070707070707	-4.07035227377696\\
            5.17171717171717	-4.13867180367739\\
            5.20622713672121	-4.16161616161616\\
            5.27272727272727	-4.20697179546792\\
            5.35577165037856	-4.26262626262626\\
            5.37373737373737	-4.27497444740402\\
            5.47474747474747	-4.34322428152223\\
            5.50545096196331	-4.36363636363636\\
            5.57575757575758	-4.41152289080868\\
            5.65505924845685	-4.46464646464646\\
            5.67676767676768	-4.47954195682906\\
            5.77777777777778	-4.54773046854808\\
            5.80474353822751	-4.56565656565657\\
            5.87878787878788	-4.61602696560807\\
            5.95441070371509	-4.66666666666667\\
            5.97979797979798	-4.68405986693278\\
            6.08080808080808	-4.75219414631792\\
            6.10409934982028	-4.76767676767677\\
            6.18181818181818	-4.82048803932058\\
            6.25382089107139	-4.86868686868687\\
            6.28282828282828	-4.88853269436849\\
            6.38383838383838	-4.95661878398983\\
            6.40351333071996	-4.96969696969697\\
            6.48484848484848	-5.02490975411042\\
            6.55328512114545	-5.07070707070707\\
            6.58585858585859	-5.09296446898403\\
            6.68686868686869	-5.16100754952616\\
            6.70298084722484	-5.17171717171717\\
            6.78787878787879	-5.22929540371548\\
            6.85279911547894	-5.27272727272727\\
            6.88888888888889	-5.29735878933667\\
            6.98989898989899	-5.3653633271543\\
            7.00249767275337	-5.37373737373737\\
            7.09090909090909	-5.43364796363105\\
            7.15235897760313	-5.47474747474747\\
            7.19191919191919	-5.50171887252301\\
            7.29292929292929	-5.56968873798349\\
            7.30205995865245	-5.57575757575758\\
            7.39393939393939	-5.63797012092907\\
            7.45196116251638	-5.67676767676768\\
            7.49494949494949	-5.70604759859086\\
            7.5959595959596	-5.77398616174302\\
            7.60166420359838	-5.77777777777778\\
            7.6969696969697	-5.8422643026824\\
            7.75160244625816	-5.87878787878788\\
            7.7979797979798	-5.9103475498885\\
            7.8989898989899	-5.97825775836382\\
            7.90130722324408	-5.97979797979798\\
            8	-6.04653270242802\\
            14.8005120162629	122\\
            2.01301595871485	-8\\
            1.96895131382017	-7.8989898989899\\
            1.93939393939394	-7.83136810306138\\
            1.92490087915468	-7.7979797979798\\
            1.88077391814619	-7.6969696969697\\
            1.83838383838384	-7.59972445168687\\
            1.8367540748178	-7.5959595959596\\
            1.79255943801869	-7.49494949494949\\
            1.74849210408419	-7.39393939393939\\
            1.73737373737374	-7.36866269653722\\
            1.70430672592113	-7.29292929292929\\
            1.66017524307098	-7.19191919191919\\
            1.63636363636364	-7.13764033561473\\
            1.61601470404958	-7.09090909090909\\
            1.57181341212275	-6.98989898989899\\
            1.53535353535354	-6.9065553613376\\
            1.52768240389103	-6.88888888888889\\
            1.48340523069924	-6.78787878787879\\
            1.43926821517634	-6.68686868686869\\
            1.43434343434343	-6.67572361714003\\
            1.39494947104167	-6.58585858585859\\
            1.35074110399792	-6.48484848484848\\
            1.33333333333333	-6.4453458095952\\
            1.30644513734339	-6.38383838383838\\
            1.26215923426356	-6.28282828282828\\
            1.23232323232323	-6.21492751580745\\
            1.21789157248074	-6.18181818181818\\
            1.17352161548379	-6.08080808080808\\
            1.13131313131313	-5.98445704887157\\
            1.12928860195818	-5.97979797979798\\
            1.08482778975373	-5.87878787878788\\
            1.04053590671707	-5.77777777777778\\
            1.03030303030303	-5.75468534373783\\
            0.996078061146292	-5.67676767676768\\
            0.95170276095527	-5.57575757575758\\
            0.92929292929293	-5.52503269498504\\
            0.907273808737932	-5.47474747474747\\
            0.862809222619258	-5.37373737373737\\
            0.828282828282828	-5.2953315699114\\
            0.818417914525171	-5.27272727272727\\
            0.773858496048513	-5.17171717171717\\
            0.729490813273949	-5.07070707070707\\
            0.727272727272727	-5.06573450497515\\
            0.684856229613491	-4.96969696969697\\
            0.640407545918073	-4.86868686868687\\
            0.626262626262626	-4.8368692597024\\
            0.59581147721795	-4.76767676767677\\
            0.55128017969985	-4.66666666666667\\
            0.525252525252525	-4.60789661454996\\
            0.506738022266594	-4.56565656565657\\
            0.462124864366554	-4.46464646464646\\
            0.424242424242424	-4.37873298782523\\
            0.417656199571405	-4.36363636363636\\
            0.372965467030499	-4.26262626262626\\
            0.328526200193155	-4.16161616161616\\
            0.323232323232323	-4.14977824417791\\
            0.283836504562782	-4.06060606060606\\
            0.239360241638237	-3.95959595959596\\
            0.222222222222222	-3.92106219578801\\
            0.194787092768635	-3.85858585858586\\
            0.150296033927901	-3.75757575757576\\
            0.121212121212121	-3.69173227710668\\
            0.105886157444236	-3.65656565656566\\
            0.0614139984881934	-3.55555555555556\\
            0.0202020202020203	-3.46143345297294\\
            0.0172290749126879	-3.45454545454545\\
            -0.0271755287161235	-3.35353535353535\\
            -0.0711964592873492	-3.25252525252525\\
            -0.0808080808080809	-3.23081985410432\\
            -0.115324666311408	-3.15151515151515\\
            -0.159144652923469	-3.05050505050505\\
            -0.181818181818182	-2.99856636839301\\
            -0.202841811327972	-2.94949494949495\\
            -0.246363767296014	-2.84848484848485\\
            -0.282828282828283	-2.76335107808027\\
            -0.289491522972908	-2.74747474747475\\
            -0.332609919146922	-2.64646464646465\\
            -0.375150596860188	-2.54545454545455\\
            -0.383838383838384	-2.52519362139275\\
            -0.417641506136829	-2.44444444444444\\
            -0.459624901435791	-2.34343434343434\\
            -0.484848484848485	-2.28288456428625\\
            -0.501302245451443	-2.24242424242424\\
            -0.542796826713842	-2.14141414141414\\
            -0.583727366186468	-2.04040404040404\\
            -0.585858585858586	-2.03530539804765\\
            -0.625043111986139	-1.93939393939394\\
            -0.666024873974039	-1.83838383838384\\
            -0.686868686868687	-1.78792697077122\\
            -0.707450449893099	-1.73737373737374\\
            -0.749564610132162	-1.63636363636364\\
            -0.787878787878788	-1.54554249194176\\
            -0.792169512868892	-1.53535353535354\\
            -0.837086156135954	-1.43434343434343\\
            -0.882890727483703	-1.33333333333333\\
            -0.888888888888889	-1.32090289009753\\
            -0.932110657803301	-1.23232323232323\\
            -0.982842771574769	-1.13131313131313\\
            -0.98989898989899	-1.11810476307227\\
            -1.0376683096393	-1.03030303030303\\
            -1.09090909090909	-0.93469920875917\\
            -1.09399313928736	-0.929292929292929\\
            -1.15474847889426	-0.828282828282828\\
            -1.19191919191919	-0.767743060542285\\
            -1.21737372884099	-0.727272727272728\\
            -1.28244154456646	-0.626262626262626\\
            -1.29292929292929	-0.610560447785285\\
            -1.35129197242152	-0.525252525252525\\
            -1.39393939393939	-0.463778175122596\\
            -1.42214250968135	-0.424242424242424\\
            -1.49494949494949	-0.323731287980434\\
            -1.49532242669514	-0.323232323232324\\
            -1.57373225341929	-0.222222222222222\\
            -1.5959595959596	-0.19417746529828\\
            -1.655639998174	-0.121212121212121\\
            -1.6969696969697	-0.0718506001946055\\
            -1.74167671477716	-0.0202020202020199\\
            -1.7979797979798	0.0431898331135863\\
            -1.83253670663592	0.0808080808080813\\
            -1.8989898989899	0.151225110393579\\
            -1.9288273726936	0.181818181818182\\
            -2	0.252874452101465\\
            14.8005120162629	175\\
            -2	1.91443445466248\\
            -1.99232740090135	1.8989898989899\\
            -1.93855800631287	1.7979797979798\\
            -1.8989898989899	1.72909100000655\\
            -1.88233041687824	1.6969696969697\\
            -1.82588077745728	1.5959595959596\\
            -1.7979797979798	1.550677178368\\
            -1.76732138141746	1.49494949494949\\
            -1.70656074134539	1.39393939393939\\
            -1.6969696969697	1.37968150357118\\
            -1.64537668308355	1.29292929292929\\
            -1.5959595959596	1.21897937127792\\
            -1.57980312174786	1.19191919191919\\
            -1.51286452014814	1.09090909090909\\
            -1.49494949494949	1.06707111227491\\
            -1.44305566452067	0.98989898989899\\
            -1.39393939393939	0.925885289218854\\
            -1.36795490686372	0.888888888888889\\
            -1.29292929292929	0.794467806333078\\
            -1.28799482462981	0.787878787878787\\
            -1.20515760584927	0.686868686868687\\
            -1.19191919191919	0.672158299237874\\
            -1.11633571236238	0.585858585858587\\
            -1.09090909090909	0.558830789042323\\
            -1.02057817416908	0.484848484848484\\
            -0.98989898989899	0.453755102915561\\
            -0.917728035028427	0.383838383838384\\
            -0.888888888888889	0.355934353670889\\
            -0.807595544250592	0.282828282828282\\
            -0.787878787878788	0.264508161814376\\
            -0.690289700082898	0.181818181818182\\
            -0.686868686868687	0.178735114722244\\
            -0.585858585858586	0.0949323709846611\\
            -0.567069232947453	0.0808080808080813\\
            -0.484848484848485	0.013298304298404\\
            -0.44008388166803	-0.0202020202020199\\
            -0.383838383838384	-0.0669270108598724\\
            -0.313551586275423	-0.121212121212121\\
            -0.282828282828283	-0.147804035997795\\
            -0.192911917846386	-0.222222222222222\\
            -0.181818181818182	-0.232511907464704\\
            -0.0823263608908383	-0.323232323232324\\
            -0.0808080808080809	-0.324760121261029\\
            0.0186118316949978	-0.424242424242424\\
            0.0202020202020203	-0.4259402376852\\
            0.115323711807306	-0.525252525252525\\
            0.121212121212121	-0.531569190886247\\
            0.214964199580764	-0.626262626262626\\
            0.222222222222222	-0.633673256942005\\
            0.323232323232323	-0.727263942976014\\
            0.323242898957517	-0.727272727272728\\
            0.424242424242424	-0.81334131481398\\
            0.444044842743667	-0.828282828282828\\
            0.525252525252525	-0.892818888132766\\
            0.576730654661848	-0.929292929292929\\
            0.626262626262626	-0.966967488862925\\
            0.718598664644799	-1.03030303030303\\
            0.727272727272727	-1.03675800738379\\
            0.828282828282828	-1.10582213108729\\
            0.868564209830859	-1.13131313131313\\
            0.92929292929293	-1.17304930134857\\
            1.02201075307622	-1.23232323232323\\
            1.03030303030303	-1.2380805186092\\
            1.13131313131313	-1.30390919033599\\
            1.1790601870123	-1.33333333333333\\
            1.23232323232323	-1.36874908590317\\
            1.33333333333333	-1.43233374293129\\
            1.33667503498335	-1.43434343434343\\
            1.43434343434343	-1.49727431303774\\
            1.4961761083001	-1.53535353535354\\
            1.53535353535354	-1.56115508296752\\
            1.63636363636364	-1.62472922332815\\
            1.65557850928011	-1.63636363636364\\
            1.73737373737374	-1.6889959005297\\
            1.81550564048118	-1.73737373737374\\
            1.83838383838384	-1.75240451289549\\
            1.93939393939394	-1.81618850941482\\
            1.97575018297462	-1.83838383838384\\
            2.04040404040404	-1.88004832562148\\
            2.13566514939313	-1.93939393939394\\
            2.14141414141414	-1.94316988876291\\
            2.24242424242424	-2.00718584642257\\
            2.29642835511801	-2.04040404040404\\
            2.34343434343434	-2.07075754424416\\
            2.44444444444444	-2.13399102599753\\
            2.45665082845748	-2.14141414141414\\
            2.54545454545455	-2.1978949339893\\
            2.61738167262385	-2.24242424242424\\
            2.64646464646465	-2.26124092792928\\
            2.74747474747475	-2.32471709154652\\
            2.77803417127974	-2.34343434343434\\
            2.84848484848485	-2.3883875216205\\
            2.93853723253645	-2.44444444444444\\
            2.94949494949495	-2.45154638826373\\
            3.05050505050505	-2.51522710891494\\
            3.09955884338226	-2.54545454545455\\
            3.15151515151515	-2.57869927094749\\
            3.25252525252525	-2.64184085606901\\
            3.26009924983918	-2.64646464646465\\
            3.35353535353535	-2.70555198243303\\
            3.42121588314529	-2.74747474747475\\
            3.45454545454545	-2.76885236933369\\
            3.55555555555556	-2.83217801430643\\
            3.58211703227381	-2.84848484848485\\
            3.65656565656566	-2.8957138129933\\
            3.74300003895091	-2.94949494949495\\
            3.75757575757576	-2.95886348091823\\
            3.85858585858586	-3.02234958632981\\
            3.90422242336457	-3.05050505050505\\
            3.95959595959596	-3.08573033084491\\
            4.06060606060606	-3.14881078397521\\
            4.0650243919826	-3.15151515151515\\
            4.16161616161616	-3.21237402477081\\
            4.22641555717105	-3.25252525252525\\
            4.26262626262626	-3.27561663333617\\
            4.36363636363636	-3.3388422802547\\
            4.38753026538062	-3.35353535353535\\
            4.46464646464646	-3.40226711305375\\
            4.54869407982897	-3.45454545454545\\
            4.56565656565657	-3.46538592192101\\
            4.66666666666667	-3.52874256565549\\
            4.71008961012333	-3.55555555555556\\
            4.76767676767677	-3.59204257334941\\
            4.86868686868687	-3.65507824973268\\
            4.87111227451576	-3.65656565656566\\
            4.96969696969697	-3.71852551223509\\
            5.03270274995375	-3.75757575757576\\
            5.07070707070707	-3.78171242809047\\
            5.17171717171717	-3.84486805840099\\
            5.19399709901269	-3.85858585858586\\
            5.27272727272727	-3.90820322028405\\
            5.35536844836423	-3.95959595959596\\
            5.37373737373737	-3.97128725150706\\
            5.47474747474747	-4.03455369530445\\
            5.51690864096969	-4.06060606060606\\
            5.57575757575758	-4.09778628662632\\
            5.67676767676768	-4.16078946781848\\
            5.67811363974456	-4.16161616161616\\
            5.77777777777778	-4.22414559507411\\
            5.83984801441528	-4.26262626262626\\
            5.87878787878788	-4.2872840188708\\
            5.97979797979798	-4.35038957783466\\
            6.00129059968974	-4.36363636363636\\
            6.08080808080808	-4.41365291341674\\
            6.16281534136288	-4.46464646464646\\
            6.18181818181818	-4.47670461302518\\
            6.28282828282828	-4.53990627634663\\
            6.32447461013945	-4.56565656565657\\
            6.38383838383838	-4.60308370721711\\
            6.48484848484848	-4.66606344119969\\
            6.48582936034593	-4.66666666666667\\
            6.58585858585859	-4.72934738890315\\
            6.64766764721182	-4.76767676767677\\
            6.68686868686869	-4.79244508596224\\
            6.78787878787879	-4.8555141948544\\
            6.80923212606304	-4.86868686868687\\
            6.88888888888889	-4.91871982886625\\
            6.97087093701872	-4.96969696969697\\
            6.98989898989899	-4.98174333998735\\
            7.09090909090909	-5.04489729495016\\
            7.1326281146039	-5.07070707070707\\
            7.19191919191919	-5.10802972078295\\
            7.29292929292929	-5.17099253210765\\
            7.29410630923686	-5.17171717171717\\
            7.39393939393939	-5.23421865026631\\
            7.45601991547794	-5.27272727272727\\
            7.49494949494949	-5.29728250518464\\
            7.5959595959596	-5.36032463368846\\
            7.6176850913543	-5.37373737373737\\
            7.6969696969697	-5.42348352134444\\
            7.77940948865946	-5.47474747474747\\
            7.7979797979798	-5.48648302787899\\
            7.8989898989899	-5.54960107359887\\
            7.94124761665412	-5.57575757575758\\
            8	-5.61269660388368\\
            17.2667999760935	116\\
            1.45713320615904	-8\\
            1.43434343434343	-7.93976270588866\\
            1.41896273892393	-7.8989898989899\\
            1.38068191457971	-7.7979797979798\\
            1.34256969298499	-7.6969696969697\\
            1.33333333333333	-7.6726726771605\\
            1.30426098069478	-7.5959595959596\\
            1.2660114221613	-7.49494949494949\\
            1.23232323232323	-7.40574635109708\\
            1.22787733662191	-7.39393939393939\\
            1.18947986186494	-7.29292929292929\\
            1.15126461034687	-7.19191919191919\\
            1.13131313131313	-7.13935460340464\\
            1.11298229174381	-7.09090909090909\\
            1.07461731672958	-6.98989898989899\\
            1.03644007171094	-6.88888888888889\\
            1.03030303030303	-6.87280695921467\\
            0.998000918947162	-6.78787878787879\\
            0.959672697315292	-6.68686868686869\\
            0.92929292929293	-6.60669078639259\\
            0.921424523550137	-6.58585858585859\\
            0.88293366856635	-6.48484848484848\\
            0.844647592392746	-6.38383838383838\\
            0.828282828282828	-6.34089196357979\\
            0.806233126275221	-6.28282828282828\\
            0.767784022512455	-6.18181818181818\\
            0.729547042494197	-6.08080808080808\\
            0.727272727272727	-6.07487547111148\\
            0.690959017655969	-5.97979797979798\\
            0.652560116616908	-5.87878787878788\\
            0.626262626262626	-5.80964331673888\\
            0.614186700976645	-5.77777777777778\\
            0.575614537035513	-5.67676767676768\\
            0.537277160843551	-5.57575757575758\\
            0.525252525252525	-5.54433579246439\\
            0.498727575837488	-5.47474747474747\\
            0.460221510070458	-5.37373737373737\\
            0.424242424242424	-5.27887321386101\\
            0.421920487401371	-5.27272727272727\\
            0.383236454298581	-5.17171717171717\\
            0.344816100454046	-5.07070707070707\\
            0.323232323232323	-5.01413946085329\\
            0.306349611020318	-4.96969696969697\\
            0.267763232329183	-4.86868686868687\\
            0.229456075194983	-4.76767676767677\\
            0.222222222222222	-4.74883307454811\\
            0.190839743743346	-4.66666666666667\\
            0.152386657805026	-4.56565656565657\\
            0.121212121212121	-4.48350469761044\\
            0.114093018290815	-4.46464646464646\\
            0.0754974751786818	-4.36363636363636\\
            0.0372285833440154	-4.26262626262626\\
            0.0202020202020203	-4.21796254121512\\
            -0.00114496164564823	-4.16161616161616\\
            -0.0395137988112045	-4.06060606060606\\
            -0.077525645899493	-3.95959595959596\\
            -0.0808080808080809	-3.95101561417854\\
            -0.115901146251836	-3.85858585858586\\
            -0.153948616001358	-3.75757575757576\\
            -0.181818181818182	-3.68338905038654\\
            -0.19181316336582	-3.65656565656566\\
            -0.229855018888337	-3.55555555555556\\
            -0.267448974197854	-3.45454545454545\\
            -0.282828282828283	-3.41350959847808\\
            -0.305079275533523	-3.35353535353535\\
            -0.342554351809077	-3.25252525252525\\
            -0.379519819759601	-3.15151515151515\\
            -0.383838383838384	-3.13991221876728\\
            -0.416704749353548	-3.05050505050505\\
            -0.453415072075747	-2.94949494949495\\
            -0.484848484848485	-2.86205495702339\\
            -0.489662960186424	-2.84848484848485\\
            -0.52606037742211	-2.74747474747475\\
            -0.561826162981496	-2.64646464646465\\
            -0.585858585858586	-2.57828587266584\\
            -0.597265388517036	-2.54545454545455\\
            -0.632705165463547	-2.44444444444444\\
            -0.667533712706087	-2.34343434343434\\
            -0.686868686868687	-2.28752782820952\\
            -0.702269299873807	-2.24242424242424\\
            -0.737119285753122	-2.14141414141414\\
            -0.771589788771945	-2.04040404040404\\
            -0.787878787878788	-1.99347222712884\\
            -0.806550235987034	-1.93939393939394\\
            -0.842168382680237	-1.83838383838384\\
            -0.878014134084911	-1.73737373737374\\
            -0.888888888888889	-1.70805846025506\\
            -0.915724350935758	-1.63636363636364\\
            -0.954887689973781	-1.53535353535354\\
            -0.98989898989899	-1.44799412136791\\
            -0.99549473301047	-1.43434343434343\\
            -1.03987374735902	-1.33333333333333\\
            -1.085692079249	-1.23232323232323\\
            -1.09090909090909	-1.22159768475595\\
            -1.13616060621389	-1.13131313131313\\
            -1.18818669662841	-1.03030303030303\\
            -1.19191919191919	-1.02349214349255\\
            -1.24519510595013	-0.929292929292929\\
            -1.29292929292929	-0.846373055208374\\
            -1.30370622458064	-0.828282828282828\\
            -1.3663927539665	-0.727272727272728\\
            -1.39393939393939	-0.683873466921223\\
            -1.43175989318187	-0.626262626262626\\
            -1.49494949494949	-0.531217959551763\\
            -1.4990617545789	-0.525252525252525\\
            -1.57136791570601	-0.424242424242424\\
            -1.5959595959596	-0.390559637149518\\
            -1.64692964126061	-0.323232323232324\\
            -1.6969696969697	-0.258448124675938\\
            -1.72602788346744	-0.222222222222222\\
            -1.7979797979798	-0.13468532655258\\
            -1.80948470397787	-0.121212121212121\\
            -1.89826921429741	-0.0202020202020199\\
            -1.8989898989899	-0.0194121718707604\\
            -1.99368735617383	0.0808080808080813\\
            -2	0.0872934286780245\\
            17.2667999760935	171\\
            -1.97564612332196	2\\
            -1.92655830573517	1.8989898989899\\
            -1.8989898989899	1.84613486630608\\
            -1.87596537416823	1.7979797979798\\
            -1.82452672062369	1.6969696969697\\
            -1.7979797979798	1.64912157667049\\
            -1.7711998712891	1.5959595959596\\
            -1.71645319898802	1.49494949494949\\
            -1.6969696969697	1.46261346976718\\
            -1.6597536801778	1.39393939393939\\
            -1.59992463307083	1.29292929292929\\
            -1.5959595959596	1.28699583547994\\
            -1.53919340385627	1.19191919191919\\
            -1.49494949494949	1.12590717388192\\
            -1.47366149633854	1.09090909090909\\
            -1.40510452329718	0.98989898989899\\
            -1.39393939393939	0.975347371050377\\
            -1.33321512638173	0.888888888888889\\
            -1.29292929292929	0.83818844397728\\
            -1.25525275508106	0.787878787878787\\
            -1.19191919191919	0.712070006363031\\
            -1.17138741887125	0.686868686868687\\
            -1.09090909090909	0.596458396238892\\
            -1.08137126491614	0.585858585858587\\
            -0.98989898989899	0.490208491461311\\
            -0.984539886494386	0.484848484848484\\
            -0.888888888888889	0.391849335313149\\
            -0.88003257672138	0.383838383838384\\
            -0.787878787878788	0.299982056979307\\
            -0.767220012317363	0.282828282828282\\
            -0.686868686868687	0.213505830661473\\
            -0.646209351789875	0.181818181818182\\
            -0.585858585858586	0.131569755951278\\
            -0.518331013378709	0.0808080808080813\\
            -0.484848484848485	0.0533162606736605\\
            -0.386610132862747	-0.0202020202020199\\
            -0.383838383838384	-0.0225046035600964\\
            -0.282828282828283	-0.10059940900709\\
            -0.254904583235565	-0.121212121212121\\
            -0.181818181818182	-0.18173713025986\\
            -0.132135209045532	-0.222222222222222\\
            -0.0808080808080809	-0.26904221194013\\
            -0.0216659439840275	-0.323232323232324\\
            0.0202020202020203	-0.365126184334174\\
            0.0794082550970849	-0.424242424242424\\
            0.121212121212121	-0.467822512714721\\
            0.178469564840922	-0.525252525252525\\
            0.222222222222222	-0.569420222143236\\
            0.283476027806845	-0.626262626262626\\
            0.323232323232323	-0.66328035645738\\
            0.400274999534453	-0.727272727272728\\
            0.424242424242424	-0.747697005365099\\
            0.525252525252525	-0.824009471777389\\
            0.531572845849241	-0.828282828282828\\
            0.626262626262626	-0.895910103281134\\
            0.678069988988027	-0.929292929292929\\
            0.727272727272727	-0.963337974715779\\
            0.828282828282828	-1.02723563387093\\
            0.83351215580201	-1.03030303030303\\
            0.92929292929293	-1.09089152567223\\
            0.997465898274342	-1.13131313131313\\
            1.03030303030303	-1.15235522654419\\
            1.13131313131313	-1.21310807329158\\
            1.16493403202236	-1.23232323232323\\
            1.23232323232323	-1.27370224987665\\
            1.33333333333333	-1.33293492977136\\
            1.33404587147884	-1.33333333333333\\
            1.43434343434343	-1.39317732153866\\
            1.50588557148166	-1.43434343434343\\
            1.53535353535354	-1.45241600539176\\
            1.63636363636364	-1.51173704815419\\
            1.67797395089285	-1.53535353535354\\
            1.73737373737374	-1.57106455279253\\
            1.83838383838384	-1.62982223135243\\
            1.85003310141292	-1.63636363636364\\
            1.93939393939394	-1.68922841447623\\
            2.02293187745226	-1.73737373737374\\
            2.04040404040404	-1.74797379661053\\
            2.14141414141414	-1.80709610232364\\
            2.19622726152562	-1.83838383838384\\
            2.24242424242424	-1.86601867215602\\
            2.34343434343434	-1.92476834418014\\
            2.3692740307653	-1.93939393939394\\
            2.44444444444444	-1.98381021595785\\
            2.54223406717735	-2.04040404040404\\
            2.54545454545455	-2.04234882056469\\
            2.64646464646465	-2.10141574197547\\
            2.71615175860811	-2.14141414141414\\
            2.74747474747475	-2.16011325116386\\
            2.84848484848485	-2.21887857042867\\
            2.88981531867406	-2.24242424242424\\
            2.94949494949495	-2.27768528331268\\
            3.05050505050505	-2.33622784429834\\
            3.0632413738278	-2.34343434343434\\
            3.15151515151515	-2.39510487659031\\
            3.2371060366841	-2.44444444444444\\
            3.25252525252525	-2.4536382367248\\
            3.35353535353535	-2.51240103701829\\
            3.41126489618497	-2.54545454545455\\
            3.45454545454545	-2.57103045354983\\
            3.55555555555556	-2.62959537031972\\
            3.58520332829599	-2.64646464646465\\
            3.65656565656566	-2.688290405838\\
            3.75757575757576	-2.7467043384249\\
            3.75893759017339	-2.74747474747475\\
            3.85858585858586	-2.80544084199845\\
            3.93346611583127	-2.84848484848485\\
            3.95959595959596	-2.86392946546862\\
            4.06060606060606	-2.92249953023438\\
            4.10783889168181	-2.94949494949495\\
            4.16161616161616	-2.98104971485725\\
            4.26262626262626	-3.03948054008256\\
            4.28201889352904	-3.05050505050505\\
            4.36363636363636	-3.09807274261736\\
            4.45630456493966	-3.15151515151515\\
            4.46464646464646	-3.15644721231644\\
            4.56565656565657	-3.21501350474244\\
            4.63104801286053	-3.25252525252525\\
            4.66666666666667	-3.27344626145267\\
            4.76767676767677	-3.33188411504075\\
            4.80560787971516	-3.35353535353535\\
            4.86868686868687	-3.3903590098304\\
            4.96969696969697	-3.44869447208973\\
            4.97999523710147	-3.45454545454545\\
            5.07070707070707	-3.50719813535162\\
            5.15474338108201	-3.55555555555556\\
            5.17171717171717	-3.56553447421647\\
            5.27272727272727	-3.62397407629458\\
            5.32962858774163	-3.65656565656566\\
            5.37373737373737	-3.68235236624057\\
            5.47474747474747	-3.74069548583577\\
            5.50434743972727	-3.75757575757576\\
            5.57575757575758	-3.79910427695643\\
            5.67676767676768	-3.85736958326984\\
            5.67890923488541	-3.85858585858586\\
            5.77777777777778	-3.91579922072876\\
            5.85401543948534	-3.95959595959596\\
            5.87878787878788	-3.97409707025201\\
            5.97979797979798	-4.03244476025707\\
            6.02902017761904	-4.06060606060606\\
            6.08080808080808	-4.0907741949214\\
            6.18181818181818	-4.14904727345867\\
            6.20387234085853	-4.16161616161616\\
            6.28282828282828	-4.20739979317658\\
            6.37871305391012	-4.26262626262626\\
            6.38383838383838	-4.26562999409928\\
            6.48484848484848	-4.32398049124549\\
            6.55396597263992	-4.36363636363636\\
            6.58585858585859	-4.38224288242481\\
            6.68686868686869	-4.44052193072125\\
            6.72907073803399	-4.46464646464646\\
            6.78787878787879	-4.49880896134365\\
            6.88888888888889	-4.55702893464981\\
            6.90403434439971	-4.56565656565657\\
            6.98989898989899	-4.61533406052727\\
            7.07914499787338	-4.66666666666667\\
            7.09090909090909	-4.67353929549669\\
            7.19191919191919	-4.73182318588958\\
            7.25447098926905	-4.76767676767677\\
            7.29292929292929	-4.79005410531125\\
            7.39393939393939	-4.84828065105772\\
            7.42965943835416	-4.86868686868687\\
            7.49494949494949	-4.90653133742828\\
            7.5959595959596	-4.96471018544839\\
            7.60471643270857	-4.96969696969697\\
            7.6969696969697	-5.02297545199803\\
            7.78004501013595	-5.07070707070707\\
            7.7979797979798	-5.0811579039574\\
            7.8989898989899	-5.13939032023038\\
            7.95543210648719	-5.17171717171717\\
            8	-5.19759374322604\\
            19.733087935924	108\\
            0.861615011802494	-8\\
            0.829792414519841	-7.8989898989899\\
            0.828282828282828	-7.89424624117087\\
            0.797624002362997	-7.7979797979798\\
            0.76559292024232	-7.6969696969697\\
            0.733725584832205	-7.5959595959596\\
            0.727272727272727	-7.57566633397407\\
            0.701585109904429	-7.49494949494949\\
            0.669501865527694	-7.39393939393939\\
            0.63758914753513	-7.29292929292929\\
            0.626262626262626	-7.25727699443033\\
            0.605480683189324	-7.19191919191919\\
            0.573344720691984	-7.09090909090909\\
            0.541386751060642	-6.98989898989899\\
            0.525252525252525	-6.93906009398303\\
            0.509315717711725	-6.88888888888889\\
            0.47712749562627	-6.78787878787879\\
            0.445125569959277	-6.68686868686869\\
            0.424242424242424	-6.6209825965438\\
            0.413099267217158	-6.58585858585859\\
            0.380860764673438	-6.48484848484848\\
            0.348817902011423	-6.38383838383838\\
            0.323232323232323	-6.30298939854981\\
            0.316846266918209	-6.28282828282828\\
            0.284561710997561	-6.18181818181818\\
            0.252483456006131	-6.08080808080808\\
            0.222222222222222	-5.98499273525531\\
            0.220580147656786	-5.97979797979798\\
            0.188257057319832	-5.87878787878788\\
            0.156152630875545	-5.77777777777778\\
            0.124269833906571	-5.67676767676768\\
            0.121212121212121	-5.66719655173145\\
            0.0919872652660289	-5.57575757575758\\
            0.0598712092678734	-5.47474747474747\\
            0.0279921070371515	-5.37373737373737\\
            0.0202020202020203	-5.34928077431978\\
            -0.00418746860803659	-5.27272727272727\\
            -0.036292958789915	-5.17171717171717\\
            -0.0681429492394001	-5.07070707070707\\
            -0.0808080808080809	-5.03077644853987\\
            -0.10017872755033	-4.96969696969697\\
            -0.132240550849655	-4.86868686868687\\
            -0.164023993095568	-4.76767676767677\\
            -0.181818181818182	-4.71123091030275\\
            -0.195858088194254	-4.66666666666667\\
            -0.227827853498602	-4.56565656565657\\
            -0.259490557115829	-4.46464646464646\\
            -0.282828282828283	-4.3899560185767\\
            -0.291041337716812	-4.36363636363636\\
            -0.322849847961416	-4.26262626262626\\
            -0.35431507487187	-4.16161616161616\\
            -0.383838383838384	-4.06590375149344\\
            -0.385468842123628	-4.06060606060606\\
            -0.417020185379613	-3.95959595959596\\
            -0.44818292440205	-3.85858585858586\\
            -0.478944674244609	-3.75757575757576\\
            -0.484848484848485	-3.7384094637519\\
            -0.509952914295938	-3.65656565656566\\
            -0.540678011618605	-3.55555555555556\\
            -0.570945655545579	-3.45454545454545\\
            -0.585858585858586	-3.40483188643669\\
            -0.601160511118855	-3.35353535353535\\
            -0.631294623750084	-3.25252525252525\\
            -0.660914675739453	-3.15151515151515\\
            -0.686868686868687	-3.06176493040926\\
            -0.690103341597969	-3.05050505050505\\
            -0.719523132993918	-2.94949494949495\\
            -0.748398696890404	-2.84848484848485\\
            -0.77673354251416	-2.74747474747475\\
            -0.787878787878788	-2.70794933250161\\
            -0.805103077154749	-2.64646464646465\\
            -0.833358073573038	-2.54545454545455\\
            -0.861173638215454	-2.44444444444444\\
            -0.888613270277595	-2.34343434343434\\
            -0.888888888888889	-2.34245102379389\\
            -0.916909376248315	-2.24242424242424\\
            -0.945131061219976	-2.14141414141414\\
            -0.973423601703077	-2.04040404040404\\
            -0.98989898989899	-1.98314623488057\\
            -1.00264434887272	-1.93939393939394\\
            -1.03339295431958	-1.83838383838384\\
            -1.06503978455012	-1.73737373737374\\
            -1.09090909090909	-1.65833822977748\\
            -1.09831271281802	-1.63636363636364\\
            -1.13497930419559	-1.53535353535354\\
            -1.173387993447	-1.43434343434343\\
            -1.19191919191919	-1.38877419931749\\
            -1.21538126288485	-1.33333333333333\\
            -1.26080827909362	-1.23232323232323\\
            -1.29292929292929	-1.16429725235423\\
            -1.30918379254361	-1.13131313131313\\
            -1.36182894760061	-1.03030303030303\\
            -1.39393939393939	-0.970838456841151\\
            -1.41733487218685	-0.929292929292929\\
            -1.47628243855952	-0.828282828282828\\
            -1.49494949494949	-0.797412737447758\\
            -1.53912676791134	-0.727272727272728\\
            -1.5959595959596	-0.638329057634224\\
            -1.60400151335584	-0.626262626262626\\
            -1.6738949701467	-0.525252525252525\\
            -1.6969696969697	-0.49268707846861\\
            -1.74752514335626	-0.424242424242424\\
            -1.7979797979798	-0.357365076120774\\
            -1.82483832379963	-0.323232323232324\\
            -1.8989898989899	-0.231418921317004\\
            -1.90673334131882	-0.222222222222222\\
            -1.99480610721386	-0.121212121212121\\
            -2	-0.115473263121979\\
            19.733087935924	167\\
            -1.90678861658887	2\\
            -1.8989898989899	1.98351756232699\\
            -1.86180857389815	1.8989898989899\\
            -1.81567538337049	1.7979797979798\\
            -1.7979797979798	1.76244209105815\\
            -1.76789770155705	1.6969696969697\\
            -1.71871736850151	1.5959595959596\\
            -1.6969696969697	1.55537579385349\\
            -1.66732385139621	1.49494949494949\\
            -1.61400243704654	1.39393939393939\\
            -1.5959595959596	1.36346415320639\\
            -1.5579816120931	1.29292929292929\\
            -1.49858368596468	1.19191919191919\\
            -1.49494949494949	1.18649697022194\\
            -1.436807034872	1.09090909090909\\
            -1.39393939393939	1.02804484814719\\
            -1.36982170121875	0.98989898989899\\
            -1.29847534589974	0.888888888888889\\
            -1.29292929292929	0.881909081621483\\
            -1.2225106855323	0.787878787878787\\
            -1.19191919191919	0.751261491459983\\
            -1.13945771465067	0.686868686868687\\
            -1.09090909090909	0.632328597713045\\
            -1.04909486300728	0.585858585858587\\
            -0.98989898989899	0.523959055649289\\
            -0.950795009573102	0.484848484848484\\
            -0.888888888888889	0.424658662276966\\
            -0.843761024894769	0.383838383838384\\
            -0.787878787878788	0.332987743927823\\
            -0.727470329657628	0.282828282828282\\
            -0.686868686868687	0.247799545910582\\
            -0.602206097831005	0.181818181818182\\
            -0.585858585858586	0.168207140917895\\
            -0.484848484848485	0.0922678818285964\\
            -0.468185703238412	0.0808080808080813\\
            -0.383838383838384	0.0176139471590962\\
            -0.329578728696942	-0.0202020202020199\\
            -0.282828282828283	-0.0563507617939203\\
            -0.194961674225117	-0.121212121212121\\
            -0.181818181818182	-0.132096635724002\\
            -0.0808080808080809	-0.213909516971323\\
            -0.0706645967950365	-0.222222222222222\\
            0.0202020202020203	-0.305048400578396\\
            0.039661174796224	-0.323232323232324\\
            0.121212121212121	-0.404655102360354\\
            0.140961943864789	-0.424242424242424\\
            0.222222222222222	-0.505747987609506\\
            0.242886405954387	-0.525252525252525\\
            0.323232323232323	-0.59992853534895\\
            0.354720755296921	-0.626262626262626\\
            0.424242424242424	-0.684303762449369\\
            0.482417557164345	-0.727272727272728\\
            0.525252525252525	-0.759827163100718\\
            0.626262626262626	-0.828122083581401\\
            0.626527285727412	-0.828282828282828\\
            0.727272727272727	-0.892953145725393\\
            0.788980018987109	-0.929292929292929\\
            0.828282828282828	-0.954093242498996\\
            0.92929292929293	-1.01295845402436\\
            0.961053085362209	-1.03030303030303\\
            1.03030303030303	-1.07087399508432\\
            1.13131313131313	-1.12706108947774\\
            1.13940243761512	-1.13131313131313\\
            1.23232323232323	-1.18347679626723\\
            1.32238966008002	-1.23232323232323\\
            1.33333333333333	-1.23866182442565\\
            1.43434343434343	-1.29411727650426\\
            1.50780247277666	-1.33333333333333\\
            1.53535353535354	-1.34894067795123\\
            1.63636363636364	-1.40378131911447\\
            1.69418127661329	-1.43434343434343\\
            1.73737373737374	-1.45842867080519\\
            1.83838383838384	-1.51291754208723\\
            1.88112023813755	-1.53535353535354\\
            1.93939393939394	-1.5674609891455\\
            2.04040404040404	-1.62173578858699\\
            2.06841230394795	-1.63636363636364\\
            2.14141414141414	-1.67620063330072\\
            2.24242424242424	-1.73033751711022\\
            2.2559533852973	-1.73737373737374\\
            2.34343434343434	-1.78473051588571\\
            2.44373496834525	-1.83838383838384\\
            2.44444444444444	-1.83877884307676\\
            2.54545454545455	-1.89309532822752\\
            2.63242571723318	-1.93939393939394\\
            2.64646464646465	-1.94714768923194\\
            2.74747474747475	-2.00132105381338\\
            2.82120833523588	-2.04040404040404\\
            2.84848484848485	-2.05536250734217\\
            2.94949494949495	-2.10942427319082\\
            3.01008094198266	-2.14141414141414\\
            3.05050505050505	-2.16344318105302\\
            3.15151515151515	-2.21741668915152\\
            3.19904362540937	-2.24242424242424\\
            3.25252525252525	-2.2714043965033\\
            3.35353535353535	-2.32530736377404\\
            3.38809689136587	-2.34343434343434\\
            3.45454545454545	-2.37925769414437\\
            3.55555555555556	-2.43310383954308\\
            3.57724095992743	-2.44444444444444\\
            3.65656565656566	-2.48701258855824\\
            3.75757575757576	-2.54081270835733\\
            3.76647549733499	-2.54545454545455\\
            3.85858585858586	-2.59467720117097\\
            3.95596130800617	-2.64646464646465\\
            3.95959595959596	-2.64844560457769\\
            4.06060606060606	-2.7022586322441\\
            4.14588942333888	-2.74747474747475\\
            4.16161616161616	-2.75600795871176\\
            4.26262626262626	-2.8097631899405\\
            4.33586943688412	-2.84848484848485\\
            4.36363636363636	-2.86348938357501\\
            4.46464646464646	-2.91719653903267\\
            4.52590163917803	-2.94949494949495\\
            4.56565656565657	-2.97089668091847\\
            4.66666666666667	-3.02456380313339\\
            4.71598588861981	-3.05050505050505\\
            4.76767676767677	-3.07823585692422\\
            4.86868686868687	-3.13186963913805\\
            4.90612168753897	-3.15151515151515\\
            4.96969696969697	-3.18551225274811\\
            5.07070707070707	-3.23911829438405\\
            5.0963082526729	-3.25252525252525\\
            5.17171717171717	-3.29273064532051\\
            5.27272727272727	-3.34631365255356\\
            5.28654457756052	-3.35353535353535\\
            5.37373737373737	-3.39989532714564\\
            5.47474747474747	-3.45345927185736\\
            5.4768294861765	-3.45454545454545\\
            5.57575757575758	-3.50701017081859\\
            5.66747553328549	-3.55555555555556\\
            5.67676767676768	-3.56055617358651\\
            5.77777777777778	-3.61407868210989\\
            5.85821695227446	-3.65656565656566\\
            5.87878787878788	-3.66760543662119\\
            5.97979797979798	-3.72110404428146\\
            6.04898387977338	-3.75757575757576\\
            6.08080808080808	-3.77461066067087\\
            6.18181818181818	-3.82808915552757\\
            6.23977609931839	-3.85858585858586\\
            6.28282828282828	-3.88157501950579\\
            6.38383838383838	-3.93503666092153\\
            6.4305932940681	-3.95959595959596\\
            6.48484848484848	-3.98850138010351\\
            6.58585858585859	-4.04194897989903\\
            6.62143506682299	-4.06060606060606\\
            6.68686868686869	-4.09539234040219\\
            6.78787878787879	-4.14882833006502\\
            6.81230095712652	-4.16161616161616\\
            6.88888888888889	-4.20225026132403\\
            6.98989898989899	-4.25567674793614\\
            7.00319045576348	-4.26262626262626\\
            7.09090909090909	-4.30907729411439\\
            7.19191919191919	-4.36249610710366\\
            7.19410301697203	-4.36363636363636\\
            7.29292929292929	-4.41587540381888\\
            7.38527286568227	-4.46464646464646\\
            7.39393939393939	-4.46928099314697\\
            7.49494949494949	-4.52264638955107\\
            7.57651089876392	-4.56565656565657\\
            7.5959595959596	-4.57603680827139\\
            7.6969696969697	-4.62939190207446\\
            7.76775840154377	-4.66666666666667\\
            7.7979797979798	-4.68276687468465\\
            7.8989898989899	-4.73611345912237\\
            7.95901543386867	-4.76767676767677\\
            8	-4.78947280642479\\
            22.1993758957546	98\\
            0.202606707473163	-8\\
            0.177336559870103	-7.8989898989899\\
            0.152187521524744	-7.7979797979798\\
            0.127162094446115	-7.6969696969697\\
            0.121212121212121	-7.67312210094346\\
            0.101877492517088	-7.5959595959596\\
            0.0765981425010931	-7.49494949494949\\
            0.0514471351390417	-7.39393939393939\\
            0.0264273210557342	-7.29292929292929\\
            0.0202020202020203	-7.26797473621063\\
            0.00114630712568956	-7.19191919191919\\
            -0.0241320775244434	-7.09090909090909\\
            -0.0492735211591487	-6.98989898989899\\
            -0.0742747301289655	-6.88888888888889\\
            -0.0808080808080809	-6.86268113307409\\
            -0.0995368584012005	-6.78787878787879\\
            -0.124798709254217	-6.68686868686869\\
            -0.149913165772708	-6.58585858585859\\
            -0.174876358101233	-6.48484848484848\\
            -0.181818181818182	-6.45695778910031\\
            -0.200095337976775	-6.38383838383838\\
            -0.225317105614289	-6.28282828282828\\
            -0.25037845844407	-6.18181818181818\\
            -0.275274760399895	-6.08080808080808\\
            -0.282828282828283	-6.05036875841043\\
            -0.30041278931051	-5.97979797979798\\
            -0.325559142740322	-5.87878787878788\\
            -0.350528462163605	-5.77777777777778\\
            -0.37531507468497	-5.67676767676768\\
            -0.383838383838384	-5.64224205567606\\
            -0.400314051687846	-5.57575757575758\\
            -0.425332377093857	-5.47474747474747\\
            -0.450151988563699	-5.37373737373737\\
            -0.474765801416502	-5.27272727272727\\
            -0.484848484848485	-5.23153342106773\\
            -0.499537622136187	-5.17171717171717\\
            -0.524350382731358	-5.07070707070707\\
            -0.548935738312497	-4.96969696969697\\
            -0.573284716338049	-4.86868686868687\\
            -0.585858585858586	-4.81659898475092\\
            -0.597698126507728	-4.76767676767677\\
            -0.622193237626109	-4.66666666666667\\
            -0.646423034121875	-4.56565656565657\\
            -0.670376200245981	-4.46464646464646\\
            -0.686868686868687	-4.39480952032418\\
            -0.694241122459128	-4.36363636363636\\
            -0.718262781652846	-4.26262626262626\\
            -0.741970760483489	-4.16161616161616\\
            -0.765351477283955	-4.06060606060606\\
            -0.787878787878788	-3.96190553792277\\
            -0.788406001245456	-3.95959595959596\\
            -0.811755258443759	-3.85858585858586\\
            -0.834735831922046	-3.75757575757576\\
            -0.857334090445963	-3.65656565656566\\
            -0.879537176256388	-3.55555555555556\\
            -0.888888888888889	-3.51300909428975\\
            -0.901721442682121	-3.45454545454545\\
            -0.923783087931789	-3.35353535353535\\
            -0.945429302185713	-3.25252525252525\\
            -0.966659021660089	-3.15151515151515\\
            -0.987476471332775	-3.05050505050505\\
            -0.98989898989899	-3.03889222577384\\
            -1.00853816203077	-2.94949494949495\\
            -1.02933439951294	-2.84848484848485\\
            -1.04981977114383	-2.74747474747475\\
            -1.07004802316538	-2.64646464646465\\
            -1.09009025393668	-2.54545454545455\\
            -1.09090909090909	-2.54145576703452\\
            -1.1109347708691	-2.44444444444444\\
            -1.13193724976045	-2.34343434343434\\
            -1.15322131200536	-2.24242424242424\\
            -1.17497401561321	-2.14141414141414\\
            -1.19191919191919	-2.06579201828349\\
            -1.19775434708292	-2.04040404040404\\
            -1.22267939957076	-1.93939393939394\\
            -1.24900120255387	-1.83838383838384\\
            -1.27696837679367	-1.73737373737374\\
            -1.29292929292929	-1.68416596095579\\
            -1.30791815233036	-1.63636363636364\\
            -1.3424497410765	-1.53535353535354\\
            -1.37932296748242	-1.43434343434343\\
            -1.39393939393939	-1.39745502139103\\
            -1.42066500667608	-1.33333333333333\\
            -1.46558828884646	-1.23232323232323\\
            -1.49494949494949	-1.16986815990375\\
            -1.51401143908675	-1.13131313131313\\
            -1.56679020959739	-1.03030303030303\\
            -1.5959595959596	-0.976645978852183\\
            -1.62297550889691	-0.929292929292929\\
            -1.682610028524	-0.828282828282828\\
            -1.6969696969697	-0.804933350445588\\
            -1.74700713725326	-0.727272727272728\\
            -1.7979797979798	-0.649694274507121\\
            -1.81411431211456	-0.626262626262626\\
            -1.88603927779008	-0.525252525252525\\
            -1.8989898989899	-0.507706847139379\\
            -1.96344701538613	-0.424242424242424\\
            -2	-0.378220871059958\\
            22.1993758957546	162\\
            -1.83805581622676	2\\
            -1.7979797979798	1.89948879955407\\
            -1.79779097636615	1.8989898989899\\
            -1.75562135612257	1.7979797979798\\
            -1.71226635630115	1.6969696969697\\
            -1.6969696969697	1.66469605924501\\
            -1.66662697157301	1.5959595959596\\
            -1.6192739665112	1.49494949494949\\
            -1.5959595959596	1.45001977465596\\
            -1.56899746687693	1.39393939393939\\
            -1.51637395944813	1.29292929292929\\
            -1.49494949494949	1.25644071314002\\
            -1.45995051727745	1.19191919191919\\
            -1.39995257340546	1.09090909090909\\
            -1.39393939393939	1.08209092491018\\
            -1.33565110624497	0.98989898989899\\
            -1.29292929292929	0.929491621299218\\
            -1.26557125592537	0.888888888888889\\
            -1.19191919191919	0.790728636884937\\
            -1.18981645943026	0.787878787878787\\
            -1.1075280104301	0.686868686868687\\
            -1.09090909090909	0.668198799187198\\
            -1.01681846109842	0.585858585858587\\
            -0.98989898989899	0.557709619837266\\
            -0.917050132651818	0.484848484848484\\
            -0.888888888888889	0.457467989240782\\
            -0.807489473068159	0.383838383838384\\
            -0.787878787878788	0.365993430876339\\
            -0.687720646997892	0.282828282828282\\
            -0.686868686868687	0.28209326115969\\
            -0.585858585858586	0.203440812711152\\
            -0.555255983925934	0.181818181818182\\
            -0.484848484848485	0.128879156725404\\
            -0.414952171785313	0.0808080808080813\\
            -0.383838383838384	0.0574972170150136\\
            -0.282828282828283	-0.0124189209529229\\
            -0.270881973727622	-0.0202020202020199\\
            -0.181818181818182	-0.0844546224769967\\
            -0.130490635055333	-0.121212121212121\\
            -0.0808080808080809	-0.161111892944172\\
            -0.00623889672727464	-0.222222222222222\\
            0.0202020202020203	-0.246323483762063\\
            0.102504448858104	-0.323232323232324\\
            0.121212121212121	-0.341910594190853\\
            0.204226994402958	-0.424242424242424\\
            0.222222222222222	-0.442291970847182\\
            0.310115212567872	-0.525252525252525\\
            0.323232323232323	-0.537443978428995\\
            0.424242424242424	-0.621897203306267\\
            0.430142027045958	-0.626262626262626\\
            0.525252525252525	-0.696418881756497\\
            0.572468861448658	-0.727272727272728\\
            0.626262626262626	-0.763534195716931\\
            0.727272727272727	-0.824788938811181\\
            0.733653545322167	-0.828282828282828\\
            0.828282828282828	-0.882973822394155\\
            0.913937005842912	-0.929292929292929\\
            0.92929292929293	-0.938156277012396\\
            1.03030303030303	-0.991984750200603\\
            1.10539487445673	-1.03030303030303\\
            1.13131313131313	-1.04440799138635\\
            1.23232323232323	-1.09617014135055\\
            1.3030654132583	-1.13131313131313\\
            1.33333333333333	-1.14727209161942\\
            1.43434343434343	-1.19803362150151\\
            1.50419757369822	-1.23232323232323\\
            1.53535353535354	-1.24846393165734\\
            1.63636363636364	-1.29870390466223\\
            1.70727451452355	-1.33333333333333\\
            1.73737373737374	-1.34876398161677\\
            1.83838383838384	-1.39870265780545\\
            1.91151892642849	-1.43434343434343\\
            1.93939393939394	-1.44853699327533\\
            2.04040404040404	-1.49827883221307\\
            2.1165377732887	-1.53535353535354\\
            2.14141414141414	-1.5479596578579\\
            2.24242424242424	-1.5975562903125\\
            2.32212751215311	-1.63636363636364\\
            2.34343434343434	-1.64712183079502\\
            2.44444444444444	-1.69660030631386\\
            2.5281768123197	-1.73737373737374\\
            2.54545454545455	-1.74607241582482\\
            2.64646464646465	-1.79544812957056\\
            2.73461945218677	-1.83838383838384\\
            2.74747474747475	-1.84484057343031\\
            2.84848484848485	-1.89412328899455\\
            2.94141166338071	-1.93939393939394\\
            2.94949494949495	-1.94344569542486\\
            3.05050505050505	-1.99264239051168\\
            3.14852120978168	-2.04040404040404\\
            3.15151515151515	-2.04190216273311\\
            3.25252525252525	-2.09101838568405\\
            3.35353535353535	-2.14021566317504\\
            3.35605896136644	-2.14141414141414\\
            3.45454545454545	-2.18926215752352\\
            3.55555555555556	-2.23839246204443\\
            3.56403293369502	-2.24242424242424\\
            3.65656565656566	-2.28738329595539\\
            3.75757575757576	-2.33644898355788\\
            3.77224380879395	-2.34343434343434\\
            3.85858585858586	-2.385390481439\\
            3.95959595959596	-2.43439399989025\\
            3.98067387132341	-2.44444444444444\\
            4.06060606060606	-2.4832916795987\\
            4.16161616161616	-2.53223553190514\\
            4.18930689937831	-2.54545454545455\\
            4.26262626262626	-2.58109424566862\\
            4.36363636363636	-2.62998094968899\\
            4.39812796933176	-2.64646464646465\\
            4.46464646464646	-2.67880498676497\\
            4.56565656565657	-2.72763703946639\\
            4.60712333152542	-2.74747474747475\\
            4.66666666666667	-2.77643020504026\\
            4.76767676767677	-2.8252100540498\\
            4.81628031783997	-2.84848484848485\\
            4.86868686868687	-2.87397573250002\\
            4.96969696969697	-2.92270575503378\\
            5.02558726333584	-2.94949494949495\\
            5.07070707070707	-2.97144696227399\\
            5.17171717171717	-3.02012945052733\\
            5.23503343432977	-3.05050505050505\\
            5.27272727272727	-3.06884887826926\\
            5.37373737373737	-3.11748603007523\\
            5.4446089600326	-3.15151515151515\\
            5.47474747474747	-3.16618608381664\\
            5.57575757575758	-3.21477999741584\\
            5.65430476698126	-3.25252525252525\\
            5.67676767676768	-3.2634628293638\\
            5.77777777777778	-3.31201550128192\\
            5.86411251633259	-3.35353535353535\\
            5.87878787878788	-3.36068303907161\\
            5.97979797979798	-3.40919636428327\\
            6.07402454433037	-3.45454545454545\\
            6.08080808080808	-3.45785033613726\\
            6.18181818181818	-3.50632610986561\\
            6.28282828282828	-3.5549637167106\\
            6.28407588464015	-3.55555555555556\\
            6.38383838383838	-3.60340798734957\\
            6.48484848484848	-3.65200626145335\\
            6.49444889024623	-3.65656565656566\\
            6.58585858585859	-3.70044499507902\\
            6.68686868686869	-3.74900566858182\\
            6.70489466582818	-3.75757575757576\\
            6.78787878787879	-3.79743990173599\\
            6.88888888888889	-3.84596461247628\\
            6.91540848102953	-3.85858585858586\\
            6.98989898989899	-3.89439526590195\\
            7.09090909090909	-3.94288556193546\\
            7.12598597661328	-3.95959595959596\\
            7.19191919191919	-3.99131345396159\\
            7.29292929292929	-4.03977079821096\\
            7.33662313266792	-4.06060606060606\\
            7.39393939393939	-4.08819665645497\\
            7.49494949494949	-4.13662243136918\\
            7.54731623940804	-4.16161616161616\\
            7.5959595959596	-4.18504690298884\\
            7.6969696969697	-4.23344241512741\\
            7.75806187044703	-4.26262626262626\\
            7.7979797979798	-4.28186607581814\\
            7.8989898989899	-4.33023256030159\\
            7.96885685839399	-4.36363636363636\\
            8	-4.37865592220658\\
            24.6656638555852	87\\
            -0.551803171720453	-8\\
            -0.569032389419972	-7.8989898989899\\
            -0.585858585858586	-7.7999304778082\\
            -0.586192174878092	-7.7979797979798\\
            -0.603634837308372	-7.6969696969697\\
            -0.62100025849149	-7.5959595959596\\
            -0.638285841565157	-7.49494949494949\\
            -0.655488876533924	-7.39393939393939\\
            -0.672606534469809	-7.29292929292929\\
            -0.686868686868687	-7.20854764452411\\
            -0.689698126805825	-7.19191919191919\\
            -0.707020738683007	-7.09090909090909\\
            -0.724252755534208	-6.98989898989899\\
            -0.741390765866383	-6.88888888888889\\
            -0.758431195075462	-6.78787878787879\\
            -0.775370296643981	-6.68686868686869\\
            -0.787878787878788	-6.61213931702928\\
            -0.792306271348536	-6.58585858585859\\
            -0.80942968995967	-6.48484848484848\\
            -0.826443194668045	-6.38383838383838\\
            -0.843342160748735	-6.28282828282828\\
            -0.860121727303539	-6.18181818181818\\
            -0.876776785018315	-6.08080808080808\\
            -0.888888888888889	-6.00714010545241\\
            -0.89341110370346	-5.97979797979798\\
            -0.91021032325935	-5.87878787878788\\
            -0.926871269891817	-5.77777777777778\\
            -0.943387563225731	-5.67676767676768\\
            -0.959752498610223	-5.57575757575758\\
            -0.975959035712528	-5.47474747474747\\
            -0.98989898989899	-5.3872037456329\\
            -0.992054110813201	-5.37373737373737\\
            -1.00833558283593	-5.27272727272727\\
            -1.02443775929792	-5.17171717171717\\
            -1.04035203575876	-5.07070707070707\\
            -1.05606946051877	-4.96969696969697\\
            -1.07158075029617	-4.86868686868687\\
            -1.08687631534516	-4.76767676767677\\
            -1.09090909090909	-4.74110903330647\\
            -1.10224831978675	-4.66666666666667\\
            -1.11749585790293	-4.56565656565657\\
            -1.13249960019456	-4.46464646464646\\
            -1.14724954301011	-4.36363636363636\\
            -1.16173589174453	-4.26262626262626\\
            -1.17594925258529	-4.16161616161616\\
            -1.18988087360887	-4.06060606060606\\
            -1.19191919191919	-4.04586000585518\\
            -1.20386933115793	-3.95959595959596\\
            -1.21762714910552	-3.85858585858586\\
            -1.23109146986927	-3.75757575757576\\
            -1.24426208529873	-3.65656565656566\\
            -1.25714234852224	-3.55555555555556\\
            -1.26974009146598	-3.45454545454545\\
            -1.28206871402419	-3.35353535353535\\
            -1.29292929292929	-3.26300518555591\\
            -1.29419267880726	-3.25252525252525\\
            -1.30650076099815	-3.15151515151515\\
            -1.31865813849151	-3.05050505050505\\
            -1.33072360540805	-2.94949494949495\\
            -1.3427716866961	-2.84848484848485\\
            -1.35489512389921	-2.74747474747475\\
            -1.36720738176764	-2.64646464646465\\
            -1.37984496175026	-2.54545454545455\\
            -1.39296918344629	-2.44444444444444\\
            -1.39393939393939	-2.43753682317167\\
            -1.40753648145595	-2.34343434343434\\
            -1.42319883706426	-2.24242424242424\\
            -1.44016392295013	-2.14141414141414\\
            -1.45870877209987	-2.04040404040404\\
            -1.47911050114308	-1.93939393939394\\
            -1.49494949494949	-1.86888876782578\\
            -1.50216627860701	-1.83838383838384\\
            -1.52911644002338	-1.73737373737374\\
            -1.55887970483611	-1.63636363636364\\
            -1.59148337880761	-1.53535353535354\\
            -1.5959595959596	-1.52289372505777\\
            -1.62968474229877	-1.43434343434343\\
            -1.67113594294397	-1.33333333333333\\
            -1.6969696969697	-1.274722058873\\
            -1.71675361271062	-1.23232323232323\\
            -1.76706833369319	-1.13131313131313\\
            -1.7979797979798	-1.07220584790569\\
            -1.82110883204686	-1.03030303030303\\
            -1.87950073857584	-0.929292929292929\\
            -1.8989898989899	-0.897025527866483\\
            -1.94269502738819	-0.828282828282828\\
            -2	-0.740602376422522\\
            24.6656638555852	156\\
            -1.76826787699439	2\\
            -1.73256343815909	1.8989898989899\\
            -1.6969696969697	1.80185239204718\\
            -1.69560834591596	1.7979797979798\\
            -1.6558422368263	1.6969696969697\\
            -1.61481402498605	1.5959595959596\\
            -1.5959595959596	1.55412765824801\\
            -1.57079935515967	1.49494949494949\\
            -1.52447844621942	1.39393939393939\\
            -1.49494949494949	1.33559694739562\\
            -1.47461335272379	1.29292929292929\\
            -1.42151161647404	1.19191919191919\\
            -1.39393939393939	1.14529884174322\\
            -1.36359268699725	1.09090909090909\\
            -1.30148051127119	0.98989898989899\\
            -1.29292929292929	0.977807822453933\\
            -1.23301589965719	0.888888888888889\\
            -1.19191919191919	0.834116992913834\\
            -1.15780279636732	0.787878787878787\\
            -1.09090909090909	0.705722298027755\\
            -1.07530306852765	0.686868686868687\\
            -0.98989898989899	0.591867174767103\\
            -0.984235156003693	0.585858585858587\\
            -0.888888888888889	0.490496068046078\\
            -0.882818884960569	0.484848484848484\\
            -0.787878787878788	0.399063868801611\\
            -0.769460537502984	0.383838383838384\\
            -0.686868686868687	0.315360850395788\\
            -0.643630833618673	0.282828282828282\\
            -0.585858585858586	0.237844739349911\\
            -0.506563959488316	0.181818181818182\\
            -0.484848484848485	0.165490431622211\\
            -0.383838383838384	0.0971170688816945\\
            -0.357739183996372	0.0808080808080813\\
            -0.282828282828283	0.0300990575274743\\
            -0.205620964326902	-0.0202020202020199\\
            -0.181818181818182	-0.0373738774156185\\
            -0.0808080808080809	-0.108352647914245\\
            -0.0627565194604328	-0.121212121212121\\
            0.0202020202020203	-0.187440804578623\\
            0.0612930000409626	-0.222222222222222\\
            0.121212121212121	-0.277817437696978\\
            0.168435286692876	-0.323232323232324\\
            0.222222222222222	-0.376549142166391\\
            0.271502952274925	-0.424242424242424\\
            0.323232323232323	-0.473001999860711\\
            0.383742718320057	-0.525252525252525\\
            0.424242424242424	-0.559088437212488\\
            0.515024242638281	-0.626262626262626\\
            0.525252525252525	-0.633807303473652\\
            0.626262626262626	-0.699095113758629\\
            0.675091039638605	-0.727272727272728\\
            0.727272727272727	-0.758392230527744\\
            0.828282828282828	-0.813059361405724\\
            0.85898938635583	-0.828282828282828\\
            0.92929292929293	-0.864971204773487\\
            1.03030303030303	-0.914630853228968\\
            1.06205077334161	-0.929292929292929\\
            1.13131313131313	-0.963081798771976\\
            1.23232323232323	-1.01039474893385\\
            1.27661812512289	-1.03030303030303\\
            1.33333333333333	-1.05715562218524\\
            1.43434343434343	-1.10330597149427\\
            1.49711549978932	-1.13131313131313\\
            1.53535353535354	-1.14920487308575\\
            1.63636363636364	-1.19472068650101\\
            1.72056614507153	-1.23232323232323\\
            1.73737373737374	-1.24015879380998\\
            1.83838383838384	-1.28528046740182\\
            1.93939393939394	-1.33043465250946\\
            1.94613393834802	-1.33333333333333\\
            2.04040404040404	-1.37529936421908\\
            2.14141414141414	-1.42019335989601\\
            2.17404849895871	-1.43434343434343\\
            2.24242424242424	-1.4649379351553\\
            2.34343434343434	-1.50961337150996\\
            2.40234907553026	-1.53535353535354\\
            2.44444444444444	-1.55428318453623\\
            2.54545454545455	-1.5987640645115\\
            2.6309210330074	-1.63636363636364\\
            2.64646464646465	-1.64338599254139\\
            2.74747474747475	-1.68768815501581\\
            2.84848484848485	-1.73220857904439\\
            2.86051940155027	-1.73737373737374\\
            2.94949494949495	-1.77641438722496\\
            3.05050505050505	-1.82074900385473\\
            3.09129341101885	-1.83838383838384\\
            3.15151515151515	-1.86496385778589\\
            3.25252525252525	-1.90912490889893\\
            3.32207597727437	-1.93939393939394\\
            3.35353535353535	-1.95335322915435\\
            3.45454545454545	-1.99735173374826\\
            3.55288135632197	-2.04040404040404\\
            3.55555555555556	-2.04159639880883\\
            3.65656565656566	-2.08544247364141\\
            3.75757575757576	-2.12953255068522\\
            3.78524211799719	-2.14141414141414\\
            3.85858585858586	-2.17340840889986\\
            3.95959595959596	-2.21733741009517\\
            4.01765680595462	-2.24242424242424\\
            4.06060606060606	-2.26125952631785\\
            4.16161616161616	-2.30503816228538\\
            4.24998610866969	-2.34343434343434\\
            4.26262626262626	-2.34900477644741\\
            4.36363636363636	-2.39264287044262\\
            4.46464646464646	-2.43653653957825\\
            4.48314326925434	-2.44444444444444\\
            4.56565656565657	-2.48015881437248\\
            4.66666666666667	-2.52390462553444\\
            4.71679073959592	-2.54545454545455\\
            4.76767676767677	-2.56759259701588\\
            4.86868686868687	-2.61120041187434\\
            4.95028456503037	-2.64646464646465\\
            4.96969696969697	-2.65495022572749\\
            5.07070707070707	-2.698429043098\\
            5.17171717171717	-2.74216142365045\\
            5.18418319782907	-2.74747474747475\\
            5.27272727272727	-2.78559522262938\\
            5.37373737373737	-2.82919258184103\\
            5.41876664995552	-2.84848484848485\\
            5.47474747474747	-2.87270325720642\\
            5.57575757575758	-2.91617432477446\\
            5.6531541090524	-2.94949494949495\\
            5.67676767676768	-2.95975709519874\\
            5.77777777777778	-3.00310984179132\\
            5.87878787878788	-3.04670836387255\\
            5.88771404226916	-3.05050505050505\\
            5.97979797979798	-3.09000207772617\\
            6.08080808080808	-3.13347725337125\\
            6.12301285685893	-3.15151515151515\\
            6.18181818181818	-3.17685375319328\\
            6.28282828282828	-3.22021318726448\\
            6.35809090616395	-3.25252525252525\\
            6.38383838383838	-3.26366738311381\\
            6.48484848484848	-3.30691804284287\\
            6.58585858585859	-3.35040437465032\\
            6.59322990113807	-3.35353535353535\\
            6.68686868686869	-3.39359357452697\\
            6.78787878787879	-3.43696686987874\\
            6.82908026452874	-3.45454545454545\\
            6.88888888888889	-3.48024142150801\\
            6.98989898989899	-3.52350827940054\\
            7.06469684052202	-3.55555555555556\\
            7.09090909090909	-3.56686311518114\\
            7.19191919191919	-3.61002960805255\\
            7.29292929292929	-3.65342097386201\\
            7.30033971770364	-3.65656565656566\\
            7.39393939393939	-3.69653181215478\\
            7.49494949494949	-3.73981914647533\\
            7.53661947296044	-3.75757575757576\\
            7.5959595959596	-3.78301580028045\\
            7.6969696969697	-3.8262048396384\\
            7.77266014281696	-3.85858585858586\\
            7.7979797979798	-3.8694824344771\\
            7.8989898989899	-3.9125784821017\\
            8	-3.95588868111576\\
            27.1319518154158	73\\
            -1.44428633361788	-8\\
            -1.45190510822563	-7.8989898989899\\
            -1.45947051558036	-7.7979797979798\\
            -1.4669800841951	-7.6969696969697\\
            -1.47443121564049	-7.5959595959596\\
            -1.48182117820365	-7.49494949494949\\
            -1.48914710036795	-7.39393939393939\\
            -1.49494949494949	-7.31342444286221\\
            -1.49643668719351	-7.29292929292929\\
            -1.50377821068158	-7.19191919191919\\
            -1.51104670505356	-7.09090909090909\\
            -1.51823860005885	-6.98989898989899\\
            -1.525350148625	-6.88888888888889\\
            -1.53237742066806	-6.78787878787879\\
            -1.53931629733404	-6.68686868686869\\
            -1.54616246584745	-6.58585858585859\\
            -1.55291141518056	-6.48484848484848\\
            -1.55955843280212	-6.38383838383838\\
            -1.5660986028175	-6.28282828282828\\
            -1.57252680587547	-6.18181818181818\\
            -1.57883772129117	-6.08080808080808\\
            -1.58502583192338	-5.97979797979798\\
            -1.59108543244734	-5.87878787878788\\
            -1.5959595959596	-5.79595975979043\\
            -1.5970349205823	-5.77777777777778\\
            -1.60295465391528	-5.67676767676768\\
            -1.60872670694126	-5.57575757575758\\
            -1.61434475272099	-5.47474747474747\\
            -1.61980242219205	-5.37373737373737\\
            -1.62509335992698	-5.27272727272727\\
            -1.63021129340681	-5.17171717171717\\
            -1.63515011832623	-5.07070707070707\\
            -1.63990400286667	-4.96969696969697\\
            -1.64446751435624	-4.86868686868687\\
            -1.64883577228965	-4.76767676767677\\
            -1.65300463231603	-4.66666666666667\\
            -1.65697090652681	-4.56565656565657\\
            -1.66073262619981	-4.46464646464646\\
            -1.66428935408898	-4.36363636363636\\
            -1.66764255440085	-4.26262626262626\\
            -1.67079602977341	-4.16161616161616\\
            -1.67375643587124	-4.06060606060606\\
            -1.67653388561872	-3.95959595959596\\
            -1.67914265657538	-3.85858585858586\\
            -1.68160201643936	-3.75757575757576\\
            -1.68393718300191	-3.65656565656566\\
            -1.68618043581095	-3.55555555555556\\
            -1.68837239689061	-3.45454545454545\\
            -1.69056349636989	-3.35353535353535\\
            -1.69281563460903	-3.25252525252525\\
            -1.69520404352556	-3.15151515151515\\
            -1.6969696969697	-3.08386103232031\\
            -1.697858203886	-3.05050505050505\\
            -1.70095352835763	-2.94949494949495\\
            -1.70455256035499	-2.84848484848485\\
            -1.70881936441378	-2.74747474747475\\
            -1.71394532715335	-2.64646464646465\\
            -1.72015062237917	-2.54545454545455\\
            -1.72768415254556	-2.44444444444444\\
            -1.73682106376773	-2.34343434343434\\
            -1.74785675097685	-2.24242424242424\\
            -1.76109623025167	-2.14141414141414\\
            -1.77683799865683	-2.04040404040404\\
            -1.79535218260922	-1.93939393939394\\
            -1.7979797979798	-1.92723668657028\\
            -1.81845581423216	-1.83838383838384\\
            -1.84526914939146	-1.73737373737374\\
            -1.87560567130241	-1.63636363636364\\
            -1.8989898989899	-1.56684855375243\\
            -1.91029805310742	-1.53535353535354\\
            -1.95064480231784	-1.43434343434343\\
            -1.99416001099653	-1.33333333333333\\
            -2	-1.3208993867282\\
            27.1319518154158	152\\
            -1.69698123598012	2\\
            -1.6969696969697	1.99996402389036\\
            -1.66552331624821	1.8989898989899\\
            -1.63303167446306	1.7979797979798\\
            -1.59911746304174	1.6969696969697\\
            -1.5959595959596	1.68884100803049\\
            -1.56136233332771	1.5959595959596\\
            -1.52192441939643	1.49494949494949\\
            -1.49494949494949	1.43221326670319\\
            -1.4791624786404	1.39393939393939\\
            -1.43269038516628	1.29292929292929\\
            -1.39393939393939	1.21557673875683\\
            -1.38254090292478	1.19191919191919\\
            -1.32732922876559	1.09090909090909\\
            -1.29292929292929	1.03449036568874\\
            -1.26660040047191	0.98989898989899\\
            -1.20046054338901	0.888888888888889\\
            -1.19191919191919	0.877505348942731\\
            -1.12578913330437	0.787878787878787\\
            -1.09090909090909	0.745040349950712\\
            -1.04275766419489	0.686868686868687\\
            -0.98989898989899	0.628069926125304\\
            -0.950109611159885	0.585858585858587\\
            -0.888888888888889	0.524627429204777\\
            -0.846134609746971	0.484848484848484\\
            -0.787878787878788	0.432210521911156\\
            -0.729363072130552	0.383838383838384\\
            -0.686868686868687	0.348605964834038\\
            -0.59944596021825	0.282828282828282\\
            -0.585858585858586	0.27224866598867\\
            -0.484848484848485	0.202432385652854\\
            -0.452161366437173	0.181818181818182\\
            -0.383838383838384	0.136366395138247\\
            -0.294928664728688	0.0808080808080813\\
            -0.282828282828283	0.0726170360078717\\
            -0.181818181818182	0.0099972395082112\\
            -0.132828829815542	-0.0202020202020199\\
            -0.0808080808080809	-0.0557121291027203\\
            0.0111379187243082	-0.121212121212121\\
            0.0202020202020203	-0.128448308218447\\
            0.121212121212121	-0.212626612197868\\
            0.131889994953837	-0.222222222222222\\
            0.222222222222222	-0.308657723633277\\
            0.237020148405478	-0.323232323232324\\
            0.323232323232323	-0.406469106375006\\
            0.342683166140788	-0.424242424242424\\
            0.424242424242424	-0.494290501490877\\
            0.464688569050381	-0.525252525252525\\
            0.525252525252525	-0.569685937341009\\
            0.612941795188731	-0.626262626262626\\
            0.626262626262626	-0.634846522542936\\
            0.727272727272727	-0.691661336151213\\
            0.797075615407946	-0.727272727272728\\
            0.828282828282828	-0.743738838398572\\
            0.92929292929293	-0.791903501835681\\
            1.00996844198137	-0.828282828282828\\
            1.03030303030303	-0.837898914983741\\
            1.13131313131313	-0.88191759670841\\
            1.23232323232323	-0.925010353468568\\
            1.24302925923274	-0.929292929292929\\
            1.33333333333333	-0.967018705838447\\
            1.43434343434343	-1.00852986072342\\
            1.48885793701378	-1.03030303030303\\
            1.53535353535354	-1.04963988593564\\
            1.63636363636364	-1.09023263867847\\
            1.73737373737374	-1.13091494338001\\
            1.73841177881771	-1.13131313131313\\
            1.83838383838384	-1.17091082259229\\
            1.93939393939394	-1.21100925077599\\
            1.99401934892214	-1.23232323232323\\
            2.04040404040404	-1.2509576978646\\
            2.14141414141414	-1.29059954859581\\
            2.24242424242424	-1.330511230331\\
            2.24983103100126	-1.33333333333333\\
            2.34343434343434	-1.36983522967378\\
            2.44444444444444	-1.40932833660001\\
            2.5089621648118	-1.43434343434343\\
            2.54545454545455	-1.44879921366405\\
            2.64646464646465	-1.48792417570947\\
            2.74747474747475	-1.52735185791336\\
            2.76849571718058	-1.53535353535354\\
            2.84848484848485	-1.56633590314994\\
            2.94949494949495	-1.6053958121856\\
            3.02958144503713	-1.63636363636364\\
            3.05050505050505	-1.64458767863654\\
            3.15151515151515	-1.68331577000219\\
            3.25252525252525	-1.72234594602427\\
            3.29199457096512	-1.73737373737374\\
            3.35353535353535	-1.76112350911362\\
            3.45454545454545	-1.7998199133476\\
            3.55441969176887	-1.83838383838384\\
            3.55555555555556	-1.83882809670357\\
            3.65656565656566	-1.87722122902263\\
            3.75757575757576	-1.91590640384802\\
            3.81922298103985	-1.93939393939394\\
            3.85858585858586	-1.95455362180968\\
            3.95959595959596	-1.99293510177178\\
            4.06060606060606	-2.03162104915829\\
            4.08392995485326	-2.04040404040404\\
            4.16161616161616	-2.06992479799565\\
            4.26262626262626	-2.1083083190052\\
            4.34944011005772	-2.14141414141414\\
            4.36363636363636	-2.14687566822267\\
            4.46464646464646	-2.18498274265005\\
            4.56565656565657	-2.22337681619012\\
            4.61612643515074	-2.24242424242424\\
            4.66666666666667	-2.26164190346831\\
            4.76767676767677	-2.29976142934888\\
            4.86868686868687	-2.33817129956836\\
            4.88276170445602	-2.34343434343434\\
            4.96969696969697	-2.37615145447579\\
            5.07070707070707	-2.41428961731147\\
            5.15043813079847	-2.44444444444444\\
            5.17171717171717	-2.45254330015713\\
            5.27272727272727	-2.49043138480718\\
            5.37373737373737	-2.52859204949239\\
            5.41869700903818	-2.54545454545455\\
            5.47474747474747	-2.56659150539303\\
            5.57575757575758	-2.60450477784486\\
            5.67676767676768	-2.64269025147935\\
            5.68690717204602	-2.64646464646465\\
            5.77777777777778	-2.68045031091077\\
            5.87878787878788	-2.71839156343906\\
            5.95611609171766	-2.74747474747475\\
            5.97979797979798	-2.75642333407665\\
            6.08080808080808	-2.79413826251698\\
            6.18181818181818	-2.83210910831146\\
            6.22566146332471	-2.84848484848485\\
            6.28282828282828	-2.86992414733031\\
            6.38383838383838	-2.90767142216149\\
            6.48484848484848	-2.94567265513629\\
            6.49514669649925	-2.94949494949495\\
            6.58585858585859	-2.98328314029313\\
            6.68686868686869	-3.02106381582552\\
            6.76544987997788	-3.05050505050505\\
            6.78787878787879	-3.05893829019347\\
            6.88888888888889	-3.09651328433755\\
            6.98989898989899	-3.13432777493163\\
            7.03604367943081	-3.15151515151515\\
            7.09090909090909	-3.17201456992972\\
            7.19191919191919	-3.20962593536598\\
            7.29292929292929	-3.24747420290515\\
            7.30656367373933	-3.25252525252525\\
            7.39393939393939	-3.28498325160594\\
            7.49494949494949	-3.32263109913496\\
            7.57765607570188	-3.35353535353535\\
            7.5959595959596	-3.36039365772576\\
            7.6969696969697	-3.39785355992796\\
            7.7979797979798	-3.43553764066509\\
            7.84910790881722	-3.45454545454545\\
            7.8989898989899	-3.47313522141261\\
            8	-3.51063364245082\\
            29.5982397752463	146\\
            -1.62045296331471	2\\
            -1.59630606410999	1.8989898989899\\
            -1.5959595959596	1.89776441784784\\
            -1.56818587713174	1.7979797979798\\
            -1.53848498075663	1.6969696969697\\
            -1.50697317224028	1.5959595959596\\
            -1.49494949494949	1.56258883174928\\
            -1.47117535708187	1.49494949494949\\
            -1.43227660459855	1.39393939393939\\
            -1.39393939393939	1.30148447845673\\
            -1.39046246769851	1.29292929292929\\
            -1.34222081111911	1.19191919191919\\
            -1.29292929292929	1.09498380430751\\
            -1.29088414109235	1.09090909090909\\
            -1.23148346795648	0.98989898989899\\
            -1.19191919191919	0.928855362095203\\
            -1.16606831130861	0.888888888888889\\
            -1.09377547024142	0.787878787878787\\
            -1.09090909090909	0.784358401873668\\
            -1.01021225986213	0.686868686868687\\
            -0.98989898989899	0.664272677483505\\
            -0.915984066316077	0.585858585858587\\
            -0.888888888888889	0.558758790363477\\
            -0.809450334533374	0.484848484848484\\
            -0.787878787878788	0.465357175020701\\
            -0.689265606758119	0.383838383838384\\
            -0.686868686868687	0.381851079272289\\
            -0.585858585858586	0.307996209385269\\
            -0.548113887355258	0.282828282828282\\
            -0.484848484848485	0.239640528443682\\
            -0.393161902813789	0.181818181818182\\
            -0.383838383838384	0.175615721394799\\
            -0.282828282828283	0.116402372181422\\
            -0.21994803039231	0.0808080808080813\\
            -0.181818181818182	0.0575350702258214\\
            -0.0808080808080809	-0.00229072440784571\\
            -0.0508757542369127	-0.0202020202020199\\
            0.0202020202020203	-0.0675060302242814\\
            0.0932298722438408	-0.121212121212121\\
            0.121212121212121	-0.14421136336587\\
            0.208021620476551	-0.222222222222222\\
            0.222222222222222	-0.235810242459773\\
            0.310983871505782	-0.323232323232324\\
            0.323232323232323	-0.335058051121028\\
            0.420834315410404	-0.424242424242424\\
            0.424242424242424	-0.427169516473192\\
            0.525252525252525	-0.503663529175945\\
            0.558003703545704	-0.525252525252525\\
            0.626262626262626	-0.568342942022414\\
            0.727272727272727	-0.624556432042141\\
            0.730831103155639	-0.626262626262626\\
            0.828282828282828	-0.673311086963977\\
            0.92929292929293	-0.718478008753622\\
            0.951112316652267	-0.727272727272728\\
            1.03030303030303	-0.760225423368762\\
            1.13131313131313	-0.800029138805764\\
            1.2060559809622	-0.828282828282828\\
            1.23232323232323	-0.838602309698876\\
            1.33333333333333	-0.875664058646539\\
            1.43434343434343	-0.912346907377977\\
            1.48273341049653	-0.929292929292929\\
            1.53535353535354	-0.948333545676391\\
            1.63636363636364	-0.983680687361762\\
            1.73737373737374	-1.019094352926\\
            1.77048714327392	-1.03030303030303\\
            1.83838383838384	-1.05388500828117\\
            1.93939393939394	-1.08841590248086\\
            2.04040404040404	-1.12317009909659\\
            2.06488618975805	-1.13131313131313\\
            2.14141414141414	-1.15727895990982\\
            2.24242424242424	-1.19131294283496\\
            2.34343434343434	-1.22562583607603\\
            2.36378582806811	-1.23232323232323\\
            2.44444444444444	-1.25927878054101\\
            2.54545454545455	-1.29294398829195\\
            2.64646464646465	-1.32690561621985\\
            2.66614039435726	-1.33333333333333\\
            2.74747474747475	-1.36022371696245\\
            2.84848484848485	-1.39358165802887\\
            2.94949494949495	-1.42723816246944\\
            2.97136327336889	-1.43434343434343\\
            3.05050505050505	-1.46029892847681\\
            3.15151515151515	-1.49338628001245\\
            3.25252525252525	-1.52676781859725\\
            3.27906072799817	-1.53535353535354\\
            3.35353535353535	-1.55962724458652\\
            3.45454545454545	-1.59247048412939\\
            3.55555555555556	-1.62560072345889\\
            3.58892875498361	-1.63636363636364\\
            3.65656565656566	-1.65830207205737\\
            3.75757575757576	-1.69092279900936\\
            3.85858585858586	-1.72382218849765\\
            3.90071347945792	-1.73737373737374\\
            3.95959595959596	-1.75640001267371\\
            4.06060606060606	-1.78881696510985\\
            4.16161616161616	-1.8215038782341\\
            4.2141953676324	-1.83838383838384\\
            4.26262626262626	-1.8539862044101\\
            4.36363636363636	-1.88621607548395\\
            4.46464646464646	-1.91870722668546\\
            4.52918216333406	-1.93939393939394\\
            4.56565656565657	-1.95111694693565\\
            4.66666666666667	-1.98317476055109\\
            4.76767676767677	-2.01548538774058\\
            4.8455049527129	-2.04040404040404\\
            4.86868686868687	-2.04784125804958\\
            4.96969696969697	-2.07974058227755\\
            5.07070707070707	-2.11188456208797\\
            5.16301534778842	-2.14141414141414\\
            5.17171717171717	-2.14420196900837\\
            5.27272727272727	-2.17595506895433\\
            5.37373737373737	-2.20794501767545\\
            5.47474747474747	-2.24017752137307\\
            5.4819144589545	-2.24242424242424\\
            5.57575757575758	-2.27185455417213\\
            5.67676767676768	-2.30370192781375\\
            5.77777777777778	-2.33578357044949\\
            5.80216821167296	-2.34343434343434\\
            5.87878787878788	-2.36747088542247\\
            5.97979797979798	-2.399186079757\\
            6.08080808080808	-2.43112777640548\\
            6.12323143741305	-2.44444444444444\\
            6.18181818181818	-2.46283203185817\\
            6.28282828282828	-2.49442448015594\\
            6.38383838383838	-2.52623613969015\\
            6.44501680025234	-2.54545454545455\\
            6.48484848484848	-2.55796260769386\\
            6.58585858585859	-2.58944087380568\\
            6.68686868686869	-2.62113149579587\\
            6.76744809084162	-2.64646464646465\\
            6.78787878787879	-2.6528843228792\\
            6.88888888888889	-2.68425618805667\\
            6.98989898989899	-2.71583395337877\\
            7.09045867788646	-2.74747474747475\\
            7.09090909090909	-2.74761637063859\\
            7.19191919191919	-2.77888891325084\\
            7.29292929292929	-2.81036126734771\\
            7.39393939393939	-2.84203519695768\\
            7.41472112467025	-2.84848484848485\\
            7.49494949494949	-2.8733554282106\\
            7.5959595959596	-2.90472915668095\\
            7.6969696969697	-2.93629850221584\\
            7.7394291915732	-2.94949494949495\\
            7.7979797979798	-2.96767027869844\\
            7.8989898989899	-2.99895157534962\\
            8	-3.03042287191272\\
            32.0645277350769	140\\
            -1.53839662412554	2\\
            -1.52023065206621	1.8989898989899\\
            -1.50004180278554	1.7979797979798\\
            -1.49494949494949	1.77697857694702\\
            -1.47551575900151	1.6969696969697\\
            -1.44802889766491	1.5959595959596\\
            -1.41811787485848	1.49494949494949\\
            -1.39393939393939	1.422804826378\\
            -1.38429495024757	1.39393939393939\\
            -1.34450907750785	1.29292929292929\\
            -1.30190071931344	1.19191919191919\\
            -1.29292929292929	1.17427622359698\\
            -1.25108624094345	1.09090909090909\\
            -1.19636653544104	0.98989898989899\\
            -1.19191919191919	0.983037194111109\\
            -1.13102273539613	0.888888888888889\\
            -1.09090909090909	0.832629434492166\\
            -1.05805330885012	0.787878787878787\\
            -0.98989898989899	0.703633988777026\\
            -0.975529042871048	0.686868686868687\\
            -0.888888888888889	0.594276351785763\\
            -0.880361996136555	0.585858585858587\\
            -0.787878787878788	0.500572718691062\\
            -0.76919535237325	0.484848484848484\\
            -0.686868686868687	0.418304523130823\\
            -0.640015164846465	0.383838383838384\\
            -0.585858585858586	0.344340410170774\\
            -0.493607970950616	0.282828282828282\\
            -0.484848484848485	0.27684867123451\\
            -0.383838383838384	0.217349070394214\\
            -0.319687060056108	0.181818181818182\\
            -0.282828282828283	0.160490123471313\\
            -0.181818181818182	0.106866979877305\\
            -0.131281157407231	0.0808080808080813\\
            -0.0808080808080809	0.0527494006154474\\
            0.0202020202020203	-0.00529749344403103\\
            0.0447395801014317	-0.0202020202020199\\
            0.121212121212121	-0.0723413037215014\\
            0.182604518241379	-0.121212121212121\\
            0.222222222222222	-0.156055865179833\\
            0.290311791415268	-0.222222222222222\\
            0.323232323232323	-0.254581624733657\\
            0.393186516972519	-0.323232323232324\\
            0.424242424242424	-0.351432860494181\\
            0.512536653794687	-0.424242424242424\\
            0.525252525252525	-0.433857294184078\\
            0.626262626262626	-0.499316839958566\\
            0.672996150778505	-0.525252525252525\\
            0.727272727272727	-0.554267574312435\\
            0.828282828282828	-0.601259547178629\\
            0.888883392936149	-0.626262626262626\\
            0.92929292929293	-0.643109635031053\\
            1.03030303030303	-0.680738903522486\\
            1.13131313131313	-0.7164372214219\\
            1.16468145702968	-0.727272727272728\\
            1.23232323232323	-0.749830801110676\\
            1.33333333333333	-0.781835425669472\\
            1.43434343434343	-0.813309511071052\\
            1.48455888417186	-0.828282828282828\\
            1.53535353535354	-0.843806645883163\\
            1.63636363636364	-0.873430394779723\\
            1.73737373737374	-0.90297598524262\\
            1.82782499856373	-0.929292929292929\\
            1.83838383838384	-0.932424874349754\\
            1.93939393939394	-0.960760817903533\\
            2.04040404040404	-0.989166893315314\\
            2.14141414141414	-1.0177113571426\\
            2.18711839299222	-1.03030303030303\\
            2.24242424242424	-1.04571418878777\\
            2.34343434343434	-1.07329202995273\\
            2.44444444444444	-1.1010327033336\\
            2.54545454545455	-1.12896588303994\\
            2.55428280838831	-1.13131313131313\\
            2.64646464646465	-1.15596741162188\\
            2.74747474747475	-1.18303348871107\\
            2.84848484848485	-1.21028718366699\\
            2.93029951430837	-1.23232323232323\\
            2.94949494949495	-1.23751373957891\\
            3.05050505050505	-1.26398977058526\\
            3.15151515151515	-1.2906453889122\\
            3.25252525252525	-1.31749198271551\\
            3.31273289328644	-1.33333333333333\\
            3.35353535353535	-1.34408013990018\\
            3.45454545454545	-1.37020198203755\\
            3.55555555555556	-1.39650476140679\\
            3.65656565656566	-1.42299464887264\\
            3.7004938561937	-1.43434343434343\\
            3.75757575757576	-1.44907648513677\\
            3.85858585858586	-1.47489063660193\\
            3.95959595959596	-1.50088234217933\\
            4.06060606060606	-1.52705487176881\\
            4.09319495090657	-1.53535353535354\\
            4.16161616161616	-1.55273624314899\\
            4.26262626262626	-1.5782787330352\\
            4.36363636363636	-1.60399353495266\\
            4.46464646464646	-1.62988221931362\\
            4.49039282042801	-1.63636363636364\\
            4.56565656565657	-1.65524827103852\\
            4.66666666666667	-1.68054905016278\\
            4.76767676767677	-1.70601624756858\\
            4.86868686868687	-1.73165040256659\\
            4.89163129426514	-1.73737373737374\\
            4.96969696969697	-1.75676950254557\\
            5.07070707070707	-1.78185420896805\\
            5.17171717171717	-1.80709932332313\\
            5.27272727272727	-1.83250474577576\\
            5.29646998582367	-1.83838383838384\\
            5.37373737373737	-1.85743170334023\\
            5.47474747474747	-1.88232254934479\\
            5.57575757575758	-1.90736791955087\\
            5.67676767676768	-1.93256731425903\\
            5.70450027081093	-1.93939393939394\\
            5.77777777777778	-1.9573460499096\\
            5.87878787878788	-1.98206238563992\\
            5.97979797979798	-2.00692759731191\\
            6.08080808080808	-2.03194093601672\\
            6.11535243140456	-2.04040404040404\\
            6.18181818181818	-2.05660666491525\\
            6.28282828282828	-2.08116540173043\\
            6.38383838383838	-2.10586764590548\\
            6.48484848484848	-2.13071249643687\\
            6.52869729678114	-2.14141414141414\\
            6.58585858585859	-2.15529348847865\\
            6.68686868686869	-2.17970944501769\\
            6.78787878787879	-2.20426383221555\\
            6.88888888888889	-2.2289556606801\\
            6.94424476273455	-2.24242424242424\\
            6.98989898989899	-2.25347464515599\\
            7.09090909090909	-2.27776083979939\\
            7.19191919191919	-2.30218067649002\\
            7.29292929292929	-2.32673311974577\\
            7.36174073396062	-2.34343434343434\\
            7.39393939393939	-2.35120840003405\\
            7.49494949494949	-2.3753763005837\\
            7.5959595959596	-2.39967333102314\\
            7.6969696969697	-2.42409843805859\\
            7.78096342573165	-2.44444444444444\\
            7.7979797979798	-2.4485447740816\\
            7.8989898989899	-2.472604511243\\
            8	-2.49678912737731\\
            34.5308156949075	133\\
            -1.44815440637676	2\\
            -1.43730497616106	1.8989898989899\\
            -1.42370969248555	1.7979797979798\\
            -1.40725421620975	1.6969696969697\\
            -1.39393939393939	1.63065588714571\\
            -1.38680907316518	1.5959595959596\\
            -1.3607754584117	1.49494949494949\\
            -1.3313991755638	1.39393939393939\\
            -1.29855568731719	1.29292929292929\\
            -1.29292929292929	1.27918672836429\\
            -1.25698080406694	1.19191919191919\\
            -1.21128834079455	1.09090909090909\\
            -1.19191919191919	1.05476292227213\\
            -1.15657488733756	0.98989898989899\\
            -1.09597715948366	0.888888888888889\\
            -1.09090909090909	0.881780914121289\\
            -1.02196644922276	0.787878787878787\\
            -0.98989898989899	0.74824055643564\\
            -0.937295671479521	0.686868686868687\\
            -0.888888888888889	0.635136356904903\\
            -0.838972287213203	0.585858585858587\\
            -0.787878787878788	0.538741347178743\\
            -0.72384362866933	0.484848484848484\\
            -0.686868686868687	0.454961945698439\\
            -0.590182796301302	0.383838383838384\\
            -0.585858585858586	0.380684610956278\\
            -0.484848484848485	0.317897358055473\\
            -0.423899401207885	0.282828282828282\\
            -0.383838383838384	0.259548637667735\\
            -0.282828282828283	0.207216351524475\\
            -0.229854264562681	0.181818181818182\\
            -0.181818181818182	0.157919636593081\\
            -0.0808080808080809	0.110409309089098\\
            -0.019147436440597	0.0808080808080813\\
            0.0202020202020203	0.0602899723236739\\
            0.121212121212121	0.00326056773216869\\
            0.15682537258585	-0.0202020202020199\\
            0.222222222222222	-0.0690729489342416\\
            0.27985240230683	-0.121212121212121\\
            0.323232323232323	-0.163124669758694\\
            0.379801581040567	-0.222222222222222\\
            0.424242424242424	-0.265744010690025\\
            0.486269903143912	-0.323232323232324\\
            0.525252525252525	-0.355003953295635\\
            0.622993678790688	-0.424242424242424\\
            0.626262626262626	-0.426346761161783\\
            0.727272727272727	-0.480194085324374\\
            0.825112170733991	-0.525252525252525\\
            0.828282828282828	-0.52667187837999\\
            0.92929292929293	-0.564377925099092\\
            1.03030303030303	-0.598441372886275\\
            1.12037450362529	-0.626262626262626\\
            1.13131313131313	-0.629687772813201\\
            1.23232323232323	-0.65752573120626\\
            1.33333333333333	-0.684089112871055\\
            1.43434343434343	-0.709770903624751\\
            1.50637215122046	-0.727272727272728\\
            1.53535353535354	-0.734430994909098\\
            1.63636363636364	-0.757680441674478\\
            1.73737373737374	-0.780598802746098\\
            1.83838383838384	-0.803297056217681\\
            1.93939393939394	-0.825851796284839\\
            1.95095432200851	-0.828282828282828\\
            2.04040404040404	-0.847216365883968\\
            2.14141414141414	-0.868359059582457\\
            2.24242424242424	-0.889448732493643\\
            2.34343434343434	-0.910511369699299\\
            2.43407422909574	-0.929292929292929\\
            2.44444444444444	-0.931444921641016\\
            2.54545454545455	-0.951384617915653\\
            2.64646464646465	-0.971320806978994\\
            2.74747474747475	-0.991264670995968\\
            2.84848484848485	-1.01122326060079\\
            2.94515939214225	-1.03030303030303\\
            2.94949494949495	-1.03115581815303\\
            3.05050505050505	-1.05015555152861\\
            3.15151515151515	-1.06917663838746\\
            3.25252525252525	-1.08822273852544\\
            3.35353535353535	-1.10729575908999\\
            3.45454545454545	-1.12639628954249\\
            3.48130428671013	-1.13131313131313\\
            3.55555555555556	-1.1448598173101\\
            3.65656565656566	-1.1631241344185\\
            3.75757575757576	-1.18142072088972\\
            3.85858585858586	-1.19974981037062\\
            3.95959595959596	-1.21811096899562\\
            4.03828546073254	-1.23232323232323\\
            4.06060606060606	-1.23632076088424\\
            4.16161616161616	-1.25394371842472\\
            4.26262626262626	-1.27160322453579\\
            4.36363636363636	-1.28929888155152\\
            4.46464646464646	-1.30702991389604\\
            4.56565656565657	-1.32479525917967\\
            4.61491525876263	-1.33333333333333\\
            4.66666666666667	-1.34221801726936\\
            4.76767676767677	-1.35933188298169\\
            4.86868686868687	-1.37648462035836\\
            4.96969696969697	-1.39367533749001\\
            5.07070707070707	-1.41090296572365\\
            5.17171717171717	-1.42816630411787\\
            5.20844854682599	-1.43434343434343\\
            5.27272727272727	-1.44504467604829\\
            5.37373737373737	-1.46172943765772\\
            5.47474747474747	-1.47845419766843\\
            5.57575757575758	-1.4952179185683\\
            5.67676767676768	-1.51201947661952\\
            5.77777777777778	-1.52885768547172\\
            5.81727579650587	-1.53535353535354\\
            5.87878787878788	-1.54536661941076\\
            5.97979797979798	-1.56168715580298\\
            6.08080808080808	-1.57804819260457\\
            6.18181818181818	-1.59444867741153\\
            6.28282828282828	-1.61088751568884\\
            6.38383838383838	-1.62736358416895\\
            6.43947464515485	-1.63636363636364\\
            6.48484848484848	-1.64362901729066\\
            6.58585858585859	-1.65963833968736\\
            6.68686868686869	-1.67568826470012\\
            6.78787878787879	-1.6917777759622\\
            6.88888888888889	-1.70790583771297\\
            6.98989898989899	-1.72407140281094\\
            7.07314420423748	-1.73737373737374\\
            7.09090909090909	-1.74018413366501\\
            7.19191919191919	-1.75592574944715\\
            7.29292929292929	-1.77170778862948\\
            7.39393939393939	-1.78752929001958\\
            7.49494949494949	-1.80338928520997\\
            7.5959595959596	-1.81928680357916\\
            7.6969696969697	-1.83522087653812\\
            7.71728694128927	-1.83838383838384\\
            7.7979797979798	-1.8508222559065\\
            7.8989898989899	-1.86637208482473\\
            8	-1.88196105365962\\
            36.997103654738	125\\
            -1.34524544020748	2\\
            -1.34390384377267	1.8989898989899\\
            -1.33885529712762	1.7979797979798\\
            -1.32991341662114	1.6969696969697\\
            -1.31694229455087	1.5959595959596\\
            -1.29984554947278	1.49494949494949\\
            -1.29292929292929	1.46526332639091\\
            -1.27566741710432	1.39393939393939\\
            -1.24540635172593	1.29292929292929\\
            -1.21074450176458	1.19191919191919\\
            -1.19191919191919	1.14723891990226\\
            -1.16730428400024	1.09090909090909\\
            -1.11610536689314	0.98989898989899\\
            -1.09090909090909	0.947348650876678\\
            -1.05459686731795	0.888888888888889\\
            -0.98989898989899	0.794758090394805\\
            -0.984797129292473	0.787878787878787\\
            -0.899062300087995	0.686868686868687\\
            -0.888888888888889	0.675996362024043\\
            -0.797582578289851	0.585858585858587\\
            -0.787878787878788	0.576909975666423\\
            -0.686868686868687	0.493246024206517\\
            -0.675414247878695	0.484848484848484\\
            -0.585858585858586	0.422969281281711\\
            -0.524005803942968	0.383838383838384\\
            -0.484848484848485	0.359681428857964\\
            -0.383838383838384	0.3049457600162\\
            -0.33787131732	0.282828282828282\\
            -0.282828282828283	0.256415090366547\\
            -0.181818181818182	0.21279033416826\\
            -0.106620359944503	0.181818181818182\\
            -0.0808080808080809	0.170793595981653\\
            0.0202020202020203	0.130796441250645\\
            0.121212121212121	0.0839998550223879\\
            0.127607903468093	0.0808080808080813\\
            0.222222222222222	0.0270932380023585\\
            0.283212771058495	-0.0202020202020199\\
            0.323232323232323	-0.0553919961128737\\
            0.385213490274628	-0.121212121212121\\
            0.424242424242424	-0.162291587434697\\
            0.480098781492662	-0.222222222222222\\
            0.525252525252525	-0.263818298544541\\
            0.598264438010072	-0.323232323232324\\
            0.626262626262626	-0.342692367824544\\
            0.727272727272727	-0.400518885566621\\
            0.778556395436534	-0.424242424242424\\
            0.828282828282828	-0.445573140426698\\
            0.92929292929293	-0.481207104668417\\
            1.03030303030303	-0.511846900093497\\
            1.08245149936679	-0.525252525252525\\
            1.13131313131313	-0.537748791950637\\
            1.23232323232323	-0.560150519528075\\
            1.33333333333333	-0.580685678963136\\
            1.43434343434343	-0.599799474554016\\
            1.53535353535354	-0.61781209282984\\
            1.58697175992773	-0.626262626262626\\
            1.63636363636364	-0.634395433209192\\
            1.73737373737374	-0.649762880060405\\
            1.83838383838384	-0.664570271173195\\
            1.93939393939394	-0.678904103753705\\
            2.04040404040404	-0.692827254195981\\
            2.14141414141414	-0.706385693470181\\
            2.24242424242424	-0.719613308274553\\
            2.30368563297473	-0.727272727272728\\
            2.34343434343434	-0.732216516069213\\
            2.44444444444444	-0.744090056514724\\
            2.54545454545455	-0.755716287081578\\
            2.64646464646465	-0.767108987075043\\
            2.74747474747475	-0.778279044679747\\
            2.84848484848485	-0.789235254275396\\
            2.94949494949495	-0.799984899492424\\
            3.05050505050505	-0.810534179017314\\
            3.15151515151515	-0.820888516764013\\
            3.22585197842873	-0.828282828282828\\
            3.25252525252525	-0.830901882801042\\
            3.35353535353535	-0.8403436118415\\
            3.45454545454545	-0.849624631424655\\
            3.55555555555556	-0.858748973650673\\
            3.65656565656566	-0.867720361430396\\
            3.75757575757576	-0.876542287166964\\
            3.85858585858586	-0.885218070787341\\
            3.95959595959596	-0.893750902179981\\
            4.06060606060606	-0.902143871880852\\
            4.16161616161616	-0.910399992931218\\
            4.26262626262626	-0.918522216132787\\
            4.36363636363636	-0.9265134403948\\
            4.40007305693671	-0.929292929292929\\
            4.46464646464646	-0.934140204029496\\
            4.56565656565657	-0.941525024831964\\
            4.66666666666667	-0.948800978400416\\
            4.76767676767677	-0.955970402473077\\
            4.86868686868687	-0.963035582297776\\
            4.96969696969697	-0.969998755825773\\
            5.07070707070707	-0.976862117440588\\
            5.17171717171717	-0.983627820581124\\
            5.27272727272727	-0.990297979538695\\
            5.37373737373737	-0.996874670645431\\
            5.47474747474747	-1.00335993302225\\
            5.57575757575758	-1.00975576901613\\
            5.67676767676768	-1.0160641444261\\
            5.77777777777778	-1.02228698859347\\
            5.87878787878788	-1.02842619441324\\
            5.91058782724679	-1.03030303030303\\
            5.97979797979798	-1.03432248011637\\
            6.08080808080808	-1.04007376404681\\
            6.18181818181818	-1.04575468649047\\
            6.28282828282828	-1.05136672464104\\
            6.38383838383838	-1.05691132557032\\
            6.48484848484848	-1.06238990676821\\
            6.58585858585859	-1.06780385661392\\
            6.68686868686869	-1.07315453479894\\
            6.78787878787879	-1.07844327271777\\
            6.88888888888889	-1.08367137383853\\
            6.98989898989899	-1.08884011406285\\
            7.09090909090909	-1.09395074208158\\
            7.19191919191919	-1.09900447973145\\
            7.29292929292929	-1.10400252235602\\
            7.39393939393939	-1.10894603917321\\
            7.49494949494949	-1.11383617365073\\
            7.5959595959596	-1.11867404389018\\
            7.6969696969697	-1.12346074301977\\
            7.7979797979798	-1.12819733959558\\
            7.865505014609	-1.13131313131313\\
            7.8989898989899	-1.13283555636954\\
            8	-1.13733130189854\\
            39.4633916145686	122\\
            -1.22255021793956	2\\
            -1.23378608147959	1.8989898989899\\
            -1.24029493068806	1.7979797979798\\
            -1.24167275128756	1.6969696969697\\
            -1.23759067639794	1.5959595959596\\
            -1.2278419854682	1.49494949494949\\
            -1.21237287066386	1.39393939393939\\
            -1.19191919191919	1.29663337827943\\
            -1.19108427110598	1.29292929292929\\
            -1.1580114502664	1.19191919191919\\
            -1.11935119893814	1.09090909090909\\
            -1.09090909090909	1.02917807924091\\
            -1.07152124389722	0.98989898989899\\
            -1.01214561298017	0.888888888888889\\
            -0.98989898989899	0.856521638555965\\
            -0.938991756938458	0.787878787878787\\
            -0.888888888888889	0.727428539904903\\
            -0.851867444777553	0.686868686868687\\
            -0.787878787878788	0.623875311812288\\
            -0.744980525912276	0.585858585858587\\
            -0.686868686868687	0.538710128340508\\
            -0.613400152459267	0.484848484848484\\
            -0.585858585858586	0.465818418320153\\
            -0.484848484848485	0.405559334150705\\
            -0.443116554716399	0.383838383838384\\
            -0.383838383838384	0.354277250967321\\
            -0.282828282828283	0.310096512129823\\
            -0.212575188471495	0.282828282828282\\
            -0.181818181818182	0.271021319270471\\
            -0.0808080808080809	0.238673931754916\\
            0.0202020202020203	0.206849834416863\\
            0.0973750499605063	0.181818181818182\\
            0.121212121212121	0.173557356523515\\
            0.222222222222222	0.134599010668351\\
            0.312324044145265	0.0808080808080813\\
            0.323232323232323	0.0731263754894172\\
            0.417642946321996	-0.0202020202020199\\
            0.424242424242424	-0.0273195521665824\\
            0.500363317405322	-0.121212121212121\\
            0.525252525252525	-0.148137352723795\\
            0.598855938038539	-0.222222222222222\\
            0.626262626262626	-0.244294318923025\\
            0.727272727272727	-0.310818701002822\\
            0.751920840527121	-0.323232323232324\\
            0.828282828282828	-0.356648959386333\\
            0.92929292929293	-0.391266698680095\\
            1.03030303030303	-0.418691310703907\\
            1.05705494460495	-0.424242424242424\\
            1.13131313131313	-0.439223340004251\\
            1.23232323232323	-0.455724866294615\\
            1.33333333333333	-0.469500099687492\\
            1.43434343434343	-0.481121961116141\\
            1.53535353535354	-0.49100882059213\\
            1.63636363636364	-0.499465819738904\\
            1.73737373737374	-0.506716747269843\\
            1.83838383838384	-0.512927461258345\\
            1.93939393939394	-0.518222675906124\\
            2.04040404040404	-0.522697843643131\\
            2.11089615708013	-0.525252525252525\\
            2.14141414141414	-0.526348074013432\\
            2.24242424242424	-0.529188592210131\\
            2.34343434343434	-0.531438186402951\\
            2.44444444444444	-0.533133912498011\\
            2.54545454545455	-0.53430721063972\\
            2.64646464646465	-0.534985310225024\\
            2.74747474747475	-0.535192243407399\\
            2.84848484848485	-0.534949578114492\\
            2.94949494949495	-0.534276949868291\\
            3.05050505050505	-0.533192449090628\\
            3.15151515151515	-0.531712904473829\\
            3.25252525252525	-0.529854091513953\\
            3.35353535353535	-0.52763088710388\\
            3.44715808142518	-0.525252525252525\\
            3.45454545454545	-0.525045476389973\\
            3.55555555555556	-0.52196033084787\\
            3.65656565656566	-0.518537179127266\\
            3.75757575757576	-0.51478968878357\\
            3.85858585858586	-0.51073087920465\\
            3.95959595959596	-0.506373162849334\\
            4.06060606060606	-0.501728380858254\\
            4.16161616161616	-0.496807834458195\\
            4.26262626262626	-0.491622313173575\\
            4.36363636363636	-0.486182120567542\\
            4.46464646464646	-0.480497098027551\\
            4.56565656565657	-0.474576646962352\\
            4.66666666666667	-0.468429749672305\\
            4.76767676767677	-0.462064989080603\\
            4.86868686868687	-0.455490567460649\\
            4.96969696969697	-0.448714324258093\\
            5.07070707070707	-0.44174375308062\\
            5.17171717171717	-0.434586017910915\\
            5.27272727272727	-0.427247968586454\\
            5.31370936976424	-0.424242424242424\\
            5.37373737373737	-0.419526704704106\\
            5.47474747474747	-0.411498294841743\\
            5.57575757575758	-0.403310651972036\\
            5.67676767676768	-0.39496972414983\\
            5.77777777777778	-0.386481186321909\\
            5.87878787878788	-0.377850454548503\\
            5.97979797979798	-0.369082699440735\\
            6.08080808080808	-0.360182858856433\\
            6.18181818181818	-0.351155649894829\\
            6.28282828282828	-0.342005580228337\\
            6.38383838383838	-0.332736958808141\\
            6.48484848484848	-0.323353905977998\\
            6.48616535143323	-0.323232323232324\\
            6.58585858585859	-0.313486297832482\\
            6.68686868686869	-0.303512201621123\\
            6.78787878787879	-0.293440120327943\\
            6.88888888888889	-0.283273482285307\\
            6.98989898989899	-0.273015563706521\\
            7.09090909090909	-0.26266949668672\\
            7.19191919191919	-0.252238276727583\\
            7.29292929292929	-0.241724769816524\\
            7.39393939393939	-0.231131719089429\\
            7.47849396847295	-0.222222222222222\\
            7.49494949494949	-0.220398351275197\\
            7.5959595959596	-0.209272142114184\\
            7.6969696969697	-0.198079966654256\\
            7.7979797979798	-0.186824031615374\\
            7.8989898989899	-0.175506448812992\\
            8	-0.16412924008197\\
            41.9296795743992	132\\
            -1.06393365005167	2\\
            -1.09090909090909	1.92177514052128\\
            -1.09674788203815	1.8989898989899\\
            -1.11893866558204	1.7979797979798\\
            -1.13480302009078	1.6969696969697\\
            -1.14362363543835	1.5959595959596\\
            -1.14480714985879	1.49494949494949\\
            -1.13800224381526	1.39393939393939\\
            -1.12321098846859	1.29292929292929\\
            -1.100816564094	1.19191919191919\\
            -1.09090909090909	1.16175664053913\\
            -1.06546683787203	1.09090909090909\\
            -1.02014925983345	0.98989898989899\\
            -0.98989898989899	0.934038972162179\\
            -0.962888476604207	0.888888888888889\\
            -0.893186384584443	0.787878787878787\\
            -0.888888888888889	0.782693761740046\\
            -0.801423516402283	0.686868686868687\\
            -0.787878787878788	0.673534633533773\\
            -0.688944701183918	0.585858585858587\\
            -0.686868686868687	0.584174232474499\\
            -0.585858585858586	0.515911330750274\\
            -0.534619055936636	0.484848484848484\\
            -0.484848484848485	0.457047605681262\\
            -0.383838383838384	0.408841021820933\\
            -0.321866566694262	0.383838383838384\\
            -0.282828282828283	0.368974296743754\\
            -0.181818181818182	0.338973879276932\\
            -0.0808080808080809	0.313565250988688\\
            0.0202020202020203	0.292248837926014\\
            0.0752506826161291	0.282828282828282\\
            0.121212121212121	0.274824117672626\\
            0.222222222222222	0.257021500569115\\
            0.323232323232323	0.228736080273662\\
            0.405665767146619	0.181818181818182\\
            0.424242424242424	0.168213593205681\\
            0.494324523427071	0.0808080808080813\\
            0.525252525252525	0.0360107015763884\\
            0.557503293287467	-0.0202020202020199\\
            0.626262626262626	-0.113354563202413\\
            0.632770675798686	-0.121212121212121\\
            0.727272727272727	-0.200368597501406\\
            0.762418574537135	-0.222222222222222\\
            0.828282828282828	-0.254631651298381\\
            0.92929292929293	-0.290401561122363\\
            1.03030303030303	-0.315421472276516\\
            1.07791211055438	-0.323232323232324\\
            1.13131313131313	-0.331497546644132\\
            1.23232323232323	-0.341676966872339\\
            1.33333333333333	-0.347944918714638\\
            1.43434343434343	-0.351098957753357\\
            1.53535353535354	-0.351721651537206\\
            1.63636363636364	-0.350240929496444\\
            1.73737373737374	-0.346975260266429\\
            1.83838383838384	-0.342165750209076\\
            1.93939393939394	-0.3359984965681\\
            2.04040404040404	-0.328620083048128\\
            2.10602682133588	-0.323232323232324\\
            2.14141414141414	-0.319913342399073\\
            2.24242424242424	-0.309736552992492\\
            2.34343434343434	-0.298595577630899\\
            2.44444444444444	-0.286567074576151\\
            2.54545454545455	-0.273717628597201\\
            2.64646464646465	-0.260105758908523\\
            2.74747474747475	-0.245783418626836\\
            2.84848484848485	-0.230797132491382\\
            2.90505356270121	-0.222222222222222\\
            2.94949494949495	-0.214708758058223\\
            3.05050505050505	-0.197435590483597\\
            3.15151515151515	-0.17961073097763\\
            3.25252525252525	-0.161269537923719\\
            3.35353535353535	-0.142444336687974\\
            3.45454545454545	-0.12316476231406\\
            3.46486670839223	-0.121212121212121\\
            3.55555555555556	-0.10235119953265\\
            3.65656565656566	-0.0810258616078283\\
            3.75757575757576	-0.059337355958561\\
            3.85858585858586	-0.0373085399724\\
            3.93643345981501	-0.0202020202020199\\
            3.95959595959596	-0.0146527318112024\\
            4.06060606060606	0.00929943509737269\\
            4.16161616161616	0.0335094571212948\\
            4.26262626262626	0.0579603740436357\\
            4.35632586254685	0.0808080808080813\\
            4.36363636363636	0.0827378267608501\\
            4.46464646464646	0.108979662411845\\
            4.56565656565657	0.135389270757606\\
            4.66666666666667	0.161954786675303\\
            4.74220941889749	0.181818181818182\\
            4.76767676767677	0.189023067980169\\
            4.86868686868687	0.217245177849082\\
            4.96969696969697	0.245559458119041\\
            5.07070707070707	0.273958321707003\\
            5.10259649181811	0.282828282828282\\
            5.17171717171717	0.303403925459923\\
            5.27272727272727	0.333328745101233\\
            5.37373737373737	0.363283321991762\\
            5.44337745620101	0.383838383838384\\
            5.47474747474747	0.393711579946173\\
            5.57575757575758	0.425113563324098\\
            5.67676767676768	0.456496117987061\\
            5.76822634298364	0.484848484848484\\
            5.77777777777778	0.487995403101011\\
            5.87878787878788	0.520747693806793\\
            5.97979797979798	0.5534367988123\\
            6.08018350973058	0.585858585858587\\
            6.08080808080808	0.586072335354734\\
            6.18181818181818	0.620055555386916\\
            6.28282828282828	0.653936952664258\\
            6.38132893350605	0.686868686868687\\
            6.38383838383838	0.687755302767432\\
            6.48484848484848	0.722858000202783\\
            6.58585858585859	0.757824993872541\\
            6.67315028342999	0.787878787878787\\
            6.68686868686869	0.792857759259761\\
            6.78787878787879	0.82897650042862\\
            6.88888888888889	0.864930024619488\\
            6.95675301288204	0.888888888888889\\
            6.98989898989899	0.901196858394054\\
            7.09090909090909	0.938236081327622\\
            7.19191919191919	0.975084550077634\\
            7.23298624672236	0.98989898989899\\
            7.29292929292929	1.01259558902899\\
            7.39393939393939	1.05046730317149\\
            7.49494949494949	1.08812632026939\\
            7.50252136354845	1.09090909090909\\
            7.5959595959596	1.12688414218338\\
            7.6969696969697	1.1655075350109\\
            7.76665330543514	1.19191919191919\\
            7.7979797979798	1.20434277833444\\
            7.8989898989899	1.24390071603864\\
            8	1.28320170911826\\
            44.3959675342298	114\\
            -0.821187698235229	2\\
            -0.888888888888889	1.91201355308214\\
            -0.896224773283636	1.8989898989899\\
            -0.950461575589425	1.7979797979798\\
            -0.98989898989899	1.71357260009929\\
            -0.995354863569188	1.6969696969697\\
            -1.02295112304356	1.5959595959596\\
            -1.04086916260128	1.49494949494949\\
            -1.04803827608118	1.39393939393939\\
            -1.04386148206717	1.29292929292929\\
            -1.02849014838896	1.19191919191919\\
            -1.00293616490826	1.09090909090909\\
            -0.98989898989899	1.0569221294442\\
            -0.960785613026479	0.98989898989899\\
            -0.906137618095163	0.888888888888889\\
            -0.888888888888889	0.863518792582095\\
            -0.830730298162187	0.787878787878787\\
            -0.787878787878788	0.739677147513529\\
            -0.734248487039899	0.686868686868687\\
            -0.686868686868687	0.646303909305366\\
            -0.606792146546569	0.585858585858587\\
            -0.585858585858586	0.571791602832461\\
            -0.484848484848485	0.516699771170657\\
            -0.416346102233499	0.484848484848484\\
            -0.383838383838384	0.471228228182885\\
            -0.282828282828283	0.440171379597563\\
            -0.181818181818182	0.416600903882981\\
            -0.0808080808080809	0.401532219401655\\
            0.0202020202020203	0.395264758173717\\
            0.121212121212121	0.397161843412005\\
            0.222222222222222	0.405516507861546\\
            0.323232323232323	0.417144923643117\\
            0.424242424242424	0.425571738200777\\
            0.525252525252525	0.41118832660381\\
            0.556828299474409	0.383838383838384\\
            0.609583945540179	0.282828282828282\\
            0.626262626262626	0.222863836680786\\
            0.633320381230746	0.181818181818182\\
            0.661348099616524	0.0808080808080813\\
            0.711714447816713	-0.0202020202020199\\
            0.727272727272727	-0.0389746889587469\\
            0.817493968640426	-0.121212121212121\\
            0.828282828282828	-0.127972521861145\\
            0.92929292929293	-0.170546574947014\\
            1.03030303030303	-0.196010506242513\\
            1.13131313131313	-0.209210780893356\\
            1.23232323232323	-0.213728637160972\\
            1.33333333333333	-0.211906947250474\\
            1.43434343434343	-0.205249088878108\\
            1.53535353535354	-0.194747703883554\\
            1.63636363636364	-0.181090672248368\\
            1.73737373737374	-0.164779373968469\\
            1.83838383838384	-0.146195426188223\\
            1.93939393939394	-0.125639163106292\\
            1.96043633638861	-0.121212121212121\\
            2.04040404040404	-0.101974628691955\\
            2.14141414141414	-0.0763646625258417\\
            2.24242424242424	-0.0493320927944489\\
            2.34343434343434	-0.0210289921293382\\
            2.34641377208016	-0.0202020202020199\\
            2.44444444444444	0.0104942358415438\\
            2.54545454545455	0.0431260537846183\\
            2.64646464646465	0.0766944880852601\\
            2.659013788837	0.0808080808080813\\
            2.74747474747475	0.113220123606182\\
            2.84848484848485	0.150782135216495\\
            2.93110482552168	0.181818181818182\\
            2.94949494949495	0.189495582018166\\
            3.05050505050505	0.2309132694002\\
            3.15151515151515	0.272814693088217\\
            3.17604375577439	0.282828282828282\\
            3.25252525252525	0.317270346663894\\
            3.35353535353535	0.362703355356972\\
            3.40103444234375	0.383838383838384\\
            3.45454545454545	0.409986263213639\\
            3.55555555555556	0.458792017440897\\
            3.6100757328293	0.484848484848484\\
            3.65656565656566	0.50915138346388\\
            3.75757575757576	0.561159608204287\\
            3.80623506348012	0.585858585858587\\
            3.85858585858586	0.614819976208528\\
            3.95959595959596	0.669849617443712\\
            3.99144626408521	0.686868686868687\\
            4.06060606060606	0.727015669307443\\
            4.16161616161616	0.784876075446811\\
            4.16699228929631	0.787878787878787\\
            4.26262626262626	0.845736024056357\\
            4.33504927443696	0.888888888888889\\
            4.36363636363636	0.907325480562438\\
            4.46464646464646	0.970956414999992\\
            4.49538963192451	0.98989898989899\\
            4.56565656565657	1.03664354845917\\
            4.64892223950773	1.09090909090909\\
            4.66666666666667	1.10339053575986\\
            4.76767676767677	1.17258393777482\\
            4.79658830444286	1.19191919191919\\
            4.86868686868687	1.24384700352879\\
            4.93850325415728	1.29292929292929\\
            4.96969696969697	1.31654635874373\\
            5.07070707070707	1.39101566297395\\
            5.07478299048746	1.39393939393939\\
            5.17171717171717	1.46867569799278\\
            5.206719038268	1.49494949494949\\
            5.27272727272727	1.5482194680022\\
            5.33359063798446	1.5959595959596\\
            5.37373737373737	1.62982967641619\\
            5.45574366239254	1.6969696969697\\
            5.47474747474747	1.71371426075709\\
            5.57343769748136	1.7979797979798\\
            5.57575757575758	1.80011321127233\\
            5.67676767676768	1.89003487900236\\
            5.68714636571016	1.8989898989899\\
            5.77777777777778	1.98307043506803\\
            5.79663031822262	2\\
            44.3959675342298	22\\
            1.9475678648338	2\\
            1.93939393939394	1.99356248922623\\
            1.83838383838384	1.91316859074429\\
            1.82032294982112	1.8989898989899\\
            1.73737373737374	1.83368872942274\\
            1.69125114123822	1.7979797979798\\
            1.63636363636364	1.75483385734137\\
            1.55983439832963	1.6969696969697\\
            1.53535353535354	1.67786812768751\\
            1.43434343434343	1.60700471993508\\
            1.41290795449787	1.5959595959596\\
            1.33333333333333	1.55086124455421\\
            1.23232323232323	1.51829902001733\\
            1.13131313131313	1.54652873707866\\
            1.08863613729565	1.5959595959596\\
            1.03030303030303	1.67324816297865\\
            1.01769259631163	1.6969696969697\\
            0.957588631996542	1.7979797979798\\
            0.92929292929293	1.83938080916896\\
            0.891119444554474	1.8989898989899\\
            0.828282828282828	1.98070816352742\\
            0.813046559387673	2\\
            46.8622554940603	90\\
            2.62406097224466	2\\
            2.54545454545455	1.96128563603687\\
            2.44444444444444	1.90732870692973\\
            2.43070875009906	1.8989898989899\\
            2.34343434343434	1.84969532154499\\
            2.25953007570486	1.7979797979798\\
            2.24242424242424	1.78819393740359\\
            2.14141414141414	1.72377854419301\\
            2.1034479469491	1.6969696969697\\
            2.04040404040404	1.65565378838103\\
            1.95818625322034	1.5959595959596\\
            1.93939393939394	1.58329894634336\\
            1.83838383838384	1.5078984493434\\
            1.82254846031083	1.49494949494949\\
            1.73737373737374	1.42936899474542\\
            1.69558880749699	1.39393939393939\\
            1.63636363636364	1.34631925579936\\
            1.5758986258436	1.29292929292929\\
            1.53535353535354	1.25859654691865\\
            1.46316012811292	1.19191919191919\\
            1.43434343434343	1.1659650895276\\
            1.35700691989946	1.09090909090909\\
            1.33333333333333	1.0679638804329\\
            1.25718491759111	0.98989898989899\\
            1.23232323232323	0.963596583522405\\
            1.16384048344061	0.888888888888889\\
            1.13131313131313	0.850605446396743\\
            1.07799500131648	0.787878787878787\\
            1.03030303030303	0.723491695490932\\
            1.00225979678749	0.686868686868687\\
            0.938432597316801	0.585858585858587\\
            0.92929292929293	0.569097510406366\\
            0.881943774607543	0.484848484848484\\
            0.842916671271318	0.383838383838384\\
            0.828282828282828	0.325395218986465\\
            0.817570124587491	0.282828282828282\\
            0.813309847261801	0.181818181818182\\
            0.828282828282828	0.122096795051479\\
            0.842064438361663	0.0808080808080813\\
            0.92929292929293	-0.010050279286894\\
            0.948653609474032	-0.0202020202020199\\
            1.03030303030303	-0.0485054862143727\\
            1.13131313131313	-0.0626806695665805\\
            1.23232323232323	-0.0628805787350404\\
            1.33333333333333	-0.0534130997224936\\
            1.43434343434343	-0.0368212721250345\\
            1.51121148793062	-0.0202020202020199\\
            1.53535353535354	-0.0141577406333631\\
            1.63636363636364	0.0147517585691354\\
            1.73737373737374	0.0474240234111684\\
            1.83167215080869	0.0808080808080813\\
            1.83838383838384	0.0835322605557\\
            1.93939393939394	0.125250780804514\\
            2.04040404040404	0.169392309559556\\
            2.0686227173479	0.181818181818182\\
            2.14141414141414	0.21826598013417\\
            2.24242424242424	0.269941901675654\\
            2.26779037187676	0.282828282828282\\
            2.34343434343434	0.326325503706723\\
            2.4425282618751	0.383838383838384\\
            2.44444444444444	0.385097246944245\\
            2.54545454545455	0.449547652443667\\
            2.60117573353851	0.484848484848484\\
            2.64646464646465	0.517209729616245\\
            2.74430918192475	0.585858585858587\\
            2.74747474747475	0.58836782400671\\
            2.84848484848485	0.665563093286502\\
            2.87711951019164	0.686868686868687\\
            2.94949494949495	0.747503547023425\\
            2.99932800845551	0.787878787878787\\
            3.05050505050505	0.834690103457513\\
            3.11218257044826	0.888888888888889\\
            3.15151515151515	0.928044036903853\\
            3.2165669567939	0.98989898989899\\
            3.25252525252525	1.02879737021655\\
            3.31294402140604	1.09090909090909\\
            3.35353535353535	1.13862517719804\\
            3.40145802137316	1.19191919191919\\
            3.45454545454545	1.25983761384026\\
            3.48199750131217	1.29292929292929\\
            3.55428044792865	1.39393939393939\\
            3.55555555555556	1.39608042476142\\
            3.61882950146803	1.49494949494949\\
            3.65656565656566	1.56607645244812\\
            3.67365770340552	1.5959595959596\\
            3.71826091317896	1.6969696969697\\
            3.75043140399713	1.7979797979798\\
            3.75757575757576	1.84356299432746\\
            3.76716556520069	1.8989898989899\\
            3.76231755722509	2\\
            46.8622554940603	55\\
            -0.484578587050236	0.585858585858587\\
            -0.383838383838384	0.551433020874662\\
            -0.282828282828283	0.526887989909676\\
            -0.181818181818182	0.514862086541049\\
            -0.0808080808080809	0.516980449707679\\
            0.0202020202020203	0.533748753220783\\
            0.121212121212121	0.564891099724459\\
            0.171828419753711	0.585858585858587\\
            0.222222222222222	0.618174711758306\\
            0.314134116706273	0.686868686868687\\
            0.323232323232323	0.697595961892826\\
            0.39897439803064	0.787878787878787\\
            0.424242424242424	0.837158138683235\\
            0.452486242357415	0.888888888888889\\
            0.484302552236509	0.98989898989899\\
            0.498700035363183	1.09090909090909\\
            0.498443149686268	1.19191919191919\\
            0.484080109513884	1.29292929292929\\
            0.454905039997313	1.39393939393939\\
            0.424242424242424	1.46380383867431\\
            0.409398775418668	1.49494949494949\\
            0.344432362651755	1.5959595959596\\
            0.323232323232323	1.6222025904922\\
            0.252309636782592	1.6969696969697\\
            0.222222222222222	1.72354298822395\\
            0.121212121212121	1.79467032946066\\
            0.115128879280306	1.7979797979798\\
            0.0202020202020203	1.84451979057777\\
            -0.0808080808080809	1.87731087814786\\
            -0.181818181818182	1.89508704927887\\
            -0.282828282828283	1.89897078145663\\
            -0.383838383838384	1.88916817777421\\
            -0.484848484848485	1.86478579632525\\
            -0.585858585858586	1.82335567824678\\
            -0.626068553407674	1.7979797979798\\
            -0.686868686868687	1.76104096041995\\
            -0.756838993421281	1.6969696969697\\
            -0.787878787878788	1.66798562641944\\
            -0.838615074811722	1.5959595959596\\
            -0.888888888888889	1.51265600075408\\
            -0.895826774451728	1.49494949494949\\
            -0.925622544552891	1.39393939393939\\
            -0.94006132186268	1.29292929292929\\
            -0.938205679383368	1.19191919191919\\
            -0.920711251706878	1.09090909090909\\
            -0.889976401066619	0.98989898989899\\
            -0.888888888888889	0.987718356040566\\
            -0.831336364161435	0.888888888888889\\
            -0.787878787878788	0.827006165528131\\
            -0.755184440032348	0.787878787878787\\
            -0.686868686868687	0.720960492564148\\
            -0.645518235914631	0.686868686868687\\
            -0.585858585858586	0.645907999474465\\
            -0.484848484848485	0.585968749453478\\
            -0.484578587050236	0.585858585858587\\
            49.3285434538909	55\\
            1.05544974679674	0.181818181818182\\
            1.13131313131313	0.140240789060342\\
            1.23232323232323	0.129659577741531\\
            1.33333333333333	0.141912548140556\\
            1.43434343434343	0.167538147834388\\
            1.47620347024252	0.181818181818182\\
            1.53535353535354	0.205273236955032\\
            1.63636363636364	0.25156542390892\\
            1.69839195739925	0.282828282828282\\
            1.73737373737374	0.305691345146369\\
            1.83838383838384	0.367599421161769\\
            1.8642877802589	0.383838383838384\\
            1.93939393939394	0.438740209988082\\
            2.00228999664961	0.484848484848484\\
            2.04040404040404	0.517806302349129\\
            2.12084801800556	0.585858585858587\\
            2.14141414141414	0.606685413747134\\
            2.22402673865267	0.686868686868687\\
            2.24242424242424	0.708632733912421\\
            2.31353258633554	0.787878787878787\\
            2.34343434343434	0.82939537118756\\
            2.38958829455152	0.888888888888889\\
            2.44444444444444	0.979440816729272\\
            2.45135370915425	0.98989898989899\\
            2.4970236494814	1.09090909090909\\
            2.52132079349004	1.19191919191919\\
            2.50979676765007	1.29292929292929\\
            2.44444444444444	1.36291775583603\\
            2.34343434343434	1.39329042718923\\
            2.24242424242424	1.38527255214641\\
            2.14141414141414	1.35966978932644\\
            2.04040404040404	1.32393923560685\\
            1.97284648991523	1.29292929292929\\
            1.93939393939394	1.27833234578122\\
            1.83838383838384	1.22357423093754\\
            1.78886503755737	1.19191919191919\\
            1.73737373737374	1.16084158587499\\
            1.63636363636364	1.09130752106266\\
            1.63587545418426	1.09090909090909\\
            1.53535353535354	1.01259069874806\\
            1.5096613947137	0.98989898989899\\
            1.43434343434343	0.92499661466547\\
            1.39704513390525	0.888888888888889\\
            1.33333333333333	0.826853322141346\\
            1.29709589608957	0.787878787878787\\
            1.23232323232323	0.714908017664732\\
            1.20922133842408	0.686868686868687\\
            1.13407748675258	0.585858585858587\\
            1.13131313131313	0.581395745522409\\
            1.07529918037384	0.484848484848484\\
            1.03037866506006	0.383838383838384\\
            1.03030303030303	0.383366003389816\\
            1.0154478664812	0.282828282828282\\
            1.03030303030303	0.225540437822736\\
            1.05544974679674	0.181818181818182\\
            49.3285434538909	37\\
            -0.480894787486003	0.686868686868687\\
            -0.383838383838384	0.661165559407187\\
            -0.282828282828283	0.651479364884944\\
            -0.181818181818182	0.662186410038181\\
            -0.102525939477417	0.686868686868687\\
            -0.0808080808080809	0.69928899905776\\
            0.0202020202020203	0.782148607978904\\
            0.026022996422847	0.787878787878787\\
            0.0815350447440187	0.888888888888889\\
            0.103322154581355	0.98989898989899\\
            0.0989197961495978	1.09090909090909\\
            0.0699650381550395	1.19191919191919\\
            0.0202020202020203	1.28388018525907\\
            0.0142550222617804	1.29292929292929\\
            -0.0808080808080809	1.3938563941419\\
            -0.0809138827968433	1.39393939393939\\
            -0.181818181818182	1.45777146561906\\
            -0.280085255013927	1.49494949494949\\
            -0.282828282828283	1.49585932476197\\
            -0.383838383838384	1.51115265620482\\
            -0.484848484848485	1.50548259646845\\
            -0.520552975864874	1.49494949494949\\
            -0.585858585858586	1.47567030641187\\
            -0.686868686868687	1.41251036805368\\
            -0.703563528319298	1.39393939393939\\
            -0.775791855085879	1.29292929292929\\
            -0.787878787878788	1.26475233553491\\
            -0.804726694920676	1.19191919191919\\
            -0.805593113551252	1.09090909090909\\
            -0.787878787878788	1.00627504661093\\
            -0.783397128111075	0.98989898989899\\
            -0.725479422335209	0.888888888888889\\
            -0.686868686868687	0.839399876562321\\
            -0.635775403416833	0.787878787878787\\
            -0.585858585858586	0.749614926264537\\
            -0.484848484848485	0.688249272679862\\
            -0.480894787486003	0.686868686868687\\
        };

        \filldraw[black] (5.7691, -7.5333) circle (2pt) {};
        \filldraw[black] (-0.4506, 0.9892) circle (2pt) {};
        \filldraw[black] (1.5275, 0.6221) circle (2pt) {};
        \filldraw[black] (-0.5000, -0.5000) circle (2pt) {};
        \filldraw[black] (0.7851, 0.7888) circle (2pt) {};
    \end{axis}
\end{tikzpicture}%


==> figures/firstsubpicture.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 10,
        ymin= -1,
        ymax= 9,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\epsilon$}, 
            ticks = none,
        }
    ]
    
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr] {
            -6	1561\\
            0.308257761636634	-1\\
            0.31031031031031	-0.998514172691018\\
            0.32032032032032	-0.991530127500902\\
            0.322896585325611	-0.98998998998999\\
            0.33033033033033	-0.984537290609905\\
            0.337763890159623	-0.97997997997998\\
            0.34034034034034	-0.978112630108832\\
            0.35035035035035	-0.971246142987219\\
            0.352493780349246	-0.96996996996997\\
            0.36036036036036	-0.9641899588747\\
            0.367277431991119	-0.95995995995996\\
            0.37037037037037	-0.957715447235666\\
            0.38038038038038	-0.950969834162157\\
            0.382100830436393	-0.94994994994995\\
            0.39039039039039	-0.943848357640384\\
            0.396798584655963	-0.93993993993994\\
            0.4004004004004	-0.937322734094501\\
            0.41041041041041	-0.930701490252215\\
            0.411718051632563	-0.92992992992993\\
            0.42042042042042	-0.923512659339686\\
            0.42632755439567	-0.91991991991992\\
            0.43043043043043	-0.916934605259967\\
            0.44044044044044	-0.910441421543427\\
            0.441345777762389	-0.90990990990991\\
            0.45045045045045	-0.903183045510561\\
            0.455864556753184	-0.8998998998999\\
            0.46046046046046	-0.896551180147688\\
            0.47047047047047	-0.890189962026587\\
            0.470984362012014	-0.88988988988989\\
            0.48048048048048	-0.882859707574782\\
            0.485409817212879	-0.87987987987988\\
            0.49049049049049	-0.876172583330062\\
            0.500500500500501	-0.869947472548069\\
            0.500634178715282	-0.86986986986987\\
            0.510510510510511	-0.86254284771526\\
            0.51496357190275	-0.85985985985986\\
            0.520520520520521	-0.855798944881743\\
            0.530177380602654	-0.84984984984985\\
            0.530530530530531	-0.849594629424031\\
            0.540540540540541	-0.842232679869268\\
            0.544526068366798	-0.83983983983984\\
            0.550550550550551	-0.835430400758586\\
            0.559662107813555	-0.82982982982983\\
            0.560560560560561	-0.829179762402818\\
            0.570570570570571	-0.821929430858593\\
            0.574097566416996	-0.81981981981982\\
            0.580580580580581	-0.815067093214489\\
            0.589153846549155	-0.80980980980981\\
            0.590590590590591	-0.80876901294442\\
            0.600600600600601	-0.801633341682606\\
            0.603678339075755	-0.7997997997998\\
            0.610610610610611	-0.794709171261252\\
            0.618652778498427	-0.78978978978979\\
            0.620620620620621	-0.788362482012149\\
            0.630630630630631	-0.781344669006556\\
            0.633268673621764	-0.77977977977978\\
            0.640640640640641	-0.774356791177513\\
            0.648159093069304	-0.76976976976977\\
            0.650650650650651	-0.767960274575159\\
            0.660660660660661	-0.761063686885746\\
            0.662868872754399	-0.75975975975976\\
            0.670670670670671	-0.754010117073911\\
            0.677672987884918	-0.74974974974975\\
            0.680680680680681	-0.747562499850909\\
            0.690690690690691	-0.740790688777167\\
            0.692479255894764	-0.73973973973974\\
            0.700700700700701	-0.733669321522951\\
            0.707194669324671	-0.72972972972973\\
            0.710710710710711	-0.727169271568642\\
            0.720720720720721	-0.720525989904764\\
            0.722100160644928	-0.71971971971972\\
            0.730730730730731	-0.713334586263727\\
            0.736724353115501	-0.70970970970971\\
            0.740740740740741	-0.706780708256361\\
            0.750750750750751	-0.700269930064242\\
            0.751731944431342	-0.6996996996997\\
            0.760760760760761	-0.6930061029937\\
            0.766262264979536	-0.68968968968969\\
            0.770770770770771	-0.686396933554118\\
            0.780780780780781	-0.680022876980349\\
            0.781374986363816	-0.67967967967968\\
            0.790790790790791	-0.6726840742623\\
            0.795808641345275	-0.66966966966967\\
            0.800800800800801	-0.666018076556888\\
            0.810810810810811	-0.659785230367184\\
            0.811029689348415	-0.65965965965966\\
            0.820820820820821	-0.652368714484362\\
            0.825363730130604	-0.64964964964965\\
            0.830830830830831	-0.645644272190831\\
            0.840619744760155	-0.63963963963964\\
            0.840840840840841	-0.63947956767406\\
            0.850850850850851	-0.632060251095548\\
            0.854927791607336	-0.62962962962963\\
            0.860860860860861	-0.625275661627365\\
            0.870104001723665	-0.61961961961962\\
            0.870870870870871	-0.619063729348647\\
            0.880880880880881	-0.611758925877183\\
            0.88450109935862	-0.60960960960961\\
            0.890890890890891	-0.604912392740209\\
            0.899595399596823	-0.5995995995996\\
            0.900900900900901	-0.598652061832083\\
            0.910910910910911	-0.591464996484812\\
            0.9140839413426	-0.58958958958959\\
            0.920920920920921	-0.584554620611524\\
            0.929094126547842	-0.57957957957958\\
            0.930930930930931	-0.578244668562872\\
            0.940940940940941	-0.571178738223793\\
            0.943676621078158	-0.56956956956957\\
            0.950950950950951	-0.564202508094325\\
            0.958600378900122	-0.559559559559559\\
            0.960960960960961	-0.557841657135256\\
            0.970970970970971	-0.550900446127172\\
            0.973279458971592	-0.549549549549549\\
            0.980980980980981	-0.543856226439783\\
            0.988114361670459	-0.539539539539539\\
            0.990990990990991	-0.537443139555532\\
            1.001001001001	-0.530630437407102\\
            1.00289279380683	-0.529529529529529\\
            1.01101101101101	-0.52351595599966\\
            1.01763628915744	-0.519519519519519\\
            1.02102102102102	-0.517049232521191\\
            1.03103103103103	-0.510369054372898\\
            1.03251698442645	-0.509509509509509\\
            1.04104104104104	-0.503181887016284\\
            1.04716638558629	-0.499499499499499\\
            1.05105105105105	-0.496660057725614\\
            1.06106106106106	-0.490116667938898\\
            1.06215241163651	-0.489489489489489\\
            1.07107107107107	-0.482854220515072\\
            1.07670488581731	-0.479479479479479\\
            1.08108108108108	-0.476275742191532\\
            1.09109109109109	-0.469873681887546\\
            1.09179948037584	-0.469469469469469\\
            1.1011011011011	-0.462533169317997\\
            1.10625203612639	-0.459459459459459\\
            1.11111111111111	-0.45589641863692\\
            1.12112112112112	-0.449640538113451\\
            1.12145862219943	-0.449449449449449\\
            1.13113113113113	-0.442218959200617\\
            1.13580809506733	-0.439439439439439\\
            1.14114114114114	-0.435522225877664\\
            1.15111858422062	-0.429429429429429\\
            1.15115115115115	-0.429405809074501\\
            1.16116116116116	-0.421911830220826\\
            1.16537333442745	-0.419419419419419\\
            1.17117117117117	-0.415153309272032\\
            1.18060216943526	-0.409409409409409\\
            1.18118118118118	-0.408988917711806\\
            1.19119119119119	-0.40161203825464\\
            1.19494804029014	-0.399399399399399\\
            1.2012012012012	-0.3947898212129\\
            1.21009300498163	-0.389389389389389\\
            1.21121121121121	-0.388576237719621\\
            1.22122122122122	-0.381319856783733\\
            1.2245325142203	-0.379379379379379\\
            1.23123123123123	-0.374431921674794\\
            1.2395912842127	-0.369369369369369\\
            1.24124124124124	-0.368167874131191\\
            1.25125125125125	-0.361035578992054\\
            1.25412707459206	-0.359359359359359\\
            1.26126126126126	-0.354079778824117\\
            1.2690972089844	-0.349349349349349\\
            1.27127127127127	-0.34776393622082\\
            1.28128128128128	-0.340759520245744\\
            1.28373205808159	-0.339339339339339\\
            1.29129129129129	-0.333733569702648\\
            1.2986109902292	-0.329329329329329\\
            1.3013013013013	-0.327364537768564\\
            1.31131131131131	-0.320492021053822\\
            1.31334782135307	-0.319319319319319\\
            1.32132132132132	-0.31339348099643\\
            1.32813284858468	-0.309309309309309\\
            1.33133133133133	-0.306969797348981\\
            1.34134134134134	-0.30023345063931\\
            1.34297474297158	-0.299299299299299\\
            1.35135135135135	-0.29305970990481\\
            1.3576630150843	-0.289289289289289\\
            1.36136136136136	-0.2865798386469\\
            1.37137137137137	-0.279984211296041\\
            1.37261322558444	-0.279279279279279\\
            1.38138138138138	-0.272732465127699\\
            1.38720173191847	-0.269269269269269\\
            1.39139139139139	-0.266194790803684\\
            1.4014014014014	-0.259744743771952\\
            1.4022636984226	-0.259259259259259\\
            1.41141141141141	-0.25241196799334\\
            1.41674925327552	-0.249249249249249\\
            1.42142142142142	-0.245814788798022\\
            1.43143143143143	-0.239515534015988\\
            1.43192662018586	-0.239239239239239\\
            1.44144144144144	-0.232098453754373\\
            1.44630584627403	-0.229229229229229\\
            1.45145145145145	-0.225439973865975\\
            1.46146146146146	-0.219297121770543\\
            1.46160248239295	-0.219219219219219\\
            1.47147147147147	-0.211792173087091\\
            1.47587179199954	-0.209209209209209\\
            1.48148148148148	-0.205070493965844\\
            1.49116894411961	-0.199199199199199\\
            1.49149149149149	-0.198964534062303\\
            1.5015015015015	-0.19149339383826\\
            1.50544738666179	-0.189189189189189\\
            1.51151151151151	-0.184706504294466\\
            1.52065902011031	-0.179179179179179\\
            1.52152152152152	-0.178550799588132\\
            1.53153153153153	-0.17120240307644\\
            1.53503294289115	-0.169169169169169\\
            1.54154154154154	-0.16434816786278\\
            1.55015662589919	-0.159159159159159\\
            1.55155155155155	-0.158141407010911\\
            1.56156156156156	-0.150919509521828\\
            1.56462879119708	-0.149149149149149\\
            1.57157157157157	-0.143995656140093\\
            1.57966196678323	-0.139139139139139\\
            1.58158158158158	-0.1377364659811\\
            1.59159159159159	-0.13064504645213\\
            1.59423528161602	-0.129129129129129\\
            1.6016016016016	-0.123649149778401\\
            1.6091752573576	-0.119119119119119\\
            1.61161161161161	-0.117336090643965\\
            1.62162162162162	-0.110379375214686\\
            1.62385278558223	-0.109109109109109\\
            1.63163163163163	-0.103308839430584\\
            1.63869672217009	-0.0990990990990991\\
            1.64164164164164	-0.0969403999281045\\
            1.65165165165165	-0.0901228895216114\\
            1.65348169806278	-0.0890890890890891\\
            1.66166166166166	-0.0829749266793867\\
            1.668226596442	-0.0790790790790791\\
            1.67167167167167	-0.0765495178613442\\
            1.68168168168168	-0.0698760207721008\\
            1.68312244000744	-0.0690690690690691\\
            1.69169169169169	-0.0626476250980813\\
            1.6977651268643	-0.0590590590590591\\
            1.7017017017017	-0.0561635739175647\\
            1.71171171171171	-0.0496392447456434\\
            1.71277546117734	-0.0490490490490491\\
            1.72172172172172	-0.0423271614688376\\
            1.72731257247981	-0.039039039039039\\
            1.73173173173173	-0.0357827033986537\\
            1.74174174174174	-0.0294130901607909\\
            1.74244124343249	-0.029029029029029\\
            1.75175175175175	-0.022013777191538\\
            1.75686920566391	-0.019019019019019\\
            1.76176176176176	-0.0154070478565096\\
            1.77177177177177	-0.00919814982876683\\
            1.77212030458066	-0.00900900900900903\\
            1.78178178178178	-0.00169208728843343\\
            1.78639862131316	0.00100100100100109\\
            1.79179179179179	0.00510124338090203\\
            1.80132868952209	0.0110110110110111\\
            1.8018018018018	0.0113673390538715\\
            1.81181181181181	0.0189783208618142\\
            1.81527042084077	0.0210210210210211\\
            1.82182182182182	0.026005461184494\\
            1.82996952896342	0.0310310310310311\\
            1.83183183183183	0.0324336796358511\\
            1.84184184184184	0.039654297963128\\
            1.84420736509736	0.0410410410410411\\
            1.85185185185185	0.0468623031582566\\
            1.85867524153814	0.0510510510510511\\
            1.86186186186186	0.0534515293007252\\
            1.87187187187187	0.0602842163935574\\
            1.87320755791948	0.0610610610610611\\
            1.88188188188188	0.0676734893643977\\
            1.88744367217076	0.0710710710710711\\
            1.89189189189189	0.0744228635756929\\
            1.9019019019019	0.0808692031062822\\
            1.90226929687093	0.0810810810810811\\
            1.91191191191191	0.0884405630523093\\
            1.91627284927429	0.0910910910910911\\
            1.92192192192192	0.0953494760855075\\
            1.93109066744264	0.101101101101101\\
            1.93193193193193	0.101730390423925\\
            1.94194194194194	0.109164906738487\\
            1.94516096907242	0.111111111111111\\
            1.95195195195195	0.116232997455831\\
            1.95977333567095	0.121121121121121\\
            1.96196196196196	0.122758265528145\\
            1.97197197197197	0.129847755526967\\
            1.97410638198754	0.131131131131131\\
            1.98198198198198	0.137074911491797\\
            1.98851310176248	0.141141141141141\\
            1.99199199199199	0.14374367691304\\
            2.002002002002	0.150490207993531\\
            2.00310758084131	0.151151151151151\\
            2.01201201201201	0.157876569046553\\
            2.01730828218257	0.161161161161161\\
            2.02202202202202	0.164688150754431\\
            2.03203203203203	0.171093234865146\\
            2.03216319066066	0.171171171171171\\
            2.04204204204204	0.178639199914555\\
            2.04615732016928	0.181181181181181\\
            2.05205205205205	0.185593088565384\\
            2.06088924794446	0.191191191191191\\
            2.06206206206206	0.19206337283903\\
            2.07207207207207	0.199363923019636\\
            2.07505877591877	0.201201201201201\\
            2.08208208208208	0.206459778845807\\
            2.08960591211304	0.211211211211211\\
            2.09209209209209	0.213060026320335\\
            2.1021021021021	0.22005175511479\\
            2.10401131791336	0.221221221221221\\
            2.11211211211211	0.227289407236411\\
            2.11837353222095	0.231231231231231\\
            2.12212212212212	0.234018929927264\\
            2.13213213213213	0.240703618166248\\
            2.13301371526364	0.241241241241241\\
            2.14214214214214	0.248083065383445\\
            2.14719075310433	0.251251251251251\\
            2.15215215215215	0.254941300001812\\
            2.16202403159128	0.261261261261261\\
            2.16216216216216	0.26136347744365\\
            2.17217217217217	0.268841758685045\\
            2.1760563104957	0.271271271271271\\
            2.18218218218218	0.275828263987759\\
            2.19072189306611	0.281281281281281\\
            2.19219219219219	0.282369153596882\\
            2.2022022022022	0.289566413060733\\
            2.2049690245469	0.291291291291291\\
            2.21221221221221	0.296680868009265\\
            2.21946692493531	0.301301301301301\\
            2.22222222222222	0.30333980201508\\
            2.23223223223223	0.310257880861178\\
            2.23392779402294	0.311311311311311\\
            2.24224224224224	0.317500083575568\\
            2.24825793757707	0.321321321321321\\
            2.25225225225225	0.324276487859914\\
            2.26226226226226	0.330916946014792\\
            2.26293159109665	0.331331331331331\\
            2.27227227227227	0.338286813522376\\
            2.27709381339906	0.341341341341341\\
            2.28228228228228	0.345180205109879\\
            2.29186139616976	0.351351351351351\\
            2.29229229229229	0.351668797124144\\
            2.3023023023023	0.359041897283369\\
            2.30597350191519	0.361361361361361\\
            2.31231231231231	0.366051882322471\\
            2.32058779801441	0.371371371371371\\
            2.32232232232232	0.372649025942585\\
            2.33233233233233	0.379766115570841\\
            2.33489601528198	0.381381381381381\\
            2.34234234234234	0.386892387786056\\
            2.34935706373188	0.391391391391391\\
            2.35235235235235	0.393597518010979\\
            2.36236236236236	0.400460194532395\\
            2.36386042424795	0.401401401401401\\
            2.37237237237237	0.40770253413485\\
            2.37816819882683	0.411411411411411\\
            2.38238238238238	0.414515155859597\\
            2.39239239239239	0.42112480944026\\
            2.39286585447561	0.421421421421421\\
            2.4024024024024	0.428483082489927\\
            2.40702026300102	0.431431431431431\\
            2.41241241241241	0.435402768617321\\
            2.42173621803496	0.441441441441441\\
            2.42242242242242	0.441944979792866\\
            2.43243243243243	0.449234746180323\\
            2.43591236667069	0.451451451451451\\
            2.44244244244244	0.456261136031323\\
            2.45048738165449	0.461461461461461\\
            2.45245245245245	0.462903202380847\\
            2.46246246246246	0.469958194090737\\
            2.46484366777614	0.471471471471471\\
            2.47247247247247	0.477090992099806\\
            2.47927780814418	0.481481481481481\\
            2.48248248248248	0.483832421163417\\
            2.49249249249249	0.490654053675938\\
            2.49381336885567	0.491491491491491\\
            2.5025025025025	0.4978930283611\\
            2.50810665138375	0.501501501501501\\
            2.51251251251251	0.504733380666893\\
            2.52252252252252	0.511322913676455\\
            2.52282071435925	0.511511511511511\\
            2.53253253253253	0.518667896876759\\
            2.53697310685466	0.521521521521521\\
            2.54254254254254	0.525606784463409\\
            2.5516489317767	0.531531531531531\\
            2.55255255255255	0.532192259466829\\
            2.56256256256256	0.539416212941433\\
            2.56587640909519	0.541541541541541\\
            2.57257257257257	0.546453298067528\\
            2.58042202216922	0.551551551551551\\
            2.58258258258258	0.553131078185673\\
            2.59259259259259	0.56013855754816\\
            2.59481582934755	0.561561561561561\\
            2.6026026026026	0.567273551578609\\
            2.6092313228301	0.571571571571572\\
            2.61261261261261	0.574043195990342\\
            2.62262262262262	0.580835479634105\\
            2.62379067337939	0.581581581581582\\
            2.63263263263263	0.588068142095641\\
            2.63807610311115	0.591591591591592\\
            2.64264264264264	0.594929250571463\\
            2.65265265265265	0.601507498128687\\
            2.65280027946437	0.601601601601602\\
            2.66266266266266	0.608837635928029\\
            2.66695566482124	0.611611611611612\\
            2.67267267267267	0.615789847632646\\
            2.68160102830908	0.621621621621622\\
            2.68268268268268	0.622409984895718\\
            2.69269269269269	0.629582570623018\\
            2.6958693403134	0.631631631631632\\
            2.7027027027027	0.636625563036711\\
            2.7103939315831	0.641641641641642\\
            2.71271271271271	0.643331366821758\\
            2.72272272272272	0.65030345682809\\
            2.72481649070136	0.651651651651652\\
            2.73273273273273	0.657436944779827\\
            2.73922042911995	0.661661661661662\\
            2.74274274274274	0.664228010850199\\
            2.75275275275275	0.671000780004505\\
            2.75379650419431	0.671671671671672\\
            2.76276276276276	0.678224514810653\\
            2.76807988200292	0.681681681681682\\
            2.77277277277277	0.68510047018471\\
            2.78278278278278	0.691675002006395\\
            2.78280879453965	0.691691691691692\\
            2.79279279279279	0.698988770709677\\
            2.79697167697939	0.701701701701702\\
            2.8028028028028	0.705949272658155\\
            2.81159493955314	0.711711711711712\\
            2.81281281281281	0.712596746101768\\
            2.82282282282282	0.719730187242288\\
            2.82589522498675	0.721721721721722\\
            2.83283283283283	0.726774922361648\\
            2.84040611763707	0.731731731731732\\
            2.84284284284284	0.733502156966604\\
            2.85285285285285	0.740449217797681\\
            2.85484995976776	0.741741741741742\\
            2.86286286286286	0.747577901154148\\
            2.86924862945833	0.751751751751752\\
            2.87287287287287	0.754384517969253\\
            2.88288288288288	0.761146295724411\\
            2.88383533656758	0.761761761761762\\
            2.89289289289289	0.768358670063899\\
            2.89812191037925	0.771771771771772\\
            2.9029029029029	0.775244314178804\\
            2.91283550379182	0.781781781781782\\
            2.91291291291291	0.781837895643124\\
            2.92292292292292	0.789117670591868\\
            2.9270254162854	0.791791791791792\\
            2.93293293293293	0.796082010271301\\
            2.94163401090131	0.801801801801802\\
            2.94294294294294	0.802750423867649\\
            2.95295295295295	0.809855325926288\\
            2.95595862242489	0.811811811811812\\
            2.96296296296296	0.81689805179233\\
            2.97046240809083	0.821821821821822\\
            2.97297297297297	0.823640915866114\\
            2.98298298298298	0.830572042076547\\
            2.98492102231042	0.831831831831832\\
            2.99299299299299	0.837692866334869\\
            2.99932017446472	0.841841841841842\\
            3.003003003003	0.844509818356902\\
            3.01301301301301	0.851268208933836\\
            3.0139121266788	0.851851851851852\\
            3.02302302302302	0.858466864640069\\
            3.02820680668529	0.861861861861862\\
            3.03303303303303	0.865357560403802\\
            3.04290567652744	0.871871871871872\\
            3.04304304304304	0.871971197472134\\
            3.05305305305305	0.879220441627949\\
            3.05712181799287	0.881881881881882\\
            3.06306306306306	0.886184554479279\\
            3.07172254016168	0.891891891891892\\
            3.07307307307307	0.892868183520529\\
            3.08308308308308	0.899953977364279\\
            3.08606473727482	0.901901901901902\\
            3.09309309309309	0.906991197460552\\
            3.10056752677152	0.911911911911912\\
            3.1031031031031	0.913744450675066\\
            3.11311311311311	0.920667837969422\\
            3.11503510817924	0.921921921921922\\
            3.12312312312312	0.927777871564323\\
            3.12944017033011	0.931931931931932\\
            3.13313313313313	0.934600395543661\\
            3.14314314314314	0.941362376474309\\
            3.14403248826983	0.941941941941942\\
            3.15315315315315	0.948544945225556\\
            3.15834001912963	0.951951951951952\\
            3.16316316316316	0.95543640022822\\
            3.17303111446364	0.961961961961962\\
            3.17317317317317	0.962064436436094\\
            3.18318318318318	0.969292773925163\\
            3.18726663498802	0.971971971971972\\
            3.19319319319319	0.976252833171012\\
            3.20186587464061	0.981981981981982\\
            3.2032032032032	0.982946422725222\\
            3.21321321321321	0.990021700971056\\
            3.2162195924912	0.991991991991992\\
            3.22322322322322	0.997050049951615\\
            3.23072721938692	1.002002002002\\
            3.23323323323323	1.00380883177708\\
            3.24324324324324	1.01073205823664\\
            3.24519847826791	1.01201201201201\\
            3.25325325325325	1.0178283940386\\
            3.25961472970455	1.02202202202202\\
            3.26326326326326	1.02465201749717\\
            3.27327327327327	1.03142416686045\\
            3.27420289029429	1.03203203203203\\
            3.28328328328328	1.03858819749977\\
            3.28852799841017	1.04204204204204\\
            3.29329329329329	1.045476321716\\
            3.30321795083992	1.05205205205205\\
            3.3033033033033	1.05211348238549\\
            3.31331331331331	1.05932978167438\\
            3.31746662948652	1.06206206206206\\
            3.32332332332332	1.06628207486971\\
            3.33207056661964	1.07207207207207\\
            3.33333333333333	1.07298067568534\\
            3.34334334334334	1.08005345781058\\
            3.34643023746016	1.08208208208208\\
            3.35335335335335	1.08706959664362\\
            3.36094843350177	1.09209209209209\\
            3.36336336336336	1.0938292768543\\
            3.37337337337337	1.10075952767099\\
            3.37541844680337	1.1021021021021\\
            3.38338338338338	1.10783919658157\\
            3.38985117393095	1.11211211211211\\
            3.39339339339339	1.11465960246081\\
            3.4034034034034	1.12144828410911\\
            3.40443089135845	1.12212212212212\\
            3.41341341341341	1.12859117466367\\
            3.41877842025407	1.13213213213213\\
            3.42342342342342	1.13547195886173\\
            3.43343343343343	1.14212001161896\\
            3.43346721378248	1.14214214214214\\
            3.44344344344344	1.14932582185524\\
            3.44772981418899	1.15215215215215\\
            3.45345345345345	1.15626664275164\\
            3.46234459440668	1.16216216216216\\
            3.46346346346346	1.16296547072357\\
            3.47347347347347	1.17004342062884\\
            3.47670500631355	1.17217217217217\\
            3.48348348348348	1.17704394168322\\
            3.49123956289314	1.18218218218218\\
            3.49349349349349	1.18379999013436\\
            3.5035035035035	1.19074424546184\\
            3.50570365557349	1.19219219219219\\
            3.51351351351351	1.197804134561\\
            3.52015829950222	1.2022022022022\\
            3.52352352352352	1.2046170409331\\
            3.53353353353353	1.21142856331122\\
            3.53472542880796	1.21221221221221\\
            3.54354354354354	1.21854749211018\\
            3.54910047299482	1.22222222222222\\
            3.55355355355355	1.22541689716953\\
            3.56356356356356	1.2320966340675\\
            3.56377000029118	1.23223223223223\\
            3.57357357357357	1.23927427732253\\
            3.57806576020023	1.24224224224224\\
            3.58358358358358	1.24619982451056\\
            3.59269766302281	1.25225225225225\\
            3.59359359359359	1.25289413329763\\
            3.6036036036036	1.25998474588077\\
            3.6070538456034	1.26226226226226\\
            3.61361361361361	1.26696608065616\\
            3.62161077295173	1.27227227227227\\
            3.62362362362362	1.27371394682708\\
            3.63363363363363	1.2806791465629\\
            3.63606442094821	1.28228228228228\\
            3.64364364364364	1.28771591573336\\
            3.65054672783648	1.29229229229229\\
            3.65365365365365	1.29451696192675\\
            3.66366366366366	1.30135772162792\\
            3.66509718485588	1.3023023023023\\
            3.67367367367367	1.30844957266938\\
            3.67950523157228	1.31231231231231\\
            3.68368368368368	1.3153034219732\\
            3.69369369369369	1.32202070718403\\
            3.69415184245774	1.32232232232232\\
            3.7037037037037	1.32916728754518\\
            3.70848599528983	1.33233233233233\\
            3.71371371371371	1.33607356282434\\
            3.72314160669819	1.34234234234234\\
            3.72372372372372	1.34275852116281\\
            3.73373373373373	1.34986928993042\\
            3.73748873703818	1.35235235235235\\
            3.74374374374374	1.35682761313955\\
            3.75207443196968	1.36236236236236\\
            3.75375375375375	1.36356260752616\\
            3.76376376376376	1.37055580320075\\
            3.76651318148302	1.37237237237237\\
            3.77377377377377	1.3775657946799\\
            3.78102936584885	1.38238238238238\\
            3.78378378378378	1.38435042640166\\
            3.79379379379379	1.39122704483809\\
            3.79555905962013	1.39239239239239\\
            3.8038038038038	1.39828832258938\\
            3.81000614807499	1.4024024024024\\
            3.81381381381381	1.40512219053955\\
            3.82382382382382	1.41188322671464\\
            3.82462610850384	1.41241241241241\\
            3.83383383383383	1.41899540565757\\
            3.8390045252874	1.42242242242242\\
            3.84384384384384	1.42587810561649\\
            3.85369092602356	1.43243243243243\\
            3.85385385385385	1.43254867177351\\
            3.86386386386386	1.43968724656427\\
            3.86802425081259	1.44244244244244\\
            3.87387387387387	1.44661837045841\\
            3.88264568434736	1.45245245245245\\
            3.88388388388388	1.45333554051999\\
            3.89389389389389	1.46036404210638\\
            3.89706508446923	1.46246246246246\\
            3.9039039039039	1.46734317724317\\
            3.91162201664452	1.47247247247247\\
            3.91391391391391	1.4741065236279\\
            3.92392392392392	1.48102598340714\\
            3.9261267923911	1.48248248248248\\
            3.93393393393393	1.48805271168341\\
            3.94061970158162	1.49249249249249\\
            3.94394394394394	1.49486180145773\\
            3.95395395395395	1.50167325610802\\
            3.95520914686866	1.5025025025025\\
            3.96396396396396	1.50874715318934\\
            3.96963852497562	1.51251251251251\\
            3.97397397397397	1.51560154727269\\
            3.98398398398398	1.52230604054279\\
            3.9843119262099	1.52252252252252\\
            3.99399399399399	1.52942667501131\\
            3.99867827970893	1.53253253253253\\
            4.004004004004	1.53632592735126\\
            4.01334321775107	1.54254254254254\\
            4.01401401401401	1.54301992057894\\
            4.02402402402402	1.55009144436178\\
            4.02773876566826	1.55255255255255\\
            4.03403403403403	1.55703510107646\\
            4.04234419687222	1.56256256256256\\
            4.04404404404404	1.56377183621816\\
            4.05405405405405	1.57074162251622\\
            4.05681978970841	1.57257257257257\\
            4.06406406406406	1.57772922100117\\
            4.07136626865472	1.58258258258258\\
            4.07407407407407	1.58450822405952\\
            4.08408408408408	1.59137736489207\\
            4.08592116564258	1.59259259259259\\
            4.09409409409409	1.59840843288861\\
            4.10040926499928	1.6026026026026\\
            4.1041041041041	1.60522922036875\\
            4.11411411411411	1.61199882110504\\
            4.11504271426103	1.61261261261261\\
            4.12412412412412	1.61907287572696\\
            4.12947302605157	1.62262262262262\\
            4.13413413413413	1.62593495368857\\
            4.14414414414414	1.63260613500143\\
            4.14418426338009	1.63263263263263\\
            4.15415415415415	1.63972268171671\\
            4.1585574003251	1.64264264264264\\
            4.16416416416416	1.64662554478223\\
            4.17322024278529	1.65265265265265\\
            4.17417417417417	1.65332972528691\\
            4.18418418418418	1.66035797622924\\
            4.18766224486211	1.66266266266266\\
            4.19419419419419	1.66730110654486\\
            4.20227130359886	1.67267267267267\\
            4.2042042042042	1.67404403514244\\
            4.21421421421421	1.6809788777348\\
            4.21678742543551	1.68268268268268\\
            4.22422422422422	1.68796174388034\\
            4.23134337157573	1.69269269269269\\
            4.23423423423423	1.69474288066306\\
            4.24424424424424	1.70158549769776\\
            4.24593281679551	1.7027027027027\\
            4.25425425425425	1.7086075535415\\
            4.26043634665426	1.71271271271271\\
            4.26426426426426	1.71542634410478\\
            4.27427427427427	1.72217794043673\\
            4.27509830296508	1.72272272272272\\
            4.28428428428428	1.72923862393086\\
            4.28955013971522	1.73273273273273\\
            4.29429429429429	1.73609449819113\\
            4.30428082544539	1.74274274274274\\
            4.3043043043043	1.74275936667564\\
            4.31431431431431	1.7498550348588\\
            4.31868467303498	1.75275275275275\\
            4.32432432432432	1.7567474058081\\
            4.33336695958839	1.76276276276276\\
            4.33433433433433	1.76344738793111\\
            4.34434434434434	1.77045685725568\\
            4.34783988080507	1.77277277277277\\
            4.35435435435435	1.77738511964807\\
            4.36247456178983	1.78278278278278\\
            4.36436436436436	1.78411960375784\\
            4.37437437437437	1.79104415283388\\
            4.37701570972474	1.79279279279279\\
            4.38438438438438	1.79800768179834\\
            4.39160361134434	1.8028028028028\\
            4.39439439439439	1.80477603683308\\
            4.4044044044044	1.81161697369526\\
            4.40621211967362	1.81281281281281\\
            4.41441441441441	1.81861512326944\\
            4.42075410286157	1.82282282282282\\
            4.42442442442442	1.82541669730784\\
            4.43443443443443	1.83217536187896\\
            4.4354290844731	1.83283283283283\\
            4.44444444444444	1.83920746345753\\
            4.44992604717006	1.84284284284284\\
            4.45445445445445	1.84604158218418\\
            4.46446446446446	1.85271934884382\\
            4.46466659274558	1.85285285285285\\
            4.47447447447447	1.85978470953482\\
            4.47911947233053	1.86286286286286\\
            4.48448448448448	1.8666506746137\\
            4.49384606795968	1.87287287287287\\
            4.49449449449449	1.87333027672002\\
            4.5045045045045	1.88034685576095\\
            4.50833442476987	1.88288288288288\\
            4.51451451451451	1.88724394310999\\
            4.52302030846415	1.89289289289289\\
            4.52452452452452	1.89395339466705\\
            4.53453453453453	1.90089388270759\\
            4.537570970549	1.9029029029029\\
            4.54454454454454	1.9078213406663\\
            4.55221717878273	1.91291291291291\\
            4.55455455455455	1.91455988551351\\
            4.56456456456456	1.9214257563873\\
            4.5668291967792	1.92292292292292\\
            4.57457457457457	1.92838280376932\\
            4.5814368141677	1.93293293293293\\
            4.58458458458458	1.93514965643398\\
            4.59459459459459	1.94194242727704\\
            4.59610921320325	1.94294294294294\\
            4.6046046046046	1.9489282512984\\
            4.61067937572572	1.95295295295295\\
            4.61461461461461	1.95572259493517\\
            4.62462462462462	1.96244382922513\\
            4.62541115395992	1.96296296296296\\
            4.63463463463463	1.96945758329858\\
            4.6399450524184	1.97297297297297\\
            4.64464464464464	1.97627856749483\\
            4.65465465465465	1.9829298782293\\
            4.65473517955263	1.98298298298298\\
            4.66466466466466	1.98997067961418\\
            4.66923406328743	1.99299299299299\\
            4.67467467467467	1.99681741805089\\
            4.68400202845376	2.003003003003\\
            4.68468468468468	2.00348240328798\\
            4.69469469469469	2.01046739836844\\
            4.69854665992977	2.01301301301301\\
            4.7047047047047	2.01733896632533\\
            4.71328321896712	2.02302302302302\\
            4.71471471471471	2.02402760971181\\
            4.72472472472472	2.03094757427263\\
            4.72788312925158	2.03303303303303\\
            4.73473473473473	2.03784300596545\\
            4.74258967807224	2.04304304304304\\
            4.74474474474474	2.0445543386347\\
            4.75475475475475	2.05141101674656\\
            4.75724379653306	2.05305305305305\\
            4.76476476476476	2.05832930248363\\
            4.77192180352838	2.06306306306306\\
            4.77477477477477	2.0650623118678\\
            4.78478478478478	2.07185750782995\\
            4.78662902884048	2.07307307307307\\
            4.79479479479479	2.078797590974\\
            4.80128003998558	2.08308308308308\\
            4.8048048048048	2.08555121777981\\
            4.81481481481481	2.09228679986187\\
            4.81603923882648	2.09309309309309\\
            4.82482482482482	2.09924757358257\\
            4.83066488319263	2.1031031031031\\
            4.83483483483483	2.10602070856\\
            4.84484484484484	2.11269861290301\\
            4.84547488896454	2.11311311311311\\
            4.85485485485485	2.11967891670434\\
            4.86007688467695	2.12312312312312\\
            4.86486486486486	2.12647039719342\\
            4.87487487487487	2.13309263187244\\
            4.87493649626982	2.13313313313313\\
            4.88488488488488	2.14009124787837\\
            4.88951665695187	2.14314314314314\\
            4.89489489489489	2.14689985411848\\
            4.90436443182143	2.15315315315315\\
            4.9049049049049	2.15353022495964\\
            4.91491491491491	2.16048415234846\\
            4.91898487931417	2.16316316316316\\
            4.92492492492492	2.16730860353394\\
            4.93381505018538	2.17317317317317\\
            4.93493493493493	2.17395374315805\\
            4.94494494494494	2.18085716925372\\
            4.94848230430217	2.18318318318318\\
            4.95495495495495	2.18769611931924\\
            4.96329692837496	2.19319319319319\\
            4.96496496496496	2.19435468080764\\
            4.97497497497497	2.20120978740968\\
            4.97800976489382	2.2032032032032\\
            4.98498498498498	2.20806182052866\\
            4.99281102008788	2.21321321321321\\
            4.99499499499499	2.21473238767271\\
            5.00500500500501	2.22154144063668\\
            5.00756818253382	2.22322322322322\\
            5.01501501501502	2.22840506641603\\
            5.02235837662931	2.23323323323323\\
            5.02502502502503	2.23508614899991\\
            5.03503503503504	2.24185150258805\\
            5.03715857608995	2.24324324324324\\
            5.04504504504505	2.24872515094325\\
            5.05194015665005	2.25325325325325\\
            5.05505505505506	2.25541517972872\\
            5.06506506506507	2.26213928102621\\
            5.06678207185093	2.26326326326326\\
            5.07507507507508	2.26902129672181\\
            5.08155763699693	2.27327327327327\\
            5.08508508508509	2.27571861812558\\
            5.0950950950951	2.28240401149059\\
            5.0964399146917	2.28328328328328\\
            5.10510510510511	2.28929264833323\\
            5.11121222480693	2.29329329329329\\
            5.11511511511512	2.29599551879053\\
            5.12512512512513	2.30264485029656\\
            5.12613348054694	2.3033033033033\\
            5.13513513513514	2.30953826497051\\
            5.14090547099066	2.31331331331331\\
            5.14514514514515	2.31624484498332\\
            5.15515515515516	2.3228608668005\\
            5.15586429035013	2.32332332332332\\
            5.16516516516517	2.32975711234022\\
            5.17063908526748	2.33333333333333\\
            5.17517517517518	2.33646546021455\\
            5.18518518518519	2.34305103486221\\
            5.18563402561274	2.34334334334334\\
            5.1951951951952	2.34994805376247\\
            5.2004149529311	2.35335335335335\\
            5.20520520520521	2.35665611904776\\
            5.21521521521522	2.36321422343281\\
            5.21544454583766	2.36336336336336\\
            5.22522522522523	2.37010984040534\\
            5.23023515354225	2.37337337337337\\
            5.23523523523524	2.37681545706004\\
            5.24524524524525	2.38334918619464\\
            5.24529790798051	2.38338338338338\\
            5.25525525525526	2.39024110059141\\
            5.26010198176362	2.39339339339339\\
            5.26526526526527	2.39694197991352\\
            5.27518715600198	2.4034034034034\\
            5.27527527527528	2.40346384260371\\
            5.28528528528529	2.41034032811763\\
            5.29001797056961	2.41341341341341\\
            5.2952952952953	2.41703405149776\\
            5.30512350863743	2.42342342342342\\
            5.30530530530531	2.42354788273449\\
            5.31531531531532	2.43040586953692\\
            5.31998591708088	2.43343343343343\\
            5.32532532532533	2.43708988111584\\
            5.33511622442375	2.44344344344344\\
            5.33533533533534	2.44359315280647\\
            5.34534534534535	2.45043591036206\\
            5.35000891128792	2.45345345345345\\
            5.35535535535536	2.45710750970535\\
            5.36516869902451	2.46346346346346\\
            5.36536536536537	2.46359755579497\\
            5.37537537537538	2.47042846017103\\
            5.38009036793796	2.47347347347347\\
            5.38538538538539	2.47708479511208\\
            5.39528467681439	2.48348348348348\\
            5.3953953953954	2.48355880587131\\
            5.40540540540541	2.49038133661948\\
            5.41023406186379	2.49349349349349\\
            5.41541541541542	2.49701939647051\\
            5.42542542542543	2.50347879812911\\
            5.42546387571115	2.5035035035035\\
            5.43543543543544	2.51029214840444\\
            5.44044416702603	2.51351351351351\\
            5.44544544544545	2.51690875779422\\
            5.45545545545546	2.5233689231863\\
            5.45569657731936	2.52352352352352\\
            5.46546546546547	2.53015827727436\\
            5.47072529952062	2.53353353353353\\
            5.47547547547548	2.53675009094343\\
            5.48548548548549	2.54321509383365\\
            5.4859988992241	2.54354354354354\\
            5.4954954954955	2.54997685924976\\
            5.50108256476209	2.55355355355355\\
            5.50550550550551	2.55654035822007\\
            5.51551551551552	2.56301437396984\\
            5.51637601930285	2.56356356356356\\
            5.52552552552553	2.56974476530827\\
            5.53152160898639	2.57357357357357\\
            5.53553553553554	2.57627625494469\\
            5.54554554554555	2.58276354608488\\
            5.54683367941565	2.58358358358358\\
            5.55555555555556	2.58945858190227\\
            5.56204867511359	2.59359359359359\\
            5.56556556556557	2.59595419249836\\
            5.57557557557558	2.60245908950482\\
            5.57737824520003	2.6036036036036\\
            5.58558558558559	2.60911459182046\\
            5.59267066286199	2.61361361361361\\
            5.5955955955956	2.61557028246618\\
            5.60560560560561	2.62209715883022\\
            5.60801677057771	2.62362362362362\\
            5.61561561561562	2.62870875607806\\
            5.6233951927991	2.63363363363363\\
            5.62562562562563	2.6351203226965\\
            5.63563563563564	2.6416735633015\\
            5.63875706664964	2.64364364364364\\
            5.64564564564565	2.6482366977244\\
            5.65423067374036	2.65365365365365\\
            5.65565565565566	2.65459978628426\\
            5.66566566566567	2.6611837480569\\
            5.66960777434892	2.66366366366366\\
            5.67567567567568	2.66769368868564\\
            5.68518637255397	2.67367367367367\\
            5.68568568568569	2.67400381468326\\
            5.6956956956957	2.68062277851573\\
            5.70057843982201	2.68368368368368\\
            5.70570570570571	2.68707464100087\\
            5.71571571571572	2.69338084446305\\
            5.71621637485577	2.69369369369369\\
            5.72572572572573	2.69998532940774\\
            5.73167959100902	2.7037037037037\\
            5.73573573573574	2.70637410403328\\
            5.74574574574575	2.71273011152735\\
            5.74732573004333	2.71371371371371\\
            5.75575575575576	2.71926568025288\\
            5.76292281330019	2.72372372372372\\
            5.76576576576577	2.72558626939748\\
            5.77577577577578	2.73199663179089\\
            5.77857736478521	2.73373373373373\\
            5.78578578578579	2.73845771932336\\
            5.79432082148549	2.74374374374374\\
            5.7957957957958	2.74470498535763\\
            5.80580580580581	2.75117397383104\\
            5.80998446923199	2.75375375375375\\
            5.81581581581582	2.75755495821048\\
            5.82582582582583	2.76372965744641\\
            5.82588125833464	2.76376376376376\\
            5.83583583583584	2.77025529233116\\
            5.841561501853	2.77377377377377\\
            5.84584584584585	2.77655055894039\\
            5.85585585585586	2.78280115008026\\
            5.85746032119744	2.78378378378378\\
            5.86586586586587	2.78923335678409\\
            5.87332424636216	2.79379379379379\\
            5.87587587587588	2.7954373749453\\
            5.88588588588589	2.80176787806241\\
            5.88922677497451	2.8038038038038\\
            5.8958958958959	2.80810059630003\\
            5.90528985082246	2.81381381381381\\
            5.90590590590591	2.81420800583274\\
            5.91591591591592	2.82062181339702\\
            5.92119851848768	2.82382382382382\\
            5.92592592592593	2.82684916105028\\
            5.93593593593594	2.83299687967212\\
            5.93732167577793	2.83383383383383\\
            5.94594594594595	2.83935461980065\\
            5.95339491394009	2.84384384384384\\
            5.95595595595596	2.84547099839816\\
            5.96596596596597	2.85172083548543\\
            5.96951790548569	2.85385385385385\\
            5.97597597597598	2.85795773953558\\
            5.98583676974981	2.86386386386386\\
            5.98598598598599	2.86395793770399\\
            5.995995995996	2.87031212283976\\
            6.00196376290539	2.87387387387387\\
            6.00600600600601	2.87642249306582\\
            6.01601601601602	2.88253089458278\\
            6.01829153818179	2.88388388388388\\
            6.02602602602603	2.88876150387395\\
            6.03468249515301	2.89389389389389\\
            6.03603603603604	2.89474017947526\\
            6.04604604604605	2.9009723445607\\
            6.05100906090832	2.9039039039039\\
            6.05605605605606	2.90705973364457\\
            6.06606606606607	2.91305213591245\\
            6.06753085265354	2.91391391391391\\
            6.07607607607608	2.9192583989448\\
            6.08403055818236	2.92392392392392\\
            6.08608608608609	2.92519766506405\\
            6.0960960960961	2.93133395816745\\
            6.10054643230876	2.93393393393393\\
            6.10610610610611	2.93737935022893\\
            6.11611611611612	2.94328398440677\\
            6.11725051255597	2.94394394394394\\
            6.12612612612613	2.9494456020813\\
            6.1339010496616	2.95395395395395\\
            6.13613613613614	2.95532571443775\\
            6.14614614614615	2.96139467207503\\
            6.15059539446354	2.96396396396396\\
            6.15615615615616	2.9673770378755\\
            6.16616616616617	2.97322465167014\\
            6.16746948973383	2.97397397397397\\
            6.17617617617618	2.97931913006956\\
            6.18431850871403	2.98398398398398\\
            6.18618618618619	2.9851185556138\\
            6.1961961961962	2.99115075417015\\
            6.20118038273182	2.99399399399399\\
            6.20620620620621	2.99704716191175\\
            6.21621621621622	3.00287056537846\\
            6.21821223828001	3.004004004004\\
            6.22622622622623	3.00887337875822\\
            6.23531285348561	3.01401401401401\\
            6.23623623623624	3.01456889477192\\
            6.24624624624625	3.02059649923666\\
            6.25233179153791	3.02402402402402\\
            6.25625625625626	3.02638228167636\\
            6.26626626626627	3.03221575847489\\
            6.26950985626914	3.03403403403403\\
            6.27627627627628	3.03810060016222\\
            6.28628628628629	3.04373032241598\\
            6.28684874147711	3.04404404404404\\
            6.2962962962963	3.04972366104329\\
            6.30408693718424	3.05405405405405\\
            6.30630630630631	3.05537257234845\\
            6.31631631631632	3.06125126043021\\
            6.32140110587253	3.06406406406406\\
            6.32632632632633	3.06699030941181\\
            6.33633633633634	3.07268317420018\\
            6.33886353471306	3.07407407407407\\
            6.34634634634635	3.0785208567572\\
            6.35635635635636	3.08401915102671\\
            6.3564749761605	3.08408408408408\\
            6.36636636636637	3.08996451626249\\
            6.37393317829945	3.09409409409409\\
            6.37637637637638	3.09552859479246\\
            6.38638638638639	3.10132160580119\\
            6.3915109345717	3.1041041041041\\
            6.3963963963964	3.1069729246499\\
            6.40640640640641	3.11259245674971\\
            6.40922397235583	3.11411411411411\\
            6.41641641641642	3.11833882125685\\
            6.42642642642643	3.12377741066952\\
            6.4270720839767	3.12412412412412\\
            6.43643643643644	3.12962704306929\\
            6.44485021153303	3.13413413413413\\
            6.44644644644645	3.13506020177267\\
            6.45645645645646	3.1408383853216\\
            6.46266021773402	3.14414414414414\\
            6.46646646646647	3.14635272850743\\
            6.47647647647648	3.15197367922417\\
            6.480591189692	3.15415415415415\\
            6.48648648648649	3.15757595998257\\
            6.4964964964965	3.16303379074034\\
            6.49864206356016	3.16416416416416\\
            6.50650650650651	3.16873101797486\\
            6.51651651651652	3.1740196188612\\
            6.51681168941697	3.17417417417417\\
            6.52652652652653	3.17981906762322\\
            6.53487046655876	3.18418418418418\\
            6.53653653653654	3.18513945242395\\
            6.54654654654655	3.1908413167551\\
            6.55299103444006	3.19419419419419\\
            6.55655655655656	3.19623913544026\\
            6.56656656656657	3.20179901496262\\
            6.57121623165819	3.2042042042042\\
            6.57657657657658	3.20727982342661\\
            6.58658658658659	3.21269345240681\\
            6.58954426255041	3.21421421421421\\
            6.5965965965966	3.21826290245979\\
            6.60660660660661	3.22352595832602\\
            6.60797324147935	3.22422422422422\\
            6.61661661661662	3.22918979324097\\
            6.62648021065136	3.23423423423423\\
            6.62662662662663	3.23431722641946\\
            6.63663663663664	3.24006194937433\\
            6.64485937156575	3.24424424424424\\
            6.64664664664665	3.24525765642467\\
            6.65665665665666	3.25088085544979\\
            6.66332674689939	3.25425425425425\\
            6.66666666666667	3.25614887447552\\
            6.67667667667668	3.26164802493192\\
            6.68188012803809	3.26426426426426\\
            6.68668668668669	3.26699235184128\\
            6.6966966966967	3.27236499785913\\
            6.70051724320168	3.27427427427427\\
            6.70670670670671	3.27778957519626\\
            6.71671671671672	3.28303333835931\\
            6.71923576123884	3.28428428428428\\
            6.72672672672673	3.28854204398752\\
            6.73673673673674	3.29365463198984\\
            6.73803329577258	3.29429429429429\\
            6.74674674674675	3.29925126769642\\
            6.75675675675676	3.30423048291214\\
            6.75690740968377	3.3043043043043\\
            6.76676676676677	3.30991876300826\\
            6.77567734442075	3.31431431431431\\
            6.77677677677678	3.31493129809358\\
            6.78678678678679	3.32054605090584\\
            6.79448812290944	3.32432432432432\\
            6.7967967967968	3.32562057766985\\
            6.80680680680681	3.3311346537036\\
            6.8133654238707	3.33433433433433\\
            6.81681681681682	3.33627331691214\\
            6.82682682682683	3.34168609204029\\
            6.8323069205654	3.34434434434434\\
            6.83683683683684	3.34689088890353\\
            6.84684684684685	3.35220188184868\\
            6.85131027976373	3.35435435435435\\
            6.85685685685686	3.35747465400103\\
            6.86686686686687	3.3626835313216\\
            6.87037316723812	3.36436436436436\\
            6.87687687687688	3.36802595732686\\
            6.88688688688689	3.37313253789374\\
            6.88949325328334	3.37437437437437\\
            6.8968968968969	3.37854612632967\\
            6.90690690690691	3.38355038525873\\
            6.90866821822758	3.38438438438438\\
            6.91691691691692	3.38903646843076\\
            6.92692692692693	3.39393854044086\\
            6.92789575789745	3.39439439439439\\
            6.93693693693694	3.39949826876969\\
            6.94694694694695	3.40429845094028\\
            6.94717358900043	3.4044044044044\\
            6.95695695695696	3.40993278806265\\
            6.96639662582004	3.41441441441441\\
            6.96696696696697	3.41473154335934\\
            6.97697697697698	3.42034126058585\\
            6.98561829064077	3.42442442442442\\
            6.98698698698699	3.42518581398206\\
            6.996996996997	3.43072489229495\\
            7.00488503021334	3.43443443443443\\
            7.00700700700701	3.43561542912524\\
            7.01701701701702	3.44108485909008\\
            7.02419496881805	3.44444444444444\\
            7.02702702702703	3.446021418118\\
            7.03703703703704	3.45142230523474\\
            7.04354627368672	3.45445445445445\\
            7.04704704704705	3.45640478042777\\
            7.05705705705706	3.46173834193493\\
            7.06293715782434	3.46446446446446\\
            7.06706706706707	3.46676648488612\\
            7.07707707707708	3.47203404608385\\
            7.08236588254805	3.47447447447447\\
            7.08708708708709	3.47710746905653\\
            7.0970970970971	3.48231045917538\\
            7.10183075973465	3.48448448448448\\
            7.10710710710711	3.48742863874246\\
            7.11711711711712	3.49256858638835\\
            7.12133015377126	3.49449449449449\\
            7.12712712712713	3.49773086763337\\
            7.13713713713714	3.50280939584195\\
            7.14086248320617	3.5045045045045\\
            7.14714714714715	3.50801499708491\\
            7.15715715715716	3.51303381802112\\
            7.16042622210042	3.51451451451451\\
            7.16716716716717	3.51828183602884\\
            7.17717717717718	3.52324274536949\\
            7.18001990108281	3.52452452452452\\
            7.18718718718719	3.52853216100705\\
            7.1971971971972	3.53343703204607\\
            7.19964210811422	3.53453453453453\\
            7.20720720720721	3.53876671632358\\
            7.21721721721722	3.54361749384073\\
            7.21929148896903	3.54454454454454\\
            7.22722722722723	3.54898621430779\\
            7.23723723723724	3.55378490824247\\
            7.23896674744418	3.55455455455455\\
            7.24724724724725	3.55919133568102\\
            7.25725725725726	3.56394001465353\\
            7.25866664530779	3.56456456456456\\
            7.26726726726727	3.56938273001927\\
            7.27727727727728	3.57408351474157\\
            7.27839000200148	3.57457457457457\\
            7.28728728728729	3.57956101630333\\
            7.2972972972973	3.58421607292152\\
            7.29813569411176	3.58458458458458\\
            7.30730730730731	3.58972678354841\\
            7.31731731731732	3.59433831695803\\
            7.31790265462692	3.59459459459459\\
            7.32732732732733	3.59988059150449\\
            7.33733733733734	3.60445083867917\\
            7.3376898719971	3.6046046046046\\
            7.34734734734735	3.61002297141914\\
            7.35735735735736	3.61455419479164\\
            7.35749638901547	3.61461461461461\\
            7.36736736736737	3.62015442685432\\
            7.37730683225115	3.62462462462462\\
            7.37737737737738	3.6246634472838\\
            7.38738738738739	3.63027543454902\\
            7.39710287415776	3.63463463463463\\
            7.3973973973974	3.63479671312945\\
            7.40740740740741	3.64038644531982\\
            7.41691921716848	3.64464464464464\\
            7.41741741741742	3.64491879455699\\
            7.42742742742743	3.65048788499152\\
            7.43675510502179	3.65465465465465\\
            7.43743743743744	3.65503010204262\\
            7.44744744744745	3.66058015535085\\
            7.45660981941827	3.66466466466466\\
            7.45745745745746	3.66513102631717\\
            7.46746746746747	3.67066363511598\\
            7.47648267865283	3.67467467467467\\
            7.47747747747748	3.67522193913505\\
            7.48748748748749	3.6807386809157\\
            7.49637303621994	3.68468468468468\\
            7.4974974974975	3.68530319404233\\
            7.50750750750751	3.69080562827202\\
            7.51628027940185	3.69469469469469\\
            7.51751751751752	3.69537512714028\\
            7.52752752752753	3.70086479258072\\
            7.53620382784904	3.7047047047047\\
            7.53753753753754	3.70543805784103\\
            7.54754754754755	3.71091647008489\\
            7.55614313216149	3.71471471471471\\
            7.55755755755756	3.71549228961249\\
            7.56756756756757	3.72096093883677\\
            7.57609767247831	3.72472472472472\\
            7.57757757757758	3.72553811071006\\
            7.58758758758759	3.73099845964392\\
            7.59606695708259	3.73473473473473\\
            7.5975975975976	3.73557579489271\\
            7.60760760760761	3.74102927699605\\
            7.61605052102757	3.74474474474474\\
            7.61761761761762	3.74560560212169\\
            7.62762762762763	3.75105361996956\\
            7.63604792478943	3.75475475475475\\
            7.63763763763764	3.75562777924019\\
            7.64764764764765	3.76107170310685\\
            7.65605875295118	3.76476476476476\\
            7.65765765765766	3.76564256063269\\
            7.66766766766767	3.7710837272685\\
            7.67608261292168	3.77477477477477\\
            7.67767767767768	3.77565016886284\\
            7.68768768768769	3.78108988045621\\
            7.69611913369279	3.78478478478478\\
            7.6976976976977	3.78565081528921\\
            7.70770770770771	3.79109033860522\\
            7.71616796463751	3.79479479479479\\
            7.71771771771772	3.7956447006582\\
            7.72772772772773	3.8010852663451\\
            7.73622877435096	3.8048048048048\\
            7.73773773773774	3.80563201567375\\
            7.74774774774775	3.81107481772812\\
            7.75630124953577	3.81481481481481\\
            7.75775775775776	3.81561294154379\\
            7.76776776776777	3.82105913692473\\
            7.77638509393306	3.82482482482482\\
            7.77777777777778	3.82558765050308\\
            7.78778778778779	3.831038358886\\
            7.79648002729947	3.83483483483483\\
            7.7977977977978	3.83555630631293\\
            7.80780780780781	3.84101260997312\\
            7.81658578443056	3.84484484484484\\
            7.81781781781782	3.84551906473773\\
            7.82782782782783	3.85098200855407\\
            7.83670211423059	3.85485485485485\\
            7.83783783783784	3.8554760739988\\
            7.84784784784785	3.86094666556807\\
            7.85682877882815	3.86486486486486\\
            7.85785785785786	3.86542747520592\\
            7.86786786786787	3.87090668505838\\
            7.87696555273705	3.87487487487487\\
            7.87787787787788	3.87537340276707\\
            7.88788788788789	3.88086216467417\\
            7.89711222206173	3.88488488488488\\
            7.8978978978979	3.88531398477704\\
            7.90790790790791	3.89081319614238\\
            7.91726858374596	3.89489489489489\\
            7.91791791791792	3.89524934338541\\
            7.92792792792793	3.90075986571049\\
            7.93743444486384	3.9049049049049\\
            7.93793793793794	3.90517959514467\\
            7.94794794794795	3.91070225456132\\
            7.95760962195155	3.91491491491491\\
            7.95795795795796	3.91510485133922\\
            7.96796796796797	3.92064043920086\\
            7.97779394037873	3.92492492492492\\
            7.97797797797798	3.92502521829584\\
            7.98798798798799	3.93057449182034\\
            7.99798723375771	3.93493493493493\\
            7.997997997998	3.93494079767659\\
            8.00800800800801	3.94050448063365\\
            8.01801801801802	3.94488858734752\\
            8.01815319579018	3.94494494494494\\
            8.02802802802803	3.95043047019141\\
            8.03803803803804	3.95483563115596\\
            8.03832405543178	3.95495495495495\\
            8.04804804804805	3.96035252167271\\
            8.05805805805806	3.96477961299188\\
            8.05850202323274	3.96496496496496\\
            8.06806806806807	3.9702706931558\\
            8.07807807807808	3.97472054292917\\
            8.07868703350865	3.97497497497497\\
            8.08808808808809	3.98018503986893\\
            8.0980980980981	3.98465842962162\\
            8.09887902444324	3.98498498498498\\
            8.10810810810811	3.99009561442234\\
            8.11811811811812	3.994593280562\\
            8.11907793764713	3.99499499499499\\
            8.12812812812813	4.00000246702269\\
            8.13813813813814	4.00452510231438\\
            8.1392837177551	4.00500500500501\\
            8.14814814814815	4.0099056456709\\
            8.15815815815816	4.01445390072172\\
            8.15949631205971	4.01501501501502\\
            8.16816816816817	4.0198051963444\\
            8.17817817817818	4.02437968109059\\
            8.17971567017847	4.02502502502503\\
            8.18818818818819	4.029701163165\\
            8.1981981981982	4.03430244835475\\
            8.1999417437526	4.03503503503504\\
            8.20820820820821	4.03959358855312\\
            8.21821821821822	4.04422220721929\\
            8.22017448617472	4.04504504504505\\
            8.22822822822823	4.04948251336938\\
            8.23823823823824	4.0541389622871\\
            8.24041385234373	4.05505505505506\\
            8.24824824824825	4.05936797704457\\
            8.25825825825826	4.064052718169\\
            8.26065979844457	4.06506506506507\\
            8.26826826826827	4.06925001769854\\
            8.27827827827828	4.07396347957912\\
            8.28091228175098	4.07507507507508\\
            8.28828828828829	4.07912867224911\\
            8.2982982982983	4.08387125141689\\
            8.30117126044946	4.08508508508509\\
            8.30830830830831	4.08900397651152\\
            8.31831831831832	4.09377603883675\\
            8.32143669348279	4.0950950950951\\
            8.32832832832833	4.09887596528926\\
            8.33833833833834	4.10367784730693\\
            8.34170854041125	4.10510510510511\\
            8.34834834834835	4.10874467245685\\
            8.35835835835836	4.11357668265838\\
            8.36198676129022	4.11511511511512\\
            8.36836836836837	4.11861013103522\\
            8.37837837837838	4.12347255112468\\
            8.38227131656276	4.12512512512513\\
            8.38838838838839	4.12847237326036\\
            8.3983983983984	4.13336545937412\\
            8.40256216696564	4.13513513513514\\
            8.40840840840841	4.1383314306456\\
            8.41841841841842	4.14325541453459\\
            8.42285927344776	4.14514514514515\\
            8.42842842842843	4.1481873340382\\
            8.43843843843844	4.15314242421224\\
            8.4431625970998	4.15515515515516\\
            8.44844844844845	4.15804011367061\\
            8.45845845845846	4.16302649650449\\
            8.46347209909394	4.16516516516517\\
            8.46846846846847	4.16788979920694\\
            8.47847847847848	4.17290764000813\\
            8.48378774063278	4.17517517517518\\
            8.48848848848849	4.17773641978487\\
            8.4984984984985	4.18278586382313\\
            8.50410948290645	4.18518518518519\\
            8.50850850850851	4.18758000405367\\
            8.51851851851852	4.19266117755255\\
            8.52443728705717	4.1951951951952\\
            8.52852852852853	4.19742058020832\\
            8.53853853853854	4.20253359129933\\
            8.54477111415044	4.20520520520521\\
            8.54854854854855	4.20725817602038\\
            8.55855855855856	4.21240311566006\\
            8.56511092515213	4.21521521521522\\
            8.56856856856857	4.21709281886572\\
            8.57857857857858	4.22226976171646\\
            8.58545668091088	4.22522522522523\\
            8.58858858858859	4.2269245357494\\
            8.5985985985986	4.23213354102466\\
            8.60580834214519	4.23523523523524\\
            8.60860860860861	4.23675335332805\\
            8.61861861861862	4.2419944656028\\
            8.62616586943467	4.24524524524525\\
            8.62862862862863	4.24657929792989\\
            8.63863863863864	4.25185254791714\\
            8.64652922321492	4.25525525525526\\
            8.64864864864865	4.25640239557265\\
            8.65865865865866	4.26170780086703\\
            8.66689836377565	4.26526526526527\\
            8.66866866866867	4.26622267197957\\
            8.67867867867868	4.2715602377688\\
            8.6872732512616	4.27527527527528\\
            8.68868868868869	4.27604015259366\\
            8.6986986986987	4.28140987233899\\
            8.70765384567585	4.28528528528529\\
            8.70870870870871	4.28585486259045\\
            8.71871871871872	4.291256718677\\
            8.72804010688534	4.2952952952953\\
            8.72872872872873	4.29566682688924\\
            8.73873873873874	4.30110079124727\\
            8.74843199462805	4.30530530530531\\
            8.74874874874875	4.30547607016314\\
            8.75875875875876	4.31094210486121\\
            8.76876876876877	4.31529508374449\\
            8.76881728886429	4.31531531531532\\
            8.77877877877878	4.32078067465904\\
            8.78878878878879	4.3251768053417\\
            8.78914423913509	4.32532532532533\\
            8.7987987987988	4.33061651609152\\
            8.80880880880881	4.33505559665089\\
            8.80947694413026	4.33533533533534\\
            8.81881881881882	4.34044964490179\\
            8.82882882882883	4.34493146542858\\
            8.82981538039914	4.34534534534535\\
            8.83883883883884	4.35028007710731\\
            8.84884884884885	4.35480442038071\\
            8.85015952324498	4.35535535535536\\
            8.85885885885886	4.36010782898209\\
            8.86886886886887	4.36467447110388\\
            8.87050934679745	4.36536536536537\\
            8.87887887887888	4.36993291703908\\
            8.88888888888889	4.37454162802913\\
            8.89086482408288	4.37537537537538\\
            8.8988988988989	4.37975535801298\\
            8.90890890890891	4.38440590236825\\
            8.91122592709247	4.38538538538539\\
            8.91891891891892	4.38957516884339\\
            8.92892892892893	4.39426730606253\\
            8.93159262684816	4.3953953953954\\
            8.93893893893894	4.39939236665833\\
            8.94894894894895	4.40412585173384\\
            8.95196489346631	4.40540540540541\\
            8.95895895895896	4.40920696875825\\
            8.96896896896897	4.41398155263802\\
            8.97234269621904	4.41541541541542\\
            8.97897897897898	4.41901899260044\\
            8.98898898898899	4.42383442262047\\
            8.99272600359343	4.42542542542543\\
            8.998998998999	4.42882845578394\\
            9.00900900900901	4.43368447607388\\
            9.0131147833483	4.43543543543544\\
            9.01901901901902	4.43863537603495\\
            9.02902902902903	4.44353172789798\\
            9.03350900256894	4.44544544544545\\
            9.03903903903904	4.4484397711927\\
            9.04904904904905	4.45337619346137\\
            9.05390862771945	4.45545545545546\\
            9.05905905905906	4.45824165919584\\
            9.06906906906907	4.46321788856511\\
            9.07431362469309	4.46546546546547\\
            9.07907907907908	4.46804105806936\\
            9.08908908908909	4.47305682940828\\
            9.09472395886035	4.47547547547548\\
            9.0990990990991	4.47783798591194\\
            9.10910910910911	4.48289303255521\\
            9.11513959511505	4.48548548548549\\
            9.11911911911912	4.48763246088388\\
            9.12912912912913	4.49272651490437\\
            9.13556049791831	4.4954954954955\\
            9.13913913913914	4.49742450119552\\
            9.14914914914915	4.50255729365901\\
            9.15598663134064	4.50550550550551\\
            9.15915915915916	4.50721412509608\\
            9.16916916916917	4.51238538629914\\
            9.17641795910198	4.51551551551552\\
            9.17917917917918	4.51700135086305\\
            9.18918918918919	4.52221081055516\\
            9.19685444460999	4.52552552552553\\
            9.1991991991992	4.52678619679206\\
            9.20920920920921	4.53203358438281\\
            9.21729605099643	4.53553553553554\\
            9.21921921921922	4.53656868118717\\
            9.22922922922923	4.54185372593948\\
            9.23774274115183	4.54554554554555\\
            9.23923923923924	4.54634882235164\\
            9.24924924924925	4.55167125356181\\
            9.25819447775846	4.55555555555556\\
            9.25925925925926	4.55612663857916\\
            9.26926926926927	4.56148618574451\\
            9.27865122332163	4.56556556556557\\
            9.27927927927928	4.56590214814549\\
            9.28928928928929	4.57129854112037\\
            9.29911294019942	4.57557557557558\\
            9.2992992992993	4.57567536930052\\
            9.30930930930931	4.58110833844135\\
            9.31931931931932	4.58549684059246\\
            9.31953020297941	4.58558558558559\\
            9.32932932932933	4.59091559656078\\
            9.33933933933934	4.59535181716492\\
            9.33991738133927	4.5955955955956\\
            9.34934934934935	4.60072033441648\\
            9.35935935935936	4.60520378727675\\
            9.36031014398844	4.60560560560561\\
            9.36936936936937	4.61052257101497\\
            9.37937937937938	4.61505277643998\\
            9.38070844817218	4.61561561561562\\
            9.38938938938939	4.62032232541647\\
            9.3993993993994	4.62489881014925\\
            9.40111225092109	4.62562562562563\\
            9.40940940940941	4.63011961672086\\
            9.41941941941942	4.63474191386627\\
            9.42152150909135	4.63563563563564\\
            9.42942942942943	4.63991446405443\\
            9.43943943943944	4.64458211300542\\
            9.44193617940241	4.64564564564565\\
            9.44944944944945	4.64970688655741\\
            9.45945945945946	4.65441943292023\\
            9.4623562184725	4.65565565565566\\
            9.46946946946947	4.6594969033723\\
            9.47947947947948	4.6642538988908\\
            9.48278158285186	4.66566566566567\\
            9.48948948948949	4.66928453363279\\
            9.4994994994995	4.67408553611214\\
            9.50321222905392	4.67567567567568\\
            9.50950950950951	4.67906979645355\\
            9.51951951951952	4.6839143696833\\
            9.5236481135845	4.68568568568569\\
            9.52952952952953	4.68885271092044\\
            9.53953953953954	4.69374042459729\\
            9.54408919296915	4.6956956956957\\
            9.54954954954955	4.69863329608151\\
            9.55955955955956	4.7035637257317\\
            9.56453542377873	4.70570570570571\\
            9.56956956956957	4.70841157093846\\
            9.57957957957958	4.71338429784011\\
            9.58498676265327	4.71571571571572\\
            9.58958958958959	4.71818755443873\\
            9.5995995995996	4.72320216554402\\
            9.60544316632436	4.72572572572573\\
            9.60960960960961	4.72796126546804\\
            9.61961961961962	4.73301735332552\\
            9.62590459163595	4.73573573573574\\
            9.62962962962963	4.73773272284347\\
            9.63963963963964	4.74282988552048\\
            9.64637099556374	4.74574574574575\\
            9.64964964964965	4.74750194530699\\
            9.65965965965966	4.7526397863123\\
            9.66684233523331	4.75575575575576\\
            9.66966966966967	4.75726895151942\\
            9.67967967967968	4.76244707972621\\
            9.6873185679369	4.76576576576577\\
            9.68968968968969	4.76703376005486\\
            9.6996996996997	4.77225178962401\\
            9.70779965114907	4.77577577577578\\
            9.70970970970971	4.77679638939546\\
            9.71971971971972	4.7820539396993\\
            9.72828554254116	4.78578578578579\\
            9.72972972972973	4.78655685792656\\
            9.73973973973974	4.79185355347313\\
            9.74877619999476	4.7957957957958\\
            9.74974974974975	4.7963151839323\\
            9.75975975975976	4.80165065429011\\
            9.76927158161413	4.80580580580581\\
            9.76976976976977	4.80607138559138\\
            9.77977977977978	4.81144526531482\\
            9.78977164573767	4.81581581581582\\
            9.78978978978979	4.81582548097331\\
            9.7997997997998	4.82123740952863\\
            9.80980980980981	4.82566344463389\\
            9.81019224359933	4.82582582582583\\
            9.81981981981982	4.83102710972689\\
            9.82982982982983	4.83550175134624\\
            9.83061505237989	4.83583583583584\\
            9.83983983983984	4.84081438851637\\
            9.84984984984985	4.84533705850202\\
            9.85104332128302	4.84584584584585\\
            9.85985985985986	4.85059926831307\\
            9.86986986986987	4.8551694001873\\
            9.87147699599083	4.85585585585586\\
            9.87987987987988	4.86038177134024\\
            9.88988988988989	4.86499880993336\\
            9.89191602271443	4.86586586586587\\
            9.8998998998999	4.87016191962675\\
            9.90990990990991	4.87482532073159\\
            9.91236034819641	4.87587587587588\\
            9.91991991991992	4.87993973500564\\
            9.92992992992993	4.88464896504757\\
            9.93280991971264	4.88588588588589\\
            9.93993993993994	4.88971523911294\\
            9.94994994994995	4.89446977483442\\
            9.9532646850736	4.8958958958959\\
            9.95995995995996	4.89948845338669\\
            9.96996996996997	4.90428778154548\\
            9.97372459262508	4.90590590590591\\
            9.97997997997998	4.90925939906618\\
            9.98998998998999	4.91410301614643\\
            9.99418959124837	4.91591591591592\\
            10	4.91902809719139\\
            -6	1550\\
            10	4.86840919624687\\
            9.9940745841688	4.86586586586587\\
            9.98998998998999	4.86370664756943\\
            9.97997997997998	4.85869741746322\\
            9.97336979345996	4.85585585585586\\
            9.96996996996997	4.85406013137606\\
            9.95995995995996	4.8489894582491\\
            9.95265793181985	4.84584584584585\\
            9.94994994994995	4.84441671262234\\
            9.93993993993994	4.83928524653379\\
            9.93193913177304	4.83583583583584\\
            9.92992992992993	4.83477633353267\\
            9.91991991991992	4.82958471079196\\
            9.91121352580353	4.82582582582583\\
            9.90990990990991	4.82513893625792\\
            9.8998998998999	4.81988777997163\\
            9.89048124646405	4.81581581581582\\
            9.88988988988989	4.81550446283345\\
            9.87987987987988	4.81019438342449\\
            9.86986986986987	4.80584963566677\\
            9.86976562351897	4.80580580580581\\
            9.85985985985986	4.80050445083817\\
            9.84984984984985	4.79609029792141\\
            9.84915086769369	4.7957957957958\\
            9.83983983983984	4.79081791217039\\
            9.82982982982983	4.7863352280284\\
            9.82852841842668	4.78578578578579\\
            9.81981981981982	4.78113469758468\\
            9.80980980980981	4.77658433390559\\
            9.80789843699734	4.77577577577578\\
            9.7997997997998	4.7714547373877\\
            9.78978978978979	4.7668375246558\\
            9.78726108412481	4.76576576576577\\
            9.77977977977978	4.76177796196784\\
            9.76976976976977	4.75709471044292\\
            9.76661652012357	4.75575575575576\\
            9.75975975975976	4.75210430173507\\
            9.74974974974975	4.74735580237385\\
            9.74596490505611	4.74574574574575\\
            9.73973973973974	4.74243368706183\\
            9.72972972972973	4.7376207123857\\
            9.72530639888328	4.73573573573574\\
            9.71971971971972	4.73276604822499\\
            9.70970970970971	4.72788935313764\\
            9.70464116161243	4.72572572572573\\
            9.6996996996997	4.7231013153486\\
            9.68968968968969	4.71816163790706\\
            9.68396935344378	4.71571571571572\\
            9.67967967967968	4.71343941834753\\
            9.66966966966967	4.70843748048948\\
            9.6632911349152	4.70570570570571\\
            9.65965965965966	4.70378028687177\\
            9.64964964964965	4.69871679510188\\
            9.64260666704573	4.6956956956957\\
            9.63963963963964	4.69412385025139\\
            9.62962962962963	4.68899949628913\\
            9.62191611147804	4.68568568568569\\
            9.61961961961962	4.68447003744211\\
            9.60960960960961	4.67928549883309\\
            9.60121963062004	4.67567567567568\\
            9.5995995995996	4.67481877697138\\
            9.58958958958959	4.66957471766422\\
            9.58051738778596	4.66566566566567\\
            9.57957957957958	4.66516999688501\\
            9.56956956956957	4.65986706777536\\
            9.55980954733688	4.65565565565566\\
            9.55955955955956	4.65552362469422\\
            9.54954954954955	4.65016246413741\\
            9.53953953953954	4.64579656561899\\
            9.53917912517636	4.64564564564565\\
            9.52952952952953	4.6404608216168\\
            9.51951951951952	4.63602610581103\\
            9.51858908613194	4.63563563563564\\
            9.50950950950951	4.63076205489441\\
            9.4994994994995	4.62625943973972\\
            9.49799243885897	4.62562562562563\\
            9.48948948948949	4.62106607838591\\
            9.47947947947948	4.61649645954637\\
            9.47738937925642	4.61561561561562\\
            9.46946946946947	4.61137280616322\\
            9.45945945945946	4.60673705811464\\
            9.45678010376174	4.60560560560561\\
            9.44944944944945	4.60168215187704\\
            9.43943943943944	4.59698112892506\\
            9.43616480954715	4.5955955955956\\
            9.42942942942943	4.59199402868024\\
            9.41941941941942	4.58722856591516\\
            9.41554369471432	4.58558558558559\\
            9.40940940940941	4.58230834915205\\
            9.3993993993994	4.57747926334464\\
            9.3949169584876	4.57557557557558\\
            9.38938938938939	4.57262502522293\\
            9.37937937937938	4.56773311566484\\
            9.37428480140631	4.56556556556557\\
            9.36936936936937	4.5629439681\\
            9.35935935935936	4.5579900173922\\
            9.35364742551635	4.55555555555556\\
            9.34934934934935	4.55326508819297\\
            9.33933933933934	4.54824986298504\\
            9.33300503456142	4.54554554554555\\
            9.32932932932933	4.54358829504049\\
            9.31931931931932	4.53851254672335\\
            9.31235783417411	4.53553553553554\\
            9.30930930930931	4.53391349723688\\
            9.2992992992993	4.52877796259108\\
            9.29170603206727	4.52552552552553\\
            9.28928928928929	4.52424060235919\\
            9.27927927927928	4.51904600416074\\
            9.27104983822567	4.51551551551552\\
            9.26926926926927	4.51456951689448\\
            9.25925925925926	4.5093165644798\\
            9.25038946509836	4.50550550550551\\
            9.24924924924925	4.50490014616739\\
            9.23923923923924	4.49958953595871\\
            9.22972512779185	4.4954954954955\\
            9.22922922922923	4.49523239426799\\
            9.21921921921922	4.4898648102602\\
            9.20920920920921	4.4855365416989\\
            9.20908654784454	4.48548548548549\\
            9.1991991991992	4.48014227818966\\
            9.18918918918919	4.4757464026588\\
            9.1885398226739	4.47547547547548\\
            9.17917917917918	4.47042182958629\\
            9.16916916916917	4.46595934063113\\
            9.16798813076461	4.46546546546547\\
            9.15915915915916	4.46070335321493\\
            9.14914914914915	4.45617522230311\\
            9.14743172323663	4.45545545545546\\
            9.13913913913914	4.45098673665816\\
            9.12912912912913	4.44639391434555\\
            9.12687085357308	4.44544544544545\\
            9.11911911911912	4.44127186620873\\
            9.10910910910911	4.43661528322893\\
            9.10630577788595	4.43543543543544\\
            9.0990990990991	4.43155862676193\\
            9.08908908908909	4.42683919504468\\
            9.08573675518195	4.42542542542543\\
            9.07907907907908	4.4218469017079\\
            9.06906906906907	4.41706551533075\\
            9.065164047629	4.41541541541542\\
            9.05905905905906	4.41213657282354\\
            9.04904904904905	4.4072941089009\\
            9.04458792082388	4.40540540540541\\
            9.03903903903904	4.40242752016409\\
            9.02902902902903	4.39752483967697\\
            9.02400864406127	4.3953953953954\\
            9.01901901901902	4.39271962195394\\
            9.00900900900901	4.38775757052362\\
            9.00342649060476	4.38538538538539\\
            8.998998998999	4.38301275447687\\
            8.98898898898899	4.37799216308491\\
            8.98284173796005	4.37537537537538\\
            8.97897897897898	4.37330679196519\\
            8.96896896896897	4.36822847762238\\
            8.96225466815086	4.36536536536537\\
            8.95895895895896	4.36360160648793\\
            8.94894894894895	4.35846637285392\\
            8.94166556799779	4.35535535535536\\
            8.93893893893894	4.35389706783774\\
            8.92892892892893	4.34870570579326\\
            8.92107472940056	4.34534534534535\\
            8.91891891891892	4.34419304341635\\
            8.90890890890891	4.33894633158938\\
            8.90048244962399	4.33533533533534\\
            8.8988988988989	4.33448939811845\\
            8.88888888888889	4.32918810336577\\
            8.8798890315881	4.32532532532533\\
            8.87887887887888	4.32478599421366\\
            8.86886886886887	4.31943087205878\\
            8.85929478416267	4.31531531531532\\
            8.85885885885886	4.31508269122647\\
            8.84884884884885	4.30967448625498\\
            8.83883883883884	4.30535128488848\\
            8.83872789030214	4.30530530530531\\
            8.82882882882883	4.29991879202704\\
            8.81881881881882	4.29553277914289\\
            8.81824714890763	4.2952952952953\\
            8.80880880880881	4.29016363276768\\
            8.7987987987988	4.28571590407674\\
            8.79776463284929	4.28528528528529\\
            8.78878878878879	4.28040884902146\\
            8.77877877877878	4.27590048243297\\
            8.77728069230788	4.27527527527528\\
            8.76876876876877	4.27065427831387\\
            8.75875875875876	4.26608633517306\\
            8.75679568354987	4.26526526526527\\
            8.74874874874875	4.26089975497744\\
            8.73873873873874	4.25627328123685\\
            8.73630996930937	4.25525525525526\\
            8.72872872872873	4.25114510997427\\
            8.71871871871872	4.24646113730502\\
            8.71582391917407	4.24524524524525\\
            8.70870870870871	4.24139017071476\\
            8.6986986986987	4.23664971756333\\
            8.69533790997589	4.23523523523524\\
            8.68868868868869	4.2316347608718\\
            8.67867867867868	4.22683883346805\\
            8.67485232618658	4.22522522522523\\
            8.66866866866867	4.22187870019002\\
            8.65865865865866	4.21702829351185\\
            8.65436756031899	4.21521521521522\\
            8.64864864864865	4.2121218042895\\
            8.63863863863864	4.20721790298948\\
            8.63388401333451	4.20520520520521\\
            8.62862862862863	4.20236388446335\\
            8.61861861861862	4.19740746376273\\
            8.61340209505699	4.1951951951952\\
            8.60860860860861	4.19260474746828\\
            8.5985985985986	4.18759677402408\\
            8.59292222459397	4.18518518518519\\
            8.58858858858859	4.18284419530768\\
            8.57857857857858	4.17778562805863\\
            8.57244483076538	4.17517517517518\\
            8.56856856856857	4.17308202500606\\
            8.55855855855856	4.16797381600367\\
            8.55197035254051	4.16516516516517\\
            8.54854854854855	4.16331802837423\\
            8.53853853853854	4.15816112360564\\
            8.53149923948361	4.15515515515516\\
            8.52852852852853	4.15355199176386\\
            8.51851851851852	4.14834733197391\\
            8.51103195220864	4.14514514514515\\
            8.50850850850851	4.14378369581071\\
            8.4984984984985	4.13853221733107\\
            8.49056896284377	4.13513513513514\\
            8.48848848848849	4.13401291516493\\
            8.47847847847848	4.12871555075943\\
            8.47011075550595	4.12512512512513\\
            8.46846846846847	4.12423941820746\\
            8.45845845845846	4.11889709794325\\
            8.4496578267862	4.11511511511512\\
            8.44844844844845	4.11446296675088\\
            8.43843843843844	4.10907661890664\\
            8.42921068624574	4.10510510510511\\
            8.42842842842843	4.10468331572352\\
            8.41841841841842	4.09925386774673\\
            8.40876985692359	4.0950950950951\\
            8.40840840840841	4.09490021283494\\
            8.3983983983984	4.08942859236214\\
            8.38838838838839	4.08510228884931\\
            8.38834683795652	4.08508508508509\\
            8.37837837837838	4.07960053417647\\
            8.36836836836837	4.0752260435927\\
            8.36800455933626	4.07507507507508\\
            8.35835835835836	4.0697694278571\\
            8.34834834834835	4.06534814437351\\
            8.34766764552375	4.06506506506507\\
            8.33833833833834	4.05993500102924\\
            8.32832832832833	4.05546832278422\\
            8.32733665353426	4.05505505505506\\
            8.31831831831832	4.05009697398576\\
            8.30830830830831	4.04558630529376\\
            8.30701215295794	4.04504504504505\\
            8.2982982982983	4.04025505939313\\
            8.28828828828829	4.03570181302256\\
            8.28669472631635	4.03503503503504\\
            8.27827827827828	4.0304089619945\\
            8.26826826826827	4.02581456153064\\
            8.26638496939557	4.02502502502503\\
            8.25825825825826	4.02055837831078\\
            8.24824824824825	4.01592426062062\\
            8.24608349155144	4.01501501501502\\
            8.23823823823824	4.01070299634136\\
            8.22822822822823	4.00603061415762\\
            8.22579091598164	4.00500500500501\\
            8.21821821821822	4.00084249526625\\
            8.20820820820821	3.99613331990843\\
            8.20550787995846	3.99499499499499\\
            8.1981981981982	3.99097654515221\\
            8.18818818818819	3.98623206940298\\
            8.1852350350152	3.98498498498498\\
            8.17817817817818	3.98110480666578\\
            8.16816816816817	3.97632654782137\\
            8.16497304707774	3.97497497497497\\
            8.15815815815816	3.97122693079717\\
            8.14814814814815	3.96641643391043\\
            8.14472259653208	3.96496496496496\\
            8.13813813813814	3.96134255859964\\
            8.12812812812813	3.95650139993442\\
            8.12448437821664	3.95495495495495\\
            8.11811811811812	3.9514513209499\\
            8.10810810810811	3.94658111166508\\
            8.104259101327	3.94494494494494\\
            8.0980980980981	3.94155283833653\\
            8.08808808808809	3.93665522841693\\
            8.08404748921895	3.93493493493493\\
            8.07807807807808	3.93164672068414\\
            8.06806806806807	3.92672340313466\\
            8.06385027909371	3.92492492492492\\
            8.05805805805806	3.92173256722303\\
            8.04804804804805	3.91678528254034\\
            8.04366822154736	3.91491491491491\\
            8.03803803803804	3.91180996641489\\
            8.02802802802803	3.90684050734891\\
            8.02350207996439	3.9049049049049\\
            8.01801801801802	3.90187849594746\\
            8.00800800800801	3.89688871256169\\
            8.00335262973304	3.89489489489489\\
            7.997997997998	3.89193772281225\\
            7.98798798798799	3.88692952784856\\
            7.98322065725778	3.88488488488488\\
            7.97797797797798	3.88198720348139\\
            7.96796796796797	3.87696257803064\\
            7.9631069587423	3.87487487487487\\
            7.95795795795796	3.8720264842017\\
            7.94794794794795	3.86698748367632\\
            7.94301233871375	3.86486486486486\\
            7.93793793793794	3.86205510142555\\
            7.92792792792793	3.85700386182499\\
            7.92293760825737	3.85485485485485\\
            7.91791791791792	3.85207258239998\\
            7.90790790790791	3.8470113268534\\
            7.9028835829285	3.84484484484484\\
            7.8978978978979	3.84207844593714\\
            7.88788788788789	3.83700949150133\\
            7.8828510803076	3.83483483483483\\
            7.87787787787788	3.8320722033903\\
            7.86786786786787	3.82699796807383\\
            7.86284091716282	3.82482482482482\\
            7.85785785785786	3.82205335986086\\
            7.84784784784785	3.81697636983832\\
            7.84285390618405	3.81481481481481\\
            7.83783783783784	3.81202141566221\\
            7.82782782782783	3.80694431263596\\
            7.82289085225271	3.8048048048048\\
            7.81781781781782	3.8019758680666\\
            7.80780780780781	3.79690141672675\\
            7.80295254821213	3.79479479479479\\
            7.7977977977978	3.79191621336061\\
            7.78778778778779	3.78684730888878\\
            7.78303977010547	3.78478478478478\\
            7.77777777777778	3.78184194923365\\
            7.76776776776777	3.77678162479177\\
            7.76315327185055	3.77477477477477\\
            7.75775775775776	3.77175257752245\\
            7.74774774774775	3.76670401166529\\
            7.74329377932464	3.76476476476476\\
            7.73773773773774	3.76164760733155\\
            7.72772772772773	3.75661413128126\\
            7.72346198383706	3.75475475475475\\
            7.71771771771772	3.75152655854696\\
            7.70770770770771	3.7465116632699\\
            7.70365853497268	3.74474474474474\\
            7.6976976976977	3.74138896575628\\
            7.68768768768769	3.73639630878728\\
            7.68388403279585	3.73473473473473\\
            7.67767767767768	3.73123438258371\\
            7.66766766766767	3.72626779455107\\
            7.66413901941132	3.72472472472472\\
            7.65765765765766	3.72106238644414\\
            7.64764764764765	3.71612587726021\\
            7.64442396988589	3.71471471471471\\
            7.63763763763764	3.71087258371451\\
            7.62762762762763	3.70597034841212\\
            7.62473928254204	3.7047047047047\\
            7.61761761761762	3.7006646153159\\
            7.60760760760761	3.69580103953006\\
            7.60508526864201	3.69469469469469\\
            7.5975975975976	3.69043816269418\\
            7.58758758758759	3.68561782781153\\
            7.58546214148739	3.68468468468468\\
            7.57757757757758	3.68019295418241\\
            7.56756756756757	3.67542064220801\\
            7.56587000496452	3.67467467467467\\
            7.55755755755756	3.66992877172376\\
            7.54754754754755	3.66520946994578\\
            7.54630884157001	3.66466466466466\\
            7.53753753753754	3.65964545793064\\
            7.52752752752753	3.65498436349801\\
            7.52677849995253	3.65465465465465\\
            7.51751751751752	3.64934292345354\\
            7.50750750750751	3.64474544802039\\
            7.507278682006	3.64464464464464\\
            7.4974974974975	3.63902115463252\\
            7.48789447686447	3.63463463463463\\
            7.48748748748749	3.63440232413072\\
            7.47747747747748	3.62868022140556\\
            7.46861063654284	3.62462462462462\\
            7.46746746746747	3.62397049977743\\
            7.45745745745746	3.61832028545104\\
            7.44936624713298	3.61461461461461\\
            7.44744744744745	3.61351393533482\\
            7.43743743743744	3.6079416085472\\
            7.43016056788572	3.6046046046046\\
            7.42742742742743	3.6030328277422\\
            7.41741741741742	3.5975445611392\\
            7.41099264312736	3.59459459459459\\
            7.40740740740741	3.59252749373749\\
            7.3973973973974	3.58712963111493\\
            7.39186129009082	3.58458458458458\\
            7.38738738738739	3.58199837742804\\
            7.37737737737738	3.57669743280415\\
            7.37276508698516	3.57457457457457\\
            7.36736736736737	3.57144605769176\\
            7.35735735735736	3.56624871623224\\
            7.35370236125105	3.56456456456456\\
            7.34734734734735	3.56087125542929\\
            7.33733733733734	3.55578437667952\\
            7.33467117791442	3.55455455455455\\
            7.32732732732733	3.55027484070698\\
            7.31731731731732	3.54530546462171\\
            7.31566932791244	3.54454454454454\\
            7.30730730730731	3.53965783985131\\
            7.2972972972973	3.53481319615534\\
            7.29669431622435	3.53453453453453\\
            7.28728728728729	3.52902144257786\\
            7.27785817574934	3.52452452452452\\
            7.27727727727728	3.5241849783713\\
            7.26726726726727	3.51836700926168\\
            7.25920179108436	3.51451451451451\\
            7.25725725725726	3.51337483763445\\
            7.24724724724725	3.50769607848324\\
            7.24057522929202	3.5045045045045\\
            7.23723723723724	3.50254279012044\\
            7.22722722722723	3.49701037501302\\
            7.22197498942143	3.49449449449449\\
            7.21721721721722	3.49169063122289\\
            7.20720720720721	3.48631181843225\\
            7.20339726615076	3.48448448448448\\
            7.1971971971972	3.48082033640841\\
            7.18718718718719	3.47560253262639\\
            7.18483794124958	3.47447447447447\\
            7.17717717717718	3.46993406611519\\
            7.16716716716717	3.46488485643521\\
            7.16629257341349	3.46446446446446\\
            7.15715715715716	3.45903417144736\\
            7.14789468576408	3.45445445445445\\
            7.14714714714715	3.45401031198773\\
            7.13713713713714	3.44812320090917\\
            7.12970807933706	3.44444444444444\\
            7.12712712712713	3.44290685627584\\
            7.11711711711712	3.43720390845779\\
            7.11153205377139	3.43443443443443\\
            7.10710710710711	3.43179104873347\\
            7.0970970970971	3.42627926319884\\
            7.09336119605889	3.42442442442442\\
            7.08708708708709	3.4206658702589\\
            7.07707707707708	3.41535246110529\\
            7.07518978212273	3.41441441441441\\
            7.06706706706707	3.40953448862676\\
            7.05705705705706	3.40442693921538\\
            7.05701175983587	3.4044044044044\\
            7.04704704704705	3.3984002675339\\
            7.03919886484712	3.39439439439439\\
            7.03703703703704	3.39309113656984\\
            7.02702702702703	3.38726677788493\\
            7.02138698087282	3.38438438438438\\
            7.01701701701702	3.3817428910248\\
            7.00700700700701	3.37613781172998\\
            7.00356019887032	3.37437437437437\\
            6.996996996997	3.37039626203844\\
            6.98698698698699	3.36501739935662\\
            6.98571172590807	3.36436436436436\\
            6.97697697697698	3.35905512681797\\
            6.96800352347127	3.35435435435435\\
            6.96696696696697	3.35372347201625\\
            6.95695695695696	3.34772356535081\\
            6.950513342994	3.34434434434434\\
            6.94694694694695	3.34216813681823\\
            6.93693693693694	3.33640587894963\\
            6.93299052883775	3.33433433433433\\
            6.92692692692693	3.33062457659776\\
            6.91691691691692	3.32510661265543\\
            6.91542773041106	3.32432432432432\\
            6.90690690690691	3.31909707445028\\
            6.8979850232022	3.31431431431431\\
            6.8968968968969	3.31364569959825\\
            6.88688688688689	3.30759012507189\\
            6.8807626997055	3.3043043043043\\
            6.87687687687688	3.30191066982774\\
            6.86686686686687	3.29610845956703\\
            6.86348791368649	3.29429429429429\\
            6.85685685685686	3.29019916735706\\
            6.84684684684685	3.28465707497095\\
            6.84615285708823	3.28428428428428\\
            6.83683683683684	3.27851581371373\\
            6.82908264846175	3.27427427427427\\
            6.82682682682683	3.27287522463442\\
            6.81681681681682	3.26686546887364\\
            6.81206414282643	3.26426426426426\\
            6.80680680680681	3.2609957714763\\
            6.7967967967968	3.25525326371986\\
            6.79497222698631	3.25425425425425\\
            6.78678678678679	3.24915257966946\\
            6.7779650124946	3.24424424424424\\
            6.77677677677678	3.24350242227602\\
            6.76676676676677	3.23735060432519\\
            6.76116813150323	3.23423423423423\\
            6.75675675675676	3.23147379502405\\
            6.74674674674675	3.22559508560578\\
            6.74428461784941	3.22422422422422\\
            6.73673673673674	3.21948974456416\\
            6.72739570538375	3.21421421421421\\
            6.72672672672673	3.21379392254776\\
            6.71671671671672	3.20755531252435\\
            6.71078483344597	3.2042042042042\\
            6.70670670670671	3.20163635431493\\
            6.6966966966967	3.19567584768159\\
            6.69407431451666	3.19419419419419\\
            6.68668668668669	3.18953167086133\\
            6.67734156211304	3.18418418418418\\
            6.67667667667668	3.18376396063027\\
            6.66666666666667	3.17748501338609\\
            6.66088155059255	3.17417417417417\\
            6.65665665665666	3.17149813781146\\
            6.64664664664665	3.16550185916995\\
            6.64430922121577	3.16416416416416\\
            6.63663663663664	3.15929338382245\\
            6.62775799280522	3.15415415415415\\
            6.62662662662663	3.15343506733023\\
            6.61661661661662	3.14715496917176\\
            6.61141505950748	3.14414414414414\\
            6.60660660660661	3.14108142767806\\
            6.5965965965966	3.13508853554899\\
            6.59494750154669	3.13413413413413\\
            6.58658658658659	3.12879687484562\\
            6.57859459110606	3.12412412412412\\
            6.57657657657658	3.12283468254735\\
            6.56656656656657	3.11658685058713\\
            6.56233678939103	3.11411411411411\\
            6.55655655655656	3.11041298222227\\
            6.54654654654655	3.10445720899896\\
            6.54594236348084	3.1041041041041\\
            6.53653653653654	3.09806823229598\\
            6.52979896431029	3.09409409409409\\
            6.52652652652653	3.09199267188234\\
            6.51651651651652	3.08580609674184\\
            6.51359633867251	3.08408408408408\\
            6.50650650650651	3.07952176421736\\
            6.49734379812816	3.07407407407407\\
            6.4964964964965	3.07352849908935\\
            6.48648648648649	3.06713556432157\\
            6.48131916852596	3.06406406406406\\
            6.47647647647648	3.06093962382593\\
            6.46646646646647	3.0548400166879\\
            6.46514370014465	3.05405405405405\\
            6.45645645645646	3.04843739145287\\
            6.44911759713558	3.04404404404404\\
            6.44644644644645	3.04231643557698\\
            6.43643643643644	3.036027590218\\
            6.43310512389041	3.03403403403403\\
            6.42642642642643	3.02970576208003\\
            6.41699535051356	3.02402402402402\\
            6.41641641641642	3.02364873678725\\
            6.40640640640641	3.01718915349466\\
            6.40113427798613	3.01401401401401\\
            6.3963963963964	3.01093674911085\\
            6.38638638638639	3.0047727535151\\
            6.38510932201836	3.004004004004\\
            6.37637637637638	2.99832031354382\\
            6.3692336022811	2.99399399399399\\
            6.36636636636637	2.99212789449938\\
            6.35635635635636	2.98580544740868\\
            6.35334778873008	2.98398398398398\\
            6.34634634634635	2.97941814395257\\
            6.33740385760873	2.97397397397397\\
            6.33633633633634	2.97327787021395\\
            6.32632632632633	2.96681119896837\\
            6.32164758788441	2.96396396396396\\
            6.31631631631632	2.96048085598472\\
            6.30630630630631	2.95431351083042\\
            6.30571513434522	2.95395395395395\\
            6.2962962962963	2.947787764274\\
            6.29000907950549	2.94394394394394\\
            6.28628628628629	2.94150753477172\\
            6.27627627627628	2.93520494434443\\
            6.27419624208519	2.93393393393393\\
            6.26626626626627	2.92873379069696\\
            6.25843169052218	2.92392392392392\\
            6.25625625625626	2.92249792912902\\
            6.24624624624625	2.91607123673348\\
            6.24273055970881	2.91391391391391\\
            6.23623623623624	2.90964861082177\\
            6.22691418171738	2.9039039039039\\
            6.22622622622623	2.90345228515705\\
            6.21621621621622	2.89691131141456\\
            6.21131753296221	2.89389389389389\\
            6.20620620620621	2.89053207857882\\
            6.1961961961962	2.8842928146873\\
            6.19553190992057	2.88388388388388\\
            6.18618618618619	2.87772463790203\\
            6.17995608549578	2.87387387387387\\
            6.17617617617618	2.87138443957776\\
            6.16616616616617	2.86503667660661\\
            6.16426760689771	2.86386386386386\\
            6.15615615615616	2.85851110290053\\
            6.14864477611394	2.85385385385385\\
            6.14614614614615	2.85220622899118\\
            6.13613613613614	2.84575785933432\\
            6.13304747729614	2.84384384384384\\
            6.12612612612613	2.83927090817506\\
            6.11738191823814	2.83383383383383\\
            6.11611611611612	2.83299819151846\\
            6.10610610610611	2.82645623765438\\
            6.10187034558939	2.82382382382382\\
            6.0960960960961	2.82000448993378\\
            6.08616567018743	2.81381381381381\\
            6.08608608608609	2.81376121896799\\
            6.07607607607608	2.80713194552695\\
            6.07073483423223	2.8038038038038\\
            6.06606606606607	2.80071245543417\\
            6.05605605605606	2.79438777924286\\
            6.05510218813805	2.79379379379379\\
            6.04604604604605	2.78778531157112\\
            6.03963943550652	2.78378378378378\\
            6.03603603603604	2.78139553333654\\
            6.02602602602603	2.7749869692842\\
            6.02408248920722	2.77377377377377\\
            6.01601601601602	2.76841680810302\\
            6.00858256585243	2.76376376376376\\
            6.00600600600601	2.76205453500151\\
            5.995995995996	2.75556727638223\\
            5.99309715732499	2.75375375375375\\
            5.98598598598599	2.74902701101159\\
            5.97756260665751	2.74374374374374\\
            5.97597597597598	2.74269032447856\\
            5.96596596596597	2.73612904519669\\
            5.96214491628869	2.73373373373373\\
            5.95595595595596	2.72961656828418\\
            5.94657793458803	2.72372372372372\\
            5.94594594594595	2.72330379538166\\
            5.93593593593594	2.71667271154785\\
            5.93122445363285	2.71371371371371\\
            5.92592592592593	2.71018617542528\\
            5.91591591591592	2.70386660219386\\
            5.91565636560315	2.7037037037037\\
            5.90590590590591	2.69719877637174\\
            5.90033444597322	2.69369369369369\\
            5.8958958958959	2.69073655636019\\
            5.88588588588589	2.68434942926605\\
            5.88482697429912	2.68368368368368\\
            5.87587587587588	2.67770778521404\\
            5.869473577869	2.67367367367367\\
            5.86586586586587	2.67126844869689\\
            5.85585585585586	2.66481735938778\\
            5.85402375351597	2.66366366366366\\
            5.84584584584585	2.65820031215258\\
            5.83864055566066	2.65365365365365\\
            5.83583583583584	2.65178259244533\\
            5.82582582582583	2.64527080547065\\
            5.82324564105404	2.64364364364364\\
            5.81581581581582	2.63867694725797\\
            5.80783411742085	2.63363363363363\\
            5.80580580580581	2.63227972147507\\
            5.7957957957958	2.62571020976846\\
            5.79249158585554	2.62362362362362\\
            5.78578578578579	2.61913828687795\\
            5.77705303990576	2.61361361361361\\
            5.77577577577578	2.61276055713716\\
            5.76576576576577	2.60613603300304\\
            5.76176055699696	2.6036036036036\\
            5.75575575575576	2.59958492617309\\
            5.7462961431998	2.59359359359359\\
            5.74574574574575	2.59322580359277\\
            5.73573573573574	2.58654874583048\\
            5.73105155016615	2.58358358358358\\
            5.72572572572573	2.58001745344495\\
            5.71571571571572	2.57366068713278\\
            5.71557800210132	2.57357357357357\\
            5.70570570570571	2.56694882218659\\
            5.70036359218466	2.56356356356356\\
            5.6956956956957	2.56043644588882\\
            5.68568568568569	2.55402859078843\\
            5.68493553884465	2.55355355355355\\
            5.67567567567568	2.54733673413961\\
            5.66969574401636	2.54354354354354\\
            5.66566566566567	2.54084246647653\\
            5.65565565565566	2.53438570398391\\
            5.65431131967858	2.53353353353353\\
            5.64564564564565	2.52771294795108\\
            5.63904710260861	2.52352352352352\\
            5.63563563563564	2.52123606173327\\
            5.62562562562563	2.51473239718199\\
            5.62370457562479	2.51351351351351\\
            5.61561561561562	2.50807792110341\\
            5.6084168018385	2.5035035035035\\
            5.60560560560561	2.50161776021913\\
            5.5955955955956	2.49506903962389\\
            5.59311456362807	2.49349349349349\\
            5.58558558558559	2.48843210009988\\
            5.57780401277833	2.48348348348348\\
            5.57557557557558	2.48198807156414\\
            5.56556556556557	2.47539599645856\\
            5.56254056787159	2.47347347347347\\
            5.55555555555556	2.46877591888018\\
            5.5472079434484	2.46346346346346\\
            5.54554554554555	2.46234748593553\\
            5.53553553553554	2.45571362654931\\
            5.53198190047067	2.45345345345345\\
            5.52552552552553	2.44910979772519\\
            5.51662783818904	2.44344344344344\\
            5.51551551551552	2.44269647384023\\
            5.50550550550551	2.43602228082581\\
            5.5014379016887	2.43343343343343\\
            5.4954954954955	2.42943414254916\\
            5.48606297675517	2.42342342342342\\
            5.48548548548549	2.42303548618521\\
            5.47547547547548	2.41632230107479\\
            5.47090793978913	2.41341341341341\\
            5.46546546546547	2.409749344497\\
            5.45551267321407	2.4034034034034\\
            5.45545545545546	2.40336495453384\\
            5.44544544544545	2.39661401908252\\
            5.44039141061348	2.39339339339339\\
            5.43543543543544	2.39005577978076\\
            5.42542542542543	2.38363941282079\\
            5.42502334211339	2.38338338338338\\
            5.41541541541542	2.37689775605866\\
            5.40988773695677	2.37337337337337\\
            5.40540540540541	2.37035380970175\\
            5.3953953953954	2.36390082933301\\
            5.39455179953345	2.36336336336336\\
            5.38538538538539	2.3571738222842\\
            5.37939636779631	2.35335335335335\\
            5.37537537537538	2.3506437808157\\
            5.36536536536537	2.34415532119064\\
            5.36409156078234	2.34334334334334\\
            5.35535535535536	2.33744251693694\\
            5.34891677741821	2.33333333333333\\
            5.34534534534535	2.33092602520632\\
            5.33533533533534	2.32440314036182\\
            5.33364216520075	2.32332332332332\\
            5.32532532532533	2.31770412805686\\
            5.31844846447614	2.31331331331331\\
            5.31531531531532	2.31120086083982\\
            5.30530530530531	2.30464453098586\\
            5.30320317187355	2.3033033033033\\
            5.2952952952953	2.2979589326207\\
            5.28799095100932	2.29329329329329\\
            5.28528528528529	2.29146859197821\\
            5.27527527527528	2.28487972917133\\
            5.27277415904877	2.28328328328328\\
            5.26526526526527	2.27820719670087\\
            5.25754378144076	2.27327327327327\\
            5.25525525525526	2.27172950963379\\
            5.24524524524525	2.26510896290384\\
            5.24235472349812	2.26326326326326\\
            5.23523523523524	2.25844917568872\\
            5.22710652157187	2.25325325325325\\
            5.22522522522523	2.25198389205082\\
            5.21521521521522	2.24533245204087\\
            5.21194447983928	2.24324324324324\\
            5.20520520520521	2.23868511456581\\
            5.1966787575855	2.23323323323323\\
            5.1951951951952	2.23223200520331\\
            5.18518518518519	2.22555040837509\\
            5.18154305983588	2.22322322322322\\
            5.17517517517518	2.21891524821016\\
            5.16626009506697	2.21321321321321\\
            5.16516516516517	2.21247410330025\\
            5.15515515515516	2.20576303575132\\
            5.15115011168762	2.2032032032032\\
            5.14514514514515	2.1991398017269\\
            5.13585015804951	2.19319319319319\\
            5.13513513513514	2.1927104292914\\
            5.12512512512513	2.18597053022461\\
            5.12076529932003	2.18318318318318\\
            5.11511511511512	2.17935899079498\\
            5.1054485880892	2.17317317317317\\
            5.10510510510511	2.17294121536853\\
            5.0950950950951	2.1661730802495\\
            5.09038830168149	2.16316316316316\\
            5.08508508508509	2.15957302202305\\
            5.07507507507508	2.15316453381984\\
            5.07505726219283	2.15315315315315\\
            5.06506506506507	2.14637086689221\\
            5.06001881205295	2.14314314314314\\
            5.05505505505506	2.13978209330939\\
            5.04504504504505	2.13334667038879\\
            5.04471089485188	2.13313313313313\\
            5.03503503503504	2.1265640640592\\
            5.02965653737462	2.12312312312312\\
            5.02502502502503	2.11998639420155\\
            5.01501501501502	2.11352460325942\\
            5.01437123365635	2.11311311311311\\
            5.00500500500501	2.10675283873667\\
            4.99930119759259	2.1031031031031\\
            4.99499499499499	2.10018610625248\\
            4.98498498498498	2.09369847688002\\
            4.9840380296427	2.09309309309309\\
            4.97497497497497	2.08693735123674\\
            4.9689525250276	2.08308308308308\\
            4.96496496496496	2.0803814033706\\
            4.95495495495495	2.07386843034815\\
            4.95371104441453	2.07307307307307\\
            4.94494494494494	2.06711775544673\\
            4.93861026376718	2.06306306306306\\
            4.93493493493493	2.06057245216199\\
            4.92492492492492	2.05403459755988\\
            4.92339004967489	2.05305305305305\\
            4.91491491491491	2.0472941990789\\
            4.90827416908216	2.04304304304304\\
            4.9049049049049	2.04075941226325\\
            4.89489489489489	2.0341971073675\\
            4.89307482677105	2.03303303303303\\
            4.88488488488488	2.02746682391841\\
            4.87794400686775	2.02302302302302\\
            4.87487487487487	2.02094243666393\\
            4.86486486486486	2.01435608374311\\
            4.86276516625325	2.01301301301301\\
            4.85485485485485	2.00763576606773\\
            4.84761955310929	2.003003003003\\
            4.84484484484484	2.00112167201801\\
            4.83483483483483	1.99451164594544\\
            4.83246086744831	1.99299299299299\\
            4.82482482482482	1.98780115618639\\
            4.8173005933724	1.98298298298298\\
            4.81481481481481	1.98129725894388\\
            4.8048048048048	1.97466390868811\\
            4.80216173804896	1.97297297297297\\
            4.79479479479479	1.9679631197248\\
            4.78698692231708	1.96296296296296\\
            4.78478478478478	1.96146933231264\\
            4.77477477477477	1.95481298230767\\
            4.77186759371918	1.95295295295295\\
            4.76476476476476	1.94812177715157\\
            4.75667834323503	1.94294294294294\\
            4.75475475475475	1.94163802152466\\
            4.74474474474474	1.93495897293026\\
            4.74157825771554	1.93293293293293\\
            4.73473473473473	1.92827724417387\\
            4.72637466760965	1.92292292292292\\
            4.72472472472472	1.92180345077449\\
            4.71471471471471	1.91510198263589\\
            4.71129356052474	1.91291291291291\\
            4.7047047047047	1.90842963195027\\
            4.69607571469775	1.9029029029029\\
            4.69469469469469	1.90196573930425\\
            4.68468468468468	1.89524210961954\\
            4.68101333951687	1.89289289289289\\
            4.67467467467467	1.88857904729603\\
            4.66578131113215	1.88288288288288\\
            4.66466466466466	1.88212500164573\\
            4.65465465465465	1.87537944834849\\
            4.65073743861424	1.87287287287287\\
            4.64464464464464	1.86872559288073\\
            4.63549129054436	1.86286286286286\\
            4.63463463463463	1.86228134785164\\
            4.62462462462462	1.85551408971555\\
            4.62046570797534	1.85285285285285\\
            4.61461461461461	1.84886936741805\\
            4.60520549320631	1.84284284284284\\
            4.6046046046046	1.84243488371617\\
            4.59459459459459	1.83564612118773\\
            4.59019800369345	1.83283283283283\\
            4.58458458458458	1.82901046584805\\
            4.57492376569028	1.82282282282282\\
            4.57457457457457	1.82258571098538\\
            4.56456456456456	1.81577562695017\\
            4.55993418750933	1.81281281281281\\
            4.55455455455455	1.80914897951187\\
            4.54464596054616	1.8028028028028\\
            4.54454454454454	1.80273392755774\\
            4.53453453453453	1.79590268804535\\
            4.52967412653764	1.79279279279279\\
            4.52452452452452	1.78928499631899\\
            4.51451451451451	1.78286261614153\\
            4.51438957881874	1.78278278278278\\
            4.5045045045045	1.7760273825072\\
            4.49941769300629	1.77277277277277\\
            4.49449449449449	1.76941860090744\\
            4.48448448448448	1.76297703449795\\
            4.48414913850347	1.76276276276276\\
            4.47447447447447	1.7561497854905\\
            4.46916476400834	1.75275275275275\\
            4.46446446446446	1.74954987479701\\
            4.45445445445445	1.74308930291653\\
            4.45391203169227	1.74274274274274\\
            4.44444444444444	1.73626996939513\\
            4.43891522126581	1.73273273273273\\
            4.43443443443443	1.72967889653572\\
            4.42442442442442	1.72319948488865\\
            4.42367815281922	1.72272272272272\\
            4.41441441441441	1.71638800398571\\
            4.40866895090487	1.71271271271271\\
            4.4044044044044	1.70980574183991\\
            4.39439439439439	1.70330764161886\\
            4.39344740026433	1.7027027027027\\
            4.38438438438438	1.69650395650635\\
            4.37842584324175	1.69269269269269\\
            4.37437437437437	1.68993048372804\\
            4.36436436436436	1.68341383211458\\
            4.36321967617443	1.68268268268268\\
            4.35435435435435	1.67661789179081\\
            4.34818579257904	1.67267267267267\\
            4.34434434434434	1.67005319264865\\
            4.33433433433433	1.66351811327272\\
            4.33299488629214	1.66266266266266\\
            4.32432432432432	1.65672987236813\\
            4.31794869701162	1.65265265265265\\
            4.31431431431431	1.65017393660256\\
            4.3043043043043	1.64362053996321\\
            4.30277293979275	1.64264264264264\\
            4.29429429429429	1.63683995856395\\
            4.28771445824189	1.63263263263263\\
            4.28428428428428	1.63029278125974\\
            4.27427427427427	1.62372116510953\\
            4.27255374912839	1.62262262262262\\
            4.26426426426426	1.61694820859748\\
            4.25748298140366	1.61261261261261\\
            4.25425425425425	1.61040979007095\\
            4.24424424424424	1.60382003976614\\
            4.24233722987942	1.6026026026026\\
            4.23423423423423	1.59705467867459\\
            4.22725417489438	1.59259259259259\\
            4.22422422422422	1.59052502437455\\
            4.21421421421421	1.583917213193\\
            4.2121233006126	1.58258258258258\\
            4.2042042042042	1.57715942307677\\
            4.19702795021507	1.57257257257257\\
            4.19419419419419	1.57063854349864\\
            4.18418418418418	1.56401273292714\\
            4.18191188274567	1.56256256256256\\
            4.17417417417417	1.55726249424654\\
            4.16680422181771	1.55255255255255\\
            4.16416416416416	1.55075040485876\\
            4.15415415415415	1.54410664485138\\
            4.15170290041811	1.54254254254254\\
            4.14414414414414	1.53736394286914\\
            4.13658290695946	1.53253253253253\\
            4.13413413413413	1.53086066405149\\
            4.12412412412412	1.52419899326036\\
            4.12149628036777	1.52252252252252\\
            4.11411411411411	1.51746381795081\\
            4.10636392556351	1.51251251251251\\
            4.1041041041041	1.51096937494405\\
            4.09409409409409	1.50428982092377\\
            4.091291951813	1.5025025025025\\
            4.08408408408408	1.49756216689384\\
            4.076147200086	1.49249249249249\\
            4.07407407407407	1.49107658976023\\
            4.06406406406406	1.48437916914705\\
            4.06108984634003	1.48248248248248\\
            4.05405405405405	1.47765903556847\\
            4.04593265538873	1.47247247247247\\
            4.04404404404404	1.47118235916277\\
            4.03403403403403	1.46446707782961\\
            4.03088989779544	1.46246246246246\\
            4.02402402402402	1.4577544683818\\
            4.01572021861732	1.45245245245245\\
            4.01401401401401	1.45128673233248\\
            4.004004004004	1.44455358552055\\
            4.00069204218318	1.44244244244244\\
            3.99399399399399	1.43784850834392\\
            3.98550981908442	1.43243243243243\\
            3.98398398398398	1.43138975704428\\
            3.97397397397397	1.4246387294721\\
            3.97049621756625	1.42242242242242\\
            3.96396396396396	1.4179411971313\\
            3.95530138815767	1.41241241241241\\
            3.95395395395395	1.41149147974029\\
            3.94394394394394	1.40472254569081\\
            3.94030236397242	1.4024024024024\\
            3.93393393393393	1.39803257514775\\
            3.92509485915209	1.39239239239239\\
            3.92392392392392	1.39159194560024\\
            3.91391391391391	1.38480506898654\\
            3.91011042330406	1.38238238238238\\
            3.9039039039039	1.37812268158286\\
            3.89489016722669	1.37237237237237\\
            3.89389389389389	1.37169119860935\\
            3.88388388388388	1.36488633301949\\
            3.87992033925163	1.36236236236236\\
            3.87387387387387	1.35821155446825\\
            3.86468724928481	1.35235235235235\\
            3.86386386386386	1.35178928162386\\
            3.85385385385385	1.34496637034508\\
            3.84973205721083	1.34234234234234\\
            3.84384384384384	1.33829923073169\\
            3.8344860438781	1.33233233233233\\
            3.83383383383383	1.33188623643434\\
            3.82382382382382	1.3250452124571\\
            3.8195455242029	1.32232232232232\\
            3.81381381381381	1.31838574624913\\
            3.80428649111387	1.31231231231231\\
            3.8038038038038	1.31198210382705\\
            3.79379379379379	1.30512288982891\\
            3.78936068879824	1.3023023023023\\
            3.78378378378378	1.29847113589493\\
            3.77408853256534	1.29229229229229\\
            3.77377377377377	1.29207692364336\\
            3.76376376376376	1.28519943195295\\
            3.75917750104282	1.28228228228228\\
            3.75375375375375	1.27855543359027\\
            3.74389211118484	1.27227227227227\\
            3.74374374374374	1.27217073483753\\
            3.73373373373373	1.26527486737859\\
            3.72899591238736	1.26226226226226\\
            3.72372372372372	1.25863867234991\\
            3.71371371371371	1.25226113266788\\
            3.71369970955938	1.25225225225225\\
            3.7037037037037	1.24534922374836\\
            3.69881587561917	1.24224224224224\\
            3.69369369369369	1.23872088432743\\
            3.68368368368368	1.23232871280864\\
            3.68353147819778	1.23223223223223\\
            3.67367367367367	1.22542252783266\\
            3.66863734479625	1.22222222222222\\
            3.66366366366366	1.21880210085899\\
            3.65365365365365	1.21239525765234\\
            3.65336477083102	1.21221221221221\\
            3.64364364364364	1.20549480556303\\
            3.63846027518364	1.2022022022022\\
            3.63363363363363	1.19888235250581\\
            3.62362362362362	1.19246078873855\\
            3.62319954997012	1.19219219219219\\
            3.61361361361361	1.18556608206402\\
            3.60828462319191	1.18218218218218\\
            3.6036036036036	1.1789616690954\\
            3.59359359359359	1.17252532680715\\
            3.59303577930657	1.17217217217217\\
            3.58358358358358	1.16563638168371\\
            3.57811034631743	1.16216216216216\\
            3.57357357357357	1.15904007976168\\
            3.56356356356356	1.15258889181975\\
            3.56287342366724	1.15215215215215\\
            3.55355355355355	1.145705728023\\
            3.54793740308442	1.14214214214214\\
            3.54354354354354	1.13911761298411\\
            3.53353353353353	1.13265150297968\\
            3.53271244897121	1.13213213213213\\
            3.52352352352352	1.12577414396365\\
            3.51776575298861	1.12212212212212\\
            3.51351351351351	1.11919429662586\\
            3.5035035035035	1.11271317875076\\
            3.50255282218839	1.11211211211211\\
            3.49349349349349	1.1058416516952\\
            3.48759535644229	1.1021021021021\\
            3.48348348348348	1.09927015797119\\
            3.47347347347347	1.09277393687471\\
            3.47239451130001	1.09209209209209\\
            3.46346346346346	1.08590827274078\\
            3.45742617472061	1.08208208208208\\
            3.45345345345345	1.07934522376213\\
            3.44344344344344	1.07283379438723\\
            3.44223748526066	1.07207207207207\\
            3.43343343343343	1.06597402798183\\
            3.42725816990912	1.06206206206206\\
            3.42342342342342	1.05941952023451\\
            3.41341341341341	1.05289276763289\\
            3.41208171396208	1.05205205205205\\
            3.4034034034034	1.04603893768189\\
            3.39709130485213	1.04204204204204\\
            3.39339339339339	1.03949307315354\\
            3.38338338338338	1.03295087227864\\
            3.3819271681983	1.03203203203203\\
            3.37337337337337	1.02610302150938\\
            3.36692554310209	1.02202202202202\\
            3.36336336336336	1.0195659078489\\
            3.35335335335335	1.01300812332604\\
            3.35177381963235	1.01201201201201\\
            3.34334334334334	1.00616629855947\\
            3.33676084886942	1.002002002002\\
            3.33333333333333	0.999638049249629\\
            3.32332332332332	0.993064535122282\\
            3.32162164076434	0.991991991991992\\
            3.31331331331331	0.986228787375118\\
            3.30659718697312	0.981981981981982\\
            3.3033033033033	0.979709521918691\\
            3.29329329329329	0.973120121369752\\
            3.29147060490075	0.971971971971972\\
            3.28328328328328	0.966290505967246\\
            3.27643452279151	0.961961961961962\\
            3.27327327327327	0.959780350087577\\
            3.26326326326326	0.953174895134391\\
            3.26132068612514	0.951951951951952\\
            3.25325325325325	0.946351471834163\\
            3.24627282221337	0.941941941941942\\
            3.24324324324324	0.93985055769086\\
            3.23323323323323	0.933228868852621\\
            3.23117185926985	0.931931931931932\\
            3.22322322322322	0.92641170198021\\
            3.21611205158902	0.921921921921922\\
            3.21321321321321	0.919920168400911\\
            3.2032032032032	0.913282054336919\\
            3.20102409988905	0.911911911911912\\
            3.19319319319319	0.906471212933703\\
            3.18595217768126	0.901901901901902\\
            3.18318318318318	0.899989205662899\\
            3.17317317317317	0.893334462779939\\
            3.17087738423265	0.891891891891892\\
            3.16316316316316	0.886530020764205\\
            3.15579316761612	0.881881881881882\\
            3.15315315315315	0.880057692730167\\
            3.14314314314314	0.873386104757171\\
            3.14073168922141	0.871871871871872\\
            3.13313313313313	0.866588141099142\\
            3.12563498883297	0.861861861861862\\
            3.12312312312312	0.860125652700161\\
            3.11311311311311	0.853436990228058\\
            3.11058699242297	0.851851851851852\\
            3.1031031031031	0.846645589139815\\
            3.09547760903403	0.841841841841842\\
            3.09309309309309	0.840193108551034\\
            3.08308308308308	0.833487128535512\\
            3.08044327202873	0.831831831831832\\
            3.07307307307307	0.826702379676834\\
            3.06532099613297	0.821821821821822\\
            3.06306306306306	0.820260083179077\\
            3.05305305305305	0.813536528403751\\
            3.05030050683175	0.811811811811812\\
            3.04304304304304	0.806758527104988\\
            3.03516511820236	0.801801801801802\\
            3.03303303303303	0.80032659943717\\
            3.02302302302302	0.793585197934361\\
            3.0201586762054	0.791791791791792\\
            3.01301301301301	0.78681404543761\\
            3.00500994341973	0.781781781781782\\
            3.003003003003	0.780392680174392\\
            2.99299299299299	0.773633144600485\\
            2.99001776008283	0.771771771771772\\
            2.98298298298298	0.766868948320434\\
            2.97485544001207	0.761761761761762\\
            2.97297297297297	0.760458348277024\\
            2.96296296296296	0.753680375239016\\
            2.9598777389372	0.751751751751752\\
            2.95295295295295	0.746923249044996\\
            2.94470157619838	0.741741741741742\\
            2.94294294294294	0.740523626711121\\
            2.93293293293293	0.733726896040664\\
            2.92973859376263	0.731731731731732\\
            2.92292292292292	0.726976960561589\\
            2.91454832013001	0.721721721721722\\
            2.91291291291291	0.720588538566901\\
            2.9029029029029	0.71377271253772\\
            2.89960030605584	0.711711711711712\\
            2.89289289289289	0.70703009549181\\
            2.88439563982844	0.701701701701702\\
            2.88288288288288	0.700653107105189\\
            2.87287287287287	0.693817829589376\\
            2.86946285779842	0.691691691691692\\
            2.86286286286286	0.68708266614071\\
            2.85424350312022	0.681681681681682\\
            2.85285285285285	0.680717355806201\\
            2.84284284284284	0.673862251364355\\
            2.83932623143972	0.671671671671672\\
            2.83283283283283	0.667134684508588\\
            2.82409187756851	0.661661661661662\\
            2.82282282282282	0.660781308420951\\
            2.81281281281281	0.65390598132066\\
            2.80919040988031	0.651651651651652\\
            2.8028028028028	0.647186162302447\\
            2.79394073040097	0.641641641641642\\
            2.79279279279279	0.640844989025628\\
            2.78278278278278	0.633949022182155\\
            2.77905537645601	0.631631631631632\\
            2.77277277277277	0.627237110947129\\
            2.76379002843331	0.621621621621622\\
            2.76276276276276	0.620908422079298\\
            2.75275275275275	0.613991375911683\\
            2.7489211149224	0.611611611611612\\
            2.74274274274274	0.607287541596167\\
            2.73363973798818	0.601601601601602\\
            2.73273273273273	0.60097163248535\\
            2.72272272272272	0.594033043680399\\
            2.71878760943983	0.591591591591592\\
            2.71271271271271	0.587337465142369\\
            2.70348982480859	0.581581581581582\\
            2.7027027027027	0.581034645657124\\
            2.69269269269269	0.574074025832901\\
            2.68865484455887	0.571571571571572\\
            2.68268268268268	0.56738689222816\\
            2.67334025396535	0.561561561561561\\
            2.67267267267267	0.561097487588228\\
            2.66266266266266	0.554114321847748\\
            2.65852280520617	0.551551551551551\\
            2.65265265265265	0.547435833255712\\
            2.64319098975765	0.541541541541541\\
            2.64264264264264	0.54116018492812\\
            2.63263263263263	0.534153930292835\\
            2.62839147667074	0.531531531531531\\
            2.62262262262262	0.527484298396881\\
            2.61304199560605	0.521521521521521\\
            2.61261261261261	0.521222765063577\\
            2.6026026026026	0.514192848775068\\
            2.59826084459058	0.511511511511511\\
            2.59259259259259	0.507532297602981\\
            2.58289323393688	0.501501501501501\\
            2.58258258258258	0.501285256206756\\
            2.57257257257257	0.494231073883657\\
            2.56813089493956	0.491491491491491\\
            2.56256256256256	0.487579840614424\\
            2.55274466605696	0.481481481481481\\
            2.55255255255255	0.481347687490659\\
            2.54254254254254	0.474268601126286\\
            2.53800161401475	0.471471471471471\\
            2.53253253253253	0.467626936970246\\
            2.52259625201744	0.461461461461461\\
            2.52252252252252	0.461410089072901\\
            2.51251251251251	0.454305424857276\\
            2.50787298842383	0.451451451451451\\
            2.5025025025025	0.447673596017559\\
            2.49249249249249	0.441461689963664\\
            2.49245912559813	0.441441441441441\\
            2.48248248248248	0.434341538196726\\
            2.47774500507289	0.431431431431431\\
            2.47247247247247	0.427719826920955\\
            2.46246246246246	0.42149491495271\\
            2.46234110762237	0.421421421421421\\
            2.45245245245245	0.414376932939492\\
            2.44761765115431	0.411411411411411\\
            2.44244244244244	0.407765638671897\\
            2.43243243243243	0.401527391417331\\
            2.43222394841657	0.401401401401401\\
            2.42242242242242	0.394411599452618\\
            2.41749091413486	0.391391391391391\\
            2.41241241241241	0.387811040098127\\
            2.4024024024024	0.381559104050289\\
            2.40210765202999	0.381381381381381\\
            2.39239239239239	0.374445526559689\\
            2.38736478174394	0.371371371371371\\
            2.38238238238238	0.367856039873143\\
            2.37237237237237	0.361590035461626\\
            2.37199222399558	0.361361361361361\\
            2.36236236236236	0.354478701410257\\
            2.3572392419618	0.351351351351351\\
            2.35235235235235	0.347900646525774\\
            2.34234234234234	0.341620165970568\\
            2.34187767144602	0.341341341341341\\
            2.33233233233233	0.334511109332212\\
            2.32711428300793	0.331331331331331\\
            2.32232232232232	0.327944868449905\\
            2.31231231231231	0.321649473367524\\
            2.31176400324583	0.321321321321321\\
            2.3023023023023	0.314542733664612\\
            2.29698989332936	0.311311311311311\\
            2.29229229229229	0.307988713914405\\
            2.28228228228228	0.301677932641097\\
            2.28165123014169	0.301301301301301\\
            2.27227227227227	0.294573555568018\\
            2.26686606158889	0.291291291291291\\
            2.26226226226226	0.288032191073309\\
            2.25225225225225	0.281705515664002\\
            2.25153936493387	0.281281281281281\\
            2.24224224224224	0.274603553808886\\
            2.23674277665332	0.271271271271271\\
            2.23223223223223	0.268075307976323\\
            2.22222222222222	0.261732190830477\\
            2.22142842267206	0.261261261261261\\
            2.21221221221221	0.254632704513914\\
            2.20662002758133	0.251251251251251\\
            2.2022022022022	0.248118072579716\\
            2.19219219219219	0.241757922636163\\
            2.19131842087938	0.241241241241241\\
            2.18218218218218	0.234660980889463\\
            2.17649780361131	0.231231231231231\\
            2.17217217217217	0.228160492757685\\
            2.16216216216216	0.221782671189388\\
            2.1612093798094	0.221221221221221\\
            2.15215215215215	0.214688352900264\\
            2.1463760941487	0.211211211211211\\
            2.14214214214214	0.208202576314279\\
            2.13213213213213	0.201806391640194\\
            2.13110132274152	0.201201201201201\\
            2.12212212212212	0.194714786900425\\
            2.11625488875307	0.191191191191191\\
            2.11211211211211	0.188244330995984\\
            2.1021021021021	0.181829033510142\\
            2.10099427632158	0.181181181181181\\
            2.09209209209209	0.174740245208395\\
            2.0861341771246	0.171171171171171\\
            2.08208208208208	0.168285764505093\\
            2.07207207207207	0.161850539901655\\
            2.07088827095562	0.161161161161161\\
            2.06206206206206	0.154764685615738\\
            2.05601394909003	0.151151151151151\\
            2.05205205205205	0.148326884513979\\
            2.04204204204204	0.141870846560093\\
            2.04078334126665	0.141141141141141\\
            2.03203203203203	0.134788060817443\\
            2.02589419458781	0.131131131131131\\
            2.02202202202202	0.128367698680451\\
            2.01201201201201	0.121889880754416\\
            2.0106795266263	0.121121121121121\\
            2.002002002002	0.114810317748744\\
            1.99577490365245	0.111111111111111\\
            1.99199199199199	0.108408214664343\\
            1.98198198198198	0.101907559932565\\
            1.98057687177595	0.101101101101101\\
            1.97197197197197	0.094831396810028\\
            1.96565606639775	0.0910910910910911\\
            1.96196196196196	0.0884484401455674\\
            1.95195195195195	0.0819237900945593\\
            1.95047542755537	0.0810810810810811\\
            1.94194194194194	0.0748512309570684\\
            1.93553767299888	0.0710710710710711\\
            1.93193193193193	0.068488382843867\\
            1.92192192192192	0.0619384638084033\\
            1.9203752517611	0.0610610610610611\\
            1.91191191191191	0.0548697446282836\\
            1.90541971367297	0.0510510510510511\\
            1.9019019019019	0.0485280505405442\\
            1.89189189189189	0.0419514577691446\\
            1.89027641016242	0.0410410410410411\\
            1.88188188188188	0.0348868524736517\\
            1.87530217865795	0.0310310310310311\\
            1.87187187187187	0.0285674511025121\\
            1.86186186186186	0.0219626297665849\\
            1.86017897771	0.0210210210210211\\
            1.85185185185185	0.0149024578406826\\
            1.84518505818944	0.0110110110110111\\
            1.84184184184184	0.00860659250905636\\
            1.83183183183183	0.00197181487732033\\
            1.83008303998122	0.00100100100100109\\
            1.82182182182182	-0.00521547269880235\\
            1.81543480578852	-0.00900900900900903\\
            1.81181181181181	-0.0116977747413528\\
            1.8018018018018	-0.018336887206472\\
            1.80058399896321	-0.019019019019019\\
            1.79179179179179	-0.0256667755295021\\
            1.78611883342226	-0.029029029029029\\
            1.78178178178178	-0.0322528284867651\\
            1.77177177177177	-0.0386631122691655\\
            1.77109402093359	-0.039039039039039\\
            1.76176176176176	-0.0461129250899952\\
            1.75678364340619	-0.0490490490490491\\
            1.75175175175175	-0.0527955431194796\\
            1.74174174174174	-0.0589706221864365\\
            1.74158055443631	-0.0590590590590591\\
            1.73173173173173	-0.0665444276259487\\
            1.7274288753186	-0.0690690690690691\\
            1.72172172172172	-0.0733257207151619\\
            1.71225722101713	-0.0790790790790791\\
            1.71171171171171	-0.079480809017157\\
            1.7017017017017	-0.0869609239530322\\
            1.69805414736536	-0.0890890890890891\\
            1.69169169169169	-0.0938431518484585\\
            1.68301703693742	-0.0990990990990991\\
            1.68168168168168	-0.100083739935524\\
            1.67167167167167	-0.107362025058404\\
            1.66865905434238	-0.109109109109109\\
            1.66166166166166	-0.114347614520038\\
            1.65375916227145	-0.119119119119119\\
            1.65165165165165	-0.120675168229093\\
            1.64164164164164	-0.127747307797802\\
            1.63924316532285	-0.129129129129129\\
            1.63163163163163	-0.134838872939184\\
            1.62448332446587	-0.139139139139139\\
            1.62162162162162	-0.141254943337431\\
            1.61161161161161	-0.148116309654744\\
            1.60980602101814	-0.149149149149149\\
            1.6016016016016	-0.155316676134921\\
            1.59518923678906	-0.159159159159159\\
            1.59159159159159	-0.161822906920641\\
            1.58158158158158	-0.168468522279281\\
            1.5803471307493	-0.169169169169169\\
            1.57157157157157	-0.175780756362183\\
            1.56587659719119	-0.179179179179179\\
            1.56156156156156	-0.182378892251762\\
            1.55155155155155	-0.188803383413569\\
            1.55086596895031	-0.189189189189189\\
            1.54154154154154	-0.196230827261195\\
            1.53654508703732	-0.199199199199199\\
            1.53153153153153	-0.202922723542123\\
            1.52152152152152	-0.209120266647475\\
            1.52136197110382	-0.209209209209209\\
            1.51151151151151	-0.21666658171724\\
            1.50719436969447	-0.219219219219219\\
            1.5015015015015	-0.223454215189372\\
            1.49204505392524	-0.229229229229229\\
            1.49149149149149	-0.229636131988601\\
            1.48148148148148	-0.237087689353513\\
            1.47782408894941	-0.239239239239239\\
            1.47147147147147	-0.243973170935838\\
            1.46280556422399	-0.249249249249249\\
            1.46146146146146	-0.250238440432746\\
            1.45145145145145	-0.257493793570317\\
            1.44843386722957	-0.259259259259259\\
            1.44144144144144	-0.264479382922442\\
            1.43354865811726	-0.269269269269269\\
            1.43143143143143	-0.270829399445191\\
            1.42142142142142	-0.277884508017487\\
            1.41902330359356	-0.279279279279279\\
            1.41141141141141	-0.284972630620237\\
            1.40427407897828	-0.289289289289289\\
            1.4014014014014	-0.291408866892164\\
            1.39139139139139	-0.298259412350584\\
            1.38959197145075	-0.299299299299299\\
            1.38138138138138	-0.305452679617725\\
            1.37498155695167	-0.309309309309309\\
            1.37137137137137	-0.311976693309494\\
            1.36136136136136	-0.318618047070648\\
            1.36013941595989	-0.319319319319319\\
            1.35135135135135	-0.325919280237163\\
            1.34567080793399	-0.329329329329329\\
            1.34134134134134	-0.332532721355147\\
            1.33133133133133	-0.338959907174996\\
            1.33066515104522	-0.339339339339339\\
            1.32132132132132	-0.346372165946636\\
            1.31634153244439	-0.349349349349349\\
            1.31131131131131	-0.353076785203034\\
            1.3013013013013	-0.359284434241848\\
            1.30116865595324	-0.359359359359359\\
            1.29129129129129	-0.366811051526478\\
            1.28699341436914	-0.369369369369369\\
            1.28128128128128	-0.373608709869419\\
            1.27187052755367	-0.379379379379379\\
            1.27127127127127	-0.379819118215354\\
            1.26126126126126	-0.387235630937795\\
            1.25762611956099	-0.389389389389389\\
            1.25125125125125	-0.394128310461587\\
            1.24263055865089	-0.399399399399399\\
            1.24124124124124	-0.400420067864886\\
            1.23123123123123	-0.407645574826649\\
            1.22823929427061	-0.409409409409409\\
            1.22122122122122	-0.414635391336484\\
            1.21337345137594	-0.419419419419419\\
            1.21121121121121	-0.421009828163534\\
            1.2012012012012	-0.428040527578363\\
            1.19883256338269	-0.429429429429429\\
            1.19119119119119	-0.435129745154481\\
            1.18409896292938	-0.439439439439439\\
            1.18118118118118	-0.441588264244851\\
            1.17117117117117	-0.448420103810676\\
            1.16940552842376	-0.449449449449449\\
            1.16116116116116	-0.455611151810372\\
            1.15480683813335	-0.459459459459459\\
            1.15115115115115	-0.46215523432459\\
            1.14114114114114	-0.468783884159005\\
            1.1399577653016	-0.469469469469469\\
            1.13113113113113	-0.476079377219771\\
            1.12549680851347	-0.479479479479479\\
            1.12112112112112	-0.482710589204307\\
            1.11111111111111	-0.489131410157725\\
            1.11048882172719	-0.489489489489489\\
            1.1011011011011	-0.496534171934123\\
            1.09616859128482	-0.499499499499499\\
            1.09109109109109	-0.503254171723145\\
            1.08108108108108	-0.509462177951346\\
            1.08099821425837	-0.509509509509509\\
            1.07107107107107	-0.516975269551199\\
            1.06682188822794	-0.519519519519519\\
            1.06106106106106	-0.523785816150392\\
            1.05172853124243	-0.529529529529529\\
            1.05105105105105	-0.530025885829277\\
            1.04104104104104	-0.537402384879745\\
            1.03745638443922	-0.539539539539539\\
            1.03103103103103	-0.544305347510088\\
            1.02248713805952	-0.549549549549549\\
            1.02102102102102	-0.550624889897339\\
            1.01101101101101	-0.557815211806253\\
            1.00807174693642	-0.559559559559559\\
            1.001001001001	-0.564812580827292\\
            0.993228885126569	-0.56956956956957\\
            0.990990990990991	-0.571212868597414\\
            0.980980980980981	-0.578213420797699\\
            0.9786676230968	-0.57957957957958\\
            0.970970970970971	-0.585307320283628\\
            0.963953541776362	-0.58958958958959\\
            0.960960960960961	-0.591789693402682\\
            0.950950950950951	-0.598596655955261\\
            0.949243638900713	-0.5995995995996\\
            0.940940940940941	-0.605789358267213\\
            0.934660865728478	-0.60960960960961\\
            0.930930930930931	-0.612355229248069\\
            0.920920920920921	-0.618964531508518\\
            0.919799396947803	-0.61961961961962\\
            0.910910910910911	-0.626258474298966\\
            0.905350602257679	-0.62962962962963\\
            0.900900900900901	-0.63290933407771\\
            0.890890890890891	-0.639316627604768\\
            0.890334474206121	-0.63963963963964\\
            0.880880880880881	-0.646714433813352\\
            0.876022483277547	-0.64964964964965\\
            0.870870870870871	-0.653451858346367\\
            0.860860860860861	-0.659652485199457\\
            0.86084841944534	-0.65965965965966\\
            0.850850850850851	-0.66715698676668\\
            0.84667622632783	-0.66966966966967\\
            0.840840840840841	-0.673982644468472\\
            0.831614730533914	-0.67967967967968\\
            0.830830830830831	-0.680253163103107\\
            0.820820820820821	-0.68758586603967\\
            0.817311533451877	-0.68968968968969\\
            0.810810810810811	-0.694501526207296\\
            0.802371151869032	-0.6996996996997\\
            0.800800800800801	-0.700849754844852\\
            0.790790790790791	-0.708000785592836\\
            0.787928089948179	-0.70970970970971\\
            0.780780780780781	-0.715008327995461\\
            0.773110990300151	-0.71971971971972\\
            0.770770770770771	-0.721435486895122\\
            0.760760760760761	-0.728401438322498\\
            0.758525562977008	-0.72972972972973\\
            0.750750750750751	-0.735502864176272\\
            0.74383402590739	-0.73973973973974\\
            0.740740740740741	-0.742010236316131\\
            0.730730730730731	-0.748787493551144\\
            0.729103599999569	-0.74974974974975\\
            0.720720720720721	-0.755984938153403\\
            0.71454002784988	-0.75975975975976\\
            0.710710710710711	-0.762573873981498\\
            0.700700700700701	-0.769158594067045\\
            0.699661827022519	-0.76976976976977\\
            0.690690690690691	-0.776454341433858\\
            0.685228753608403	-0.77977977977978\\
            0.680680680680681	-0.783126264161714\\
            0.670670670670671	-0.789514352602636\\
            0.670199846615168	-0.78978978978979\\
            0.660660660660661	-0.796910852546062\\
            0.655899948152897	-0.7997997997998\\
            0.650650650650651	-0.803667264068491\\
            0.640755704338146	-0.80980980980981\\
            0.640640640640641	-0.809893789971414\\
            0.630630630630631	-0.817354235810907\\
            0.626553343024863	-0.81981981981982\\
            0.620620620620621	-0.824196723352486\\
            0.611525436625055	-0.82982982982983\\
            0.610610610610611	-0.83049818098385\\
            0.600600600600601	-0.837784239938627\\
            0.597188655323048	-0.83983983983984\\
            0.590590590590591	-0.844714483547959\\
            0.582279060037971	-0.84984984984985\\
            0.580580580580581	-0.85109199049038\\
            0.570570570570571	-0.858200596417931\\
            0.567805586578772	-0.85985985985986\\
            0.560560560560561	-0.865220377456808\\
            0.553016373919538	-0.86986986986987\\
            0.550550550550551	-0.871675106045958\\
            0.540540540540541	-0.878603017655541\\
            0.538403821504848	-0.87987987987988\\
            0.530530530530531	-0.885714228463032\\
            0.523737167953491	-0.88988988988989\\
            0.520520520520521	-0.892247409688075\\
            0.510510510510511	-0.898991194813547\\
            0.508983026599018	-0.8998998998999\\
            0.500500500500501	-0.906195849767019\\
            0.49444122153135	-0.90990990990991\\
            0.49049049049049	-0.91280877758825\\
            0.48048048048048	-0.919364795277754\\
            0.479542848579253	-0.91991991991992\\
            0.47047047047047	-0.92666504352695\\
            0.465128303059527	-0.92992992992993\\
            0.46046046046046	-0.933359079670731\\
            0.45045045045045	-0.939723459671299\\
            0.450082912623682	-0.93993993993994\\
            0.44044044044044	-0.947121599892112\\
            0.435798169199399	-0.94994994994995\\
            0.43043043043043	-0.953898179194276\\
            0.42069131705965	-0.95995995995996\\
            0.42042042042042	-0.960157429489972\\
            0.41041041041041	-0.967565295909664\\
            0.406450564031739	-0.96996996996997\\
            0.4004004004004	-0.974425932292211\\
            0.391457499346881	-0.97997997997998\\
            0.39039039039039	-0.980758586402301\\
            0.38038038038038	-0.987995894282419\\
            0.377085218135456	-0.98998998998999\\
            0.37037037037037	-0.994942187465191\\
            0.362207833333059	-1\\
            -6	2698\\
            10	5.45136665266132\\
            9.99249168632155	5.44644644644645\\
            9.98998998998999	5.44476959593906\\
            9.97997997997998	5.43812829592246\\
            9.97739861042162	5.43643643643644\\
            9.96996996996997	5.43145330352266\\
            9.96229795956378	5.42642642642643\\
            9.95995995995996	5.42485939550038\\
            9.94994994994995	5.41821346335332\\
            9.9472077595258	5.41641641641642\\
            9.93993993993994	5.4115414520526\\
            9.93210188856327	5.40640640640641\\
            9.92992992992993	5.40495075610062\\
            9.91991991991992	5.39830010886328\\
            9.91701460695171	5.3963963963964\\
            9.90990990990991	5.39163114269012\\
            9.90190340272375	5.38638638638639\\
            9.8998998998999	5.3850437240985\\
            9.88988988988989	5.37838827665784\\
            9.88681908289895	5.37637637637638\\
            9.87987987987988	5.37172242162166\\
            9.87170242862008	5.36636636636637\\
            9.86986986986987	5.36513834767759\\
            9.85985985985986	5.35847801269477\\
            9.85662111475104	5.35635635635636\\
            9.84984984984985	5.35181533686645\\
            9.84149888985678	5.34634634634635\\
            9.83983983983984	5.34523467693556\\
            9.82982982982983	5.33856936477039\\
            9.82642062693369	5.33633633633634\\
            9.81981981981982	5.33190993836693\\
            9.81129270691815	5.32632632632633\\
            9.80980980980981	5.3253327639787\\
            9.7997997997998	5.31866238261091\\
            9.79621754076452	5.31631631631632\\
            9.78978978978979	5.31200627808439\\
            9.78108379700924	5.30630630630631\\
            9.77977977977978	5.30543266302184\\
            9.76976976976977	5.29875711796921\\
            9.76601177429362	5.2962962962963\\
            9.75975975975976	5.29210441010026\\
            9.75087207388719	5.28628628628629\\
            9.74974974974975	5.2855344304944\\
            9.73973973973974	5.27885362472743\\
            9.73580324213436	5.27627627627628\\
            9.72972972972973	5.27220439072361\\
            9.72065744768217	5.26626626626627\\
            9.71971971971972	5.26563812515259\\
            9.70970970970971	5.25895195900565\\
            9.70559185528371	5.25625625625626\\
            9.6996996996997	5.2523062786049\\
            9.69043982470713	5.24624624624625\\
            9.68968968968969	5.24574380819856\\
            9.67967967967968	5.23905217927729\\
            9.67537752093125	5.23623623623624\\
            9.66966966966967	5.23241013485688\\
            9.66021910725567	5.22622622622623\\
            9.65965965965966	5.22585154340666\\
            9.64964964964965	5.21915434649153\\
            9.64516014225619	5.21621621621622\\
            9.63963963963964	5.21251602318277\\
            9.6299951933871	5.20620620620621\\
            9.62962962962963	5.20596139725752\\
            9.61961961961962	5.19925852420329\\
            9.61493961821141	5.1961961961962\\
            9.60960960960961	5.1926240100124\\
            9.59976797669768	5.18618618618619\\
            9.5995995995996	5.1860734390805\\
            9.58958958958959	5.17936477871139\\
            9.58471584329357	5.17617617617618\\
            9.57957957957958	5.17273416464695\\
            9.56956956956957	5.16618619025293\\
            9.56953896703742	5.16616616616617\\
            9.55955955955956	5.15947317920537\\
            9.5544887072983	5.15615615615616\\
            9.54954954954955	5.15284655941267\\
            9.53953953953954	5.14629297776732\\
            9.53931510226858	5.14614614614615\\
            9.52952952952953	5.13958379792167\\
            9.52425809505929	5.13613613613614\\
            9.51951951951952	5.13296126982456\\
            9.50950950950951	5.12640195971447\\
            9.50908781780847	5.12612612612613\\
            9.4994994994995	5.11969671030985\\
            9.49402388617007	5.11611611611612\\
            9.48948948948949	5.11307837476038\\
            9.47947947947948	5.10651321137877\\
            9.47885699431857	5.10610610610611\\
            9.46946946946947	5.09981199520956\\
            9.46378595468712	5.0960960960961\\
            9.45945945945946	5.09319795664611\\
            9.44944944944945	5.08662681145787\\
            9.44862250693035	5.08608608608609\\
            9.43943943943944	5.07992973503906\\
            9.43354416881296	5.07607607607608\\
            9.42942942942943	5.0733201016534\\
            9.41941941941942	5.06674284225426\\
            9.41838422492635	5.06606606606607\\
            9.40940940940941	5.06005001599624\\
            9.40329839055744	5.05605605605606\\
            9.3993993993994	5.05344489991018\\
            9.38938938938939	5.04686138987958\\
            9.38814201139929	5.04604604604605\\
            9.37937937937938	5.04017292827303\\
            9.37304847537577	5.03603603603604\\
            9.36936936936937	5.03357244572518\\
            9.35935935935936	5.02698254447263\\
            9.35789572288749	5.02602602602603\\
            9.34934934934935	5.02029856628413\\
            9.34279427178117	5.01601601601602\\
            9.33933933933934	5.01370283782768\\
            9.32932932932933	5.00710640043224\\
            9.32764520898461	5.00600600600601\\
            9.31931931931932	5.00042702891141\\
            9.31253562093025	4.995995995996\\
            9.30930930930931	4.99383617962345\\
            9.2992992992993	4.98723305666602\\
            9.29739031192168	4.98598598598599\\
            9.28928928928929	4.98055841976495\\
            9.28227235617884	4.97597597597598\\
            9.27927927927928	4.97397257946824\\
            9.26926926926927	4.96736261685638\\
            9.26713086611915	4.96596596596597\\
            9.25925925925926	4.96069284746219\\
            9.25200430260582	4.95595595595596\\
            9.24924924924925	4.95411215096019\\
            9.23923923923924	4.94749518974512\\
            9.23686669770635	4.94594594594595\\
            9.22922922922923	4.94083042592654\\
            9.22173127650226	4.93593593593594\\
            9.21921921921922	4.93425501325273\\
            9.20920920920921	4.92763088943801\\
            9.20659762400579	4.92592592592593\\
            9.1991991991992	4.92097127470708\\
            9.19145308482302	4.91591591591592\\
            9.18918918918919	4.91440129138937\\
            9.17917917917918	4.90776983573115\\
            9.17632345297918	4.90590590590591\\
            9.16916916916917	4.90111551932097\\
            9.16116952459752	4.8958958958959\\
            9.15915915915916	4.8945511166625\\
            9.14914914914915	4.88791215446074\\
            9.14604398263198	4.88588588588589\\
            9.13913913913914	4.88126329162052\\
            9.13088038229625	4.87587587587588\\
            9.12912912912913	4.87470462699779\\
            9.11911911911912	4.86805797787821\\
            9.11575900037275	4.86586586586587\\
            9.10910910910911	4.8614147301868\\
            9.10058543314912	4.85585585585586\\
            9.0990990990991	4.85486196736655\\
            9.08908908908909	4.84820744505287\\
            9.08546828232351	4.84584584584585\\
            9.07907907907908	4.84156998075217\\
            9.0702844404114	4.83583583583584\\
            9.06906906906907	4.83502329022823\\
            9.05905905905906	4.82836070230434\\
            9.05517159257667	4.82582582582583\\
            9.04904904904905	4.82172919665398\\
            9.03997715457266	4.81581581581582\\
            9.03903903903904	4.8151887560056\\
            9.02902902902903	4.80851790366725\\
            9.02486868239376	4.80580580580581\\
            9.01901901901902	4.80189253932214\\
            9.00966331250363	4.7957957957958\\
            9.00900900900901	4.79535853359537\\
            8.998998998999	4.78867921139105\\
            8.9945592893407	4.78578578578579\\
            8.98898898898899	4.78206017880345\\
            8.97934263653513	4.77577577577578\\
            8.97897897897898	4.77553280091718\\
            8.96896896896897	4.76884479647781\\
            8.96424313635387	4.76576576576577\\
            8.95895895895896	4.76223229432582\\
            8.9490148334632	4.75575575575576\\
            8.94894894894895	4.7557117455043\\
            8.93893893893894	4.74901483926141\\
            8.93391993073047	4.74574574574575\\
            8.92892892892893	4.74240907490572\\
            8.91891891891892	4.73588319644886\\
            8.91869253591955	4.73573573573574\\
            8.90890890890891	4.72918953003166\\
            8.90358936303624	4.72572572572573\\
            8.8988988988989	4.72259072000281\\
            8.88888888888889	4.7160558741123\\
            8.88836651532566	4.71571571571572\\
            8.87887887887888	4.70936906970731\\
            8.87325110592272	4.70570570570571\\
            8.86886886886887	4.70277744022571\\
            8.85885885885886	4.69623337945724\\
            8.85803288910251	4.6956956956957\\
            8.84884884884885	4.68955367056239\\
            8.84290481284527	4.68568568568569\\
            8.83883883883884	4.68296945809347\\
            8.82882882882883	4.67641592616736\\
            8.82769131121049	4.67567567567568\\
            8.81881881881882	4.66974355701039\\
            8.81255011667254	4.66566566566567\\
            8.80880880880881	4.6631670088577\\
            8.7987987987988	4.65660374028521\\
            8.79734141485771	4.65565565565566\\
            8.78878878878879	4.64993896645173\\
            8.7821866281767	4.64564564564565\\
            8.77877877877878	4.64337034139079\\
            8.76876876876877	4.63679706108479\\
            8.76698281096416	4.63563563563564\\
            8.75875875875876	4.63014015019016\\
            8.75181393439264	4.62562562562563\\
            8.74874874874875	4.62357971914607\\
            8.73873873873874	4.61699614201596\\
            8.73661508649146	4.61561561561562\\
            8.72872872872873	4.61034737442432\\
            8.72143159683323	4.60560560560561\\
            8.71871871871872	4.60379542119656\\
            8.70870870870871	4.59720125172724\\
            8.70623780262471	4.5955955955956\\
            8.6986986986987	4.59056092132134\\
            8.69103914954621	4.58558558558559\\
            8.68868868868869	4.5840177433593\\
            8.67867867867868	4.57741267517433\\
            8.67585049279148	4.57557557557558\\
            8.66866866866867	4.57078109018024\\
            8.66063609699643	4.56556556556557\\
            8.65865865865866	4.56424699941317\\
            8.64864864864865	4.5576307148224\\
            8.64545266050133	4.55555555555556\\
            8.63863863863864	4.55100819869313\\
            8.63022191175589	4.54554554554555\\
            8.62862862862863	4.54448352241871\\
            8.61861861861862	4.53785569195088\\
            8.6150437769871	4.53553553553554\\
            8.60860860860861	4.53124258431365\\
            8.59979603198132	4.52552552552553\\
            8.5985985985986	4.52472766614945\\
            8.58858858858859	4.51808794807053\\
            8.58462327862749	4.51551551551552\\
            8.57857857857858	4.51148460574238\\
            8.56935785865737	4.50550550550551\\
            8.56856856856857	4.50497980664479\\
            8.55855855855856	4.49832784646334\\
            8.55419056412771	4.4954954954955\\
            8.54854854854855	4.49173464454044\\
            8.53890675258049	4.48548548548549\\
            8.53853853853854	4.48524034389592\\
            8.52852852852853	4.47857577385706\\
            8.52374499143245	4.47547547547548\\
            8.51851851851852	4.47199310688313\\
            8.50850850850851	4.46550609725207\\
            8.50844581347745	4.46546546546547\\
            8.4984984984985	4.45883214224726\\
            8.49328587434231	4.45545545545546\\
            8.48848848848849	4.45226042546696\\
            8.47847847847848	4.44576034464085\\
            8.47799233741875	4.44544544544545\\
            8.46846846846847	4.43909739088086\\
            8.4628124788016	4.43543543543544\\
            8.45845845845846	4.43253706158432\\
            8.44844844844845	4.42602348538269\\
            8.44752466716799	4.42542542542543\\
            8.43843843843844	4.41937198841681\\
            8.43232401882135	4.41541541541542\\
            8.42842842842843	4.41282350738175\\
            8.41841841841842	4.40629599505856\\
            8.41704201243787	4.40540540540541\\
            8.40840840840841	4.39965643528083\\
            8.40181965199732	4.3953953953954\\
            8.3983983983984	4.39312028831882\\
            8.38838838838839	4.38657838191938\\
            8.38654352558617	4.38538538538539\\
            8.37837837837838	4.37995126623265\\
            8.37129847457771	4.37537537537538\\
            8.36836836836837	4.3734279658464\\
            8.35835835835836	4.36687118956297\\
            8.35602829654792	4.36536536536537\\
            8.34834834834835	4.36025705316618\\
            8.34075951603011	4.35535535535536\\
            8.33833833833834	4.3537471403246\\
            8.32832832832833	4.34717499985763\\
            8.32549534724747	4.34534534534535\\
            8.31831831831832	4.34057440816444\\
            8.31020173305101	4.33533533533534\\
            8.30830830830831	4.33407845420223\\
            8.2982982982983	4.32749043613628\\
            8.29494362543101	4.32532532532533\\
            8.28828828828829	4.32090398683324\\
            8.27962400295429	4.31531531531532\\
            8.27827827827828	4.31442259548138\\
            8.26826826826827	4.30781816668683\\
            8.26437199785276	4.30530530530531\\
            8.25825825825826	4.30124649193947\\
            8.2490251163677	4.2952952952953\\
            8.24824824824825	4.29478030149227\\
            8.23823823823824	4.28815890856718\\
            8.23377924274	4.28528528528529\\
            8.22822822822823	4.28160267738148\\
            8.21840376915756	4.27527527527528\\
            8.21821821821822	4.27515236300504\\
            8.20820820820821	4.26851343177509\\
            8.20316404145277	4.26526526526527\\
            8.1981981981982	4.26197335252146\\
            8.18818818818819	4.25551548685547\\
            8.18778399049966	4.25525525525526\\
            8.17817817817818	4.24888256380537\\
            8.17252496924432	4.24524524524525\\
            8.16816816816817	4.24235938691078\\
            8.15815815815816	4.23588289348912\\
            8.157151345386	4.23523523523524\\
            8.14814814814815	4.22926719462928\\
            8.14186048501667	4.22522522522523\\
            8.13813813813814	4.22276171544128\\
            8.12812812812813	4.21626592073416\\
            8.12649329563354	4.21521521521522\\
            8.11811811811812	4.20966828213238\\
            8.11116891995363	4.20520520520521\\
            8.10810810810811	4.20318134395601\\
            8.0980980980981	4.19666554893085\\
            8.09580815072695	4.1951951951952\\
            8.08808808808809	4.19008685804905\\
            8.08044846489968	4.18518518518519\\
            8.07807807807808	4.18361935535367\\
            8.06806806806807	4.17708283518976\\
            8.06509407618896	4.17517517517518\\
            8.05805805805806	4.17052403443223\\
            8.04969715633822	4.16516516516517\\
            8.04804804804805	4.16407691621985\\
            8.03803803803804	4.15751892023603\\
            8.03434907902032	4.15515515515516\\
            8.02802802802803	4.15098101069724\\
            8.01891286080695	4.14514514514515\\
            8.01801801801802	4.1445552840165\\
            8.00800800800801	4.13797503587614\\
            8.00357099149551	4.13513513513514\\
            7.997997997998	4.13145908127651\\
            7.98809325757087	4.12512512512513\\
            7.98798798798799	4.12505581485665\\
            7.97797797797798	4.11845251313054\\
            7.97275745312274	4.11511511511512\\
            7.96796796796797	4.11195964391902\\
            7.95795795795796	4.10553842576847\\
            7.95727989361707	4.10510510510511\\
            7.94794794794795	4.09895279107221\\
            7.94190589055671	4.0950950950951\\
            7.93793793793794	4.09248420866156\\
            7.92792792792793	4.0860380544753\\
            7.92643478418578	4.08508508508509\\
            7.91791791791792	4.07947742640579\\
            7.91101349523335	4.07507507507508\\
            7.90790790790791	4.07303440748904\\
            7.8978978978979	4.06656237182042\\
            7.89554864095058	4.06506506506507\\
            7.88788788788789	4.06002810381222\\
            7.88007719847629	4.05505505505506\\
            7.87787787787788	4.05361200468597\\
            7.86786786786787	4.04711311490643\\
            7.86461833448692	4.04504504504505\\
            7.85785785785786	4.04060664706908\\
            7.84909364380747	4.03503503503504\\
            7.84784784784785	4.03421890785889\\
            7.83783783783784	4.0276921668568\\
            7.83364043780031	4.02502502502503\\
            7.82782782782783	4.02121503093499\\
            7.81805915618091	4.01501501501502\\
            7.81781781781782	4.01485717957869\\
            7.80780780780781	4.00830156958869\\
            7.80261119407437	4.00500500500501\\
            7.7977977977978	4.00185539375515\\
            7.78778778778779	3.99548123413435\\
            7.78702087725883	3.99499499499499\\
            7.77777777777778	3.98894353741147\\
            7.77152648083187	3.98498498498498\\
            7.76776776776777	3.98253005070113\\
            7.75775775775776	3.97612424738592\\
            7.75594179068932	3.97497497497497\\
            7.74774774774775	3.96962047137214\\
            7.74038177019448	3.96496496496496\\
            7.73773773773774	3.96324150749769\\
            7.72772772772773	3.9568028703142\\
            7.72480213863951	3.95495495495495\\
            7.71771771771772	3.95033497420663\\
            7.70917208494449	3.94494494494494\\
            7.70770770770771	3.9439924744075\\
            7.6976976976977	3.93751980316844\\
            7.69359681680683	3.93493493493493\\
            7.68768768768769	3.93108986567174\\
            7.67789195013443	3.92492492492492\\
            7.67767767767768	3.92478588013485\\
            7.66766766766767	3.91827797600375\\
            7.66232020290852	3.91491491491491\\
            7.65765765765766	3.91188819791868\\
            7.64764764764765	3.90555931455549\\
            7.6466063130876	3.9049049049049\\
            7.63763763763764	3.89908056556954\\
            7.63096610064412	3.89489489489489\\
            7.62762762762763	3.89273327041818\\
            7.61761761761762	3.88636539018627\\
            7.61525594681266	3.88488488488488\\
            7.60760760760761	3.8799310118672\\
            7.59952767859092	3.87487487487487\\
            7.5975975975976	3.87362864374862\\
            7.58758758758759	3.86722040895612\\
            7.58382010394615	3.86486486486486\\
            7.57757757757758	3.86083303367175\\
            7.56799740416762	3.85485485485485\\
            7.56756756756757	3.85457815130167\\
            7.55755755755756	3.84812824972963\\
            7.55229102111762	3.84484484484484\\
            7.54754754754755	3.84179064204203\\
            7.53753753753754	3.83551657865184\\
            7.53644296853825	3.83483483483483\\
            7.52752752752753	3.82909310363379\\
            7.52066012738563	3.82482482482482\\
            7.51751751751752	3.82280815049828\\
            7.50750750750751	3.81648769218719\\
            7.50481316976157	3.81481481481481\\
            7.4974974974975	3.81011948609939\\
            7.48891796529509	3.8048048048048\\
            7.48748748748749	3.80389018011219\\
            7.47747747747748	3.79752193378377\\
            7.47307019075427	3.79479479479479\\
            7.46746746746747	3.79121224375007\\
            7.45745745745746	3.78501759742646\\
            7.45708077464898	3.78478478478478\\
            7.44744744744745	3.77862437918711\\
            7.44120324581303	3.77477477477477\\
            7.43743743743744	3.77237655373985\\
            7.42742742742743	3.76612853404537\\
            7.42521260541856	3.76476476476476\\
            7.41741741741742	3.75980046055082\\
            7.40920044701619	3.75475475475475\\
            7.40740740740741	3.75361791246581\\
            7.3973973973974	3.74731516282643\\
            7.39320593933752	3.74474474474474\\
            7.38738738738739	3.74105595640499\\
            7.37737737737738	3.73492250887472\\
            7.37707075862866	3.73473473473473\\
            7.36736736736737	3.72858354945311\\
            7.36104721965795	3.72472472472472\\
            7.35735735735736	3.7223969665748\\
            7.34734734734735	3.71620235648515\\
            7.34490723759476	3.71471471471471\\
            7.33733733733734	3.70994010926603\\
            7.32872156498935	3.7047047047047\\
            7.32732732732733	3.70382986711838\\
            7.31731731731732	3.69757301378598\\
            7.31257313082741	3.69469469469469\\
            7.30730730730731	3.69139156185098\\
            7.2972972972973	3.68529719281764\\
            7.29628607697339	3.68468468468468\\
            7.28728728728729	3.67904155042212\\
            7.28005153425367	3.67467467467467\\
            7.27727727727728	3.67294485861636\\
            7.26726726726727	3.66678113552526\\
            7.26375425965922	3.66466466466466\\
            7.25725725725726	3.66061529445705\\
            7.24732405388292	3.65465465465465\\
            7.24724724724725	3.65460707665309\\
            7.23723723723724	3.64837363596753\\
            7.2310115507127	3.64464464464464\\
            7.22722722722723	3.64230172254399\\
            7.21721721721722	3.63622097898909\\
            7.21456367002317	3.63463463463463\\
            7.20720720720721	3.630082577889\\
            7.19803726782466	3.62462462462462\\
            7.1971971971972	3.6241083075068\\
            7.18718718718719	3.61795050612397\\
            7.1815711525665	3.61461461461461\\
            7.17717717717718	3.61191585759858\\
            7.16716716716717	3.60590636276782\\
            7.1649710017827	3.6046046046046\\
            7.15715715715716	3.59980855296221\\
            7.14831815542166	3.59459459459459\\
            7.14714714714715	3.59388117411345\\
            7.13713713713714	3.58778700068069\\
            7.13169612787455	3.58458458458458\\
            7.12712712712713	3.58180325629847\\
            7.11711711711712	3.5758517847483\\
            7.11494207811241	3.57457457457457\\
            7.10710710710711	3.56980892543243\\
            7.0981285553749	3.56456456456456\\
            7.0970970970971	3.56394228587619\\
            7.08708708708709	3.5578985053427\\
            7.08134822161	3.55455455455455\\
            7.07707707707708	3.55198024463052\\
            7.06706706706707	3.54607228223515\\
            7.06443858462883	3.54454454454454\\
            7.05705705705706	3.5400997127763\\
            7.04742621955307	3.53453453453453\\
            7.04704704704705	3.53430824782568\\
            7.03703703703704	3.52830071084563\\
            7.03048499465715	3.52452452452452\\
            7.02702702702703	3.52246311570018\\
            7.01701701701702	3.51658320905933\\
            7.01341790238996	3.51451451451451\\
            7.00700700700701	3.51069688847828\\
            6.996996996997	3.50494712721626\\
            6.99622476320206	3.5045045045045\\
            6.98698698698699	3.499009273379\\
            6.97905993541209	3.49449449449449\\
            6.97697697697698	3.49326766309662\\
            6.96696696696697	3.48739991780556\\
            6.96183320127059	3.48448448448448\\
            6.95695695695696	3.48161593045772\\
            6.94694694694695	3.47586840940275\\
            6.94448503863972	3.47447447447447\\
            6.93693693693694	3.47003938313327\\
            6.92702293282033	3.46446446446446\\
            6.92692692692693	3.46440865475063\\
            6.91691691691692	3.45853735322064\\
            6.9096339091831	3.45445445445445\\
            6.90690690690691	3.45287131585267\\
            6.8968968968969	3.44710910859858\\
            6.89212871564113	3.44444444444444\\
            6.88688688688689	3.44140528360083\\
            6.87687687687688	3.43575385376018\\
            6.87450823495238	3.43443443443443\\
            6.86686686686687	3.43000959864565\\
            6.85685685685686	3.42447073086583\\
            6.85677344951712	3.42442442442442\\
            6.84684684684685	3.41868323877068\\
            6.839101709983	3.41441441441441\\
            6.83683683683684	3.41311984134041\\
            6.82682682682683	3.40742512060882\\
            6.82132772722732	3.4044044044044\\
            6.81681681681682	3.40182947471811\\
            6.80680680680681	3.39623410157168\\
            6.8034461290108	3.39439439439439\\
            6.7967967967968	3.39060369546024\\
            6.78678678678679	3.38510898198561\\
            6.78545844846298	3.38438438438438\\
            6.77677677677678	3.37944118511967\\
            6.76741767230854	3.37437437437437\\
            6.76676676676677	3.37400836331445\\
            6.75675675675676	3.36834057546795\\
            6.7493862825611	3.36436436436436\\
            6.74674674674675	3.36288210247453\\
            6.73673673673674	3.35730045159182\\
            6.73125610850463	3.35435435435435\\
            6.72672672672673	3.35181406930751\\
            6.71671671671672	3.34631935514471\\
            6.71302913335463	3.34434434434434\\
            6.70670670670671	3.34080274100789\\
            6.6966966966967	3.33539578773708\\
            6.6947074197123	3.33433433433433\\
            6.68668668668669	3.32984656347959\\
            6.67667667667668	3.3245282144484\\
            6.67629310512233	3.32432432432432\\
            6.66666666666667	3.31894395529289\\
            6.65789258040562	3.31431431431431\\
            6.65665665665666	3.31363259353726\\
            6.64664664664665	3.30809331169747\\
            6.63943915927717	3.3043043043043\\
            6.63663663663664	3.30276023063481\\
            6.62662662662663	3.29729300866986\\
            6.62090101332708	3.29429429429429\\
            6.61661661661662	3.29193630510534\\
            6.60660660660661	3.28654140697394\\
            6.60228051668304	3.28428428428428\\
            6.5965965965966	3.28115918823839\\
            6.58658658658659	3.27583685621318\\
            6.58358008111153	3.27427427427427\\
            6.57657657657658	3.27042725055753\\
            6.56656656656657	3.26517769885383\\
            6.56480214971896	3.26426426426426\\
            6.55655655655656	3.25973886581304\\
            6.54654654654655	3.25456227419866\\
            6.54594919058833	3.25425425425425\\
            6.53653653653654	3.24909241486177\\
            6.52707373739203	3.24424424424424\\
            6.52652652652653	3.24394818050428\\
            6.51651651651652	3.23848628941608\\
            6.50818629306641	3.23423423423423\\
            6.50650650650651	3.23332614583254\\
            6.4964964964965	3.22791889564558\\
            6.48923103018476	3.22422422422422\\
            6.48648648648649	3.2227416490443\\
            6.47647647647648	3.21738865761667\\
            6.47021035715902	3.21421421421421\\
            6.46646646646647	3.21219319148712\\
            6.45645645645646	3.20689402055697\\
            6.45112666591144	3.2042042042042\\
            6.44644644644645	3.20167930286515\\
            6.43643643643644	3.19643345393305\\
            6.43198232618596	3.19419419419419\\
            6.42642642642643	3.191198543771\\
            6.41641641641642	3.18600545433218\\
            6.41277968010798	3.18418418418418\\
            6.40640640640641	3.18074950798788\\
            6.3963963963964	3.17560854814004\\
            6.39352103701702	3.17417417417417\\
            6.38638638638639	3.17033082455955\\
            6.37637637637638	3.16524129400869\\
            6.37420866859314	3.16416416416416\\
            6.36636636636637	3.1599411596279\\
            6.35635635635636	3.15490228511041\\
            6.35484480429558	3.15415415415415\\
            6.34634634634635	3.14957921803918\\
            6.33633633633634	3.14459015117498\\
            6.33543162712876	3.14414414414414\\
            6.32632632632633	3.1392437447219\\
            6.31631631631632	3.13430356030952\\
            6.31597126974772	3.13413413413413\\
            6.30630630630631	3.12893352584078\\
            6.29648671267736	3.12412412412412\\
            6.2962962962963	3.12402305763479\\
            6.28628628628629	3.11864738973243\\
            6.27699844409202	3.11411411411411\\
            6.27627627627628	3.11373091508162\\
            6.26626626626627	3.10838420762987\\
            6.25746689098786	3.1041041041041\\
            6.25625625625626	3.10346185867909\\
            6.24624624624625	3.09814289418373\\
            6.23789382813358	3.09409409409409\\
            6.23623623623624	3.09321490103926\\
            6.22622622622623	3.08792240778924\\
            6.21828096668872	3.08408408408408\\
            6.21621621621622	3.08298909709126\\
            6.20620620620621	3.07772175072866\\
            6.19862995319677	3.07407407407407\\
            6.1961961961962	3.07278354373553\\
            6.18618618618619	3.06753996913958\\
            6.17894236890018	3.06406406406406\\
            6.17617617617618	3.06259737935795\\
            6.16616616616617	3.05737615281976\\
            6.15921972936215	3.05405405405405\\
            6.15615615615616	3.05242978321616\\
            6.14614614614615	3.04722943487998\\
            6.13946348437857	3.04404404404404\\
            6.13613613613614	3.04227997471096\\
            6.12612612612613	3.03709899125611\\
            6.1196750181626	3.03403403403403\\
            6.11611611611612	3.03214721255503\\
            6.10610610610611	3.02698404009204\\
            6.09985564978326	3.02402402402402\\
            6.0960960960961	3.02203079385109\\
            6.08608608608609	3.01688384100517\\
            6.0800066338391	3.01401401401401\\
            6.07607607607608	3.01193005309131\\
            6.06606606606607	3.00679769424567\\
            6.06012916134725	3.004004004004\\
            6.05605605605606	3.00184436108939\\
            6.04604604604605	2.99672493976114\\
            6.04022436082842	2.99399399399399\\
            6.03603603603604	2.99177312385592\\
            6.02602602602603	2.98666495617753\\
            6.02029329956804	2.98398398398398\\
            6.01601601601602	2.98171578142761\\
            6.00600600600601	2.97661715970726\\
            6.00033698503414	2.97397397397397\\
            5.995995995996	2.97167180665991\\
            5.98598598598599	2.96658100299478\\
            5.98035636643292	2.96396396396396\\
            5.97597597597598	2.96164070399236\\
            5.96596596596597	2.95655597390979\\
            5.9603523363834	2.95395395395395\\
            5.95595595595596	2.95162200819493\\
            5.94594594594595	2.9465415942974\\
            5.94032573269311	2.94394394394394\\
            5.93593593593594	2.9416152831036\\
            5.92592592592593	2.93653741869459\\
            5.92027734021767	2.93393393393393\\
            5.91591591591592	2.93162012035201\\
            5.90590590590591	2.92654303302134\\
            5.90020789278775	2.92392392392392\\
            5.8958958958959	2.92163613810621\\
            5.88588588588589	2.91655805325454\\
            5.88011807518781	2.91391391391391\\
            5.87587587587588	2.91166297980829\\
            5.86586586586587	2.90658212409228\\
            5.8600085251722	2.9039039039039\\
            5.85585585585586	2.90170031293428\\
            5.84584584584585	2.89661491761536\\
            5.83987983550464	2.89389389389389\\
            5.83583583583584	2.89174782777126\\
            5.82582582582583	2.88665613195262\\
            5.81973255600881	2.88388388388388\\
            5.81581581581582	2.88180523621788\\
            5.80580580580581	2.87670548995596\\
            5.79956719561812	2.87387387387387\\
            5.7957957957958	2.87187227061189\\
            5.78578578578579	2.86676273789038\\
            5.77938422441426	2.86386386386386\\
            5.77577577577578	2.861948682588\\
            5.76576576576577	2.85682764414402\\
            5.75918407564482	2.85385385385385\\
            5.75575575575576	2.85203424196872\\
            5.74574574574575	2.84689999796254\\
            5.73896714771148	2.84384384384384\\
            5.73573573573574	2.84212873569038\\
            5.72572572572573	2.83697960821167\\
            5.71873380612105	2.83383383383383\\
            5.71571571571572	2.83223196676615\\
            5.70570570570571	2.8270663021714\\
            5.6984843853928	2.82382382382382\\
            5.6956956956957	2.82234375328756\\
            5.68568568568569	2.81715992436478\\
            5.67821919091614	2.81381381381381\\
            5.67567567567568	2.8124639274654\\
            5.66566566566567	2.80726033542372\\
            5.65793850075391	2.8038038038038\\
            5.65565565565566	2.80259233471089\\
            5.64564564564565	2.79736741099409\\
            5.63764256738705	2.79379379379379\\
            5.63563563563564	2.79272883275731\\
            5.62562562562563	2.78748104068162\\
            5.61733161939733	2.78378378378378\\
            5.61561561561562	2.78287329082244\\
            5.60560560560561	2.77760112704003\\
            5.59700586308558	2.77377377377377\\
            5.5955955955956	2.77302558881151\\
            5.58558558558559	2.76772758460241\\
            5.57666548402337	2.76376376376376\\
            5.57557557557558	2.76318561656041\\
            5.56556556556557	2.75786033895633\\
            5.55631064853684	2.75375375375375\\
            5.55555555555556	2.7533532731185\\
            5.54554554554555	2.74799932586331\\
            5.53594150512189	2.74374374374374\\
            5.53553553553554	2.74352846607049\\
            5.52552552552553	2.73814449042238\\
            5.51555818579042	2.73373373373373\\
            5.51551551551552	2.73371111089637\\
            5.50550550550551	2.72829578627784\\
            5.4954954954955	2.72384090385343\\
            5.4952227533796	2.72372372372372\\
            5.48548548548549	2.7184531748706\\
            5.47547547547548	2.71396738800362\\
            5.47488417395466	2.71371371371371\\
            5.46546546546547	2.7086166247326\\
            5.45545545545546	2.70409823383586\\
            5.45453457950073	2.7037037037037\\
            5.44544544544545	2.69878611082344\\
            5.43543543543544	2.69423346906879\\
            5.43417396425881	2.69369369369369\\
            5.42542542542543	2.68896161390826\\
            5.41541541541542	2.68437312793055\\
            5.41380231085491	2.68368368368368\\
            5.40540540540541	2.67914311997574\\
            5.3953953953954	2.67451725036344\\
            5.39341959154696	2.67367367367367\\
            5.38538538538539	2.66933061969504\\
            5.37537537537538	2.66466588127848\\
            5.37302576939345	2.66366366366366\\
            5.36536536536537	2.65952410791029\\
            5.35535535535536	2.65481906985913\\
            5.35262079934536	2.65365365365365\\
            5.34534534534535	2.64972358317127\\
            5.33533533533534	2.64497686891345\\
            5.33220462926352	2.64364364364364\\
            5.32532532532533	2.63992904729878\\
            5.31531531531532	2.63513933427346\\
            5.31177720086338	2.63363363363363\\
            5.30530530530531	2.63014050498318\\
            5.2952952952953	2.62530652424049\\
            5.29133845058982	2.62362362362362\\
            5.28528528528529	2.6203579634145\\
            5.27527527527528	2.61547849907508\\
            5.27088831042444	2.61361361361361\\
            5.26526526526527	2.61058143194277\\
            5.25525525525526	2.60565532052966\\
            5.25042670862825	2.6036036036036\\
            5.24524524524525	2.60081092176661\\
            5.23523523523524	2.59583705142248\\
            5.22995357042249	2.59359359359359\\
            5.22522522522523	2.59104644564897\\
            5.21521521521522	2.58602375525069\\
            5.20946881861062	2.58358358358358\\
            5.20520520520521	2.58128801765806\\
            5.1951951951952	2.57621549584088\\
            5.18897237414443	2.57357357357357\\
            5.18518518518519	2.57153565293226\\
            5.17517517517518	2.56641233703497\\
            5.16846415663727	2.56356356356356\\
            5.16516516516517	2.56178936746734\\
            5.15515515515516	2.55661434240944\\
            5.14794408482743	2.55355355355355\\
            5.14514514514515	2.55204917792463\\
            5.13513513513514	2.54682157502606\\
            5.12741207699457	2.54354354354354\\
            5.12512512512513	2.54231510145867\\
            5.11511511511512	2.53703409721181\\
            5.1068680513322	2.53353353353353\\
            5.10510510510511	2.53258715556309\\
            5.0950950950951	2.52725197036638\\
            5.08631192627901	2.52352352352352\\
            5.08508508508509	2.52286535793329\\
            5.07507507507508	2.517475254795\\
            5.06574362081188	2.51351351351351\\
            5.06506506506507	2.51314972634478\\
            5.05505505505506	2.50770400956488\\
            5.04516305470317	2.5035035035035\\
            5.04504504504505	2.50344027854598\\
            5.03503503503504	2.49793829238341\\
            5.02502502502503	2.49363580692755\\
            5.02467196552309	2.49349349349349\\
            5.01501501501502	2.48817815949625\\
            5.00500500500501	2.48380972278744\\
            5.00419649108969	2.48348348348348\\
            4.99499499499499	2.47842366560387\\
            4.98498498498498	2.47398853071606\\
            4.98370992443466	2.47347347347347\\
            4.97497497497497	2.46867486379455\\
            4.96496496496496	2.46417233986174\\
            4.96321210496497	2.46346346346346\\
            4.95495495495495	2.45893180549278\\
            4.94494494494494	2.45436125529444\\
            4.94270287684598	2.45345345345345\\
            4.93493493493493	2.44919454042118\\
            4.92492492492492	2.44455537799519\\
            4.92218208908528	2.44344344344344\\
            4.91491491491491	2.43946311657489\\
            4.9049049049049	2.43475480486728\\
            4.90164959558559	2.43343343343343\\
            4.89489489489489	2.42973758020705\\
            4.88488488488488	2.42495962876681\\
            4.88110525516966	2.42342342342342\\
            4.87487487487487	2.42001797582416\\
            4.86486486486486	2.41516993854967\\
            4.86054893158004	2.41341341341341\\
            4.85485485485485	2.41030434619028\\
            4.84484484484484	2.40538581913315\\
            4.83998049345651	2.4034034034034\\
            4.83483483483483	2.40059673233902\\
            4.82482482482482	2.39560735156966\\
            4.81939981429362	2.39339339339339\\
            4.81481481481481	2.39089517359238\\
            4.8048048048048	2.38583461313083\\
            4.79880677238068	2.38338338338338\\
            4.79479479479479	2.38119970758559\\
            4.78478478478478	2.37606767740027\\
            4.77820125072648	2.37337337337337\\
            4.77477477477477	2.37151037029711\\
            4.76476476476476	2.36630661437334\\
            4.75758313697054	2.36336336336336\\
            4.75475475475475	2.36182719608316\\
            4.74474474474474	2.35655149056247\\
            4.73695232328293	2.35335335335335\\
            4.73473473473473	2.35215021771599\\
            4.72472472472472	2.34680236910695\\
            4.71630870625426	2.34334334334334\\
            4.71471471471471	2.34247946642538\\
            4.7047047047047	2.33705930988588\\
            4.69565218677735	2.33333333333333\\
            4.69469469469469	2.3328149719428\\
            4.68468468468468	2.32732236963336\\
            4.67498266992202	2.32332332332332\\
            4.67467467467467	2.32315676254774\\
            4.66466466466466	2.31759160205517\\
            4.65465465465465	2.31341433083729\\
            4.6543899204946	2.31331331331331\\
            4.64464464464464	2.30786705794587\\
            4.63463463463463	2.30359886580352\\
            4.63386298230796	2.3033033033033\\
            4.62462462462462	2.29814878530608\\
            4.61461461461461	2.2937898700251\\
            4.61332294899146	2.29329329329329\\
            4.6046046046046	2.28843682945894\\
            4.59459459459459	2.28398741280633\\
            4.59276968917968	2.28328328328328\\
            4.58458458458458	2.27873123316564\\
            4.57457457457457	2.27419155865602\\
            4.57220307840856	2.27327327327327\\
            4.56456456456456	2.26903203673932\\
            4.55455455455455	2.26440236756624\\
            4.55162299881287	2.26326326326326\\
            4.54454454454454	2.25933927815715\\
            4.53453453453453	2.25461989527765\\
            4.53102933882732	2.25325325325325\\
            4.52452452452452	2.24965299317029\\
            4.51451451451451	2.24484419353193\\
            4.51042199289259	2.24324324324324\\
            4.5045045045045	2.23997321541139\\
            4.49449449449449	2.23507531031161\\
            4.48980086116677	2.23323323323323\\
            4.48448448448448	2.23029997649956\\
            4.47447447447447	2.22531329006782\\
            4.46916584924287	2.22322322322322\\
            4.46446446446446	2.22063330614262\\
            4.45445445445445	2.21555817393647\\
            4.44851686787306	2.21321321321321\\
            4.44444444444444	2.21097323223651\\
            4.43443443443443	2.20580999994323\\
            4.42785383269985	2.2032032032032\\
            4.42442442442442	2.2013197809617\\
            4.41441441441441	2.19606880319797\\
            4.40717666399455	2.19319319319319\\
            4.4044044044044	2.19167297687674\\
            4.39439439439439	2.18633461607904\\
            4.38648528640336	2.18318318318318\\
            4.38438438438438	2.18203284300874\\
            4.37437437437437	2.17660746840788\\
            4.36577962870107	2.17317317317317\\
            4.36436436436436	2.17239940094081\\
            4.35435435435435	2.16688738761449\\
            4.3450596235526	2.16316316316316\\
            4.34434434434434	2.16277267089657\\
            4.33433433433433	2.15717439889411\\
            4.3243252072823	2.15315315315315\\
            4.32432432432432	2.15315267182157\\
            4.31431431431431	2.14746852535572\\
            4.3043043043043	2.14333289050755\\
            4.30377899108982	2.14314314314314\\
            4.29429429429429	2.13776978816255\\
            4.28428428428428	2.13352128106481\\
            4.28321748457724	2.13313313313313\\
            4.27427427427427	2.12807820666529\\
            4.26426426426426	2.12371807324931\\
            4.26264038063636	2.12312312312312\\
            4.25425425425425	2.11839379852813\\
            4.24424424424424	2.11392324401643\\
            4.24204762570044	2.11311311311311\\
            4.23423423423423	2.10871657984815\\
            4.22422422422422	2.10413677135884\\
            4.22143917050477	2.1031031031031\\
            4.21421421421421	2.09904656526842\\
            4.2042042042042	2.09435863413873\\
            4.2008149697653	2.09309309309309\\
            4.19419419419419	2.08938376808508\\
            4.18418418418418	2.08458881195273\\
            4.18017498187413	2.08308308308308\\
            4.17417417417417	2.07972820034876\\
            4.16416416416416	2.07482728502366\\
            4.15951916861104	2.07307307307307\\
            4.15415415415415	2.07007987296063\\
            4.14414414414414	2.06507403411422\\
            4.13884749487024	2.06306306306306\\
            4.13413413413413	2.06043879576344\\
            4.12412412412412	2.05532904045907\\
            4.11815992840149	2.05305305305305\\
            4.11411411411411	2.0508049776277\\
            4.1041041041041	2.0455922857118\\
            4.09745643956493	2.04304304304304\\
            4.09409409409409	2.0411784265334\\
            4.08408408408408	2.0358637519044\\
            4.07673700109881	2.03303303303303\\
            4.07407407407407	2.03155914964739\\
            4.06406406406406	2.02614342141698\\
            4.05600158789944	2.02302302302302\\
            4.05405405405405	2.0219471533968\\
            4.04404404404404	2.01643127695596\\
            4.03525017681271	2.01301301301301\\
            4.03403403403403	2.01234244353856\\
            4.02402402402402	2.00672730153926\\
            4.01448274643657	2.003003003003\\
            4.01401401401401	2.00274502522537\\
            4.004004004004	1.9970314784872\\
            3.99399399399399	1.99306134940336\\
            3.99378973735243	1.99299299299299\\
            3.98398398398398	1.98734379141818\\
            3.97397397397397	1.98323711940874\\
            3.97322450160503	1.98298298298298\\
            3.96396396396396	1.97766422424817\\
            3.95395395395395	1.97342364989538\\
            3.95264098399535	1.97297297297297\\
            3.94394394394394	1.96799276119336\\
            3.93393393393393	1.96362075211063\\
            3.9320392274269	1.96296296296296\\
            3.92392392392392	1.95832938677534\\
            3.91391391391391	1.95382825793555\\
            3.91141927390543	1.95295295295295\\
            3.9039039039039	1.94867408582834\\
            3.89389389389389	1.94404601650691\\
            3.89078116448935	1.94294294294294\\
            3.88388388388388	1.93902684350806\\
            3.87387387387387	1.93427389153954\\
            3.87012493923982	1.93293293293293\\
            3.86386386386386	1.92938764530176\\
            3.85385385385385	1.92451175917988\\
            3.84945063717087	1.92292292292292\\
            3.84384384384384	1.91975647703936\\
            3.83383383383383	1.91475950626767\\
            3.82875829620003	1.91291291291291\\
            3.82382382382382	1.91013332490529\\
            3.81381381381381	1.90501702891545\\
            3.80804795309961	1.9029029029029\\
            3.8038038038038	1.90051817545077\\
            3.79379379379379	1.89528423133777\\
            3.78731964344892	1.89289289289289\\
            3.78378378378378	1.8909110156066\\
            3.77377377377377	1.88556102487905\\
            3.76657340158755	1.88288288288288\\
            3.76376376376376	1.88131183269605\\
            3.75375375375375	1.87584732720054\\
            3.74580926056978	1.87287287287287\\
            3.74374374374374	1.87172061444798\\
            3.73373373373373	1.86614306159609\\
            3.72502725212025	1.86286286286286\\
            3.72372372372372	1.86213734900986\\
            3.71371371371371	1.85644815641271\\
            3.70422740659079	1.85285285285285\\
            3.7037037037037	1.8525620249609\\
            3.69369369369369	1.84676254455732\\
            3.68368368368368	1.84289809765595\\
            3.68350138318095	1.84284284284284\\
            3.67367367367367	1.83708616307452\\
            3.66366366366366	1.83305976102974\\
            3.66293229338794	1.83283283283283\\
            3.65365365365365	1.82741895278365\\
            3.64364364364364	1.82323526347006\\
            3.64234194564567	1.82282282282282\\
            3.63363363363363	1.81776085796512\\
            3.62362362362362	1.81342408261688\\
            3.62173050551182	1.81281281281281\\
            3.61361361361361	1.8081118260885\\
            3.6036036036036	1.80362578082809\\
            3.60109812891767	1.8028028028028\\
            3.59359359359359	1.79847180757557\\
            3.58358358358358	1.79383998534549\\
            3.58044496283314	1.79279279279279\\
            3.57357357357357	1.78884075559335\\
            3.56356356356356	1.78406637425569\\
            3.55977114585287	1.78278278278278\\
            3.55355355355355	1.77921862587249\\
            3.54354354354354	1.77430466627924\\
            3.53907680871465	1.77277277277277\\
            3.53353353353353	1.76960537654748\\
            3.52352352352352	1.76455461316975\\
            3.51836207475936	1.76276276276276\\
            3.51351351351351	1.76000096801563\\
            3.5035035035035	1.75481599394066\\
            3.49762706034024	1.75275275275275\\
            3.49349349349349	1.75040536281226\\
            3.48348348348348	1.74508861040239\\
            3.4768718751881	1.74274274274274\\
            3.47347347347347	1.7408185254999\\
            3.46346346346346	1.73537228365837\\
            3.45609662273787	1.73273273273273\\
            3.45345345345345	1.73124042256973\\
            3.44344344344344	1.72566685131582\\
            3.43530140042145	1.72272272272272\\
            3.43343343343343	1.72167102235368\\
            3.42342342342342	1.71597216523775\\
            3.41448629993067	1.71271271271271\\
            3.41341341341341	1.71211029494594\\
            3.4034034034034	1.70628808971107\\
            3.39365140745388	1.7027027027027\\
            3.39339339339339	1.70255821213256\\
            3.38338338338338	1.69661449993868\\
            3.37337337337337	1.6927895605834\\
            3.37300507566817	1.69269269269269\\
            3.36336336336336	1.68695128078678\\
            3.35335335335335	1.68293683643271\\
            3.35242908256763	1.68268268268268\\
            3.34334334334334	1.67729832573567\\
            3.33333333333333	1.67310217662596\\
            3.33182862682963	1.67267267267267\\
            3.32332332332332	1.66765553599417\\
            3.31331331331331	1.66328430977179\\
            3.31120402071966	1.66266266266266\\
            3.3033033033033	1.65802281974694\\
            3.29329329329329	1.65348227721425\\
            3.29055555392364	1.65265265265265\\
            3.28328328328328	1.6484000915106\\
            3.27327327327327	1.64369532555135\\
            3.26988349559293	1.64264264264264\\
            3.26326326326326	1.63878727157971\\
            3.25325325325325	1.63392284388024\\
            3.24918809611403	1.63263263263263\\
            3.24324324324324	1.62918428554743\\
            3.23323323323323	1.62416432464871\\
            3.22846958864812	1.62262262262262\\
            3.22322322322322	1.61959106388867\\
            3.21321321321321	1.61441933793316\\
            3.20772819047663	1.61261261261261\\
            3.2032032032032	1.61000754159585\\
            3.19319319319319	1.6046875138173\\
            3.18696410418252	1.6026026026026\\
            3.18318318318318	1.60043365785941\\
            3.17317317317317	1.59496852989806\\
            3.16617751869138	1.59259259259259\\
            3.16316316316316	1.59086935578626\\
            3.15315315315315	1.58526210216776\\
            3.14536861019241	1.58258258258258\\
            3.14314314314314	1.58131458215081\\
            3.13313313313313	1.57556797819514\\
            3.12453754295585	1.57257257257257\\
            3.12312312312312	1.57176928717409\\
            3.11311311311311	1.5658859319169\\
            3.10368447006076	1.56256256256256\\
            3.1031031031031	1.56223342432719\\
            3.09309309309309	1.55621575958569\\
            3.08308308308308	1.55258035667446\\
            3.08291793345586	1.55255255255255\\
            3.07307307307307	1.54655727656664\\
            3.06306306306306	1.54268589472709\\
            3.06235828551877	1.54254254254254\\
            3.05305305305305	1.53691031476856\\
            3.04304304304304	1.53282146609618\\
            3.041770230761	1.53253253253253\\
            3.03303303303303	1.52727472055758\\
            3.02302302302302	1.52298084987134\\
            3.02115429766787	1.52252252252252\\
            3.01301301301301	1.5176503530436\\
            3.003003003003	1.51316104936446\\
            3.00051096874323	1.51251251251251\\
            2.99299299299299	1.50803708265835\\
            2.98298298298298	1.50336021192141\\
            2.97984068576314	1.5025025025025\\
            2.97297297297297	1.4984347899646\\
            2.96296296296296	1.49357704560499\\
            2.9591438541812	1.49249249249249\\
            2.95295295295295	1.48884336465067\\
            2.94294294294294	1.48381058209041\\
            2.93842084685246	1.48248248248248\\
            2.93293293293293	1.47926270467485\\
            2.92292292292292	1.47406005984735\\
            2.9176720072044	1.47247247247247\\
            2.91291291291291	1.46969271553243\\
            2.9029029029029	1.46432485912697\\
            2.89689765195514	1.46246246246246\\
            2.89289289289289	1.46013330962385\\
            2.88288288288288	1.45460446256229\\
            2.87609807345744	1.45245245245245\\
            2.87287287287287	1.45058440570679\\
            2.86286286286286	1.44489842973049\\
            2.85527354173135	1.44244244244244\\
            2.85285285285285	1.44104592841871\\
            2.84284284284284	1.43520637990306\\
            2.83442430623539	1.43243243243243\\
            2.83283283283283	1.43151780785856\\
            2.82282282282282	1.42552797988027\\
            2.81355059741715	1.42242242242242\\
            2.81281281281281	1.42199997921906\\
            2.8028028028028	1.41586293513106\\
            2.79279279279279	1.41243671879551\\
            2.79271353812	1.41241241241241\\
            2.78278278278278	1.40621098316473\\
            2.77277277277277	1.40255105093734\\
            2.7721717975453	1.4024024024024\\
            2.76276276276276	1.39657188845839\\
            2.75275275275275	1.39260769621016\\
            2.75159695329713	1.39239239239239\\
            2.74274274274274	1.38694543849839\\
            2.73273273273273	1.38258884119622\\
            2.73098984397127	1.38238238238238\\
            2.72272272272272	1.37733144063855\\
            2.71271271271271	1.37280393752279\\
            2.71035122048854	1.37237237237237\\
            2.7027027027027	1.36772971956941\\
            2.69269269269269	1.36300381161528\\
            2.68968175854072	1.36236236236236\\
            2.68268268268268	1.35814011525301\\
            2.67267267267267	1.35321858822229\\
            2.6689820686049	1.35235235235235\\
            2.66266266266266	1.348562481218\\
            2.65265265265265	1.34345047808953\\
            2.6482527041026	1.34234234234234\\
            2.64264264264264	1.33899668313765\\
            2.63263263263263	1.3336995333423\\
            2.62749416812148	1.33233233233233\\
            2.62262262262262	1.32944259763298\\
            2.61261261261261	1.32396538054886\\
            2.60670691900811	1.32232232232232\\
            2.6026026026026	1.31990011125692\\
            2.59259259259259	1.31424756398934\\
            2.58589137506299	1.31231231231231\\
            2.58258258258258	1.3103691196258\\
            2.57257257257257	1.30454563578265\\
            2.56504791851343	1.3023023023023\\
            2.56256256256256	1.30084952667186\\
            2.55255255255255	1.29485918075928\\
            2.54417689889946	1.29229229229229\\
            2.54254254254254	1.29134124399602\\
            2.53253253253253	1.28518782149404\\
            2.52327863597807	1.28228228228228\\
            2.52252252252252	1.28184419030441\\
            2.51251251251251	1.27553121695309\\
            2.5025025025025	1.27231602819061\\
            2.50242456422815	1.27227227227227\\
            2.49249249249249	1.26588905923591\\
            2.48248248248248	1.26253428239143\\
            2.48190225386617	1.26226226226226\\
            2.47247247247247	1.2562610699895\\
            2.46246246246246	1.25269042284077\\
            2.46134109389362	1.25225225225225\\
            2.45245245245245	1.2466469970419\\
            2.44244244244244	1.24279123890094\\
            2.44074239188827	1.24224224224224\\
            2.43243243243243	1.23704661141873\\
            2.42242242242242	1.23283740113321\\
            2.42010728880792	1.23223223223223\\
            2.41241241241241	1.2274597047611\\
            2.4024024024024	1.22281669488614\\
            2.39943678852372	1.22222222222222\\
            2.39239239239239	1.21788608711196\\
            2.38238238238238	1.21263573644418\\
            2.3787317803066	1.21221221221221\\
            2.37237237237237	1.20832558502321\\
            2.36236236236236	1.20296835830801\\
            2.35799305628549	1.2022022022022\\
            2.35235235235235	1.19877803993555\\
            2.34234234234234	1.19326101915049\\
            2.33722132523362	1.19219219219219\\
            2.33233233233233	1.18924330678811\\
            2.32232232232232	1.18355063973209\\
            2.31641722361835	1.18218218218218\\
            2.31231231231231	1.17972125282097\\
            2.3023023023023	1.17385025715138\\
            2.29558132457383	1.17217217217217\\
            2.29229229229229	1.17021175653974\\
            2.28228228228228	1.16416341732728\\
            2.27471414527155	1.16216216216216\\
            2.27227227227227	1.16071470681659\\
            2.26226226226226	1.15449134925965\\
            2.25381615303665	1.15215215215215\\
            2.25225225225225	1.15123000210672\\
            2.24224224224224	1.14483447285372\\
            2.23288777046926	1.14214214214214\\
            2.23223223223223	1.14175754976289\\
            2.22222222222222	1.13519287326445\\
            2.21221221221221	1.1322658478258\\
            2.21207810983938	1.13213213213213\\
            2.2022022022022	1.1255664849217\\
            2.19219219219219	1.12262253485446\\
            2.19157705842606	1.12212212212212\\
            2.18218218218218	1.11595517278286\\
            2.17217217217217	1.1128783654301\\
            2.17102986099015	1.11211211211211\\
            2.16216216216216	1.10635877139486\\
            2.15215215215215	1.10305621365024\\
            2.15043858789329	1.1021021021021\\
            2.14214214214214	1.09677710475354\\
            2.13213213213213	1.09317046276768\\
            2.12980497940865	1.09209209209209\\
            2.12212212212212	1.08720999674138\\
            2.11211211211211	1.08322935894035\\
            2.10913051999709	1.08208208208208\\
            2.1021021021021	1.07765727667778\\
            2.09209209209209	1.07323548360001\\
            2.0884164906306	1.07207207207207\\
            2.08208208208208	1.06811878222755\\
            2.07207207207207	1.06318330699204\\
            2.06766400683339	1.06206206206206\\
            2.06206206206206	1.05859436083948\\
            2.05205205205205	1.05304491458052\\
            2.04687404708524	1.05205205205205\\
            2.04204204204204	1.04908387035239\\
            2.03203203203203	1.04271333645272\\
            2.02604747451474	1.04204204204204\\
            2.02202202202202	1.03958717912688\\
            2.01201201201201	1.03327270662228\\
            2.00518505379277	1.03203203203203\\
            2.002002002002	1.0301041659095\\
            1.99199199199199	1.02366342049393\\
            1.98428746451031	1.02202202202202\\
            1.98198198198198	1.02063471955056\\
            1.97197197197197	1.01403871632614\\
            1.96335531192716	1.01201201201201\\
            1.96196196196196	1.01117873864806\\
            1.95195195195195	1.00441787111752\\
            1.9423891357177	1.002002002002\\
            1.94194194194194	1.00173613116071\\
            1.93193193193193	0.994807131352113\\
            1.92192192192192	0.992419768775899\\
            1.92170002778134	0.991991991991992\\
            1.91191191191191	0.985209136204186\\
            1.9019019019019	0.982986640077312\\
            1.90122271531513	0.981981981981982\\
            1.89189189189189	0.975625140350594\\
            1.88188188188188	0.973363273232763\\
            1.88068950591594	0.971971971971972\\
            1.87187187187187	0.966055767649176\\
            1.86186186186186	0.963612643307306\\
            1.86010384236853	0.961961961961962\\
            1.85185185185185	0.956501323030859\\
            1.84184184184184	0.953770981266567\\
            1.8394684522869	0.951951951951952\\
            1.83183183183183	0.946961939283968\\
            1.82182182182182	0.943860029019415\\
            1.81878555809956	0.941941941941942\\
            1.81181181181181	0.937437652639503\\
            1.8018018018018	0.933892814593127\\
            1.79805700852515	0.931931931931932\\
            1.79179179179179	0.927928444346872\\
            1.78178178178178	0.923876353118492\\
            1.77728436552787	0.921921921921922\\
            1.77177177177177	0.918434264706247\\
            1.76176176176176	0.913812431015738\\
            1.75646896441058	0.911911911911912\\
            1.75175175175175	0.908955047494469\\
            1.74174174174174	0.903696175844508\\
            1.73561195686049	0.901901901901902\\
            1.73173173173173	0.899490718875025\\
            1.72172172172172	0.89350859288156\\
            1.71471434271327	0.891891891891892\\
            1.71171171171171	0.890041203017483\\
            1.7017017017017	0.883168915636741\\
            1.69377699398157	0.881881881881882\\
            1.69169169169169	0.880606425692216\\
            1.68168168168168	0.873222628464096\\
            1.67280067341647	0.871871871871872\\
            1.67167167167167	0.87118631658774\\
            1.66166166166166	0.863800650967554\\
            1.65178604910184	0.861861861861862\\
            1.65165165165165	0.861780810805963\\
            1.64164164164164	0.854285234427085\\
            1.63163163163163	0.853328530641065\\
            1.63132212885972	0.851851851851852\\
            1.62162162162162	0.844753075772066\\
            1.61161161161161	0.844173980928435\\
            1.61087172102183	0.841841841841842\\
            1.6016016016016	0.835222132448975\\
            1.59159159159159	0.834622737126542\\
            1.59035148212866	0.831831831831832\\
            1.58158158158158	0.825699404665043\\
            1.57157157157157	0.824867837287135\\
            1.56976768462297	0.821821821821822\\
            1.56156156156156	0.816188243837025\\
            1.55155155155155	0.814992556453662\\
            1.54912480036674	0.811811811811812\\
            1.54154154154154	0.806690444277183\\
            1.53153153153153	0.80503822900193\\
            1.52842621832315	0.801801801801802\\
            1.52152152152152	0.797207033381629\\
            1.51151151151151	0.795027145962704\\
            1.50767461236007	0.791791791791792\\
            1.5015015015015	0.787738624148888\\
            1.49149149149149	0.784971700126881\\
            1.48687215141893	0.781781781781782\\
            1.48148148148148	0.778285591160774\\
            1.47147147147147	0.7748783877727\\
            1.46602062952118	0.771771771771772\\
            1.46146146146146	0.768848165886109\\
            1.45145145145145	0.764749479934532\\
            1.44512155118737	0.761761761761762\\
            1.44144144144144	0.759426491574481\\
            1.43143143143143	0.754583229136923\\
            1.42417619027368	0.751751751751752\\
            1.42142142142142	0.750020656433486\\
            1.41141141141141	0.744372319387632\\
            1.40318563205477	0.741741741741742\\
            1.4014014014014	0.740630714467039\\
            1.39139139139139	0.734097860281242\\
            1.38215080425577	0.731731731731732\\
            1.38138138138138	0.731256698979944\\
            1.37137137137137	0.723701714633405\\
            1.36155945520579	0.731731731731732\\
            1.37137137137137	0.739690470780489\\
            1.38138138138138	0.735256745873993\\
            1.38183454333485	0.741741741741742\\
            1.39139139139139	0.749144649810728\\
            1.4014014014014	0.746599205498223\\
            1.40216017824102	0.751751751751752\\
            1.41141141141141	0.758687140326066\\
            1.42142142142142	0.757224666037909\\
            1.42252696966555	0.761761761761762\\
            1.43143143143143	0.7682654113543\\
            1.44144144144144	0.767630734753642\\
            1.44292888954943	0.771771771771772\\
            1.45145145145145	0.777862083581658\\
            1.46146146146146	0.777941420529904\\
            1.46336155487385	0.781781781781782\\
            1.47147147147147	0.787469210007734\\
            1.48148148148148	0.78820271121785\\
            1.48382155391433	0.791791791791792\\
            1.49149149149149	0.797082530453744\\
            1.5015015015015	0.798435938927512\\
            1.50430611651617	0.801801801801802\\
            1.51151151151151	0.806699534467089\\
            1.52152152152152	0.808652707375096\\
            1.52481292848855	0.811811811811812\\
            1.53153153153153	0.816318649194917\\
            1.54154154154154	0.818860271457568\\
            1.54534001662017	0.821821821821822\\
            1.55155155155155	0.825938847960472\\
            1.56156156156156	0.829063885806338\\
            1.56588567232667	0.831831831831832\\
            1.57157157157157	0.835559442201444\\
            1.58158158158158	0.839268074519476\\
            1.58644839822972	0.841841841841842\\
            1.59159159159159	0.845179962522897\\
            1.6016016016016	0.849477599402168\\
            1.60702686923452	0.851851851851852\\
            1.61161161161161	0.854800086759517\\
            1.62162162162162	0.859698683497162\\
            1.62761990324386	0.861861861861862\\
            1.63163163163163	0.864419594477348\\
            1.64164164164164	0.869941542274108\\
            1.64822643854234	0.871871871871872\\
            1.65165165165165	0.874038337132613\\
            1.66166166166166	0.880228402585572\\
            1.66884551595407	0.881881881881882\\
            1.67167167167167	0.883656217903641\\
            1.68168168168168	0.890643018334364\\
            1.68947626451301	0.891891891891892\\
            1.69169169169169	0.893273177714349\\
            1.7017017017017	0.90059588409531\\
            1.71011788977966	0.901901901901902\\
            1.71171171171171	0.902889185341538\\
            1.72172172172172	0.910113537287015\\
            1.73076966419183	0.911911911911912\\
            1.73173173173173	0.91250423028592\\
            1.74174174174174	0.919735935483947\\
            1.75143091900603	0.921921921921922\\
            1.75175175175175	0.922118317555561\\
            1.76176176176176	0.929390619431821\\
            1.77177177177177	0.931526759182868\\
            1.77189579041704	0.931931931931932\\
            1.78178178178178	0.939059434634627\\
            1.79179179179179	0.941017046888259\\
            1.79219058827013	0.941941941941942\\
            1.8018018018018	0.948734999487594\\
            1.81181181181181	0.950724684097113\\
            1.81251950283731	0.951951951951952\\
            1.82182182182182	0.958413651578252\\
            1.83183183183183	0.960556138946064\\
            1.83287832246594	0.961961961961962\\
            1.84184184184184	0.968093366221199\\
            1.85185185185185	0.97046543640174\\
            1.85326377674714	0.971971971971972\\
            1.86186186186186	0.977772950745235\\
            1.87187187187187	0.98042761476298\\
            1.87367321845575	0.981981981981982\\
            1.88188188188188	0.987451677103028\\
            1.89189189189189	0.990428277230393\\
            1.89410444113469	0.991991991991992\\
            1.9019019019019	0.997129094628596\\
            1.91191191191191	1.00045896519736\\
            1.9145555656024	1.002002002002\\
            1.92192192192192	1.00680492656927\\
            1.93193193193193	1.01051501000043\\
            1.93502496481763	1.01201201201201\\
            1.94194194194194	1.01647900928924\\
            1.95195195195195	1.02059468365972\\
            1.95551121165235	1.02202202202202\\
            1.96196196196196	1.02615125478734\\
            1.97197197197197	1.03069941748631\\
            1.9760130411405	1.03203203203203\\
            1.98198198198198	1.03582162668317\\
            1.99199199199199	1.04083597126272\\
            1.99652932230572	1.04204204204204\\
            2.002002002002	1.04549012434431\\
            2.01201201201201	1.05102651332775\\
            2.01705903657549	1.05205205205205\\
            2.02202202202202	1.0551567721229\\
            2.03203203203203	1.06143167627159\\
            2.0376012608726	1.06206206206206\\
            2.04204204204204	1.06482161190147\\
            2.05205205205205	1.0709991898361\\
            2.05815515412058	1.07207207207207\\
            2.06206206206206	1.07448469784034\\
            2.07207207207207	1.08068672860461\\
            2.07871994630054	1.08208208208208\\
            2.08208208208208	1.08414609262358\\
            2.09209209209209	1.09041091018907\\
            2.0992949294542	1.09209209209209\\
            2.1021021021021	1.0938058647453\\
            2.11211211211211	1.1001468593828\\
            2.1198794501979	1.1021021021021\\
            2.12212212212212	1.1034640865308\\
            2.13213213213213	1.1098867206085\\
            2.14047290342837	1.11211211211211\\
            2.14214214214214	1.11312083268429\\
            2.15215215215215	1.11962711406325\\
            2.16107472698135	1.12212212212212\\
            2.16216216216216	1.12277617921903\\
            2.17217217217217	1.12936636863556\\
            2.18168439706152	1.13213213213213\\
            2.18218218218218	1.13243020266834\\
            2.19219219219219	1.13910360231468\\
            2.2022022022022	1.14209494491884\\
            2.20224926214	1.14214214214214\\
            2.21221221221221	1.1488383427079\\
            2.22222222222222	1.15186971971135\\
            2.22256799490764	1.15215215215215\\
            2.23223223223223	1.15857034729296\\
            2.24224224224224	1.16171335847599\\
            2.24290939711203	1.16216216216216\\
            2.25225225225225	1.16829950968899\\
            2.26226226226226	1.17160908128376\\
            2.26327148168927	1.17217217217217\\
            2.27227227227227	1.17802580720179\\
            2.28228228228228	1.1815462186889\\
            2.28365253730862	1.18218218218218\\
            2.29229229229229	1.18774926984611\\
            2.3023023023023	1.19151835323913\\
            2.30405106895707	1.19219219219219\\
            2.31231231231231	1.19746996127116\\
            2.32232232232232	1.20152274574082\\
            2.32446575540924	1.2022022022022\\
            2.33233233233233	1.20718796662407\\
            2.34234234234234	1.21156150733778\\
            2.34489541780518	1.21221221221221\\
            2.35235235235235	1.21690338462693\\
            2.36236236236236	1.22164936508319\\
            2.36533899581006	1.22222222222222\\
            2.37237237237237	1.22661632230079\\
            2.38238238238238	1.23183856745969\\
            2.38579552911434	1.23223223223223\\
            2.39239239239239	1.23632689140054\\
            2.4024024024024	1.24154280844482\\
            2.40626414279857	1.24224224224224\\
            2.41241241241241	1.24603520598173\\
            2.42242242242242	1.25133267437903\\
            2.42674403556154	1.25225225225225\\
            2.43243243243243	1.25574138073182\\
            2.44244244244244	1.26113510099927\\
            2.44723447011344	1.26226226226226\\
            2.45245245245245	1.26544552982594\\
            2.46246246246246	1.27093898868124\\
            2.46773476523619	1.27227227227227\\
            2.47247247247247	1.27514776614798\\
            2.48248248248248	1.28074088893923\\
            2.48824428914794	1.28228228228228\\
            2.49249249249249	1.28484820076861\\
            2.5025025025025	1.29053945216493\\
            2.50876245390244	1.29229229229229\\
            2.51251251251251	1.29454694260604\\
            2.52252252252252	1.30033412672058\\
            2.52928871062008	1.3023023023023\\
            2.53253253253253	1.30424409821724\\
            2.54254254254254	1.31012471978796\\
            2.54982254539475	1.31231231231231\\
            2.55255255255255	1.3139397716829\\
            2.56256256256256	1.31991121651031\\
            2.57036347575576	1.32232232232232\\
            2.57257257257257	1.32363406455986\\
            2.58258258258258	1.32969369542243\\
            2.59091104758954	1.33233233233233\\
            2.59259259259259	1.33332707588188\\
            2.6026026026026	1.33947228529474\\
            2.61146483244576	1.34234234234234\\
            2.61261261261261	1.3430189021951\\
            2.62262262262262	1.34924714169705\\
            2.63202442516695	1.35235235235235\\
            2.63263263263263	1.35270963761794\\
            2.64264264264264	1.35901843369308\\
            2.65258944179248	1.36236236236236\\
            2.65265265265265	1.36239937391817\\
            2.66266266266266	1.36878633605267\\
            2.67267267267267	1.37228358532223\\
            2.67294535927286	1.37237237237237\\
            2.68268268268268	1.37855102461023\\
            2.69269269269269	1.38222510587859\\
            2.69328798385884	1.38238238238238\\
            2.7027027027027	1.38831267348301\\
            2.71271271271271	1.39220231446254\\
            2.71364477861775	1.39239239239239\\
            2.72272272272272	1.39807145342046\\
            2.73273273273273	1.40224893006428\\
            2.73401474084005	1.4024024024024\\
            2.74274274274274	1.40782753085668\\
            2.75275275275275	1.41213001285786\\
            2.75439695737924	1.41241241241241\\
            2.76276276276276	1.41758106740662\\
            2.77277277277277	1.42200614301219\\
            2.77479059188736	1.42242242242242\\
            2.78278278278278	1.42733221964529\\
            2.79279279279279	1.43188026784793\\
            2.79519487446724	1.43243243243243\\
            2.8028028028028	1.43708113906796\\
            2.81281281281281	1.44174846849995\\
            2.81560909317226	1.44244244244244\\
            2.82282282282282	1.44682797216576\\
            2.83283283283283	1.45161016958174\\
            2.83603258694207	1.45245245245245\\
            2.84284284284284	1.45657286057359\\
            2.85285285285285	1.46146548300093\\
            2.85646473967001	1.46246246246246\\
            2.86286286286286	1.46631594126219\\
            2.87287287287287	1.47131471159356\\
            2.87690497517457	1.47247247247247\\
            2.88288288288288	1.4760573467555\\
            2.89289289289289	1.48115820978292\\
            2.89735275290103	1.48248248248248\\
            2.9029029029029	1.48579720536076\\
            2.91291291291291	1.49099633670179\\
            2.9178075642195	1.49249249249249\\
            2.92292292292292	1.49553564140321\\
            2.93293293293293	1.50082943933039\\
            2.93826892921432	1.5025025025025\\
            2.94294294294294	1.50527277545965\\
            2.95295295295295	1.51065784674789\\
            2.9587363938822	1.51251251251251\\
            2.96296296296296	1.51500872458761\\
            2.97297297297297	1.52048186881343\\
            2.97920952767282	1.52252252252252\\
            2.98298298298298	1.52474360254772\\
            2.99299299299299	1.53030179665509\\
            2.9996879213184	1.53253253253253\\
            3.003003003003	1.53447752001801\\
            3.01301301301301	1.54011790386576\\
            3.02017118490904	1.54254254254254\\
            3.02302302302302	1.54421058479947\\
            3.03303303303303	1.54993044792513\\
            3.04065894617779	1.55255255255255\\
            3.04304304304304	1.55394290201257\\
            3.05305305305305	1.55973967163546\\
            3.0611508489664	1.56256256256256\\
            3.06306306306306	1.56367457428468\\
            3.07307307307307	1.56954580448087\\
            3.0816465518468	1.57257257257257\\
            3.08308308308308	1.57340570192876\\
            3.09309309309309	1.57934906387597\\
            3.10214572687804	1.58258258258258\\
            3.1031031031031	1.58313638311341\\
            3.11311311311311	1.58914965629616\\
            3.12264805848121	1.59259259259259\\
            3.12312312312312	1.59286671402488\\
            3.13313313313313	1.59894777829374\\
            3.14314314314314	1.60260128424866\\
            3.14314933043528	1.6026026026026\\
            3.15315315315315	1.60874361740886\\
            3.16316316316316	1.61254015862064\\
            3.16347227991149	1.61261261261261\\
            3.17317317317317	1.61853735298607\\
            3.18318318318318	1.62246649377499\\
            3.183804361892	1.62262262262262\\
            3.19319319319319	1.62832915690707\\
            3.2032032032032	1.63238263527292\\
            3.20414492129732	1.63263263263263\\
            3.21321321321321	1.63811919424975\\
            3.22322322322322	1.64229008418748\\
            3.22449334473544	1.64264264264264\\
            3.23323323323323	1.64790762388234\\
            3.24324324324324	1.65218992247951\\
            3.24484905582496	1.65265265265265\\
            3.25325325325325	1.65769459900075\\
            3.26326326326326	1.66208298881488\\
            3.26521151118789	1.66266266266266\\
            3.27327327327327	1.66748026761594\\
            3.28328328328328	1.67196996557281\\
            3.28558019699069	1.67267267267267\\
            3.29329329329329	1.67726477299741\\
            3.3033033033033	1.681851427348\\
            3.30595462593801	1.68268268268268\\
            3.31331331331331	1.68704825407808\\
            3.32332332332332	1.6917278703975\\
            3.32633433464352	1.69269269269269\\
            3.33333333333333	1.69683084582503\\
            3.34334334334334	1.70159973171091\\
            3.34671888131701	1.7027027027027\\
            3.35335335335335	1.70661267958013\\
            3.36336336336336	1.71146740200253\\
            3.36710784371896	1.71271271271271\\
            3.37337337337337	1.71639388337398\\
            3.38338338338338	1.721331234932\\
            3.38750081734229	1.72272272272272\\
            3.39339339339339	1.72617458221615\\
            3.4034034034034	1.73119155387295\\
            3.40789741378862	1.73273273273273\\
            3.41341341341341	1.73595489836429\\
            3.42342342342342	1.74104865702416\\
            3.42829725931174	1.74274274274274\\
            3.43343343343343	1.74573495157457\\
            3.44344344344344	1.75090282136344\\
            3.4486999935055	1.75275275275275\\
            3.45345345345345	1.75551485933523\\
            3.46346346346346	1.7607543057702\\
            3.4691052681173	1.76276276276276\\
            3.47347347347347	1.76529473708524\\
            3.48348348348348	1.7706033535366\\
            3.48951274597086	1.77277277277277\\
            3.49349349349349	1.77507469841949\\
            3.5035035035035	1.78045019441907\\
            3.5099220999848	1.78278278278278\\
            3.51351351351351	1.784854855282\\
            3.52352352352352	1.79029504633827\\
            3.5303330122753	1.79279279279279\\
            3.53353353353353	1.79463531814833\\
            3.54354354354354	1.80013811680515\\
            3.55074517333292	1.8028028028028\\
            3.55355355355355	1.8044161961983\\
            3.56356356356356	1.80997960413103\\
            3.571158281265	1.81281281281281\\
            3.57357357357357	1.81419759748008\\
            3.58358358358358	1.81981969846465\\
            3.59157204109613	1.82282282282282\\
            3.59359359359359	1.8239796290664\\
            3.6036036036036	1.82965858268929\\
            3.61198616412036	1.83283283283283\\
            3.61361361361361	1.83376239720386\\
            3.62362362362362	1.83949643320535\\
            3.63240036729934	1.84284284284284\\
            3.63363363363363	1.84354600745584\\
            3.64364364364364	1.84933342061831\\
            3.65281437270173	1.85285285285285\\
            3.65365365365365	1.85333056483987\\
            3.66366366366366	1.85916971034789\\
            3.67322790697936	1.86286286286286\\
            3.67367367367367	1.8631161739599\\
            3.68368368368368	1.86900546317099\\
            3.69364070087631	1.87287287287287\\
            3.69369369369369	1.87290293913409\\
            3.7037037037037	1.87884083570862\\
            3.71371371371371	1.88280960623773\\
            3.71394207544499	1.88288288288288\\
            3.72372372372372	1.88867598086521\\
            3.73373373373373	1.89273096689932\\
            3.73422914083624	1.89289289289289\\
            3.74374374374374	1.89851104822703\\
            3.75375375375375	1.90264854806954\\
            3.75451902512898	1.9029029029029\\
            3.76376376376376	1.90834618442551\\
            3.77377377377377	1.91256275592718\\
            3.7748113113403	1.91291291291291\\
            3.78378378378378	1.91818153347017\\
            3.79379379379379	1.92247395863223\\
            3.7951055959316	1.92292292292292\\
            3.8038038038038	1.92801723705499\\
            3.81381381381381	1.93238249345793\\
            3.81540148751228	1.93293293293293\\
            3.82382382382382	1.9378534348419\\
            3.83383383383383	1.94228867220281\\
            3.83569860566625	1.94294294294294\\
            3.84384384384384	1.94769026472391\\
            3.85385385385385	1.95219278538534\\
            3.85599657988557	1.95295295295295\\
            3.86386386386386	1.9575278630706\\
            3.87387387387387	1.96209510555632\\
            3.87629504859776	1.96296296296296\\
            3.88388388388388	1.96736636495784\\
            3.89389389389389	1.9719958899583\\
            3.89659365827549	1.97297297297297\\
            3.9039039039039	1.97720590438379\\
            3.91391391391391	1.98189538269248\\
            3.91689206261885	1.98298298298298\\
            3.92392392392392	1.98704661447256\\
            3.93393393393393	1.99179381650825\\
            3.93718992180193	1.99299299299299\\
            3.94394394394394	1.99688862766698\\
            3.95395395395395	2.00169141429885\\
            3.95748690177643	2.003003003003\\
            3.96396396396396	2.00673207591168\\
            3.97397397397397	2.01158839036539\\
            3.97778267362623	2.01301301301301\\
            3.98398398398398	2.01657709082743\\
            3.99399399399399	2.0214849514958\\
            3.99807691296735	2.02302302302302\\
            4.004004004004	2.02642380387781\\
            4.01401401401401	2.03138129789441\\
            4.01836929938888	2.03303303303303\\
            4.02402402402402	2.03627234652884\\
            4.03403403403403	2.04127762398961\\
            4.0386595159305	2.04304304304304\\
            4.04404404404404	2.04612285040234\\
            4.05405405405405	2.05117411914112\\
            4.05894724859331	2.05305305305305\\
            4.06406406406406	2.05597544742366\\
            4.07407407407407	2.06107096826388\\
            4.07923218588073	2.06306306306306\\
            4.08408408408408	2.06583026996425\\
            4.09409409409409	2.07096835238207\\
            4.09951401836681	2.07307307307307\\
            4.1041041041041	2.07568745097956\\
            4.11411411411411	2.08086644912412\\
            4.11979243828957	2.08308308308308\\
            4.12412412412412	2.08554712414271\\
            4.13413413413413	2.09076543316763\\
            4.14006713916735	2.09309309309309\\
            4.14414414414414	2.09540942397415\\
            4.15415415415415	2.10066547664133\\
            4.16033781543639	2.1031031031031\\
            4.16416416416416	2.10527448596776\\
            4.17417417417417	2.11056674949002\\
            4.18060416210805	2.11311311311311\\
            4.18418418418418	2.1151424467135\\
            4.19419419419419	2.12046941980741\\
            4.20086587444443	2.12312312312312\\
            4.2042042042042	2.12501344401688\\
            4.21421421421421	2.1303736541409\\
            4.22112264765119	2.13313313313313\\
            4.22422422422422	2.13488761701532\\
            4.23423423423423	2.14027961777169\\
            4.2413741765867	2.14314314314314\\
            4.24424424424424	2.14476510629161\\
            4.25425425425425	2.15018747497309\\
            4.26162015548672	2.15315315315315\\
            4.26426426426426	2.15464605398441\\
            4.27427427427427	2.1600973892493\\
            4.28186027770395	2.16316316316316\\
            4.28428428428428	2.16453060389596\\
            4.29429429429429	2.17000952355679\\
            4.30209423546205	2.17317317317317\\
            4.3043043043043	2.17441890159679\\
            4.31431431431431	2.1799240405097\\
            4.32232171962382	2.18318318318318\\
            4.32432432432432	2.18431109452759\\
            4.33433433433433	2.18984110257099\\
            4.34254241947316	2.19319319319319\\
            4.34434434434434	2.19420733209789\\
            4.35435435435435	2.19976087223005\\
            4.36275602251105	2.2032032032032\\
            4.36436436436436	2.20410776578168\\
            4.37437437437437	2.20968351216809\\
            4.38296221426527	2.21321321321321\\
            4.38438438438438	2.21401254920952\\
            4.39439439439439	2.2196091854118\\
            4.4031606781143	2.22322322322322\\
            4.4044044044044	2.22392183825707\\
            4.41441441441441	2.22953805547594\\
            4.42335109512556	2.23323323323323\\
            4.42442442442442	2.23383579112977\\
            4.43443443443443	2.23947028649534\\
            4.44353314390844	2.24324324324324\\
            4.44444444444444	2.24375456844312\\
            4.45445445445445	2.24940604334656\\
            4.46370650048271	2.25325325325325\\
            4.46446446446446	2.25367833329854\\
            4.47447447447447	2.25934549175935\\
            4.48387083816294	2.26326326326326\\
            4.48448448448448	2.26360725135403\\
            4.49449449449449	2.26928879841811\\
            4.50402582745963	2.27327327327327\\
            4.5045045045045	2.27354149088935\\
            4.51451451451451	2.27923613105312\\
            4.52417113599823	2.28328328328328\\
            4.52452452452452	2.28348122286504\\
            4.53453453453453	2.28918765852152\\
            4.54430642845679	2.29329329329329\\
            4.54454454454454	2.29342662097483\\
            4.55455455455455	2.29914355087773\\
            4.56443136652363	2.3033033033033\\
            4.56456456456456	2.30337786169052\\
            4.57457457457457	2.30910397943294\\
            4.58454560887632	2.31331331331331\\
            4.58458458458458	2.31333512429882\\
            4.59459459459459	2.31906911680326\\
            4.6046046046046	2.32331036683957\\
            4.60463762994532	2.32332332332332\\
            4.61461461461461	2.32903913694586\\
            4.62462462462462	2.33329910057956\\
            4.62471151930107	2.33333333333333\\
            4.63463463463463	2.3390142151826\\
            4.64464464464464	2.34329104380286\\
            4.64477686909834	2.34334334334334\\
            4.65465465465465	2.34899452821024\\
            4.66466466466466	2.35328638202197\\
            4.66483333257472	2.35335335335335\\
            4.67467467467467	2.35898025409639\\
            4.68468468468468	2.36328529921988\\
            4.6848805636557	2.36336336336336\\
            4.69469469469469	2.36897157226028\\
            4.7047047047047	2.37328797793316\\
            4.70491821704257	2.37337337337337\\
            4.71471471471471	2.3789686634372\\
            4.72472472472472	2.38329459930401\\
            4.72494594834208	2.38338338338338\\
            4.73473473473473	2.38897170962534\\
            4.74474474474474	2.39330534310153\\
            4.74496341423972	2.39339339339339\\
            4.75475475475475	2.39898089401384\\
            4.76476476476476	2.40332038771222\\
            4.76497027271924	2.4034034034034\\
            4.77477477477477	2.40899640089041\\
            4.78478478478478	2.41333991009936\\
            4.78496618333085	2.41341341341341\\
            4.79479479479479	2.41901841552712\\
            4.8048048048048	2.4233640857306\\
            4.80495080751121	2.42342342342342\\
            4.81481481481481	2.42904712404236\\
            4.82482482482482	2.43339308847289\\
            4.82492380895828	2.43343343343343\\
            4.83483483483483	2.43908271323737\\
            4.84484484484484	2.44342709045333\\
            4.84488485406454	2.44344344344344\\
            4.85485485485485	2.44912537040508\\
            4.86482417638565	2.45345345345345\\
            4.86486486486486	2.45347621915966\\
            4.87487487487487	2.45917528310923\\
            4.88473522928551	2.46346346346346\\
            4.88488488488488	2.46354721791367\\
            4.89489489489489	2.46923263893117\\
            4.90462981014775	2.47347347347347\\
            4.9049049049049	2.47362747223205\\
            4.91491491491491	2.47929762518214\\
            4.92450755351285	2.48348348348348\\
            4.92492492492492	2.48371720159743\\
            4.93493493493493	2.48937042857797\\
            4.94436809665465	2.49349349349349\\
            4.94494494494494	2.49381662618367\\
            4.95495495495495	2.49945123487344\\
            4.9642110804403	2.5035035035035\\
            4.96496496496496	2.50392596646885\\
            4.97497497497497	2.5095402284532\\
            4.98403615027562	2.51351351351351\\
            4.98498498498498	2.5140454428032\\
            4.99499499499499	2.51963759187579\\
            5.0038429571417	2.52352352352352\\
            5.00500500500501	2.52417527492862\\
            5.01501501501502	2.5297435053673\\
            5.02363115872829	2.53353353353353\\
            5.02502502502503	2.53431568144638\\
            5.03503503503504	2.53985814626082\\
            5.04340042067027	2.54354354354354\\
            5.04504504504505	2.54446687922927\\
            5.05505505505506	2.54998168837763\\
            5.06315041789337	2.55355355355355\\
            5.06506506506507	2.55462908277422\\
            5.07507507507508	2.56011430134582\\
            5.08288083607586	2.56356356356356\\
            5.08508508508509	2.56480250349152\\
            5.0950950950951	2.5702561498518\\
            5.10259137323313	2.57357357357357\\
            5.10510510510511	2.57498734892615\\
            5.11511511511512	2.58040739281965\\
            5.12228174143222	2.58358358358358\\
            5.12512512512513	2.58518382190688\\
            5.13513513513514	2.5905681825134\\
            5.14195166864394	2.59359359359359\\
            5.14514514514515	2.59539211961839\\
            5.15515515515516	2.60073866355643\\
            5.16160090074032	2.6036036036036\\
            5.16516516516517	2.60561243259148\\
            5.17517517517518	2.61091897186223\\
            5.18122920364544	2.61361361361361\\
            5.18518518518519	2.6158449436063\\
            5.1951951951952	2.62110923347037\\
            5.20083636564828	2.62362362362362\\
            5.20520520520521	2.6260898265031\\
            5.21521521521522	2.63130956328084\\
            5.22042219988622	2.63363363363363\\
            5.22522522522523	2.63634724489494\\
            5.23523523523524	2.64152006367967\\
            5.23998654700862	2.64364364364364\\
            5.24524524524525	2.6466173507765\\
            5.25525525525526	2.65174082304847\\
            5.25952927802992	2.65365365365365\\
            5.26526526526527	2.6569002830226\\
            5.27527527527528	2.66197191414942\\
            5.27905029738262	2.66366366366366\\
            5.28528528528529	2.66719616577021\\
            5.2952952952953	2.67221339237733\\
            5.29854954618069	2.67367367367367\\
            5.30530530530531	2.67750510667683\\
            5.31531531531532	2.68246529386927\\
            5.31802700570459	2.68368368368368\\
            5.32532532532533	2.68782719504824\\
            5.33533533533534	2.69272763346168\\
            5.33748270112011	2.69369369369369\\
            5.34534534534535	2.69816249982792\\
            5.35535535535536	2.70300040248424\\
            5.35691670544357	2.7037037037037\\
            5.36536536536537	2.70851106744\\
            5.37537537537538	2.71328356637852\\
            5.37632914376704	2.71371371371371\\
            5.38538538538539	2.71887291947727\\
            5.3953953953954	2.72357706212866\\
            5.39572019775852	2.72372372372372\\
            5.40540540540541	2.72924805022495\\
            5.41501700928569	2.73373373373373\\
            5.41541541541542	2.73395964088889\\
            5.42542542542543	2.73963642401035\\
            5.43421477315848	2.74374374374374\\
            5.43543543543544	2.74443682249566\\
            5.44544544544545	2.75003797236781\\
            5.45338657688681	2.75375375375375\\
            5.45545545545546	2.75493006494182\\
            5.46546546546547	2.76045259100727\\
            5.47253274061777	2.76376376376376\\
            5.47547547547548	2.76543930824019\\
            5.48548548548549	2.77088013657373\\
            5.4916536611174	2.77377377377377\\
            5.4954954954955	2.77596445345719\\
            5.50550550550551	2.7813204231838\\
            5.51074981746048	2.78378378378378\\
            5.51551551551552	2.78650535940616\\
            5.52552552552553	2.79177321872368\\
            5.52982177702948	2.79379379379379\\
            5.53553553553554	2.79706183914413\\
            5.54554554554555	2.8022382408915\\
            5.54887020184153	2.8038038038038\\
            5.55555555555556	2.80763365626086\\
            5.56556556556557	2.81271515296453\\
            5.56789585522478	2.81381381381381\\
            5.57557557557558	2.81822052094759\\
            5.58558558558559	2.82320355926934\\
            5.586899608869	2.82382382382382\\
            5.5955955955956	2.82882208583104\\
            5.60560560560561	2.83370300033007\\
            5.60588245027908	2.83383383383383\\
            5.61561561561562	2.83943794155685\\
            5.62469342584498	2.84384384384384\\
            5.62562562562563	2.84437967056021\\
            5.63563563563564	2.8500676121037\\
            5.64342593750039	2.85385385385385\\
            5.64564564564565	2.85513199101315\\
            5.65565565565566	2.86071054980693\\
            5.66213483490495	2.86386386386386\\
            5.66566566566567	2.86590063627466\\
            5.67567567567568	2.87136613006719\\
            5.68082145638083	2.87387387387387\\
            5.68568568568569	2.87668501064282\\
            5.6956956956957	2.88203364571533\\
            5.69948728381209	2.88388388388388\\
            5.70570570570571	2.88748443801072\\
            5.71571571571572	2.8927123010002\\
            5.71813395119293	2.89389389389389\\
            5.72572572572573	2.89829815656441\\
            5.73573573573574	2.90340120516007\\
            5.73676325367911	2.9039039039039\\
            5.74574574574575	2.90912531317368\\
            5.75531138573948	2.91391391391391\\
            5.75575575575576	2.91417241679155\\
            5.76576576576577	2.91996495744403\\
            5.77366262512126	2.92392392392392\\
            5.77577577577578	2.92515563211404\\
            5.78578578578579	2.93081603539276\\
            5.79199609630564	2.93393393393393\\
            5.7957957957958	2.9361531543693\\
            5.80580580580581	2.94167738270503\\
            5.8103140871719	2.94394394394394\\
            5.81581581581582	2.94716384041747\\
            5.82582582582583	2.9525477175177\\
            5.82861907480078	2.95395395395395\\
            5.83583583583584	2.95818643537337\\
            5.84584584584585	2.96342563266835\\
            5.84691373576414	2.96396396396396\\
            5.85585585585586	2.96921956609068\\
            5.86509569488667	2.97397397397397\\
            5.86586586586587	2.97442766157757\\
            5.87587587587588	2.9802617342022\\
            5.88309914028953	2.98398398398398\\
            5.88588588588589	2.98562902591872\\
            5.8958958958959	2.99131130865257\\
            5.90109435627685	2.99399399399399\\
            5.90590590590591	2.9968403595618\\
            5.91591591591592	3.00236651764814\\
            5.91908460000258	3.004004004004\\
            5.92592592592593	3.00805992056189\\
            5.93593593593594	3.01342543993358\\
            5.9370733547212	3.01401401401401\\
            5.94594594594595	3.01928582827547\\
            5.95493408323898	3.02402402402402\\
            5.95595595595596	3.0246331449189\\
            5.96596596596597	3.03051605561936\\
            5.97262978580458	3.03403403403403\\
            5.97597597597598	3.03603291713174\\
            5.98598598598599	3.04174842065305\\
            5.99032834582731	3.04404404404404\\
            5.995995995996	3.04743705261345\\
            6.00600600600601	3.0529805773716\\
            6.00803386209322	3.05405405405405\\
            6.01601601601602	3.05884325632217\\
            6.02571339470856	3.06406406406406\\
            6.02602602602603	3.0642523580427\\
            6.03603603603604	3.07024907459817\\
            6.04313087893351	3.07407407407407\\
            6.04604604604605	3.07583357858336\\
            6.05605605605606	3.08165188614698\\
            6.0605614191273	3.08408408408408\\
            6.06606606606607	3.08741369126351\\
            6.07607607607608	3.09304889205098\\
            6.07800972641505	3.09409409409409\\
            6.08608608608609	3.09898997073665\\
            6.09540237144196	3.1041041041041\\
            6.0960960960961	3.1045263753983\\
            6.10610610610611	3.11055952183503\\
            6.11257304343998	3.11411411411411\\
            6.11611611611612	3.11627529446051\\
            6.12612612612613	3.12211926953619\\
            6.12976911525064	3.12412412412412\\
            6.13613613613614	3.12801606734737\\
            6.14614614614615	3.1336659476964\\
            6.1469958952233	3.13413413413413\\
            6.15615615615616	3.1397455351893\\
            6.16402711782115	3.14414414414414\\
            6.16616616616617	3.14545998463441\\
            6.17617617617618	3.15146035776671\\
            6.18099096572022	3.15415415415415\\
            6.18618618618619	3.15735651104676\\
            6.1961961961962	3.16315700185303\\
            6.1979944192097	3.16416416416416\\
            6.20620620620621	3.16923639567165\\
            6.21490841647073	3.17417417417417\\
            6.21621621621622	3.17498540585191\\
            6.22622622622623	3.1810960494116\\
            6.23166297564187	3.18418418418418\\
            6.23623623623624	3.18702650766735\\
            6.24624624624625	3.19293168813093\\
            6.24846676197914	3.19419419419419\\
            6.25625625625626	3.19904498216886\\
            6.26522261448198	3.2042042042042\\
            6.26626626626627	3.20485684767739\\
            6.27627627627628	3.211037010186\\
            6.28179292210012	3.21421421421421\\
            6.28628628628629	3.21702932099759\\
            6.2962962962963	3.22299857467749\\
            6.29842261034728	3.22422422422422\\
            6.30630630630631	3.22917264968348\\
            6.31499132992776	3.23423423423423\\
            6.31631631631632	3.2350692744213\\
            6.32632632632633	3.24128280314672\\
            6.33140376061918	3.24424424424424\\
            6.33633633633634	3.24735833245409\\
            6.34634634634635	3.25335554867641\\
            6.34788609230756	3.25425425425425\\
            6.35635635635636	3.25961131019621\\
            6.36424779364211	3.26426426426426\\
            6.36636636636637	3.26560935009917\\
            6.37637637637638	3.27182398199858\\
            6.3805293969099	3.27427427427427\\
            6.38638638638639	3.27799905723452\\
            6.3963963963964	3.28399191387313\\
            6.3968916560144	3.28428428428428\\
            6.40640640640641	3.29034543300372\\
            6.41303320426191	3.29429429429429\\
            6.41641641641642	3.29645735146517\\
            6.42642642642643	3.30264406916098\\
            6.42921116522885	3.3043043043043\\
            6.43643643643644	3.30893102046439\\
            6.44538807902329	3.31431431431431\\
            6.44644644644645	3.31499444392505\\
            6.45645645645646	3.32135387936856\\
            6.46139377159908	3.32432432432432\\
            6.46646646646647	3.327588889327\\
            6.47647647647648	3.33372134482779\\
            6.4774949986502	3.33433433433433\\
            6.48648648648649	3.34012942444153\\
            6.49343387438466	3.34434434434434\\
            6.4964964964965	3.34632472342891\\
            6.50650650650651	3.35261151323402\\
            6.50937840502624	3.35435435435435\\
            6.51651651651652	3.35897639166956\\
            6.52532907002581	3.36436436436436\\
            6.52652652652653	3.3651421869193\\
            6.53653653653654	3.37156656968765\\
            6.54112802659755	3.37437437437437\\
            6.54654654654655	3.37789850850216\\
            6.55655655655656	3.38409055943505\\
            6.55703697357581	3.38438438438438\\
            6.56656656656657	3.39059033190068\\
            6.57274341087562	3.39439439439439\\
            6.57657657657658	3.3968979114491\\
            6.58658658658659	3.4032130199958\\
            6.58852097390203	3.4044044044044\\
            6.5965965965966	3.40968507149544\\
            6.60422593037352	3.41441441441441\\
            6.60660660660661	3.41597545885186\\
            6.61661661661662	3.42240020802612\\
            6.61988207614605	3.42442442442442\\
            6.62662662662663	3.42885181807817\\
            6.63557831317721	3.43443443443443\\
            6.63663663663664	3.43513099439172\\
            6.64664664664665	3.44165334009945\\
            6.65112247012058	3.44444444444444\\
            6.65665665665666	3.4480906145584\\
            6.66666666666667	3.45437529320438\\
            6.66679362755645	3.45445445445445\\
            6.67667667667668	3.46097266997663\\
            6.68224533235364	3.46446446446446\\
            6.68668668668669	3.46740073024419\\
            6.6966966966967	3.47377249559105\\
            6.69781642363408	3.47447447447447\\
            6.70670670670671	3.48035769495893\\
            6.71325453863657	3.48448448448448\\
            6.71671671671672	3.48678083756878\\
            6.72672672672673	3.49322986196597\\
            6.72873378902777	3.49449449449449\\
            6.73673673673674	3.49980732673225\\
            6.74415443857879	3.5045045045045\\
            6.74674674674675	3.50622915769732\\
            6.75675675675676	3.51274654817197\\
            6.75954956718702	3.51451451451451\\
            6.76676676676677	3.51932003197898\\
            6.77494968006219	3.52452452452452\\
            6.77677677677678	3.5257435796855\\
            6.78678678678679	3.53232126907933\\
            6.79026792102279	3.53453453453453\\
            6.7967967967968	3.53889394739695\\
            6.80564507369523	3.54454454454454\\
            6.80680680680681	3.54532175731112\\
            6.81681681681682	3.55195240990792\\
            6.82089319934661	3.55455455455455\\
            6.82682682682683	3.55852697317784\\
            6.83624548920181	3.56456456456456\\
            6.83683683683684	3.56496118717728\\
            6.84684684684685	3.5716381167294\\
            6.85142983439378	3.57457457457457\\
            6.85685685685686	3.57821684845776\\
            6.86675577720038	3.58458458458458\\
            6.86686686686687	3.58465927120077\\
            6.87687687687688	3.59137636958246\\
            6.88188226406365	3.59459459459459\\
            6.88688688688689	3.59796121176136\\
            6.8968968968969	3.60443521598688\\
            6.89716049948815	3.6046046046046\\
            6.90690690690691	3.61116504113685\\
            6.91225487373972	3.61461461461461\\
            6.91691691691692	3.61775764901835\\
            6.92692692692693	3.62426627598512\\
            6.9274828190124	3.62462462462462\\
            6.93693693693694	3.63100194340134\\
            6.9425519535563	3.63463463463463\\
            6.94694694694695	3.63760373133923\\
            6.95695695695696	3.64414181398817\\
            6.95773467463747	3.64464464464464\\
            6.96696696696697	3.65088486458373\\
            6.97277766779632	3.65465465465465\\
            6.97697697697698	3.65749704439227\\
            6.98698698698699	3.66405983181121\\
            6.98791989680122	3.66466466466466\\
            6.996996996997	3.67081159787478\\
            7.00293603376756	3.67467467467467\\
            7.00700700700701	3.67743521092567\\
            7.01701701701702	3.68401832640989\\
            7.01804219144408	3.68468468468468\\
            7.02702702702703	3.69077996363747\\
            7.03303090804122	3.69469469469469\\
            7.03703703703704	3.69741590772149\\
            7.04704704704705	3.70401531184634\\
            7.04810512511619	3.7047047047047\\
            7.05705705705706	3.71078782623518\\
            7.0630659783688	3.71471471471471\\
            7.06706706706707	3.71743687804944\\
            7.07707707707708	3.72404883607797\\
            7.07811211570699	3.72472472472472\\
            7.08708708708709	3.73083310652151\\
            7.0930447599409	3.73473473473473\\
            7.0970970970971	3.73749594050309\\
            7.10710710710711	3.74411699355055\\
            7.10806642749683	3.74474474474474\\
            7.11711711711712	3.75091379083662\\
            7.12297059493068	3.75475475475475\\
            7.12712712712713	3.7575909949453\\
            7.13713713713714	3.76421793440616\\
            7.13797116949995	3.76476476476476\\
            7.14714714714715	3.7710279372056\\
            7.15284665448799	3.77477477477477\\
            7.15715715715716	3.77772002615895\\
            7.16716716716717	3.78434987097327\\
            7.16782929628432	3.78478478478478\\
            7.17717717717718	3.79117367930955\\
            7.18267594252843	3.79479479479479\\
            7.18718718718719	3.79788110569034\\
            7.1971971971972	3.80451108208674\\
            7.19764361062659	3.8048048048048\\
            7.20720720720721	3.8113492286964\\
            7.21246130080435	3.81481481481481\\
            7.21721721721722	3.81807239228252\\
            7.22722722722723	3.82469991568591\\
            7.22741676749831	3.82482482482482\\
            7.23723723723724	3.8315528756119\\
            7.2422054148576	3.83483483483483\\
            7.24724724724725	3.83829213122084\\
            7.25714384403267	3.84484484484484\\
            7.25725725725726	3.84492268565928\\
            7.26726726726727	3.85178298876048\\
            7.27191082054439	3.85485485485485\\
            7.27727727727728	3.85853865285169\\
            7.28681892144936	3.86486486486486\\
            7.28728728728729	3.86518665396154\\
            7.2972972972973	3.87203801424661\\
            7.30157991089362	3.87487487487487\\
            7.30730730730731	3.8788103704846\\
            7.31645775145885	3.88488488488488\\
            7.31731731731732	3.88547601459428\\
            7.32732732732733	3.89231647389909\\
            7.33121494311683	3.89489489489489\\
            7.33733733733734	3.89910577784647\\
            7.34606259482576	3.9049049049049\\
            7.34734734734735	3.90578924080543\\
            7.35735735735736	3.91261696314124\\
            7.36081804563237	3.91491491491491\\
            7.36736736736737	3.91942344622264\\
            7.37563558117597	3.92492492492492\\
            7.37737737737738	3.92612488651913\\
            7.38738738738739	3.93293814853716\\
            7.39039122500164	3.93493493493493\\
            7.3973973973974	3.93976202139187\\
            7.40517871646768	3.94494494494494\\
            7.40740740740741	3.94648158276808\\
            7.41741741741742	3.95327876511819\\
            7.41993637270272	3.95495495495495\\
            7.42742742742743	3.96012022043963\\
            7.43469389019545	3.96496496496496\\
            7.43743743743744	3.96685803408708\\
            7.44744744744745	3.9736376135717\\
            7.44945527168845	3.97497497497497\\
            7.45745745745746	3.98049682851588\\
            7.46418288229396	3.98498498498498\\
            7.46746746746747	3.98725301491988\\
            7.47747747747748	3.99401355735705\\
            7.47894960269242	3.99499499499499\\
            7.48748748748749	4.00089069558853\\
            7.49364736972092	4.00500500500501\\
            7.4974974974975	4.00766536607921\\
            7.50750750750751	4.01440551979917\\
            7.50842095025991	4.01501501501502\\
            7.51751751751752	4.02130073323194\\
            7.52308893270887	4.02502502502503\\
            7.52752752752753	4.02809399128974\\
            7.53753753753754	4.03481248119866\\
            7.53787080849012	4.03503503503504\\
            7.54754754754755	4.04172591148001\\
            7.55250906068315	4.04504504504505\\
            7.55755755755756	4.04853785383555\\
            7.56728289556708	4.05505505505506\\
            7.56756756756757	4.05525212618801\\
            7.57757757757758	4.06216525576573\\
            7.58190915784873	4.06506506506507\\
            7.58758758758759	4.06899597332749\\
            7.59665294465111	4.07507507507508\\
            7.5975975975976	4.07572939896102\\
            7.60760760760761	4.08261784396282\\
            7.61129054845305	4.08508508508509\\
            7.61761761761762	4.08946742260045\\
            7.6260043744645	4.0950950950951\\
            7.62762762762763	4.09622005259481\\
            7.63763763763764	4.10308280354023\\
            7.64065448173467	4.10510510510511\\
            7.64764764764765	4.10995132474682\\
            7.65533842641287	4.11511511511512\\
            7.65765765765766	4.11672320809559\\
            7.66766766766767	4.12355930883624\\
            7.67000213656975	4.12512512512513\\
            7.67767767767768	4.13044685028902\\
            7.68465627183782	4.13513513513514\\
            7.68768768768769	4.13723803425443\\
            7.6976976976977	4.14404657845607\\
            7.69933462582972	4.14514514514515\\
            7.70770770770771	4.15095321449181\\
            7.71395901639459	4.15515515515516\\
            7.71771771771772	4.15776374489634\\
            7.72772772772773	4.16454387279415\\
            7.72865300046414	4.16516516516517\\
            7.73773773773774	4.171469674813\\
            7.74324770414625	4.17517517517518\\
            7.74774774774775	4.17829959627876\\
            7.75775775775776	4.18505049168082\\
            7.75795825332325	4.18518518518519\\
            7.76776776776777	4.19199552848988\\
            7.7725233213907	4.1951951951952\\
            7.77777777777778	4.19884488463479\\
            7.78721696273884	4.20520520520521\\
            7.78778778778779	4.20560188958222\\
            7.7977977977978	4.21253011025774\\
            7.80178680023665	4.21521521521522\\
            7.80780780780781	4.21939894385604\\
            7.81645076827005	4.22522522522523\\
            7.81781781781782	4.22617558001009\\
            7.82782782782783	4.23307279019589\\
            7.83103902194402	4.23523523523524\\
            7.83783783783784	4.23996114330934\\
            7.84567338045573	4.24524524524525\\
            7.84784784784785	4.2467574324831\\
            7.85785785785786	4.25362297169635\\
            7.86028082004394	4.25525525525526\\
            7.86786786786787	4.26053088578124\\
            7.87488562599798	4.26526526526527\\
            7.87787787787788	4.26734685027043\\
            7.88788788788789	4.27418008954975\\
            7.88951298325247	4.27527527527528\\
            7.8978978978979	4.28110760554408\\
            7.90408828719431	4.28528528528529\\
            7.90790790790791	4.28794326812949\\
            7.91791791791792	4.29474360814312\\
            7.91873625819176	4.2952952952953\\
            7.92792792792793	4.3016907665376\\
            7.93328210463757	4.30530530530531\\
            7.93793793793794	4.3085461504791\\
            7.94794794794795	4.31531301976391\\
            7.94795135193153	4.31531531531532\\
            7.95795795795796	4.32227986065969\\
            7.96246777973623	4.32532532532533\\
            7.96796796796797	4.32915498968415\\
            7.97710786747137	4.33533533533534\\
            7.97797797797798	4.33594143233304\\
            7.98798798798799	4.34287440616041\\
            7.99164597706736	4.34534534534535\\
            7.997997997998	4.34976930444504\\
            8.00625674391476	4.35535535535536\\
            8.00800800800801	4.35657555303438\\
            8.01801801801802	4.36347394613335\\
            8.020817326574	4.36536536536537\\
            8.02802802802803	4.37038863828598\\
            8.03539881749357	4.37537537537538\\
            8.03803803803804	4.37721470390035\\
            8.04804804804805	4.38407804709868\\
            8.04998242561772	4.38538538538539\\
            8.05805805805806	4.39101255813598\\
            8.06453468021209	4.3953953953954\\
            8.06806806806807	4.39785845287687\\
            8.07807807807808	4.40468629767237\\
            8.07914184089643	4.40540540540541\\
            8.08808808808809	4.41164065299699\\
            8.09366489374626	4.41541541541542\\
            8.0980980980981	4.41850638991742\\
            8.10810810810811	4.42529830731656\\
            8.10829611023687	4.42542542542543\\
            8.11811811811812	4.43227253269376\\
            8.12278999121405	4.43543543543544\\
            8.12812812812813	4.43915812573606\\
            8.13740359649648	4.44544544544545\\
            8.13813813813814	4.44595789501874\\
            8.14814814814815	4.45290782670037\\
            8.15191047883053	4.45545545545546\\
            8.15815815815816	4.45981329063706\\
            8.16649508395893	4.46546546546547\\
            8.16816816816817	4.46663290158367\\
            8.17817817817818	4.47354618303849\\
            8.18102683745579	4.47547547547548\\
            8.18818818818819	4.4804715334167\\
            8.19558247582288	4.48548548548549\\
            8.1981981981982	4.48731099161536\\
            8.20820820820821	4.49418726724295\\
            8.21013952404312	4.4954954954955\\
            8.21821821821822	4.50113252033216\\
            8.22466622473901	4.50550550550551\\
            8.22822822822823	4.50799183247669\\
            8.23823823823824	4.51483076139034\\
            8.23924897299456	4.51551551551552\\
            8.24824824824825	4.52179593413353\\
            8.25374676106989	4.52552552552553\\
            8.25825825825826	4.52867510794995\\
            8.26826826826827	4.53547636318651\\
            8.26835559743028	4.53553553553554\\
            8.27827827827828	4.54246147315468\\
            8.2828244941411	4.54554554554555\\
            8.28828828828829	4.54936051733285\\
            8.29740982647697	4.55555555555556\\
            8.2982982982983	4.55617613166525\\
            8.30830830830831	4.56312885045926\\
            8.31189981341334	4.56556556556557\\
            8.31831831831832	4.57004777458951\\
            8.32645647473663	4.57557557557558\\
            8.32832832832833	4.57688319365039\\
            8.33833833833834	4.58379779303831\\
            8.34097308958108	4.58558558558559\\
            8.34834834834835	4.59073660755272\\
            8.35550110349343	4.5955955955956\\
            8.35835835835836	4.59759183416377\\
            8.36836836836837	4.60446804105596\\
            8.37004467560266	4.60560560560561\\
            8.37837837837838	4.61142675717415\\
            8.38454406228804	4.61561561561562\\
            8.38838838838839	4.61830179519417\\
            8.3983983983984	4.62513934714045\\
            8.39911490766676	4.62562562562563\\
            8.40840840840841	4.63211797681948\\
            8.41358568409053	4.63563563563564\\
            8.41841841841842	4.63901283107926\\
            8.42816985525283	4.64564564564565\\
            8.42842842842843	4.64582640216504\\
            8.43843843843844	4.65281003160547\\
            8.44262628619358	4.65565565565566\\
            8.44844844844845	4.65972470784769\\
            8.4571820955589	4.66566566566567\\
            8.45845845845846	4.66655799917906\\
            8.46846846846847	4.67350269777631\\
            8.47166617105134	4.67567567567568\\
            8.47847847847848	4.6804372026\\
            8.48619363722944	4.68568568568569\\
            8.48848848848849	4.68729021459267\\
            8.4984984984985	4.69419576211668\\
            8.50070562706758	4.6956956956957\\
            8.50850850850851	4.70115010292605\\
            8.51520476578913	4.70570570570571\\
            8.51851851851852	4.70802283697775\\
            8.52852852852853	4.71488902139924\\
            8.52974492933652	4.71571571571572\\
            8.53853853853854	4.72186320635656\\
            8.54421575361253	4.72572572572573\\
            8.54854854854855	4.72875566478967\\
            8.55855855855856	4.73558228186422\\
            8.55878434033955	4.73573573573574\\
            8.56856856856857	4.74257631984644\\
            8.57322686060996	4.74574574574575\\
            8.57857857857858	4.74948850585514\\
            8.58778030904184	4.75575575575576\\
            8.58858858858859	4.75632121188524\\
            8.5985985985986	4.76328925928814\\
            8.60223833487274	4.76576576576577\\
            8.60860860860861	4.77022117688956\\
            8.61676375102166	4.77577577577578\\
            8.61861861861862	4.77707348803851\\
            8.62862862862863	4.7840018490529\\
            8.63125041328082	4.78578578578579\\
            8.63863863863864	4.79095350304208\\
            8.64574780899024	4.7957957957958\\
            8.64864864864865	4.79782541910827\\
            8.65865865865866	4.80471392155821\\
            8.66026332207498	4.80580580580581\\
            8.66866866866867	4.81168531746664\\
            8.6747327068875	4.81581581581582\\
            8.67867867867868	4.81857683910493\\
            8.68868868868869	4.82542531685989\\
            8.68927727739611	4.82582582582583\\
            8.6986986986987	4.8324164609173\\
            8.70371865867181	4.83583583583584\\
            8.70870870870871	4.83932758959416\\
            8.71826851940781	4.84584584584585\\
            8.71871871871872	4.84616096695761\\
            8.72872872872873	4.85314678136635\\
            8.73270586882045	4.85585585585586\\
            8.73873873873874	4.86007751931845\\
            8.747228010428	4.86586586586587\\
            8.74874874874875	4.86693036575874\\
            8.75875875875876	4.87387613364386\\
            8.76169453280162	4.87587587587588\\
            8.76876876876877	4.88082648383978\\
            8.77618896381592	4.88588588588589\\
            8.77877877877878	4.88769879809678\\
            8.78878878878879	4.8946043790972\\
            8.79068483751998	4.8958958958959\\
            8.7987987987988	4.90157434520216\\
            8.8051515645214	4.90590590590591\\
            8.80880880880881	4.9084661267998\\
            8.81881881881882	4.91533138526943\\
            8.81967696173725	4.91591591591592\\
            8.82882882882883	4.92232097161276\\
            8.83411598944551	4.92592592592593\\
            8.83883883883884	4.92923222082168\\
            8.84866125774789	4.93593593593594\\
            8.84884884884885	4.93606730098391\\
            8.85885885885886	4.9430662371405\\
            8.86308240783175	4.94594594594595\\
            8.86886886886887	4.9499969549436\\
            8.87760026966553	4.95595595595596\\
            8.87887887887888	4.956851353398\\
            8.88888888888889	4.96381002143109\\
            8.8920509816357	4.96596596596597\\
            8.8988988988989	4.97076020949157\\
            8.90654144276029	4.97597597597598\\
            8.90890890890891	4.97763392426722\\
            8.91891891891892	4.9845522094374\\
            8.92102186587459	4.98598598598599\\
            8.92892892892893	4.99152187006936\\
            8.93548493037855	4.995995995996\\
            8.93893893893894	4.99841489991029\\
            8.94894894894895	5.00529269116445\\
            8.94999520895794	5.00600600600601\\
            8.95895895895896	5.01228182730557\\
            8.96443087933408	5.01601601601602\\
            8.96896896896897	5.01919417164011\\
            8.97897072807335	5.02602602602603\\
            8.97897897897898	5.02603180606186\\
            8.98898898898899	5.03303997661438\\
            8.99337943021608	5.03603603603604\\
            8.998998998999	5.03997163552666\\
            9.00789218292491	5.04604604604605\\
            9.00900900900901	5.04682842686881\\
            9.01901901901902	5.05379621796873\\
            9.02233071768096	5.05605605605606\\
            9.02902902902903	5.06074719217238\\
            9.03681637780842	5.06606606606607\\
            9.03903903903904	5.06762313798231\\
            9.04904904904905	5.07455045568565\\
            9.05128487072873	5.07607607607608\\
            9.05905905905906	5.08152074649936\\
            9.06574344028577	5.08608608608609\\
            9.06906906906907	5.0884158449768\\
            9.07907907907908	5.09530259822264\\
            9.0802420129649	5.0960960960961\\
            9.08908908908909	5.10229220754763\\
            9.09467349258426	5.10610610610611\\
            9.0990990990991	5.10920645751946\\
            9.10910910910911	5.1160525579847\\
            9.10920226284875	5.11611611611612\\
            9.11911911911912	5.12306148828381\\
            9.12360665184119	5.12612612612613\\
            9.12912912912913	5.12999488918076\\
            9.13811360904315	5.13613613613614\\
            9.13913913913914	5.13685477164429\\
            9.14914914914915	5.14382850541971\\
            9.1525430303358	5.14614614614615\\
            9.15915915915916	5.15078105725468\\
            9.16702320015956	5.15615615615616\\
            9.16916916916917	5.15765992495888\\
            9.17917917917918	5.16459317924013\\
            9.18148273570943	5.16616616616617\\
            9.18918918918919	5.17156488258808\\
            9.19593611844248	5.17617617617618\\
            9.1991991991992	5.17846273335039\\
            9.20920920920921	5.18535543343943\\
            9.21042587117448	5.18618618618619\\
            9.21921921921922	5.19234628941879\\
            9.22485246590512	5.1961961961962\\
            9.22922922922923	5.19926312163297\\
            9.23923923923924	5.20611519496637\\
            9.23937253571288	5.20620620620621\\
            9.24924924924925	5.21312520522173\\
            9.25377234037526	5.21621621621622\\
            9.25925925925926	5.22006101783875\\
            9.26827293321387	5.22622622622623\\
            9.26926926926927	5.22692457275481\\
            9.27927927927928	5.23390156056282\\
            9.28269583568107	5.23623623623624\\
            9.28928928928929	5.24085635307307\\
            9.29716994265261	5.24624624624625\\
            9.2992992992993	5.24773871887112\\
            9.30930930930931	5.25467528896013\\
            9.31162304182764	5.25625625625626\\
            9.31931931931932	5.26164906137689\\
            9.32607066179415	5.26626626626627\\
            9.32932932932933	5.26855023560629\\
            9.33933933933934	5.27544632675187\\
            9.34055404516492	5.27627627627628\\
            9.34934934934935	5.28243907959594\\
            9.35497517593693	5.28628628628629\\
            9.35935935935936	5.28935906033772\\
            9.36936936936937	5.29621461297085\\
            9.36948892854739	5.2962962962963\\
            9.37937937937938	5.30322634725633\\
            9.38388356692027	5.30630630630631\\
            9.38938938938939	5.31016513310747\\
            9.3983773240628	5.31631631631632\\
            9.3993993993994	5.31703284514347\\
            9.40940940940941	5.32401080644614\\
            9.4127959132741	5.32632632632633\\
            9.41941941941942	5.33096839650498\\
            9.42726348186402	5.33633633633634\\
            9.42942942942943	5.33785474164033\\
            9.43943943943944	5.34479240170284\\
            9.44171229036154	5.34634634634635\\
            9.44944944944945	5.35176879555541\\
            9.45615366808385	5.35635635635636\\
            9.45945945945946	5.35867377115389\\
            9.46946946946947	5.36557107990599\\
            9.47063277051477	5.36636636636637\\
            9.47947947947948	5.37256627761344\\
            9.48504795412542	5.37637637637638\\
            9.48948948948949	5.37948988153138\\
            9.4994994994995	5.3863467901752\\
            9.49955742316434	5.38638638638639\\
            9.50950950950951	5.39336079226194\\
            9.51394640851957	5.3963963963964\\
            9.51951951951952	5.40030302283538\\
            9.52843294020419	5.40640640640641\\
            9.52952952952953	5.40717529611456\\
            9.53953953953954	5.41415229121563\\
            9.5428490970464	5.41641641641642\\
            9.54954954954955	5.42111314724823\\
            9.55730973296739	5.42642642642643\\
            9.55955955955956	5.42800387373577\\
            9.56956956956957	5.43494072822914\\
            9.57175608285115	5.43643643643644\\
            9.57957957957958	5.44192020898099\\
            9.58619081972251	5.44644644644645\\
            9.58958958958959	5.44882938591586\\
            9.5995995995996	5.45572605900945\\
            9.60066742655473	5.45645645645646\\
            9.60960960960961	5.46272416418661\\
            9.61507626026345	5.46646646646647\\
            9.61961961961962	5.46965178926621\\
            9.62958084979946	5.47647647647648\\
            9.62962962962963	5.47651068484208\\
            9.63963963963964	5.48352497087709\\
            9.64396611198904	5.48648648648649\\
            9.64964964964965	5.49047104224665\\
            9.65844509714054	5.4964964964965\\
            9.65965965965966	5.49734821333253\\
            9.66966966966967	5.50432258884456\\
            9.67286043000221	5.50650650650651\\
            9.67967967967968	5.51128710508719\\
            9.68731380744474	5.51651651651652\\
            9.68968968968969	5.51818254840498\\
            9.6996996996997	5.5251169795859\\
            9.70175926720476	5.52652652652653\\
            9.70970970970971	5.53209993971327\\
            9.71618703285186	5.53653653653654\\
            9.71971971971972	5.53901365242286\\
            9.72972972972973	5.5459081062308\\
            9.73066267438785	5.54654654654655\\
            9.73973973973974	5.5529095096745\\
            9.7450648234116	5.55655655655656\\
            9.74974974974975	5.55984148936438\\
            9.7595613195754	5.56656656656657\\
            9.75975975975976	5.56670574355915\\
            9.76976976976977	5.57371578007659\\
            9.77394722716883	5.57657657657658\\
            9.77977977977978	5.58066602475499\\
            9.78841840287851	5.58658658658659\\
            9.78978978978979	5.58754837321519\\
            9.7997997997998	5.5945187175163\\
            9.80283429024505	5.5965965965966\\
            9.80980980980981	5.60148722560298\\
            9.81728014144085	5.60660660660661\\
            9.81981981981982	5.60838766503432\\
            9.82982982982983	5.61531829001933\\
            9.8317260569163	5.61661661661662\\
            9.83983983983984	5.62230506033787\\
            9.84614657885239	5.62662662662663\\
            9.84984984984985	5.62922358785617\\
            9.85985985985986	5.636114466981\\
            9.86062256968767	5.63663663663664\\
            9.86986986986987	5.64311949875157\\
            9.87501775694887	5.64664664664665\\
            9.87987987987988	5.65005611187499\\
            9.88950595138076	5.65665665665666\\
            9.88988988988989	5.65692595560856\\
            9.8998998998999	5.66393051194217\\
            9.90389371588215	5.66666666666667\\
            9.90990990990991	5.67088520858383\\
            9.91835686873628	5.67667667667668\\
            9.91991991991992	5.67777296566091\\
            9.92992992992993	5.68473807226007\\
            9.93277449418746	5.68668668668669\\
            9.93993993993994	5.69171085072124\\
            9.94721260079721	5.6966966966967\\
            9.94994994994995	5.69861651785511\\
            9.95995995995996	5.70554215325664\\
            9.9616601288478	5.70670670670671\\
            9.96996996996997	5.71253301222027\\
            9.97607318392473	5.71671671671672\\
            9.97997997997998	5.71945658650985\\
            9.98998998998999	5.72634272963493\\
            9.99055065535556	5.72672672672673\\
            10	5.73335166815967\\
            -6	5\\
            0.0144924015780316	0.0710710710710711\\
            0.01001001001001	0.0674800566727089\\
            0.00540859805043247	0.0710710710710711\\
            0.01001001001001	0.0747776405505639\\
            0.0144924015780316	0.0710710710710711\\
            -6	5\\
            0.036579912792933	0.0810810810810811\\
            0.03003003003003	0.0755012701533617\\
            0.0235483130065582	0.0810810810810811\\
            0.03003003003003	0.0867174657554371\\
            0.036579912792933	0.0810810810810811\\
            -6	5\\
            0.0543991840657768	0.0910910910910911\\
            0.0500500500500501	0.087799462423715\\
            0.0459791863278813	0.0910910910910911\\
            0.0500500500500501	0.0943713111448095\\
            0.0543991840657768	0.0910910910910911\\
            -6	5\\
            0.0729673381891589	0.101101101101101\\
            0.0700700700700701	0.0991183649461139\\
            0.067578690569879	0.101101101101101\\
            0.0700700700700701	0.103029413519099\\
            0.0729673381891589	0.101101101101101\\
            -6	5\\
            0.0915508118251645	0.111111111111111\\
            0.0900900900900901	0.11022188398705\\
            0.088975007922371	0.111111111111111\\
            0.0900900900900901	0.111948722747255\\
            0.0915508118251645	0.111111111111111\\
            -6	5\\
            0.261206442948567	0.191191191191191\\
            0.26026026026026	0.190528055434127\\
            0.258661770944782	0.191191191191191\\
            0.26026026026026	0.191979348695116\\
            0.261206442948567	0.191191191191191\\
            -6	5\\
            0.282759810087059	0.201201201201201\\
            0.28028028028028	0.199419279267896\\
            0.276834305011115	0.201201201201201\\
            0.28028028028028	0.203218861486085\\
            0.282759810087059	0.201201201201201\\
            -6	5\\
            0.304244717089104	0.211211211211211\\
            0.3003003003003	0.20829098936624\\
            0.295523000840317	0.211211211211211\\
            0.3003003003003	0.214385001873386\\
            0.304244717089104	0.211211211211211\\
            -6	5\\
            0.325688344849976	0.221221221221221\\
            0.32032032032032	0.217095756909437\\
            0.31442691600724	0.221221221221221\\
            0.32032032032032	0.225554697671757\\
            0.325688344849976	0.221221221221221\\
            -6	5\\
            0.347187263181752	0.231231231231231\\
            0.34034034034034	0.22567723105988\\
            0.333311304275707	0.231231231231231\\
            0.34034034034034	0.236907650724868\\
            0.347187263181752	0.231231231231231\\
            -6	5\\
            0.368173376023409	0.241241241241241\\
            0.36036036036036	0.234652728589239\\
            0.352631192812043	0.241241241241241\\
            0.36036036036036	0.247858921064221\\
            0.368173376023409	0.241241241241241\\
            -6	5\\
            0.387121108041676	0.251251251251251\\
            0.38038038038038	0.246157405340832\\
            0.374076143873865	0.251251251251251\\
            0.38038038038038	0.256282476177283\\
            0.387121108041676	0.251251251251251\\
            -6	5\\
            0.406502678347143	0.261261261261261\\
            0.4004004004004	0.257087038826886\\
            0.395161888245449	0.261261261261261\\
            0.4004004004004	0.265279309165\\
            0.406502678347143	0.261261261261261\\
            -6	5\\
            0.426012428260871	0.271271271271271\\
            0.42042042042042	0.267868757186895\\
            0.416163945554299	0.271271271271271\\
            0.42042042042042	0.274440385838102\\
            0.426012428260871	0.271271271271271\\
            -6	5\\
            0.445581362221048	0.281281281281281\\
            0.44044044044044	0.278595064605065\\
            0.43713294626967	0.281281281281281\\
            0.44044044044044	0.283684982202452\\
            0.445581362221048	0.281281281281281\\
            -6	5\\
            0.465169463492449	0.291291291291291\\
            0.46046046046046	0.289310659555349\\
            0.458087229429454	0.291291291291291\\
            0.46046046046046	0.292981047698691\\
            0.465169463492449	0.291291291291291\\
            -6	5\\
            0.484717683060599	0.301301301301301\\
            0.48048048048048	0.30004771627329\\
            0.47903513461576	0.301301301301301\\
            0.48048048048048	0.302312260551164\\
            0.484717683060599	0.301301301301301\\
            -6	5\\
            0.503920562578093	0.311311311311311\\
            0.500500500500501	0.310837303592104\\
            0.499980908170438	0.311311311311311\\
            0.500500500500501	0.311669085462292\\
            0.503920562578093	0.311311311311311\\
            -6	5\\
            0.53079212817737	0.321321321321321\\
            0.530530530530531	0.321147042957014\\
            0.526526987595661	0.321321321321321\\
            0.530530530530531	0.321571431727126\\
            0.53079212817737	0.321321321321321\\
            -6	5\\
            0.552129346184114	0.331331331331331\\
            0.550550550550551	0.330261828063289\\
            0.544663195672127	0.331331331331331\\
            0.550550550550551	0.332753937475338\\
            0.552129346184114	0.331331331331331\\
            -6	5\\
            0.573396438708367	0.341341341341341\\
            0.570570570570571	0.33939113717679\\
            0.564185077236052	0.341341341341341\\
            0.570570570570571	0.343772936138807\\
            0.573396438708367	0.341341341341341\\
            -6	5\\
            0.594593895566909	0.351351351351351\\
            0.590590590590591	0.348529882633694\\
            0.583827261037172	0.351351351351351\\
            0.590590590590591	0.354680280628569\\
            0.594593895566909	0.351351351351351\\
            -6	5\\
            0.615723004175794	0.361361361361361\\
            0.610610610610611	0.357669693741434\\
            0.603496595339196	0.361361361361361\\
            0.610610610610611	0.365516855233221\\
            0.615723004175794	0.361361361361361\\
            -6	5\\
            0.636787382234658	0.371371371371371\\
            0.630630630630631	0.36679501364476\\
            0.623160639818361	0.371371371371371\\
            0.630630630630631	0.376321994162718\\
            0.636787382234658	0.371371371371371\\
            -6	5\\
            0.657798226859854	0.381381381381381\\
            0.650650650650651	0.375870826614927\\
            0.642788883687657	0.381381381381381\\
            0.650650650650651	0.387149250655942\\
            0.657798226859854	0.381381381381381\\
            -6	5\\
            0.678803134355675	0.391391391391391\\
            0.670670670670671	0.384780239133563\\
            0.662308410454426	0.391391391391391\\
            0.670670670670671	0.39813154544295\\
            0.678803134355675	0.391391391391391\\
            -6	5\\
            0.699468582144076	0.401401401401401\\
            0.690690690690691	0.393982000767005\\
            0.681994894086708	0.401401401401401\\
            0.690690690690691	0.408840355793688\\
            0.699468582144076	0.401401401401401\\
            -6	5\\
            0.719016320024487	0.411411411411411\\
            0.710710710710711	0.405113703643993\\
            0.70292248213899	0.411411411411411\\
            0.710710710710711	0.417617174136461\\
            0.719016320024487	0.411411411411411\\
            -6	5\\
            0.738916135151307	0.421421421421421\\
            0.730730730730731	0.415796059950668\\
            0.723675403549419	0.421421421421421\\
            0.730730730730731	0.426822856404975\\
            0.738916135151307	0.421421421421421\\
            -6	5\\
            0.759038999565164	0.431431431431431\\
            0.750750750750751	0.426355728812566\\
            0.744403544598844	0.431431431431431\\
            0.750750750750751	0.43614733690185\\
            0.759038999565164	0.431431431431431\\
            -6	5\\
            0.779455138630653	0.441441441441441\\
            0.770770770770771	0.436861388968156\\
            0.765131702954992	0.441441441441441\\
            0.770770770770771	0.445530406706764\\
            0.779455138630653	0.441441441441441\\
            -6	5\\
            0.800415345482428	0.451451451451451\\
            0.790790790790791	0.447344305218474\\
            0.78586762580222	0.451451451451451\\
            0.790790790790791	0.45494845845127\\
            0.800415345482428	0.451451451451451\\
            -6	7\\
            0.821726363078551	0.461461461461461\\
            0.820820820820821	0.460873284259856\\
            0.810810810810811	0.457824980756078\\
            0.806614060874624	0.461461461461461\\
            0.810810810810811	0.464389627982686\\
            0.820820820820821	0.46248871108794\\
            0.821726363078551	0.461461461461461\\
            -6	7\\
            0.842897044319291	0.471471471471471\\
            0.840840840840841	0.470117964540794\\
            0.830830830830831	0.468321267806845\\
            0.827371849099918	0.471471471471471\\
            0.830830830830831	0.473847083313839\\
            0.840840840840841	0.473596197785409\\
            0.842897044319291	0.471471471471471\\
            -6	7\\
            0.864007636730807	0.481481481481481\\
            0.860860860860861	0.479379636604116\\
            0.850850850850851	0.478852738163297\\
            0.848141005313081	0.481481481481481\\
            0.850850850850851	0.483316532274694\\
            0.860860860860861	0.484499087828953\\
            0.864007636730807	0.481481481481481\\
            -6	7\\
            0.885056990321032	0.491491491491491\\
            0.880880880880881	0.488656806203101\\
            0.870870870870871	0.489444950395452\\
            0.868921166418148	0.491491491491491\\
            0.870870870870871	0.492795109665847\\
            0.880880880880881	0.495264931184261\\
            0.885056990321032	0.491491491491491\\
            -6	7\\
            0.906043717331713	0.501501501501501\\
            0.900900900900901	0.497947295239909\\
            0.890890890890891	0.500135968606137\\
            0.889711798078181	0.501501501501501\\
            0.890890890890891	0.502280815470889\\
            0.900900900900901	0.505937565983191\\
            0.906043717331713	0.501501501501501\\
            -6	7\\
            0.926966196158988	0.511511511511511\\
            0.920920920920921	0.507247723583219\\
            0.910910910910911	0.510989103221576\\
            0.910512296677082	0.511511511511511\\
            0.910910910910911	0.51177220503153\\
            0.920920920920921	0.516548234390348\\
            0.926966196158988	0.511511511511511\\
            -6	5\\
            0.947822643097812	0.521521521521521\\
            0.940940940940941	0.516552416746025\\
            0.931213044680099	0.521521521521521\\
            0.940940940940941	0.52712231194556\\
            0.947822643097812	0.521521521521521\\
            -6	5\\
            0.968611430258259	0.531531531531531\\
            0.960960960960961	0.525850746976882\\
            0.951564497761843	0.531531531531531\\
            0.960960960960961	0.537685250113585\\
            0.968611430258259	0.531531531531531\\
            -6	5\\
            0.989332464420328	0.541541541541541\\
            0.980980980980981	0.535119016127117\\
            0.971708504044005	0.541541541541541\\
            0.980980980980981	0.548272899938243\\
            0.989332464420328	0.541541541541541\\
            -6	5\\
            1.00999557632197	0.551551551551551\\
            1.001001001001	0.544282110459381\\
            0.991691315783853	0.551551551551551\\
            1.001001001001	0.558971908565599\\
            1.00999557632197	0.551551551551551\\
            -6	5\\
            1.030539854419	0.561561561561561\\
            1.02102102102102	0.553353428726379\\
            1.01154738397593	0.561561561561561\\
            1.02102102102102	0.569793020687795\\
            1.030539854419	0.561561561561561\\
            -6	5\\
            1.0504721440202	0.571571571571572\\
            1.04104104104104	0.564330696930985\\
            1.03211754853093	0.571571571571572\\
            1.04104104104104	0.578716471005704\\
            1.0504721440202	0.571571571571572\\
            -6	5\\
            1.07072657826531	0.581581581581582\\
            1.06106106106106	0.57484262264893\\
            1.05261653925863	0.581581581581582\\
            1.06106106106106	0.588066664481721\\
            1.07072657826531	0.581581581581582\\
            -6	13\\
            1.0913933662699	0.591591591591592\\
            1.09109109109109	0.591401533689262\\
            1.08108108108108	0.585238950732365\\
            1.07312968411563	0.591591591591592\\
            1.08108108108108	0.597512652345431\\
            1.09109109109109	0.592153970819314\\
            1.09366488822407	0.601601601601602\\
            1.1011011011011	0.607002803340042\\
            1.11111111111111	0.603721076157425\\
            1.11250826933391	0.601601601601602\\
            1.11111111111111	0.60071413763864\\
            1.1011011011011	0.595577551084093\\
            1.0913933662699	0.591591591591592\\
            -6	7\\
            1.13357236360572	0.611611611611612\\
            1.13113113113113	0.6100438917347\\
            1.12112112112112	0.605881540568966\\
            1.11422280836015	0.611611611611612\\
            1.12112112112112	0.6165178936115\\
            1.13113113113113	0.614786050033426\\
            1.13357236360572	0.611611611611612\\
            -6	7\\
            1.15458460075175	0.621621621621622\\
            1.15115115115115	0.619390480316462\\
            1.14114114114114	0.616163394136857\\
            1.13480244295418	0.621621621621622\\
            1.14114114114114	0.626048568464815\\
            1.15115115115115	0.625579990854592\\
            1.15458460075175	0.621621621621622\\
            -6	7\\
            1.17554371797251	0.631631631631632\\
            1.17117117117117	0.628753481596639\\
            1.16116116116116	0.626431342178698\\
            1.15540236377896	0.631631631631632\\
            1.16116116116116	0.635589581166541\\
            1.17117117117117	0.636212217583695\\
            1.17554371797251	0.631631631631632\\
            -6	7\\
            1.19644819265245	0.641641641641642\\
            1.19119119119119	0.63813230833463\\
            1.18118118118118	0.636691907136985\\
            1.17602108214663	0.641641641641642\\
            1.18118118118118	0.645137716067313\\
            1.19119119119119	0.646741646294702\\
            1.19644819265245	0.641641641641642\\
            -6	43\\
            1.21729617857566	0.651651651651652\\
            1.21121121121121	0.647526109245396\\
            1.2012012012012	0.646951355668235\\
            1.19665717103673	0.651651651651652\\
            1.2012012012012	0.654690879786951\\
            1.21121121121121	0.657203424724166\\
            1.21730930452686	0.661661661661662\\
            1.22122122122122	0.664247649422911\\
            1.23123123123123	0.667620578342884\\
            1.23797626628542	0.671671671671672\\
            1.24124124124124	0.67380702651907\\
            1.25125125125125	0.678009889321853\\
            1.25865694609046	0.681681681681682\\
            1.26126126126126	0.683368293564979\\
            1.27127127127127	0.688385531740742\\
            1.27935033193865	0.691691691691692\\
            1.28128128128128	0.692930925687009\\
            1.29129129129129	0.698762420735821\\
            1.30005550090867	0.701701701701702\\
            1.3013013013013	0.702494533914348\\
            1.31131131131131	0.709162041738628\\
            1.32077161011551	0.711711711711712\\
            1.32132132132132	0.712058827421756\\
            1.33133133133133	0.719632633309861\\
            1.34101026748287	0.711711711711712\\
            1.33133133133133	0.703989082739579\\
            1.32132132132132	0.70971286452821\\
            1.32058333929777	0.701701701701702\\
            1.31131131131131	0.694625407525511\\
            1.3013013013013	0.698738574181258\\
            1.3000679457271	0.691691691691692\\
            1.29129129129129	0.685208907188854\\
            1.28128128128128	0.688200569646426\\
            1.2794755317667	0.681681681681682\\
            1.27127127127127	0.675779988687761\\
            1.26126126126126	0.677815627662936\\
            1.2588130708857	0.671671671671672\\
            1.25125125125125	0.666352717670343\\
            1.24124124124124	0.667499317062991\\
            1.23808541259827	0.661661661661662\\
            1.23123123123123	0.656933595992698\\
            1.22122122122122	0.657217031345054\\
            1.21729617857566	0.651651651651652\\
            -6	5\\
            1.36132348304165	0.721721721721722\\
            1.35135135135135	0.712968434131645\\
            1.34136210239831	0.721721721721722\\
            1.35135135135135	0.73051524607242\\
            1.36132348304165	0.721721721721722\\
            -5.33333333333333	3420\\
            0.283665971657908	-1\\
            0.29029029029029	-0.995336270822912\\
            0.298594852646669	-0.98998998998999\\
            0.3003003003003	-0.988794212185031\\
            0.31031031031031	-0.981917633189447\\
            0.313335690214704	-0.97997997997998\\
            0.32032032032032	-0.975060125629424\\
            0.328231262389582	-0.96996996996997\\
            0.33033033033033	-0.968497578833097\\
            0.34034034034034	-0.961667693146139\\
            0.343008551566681	-0.95995995995996\\
            0.35035035035035	-0.954785889018369\\
            0.357870318213847	-0.94994994994995\\
            0.36036036036036	-0.948202553803792\\
            0.37037037037037	-0.941420082912961\\
            0.37268461128161	-0.93993993993994\\
            0.38038038038038	-0.934513594034407\\
            0.387512063724633	-0.92992992992993\\
            0.39039039039039	-0.927909163114988\\
            0.4004004004004	-0.921174846473456\\
            0.402363926373287	-0.91991991991992\\
            0.41041041041041	-0.914243274555458\\
            0.417156543559491	-0.90990990990991\\
            0.42042042042042	-0.907617433382084\\
            0.43043043043043	-0.900932029057911\\
            0.432046555354202	-0.8998998998999\\
            0.44044044044044	-0.893974965322046\\
            0.446803803421872	-0.88988988988989\\
            0.45045045045045	-0.887327391836706\\
            0.46046046046046	-0.880691677194057\\
            0.461732558290783	-0.87987987987988\\
            0.47047047047047	-0.873708701968056\\
            0.476453890116075	-0.86986986986987\\
            0.48048048048048	-0.867039066346186\\
            0.49049049049049	-0.860453838760616\\
            0.491421996861384	-0.85985985985986\\
            0.500500500500501	-0.85344452105297\\
            0.506106851583729	-0.84984984984985\\
            0.510510510510511	-0.846752485433858\\
            0.520520520520521	-0.840218563043882\\
            0.521114934417184	-0.83983983983984\\
            0.530530530530531	-0.833182460095682\\
            0.535762736941878	-0.82982982982983\\
            0.540540540540541	-0.826467678300231\\
            0.550550550550551	-0.819985900797582\\
            0.550811436046188	-0.81981981981982\\
            0.560560560560561	-0.81292255761\\
            0.565421596522768	-0.80980980980981\\
            0.570570570570571	-0.806184674845062\\
            0.580496043409712	-0.7997997997998\\
            0.580580580580581	-0.799740530076858\\
            0.590590590590591	-0.792664853141937\\
            0.595083481915431	-0.78978978978979\\
            0.600600600600601	-0.785903505690403\\
            0.610125285596529	-0.77977977977978\\
            0.610610610610611	-0.779439368664015\\
            0.620620620620621	-0.772409387308907\\
            0.62474844600917	-0.76976976976977\\
            0.630630630630631	-0.765624202204668\\
            0.639757117719753	-0.75975975975976\\
            0.640640640640641	-0.759139779100431\\
            0.650650650650651	-0.752156201840969\\
            0.654416543039061	-0.74974974974975\\
            0.660660660660661	-0.745346796527778\\
            0.669391582261463	-0.73973973973974\\
            0.670670670670671	-0.73884178667289\\
            0.680680680680681	-0.731905339624239\\
            0.684087828633588	-0.72972972972973\\
            0.690690690690691	-0.725071321597447\\
            0.699028722692853	-0.71971971971972\\
            0.700700700700701	-0.718545417237816\\
            0.710710710710711	-0.711656844746635\\
            0.713762359864543	-0.70970970970971\\
            0.720720720720721	-0.704797811176684\\
            0.728668583505536	-0.6996996996997\\
            0.730730730730731	-0.698250697238554\\
            0.740740740740741	-0.691410762546118\\
            0.74344019529933	-0.68968968968969\\
            0.750750750750751	-0.684526299882574\\
            0.758311210244155	-0.67967967967968\\
            0.760760760760761	-0.677957653723356\\
            0.770770770770771	-0.671167139661599\\
            0.773121395055826	-0.66966966966967\\
            0.780780780780781	-0.66425682321643\\
            0.787956649540387	-0.65965965965966\\
            0.790790790790791	-0.657666314364094\\
            0.800800800800801	-0.650926024086721\\
            0.802806020859956	-0.64964964964965\\
            0.810810810810811	-0.643989417595383\\
            0.817604949148393	-0.63963963963964\\
            0.820820820820821	-0.637376707475747\\
            0.830830830830831	-0.630687465226721\\
            0.832494136106153	-0.62962962962963\\
            0.840840840840841	-0.623724120385523\\
            0.847256157981818	-0.61961961961962\\
            0.850850850850851	-0.617088862036698\\
            0.860860860860861	-0.610451513958603\\
            0.862185805920908	-0.60960960960961\\
            0.870870870870871	-0.603460969936669\\
            0.876910326152411	-0.5995995995996\\
            0.880880880880881	-0.596802807709887\\
            0.890890890890891	-0.590218222694891\\
            0.891881097229596	-0.58958958958959\\
            0.900900900900901	-0.583200005618891\\
            0.90656750501037	-0.57957957957958\\
            0.910910910910911	-0.576518574864871\\
            0.920920920920921	-0.569987645451228\\
            0.921580078826802	-0.56956956956957\\
            0.930930930930931	-0.562941267860895\\
            0.936227747186495	-0.559559559559559\\
            0.940940940940941	-0.556236194600837\\
            0.950950950950951	-0.549759837918138\\
            0.951282821450406	-0.549549549549549\\
            0.960960960960961	-0.542684798190394\\
            0.965891106636276	-0.539539539539539\\
            0.970970970970971	-0.535955698770624\\
            0.980980980980981	-0.529534857537295\\
            0.980989397859648	-0.529529529529529\\
            0.990990990990991	-0.5224306392766\\
            0.995557638686018	-0.519519519519519\\
            1.001001001001	-0.515677120005819\\
            1.01062414754658	-0.509509509509509\\
            1.01101101101101	-0.509237704255024\\
            1.02102102102102	-0.502178834975\\
            1.02522740008112	-0.499499499499499\\
            1.03103103103103	-0.495400491742975\\
            1.04025958176582	-0.489489489489489\\
            1.04104104104104	-0.488940187602698\\
            1.05105105105105	-0.481929430374553\\
            1.05490044903665	-0.479479479479479\\
            1.06106106106106	-0.475125848251032\\
            1.06989776549153	-0.469469469469469\\
            1.07107107107107	-0.468644335629462\\
            1.08108108108108	-0.461682471847511\\
            1.08457684529039	-0.459459459459459\\
            1.09109109109109	-0.454853224660016\\
            1.09953874493073	-0.449449449449449\\
            1.1011011011011	-0.448350175692638\\
            1.11111111111111	-0.441438007102034\\
            1.11425665015839	-0.439439439439439\\
            1.12112112112112	-0.434582656991076\\
            1.12918256738145	-0.429429429429429\\
            1.13113113113113	-0.428057735770856\\
            1.14114114114114	-0.421196085237828\\
            1.14393992659339	-0.419419419419419\\
            1.15115115115115	-0.414314182187964\\
            1.15882928126751	-0.409409409409409\\
            1.16116116116116	-0.407767044482889\\
            1.17117117117117	-0.40095675680502\\
            1.17362673924606	-0.399399399399399\\
            1.18118118118118	-0.394047838150041\\
            1.18847893617485	-0.389389389389389\\
            1.19119119119119	-0.387478131107238\\
            1.2012012012012	-0.380720073866537\\
            1.20331715452947	-0.379379379379379\\
            1.21121121121121	-0.373783663766903\\
            1.21813158288938	-0.369369369369369\\
            1.22122122122122	-0.367191025602523\\
            1.23123123123123	-0.360486090064261\\
            1.23301124068683	-0.359359359359359\\
            1.24124124124124	-0.353521698954746\\
            1.24778727343651	-0.349349349349349\\
            1.25125125125125	-0.346905758628703\\
            1.26126126126126	-0.340254860689264\\
            1.26270906786283	-0.339339339339339\\
            1.27127127127127	-0.333261984694577\\
            1.27744606112234	-0.329329329329329\\
            1.28128128128128	-0.326622361569197\\
            1.29129129129129	-0.320026442756467\\
            1.29241070817877	-0.319319319319319\\
            1.3013013013013	-0.313004563072396\\
            1.30710800057682	-0.309309309309309\\
            1.31131131131131	-0.306340866553934\\
            1.32132132132132	-0.299800895084094\\
            1.32211623581182	-0.299299299299299\\
            1.33133133133133	-0.292749477321502\\
            1.33677314779875	-0.289289289289289\\
            1.34134134134134	-0.286061306483392\\
            1.35135135135135	-0.279578278378333\\
            1.35182572707856	-0.279279279279279\\
            1.36136136136136	-0.272496771867047\\
            1.3664415602029	-0.269269269269269\\
            1.37137137137137	-0.265783715053689\\
            1.38138138138138	-0.259358655323664\\
            1.38153926052336	-0.259259259259259\\
            1.39139139139139	-0.252246492373031\\
            1.3961132966693	-0.249249249249249\\
            1.4014014014014	-0.245508126782784\\
            1.4112166729659	-0.239239239239239\\
            1.41141141141141	-0.239102179548966\\
            1.42142142142142	-0.231998685791889\\
            1.4257884175949	-0.229229229229229\\
            1.43143143143143	-0.225234577037844\\
            1.44085640178496	-0.219219219219219\\
            1.44144144144144	-0.218807250547456\\
            1.45145145145145	-0.211753400416888\\
            1.45546698494762	-0.209209209209209\\
            1.46146146146146	-0.20496310206387\\
            1.47049900413036	-0.199199199199199\\
            1.47147147147147	-0.198514059532285\\
            1.48148148148148	-0.191510685937531\\
            1.48514906232313	-0.189189189189189\\
            1.49149149149149	-0.184693739013632\\
            1.5001445287833	-0.179179179179179\\
            1.5015015015015	-0.178222635295748\\
            1.51151151151151	-0.171270593498218\\
            1.51483471500434	-0.169169169169169\\
            1.52152152152152	-0.164426525979028\\
            1.52979302566429	-0.159159159159159\\
            1.53153153153153	-0.157933007273044\\
            1.54154154154154	-0.151033175760411\\
            1.54452401002394	-0.149149149149149\\
            1.55155155155155	-0.144161502023925\\
            1.55944454586841	-0.139139139139139\\
            1.56156156156156	-0.137645205560907\\
            1.57157157157157	-0.130798486968597\\
            1.57421701623009	-0.129129129129129\\
            1.58158158158158	-0.123898707218604\\
            1.58909914170209	-0.119119119119119\\
            1.59159159159159	-0.117359260936941\\
            1.6016016016016	-0.110566583020364\\
            1.60391380435552	-0.109109109109109\\
            1.61161161161161	-0.103638182675904\\
            1.61875686672128	-0.0990990990990991\\
            1.62162162162162	-0.097075204879694\\
            1.63163163163163	-0.09033752154093\\
            1.63361444709026	-0.0890890890890891\\
            1.64164164164164	-0.0833799705891794\\
            1.64841777577135	-0.0790790790790791\\
            1.65165165165165	-0.0767930695895139\\
            1.66166166166166	-0.0701113619625279\\
            1.66331901915829	-0.0690690690690691\\
            1.67167167167167	-0.0631241142722076\\
            1.6780819250286	-0.0590590590590591\\
            1.68168168168168	-0.0565128880102186\\
            1.69169169169169	-0.0498881656090639\\
            1.69302759739832	-0.0490490490490491\\
            1.7017017017017	-0.0428706582011722\\
            1.70774937204361	-0.039039039039039\\
            1.71171171171171	-0.0362346938516327\\
            1.72172172172172	-0.0296679957865355\\
            1.72274026084908	-0.029029029029029\\
            1.73173173173173	-0.0226196480588764\\
            1.73742017578646	-0.019019019019019\\
            1.74174174174174	-0.0159585216130337\\
            1.75175175175175	-0.00945091787974173\\
            1.75245709083941	-0.00900900900900903\\
            1.76176176176176	-0.00234070441796896\\
            1.76702233326336	0.00100100100100109\\
            1.77177177177177	0.00454709671302932\\
            1.78141035876247	0.0110110110110111\\
            1.78178178178178	0.0112882041992166\\
            1.79179179179179	0.0187053126505593\\
            1.79529694334153	0.0210210210210211\\
            1.8018018018018	0.0258715345706958\\
            1.80951660619052	0.0310310310310311\\
            1.81181181181181	0.032741375005535\\
            1.82182182182182	0.0398395726346896\\
            1.82364554134961	0.0410410410410411\\
            1.83183183183183	0.0471382735255857\\
            1.83769812434704	0.0510510510510511\\
            1.84184184184184	0.0541346262193954\\
            1.85185185185185	0.0609209896706246\\
            1.85206505342518	0.0610610610610611\\
            1.86186186186186	0.0683501987071373\\
            1.86595176786633	0.0710710710710711\\
            1.87187187187187	0.0754710099114244\\
            1.8802161517758	0.0810810810810811\\
            1.88188188188188	0.082318713179939\\
            1.89189189189189	0.0895099390571443\\
            1.89427462332485	0.0910910910910911\\
            1.9019019019019	0.096753309191864\\
            1.90838442882597	0.101101101101101\\
            1.91191191191191	0.103718524810167\\
            1.92192192192192	0.110619896855442\\
            1.92266398724849	0.111111111111111\\
            1.93193193193193	0.117984069192571\\
            1.93662029112094	0.121121121121121\\
            1.94194194194194	0.125064981129825\\
            1.95092434302478	0.131131131131131\\
            1.95195195195195	0.131892670156737\\
            1.96196196196196	0.139165623668081\\
            1.96492116960683	0.141141141141141\\
            1.97197197197197	0.146360540985709\\
            1.97908145320385	0.151151151151151\\
            1.98198198198198	0.153297908620495\\
            1.99199199199199	0.160300117940698\\
            1.99328466812806	0.161161161161161\\
            2.002002002002	0.16760746603219\\
            2.00730214792993	0.171171171171171\\
            2.01201201201201	0.174652894195517\\
            2.02164182941281	0.181181181181181\\
            2.02202202202202	0.181462287248464\\
            2.03203203203203	0.188807841521991\\
            2.03558414471361	0.191191191191191\\
            2.04204204204204	0.195959814982897\\
            2.04978950500096	0.201201201201201\\
            2.05205205205205	0.2028720008938\\
            2.06206206206206	0.209963594403639\\
            2.06392530510665	0.211211211211211\\
            2.07207207207207	0.217220693892603\\
            2.077997214474	0.221221221221221\\
            2.08208208208208	0.224234220870183\\
            2.09209209209209	0.231076509135343\\
            2.09232362283093	0.231231231231231\\
            2.1021021021021	0.238437405126625\\
            2.10626291634317	0.241241241241241\\
            2.11211211211211	0.245550906903704\\
            2.12050897729812	0.251251251251251\\
            2.12212212212212	0.252440092284411\\
            2.13213213213213	0.259611688642933\\
            2.13458469035439	0.261261261261261\\
            2.14214214214214	0.266823878985959\\
            2.14870555347952	0.271271271271271\\
            2.15215215215215	0.273808441687635\\
            2.16216216216216	0.280745162891439\\
            2.16296072801368	0.281281281281281\\
            2.17217217217217	0.288054830609487\\
            2.17695715566164	0.291291291291291\\
            2.18218218218218	0.295133531473872\\
            2.19124033958493	0.301301301301301\\
            2.19219219219219	0.302001513182072\\
            2.2022022022022	0.309245340465649\\
            2.20526204995628	0.311311311311311\\
            2.21221221221221	0.316417007720221\\
            2.21942737846542	0.321321321321321\\
            2.22222222222222	0.323375033622807\\
            2.23223223223223	0.330396882815673\\
            2.23361859779582	0.331331331331331\\
            2.24224224224224	0.337660408019133\\
            2.24766677105655	0.341341341341341\\
            2.25225225225225	0.34470734807357\\
            2.26198413284422	0.351351351351351\\
            2.26226226226226	0.351555613593136\\
            2.27227227227227	0.35886517104084\\
            2.27595694393459	0.361361361361361\\
            2.28228228228228	0.365999952408872\\
            2.29016303041695	0.371371371371371\\
            2.29229229229229	0.372933460598105\\
            2.3023023023023	0.380032645063507\\
            2.30429640560968	0.381381381381381\\
            2.31231231231231	0.387254248780818\\
            2.31839186360877	0.391391391391391\\
            2.32232232232232	0.394271963781501\\
            2.33233233233233	0.401164095603067\\
            2.332683740806	0.401401401401401\\
            2.34234234234234	0.408471553511911\\
            2.34666919818743	0.411411411411411\\
            2.35235235235235	0.415572488373064\\
            2.36091296286232	0.421421421421421\\
            2.36236236236236	0.422483165705474\\
            2.37237237237237	0.429653104175134\\
            2.37499367084673	0.431431431431431\\
            2.38238238238238	0.436836318089229\\
            2.38913269713207	0.441441441441441\\
            2.39239239239239	0.443826934509466\\
            2.4024024024024	0.450800065960627\\
            2.40336398446685	0.451451451451451\\
            2.41241241241241	0.458064661705351\\
            2.41739885777973	0.461461461461461\\
            2.42242242242242	0.465134305118885\\
            2.43167773284765	0.471471471471471\\
            2.43243243243243	0.472023564433734\\
            2.44244244244244	0.4792586589811\\
            2.44571019394329	0.481481481481481\\
            2.45245245245245	0.486406457047532\\
            2.45988967830521	0.491491491491491\\
            2.46246246246246	0.493371764666489\\
            2.47247247247247	0.500419386014759\\
            2.47406551259417	0.501501501501501\\
            2.48248248248248	0.507644503994272\\
            2.48814615495589	0.511511511511511\\
            2.49249249249249	0.514685013290676\\
            2.50245799622399	0.521521521521521\\
            2.5025025025025	0.521554038429663\\
            2.51251251251251	0.528849498839747\\
            2.51644601118455	0.531531531531531\\
            2.52252252252252	0.535964397605887\\
            2.53066334403569	0.541541541541541\\
            2.53253253253253	0.542905905627102\\
            2.54254254254254	0.550022438181573\\
            2.54478814619965	0.551551551551551\\
            2.55255255255255	0.557210946799618\\
            2.55891148761535	0.561561561561561\\
            2.56256256256256	0.564224148497253\\
            2.57257257257257	0.571164266458936\\
            2.573171506939	0.571571571571572\\
            2.58258258258258	0.57842563619012\\
            2.58720136346609	0.581581581581582\\
            2.59259259259259	0.585509772279269\\
            2.60145435419774	0.591591591591592\\
            2.6026026026026	0.59242875316929\\
            2.61261261261261	0.599609391093038\\
            2.61553195299316	0.601601601601602\\
            2.62262262262262	0.606763730642778\\
            2.62969540546604	0.611611611611612\\
            2.63263263263263	0.6137511727244\\
            2.64264264264264	0.620763090351802\\
            2.64390227987032	0.621621621621622\\
            2.65265265265265	0.627986929313464\\
            2.65797667522999	0.631631631631632\\
            2.66266266266266	0.635042119947676\\
            2.67226348853126	0.641641641641642\\
            2.67267267267267	0.641939643972227\\
            2.68268268268268	0.649180229389542\\
            2.68629721855347	0.651651651651652\\
            2.69269269269269	0.656302480677092\\
            2.70049860201514	0.661661661661662\\
            2.7027027027027	0.663265473795804\\
            2.71271271271271	0.670344450380705\\
            2.71465612811607	0.671671671671672\\
            2.72272272272272	0.677533097885431\\
            2.7287725410583	0.681681681681682\\
            2.73273273273273	0.684560888602425\\
            2.74274274274274	0.691480372997483\\
            2.74305253210591	0.691691691691692\\
            2.75275275275275	0.698734774540423\\
            2.75708442710085	0.701701701701702\\
            2.76276276276276	0.705826712987703\\
            2.77132191117803	0.711711711711712\\
            2.77277277277277	0.71276636317468\\
            2.78278278278278	0.719908276234212\\
            2.78543341521627	0.721721721721722\\
            2.79279279279279	0.727063733054825\\
            2.79958971823892	0.731731731731732\\
            2.8028028028028	0.734065435608545\\
            2.81281281281281	0.741054333604513\\
            2.81381869229211	0.741741741741742\\
            2.82282282282282	0.748272698893352\\
            2.82789424969091	0.751751751751752\\
            2.83283283283283	0.755335837524664\\
            2.84216630770846	0.761761761761762\\
            2.84284284284284	0.762253072279051\\
            2.85285285285285	0.769454326864964\\
            2.85623471734105	0.771771771771772\\
            2.86286286286286	0.776578303223334\\
            2.8704291241818	0.781781781781782\\
            2.87287287287287	0.783555025850682\\
            2.88288288288288	0.790609301714218\\
            2.88461036163111	0.791791791791792\\
            2.89289289289289	0.797793534449283\\
            2.89872753836159	0.801801801801802\\
            2.9029029029029	0.804829158243632\\
            2.91291291291291	0.811738278520492\\
            2.91302045015433	0.811811811811812\\
            2.92292292292292	0.8189822023868\\
            2.92706081394685	0.821821821821822\\
            2.93293293293293	0.826076156317786\\
            2.94129183795651	0.831831831831832\\
            2.94294294294294	0.833028827985296\\
            2.95295295295295	0.840144949506931\\
            2.95542824052993	0.841841841841842\\
            2.96296296296296	0.847296677380738\\
            2.96958532526042	0.851851851851852\\
            2.97297297297297	0.85430587082317\\
            2.98298298298298	0.861282391279941\\
            2.98382913230262	0.861861861861862\\
            2.99299299299299	0.868491350935414\\
            2.99791268432391	0.871871871871872\\
            3.003003003003	0.875556519077637\\
            3.01217910550605	0.881881881881882\\
            3.01301301301301	0.882485908914245\\
            3.02302302302302	0.889660780301823\\
            3.02627325013818	0.891891891891892\\
            3.03303303303303	0.896781388976112\\
            3.04046882613541	0.901901901901902\\
            3.04304304304304	0.903765058177253\\
            3.05305305305305	0.910805544123787\\
            3.05466638009124	0.911911911911912\\
            3.06306306306306	0.917981071340837\\
            3.06879150923723	0.921921921921922\\
            3.07307307307307	0.925018493685189\\
            3.08308308308308	0.9319261977704\\
            3.08309145289969	0.931931931931932\\
            3.09309309309309	0.93915613301628\\
            3.09714653203171	0.941941941941942\\
            3.1031031031031	0.946246793450849\\
            3.11137944783912	0.951951951951952\\
            3.11311311311311	0.953205683866576\\
            3.12312312312312	0.960307118197708\\
            3.12553329223917	0.961961961961962\\
            3.13313313313313	0.967450512169694\\
            3.13969867718386	0.971971971971972\\
            3.14314314314314	0.974461051918623\\
            3.15315315315315	0.981434549668986\\
            3.15395120714367	0.981981981981982\\
            3.16316316316316	0.988630182478271\\
            3.16804945314912	0.991991991991992\\
            3.17317317317317	0.995691872885116\\
            3.18231879970559	1.002002002002\\
            3.18318318318318	1.00262658341962\\
            3.19319319319319	1.0097863161271\\
            3.19643121141831	1.01201201201201\\
            3.2032032032032	1.01689866747896\\
            3.21063579503995	1.02202202202202\\
            3.21321321321321	1.02388302689128\\
            3.22322322322322	1.03091940507476\\
            3.22484340573031	1.03203203203203\\
            3.23323323323323	1.03808193601761\\
            3.2389836156645	1.04204204204204\\
            3.24324324324324	1.04511545940586\\
            3.25325325325325	1.05202992250921\\
            3.25328550710409	1.05205205205205\\
            3.26326326326326	1.05924215945857\\
            3.26736173332114	1.06206206206206\\
            3.27327327327327	1.06632436945498\\
            3.28160470307704	1.07207207207207\\
            3.28328328328328	1.07328310234312\\
            3.29329329329329	1.0803798003658\\
            3.29576963653309	1.08208208208208\\
            3.3033033033033	1.08751022656698\\
            3.30995087171905	1.09209209209209\\
            3.31331331331331	1.09451622461424\\
            3.32332332332332	1.10149530381229\\
            3.32420682992882	1.1021021021021\\
            3.33333333333333	1.10867348221957\\
            3.33832672110351	1.11211211211211\\
            3.34334334334334	1.1157262779746\\
            3.35260749450887	1.12212212212212\\
            3.35335335335335	1.12265979936384\\
            3.36336336336336	1.12981457069149\\
            3.36673177329899	1.13213213213213\\
            3.37337337337337	1.13691370234553\\
            3.38095334314214	1.14214214214214\\
            3.38338338338338	1.14389266615759\\
            3.39339339339339	1.15093390985739\\
            3.39516556551537	1.15215215215215\\
            3.4034034034034	1.15807892070521\\
            3.40932832530279	1.16216216216216\\
            3.41341341341341	1.16510286700691\\
            3.42342342342342	1.17203190192964\\
            3.42362764955338	1.17217217217217\\
            3.43343343343343	1.17922233983543\\
            3.43773199579847	1.18218218218218\\
            3.44344344344344	1.18629081306283\\
            3.45199344648687	1.19219219219219\\
            3.45345345345345	1.19324309125044\\
            3.46346346346346	1.20034435101724\\
            3.46616392381855	1.2022022022022\\
            3.47347347347347	1.20745689944832\\
            3.48036900954983	1.21221221221221\\
            3.48348348348348	1.21445240766619\\
            3.49349349349349	1.2214453306787\\
            3.49462369246786	1.22222222222222\\
            3.5035035035035	1.22860150590749\\
            3.50877281627724	1.23223223223223\\
            3.51351351351351	1.23563979245827\\
            3.52307392389899	1.24224224224224\\
            3.52352352352352	1.24256559685706\\
            3.53353353353353	1.24972499740794\\
            3.53720446768212	1.25225225225225\\
            3.54354354354354	1.25680561319124\\
            3.55145158260929	1.26226226226226\\
            3.55355355355355	1.26377294762176\\
            3.56356356356356	1.27082772469907\\
            3.56566357822028	1.27227227227227\\
            3.57357357357357	1.27795022268509\\
            3.57985711276327	1.28228228228228\\
            3.58358358358358	1.28495863687367\\
            3.59359359359359	1.2919100248283\\
            3.59414977543652	1.29229229229229\\
            3.6036036036036	1.29907395952792\\
            3.60829014752178	1.3023023023023\\
            3.61361361361361	1.30612300454673\\
            3.62257923750977	1.31231231231231\\
            3.62362362362362	1.31306228646484\\
            3.63363363363363	1.32017714854702\\
            3.63675033322742	1.32232232232232\\
            3.64364364364364	1.32726637627825\\
            3.65098817003307	1.33233233233233\\
            3.65365365365365	1.33424507943845\\
            3.66366366366366	1.34126010124016\\
            3.6652373291352	1.34234234234234\\
            3.67367367367367	1.34838906383284\\
            3.67942434427564	1.35235235235235\\
            3.68368368368368	1.35540673690399\\
            3.69369369369369	1.36232311616829\\
            3.69375080717298	1.36236236236236\\
            3.7037037037037	1.36949136548627\\
            3.70788743954902	1.37237237237237\\
            3.71371371371371	1.37654755664769\\
            3.72216972931698	1.38238238238238\\
            3.72372372372372	1.38349655932281\\
            3.73373373373373	1.39057356637026\\
            3.73637714813424	1.39239239239239\\
            3.74374374374374	1.39766782274551\\
            3.7506109217766	1.4024024024024\\
            3.75375375375375	1.40465416199894\\
            3.76376376376376	1.41163593877938\\
            3.76489317513428	1.41241241241241\\
            3.77377377377377	1.41876780585683\\
            3.77907889014175	1.42242242242242\\
            3.78378378378378	1.42579102335482\\
            3.79340604813827	1.43243243243243\\
            3.79379379379379	1.43271018538211\\
            3.8038038038038	1.43984776347885\\
            3.80757336168801	1.44244244244244\\
            3.81381381381381	1.44690739843413\\
            3.82185429004668	1.45245245245245\\
            3.82382382382382	1.45386228142203\\
            3.83383383383383	1.46090794016221\\
            3.83609407693513	1.46246246246246\\
            3.84384384384384	1.46800352871574\\
            3.85032925588352	1.47247247247247\\
            3.85385385385385	1.47499366476162\\
            3.86386386386386	1.48194856768782\\
            3.86464078963859	1.48248248248248\\
            3.87387387387387	1.48907964227051\\
            3.87883071065373	1.49249249249249\\
            3.88388388388388	1.49610455951652\\
            3.89315948141925	1.5025025025025\\
            3.89389389389389	1.50302770117907\\
            3.9039039039039	1.51013595387699\\
            3.90735843334617	1.51251251251251\\
            3.91391391391391	1.51719517584007\\
            3.92164376642878	1.52252252252252\\
            3.92392392392392	1.52415194972594\\
            3.93393393393393	1.53117266509551\\
            3.93591221704963	1.53253253253253\\
            3.94394394394394	1.53826570997157\\
            3.95015463346217	1.54254254254254\\
            3.95395395395395	1.54525562965864\\
            3.96396396396396	1.55218996429991\\
            3.96449186911333	1.55255255255255\\
            3.97397397397397	1.55931634423951\\
            3.97869190400187	1.56256256256256\\
            3.98398398398398	1.5663389169762\\
            3.99302840748693	1.57257257257257\\
            3.99399399399399	1.5732618706518\\
            4.004004004004	1.58034724701864\\
            4.00725541489512	1.58258258258258\\
            4.01401401401401	1.58740197295465\\
            4.02155136981638	1.59259259259259\\
            4.02402402402402	1.59435642683324\\
            4.03403403403403	1.60135857263923\\
            4.03584501867232	1.6026026026026\\
            4.04404404404404	1.60844494402061\\
            4.05010099804814	1.61261261261261\\
            4.05405405405405	1.61543038499846\\
            4.06406406406406	1.62235046124679\\
            4.06446058392301	1.62262262262262\\
            4.07407407407407	1.62946796157194\\
            4.07867717847786	1.63263263263263\\
            4.08408408408408	1.6364838674614\\
            4.09302808563726	1.64264264264264\\
            4.09409409409409	1.64340219179311\\
            4.1041041041041	1.65047114174293\\
            4.10727981502917	1.65265265265265\\
            4.11411411411411	1.65751698036712\\
            4.12159320776311	1.66266266266266\\
            4.12412412412412	1.66446459941166\\
            4.13413413413413	1.67145458511122\\
            4.13590882983743	1.67267267267267\\
            4.14414414414414	1.6785298133505\\
            4.15018534712611	1.68268268268268\\
            4.15415415415415	1.68550617772734\\
            4.16416416416416	1.69241837634323\\
            4.16456416391151	1.69269269269269\\
            4.17417417417417	1.69952243912901\\
            4.17880446693297	1.7027027027027\\
            4.18418418418418	1.70652698710617\\
            4.19317716992358	1.71271271271271\\
            4.19419419419419	1.71343587640832\\
            4.2042042042042	1.72049491302559\\
            4.20745055145179	1.72272272272272\\
            4.21421421421421	1.72752706943183\\
            4.22178897727648	1.73273273273273\\
            4.22422422422422	1.73446293957433\\
            4.23423423423423	1.74144727241684\\
            4.23612360695502	1.74274274274274\\
            4.24424424424424	1.74850644748952\\
            4.25042847815671	1.75275275275275\\
            4.25425425425425	1.75546870134226\\
            4.26426426426426	1.76237953610133\\
            4.26482366277065	1.76276276276276\\
            4.27427427427427	1.76946512426448\\
            4.27909572981152	1.77277277277277\\
            4.28428428428428	1.77645314840119\\
            4.29349855207911	1.78278278278278\\
            4.29429429429429	1.78334732734128\\
            4.3043043043043	1.79040308214867\\
            4.3077908155711	1.79279279279279\\
            4.31431431431431	1.7974162455183\\
            4.32216287294712	1.8028028028028\\
            4.32432432432432	1.80433494205769\\
            4.33433433433433	1.81132028204876\\
            4.33651384628816	1.81281281281281\\
            4.34434434434434	1.81835793456199\\
            4.35085596734297	1.82282282282282\\
            4.35435435435435	1.82530048994239\\
            4.36436436436436	1.83221666238734\\
            4.36526496193084	1.83283283283283\\
            4.37437437437437	1.83927813341123\\
            4.37957801052685	1.84284284284284\\
            4.38438438438438	1.84624386775721\\
            4.394020469846	1.85285285285285\\
            4.39439439439439	1.85311746835768\\
            4.4044044044044	1.86017673474172\\
            4.40832921105465	1.86286286286286\\
            4.41441441441441	1.86716494541904\\
            4.42274478313754	1.87287287287287\\
            4.42442442442442	1.87406040249487\\
            4.43443443443443	1.88105360467868\\
            4.43710981291478	1.88288288288288\\
            4.44444444444444	1.88806356454221\\
            4.45149946132365	1.89289289289289\\
            4.45445445445445	1.89498014082351\\
            4.46446446446446	1.90190858130464\\
            4.46592009788523	1.9029029029029\\
            4.47447447447447	1.90893953682705\\
            4.48028483106992	1.91291291291291\\
            4.48448448448448	1.91587646799745\\
            4.49449449449449	1.92274147300988\\
            4.49476038813309	1.92292292292292\\
            4.5045045045045	1.92979264228132\\
            4.50910126260875	1.93293293293293\\
            4.51451451451451	1.93674913493798\\
            4.52357187486237	1.94294294294294\\
            4.52452452452452	1.94361449375175\\
            4.53453453453453	1.95062262726003\\
            4.53794917286501	1.95295295295295\\
            4.54454454454454	1.95759785673277\\
            4.5523983921123	1.96296296296296\\
            4.55455455455455	1.9644813193303\\
            4.56456456456456	1.97142920230768\\
            4.56682902890003	1.97297297297297\\
            4.57457457457457	1.97842231032658\\
            4.58125804881193	1.98298298298298\\
            4.58458458458458	1.9853230060989\\
            4.59459459459459	1.99221203978543\\
            4.59574135170673	1.99299299299299\\
            4.6046046046046	1.9992221319857\\
            4.61015142763127	2.003003003003\\
            4.61461461461461	2.00613915346488\\
            4.62462462462462	2.01297077126408\\
            4.62468672039256	2.01301301301301\\
            4.63463463463463	2.01999691451639\\
            4.6390791739104	2.02302302302302\\
            4.64464464464464	2.02692931467221\\
            4.65360226623844	2.03303303303303\\
            4.65465465465465	2.03377149254637\\
            4.66466466466466	2.04074620421635\\
            4.66804200065459	2.04304304304304\\
            4.67467467467467	2.04769299356818\\
            4.68255033985651	2.05305305305305\\
            4.68468468468468	2.05454890985732\\
            4.69469469469469	2.06146949753609\\
            4.6970406940378	2.06306306306306\\
            4.7047047047047	2.06842964106883\\
            4.71153579181267	2.07307307307307\\
            4.71471471471471	2.07529824649507\\
            4.72472472472472	2.08216623742591\\
            4.72607611946785	2.08308308308308\\
            4.73473473473473	2.08913865129872\\
            4.74055957320667	2.09309309309309\\
            4.74474474474474	2.09601884703201\\
            4.75475475475475	2.10283580934214\\
            4.755149228272	2.1031031031031\\
            4.76476476476476	2.10981935737937\\
            4.76962272762666	2.11311311311311\\
            4.77477477477477	2.11670999153593\\
            4.78422853129162	2.12312312312312\\
            4.78478478478478	2.12351126966388\\
            4.79479479479479	2.13047102683965\\
            4.79872639907903	2.13313313313313\\
            4.8048048048048	2.13737089076623\\
            4.81332569107723	2.14314314314314\\
            4.81481481481481	2.14418073299779\\
            4.82482482482482	2.15109285662037\\
            4.82787184072218	2.15315315315315\\
            4.83483483483483	2.15800068095998\\
            4.84246657563758	2.16316316316316\\
            4.84484484484484	2.16481780348777\\
            4.85485485485485	2.17168396764523\\
            4.85706042448562	2.17317317317317\\
            4.86486486486486	2.17859841818284\\
            4.87165267689208	2.18318318318318\\
            4.87487487487487	2.18542147208021\\
            4.88488488488488	2.19224339893046\\
            4.88629365166223	2.19319319319319\\
            4.89489489489489	2.19916307222115\\
            4.90088562552768	2.2032032032032\\
            4.9049049049049	2.2059906392122\\
            4.91491491491491	2.21277010120654\\
            4.91557316456932	2.21321321321321\\
            4.92492492492492	2.21969351999426\\
            4.9301672034309	2.22322322322322\\
            4.93493493493493	2.2265241080587\\
            4.94489811740608	2.23323323323323\\
            4.94494494494494	2.23326562316557\\
            4.95495495495495	2.24018853847017\\
            4.9594993573417	2.24324324324324\\
            4.96496496496496	2.24702057730844\\
            4.97423681207397	2.25325325325325\\
            4.97497497497497	2.25376287597803\\
            4.98498498498498	2.26064679707348\\
            4.98888421383594	2.26326326326326\\
            4.99499499499499	2.26747863346915\\
            5.00363094975541	2.27327327327327\\
            5.00500500500501	2.27422005453959\\
            5.01501501501502	2.28106684958371\\
            5.0183240957466	2.28328328328328\\
            5.02502502502503	2.28789674271443\\
            5.03308303420517	2.29329329329329\\
            5.03503503503504	2.29463553923809\\
            5.04504504504505	2.30144712553391\\
            5.04782154013501	2.3033033033033\\
            5.05505505505506	2.30827324230006\\
            5.06259579731939	2.31331331331331\\
            5.06506506506507	2.31500757748602\\
            5.07507507507508	2.32178592113566\\
            5.07737931792104	2.32332332332332\\
            5.08508508508509	2.32860633159852\\
            5.09217221968212	2.33333333333333\\
            5.0950950950951	2.33533427500333\\
            5.10510510510511	2.3420813897786\\
            5.10700045527442	2.34334334334334\\
            5.11511511511512	2.34889406282708\\
            5.12181555285823	2.35335335335335\\
            5.12512512512513	2.35561358693922\\
            5.13513513513514	2.36233153218035\\
            5.13668825685594	2.36336336336336\\
            5.14514514514515	2.3691343315791\\
            5.15152934349256	2.37337337337337\\
            5.15515515515516	2.37584330897988\\
            5.16516516516517	2.38253418629917\\
            5.16644633097544	2.38338338338338\\
            5.17517517517518	2.38932486731122\\
            5.18131745924318	2.39339339339339\\
            5.18518518518519	2.39602106863888\\
            5.1951951951952	2.40268701716798\\
            5.19627861670047	2.4034034034034\\
            5.20520520520521	2.40946322399317\\
            5.21118411653192	2.41341341341341\\
            5.21521521521522	2.41614431698764\\
            5.22522522522523	2.42278750686555\\
            5.22618941290124	2.42342342342342\\
            5.23523523523524	2.42954677119254\\
            5.24113391003289	2.43343343343343\\
            5.24524524524525	2.43621032115642\\
            5.25525525525526	2.44283294491218\\
            5.25618340915124	2.44344344344344\\
            5.26526526526527	2.4495726859465\\
            5.27117184373623	2.45345345345345\\
            5.27527527527528	2.45621615802161\\
            5.28528528528529	2.46282041946352\\
            5.2862657183126	2.46346346346346\\
            5.2952952952953	2.46953794586629\\
            5.30130336331494	2.47347347347347\\
            5.30530530530531	2.47615870959254\\
            5.31531531531532	2.48274680977896\\
            5.31644191051654	2.48348348348348\\
            5.32532532532533	2.48943932402885\\
            5.33153438938273	2.49349349349349\\
            5.33533533533534	2.49603466071869\\
            5.34534534534535	2.50260878056061\\
            5.34671804809658	2.5035035035035\\
            5.35535535535536	2.50927338633025\\
            5.36187135105672	2.51351351351351\\
            5.36536536536537	2.51584049984972\\
            5.37537537537538	2.52240277889371\\
            5.37710072084028	2.52352352352352\\
            5.38538538538539	2.52903649210383\\
            5.39232121902797	2.53353353353353\\
            5.3953953953954	2.53557252368838\\
            5.40540540540541	2.54212503466395\\
            5.40759708069167	2.54354354354354\\
            5.41541541541542	2.54872479893148\\
            5.42289153709722	2.55355355355355\\
            5.42542542542543	2.55522684666135\\
            5.43543543543544	2.56177156547292\\
            5.43821487476085	2.56356356356356\\
            5.44544544544545	2.56833427268287\\
            5.45359045086097	2.57357357357357\\
            5.45545545545546	2.57479941617251\\
            5.46546546546547	2.58133818720139\\
            5.46896247518828	2.58358358358358\\
            5.47547547547548	2.58786070387786\\
            5.48442673195382	2.59359359359359\\
            5.48548548548549	2.59428603455529\\
            5.4954954954955	2.60082053145383\\
            5.49984890408752	2.6036036036036\\
            5.50550550550551	2.60729973144025\\
            5.51540979600392	2.61361361361361\\
            5.51551551551552	2.61368238845209\\
            5.52552552552553	2.62021407111262\\
            5.53088385149056	2.62362362362362\\
            5.53553553553554	2.62664687473642\\
            5.54554554554555	2.63302790634823\\
            5.54649927640736	2.63363363363363\\
            5.55555555555556	2.63951415507249\\
            5.56207768401183	2.64364364364364\\
            5.56556556556557	2.64589757438811\\
            5.57557557557558	2.65228319723119\\
            5.57774421525346	2.65365365365365\\
            5.58558558558559	2.65871605282483\\
            5.5934414419389	2.66366366366366\\
            5.5955955955956	2.66504724160163\\
            5.60560560560561	2.67143860768395\\
            5.60916135663794	2.67367367367367\\
            5.61561561561562	2.67781500879813\\
            5.62498682281277	2.68368368368368\\
            5.62562562562563	2.68409131453319\\
            5.63563563563564	2.69048921079087\\
            5.64076274048454	2.69369369369369\\
            5.64564564564565	2.69680630508399\\
            5.65565565565566	2.70306900826099\\
            5.65667319751129	2.7037037037037\\
            5.66566566566567	2.7094301277963\\
            5.67256104436724	2.71371371371371\\
            5.67567567567568	2.71568532921797\\
            5.68568568568569	2.72196207678083\\
            5.68852726673363	2.72372372372372\\
            5.6956956956957	2.72825660389595\\
            5.70456953008328	2.73373373373373\\
            5.70570570570571	2.734447640875\\
            5.71571571571572	2.74073857145076\\
            5.72059479625633	2.74374374374374\\
            5.72572572572573	2.74696408419752\\
            5.73573573573574	2.75313062979198\\
            5.73674957460504	2.75375375375375\\
            5.74574574574575	2.75939381760192\\
            5.75288992393902	2.76376376376376\\
            5.75575575575576	2.76554827948866\\
            5.76576576576577	2.77173638394431\\
            5.76910385561361	2.77377377377377\\
            5.77577577577578	2.77792344485463\\
            5.78542721305731	2.78378378378378\\
            5.78578578578579	2.78400520640059\\
            5.7957957957958	2.79021421053116\\
            5.80170423753311	2.79379379379379\\
            5.80580580580581	2.79632343772096\\
            5.81581581581582	2.80242024990117\\
            5.81810470551463	2.8038038038038\\
            5.82582582582583	2.80856005748407\\
            5.83456593900548	2.81381381381381\\
            5.83583583583584	2.8145901380932\\
            5.84584584584585	2.82071488975008\\
            5.85102992882351	2.82382382382382\\
            5.85585585585586	2.8267702896396\\
            5.86586586586587	2.83278775379318\\
            5.86761433109505	2.83383383383383\\
            5.87587587587588	2.83887160595972\\
            5.88423642454273	2.84384384384384\\
            5.88588588588589	2.84484162061265\\
            5.8958958958959	2.85089406110387\\
            5.90088476025878	2.85385385385385\\
            5.90590590590591	2.85688719760382\\
            5.91591591591592	2.86283763306277\\
            5.91764996923369	2.86386386386386\\
            5.92592592592593	2.86885702419676\\
            5.93445704892301	2.87387387387387\\
            5.93593593593594	2.8747586966712\\
            5.94594594594595	2.88075123383648\\
            5.95128654286809	2.88388388388388\\
            5.95595595595596	2.88667382403489\\
            5.96596596596597	2.89256997216389\\
            5.96822885588855	2.89389389389389\\
            5.97597597597598	2.89851659140646\\
            5.98524610881748	2.9039039039039\\
            5.98598598598599	2.90434159399785\\
            5.995995995996	2.91028729628397\\
            6.00225295382501	2.91391391391391\\
            6.00600600600601	2.91613104213691\\
            6.01601601601602	2.92198625555567\\
            6.0193680585394	2.92392392392392\\
            6.02602602602603	2.92785180984027\\
            6.03603603603604	2.9336138064265\\
            6.03659135679375	2.93393393393393\\
            6.04604604604605	2.93950435721563\\
            6.05380155764563	2.94394394394394\\
            6.05605605605606	2.94526053399887\\
            6.06606606606607	2.95108916927661\\
            6.07108453216173	2.95395395395395\\
            6.07607607607608	2.95686494912098\\
            6.08608608608609	2.9626067568904\\
            6.08847037236437	2.96396396396396\\
            6.0960960960961	2.96840523297153\\
            6.10595019921427	2.97397397397397\\
            6.10610610610611	2.97406397720098\\
            6.11611611611612	2.97988202775761\\
            6.12339557492944	2.98398398398398\\
            6.12612612612613	2.98555815806612\\
            6.13613613613614	2.9912960046293\\
            6.14093808713238	2.99399399399399\\
            6.14614614614615	2.99699248194879\\
            6.15615615615616	3.00264786439757\\
            6.15857703913114	3.004004004004\\
            6.16616616616617	3.00836772901629\\
            6.17617617617618	3.0139383382075\\
            6.17631167700878	3.01401401401401\\
            6.18618618618619	3.01968470866519\\
            6.19401286929067	3.02402402402402\\
            6.1961961961962	3.02526697180135\\
            6.20620620620621	3.03094425983482\\
            6.21179605304871	3.03403403403403\\
            6.21621621621622	3.03654723496877\\
            6.22622622622623	3.04214725124601\\
            6.22966838737545	3.04404404404404\\
            6.23623623623624	3.04777382678319\\
            6.24624624624625	3.05329458155879\\
            6.24762880587714	3.05405405405405\\
            6.25625625625626	3.05894769148052\\
            6.26563749832243	3.06406406406406\\
            6.26626626626627	3.06458375051843\\
            6.27627627627628	3.07006979949172\\
            6.28364118939167	3.07407407407407\\
            6.28628628628629	3.07603978607907\\
            6.2962962962963	3.08114114704735\\
            6.30172616444973	3.08408408408408\\
            6.30630630630631	3.08718442580167\\
            6.31631631631632	3.09216275567741\\
            6.31989110749453	3.09409409409409\\
            6.32632632632633	3.09810369001548\\
            6.33633633633634	3.10313567160297\\
            6.33813465062087	3.1041041041041\\
            6.34634634634635	3.10885464589436\\
            6.35635635635636	3.11406096501627\\
            6.35645537489906	3.11411411411411\\
            6.36636636636637	3.11965926452384\\
            6.37473972089461	3.12412412412412\\
            6.36636636636637	3.12888996224151\\
            6.35635635635636	3.12423798926202\\
            6.3561212113942	3.12412412412412\\
            6.34634634634635	3.11918017220284\\
            6.33633633633634	3.11434649553855\\
            6.33585544167633	3.11411411411411\\
            6.32632632632633	3.10929591786883\\
            6.31631631631632	3.10446342491928\\
            6.31557121262582	3.1041041041041\\
            6.30630630630631	3.09942080885706\\
            6.2962962962963	3.09458843661485\\
            6.29526915529907	3.09409409409409\\
            6.28628628628629	3.08955453675655\\
            6.27627627627628	3.08472121525637\\
            6.27494985794398	3.08408408408408\\
            6.26626626626627	3.07969681489069\\
            6.25625625625626	3.07486146957069\\
            6.25461386799508	3.07407407407407\\
            6.24624624624625	3.06984737709297\\
            6.23623623623624	3.06500893107486\\
            6.23426169406509	3.06406406406406\\
            6.22622622622623	3.06000597651778\\
            6.21621621621622	3.05516335279565\\
            6.21389380792072	3.05405405405405\\
            6.20620620620621	3.05017238448981\\
            6.1961961961962	3.04532450801931\\
            6.19351064643157	3.04404404404404\\
            6.18618618618619	3.04034638939445\\
            6.17617617617618	3.03549218907579\\
            6.17311261348303	3.03403403403403\\
            6.16616616616617	3.03052779561129\\
            6.15615615615616	3.02566620616108\\
            6.15270008184493	3.02402402402402\\
            6.14614614614615	3.02071642249217\\
            6.13613613613614	3.01584638620042\\
            6.13227339498919	3.01401401401401\\
            6.12612612612613	3.01091210338456\\
            6.11611611611612	3.00603257175462\\
            6.11183286885113	3.004004004004\\
            6.10610610610611	3.00111468470088\\
            6.0960960960961	2.99622461997119\\
            6.09137879352976	2.99399399399399\\
            6.08608608608609	2.99132402503358\\
            6.07607607607608	2.98642240158135\\
            6.07091143492371	2.98398398398398\\
            6.06606606606607	2.98153999431594\\
            6.05605605605606	2.97662579994348\\
            6.05043103630039	2.97397397397397\\
            6.04604604604605	2.97176247302781\\
            6.03603603603604	2.96683471013346\\
            6.02993781979648	2.96396396396396\\
            6.02602602602603	2.96199135144542\\
            6.01601601601602	2.95704903808151\\
            6.00943198784889	2.95395395395395\\
            6.00600600600601	2.9522265289344\\
            5.995995995996	2.94726869975524\\
            5.98891372455595	2.94394394394394\\
            5.98598598598599	2.94246791328459\\
            5.97597597597598	2.9374936203882\\
            5.96838319696884	2.93393393393393\\
            5.96596596596597	2.93271542008526\\
            5.95595595595596	2.92772373375281\\
            5.94784055631415	2.92392392392392\\
            5.94594594594595	2.92296897213948\\
            5.93593593593594	2.91795898147678\\
            5.9272859391487	2.91391391391391\\
            5.92592592592593	2.91322849891585\\
            5.91591591591592	2.90819931240143\\
            5.9067194684479	2.9039039039039\\
            5.90590590590591	2.90349393603612\\
            5.8958958958959	2.89844468198081\\
            5.88614125462971	2.89389389389389\\
            5.88588588588589	2.89376522479698\\
            5.87587587587588	2.88869505171972\\
            5.86586586586587	2.88401786298738\\
            5.86557809674305	2.88388388388388\\
            5.85585585585586	2.87895038864946\\
            5.84584584584585	2.87425481880798\\
            5.84502661072213	2.87387387387387\\
            5.83583583583584	2.86921066483925\\
            5.82582582582583	2.8644957381383\\
            5.82446532510774	2.86386386386386\\
            5.81581581581582	2.85947585694203\\
            5.80580580580581	2.85474062032284\\
            5.80389427240778	2.85385385385385\\
            5.7957957957958	2.84974594577261\\
            5.78578578578579	2.84498946919874\\
            5.78331347619633	2.84384384384384\\
            5.77577577577578	2.84002091591684\\
            5.76576576576577	2.835242292624\\
            5.76272295193517	2.83383383383383\\
            5.75575575575576	2.83030075536985\\
            5.74574574574575	2.82549910204001\\
            5.74212270773819	2.82382382382382\\
            5.73573573573574	2.82058545520184\\
            5.72572572572573	2.81575991206692\\
            5.72151274508146	2.81381381381381\\
            5.71571571571572	2.81087500924993\\
            5.70570570570571	2.80602474012998\\
            5.70089305946149	2.8038038038038\\
            5.6956956956957	2.80116941383428\\
            5.68568568568569	2.79629360611533\\
            5.68026364100423	2.79379379379379\\
            5.67567567567568	2.79146866749723\\
            5.66566566566567	2.78656653205343\\
            5.65962447502754	2.78378378378378\\
            5.65565565565566	2.78177277076378\\
            5.64564564564565	2.77684354182871\\
            5.63897554255961	2.77377377377377\\
            5.63563563563564	2.77208172592221\\
            5.62562562562563	2.76712466091372\\
            5.61831682081586	2.76376376376376\\
            5.61561561561562	2.76239553682337\\
            5.60560560560561	2.75740991612627\\
            5.5976482836368	2.75375375375375\\
            5.5955955955956	2.75271420869742\\
            5.58558558558559	2.74769933540823\\
            5.57696990188919	2.74374374374374\\
            5.57557557557558	2.74303774798678\\
            5.56556556556557	2.73799294762435\\
            5.55628164383289	2.73373373373373\\
            5.55555555555556	2.73336616219424\\
            5.54554554554555	2.72829078237995\\
            5.53558347545551	2.72372372372372\\
            5.53553553553554	2.72369945974497\\
            5.52552552552553	2.71859286985606\\
            5.51551551551552	2.71397593932628\\
            5.51494073981504	2.71371371371371\\
            5.50550550550551	2.70889924066084\\
            5.4954954954955	2.70425134866619\\
            5.49429422263253	2.7037037037037\\
            5.48548548548549	2.69920992569604\\
            5.47547547547548	2.69453034977527\\
            5.47363895903138	2.69369369369369\\
            5.46546546546547	2.68952495603742\\
            5.45545545545546	2.68481299835685\\
            5.45297486818871	2.68368368368368\\
            5.44544544544545	2.67984436282816\\
            5.43543543543544	2.67509934975915\\
            5.43230186896166	2.67367367367367\\
            5.42542542542543	2.67016817718405\\
            5.41541541541542	2.66538945885704\\
            5.41161988011146	2.66366366366366\\
            5.40540540540541	2.6604964301098\\
            5.3953953953954	2.65568337994804\\
            5.39092882050282	2.65365365365365\\
            5.38538538538539	2.65082915242536\\
            5.37537537537538	2.64598116666154\\
            5.37022860928046	2.64364364364364\\
            5.36536536536537	2.64116637470153\\
            5.35535535535536	2.63628287188001\\
            5.34951916602441	2.63363363363363\\
            5.34534534534535	2.63150812720413\\
            5.33533533533534	2.62658854767144\\
            5.32880041088593	2.62362362362362\\
            5.32532532532533	2.62185443984588\\
            5.31531531531532	2.61689824523197\\
            5.30807226470532	2.61361361361361\\
            5.30530530530531	2.61220534214544\\
            5.2952952952953	2.60721201483786\\
            5.28733464911335	2.6036036036036\\
            5.28528528528529	2.60256086319292\\
            5.27527527527528	2.59752990580607\\
            5.26658748661745	2.59359359359359\\
            5.26526526526527	2.5929210316213\\
            5.25525525525526	2.58785196646253\\
            5.24583070067407	2.58358358358358\\
            5.24524524524525	2.58328587558319\\
            5.23523523523524	2.57817824411764\\
            5.22522522522523	2.57363756104435\\
            5.22508287981279	2.57357357357357\\
            5.21521521521522	2.5685087850481\\
            5.20520520520521	2.563927999776\\
            5.20439418630039	2.56356356356356\\
            5.1951951951952	2.5588436344846\\
            5.18518518518519	2.55422222986764\\
            5.18369659329943	2.55355355355355\\
            5.17517517517518	2.54918283660475\\
            5.16516516516517	2.54452031734181\\
            5.16298999256334	2.54354354354354\\
            5.15515515515516	2.53952643453077\\
            5.14514514514515	2.53482232653505\\
            5.14227427803281	2.53353353353353\\
            5.13513513513514	2.52987447033138\\
            5.12512512512513	2.5251283201021\\
            5.12154934584482	2.52352352352352\\
            5.11511511511512	2.5202269850275\\
            5.10510510510511	2.5154383590255\\
            5.10081509433199	2.51351351351351\\
            5.0950950950951	2.51058401860135\\
            5.08508508508509	2.50575250262989\\
            5.08007142401344	2.5035035035035\\
            5.07507507507508	2.50094561000844\\
            5.06506506506507	2.49607080860054\\
            5.05931823757786	2.49349349349349\\
            5.05505505505506	2.49131179719233\\
            5.04504504504505	2.48639333300564\\
            5.03855543985972	2.48348348348348\\
            5.03503503503504	2.48168261710162\\
            5.02502502502503	2.47672013032178\\
            5.01778293780933	2.47347347347347\\
            5.01501501501502	2.47205810570896\\
            5.00500500500501	2.4670512534624\\
            4.9970006404575	2.46346346346346\\
            4.99499499499499	2.46243829803188\\
            4.98498498498498	2.4573867538086\\
            4.97620845887538	2.45345345345345\\
            4.97497497497497	2.452823228155\\
            4.96496496496496	2.44772668124221\\
            4.95540630613018	2.44344344344344\\
            4.95495495495495	2.44321292925361\\
            4.94494494494494	2.43807108418054\\
            4.93493493493493	2.43356521659994\\
            4.93463782951593	2.43343343343343\\
            4.92492492492492	2.4284200096127\\
            4.91491491491491	2.42386561856089\\
            4.91391796020847	2.42342342342342\\
            4.9049049049049	2.4187735031372\\
            4.89489489489489	2.41417027231985\\
            4.893188496533	2.41341341341341\\
            4.88488488488488	2.40913160900049\\
            4.87487487487487	2.40447923944255\\
            4.87244933053653	2.4034034034034\\
            4.86486486486486	2.39949437013631\\
            4.85485485485485	2.39479257952456\\
            4.85170035708603	2.39339339339339\\
            4.84484484484484	2.38986182820566\\
            4.83483483483483	2.38511035024706\\
            4.83094147378496	2.38338338338338\\
            4.82482482482482	2.38023402363713\\
            4.81481481481481	2.37543260743344\\
            4.81017258088805	2.37337337337337\\
            4.8048048048048	2.37061099566748\\
            4.79479479479479	2.36575940510629\\
            4.78939358121475	2.36336336336336\\
            4.78478478478478	2.36099278238239\\
            4.77477477477477	2.35609079554471\\
            4.76860438006161	2.35335335335335\\
            4.76476476476476	2.35137942075708\\
            4.75475475475475	2.3464268293416\\
            4.747804885114	2.34334334334334\\
            4.74474474474474	2.34177094669689\\
            4.73473473473473	2.33676755546088\\
            4.72699500635754	2.33333333333333\\
            4.72472472472472	2.33216739507758\\
            4.71471471471471	2.32711302129436\\
            4.70617465598931	2.32332332332332\\
            4.7047047047047	2.32256879978527\\
            4.69469469469469	2.31746327271829\\
            4.68534374832928	2.31331331331331\\
            4.68468468468468	2.312975193756\\
            4.67467467467467	2.30781835414923\\
            4.66466466466466	2.3033644831659\\
            4.66452498420046	2.3033033033033\\
            4.65465465465465	2.29817830859938\\
            4.64464464464464	2.29366828789331\\
            4.6437887479872	2.29329329329329\\
            4.63463463463463	2.2885431777311\\
            4.62462462462462	2.28397686650083\\
            4.62304206059781	2.28328328328328\\
            4.61461461461461	2.27891300191063\\
            4.6046046046046	2.27429027202553\\
            4.60228482300977	2.27327327327327\\
            4.59459459459459	2.26928782026089\\
            4.58458458458458	2.26460855565708\\
            4.58151693889835	2.26326326326326\\
            4.57457457457457	2.25966767071339\\
            4.56456456456456	2.2549317668115\\
            4.56073831452009	2.25325325325325\\
            4.55455455455455	2.25005259005904\\
            4.54454454454454	2.24525995320353\\
            4.53994885859795	2.24324324324324\\
            4.53453453453453	2.24044261399805\\
            4.52452452452452	2.2355931609174\\
            4.51914848220829	2.23323323323323\\
            4.51451451451451	2.23083777718865\\
            4.5045045045045	2.22593143447608\\
            4.49833709866983	2.22322322322322\\
            4.49449449449449	2.2212381132948\\
            4.48448448448448	2.2162748169089\\
            4.47751462343454	2.21321321321321\\
            4.47447447447447	2.21164365503274\\
            4.46446446446446	2.20662334981753\\
            4.45668097398071	2.2032032032032\\
            4.45445445445445	2.20205443421645\\
            4.44444444444444	2.19697707344026\\
            4.43583606970801	2.19319319319319\\
            4.43443443443443	2.192470481802\\
            4.42442442442442	2.18733602671471\\
            4.41497983183487	2.18318318318318\\
            4.41441441441441	2.18289182793073\\
            4.4044044044044	2.1777002473387\\
            4.39439439439439	2.17327670780754\\
            4.39415502845268	2.17317317317317\\
            4.38438438438438	2.1680697718296\\
            4.37437437437437	2.16358262496166\\
            4.37340522749476	2.16316316316316\\
            4.36436436436436	2.15844463558187\\
            4.35435435435435	2.15389391353083\\
            4.35264395498778	2.15315315315315\\
            4.34434434434434	2.14882487292309\\
            4.33433433433433	2.14421061525867\\
            4.33187112565914	2.14314314314314\\
            4.32432432432432	2.13921051716821\\
            4.31431431431431	2.1345327703906\\
            4.31108665642173	2.13313313313313\\
            4.3043043043043	2.1296016006723\\
            4.29429429429429	2.12486041774955\\
            4.29029046625036	2.12312312312312\\
            4.28428428428428	2.11999815488165\\
            4.27427427427427	2.11519359480918\\
            4.26948247606165	2.11311311311311\\
            4.26426426426426	2.1104002103833\\
            4.25425425425425	2.1055323377646\\
            4.24866260859704	2.1031031031031\\
            4.24424424424424	2.10080779695312\\
            4.23423423423423	2.09587668160066\\
            4.2278307883091	2.09309309309309\\
            4.22422422422422	2.09122094360233\\
            4.21421421421421	2.08622666015788\\
            4.20698694125097	2.08308308308308\\
            4.2042042042042	2.08163967862253\\
            4.19419419419419	2.07658230619606\\
            4.18613099496885	2.07307307307307\\
            4.18418418418418	2.07206402962944\\
            4.17417417417417	2.06694365145569\\
            4.16526287839751	2.06306306306306\\
            4.16416416416416	2.06249402360512\\
            4.15415415415415	2.05731072671715\\
            4.14438252175875	2.05305305305305\\
            4.14414414414414	2.05292968693893\\
            4.13413413413413	2.04768356185782\\
            4.12412412412412	2.04326969335671\\
            4.12359338302705	2.04304304304304\\
            4.11411411411411	2.03806218590713\\
            4.1041041041041	2.0335772938425\\
            4.10283091459519	2.03303303303303\\
            4.09409409409409	2.02844662709966\\
            4.08408408408408	2.0238909173163\\
            4.08205583872665	2.02302302302302\\
            4.07407407407407	2.01883691292637\\
            4.06406406406406	2.01421059272503\\
            4.06126808580404	2.01301301301301\\
            4.05405405405405	2.00923307018388\\
            4.04404404404404	2.00453634802303\\
            4.0404675876529	2.003003003003\\
            4.03403403403403	1.99963512502208\\
            4.02402402402402	1.99486821023837\\
            4.01965427742602	1.99299299299299\\
            4.01401401401401	1.99004310299003\\
            4.004004004004	1.9852062055364\\
            3.99882808949145	1.98298298298298\\
            3.99399399399399	1.98045702908015\\
            3.98398398398398	1.97555035928052\\
            3.97798895932421	1.97297297297297\\
            3.97397397397397	1.97087692777087\\
            3.96396396396396	1.96590069609055\\
            3.95713682340145	1.96296296296296\\
            3.95395395395395	1.9613028230678\\
            3.94394394394394	1.95625723989858\\
            3.93627161910093	1.95295295295295\\
            3.93393393393393	1.95173473854338\\
            3.92392392392392	1.94662001400248\\
            3.91539328460268	1.94294294294294\\
            3.91391391391391	1.94217269737516\\
            3.9039039039039	1.93698904111729\\
            3.89450175879379	1.93293293293293\\
            3.89389389389389	1.9326167223828\\
            3.88388388388388	1.92736434342443\\
            3.87387387387387	1.92301891120332\\
            3.87364575832086	1.92292292292292\\
            3.86386386386386	1.91774594261891\\
            3.85385385385385	1.91332158961826\\
            3.85288405663006	1.91291291291291\\
            3.84384384384384	1.90813385995468\\
            3.83383383383383	1.90363097621806\\
            3.832108566114	1.9029029029029\\
            3.82382382382382	1.89852811628808\\
            3.81381381381381	1.89394708642459\\
            3.81131923270105	1.89289289289289\\
            3.8038038038038	1.88892873211965\\
            3.79379379379379	1.88426993527439\\
            3.7905160029488	1.88288288288288\\
            3.78378378378378	1.87933572763424\\
            3.77377377377377	1.87459953746623\\
            3.76969882394247	1.87287287287287\\
            3.76376376376376	1.86974912273957\\
            3.75375375375375	1.86493590740652\\
            3.74886764319693	1.86286286286286\\
            3.74374374374374	1.86016893710332\\
            3.73373373373373	1.85527905925248\\
            3.72802240856203	1.85285285285285\\
            3.72372372372372	1.85059519018883\\
            3.71371371371371	1.84562900695356\\
            3.70716306813112	1.84284284284284\\
            3.7037037037037	1.8410279012894\\
            3.69369369369369	1.8359857642908\\
            3.68628957015254	1.83283283283283\\
            3.68368368368368	1.83146708956142\\
            3.67367367367367	1.82634934491463\\
            3.66540186294395	1.82282282282282\\
            3.66366366366366	1.82191277405622\\
            3.65365365365365	1.81671976238093\\
            3.64449989480919	1.81281281281281\\
            3.64364364364364	1.81236497375084\\
            3.63363363363363	1.80709703018562\\
            3.62362362362362	1.80281621659162\\
            3.62359121114003	1.8028028028028\\
            3.61361361361361	1.79748116179777\\
            3.6036036036036	1.79311289457472\\
            3.60283168631275	1.79279279279279\\
            3.59359359359359	1.7878721706914\\
            3.58358358358358	1.78341705195008\\
            3.58205705392523	1.78278278278278\\
            3.57357357357357	1.77827007037595\\
            3.56356356356356	1.77372868767947\\
            3.56126727746999	1.77277277277277\\
            3.55355355355355	1.76867487442562\\
            3.54354354354354	1.76404780120696\\
            3.54046232002948	1.76276276276276\\
            3.53353353353353	1.75908659650758\\
            3.52352352352352	1.75437439246763\\
            3.5196421441998	1.75275275275275\\
            3.51351351351351	1.74950525040909\\
            3.5035035035035	1.7447084618964\\
            3.49880671201684	1.74274274274274\\
            3.49349349349349	1.73993085006373\\
            3.48348348348348	1.7350500104371\\
            3.47795598488463	1.73273273273273\\
            3.47347347347347	1.73036340957661\\
            3.46346346346346	1.72539903955171\\
            3.45708992350577	1.72272272272272\\
            3.45345345345345	1.72080294324882\\
            3.44344344344344	1.71575555122955\\
            3.43620848781369	1.71271271271271\\
            3.43343343343343	1.71124946560102\\
            3.42342342342342	1.70611954799677\\
            3.41531163690664	1.7027027027027\\
            3.41341341341341	1.70170299139632\\
            3.4034034034034	1.69649103292576\\
            3.39439932898321	1.69269269269269\\
            3.39339339339339	1.69216353566246\\
            3.38338338338338	1.68687000964473\\
            3.37347152127934	1.68268268268268\\
            3.37337337337337	1.68263111371335\\
            3.36336336336336	1.67725648234728\\
            3.35335335335335	1.67294061267763\\
            3.35269515753936	1.67267267267267\\
            3.34334334334334	1.6676504558021\\
            3.33333333333333	1.66323859075393\\
            3.3319222953304	1.66266266266266\\
            3.32332332332332	1.65805193536266\\
            3.31331331331331	1.65354490381684\\
            3.31113283365291	1.65265265265265\\
            3.3033033033033	1.64846092697703\\
            3.29329329329329	1.64385953178503\\
            3.29032675426609	1.64264264264264\\
            3.28328328328328	1.63887743719767\\
            3.27327327327327	1.63418245628663\\
            3.26950403714155	1.63263263263263\\
            3.26326326326326	1.62930147319138\\
            3.25325325325325	1.62451366059678\\
            3.2486646604281	1.62262262262262\\
            3.24324324324324	1.61973304274923\\
            3.23323323323323	1.61485312958131\\
            3.2278086004163	1.61261261261261\\
            3.22322322322322	1.61017215429666\\
            3.21321321321321	1.60520084964608\\
            3.2069358315027	1.6026026026026\\
            3.2032032032032	1.60061881690355\\
            3.19319319319319	1.59555680869133\\
            3.18604632615362	1.59259259259259\\
            3.18318318318318	1.59107304029447\\
            3.17317317317317	1.5859209960706\\
            3.16514005486853	1.58258258258258\\
            3.16316316316316	1.58153483485903\\
            3.15315315315315	1.57629340255373\\
            3.14421698614288	1.57257257257257\\
            3.14314314314314	1.57200421166222\\
            3.13313313313313	1.56667402029366\\
            3.12327708643029	1.56256256256256\\
            3.12312312312312	1.56248118245507\\
            3.11311311311311	1.55706284279656\\
            3.1031031031031	1.55279636584645\\
            3.10249094640731	1.55255255255255\\
            3.09309309309309	1.54745986489518\\
            3.08308308308308	1.54308715319736\\
            3.0817205379354	1.54254254254254\\
            3.07307307307307	1.53786508272499\\
            3.06306306306306	1.53338726344711\\
            3.06093188966645	1.53253253253253\\
            3.05305305305305	1.52827849370292\\
            3.04304304304304	1.52369665083526\\
            3.04012500495461	1.52252252252252\\
            3.03303303303303	1.51870009650858\\
            3.02302302302302	1.51401527320687\\
            3.01929988365175	1.51251251251251\\
            3.01301301301301	1.50912989106771\\
            3.003003003003	1.5043430918068\\
            2.99845652213398	1.5025025025025\\
            2.99299299299299	1.4995678785376\\
            2.98298298298298	1.49468007109543\\
            2.97759491332314	1.49249249249249\\
            2.97297297297297	1.49001406129461\\
            2.96296296296296	1.48502617858353\\
            2.95671504670339	1.48248248248248\\
            2.95295295295295	1.48046844292334\\
            2.94294294294294	1.4753813846839\\
            2.93581690833312	1.47247247247247\\
            2.93293293293293	1.47093102820752\\
            2.92292292292292	1.46574566257793\\
            2.9149004808524	1.46246246246246\\
            2.91291291291291	1.46140182312257\\
            2.9029029029029	1.45611898809544\\
            2.89396574348615	1.45245245245245\\
            2.89289289289289	1.45188083482952\\
            2.88288288288288	1.4465013396064\\
            2.87301267204311	1.44244244244244\\
            2.87287287287287	1.44236807167043\\
            2.86286286286286	1.43689269792323\\
            2.85285285285285	1.43267319860807\\
            2.85223208335015	1.43243243243243\\
            2.84284284284284	1.42729304621261\\
            2.83283283283283	1.42295561792593\\
            2.8314646759941	1.42242242242242\\
            2.82282282282282	1.41770236991597\\
            2.81281281281281	1.41324852390328\\
            2.81067715936424	1.41241241241241\\
            2.8028028028028	1.4081206566777\\
            2.79279279279279	1.40355183497966\\
            2.78986956257702	1.4024024024024\\
            2.78278278278278	1.39854789628034\\
            2.77277277277277	1.39386547635517\\
            2.7690419089124	1.39239239239239\\
            2.76276276276276	1.38898408058633\\
            2.75275275275275	1.3841893794816\\
            2.74819421594109	1.38238238238238\\
            2.74274274274274	1.37942920348544\\
            2.73273273273273	1.37452348161507\\
            2.72732649563744	1.37237237237237\\
            2.72272272272272	1.36988326084772\\
            2.71271271271271	1.3648677254215\\
            2.70643875447883	1.36236236236236\\
            2.7027027027027	1.36034625048118\\
            2.69269269269269	1.35522205862765\\
            2.68553099353257	1.35235235235235\\
            2.68268268268268	1.35081817209416\\
            2.67267267267267	1.34558643371167\\
            2.66460320853109	1.34234234234234\\
            2.66266266266266	1.34129902726177\\
            2.65265265265265	1.33596080762783\\
            2.64365538993605	1.33233233233233\\
            2.64264264264264	1.33178881939629\\
            2.63263263263263	1.32634514156141\\
            2.62268752299208	1.32232232232232\\
            2.62262262262262	1.32228755372108\\
            2.61261261261261	1.31673940070976\\
            2.6026026026026	1.31256492359536\\
            2.60192918488415	1.31231231231231\\
            2.59259259259259	1.30714355408657\\
            2.58258258258258	1.30283750366949\\
            2.58116525902357	1.3023023023023\\
            2.57257257257257	1.29755757434674\\
            2.56256256256256	1.29312197938896\\
            2.56037906340451	1.29229229229229\\
            2.55255255255255	1.28798143762928\\
            2.54254254254254	1.2834182157251\\
            2.53957065901668	1.28228228228228\\
            2.53253253253253	1.27841512341658\\
            2.52252252252252	1.27372609010487\\
            2.51874009772015	1.27227227227227\\
            2.51251251251251	1.26885861440812\\
            2.5025025025025	1.26404549120851\\
            2.49788742254178	1.26226226226226\\
            2.49249249249249	1.25931189640722\\
            2.48248248248248	1.25437631794058\\
            2.47701266793911	1.25225225225225\\
            2.47247247247247	1.24977495821952\\
            2.46246246246246	1.24471847854466\\
            2.45611586003471	1.24224224224224\\
            2.45245245245245	1.24024779156209\\
            2.44244244244244	1.23507188983799\\
            2.43519701682317	1.23223223223223\\
            2.43243243243243	1.23073039098218\\
            2.42242242242242	1.2254364765466\\
            2.41425614835324	1.22222222222222\\
            2.41241241241241	1.22122275378475\\
            2.4024024024024	1.21581217072576\\
            2.39329325688659	1.21221221221221\\
            2.39239239239239	1.21172487996798\\
            2.38238238238238	1.20619891125266\\
            2.37237237237237	1.20221857707334\\
            2.37232629577657	1.2022022022022\\
            2.36236236236236	1.19659664338105\\
            2.35235235235235	1.19246545413452\\
            2.35159124748169	1.19219219219219\\
            2.34234234234234	1.18700531834911\\
            2.33233233233233	1.18272624531964\\
            2.33083127433432	1.18218218218218\\
            2.32232232232232	1.17742489303339\\
            2.31231231231231	1.17300070111018\\
            2.31004649300473	1.17217217217217\\
            2.3023023023023	1.16785532964268\\
            2.29229229229229	1.16328859952106\\
            2.28923700553415	1.16216216216216\\
            2.28228228228228	1.15829659544686\\
            2.27227227227227	1.15358974244551\\
            2.26840290000263	1.15215215215215\\
            2.26226226226226	1.14874866253638\\
            2.25225225225225	1.1439039526755\\
            2.24754425112036	1.14214214214214\\
            2.24224224224224	1.13921150760875\\
            2.23223223223223	1.13423107144902\\
            2.22666112075055	1.13213213213213\\
            2.22222222222222	1.12968511177895\\
            2.21221221221221	1.12457095641335\\
            2.20575355837094	1.12212212212212\\
            2.2022022022022	1.12016946041114\\
            2.19219219219219	1.11492347992012\\
            2.18482160148007	1.11211211211211\\
            2.18218218218218	1.11066454296932\\
            2.17217217217217	1.10528852758801\\
            2.16386527595336	1.1021021021021\\
            2.16216216216216	1.10117035288513\\
            2.15215215215215	1.09566599708312\\
            2.14288459635356	1.09209209209209\\
            2.14214214214214	1.09168688744093\\
            2.13213213213213	1.08605579707813\\
            2.12212212212212	1.0821380426168\\
            2.12195380286845	1.08208208208208\\
            2.11211211211211	1.07645784635937\\
            2.1021021021021	1.0723678712959\\
            2.10122633011282	1.07207207207207\\
            2.09209209209209	1.06687207305728\\
            2.08208208208208	1.06261414413244\\
            2.08047082799541	1.06206206206206\\
            2.07207207207207	1.05729841398053\\
            2.06206206206206	1.05287641925497\\
            2.05968747649207	1.05205205205205\\
            2.05205205205205	1.0477368140379\\
            2.04204204204204	1.04315431620811\\
            2.03887643291146	1.04204204204204\\
            2.03203203203203	1.03818722573471\\
            2.02202202202202	1.03344750496316\\
            2.01803783319003	1.03203203203203\\
            2.01201201201201	1.02864960873344\\
            2.002002002002	1.02375569754394\\
            1.99717179302262	1.02202202202202\\
            1.99199199199199	1.01912392946933\\
            1.98198198198198	1.01407864153398\\
            1.9762784088496	1.01201201201201\\
            1.97197197197197	1.009610160814\\
            1.96196196196196	1.004416114965\\
            1.95535775871782	1.002002002002\\
            1.95195195195195	1.00010828178076\\
            1.94194194194194	0.994767922238358\\
            1.93440990303008	0.991991991991992\\
            1.93193193193193	0.990618277266512\\
            1.92192192192192	0.985133890831484\\
            1.91343488519539	0.981981981981982\\
            1.91191191191191	0.981140137826074\\
            1.9019019019019	0.975513868610122\\
            1.89243273219025	0.971971971971972\\
            1.89189189189189	0.971673859475079\\
            1.88188188188188	0.965907721614053\\
            1.87187187187187	0.962055058294316\\
            1.87156080510166	0.961961961961962\\
            1.86186186186186	0.956315332217715\\
            1.85185185185185	0.952262526161698\\
            1.85084225454735	0.951951951951952\\
            1.84184184184184	0.946736597590961\\
            1.83183183183183	0.942490234283725\\
            1.83009185382794	0.941941941941942\\
            1.82182182182182	0.937171428402656\\
            1.81181181181181	0.932737288858742\\
            1.80930987439243	0.931931931931932\\
            1.8018018018018	0.927619747722714\\
            1.79179179179179	0.923002967866859\\
            1.78849655178423	0.921921921921922\\
            1.78178178178178	0.918081490087762\\
            1.77177177177177	0.913286676955348\\
            1.767652088188	0.911911911911912\\
            1.76176176176176	0.90855660070295\\
            1.75175175175175	0.903587919684015\\
            1.74677665460959	0.901901901901902\\
            1.74174174174174	0.899045034757949\\
            1.73173173173173	0.893906276721561\\
            1.72587039274421	0.891891891891892\\
            1.72172172172172	0.889546756839517\\
            1.71171171171171	0.884241390856808\\
            1.70493341657756	0.881881881881882\\
            1.7017017017017	0.880061740426331\\
            1.69169169169169	0.8745929559215\\
            1.68396581375631	0.871871871871872\\
            1.68168168168168	0.870589967454463\\
            1.67167167167167	0.864960708424122\\
            1.66296764675772	0.861861861861862\\
            1.66166166166166	0.861131427943938\\
            1.65165165165165	0.855344421111909\\
            1.64193895388295	0.851851851851852\\
            1.64164164164164	0.851686119678501\\
            1.63163163163163	0.845743897935808\\
            1.62162162162162	0.841955189011861\\
            1.62115528608212	0.841841841841842\\
            1.61161161161161	0.836158970056969\\
            1.6016016016016	0.832130882682448\\
            1.60044751254493	0.831831831831832\\
            1.59159159159159	0.826589492640505\\
            1.58158158158158	0.822333840091831\\
            1.57970304284016	0.821821821821822\\
            1.57157157157157	0.817035342254083\\
            1.56156156156156	0.812561600365799\\
            1.55892228941128	0.811811811811812\\
            1.55155155155155	0.807496414738142\\
            1.54154154154154	0.802812479140025\\
            1.53810560534372	0.801801801801802\\
            1.53153153153153	0.797972623448869\\
            1.52152152152152	0.793085245072866\\
            1.51725328964601	0.791791791791792\\
            1.51151151151151	0.788463897799577\\
            1.5015015015015	0.78337895706547\\
            1.49636559164518	0.781781781781782\\
            1.49149149149149	0.778970182043763\\
            1.48148148148148	0.773692873027691\\
            1.47544271465647	0.771771771771772\\
            1.47147147147147	0.769491434256119\\
            1.46146146146146	0.764026394574799\\
            1.454484819052	0.761761761761762\\
            1.45145145145145	0.760027625477414\\
            1.44144144144144	0.754379031442924\\
            1.43349202482579	0.751751751751752\\
            1.43143143143143	0.750578738996423\\
            1.42142142142142	0.744750377491894\\
            1.41246441373213	0.741741741741742\\
            1.41141141141141	0.741144769747619\\
            1.4014014014014	0.735140093898698\\
            1.39140203105859	0.731731731731732\\
            1.39139139139139	0.731725723807632\\
            1.38138138138138	0.725547897016579\\
            1.37137137137137	0.721841748216131\\
            1.37074705733549	0.721721721721722\\
            1.36136136136136	0.715973549376357\\
            1.35135135135135	0.711854867285061\\
            1.35005276165015	0.711711711711712\\
            1.34134134134134	0.706416852872159\\
            1.33133133133133	0.702069329235626\\
            1.32931538090654	0.701701701701702\\
            1.32132132132132	0.696877643507885\\
            1.31131131131131	0.692284864574447\\
            1.30853556371296	0.691691691691692\\
            1.3013013013013	0.68735578728591\\
            1.29129129129129	0.682525460027581\\
            1.28771385346855	0.681681681681682\\
            1.28128128128128	0.677851176949818\\
            1.27127127127127	0.67279120367397\\
            1.26685070040914	0.671671671671672\\
            1.26126126126126	0.668363729378056\\
            1.25125125125125	0.663081215321776\\
            1.24594647123083	0.661661661661662\\
            1.24124124124124	0.658893383482534\\
            1.23123123123123	0.653394625734946\\
            1.22500145682909	0.651651651651652\\
            1.22122122122122	0.649440098505348\\
            1.21121121121121	0.643730693478863\\
            1.20401587854723	0.641641641641642\\
            1.2012012012012	0.640003852634241\\
            1.19119119119119	0.634088803838008\\
            1.18298989322691	0.631631631631632\\
            1.18118118118118	0.630584641876988\\
            1.17117117117117	0.624468449979355\\
            1.16192359728035	0.621621621621622\\
            1.16116116116116	0.621182479149116\\
            1.15115115115115	0.614869214472464\\
            1.14114114114114	0.611712197113195\\
            1.14097388594374	0.611611611611612\\
            1.13113113113113	0.60529075420704\\
            1.12112112112112	0.601984522333111\\
            1.12035054015446	0.601601601601602\\
            1.11111111111111	0.59573278862072\\
            1.1011011011011	0.592177600091179\\
            1.09967388762	0.591591591591592\\
            1.09109109109109	0.58619509059257\\
            1.08108108108108	0.582301360119752\\
            1.0789452727644	0.581581581581582\\
            1.07107107107107	0.576677479380149\\
            1.06106106106106	0.572357733190828\\
            1.05816578789032	0.571571571571572\\
            1.05105105105105	0.567179815107484\\
            1.04104104104104	0.562333525589462\\
            1.03733631678113	0.561561561561561\\
            1.03103103103103	0.557701994435252\\
            1.02102102102102	0.552115518981289\\
            1.0164575667948	0.551551551551551\\
            1.01101101101101	0.54824394714159\\
            1.001001001001	0.542483395441691\\
            0.995530092916795	0.541541541541541\\
            0.990990990990991	0.538805633413706\\
            0.980980980980981	0.532863803949587\\
            0.974554316030336	0.531531531531531\\
            0.970970970970971	0.529387041702463\\
            0.960960960960961	0.523238123629849\\
            0.953530536917156	0.521521521521521\\
            0.950950950950951	0.519988187029709\\
            0.940940940940941	0.513626028822814\\
            0.932458947027426	0.511511511511511\\
            0.930930930930931	0.510609109665563\\
            0.920920920920921	0.504032885995167\\
            0.911339636746267	0.501501501501501\\
            0.910910910910911	0.501249874112942\\
            0.900900900900901	0.494460728513792\\
            0.890890890890891	0.491957798043702\\
            0.89057619446396	0.491491491491491\\
            0.880880880880881	0.484910446819614\\
            0.870870870870871	0.482501241083292\\
            0.869992001500071	0.481481481481481\\
            0.860860860860861	0.475382463956805\\
            0.850850850850851	0.472873765585675\\
            0.849339785535047	0.471471471471471\\
            0.840840840840841	0.465876995697256\\
            0.830830830830831	0.463125491972232\\
            0.828622297329836	0.461461461461461\\
            0.820820820820821	0.45639416550449\\
            0.810810810810811	0.453286210708301\\
            0.807841617534067	0.451451451451451\\
            0.800800800800801	0.446934060345294\\
            0.790790790790791	0.443373699934736\\
            0.786999328418583	0.441441441441441\\
            0.780780780780781	0.43749675969202\\
            0.770770770770771	0.433397576795347\\
            0.76609662433422	0.431431431431431\\
            0.760760760760761	0.428082351404671\\
            0.750750750750751	0.423360411652395\\
            0.745134385731706	0.421421421421421\\
            0.740740740740741	0.418690940823217\\
            0.730730730730731	0.413255595535904\\
            0.724113230275322	0.411411411411411\\
            0.720720720720721	0.409322656206406\\
            0.710710710710711	0.403055317015818\\
            0.703033548854152	0.401401401401401\\
            0.700700700700701	0.399977652159019\\
            0.690690690690691	0.392604155383119\\
            0.681895531202951	0.391391391391391\\
            0.680680680680681	0.390656111947126\\
            0.670670670670671	0.38304266847087\\
            0.660699184085229	0.381381381381381\\
            0.660660660660661	0.381358249213738\\
            0.650650650650651	0.373655799106587\\
            0.640640640640641	0.373932541264207\\
            0.640258483496378	0.371371371371371\\
            0.630630630630631	0.36421491912405\\
            0.620620620620621	0.364934463149063\\
            0.619736429423248	0.361361361361361\\
            0.610610610610611	0.354771592912123\\
            0.600600600600601	0.355403026341102\\
            0.599119111060335	0.351351351351351\\
            0.590590590590591	0.345340579287862\\
            0.580580580580581	0.345632613596188\\
            0.578414293678272	0.341341341341341\\
            0.570570570570571	0.33592818661355\\
            0.560560560560561	0.335731528998106\\
            0.557626860577624	0.331331331331331\\
            0.550550550550551	0.326537717427958\\
            0.540540540540541	0.325748269396885\\
            0.536760059057645	0.321321321321321\\
            0.530530530530531	0.31717116150442\\
            0.520520520520521	0.315707036031426\\
            0.515816076751905	0.311311311311311\\
            0.510510510510511	0.307829865628181\\
            0.500500500500501	0.305620337632322\\
            0.494796346129001	0.301301301301301\\
            0.49049049049049	0.298514841938098\\
            0.48048048048048	0.295494075499604\\
            0.473701719757642	0.291291291291291\\
            0.47047047047047	0.289226925988768\\
            0.46046046046046	0.285329564584953\\
            0.452532576658148	0.281281281281281\\
            0.45045045045045	0.27996686483391\\
            0.44044044044044	0.275123840524825\\
            0.431288888389889	0.271271271271271\\
            0.43043043043043	0.270735369721079\\
            0.42042042042042	0.26486819001567\\
            0.412410297977328	0.271271271271271\\
            0.42042042042042	0.277235125520371\\
            0.43043043043043	0.272821397633357\\
            0.432858885464194	0.281281281281281\\
            0.44044044044044	0.286791129444086\\
            0.45045045045045	0.284361182638202\\
            0.453317004884589	0.291291291291291\\
            0.46046046046046	0.296377479560616\\
            0.47047047047047	0.295402263441821\\
            0.473784923649131	0.301301301301301\\
            0.48048048048048	0.305984564509684\\
            0.49049049049049	0.30617144624579\\
            0.494262234425141	0.311311311311311\\
            0.500500500500501	0.315606775696706\\
            0.510510510510511	0.316776926246175\\
            0.514748300298138	0.321321321321321\\
            0.520520520520521	0.325240538247429\\
            0.530530530530531	0.327277299621256\\
            0.535242424717213	0.331331331331331\\
            0.540540540540541	0.334883428034268\\
            0.550550550550551	0.337707585424896\\
            0.555743920935421	0.341341341341341\\
            0.560560560560561	0.344533723982764\\
            0.570570570570571	0.348090685391174\\
            0.576252140294248	0.351351351351351\\
            0.580580580580581	0.354190160044508\\
            0.590590590590591	0.358443202122411\\
            0.596766482427444	0.361361361361361\\
            0.600600600600601	0.363851778226634\\
            0.610610610610611	0.368779077479673\\
            0.61728639723682	0.371371371371371\\
            0.620620620620621	0.373517836768967\\
            0.630630630630631	0.379113094749935\\
            0.637811383131386	0.381381381381381\\
            0.640640640640641	0.383187750266709\\
            0.650650650650651	0.389467708533439\\
            0.658340983668202	0.391391391391391\\
            0.660660660660661	0.392861049219152\\
            0.670670670670671	0.399903020896137\\
            0.67887478363717	0.401401401401401\\
            0.680680680680681	0.402537351877533\\
            0.690690690690691	0.410221832475623\\
            0.699412405098296	0.411411411411411\\
            0.700700700700701	0.412216344149583\\
            0.710710710710711	0.419645508807205\\
            0.719953503611921	0.421421421421421\\
            0.720720720720721	0.421897764937886\\
            0.730730730730731	0.429262193581034\\
            0.740497764765368	0.431431431431431\\
            0.740740740740741	0.431581395236757\\
            0.750750750750751	0.438930327483053\\
            0.760760760760761	0.441070941423288\\
            0.760866976326309	0.441441441441441\\
            0.770770770770771	0.448622818364235\\
            0.780780780780781	0.45065731309638\\
            0.781108130082448	0.451451451451451\\
            0.790790790790791	0.458329208413191\\
            0.800800800800801	0.460432593934408\\
            0.801376006708633	0.461461461461461\\
            0.810810810810811	0.468044335810989\\
            0.820820820820821	0.470311477859319\\
            0.821666791394712	0.471471471471471\\
            0.830830830830831	0.47776528921957\\
            0.840840840840841	0.480253642896494\\
            0.8419775689487	0.481481481481481\\
            0.850850850850851	0.4874902826349\\
            0.860860860860861	0.490237805125532\\
            0.862306014154395	0.491491491491491\\
            0.870870870870871	0.497218155787076\\
            0.880880880880881	0.500251961405546\\
            0.882650216358682	0.501501501501501\\
            0.890890890890891	0.506948123439063\\
            0.900900900900901	0.510289208425529\\
            0.903008571070647	0.511511511511511\\
            0.910910910910911	0.516679638022078\\
            0.920920920920921	0.520345854324501\\
            0.923379708457353	0.521521521521521\\
            0.930930930930931	0.526412309200375\\
            0.940940940940941	0.530420709986625\\
            0.943762443739042	0.531531531531531\\
            0.950950950950951	0.53614585425773\\
            0.960960960960961	0.540515378361519\\
            0.964155741377878	0.541541541541541\\
            0.970970970970971	0.545880066189683\\
            0.980980980980981	0.550636556046706\\
            0.984558688382282	0.551551551551551\\
            0.990990990990991	0.555614792467838\\
            1.001001001001	0.560807965482294\\
            1.00497047387828	0.561561561561561\\
            1.01101101101101	0.565349920497781\\
            1.02102102102102	0.571034448388015\\
            1.02539037313379	0.571571571571572\\
            1.03103103103103	0.575085367418087\\
            1.04104104104104	0.580687170554614\\
            1.04581773483586	0.581581581581582\\
            1.05105105105105	0.584821072796132\\
            1.06106106106106	0.59045794098222\\
            1.06625197080124	0.591591591591592\\
            1.07107107107107	0.594556993304937\\
            1.08108108108108	0.600250671520861\\
            1.08669254754422	0.601601601601602\\
            1.09109109109109	0.604293098784026\\
            1.1011011011011	0.610051220872425\\
            1.10713897928714	0.611611611611612\\
            1.11111111111111	0.614029369285431\\
            1.12112112112112	0.619854653362211\\
            1.12759082210896	0.621621621621622\\
            1.13113113113113	0.623765792832581\\
            1.14114114114114	0.629658753761661\\
            1.14804766900331	0.631631631631632\\
            1.15115115115115	0.633502363702665\\
            1.16116116116116	0.6394624020378\\
            1.16850914567223	0.641641641641642\\
            1.17117117117117	0.643239081098415\\
            1.18118118118118	0.649264999313099\\
            1.18897490692116	0.651651651651652\\
            1.19119119119119	0.652975948113002\\
            1.2012012012012	0.659066222133247\\
            1.20944463355006	0.661661661661662\\
            1.21121121121121	0.662712970917856\\
            1.22122122122122	0.668865903213606\\
            1.22991802965702	0.671671671671672\\
            1.23123123123123	0.672450158121654\\
            1.24124124124124	0.678663968205989\\
            1.25039482028784	0.681681681681682\\
            1.25125125125125	0.682187520261856\\
            1.26126126126126	0.688460399898784\\
            1.27087474937747	0.691691691691692\\
            1.27127127127127	0.691925069399688\\
            1.28128128128128	0.698255216910917\\
            1.29129129129129	0.701689238336082\\
            1.29132845396818	0.701701701701702\\
            1.3013013013013	0.708048460511733\\
            1.31131131131131	0.711629611041318\\
            1.31161593774616	0.711711711711712\\
            1.32132132132132	0.717840186218524\\
            1.33133133133133	0.72160167999687\\
            1.33191551485692	0.721721721721722\\
            1.34134134134134	0.727630458314006\\
            1.35135135135135	0.731633931718333\\
            1.35222623780255	0.731731731731732\\
            1.36136136136136	0.73741934620633\\
            1.37137137137137	0.741533927297863\\
            1.3725472581696	0.741741741741742\\
            1.38138138138138	0.747206921982966\\
            1.39139139139139	0.751437700733\\
            1.39287781167107	0.751751751751752\\
            1.4014014014014	0.756993258755448\\
            1.41141141141141	0.761337285222564\\
            1.41321720614978	0.761761761761762\\
            1.42142142142142	0.766778429537704\\
            1.43143143143143	0.771230792241895\\
            1.43356481182042	0.771771771771772\\
            1.44144144144144	0.776562506489857\\
            1.45145145145145	0.781118200176717\\
            1.45392005323368	0.781781781781782\\
            1.46146146146146	0.7863455604154\\
            1.47147147147147	0.790999827230406\\
            1.47428240258645	0.791791791791792\\
            1.48148148148148	0.796127660435718\\
            1.49149149149149	0.800876057274705\\
            1.49465137409864	0.801801801801802\\
            1.5015015015015	0.805908873789564\\
            1.51151151151151	0.81074726991011\\
            1.51502651924562	0.811811811811812\\
            1.52152152152152	0.815689265720939\\
            1.53153153153153	0.820613821033742\\
            1.53540742268517	0.821821821821822\\
            1.54154154154154	0.825468899429588\\
            1.55155155155155	0.830476038576399\\
            1.55579369875329	0.831831831831832\\
            1.56156156156156	0.835247836065716\\
            1.57157157157157	0.840334223173346\\
            1.57618498843065	0.841841841841842\\
            1.58158158158158	0.845026134755757\\
            1.59159159159159	0.850188650379071\\
            1.59658095670133	0.851851851851852\\
            1.6016016016016	0.854803852649641\\
            1.61161161161161	0.860039573221093\\
            1.61698129024121	0.861861861861862\\
            1.62162162162162	0.864581044982664\\
            1.63163163163163	0.869887224660571\\
            1.63738569538518	0.871871871871872\\
            1.64164164164164	0.874357765146903\\
            1.65165165165165	0.879731819818345\\
            1.65779389633156	0.881881881881882\\
            1.66166166166166	0.884134064768533\\
            1.67167167167167	0.889573557937359\\
            1.67820563354972	0.891891891891892\\
            1.68168168168168	0.893909993788365\\
            1.69169169169169	0.899412624094705\\
            1.69862066236255	0.901901901901902\\
            1.7017017017017	0.903685600543664\\
            1.71171171171171	0.909249190690483\\
            1.71903875168003	0.911911911911912\\
            1.72172172172172	0.913460931849879\\
            1.73173173173173	0.919083418743186\\
            1.73945968286428	0.921921921921922\\
            1.74174174174174	0.923236033081266\\
            1.75175175175175	0.928915459019443\\
            1.75988324870908	0.931931931931932\\
            1.76176176176176	0.933010948249732\\
            1.77177177177177	0.938745453022579\\
            1.78030925251984	0.941941941941942\\
            1.78178178178178	0.942785720081423\\
            1.79179179179179	0.948573533860919\\
            1.80073750728175	0.951951951951952\\
            1.8018018018018	0.952560390090755\\
            1.81181181181181	0.958399827013488\\
            1.82116783490579	0.961961961961962\\
            1.82182182182182	0.962334998651694\\
            1.83183183183183	0.9682244510079\\
            1.84160006554357	0.971971971971972\\
            1.84184184184184	0.97210958506621\\
            1.85185185185185	0.978047518022835\\
            1.86186186186186	0.981946709053412\\
            1.86197670641197	0.981981981981982\\
            1.87187187187187	0.987869134425492\\
            1.88188188188188	0.991867125234883\\
            1.88227781744329	0.991991991991992\\
            1.89189189189189	0.997689401252752\\
            1.9019019019019	1.00178143226455\\
            1.90258516670203	1.002002002002\\
            1.91191191191191	1.00750841464341\\
            1.92192192192192	1.01169018241215\\
            1.92289835930279	1.01201201201201\\
            1.93193193193193	1.01732626622771\\
            1.94194194194194	1.02159384629351\\
            1.94321702533777	1.02202202202202\\
            1.95195195195195	1.02714304347949\\
            1.96196196196196	1.03149283205072\\
            1.96354081750842	1.03203203203203\\
            1.97197197197197	1.03695883003545\\
            1.98198198198198	1.04138749869389\\
            1.98386940904088	1.04204204204204\\
            1.99199199199199	1.04677370598538\\
            2.002002002002	1.05127816570496\\
            2.00420249184272	1.05205205205205\\
            2.01201201201201	1.05658774813676\\
            2.02202202202202	1.06116512015376\\
            2.02453977486635	1.06206206206206\\
            2.03203203203203	1.0664010302566\\
            2.04204204204204	1.07104862210276\\
            2.04488098265018	1.07207207207207\\
            2.05205205205205	1.07621362329286\\
            2.06206206206206	1.08092890880055\\
            2.06522585401337	1.08208208208208\\
            2.07207207207207	1.08602559557789\\
            2.08208208208208	1.0908061979968\\
            2.08557414088418	1.09209209209209\\
            2.09209209209209	1.0958370130156\\
            2.1021021021021	1.10068069060581\\
            2.10592560724477	1.1021021021021\\
            2.11211211211211	1.105647939254\\
            2.12212212212212	1.11055257287774\\
            2.12628002817803	1.11211211211211\\
            2.13213213213213	1.11545843584479\\
            2.14214214214214	1.12042201819141\\
            2.14663718900408	1.12212212212212\\
            2.15215215215215	1.12526856239101\\
            2.16216216216216	1.13028918855154\\
            2.16699688449596	1.13213213213213\\
            2.17217217217217	1.13507837668415\\
            2.18218218218218	1.14015423585219\\
            2.18735891816534	1.14214214214214\\
            2.19219219219219	1.14488793483148\\
            2.2022022022022	1.15001730295263\\
            2.20772310161044	1.15215215215215\\
            2.21221221221221	1.1546972913748\\
            2.22222222222222	1.15987852460133\\
            2.22808925391938	1.16216216216216\\
            2.23223223223223	1.16450649940107\\
            2.24224224224224	1.16973802823544\\
            2.24845720112286	1.17217217217217\\
            2.25225225225225	1.17431561064599\\
            2.26226226226226	1.17959593467735\\
            2.26882677569125	1.18218218218218\\
            2.27227227227227	1.18412467559092\\
            2.28228228228228	1.18945235874547\\
            2.28919781607129	1.19219219219219\\
            2.29229229229229	1.19393374355376\\
            2.3023023023023	1.1993074097929\\
            2.30957016625849	1.2022022022022\\
            2.31231231231231	1.20374286277449\\
            2.32232232232232	1.20916119218496\\
            2.32994367540181	1.21221221221221\\
            2.33233233233233	1.2135520804956\\
            2.34234234234234	1.21901380572474\\
            2.35031819743726	1.22222222222222\\
            2.35235235235235	1.22336144303802\\
            2.36236236236236	1.22886534603403\\
            2.37069359074785	1.23223223223223\\
            2.37237237237237	1.23317099587279\\
            2.38238238238238	1.2387159048957\\
            2.39106971784732	1.24224224224224\\
            2.39239239239239	1.24298078368901\\
            2.4024024024024	1.24856557056274\\
            2.41144644508547	1.25225225225225\\
            2.41241241241241	1.25279085045813\\
            2.42242242242242	1.25841442803829\\
            2.43182364237316	1.26226226226226\\
            2.43243243243243	1.2626012394952\\
            2.44244244244244	1.26826255933013\\
            2.45220118292511	1.27227227227227\\
            2.45245245245245	1.27241199351701\\
            2.46246246246246	1.2781100436829\\
            2.47247247247247	1.28225290826411\\
            2.47255080072053	1.28228228228228\\
            2.48248248248248	1.2879569577906\\
            2.49249249249249	1.29216244656731\\
            2.49283592585973	1.29229229229229\\
            2.5025025025025	1.2978033759916\\
            2.51251251251251	1.30206941477494\\
            2.5131237821596	1.3023023023023\\
            2.52252252252252	1.30764937044819\\
            2.53253253253253	1.31197399061427\\
            2.53341415121446	1.31231231231231\\
            2.54254254254254	1.31749501131233\\
            2.55255255255255	1.32187634093984\\
            2.55370682278781	1.32232232232232\\
            2.56256256256256	1.32734036687903\\
            2.57257257257257	1.33177662292755\\
            2.5740015942047	1.33233233233233\\
            2.58258258258258	1.33718550372877\\
            2.59259259259259	1.34167498509795\\
            2.59429826979318	1.34234234234234\\
            2.6026026026026	1.34703048685991\\
            2.61261261261261	1.35157156819982\\
            2.61459666036968	1.35235235235235\\
            2.62262262262262	1.35687537981225\\
            2.63263263263263	1.36146650597818\\
            2.63489658276394	1.36236236236236\\
            2.64264264264264	1.36672024478254\\
            2.65265265265265	1.37135992584617\\
            2.65519785937923	1.37237237237237\\
            2.66266266266266	1.37656514273274\\
            2.67267267267267	1.38125194947636\\
            2.67550031778469	1.38238238238238\\
            2.68268268268268	1.3864101334917\\
            2.69269269269269	1.39114269332375\\
            2.6958037903364	1.39239239239239\\
            2.7027027027027	1.39625527585093\\
            2.71271271271271	1.40103226909103\\
            2.71610811382458	1.4024024024024\\
            2.72272272272272	1.40610062765493\\
            2.73273273273273	1.41092078414422\\
            2.73641312914445	1.41241241241241\\
            2.74274274274274	1.41594624588673\\
            2.75275275275275	1.42080834188577\\
            2.75671868098844	1.42242242242242\\
            2.76276276276276	1.42579218674886\\
            2.77277277277277	1.43069504209086\\
            2.77702461755801	1.43243243243243\\
            2.78278278278278	1.43563850574041\\
            2.79279279279279	1.4405809812118\\
            2.79733079029302	1.44244244244244\\
            2.8028028028028	1.44548525773031\\
            2.81281281281281	1.45046625265453\\
            2.81763705361744	1.45245245245245\\
            2.82282282282282	1.4553324970274\\
            2.83283283283283	1.46035094703079\\
            2.83794326469959	1.46246246246246\\
            2.84284284284284	1.46518027744735\\
            2.85285285285285	1.47023515238882\\
            2.85824928322592	1.47247247247247\\
            2.86286286286286	1.4750286523769\\
            2.87287287287287	1.48011895442518\\
            2.87855497118704	1.48248248248248\\
            2.88288288288288	1.48487767483554\\
            2.89289289289289	1.49000243667987\\
            2.89886019267494	1.49249249249249\\
            2.9029029029029	1.49472739753499\\
            2.91291291291291	1.49988568071662\\
            2.91916481369044	1.5025025025025\\
            2.92292292292292	1.50457787293656\\
            2.93293293293293	1.50976876628991\\
            2.9394687019601	1.51251251251251\\
            2.94294294294294	1.51442915330665\\
            2.95295295295295	1.51965177150034\\
            2.95977172676166	1.52252252252252\\
            2.96296296296296	1.52428129077063\\
            2.97297297297297	1.52953477293937\\
            2.98007375875733	1.53253253253253\\
            2.98298298298298	1.53413433736512\\
            2.99299299299299	1.53941784582466\\
            3.00037466983431	1.54254254254254\\
            3.003003003003	1.54398834508898\\
            3.01301301301301	1.54930106412701\\
            3.0206743329519	1.55255255255255\\
            3.02302302302302	1.55384336595306\\
            3.03303303303303	1.55918450068958\\
            3.04097262199459	1.56256256256256\\
            3.04304304304304	1.56369945202886\\
            3.05305305305305	1.56906822734036\\
            3.06126941163073	1.57257257257257\\
            3.06306306306306	1.57355665549625\\
            3.07307307307307	1.57895231499845\\
            3.0815645771762	1.58258258258258\\
            3.08308308308308	1.58341502869035\\
            3.09309309309309	1.58883683377471\\
            3.10185799446268	1.59259259259259\\
            3.1031031031031	1.59327462414768\\
            3.11311311311311	1.59872185306747\\
            3.12214953971015	1.6026026026026\\
            3.12312312312312	1.60313549465172\\
            3.13313313313313	1.60860744165364\\
            3.14243908940317	1.61261261261261\\
            3.14314314314314	1.6129976932779\\
            3.15315315315315	1.61849366777574\\
            3.16272652017072	1.62262262262262\\
            3.16316316316316	1.62286127343815\\
            3.17317317317317	1.62838059922524\\
            3.18301170866913	1.63263263263263\\
            3.18318318318318	1.6327262889252\\
            3.19319319319319	1.63826830342248\\
            3.2032032032032	1.64261277615476\\
            3.20327545404164	1.64264264264264\\
            3.21321321321321	1.6481568474937\\
            3.22322322322322	1.65253694894561\\
            3.22350220143526	1.65265265265265\\
            3.23323323323323	1.65804629834517\\
            3.24324324324324	1.6624609701041\\
            3.24372800463072	1.66266266266266\\
            3.25325325325325	1.66793672273502\\
            3.26326326326326	1.67238493560474\\
            3.26395270418144	1.67267267267267\\
            3.27327327327327	1.67782818734277\\
            3.28328328328328	1.68230893963352\\
            3.28417614201396	1.68268268268268\\
            3.29329329329329	1.68772075883689\\
            3.3033033033033	1.69223307476482\\
            3.30439816123934	1.69269269269269\\
            3.31331331331331	1.69761450394058\\
            3.32332332332332	1.70215743212638\\
            3.32461860597234	1.7027027027027\\
            3.33333333333333	1.70750948949601\\
            3.34334334334334	1.71208210155361\\
            3.34483732115764	1.71271271271271\\
            3.35335335335335	1.71740578252706\\
            3.36336336336336	1.72200717173438\\
            3.3650541524025	1.72272272272272\\
            3.37337337337337	1.72730345030093\\
            3.38338338338338	1.73193273034532\\
            3.38526894581535	1.73273273273273\\
            3.39339339339339	1.73720256038849\\
            3.4034034034034	1.74185886418044\\
            3.40548154784987	1.74274274274274\\
            3.41341341341341	1.74710318072385\\
            3.42342342342342	1.75178565927286\\
            3.42569180515396	1.75275275275275\\
            3.43343343343343	1.75700537966292\\
            3.44344344344344	1.76171320101043\\
            3.44589956442335	1.76276276276276\\
            3.45345345345345	1.7669092260414\\
            3.46346346346346	1.77164157424575\\
            3.46610467225931	1.77277277277277\\
            3.47347347347347	1.77681478923208\\
            3.48348348348348	1.78157086340112\\
            3.48630697503031	1.78278278278278\\
            3.49349349349349	1.78672213920162\\
            3.5035035035035	1.79150115256908\\
            3.50650631873705	1.79279279279279\\
            3.51351351351351	1.79663134656698\\
            3.52352352352352	1.80143252560876\\
            3.5267025488809	1.8028028028028\\
            3.53353353353353	1.80654248265148\\
            3.54354354354354	1.8113650662386\\
            3.54689551033515	1.81281281281281\\
            3.55355355355355	1.81645561954061\\
            3.56356356356356	1.82129885812574\\
            3.5670850472191	1.82282282282282\\
            3.57357357357357	1.82637083013767\\
            3.58358358358358	1.83123398497236\\
            3.58727100277465	1.83283283283283\\
            3.59359359359359	1.83628818821929\\
            3.6036036036036	1.84117053059931\\
            3.60745321924517	1.84284284284284\\
            3.61361361361361	1.84620776849092\\
            3.62362362362362	1.85110857902729\\
            3.62763153775666	1.85285285285285\\
            3.63363363363363	1.85612964664228\\
            3.64364364364364	1.86104821455578\\
            3.64780579820076	1.86286286286286\\
            3.65365365365365	1.86605389940287\\
            3.66366366366366	1.87098952183991\\
            3.66797583911979	1.87287287287287\\
            3.67367367367367	1.87598060459759\\
            3.68368368368368	1.8809325859656\\
            3.68814149759352	1.88288288288288\\
            3.69369369369369	1.88590984120247\\
            3.7037037037037	1.89087749252286\\
            3.70830260912759	1.89289289289289\\
            3.71371371371371	1.89584168940049\\
            3.72372372372372	1.90082432767777\\
            3.7284590075436	1.9029029029029\\
            3.73373373373373	1.90577623063768\\
            3.74374374374374	1.91077317824288\\
            3.74861052487077	1.91291291291291\\
            3.75375375375375	1.9157135476793\\
            3.76376376376376	1.92072413174647\\
            3.76875699123911	1.92292292292292\\
            3.77377377377377	1.92565372466627\\
            3.78378378378378	1.93067727650057\\
            3.78889823477412	1.93293293293293\\
            3.79379379379379	1.93559684717178\\
            3.8038038038038	1.94063270166796\\
            3.809034081493	1.94294294294294\\
            3.81381381381381	1.94554300225808\\
            3.82382382382382	1.95059049732803\\
            3.8291643552025	1.95295295295295\\
            3.83383383383383	1.95549227853344\\
            3.84384384384384	1.96055075454183\\
            3.84928887739824	1.96296296296296\\
            3.85385385385385	1.96544476620928\\
            3.86386386386386	1.97051356541611\\
            3.86940746716582	1.97297297297297\\
            3.87387387387387	1.97540055715738\\
            3.88388388388388	1.98047902316653\\
            3.88951994108363	1.98298298298298\\
            3.89389389389389	1.98535974496718\\
            3.9039039039039	1.99044722217993\\
            3.90962611312753	1.99299299299299\\
            3.91391391391391	1.99532242500312\\
            3.92392392392392	2.00041825807586\\
            3.9297257945776	2.003003003003\\
            3.93393393393393	2.00528869446187\\
            3.94394394394394	2.0103922277671\\
            3.94981879392699	2.01301301301301\\
            3.95395395395395	2.01525865242957\\
            3.96396396396396	2.02036922951943\\
            3.96990491679319	2.02302302302302\\
            3.97397397397397	2.02523239993871\\
            3.98398398398398	2.03034936301032\\
            3.98998396583182	2.03303303303303\\
            3.99399399399399	2.03521004002486\\
            4.004004004004	2.04033272938677\\
            4.0100557406533	2.04304304304304\\
            4.01401401401401	2.04519167778286\\
            4.02402402402402	2.05031943132198\\
            4.03012003774259	2.05305305305305\\
            4.03403403403403	2.05517742042252\\
            4.04404404404404	2.06030957307099\\
            4.05017665038232	2.06306306306306\\
            4.05405405405405	2.06516737732369\\
            4.06406406406406	2.07030326052501\\
            4.07022536857966	2.07307307307307\\
            4.07407407407407	2.07516166009034\\
            4.08408408408408	2.0803006012644\\
            4.09026597899731	2.08308308308308\\
            4.09409409409409	2.08516038260372\\
            4.1041041041041	2.09030170461019\\
            4.11029826488905	2.09309309309309\\
            4.11411411411411	2.09516366107429\\
            4.12412412412412	2.10030668167395\\
            4.13032200604019	2.1031031031031\\
            4.13413413413413	2.1051716140921\\
            4.14414414414414	2.1103156454058\\
            4.15033697871357	2.11311311311311\\
            4.15415415415415	2.11518436267563\\
            4.16416416416416	2.12032871064042\\
            4.17034295560151	2.12312312312312\\
            4.17417417417417	2.1252020303185\\
            4.18418418418418	2.13034599414084\\
            4.19033970578433	2.13313313313313\\
            4.19419419419419	2.1352247430341\\
            4.2042042042042	2.14036761463972\\
            4.21032699469616	2.14314314314314\\
            4.21421421421421	2.14525262939755\\
            4.22422422422422	2.15039369287788\\
            4.23030458409853	2.15315315315315\\
            4.23423423423423	2.15528582058476\\
            4.24424424424424	2.16042435163977\\
            4.25027223206267	2.16316316316316\\
            4.25425425425425	2.16532445040827\\
            4.26426426426426	2.17045971578561\\
            4.27022969296111	2.17317317317317\\
            4.27427427427427	2.17536865534935\\
            4.28428428428428	2.18049991227973\\
            4.29017671746963	2.18318318318318\\
            4.29429429429429	2.18541857458597\\
            4.3043043043043	2.19054507021485\\
            4.31011305258026	2.19319319319319\\
            4.31431431431431	2.19547435001621\\
            4.32432432432432	2.20059532083185\\
            4.3300384416264	2.2032032032032\\
            4.33433433433433	2.20553612627654\\
            4.34434434434434	2.21065079753446\\
            4.34995262432111	2.21321321321321\\
            4.35435435435435	2.21560405075445\\
            4.36436436436436	2.22071163589854\\
            4.36985533680951	2.22322322322322\\
            4.37437437437437	2.22567827359484\\
            4.38438438438438	2.2307779736754\\
            4.38974631173667	2.23323323323323\\
            4.39439439439439	2.23575894769956\\
            4.4044044044044	2.24084995078842\\
            4.409625278332	2.24324324324324\\
            4.41441441441441	2.24584622871932\\
            4.42442442442442	2.25092770932259\\
            4.42949196251162	2.25325325325325\\
            4.43443443443443	2.25594027503751\\
            4.44444444444444	2.26101139350617\\
            4.44934608699991	2.26326326326326\\
            4.45445445445445	2.2660412477448\\
            4.46446446446446	2.2711011496838\\
            4.46918737147187	2.27327327327327\\
            4.47447447447447	2.27614931060403\\
            4.48448448448448	2.2811971262803\\
            4.48901553271768	2.28328328328328\\
            4.49449449449449	2.28626463000439\\
            4.5045045045045	2.29129947375441\\
            4.5088302848311	2.29329329329329\\
            4.51451451451451	2.2963873749039\\
            4.52452452452452	2.30140834454156\\
            4.52863133942348	2.3033033033033\\
            4.53453453453453	2.30651771675937\\
            4.54454454454454	2.31152389298474\\
            4.54841840586493	2.31331331331331\\
            4.55455455455455	2.31665582944275\\
            4.56456456456456	2.32164627525261\\
            4.56819119155477	2.32332332332332\\
            4.57457457457457	2.32680188914278\\
            4.58458458458458	2.33177564924372\\
            4.58794940222288	2.33333333333333\\
            4.59459459459459	2.33695607425079\\
            4.6046046046046	2.34191217447581\\
            4.60769274226425	2.34334334334334\\
            4.61461461461461	2.3471185652295\\
            4.62462462462462	2.35205601195903\\
            4.62742091510847	2.35335335335335\\
            4.63463463463463	2.35728954446359\\
            4.64464464464464	2.36220732405193\\
            4.64713362362665	2.36336336336336\\
            4.65465465465465	2.36746919609063\\
            4.66466466466466	2.37236627429883\\
            4.66683057057767	2.37337337337337\\
            4.67467467467467	2.37765770581114\\
            4.68468468468468	2.38253302724741\\
            4.68651145909623	2.38338338338338\\
            4.69469469469469	2.38785526067621\\
            4.7047047047047	2.3927077482449\\
            4.70617599322506	2.39339339339339\\
            4.71471471471471	2.39806204885138\\
            4.72472472472472	2.40289060321165\\
            4.72582387849353	2.4034034034034\\
            4.73473473473473	2.40827825935502\\
            4.74474474474474	2.4130817583904\\
            4.74545482254526	2.41341341341341\\
            4.75475475475475	2.41850408176987\\
            4.76476476476476	2.42328138006961\\
            4.76506853581728	2.42342342342342\\
            4.77477477477477	2.42873970592589\\
            4.78464713647091	2.43343343343343\\
            4.78478478478478	2.43350879047542\\
            4.79479479479479	2.43898532155284\\
            4.80416104746019	2.44344344344344\\
            4.8048048048048	2.44379613582346\\
            4.81481481481481	2.44924111790087\\
            4.82365461270459	2.45345345345345\\
            4.82482482482482	2.45409505948908\\
            4.83483483483483	2.45950728332722\\
            4.84312752443571	2.46346346346346\\
            4.84484484484484	2.46440577445868\\
            4.85485485485485	2.46978400484734\\
            4.8625794818201	2.47347347347347\\
            4.86486486486486	2.47472849215247\\
            4.87487487487487	2.48007146764851\\
            4.88201019204879	2.48348348348348\\
            4.88488488488488	2.48506342187148\\
            4.89489489489489	2.49036985456411\\
            4.9014193714959	2.49349349349349\\
            4.9049049049049	2.49541077020273\\
            4.91491491491491	2.50067934550653\\
            4.92080674694813	2.5035035035035\\
            4.92492492492492	2.50577074038078\\
            4.93493493493493	2.51100011685693\\
            4.94017205690741	2.51351351351351\\
            4.94494494494494	2.51614353160396\\
            4.95495495495495	2.52133234080979\\
            4.95951505296825	2.52352352352352\\
            4.96496496496496	2.52652933830368\\
            4.97497497497497	2.53167618467034\\
            4.97883550127183	2.53353353353353\\
            4.98498498498498	2.53692834936506\\
            4.99499499499499	2.54203181010293\\
            4.99813318403818	2.54354354354354\\
            5.00500500500501	2.54734074729736\\
            5.01501501501502	2.55239937232832\\
            5.01740790117805	2.55355355355355\\
            5.02502502502503	2.55776670735268\\
            5.03503503503504	2.56277901926803\\
            5.03665947198573	2.56356356356356\\
            5.04504504504505	2.56820639659131\\
            5.05505505505506	2.57317089063378\\
            5.05588773691392	2.57357357357357\\
            5.06506506506507	2.57865997289248\\
            5.07507507507508	2.58357511696011\\
            5.07509255943159	2.58358358358358\\
            5.08508508508509	2.58912758390899\\
            5.09417008547256	2.59359359359359\\
            5.0950950950951	2.59410813843309\\
            5.10510510510511	2.59960936596458\\
            5.11321905188249	2.6036036036036\\
            5.11511511511512	2.60465951757145\\
            5.12512512512513	2.6101054428927\\
            5.13224158668885	2.61361361361361\\
            5.13513513513514	2.61522691140738\\
            5.14514514514515	2.62061592481583\\
            5.15123763819999	2.62362362362362\\
            5.15515515515516	2.62581043877235\\
            5.16516516516517	2.63114090686403\\
            5.17020718892842	2.63363363363363\\
            5.17517517517518	2.63641020181873\\
            5.18518518518519	2.64168046783217\\
            5.18915025790446	2.64364364364364\\
            5.1951951951952	2.64702628461724\\
            5.20520520520521	2.65223466877476\\
            5.20806690305883	2.65365365365365\\
            5.21521521521522	2.65765875169872\\
            5.22522522522523	2.66280355153793\\
            5.22695722367214	2.66366366366366\\
            5.23523523523524	2.66830764654038\\
            5.24524524524525	2.67338713722783\\
            5.24582136288969	2.67367367367367\\
            5.25525525525526	2.67897298999674\\
            5.26459097539875	2.68368368368368\\
            5.26526526526527	2.68406406951512\\
            5.27527527527528	2.68965477867581\\
            5.28326683390882	2.69369369369369\\
            5.28528528528529	2.69483392723894\\
            5.2952952952953	2.70035298326095\\
            5.30191443412182	2.7037037037037\\
            5.30530530530531	2.70562190016818\\
            5.31531531531532	2.71106754677911\\
            5.32053410680134	2.71371371371371\\
            5.32532532532533	2.7164279175384\\
            5.33533533533534	2.72179838281609\\
            5.33912623995931	2.72372372372372\\
            5.34534534534535	2.72725187704246\\
            5.35535535535536	2.73254537367971\\
            5.3576912814939	2.73373373373373\\
            5.36536536536537	2.7380936430335\\
            5.37537537537538	2.74330836851153\\
            5.37622974185432	2.74374374374374\\
            5.38538538538539	2.74895304469096\\
            5.39467501837211	2.75375375375375\\
            5.3953953953954	2.75416581221844\\
            5.40540540540541	2.7598298741513\\
            5.41300440217964	2.76376376376376\\
            5.41541541541542	2.76514497475776\\
            5.42542542542543	2.77072388460475\\
            5.4313064604122	2.77377377377377\\
            5.43543543543544	2.77614280693514\\
            5.44544544544545	2.7816347883596\\
            5.44958197223626	2.78378378378378\\
            5.45545545545546	2.787158987491\\
            5.46546546546547	2.79256225487531\\
            5.46783179119491	2.79379379379379\\
            5.47547547547548	2.79819315076792\\
            5.48548548548549	2.80350590876549\\
            5.48605684762252	2.8038038038038\\
            5.4954954954955	2.8092448848726\\
            5.50414035734075	2.81381381381381\\
            5.50550550550551	2.81460549522905\\
            5.51551551551552	2.8203137298251\\
            5.52214481075479	2.82382382382382\\
            5.52552552552553	2.82578753754964\\
            5.53553553553554	2.83139917569646\\
            5.54012528529792	2.83383383383383\\
            5.54554554554555	2.83698734262019\\
            5.55555555555556	2.8425006607348\\
            5.55808302861408	2.84384384384384\\
            5.56556556556557	2.8482043027794\\
            5.57557557557558	2.85361756948037\\
            5.57601937318286	2.85385385385385\\
            5.58558558558559	2.85943775634086\\
            5.59379067151324	2.86386386386386\\
            5.5955955955956	2.86492412377954\\
            5.60560560560561	2.8706869859474\\
            5.61150248886936	2.87387387387387\\
            5.61561561561562	2.87629400748887\\
            5.62562562562563	2.88195121692667\\
            5.62919512741878	2.88388388388388\\
            5.63563563563564	2.88767969653073\\
            5.64564564564565	2.89322961564621\\
            5.64687025121657	2.89389389389389\\
            5.65565565565566	2.8990803078567\\
            5.66443718998549	2.9039039039039\\
            5.66566566566567	2.90463387121842\\
            5.67567567567568	2.9104948989071\\
            5.6818887062302	2.91391391391391\\
            5.68568568568569	2.91617379961032\\
            5.6956956956957	2.92192246625082\\
            5.69932609692954	2.92392392392392\\
            5.70570570570571	2.9277271802429\\
            5.71571571571572	2.93336194422442\\
            5.71675134755776	2.93393393393393\\
            5.72572572572573	2.93929290083172\\
            5.73404687324206	2.94394394394394\\
            5.73573573573574	2.94495904844784\\
            5.74574574574575	2.95086978778673\\
            5.75125379077506	2.95395395395395\\
            5.75575575575576	2.95666424814302\\
            5.76576576576577	2.96245660512845\\
            5.76845301702752	2.96396396396396\\
            5.77577577577578	2.96837954047525\\
            5.78563687353342	2.97397397397397\\
            5.78578578578579	2.97406435139385\\
            5.7957957957958	2.98010358781689\\
            5.8026239416592	2.98398398398398\\
            5.80580580580581	2.98591811811338\\
            5.81581581581582	2.99183499130429\\
            5.81960847800905	2.99399399399399\\
            5.82582582582583	2.99777915988834\\
            5.83583583583584	3.00357228996387\\
            5.83659294508269	3.004004004004\\
            5.84584584584585	3.00964598663634\\
            5.85342492485896	3.01401401401401\\
            5.85585585585586	3.01550563647284\\
            5.86586586586587	3.0215170492342\\
            5.87020882104179	3.02402402402402\\
            5.87587587587588	3.02750650987331\\
            5.88588588588589	3.03339073879963\\
            5.88699853570547	3.03403403403403\\
            5.8958958958959	3.03950970231625\\
            5.90366020274521	3.04404404404404\\
            5.90590590590591	3.04543455412922\\
            5.91591591591592	3.0515135307625\\
            5.9202596368093	3.05405405405405\\
            5.92592592592593	3.05756749547014\\
            5.93593593593594	3.06351625540003\\
            5.93687118545363	3.06406406406406\\
            5.94594594594595	3.06969887006283\\
            5.95334550668543	3.07407407407407\\
            5.95595595595596	3.07570449526448\\
            5.96596596596597	3.08182687944566\\
            5.969778196189	3.08408408408408\\
            5.97597597597598	3.08796019571931\\
            5.98598598598599	3.09394967166366\\
            5.9862295728149	3.09409409409409\\
            5.995995995996	3.10021010626424\\
            6.00250607999449	3.1041041041041\\
            6.00600600600601	3.10630812079137\\
            6.01601601601602	3.11245233219382\\
            6.0187907317705	3.11411411411411\\
            6.02602602602603	3.11867604961448\\
            6.03504756675867	3.12412412412412\\
            6.03603603603604	3.12475071954807\\
            6.04604604604605	3.13103371094752\\
            6.05117413538471	3.13413413413413\\
            6.05605605605606	3.13723237723758\\
            6.06606606606607	3.14337913247464\\
            6.06732996028904	3.14414414414414\\
            6.07607607607608	3.14970110320723\\
            6.08337630514374	3.15415415415415\\
            6.08608608608609	3.15588460278761\\
            6.0960960960961	3.16215490836979\\
            6.0993866239376	3.16416416416416\\
            6.10610610610611	3.16845973763521\\
            6.11539660566911	3.17417417417417\\
            6.11611611611612	3.17463637214493\\
            6.12612612612613	3.18101723035463\\
            6.13127013667472	3.18418418418418\\
            6.13613613613614	3.18731305658796\\
            6.14614614614615	3.19355504429461\\
            6.14718336062277	3.19419419419419\\
            6.15615615615616	3.1999693643832\\
            6.16298200470395	3.2042042042042\\
            6.16616616616617	3.20626298153106\\
            6.17617617617618	3.21260326324466\\
            6.17877065166519	3.21421421421421\\
            6.18618618618619	3.21901312580027\\
            6.19452541198391	3.22422422422422\\
            6.1961961961962	3.22531015871507\\
            6.20620620620621	3.23173814853092\\
            6.21019777992864	3.23423423423423\\
            6.21621621621622	3.23814911639525\\
            6.22590481239558	3.24424424424424\\
            6.22622622622623	3.24445418210908\\
            6.23623623623624	3.25096027650316\\
            6.2414689389574	3.25425425425425\\
            6.24624624624625	3.25737693853978\\
            6.25625625625626	3.26374160161965\\
            6.25708603996556	3.26426426426426\\
            6.26626626626627	3.27026927364013\\
            6.27258921454037	3.27427427427427\\
            6.27627627627628	3.2766953854281\\
            6.28628628628629	3.28312917424398\\
            6.28810898825076	3.28428428428428\\
            6.2962962962963	3.28966399848414\\
            6.30356431875763	3.29429429429429\\
            6.30630630630631	3.29610260759041\\
            6.31631631631632	3.30259764613064\\
            6.31899403437281	3.3043043043043\\
            6.32632632632633	3.30914270042593\\
            6.33440037474125	3.31431431431431\\
            6.33633633633634	3.31559625668938\\
            6.34634634634635	3.32214537453423\\
            6.34974695791187	3.32432432432432\\
            6.35635635635636	3.32870315649963\\
            6.36510374462625	3.33433433433433\\
            6.36636636636637	3.33517360816938\\
            6.37637637637638	3.34177026850508\\
            6.38037377137715	3.34434434434434\\
            6.38638638638639	3.34834278782883\\
            6.39568089382438	3.35435435435435\\
            6.3963963963964	3.35483166465588\\
            6.40640640640641	3.36146989945129\\
            6.4108805905862	3.36436436436436\\
            6.41641641641642	3.36805875763476\\
            6.42613828550606	3.37437437437437\\
            6.42642642642643	3.37456724215042\\
            6.43643643643644	3.38124159405998\\
            6.44127353388503	3.38438438438438\\
            6.44644644644645	3.38784805282579\\
            6.45645645645646	3.39437829226266\\
            6.45648123619915	3.39439439439439\\
            6.46646646646647	3.40108251156297\\
            6.47155864508341	3.4044044044044\\
            6.47647647647648	3.40770755117796\\
            6.48648648648649	3.41426877244356\\
            6.48670972807381	3.41441441441441\\
            6.4964964964965	3.42098970730041\\
            6.50174183571502	3.42442442442442\\
            6.50650650650651	3.42763407602745\\
            6.51651651651652	3.43422169910947\\
            6.51684139259682	3.43443443443443\\
            6.52652652652653	3.44096018443466\\
            6.53182884290936	3.44444444444444\\
            6.53653653653654	3.44762444025689\\
            6.54654654654655	3.45423425418969\\
            6.54688166003214	3.45445445445445\\
            6.55655655655656	3.46099093552328\\
            6.56182519976802	3.46446446446446\\
            6.56656656656657	3.46767548119194\\
            6.57657657657658	3.47430360814309\\
            6.57683577083311	3.47447447447447\\
            6.58658658658659	3.48107897549384\\
            6.59173621566826	3.48448448448448\\
            6.5965965965966	3.48778408784815\\
            6.60660660660661	3.49442695117374\\
            6.60670875651812	3.49449449449449\\
            6.61661661661662	3.50122136739118\\
            6.62156696437363	3.5045045045045\\
            6.62662662662663	3.50794722179292\\
            6.63650018108374	3.51451451451451\\
            6.63663663663664	3.51460755892323\\
            6.64664664664665	3.52141524209672\\
            6.65132227822005	3.52452452452452\\
            6.65665665665666	3.52816193271982\\
            6.66621307413849	3.53453453453453\\
            6.66666666666667	3.53484445644803\\
            6.67667667667668	3.54165781305951\\
            6.68100674697184	3.54454454454454\\
            6.68668668668669	3.54842536967816\\
            6.69585613367808	3.55455455455455\\
            6.6966966966967	3.55512998168984\\
            6.70670670670671	3.56194638692984\\
            6.71062472021466	3.56456456456456\\
            6.71671671671672	3.56873478876055\\
            6.7254336847829	3.57457457457457\\
            6.72672672672673	3.57546135490051\\
            6.73673673673674	3.5822783708537\\
            6.74018031237714	3.58458458458458\\
            6.74674674674675	3.589087557927\\
            6.75494981095675	3.59459459459459\\
            6.75675675675676	3.59583591761853\\
            6.76676676676677	3.60265127706781\\
            6.76967740965786	3.6046046046046\\
            6.77677677677678	3.6094811595352\\
            6.78440836302536	3.61461461461461\\
            6.78678678678679	3.61625113340882\\
            6.7967967967968	3.62306272533219\\
            6.79911967828553	3.62462462462462\\
            6.80680680680681	3.62991319105208\\
            6.81381296894645	3.63463463463463\\
            6.81681681681682	3.63670458708952\\
            6.82682682682683	3.64351044364757\\
            6.82851057366254	3.64464464464464\\
            6.83683683683684	3.65038136434085\\
            6.84316704416311	3.65465465465465\\
            6.84684684684685	3.65719398279117\\
            6.85685685685686	3.66399226762889\\
            6.85785335004181	3.66466466466466\\
            6.86686686686687	3.6708835038484\\
            6.87247380221674	3.67467467467467\\
            6.87687687687688	3.67771714113193\\
            6.88688688688689	3.68450613884058\\
            6.88715107046643	3.68468468468468\\
            6.8968968968969	3.69141754395979\\
            6.90173626540332	3.69469469469469\\
            6.90690690690691	3.69827199573986\\
            6.91638775507402	3.7047047047047\\
            6.91691691691692	3.70507132497177\\
            6.92692692692693	3.7119815257372\\
            6.93095727531065	3.71471471471471\\
            6.93693693693694	3.71885658930987\\
            6.94557393712933	3.72472472472472\\
            6.94694694694695	3.72567705769778\\
            6.95695695695696	3.73257359321955\\
            6.96013950311715	3.73473473473473\\
            6.96696696696697	3.73946906934625\\
            6.97472204976902	3.74474474474474\\
            6.97697697697698	3.74631043620077\\
            6.98698698698699	3.75319198942483\\
            6.98928545956645	3.75475475475475\\
            6.996996996997	3.76010768371164\\
            7.00383456230654	3.76476476476476\\
            7.00700700700701	3.76696971698295\\
            7.01701701701702	3.77383505216871\\
            7.0183975045585	3.77477477477477\\
            7.02702702702703	3.78077077607802\\
            7.03291379507505	3.78478478478478\\
            7.03703703703704	3.78765325292457\\
            7.04704704704705	3.79450120978947\\
            7.04747785631892	3.79479479479479\\
            7.05705705705706	3.80145678135503\\
            7.06196192865746	3.8048048048048\\
            7.06706706706707	3.80835948847517\\
            7.07650903842626	3.81481481481481\\
            7.07707707707708	3.81521080231813\\
            7.08708708708709	3.82216422115388\\
            7.09098101263091	3.82482482482482\\
            7.0970970970971	3.82908695493035\\
            7.10549634349209	3.83483483483483\\
            7.10710710710711	3.83595861024541\\
            7.11711711711712	3.84289169933144\\
            7.1199729738252	3.84484484484484\\
            7.12712712712713	3.84983426582949\\
            7.13445706543351	3.85485485485485\\
            7.13713713713714	3.85672604540789\\
            7.14714714714715	3.86363789764786\\
            7.14893962410254	3.86486486486486\\
            7.15715715715716	3.87060011250034\\
            7.16339298298312	3.87487487487487\\
            7.16716716716717	3.8775118105173\\
            7.17717717717718	3.88440157156215\\
            7.17788266767071	3.88488488488488\\
            7.18718718718719	3.89138325976866\\
            7.19230576922313	3.89489489489489\\
            7.1971971971972	3.8983146813928\\
            7.20678969222918	3.9049049049049\\
            7.20720720720721	3.90519710583209\\
            7.21721721721722	3.91218254184483\\
            7.22119699835924	3.91491491491491\\
            7.22722722722723	3.91913350280747\\
            7.23565107392026	3.92492492492492\\
            7.23723723723724	3.92603567248761\\
            7.24724724724725	3.9329968583946\\
            7.25006815205863	3.93493493493493\\
            7.25725725725726	3.93996718453336\\
            7.26449280771741	3.94494494494494\\
            7.26726726726727	3.94688891016501\\
            7.27727727727728	3.95382517079701\\
            7.27892062537439	3.95495495495495\\
            7.28728728728729	3.96081469758505\\
            7.29331626244701	3.96496496496496\\
            7.2972972972973	3.96775580054176\\
            7.30730730730731	3.9746664985898\\
            7.3077557322797	3.97497497497497\\
            7.31731731731732	3.98167507065975\\
            7.3221227275521	3.98498498498498\\
            7.32732732732733	3.9886353824054\\
            7.33654880768695	3.99499499499499\\
            7.33733733733734	3.99554855916559\\
            7.34734734734735	4.00254738676967\\
            7.35091341815562	4.00500500500501\\
            7.35735735735736	4.0095267482988\\
            7.36531122549478	4.01501501501502\\
            7.36736736736737	4.01645910838995\\
            7.37737737737738	4.02343078006121\\
            7.3796894797821	4.02502502502503\\
            7.38738738738739	4.03042904135617\\
            7.39405935218885	4.03503503503504\\
            7.3973973973974	4.03738042445987\\
            7.40740740740741	4.04432443281444\\
            7.40845199276008	4.04504504504505\\
            7.41741741741742	4.05134145232204\\
            7.42279424779933	4.05505505505506\\
            7.42742742742743	4.05831170719218\\
            7.43719413058742	4.06506506506507\\
            7.43743743743744	4.06523622940605\\
            7.44744744744745	4.07226321674532\\
            7.45151691259784	4.07507507507508\\
            7.45745745745746	4.07925220065539\\
            7.46588952170521	4.08508508508509\\
            7.46746746746747	4.08619554326789\\
            7.47747747747748	4.09319361234013\\
            7.4802282908343	4.0950950950951\\
            7.48748748748749	4.10020119055857\\
            7.49457391092372	4.10510510510511\\
            7.4974974974975	4.10716321111971\\
            7.50750750750751	4.11413195650503\\
            7.50892927421989	4.11511511511512\\
            7.51751751751752	4.12115800179839\\
            7.52324817326938	4.12512512512513\\
            7.52752752752753	4.12813856576328\\
            7.53753753753754	4.13507760399222\\
            7.53762070517397	4.13513513513514\\
            7.54754754754755	4.142121996156\\
            7.55191313556759	4.14514514514515\\
            7.55755755755756	4.14912097638487\\
            7.56626198823515	4.15515515515516\\
            7.56756756756757	4.15607549162455\\
            7.57757757757758	4.16309257013487\\
            7.58056957939494	4.16516516516517\\
            7.58758758758759	4.17010984642314\\
            7.5948922704876	4.17517517517518\\
            7.5975975975976	4.1770827114614\\
            7.60760760760761	4.18406915293186\\
            7.60921824383242	4.18518518518519\\
            7.61761761761762	4.19110461156884\\
            7.62351500019649	4.1951951951952\\
            7.62762762762763	4.19809570705502\\
            7.63763763763764	4.2050512045332\\
            7.63785982803384	4.20520520520521\\
            7.64764764764765	4.21210473788829\\
            7.65213086371154	4.21521521521522\\
            7.65765765765766	4.21911395081211\\
            7.66645720985725	4.22522522522523\\
            7.66766766766767	4.22607973085165\\
            7.67767767767768	4.2331097200632\\
            7.68074051067335	4.23523523523524\\
            7.68768768768769	4.24013694334985\\
            7.69504142246208	4.24524524524525\\
            7.6976976976977	4.24712076455483\\
            7.70770770770771	4.25411907973945\\
            7.70934455619389	4.25525525525526\\
            7.71771771771772	4.26116421187101\\
            7.72362022648832	4.26526526526527\\
            7.72772772772773	4.26816596828408\\
            7.73773773773774	4.27513236397821\\
            7.73794358289292	4.27527527527528\\
            7.74774774774775	4.28219530863975\\
            7.7521941940303	4.28528528528529\\
            7.75775775775776	4.28921489969096\\
            7.76649911517996	4.2952952952953\\
            7.76776776776777	4.29619197486042\\
            7.77777777777778	4.30322980955178\\
            7.78076386725431	4.30530530530531\\
            7.78778778778779	4.31026713971712\\
            7.79504399715871	4.31531531531532\\
            7.7977977977978	4.31726196696647\\
            7.80780780780781	4.32426731279279\\
            7.80932976013156	4.32532532532533\\
            7.81781781781782	4.33132229127549\\
            7.82358526359443	4.33533533533534\\
            7.82782782782783	4.33833477624975\\
            7.83783783783784	4.34530743757945\\
            7.83789236005895	4.34534534534535\\
            7.84784784784785	4.35237997801258\\
            7.85212339320804	4.35535535535536\\
            7.85785785785786	4.35941003092014\\
            7.86640782692663	4.36536536536537\\
            7.86786786786787	4.36639839162938\\
            7.87787787787788	4.37343984314675\\
            7.88065884019512	4.37537537537538\\
            7.88788788788789	4.38048737847485\\
            7.89491905541663	4.38538538538539\\
            7.8978978978979	4.38749322053762\\
            7.90790790790791	4.39450154837741\\
            7.90919203560932	4.3953953953954\\
            7.91791791791792	4.40156648462672\\
            7.92342817393831	4.40540540540541\\
            7.92792792792793	4.40858972364535\\
            7.93771676983424	4.41541541541542\\
            7.93793793793794	4.41557202716518\\
            7.94794794794795	4.42264703229774\\
            7.95193558452126	4.42542542542543\\
            7.95795795795796	4.42968758773912\\
            7.96620034708941	4.43543543543544\\
            7.96796796796797	4.43668719794031\\
            7.97797797797798	4.44372872067341\\
            7.98044166899269	4.44544544544545\\
            7.98798798798799	4.45078651563337\\
            7.99468272694089	4.45545545545546\\
            7.997997997998	4.45780335313901\\
            8.00800800800801	4.46481126431411\\
            8.00894679008748	4.46546546546547\\
            8.01801801801802	4.47188622529761\\
            8.02316426578781	4.47547547547548\\
            8.02802802802803	4.47892021421763\\
            8.03743342387176	4.48548548548549\\
            8.03803803803804	4.48591396004916\\
            8.04804804804805	4.49298644903572\\
            8.05164530234963	4.4954954954955\\
            8.05805805805806	4.50003751675842\\
            8.06589110867818	4.50550550550551\\
            8.06806806806807	4.50704832231768\\
            8.07807807807808	4.51408693271415\\
            8.08012615861938	4.51551551551552\\
            8.08808808808809	4.52115500971164\\
            8.09434872484469	4.52552552552553\\
            8.0980980980981	4.52818280340679\\
            8.10810810810811	4.53518743503586\\
            8.10860714075909	4.53553553553554\\
            8.11811811811812	4.54227245468233\\
            8.12280657325319	4.54554554554555\\
            8.12812812812813	4.54931716788299\\
            8.13705696839618	4.55555555555556\\
            8.13813813813814	4.55632227478767\\
            8.14814814814815	4.56338962525906\\
            8.1512649400966	4.56556556556557\\
            8.15815815815816	4.57045119212438\\
            8.16549242069244	4.57557557557558\\
            8.16816816816817	4.57747312610819\\
            8.17817817817818	4.58450630638181\\
            8.17972409765071	4.58558558558559\\
            8.18818818818819	4.5915846636998\\
            8.19392876112878	4.5955955955956\\
            8.1981981981982	4.59862335980765\\
            8.20818359524446	4.60560560560561\\
            8.20820820820821	4.60562307034114\\
            8.21821821821822	4.61271738078409\\
            8.22236624436803	4.61561561561562\\
            8.22822822822823	4.61977277658566\\
            8.23659847428313	4.62562562562563\\
            8.23823823823824	4.62678915567854\\
            8.24824824824825	4.63384915160686\\
            8.25080511281001	4.63563563563564\\
            8.25825825825826	4.64092118705472\\
            8.26501482797642	4.64564564564565\\
            8.26826826826827	4.64795417313436\\
            8.27827827827828	4.65497979393295\\
            8.27924559721986	4.65565565565566\\
            8.28828828828829	4.66206841122981\\
            8.2934328831548	4.66566566566567\\
            8.2982982982983	4.6691179450111\\
            8.30766970687974	4.67567567567568\\
            8.30830830830831	4.6761290474982\\
            8.31831831831832	4.6832142780469\\
            8.32185285581887	4.68568568568569\\
            8.32832832832833	4.69028030240693\\
            8.33606745407193	4.6956956956957\\
            8.33833833833834	4.69730785919559\\
            8.34834834834835	4.70435862490872\\
            8.35027495168445	4.70570570570571\\
            8.35835835835836	4.71144108476934\\
            8.36446740328323	4.71571571571572\\
            8.36836836836837	4.71848503946972\\
            8.37837837837838	4.72550129725594\\
            8.37869936669678	4.72572572572573\\
            8.38838838838839	4.73260013947383\\
            8.39286974713613	4.73573573573574\\
            8.3983983983984	4.73966043766071\\
            8.40708906926664	4.74574574574575\\
            8.40840840840841	4.74668282290763\\
            8.41841841841842	4.75375732142597\\
            8.42127466914214	4.75575575575576\\
            8.42842842842843	4.76083391053488\\
            8.43547211585348	4.76576576576577\\
            8.43843843843844	4.76787254624495\\
            8.44844844844845	4.77491249268548\\
            8.44968234414952	4.77577577577578\\
            8.45845845845846	4.78200532191531\\
            8.46385798528498	4.78578578578579\\
            8.46846846846847	4.78906015614947\\
            8.4780818804419	4.7957957957958\\
            8.47847847847848	4.79607760740005\\
            8.48848848848849	4.80317454233263\\
            8.49224684134899	4.80580580580581\\
            8.4984984984985	4.81024552484784\\
            8.50644912185412	4.81581581581582\\
            8.50850850850851	4.81727908153297\\
            8.51851851851852	4.82434144869477\\
            8.52063884013636	4.82582582582583\\
            8.52852852852853	4.83142853085772\\
            8.53481957075514	4.83583583583584\\
            8.53853853853854	4.83847814332904\\
            8.54854854854855	4.84550592397461\\
            8.54903413041074	4.84584584584585\\
            8.55855855855856	4.85260905868069\\
            8.56319337337709	4.85585585585586\\
            8.56856856856857	4.85967467883849\\
            8.57740033467514	4.86586586586587\\
            8.57857857857858	4.86670337863445\\
            8.58858858858859	4.87378699851161\\
            8.59157066910039	4.87587587587588\\
            8.5985985985986	4.8808685797283\\
            8.60575632703501	4.88588588588589\\
            8.60860860860861	4.88791319484824\\
            8.61861861861862	4.89496224596351\\
            8.61995159077754	4.8958958958959\\
            8.62862862862863	4.90205974301157\\
            8.63411600326672	4.90590590590591\\
            8.63863863863864	4.90912022733521\\
            8.64832749991716	4.91591591591592\\
            8.64864864864865	4.91614427649662\\
            8.65865865865866	4.92324807079137\\
            8.66247948783507	4.92592592592593\\
            8.66866866866867	4.9303243795472\\
            8.67666991913909	4.93593593593594\\
            8.67867867867868	4.93736420586576\\
            8.68868868868869	4.94443347001783\\
            8.69084689937857	4.94594594594595\\
            8.6986986986987	4.95152555971913\\
            8.70501631935756	4.95595595595596\\
            8.70870870870871	4.95858111890379\\
            8.71871871871872	4.96561585225802\\
            8.71921835097906	4.96596596596597\\
            8.72872872872873	4.97272368064261\\
            8.73336681169924	4.97597597597598\\
            8.73873873873874	4.97979492964061\\
            8.74756186994976	4.98598598598599\\
            8.74874874874875	4.98683016148859\\
            8.75875875875876	4.99391865945122\\
            8.76172150208165	4.995995995996\\
            8.76876876876877	5.00100555639111\\
            8.77589577559287	5.00600600600601\\
            8.77877877877878	5.00805638692288\\
            8.78878878878879	5.01511041741692\\
            8.79008049145075	5.01601601601602\\
            8.7987987987988	5.02221292155479\\
            8.80423402895156	5.02602602602603\\
            8.80880880880881	5.02927930931065\\
            8.8184335746522	5.03603603603604\\
            8.81881881881882	5.03631012821526\\
            8.82882882882883	5.0434169514256\\
            8.83257672453872	5.04604604604605\\
            8.83883883883884	5.05049885603417\\
            8.84675570505254	5.05605605605606\\
            8.84884884884885	5.05754514158864\\
            8.85885885885886	5.06461757601137\\
            8.86092395241196	5.06606606606607\\
            8.86886886886887	5.07171495814168\\
            8.87508241344001	5.07607607607608\\
            8.87887887887888	5.07877667036458\\
            8.88888888888889	5.0858147288624\\
            8.88927579837286	5.08608608608609\\
            8.8988988988989	5.09292755017857\\
            8.90341378408589	5.0960960960961\\
            8.90890890890891	5.10000465009327\\
            8.91759733193792	5.10610610610611\\
            8.91891891891892	5.10704656275056\\
            8.92892892892893	5.11413657002707\\
            8.93174989726277	5.11611611611612\\
            8.93893893893894	5.12122901961886\\
            8.9459131358517	5.12612612612613\\
            8.94894894894895	5.12828623041353\\
            8.95895895895896	5.13534195875389\\
            8.96009082942102	5.13613613613614\\
            8.96896896896897	5.1424497209294\\
            8.97423380030472	5.14614614614615\\
            8.97897897897898	5.14952219218333\\
            8.9884217822022	5.15615615615616\\
            8.98898898898899	5.15655989348923\\
            8.998998998999	5.16366669901425\\
            9.00255939676231	5.16616616616617\\
            9.00900900900901	5.17075439394049\\
            9.01672727370174	5.17617617617618\\
            9.01901901901902	5.17780726685886\\
            9.02902902902903	5.18487990172841\\
            9.03088999325234	5.18618618618619\\
            9.03903903903904	5.19198278439483\\
            9.04503780440941	5.1961961961962\\
            9.04904904904905	5.19905079245818\\
            9.05905905905906	5.2060892796635\\
            9.05922565451436	5.20620620620621\\
            9.06906906906907	5.21320731495836\\
            9.07335343785151	5.21621621621622\\
            9.07907907907908	5.2202904225266\\
            9.08752582021642	5.22622622622623\\
            9.08908908908909	5.22733911149229\\
            9.0990990990991	5.23442793962433\\
            9.10167423445882	5.23623623623624\\
            9.10910910910911	5.24152611185203\\
            9.11582674760341	5.24624624624625\\
            9.11911911911912	5.24858981254907\\
            9.12912912912913	5.25564461485205\\
            9.1300002516993	5.25625625625626\\
            9.13913913913914	5.26275781765756\\
            9.14413293151516	5.26626626626627\\
            9.14914914914915	5.26983649551871\\
            9.15830969224583	5.27627627627628\\
            9.15915915915916	5.27688114564354\\
            9.16916916916917	5.28398549949333\\
            9.17244442552032	5.28628628628629\\
            9.17917917917918	5.29107912069166\\
            9.18660150853027	5.2962962962963\\
            9.18918918918919	5.29813866101168\\
            9.1991991991992	5.30520911913369\\
            9.20076128051481	5.30630630630631\\
            9.20920920920921	5.31231765055469\\
            9.21489871979858	5.31631631631632\\
            9.21921921921922	5.31939204750792\\
            9.22907973732333	5.32632632632633\\
            9.22922922922923	5.32643279581605\\
            9.23923923923924	5.3335520496942\\
            9.24320137341301	5.33633633633634\\
            9.24924924924925	5.34064127040969\\
            9.25736289992747	5.34634634634635\\
            9.25925925925926	5.34769678922717\\
            9.26926926926927	5.35478228470414\\
            9.27150951432201	5.35635635635636\\
            9.27927927927928	5.36188629697679\\
            9.28565158207979	5.36636636636637\\
            9.28928928928929	5.36895655368512\\
            9.2992992992993	5.37600832409818\\
            9.29982318516108	5.37637637637638\\
            9.30930930930931	5.38312709636481\\
            9.31394582552212	5.38638638638639\\
            9.31931931931932	5.39021205899177\\
            9.32811167457803	5.3963963963964\\
            9.32932932932933	5.39726368770839\\
            9.33933933933934	5.40436363954255\\
            9.34224566981408	5.40640640640641\\
            9.34934934934935	5.41146327673946\\
            9.35639224068477	5.41641641641642\\
            9.35935935935936	5.41852952636844\\
            9.36936936936937	5.42559589921328\\
            9.37055115242339	5.42642642642643\\
            9.37937937937938	5.43271018023334\\
            9.38467847494028	5.43643643643644\\
            9.38938938938939	5.43979101964876\\
            9.39884853064229	5.44644644644645\\
            9.3993993993994	5.44683888276788\\
            9.40940940940941	5.45395274441722\\
            9.41297041201591	5.45645645645646\\
            9.41941941941942	5.46104814307817\\
            9.42712136592246	5.46646646646647\\
            9.42942942942943	5.46811051186801\\
            9.43943943943944	5.47519094580283\\
            9.44126808468925	5.47647647647648\\
            9.44944944944945	5.4823008737338\\
            9.45539996522262	5.48648648648649\\
            9.45945945945946	5.48937771786663\\
            9.46946946946947	5.49642476240225\\
            9.46957152392157	5.4964964964965\\
            9.47947947947948	5.50354919017442\\
            9.48368435877503	5.50650650650651\\
            9.48948948948949	5.51064047987244\\
            9.49783958060666	5.51651651651652\\
            9.4994994994995	5.51769908765211\\
            9.50950950950951	5.52479307237687\\
            9.51197457509616	5.52652652652653\\
            9.51951951951952	5.53189877839433\\
            9.52611089466084	5.53653653653654\\
            9.52952952952953	5.53897174873756\\
            9.53953953953954	5.54603250167518\\
            9.54027064105622	5.54654654654655\\
            9.54954954954955	5.55315259528143\\
            9.55438808480168	5.55655655655656\\
            9.55955955955956	5.56023989913243\\
            9.56854746412303	5.56656656656657\\
            9.56956956956957	5.56729485978322\\
            9.57957957957958	5.5744019136658\\
            9.58267117567042	5.57657657657658\\
            9.58958958958959	5.58150352247037\\
            9.59681182013066	5.58658658658659\\
            9.5995995995996	5.5885727345431\\
            9.60960960960961	5.59564671790766\\
            9.6109601904151	5.5965965965966\\
            9.61961961961962	5.60276260359775\\
            9.62508212530865	5.60660660660661\\
            9.62962962962963	5.60984603872083\\
            9.63924555609282	5.61661661661662\\
            9.63963963963964	5.61689746059555\\
            9.64964964964965	5.62401712852193\\
            9.65335840077064	5.62662662662663\\
            9.65965965965966	5.63111475879748\\
            9.66750326056046	5.63663663663664\\
            9.66966966966967	5.6381803225631\\
            9.67967967967968	5.64526708436187\\
            9.6816406662751	5.64664664664665\\
            9.68968968968969	5.65237888235162\\
            9.69576697929529	5.65665665665666\\
            9.6996996996997	5.65945856028592\\
            9.70970970970971	5.66651245930082\\
            9.70992894027938	5.66666666666667\\
            9.71971971971972	5.67363839801263\\
            9.72403673019712	5.67667667667668\\
            9.72972972972973	5.68073216284155\\
            9.73818570006289	5.68668668668669\\
            9.73973973973974	5.68779418308717\\
            9.74974974974975	5.6948932954161\\
            9.75231252993506	5.6966966966967\\
            9.75975975975976	5.7020011203008\\
            9.76644311251494	5.70670670670671\\
            9.76976976976977	5.70907714738406\\
            9.77977977977978	5.71614356516113\\
            9.78059439399637	5.71671671671672\\
            9.78978978978979	5.72326542368564\\
            9.79470661200352	5.72672672672673\\
            9.7997997997998	5.73035543092625\\
            9.80885959076647	5.73673673673674\\
            9.80980980980981	5.737414007608\\
            9.81981981981982	5.74452506492889\\
            9.82297621237988	5.74674674674675\\
            9.82982982982983	5.75162902605933\\
            9.83711096015983	5.75675675675676\\
            9.83983983983984	5.75870150377254\\
            9.84984984984985	5.7657800368355\\
            9.85125192642127	5.76676676676677\\
            9.85985985985986	5.77289792598975\\
            9.8653684650429	5.77677677677678\\
            9.86986986986987	5.7799842786201\\
            9.87952535537935	5.78678678678679\\
            9.87987987987988	5.78703950717801\\
            9.88988988988989	5.79416212474836\\
            9.89363211669486	5.7967967967968\\
            9.8998998998999	5.80126232657365\\
            9.90777092929405	5.80680680680681\\
            9.90990990990991	5.80833135185556\\
            9.91991991991992	5.81542161715538\\
            9.92190192541853	5.81681681681682\\
            9.92992992992993	5.82253564283516\\
            9.93602268127642	5.82682682682683\\
            9.93993993993994	5.829618439267\\
            9.94994994994995	5.83667639878688\\
            9.95017790057881	5.83683683683684\\
            9.95995995995996	5.84380422335253\\
            9.96428062025641	5.84684684684685\\
            9.96996996996997	5.85090076573329\\
            9.97842340106105	5.85685685685686\\
            9.97997997997998	5.85796643126814\\
            9.98998998998999	5.86506806478792\\
            9.99254475427616	5.86686686686687\\
            10	5.87217832828006\\
            -5.33333333333333	1545\\
            10	4.84535901186192\\
            9.98998998998999	4.84032320873732\\
            9.98013939683548	4.83583583583584\\
            9.97997997997998	4.83575541038113\\
            9.96996996996997	4.83068353282303\\
            9.95995995995996	4.82609204708963\\
            9.95937267465859	4.82582582582583\\
            9.94994994994995	4.82104597326687\\
            9.93993993993994	4.81641581198271\\
            9.93861686609315	4.81581581581582\\
            9.92992992992993	4.8114104924985\\
            9.91991991991992	4.80674187634413\\
            9.9178565593502	4.80580580580581\\
            9.90990990990991	4.80177705220989\\
            9.8998998998999	4.79707020028035\\
            9.89709183961109	4.7957957957958\\
            9.88988988988989	4.79214561332524\\
            9.87987987987988	4.78740074319336\\
            9.87632279390247	4.78578578578579\\
            9.86986986986987	4.78251613597048\\
            9.85985985985986	4.77773346374633\\
            9.855549511179	4.77577577577578\\
            9.84984984984985	4.77288857944235\\
            9.83983983983984	4.76806831982853\\
            9.83477208240839	4.76576576576577\\
            9.82982982982983	4.7632629021772\\
            9.81981981981982	4.75840526851945\\
            9.81399060065852	4.75575575575576\\
            9.80980980980981	4.75363906171947\\
            9.7997997997998	4.74874426605213\\
            9.7932051611869	4.74574574574575\\
            9.78978978978979	4.74401701469011\\
            9.77977977977978	4.73908526777574\\
            9.77241586153217	4.73573573573574\\
            9.76976976976977	4.73439671675483\\
            9.75975975975976	4.72942822811743\\
            9.7516228016079	4.72572572572573\\
            9.74974974974975	4.72477812259244\\
            9.73973973973974	4.71977310054342\\
            9.73082608379839	4.71571571571572\\
            9.72972972972973	4.71516118586338\\
            9.71971971971972	4.71011983751943\\
            9.71002581305645	4.70570570570571\\
            9.70970970970971	4.70554585917859\\
            9.6996996996997	4.70046839047043\\
            9.68968968968969	4.69588643374119\\
            9.68926857735266	4.6956956956957\\
            9.67967967967968	4.6908187097398\\
            9.66966966966967	4.68619798566221\\
            9.66853910547206	4.68568568568569\\
            9.65965965965966	4.68117074454801\\
            9.64964964964965	4.67651149832806\\
            9.64780592182946	4.67567567567568\\
            9.63963963963964	4.67152444295074\\
            9.62962962962963	4.66682691828633\\
            9.62706914256892	4.66566566566567\\
            9.61961961961962	4.66187975179678\\
            9.60960960960961	4.65714419091416\\
            9.60632888677174	4.65565565565566\\
            9.5995995995996	4.65223661668561\\
            9.58958958958959	4.64746326036621\\
            9.58558527657872	4.64564564564565\\
            9.57957957957958	4.64259498192486\\
            9.56956956956957	4.63778406952154\\
            9.56483843731528	4.63563563563564\\
            9.55955955955956	4.63295479048792\\
            9.54954954954955	4.62810655992921\\
            9.54408849761952	4.62562562562563\\
            9.53953953953954	4.62331598397167\\
            9.52952952952953	4.61843067175273\\
            9.52333558957294	4.61561561561562\\
            9.51951951951952	4.61367850255479\\
            9.50950950950951	4.60875634371338\\
            9.50257984883394	4.60560560560561\\
            9.4994994994995	4.60404228495664\\
            9.48948948948949	4.59908351303244\\
            9.48182141477369	4.5955955955956\\
            9.47947947947948	4.59440726839722\\
            9.46946946946947	4.58941211537241\\
            9.46106043061422	4.58558558558559\\
            9.45945945945946	4.58477338855837\\
            9.44944944944945	4.57974208477722\\
            9.44029704356866	4.57557557557558\\
            9.43943943943944	4.57514057954666\\
            9.42942942942943	4.57007335361162\\
            9.41953140498299	4.56556556556557\\
            9.41941941941942	4.56550877385832\\
            9.40940940940941	4.56040585249988\\
            9.3993993993994	4.55581403766213\\
            9.39882857516259	4.55555555555556\\
            9.38938938938939	4.55073951026373\\
            9.37937937937938	4.54610943088284\\
            9.3781347218061	4.54554554554555\\
            9.36936936936937	4.54107425385998\\
            9.35935935935936	4.53640618741706\\
            9.3574385163288	4.53553553553554\\
            9.34934934934935	4.53141000831779\\
            9.33933933933934	4.52670423075617\\
            9.33674012700658	4.52552552552553\\
            9.32932932932933	4.52174669667584\\
            9.31931931931932	4.51700348234779\\
            9.31603972700485	4.51551551551552\\
            9.30930930930931	4.51208423991972\\
            9.2992992992993	4.50730386150958\\
            9.29533749457006	4.50550550550551\\
            9.28928928928929	4.50242255691969\\
            9.27927927927928	4.4976052853408\\
            9.27463361322544	4.4954954954955\\
            9.26926926926927	4.49276156436914\\
            9.25925925925926	4.48790766863158\\
            9.25392827197071	4.48548548548549\\
            9.24924924924925	4.48310117672414\\
            9.23923923923924	4.47821092376996\\
            9.23322166548567	4.47547547547548\\
            9.22922922922923	4.47344130614435\\
            9.21921921921922	4.46851496064678\\
            9.21251399433734	4.46546546546547\\
            9.20920920920921	4.46378186243573\\
            9.1991991991992	4.45881968655825\\
            9.19180546519036	4.45545545545546\\
            9.18918918918919	4.45412275299546\\
            9.17917917917918	4.4491250061065\\
            9.17109629102046	4.44544544544545\\
            9.16916916916917	4.44446388275959\\
            9.15915915915916	4.43943082109798\\
            9.15038669133039	4.43543543543544\\
            9.14914914914915	4.43480515415375\\
            9.13913913913914	4.42973703043977\\
            9.12967689236829	4.42542542542543\\
            9.12912912912913	4.42514646704764\\
            9.11911911911912	4.42004353003399\\
            9.10910910910911	4.41547291752844\\
            9.10898211920345	4.41541541541542\\
            9.0990990990991	4.4103502126702\\
            9.08908908908909	4.40574251507324\\
            9.08834502074096	4.40540540540541\\
            9.07907907907908	4.40065696791593\\
            9.06906906906907	4.39601251353724\\
            9.06770772898007	4.3953953953954\\
            9.05905905905906	4.39096368200539\\
            9.04904904904905	4.38628279754342\\
            9.04707049784447	4.38538538538539\\
            9.03903903903904	4.38127023772629\\
            9.02902902902903	4.37655324806344\\
            9.02643358954476	4.37537537537538\\
            9.01901901901902	4.3715765143049\\
            9.00900900900901	4.36682374226048\\
            9.00579727490265	4.36536536536537\\
            8.998998998999	4.36188238728915\\
            8.98898898898899	4.35709415332648\\
            8.98516183368435	4.35535535535536\\
            8.97897897897898	4.35218772842973\\
            8.96896896896897	4.34736435031357\\
            8.96452755494354	4.34534534534535\\
            8.95895895895896	4.34249240555903\\
            8.94894894894895	4.33763419795949\\
            8.94389473737428	4.33533533533534\\
            8.93893893893894	4.33279628246751\\
            8.92892892892893	4.32790355650648\\
            8.92326368967437	4.32532532532533\\
            8.91891891891892	4.32309921877716\\
            8.90890890890891	4.31817228151359\\
            8.90263473091967	4.31531531531532\\
            8.8988988988989	4.31340106981146\\
            8.88888888888889	4.30844022366161\\
            8.88200819095031	4.30530530530531\\
            8.87887887887888	4.30370168646089\\
            8.86886886886887	4.29870722855048\\
            8.8613844107698	4.2952952952953\\
            8.85885885885886	4.294000915043\\
            8.84884884884885	4.28897313648834\\
            8.84076374295821	4.28528528528529\\
            8.83883883883884	4.28429859715565\\
            8.82882882882883	4.27923778227159\\
            8.82014655210127	4.27527527527528\\
            8.81881881881882	4.27459456952154\\
            8.80880880880881	4.26950099495517\\
            8.79953321523726	4.26526526526527\\
            8.7987987987988	4.26488866382168\\
            8.78878878878879	4.25976259761204\\
            8.77892412232437	4.25525525525526\\
            8.77877877877878	4.25518070651512\\
            8.76876876876877	4.25002240708062\\
            8.75875875875876	4.24542271651328\\
            8.75836768717672	4.24524524524525\\
            8.74874874874875	4.24028023369888\\
            8.73873873873874	4.2356473097633\\
            8.73783129760302	4.23523523523524\\
            8.72872872872873	4.2305358810234\\
            8.71871871871872	4.22587015590026\\
            8.7172994342863	4.22522522522523\\
            8.70870870870871	4.2207891455314\\
            8.6986986986987	4.21609105156019\\
            8.69677253966324	4.21521521521522\\
            8.68868868868869	4.21103981630355\\
            8.67867867867868	4.20630978582473\\
            8.67625107231506	4.20520520520521\\
            8.66866866866867	4.2012876746849\\
            8.65865865865866	4.19652613988523\\
            8.65573550762903	4.1951951951952\\
            8.64864864864865	4.19153249392086\\
            8.63863863863864	4.18673988669227\\
            8.63522633848911	4.18518518518519\\
            8.62862862862863	4.18177403876476\\
            8.61861861861862	4.17695079058971\\
            8.61472407599845	4.17517517517518\\
            8.60860860860861	4.17201206505306\\
            8.5985985985986	4.16715860693233\\
            8.59422925023613	4.16516516516517\\
            8.58858858858859	4.1622463192438\\
            8.57857857857858	4.15736308168622\\
            8.57374241105125	4.15515515515516\\
            8.56856856856857	4.15247653791335\\
            8.55855855855856	4.14756395101084\\
            8.55326412889718	4.14514514514515\\
            8.54854854854855	4.1427024472062\\
            8.53853853853854	4.1377609408218\\
            8.53279499570934	4.13513513513514\\
            8.52852852852853	4.13292376223199\\
            8.51851851851852	4.12795376633354\\
            8.51233562582924	4.12512512512513\\
            8.50850850850851	4.12314018640394\\
            8.4984984984985	4.11814213158082\\
            8.49188665697783	4.11511511511512\\
            8.48848848848849	4.11335141071245\\
            8.47847847847848	4.10832572891852\\
            8.47144875128019	4.10510510510511\\
            8.46846846846847	4.10355711292799\\
            8.45845845845846	4.09850423849915\\
            8.45102259634328	4.0950950950951\\
            8.44844844844845	4.09375695672778\\
            8.43843843843844	4.08867732772794\\
            8.43060890638664	4.08508508508509\\
            8.42842842842843	4.08395059074139\\
            8.41841841841842	4.07884465069599\\
            8.41020842342476	4.07507507507508\\
            8.40840840840841	4.07413764751201\\
            8.3983983983984	4.06900584759242\\
            8.38982191849688	4.06506506506507\\
            8.38838838838839	4.0643177423718\\
            8.37837837837838	4.05916054409747\\
            8.36945019293736	4.05505505505506\\
            8.36836836836837	4.05449047223246\\
            8.35835835835836	4.04930835075974\\
            8.34909407967522	4.04504504504505\\
            8.34834834834835	4.04465541429547\\
            8.33833833833834	4.03944886236193\\
            8.32875444454709	4.03503503503504\\
            8.32832832832833	4.034812124691\\
            8.31831831831832	4.02958165728159\\
            8.30843218760116	4.02502502502503\\
            8.30830830830831	4.02496013705931\\
            8.2982982982983	4.01970629685516\\
            8.28828828828829	4.01507961616865\\
            8.28814708319054	4.01501501501502\\
            8.27827827827828	4.00982232475629\\
            8.26826826826827	4.00517652813176\\
            8.26789367209368	4.00500500500501\\
            8.25825825825826	3.99992926640245\\
            8.24824824824825	3.99526535578127\\
            8.24765830586536	3.99499499499499\\
            8.23823823823824	3.9900266284069\\
            8.22822822822823	3.98534565151157\\
            8.2274419230705	3.98498498498498\\
            8.21821821821822	3.98011389809689\\
            8.20820820820821	3.97541695332994\\
            8.20724548991471	3.97497497497497\\
            8.1981981981982	3.97019054312288\\
            8.18818818818819	3.96547878489718\\
            8.18706999974616	3.96496496496496\\
            8.17817817817818	3.96025601118759\\
            8.16816816816817	3.95553065567507\\
            8.16691647226161	3.95495495495495\\
            8.15815815815816	3.9503097299277\\
            8.14814814814815	3.9455720611993\\
            8.14678595236685	3.94494494494494\\
            8.13813813813814	3.94035110698519\\
            8.12812812812813	3.93560248349793\\
            8.12667950863837	3.93493493493493\\
            8.11811811811812	3.93037953030826\\
            8.10810810810811	3.92562139167738\\
            8.1065982313301	3.92492492492492\\
            8.0980980980981	3.92039436872505\\
            8.08808808808809	3.91562824269905\\
            8.08654322986782	3.91491491491491\\
            8.07807807807808	3.91039497283469\\
            8.06806806806807	3.90562248237105\\
            8.06651562977392	3.9049049049049\\
            8.05805805805806	3.90038067626087\\
            8.04804804804805	3.8956035465798\\
            8.04651656896774	3.89489489489489\\
            8.03803803803804	3.89035079731176\\
            8.02802802802803	3.8855708627864\\
            8.02654719339125	3.88488488488488\\
            8.01801801801802	3.88030464108711\\
            8.00800800800801	3.87552385181186\\
            8.00660865191771	3.87487487487487\\
            7.997997997998	3.87024150206803\\
            7.98798798798799	3.86546192993344\\
            7.98670209051128	3.86486486486486\\
            7.97797797797798	3.86016066721802\\
            7.96796796796797	3.85538451131188\\
            7.96682864561911	3.85485485485485\\
            7.95795795795796	3.85006141961362\\
            7.94794794794795	3.84529101076537\\
            7.94698943679398	3.84484484484484\\
            7.93793793793794	3.83994304261226\\
            7.92792792792793	3.83518084690137\\
            7.92718555856451	3.83483483483483\\
            7.91791791791792	3.82980482455108\\
            7.90790790790791	3.82505344561122\\
            7.90741807159106	3.82482482482482\\
            7.8978978978979	3.81964606395613\\
            7.88788788788789	3.81490824392573\\
            7.88768799316799	3.81481481481481\\
            7.87787787787788	3.80946607522601\\
            7.86801531253292	3.8048048048048\\
            7.86786786786787	3.80472399034945\\
            7.85785785785786	3.79926419473851\\
            7.84841775645542	3.79479479479479\\
            7.84784784784785	3.79448163935063\\
            7.83783783783784	3.78903978731411\\
            7.82886690381082	3.78478478478478\\
            7.82782782782783	3.78421238659567\\
            7.81781781781782	3.77879225295661\\
            7.80936366533668	3.77477477477477\\
            7.80780780780781	3.77391553044659\\
            7.7977977977978	3.76852103377993\\
            7.78990882877847	3.76476476476476\\
            7.78778778778779	3.76359043528645\\
            7.77777777777778	3.75822562102122\\
            7.77050304573304	3.75475475475475\\
            7.76776776776777	3.75323654009792\\
            7.75775775775776	3.74790556203516\\
            7.7511468193806	3.74474474474474\\
            7.74774774774775	3.74285336651679\\
            7.73773773773774	3.7375604671621\\
            7.73184049332303	3.73473473473473\\
            7.72772772772773	3.73244052622762\\
            7.71771771771772	3.72719001636453\\
            7.71258424171435	3.72472472472472\\
            7.70770770770771	3.72199772758892\\
            7.6976976976977	3.71679396553138\\
            7.69337806083106	3.71471471471471\\
            7.68768768768769	3.71152478139949\\
            7.67767767767768	3.70637215235869\\
            7.67422176218783	3.7047047047047\\
            7.66766766766767	3.70102160574316\\
            7.65765765765766	3.69592450172636\\
            7.65511496725989	3.69469469469469\\
            7.64764764764765	3.69048822987526\\
            7.63763763763764	3.68545103050499\\
            7.63605710382951	3.68468468468468\\
            7.62762762762763	3.67992479714045\\
            7.61761761761762	3.67495185174256\\
            7.61704740393144	3.67467467467467\\
            7.60760760760761	3.6693315669357\\
            7.5981558933235	3.66466466466466\\
            7.5975975975976	3.66434632721487\\
            7.58758758758759	3.65870891575464\\
            7.57940024296847	3.65465465465465\\
            7.57757757757758	3.65361302247439\\
            7.56756756756757	3.64805733736896\\
            7.56069579473079	3.64464464464464\\
            7.55755755755756	3.64284715473589\\
            7.54754754754755	3.63737744221844\\
            7.54204073119639	3.63463463463463\\
            7.53753753753754	3.63204961209117\\
            7.52752752752753	3.62666995609431\\
            7.52343304934802	3.62462462462462\\
            7.51751751751752	3.62122139842166\\
            7.50750750750751	3.61593571820982\\
            7.50487057011927	3.61461461461461\\
            7.4974974974975	3.61036362827969\\
            7.48748748748749	3.60517567875789\\
            7.48635094823803	3.6046046046046\\
            7.47747747747748	3.59947752156099\\
            7.46792598267615	3.59459459459459\\
            7.46746746746747	3.59432777594749\\
            7.45745745745746	3.58856439808718\\
            7.44969597090873	3.58458458458458\\
            7.44744744744745	3.58327351169728\\
            7.43743743743744	3.57762567220681\\
            7.43150486695345	3.57457457457457\\
            7.42742742742743	3.5721923835295\\
            7.41741741741742	3.56666284751188\\
            7.41334951411282	3.56456456456456\\
            7.40740740740741	3.56108614113148\\
            7.3973973973974	3.55567751175594\\
            7.39522666551433	3.55455455455455\\
            7.38738738738739	3.54995659720589\\
            7.37737737737738	3.54467133204838\\
            7.37713299276525	3.54454454454454\\
            7.36736736736737	3.53880562241814\\
            7.35927391546751	3.53453453453453\\
            7.35735735735736	3.53340092652293\\
            7.34734734734735	3.52763514090568\\
            7.34146912188112	3.52452452452452\\
            7.33733733733734	3.52207628325628\\
            7.32732732732733	3.51644712636474\\
            7.32368505128795	3.51451451451451\\
            7.31731731731732	3.51073467647652\\
            7.30730730730731	3.50524359872346\\
            7.30591805573594	3.5045045045045\\
            7.2972972972973	3.49937822670853\\
            7.28826244145993	3.49449449449449\\
            7.28728728728729	3.49391117680113\\
            7.27727727727728	3.48800907756853\\
            7.27077269432078	3.48448448448448\\
            7.26726726726727	3.48238418750415\\
            7.25725725725726	3.47662939466506\\
            7.25328983580051	3.47447447447447\\
            7.24724724724725	3.47084813196846\\
            7.23723723723724	3.46524136505467\\
            7.23581020143918	3.46446446446446\\
            7.22722722722723	3.45930519473698\\
            7.21844430614488	3.45445445445445\\
            7.21721721721722	3.45371292282057\\
            7.20720720720721	3.44775756751795\\
            7.20122087596423	3.44444444444444\\
            7.1971971971972	3.44200928317891\\
            7.18718718718719	3.43620745066431\\
            7.18399011813998	3.43443443443443\\
            7.17717717717718	3.43030500782824\\
            7.16716716716717	3.42465705505411\\
            7.16674852200264	3.42442442442442\\
            7.15715715715716	3.41860223123407\\
            7.14971567123275	3.41441441441441\\
            7.14714714714715	3.41284797915126\\
            7.13713713713714	3.40690309250265\\
            7.13270493814827	3.4044044044044\\
            7.12712712712713	3.40099799498525\\
            7.11711711711712	3.39520973853585\\
            7.11567332617682	3.39439439439439\\
            7.10710710710711	3.38915564044676\\
            7.0987523959113	3.38438438438438\\
            7.0970970970971	3.38336788197563\\
            7.08708708708709	3.37732295542972\\
            7.08193178759687	3.37437437437437\\
            7.07707707707708	3.37138926307443\\
            7.06706706706707	3.36550199062246\\
            7.0650809698256	3.36436436436436\\
            7.05705705705706	3.35942408915324\\
            7.04829271035011	3.35435435435435\\
            7.04704704704705	3.3535846255267\\
            7.03703703703704	3.34747429105421\\
            7.03163316151021	3.34434434434434\\
            7.02702702702703	3.34149459412126\\
            7.01701701701702	3.3355418166666\\
            7.01493493187436	3.33433433433433\\
            7.00700700700701	3.32942337551655\\
            6.99828975212785	3.32432432432432\\
            6.996996996997	3.32352100474119\\
            6.98698698698699	3.31737279957535\\
            6.98176413288116	3.31431431431431\\
            6.97697697697698	3.31133609268681\\
            6.96696696696697	3.30534472089587\\
            6.96519223488365	3.3043043043043\\
            6.95695695695696	3.29917487166601\\
            6.94869380021525	3.29429429429429\\
            6.94694694694695	3.2932032985888\\
            6.93693693693694	3.2870390881674\\
            6.93227742884037	3.28428428428428\\
            6.92692692692693	3.28093888198568\\
            6.91691691691692	3.2749305214417\\
            6.91580799121895	3.27427427427427\\
            6.90690690690691	3.26870255910136\\
            6.8994558755205	3.26426426426426\\
            6.8968968968969	3.26265874220557\\
            6.88688688688689	3.25649601451154\\
            6.88312664522316	3.25425425425425\\
            6.87687687687688	3.25032884032246\\
            6.86686686686687	3.24432097337244\\
            6.86673827225349	3.24424424424424\\
            6.85685685685686	3.23803100380342\\
            6.85052979004882	3.23423423423423\\
            6.84684684684685	3.2319139394558\\
            6.83683683683684	3.22576687728271\\
            6.83426806953617	3.22422422422422\\
            6.82682682682683	3.21953118275112\\
            6.81801757077617	3.21421421421421\\
            6.81681681681682	3.21345564755318\\
            6.80680680680681	3.20718408996962\\
            6.80187314162447	3.2042042042042\\
            6.7967967967968	3.20099396172216\\
            6.78678678678679	3.19487428658037\\
            6.78566155948358	3.19419419419419\\
            6.77677677677678	3.18856965817556\\
            6.76955272758207	3.18418418418418\\
            6.76676676676677	3.18241806397934\\
            6.75675675675676	3.17618430519336\\
            6.75344764420855	3.17417417417417\\
            6.74674674674675	3.16992191052525\\
            6.73730490206047	3.16416416416416\\
            6.73673673673674	3.16380319407016\\
            6.72672672672673	3.15746616252003\\
            6.7212987813791	3.15415415415415\\
            6.71671671671672	3.15124014733414\\
            6.70670670670671	3.145052398628\\
            6.70521906838712	3.14414414414414\\
            6.6966966966967	3.13871877491284\\
            6.6892129567418	3.13413413413413\\
            6.68668668668669	3.13252439033699\\
            6.67667667667668	3.1262406166876\\
            6.67322374018638	3.12412412412412\\
            6.66666666666667	3.11994178517753\\
            6.65718762596436	3.11411411411411\\
            6.65665665665666	3.11377518471614\\
            6.64664664664665	3.10740346504468\\
            6.64128290760864	3.1041041041041\\
            6.63663663663664	3.10113537366299\\
            6.62662662662663	3.09491100311411\\
            6.62529927725996	3.09409409409409\\
            6.61661661661662	3.08854077726315\\
            6.60939426839371	3.08408408408408\\
            6.60660660660661	3.08230010973531\\
            6.5965965965966	3.07599294324451\\
            6.59348851727828	3.07407407407407\\
            6.58658658658659	3.06965279427295\\
            6.57755530329847	3.06406406406406\\
            6.57657657657658	3.06343683648739\\
            6.56656656656657	3.05705302567252\\
            6.56172266620798	3.05405405405405\\
            6.55655655655656	3.05074005199075\\
            6.54654654654655	3.04450240248957\\
            6.5458065673387	3.04404404404404\\
            6.53653653653654	3.03809149358656\\
            6.52999954741448	3.03403403403403\\
            6.52652652652653	3.03180329410891\\
            6.51651651651652	3.02549274369591\\
            6.51415137251835	3.02402402402402\\
            6.50650650650651	3.0191088190158\\
            6.49831691526997	3.01401401401401\\
            6.4964964964965	3.01284340505569\\
            6.48648648648649	3.00646472661282\\
            6.48253286662198	3.004004004004\\
            6.47647647647648	3.00010563598462\\
            6.46667251374442	2.99399399399399\\
            6.46646646646647	2.99386135893734\\
            6.45645645645646	2.98741874588265\\
            6.45094914725579	2.98398398398398\\
            6.44644644644645	2.98108268895356\\
            6.43643643643644	2.97478437211538\\
            6.43513762863521	2.97397397397397\\
            6.42642642642643	2.9683553260747\\
            6.41939830891761	2.96396396396396\\
            6.41641641641642	2.96204079336902\\
            6.40640640640641	2.95568090029805\\
            6.40364377649686	2.95395395395395\\
            6.3963963963964	2.94927508139525\\
            6.38787847433331	2.94394394394394\\
            6.38638638638639	2.94298080573715\\
            6.37637637637638	2.93656266970456\\
            6.37217816173937	2.93393393393393\\
            6.36636636636637	2.93017868467307\\
            6.35638781612432	2.92392392392392\\
            6.35635635635636	2.92390360114552\\
            6.34634634634635	2.91743017670912\\
            6.34073920795052	2.91391391391391\\
            6.33633633633634	2.91106684366331\\
            6.32632632632633	2.90473698653557\\
            6.32499845582663	2.9039039039039\\
            6.31631631631632	2.89828396806261\\
            6.3093253787225	2.89389389389389\\
            6.30630630630631	2.89194028309899\\
            6.2962962962963	2.88555667681999\\
            6.29363365813127	2.88388388388388\\
            6.28628628628629	2.87912462177883\\
            6.27793518910215	2.87387387387387\\
            6.27627627627628	2.87279973123858\\
            6.26626626626627	2.86636477405335\\
            6.26229045991472	2.86386386386386\\
            6.25625625625626	2.85995273251819\\
            6.24656721289828	2.85385385385385\\
            6.24624624624625	2.85364590991721\\
            6.23623623623624	2.847161743949\\
            6.23096761422149	2.84384384384384\\
            6.22622622622623	2.84076890051044\\
            6.21621621621622	2.83442855734284\\
            6.2152722503811	2.83383383383383\\
            6.20620620620621	2.82794806919462\\
            6.19966392013919	2.82382382382382\\
            6.1961961961962	2.82157372325434\\
            6.18618618618619	2.81518520871526\\
            6.18401171959039	2.81381381381381\\
            6.17617617617618	2.80872424015214\\
            6.16837822648868	2.8038038038038\\
            6.16616616616617	2.8023677893896\\
            6.15615615615616	2.79593287241291\\
            6.15276766548248	2.79379379379379\\
            6.14614614614615	2.78949074779118\\
            6.13710943369879	2.78378378378378\\
            6.13613613613614	2.78315167426286\\
            6.12612612612613	2.77667194472639\\
            6.12153911828291	2.77377377377377\\
            6.11611611611612	2.77024807838328\\
            6.10610610610611	2.76391327461571\\
            6.10586957775974	2.76376376376376\\
            6.0960960960961	2.7574028254658\\
            6.09032514858026	2.75375375375375\\
            6.08608608608609	2.75099670958136\\
            6.07607607607608	2.74461781293027\\
            6.07469437926211	2.74374374374374\\
            6.06606606606607	2.73812591328509\\
            6.05912486808929	2.73373373373373\\
            6.05605605605606	2.73173710758557\\
            6.04604604604605	2.72531544881057\\
            6.04353171901558	2.72372372372372\\
            6.03603603603604	2.71884160215518\\
            6.02793742959735	2.71371371371371\\
            6.02602602602603	2.71246972515857\\
            6.01601601601602	2.7060065059314\\
            6.01238084543214	2.7037037037037\\
            6.00600600600601	2.69955027874667\\
            5.99676202631673	2.69369369369369\\
            5.995995995996	2.69319500030209\\
            5.98598598598599	2.68669130656266\\
            5.98124103909226	2.68368368368368\\
            5.97597597597598	2.68025232053119\\
            5.96596596596597	2.67389482387923\\
            5.96561723229018	2.67367367367367\\
            5.95595595595596	2.66737016912585\\
            5.95011161249525	2.66366366366366\\
            5.94594594594595	2.66094809444864\\
            5.93593593593594	2.65455056619475\\
            5.9345223680499	2.65365365365365\\
            5.92592592592593	2.64804340636605\\
            5.91899190943101	2.64364364364364\\
            5.91591591591592	2.64163795601845\\
            5.90590590590591	2.6352013164346\\
            5.90343642202506	2.63363363363363\\
            5.8958958958959	2.62871132401415\\
            5.88788130408156	2.62362362362362\\
            5.88588588588589	2.62232224879785\\
            5.87587587587588	2.6158473316422\\
            5.87235883430603	2.61361361361361\\
            5.86586586586587	2.60937421983836\\
            5.85677919993554	2.6036036036036\\
            5.85585585585586	2.6030013041093\\
            5.84584584584585	2.59648886476137\\
            5.84128906899763	2.59359359359359\\
            5.83583583583584	2.59003238300406\\
            5.82582582582583	2.58366833593859\\
            5.82569250071833	2.58358358358358\\
            5.81581581581582	2.57712616364513\\
            5.81022661351697	2.57357357357357\\
            5.80580580580581	2.57068609367651\\
            5.7957957957958	2.56428480463783\\
            5.79466163753185	2.56356356356356\\
            5.78578578578579	2.55775947034092\\
            5.77917097776466	2.55355355355355\\
            5.77577577577578	2.55133562281434\\
            5.76576576576577	2.54489773601578\\
            5.76363702747417	2.54354354354354\\
            5.75575575575576	2.53838902059665\\
            5.74812169321185	2.53353353353353\\
            5.74574574574575	2.53198123211154\\
            5.73573573573574	2.5255073312395\\
            5.73261824886988	2.52352352352352\\
            5.72572572572573	2.51901504354279\\
            5.71707831193599	2.51351351351351\\
            5.71571571571572	2.51262317405419\\
            5.70570570570571	2.50611378742723\\
            5.70160489718197	2.5035035035035\\
            5.6956956956957	2.49963776151405\\
            5.68604040563009	2.49349349349349\\
            5.68568568568569	2.49326169206504\\
            5.67567567567568	2.48671729724444\\
            5.67059658433851	2.48348348348348\\
            5.66566566566567	2.48025738998123\\
            5.65565565565566	2.47386409480159\\
            5.65504244628035	2.47347347347347\\
            5.64564564564565	2.46731804863123\\
            5.63959293802024	2.46346346346346\\
            5.63563563563564	2.46087413756945\\
            5.62562562562563	2.45444598924818\\
            5.62406787879103	2.45345345345345\\
            5.61561561561562	2.44791622463533\\
            5.60859360092669	2.44344344344344\\
            5.60560560560561	2.44148820614333\\
            5.5955955955956	2.43502561098244\\
            5.5930972582895	2.43343343343343\\
            5.58558558558559	2.42851200332942\\
            5.5775982300342	2.42342342342342\\
            5.57557557557558	2.42209979094367\\
            5.56556556556557	2.41560311459609\\
            5.56213027379005	2.41341341341341\\
            5.55555555555556	2.4091055577956\\
            5.54660649585629	2.4034034034034\\
            5.54554554554555	2.40270908076297\\
            5.53553553553554	2.39617865128264\\
            5.53116662572451	2.39339339339339\\
            5.52552552552553	2.3896970561628\\
            5.51561808171392	2.38338338338338\\
            5.51551551551552	2.38331625814984\\
            5.50550550550551	2.37675236874139\\
            5.5002060253965	2.37337337337337\\
            5.4954954954955	2.37028666168583\\
            5.48548548548549	2.36387751421814\\
            5.48467953393871	2.36336336336336\\
            5.47547547547548	2.35732441113515\\
            5.46924819443392	2.35335335335335\\
            5.46546546546547	2.35087453285637\\
            5.45545545545546	2.34443201134735\\
            5.4537491479545	2.34334334334334\\
            5.44544544544545	2.33789491909097\\
            5.43829286424537	2.33333333333333\\
            5.43543543543544	2.33146082353865\\
            5.42542542542543	2.32498517246373\\
            5.42282104139094	2.32332332332332\\
            5.41541541541542	2.3184640297354\\
            5.40733977548511	2.31331331331331\\
            5.40540540540541	2.31204568312335\\
            5.3953953953954	2.30553711809904\\
            5.39189497785857	2.3033033033033\\
            5.38538538538539	2.29903187675702\\
            5.37638867752969	2.29329329329329\\
            5.37537537537538	2.29262925669491\\
            5.36536536536537	2.28608796636052\\
            5.36097072835798	2.28328328328328\\
            5.35535535535536	2.27959859049029\\
            5.34543932796855	2.27327327327327\\
            5.34534534534535	2.27321168520801\\
            5.33533533533534	2.26663783293385\\
            5.3300480708811	2.26326326326326\\
            5.32532532532533	2.26016429801614\\
            5.31531531531532	2.2537496858245\\
            5.31453792795425	2.25325325325325\\
            5.30530530530531	2.24718683110971\\
            5.29912679001825	2.24324324324324\\
            5.2952952952953	2.24072912327512\\
            5.28528528528529	2.23428199703112\\
            5.28364306356561	2.23323323323323\\
            5.27527527527528	2.22773507182934\\
            5.26820667657299	2.22322322322322\\
            5.26526526526527	2.22129318718995\\
            5.25525525525526	2.21481367476677\\
            5.25274924703866	2.21321321321321\\
            5.24524524524525	2.20828266374534\\
            5.23728752718623	2.2032032032032\\
            5.23523523523524	2.20185660779496\\
            5.22522522522523	2.19534481546432\\
            5.22185629226603	2.19319319319319\\
            5.21521521521522	2.18882971329442\\
            5.20636914397048	2.18318318318318\\
            5.20520520520521	2.18241950037012\\
            5.1951951951952	2.17587551400084\\
            5.19096401775731	2.17317317317317\\
            5.18518518518519	2.16937632477963\\
            5.175451334155	2.16316316316316\\
            5.17517517517518	2.16298197757805\\
            5.16516516516517	2.15640586372916\\
            5.16007224635333	2.15315315315315\\
            5.15515515515516	2.14992260045976\\
            5.14514514514515	2.14351105310755\\
            5.14456941301101	2.14314314314314\\
            5.13513513513514	2.13693595652079\\
            5.12918080494586	2.13313313313313\\
            5.12512512512513	2.13046864064422\\
            5.11511511511512	2.12402499426701\\
            5.11370379413165	2.12312312312312\\
            5.10510510510511	2.11746588281805\\
            5.09828952420351	2.11311311311311\\
            5.0950950950951	2.11101454379198\\
            5.08508508508509	2.10453883740596\\
            5.08283829356135	2.1031031031031\\
            5.07507507507508	2.09799573169373\\
            5.06739823830426	2.09309309309309\\
            5.06506506506507	2.09156040661325\\
            5.05505505505506	2.08505266220774\\
            5.05197275909355	2.08308308308308\\
            5.04504504504505	2.07852559091655\\
            5.03650678467473	2.07307307307307\\
            5.03503503503504	2.07210632417311\\
            5.02502502502503	2.06556654748884\\
            5.0211070412171	2.06306306306306\\
            5.01501501501502	2.05905554702147\\
            5.00561500373647	2.05305305305305\\
            5.00500500500501	2.05265238999611\\
            4.99499499499499	2.04608057123646\\
            4.99024099290754	2.04304304304304\\
            4.98498498498498	2.03958568538356\\
            4.97497497497497	2.03318460006002\\
            4.97473789455918	2.03303303303303\\
            4.96496496496496	2.02659481065217\\
            4.95937446942184	2.02302302302302\\
            4.95495495495495	2.02011609029471\\
            4.94494494494494	2.01368298388501\\
            4.94389692517937	2.01301301301301\\
            4.93493493493493	2.00710934220074\\
            4.92850732809683	2.003003003003\\
            4.92492492492492	2.00064684504252\\
            4.91491491491491	1.994181684991\\
            4.91305535715847	1.99299299299299\\
            4.9049049049049	1.98762424166312\\
            4.89763942815147	1.98298298298298\\
            4.89489489489489	1.98117803199067\\
            4.88488488488488	1.97468077161546\\
            4.88221306101496	1.97297297297297\\
            4.87487487487487	1.96813958419298\\
            4.8667706304929	1.96296296296296\\
            4.86486486486486	1.96170973266048\\
            4.85485485485485	1.95518031166013\\
            4.85136990860092	1.95295295295295\\
            4.84484484484484	1.94865544437602\\
            4.83590079752619	1.94294294294294\\
            4.83483483483483	1.94224202781314\\
            4.82482482482482	1.9356803727285\\
            4.82052577294231	1.93293293293293\\
            4.81481481481481	1.92917189629165\\
            4.80502979296766	1.92292292292292\\
            4.8048048048048	1.92277499753244\\
            4.79479479479479	1.91618102216716\\
            4.78968052808097	1.91291291291291\\
            4.78478478478478	1.90968901357661\\
            4.77477477477477	1.90327293343819\\
            4.77419605402712	1.9029029029029\\
            4.76476476476476	1.89668232711049\\
            4.75883404891798	1.89289289289289\\
            4.75475475475475	1.8902068694901\\
            4.74474474474474	1.88375848385316\\
            4.74337518611265	1.88288288288288\\
            4.73473473473473	1.87718435452827\\
            4.72798621105864	1.87287287287287\\
            4.72472472472472	1.87072553698031\\
            4.71471471471471	1.86424474006372\\
            4.71255304024354	1.86286286286286\\
            4.7047047047047	1.85768717127567\\
            4.6971368906588	1.85285285285285\\
            4.69469469469469	1.85124508875193\\
            4.68468468468468	1.84473176276776\\
            4.6817295022248	1.84284284284284\\
            4.67467467467467	1.83819084414558\\
            4.66628596427253	1.83283283283283\\
            4.66466466466466	1.83176559733467\\
            4.65465465465465	1.82521961277828\\
            4.65090445806449	1.82282282282282\\
            4.64464464464464	1.81869543992272\\
            4.6354333087008	1.81281281281281\\
            4.63463463463463	1.81228713515252\\
            4.62462462462462	1.80570835106334\\
            4.62007779384312	1.8028028028028\\
            4.61461461461461	1.79920102543956\\
            4.6046046046046	1.79280821750557\\
            4.60458048111941	1.79279279279279\\
            4.59459459459459	1.7861980387886\\
            4.58924939558288	1.78278278278278\\
            4.58458458458458	1.77970766763376\\
            4.57457457457457	1.77328208296022\\
            4.57377793440611	1.77277277277277\\
            4.56456456456456	1.76668873736228\\
            4.55841914911656	1.76276276276276\\
            4.55455455455455	1.76021543360703\\
            4.54454454454454	1.75375691278821\\
            4.54297366511496	1.75275275275275\\
            4.53453453453453	1.74718050848226\\
            4.52758693995599	1.74274274274274\\
            4.52452452452452	1.74072439068534\\
            4.51451451451451	1.73423276320055\\
            4.51216756769782	1.73273273273273\\
            4.5045045045045	1.7276734141853\\
            4.49675265315991	1.72272272272272\\
            4.49449449449449	1.72123460648041\\
            4.48448448448448	1.71470969085815\\
            4.48135953605417	1.71271271271271\\
            4.47447447447447	1.70816751689805\\
            4.46591617320097	1.7027027027027\\
            4.46446446446446	1.70174614895245\\
            4.45445445445445	1.69518775291248\\
            4.45054946341414	1.69269269269269\\
            4.44444444444444	1.68866287948999\\
            4.43507738383178	1.68268268268268\\
            4.43443443443443	1.68225908647413\\
            4.42442442442442	1.67566700704855\\
            4.41973724221992	1.67267267267267\\
            4.41441441441441	1.66915956532811\\
            4.4044044044044	1.66276286186787\\
            4.40424765178069	1.66266266266266\\
            4.39439439439439	1.65614751153035\\
            4.38892276400533	1.65265265265265\\
            4.38438438438438	1.64965763833332\\
            4.37437437437437	1.64322728066703\\
            4.37345960823634	1.64264264264264\\
            4.36436436436436	1.63662932524831\\
            4.35810591927336	1.63263263263263\\
            4.35435435435435	1.63015716303858\\
            4.34434434434434	1.62369292985627\\
            4.34266937464313	1.62262262262262\\
            4.33433433433433	1.61711250776905\\
            4.32728659737153	1.61261261261261\\
            4.32432432432432	1.61065820464876\\
            4.31431431431431	1.60415986393072\\
            4.3118768490065	1.6026026026026\\
            4.3043043043043	1.59759711938726\\
            4.29646468636486	1.59259259259259\\
            4.29429429429429	1.59116082910227\\
            4.28428428428428	1.58462813816574\\
            4.28108192804056	1.58258258258258\\
            4.27427427427427	1.57808322117959\\
            4.26564007290611	1.57257257257257\\
            4.26426426426426	1.57166510313445\\
            4.25425425425425	1.56509780866312\\
            4.25028450705146	1.56256256256256\\
            4.24424424424424	1.55857087506085\\
            4.23481264210315	1.55255255255255\\
            4.23423423423423	1.55217109434285\\
            4.22422422422422	1.54556893239974\\
            4.21948447981753	1.54254254254254\\
            4.21421421421421	1.53906014384219\\
            4.2042042042042	1.53266413300494\\
            4.20399822374768	1.53253253253253\\
            4.19419419419419	1.5260415672787\\
            4.18868173846602	1.52252252252252\\
            4.18418418418418	1.51955109129165\\
            4.17417417417417	1.5131202533067\\
            4.17322275019996	1.51251251251251\\
            4.16416416416416	1.50651577218288\\
            4.15787617334613	1.5025025025025\\
            4.15415415415415	1.50004378219682\\
            4.14414414414414	1.49357783372883\\
            4.14244467978716	1.49249249249249\\
            4.13413413413413	1.48699160703111\\
            4.12706767289804	1.48248248248248\\
            4.12412412412412	1.48053828243002\\
            4.11411411411411	1.4740369291906\\
            4.11166390984777	1.47247247247247\\
            4.1041041041041	1.4674691328368\\
            4.09625612351771	1.46246246246246\\
            4.09409409409409	1.46103465901575\\
            4.08408408408408	1.4544975957108\\
            4.08088033574619	1.45245245245245\\
            4.07407407407407	1.44794841176928\\
            4.06544140941707	1.44244244244244\\
            4.06406406406406	1.44153298020081\\
            4.05405405405405	1.43495989046264\\
            4.05009385074513	1.43243243243243\\
            4.04404404404404	1.4284295072178\\
            4.03462341247934	1.42242242242242\\
            4.03403403403403	1.42203331552701\\
            4.02402402402402	1.41542387183155\\
            4.01930434587307	1.41241241241241\\
            4.01401401401401	1.40891248385847\\
            4.004004004004	1.40252156620629\\
            4.00381735680363	1.4024024024024\\
            3.99399399399399	1.39588959947585\\
            3.98851170978643	1.39239239239239\\
            3.98398398398398	1.38939740772397\\
            3.97397397397397	1.38297019231105\\
            3.97305306716815	1.38238238238238\\
            3.96396396396396	1.37635713439061\\
            3.95771582862609	1.37237237237237\\
            3.95395395395395	1.36988434627649\\
            3.94394394394394	1.3634204840387\\
            3.94228581236765	1.36236236236236\\
            3.93393393393393	1.35682653897463\\
            3.92691658586795	1.35235235235235\\
            3.92392392392392	1.35037336848381\\
            3.91391391391391	1.34387249856111\\
            3.91151548550323	1.34234234234234\\
            3.9039039039039	1.33729787710074\\
            3.89611386216692	1.33233233233233\\
            3.89389389389389	1.33086454489878\\
            3.88388388388388	1.32432629448596\\
            3.88074197700422	1.32232232232232\\
            3.87387387387387	1.31777121418956\\
            3.86530753519416	1.31231231231231\\
            3.86386386386386	1.31135794774236\\
            3.85385385385385	1.30478193192439\\
            3.84996517447831	1.3023023023023\\
            3.84384384384384	1.29824661728691\\
            3.83449747946687	1.29229229229229\\
            3.83383383383383	1.29185365099042\\
            3.82382382382382	1.28523947256238\\
            3.81918496255459	1.28228228228228\\
            3.81381381381381	1.27872415514501\\
            3.8038038038038	1.27234277744166\\
            3.80369326794221	1.27227227227227\\
            3.79379379379379	1.26569897973601\\
            3.78840122271894	1.26226226226226\\
            3.78378378378378	1.25920389830768\\
            3.77377377377377	1.2527844354549\\
            3.77293920883412	1.25225225225225\\
            3.76376376376376	1.24616051851066\\
            3.75761383314121	1.24224224224224\\
            3.75375375375375	1.23968591919983\\
            3.74374374374374	1.23322794913732\\
            3.74218183837793	1.23223223223223\\
            3.73373373373373	1.22662415576451\\
            3.72682266849384	1.22222222222222\\
            3.72372372372372	1.22017029222135\\
            3.71371371371371	1.21367337961251\\
            3.71142104211755	1.21221221221221\\
            3.7037037037037	1.20708996027644\\
            3.696027599761	1.2022022022022\\
            3.69369369369369	1.20065709384577\\
            3.68368368368368	1.19412078982115\\
            3.68065670214764	1.19219219219219\\
            3.67367367367367	1.18755800281875\\
            3.66522849403792	1.18218218218218\\
            3.66366366366366	1.18114640272393\\
            3.65365365365365	1.17457024460707\\
            3.64988869692833	1.17217217217217\\
            3.64364364364364	1.16802835625466\\
            3.63442521431939	1.16216216216216\\
            3.63363363363363	1.16163829979303\\
            3.62362362362362	1.1550218108083\\
            3.61911690108982	1.15215215215215\\
            3.61361361361361	1.14850109564132\\
            3.60361761927697	1.14214214214214\\
            3.6036036036036	1.14213286839119\\
            3.59359359359359	1.13547555735323\\
            3.58834118522606	1.13213213213213\\
            3.58358358358358	1.12897629833821\\
            3.57357357357357	1.12256895933803\\
            3.57287199090573	1.12212212212212\\
            3.56356356356356	1.11593155536233\\
            3.55756141567677	1.11211211211211\\
            3.55355355355355	1.10945404412161\\
            3.54354354354354	1.10300597340109\\
            3.54212392173909	1.1021021021021\\
            3.53353353353353	1.09638987825562\\
            3.52677745429708	1.09209209209209\\
            3.52352352352352	1.08993441530531\\
            3.51351351351351	1.08344509097574\\
            3.51137207908716	1.08208208208208\\
            3.5035035035035	1.07685060186645\\
            3.49598915821361	1.07207207207207\\
            3.49349349349349	1.07041749686815\\
            3.48348348348348	1.06388638113121\\
            3.48061633316879	1.06206206206206\\
            3.47347347347347	1.0573138045617\\
            3.46519637956628	1.05205205205205\\
            3.46346346346346	1.05090337658859\\
            3.45345345345345	1.04432991532461\\
            3.44985654958826	1.04204204204204\\
            3.44344344344344	1.0377795673692\\
            3.43439896523458	1.03203203203203\\
            3.43343343343343	1.03139214518709\\
            3.42342342342342	1.02477576751996\\
            3.41909258908268	1.02202202202202\\
            3.41341341341341	1.01824797411243\\
            3.40359675654724	1.01201201201201\\
            3.4034034034034	1.01188389647652\\
            3.39339339339339	1.0052240143146\\
            3.38832430725374	1.002002002002\\
            3.38338338338338	0.998719111553363\\
            3.37337337337337	0.992328748772234\\
            3.37284382219811	0.991991991991992\\
            3.36336336336336	0.985674735073351\\
            3.35755155428264	0.981981981981982\\
            3.35335335335335	0.979193069543809\\
            3.34334334334334	0.972759326007655\\
            3.34210478289875	0.971971971971972\\
            3.33333333333333	0.966128012070844\\
            3.32677417462694	0.961961961961962\\
            3.32332332332332	0.959669941185859\\
            3.31331331331331	0.953192191051209\\
            3.31136161790843	0.951951951951952\\
            3.3033033033033	0.946583930642851\\
            3.29599200669774	0.941941941941942\\
            3.29329329329329	0.940149823002173\\
            3.28328328328328	0.933627421092395\\
            3.28061418156806	0.931931931931932\\
            3.27327327327327	0.927042579347017\\
            3.26520488251587	0.921921921921922\\
            3.26326326326326	0.920632815116747\\
            3.25325325325325	0.914065096322631\\
            3.24986232236179	0.911911911911912\\
            3.24324324324324	0.907504050133816\\
            3.2344126273452	0.901901901901902\\
            3.23323323323323	0.901119021446954\\
            3.22322322322322	0.894505300094999\\
            3.21910588258012	0.891891891891892\\
            3.21321321321321	0.887968438528424\\
            3.20361505930136	0.881881881881882\\
            3.2032032032032	0.881608549907689\\
            3.19319319319319	0.874948119094483\\
            3.18834469796011	0.871871871871872\\
            3.18318318318318	0.86843584382435\\
            3.17317317317317	0.862068090105176\\
            3.17284826129966	0.861861861861862\\
            3.16316316316316	0.855393643519499\\
            3.15757859730066	0.851851851851852\\
            3.15315315315315	0.848906369289703\\
            3.14314314314314	0.842492074813511\\
            3.14211828326856	0.841841841841842\\
            3.13313313313313	0.835841967275569\\
            3.12680740205085	0.831831831831832\\
            3.12312312312312	0.829380122387082\\
            3.11311311311311	0.822918532636884\\
            3.11138381359819	0.821821821821822\\
            3.1031031031031	0.816293188182094\\
            3.0960309258691	0.811811811811812\\
            3.09309309309309	0.809857215008136\\
            3.08308308308308	0.803347551227259\\
            3.08064468592345	0.801801801801802\\
            3.07307307307307	0.796747408193255\\
            3.06524897415055	0.791791791791792\\
            3.06306306306306	0.790337763723968\\
            3.05305305305305	0.783779222044486\\
            3.04990072638406	0.781781781781782\\
            3.04304304304304	0.777204733634171\\
            3.03446134351988	0.771771771771772\\
            3.03303303303303	0.77082189005265\\
            3.02302302302302	0.764213640575921\\
            3.01915175316185	0.761761761761762\\
            3.01301301301301	0.757665275453554\\
            3.00366782128665	0.751751751751752\\
            3.003003003003	0.751309720745244\\
            2.99299299299299	0.744650906571754\\
            2.9883975759833	0.741741741741742\\
            2.98298298298298	0.738129149494224\\
            2.97297297297297	0.731790826587054\\
            2.97287964636688	0.731731731731732\\
            2.96296296296296	0.72509112429734\\
            2.95763799558429	0.721721721721722\\
            2.95295295295295	0.718596476782976\\
            2.94294294294294	0.712207819909341\\
            2.94215908394574	0.711711711711712\\
            2.93293293293293	0.705534402804001\\
            2.92687280313355	0.701701701701702\\
            2.92292292292292	0.699067383841435\\
            2.91291291291291	0.692627474456493\\
            2.91143364196852	0.691691691691692\\
            2.9029029029029	0.685980856219862\\
            2.89610177961103	0.681681681681682\\
            2.89289289289289	0.679542003019715\\
            2.88288288288288	0.673049891214968\\
            2.88070312723945	0.671671671671672\\
            2.87287287287287	0.666430604062491\\
            2.86532469513678	0.661661661661662\\
            2.86286286286286	0.660020472854859\\
            2.85285285285285	0.653475176069655\\
            2.84996733682987	0.651651651651652\\
            2.84284284284284	0.646883771575258\\
            2.83454130824584	0.641641641641642\\
            2.83283283283283	0.640502938456258\\
            2.82282282282282	0.633903440114139\\
            2.8192260574226	0.631631631631632\\
            2.81281281281281	0.627340490089564\\
            2.80375136510361	0.621621621621622\\
            2.8028028028028	0.620989551920482\\
            2.79279279279279	0.614334799985372\\
            2.78847906460218	0.611611611611612\\
            2.78278278278278	0.607800897415276\\
            2.77295459865612	0.601601601601602\\
            2.77277277277277	0.601480472778176\\
            2.76276276276276	0.594769378224985\\
            2.7577261220853	0.591591591591592\\
            2.75275275275275	0.588265138262015\\
            2.74274274274274	0.581909920809385\\
            2.74222233266436	0.581581581581582\\
            2.73273273273273	0.575207303669777\\
            2.72696698088551	0.571571571571572\\
            2.72272272272272	0.568733364694162\\
            2.71271271271271	0.562322078473416\\
            2.71150662280138	0.561561561561561\\
            2.7027027027027	0.555648711874163\\
            2.69620137840546	0.551551551551551\\
            2.69269269269269	0.549205736622832\\
            2.68268268268268	0.542737205470134\\
            2.68078538833848	0.541541541541541\\
            2.67267267267267	0.536093745567689\\
            2.665429037449	0.531531531531531\\
            2.66266266266266	0.529682422338377\\
            2.65265265265265	0.523155426149835\\
            2.65005838827602	0.521521521521521\\
            2.64264264264264	0.516542555151079\\
            2.63464966514466	0.511511511511511\\
            2.63263263263263	0.510163599087413\\
            2.62262262262262	0.50357687173169\\
            2.61932536775876	0.501501501501501\\
            2.61261261261261	0.496995299234679\\
            2.603862951771	0.491491491491491\\
            2.6026026026026	0.490649453698833\\
            2.59259259259259	0.484001680795431\\
            2.58858605702593	0.481481481481481\\
            2.58258258258258	0.477452145223626\\
            2.57306856947284	0.471471471471471\\
            2.57257257257257	0.471140183263757\\
            2.56256256256256	0.464429999816698\\
            2.55784017026271	0.461461461461461\\
            2.55255255255255	0.457913269954566\\
            2.54254254254254	0.451601762188224\\
            2.54230332452328	0.451451451451451\\
            2.53253253253253	0.44486198375066\\
            2.52708740434195	0.441441441441441\\
            2.52252252252252	0.438378860389373\\
            2.51251251251251	0.432005329074962\\
            2.51159853434962	0.431431431431431\\
            2.5025025025025	0.425297796669103\\
            2.4963274374436	0.421421421421421\\
            2.49249249249249	0.418849114371945\\
            2.48248248248248	0.412412073516451\\
            2.48088772308221	0.411411411411411\\
            2.47247247247247	0.405737612456832\\
            2.46555992753732	0.401401401401401\\
            2.46246246246246	0.399324241454974\\
            2.45245245245245	0.392822143553887\\
            2.45017059919305	0.391391391391391\\
            2.44244244244244	0.386181615573999\\
            2.43478451071214	0.381381381381381\\
            2.43243243243243	0.379804463804401\\
            2.42242242242242	0.373235696501623\\
            2.41944685216473	0.371371371371371\\
            2.41241241241241	0.366630001891795\\
            2.40400079933428	0.361361361361361\\
            2.4024024024024	0.360290017190341\\
            2.39239239239239	0.353652899697585\\
            2.38871615087017	0.351351351351351\\
            2.38238238238238	0.347082979609996\\
            2.37320838001207	0.341341341341341\\
            2.37237237237237	0.34078115207437\\
            2.36236236236236	0.334073931329043\\
            2.3579781417804	0.331331331331331\\
            2.35235235235235	0.327540770265932\\
            2.34240681134319	0.321321321321321\\
            2.34234234234234	0.321278134804426\\
            2.33233233233233	0.31449898134284\\
            2.32723244697835	0.311311311311311\\
            2.32232232232232	0.308003609845837\\
            2.31231231231231	0.301680435379172\\
            2.31170505057362	0.301301301301301\\
            2.3023023023023	0.294928252450373\\
            2.29647866195321	0.291291291291291\\
            2.29229229229229	0.288471750011015\\
            2.28228228228228	0.282077105733563\\
            2.28100648724143	0.281281281281281\\
            2.27227227227227	0.27536196123919\\
            2.26571635314615	0.271271271271271\\
            2.26226226226226	0.268945459453091\\
            2.25225225225225	0.262477326567308\\
            2.25030099915189	0.261261261261261\\
            2.24224224224224	0.255800339404756\\
            2.23494505521334	0.251251251251251\\
            2.23223223223223	0.249425025394649\\
            2.22222222222222	0.242881289093191\\
            2.21958819961364	0.241241241241241\\
            2.21221221221221	0.236243635117982\\
            2.20416426796705	0.231231231231231\\
            2.2022022022022	0.229910755254028\\
            2.19219219219219	0.223289198579847\\
            2.18886767238515	0.221221221221221\\
            2.18218218218218	0.216692114546511\\
            2.1733734529487	0.211211211211211\\
            2.17217217217217	0.210402978495867\\
            2.16216216216216	0.203701275687914\\
            2.15813896872109	0.201201201201201\\
            2.15215215215215	0.197146063550535\\
            2.14257202958034	0.191191191191191\\
            2.14214214214214	0.190902048692336\\
            2.13213213213213	0.184117757964073\\
            2.12740160404992	0.181181181181181\\
            2.12212212212212	0.177605789577245\\
            2.11211211211211	0.171351348477282\\
            2.11182116279596	0.171171171171171\\
            2.1021021021021	0.164538901515407\\
            2.09665505422702	0.161161161161161\\
            2.09209209209209	0.158071623781922\\
            2.08208208208208	0.151735290832166\\
            2.08113773814855	0.151151151151151\\
            2.07207207207207	0.144964982890272\\
            2.06589875129737	0.141141141141141\\
            2.06206206206206	0.138543923408348\\
            2.05205205205205	0.13212296298362\\
            2.05044671561627	0.131131131131131\\
            2.04204204204204	0.125396301196356\\
            2.03513207869001	0.121121121121121\\
            2.03203203203203	0.119023074466753\\
            2.02202202202202	0.112514599431584\\
            2.01974760177371	0.111111111111111\\
            2.01201201201201	0.105833180491974\\
            2.00435436575169	0.101101101101101\\
            2.002002002002	0.0995094947541716\\
            1.99199199199199	0.0929104550100944\\
            1.98903985887019	0.0910910910910911\\
            1.98198198198198	0.0862759724931287\\
            1.97356488150906	0.0810810810810811\\
            1.97197197197197	0.0800036372700633\\
            1.96196196196196	0.0733108071729022\\
            1.9583228996162	0.0710710710710711\\
            1.95195195195195	0.0667250596466741\\
            1.94276282752692	0.0610610610610611\\
            1.94194194194194	0.060505994089693\\
            1.93193193193193	0.0537159585992959\\
            1.92759608120102	0.0510510510510511\\
            1.92192192192192	0.0471808586293926\\
            1.91194732970287	0.0410410410410411\\
            1.91191191191191	0.0410171007694155\\
            1.9019019019019	0.0341262401743081\\
            1.8968586984036	0.0310310310310311\\
            1.89189189189189	0.0276438243443765\\
            1.88188188188188	0.0213906967048908\\
            1.88127647673809	0.0210210210210211\\
            1.87187187187187	0.0145420144083232\\
            1.86610997562923	0.0110110110110111\\
            1.86186186186186	0.00811445450024111\\
            1.85185185185185	0.00176131391224134\\
            1.85060462252779	0.00100100100100109\\
            1.84184184184184	-0.00530039412743743\\
            1.83603633665706	-0.00900900900900903\\
            1.83183183183183	-0.0120336522115178\\
            1.82182182182182	-0.0186256079627947\\
            1.82120210615792	-0.019019019019019\\
            1.81181181181181	-0.0258083736847451\\
            1.80678947795898	-0.029029029029029\\
            1.8018018018018	-0.0326186641976197\\
            1.79186941647573	-0.039039039039039\\
            1.79179179179179	-0.0390947035058606\\
            1.78178178178178	-0.0463248524177472\\
            1.7775291171821	-0.0490490490490491\\
            1.77177177177177	-0.0531945174687581\\
            1.76269146114591	-0.0590590590590591\\
            1.76176176176176	-0.0597259808792121\\
            1.75175175175175	-0.0668316582723702\\
            1.74825517628753	-0.0690690690690691\\
            1.74174174174174	-0.0737611701033241\\
            1.73350055000032	-0.0790790790790791\\
            1.73173173173173	-0.0803484102510201\\
            1.72172172172172	-0.0873287281088667\\
            1.71896757415343	-0.0890890890890891\\
            1.71171171171171	-0.094318578246308\\
            1.70429662472929	-0.0990990990990991\\
            1.7017017017017	-0.100961961968743\\
            1.69169169169169	-0.107815995963492\\
            1.68966622643333	-0.109109109109109\\
            1.68168168168168	-0.114866696025391\\
            1.67507962464269	-0.119119119119119\\
            1.67167167167167	-0.12156660485296\\
            1.66166166166166	-0.128293392904093\\
            1.660351045407	-0.129129129129129\\
            1.65165165165165	-0.135405475462597\\
            1.64584948657218	-0.139139139139139\\
            1.64164164164164	-0.14216230613967\\
            1.63163163163163	-0.148760846876054\\
            1.63102193982305	-0.149149149149149\\
            1.62162162162162	-0.155934866381113\\
            1.61660614476893	-0.159159159159159\\
            1.61161161161161	-0.162749031419985\\
            1.60169924182158	-0.169169169169169\\
            1.6016016016016	-0.169239110076682\\
            1.59159159159159	-0.176454816306832\\
            1.58734953079667	-0.179179179179179\\
            1.58158158158158	-0.183326744576991\\
            1.57252286931869	-0.189189189189189\\
            1.57157157157157	-0.189870844620914\\
            1.56156156156156	-0.19696527036415\\
            1.55807957341939	-0.199199199199199\\
            1.55155155155155	-0.203895407719542\\
            1.54333374656161	-0.209209209209209\\
            1.54154154154154	-0.210493865300221\\
            1.53153153153153	-0.217466171165488\\
            1.52879619848355	-0.219219219219219\\
            1.52152152152152	-0.224454981112723\\
            1.51413182042975	-0.229229229229229\\
            1.51151151151151	-0.231108145512065\\
            1.5015015015015	-0.237957458693974\\
            1.4994993287941	-0.239239239239239\\
            1.49149149149149	-0.245005423104694\\
            1.48491703551777	-0.249249249249249\\
            1.48148148148148	-0.251713657177747\\
            1.47147147147147	-0.258439070178631\\
            1.47018888398389	-0.259259259259259\\
            1.46146146146146	-0.265546690049628\\
            1.45568933404968	-0.269269269269269\\
            1.45145145145145	-0.272310370692018\\
            1.44144144144144	-0.278910939961397\\
            1.44086478037603	-0.279279279279279\\
            1.43143143143143	-0.286078736226396\\
            1.42644865578891	-0.289289289289289\\
            1.42142142142142	-0.292898254870325\\
            1.41155644422124	-0.299299299299299\\
            1.41141141141141	-0.299403081138861\\
            1.4014014014014	-0.306601513752646\\
            1.39719493794414	-0.309309309309309\\
            1.39139139139139	-0.313477276893495\\
            1.38238092505032	-0.319319319319319\\
            1.38138138138138	-0.320034795627874\\
            1.37137137137137	-0.32711497249388\\
            1.36792811507046	-0.329329329329329\\
            1.36136136136136	-0.334047402249662\\
            1.3531928656326	-0.339339339339339\\
            1.35135135135135	-0.34065793456766\\
            1.34134134134134	-0.347619059967098\\
            1.33864811896546	-0.349349349349349\\
            1.33133133133133	-0.354608594673224\\
            1.32399221721653	-0.359359359359359\\
            1.32132132132132	-0.361272473868786\\
            1.31131131131131	-0.36811372123854\\
            1.3093548785601	-0.369369369369369\\
            1.3013013013013	-0.375160816080577\\
            1.29477892886529	-0.379379379379379\\
            1.29129129129129	-0.381878388021679\\
            1.28128128128128	-0.388598898815005\\
            1.28004831980357	-0.389389389389389\\
            1.27127127127127	-0.39570402650239\\
            1.26555294738078	-0.399399399399399\\
            1.26126126126126	-0.402475650052252\\
            1.25125125125125	-0.409074532528167\\
            1.25072836554205	-0.409409409409409\\
            1.24124124124124	-0.416238184012132\\
            1.23631421722397	-0.419419419419419\\
            1.23123123123123	-0.42306423147538\\
            1.22143786945233	-0.429429429429429\\
            1.22122122122122	-0.429584306840562\\
            1.21121121121121	-0.436763244650557\\
            1.20706268043138	-0.439439439439439\\
            1.2012012012012	-0.443644102246071\\
            1.19226259931678	-0.449449449449449\\
            1.19119119119119	-0.450215609220841\\
            1.18118118118118	-0.457279162345814\\
            1.17779827652748	-0.459459459459459\\
            1.17117117117117	-0.464215230708148\\
            1.16307500088398	-0.469469469469469\\
            1.16116116116116	-0.470838476626621\\
            1.15115115115115	-0.477785888828827\\
            1.14852094243255	-0.479479479479479\\
            1.14114114114114	-0.484777583540276\\
            1.13387502911145	-0.489489489489489\\
            1.13113113113113	-0.491452887054627\\
            1.12112112112112	-0.49828337354355\\
            1.11923061236588	-0.499499499499499\\
            1.11111111111111	-0.50533112569912\\
            1.10466263687174	-0.509509509509509\\
            1.1011011011011	-0.512058817140129\\
            1.09109109109109	-0.51877156355168\\
            1.08992721774369	-0.519519519519519\\
            1.08108108108108	-0.525875820359421\\
            1.07543777488462	-0.529529529529529\\
            1.07107107107107	-0.532656242117576\\
            1.06106106106106	-0.53925040343133\\
            1.06061068707167	-0.539539539539539\\
            1.05105105105105	-0.54641162885077\\
            1.04620039164614	-0.549549549549549\\
            1.04104104104104	-0.553245135779272\\
            1.03134079182494	-0.559559559559559\\
            1.03103103103103	-0.559780797641976\\
            1.02102102102102	-0.566938510590807\\
            1.01695043335413	-0.56956956956957\\
            1.01101101101101	-0.573825470431963\\
            1.00216526971998	-0.57957957957958\\
            1.001001001001	-0.580411365933465\\
            0.990990990990991	-0.587456423014583\\
            0.987687843830055	-0.58958958958959\\
            0.980980980980981	-0.594397216851197\\
            0.972977631318423	-0.5995995995996\\
            0.970970970970971	-0.601033640623946\\
            0.960960960960961	-0.607965321499779\\
            0.958412564436826	-0.60960960960961\\
            0.950950950950951	-0.61496034423329\\
            0.943777834751887	-0.61961961961962\\
            0.940940940940941	-0.621647601454684\\
            0.930930930930931	-0.628465159287466\\
            0.929124533992458	-0.62962962962963\\
            0.920920920920921	-0.635514820144738\\
            0.914565836165996	-0.63963963963964\\
            0.910910910910911	-0.642253226865027\\
            0.900900900900901	-0.648955887398024\\
            0.899823688679097	-0.64964964964965\\
            0.890890890890891	-0.656060610468879\\
            0.885341589659661	-0.65965965965966\\
            0.880880880880881	-0.662850493957232\\
            0.870870870870871	-0.669437454541855\\
            0.870509961947199	-0.66966966966967\\
            0.860860860860861	-0.676597679349621\\
            0.856105047221421	-0.67967967967968\\
            0.850850850850851	-0.683439378459523\\
            0.841262847918659	-0.68968968968969\\
            0.840840840840841	-0.689990833655958\\
            0.830830830830831	-0.697125989132016\\
            0.826856158662663	-0.6996996996997\\
            0.820820820820821	-0.704019854687262\\
            0.812086658406629	-0.70970970970971\\
            0.810810810810811	-0.710620403751418\\
            0.800800800800801	-0.71764550029944\\
            0.797594871547514	-0.71971971971972\\
            0.790790790790791	-0.724591895502104\\
            0.782898563227947	-0.72972972972973\\
            0.780780780780781	-0.731241821310972\\
            0.770770770770771	-0.73815617140714\\
            0.76832113111919	-0.73973973973974\\
            0.760760760760761	-0.745155472269012\\
            0.753698523251588	-0.74974974974975\\
            0.750750750750751	-0.751855067545481\\
            0.740740740740741	-0.758657959011861\\
            0.739034880222542	-0.75975975975976\\
            0.730730730730731	-0.76571055481097\\
            0.724486497456967	-0.76976976976977\\
            0.720720720720721	-0.772460122423008\\
            0.710710710710711	-0.779150817597253\\
            0.709736059222564	-0.77977977977978\\
            0.700700700700701	-0.786257111361253\\
            0.695262442879207	-0.78978978978979\\
            0.690690690690691	-0.793056964637213\\
            0.680680680680681	-0.799634699494741\\
            0.680424605918559	-0.7997997997998\\
            0.670670670670671	-0.806795108513079\\
            0.666026314551768	-0.80980980980981\\
            0.660660660660661	-0.813645571574129\\
            0.651201981604132	-0.81981981981982\\
            0.650650650650651	-0.820212922873331\\
            0.640640640640641	-0.82732451116646\\
            0.636778065446259	-0.82982982982983\\
            0.630630630630631	-0.834225919277238\\
            0.622024780398486	-0.83983983983984\\
            0.620620620620621	-0.840841278629744\\
            0.610610610610611	-0.847845282472048\\
            0.607517646409267	-0.84984984984985\\
            0.600600600600601	-0.854797982410723\\
            0.592835881724334	-0.85985985985986\\
            0.590590590590591	-0.86146162177203\\
            0.580580580580581	-0.868357383771777\\
            0.578245006095987	-0.86986986986987\\
            0.570570570570571	-0.875361734220792\\
            0.563635248829116	-0.87987987987988\\
            0.560560560560561	-0.882073934758095\\
            0.550550550550551	-0.888860774536044\\
            0.548960090900477	-0.88988988988989\\
            0.540540540540541	-0.895917146494941\\
            0.534422843163693	-0.8998998998999\\
            0.530530530530531	-0.902678198860918\\
            0.520520520520521	-0.909355412297201\\
            0.519662844882288	-0.90990990990991\\
            0.510510510510511	-0.916464189519028\\
            0.505198624332798	-0.91991991991992\\
            0.500500500500501	-0.923274394139989\\
            0.49049049049049	-0.929841252579057\\
            0.49035320968924	-0.92992992992993\\
            0.48048048048048	-0.937002832031999\\
            0.475962550043084	-0.93993993993994\\
            0.47047047047047	-0.943862499411279\\
            0.461156398302459	-0.94994994994995\\
            0.46046046046046	-0.950445766590259\\
            0.45045045045045	-0.957533041178131\\
            0.446714576048634	-0.95995995995996\\
            0.44044044044044	-0.964442492215668\\
            0.431977900484996	-0.96996996996997\\
            0.43043043043043	-0.971072731743065\\
            0.42042042042042	-0.978054782456601\\
            0.417454656093783	-0.97997997997998\\
            0.41041041041041	-0.985014348785719\\
            0.402787910182421	-0.98998998998999\\
            0.4004004004004	-0.991691822435768\\
            0.39039039039039	-0.998568019668213\\
            0.388182741853066	-1\\
            -5.33333333333333	838\\
            10	5.32293504276907\\
            9.98998998998999	5.31647275833375\\
            9.98974772992962	5.31631631631632\\
            9.97997997997998	5.30993334335451\\
            9.97436030691661	5.30630630630631\\
            9.96996996996997	5.30343928046371\\
            9.95995995995996	5.29696520372882\\
            9.95892393332557	5.2962962962963\\
            9.94994994994995	5.29043296570702\\
            9.94352399929638	5.28628628628629\\
            9.93993993993994	5.28394616677252\\
            9.92992992992993	5.27746022456993\\
            9.9280958607743	5.27627627627628\\
            9.91991991991992	5.27093523514066\\
            9.91268327281948	5.26626626626627\\
            9.90990990990991	5.26445577260052\\
            9.8998998998999	5.25795789083033\\
            9.8972633924968	5.25625625625626\\
            9.88988988988989	5.25144022355444\\
            9.88183800337299	5.24624624624625\\
            9.87987987987988	5.24496817179953\\
            9.86986986986987	5.23845827541483\\
            9.86642640349405	5.23623623623624\\
            9.85985985985986	5.2319480058652\\
            9.8509880614078	5.22622622622623\\
            9.84984984984985	5.22548344132646\\
            9.83983983983984	5.21896145431854\\
            9.83558476325007	5.21621621621622\\
            9.82982982982983	5.21245866017115\\
            9.82013331162785	5.20620620620621\\
            9.81981981981982	5.20600166141181\\
            9.80980980980981	5.19946750679586\\
            9.80473833541461	5.1961961961962\\
            9.7997997997998	5.19297226792605\\
            9.78978978978979	5.18651059881615\\
            9.7892870329905	5.18618618618619\\
            9.77977977977978	5.17997651554054\\
            9.77388697746373	5.17617617617618\\
            9.76976976976977	5.17348891412474\\
            9.75975975975976	5.16701502249347\\
            9.75844398428304	5.16616616616617\\
            9.74974974974975	5.16048856687754\\
            9.7430305403365	5.15615615615616\\
            9.73973973973974	5.15400868750086\\
            9.72972972972973	5.14752249283069\\
            9.7275958747599	5.14614614614615\\
            9.71971971971972	5.14100375096778\\
            9.71216886804585	5.13613613613614\\
            9.70970970970971	5.1345316807377\\
            9.6996996996997	5.12803310143584\\
            9.69674254707238	5.12612612612613\\
            9.68968968968969	5.12152216202641\\
            9.68130179726153	5.11611611611612\\
            9.67967967967968	5.11505799069313\\
            9.66966966966967	5.10854694407821\\
            9.66588383640696	5.10610610610611\\
            9.65965965965966	5.10204389855604\\
            9.65042915686277	5.0960960960961\\
            9.64964964964965	5.09558771863978\\
            9.63963963963964	5.08906412092999\\
            9.63501957002766	5.08608608608609\\
            9.62962962962963	5.08256906359574\\
            9.61961961961962	5.07611929545417\\
            9.61955259290989	5.07607607607608\\
            9.60960960960961	5.06958473682444\\
            9.60414956678442	5.06606606606607\\
            9.5995995995996	5.06309776498722\\
            9.58958958958959	5.05663537643461\\
            9.58869094608325	5.05605605605606\\
            9.57957957957958	5.05010890153213\\
            9.57327363658493	5.04604604604605\\
            9.56956956956957	5.04363011565945\\
            9.55955955955956	5.03715501869883\\
            9.55782338310639	5.03603603603604\\
            9.54954954954955	5.03063673005643\\
            9.5423915798264	5.02602602602603\\
            9.53953953953954	5.02416623393317\\
            9.52952952952953	5.01767833935783\\
            9.52694970228512	5.01601601601602\\
            9.51951951951952	5.01116834295\\
            9.51150318678404	5.00600600600601\\
            9.50950950950951	5.00470624384689\\
            9.4994994994995	4.99820546123323\\
            9.49606969161619	4.995995995996\\
            9.48948948948949	4.99170386665379\\
            9.48060823695233	4.98598598598599\\
            9.47947947947948	4.98525027550597\\
            9.46946946946947	4.97873651320977\\
            9.46518312811171	4.97597597597598\\
            9.45945945945946	4.97224343386041\\
            9.44970649833474	4.96596596596597\\
            9.44944944944945	4.96579846545675\\
            9.43943943943944	4.95927163061334\\
            9.43428977707048	4.95595595595596\\
            9.42942942942943	4.9527871839039\\
            9.41941941941942	4.9463355234744\\
            9.41881455715535	4.94594594594595\\
            9.40940940940941	4.93981095561686\\
            9.40338939129137	4.93593593593594\\
            9.3993993993994	4.93333526317785\\
            9.38938938938939	4.9268704385143\\
            9.38792253058836	4.92592592592593\\
            9.37937937937938	4.92035463767615\\
            9.37248171022344	4.91591591591592\\
            9.36936936936937	4.91388782558441\\
            9.35935935935936	4.90740973866288\\
            9.35702320438234	4.90590590590591\\
            9.34934934934935	4.90090283399828\\
            9.34156645904693	4.8958958958959\\
            9.33933933933934	4.89444503301655\\
            9.32932932932933	4.88795358449403\\
            9.32611630018656	4.88588588588589\\
            9.31931931931932	4.88145571004511\\
            9.3106433476786	4.87587587587588\\
            9.30930930930931	4.87500705587631\\
            9.2992992992993	4.8685021451076\\
            9.29520152406377	4.86586586586587\\
            9.28928928928929	4.86201344007504\\
            9.27971206969431	4.85585585585586\\
            9.27927927927928	4.855574073632\\
            9.26926926926927	4.84905559869522\\
            9.26427856538182	4.84584584584585\\
            9.25925925925926	4.84257620772596\\
            9.24924924924925	4.83613420834788\\
            9.24878547008347	4.83583583583584\\
            9.23923923923924	4.82961413315001\\
            9.23334709561119	4.82582582582583\\
            9.22922922922923	4.82314420664303\\
            9.21921921921922	4.81668852641522\\
            9.21786227516507	4.81581581581582\\
            9.20920920920921	4.81017794672377\\
            9.20240676701946	4.80580580580581\\
            9.1991991991992	4.80371764115505\\
            9.18918918918919	4.79724817201019\\
            9.18693019631834	4.7957957957958\\
            9.17917917917918	4.79074724873568\\
            9.17145721125232	4.78578578578579\\
            9.16916916916917	4.78429672700328\\
            9.15915915915916	4.77781335954697\\
            9.15598885963386	4.77577577577578\\
            9.14914914914915	4.77132226033703\\
            9.14049803779007	4.76576576576577\\
            9.13913913913914	4.76488169212737\\
            9.12912912912913	4.75838431570361\\
            9.12503786851017	4.75575575575576\\
            9.11911911911912	4.75190321533676\\
            9.10952883226701	4.74574574574575\\
            9.10910910910911	4.74547277751295\\
            9.0990990990991	4.73896128028855\\
            9.09407680191939	4.73573573573574\\
            9.08908908908909	4.73249036109284\\
            9.07907907907908	4.72605658120184\\
            9.07856407689004	4.72572572572573\\
            9.06906906906907	4.7195445071775\\
            9.06310521251577	4.71571571571572\\
            9.05905905905906	4.71308395947544\\
            9.04904904904905	4.7066359094673\\
            9.04760055432731	4.70570570570571\\
            9.03903903903904	4.70013426532686\\
            9.03212262457084	4.6956956956957\\
            9.02902902902903	4.69368428790765\\
            9.01901901901902	4.68722184876507\\
            9.01662597465354	4.68568568568569\\
            9.00900900900901	4.6807308398704\\
            9.00112853171723	4.67567567567568\\
            8.998998998999	4.67429164049042\\
            8.98898898898899	4.66781469211905\\
            8.98563982257791	4.66566566566567\\
            8.97897897897898	4.6613345333063\\
            8.97012239448091	4.65565565565566\\
            8.96896896896897	4.65490632921885\\
            8.95895895895896	4.64841475062537\\
            8.95464154881636	4.64564564564565\\
            8.94894894894895	4.64194566678242\\
            8.93910363757957	4.63563563563564\\
            8.93893893893894	4.63552868529715\\
            8.92892892892893	4.6290223548093\\
            8.92363056729337	4.62562562562563\\
            8.91891891891892	4.62256458148819\\
            8.90890890890891	4.6161371030238\\
            8.90809568730542	4.61561561561562\\
            8.8988988988989	4.6096378560969\\
            8.89260625207305	4.60560560560561\\
            8.88888888888889	4.60319164016194\\
            8.87887887887888	4.59674921776959\\
            8.87707902726006	4.5955955955956\\
            8.86886886886887	4.59026162841142\\
            8.86156793399002	4.58558558558559\\
            8.85885885885886	4.58382722872344\\
            8.84884884884885	4.57736973278105\\
            8.84604825069773	4.57557557557558\\
            8.83883883883884	4.57089406990504\\
            8.83051489694732	4.56556556556557\\
            8.82882882882883	4.56447175804136\\
            8.81881881881882	4.55799905875698\\
            8.81500262680528	4.55555555555556\\
            8.80880880880881	4.55153560483746\\
            8.79944637384452	4.54554554554555\\
            8.7987987987988	4.54512566584656\\
            8.78878878878879	4.53863763370072\\
            8.78394137221948	4.53553553553554\\
            8.77877877877878	4.53218668561327\\
            8.76876876876877	4.52577856836955\\
            8.76837344944901	4.52552552552553\\
            8.75875875875876	4.51928592508657\\
            8.75286364636407	4.51551551551552\\
            8.74874874874875	4.51284779499073\\
            8.73873873873874	4.50642410630835\\
            8.7373028082106	4.50550550550551\\
            8.72872872872873	4.49994443221308\\
            8.72176854630671	4.4954954954955\\
            8.71871871871872	4.49351944847482\\
            8.70870870870871	4.48708005069912\\
            8.70621460853093	4.48548548548549\\
            8.6986986986987	4.48061368875827\\
            8.69065510108164	4.47547547547548\\
            8.68868868868869	4.47420219690793\\
            8.67867867867868	4.46774695389264\\
            8.67510785689256	4.46546546546547\\
            8.66866866866867	4.46129426555219\\
            8.65952226541746	4.45545545545546\\
            8.65865865865866	4.45489662927092\\
            8.64864864864865	4.44842540726937\\
            8.64398148297591	4.44544544544545\\
            8.63863863863864	4.44198677358241\\
            8.62862862862863	4.43559635690925\\
            8.62837664310456	4.43543543543544\\
            8.61861861861862	4.42911604445749\\
            8.61283433241648	4.42542542542543\\
            8.60860860860861	4.42269186724765\\
            8.5985985985986	4.41628517426471\\
            8.59723566779566	4.41541541541542\\
            8.58858858858859	4.40981954482564\\
            8.5816651587824	4.40540540540541\\
            8.57857857857858	4.40341024787406\\
            8.56856856856857	4.39698713819373\\
            8.56607237492692	4.3953953953954\\
            8.55855855855856	4.39053663726825\\
            8.55047261468289	4.38538538538539\\
            8.54854854854855	4.38414266750648\\
            8.53853853853854	4.37770300596663\\
            8.53488538171416	4.37537537537538\\
            8.52852852852853	4.37126810429973\\
            8.51925524190894	4.36536536536537\\
            8.51851851851852	4.36488993298424\\
            8.50850850850851	4.35843359147948\\
            8.50367319041563	4.35535535535536\\
            8.4984984984985	4.35201478647146\\
            8.48848848848849	4.34563987094897\\
            8.48802590258591	4.34534534534535\\
            8.47847847847848	4.33917977002621\\
            8.47243417685636	4.33533533533534\\
            8.46846846846847	4.33277758712106\\
            8.45845845845846	4.32638562208691\\
            8.45679161546495	4.32532532532533\\
            8.44844844844845	4.31994248344809\\
            8.44116657767932	4.31531531531532\\
            8.43843843843844	4.313557477457\\
            8.42842842842843	4.3071483341085\\
            8.42552827192833	4.30530530530531\\
            8.41841841841842	4.30072274566915\\
            8.40986847618255	4.2952952952953\\
            8.40840840840841	4.29435550197175\\
            8.3983983983984	4.28792906497543\\
            8.39423389827271	4.28528528528529\\
            8.38838838838839	4.28152164861722\\
            8.37853778659018	4.27527527527528\\
            8.37837837837838	4.27517278416277\\
            8.36836836836837	4.26872895554688\\
            8.3629063446748	4.26526526526527\\
            8.35835835835836	4.26234036851659\\
            8.34834834834835	4.25597816616812\\
            8.34720840539788	4.25525525525526\\
            8.33833833833834	4.24954923646658\\
            8.33154326677204	4.24524524524525\\
            8.32832832832833	4.2431801725191\\
            8.31831831831832	4.23680012673364\\
            8.31584772567045	4.23523523523524\\
            8.30830830830831	4.23039123546222\\
            8.30014210520712	4.22522522522523\\
            8.2982982982983	4.22404242561351\\
            8.28828828828829	4.21764445521775\\
            8.28444820231445	4.21521521521522\\
            8.27827827827828	4.21125638500461\\
            8.26870006294628	4.20520520520521\\
            8.26826826826827	4.20492859771505\\
            8.25825825825826	4.19851265374769\\
            8.25300694403575	4.1951951951952\\
            8.24824824824825	4.19214623023671\\
            8.23823823823824	4.18581197524928\\
            8.23724601909044	4.18518518518519\\
            8.22822822822823	4.17940634515151\\
            8.22152078450919	4.17517517517518\\
            8.21821821821822	4.17306243702997\\
            8.20820820820821	4.16670967984185\\
            8.20575956577548	4.16516516516517\\
            8.1981981981982	4.16032728198449\\
            8.18998625297836	4.15515515515516\\
            8.18818818818819	4.15400679995435\\
            8.17817817817818	4.14763553680651\\
            8.17422363511816	4.14514514514515\\
            8.16816816816817	4.14127735557514\\
            8.15839954189624	4.13513513513514\\
            8.15815815815816	4.1349812498497\\
            8.14814814814815	4.1285915373622\\
            8.14263427883418	4.12512512512513\\
            8.13813813813814	4.12225860478265\\
            8.12812812812813	4.11595008201874\\
            8.12679975546132	4.11511511511512\\
            8.11811811811812	4.10957983190685\\
            8.11098715754705	4.10510510510511\\
            8.10810810810811	4.10327322402211\\
            8.0980980980981	4.09694566015421\\
            8.09514839301185	4.0950950950951\\
            8.08808808808809	4.09060273937418\\
            8.07927749967127	4.08508508508509\\
            8.07807807807808	4.08432356993006\\
            8.06806806806807	4.07797712748588\\
            8.06343286840171	4.07507507507508\\
            8.05805805805806	4.07166275533278\\
            8.04804804804805	4.06539711883626\\
            8.04751754034769	4.06506506506507\\
            8.03803803803804	4.05904712289225\\
            8.03164772116415	4.05505505505506\\
            8.02802802802803	4.05276255793684\\
            8.01801801801802	4.0464773932734\\
            8.01572442893111	4.04504504504505\\
            8.00800800800801	4.04015848423522\\
            7.99978693827806	4.03503503503504\\
            7.997997997998	4.03390501049715\\
            7.98798798798799	4.02760065508131\\
            7.98385355000744	4.02502502502503\\
            7.97797797797798	4.02131425250903\\
            7.96796796796797	4.01508978727772\\
            7.96784789390745	4.01501501501502\\
            7.95795795795796	4.00877012818291\\
            7.95189800227994	4.00500500500501\\
            7.94794794794795	4.00251767090902\\
            7.93793793793794	3.99627334167876\\
            7.93587947936696	3.99499499499499\\
            7.92792792792793	3.98998925865782\\
            7.91985018693532	3.98498498498498\\
            7.91791791791792	3.98377217646585\\
            7.90790790790791	3.97750861294771\\
            7.9038159905061	3.97497497497497\\
            7.8978978978979	3.97126170776138\\
            7.88788788788789	3.9650764266386\\
            7.88770777228028	3.96496496496496\\
            7.87787787787788	3.95879949240776\\
            7.87164869904863	3.95495495495495\\
            7.86786786786787	3.95259133407337\\
            7.85785785785786	3.94638620648826\\
            7.85552113712582	3.94494494494494\\
            7.84784784784785	3.94015009130405\\
            7.83936802126861	3.93493493493493\\
            7.83783783783784	3.9339821604417\\
            7.82782782782783	3.92775831061885\\
            7.82321741612559	3.92492492492492\\
            7.81781781781782	3.92156470812432\\
            7.80780780780781	3.91541664634014\\
            7.80699079013105	3.91491491491491\\
            7.7977977977978	3.90919731870892\\
            7.79078563355237	3.9049049049049\\
            7.78778778778779	3.90304777423287\\
            7.77777777777778	3.89688062337582\\
            7.77453110982221	3.89489489489489\\
            7.76776776776777	3.89070796525277\\
            7.75821382686832	3.88488488488488\\
            7.75775775775776	3.88460377036021\\
            7.74774774774775	3.87841949845731\\
            7.74192654654571	3.87487487487487\\
            7.73773773773774	3.8722950537688\\
            7.72772772772773	3.86618296818222\\
            7.72556093041013	3.86486486486486\\
            7.71771771771772	3.86003840104587\\
            7.70916353076076	3.85485485485485\\
            7.70770770770771	3.85396333084663\\
            7.6976976976977	3.84783437320269\\
            7.69275879012517	3.84484484484484\\
            7.68768768768769	3.84174241709746\\
            7.67767767767768	3.83568351509532\\
            7.67627401261906	3.83483483483483\\
            7.66766766766767	3.82957488623986\\
            7.65977732895769	3.82482482482482\\
            7.65765765765766	3.82353640415389\\
            7.64764764764765	3.81746124028479\\
            7.64324613032151	3.81481481481481\\
            7.63763763763764	3.81140970658103\\
            7.62762762762763	3.80540195907123\\
            7.62663315837687	3.8048048048048\\
            7.61761761761762	3.79933766840272\\
            7.61001556073751	3.79479479479479\\
            7.60760760760761	3.79334354397412\\
            7.5975975975976	3.78732071455076\\
            7.59334788166179	3.78478478478478\\
            7.58758758758759	3.78131783117192\\
            7.57757757757758	3.7753592409717\\
            7.57659668610443	3.77477477477477\\
            7.56756756756757	3.76934796240286\\
            7.55983418266386	3.76476476476476\\
            7.55755755755756	3.76340589371432\\
            7.54754754754755	3.75743426371497\\
            7.54301899012217	3.75475475475475\\
            7.53753753753754	3.75148813852018\\
            7.52752752752753	3.74557702467181\\
            7.52611857917925	3.74474474474474\\
            7.51751751751752	3.73962725265415\\
            7.5091851974382	3.73473473473473\\
            7.50750750750751	3.73374429833046\\
            7.4974974974975	3.72782343768973\\
            7.49221055808826	3.72472472472472\\
            7.48748748748749	3.72194144241239\\
            7.47747747747748	3.7160768508034\\
            7.47514911458948	3.71471471471471\\
            7.46746746746747	3.71019623384829\\
            7.45801769329227	3.7047047047047\\
            7.45745745745746	3.70437803620897\\
            7.44744744744745	3.69850872093866\\
            7.44087102472698	3.69469469469469\\
            7.43743743743744	3.69269665862162\\
            7.42742742742743	3.68687889977523\\
            7.423636192142	3.68468468468468\\
            7.41741741741742	3.68107335127199\\
            7.40740740740741	3.67530671281325\\
            7.4063130532977	3.67467467467467\\
            7.3973973973974	3.66950797884589\\
            7.38894822236132	3.66466466466466\\
            7.38738738738739	3.66376907976798\\
            7.37737737737738	3.65800034694496\\
            7.37152758218718	3.65465465465465\\
            7.36736736736737	3.65227299059438\\
            7.35735735735736	3.64655020121608\\
            7.35401789811003	3.64464464464464\\
            7.34734734734735	3.64083456985845\\
            7.33733733733734	3.63515722668112\\
            7.33641935741432	3.63463463463463\\
            7.32732732732733	3.62945340616695\\
            7.3187742067481	3.62462462462462\\
            7.32732732732733	3.62230194052103\\
            7.33733733733734	3.62422170943448\\
            7.33819161190239	3.62462462462462\\
            7.34734734734735	3.63192405547699\\
            7.35735735735736	3.63430719243163\\
            7.35805248464727	3.63463463463463\\
            7.36736736736737	3.64159414412236\\
            7.37737737737738	3.64438652696758\\
            7.37792599866509	3.64464464464464\\
            7.38738738738739	3.65130255986286\\
            7.3973973973974	3.65445994458166\\
            7.39781172908206	3.65465465465465\\
            7.40740740740741	3.66104208164655\\
            7.41741741741742	3.66452766480241\\
            7.41770927066091	3.66466466466466\\
            7.42742742742743	3.670807197078\\
            7.43743743743744	3.67458989569516\\
            7.43761823699756	3.67467467467467\\
            7.44744744744745	3.68059362561392\\
            7.45745745745746	3.68464683439762\\
            7.45753825972994	3.68468468468468\\
            7.46746746746747	3.69039799299365\\
            7.4774660982684	3.69469469469469\\
            7.47747747747748	3.69471026542646\\
            7.48748748748749	3.70021760374751\\
            7.49739105865036	3.7047047047047\\
            7.4974974974975	3.70484451756189\\
            7.50750750750751	3.71007901033467\\
            7.51734097271004	3.71471471471471\\
            7.51751751751752	3.71493674292742\\
            7.52752752752753	3.72012399916033\\
            7.53729414941282	3.72472472472472\\
            7.53753753753754	3.72500041307602\\
            7.54754754754755	3.73016376120428\\
            7.55725799497588	3.73473473473473\\
            7.55755755755756	3.73504381272996\\
            7.56756756756757	3.74019845519172\\
            7.57723220908653	3.74474474474474\\
            7.57757757757758	3.74507231761534\\
            7.58758758758759	3.75022823259164\\
            7.59721650379589	3.75475475475475\\
            7.5975975975976	3.75508956881073\\
            7.60760760760761	3.76025323796347\\
            7.61721060298483	3.76476476476476\\
            7.61761761761762	3.76509812068845\\
            7.62762762762763	3.77027360929052\\
            7.63721424184748	3.77477477477477\\
            7.63763763763764	3.77509981860149\\
            7.64764764764765	3.78028947830029\\
            7.65722716639231	3.78478478478478\\
            7.65765765765766	3.78509602927625\\
            7.66766766766767	3.79030097077169\\
            7.67724913296108	3.79479479479479\\
            7.67767767767768	3.79508778683712\\
            7.68768768768769	3.80030820682948\\
            7.69727990776545	3.8048048048048\\
            7.6976976976977	3.80507588843293\\
            7.70770770770771	3.81031130122598\\
            7.71731926644116	3.81481481481481\\
            7.71771771771772	3.81506095865414\\
            7.72772772772773	3.82031036361044\\
            7.73736699361977	3.82482482482482\\
            7.73773773773774	3.82504349401046\\
            7.74774774774775	3.83030549878626\\
            7.75742288251747	3.83483483483483\\
            7.75775775775776	3.83502389431628\\
            7.76776776776777	3.84029680695643\\
            7.77748673454084	3.84484484484484\\
            7.77777777777778	3.84500248526935\\
            7.78778778778779	3.85028438395752\\
            7.79755835890916	3.85485485485485\\
            7.7977977977978	3.85498093339849\\
            7.80780780780781	3.86026832148249\\
            7.81763757229286	3.86486486486486\\
            7.81781781781782	3.86495974344612\\
            7.82782782782783	3.87024870729282\\
            7.83772419846774	3.87487487487487\\
            7.83783783783784	3.87493467327299\\
            7.84784784784785	3.88022562542017\\
            7.85781806798448	3.88488488488488\\
            7.85785785785786	3.88490581589638\\
            7.86786786786787	3.89019915635817\\
            7.87787787787788	3.89487804927404\\
            7.87791429758647	3.89489489489489\\
            7.88788788788789	3.9001693772444\\
            7.8978978978979	3.90485208826305\\
            7.8980121154976	3.9049049049049\\
            7.90790790790791	3.91013636203332\\
            7.91791791791792	3.91482335382817\\
            7.91811596825292	3.91491491491491\\
            7.92792792792793	3.92010018166018\\
            7.93793793793794	3.92479190099246\\
            7.93822573529492	3.92492492492492\\
            7.94794794794795	3.93006090419654\\
            7.95795795795796	3.93475778221142\\
            7.95834130099425	3.93493493493493\\
            7.96796796796797	3.94001859499764\\
            7.97797797797798	3.94472104753059\\
            7.97846255438187	3.94494494494494\\
            7.98798798798799	3.94997331684201\\
            7.997997997998	3.95468174473377\\
            7.99858938889575	3.95495495495495\\
            8.00800800800801	3.95992513006369\\
            8.01801801801802	3.96463991948218\\
            8.01872170214159	3.96496496496496\\
            8.02802802802803	3.96987409267742\\
            8.03803803803804	3.97459561544518\\
            8.03885939566689	3.97497497497497\\
            8.04804804804805	3.9798202604971\\
            8.05805805805806	3.98454887442289\\
            8.05900237474762	3.98498498498498\\
            8.06806806806807	3.98976368724784\\
            8.07807807807808	3.99449973646122\\
            8.07915054818703	3.99499499499499\\
            8.08808808808809	3.99970442467201\\
            8.0980980980981	4.00444823995963\\
            8.0993038281258	4.00500500500501\\
            8.10810810810811	4.00964252262944\\
            8.11811811811812	4.01439442177219\\
            8.11946212986318	4.01501501501502\\
            8.12812812812813	4.01957802919223\\
            8.13813813813814	4.02433831730216\\
            8.13962537168824	4.02502502502503\\
            8.14814814814815	4.02951099073434\\
            8.15815815815816	4.03427996059059\\
            8.15979347472102	4.03503503503504\\
            8.16816816816817	4.03944145201623\\
            8.17817817817818	4.04421938439916\\
            8.1799663627628	4.04504504504505\\
            8.18818818818819	4.0493694562649\\
            8.1981981981982	4.05415662028778\\
            8.20014396215512	4.05505505505506\\
            8.20820820820821	4.05929504524952\\
            8.21821821821822	4.06409169868708\\
            8.22032620164701	4.06506506506507\\
            8.22822822822823	4.06921825935282\\
            8.23823823823824	4.07402464896624\\
            8.24051301227003	4.07507507507508\\
            8.24824824824825	4.07913913763864\\
            8.25825825825826	4.08395549949633\\
            8.26070432722058	4.08508508508509\\
            8.26826826826827	4.08905771791563\\
            8.27827827827828	4.09388427770961\\
            8.28090008174921	4.0950950950951\\
            8.28828828828829	4.09897403679759\\
            8.2982982982983	4.10381101015478\\
            8.30110021305639	4.10510510510511\\
            8.30830830830831	4.1088881297603\\
            8.31831831831832	4.11373572254875\\
            8.32130466019441	4.11511511511512\\
            8.32832832832833	4.11880003119532\\
            8.33833833833834	4.12365843982483\\
            8.34151336397514	4.12512512512513\\
            8.34834834834835	4.12870977446083\\
            8.35835835835836	4.13357918617787\\
            8.36172626688317	4.13513513513514\\
            8.36836836836837	4.13861739192962\\
            8.37837837837838	4.14349798510632\\
            8.38194331299408	4.14514514514515\\
            8.38838838838839	4.14852291503443\\
            8.3983983983984	4.15341485945151\\
            8.40216444789755	4.15515515515516\\
            8.40840840840841	4.15842637431087\\
            8.41841841841842	4.16332983143432\\
            8.42238961862502	4.16516516516517\\
            8.42842842842843	4.16832779943793\\
            8.43843843843844	4.17324292268944\\
            8.44261877358153	4.17517517517518\\
            8.44844844844845	4.1782272192763\\
            8.45845845845846	4.18315415429725\\
            8.46285186248163	4.18518518518519\\
            8.46846846846847	4.18812466190458\\
            8.47847847847848	4.19306354681372\\
            8.48308883628907	4.1951951951952\\
            8.48848848848849	4.19802015465355\\
            8.4984984984985	4.20297112029816\\
            8.50332964715995	4.20520520520521\\
            8.50850850850851	4.20791372413856\\
            8.51851851851852	4.21287689433925\\
            8.52357424838925	4.21521521521522\\
            8.52852852852853	4.21780539629019\\
            8.53853853853854	4.22278088807921\\
            8.5438225943604	4.22522522522523\\
            8.54854854854855	4.22769519638326\\
            8.55855855855856	4.23268312023651\\
            8.56407464049788	4.23523523523524\\
            8.56856856856857	4.23758314906427\\
            8.57857857857858	4.24258360912692\\
            8.58433034322249	4.24524524524525\\
            8.58858858858859	4.24746927837735\\
            8.5985985985986	4.25248237268324\\
            8.60458965990918	4.25525525525526\\
            8.60860860860861	4.25735360778896\\
            8.61861861861862	4.26237942847373\\
            8.62485254884736	4.26526526526527\\
            8.62862862862863	4.26723616021112\\
            8.63863863863864	4.27227479371926\\
            8.64511896920343	4.27527527527528\\
            8.64864864864865	4.27711695802349\\
            8.65865865865866	4.28216848530941\\
            8.66538888098546	4.28528528528529\\
            8.66866866866867	4.28699602309437\\
            8.67867867867868	4.2920605198174\\
            8.68566224500985	4.2952952952953\\
            8.68868868868869	4.29687337680048\\
            8.6986986986987	4.30195091351418\\
            8.70593902286991	4.30530530530531\\
            8.70870870870871	4.30674904004579\\
            8.71871871871872	4.31183968238144\\
            8.72621917690607	4.31531531531532\\
            8.72872872872873	4.3166230332794\\
            8.73873873873874	4.32172684212394\\
            8.74650267017792	4.32532532532533\\
            8.74874874874875	4.32649537651243\\
            8.75875875875876	4.33161240818085\\
            8.76678946643766	4.33533533533534\\
            8.76876876876877	4.33636608933417\\
            8.77877877877878	4.34149639573656\\
            8.78707953010503	4.34534534534535\\
            8.78878878878879	4.34623519092728\\
            8.7987987987988	4.35137881973062\\
            8.80737282624363	4.35535535535536\\
            8.80880880880881	4.35610270008237\\
            8.81881881881882	4.36125969486716\\
            8.82766932053852	4.36536536536537\\
            8.82882882882883	4.36596863521174\\
            8.83883883883884	4.37113903562367\\
            8.84796897927494	4.37537537537538\\
            8.84884884884885	4.37583301436253\\
            8.85885885885886	4.3810168562592\\
            8.86827176931829	4.38538538538539\\
            8.86886886886887	4.38569585522916\\
            8.87887887887888	4.3908931708221\\
            8.88857765809502	4.3953953953954\\
            8.88888888888889	4.39555717516522\\
            8.8988988988989	4.40076799315724\\
            8.90888661357461	4.40540540540541\\
            8.90890890890891	4.40541699119478\\
            8.91891891891892	4.41064133691281\\
            8.92892892892893	4.41530437466479\\
            8.92917017579713	4.41541541541542\\
            8.93893893893894	4.42051321554668\\
            8.94894894894895	4.42519271653969\\
            8.94945437039869	4.42542542542543\\
            8.95895895895896	4.43038364233238\\
            8.96896896896897	4.4350796126415\\
            8.96974153510603	4.43543543543544\\
            8.97897897897898	4.44025263036473\\
            8.98898898898899	4.44496507259713\\
            8.99003164585983	4.44544544544545\\
            8.998998998999	4.45012019256517\\
            9.00900900900901	4.45484910600781\\
            9.01032467882012	4.45545545545546\\
            9.01901901901902	4.45998634168668\\
            9.02902902902903	4.46473172244862\\
            9.0306206103615	4.46546546546547\\
            9.03903903903904	4.46985109031853\\
            9.04904904904905	4.47461293146802\\
            9.05091941706886	4.47547547547548\\
            9.05905905905906	4.47971445089068\\
            9.06906906906907	4.4844927425872\\
            9.07122107573339	4.48548548548549\\
            9.07907907907908	4.48957643567795\\
            9.08908908908909	4.49437116529941\\
            9.0915255633489	4.4954954954955\\
            9.0990990990991	4.49943705680397\\
            9.10910910910911	4.50424820906918\\
            9.11183285710847	4.50550550550551\\
            9.11911911911912	4.50929632624494\\
            9.12912912912913	4.5141238833315\\
            9.13214293440134	4.51551551551552\\
            9.13913913913914	4.51915425583311\\
            9.14914914914915	4.52399819749097\\
            9.15245577280998	4.52552552552553\\
            9.15915915915916	4.52901085726013\\
            9.16916916916917	4.53387116092085\\
            9.17277135010753	4.53553553553554\\
            9.17917917917918	4.53886614208023\\
            9.18918918918919	4.54374278296216\\
            9.19308964425523	4.54554554554555\\
            9.1991991991992	4.54872012171325\\
            9.20920920920921	4.55361307292271\\
            9.21341063340022	4.55555555555556\\
            9.21921921921922	4.5585728074474\\
            9.22922922922923	4.56348204007615\\
            9.23373429587335	4.56556556556557\\
            9.23923923923924	4.5684242104421\\
            9.24924924924925	4.57334969366097\\
            9.25406061018723	4.57557557557558\\
            9.25925925925926	4.57827434173045\\
            9.26926926926927	4.58321604287956\\
            9.27438955503435	4.58558558558559\\
            9.27927927927928	4.58812321222175\\
            9.28928928928929	4.59308109689721\\
            9.29472110928535	4.5955955955956\\
            9.2992992992993	4.59797083270386\\
            9.30930930930931	4.60294486484116\\
            9.31505525198736	4.60560560560561\\
            9.31931931931932	4.60781721384537\\
            9.32932932932933	4.61280735579968\\
            9.33539196236249	4.61561561561562\\
            9.33933933933934	4.61766236619782\\
            9.34934934934935	4.62266857882109\\
            9.35573121980633	4.62562562562563\\
            9.35935935935936	4.62750630019771\\
            9.36936936936937	4.63252854291289\\
            9.37607300388657	4.63563563563564\\
            9.37937937937938	4.63734902616849\\
            9.38938938938939	4.64238725704085\\
            9.39641729434167	4.64564564564565\\
            9.3993993993994	4.64719055432242\\
            9.40940940940941	4.65224473012815\\
            9.41676407107959	4.65565565565566\\
            9.41941941941942	4.65703089476239\\
            9.42942942942943	4.66210097105455\\
            9.43711331417657	4.66566566566567\\
            9.43943943943944	4.66687005748368\\
            9.44944944944945	4.67195598865554\\
            9.45746500387595	4.67567567567568\\
            9.45945945945946	4.67670805237562\\
            9.46946946946947	4.68180979172161\\
            9.47781912058704	4.68568568568569\\
            9.47947947947948	4.6865448892232\\
            9.48948948948949	4.69166238899747\\
            9.49817564488401	4.6956956956957\\
            9.4994994994995	4.69638057770864\\
            9.50950950950951	4.7015137891813\\
            9.51853455750479	4.70570570570571\\
            9.51951951951952	4.70621512741293\\
            9.52952952952953	4.71136400092411\\
            9.53889583935006	4.71571571571572\\
            9.53953953953954	4.7160485478172\\
            9.54954954954955	4.72121303282906\\
            9.55925947148219	4.72572572572573\\
            9.55955955955956	4.72588084830424\\
            9.56956956956957	4.7310608934508\\
            9.57957957957958	4.73571667847206\\
            9.57962089881362	4.73573573573574\\
            9.58958958958959	4.74090759129493\\
            9.5995995995996	4.74558179763938\\
            9.5999549320814	4.74574574574575\\
            9.60960960960961	4.7507531348174\\
            9.61961961961962	4.75544568478605\\
            9.62029140046123	4.75575575575576\\
            9.62962962962963	4.76059753242396\\
            9.63963963963964	4.7653083477727\\
            9.64063028673286	4.76576576576577\\
            9.64964964964965	4.77044079246973\\
            9.65965965965966	4.77516979445725\\
            9.66097157374593	4.77577577577578\\
            9.66966966966967	4.78028292325865\\
            9.67967967967968	4.78503003269235\\
            9.68131524442262	4.78578578578579\\
            9.68968968968969	4.79012393304311\\
            9.6996996996997	4.79488907032288\\
            9.70166128176024	4.7957957957958\\
            9.70970970970971	4.79996383002349\\
            9.71971971971972	4.80474691518361\\
            9.72200966883364	4.80580580580581\\
            9.72972972972973	4.80980262234783\\
            9.73973973973974	4.81460357509695\\
            9.74236038879749	4.81581581581582\\
            9.74974974974975	4.81964031811146\\
            9.75975975975976	4.82445905787083\\
            9.76271342488845	4.82582582582583\\
            9.76976976976977	4.82947692535667\\
            9.77977977977978	4.83431337129663\\
            9.78306876042724	4.83583583583584\\
            9.78978978978979	4.83931245207246\\
            9.7997997997998	4.84416652314724\\
            9.80342637882051	4.84584584584585\\
            9.80980980980981	4.84914690619425\\
            9.81981981981982	4.85401852117526\\
            9.82378626356269	4.85585585585586\\
            9.82982982982983	4.85898029560365\\
            9.83983983983984	4.86386937311122\\
            9.84414839823769	4.86586586586587\\
            9.84984984984985	4.86881262812826\\
            9.85985985985986	4.8737190866619\\
            9.86451276652046	4.87587587587588\\
            9.86986986986987	4.87864391154149\\
            9.87987987987988	4.88356766950878\\
            9.88487935217854	4.88588588588589\\
            9.88988988988989	4.8884741535624\\
            9.8998998998999	4.89341512930655\\
            9.90524813907337	4.8958958958959\\
            9.90990990990991	4.89830336185558\\
            9.91991991991992	4.90326147368167\\
            9.92561911116165	4.90590590590591\\
            9.92992992992993	4.90813154403101\\
            9.93993993993994	4.91310671023104\\
            9.9459922524965	4.91591591591592\\
            9.94994994994995	4.91795870764403\\
            9.95995995995996	4.92295084652077\\
            9.96636754722861	4.92592592592593\\
            9.96996996996997	4.92778486019522\\
            9.97997997997998	4.93279389008492\\
            9.98674497960722	4.93593593593594\\
            9.98998998998999	4.93761000913039\\
            10	4.94263584842443\\
            -5.33333333333333	5\\
            0.0167157516447921	0.0710710710710711\\
            0.01001001001001	0.0656988463564802\\
            0.00312621164302747	0.0710710710710711\\
            0.01001001001001	0.076616168348643\\
            0.0167157516447921	0.0710710710710711\\
            -5.33333333333333	5\\
            0.0380786984772053	0.0810810810810811\\
            0.03003003003003	0.0742244624543327\\
            0.022065125438789	0.0810810810810811\\
            0.03003003003003	0.0880072190177126\\
            0.0380786984772053	0.0810810810810811\\
            -5.33333333333333	5\\
            0.0570575069469917	0.0910910910910911\\
            0.0500500500500501	0.0857875189491503\\
            0.043490950706763	0.0910910910910911\\
            0.0500500500500501	0.0963762813279972\\
            0.0570575069469917	0.0910910910910911\\
            -5.33333333333333	5\\
            0.0766196349047285	0.101101101101101\\
            0.0700700700700701	0.096618927390097\\
            0.0644380571207916	0.101101101101101\\
            0.0700700700700701	0.105460244502412\\
            0.0766196349047285	0.101101101101101\\
            -5.33333333333333	5\\
            0.0964052676243803	0.111111111111111\\
            0.0900900900900901	0.107266691587588\\
            0.0852692253864452	0.111111111111111\\
            0.0900900900900901	0.114732380008547\\
            0.0964052676243803	0.111111111111111\\
            -5.33333333333333	5\\
            0.116398899843494	0.121121121121121\\
            0.11011011011011	0.117830563452935\\
            0.10604521043716	0.121121121121121\\
            0.11011011011011	0.124101228764967\\
            0.116398899843494	0.121121121121121\\
            -5.33333333333333	5\\
            0.13670971514236	0.131131131131131\\
            0.13013013013013	0.128353803061991\\
            0.126788868894744	0.131131131131131\\
            0.13013013013013	0.133530828330334\\
            0.13670971514236	0.131131131131131\\
            -5.33333333333333	5\\
            0.157780514215377	0.141141141141141\\
            0.15015015015015	0.13886323910376\\
            0.147511367071456	0.141141141141141\\
            0.15015015015015	0.143002753835533\\
            0.157780514215377	0.141141141141141\\
            -5.33333333333333	7\\
            0.180607046710453	0.151151151151151\\
            0.18018018018018	0.150873667140616\\
            0.17017017017017	0.149380771828617\\
            0.168218988206326	0.151151151151151\\
            0.17017017017017	0.15250611605904\\
            0.18018018018018	0.151594138703349\\
            0.180607046710453	0.151151151151151\\
            -5.33333333333333	7\\
            0.202046017275329	0.161161161161161\\
            0.2002002002002	0.159941659372447\\
            0.19019019019019	0.159929059678147\\
            0.188915601906613	0.161161161161161\\
            0.19019019019019	0.16203386841081\\
            0.2002002002002	0.162935220399763\\
            0.202046017275329	0.161161161161161\\
            -5.33333333333333	7\\
            0.223382330474849	0.171171171171171\\
            0.22022022022022	0.16904477899053\\
            0.21021021021021	0.170536538088473\\
            0.209603746769171	0.171171171171171\\
            0.21021021021021	0.171581154767396\\
            0.22022022022022	0.17403107187823\\
            0.223382330474849	0.171171171171171\\
            -5.33333333333333	5\\
            0.244617810696714	0.181181181181181\\
            0.24024024024024	0.178179499427294\\
            0.230319441331124	0.181181181181181\\
            0.24024024024024	0.184957712458422\\
            0.244617810696714	0.181181181181181\\
            -5.33333333333333	5\\
            0.265753601024575	0.191191191191191\\
            0.26026026026026	0.187341162299758\\
            0.250979762290305	0.191191191191191\\
            0.26026026026026	0.195767070456917\\
            0.265753601024575	0.191191191191191\\
            -5.33333333333333	5\\
            0.286790278685865	0.201201201201201\\
            0.28028028028028	0.196522770269263\\
            0.271232882081386	0.201201201201201\\
            0.28028028028028	0.206498562499983\\
            0.286790278685865	0.201201201201201\\
            -5.33333333333333	5\\
            0.307728227381138	0.211211211211211\\
            0.3003003003003	0.205711996476632\\
            0.291303930511792	0.211211211211211\\
            0.3003003003003	0.217187933974231\\
            0.307728227381138	0.211211211211211\\
            -5.33333333333333	5\\
            0.32856924486031	0.221221221221221\\
            0.32032032032032	0.214881711479355\\
            0.311264056289916	0.221221221221221\\
            0.32032032032032	0.227880378614935\\
            0.32856924486031	0.221221221221221\\
            -5.33333333333333	5\\
            0.349327375750666	0.231231231231231\\
            0.34034034034034	0.223941241645398\\
            0.331114269377302	0.231231231231231\\
            0.34034034034034	0.238681904208679\\
            0.349327375750666	0.231231231231231\\
            -5.33333333333333	5\\
            0.369812106876455	0.241241241241241\\
            0.36036036036036	0.233270829534616\\
            0.351010048573244	0.241241241241241\\
            0.36036036036036	0.249246937749352\\
            0.369812106876455	0.241241241241241\\
            -5.33333333333333	5\\
            0.389848875583949	0.251251251251251\\
            0.38038038038038	0.244096080772038\\
            0.371525011031038	0.251251251251251\\
            0.38038038038038	0.258318459937598\\
            0.389848875583949	0.251251251251251\\
            -5.33333333333333	5\\
            0.410222094320391	0.261261261261261\\
            0.4004004004004	0.254542797195515\\
            0.391968948501435	0.261261261261261\\
            0.4004004004004	0.267728360434849\\
            0.410222094320391	0.261261261261261\\
            -5.33333333333333	7\\
            6.37636784592996	3.13413413413413\\
            6.37637637637638	3.13408629960131\\
            6.38638638638639	3.13057160056097\\
            6.39308876567677	3.13413413413413\\
            6.38638638638639	3.13837633044388\\
            6.37637637637638	3.13413827363651\\
            6.37636784592996	3.13413413413413\\
            -5.33333333333333	5\\
            6.39672533785711	3.14414414414414\\
            6.40640640640641	3.14144114736068\\
            6.41150803413827	3.14414414414414\\
            6.40640640640641	3.147768638557\\
            6.39672533785711	3.14414414414414\\
            -5.33333333333333	5\\
            6.41725308133317	3.15415415415415\\
            6.42642642642643	3.15226902188885\\
            6.42999597366529	3.15415415415415\\
            6.42642642642643	3.15703333487439\\
            6.41725308133317	3.15415415415415\\
            -5.33333333333333	5\\
            6.43820075678975	3.16416416416416\\
            6.44644644644645	3.16305635435357\\
            6.44855099742546	3.16416416416416\\
            6.44644644644645	3.16611892158605\\
            6.43820075678975	3.16416416416416\\
            -5.33333333333333	5\\
            6.46083829047266	3.17417417417417\\
            6.46646646646647	3.17380428671297\\
            6.46717148674344	3.17417417417417\\
            6.46646646646647	3.1749421047907\\
            6.46083829047266	3.17417417417417\\
            -5.33333333333333	5\\
            7.15655193142223	3.53453453453453\\
            7.15715715715716	3.53440766908425\\
            7.15747383121648	3.53453453453453\\
            7.15715715715716	3.53486602464781\\
            7.15655193142223	3.53453453453453\\
            -5.33333333333333	5\\
            7.17489451330389	3.54454454454454\\
            7.17717717717718	3.5441011558302\\
            7.17821205941923	3.54454454454454\\
            7.17717717717718	3.54579826381404\\
            7.17489451330389	3.54454454454454\\
            -5.33333333333333	5\\
            7.1931537423366	3.55455455455455\\
            7.1971971971972	3.55382400134404\\
            7.1988092542724	3.55455455455455\\
            7.1971971971972	3.55678148333795\\
            7.1931537423366	3.55455455455455\\
            -5.33333333333333	5\\
            7.21132840691567	3.56456456456456\\
            7.21721721721722	3.56357154091744\\
            7.21930636924213	3.56456456456456\\
            7.21721721721722	3.56781668345907\\
            7.21132840691567	3.56456456456456\\
            -5.33333333333333	5\\
            7.23012791479566	3.57457457457457\\
            7.23723723723724	3.57369305189719\\
            7.23909321522054	3.57457457457457\\
            7.23723723723724	3.57801349733612\\
            7.23012791479566	3.57457457457457\\
            -5.33333333333333	5\\
            7.24759310164664	3.58458458458458\\
            7.25725725725726	3.58381321018099\\
            7.25888376406721	3.58458458458458\\
            7.25725725725726	3.58829171960293\\
            7.24759310164664	3.58458458458458\\
            -5.33333333333333	7\\
            7.26538653078242	3.59459459459459\\
            7.26726726726727	3.59388484984267\\
            7.27727727727728	3.59392586233989\\
            7.27868940169824	3.59459459459459\\
            7.27727727727728	3.59874788593744\\
            7.26726726726727	3.59564838817342\\
            7.26538653078242	3.59459459459459\\
            -5.33333333333333	7\\
            7.28327071003507	3.6046046046046\\
            7.28728728728729	3.60325968358195\\
            7.2972972972973	3.60403130848779\\
            7.29850959279147	3.6046046046046\\
            7.2972972972973	3.60958610990916\\
            7.28728728728729	3.6068608855592\\
            7.28327071003507	3.6046046046046\\
            -5.33333333333333	7\\
            7.30106679710723	3.61461461461461\\
            7.30730730730731	3.61274098232186\\
            7.31731731731732	3.61412983386792\\
            7.31834382575339	3.61461461461461\\
            7.31731731731732	3.62151615804309\\
            7.30730730730731	3.6181290243142\\
            7.30106679710723	3.61461461461461\\
            -4.66666666666667	3247\\
            0.23702690967129	-1\\
            0.24024024024024	-0.997799006036503\\
            0.25025025025025	-0.991123389319792\\
            0.251982466090431	-0.98998998998999\\
            0.26026026026026	-0.984309343366306\\
            0.26687261281038	-0.97997997997998\\
            0.27027027027027	-0.977652419452866\\
            0.28028028028028	-0.970988805853863\\
            0.28183764245897	-0.96996996996997\\
            0.29029029029029	-0.964168460014992\\
            0.296718934863853	-0.95995995995996\\
            0.3003003003003	-0.957506219992465\\
            0.31031031031031	-0.950854713718662\\
            0.311693519470341	-0.94994994994995\\
            0.32032032032032	-0.944028012336207\\
            0.326565883006095	-0.93993993993994\\
            0.33033033033033	-0.937360412197437\\
            0.34034034034034	-0.930721118732804\\
            0.341550105291818	-0.92992992992993\\
            0.35035035035035	-0.923888005445333\\
            0.356413464518126	-0.91991991991992\\
            0.36036036036036	-0.917215000678633\\
            0.37037037037037	-0.910588026802536\\
            0.371407408211806	-0.90990990990991\\
            0.38038038038038	-0.903748444534366\\
            0.386261686789467	-0.8998998998999\\
            0.39039039039039	-0.897069990116864\\
            0.4004004004004	-0.890455443923262\\
            0.401265436641926	-0.88988988988989\\
            0.41041041041041	-0.88360933487325\\
            0.416110557320052	-0.87987987987988\\
            0.42042042042042	-0.876925385264162\\
            0.43043043043043	-0.870323376181101\\
            0.431124199119138	-0.86986986986987\\
            0.44044044044044	-0.863470681811248\\
            0.445960083722169	-0.85985985985986\\
            0.45045045045045	-0.856781190945082\\
            0.46046046046046	-0.850191829754478\\
            0.460983704307894	-0.84984984984985\\
            0.47047047047047	-0.843332490778331\\
            0.47581027372244	-0.83983983983984\\
            0.48048048048048	-0.83663741205802\\
            0.49049049049049	-0.830060810915731\\
            0.49084396100234	-0.82982982982983\\
            0.500500500500501	-0.823194767286595\\
            0.505661135163843	-0.81981981981982\\
            0.510510510510511	-0.816494053576555\\
            0.520520520520521	-0.809930326032765\\
            0.520704978128552	-0.80980980980981\\
            0.530530530530531	-0.803057516931709\\
            0.535512676007769	-0.7997997997998\\
            0.540540540540541	-0.796351120550834\\
            0.550550550550551	-0.789800381570715\\
            0.550566764746812	-0.78978978978979\\
            0.560560560560561	-0.782920745394383\\
            0.565364904336116	-0.77977977977978\\
            0.570570570570571	-0.776208618108965\\
            0.580412761123975	-0.76976976976977\\
            0.580580580580581	-0.76965485135495\\
            0.590590590590591	-0.762784458441865\\
            0.595217828353431	-0.75975975975976\\
            0.600600600600601	-0.75606655145846\\
            0.610257624320425	-0.74974974974975\\
            0.610610610610611	-0.749508001752919\\
            0.620620620620621	-0.742648661929468\\
            0.625071456389084	-0.73973973973974\\
            0.630630630630631	-0.735924925887687\\
            0.640103126534257	-0.72972972972973\\
            0.640640640640641	-0.72936155566107\\
            0.650650650650651	-0.722513361802124\\
            0.654925796899492	-0.71971971971972\\
            0.660660660660661	-0.715783746767366\\
            0.669949275529649	-0.70970970970971\\
            0.670670670670671	-0.709215518074815\\
            0.680680680680681	-0.702378564095967\\
            0.684780858470376	-0.6996996996997\\
            0.690690690690691	-0.695643019552092\\
            0.699796079192929	-0.68968968968969\\
            0.700700700700701	-0.689069894070375\\
            0.710710710710711	-0.68224427493994\\
            0.71463664981907	-0.67967967967968\\
            0.720720720720721	-0.67550274978189\\
            0.729643545534895	-0.66966966966967\\
            0.730730730730731	-0.668924688806386\\
            0.740740740740741	-0.66211050055744\\
            0.744493179796867	-0.65965965965966\\
            0.750750750750751	-0.655362943083794\\
            0.759491682693189	-0.64964964964965\\
            0.760760760760761	-0.648779907525539\\
            0.770770770770771	-0.641977247267986\\
            0.774350457391415	-0.63963963963964\\
            0.780780780780781	-0.635223605173474\\
            0.789340498934718	-0.62962962962963\\
            0.790790790790791	-0.628635555556266\\
            0.800800800800801	-0.62184452148892\\
            0.804208491729155	-0.61961961961962\\
            0.810810810810811	-0.615084741856886\\
            0.819190002658132	-0.60960960960961\\
            0.820820820820821	-0.608491638314457\\
            0.830830830830831	-0.601712329737135\\
            0.834067292077803	-0.5995995995996\\
            0.840840840840841	-0.594946359031954\\
            0.849040202396358	-0.58958958958959\\
            0.850850850850851	-0.588348161305226\\
            0.860860860860861	-0.581580678630842\\
            0.863926867848887	-0.57957957957958\\
            0.870870870870871	-0.574808462690295\\
            0.878891106819183	-0.56956956956957\\
            0.880880880880881	-0.568205130124714\\
            0.890890890890891	-0.561449574891357\\
            0.89378722860032	-0.559559559559559\\
            0.900900900900901	-0.554671058918976\\
            0.908742724735905	-0.549549549549549\\
            0.910910910910911	-0.54806255046194\\
            0.920920920920921	-0.541319025344929\\
            0.923648384039032	-0.539539539539539\\
            0.930930930930931	-0.534534153902306\\
            0.938595065098038	-0.529529529529529\\
            0.940940940940941	-0.527920428100691\\
            0.950950950950951	-0.521189036924598\\
            0.953510344023646	-0.519519519519519\\
            0.960960960960961	-0.514397753923667\\
            0.968448137002071	-0.509509509509509\\
            0.970970970970971	-0.507778768921467\\
            0.980980980980981	-0.501059616672079\\
            0.983373118567203	-0.499499499499499\\
            0.990990990990991	-0.494261865367382\\
            0.998301949692304	-0.489489489489489\\
            1.001001001001	-0.487637578903462\\
            1.01101101101101	-0.480930771739689\\
            1.01323671783994	-0.479479479479479\\
            1.02102102102102	-0.474126494720624\\
            1.02815651256373	-0.469469469469469\\
            1.03103103103103	-0.467496864126605\\
            1.04104104104104	-0.460802509392298\\
            1.04310115217212	-0.459459459459459\\
            1.05105105105105	-0.453991648575359\\
            1.05801183516501	-0.449449449449449\\
            1.06106106106106	-0.447356630773642\\
            1.07107107107107	-0.440674837009322\\
            1.07296643205691	-0.439439439439439\\
            1.08108108108108	-0.433857333630339\\
            1.08786792720147	-0.429429429429429\\
            1.09109109109109	-0.427216885132279\\
            1.1011011011011	-0.420547762086736\\
            1.10283256815332	-0.419419419419419\\
            1.11111111111111	-0.413723556693125\\
            1.11772479853821	-0.409409409409409\\
            1.12112112112112	-0.407077633597368\\
            1.13113113113113	-0.400421292239139\\
            1.13269957128918	-0.399399399399399\\
            1.14114114114114	-0.393590324682161\\
            1.14758245920327	-0.389389389389389\\
            1.15115115115115	-0.386938882673157\\
            1.16116116116116	-0.38029543520184\\
            1.16256745246419	-0.379379379379379\\
            1.17117117117117	-0.373457644628889\\
            1.17744091939086	-0.369369369369369\\
            1.18118118118118	-0.366800638975592\\
            1.19119119119119	-0.360170198832978\\
            1.19243622285302	-0.359359359359359\\
            1.2012012012012	-0.353325523679904\\
            1.20730018946467	-0.349349349349349\\
            1.21121121121121	-0.346662909234677\\
            1.22122122122122	-0.340045591115687\\
            1.22230589380845	-0.339339339339339\\
            1.23123123123123	-0.333193969099158\\
            1.23716027996124	-0.329329329329329\\
            1.24124124124124	-0.326525700296898\\
            1.25125125125125	-0.319921620160285\\
            1.25217647686459	-0.319319319319319\\
            1.26126126126126	-0.313062988270209\\
            1.26702120159348	-0.309309309309309\\
            1.27127127127127	-0.306389019127705\\
            1.28128128128128	-0.299798294206501\\
            1.28204798374016	-0.299299299299299\\
            1.29129129129129	-0.292932588698517\\
            1.29688296525414	-0.289289289289289\\
            1.3013013013013	-0.286252872814059\\
            1.31131131131131	-0.279675621625741\\
            1.31192042634176	-0.279279279279279\\
            1.32132132132132	-0.272802778013785\\
            1.3267455820195	-0.269269269269269\\
            1.33133133133133	-0.266117268567048\\
            1.34134134134134	-0.259553610923383\\
            1.34179381676732	-0.259259259259259\\
            1.35135135135135	-0.252673563972355\\
            1.35660906315304	-0.249249249249249\\
            1.36136136136136	-0.245982213724567\\
            1.37137137137137	-0.239432270741107\\
            1.37166816730951	-0.239239239239239\\
            1.38138138138138	-0.232544954459645\\
            1.38647342010928	-0.229229229229229\\
            1.39139139139139	-0.225847715754069\\
            1.4014014014014	-0.219311609859266\\
            1.40154349045922	-0.219219219219219\\
            1.41141141141141	-0.212416957492648\\
            1.41633866453763	-0.209209209209209\\
            1.42142142142142	-0.205713782255394\\
            1.43141833922408	-0.199199199199199\\
            1.43143143143143	-0.199190215511049\\
            1.44144144144144	-0.19228958122247\\
            1.44620480828641	-0.189189189189189\\
            1.45145145145145	-0.185580420963664\\
            1.46127632829416	-0.179179179179179\\
            1.46146146146146	-0.179052123798272\\
            1.47147147147147	-0.172162833936932\\
            1.4760718634069	-0.169169169169169\\
            1.48148148148148	-0.165447639752265\\
            1.49113516833493	-0.159159159159159\\
            1.49149149149149	-0.158914579363957\\
            1.5015015015015	-0.152036724063222\\
            1.50593984215754	-0.149149149149149\\
            1.51151151151151	-0.145315446635902\\
            1.52099487124185	-0.139139139139139\\
            1.52152152152152	-0.138777590096113\\
            1.53153153153153	-0.131911260170599\\
            1.53580875700816	-0.129129129129129\\
            1.54154154154154	-0.125183849773741\\
            1.55085544913136	-0.119119119119119\\
            1.55155155155155	-0.118641164035722\\
            1.56156156156156	-0.111786450973159\\
            1.56567862064443	-0.109109109109109\\
            1.57157157157157	-0.105052857472632\\
            1.58071691434606	-0.0990990990990991\\
            1.58158158158158	-0.0985053093805697\\
            1.59159159159159	-0.0916623053326567\\
            1.59554944597229	-0.0890890890890891\\
            1.6016016016016	-0.0849224781904312\\
            1.61057927946011	-0.0790790790790791\\
            1.61161161161161	-0.0783700344891971\\
            1.62162162162162	-0.0715388322613829\\
            1.62542124612256	-0.0690690690690691\\
            1.63163163163163	-0.064792720539401\\
            1.64044255728479	-0.0590590590590591\\
            1.64164164164164	-0.0582353478849791\\
            1.65165165165165	-0.0514160409251063\\
            1.65529403445566	-0.0490490490490491\\
            1.66166166166166	-0.0446635932897166\\
            1.67030676087419	-0.039039039039039\\
            1.67167167167167	-0.0381012582603376\\
            1.68168168168168	-0.0312939406460741\\
            1.68516782456641	-0.029029029029029\\
            1.69169169169169	-0.0245351053730639\\
            1.70017190353111	-0.019019019019019\\
            1.7017017017017	-0.0179677744810941\\
            1.71171171171171	-0.0111725409060763\\
            1.715042630289	-0.00900900900900903\\
            1.72172172172172	-0.00436424139380333\\
            1.72989593345766	0.00100100100100109\\
            1.73173173173173	0.00239890585801091\\
            1.74174174174174	0.00978923011504608\\
            1.74346267429044	0.0110110110110111\\
            1.75175175175175	0.0172895406976602\\
            1.75697650640498	0.0210210210210211\\
            1.76176176176176	0.0246535567928736\\
            1.77064148704567	0.0310310310310311\\
            1.77177177177177	0.0318909850276309\\
            1.78178178178178	0.039348752331255\\
            1.78415906112044	0.0410410410410411\\
            1.79179179179179	0.0468183011812117\\
            1.79770489783063	0.0510510510510511\\
            1.8018018018018	0.0541587618465964\\
            1.81139373450971	0.0610610610610611\\
            1.81181181181181	0.0613789004224421\\
            1.82182182182182	0.0688985470959911\\
            1.82486637763124	0.0710710710710711\\
            1.83183183183183	0.0763398530553775\\
            1.83844165159419	0.0810810810810811\\
            1.84184184184184	0.0836585548554807\\
            1.85185185185185	0.0908991894222785\\
            1.85212158540444	0.0910910910910911\\
            1.86186186186186	0.0984392761559761\\
            1.86558401484135	0.101101101101101\\
            1.87187187187187	0.10585452270751\\
            1.87918650976758	0.111111111111111\\
            1.88188188188188	0.113153029615602\\
            1.89189189189189	0.120461590387946\\
            1.89281680522676	0.121121121121121\\
            1.9019019019019	0.127971471379389\\
            1.90631149612958	0.131131131131131\\
            1.91191191191191	0.13536256206291\\
            1.91993928864511	0.141141141141141\\
            1.92192192192192	0.142642242298352\\
            1.93193193193193	0.150013657398644\\
            1.93352383421244	0.151151151151151\\
            1.94194194194194	0.1574955587231\\
            1.94704845324733	0.161161161161161\\
            1.95195195195195	0.164864161405226\\
            1.96069986650681	0.171171171171171\\
            1.96196196196196	0.172126217137819\\
            1.97197197197197	0.179556002210755\\
            1.97424209821667	0.181181181181181\\
            1.98198198198198	0.187011876723227\\
            1.98779460786632	0.191191191191191\\
            1.99199199199199	0.194359459312576\\
            2.00146817418822	0.201201201201201\\
            2.002002002002	0.2016049508288\\
            2.01201201201201	0.209089122235556\\
            2.01497114357375	0.211211211211211\\
            2.02202202202202	0.21652069089737\\
            2.0285497572628	0.221221221221221\\
            2.03203203203203	0.223848550417055\\
            2.04204204204204	0.231099334110348\\
            2.04222642477765	0.231231231231231\\
            2.05205205205205	0.238613419519585\\
            2.0557106175195	0.241241241241241\\
            2.06206206206206	0.246022205054942\\
            2.06931376313368	0.251251251251251\\
            2.07207207207207	0.253331491501088\\
            2.08208208208208	0.260640881906501\\
            2.08294789747203	0.261261261261261\\
            2.09209209209209	0.268129215709665\\
            2.09646025281734	0.271271271271271\\
            2.1021021021021	0.275516570240728\\
            2.1100865428129	0.281281281281281\\
            2.11211211211211	0.282808306307864\\
            2.12212212212212	0.290172636225616\\
            2.12368097344103	0.291291291291291\\
            2.13213213213213	0.297636763938364\\
            2.13721985561145	0.301301301301301\\
            2.14214214214214	0.305003891845972\\
            2.15086806234949	0.311311311311311\\
            2.15215215215215	0.312278989346206\\
            2.16216216216216	0.319694958331238\\
            2.16442533679501	0.321321321321321\\
            2.17217217217217	0.327136258321186\\
            2.1779892957851	0.331331331331331\\
            2.18218218218218	0.334484235285252\\
            2.19165833104581	0.341341341341341\\
            2.19219219219219	0.341743508900294\\
            2.2022022022022	0.349208136584244\\
            2.20518075156867	0.351351351351351\\
            2.21221221221221	0.356627841581966\\
            2.21876849928523	0.361361361361361\\
            2.22222222222222	0.363957630539039\\
            2.23223223223223	0.371222069572611\\
            2.23244017222113	0.371371371371371\\
            2.24224224224224	0.378712396059808\\
            2.24594705169141	0.381381381381381\\
            2.25225225225225	0.386111611196427\\
            2.25955744200713	0.391391391391391\\
            2.26226226226226	0.39342407578989\\
            2.27227227227227	0.400740313310303\\
            2.27319185404978	0.401401401401401\\
            2.28228228228228	0.408207906332056\\
            2.28672413293885	0.411411411411411\\
            2.29229229229229	0.415587624351029\\
            2.30035614492992	0.421421421421421\\
            2.3023023023023	0.422883540326992\\
            2.31231231231231	0.43024881136392\\
            2.31395544945004	0.431431431431431\\
            2.32232232232232	0.437694787792524\\
            2.32751194647292	0.441441441441441\\
            2.33233233233233	0.445055901945515\\
            2.34116467026614	0.451451451451451\\
            2.34234234234234	0.452335966853981\\
            2.35235235235235	0.459747750659716\\
            2.3547308337965	0.461461461461461\\
            2.36236236236236	0.467173116784398\\
            2.36831049366894	0.471471471471471\\
            2.37237237237237	0.474516431816003\\
            2.38198311844283	0.481481481481481\\
            2.38238238238238	0.481781273304859\\
            2.39239239239239	0.489237266041712\\
            2.39551794224365	0.491491491491491\\
            2.4024024024024	0.496642929771415\\
            2.40911982199639	0.501501501501501\\
            2.41241241241241	0.503969171316493\\
            2.42242242242242	0.511250304776856\\
            2.42278527998571	0.511511511511511\\
            2.43243243243243	0.518717445404359\\
            2.4363167644472	0.521521521521521\\
            2.44244244244244	0.526104226712458\\
            2.44994002177168	0.531531531531531\\
            2.45245245245245	0.533414049366889\\
            2.46246246246246	0.54074184591311\\
            2.46357229436214	0.541541541541541\\
            2.47247247247247	0.54818833387693\\
            2.47712734034734	0.551551551551551\\
            2.48248248248248	0.555556973776287\\
            2.49077122364143	0.561561561561561\\
            2.49249249249249	0.562850968052638\\
            2.5025025025025	0.570223277577988\\
            2.5043720089985	0.571571571571572\\
            2.51251251251251	0.577649937220326\\
            2.51794975683992	0.581581581581582\\
            2.52252252252252	0.585001105502629\\
            2.53161359668495	0.591591591591592\\
            2.53253253253253	0.59227980384327\\
            2.54254254254254	0.599694646995821\\
            2.54518446363075	0.601601601601602\\
            2.55255255255255	0.60710222456354\\
            2.55878414519806	0.611611611611612\\
            2.56256256256256	0.614436526493804\\
            2.57246734704896	0.621621621621622\\
            2.57257257257257	0.621700408483096\\
            2.58258258258258	0.629155959592423\\
            2.58600974865314	0.631631631631632\\
            2.59259259259259	0.636545130580922\\
            2.59963067913665	0.641641641641642\\
            2.6026026026026	0.643863112703843\\
            2.61261261261261	0.651163856055018\\
            2.61328903548527	0.651651651651652\\
            2.62262262262262	0.658607181665137\\
            2.62684800258618	0.661661661661662\\
            2.63263263263263	0.665978557190877\\
            2.64048957343458	0.671671671671672\\
            2.64264264264264	0.673280712378342\\
            2.65265265265265	0.680624161808357\\
            2.65411800714452	0.681681681681682\\
            2.66266266266266	0.68804824249753\\
            2.6676994101997	0.691691691691692\\
            2.67267267267267	0.69540237484037\\
            2.6813610830485	0.701701701701702\\
            2.68268268268268	0.702689146687384\\
            2.69269269269269	0.710073590624451\\
            2.69496097495342	0.711711711711712\\
            2.7027027027027	0.717479035994178\\
            2.70856420121049	0.721721721721722\\
            2.71271271271271	0.724816423426615\\
            2.72224550266625	0.731731731731732\\
            2.72272272272272	0.732088210085059\\
            2.73273273273273	0.739512060839855\\
            2.73581814150667	0.741741741741742\\
            2.74274274274274	0.746899421895927\\
            2.74944264949183	0.751751751751752\\
            2.75275275275275	0.754220512896852\\
            2.76276276276276	0.761502745314218\\
            2.76312175168382	0.761761761761762\\
            2.77277277277277	0.768939452895185\\
            2.77668975820569	0.771771771771772\\
            2.78278278278278	0.776309226623878\\
            2.79033507274613	0.781781781781782\\
            2.79279279279279	0.783614423558604\\
            2.8028028028028	0.790937761945405\\
            2.80398572586191	0.791791791791792\\
            2.81281281281281	0.798355610424592\\
            2.81757612464024	0.801801801801802\\
            2.82282282282282	0.80570824379048\\
            2.83124183260406	0.811811811811812\\
            2.83283283283283	0.812997906125808\\
            2.84284284284284	0.82036086166238\\
            2.84486526638589	0.821821821821822\\
            2.85285285285285	0.827760340968338\\
            2.85847758845412	0.831831831831832\\
            2.86286286286286	0.835096234408005\\
            2.87216333512325	0.841841841841842\\
            2.87287287287287	0.842370681520457\\
            2.88288288288288	0.849771866355396\\
            2.88576070591242	0.851851851851852\\
            2.89289289289289	0.85715341634357\\
            2.89939454566235	0.861861861861862\\
            2.9029029029029	0.864472926817983\\
            2.91291291291291	0.871743916201969\\
            2.9130902105259	0.871871871871872\\
            2.92292292292292	0.879170558963605\\
            2.92667242960053	0.881881881881882\\
            2.93293293293293	0.88653457270078\\
            2.94032744139652	0.891891891891892\\
            2.94294294294294	0.893838016359563\\
            2.95295295295295	0.901148716972312\\
            2.95399605370626	0.901901901901902\\
            2.96296296296296	0.90855668365603\\
            2.96760087572104	0.911911911911912\\
            2.97297297297297	0.915903510287009\\
            2.98127677106376	0.921921921921922\\
            2.98298298298298	0.923191164790035\\
            2.99299299299299	0.930540274315478\\
            2.99491944115106	0.931931931931932\\
            3.003003003003	0.937929945686431\\
            3.00854653672481	0.941941941941942\\
            3.01301301301301	0.945259892931536\\
            3.02224308191226	0.951951951951952\\
            3.02302302302302	0.952531999466748\\
            3.03303303303303	0.959918298432856\\
            3.03586086210168	0.961961961961962\\
            3.04304304304304	0.967290010940178\\
            3.04950996076006	0.971971971971972\\
            3.05305305305305	0.974603347265153\\
            3.06306306306306	0.981869499435404\\
            3.06321892260775	0.981981981981982\\
            3.07307307307307	0.989282457096599\\
            3.07682086553547	0.991991991991992\\
            3.08308308308308	0.996636505186062\\
            3.09049175363657	1.002002002002\\
            3.09309309309309	1.00393346168022\\
            3.1031031031031	1.01123812660543\\
            3.10417500776963	1.01201201201201\\
            3.11311311311311	1.01863237492781\\
            3.11780006212848	1.02202202202202\\
            3.12312312312312	1.02596901304159\\
            3.13149258124139	1.03203203203203\\
            3.13313313313313	1.03324978503531\\
            3.14314314314314	1.04059181683727\\
            3.14515114734095	1.04204204204204\\
            3.15315315315315	1.04796763235999\\
            3.15879912671152	1.05205205205205\\
            3.16316316316316	1.05528707665647\\
            3.17251317241763	1.06206206206206\\
            3.17317317317317	1.06255182510519\\
            3.18318318318318	1.06993014582982\\
            3.18614802558367	1.07207207207207\\
            3.19319319319319	1.07728776429318\\
            3.19981880123072	1.08208208208208\\
            3.2032032032032	1.08459019411556\\
            3.21321321321321	1.09185734177922\\
            3.21353858582062	1.09209209209209\\
            3.22322322322322	1.09925264055038\\
            3.22716639824197	1.1021021021021\\
            3.23323323323323	1.10659225844069\\
            3.24085989823091	1.11211211211211\\
            3.24324324324324	1.11387781755995\\
            3.25325325325325	1.12118246143172\\
            3.25455530498038	1.12212212212212\\
            3.26326326326326	1.12855877751437\\
            3.2682070961636	1.13213213213213\\
            3.27327327327327	1.13588055336687\\
            3.28192330488714	1.14214214214214\\
            3.28328328328328	1.14314935102189\\
            3.29329329329329	1.15049047529238\\
            3.2955952910943	1.15215215215215\\
            3.3033033033033	1.15784798072808\\
            3.3092710295153	1.16216216216216\\
            3.31331331331331	1.16515203621176\\
            3.32300998761663	1.17217217217217\\
            3.32332332332332	1.17240414796754\\
            3.33333333333333	1.17978079168121\\
            3.33665947866374	1.18218218218218\\
            3.34334334334334	1.18711961928943\\
            3.3503591926264	1.19219219219219\\
            3.35335335335335	1.19440604009581\\
            3.36336336336336	1.20167964513919\\
            3.36408808493838	1.2022022022022\\
            3.37337337337337	1.20905276035097\\
            3.37774889154104	1.21221221221221\\
            3.38338338338338	1.21637300463983\\
            3.39147266950346	1.22222222222222\\
            3.39339339339339	1.22364184119625\\
            3.4034034034034	1.23095208708478\\
            3.4051785505142	1.23223223223223\\
            3.41341341341341	1.23830566956936\\
            3.41886464875196	1.24224224224224\\
            3.42342342342342	1.24560738745729\\
            3.43261264006623	1.25225225225225\\
            3.43343343343343	1.25285865548482\\
            3.44344344344344	1.26020463102417\\
            3.44629643537567	1.26226226226226\\
            3.45345345345345	1.26753874281061\\
            3.46000797109771	1.27227227227227\\
            3.46346346346346	1.27482195417998\\
            3.47347347347347	1.28207045432845\\
            3.47376755325136	1.28228228228228\\
            3.48348348348348	1.28943647134821\\
            3.48744300366546	1.29229229229229\\
            3.49349349349349	1.29675113504409\\
            3.50118018860098	1.3023023023023\\
            3.5035035035035	1.30401582314765\\
            3.51351351351351	1.311301106661\\
            3.51491729683771	1.31231231231231\\
            3.52352352352352	1.31864672943427\\
            3.52861963541544	1.32232232232232\\
            3.53353353353353	1.32594192860632\\
            3.5423827488698	1.33233233233233\\
            3.54354354354354	1.33318804034861\\
            3.55355355355355	1.34050923837068\\
            3.55609832314369	1.34234234234234\\
            3.56356356356356	1.34783444922388\\
            3.5698278354506	1.35235235235235\\
            3.57357357357357	1.35511012864243\\
            3.58358358358358	1.36233913321146\\
            3.58361587139183	1.36236236236236\\
            3.59359359359359	1.36969385240048\\
            3.59731219775859	1.37237237237237\\
            3.6036036036036	1.3769985923312\\
            3.61106924337729	1.38238238238238\\
            3.61361361361361	1.38425465810374\\
            3.62362362362362	1.39152057575571\\
            3.62483549408236	1.39239239239239\\
            3.63363363363363	1.39885386391472\\
            3.63856062937979	1.4024024024024\\
            3.64364364364364	1.40613803266752\\
            3.65234564476032	1.41241241241241\\
            3.65365365365365	1.41337435229025\\
            3.66366366366366	1.42067634581916\\
            3.66609108354972	1.42242242242242\\
            3.67367367367367	1.42798809451768\\
            3.67984548176087	1.43243243243243\\
            3.68368368368368	1.43525155056925\\
            3.69365898360637	1.44244244244244\\
            3.69369369369369	1.44246795293088\\
            3.7037037037037	1.44980520916507\\
            3.70738458672182	1.45245245245245\\
            3.71371371371371	1.45709526593138\\
            3.72116878707362	1.46246246246246\\
            3.72372372372372	1.46433782642147\\
            3.73373373373373	1.47158971175018\\
            3.73496272913109	1.47247247247247\\
            3.74374374374374	1.47890582495616\\
            3.74871812959243	1.48248248248248\\
            3.75375375375375	1.48617399312366\\
            3.76253276082735	1.49249249249249\\
            3.76376376376376	1.49339543377571\\
            3.77377377377377	1.5006835230177\\
            3.77630682837549	1.5025025025025\\
            3.78378378378378	1.50797673834549\\
            3.79009403322232	1.51251251251251\\
            3.79379379379379	1.51522277688548\\
            3.8038038038038	1.52242862421383\\
            3.80393473001336	1.52252252252252\\
            3.81381381381381	1.52974631511899\\
            3.8176950621267	1.53253253253253\\
            3.82382382382382	1.53701637246842\\
            3.83151483159949	1.54254254254254\\
            3.83383383383383	1.54423999586859\\
            3.84384384384384	1.55148294396259\\
            3.84533574761516	1.55255255255255\\
            3.85385385385385	1.55877642825777\\
            3.85913009072602	1.56256256256256\\
            3.86386386386386	1.56602301984906\\
            3.87298329154787	1.57257257257257\\
            3.87387387387387	1.57322389811192\\
            3.88388388388388	1.58050311796131\\
            3.88678555412918	1.58258258258258\\
            3.89389389389389	1.58777206297026\\
            3.9006148227237	1.59259259259259\\
            3.9039039039039	1.59499483325336\\
            3.91391391391391	1.60219658071541\\
            3.91448121517829	1.6026026026026\\
            3.92392392392392	1.60948724844876\\
            3.9282872094256	1.61261261261261\\
            3.93393393393393	1.6167312702533\\
            3.94215243873201	1.62262262262262\\
            3.94394394394394	1.62392981604953\\
            3.95395395395395	1.63116866290375\\
            3.95600051172914	1.63263263263263\\
            3.96396396396396	1.63843327766141\\
            3.96984406376084	1.64264264264264\\
            3.97397397397397	1.64565194116551\\
            3.98374641795992	1.65265265265265\\
            3.98398398398398	1.65282581217398\\
            3.99399399399399	1.66010088504696\\
            3.99757744349947	1.66266266266266\\
            4.004004004004	1.66733897662127\\
            4.01145978636964	1.67267267267267\\
            4.01401401401401	1.67453179601474\\
            4.02402402402402	1.68173408185141\\
            4.0253527554679	1.68268268268268\\
            4.03403403403403	1.68899088982306\\
            4.03921588301435	1.69269269269269\\
            4.04404404404404	1.69620193349419\\
            4.0531383972296	1.7027027027027\\
            4.05405405405405	1.70336837330443\\
            4.06406406406406	1.71060760499839\\
            4.06701497126339	1.71271271271271\\
            4.07407407407407	1.71783612411056\\
            4.08092007795261	1.72272272272272\\
            4.08408408408408	1.72501954171761\\
            4.09409409409409	1.7321890015915\\
            4.09485736585814	1.73273273273273\\
            4.1041041041041	1.73943422066966\\
            4.10874596866832	1.74274274274274\\
            4.11411411411411	1.74663382625639\\
            4.12269468912017	1.75275275275275\\
            4.12412412412412	1.75378898818898\\
            4.13413413413413	1.76099602735883\\
            4.13661648548263	1.76276276276276\\
            4.14414414414414	1.76821100137259\\
            4.15055068167304	1.77277277277277\\
            4.15415415415415	1.77538101347039\\
            4.16416416416416	1.78252129760527\\
            4.16453210528332	1.78278278278278\\
            4.17417417417417	1.78975078852693\\
            4.17845280929784	1.79279279279279\\
            4.18418418418418	1.79693478293344\\
            4.19243453192332	1.8028028028028\\
            4.19419419419419	1.80407446982481\\
            4.2042042042042	1.81125285367165\\
            4.20640166959733	1.81281281281281\\
            4.21421421421421	1.81844992703267\\
            4.22037208701787	1.82282282282282\\
            4.22422422422422	1.82560215184875\\
            4.23423423423423	1.83271680448099\\
            4.23439793289558	1.83283283283283\\
            4.24424424424424	1.83992601535412\\
            4.24835823072152	1.84284284284284\\
            4.25425425425425	1.84708981833595\\
            4.26238064472179	1.85285285285285\\
            4.26426426426426	1.85420943417588\\
            4.27427427427427	1.86136255341407\\
            4.27639377812843	1.86286286286286\\
            4.28428428428428	1.868536932749\\
            4.29040850886904	1.87287287287287\\
            4.29429429429429	1.87566656002238\\
            4.3043043043043	1.88275897916683\\
            4.30447963212477	1.88288288288288\\
            4.31431431431431	1.88994288801723\\
            4.31848804890123	1.89289289289289\\
            4.32432432432432	1.89708145979927\\
            4.3325599054704	1.9029029029029\\
            4.33433433433433	1.90417596349592\\
            4.34434434434434	1.91130700256405\\
            4.34662034224642	1.91291291291291\\
            4.35435435435435	1.91845340256619\\
            4.36068861987879	1.92292292292292\\
            4.36436436436436	1.92555514642339\\
            4.37437437437437	1.93262851600887\\
            4.3748065730341	1.93293293293293\\
            4.38438438438438	1.93978157524194\\
            4.38887286073207	1.94294294294294\\
            4.39439439439439	1.94688936895651\\
            4.4030041693975	1.95295295295295\\
            4.4044044044044	1.95395323624451\\
            4.41441441441441	1.96106507780261\\
            4.41711402330234	1.96296296296296\\
            4.42442442442442	1.96817767383102\\
            4.43124643294209	1.97297297297297\\
            4.43443443443443	1.97524573619117\\
            4.44444444444444	1.98230291813628\\
            4.44541363309628	1.98298298298298\\
            4.45445445445445	1.989419008079\\
            4.45954899494455	1.99299299299299\\
            4.46446446446446	1.99648993567252\\
            4.47375124811043	2.003003003003\\
            4.47447447447447	2.00351713943686\\
            4.48448448448448	2.01061221741536\\
            4.48791363657604	2.01301301301301\\
            4.49449449449449	2.01768461517118\\
            4.50212235361115	2.02302302302302\\
            4.5045045045045	2.0247126719069\\
            4.51451451451451	2.03175604030327\\
            4.51634229817669	2.03303303303303\\
            4.52452452452452	2.03882844423861\\
            4.53055964178122	2.04304304304304\\
            4.53453453453453	2.04585587039494\\
            4.54454454454454	2.05284910171724\\
            4.54483709141382	2.05305305305305\\
            4.55455455455455	2.05991997524394\\
            4.55906536187447	2.06306306306306\\
            4.56456456456456	2.06694521482516\\
            4.57336441413074	2.07307307307307\\
            4.57457457457457	2.07392644457478\\
            4.58458458458458	2.08095763690607\\
            4.58764195722639	2.08308308308308\\
            4.59459459459459	2.08797905816048\\
            4.60195616871582	2.09309309309309\\
            4.6046046046046	2.09495584573983\\
            4.61461461461461	2.10193972767055\\
            4.61629207987091	2.1031031031031\\
            4.62462462462462	2.10895561997982\\
            4.63062414212888	2.11311311311311\\
            4.63463463463463	2.11592624203766\\
            4.64464464464464	2.12286440901481\\
            4.64501860613162	2.12312312312312\\
            4.65465465465465	2.12987298009276\\
            4.65937138355268	2.13313313313313\\
            4.66466466466466	2.13683563383242\\
            4.67379960367758	2.14314314314314\\
            4.67467467467467	2.1437542771871\\
            4.68468468468468	2.15072907232907\\
            4.68820119404497	2.15315315315315\\
            4.69469469469469	2.15768187392449\\
            4.70265523784987	2.16316316316316\\
            4.7047047047047	2.16459009034495\\
            4.71471471471471	2.17152167868043\\
            4.71711714426293	2.17317317317317\\
            4.72472472472472	2.17846266246512\\
            4.73160035301533	2.18318318318318\\
            4.73473473473473	2.18535849153477\\
            4.74474474474474	2.19224842401738\\
            4.74612309287692	2.19319319319319\\
            4.75475475475475	2.19917554267544\\
            4.76063901751671	2.2032032032032\\
            4.76476476476476	2.20605694858216\\
            4.77477477477477	2.21290677166118\\
            4.77522320549161	2.21321321321321\\
            4.78478478478478	2.21981789769319\\
            4.78977561714353	2.22322322322322\\
            4.79479479479479	2.22668277217389\\
            4.80441127112859	2.23323323323323\\
            4.8048048048048	2.23350385620466\\
            4.81481481481481	2.24038694894003\\
            4.81901487367174	2.24324324324324\\
            4.82482482482482	2.24723311606617\\
            4.83369345527823	2.25325325325325\\
            4.83483483483483	2.25403512077395\\
            4.84484484484484	2.26087975648178\\
            4.84836186290624	2.26326326326326\\
            4.85485485485485	2.26770497967802\\
            4.86308770735829	2.27327327327327\\
            4.86486486486486	2.27448572404965\\
            4.87487487487487	2.2812932219407\\
            4.8778220316622	2.28328328328328\\
            4.88488488488488	2.28809521367419\\
            4.89259971637557	2.29329329329329\\
            4.89489489489489	2.29485248103815\\
            4.9049049049049	2.30162409461134\\
            4.90740121296909	2.3033033033033\\
            4.91491491491491	2.30840052922663\\
            4.9222355601755	2.31331331331331\\
            4.92492492492492	2.31513208258933\\
            4.93493493493493	2.32186898152466\\
            4.93710563860507	2.32332332332332\\
            4.94494494494494	2.32861751172022\\
            4.95200171460648	2.33333333333333\\
            4.95495495495495	2.33532111288055\\
            4.96496496496496	2.34202436229083\\
            4.96694194787383	2.34334334334334\\
            4.97497497497497	2.34874263972712\\
            4.98190505805388	2.35335335335335\\
            4.98498498498498	2.35541607254888\\
            4.99499499499499	2.36208660961786\\
            4.99691719132659	2.36336336336336\\
            5.00500500500501	2.36877231009651\\
            5.0119528699642	2.37337337337337\\
            5.01501501501502	2.37541340820323\\
            5.02502502502503	2.38205201643219\\
            5.02703882792486	2.38338338338338\\
            5.03503503503504	2.38870286997013\\
            5.04215282181747	2.39339339339339\\
            5.04504504504505	2.3953095489232\\
            5.05505505505506	2.40191683049409\\
            5.05731471395686	2.4034034034034\\
            5.06506506506507	2.40853065640637\\
            5.07251295890471	2.41341341341341\\
            5.07507507507508	2.41510095010215\\
            5.08508508508509	2.42167729726931\\
            5.08775308190249	2.42342342342342\\
            5.0950950950951	2.42825204403401\\
            5.10304167127859	2.43343343343343\\
            5.10510510510511	2.43478414457009\\
            5.11511511511512	2.44132971154419\\
            5.11836250744362	2.44344344344344\\
            5.12512512512513	2.44786350070974\\
            5.13374765244422	2.45345345345345\\
            5.13513513513514	2.45435580028064\\
            5.14514514514515	2.46087047779638\\
            5.14915186301968	2.46346346346346\\
            5.15515515515516	2.46736165045765\\
            5.16463984484188	2.47347347347347\\
            5.16516516516517	2.4738127829042\\
            5.17517517517518	2.48029617859024\\
            5.18013025684123	2.48348348348348\\
            5.18518518518519	2.48674334195897\\
            5.1951951951952	2.49315941940725\\
            5.19571548556974	2.49349349349349\\
            5.20520520520521	2.499603649182\\
            5.2113069572332	2.5035035035035\\
            5.21521521521522	2.50600571947245\\
            5.22522522522523	2.51239376948963\\
            5.22698037920673	2.51351351351351\\
            5.23523523523524	2.51879005502615\\
            5.24269130374335	2.52352352352352\\
            5.24524524524525	2.52514629126159\\
            5.25525525525526	2.53150532397306\\
            5.25845598861872	2.53353353353353\\
            5.26526526526527	2.53785296692869\\
            5.27429260878403	2.54354354354354\\
            5.27527527527528	2.54416298839373\\
            5.28528528528529	2.55049172272761\\
            5.29015169329563	2.55355355355355\\
            5.2952952952953	2.55679042620569\\
            5.30530530530531	2.56306268818694\\
            5.3061029012825	2.56356356356356\\
            5.31531531531532	2.56935112548999\\
            5.32207669023816	2.57357357357357\\
            5.32532532532533	2.57560098949056\\
            5.33533533533534	2.5818452538362\\
            5.33812433078905	2.58358358358358\\
            5.34534534534535	2.5880822619532\\
            5.3542398904134	2.59359359359359\\
            5.34534534534535	2.59709975650124\\
            5.33533533533534	2.59458978295685\\
            5.33316451191621	2.59359359359359\\
            5.32532532532533	2.58824057029124\\
            5.31531531531532	2.58505382485574\\
            5.31211051837633	2.58358358358358\\
            5.30530530530531	2.57923406794499\\
            5.2952952952953	2.57552117034681\\
            5.2910487362147	2.57357357357357\\
            5.28528528528529	2.57010914041777\\
            5.27527527527528	2.56599187382114\\
            5.2699790607943	2.56356356356356\\
            5.26526526526527	2.56088759078479\\
            5.25525525525526	2.55646598807137\\
            5.2489013898554	2.55355355355355\\
            5.24524524524525	2.55158618220507\\
            5.23523523523524	2.54694356436285\\
            5.22781562339806	2.54354354354354\\
            5.22522522522523	2.54221801460626\\
            5.21521521521522	2.5374246525023\\
            5.20672166356848	2.53353353353353\\
            5.20520520520521	2.53279022214442\\
            5.1951951951952	2.52790930090389\\
            5.18561941454918	2.52352352352352\\
            5.18518518518519	2.52331073225043\\
            5.17517517517518	2.51839755665281\\
            5.16516516516517	2.51379376167329\\
            5.16455280408053	2.51351351351351\\
            5.15515515515516	2.50888946556649\\
            5.14514514514515	2.50425286183896\\
            5.1435073296023	2.5035035035035\\
            5.13513513513514	2.49938507225358\\
            5.12512512512513	2.49471543888054\\
            5.12245374726394	2.49349349349349\\
            5.11511511511512	2.48988442017057\\
            5.10510510510511	2.48518154460626\\
            5.10139195504499	2.48348348348348\\
            5.0950950950951	2.4803875516764\\
            5.08508508508509	2.47565122941089\\
            5.08032185301396	2.47347347347347\\
            5.07507507507508	2.47089450808494\\
            5.06506506506507	2.46612454233908\\
            5.05924334322148	2.46346346346346\\
            5.05505505505506	2.4614053297155\\
            5.04504504504505	2.45660153114622\\
            5.03815632959695	2.45345345345345\\
            5.03503503503504	2.45192005594139\\
            5.02502502502503	2.44708224235726\\
            5.01706071784842	2.44344344344344\\
            5.01501501501502	2.44243872523671\\
            5.00500500500501	2.43756672132329\\
            4.99595641536581	2.43343343343343\\
            4.99499499499499	2.43296137522127\\
            4.98498498498498	2.42805501227606\\
            4.97497497497497	2.42347920881905\\
            4.97485270785752	2.42342342342342\\
            4.96496496496496	2.41854715838055\\
            4.95495495495495	2.41393610508635\\
            4.95380911275363	2.41341341341341\\
            4.94494494494494	2.40904320178554\\
            4.93493493493493	2.40439671727326\\
            4.93275695499829	2.4034034034034\\
            4.92492492492492	2.39954318367244\\
            4.91491491491491	2.3948610935022\\
            4.91169613692814	2.39339339339339\\
            4.9049049049049	2.39004714430222\\
            4.89489489489489	2.38532928070842\\
            4.89062656259491	2.38338338338338\\
            4.88488488488488	2.38055512306067\\
            4.87487487487487	2.37580132469434\\
            4.86954813767096	2.37337337337337\\
            4.86486486486486	2.37106715850204\\
            4.85485485485485	2.36627727018201\\
            4.8484607693578	2.36336336336336\\
            4.84484484484484	2.36158328839103\\
            4.83483483483483	2.35675716086372\\
            4.82736436629737	2.35335335335335\\
            4.82482482482482	2.3521035497433\\
            4.81481481481481	2.34724103945078\\
            4.80625883848609	2.34334334334334\\
            4.8048048048048	2.34262797886449\\
            4.79479479479479	2.33772894772061\\
            4.78514409719149	2.33333333333333\\
            4.78478478478478	2.33315661138783\\
            4.77477477477477	2.32822092656212\\
            4.76476476476476	2.32363647585527\\
            4.76407615941847	2.32332332332332\\
            4.75475475475475	2.31871701601958\\
            4.74474474474474	2.3140946734635\\
            4.74302630406355	2.31331331331331\\
            4.73473473473473	2.30921725533479\\
            4.72472472472472	2.30455688132548\\
            4.72196730915666	2.3033033033033\\
            4.71471471471471	2.29972168298794\\
            4.7047047047047	2.29502314341083\\
            4.70089908197723	2.29329329329329\\
            4.69469469469469	2.29023033673691\\
            4.68468468468468	2.2854935027481\\
            4.67982153109258	2.28328328328328\\
            4.67467467467467	2.28074325365526\\
            4.66466466466466	2.27596800147018\\
            4.65873456627614	2.27327327327327\\
            4.65465465465465	2.2712604701689\\
            4.64464464464464	2.26644668085837\\
            4.63763809842794	2.26326326326326\\
            4.63463463463463	2.26178202209146\\
            4.62462462462462	2.25692958138477\\
            4.61653203949744	2.25325325325325\\
            4.61461461461461	2.25230794465851\\
            4.6046046046046	2.2474167427533\\
            4.59541630240848	2.24324324324324\\
            4.59459459459459	2.2428382725605\\
            4.58458458458458	2.23790820393934\\
            4.57457457457457	2.23335161803821\\
            4.57431342020136	2.23323323323323\\
            4.56456456456456	2.22840400322803\\
            4.55455455455455	2.22380697720089\\
            4.55326665885607	2.22322322322322\\
            4.54454454454454	2.21890417825122\\
            4.53453453453453	2.21426660504072\\
            4.53221024847861	2.21321321321321\\
            4.52452452452452	2.20940876602327\\
            4.51451451451451	2.20473054300401\\
            4.51114409882278	2.2032032032032\\
            4.5045045045045	2.19991780297561\\
            4.49449449449449	2.1951988317676\\
            4.49006812061942	2.19319319319319\\
            4.48448448448448	2.1904313249902\\
            4.47447447447447	2.18567151127875\\
            4.46898222550226	2.18318318318318\\
            4.46446446446446	2.18094936743181\\
            4.45445445445445	2.17614862079373\\
            4.44788632593571	2.17317317317317\\
            4.44444444444444	2.17147196517938\\
            4.43443443443443	2.16663019891521\\
            4.42678033514446	2.16316316316316\\
            4.42442442442442	2.16199915265621\\
            4.41441441441441	2.15711628362838\\
            4.40566416704496	2.15315315315315\\
            4.4044044044044	2.15253096385938\\
            4.39439439439439	2.14760691233593\\
            4.38453773617856	2.14314314314314\\
            4.38438438438438	2.14306743238802\\
            4.37437437437437	2.1381021218919\\
            4.36436436436436	2.13353180302207\\
            4.36348188664827	2.13313313313313\\
            4.35435435435435	2.1286019486345\\
            4.34434434434434	2.12398844783409\\
            4.34242877084265	2.12312312312312\\
            4.33433433433433	2.11910642841779\\
            4.32432432432432	2.11444967323538\\
            4.32136537492338	2.11311311311311\\
            4.31431431431431	2.10961559664249\\
            4.3043043043043	2.10491551792584\\
            4.30029161106136	2.1031031031031\\
            4.29429429429429	2.10012948828581\\
            4.28428428428428	2.09538602002829\\
            4.27920739203943	2.09309309309309\\
            4.27427427427427	2.09064813793027\\
            4.26426426426426	2.08586121712284\\
            4.25811263118552	2.08308308308308\\
            4.25425425425425	2.08117157979182\\
            4.24424424424424	2.07634114628013\\
            4.23700724230751	2.07307307307307\\
            4.23423423423423	2.07169984774694\\
            4.22422422422422	2.06682584409359\\
            4.21589113962933	2.06306306306306\\
            4.21421421421421	2.0622329753591\\
            4.2042042042042	2.05731534671075\\
            4.19476423772863	2.05305305305305\\
            4.19419419419419	2.05277099590434\\
            4.18418418418418	2.04780968986357\\
            4.17417417417417	2.04326772268538\\
            4.17367507438759	2.04304304304304\\
            4.16416416416416	2.03830890889785\\
            4.15415415415415	2.0337209744916\\
            4.15262594108854	2.03303303303303\\
            4.14414414414414	2.02881303880185\\
            4.13413413413413	2.02417909438092\\
            4.13156594895849	2.02302302302302\\
            4.12412412412412	2.01932211423405\\
            4.11411411411411	2.01464211940516\\
            4.11049501089398	2.01301301301301\\
            4.1041041041041	2.00983616955006\\
            4.09409409409409	2.00511008618318\\
            4.08941304011649	2.003003003003\\
            4.08408408408408	2.0003552388289\\
            4.07407407407407	1.99558303093185\\
            4.06831995010944	1.99299299299299\\
            4.06406406406406	1.99087935589842\\
            4.05405405405405	1.98606098949611\\
            4.04721565455652	1.98298298298298\\
            4.04404404404404	1.98140855436013\\
            4.03403403403403	1.97654399737818\\
            4.02610006728108	1.97297297297297\\
            4.02402402402402	1.97194286761332\\
            4.01401401401401	1.96703208976588\\
            4.00497310218659	1.96296296296296\\
            4.004004004004	1.96248232887856\\
            3.99399399399399	1.95752530156028\\
            3.98398398398398	1.95301362882086\\
            3.98384868591569	1.95295295295295\\
            3.97397397397397	1.94802366740249\\
            3.96396396396396	1.94346305643964\\
            3.96280422595645	1.94294294294294\\
            3.95395395395395	1.9385272216998\\
            3.94394394394394	1.93391765969362\\
            3.94174828532493	1.93293293293293\\
            3.93393393393393	1.92903599865113\\
            3.92392392392392	1.92437747427128\\
            3.92068077693239	1.92292292292292\\
            3.91391391391391	1.91955003227177\\
            3.9039039039039	1.91484253556916\\
            3.899601613723	1.91291291291291\\
            3.89389389389389	1.91006935641758\\
            3.88388388388388	1.90531287872008\\
            3.87851070861319	1.9029029029029\\
            3.87387387387387	1.90059400480851\\
            3.86386386386386	1.89578853862071\\
            3.857407974432	1.89289289289289\\
            3.85385385385385	1.89112401105162\\
            3.84384384384384	1.88626954995834\\
            3.83629332386224	1.88288288288288\\
            3.83383383383383	1.88165940866353\\
            3.82382382382382	1.87675594723701\\
            3.81516666938237	1.87287287287287\\
            3.81381381381381	1.87220023109237\\
            3.8038038038038	1.86724776480301\\
            3.7940279232092	1.86286286286286\\
            3.79379379379379	1.86274651173922\\
            3.78378378378378	1.85774503686969\\
            3.77377377377377	1.85321381850277\\
            3.77296560597389	1.85285285285285\\
            3.76376376376376	1.84824779754172\\
            3.75375375375375	1.84366446238376\\
            3.75191438391821	1.84284284284284\\
            3.74374374374374	1.83875608083882\\
            3.73373373373373	1.83412064775235\\
            3.73085092191808	1.83283283283283\\
            3.72372372372372	1.82926992071889\\
            3.71371371371371	1.82458240902649\\
            3.7097751319083	1.82282282282282\\
            3.7037037037037	1.81978935110068\\
            3.69369369369369	1.8150497805017\\
            3.68868692548968	1.81281281281281\\
            3.68368368368368	1.81031440588598\\
            3.67367367367367	1.8055227963766\\
            3.66758621386999	1.8028028028028\\
            3.66366366366366	1.80084511898132\\
            3.65365365365365	1.79600149077788\\
            3.64647290780543	1.79279279279279\\
            3.64364364364364	1.79138152431932\\
            3.63363363363363	1.78648589778473\\
            3.6253469175425	1.78278278278278\\
            3.62362362362362	1.78192365587953\\
            3.61361361361361	1.77697605145269\\
            3.60420815276038	1.77277277277277\\
            3.6036036036036	1.77247154770903\\
            3.59359359359359	1.76747198583705\\
            3.58358358358358	1.76297260225743\\
            3.58311165660223	1.76276276276276\\
            3.57357357357357	1.75797373501574\\
            3.56356356356356	1.75341879811987\\
            3.56206586088626	1.75275275275275\\
            3.55355355355355	1.7484813331118\\
            3.54354354354354	1.7438708940221\\
            3.54100709468573	1.74274274274274\\
            3.53353353353353	1.7389948143154\\
            3.52352352352352	1.73432892360808\\
            3.5199352681642	1.73273273273273\\
            3.51351351351351	1.72951421290555\\
            3.5035035035035	1.72479292054973\\
            3.49885029081658	1.72272272272272\\
            3.49349349349349	1.72003956327131\\
            3.48348348348348	1.71526291857096\\
            3.47775207140924	1.71271271271271\\
            3.47347347347347	1.71057089993281\\
            3.46346346346346	1.70573895147123\\
            3.45664051792024	1.7027027027027\\
            3.45345345345345	1.70110825756185\\
            3.44344344344344	1.69622105314866\\
            3.43551553747975	1.69269269269269\\
            3.43343343343343	1.69165167100221\\
            3.42342342342342	1.68670925762277\\
            3.41437703631056	1.68268268268268\\
            3.41341341341341	1.68220117528979\\
            3.4034034034034	1.67720359905682\\
            3.39339339339339	1.67273894286553\\
            3.39324360545845	1.67267267267267\\
            3.38338338338338	1.66770411177975\\
            3.37337337337337	1.66318013988712\\
            3.37220400704956	1.66266266266266\\
            3.36336336336336	1.65821083030789\\
            3.35335335335335	1.65362762928795\\
            3.35115063947321	1.65265265265265\\
            3.34334334334334	1.64872378936632\\
            3.33333333333333	1.64408144409798\\
            3.33008341031386	1.64264264264264\\
            3.32332332332332	1.63924302390995\\
            3.31331331331331	1.63454161754236\\
            3.30900222610966	1.63263263263263\\
            3.3033033033033	1.62976856914436\\
            3.29329329329329	1.62500818306419\\
            3.28790699229006	1.62262262262262\\
            3.28328328328328	1.62030046054645\\
            3.27327327327327	1.61548117434696\\
            3.26679761311329	1.61261261261261\\
            3.26326326326326	1.61083873388485\\
            3.25325325325325	1.60596062533674\\
            3.24567399160366	1.6026026026026\\
            3.24324324324324	1.60138342524019\\
            3.23323323323323	1.59644657026402\\
            3.2245360294884	1.59259259259259\\
            3.22322322322322	1.59193457102515\\
            3.21321321321321	1.5869390436654\\
            3.20338362713416	1.58258258258258\\
            3.2032032032032	1.58249220800449\\
            3.19319319319319	1.57743808040497\\
            3.18318318318318	1.57294812344739\\
            3.18232982828466	1.57257257257257\\
            3.17317317317317	1.5679437156956\\
            3.16316316316316	1.56339041424138\\
            3.16128263873609	1.56256256256256\\
            3.15315315315315	1.55845598511999\\
            3.14314314314314	1.55383946274257\\
            3.14022070530667	1.55255255255255\\
            3.13313313313313	1.54897492465163\\
            3.12312312312312	1.54429530185979\\
            3.11914393064353	1.54254254254254\\
            3.11311311311311	1.53950057067566\\
            3.1031031031031	1.53475796491265\\
            3.09805221584143	1.53253253253253\\
            3.09309309309309	1.53003296000954\\
            3.08308308308308	1.52522748565302\\
            3.07694546037565	1.52252252252252\\
            3.07307307307307	1.52057212992386\\
            3.06306306306306	1.51570389828639\\
            3.05582356203411	1.51251251251251\\
            3.05305305305305	1.51111811816289\\
            3.04304304304304	1.50618723749314\\
            3.03468641684865	1.5025025025025\\
            3.03303303303303	1.50167096296525\\
            3.02302302302302	1.49667753844969\\
            3.01353391902538	1.49249249249249\\
            3.01301301301301	1.49223070308461\\
            3.003003003003	1.48717483684971\\
            2.99299299299299	1.48272254287091\\
            2.99244407029134	1.48248248248248\\
            2.98298298298298	1.4776791689252\\
            2.97297297297297	1.4731589449637\\
            2.97140394215827	1.47247247247247\\
            2.96296296296296	1.46819057146766\\
            2.95295295295295	1.46360258594856\\
            2.95034809183568	1.46246246246246\\
            2.94294294294294	1.45870908184928\\
            2.93293293293293	1.45405349848329\\
            2.92927641703524	1.45245245245245\\
            2.92292292292292	1.44923473804417\\
            2.91291291291291	1.44451171586975\\
            2.90818881338372	1.44244244244244\\
            2.9029029029029	1.43976757864969\\
            2.89289289289289	1.43497727207417\\
            2.88708517434903	1.43243243243243\\
            2.88288288288288	1.43030764290794\\
            2.87287287287287	1.4254502017477\\
            2.86596539116488	1.42242242242242\\
            2.86286286286286	1.42085497072729\\
            2.85285285285285	1.41593054024705\\
            2.84482935275394	1.41241241241241\\
            2.84284284284284	1.41140960270419\\
            2.83283283283283	1.40641832365527\\
            2.82367694564936	1.4024024024024\\
            2.82282282282282	1.40197158014505\\
            2.81281281281281	1.39691358880283\\
            2.8028028028028	1.39250335689833\\
            2.80254722848678	1.39239239239239\\
            2.79279279279279	1.38741637328878\\
            2.78278278278278	1.3829330523897\\
            2.78151518313759	1.38238238238238\\
            2.77277277277277	1.37792671550232\\
            2.76276276276276	1.37337052745821\\
            2.76046632251691	1.37237237237237\\
            2.75275275275275	1.36844465464448\\
            2.74274274274274	1.36381581447585\\
            2.73940053821482	1.36236236236236\\
            2.73273273273273	1.35897023075028\\
            2.72272272272272	1.35426894675196\\
            2.71831771908004	1.35235235235235\\
            2.71271271271271	1.34950348471105\\
            2.7027027027027	1.34472995855193\\
            2.69721775113649	1.34234234234234\\
            2.69269269269269	1.34004445829721\\
            2.68268268268268	1.33519888511637\\
            2.67610051749757	1.33233233233233\\
            2.67267267267267	1.33059319418141\\
            2.66266266266266	1.32567576268084\\
            2.65496589827787	1.32232232232232\\
            2.65265265265265	1.32114973596207\\
            2.64264264264264	1.31616062849607\\
            2.63381377050238	1.31231231231231\\
            2.63263263263263	1.31171412818734\\
            2.62262262262262	1.30665352084875\\
            2.6126440080128	1.3023023023023\\
            2.61261261261261	1.30228641637957\\
            2.6026026026026	1.29715447908294\\
            2.59259259259259	1.29271271163642\\
            2.59161678262137	1.29229229229229\\
            2.58258258258258	1.28766354362205\\
            2.57257257257257	1.28314310831069\\
            2.57057597630437	1.28228228228228\\
            2.56256256256256	1.27818075599141\\
            2.55255255255255	1.27358193045833\\
            2.54951700713525	1.27227227227227\\
            2.54254254254254	1.2687061588416\\
            2.53253253253253	1.26402921128705\\
            2.52843975564705	1.26226226226226\\
            2.52252252252252	1.25923979597237\\
            2.51251251251251	1.25448498534086\\
            2.507344098705	1.25225225225225\\
            2.5025025025025	1.24978171235728\\
            2.49249249249249	1.24494928851674\\
            2.48622990940652	1.24224224224224\\
            2.48248248248248	1.24033195416916\\
            2.47247247247247	1.23542215808245\\
            2.46509705697726	1.23223223223223\\
            2.46246246246246	1.23089056880621\\
            2.45245245245245	1.2259036326954\\
            2.44394540666311	1.22222222222222\\
            2.44244244244244	1.221457604919\\
            2.43243243243243	1.21639375242267\\
            2.42277481961795	1.21221221221221\\
            2.42242242242242	1.21203311243825\\
            2.41241241241241	1.20689255876226\\
            2.4024024024024	1.20249806423879\\
            2.40170893847758	1.2022022022022\\
            2.39239239239239	1.19740009466541\\
            2.38238238238238	1.19292026493232\\
            2.38067746066119	1.19219219219219\\
            2.37237237237237	1.18791640456017\\
            2.36236236236236	1.18335159590698\\
            2.35962640988272	1.18218218218218\\
            2.35235235235235	1.17844153437614\\
            2.34234234234234	1.17379208992354\\
            2.33855565653213	1.17217217217217\\
            2.33233233233233	1.16897553157048\\
            2.32232232232232	1.16424178159445\\
            2.3174650662374	1.16216216216216\\
            2.31231231231231	1.15951844515514\\
            2.3023023023023	1.15470070739512\\
            2.29635449974512	1.15215215215215\\
            2.29229229229229	1.15007032572539\\
            2.28228228228228	1.14516890567745\\
            2.27522381279491	1.14214214214214\\
            2.27227227227227	1.14063122548965\\
            2.26226226226226	1.13564641668546\\
            2.25407285598764	1.13213213213213\\
            2.25225225225225	1.13120119830074\\
            2.24224224224224	1.12613328257306\\
            2.23290147464713	1.12212212212212\\
            2.23223223223223	1.1217802996884\\
            2.22222222222222	1.11662954742398\\
            2.21221221221221	1.1122894592108\\
            2.21179159616976	1.11211211211211\\
            2.2022022022022	1.10713525727378\\
            2.19219219219219	1.10270206829611\\
            2.19077100149165	1.1021021021021\\
            2.18218218218218	1.09765046013399\\
            2.17217217217217	1.09312462856883\\
            2.16972921210557	1.09209209209209\\
            2.16216216216216	1.08817520601836\\
            2.15215215215215	1.08355717156453\\
            2.14866608606812	1.08208208208208\\
            2.14214214214214	1.07870954697122\\
            2.13213213213213	1.07399973139902\\
            2.12758147521649	1.07207207207207\\
            2.12212212212212	1.06925353709805\\
            2.11211211211211	1.06445234476799\\
            2.1064752250225	1.06206206206206\\
            2.1021021021021	1.05980723259812\\
            2.09209209209209	1.05491505095091\\
            2.08534717443719	1.05205205205205\\
            2.08208208208208	1.05037069179947\\
            2.07207207207207	1.04538789181895\\
            2.06419715572576	1.04204204204204\\
            2.06206206206206	1.04094397519592\\
            2.05205205205205	1.03587091184691\\
            2.04302499429231	1.03203203203203\\
            2.04204204204204	1.0315271454866\\
            2.03203203203203	1.02636415812896\\
            2.02202202202202	1.02208752414178\\
            2.02186439256319	1.02202202202202\\
            2.01201201201201	1.01686768039825\\
            2.002002002002	1.01248875989724\\
            2.00085661649493	1.01201201201201\\
            1.99199199199199	1.00738153105022\\
            1.98198198198198	1.00290091893598\\
            1.97982575770242	1.002002002002\\
            1.97197197197197	0.997905765169608\\
            1.96196196196196	0.993324029958999\\
            1.95877165927834	0.991991991991992\\
            1.95195195195195	0.988440440561135\\
            1.94194194194194	0.983758125329682\\
            1.93769415609908	0.981981981981982\\
            1.93193193193193	0.978985617783891\\
            1.92192192192192	0.974203241047448\\
            1.91659307464265	0.971971971971972\\
            1.91191191191191	0.96954136018935\\
            1.9019019019019	0.964659416729759\\
            1.8954682327918	0.961961961961962\\
            1.89189189189189	0.960107733963082\\
            1.88188188188188	0.955126695602021\\
            1.87431943962151	0.951951951951952\\
            1.87187187187187	0.95068480817018\\
            1.86186186186186	0.945605124495047\\
            1.85314649517057	0.941941941941942\\
            1.85185185185185	0.941272654804443\\
            1.84184184184184	0.93609475384976\\
            1.83194919019641	0.931931931931932\\
            1.83183183183183	0.931871348841351\\
            1.82182182182182	0.926595637728918\\
            1.81181181181181	0.922280815737696\\
            1.81093406352816	0.921921921921922\\
            1.8018018018018	0.917107833835622\\
            1.79179179179179	0.91268044172969\\
            1.78991625716938	0.911911911911912\\
            1.78178178178178	0.907631403538461\\
            1.77177177177177	0.903092188705131\\
            1.76887296356979	0.901901901901902\\
            1.76176176176176	0.898166411903165\\
            1.75175175175175	0.893516084605647\\
            1.74780399668896	0.891891891891892\\
            1.74174174174174	0.888712927730653\\
            1.73173173173173	0.883952162658059\\
            1.72670915921495	0.881881881881882\\
            1.72172172172172	0.879271023601443\\
            1.71171171171171	0.874400461304786\\
            1.70558824230881	0.871871871871872\\
            1.7017017017017	0.869840775926368\\
            1.69169169169169	0.86486102415063\\
            1.68444102532382	0.861861861861862\\
            1.68168168168168	0.860422265003609\\
            1.67167167167167	0.855333899924854\\
            1.66326727549848	0.851851851851852\\
            1.66166166166166	0.851015575082062\\
            1.65165165165165	0.845819142457668\\
            1.64206674762244	0.841841841841842\\
            1.64164164164164	0.841620794431097\\
            1.63163163163163	0.836316810670334\\
            1.62162162162162	0.832079061100554\\
            1.62100274784455	0.831831831831832\\
            1.61161161161161	0.826826968578276\\
            1.6016016016016	0.822463278052698\\
            1.6000007602343	0.821821821821822\\
            1.59159159159159	0.817349685306653\\
            1.58158158158158	0.812861062259802\\
            1.57897058588408	0.811811811811812\\
            1.57157157157157	0.807885035117971\\
            1.56156156156156	0.803272431475989\\
            1.55791201292586	0.801801801801802\\
            1.55155155155155	0.798433097451403\\
            1.54154154154154	0.793697411522255\\
            1.53682481400885	0.791791791791792\\
            1.53153153153153	0.788993956973553\\
            1.52152152152152	0.784136036086636\\
            1.51570874596136	0.781781781781782\\
            1.51151151151151	0.779567703640497\\
            1.5015015015015	0.774588346561935\\
            1.4945635494094	0.771771771771772\\
            1.49149149149149	0.770154432770974\\
            1.48148148148148	0.765054391917605\\
            1.47338894835095	0.761761761761762\\
            1.47147147147147	0.760754245130704\\
            1.46146146146146	0.755534228602904\\
            1.45218464968389	0.751751751751752\\
            1.45145145145145	0.751367247027829\\
            1.44144144144144	0.746027920478953\\
            1.43143143143143	0.741884886287199\\
            1.43106155628694	0.741741741741742\\
            1.42142142142142	0.736535538777684\\
            1.41141141141141	0.732249654766054\\
            1.41007910190466	0.731731731731732\\
            1.4014014014014	0.727057162086056\\
            1.39139139139139	0.722629843353369\\
            1.38906515185956	0.721721721721722\\
            1.38138138138138	0.717592876354166\\
            1.37137137137137	0.713025446379684\\
            1.36801946254277	0.711711711711712\\
            1.36136136136136	0.708142774926202\\
            1.35135135135135	0.703436471478546\\
            1.34694176841078	0.701701701701702\\
            1.34134134134134	0.698706958593357\\
            1.33133133133133	0.693862939018431\\
            1.32583178153227	0.691691691691692\\
            1.32132132132132	0.689285535668086\\
            1.31131131131131	0.684304881635492\\
            1.30468919105702	0.681681681681682\\
            1.3013013013013	0.679878622079226\\
            1.29129129129129	0.674762343854528\\
            1.28351366260475	0.671671671671672\\
            1.28128128128128	0.670486341487701\\
            1.27127127127127	0.665235381787897\\
            1.26230483757129	0.661661661661662\\
            1.26126126126126	0.661108825422676\\
            1.25125125125125	0.655724062903968\\
            1.24124124124124	0.651700687985388\\
            1.24110855161713	0.651651651651652\\
            1.23123123123123	0.646228465858259\\
            1.22122122122122	0.64204001168656\\
            1.22015079914877	0.641641641641642\\
            1.21121121121121	0.636748680381688\\
            1.2012012012012	0.632397256602153\\
            1.19915739049291	0.631631631631632\\
            1.19119119119119	0.627284807221399\\
            1.18118118118118	0.622772359586184\\
            1.17812804389241	0.621621621621622\\
            1.17117117117117	0.61783695813055\\
            1.16116116116116	0.613165282463687\\
            1.15706244519952	0.611611611611612\\
            1.15115115115115	0.608405255904172\\
            1.14114114114114	0.603576010210864\\
            1.13596024727567	0.601601601601602\\
            1.13113113113113	0.598989834458891\\
            1.12112112112112	0.594004549480441\\
            1.11482106923891	0.591591591591592\\
            1.11111111111111	0.589590838954852\\
            1.1011011011011	0.584450927412602\\
            1.09364449555631	0.581581581581582\\
            1.09109109109109	0.580208425958679\\
            1.08108108108108	0.574915190685149\\
            1.07243007497709	0.571571571571572\\
            1.07107107107107	0.570842763646767\\
            1.06106106106106	0.565397404766661\\
            1.05117731930058	0.561561561561561\\
            1.05105105105105	0.561494032048592\\
            1.04104104104104	0.55589765334417\\
            1.03103103103103	0.551835104014148\\
            1.03021484719226	0.551551551551551\\
            1.02102102102102	0.54641603790293\\
            1.01101101101101	0.54216091286778\\
            1.00924825525753	0.541541541541541\\
            1.001001001001	0.536952677440603\\
            0.990990990990991	0.532508109676648\\
            0.988240275574697	0.531531531531531\\
            0.980980980980981	0.527507708301988\\
            0.970970970970971	0.52287652600896\\
            0.967190533332314	0.521521521521521\\
            0.960960960960961	0.518081284123452\\
            0.950950950950951	0.513266045368725\\
            0.946098602339336	0.511511511511511\\
            0.940940940940941	0.508673575878752\\
            0.930930930930931	0.503676597296298\\
            0.924964003973341	0.501501501501501\\
            0.920920920920921	0.499284772019973\\
            0.910910910910911	0.494108152808\\
            0.903786205795867	0.491491491491491\\
            0.900900900900901	0.48991507870907\\
            0.890890890890891	0.484560720864812\\
            0.882564619829317	0.481481481481481\\
            0.880880880880881	0.480564720136995\\
            0.870870870870871	0.475034345646852\\
            0.861298600484598	0.471471471471471\\
            0.860860860860861	0.471233938928667\\
            0.850850850850851	0.465529104470577\\
            0.840840840840841	0.461636026853717\\
            0.840269289594209	0.461461461461461\\
            0.830830830830831	0.45604510622834\\
            0.820820820820821	0.451915046749125\\
            0.819339182143364	0.451451451451451\\
            0.810810810810811	0.446582490260645\\
            0.800800800800801	0.442221442607633\\
            0.798360298096408	0.441441441441441\\
            0.790790790790791	0.437141425594065\\
            0.780780780780781	0.432554549105617\\
            0.777332193808884	0.431431431431431\\
            0.770770770770771	0.427722110494548\\
            0.760760760760761	0.422913883390003\\
            0.756254338985378	0.421421421421421\\
            0.750750750750751	0.418324772298701\\
            0.740740740740741	0.413299105103848\\
            0.735126115427984	0.411411411411411\\
            0.730730730730731	0.408949667495441\\
            0.720720720720721	0.403709989127438\\
            0.713946814951574	0.401401401401401\\
            0.710710710710711	0.399597082038268\\
            0.700700700700701	0.394146406520935\\
            0.692715636470683	0.391391391391391\\
            0.690690690690691	0.390267331874636\\
            0.680680680680681	0.38460831096672\\
            0.671431682242693	0.381381381381381\\
            0.670670670670671	0.3809607636841\\
            0.660660660660661	0.375095729029956\\
            0.650650650650651	0.371440771598247\\
            0.650310206426498	0.371371371371371\\
            0.640640640640641	0.365608753156385\\
            0.630630630630631	0.361634824603339\\
            0.629432731072251	0.361361361361361\\
            0.620620620620621	0.356147536693625\\
            0.610610610610611	0.351873492082812\\
            0.608495802219078	0.351351351351351\\
            0.600600600600601	0.34671229045447\\
            0.590590590590591	0.34215127594203\\
            0.587498934089043	0.341341341341341\\
            0.580580580580581	0.337303280492244\\
            0.570570570570571	0.33246523605031\\
            0.566441475067974	0.331331331331331\\
            0.560560560560561	0.327920826859985\\
            0.550550550550551	0.322813606792627\\
            0.545322608014556	0.321321321321321\\
            0.540540540540541	0.318565303195377\\
            0.530530530530531	0.313195280051825\\
            0.524141347888677	0.311311311311311\\
            0.520520520520521	0.30923713702326\\
            0.510510510510511	0.303609565805131\\
            0.502896536847737	0.301301301301301\\
            0.500500500500501	0.299936810703918\\
            0.49049049049049	0.294056065837244\\
            0.481586836848639	0.291291291291291\\
            0.48048048048048	0.29066486298295\\
            0.47047047047047	0.284534601188886\\
            0.46046046046046	0.281348469614556\\
            0.460328883379729	0.281281281281281\\
            0.45045045045045	0.275045168086752\\
            0.44044044044044	0.271652616444586\\
            0.439534577372672	0.271271271271271\\
            0.43043043043043	0.265587910303192\\
            0.42042042042042	0.261867622844445\\
            0.418663641606987	0.261261261261261\\
            0.41041041041041	0.256163101683868\\
            0.4004004004004	0.251998555564144\\
            0.397715807289199	0.251251251251251\\
            0.39039039039039	0.246771135375319\\
            0.38038038038038	0.242034756203243\\
            0.37669040119801	0.241241241241241\\
            0.37037037037037	0.237412517739333\\
            0.36036036036036	0.231888930479992\\
            0.35558636677532	0.231231231231231\\
            0.35035035035035	0.228087865748974\\
            0.34034034034034	0.222205252230917\\
            0.334402271158432	0.221221221221221\\
            0.33033033033033	0.218797907136111\\
            0.32032032032032	0.212667666049273\\
            0.313136300576431	0.211211211211211\\
            0.31031031031031	0.209543482855091\\
            0.3003003003003	0.203133003587024\\
            0.291786245311238	0.201201201201201\\
            0.29029029029029	0.200325551620847\\
            0.28028028028028	0.19362626127063\\
            0.270349474543846	0.191191191191191\\
            0.27027027027027	0.191145196414912\\
            0.26026026026026	0.184154269165389\\
            0.25025025025025	0.182322107480215\\
            0.249662879974267	0.181181181181181\\
            0.24024024024024	0.174720116523442\\
            0.23023023023023	0.173109163090069\\
            0.228912794347546	0.171171171171171\\
            0.22022022022022	0.16532576409628\\
            0.21021021021021	0.163638183450233\\
            0.208053188894825	0.161161161161161\\
            0.2002002002002	0.155972817262468\\
            0.19019019019019	0.153995621626839\\
            0.18708478431719	0.151151151151151\\
            0.18018018018018	0.1466628225725\\
            0.17017017017017	0.144229595946543\\
            0.166006822256983	0.141141141141141\\
            0.16016016016016	0.137397406175439\\
            0.15015015015015	0.134367703161569\\
            0.14481729587576	0.131131131131131\\
            0.14014014014014	0.128178352263229\\
            0.13013013013013	0.124425021936828\\
            0.12351303873364	0.121121121121121\\
            0.12012012012012	0.119007657847672\\
            0.11011011011011	0.114407414957582\\
            0.10208972098845	0.111111111111111\\
            0.1001001001001	0.109887579425692\\
            0.0900900900900901	0.104311499188127\\
            0.0805417727251609	0.101101101101101\\
            0.0800800800800801	0.100820679246131\\
            0.0700700700700701	0.0941194898340801\\
            0.0612974236717041	0.101101101101101\\
            0.0700700700700701	0.107891075485724\\
            0.0800800800800801	0.102262323877609\\
            0.0815634428505193	0.111111111111111\\
            0.0900900900900901	0.117516037269839\\
            0.1001001001001	0.114819641644597\\
            0.101816518342278	0.121121121121121\\
            0.11011011011011	0.12720141785925\\
            0.12012012012012	0.126246620703234\\
            0.122062353427706	0.131131131131131\\
            0.13013013013013	0.136925416520003\\
            0.14014014014014	0.137168805534818\\
            0.142303617142248	0.141141141141141\\
            0.15015015015015	0.146676725165616\\
            0.16016016016016	0.147822378160222\\
            0.162541740768015	0.151151151151151\\
            0.17017017017017	0.156448583340338\\
            0.18018018018018	0.158316514253284\\
            0.182777559930534	0.161161161161161\\
            0.19019019019019	0.166236569628287\\
            0.2002002002002	0.168708857697322\\
            0.203011591387619	0.171171171171171\\
            0.21021021021021	0.176037607353507\\
            0.22022022022022	0.179032977651987\\
            0.223244167947407	0.181181181181181\\
            0.23023023023023	0.185849456213816\\
            0.24024024024024	0.189310095158363\\
            0.243475510244102	0.191191191191191\\
            0.25025025025025	0.195670427504944\\
            0.26026026026026	0.199554792218718\\
            0.263705767511938	0.201201201201201\\
            0.27027027027027	0.20549921319469\\
            0.28028028028028	0.209778263513881\\
            0.283935041962183	0.211211211211211\\
            0.29029029029029	0.215334777630185\\
            0.3003003003003	0.219990866075075\\
            0.304163403965911	0.221221221221221\\
            0.31031031031031	0.225176285874884\\
            0.32032032032032	0.230206059558113\\
            0.324390901832387	0.231231231231231\\
            0.33033033033033	0.235023054557927\\
            0.34034034034034	0.24045615769249\\
            0.344617568284903	0.241241241241241\\
            0.35035035035035	0.244874517140134\\
            0.36036036036036	0.250634954434483\\
            0.364843424851612	0.251251251251251\\
            0.37037037037037	0.254730198737438\\
            0.38038038038038	0.260354443697913\\
            0.385068484903087	0.261261261261261\\
            0.39039039039039	0.264589697470305\\
            0.4004004004004	0.270177411704698\\
            0.405292755790323	0.271271271271271\\
            0.41041041041041	0.274452670384294\\
            0.42042042042042	0.280029865202639\\
            0.425516240372293	0.281281281281281\\
            0.43043043043043	0.284318822644402\\
            0.44044044044044	0.28989727668572\\
            0.445738938121639	0.291291291291291\\
            0.45045045045045	0.294187899120274\\
            0.46046046046046	0.299773911422541\\
            0.465960845934133	0.301301301301301\\
            0.47047047047047	0.304059677747924\\
            0.48048048048048	0.309656868468203\\
            0.486181958727135	0.311311311311311\\
            0.49049049049049	0.313933964231983\\
            0.500500500500501	0.31954446593112\\
            0.506402269885838	0.321321321321321\\
            0.510510510510511	0.323810587773548\\
            0.520520520520521	0.32943563955323\\
            0.526621771598456	0.331331331331331\\
            0.530530530530531	0.333689397592522\\
            0.540540540540541	0.339329673470415\\
            0.546840455109534	0.341341341341341\\
            0.550550550550551	0.343570260072425\\
            0.560560560560561	0.349226063953013\\
            0.567058310912358	0.351351351351351\\
            0.570570570570571	0.353453056397887\\
            0.580580580580581	0.359124444070361\\
            0.587275328895656	0.361361361361361\\
            0.590590590590591	0.363337680585829\\
            0.600600600600601	0.369024539149645\\
            0.607491498455762	0.371371371371371\\
            0.610610610610611	0.373224037833898\\
            0.620620620620621	0.378926139015403\\
            0.627706808582476	0.381381381381381\\
            0.630630630630631	0.383112043126631\\
            0.640640640640641	0.388829079934479\\
            0.647921247924785	0.391391391391391\\
            0.650650650650651	0.393001620052517\\
            0.660660660660661	0.398733232452973\\
            0.668134804841078	0.401401401401401\\
            0.670670670670671	0.402892699794811\\
            0.680680680680681	0.40863849295684\\
            0.688347467437337	0.411411411411411\\
            0.690690690690691	0.412785220266396\\
            0.700700700700701	0.41854477766702\\
            0.708559223595995	0.421421421421421\\
            0.710710710710711	0.422679125364791\\
            0.720720720720721	0.428452018273142\\
            0.728770060997492	0.431431431431431\\
            0.730730730730731	0.432574364327901\\
            0.740740740740741	0.438360158698149\\
            0.748979967136106	0.441441441441441\\
            0.750750750750751	0.442470891174684\\
            0.760760760760761	0.44826915266081\\
            0.769188929331289	0.451451451451451\\
            0.770770770770771	0.452368664217735\\
            0.780780780780781	0.458178961812159\\
            0.789396934735437	0.461461461461461\\
            0.790790790790791	0.462267645637072\\
            0.800800800800801	0.468089554291937\\
            0.809603970338858	0.471471471471471\\
            0.810810810810811	0.472167801106204\\
            0.820820820820821	0.478000903597158\\
            0.8298100229725	0.481481481481481\\
            0.830830830830831	0.482069099463065\\
            0.840840840840841	0.487912987685869\\
            0.850015079308899	0.491491491491491\\
            0.850850850850851	0.491971512419583\\
            0.860860860860861	0.49782578826037\\
            0.870219125861725	0.501501501501501\\
            0.870870870870871	0.501875014304652\\
            0.880880880880881	0.507739290188935\\
            0.890422148984171	0.511511511511511\\
            0.890890890890891	0.511779581836064\\
            0.900900900900901	0.517653481035549\\
            0.910624134866454	0.521521521521521\\
            0.910910910910911	0.521685193917658\\
            0.920920920920921	0.527568350674675\\
            0.930825069532573	0.531531531531531\\
            0.930930930930931	0.531591831458476\\
            0.940940940940941	0.537483890973583\\
            0.950950950950951	0.541523702067031\\
            0.951002775051358	0.541541541541541\\
            0.960960960960961	0.547400095528764\\
            0.970970970970971	0.55148915453404\\
            0.971149418983164	0.551551551551551\\
            0.980980980980981	0.557316959445988\\
            0.990990990990991	0.561452955990446\\
            0.991297182033563	0.561561561561561\\
            1.001001001001	0.567234479155821\\
            1.01101101101101	0.571415271108558\\
            1.01144592985959	0.571571571571572\\
            1.02102102102102	0.577152652258156\\
            1.03103103103103	0.581376246571949\\
            1.03159553696134	0.581581581581582\\
            1.04104104104104	0.587071477390598\\
            1.05105105105105	0.591336014047749\\
            1.05174588582293	0.591591591591592\\
            1.06106106106106	0.596990954116611\\
            1.07107107107107	0.601294692517087\\
            1.07189686615144	0.601601601601602\\
            1.08108108108108	0.606911082830103\\
            1.09109109109109	0.61125239013296\\
            1.09204837420064	0.611611611611612\\
            1.1011011011011	0.61683186467376\\
            1.11111111111111	0.621209205723159\\
            1.11220031216822	0.621621621621622\\
            1.12112112112112	0.626753301468936\\
            1.13113113113113	0.631165230021828\\
            1.13235258765692	0.631631631631632\\
            1.14114114114114	0.636675395655308\\
            1.15115115115115	0.641120546690273\\
            1.15250511319161	0.641641641641642\\
            1.16116116116116	0.646598150238799\\
            1.17117117117117	0.651075233171752\\
            1.17265780578532	0.651651651651652\\
            1.18118118118118	0.656521568746566\\
            1.19119119119119	0.661029361413809\\
            1.19281058654823	0.661661661661662\\
            1.2012012012012	0.666445655188004\\
            1.21121121121121	0.670982998483731\\
            1.21296338033468	0.671671671671672\\
            1.22122122122122	0.676370414020932\\
            1.23123123123123	0.680936207096834\\
            1.23311611542361	0.681681681681682\\
            1.24124124124124	0.686295850122242\\
            1.25125125125125	0.69088904607301\\
            1.25326872322879	0.691691691691692\\
            1.26126126126126	0.696221968762403\\
            1.27127127127127	0.700841570733697\\
            1.27342113803531	0.701701701701702\\
            1.28128128128128	0.706148775583322\\
            1.29129129129129	0.710793833249001\\
            1.29357329675965	0.711711711711712\\
            1.3013013013013	0.716076276579111\\
            1.31131131131131	0.720745882942802\\
            1.31372513873058	0.721721721721722\\
            1.32132132132132	0.726004478079414\\
            1.33133133133133	0.730697766562207\\
            1.33387660548892	0.731731731731732\\
            1.34134134134134	0.73593338673497\\
            1.35135135135135	0.740649528516576\\
            1.3540276406039	0.741741741741742\\
            1.36136136136136	0.745863009505142\\
            1.37137137137137	0.750601211090426\\
            1.37417818950468	0.751751751751752\\
            1.38138138138138	0.755793353647185\\
            1.39139139139139	0.760552854633801\\
            1.39432819932536	0.761761761761762\\
            1.4014014014014	0.765724426707058\\
            1.41141141141141	0.770504497733094\\
            1.41447761876212	0.771771771771772\\
            1.42142142142142	0.775656236511597\\
            1.43143143143143	0.78045617736487\\
            1.43462639794135	0.781781781781782\\
            1.44144144144144	0.785588791161922\\
            1.45145145145145	0.790407929034802\\
            1.45477448829774	0.791791791791792\\
            1.46146146146146	0.795522099027927\\
            1.47147147147147	0.800359786903558\\
            1.47492184246126	0.801801801801802\\
            1.48148148148148	0.805456168743757\\
            1.49149149149149	0.810311783901184\\
            1.49506841415227	0.811811811811812\\
            1.5015015015015	0.815391009204173\\
            1.51151151151151	0.820263951831335\\
            1.51521415808402	0.821821821821822\\
            1.52152152152152	0.825326629561713\\
            1.53153153153153	0.830216321466491\\
            1.53535902987177	0.831831831831832\\
            1.54154154154154	0.835263039224591\\
            1.55155155155155	0.840168922635176\\
            1.555502985948	0.841841841841842\\
            1.56156156156156	0.84520024785525\\
            1.57157157157157	0.850121784302038\\
            1.57564598348316	0.851851851851852\\
            1.58158158158158	0.855138265369529\\
            1.59159159159159	0.860074934641557\\
            1.59578798031135	0.861861861861862\\
            1.6016016016016	0.865077101936392\\
            1.61161161161161	0.870028401106052\\
            1.61592893486067	0.871871871871872\\
            1.62162162162162	0.875016767978169\\
            1.63163163163163	0.879982210488556\\
            1.63606880608769	0.881881881881882\\
            1.64164164164164	0.88495727417128\\
            1.65165165165165	0.8899363889811\\
            1.65620755341569	0.891891891891892\\
            1.66166166166166	0.894898631447399\\
            1.67167167167167	0.899890962228842\\
            1.67634513667643	0.901901901901902\\
            1.68168168168168	0.904840850995049\\
            1.69169169169169	0.909845955380457\\
            1.69648151605504	0.911911911911912\\
            1.7017017017017	0.914783944261574\\
            1.71171171171171	0.919801393135147\\
            1.71661665203777	0.921921921921922\\
            1.72172172172172	0.924727922955493\\
            1.73173173173173	0.929757299786598\\
            1.73675050536249	0.931931931931932\\
            1.74174174174174	0.934672799049202\\
            1.75175175175175	0.939713699264154\\
            1.75688303697145	0.941941941941942\\
            1.76176176176176	0.944618584782012\\
            1.77177177177177	0.949670615171496\\
            1.77701420796638	0.951951951951952\\
            1.78178178178178	0.954565292663509\\
            1.79179179179179	0.959628070823022\\
            1.79714397956547	0.961961961961962\\
            1.8018018018018	0.96451293547722\\
            1.81181181181181	0.969586089278169\\
            1.8172723130623	0.971971971971972\\
            1.82182182182182	0.97446152628458\\
            1.83183183183183	0.979544693373843\\
            1.83739916978634	0.981981981981982\\
            1.84184184184184	0.984411078429189\\
            1.85185185185185	0.989503905755142\\
            1.85752451106503	0.991991991991992\\
            1.86186186186186	0.99436160554135\\
            1.87187187187187	0.999463748904515\\
            1.87764829818725	1.002002002002\\
            1.88188188188188	1.00431312154288\\
            1.89189189189189	1.0094242451695\\
            1.89777049236799	1.01201201201201\\
            1.9019019019019	1.0142656406522\\
            1.91191191191191	1.0193854167892\\
            1.91789105471422	1.02202202202202\\
            1.92192192192192	1.02421917738968\\
            1.93193193193193	1.0293472859195\\
            1.93800994619176	1.03203203203203\\
            1.94194194194194	1.03417374658327\\
            1.95195195195195	1.03930987465736\\
            1.95812712759311	1.04204204204204\\
            1.96196196196196	1.04412936337433\\
            1.97197197197197	1.04927320506398\\
            1.97824255950608	1.05205205205205\\
            1.98198198198198	1.05408604322386\\
            1.99199199199199	1.05923729918719\\
            1.99835620228318	1.06206206206206\\
            2.002002002002	1.06404380191878\\
            2.01201201201201	1.06920217908302\\
            2.01846801601174	1.07207207207207\\
            2.02202202202202	1.07400265557871\\
            2.03203203203203	1.0791678668365\\
            2.03857796048452	1.08208208208208\\
            2.04204204204204	1.08396262066279\\
            2.05205205205205	1.08913438458186\\
            2.05868599517096	1.09209209209209\\
            2.06206206206206	1.09392371397691\\
            2.07207207207207	1.09910175452212\\
            2.07879207918878	1.1021021021021\\
            2.08208208208208	1.10388595268117\\
            2.09209209209209	1.10906999894814\\
            2.09889617127606	1.11211211211211\\
            2.1021021021021	1.11384935429755\\
            2.11211211211211	1.11903914025725\\
            2.11899822976358	1.12212212212212\\
            2.12212212212212	1.12381393671794\\
            2.13213213213213	1.12900920097135\\
            2.13909821254757	1.13213213213213\\
            2.14214214214214	1.13377971821235\\
            2.15215215215215	1.13898020375476\\
            2.15919607706252	1.14214214214214\\
            2.16216216216216	1.14374671743749\\
            2.17217217217217	1.14895217143165\\
            2.17929178025429	1.15215215215215\\
            2.18218218218218	1.15371495344557\\
            2.19219219219219	1.15892512700322\\
            2.19938527855333	1.16216216216216\\
            2.2022022022022	1.16368444569338\\
            2.21221221221221	1.16889909366465\\
            2.21947652784798	1.17217217217217\\
            2.22222222222222	1.17365521405171\\
            2.23223223223223	1.17887409482182\\
            2.23956548345781	1.18218218218218\\
            2.24224224224224	1.18362727881503\\
            2.25225225225225	1.18885015410782\\
            2.25965210010699	1.19219219219219\\
            2.26226226226226	1.1936006607115\\
            2.27227227227227	1.19882729539938\\
            2.27973633189761	1.2022022022022\\
            2.28228228228228	1.20357538091324\\
            2.29229229229229	1.20880554283318\\
            2.29981813228294	1.21221221221221\\
            2.3023023023023	1.21355146104696\\
            2.31231231231231	1.21878492082202\\
            2.31989745404059	1.22222222222222\\
            2.32232232232232	1.2235289232049\\
            2.33233233233233	1.22876545407102\\
            2.33997424924554	1.23223223223223\\
            2.34234234234234	1.23350778995611\\
            2.35235235235235	1.23874716759374\\
            2.36004846924299	1.24224224224224\\
            2.36236236236236	1.24348808435802\\
            2.37237237237237	1.24873008672831\\
            2.38012006462103	1.25225225225225\\
            2.38238238238238	1.25346982996839\\
            2.39239239239239	1.25871423715359\\
            2.40018898518305	1.26226226226226\\
            2.4024024024024	1.26345305085764\\
            2.41241241241241	1.26869964490541\\
            2.42025517991991	1.27227227227227\\
            2.42242242242242	1.27343777162147\\
            2.43243243243243	1.27868633639279\\
            2.44031859698185	1.28228228228228\\
            2.44244244244244	1.28342401739389\\
            2.45245245245245	1.28867433841438\\
            2.46037918365004	1.29229229229229\\
            2.46246246246246	1.29341181386061\\
            2.47247247247247	1.29866367817492\\
            2.48043688630783	1.3023023023023\\
            2.48248248248248	1.30340118727287\\
            2.49249249249249	1.30865438330185\\
            2.5004916504116	1.31231231231231\\
            2.5025025025025	1.31339216446153\\
            2.51251251251251	1.31864648186211\\
            2.52054342046128	1.32232232232232\\
            2.52252252252252	1.32338477285173\\
            2.53253253253253	1.32864000237908\\
            2.54059213997038	1.33233233233233\\
            2.54254254254254	1.33337904047785\\
            2.55255255255255	1.33863497384973\\
            2.56063775143567	1.34234234234234\\
            2.56256256256256	1.3433749959989\\
            2.57257257257257	1.34863142576197\\
            2.58068019630634	1.35235235235235\\
            2.58258258258258	1.35337266871441\\
            2.59259259259259	1.35862938811223\\
            2.60071941495268	1.36236236236236\\
            2.6026026026026	1.36337208858067\\
            2.61261261261261	1.36862889142329\\
            2.62075534663435	1.37237237237237\\
            2.62262262262262	1.37337328622749\\
            2.63263263263263	1.3786299667624\\
            2.64078792946801	1.38238238238238\\
            2.64264264264264	1.38337629297541\\
            2.65265265265265	1.38863264575959\\
            2.66081710039451	1.39239239239239\\
            2.66266266266266	1.39338114085332\\
            2.67267267267267	1.39863696062636\\
            2.68084279514545	1.4024024024024\\
            2.68268268268268	1.40338786261667\\
            2.69269269269269	1.40864294417469\\
            2.70086494820926	1.41241241241241\\
            2.7027027027027	1.41339649176605\\
            2.71271271271271	1.41865062983627\\
            2.72088349279656	1.42242242242242\\
            2.72272272272272	1.42340706256638\\
            2.73273273273273	1.4286600516822\\
            2.74089836080507	1.43243243243243\\
            2.74274274274274	1.43341961006655\\
            2.75275275275275	1.43867124444294\\
            2.76090948278376	1.44244244244244\\
            2.76276276276276	1.44343417011957\\
            2.77277277277277	1.44868424352872\\
            2.78091678789646	1.45245245245245\\
            2.78278278278278	1.45345077940332\\
            2.79279279279279	1.45869908505022\\
            2.80092020388477	1.46246246246246\\
            2.8028028028028	1.46346947544175\\
            2.81281281281281	1.46871580583979\\
            2.82091965703035	1.47247247247247\\
            2.82282282282282	1.47349029662674\\
            2.83283283283283	1.47873444347294\\
            2.84091507211655	1.48248248248248\\
            2.84284284284284	1.48351328224041\\
            2.85285285285285	1.48875503629035\\
            2.86090637238926	1.49249249249249\\
            2.86286286286286	1.49353847247808\\
            2.87287287287287	1.49877762342028\\
            2.88089347951724	1.5025025025025\\
            2.88288288288288	1.50356590847177\\
            2.89289289289289	1.50880224480141\\
            2.90087631355164	1.51251251251251\\
            2.9029029029029	1.51359563231432\\
            2.91291291291291	1.51882894120617\\
            2.92085479288484	1.52252252252252\\
            2.92292292292292	1.52362768708404\\
            2.93293293293293	1.52885775426451\\
            2.94082883420865	1.53253253253253\\
            2.94294294294294	1.53366211687007\\
            2.95295295295295	1.53888872648818\\
            2.96079835247173	1.54254254254254\\
            2.96296296296296	1.54369896679823\\
            2.97297297297297	1.54892190129546\\
            2.9807632608364	1.55255255255255\\
            2.98298298298298	1.55373828305758\\
            2.99299299299299	1.55895732303645\\
            3.00072347063469	1.56256256256256\\
            3.003003003003	1.56378011292758\\
            3.01301301301301	1.56899503701874\\
            3.02067889132372	1.57257257257257\\
            3.02302302302302	1.57382450480581\\
            3.03303303303303	1.57903508953378\\
            3.04062943044043	1.58258258258258\\
            3.04304304304304	1.58387150823643\\
            3.05305305305305	1.58907752788358\\
            3.06057499355558	1.59259259259259\\
            3.06306306306306	1.5939211739392\\
            3.07307307307307	1.59912240040805\\
            3.08051548422719	1.6026026026026\\
            3.08308308308308	1.60397355383912\\
            3.09309309309309	1.60916975651283\\
            3.10045080395325	1.61261261261261\\
            3.1031031031031	1.6140287010968\\
            3.11311311311311	1.61921964669768\\
            3.12038085212387	1.62262262262262\\
            3.12312312312312	1.62408667013935\\
            3.13313313313313	1.62927212258533\\
            3.14030552597286	1.63263263263263\\
            3.14314314314314	1.63414751669196\\
            3.15315315315315	1.63932723695095\\
            3.16022472052868	1.64264264264264\\
            3.16316316316316	1.64421129781011\\
            3.17317317317317	1.64938504375207\\
            3.18013832856493	1.65265265265265\\
            3.18318318318318	1.65427807191238\\
            3.19319319319319	1.65944559815911\\
            3.20004624055034	1.66266266266266\\
            3.2032032032032	1.66434789881385\\
            3.21321321321321	1.66950895658638\\
            3.21994834459829	1.67267267267267\\
            3.22322322322322	1.67442083976018\\
            3.23323323323323	1.6795751767236\\
            3.23984452641597	1.68268268268268\\
            3.24324324324324	1.68449695746215\\
            3.25325325325325	1.6896443175679\\
            3.25973466925321	1.69269269269269\\
            3.26326326326326	1.6945763161309\\
            3.27327327327327	1.69971643945642\\
            3.27961865385094	1.7027027027027\\
            3.28328328328328	1.70465898151359\\
            3.29329329329329	1.70979160409925\\
            3.2994963583896	1.71271271271271\\
            3.3033033033033	1.71474502092974\\
            3.31331331331331	1.71986987461295\\
            3.31936765843728	1.72272272272272\\
            3.32332332332332	1.7248345033079\\
            3.33333333333333	1.72995131555441\\
            3.33923242689788	1.73273273273273\\
            3.34334334334334	1.73492749922294\\
            3.35335335335335	1.74003599295524\\
            3.35909053395926	1.74274274274274\\
            3.36336336336336	1.74502408093369\\
            3.37337337337337	1.75012397435647\\
            3.37894184704161	1.75275275275275\\
            3.38338338338338	1.75512432242098\\
            3.39339339339339	1.76021532884363\\
            3.39878623074598	1.76276276276276\\
            3.4034034034034	1.76522829942611\\
            3.41341341341341	1.77031012708218\\
            3.41862354680326	1.77277277277277\\
            3.42342342342342	1.77533608948956\\
            3.43343343343343	1.78040844135323\\
            3.43845365402358	1.78278278278278\\
            3.44344344344344	1.78544777198993\\
            3.45345345345345	1.79051034558944\\
            3.45827640824642	1.79279279279279\\
            3.46346346346346	1.79556342818319\\
            3.47347347347347	1.80061591541122\\
            3.47809166229147	1.8028028028028\\
            3.48348348348348	1.80568314124194\\
            3.49349349349349	1.81072522816297\\
            3.49789926591048	1.81281281281281\\
            3.5035035035035	1.81580699629482\\
            3.51351351351351	1.82083836294947\\
            3.51769906574017	1.82282282282282\\
            3.52352352352352	1.8259350804658\\
            3.53353353353353	1.83095540067227\\
            3.53749090525662	1.83283283283283\\
            3.54354354354354	1.83606748291348\\
            3.55355355355355	1.84107642406595\\
            3.55727462473101	1.84284284284284\\
            3.56356356356356	1.84620429487012\\
            3.57357357357357	1.85120151773438\\
            3.57705006118724	1.85285285285285\\
            3.58358358358358	1.85634560968032\\
            3.59359359359359	1.86133076818659\\
            3.59681704836153	1.86286286286286\\
            3.6036036036036	1.86649152283942\\
            3.61361361361361	1.87146426387247\\
            3.61657541666423	1.87287287287287\\
            3.62362362362362	1.87664213203124\\
            3.63363363363363	1.88160209521792\\
            3.63632499314419	1.88288288288288\\
            3.64364364364364	1.88679753716516\\
            3.65365365365365	1.89174435465951\\
            3.65606560145595	1.89289289289289\\
            3.66366366366366	1.89695784041249\\
            3.67367367367367	1.9018911366785\\
            3.67579706183002	1.9029029029029\\
            3.68368368368368	1.90712314624173\\
            3.69369369369369	1.91204253783401\\
            3.69551919104669	1.91291291291291\\
            3.7037037037037	1.9172935614528\\
            3.71371371371371	1.92219865679526\\
            3.71523180241359	1.92292292292292\\
            3.72372372372372	1.92746919520994\\
            3.73373373373373	1.93235959437273\\
            3.73493470574749	1.93293293293293\\
            3.74374374374374	1.93765015907305\\
            3.75375375375375	1.94252545354807\\
            3.7546277073607	1.94294294294294\\
            3.76376376376376	1.94783656702741\\
            3.77377377377377	1.95269633950246\\
            3.77431061005242	1.95295295295295\\
            3.78378378378378	1.95802853551138\\
            3.79379379379379	1.96287235964348\\
            3.79398321310563	1.96296296296296\\
            3.8038038038038	1.96822618344202\\
            3.81362798267039	1.97297297297297\\
            3.81381381381381	1.97307272116881\\
            3.82382382382382	1.97842963223826\\
            3.83324164117526	1.98298298298298\\
            3.83383383383383	1.98330096885097\\
            3.84384384384384	1.98863900584136\\
            3.85284350695462	1.99299299299299\\
            3.85385385385385	1.99353571662981\\
            3.86386386386386	1.99885443073244\\
            3.87243334800933	2.003003003003\\
            3.87387387387387	2.00377710455957\\
            3.88388388388388	2.00907603594675\\
            3.89201092865984	2.01301301301301\\
            3.89389389389389	2.01402527547741\\
            3.9039039039039	2.01930395308432\\
            3.911576009598	2.02302302302302\\
            3.91391391391391	2.0242803750071\\
            3.92392392392392	2.02953831631669\\
            3.93112834794934	2.03303303303303\\
            3.93393393393393	2.03454255155782\\
            3.94394394394394	2.03977926238938\\
            3.95066769734665	2.04304304304304\\
            3.95395395395395	2.04481195631765\\
            3.96396396396396	2.05002693061965\\
            3.97019380801544	2.05305305305305\\
            3.97397397397397	2.0550887432412\\
            3.98398398398398	2.06028146288924\\
            3.98970642687223	2.06306306306306\\
            3.99399399399399	2.06537306903113\\
            4.004004004004	2.07054300363157\\
            4.00920529763632	2.07307307307307\\
            4.01401401401401	2.07566509311285\\
            4.02402402402402	2.08081169981306\\
            4.02869016095599	2.08308308308308\\
            4.03403403403403	2.08596497760208\\
            4.04404404404404	2.09108770090803\\
            4.04816075454993	2.09309309309309\\
            4.05405405405405	2.09627288726468\\
            4.06406406406406	2.10137115886671\\
            4.06761681336467	2.1031031031031\\
            4.07407407407407	2.10658898946818\\
            4.08408408408408	2.1116622280759\\
            4.08705806974918	2.11311311311311\\
            4.09409409409409	2.11691345412448\\
            4.1041041041041	2.12196106531167\\
            4.10648425364723	2.12312312312312\\
            4.11411411411411	2.12724645362319\\
            4.12412412412412	2.13226782968362\\
            4.12589509280875	2.13313313313313\\
            4.13413413413413	2.13758816275487\\
            4.14414414414414	2.14258268257004\\
            4.14529031302092	2.14314314314314\\
            4.15415415415415	2.1479387586237\\
            4.16416416416416	2.1529057875435\\
            4.16466963836011	2.15315315315315\\
            4.17417417417417	2.15829842054885\\
            4.18401912599466	2.16316316316316\\
            4.18418418418418	2.16325283545402\\
            4.19419419419419	2.16866732995388\\
            4.20330522630955	2.17317317317317\\
            4.2042042042042	2.1736618930989\\
            4.21421421421421	2.17904567024358\\
            4.22257337597941	2.18318318318318\\
            4.22422422422422	2.18408126185663\\
            4.23423423423423	2.18943362666745\\
            4.24182327640445	2.19319319319319\\
            4.24424424424424	2.19451114295032\\
            4.25425425425425	2.19983138616923\\
            4.26105462917989	2.2032032032032\\
            4.26426426426426	2.20495173910159\\
            4.27427427427427	2.21023913722164\\
            4.28026713653435	2.21321321321321\\
            4.28428428428428	2.21540325432677\\
            4.29429429429429	2.22065706964575\\
            4.29946050179712	2.22322322322322\\
            4.3043043043043	2.22586589371592\\
            4.31431431431431	2.23108537441408\\
            4.3186344298949	2.23323323323323\\
            4.32432432432432	2.23633986319381\\
            4.33433433433433	2.24152424343686\\
            4.33778862787903	2.24324324324324\\
            4.34434434434434	2.24682536926248\\
            4.35435435435435	2.25197386933058\\
            4.3569228054838	2.25325325325325\\
            4.36436436436436	2.25732261872432\\
            4.37437437437437	2.26243444516816\\
            4.37603667571658	2.26326326326326\\
            4.38438438438438	2.2678318183853\\
            4.39439439439439	2.27290616420995\\
            4.39512995548054	2.27327327327327\\
            4.4044044044044	2.27835317473749\\
            4.41418494499616	2.28328328328328\\
            4.41441441441441	2.28340958800284\\
            4.42442442442442	2.28888689362035\\
            4.43315683039963	2.29329329329329\\
            4.43443443443443	2.29399714411037\\
            4.44444444444444	2.29943317986016\\
            4.45210589325808	2.3033033033033\\
            4.45445445445445	2.30459834144618\\
            4.46446446446446	2.30999223688689\\
            4.47103186235415	2.31331331331331\\
            4.47447447447447	2.31521339328111\\
            4.48448448448448	2.32056426632812\\
            4.48993447493359	2.32332332332332\\
            4.49449449449449	2.3258425102067\\
            4.5045045045045	2.33114946757944\\
            4.50881347757179	2.33333333333333\\
            4.51451451451451	2.33648589964958\\
            4.52452452452452	2.34174803735083\\
            4.52766862707286	2.34334334334334\\
            4.53453453453453	2.34714376536179\\
            4.54454454454454	2.35236016918855\\
            4.54649969140094	2.35335335335335\\
            4.55455455455455	2.35781630688684\\
            4.56456456456456	2.36298605297242\\
            4.56530645064327	2.36336336336336\\
            4.57457457457457	2.36850371900135\\
            4.58405116352826	2.37337337337337\\
            4.58458458458458	2.37367096854842\\
            4.59459459459459	2.37920619113221\\
            4.60271344221068	2.38338338338338\\
            4.6046046046046	2.38443959787667\\
            4.61461461461461	2.38992390674931\\
            4.62134938873547	2.39339339339339\\
            4.62462462462462	2.39522461106411\\
            4.63463463463463	2.40065704273397\\
            4.63995884407832	2.4034034034034\\
            4.64464464464464	2.4060261828028\\
            4.65465465465465	2.41140576872316\\
            4.65854166787282	2.41341341341341\\
            4.66466466466466	2.41684447907886\\
            4.67467467467467	2.42217024642994\\
            4.67709773954462	2.42342342342342\\
            4.68468468468468	2.42767965645048\\
            4.69469469469469	2.43295062894031\\
            4.69562695946389	2.43343343343343\\
            4.7047047047047	2.43853186130546\\
            4.71408816901936	2.44344344344344\\
            4.71471471471471	2.44379766180987\\
            4.72472472472472	2.44940122909908\\
            4.73245544473213	2.45345345345345\\
            4.73473473473473	2.45474361124981\\
            4.74474474474474	2.46028788357311\\
            4.75079434195242	2.46346346346346\\
            4.75475475475475	2.46570793670287\\
            4.76476476476476	2.47119193595702\\
            4.76910487087425	2.47347347347347\\
            4.77477477477477	2.47669073333256\\
            4.78478478478478	2.48211348415244\\
            4.78738706972874	2.48348348348348\\
            4.79479479479479	2.48769208125665\\
            4.8048048048048	2.49305261190201\\
            4.80564100594678	2.49349349349349\\
            4.81481481481481	2.49871204471105\\
            4.82380426550007	2.5035035035035\\
            4.82482482482482	2.50408817898671\\
            4.83483483483483	2.50975067120473\\
            4.84188356553379	2.51351351351351\\
            4.84484484484484	2.51521223493917\\
            4.85485485485485	2.52080799066759\\
            4.8599337923391	2.52352352352352\\
            4.86486486486486	2.52635592698857\\
            4.87487487487487	2.53188401459258\\
            4.87795516461641	2.53353353353353\\
            4.88488488488488	2.53751923734509\\
            4.89489489489489	2.54297873517416\\
            4.89594793655588	2.54354354354354\\
            4.9049049049049	2.54870212730678\\
            4.91385137400574	2.55355355355355\\
            4.91491491491491	2.55417062936638\\
            4.92492492492492	2.55990453643711\\
            4.93166152959701	2.56356356356356\\
            4.93493493493493	2.56546541092126\\
            4.94494494494494	2.57112638174876\\
            4.94944307028472	2.57357357357357\\
            4.95495495495495	2.5767803679404\\
            4.96496496496496	2.58236755689522\\
            4.96719642886554	2.58358358358358\\
            4.97497497497497	2.58811535471157\\
            4.98491849253263	2.59359359359359\\
            4.98498498498498	2.59363262678669\\
            4.99499499499499	2.59947020013619\\
            5.00248498611055	2.6036036036036\\
            5.00500500500501	2.6050849914608\\
            5.01501501501502	2.61084470702333\\
            5.02002403464116	2.61361361361361\\
            5.02502502502503	2.61655753786977\\
            5.03503503503504	2.6222386514029\\
            5.0375362623197	2.62362362362362\\
            5.04504504504505	2.62804999648364\\
            5.05502058639835	2.63363363363363\\
            5.05505505505506	2.63365410873658\\
            5.06506506506507	2.63956206960587\\
            5.07234478182017	2.64364364364364\\
            5.07507507507508	2.64526775877457\\
            5.08508508508509	2.65109343083477\\
            5.08964367270968	2.65365365365365\\
            5.0950950950951	2.6569009674692\\
            5.10510510510511	2.6626437245525\\
            5.10691807674482	2.66366366366366\\
            5.11511511511512	2.66855333049723\\
            5.12412083768264	2.67367367367367\\
            5.12512512512513	2.67427733290473\\
            5.13513513513514	2.68022441372127\\
            5.14120915970985	2.68368368368368\\
            5.14514514514515	2.68605280117443\\
            5.15515515515516	2.69191375285405\\
            5.15827526734108	2.69369369369369\\
            5.16516516516517	2.69784653276999\\
            5.17517517517518	2.70362085315472\\
            5.17532016342472	2.7037037037037\\
            5.18518518518519	2.70965798448332\\
            5.19221012051717	2.71371371371371\\
            5.1951951951952	2.71552901197783\\
            5.20520520520521	2.7214865828899\\
            5.20907382230221	2.72372372372372\\
            5.21521521521522	2.72746348674022\\
            5.22522522522523	2.73333172422511\\
            5.22591927305959	2.73373373373373\\
            5.23523523523524	2.73941425347395\\
            5.24263590689818	2.74374374374374\\
            5.24524524524525	2.74534657296655\\
            5.25525525525526	2.75138063301056\\
            5.25930536721545	2.75375375375375\\
            5.26526526526527	2.75741947839497\\
            5.27527527527528	2.76336191676551\\
            5.27596001199651	2.76376376376376\\
            5.28528528528529	2.76950684015146\\
            5.29248678642104	2.77377377377377\\
            5.2952952952953	2.77551586168702\\
            5.30530530530531	2.78160788012961\\
            5.30897212591426	2.78378378378378\\
            5.31531531531532	2.78772328432143\\
            5.32532532532533	2.79372179242605\\
            5.32544647927498	2.79379379379379\\
            5.33533533533534	2.79994295462286\\
            5.34177258256739	2.8038038038038\\
            5.34534534534535	2.80604089593569\\
            5.35535535535536	2.81217400509853\\
            5.35808551824309	2.81381381381381\\
            5.36536536536537	2.81837746430746\\
            5.37435368951664	2.82382382382382\\
            5.37537537537538	2.82446862847137\\
            5.38538538538539	2.83072374369095\\
            5.390511131509	2.83383383383383\\
            5.3953953953954	2.83691980942467\\
            5.40540540540541	2.84307878872153\\
            5.40666460339344	2.84384384384384\\
            5.41541541541542	2.84937887842406\\
            5.42271936609555	2.85385385385385\\
            5.42542542542543	2.8555765518894\\
            5.43543543543544	2.86184484568884\\
            5.43872668326951	2.86386386386386\\
            5.44544544544545	2.86814550312136\\
            5.45470899350502	2.87387387387387\\
            5.45545545545546	2.87435253471447\\
            5.46546546546547	2.88071936368286\\
            5.47057691958951	2.88388388388388\\
            5.47547547547548	2.88702805831998\\
            5.48548548548549	2.89329708891074\\
            5.4864483513677	2.89389389389389\\
            5.4954954954955	2.89970640514653\\
            5.50221658467264	2.9039039039039\\
            5.50550550550551	2.90602947590691\\
            5.51551551551552	2.91238650426155\\
            5.51795860536352	2.91391391391391\\
            5.52552552552553	2.91880858972017\\
            5.53364876369739	2.92392392392392\\
            5.53553553553554	2.92515133652531\\
            5.54554554554555	2.93158727740112\\
            5.54926841436269	2.93393393393393\\
            5.55555555555556	2.9380272498263\\
            5.56487800284435	2.94394394394394\\
            5.56556556556557	2.9443940321181\\
            5.57557557557558	2.95090051440378\\
            5.58038232140987	2.95395395395395\\
            5.58558558558559	2.95736258977781\\
            5.5955955955956	2.96377001738107\\
            5.59590063914143	2.96396396396396\\
            5.60560560560561	2.97032625205056\\
            5.61130594931049	2.97397397397397\\
            5.61561561561562	2.97681384262306\\
            5.62562562562563	2.98328390264643\\
            5.6267187840951	2.98398398398398\\
            5.63563563563564	2.98986360987268\\
            5.64204573604068	2.99399399399399\\
            5.64564564564565	2.99637942032554\\
            5.65565565565566	3.00290511502771\\
            5.6573598539192	3.004004004004\\
            5.66566566566567	3.00951093491138\\
            5.6726087072232	3.01401401401401\\
            5.67567567567568	3.0160570541639\\
            5.68568568568569	3.02263195198039\\
            5.68783069615847	3.02402402402402\\
            5.6956956956957	3.02926593641133\\
            5.70300228356954	3.03403403403403\\
            5.70570570570571	3.03584392335949\\
            5.71571571571572	3.04246211394112\\
            5.7181385222766	3.04404404404404\\
            5.72572572572573	3.04912580871854\\
            5.73323412039852	3.05405405405405\\
            5.73573573573574	3.05573677086507\\
            5.74574574574575	3.06239282156851\\
            5.7482907554148	3.06406406406406\\
            5.75575575575576	3.06908734151502\\
            5.76331197592646	3.07407407407407\\
            5.76576576576577	3.07573200597759\\
            5.77577577577578	3.082420920542\\
            5.77829490575205	3.08408408408408\\
            5.78578578578579	3.08914701719356\\
            5.79324360488706	3.09409409409409\\
            5.7957957957958	3.09582579398397\\
            5.80580580580581	3.1025429738472\\
            5.80815847008423	3.1041041041041\\
            5.81581581581582	3.10930109567338\\
            5.82303667409841	3.11411411411411\\
            5.82582582582583	3.11601413343583\\
            5.83583583583584	3.12275534192706\\
            5.83788885232926	3.12412412412412\\
            5.84584584584585	3.1295456873042\\
            5.852698696783	3.13413413413413\\
            5.85585585585586	3.13629292190352\\
            5.86586586586587	3.14305425138825\\
            5.86749330186861	3.14414414414414\\
            5.87587587587588	3.14987681473042\\
            5.88223698271117	3.15415415415415\\
            5.88588588588589	3.15665801120939\\
            5.8958958958959	3.16343585314765\\
            5.89697886690673	3.16416416416416\\
            5.90590590590591	3.17029046471303\\
            5.91165860154189	3.17417417417417\\
            5.91591591591592	3.17710525320816\\
            5.92592592592593	3.18389627100916\\
            5.92635236033122	3.18418418418418\\
            5.93593593593594	3.190782630959\\
            5.94097035704831	3.19419419419419\\
            5.94594594594595	3.19763053719167\\
            5.95561238994509	3.2042042042042\\
            5.95595595595596	3.20444219330966\\
            5.96596596596597	3.21134934900625\\
            5.97017877022254	3.21421421421421\\
            5.97597597597598	3.21822981996217\\
            5.9847611049924	3.22422422422422\\
            5.98598598598599	3.22507509582559\\
            5.995995995996	3.23198672417291\\
            5.99929006954128	3.23423423423423\\
            6.00600600600601	3.23889914955815\\
            6.0138149039272	3.24424424424424\\
            6.01601601601602	3.24577731867453\\
            6.02602602602603	3.2526909535159\\
            6.02831018693693	3.25425425425425\\
            6.03603603603604	3.25963468353964\\
            6.0427796392145	3.26426426426426\\
            6.04604604604605	3.26654499514838\\
            6.05605605605606	3.27345834266616\\
            6.05724475825246	3.27427427427427\\
            6.06606606606607	3.28043270265416\\
            6.07166086074557	3.28428428428428\\
            6.07607607607608	3.28737439425628\\
            6.08608608608609	3.29428531832323\\
            6.08609912716431	3.29429429429429\\
            6.0960960960961	3.30128962061696\\
            6.10046382233255	3.3043043043043\\
            6.10610610610611	3.30826192805819\\
            6.11485113193844	3.31431431431431\\
            6.11611611611612	3.31520366780817\\
            6.12612612612613	3.32220199065227\\
            6.12919349029262	3.32432432432432\\
            6.13613613613614	3.32920415613702\\
            6.14353141966849	3.33433433433433\\
            6.14614614614615	3.33617627270611\\
            6.15615615615616	3.34316650936035\\
            6.15785455353098	3.34434434434434\\
            6.16616616616617	3.35019778772666\\
            6.17214487136626	3.35435435435435\\
            6.17617617617618	3.35719948584066\\
            6.18618618618619	3.36418001839917\\
            6.18645143464672	3.36436436436436\\
            6.1961961961962	3.37123968194094\\
            6.20069581434568	3.37437437437437\\
            6.20620620620621	3.37827019009689\\
            6.21496233380719	3.38438438438438\\
            6.21621621621622	3.38527265066155\\
            6.22622622622623	3.39232684648293\\
            6.22918832413397	3.39439439439439\\
            6.23623623623624	3.39938541966148\\
            6.24341072870339	3.4044044044044\\
            6.24624624624625	3.40641627196333\\
            6.25625625625626	3.41345643515646\\
            6.25762623706995	3.41441441441441\\
            6.26626626626627	3.42054235667005\\
            6.27180601354184	3.42442442442442\\
            6.27627627627628	3.4276008555418\\
            6.28600753891162	3.43443443443443\\
            6.28628628628629	3.43463286286021\\
            6.2962962962963	3.44173832708894\\
            6.30015171115829	3.44444444444444\\
            6.30630630630631	3.44882376026199\\
            6.31431227277022	3.45445445445445\\
            6.31631631631632	3.45588292986331\\
            6.32632632632633	3.46297079603216\\
            6.32845113431031	3.46446446446446\\
            6.33633633633634	3.47008248422003\\
            6.34257203929967	3.47447447447447\\
            6.34634634634635	3.47716811847777\\
            6.35635635635636	3.48423736267957\\
            6.35670739773075	3.48448448448448\\
            6.36636636636637	3.49137465928412\\
            6.3707898747319	3.49449449449449\\
            6.37637637637638	3.49848609537494\\
            6.38489413260444	3.5045045045045\\
            6.38638638638639	3.5055724311228\\
            6.3963963963964	3.51269804545726\\
            6.39896863328602	3.51451451451451\\
            6.40640640640641	3.51983465446312\\
            6.41303587250937	3.52452452452452\\
            6.41641641641642	3.52694631034184\\
            6.42642642642643	3.53405052515741\\
            6.42711099813934	3.53453453453453\\
            6.43643643643644	3.54121171099304\\
            6.44114229152857	3.54454454454454\\
            6.44644644644645	3.54834808051644\\
            6.45519521392545	3.55455455455455\\
            6.45645645645646	3.55546029529199\\
            6.46646646646647	3.56261529570786\\
            6.46921584706835	3.56456456456456\\
            6.47647647647648	3.56977580510441\\
            6.48323407794653	3.57457457457457\\
            6.48648648648649	3.57691226259219\\
            6.4964964964965	3.58404354908901\\
            6.49725884980089	3.58458458458458\\
            6.50650650650651	3.59122765586034\\
            6.51124332356536	3.59459459459459\\
            6.51651651651652	3.59838780698333\\
            6.52524932057474	3.6046046046046\\
            6.52652652652653	3.60552458577892\\
            6.53653653653654	3.61270190719106\\
            6.53922506722642	3.61461461461461\\
            6.54654654654655	3.61988523329559\\
            6.55319841916208	3.62462462462462\\
            6.55655655655656	3.62704525804266\\
            6.56656656656657	3.63419693069815\\
            6.56718129996082	3.63463463463463\\
            6.57657657657658	3.64140294198911\\
            6.58112282005822	3.64464464464464\\
            6.58658658658659	3.64858571880975\\
            6.59508578265719	3.65465465465465\\
            6.5965965965966	3.65574578167269\\
            6.60660660660661	3.66293942392995\\
            6.60902434789196	3.66466466466466\\
            6.61661661661662	3.67014448659651\\
            6.622956463228	3.67467467467467\\
            6.62662662662663	3.67732688312778\\
            6.63663663663664	3.68449325539153\\
            6.63690472027749	3.68468468468468\\
            6.64664664664665	3.69172016377932\\
            6.65080669645296	3.69469469469469\\
            6.65665665665666	3.69892445139108\\
            6.66473004669293	3.7047047047047\\
            6.66666666666667	3.70610658774804\\
            6.67667667667668	3.71331143188279\\
            6.67863805766277	3.71471471471471\\
            6.68668668668669	3.72053719274808\\
            6.69253214080537	3.72472472472472\\
            6.6966966966967	3.72774083316073\\
            6.70644733299901	3.73473473473473\\
            6.70670670670671	3.73492279130944\\
            6.71671671671672	3.74216388669938\\
            6.72031746430422	3.74474474474474\\
            6.72672672672673	3.74938863522633\\
            6.73420420815425	3.75475475475475\\
            6.73673673673674	3.75659172035112\\
            6.74674674674675	3.76380338178116\\
            6.74808737962258	3.76476476476476\\
            6.75675675675676	3.77104886444174\\
            6.7619462473996	3.77477477477477\\
            6.76676676676677	3.77827270182394\\
            6.77582617490792	3.78478478478478\\
            6.77677677677678	3.78547529541669\\
            6.78678678678679	3.79272045505756\\
            6.78967470223317	3.79479479479479\\
            6.7967967967968	3.79996469059329\\
            6.8035274805835	3.8048048048048\\
            6.80680680680681	3.80718769117404\\
            6.81681681681682	3.81440240141072\\
            6.81739075315927	3.81481481481481\\
            6.82682682682683	3.82166670035311\\
            6.83121688278308	3.82482482482482\\
            6.83683683683684	3.82890977289191\\
            6.84506401985974	3.83483483483483\\
            6.84684684684685	3.83613198988076\\
            6.85685685685686	3.8433778002367\\
            6.858895467099	3.84484484484484\\
            6.86686686686687	3.85064062781449\\
            6.87271660273771	3.85485485485485\\
            6.87687687687688	3.85788260107736\\
            6.8865585190331	3.86486486486486\\
            6.88688688688689	3.86510407112675\\
            6.8968968968969	3.87237939431639\\
            6.90035983128354	3.87487487487487\\
            6.90690690690691	3.87964082392032\\
            6.91417635532503	3.88488488488488\\
            6.91691691691692	3.88688174546616\\
            6.92692692692693	3.89412525895989\\
            6.9279946489935	3.89489489489489\\
            6.93693693693694	3.9014058608417\\
            6.94178618868829	3.9049049049049\\
            6.94694694694695	3.90866595005987\\
            6.95559845922159	3.91491491491491\\
            6.95695695695696	3.91590585469976\\
            6.96696696696697	3.92317695871337\\
            6.96938888827663	3.92492492492492\\
            6.97697697697698	3.93045594657752\\
            6.98317671974359	3.93493493493493\\
            6.98698698698699	3.93771474038624\\
            6.99698507147899	3.94494494494494\\
            6.996996996997	3.94495365292935\\
            7.00700700700701	3.95225103767266\\
            7.01074902717852	3.95495495495495\\
            7.01701701701702	3.95952846583258\\
            7.02453345431132	3.96496496496496\\
            7.02702702702703	3.966785999176\\
            7.03703703703704	3.97405056464401\\
            7.03831613915393	3.97497497497497\\
            7.04704704704705	3.98134638527903\\
            7.05207697638076	3.98498498498498\\
            7.05705705705706	3.9886222979958\\
            7.06585828291051	3.99499499499499\\
            7.06706706706707	3.99587859787134\\
            7.07707707707708	4.00316788862124\\
            7.0796163367793	4.00500500500501\\
            7.08708708708709	4.01046195133662\\
            7.09337451667051	4.01501501501502\\
            7.0970970970971	4.01773638479366\\
            7.10710710710711	4.02499239939148\\
            7.10715219706209	4.02502502502503\\
            7.11711711711712	4.03230439405193\\
            7.12088754636929	4.03503503503504\\
            7.12712712712713	4.03959674347773\\
            7.1346433086291	4.04504504504505\\
            7.13713713713714	4.04686972738633\\
            7.14714714714715	4.0541490920488\\
            7.1483979830444	4.05505505505506\\
            7.15715715715716	4.06145915037539\\
            7.16213133364333	4.06506506506507\\
            7.16716716716717	4.06874982448601\\
            7.17588490163381	4.07507507507508\\
            7.17717717717718	4.07602138339059\\
            7.18718718718719	4.08332311061758\\
            7.18961760689651	4.08508508508509\\
            7.1971971971972	4.09063127818836\\
            7.20334916051033	4.0950950950951\\
            7.20720720720721	4.09792030955585\\
            7.21710074219794	4.10510510510511\\
            7.21721721721722	4.1051904638947\\
            7.22722722722723	4.11251362994214\\
            7.23081244833441	4.11511511511512\\
            7.23723723723724	4.11981994672684\\
            7.24454239278911	4.12512512512513\\
            7.24724724724725	4.12710736354616\\
            7.25725725725726	4.13439644622669\\
            7.25827525980341	4.13513513513514\\
            7.26726726726727	4.14171986999127\\
            7.27198379729337	4.14514514514515\\
            7.27727727727728	4.14902437134329\\
            7.28571230734939	4.15515515515516\\
            7.28728728728729	4.15631019827126\\
            7.2972972972973	4.1636196775828\\
            7.2994254134385	4.16516516516517\\
            7.30730730730731	4.1709410935442\\
            7.31313286054123	4.17517517517518\\
            7.31731731731732	4.17824381101783\\
            7.32686009870668	4.18518518518519\\
            7.32732732732733	4.18552806985916\\
            7.33733733733734	4.19285715782051\\
            7.34055426494069	4.1951951951952\\
            7.34734734734735	4.2001766039069\\
            7.35426076778935	4.20520520520521\\
            7.35735735735736	4.20747756593059\\
            7.36736736736737	4.21477221209375\\
            7.36797692231109	4.21521521521522\\
            7.37737737737738	4.22210823191319\\
            7.38166288296368	4.22522522522523\\
            7.38738738738739	4.2294257426833\\
            7.3953685773334	4.23523523523524\\
            7.3973973973974	4.23672497511452\\
            7.40740740740741	4.24403836876296\\
            7.40906681632682	4.24524524524525\\
            7.41741741741742	4.25137228042762\\
            7.42275226927681	4.25525525525526\\
            7.42742742742743	4.25868788761922\\
            7.43645728125623	4.26526526526527\\
            7.43743743743744	4.2659854142016\\
            7.44744744744745	4.2733168768466\\
            7.45013830564987	4.27527527527528\\
            7.45745745745746	4.28064871754499\\
            7.46382336359269	4.28528528528529\\
            7.46746746746747	4.28796245053036\\
            7.47747747747748	4.29525924606968\\
            7.47752701349852	4.2952952952953\\
            7.48748748748749	4.30260718482765\\
            7.49119228055521	4.30530530530531\\
            7.4974974974975	4.30993698915762\\
            7.50487704802095	4.31531531531532\\
            7.50750750750751	4.31724887532205\\
            7.51751751751752	4.32456302465427\\
            7.51856433523275	4.32532532532533\\
            7.52752752752753	4.33190877070011\\
            7.53222957728029	4.33533533533534\\
            7.53753753753754	4.33923657104829\\
            7.54591415117595	4.34534534534535\\
            7.54754754754755	4.34654663610463\\
            7.55755755755756	4.35387754992466\\
            7.5595856789268	4.35535535535536\\
            7.56756756756757	4.36122114029621\\
            7.57325098184241	4.36536536536537\\
            7.57757757757758	4.36854696715596\\
            7.58693545196491	4.37537537537538\\
            7.58758758758759	4.37585523540613\\
            7.5975975975976	4.38320235604806\\
            7.60059179030976	4.38538538538539\\
            7.60760760760761	4.39054382569143\\
            7.61425723356161	4.3953953953954\\
            7.61761761761762	4.39786770792965\\
            7.62762762762763	4.40518000373869\\
            7.62793682371033	4.40540540540541\\
            7.63763763763764	4.41253700164863\\
            7.64158337123301	4.41541541541542\\
            7.64764764764765	4.41987638368912\\
            7.65524902831216	4.42542542542543\\
            7.65765765765766	4.4271983487701\\
            7.66766766766767	4.43452629653464\\
            7.66891409406314	4.43543543543544\\
            7.67767767767768	4.44188106841324\\
            7.68256108269664	4.44544544544545\\
            7.68768768768769	4.44921839438462\\
            7.69622702152366	4.45545545545546\\
            7.6976976976977	4.45653846855811\\
            7.70770770770771	4.4638815785847\\
            7.709878058571	4.46546546546547\\
            7.71771771771772	4.47123415976897\\
            7.72352554764516	4.47547547547548\\
            7.72772772772773	4.47856945980788\\
            7.73719183095185	4.48548548548549\\
            7.73773773773774	4.4858876682672\\
            7.74774774774775	4.49324547536719\\
            7.75082930937528	4.4954954954955\\
            7.75775775775776	4.50059589963177\\
            7.76447735355058	4.50550550550551\\
            7.76776776776777	4.50792920264266\\
            7.77777777777778	4.51525218111688\\
            7.77813849342628	4.51551551551552\\
            7.78778778778779	4.52261763149656\\
            7.79176840521207	4.52552552552553\\
            7.7977977977978	4.52996593122447\\
            7.80541705479974	4.53553553553554\\
            7.80780780780781	4.53729726501983\\
            7.81781781781782	4.54463450770443\\
            7.81906515890582	4.54554554554555\\
            7.82782782782783	4.55199770963303\\
            7.83269587363974	4.55555555555556\\
            7.83783783783784	4.55934391596216\\
            7.84634517490157	4.56556556556557\\
            7.84784784784785	4.56667330738179\\
            7.85785785785786	4.57402440171499\\
            7.85998065593963	4.57557557557558\\
            7.86786786786787	4.58138538945342\\
            7.87361221310001	4.58558558558559\\
            7.87787787787788	4.58872953240225\\
            7.88726220852871	4.5955955955956\\
            7.88788788788789	4.5960570074149\\
            7.8978978978979	4.60342156012451\\
            7.90088545914162	4.60560560560561\\
            7.90790790790791	4.61078036668072\\
            7.91451789482569	4.61561561561562\\
            7.91791791791792	4.6181224752565\\
            7.92792792792793	4.62545230988844\\
            7.92816505358394	4.62562562562563\\
            7.93793793793794	4.63282569492728\\
            7.94178001744891	4.63563563563564\\
            7.94794794794795	4.64018235217014\\
            7.95541336460736	4.64564564564565\\
            7.95795795795796	4.64752245446218\\
            7.96796796796797	4.65486540863928\\
            7.9690487063889	4.65565565565566\\
            7.97797797797798	4.6622365322907\\
            7.98266475577405	4.66566566566567\\
            7.98798798798799	4.66959107104896\\
            7.99629904443021	4.67567567567568\\
            7.997997997998	4.67692919430914\\
            8.00800800800801	4.68428491608122\\
            8.00992291704038	4.68568568568569\\
            8.01801801801802	4.69165381175899\\
            8.023540076537	4.6956956956957\\
            8.02802802802803	4.69900626190752\\
            8.03717533399134	4.70570570570571\\
            8.03803803803804	4.70634243262007\\
            8.04804804804805	4.71371058544627\\
            8.05078806931691	4.71571571571572\\
            8.05805805805806	4.72107728550372\\
            8.06440636108611	4.72572572572573\\
            8.06806806806807	4.72842767603878\\
            8.07804261210702	4.73573573573574\\
            8.07807807807808	4.73576191998073\\
            8.08808808808809	4.74314218180836\\
            8.09164452707349	4.74574574574575\\
            8.0980980980981	4.75050671761851\\
            8.10526397101707	4.75575575575576\\
            8.10810810810811	4.75785507672366\\
            8.11811811811812	4.76520087277141\\
            8.11888992872542	4.76576576576577\\
            8.12812812812813	4.77257948142944\\
            8.1324926354778	4.77577577577578\\
            8.13813813813814	4.77994188345575\\
            8.14611324939762	4.78578578578579\\
            8.14814814814815	4.78728823855975\\
            8.15815815815816	4.79464589643209\\
            8.15972869459785	4.7957957957958\\
            8.16816816816817	4.80202227114408\\
            8.17333272215893	4.80580580580581\\
            8.17817817817818	4.80938256900294\\
            8.18695452190555	4.81581581581582\\
            8.18818818818819	4.81672694683063\\
            8.1981981981982	4.82409617532132\\
            8.20055973824287	4.82582582582583\\
            8.20820820820821	4.83147034778018\\
            8.21416509827547	4.83583583583584\\
            8.21821821821822	4.83882857029637\\
            8.22778809788666	4.84584584584585\\
            8.22822822822823	4.84617099691367\\
            8.23823823823824	4.85355151658782\\
            8.24138335694635	4.85585585585586\\
            8.24824824824825	4.86092351761408\\
            8.25499005950909	4.86586586586587\\
            8.25825825825826	4.86827969287004\\
            8.26826826826827	4.87562602118169\\
            8.2686093688067	4.87587587587588\\
            8.27827827827828	4.88301173626291\\
            8.28219983332657	4.88588588588589\\
            8.28828828828829	4.89038159585782\\
            8.29580788698942	4.8958958958959\\
            8.2982982982983	4.89773575123764\\
            8.30830830830831	4.90509317751392\\
            8.30941748422445	4.90590590590591\\
            8.31831831831832	4.91247665878366\\
            8.3230094362035	4.91591591591592\\
            8.32832832832833	4.91984440617692\\
            8.33661884815541	4.92592592592593\\
            8.33833833833834	4.92719656840562\\
            8.34834834834835	4.93456483809662\\
            8.35021897824038	4.93593593593594\\
            8.35835835835836	4.94194611654407\\
            8.36381242140882	4.94594594594595\\
            8.36836836836837	4.94931178023667\\
            8.37742319755806	4.95595595595596\\
            8.37837837837838	4.95666197541551\\
            8.38838838838839	4.9640408436512\\
            8.39101409557262	4.96596596596597\\
            8.3983983983984	4.97141994947243\\
            8.40460903254132	4.97597597597598\\
            8.40840840840841	4.97878355727539\\
            8.41822117760895	4.98598598598599\\
            8.41841841841842	4.98613181091362\\
            8.42842842842843	4.99352104199376\\
            8.43180306932774	4.995995995996\\
            8.43843843843844	5.0008980046335\\
            8.44539950167167	5.00600600600601\\
            8.44844844844845	5.00825958370286\\
            8.45845845845846	5.01561502662764\\
            8.45900535375982	5.01601601601602\\
            8.46846846846847	5.02300528766435\\
            8.47258612166436	5.02602602602603\\
            8.47847847847848	5.03038013585392\\
            8.48618405000034	5.03603603603604\\
            8.48848848848849	5.03773971272253\\
            8.4984984984985	5.04510537929534\\
            8.49978107898561	5.04604604604605\\
            8.50850850850851	5.05249344157758\\
            8.51336346441313	5.05605605605606\\
            8.51851851851852	5.05986620336948\\
            8.52696288847218	5.06606606606607\\
            8.52852852852853	5.06722380397589\\
            8.53853853853854	5.07459947765685\\
            8.5405512997422	5.07607607607608\\
            8.54854854854855	5.08198537069339\\
            8.55413529965599	5.08608608608609\\
            8.55855855855856	5.08935607349286\\
            8.56773621835083	5.0960960960961\\
            8.56856856856857	5.09671172320779\\
            8.57857857857858	5.10409719510373\\
            8.58131620960426	5.10610610610611\\
            8.58858858858859	5.1114809477068\\
            8.59490182026806	5.11611611611612\\
            8.5985985985986	5.1188496183008\\
            8.60850423175587	5.12612612612613\\
            8.60860860860861	5.1262033419513\\
            8.61861861861862	5.13359841043883\\
            8.62207599339073	5.13613613613614\\
            8.62862862862863	5.14098005075539\\
            8.63566321042454	5.14614614614615\\
            8.63863863863864	5.14834671533919\\
            8.64864864864865	5.15570844764935\\
            8.64925876497345	5.15615615615616\\
            8.65865865865866	5.1631030076031\\
            8.66283082764331	5.16616616616617\\
            8.66866866866867	5.17048256314359\\
            8.67641964607536	5.17617617617618\\
            8.67867867867868	5.17784724734525\\
            8.68868868868869	5.18521847787358\\
            8.69000710734798	5.18618618618619\\
            8.6986986986987	5.19261087541766\\
            8.70358088107459	5.1961961961962\\
            8.70870870870871	5.19998837308259\\
            8.71717129538977	5.20620620620621\\
            8.71871871871872	5.20735110198566\\
            8.72872872872873	5.21473164408043\\
            8.73075083797721	5.21621621621622\\
            8.73873873873874	5.2221219073405\\
            8.74432631498815	5.22622622622623\\
            8.74874874874875	5.2294973734451\\
            8.75791831917306	5.23623623623624\\
            8.75875875875876	5.23685817160955\\
            8.76876876876877	5.24424784475858\\
            8.7714901115589	5.24624624624625\\
            8.77877877877878	5.25163600123689\\
            8.78506728367244	5.25625625625626\\
            8.78878878878879	5.2590094615339\\
            8.79866087125734	5.26626626626627\\
            8.7987987987988	5.26636835301564\\
            8.80880880880881	5.2737669825626\\
            8.81222507610826	5.27627627627628\\
            8.81881881881882	5.28115305916248\\
            8.82580393477038	5.28628628628629\\
            8.82882882882883	5.28852453886348\\
            8.83883883883884	5.29589031617197\\
            8.8393917098315	5.2962962962963\\
            8.84884884884885	5.30328896410983\\
            8.85295587330747	5.30630630630631\\
            8.85885885885886	5.31067298715862\\
            8.86653640962628	5.31631631631632\\
            8.86886886886887	5.31804251095381\\
            8.87887887887888	5.32541717743451\\
            8.88011669772388	5.32632632632633\\
            8.88888888888889	5.33281369978853\\
            8.893682638834	5.33633633633634\\
            8.8988988988989	5.34019569505894\\
            8.9072648436118	5.34634634634635\\
            8.90890890890891	5.34756328713569\\
            8.91891891891892	5.35494667998692\\
            8.9208377949962	5.35635635635636\\
            8.92892892892893	5.36234110357652\\
            8.93440550266909	5.36636636636637\\
            8.93893893893894	5.36972109630661\\
            8.94798936643211	5.37637637637638\\
            8.94894894894895	5.37708678036684\\
            8.95895895895896	5.38447874178964\\
            8.96155512643174	5.38638638638639\\
            8.96896896896897	5.39187109286971\\
            8.97512458938783	5.3963963963964\\
            8.97897897897898	5.39924910778165\\
            8.98871010241398	5.40640640640641\\
            8.98898898898899	5.40661290705813\\
            8.998998998999	5.41401328403907\\
            9.00226881165632	5.41641641641642\\
            9.00900900900901	5.42140358831993\\
            9.01584001843201	5.42642642642643\\
            9.01901901901902	5.42877964963766\\
            9.02902902902903	5.43614767813985\\
            9.02942203612769	5.43643643643644\\
            9.03903903903904	5.44355023101529\\
            9.04297896539686	5.44644644644645\\
            9.04904904904905	5.4509385136816\\
            9.05655190436695	5.45645645645646\\
            9.05905905905906	5.45831264514737\\
            9.06906906906907	5.46568904593484\\
            9.07012694431251	5.46646646646647\\
            9.07907907907908	5.47308950993808\\
            9.08368569772479	5.47647647647648\\
            9.08908908908909	5.48047579566653\\
            9.09726035712334	5.48648648648649\\
            9.0990990990991	5.48784802055657\\
            9.10910910910911	5.49523265011581\\
            9.11082855007642	5.4964964964965\\
            9.11911911911912	5.50263105083053\\
            9.12438911428547	5.50650650650651\\
            9.12912912912913	5.51001536380659\\
            9.13796548222504	5.51651651651652\\
            9.13913913913914	5.51738570494589\\
            9.14914914914915	5.52477842389501\\
            9.15152695492362	5.52652652652653\\
            9.15915915915916	5.53217478638985\\
            9.16508931651425	5.53653653653654\\
            9.16916916916917	5.5395571503236\\
            9.17866738100394	5.54654654654655\\
            9.17917917917918	5.54692563009991\\
            9.18918918918919	5.55432630301972\\
            9.19222225633685	5.55655655655656\\
            9.1991991991992	5.56172065186508\\
            9.20578640184043	5.56656656656657\\
            9.20920920920921	5.56910109000617\\
            9.21921921921922	5.57646992919469\\
            9.21936429668235	5.57657657657658\\
            9.22922922922923	5.58387622565719\\
            9.23291454797088	5.58658658658659\\
            9.23923923923924	5.59126858494108\\
            9.24648046387949	5.5965965965966\\
            9.24924924924925	5.59864712009294\\
            9.25925925925926	5.60602388851372\\
            9.26005181295522	5.60660660660661\\
            9.26926926926927	5.61342813228554\\
            9.27360391983509	5.61661661661662\\
            9.27927927927928	5.62081852562868\\
            9.28717159261472	5.62662662662663\\
            9.28928928928929	5.62819518016203\\
            9.2992992992993	5.63557975009255\\
            9.3007365108813	5.63663663663664\\
            9.30930930930931	5.64298196559034\\
            9.31429045846596	5.64664664664665\\
            9.31931931931932	5.65037041616045\\
            9.32785987456858	5.65665665665666\\
            9.32932932932933	5.65774521202606\\
            9.33933933933934	5.66513745919828\\
            9.34141847365952	5.66666666666667\\
            9.34934934934935	5.67253767036646\\
            9.35497424708992	5.67667667667668\\
            9.35935935935936	5.67992420089186\\
            9.36854539296475	5.68668668668669\\
            9.36936936936937	5.68729715963281\\
            9.37937937937938	5.69469696309986\\
            9.38209778132347	5.6966966966967\\
            9.38938938938939	5.70209519342491\\
            9.39565536577738	5.70670670670671\\
            9.3993993993994	5.70947982620748\\
            9.40922822788118	5.71671671671672\\
            9.40940940940941	5.71685096897078\\
            9.41941941941942	5.72425821098035\\
            9.42277451088775	5.72672672672673\\
            9.42942942942943	5.73165448350449\\
            9.4363338915883	5.73673673673674\\
            9.43943943943944	5.73903724043201\\
            9.44944944944945	5.74641327540974\\
            9.4499028162247	5.74674674674675\\
            9.45945945945946	5.75382115385361\\
            9.46344873648644	5.75675675675676\\
            9.46946946946947	5.76121549118779\\
            9.47700989870992	5.76676676676677\\
            9.47947947947948	5.76859639374573\\
            9.48948948948949	5.77597986003959\\
            9.49057274948236	5.77677677677678\\
            9.4994994994995	5.78338574448517\\
            9.50412052950408	5.78678678678679\\
            9.50950950950951	5.79077816882148\\
            9.5176834585872	5.7967967967968\\
            9.51951951951952	5.79815723810426\\
            9.52952952952953	5.80554802398708\\
            9.53124033472079	5.80680680680681\\
            9.53953953953954	5.81295193731702\\
            9.54478995869975	5.81681681681682\\
            9.54954954954955	5.82034247044057\\
            9.55835464004615	5.82682682682683\\
            9.55955955955956	5.82771972716232\\
            9.56956956956957	5.83511772372142\\
            9.57190563809236	5.83683683683684\\
            9.57957957957958	5.84251968839616\\
            9.58545709032455	5.84684684684685\\
            9.58958958958959	5.84990835169638\\
            9.59902350941089	5.85685685685686\\
            9.5995995995996	5.85728381620124\\
            9.60960960960961	5.86468891723695\\
            9.61256872334814	5.86686686686687\\
            9.61961961961962	5.87208895530655\\
            9.626121988233	5.87687687687688\\
            9.62962962962963	5.87947576978806\\
            9.63963963963964	5.88685018255115\\
            9.63968952279259	5.88688688688689\\
            9.64964964964965	5.89426156398899\\
            9.65322965194396	5.8968968968969\\
            9.65965965965966	5.90165969710454\\
            9.66678471398852	5.90690690690691\\
            9.66966966966967	5.90904468339757\\
            9.67967967967968	5.91642620403062\\
            9.6803464834463	5.91691691691692\\
            9.68968968968969	5.92383562483285\\
            9.6938884831409	5.92692692692693\\
            9.6996996996997	5.93123187425731\\
            9.7074453269636	5.93693693693694\\
            9.70970970970971	5.93861505262764\\
            9.71971971971972	5.9460035799162\\
            9.72100142024603	5.94694694694695\\
            9.72972972972973	5.95341106196568\\
            9.73454527410071	5.95695695695696\\
            9.73973973973974	5.96080544858434\\
            9.74810388443476	5.96696696696697\\
            9.74974974974975	5.9681868389429\\
            9.75975975975976	5.97558227408199\\
            9.76165438820401	5.97697697697698\\
            9.76976976976977	5.9829878388712\\
            9.77520007997629	5.98698698698699\\
            9.77977977977978	5.9903803832017\\
            9.78876044167271	5.996996996997\\
            9.78978978978979	5.99776000511373\\
            9.7997997997998	6.00516225162554\\
            9.80230544040757	6.00700700700701\\
            9.80980980980981	6.01256592026701\\
            9.81585295399766	6.01701701701702\\
            9.81981981981982	6.01995664246892\\
            9.82941505202795	6.02702702702703\\
            9.82982982982983	6.02733451516286\\
            9.83983983983984	6.03474347881807\\
            9.84295462810112	6.03703703703704\\
            9.84984984984985	6.04214527205441\\
            9.8565039475536	6.04704704704705\\
            9.85985985985986	6.04953419193853\\
            9.86986986986987	6.05691308770026\\
            9.87006544387983	6.05705705705706\\
            9.87987987987988	6.06432592305707\\
            9.88360200076395	6.06706706706707\\
            9.88988988988989	6.07172586127057\\
            9.89715311026921	6.07707707707708\\
            9.8998998998999	6.07911299830777\\
            9.90990990990991	6.08649862480725\\
            9.91070919100922	6.08708708708709\\
            9.91991991991992	6.09390955282104\\
            9.92424760618424	6.0970970970971\\
            9.92992992992993	6.10130765604295\\
            9.93780049007968	6.10710710710711\\
            9.93993993993994	6.10869302937275\\
            9.94994994994995	6.11608529637404\\
            9.95135123359397	6.11711711711712\\
            9.95995995995996	6.12349433762644\\
            9.96489149052939	6.12712712712713\\
            9.96996996996997	6.13089062554584\\
            9.97844613330037	6.13713713713714\\
            9.97997997997998	6.13827425398467\\
            9.98998998998999	6.14567307326644\\
            9.99199161607907	6.14714714714715\\
            10	6.15308024798648\\
            -4.66666666666667	1536\\
            10	4.79982332947927\\
            9.9913009007508	4.7957957957958\\
            9.98998998998999	4.79515503748574\\
            9.97997997997998	4.79028232278356\\
            9.97026864339278	4.78578578578579\\
            9.96996996996997	4.78563981284771\\
            9.95995995995996	4.78074275175143\\
            9.94994994994995	4.77609013351348\\
            9.94927091949068	4.77577577577578\\
            9.93993993993994	4.77120456976261\\
            9.92992992992993	4.76652695217421\\
            9.92828588480487	4.76576576576577\\
            9.91991991991992	4.76166772786567\\
            9.90990990990991	4.75696518290518\\
            9.9072979982723	4.75575575575576\\
            9.8998998998999	4.75213217466545\\
            9.88988988988989	4.74740477659551\\
            9.88630737812506	4.74574574574575\\
            9.87987987987988	4.74259785620993\\
            9.86986986986987	4.73784568168\\
            9.86531414898598	4.73573573573574\\
            9.85985985985986	4.73306471587814\\
            9.84984984984985	4.72828784401059\\
            9.84431844222235	4.72572572572573\\
            9.83983983983984	4.72353269427101\\
            9.82982982982983	4.71873120672414\\
            9.82332039631072	4.71571571571572\\
            9.81981981981982	4.71400172910777\\
            9.80980980980981	4.70917571010742\\
            9.80232015721083	4.70570570570571\\
            9.7997997997998	4.70447175513121\\
            9.78978978978979	4.69962129146026\\
            9.78131787874554	4.6956956956957\\
            9.77977977977978	4.69494270402589\\
            9.76976976976977	4.69006788495836\\
            9.76031372298254	4.68568568568569\\
            9.75975975975976	4.68541450435475\\
            9.74974974974975	4.68051542151765\\
            9.73973973973974	4.67586516345339\\
            9.73933076519046	4.67567567567568\\
            9.72972972972973	4.67096382866268\\
            9.71971971971972	4.66628857396207\\
            9.71837549113575	4.66566566566567\\
            9.70970970970971	4.66141303040214\\
            9.6996996996997	4.65671287131278\\
            9.69741860152977	4.65565565565566\\
            9.68968968968969	4.65186294711554\\
            9.67967967967968	4.64713797751432\\
            9.67646028311984	4.64564564564565\\
            9.66966966966967	4.6423134954563\\
            9.65965965965966	4.63756381054132\\
            9.65550073268703	4.63563563563564\\
            9.64964964964965	4.63276458827743\\
            9.63963963963964	4.62799028413831\\
            9.63454015751005	4.62562562562563\\
            9.62962962962963	4.62321613458823\\
            9.61961961961962	4.61841730762402\\
            9.61357877581752	4.61561561561562\\
            9.60960960960961	4.61366803955189\\
            9.5995995995996	4.60884478569866\\
            9.59261681721788	4.60560560560561\\
            9.58958958958959	4.60412020453691\\
            9.57957957957958	4.59927261825812\\
            9.57165452309347	4.5955955955956\\
            9.56956956956957	4.59457252723801\\
            9.55955955955956	4.58970070021981\\
            9.5506921469414	4.58558558558559\\
            9.54954954954955	4.58502490188633\\
            9.53953953953954	4.58012892136628\\
            9.52972995463953	4.57557557557558\\
            9.52952952952953	4.57547721957332\\
            9.51951951951952	4.57055716621427\\
            9.50950950950951	4.56589103477991\\
            9.50880808374579	4.56556556556557\\
            9.4994994994995	4.56098531391877\\
            9.48948948948949	4.55629446552761\\
            9.48789741887752	4.55555555555556\\
            9.47947947947948	4.55141323822387\\
            9.46946946946947	4.54669777549201\\
            9.46698744996485	4.54554554554555\\
            9.45945945945946	4.54184080747512\\
            9.44944944944945	4.53710082830866\\
            9.44607849453886	4.53553553553554\\
            9.43943943943944	4.53226788471132\\
            9.42942942942943	4.52750348018188\\
            9.42517088677817	4.52552552552553\\
            9.41941941941942	4.52269432785766\\
            9.40940940940941	4.51790557954688\\
            9.40426497800541	4.51551551551552\\
            9.3993993993994	4.51311999004689\\
            9.38938938938939	4.50830696674287\\
            9.38336113708554	4.50550550550551\\
            9.37937937937938	4.50354472010039\\
            9.36936936936937	4.49870747370496\\
            9.36245975069268	4.4954954954955\\
            9.35935935935936	4.49396836320772\\
            9.34934934934935	4.48910692368462\\
            9.34156122340599	4.48548548548549\\
            9.33933933933934	4.48439076184982\\
            9.32932932932933	4.47950513101017\\
            9.32066597758758	4.47547547547548\\
            9.31931931931932	4.47481175701901\\
            9.30930930930931	4.46990190090144\\
            9.29977445298772	4.46546546546547\\
            9.2992992992993	4.4652311897971\\
            9.28928928928929	4.46029702935501\\
            9.27927927927928	4.45562775448305\\
            9.27890876800149	4.45545545545546\\
            9.26926926926927	4.45069030311906\\
            9.25925925925926	4.44599696016377\\
            9.25807367004362	4.44544544544545\\
            9.24924924924925	4.44108149977939\\
            9.23923923923924	4.43636416582104\\
            9.23724341835004	4.43543543543544\\
            9.22922922922923	4.43147038798049\\
            9.21921921921922	4.42672911536485\\
            9.21641857829638	4.42542542542543\\
            9.20920920920921	4.42185672780673\\
            9.1991991991992	4.41709153734969\\
            9.19559974521969	4.41541541541542\\
            9.18918918918919	4.4122402713488\\
            9.17917917917918	4.40745114417183\\
            9.17478754522088	4.40540540540541\\
            9.16916916916917	4.40262076347835\\
            9.15915915915916	4.39780763126144\\
            9.15398263583796	4.3953953953954\\
            9.14914914914915	4.39299794284743\\
            9.13913913913914	4.38816067627468\\
            9.13318570657843	4.38538538538539\\
            9.12912912912913	4.38337154311807\\
            9.11911911911912	4.37850993829052\\
            9.11239747931108	4.37537537537538\\
            9.10910910910911	4.373741294408\\
            9.0990990990991	4.3688550570147\\
            9.0916187085373	4.36536536536537\\
            9.08908908908909	4.36410692490866\\
            9.07907907907908	4.35919565198949\\
            9.07085018159091	4.35535535535536\\
            9.06906906906907	4.35446816258727\\
            9.05905905905906	4.34953132180212\\
            9.05009271885883	4.34534534534535\\
            9.04904904904905	4.34482473682292\\
            9.03903903903904	4.33986164327457\\
            9.02934717417349	4.33533533533534\\
            9.02902902902903	4.33517637974266\\
            9.01901901901902	4.33018617060432\\
            9.00900900900901	4.32549835538293\\
            9.00863826462801	4.32532532532533\\
            8.998998998999	4.32050443440605\\
            8.98898898898899	4.31579470219612\\
            8.98796222028944	4.31531531531532\\
            8.97897897897898	4.31081594057889\\
            8.96896896896897	4.30608428254728\\
            8.96730115797282	4.30530530530531\\
            8.95895895895896	4.30112016889134\\
            8.94894894894895	4.2963665124014\\
            8.94665629578505	4.2952952952953\\
            8.93893893893894	4.29141657113691\\
            8.92892892892893	4.28664077002231\\
            8.9260289247581	4.28528528528529\\
            8.91891891891892	4.2817045686686\\
            8.90890890890891	4.27690639391524\\
            8.9054204136391	4.27527527527528\\
            8.8988988988989	4.27198354907437\\
            8.88888888888889	4.26716268069974\\
            8.8848322144422	4.26526526526527\\
            8.87887887887888	4.26225286171453\\
            8.86886886886887	4.25740888289734\\
            8.86426586895713	4.25525525525526\\
            8.85885885885886	4.25251181181543\\
            8.84884884884885	4.24764420661091\\
            8.84372301641581	4.24524524524525\\
            8.83883883883884	4.24275965281697\\
            8.82882882882883	4.23786780906609\\
            8.82320540249555	4.23523523523524\\
            8.81881881881882	4.23299557671995\\
            8.80880880880881	4.22807879598105\\
            8.80271488977157	4.22522522522523\\
            8.7987987987988	4.2232187022923\\
            8.78878878878879	4.21827621873257\\
            8.78225346960597	4.21521521521522\\
            8.77877877877878	4.21342806118463\\
            8.76876876876877	4.20845907129864\\
            8.7618232752592	4.20520520520521\\
            8.75875875875876	4.20362258228164\\
            8.74874874874875	4.19862628698517\\
            8.74142659572577	4.1951951951952\\
            8.73873873873874	4.19380107496806\\
            8.72872872872873	4.18877673499208\\
            8.72106588943058	4.18518518518519\\
            8.71871871871872	4.18396221238705\\
            8.70870870870871	4.17890921694682\\
            8.70074379649917	4.17517517517518\\
            8.6986986986987	4.17410451616415\\
            8.68868868868869	4.16902246363067\\
            8.68046314788012	4.16516516516517\\
            8.67867867867868	4.16422634439454\\
            8.66866866866867	4.15911513224271\\
            8.66022696922274	4.15515515515516\\
            8.65865865865866	4.15432588486881\\
            8.64864864864865	4.14918580467576\\
            8.6400384771878	4.14514514514515\\
            8.63863863863864	4.14440115547786\\
            8.62862862862863	4.13923298740195\\
            8.61990106588913	4.13513513513514\\
            8.61861861861862	4.13445001344777\\
            8.60860860860861	4.1292551136564\\
            8.59981828150512	4.12512512512513\\
            8.5985985985986	4.12447017450907\\
            8.58858858858859	4.11925054864218\\
            8.57979378379729	4.11511511511512\\
            8.57857857857858	4.11445924234322\\
            8.56856856856857	4.10921759843071\\
            8.55983129429692	4.10510510510511\\
            8.55855855855856	4.1044147477556\\
            8.54854854854855	4.09915452308637\\
            8.5399345321704	4.0950950950951\\
            8.53853853853854	4.09433419611169\\
            8.52852852852853	4.08905955429787\\
            8.5201071400858	4.08508508508509\\
            8.51851851851852	4.08421512076341\\
            8.50850850850851	4.07893091747017\\
            8.50035260358181	4.07507507507508\\
            8.4984984984985	4.07405513959509\\
            8.48848848848849	4.06876685784922\\
            8.48067416829783	4.06506506506507\\
            8.47847847847848	4.0638520115128\\
            8.46846846846847	4.05856566986521\\
            8.461074759823	4.05505505505506\\
            8.45845845845846	4.0536036897185\\
            8.44844844844845	4.04832572853675\\
            8.44155691080149	4.04504504504505\\
            8.43843843843844	4.04330836893706\\
            8.42842842842843	4.03804552152645\\
            8.42212269932362	4.03503503503504\\
            8.41841841841842	4.03296452434001\\
            8.40840840840841	4.02772368031155\\
            8.40277370164259	4.02502502502503\\
            8.3983983983984	4.02257094064523\\
            8.38838838838839	4.01735900894819\\
            8.38351096104378	4.01501501501502\\
            8.37837837837838	4.01212673066634\\
            8.36836836836837	4.00695050906039\\
            8.36433497342758	4.00500500500501\\
            8.35835835835836	4.00163134334543\\
            8.34834834834835	3.99649739995223\\
            8.34524568900278	3.99499499499499\\
            8.33833833833834	3.99108456195116\\
            8.32832832832833	3.98599913308747\\
            8.32624252853692	3.98498498498498\\
            8.31831831831832	3.98048649361718\\
            8.30830830830831	3.97545540056223\\
            8.30732441193657	3.97497497497497\\
            8.2982982982983	3.96983755171269\\
            8.28851557564351	3.96496496496496\\
            8.28828828828829	3.96483379125612\\
            8.27827827827828	3.9591384326851\\
            8.2699215630822	3.95495495495495\\
            8.26826826826827	3.95399898340197\\
            8.25825825825826	3.94839008901861\\
            8.2514110897733	3.94494494494494\\
            8.24824824824825	3.94311279755348\\
            8.23823823823824	3.93759369984481\\
            8.23298041488461	3.93493493493493\\
            8.22822822822823	3.93217731874378\\
            8.21821821821822	3.92675064055852\\
            8.21462563703207	3.92492492492492\\
            8.20820820820821	3.92119473305691\\
            8.1981981981982	3.91586245256856\\
            8.19634274915766	3.91491491491491\\
            8.18818818818819	3.91016729599935\\
            8.17817817817818	3.90493081407541\\
            8.17812768620445	3.9049049049049\\
            8.16816816816817	3.89909730502261\\
            8.16016595026181	3.89489489489489\\
            8.15815815815816	3.89371315216898\\
            8.14814814814815	3.8879870760491\\
            8.14226669021254	3.88488488488488\\
            8.13813813813814	3.88245188657924\\
            8.12812812812813	3.87683892374892\\
            8.12442017438924	3.87487487487487\\
            8.11811811811812	3.87115647653743\\
            8.10810810810811	3.865655145251\\
            8.10662221009829	3.86486486486486\\
            8.0980980980981	3.85982936031763\\
            8.08893669243439	3.85485485485485\\
            8.08808808808809	3.85434990449754\\
            8.07807807807808	3.8484728896284\\
            8.07141906793857	3.84484484484484\\
            8.06806806806807	3.84284889697951\\
            8.05805805805806	3.83708932801913\\
            8.05393361732843	3.83483483483483\\
            8.04804804804805	3.83132577946876\\
            8.03803803803804	3.82568085065792\\
            8.03647692683418	3.82482482482482\\
            8.02802802802803	3.81978257092218\\
            8.01912069108493	3.81481481481481\\
            8.01801801801802	3.81415297282741\\
            8.00800800800801	3.80822119172303\\
            8.00189779489622	3.8048048048048\\
            7.997997997998	3.80246212817194\\
            7.98798798798799	3.79664346906227\\
            7.9846896901433	3.79479479479479\\
            7.97797797797798	3.79075959706782\\
            7.96796796796797	3.78505114229125\\
            7.96749386690445	3.78478478478478\\
            7.95795795795796	3.77904688207383\\
            7.95045480766324	3.77477477477477\\
            7.94794794794795	3.77325952180041\\
            7.93793793793794	3.76732541158396\\
            7.93344909719371	3.76476476476476\\
            7.92792792792793	3.76142509415857\\
            7.91791791791792	3.75559654531764\\
            7.91644493911113	3.75475475475475\\
            7.90790790790791	3.74958706111408\\
            7.89952520186843	3.74474474474474\\
            7.8978978978979	3.74375609413137\\
            7.88788788788789	3.73774650346154\\
            7.88268175504058	3.73473473473473\\
            7.87787787787788	3.73181426456706\\
            7.86786786786787	3.72590445511066\\
            7.86583150430673	3.72472472472472\\
            7.85785785785786	3.71987401427369\\
            7.84902844157578	3.71471471471471\\
            7.84784784784785	3.71399440086974\\
            7.83783783783784	3.70793615600846\\
            7.8323141330926	3.7047047047047\\
            7.82782782782783	3.70196580818024\\
            7.81781781781782	3.69600147358542\\
            7.81558662550891	3.69469469469469\\
            7.80780780780781	3.68994279493246\\
            7.79889173896872	3.68468468468468\\
            7.7977977977978	3.68401485333099\\
            7.78778778778779	3.67792598025417\\
            7.7822799046556	3.67467467467467\\
            7.77777777777778	3.67191638072477\\
            7.76776776776777	3.66591596731509\\
            7.76564999679499	3.66466466466466\\
            7.75775775775776	3.65982655071707\\
            7.7490529297621	3.65465465465465\\
            7.74774774774775	3.653853058727\\
            7.73773773773774	3.64774584793106\\
            7.7325223265595	3.64464464464464\\
            7.72772772772773	3.64169833123779\\
            7.71771771771772	3.63567474984816\\
            7.71596991842393	3.63463463463463\\
            7.70770770770771	3.6295545945408\\
            7.69946042294573	3.62462462462462\\
            7.6976976976977	3.62353921967047\\
            7.68768768768769	3.61742224239585\\
            7.68299415582245	3.61461461461461\\
            7.67767767767768	3.61133918609868\\
            7.66766766766767	3.60530166720653\\
            7.66650319927655	3.6046046046046\\
            7.65765765765766	3.59915195568468\\
            7.6500719837608	3.59459459459459\\
            7.64764764764765	3.59309846317917\\
            7.63763763763764	3.58697786237794\\
            7.63365657121042	3.58458458458458\\
            7.62762762762763	3.58086193259487\\
            7.61761761761762	3.57481724250004\\
            7.61721420886852	3.57457457457457\\
            7.60760760760761	3.56863961921035\\
            7.60085321452831	3.56456456456456\\
            7.5975975975976	3.5625515069202\\
            7.58758758758759	3.55643181886234\\
            7.58447783140165	3.55455455455455\\
            7.57757757757758	3.55028559890825\\
            7.56809042754846	3.54454454454454\\
            7.56756756756757	3.54422086036336\\
            7.55755755755756	3.53803502685714\\
            7.55177610475175	3.53453453453453\\
            7.54754754754755	3.53191538361403\\
            7.53753753753754	3.525800063529\\
            7.53543198939188	3.52452452452452\\
            7.52752752752753	3.51962588968666\\
            7.51910676812357	3.51451451451451\\
            7.51751751751752	3.51352916614733\\
            7.50750750750751	3.50735263160248\\
            7.50281778079833	3.5045045045045\\
            7.4974974974975	3.50120410715698\\
            7.48748748748749	3.49509586944743\\
            7.48649777811719	3.49449449449449\\
            7.47747747747748	3.48889577459946\\
            7.47022922303441	3.48448448448448\\
            7.46746746746747	3.48276983386246\\
            7.45745745745746	3.47660441536464\\
            7.45395947807795	3.47447447447447\\
            7.44744744744745	3.47042924224041\\
            7.4376642947757	3.46446446446446\\
            7.43743743743744	3.46432352186853\\
            7.42742742742743	3.45810599484555\\
            7.42144127302999	3.45445445445445\\
            7.41741741741742	3.45195313372083\\
            7.40740740740741	3.44580033765389\\
            7.40518571623071	3.44444444444444\\
            7.3973973973974	3.43960037404389\\
            7.38894154390692	3.43443443443443\\
            7.38738738738739	3.43346778162986\\
            7.37737737737738	3.42726548323704\\
            7.37272924794592	3.42442442442442\\
            7.36736736736737	3.42108759531757\\
            7.35735735735736	3.41494870998403\\
            7.35648364495987	3.41441441441441\\
            7.34734734734735	3.40872548827139\\
            7.34028699453501	3.4044044044044\\
            7.33733733733734	3.40256788966057\\
            7.32732732732733	3.39638170589923\\
            7.32408175980732	3.39439439439439\\
            7.31731731731732	3.39018034390216\\
            7.30785762487307	3.38438438438438\\
            7.30730730730731	3.38404161351176\\
            7.2972972972973	3.37781127576299\\
            7.29169055257266	3.37437437437437\\
            7.28728728728729	3.37163019755517\\
            7.27727727727728	3.36546093748279\\
            7.27548925746192	3.36436436436436\\
            7.26726726726727	3.35923736772598\\
            7.25930895993923	3.35435435435435\\
            7.25725725725726	3.35307530362726\\
            7.24724724724725	3.34686337571489\\
            7.24314371708618	3.34434434434434\\
            7.23723723723724	3.34066006204195\\
            7.22722722722723	3.33450848188611\\
            7.22694367591823	3.33433433433433\\
            7.21721721721722	3.32826373057255\\
            7.21080505825331	3.32432432432432\\
            7.20720720720721	3.32207953189556\\
            7.1971971971972	3.3158865697967\\
            7.19463927992852	3.31431431431431\\
            7.18718718718719	3.30966202928277\\
            7.17847241987741	3.3043043043043\\
            7.17717717717718	3.30349601441035\\
            7.16716716716717	3.2972637410511\\
            7.16233947048635	3.29429429429429\\
            7.15715715715716	3.29105838094002\\
            7.14714714714715	3.28488493734547\\
            7.14617108799837	3.28428428428428\\
            7.13713713713714	3.27863998168293\\
            7.13004355419649	3.27427427427427\\
            7.12712712712713	3.27245295278157\\
            7.11711711711712	3.26624108790184\\
            7.11390666792857	3.26426426426426\\
            7.10710710710711	3.26001535060215\\
            7.09775083545624	3.25425425425425\\
            7.0970970970971	3.25384595240359\\
            7.08708708708709	3.24759725535553\\
            7.08164434055146	3.24424424424424\\
            7.07707707707708	3.2413899599319\\
            7.06706706706707	3.23519894859079\\
            7.06550188001472	3.23423423423423\\
            7.05705705705706	3.22895345963858\\
            7.04938353940662	3.22422422422422\\
            7.04704704704705	3.22276396005907\\
            7.03703703703704	3.21653673456895\\
            7.03327046858286	3.21421421421421\\
            7.02702702702703	3.21030976959045\\
            7.01712369933812	3.2042042042042\\
            7.01701701701702	3.20413752828037\\
            7.00700700700701	3.19787532769876\\
            7.00103915777793	3.19419419419419\\
            6.996996996997	3.19166629026724\\
            6.98698698698699	3.1854609280837\\
            6.98491817970856	3.18418418418418\\
            6.97697697697698	3.17921476299803\\
            6.96880748162588	3.17417417417417\\
            6.96696696696697	3.17302315316768\\
            6.95695695695696	3.16678324177164\\
            6.95271427552334	3.16416416416416\\
            6.94694694694695	3.16055510969873\\
            6.93693693693694	3.15437203118231\\
            6.93658417594009	3.15415415415415\\
            6.92692692692693	3.14810702670235\\
            6.9205088660871	3.14414414414414\\
            6.91691691691692	3.14189646277342\\
            6.90690690690691	3.13567921034335\\
            6.90440588415667	3.13413413413413\\
            6.8968968968969	3.1294323239008\\
            6.88830156363744	3.12412412412412\\
            6.88688688688689	3.12323893632586\\
            6.87687687687688	3.11698839982084\\
            6.87222510406234	3.11411411411411\\
            6.86686686686687	3.11075919926658\\
            6.85685685685686	3.10456500778346\\
            6.85611131711107	3.1041041041041\\
            6.84684684684685	3.09829961854386\\
            6.84004151048273	3.09409409409409\\
            6.83683683683684	3.09208773773891\\
            6.82682682682683	3.08586051290663\\
            6.82395374987075	3.08408408408408\\
            6.81681681681682	3.07961290934338\\
            6.80785477599989	3.07407407407407\\
            6.80680680680681	3.07341803868908\\
            6.7967967967968	3.06715849345934\\
            6.7917925699755	3.06406406406406\\
            6.78678678678679	3.06092833378056\\
            6.77677677677678	3.05472482008623\\
            6.77569261430342	3.05405405405405\\
            6.76676676676677	3.04845897405122\\
            6.75962749870586	3.04404404404404\\
            6.75675675675676	3.0422459680157\\
            6.74674674674675	3.03601029088346\\
            6.74355272358645	3.03403403403403\\
            6.73673673673674	3.02976199755937\\
            6.72745825496979	3.02402402402402\\
            6.72672672672673	3.02356589950772\\
            6.71671671671672	3.0172986336241\\
            6.71140828583245	3.01401401401401\\
            6.70670670670671	3.01106762141619\\
            6.6966966966967	3.00485621902052\\
            6.6953201468907	3.004004004004\\
            6.68668668668669	2.99858987631815\\
            6.67925905803346	2.99399399399399\\
            6.67667667667668	2.99237591461144\\
            6.66666666666667	2.98613300827535\\
            6.66319544647859	2.98398398398398\\
            6.65665665665666	2.97988406133398\\
            6.64710479452577	2.97397397397397\\
            6.64664664664665	2.97368695527026\\
            6.63663663663664	2.96741300979671\\
            6.63106541332023	2.96396396396396\\
            6.62662662662663	2.96118124267285\\
            6.61661661661662	2.95496311569836\\
            6.61498743771061	2.95395395395395\\
            6.60660660660661	2.94869625389076\\
            6.59892983169025	2.94394394394394\\
            6.5965965965966	2.94248148374494\\
            6.58658658658659	2.93623234574142\\
            6.5828758836143	2.93393393393393\\
            6.57657657657658	2.92998278243635\\
            6.56678848290145	2.92392392392392\\
            6.56656656656657	2.92378485555392\\
            6.55655655655656	2.91750508264493\\
            6.5507583280237	2.91391391391391\\
            6.54654654654655	2.91127264684327\\
            6.53653653653654	2.90504875307419\\
            6.53468914508689	2.9039039039039\\
            6.52652652652653	2.89878135853115\\
            6.51863457590107	2.89389389389389\\
            6.51651651651652	2.89256590637019\\
            6.50650650650651	2.88631136031429\\
            6.50258904438294	2.88388388388388\\
            6.4964964964965	2.88006121506128\\
            6.48650442896954	2.87387387387387\\
            6.48648648648649	2.87386262673823\\
            6.47647647647648	2.86757773191806\\
            6.47048236590947	2.86386386386386\\
            6.46646646646647	2.86134470187854\\
            6.45645645645646	2.85511583881685\\
            6.45442082876069	2.85385385385385\\
            6.44644644644645	2.84884790167046\\
            6.43836893014936	2.84384384384384\\
            6.43643643643644	2.84263187531401\\
            6.42642642642643	2.83637260886854\\
            6.42233076953527	2.83383383383383\\
            6.41641641641642	2.83012191137838\\
            6.40640640640641	2.82391921791706\\
            6.4062526038485	2.82382382382382\\
            6.3963963963964	2.81763337075703\\
            6.39023362970343	2.81381381381381\\
            6.38638638638639	2.81139980966462\\
            6.37637637637638	2.8051666487237\\
            6.37417877034493	2.8038038038038\\
            6.36636636636637	2.79889815994263\\
            6.35812924120417	2.79379379379379\\
            6.35635635635636	2.79268165095739\\
            6.34634634634635	2.78641824419308\\
            6.34209756742083	2.78378378378378\\
            6.33633633633634	2.78016701875447\\
            6.32632632632633	2.77396047063592\\
            6.32602540915688	2.77377377377377\\
            6.31631631631632	2.7676740346891\\
            6.31000883959013	2.76376376376376\\
            6.30630630630631	2.76143999544352\\
            6.2962962962963	2.75520310771522\\
            6.29395983434693	2.75375375375375\\
            6.28628628628629	2.74893405743973\\
            6.27791242703169	2.74374374374374\\
            6.27627627627628	2.74271714338322\\
            6.26626626626627	2.73645009026844\\
            6.26188648689821	2.73373373373373\\
            6.25625625625626	2.73019835565112\\
            6.24624624624625	2.72398851625556\\
            6.24581956509566	2.72372372372372\\
            6.23623623623624	2.71770145142979\\
            6.22980521702512	2.71371371371371\\
            6.22622622622623	2.71146697775506\\
            6.21621621621622	2.70522685369468\\
            6.2137613596439	2.7037037037037\\
            6.20620620620621	2.69895723032141\\
            6.1977158705822	2.69369369369369\\
            6.1961961961962	2.69273997676949\\
            6.18618618618619	2.68646970167045\\
            6.1816950178336	2.68368368368368\\
            6.17617617617618	2.68021747134631\\
            6.16616616616617	2.67400482862331\\
            6.16563266704658	2.67367367367367\\
            6.15615615615616	2.6677170960378\\
            6.14962039351955	2.66366366366366\\
            6.14614614614615	2.66148222358413\\
            6.13613613613614	2.65523928824043\\
            6.13358107402172	2.65365365365365\\
            6.12612612612613	2.64896907795028\\
            6.11753733616959	2.64364364364364\\
            6.11611611611612	2.64275154027481\\
            6.10610610610611	2.63647841078019\\
            6.10152101254209	2.63363363363363\\
            6.0960960960961	2.63022569329043\\
            6.08608608608609	2.62401067383835\\
            6.0854626541225	2.62362362362362\\
            6.07607607607608	2.61772223481328\\
            6.06945233843081	2.61361361361361\\
            6.06606606606607	2.61148699218042\\
            6.05605605605606	2.60524161711826\\
            6.05341702633235	2.6036036036036\\
            6.04604604604605	2.59897080366162\\
            6.03737490309305	2.59359359359359\\
            6.03603603603604	2.59275302856182\\
            6.02602602602603	2.58647736556352\\
            6.02136262326704	2.58358358358358\\
            6.01601601601602	2.58022416493575\\
            6.00600600600601	2.57400714510109\\
            6.00530775042622	2.57357357357357\\
            5.995995995996	2.56771796048309\\
            5.98929930134598	2.56356356356356\\
            5.98598598598599	2.56148237013573\\
            5.97597597597598	2.55523488287261\\
            5.97326753222454	2.55355355355355\\
            5.96596596596597	2.54896344749943\\
            5.95722691253373	2.54354354354354\\
            5.95595595595596	2.54274547430686\\
            5.94594594594595	2.53646756000778\\
            5.94121825204546	2.53353353353353\\
            5.93593593593594	2.53021387617036\\
            5.92592592592593	2.52399519089274\\
            5.9251664178287	2.52352352352352\\
            5.91591591591592	2.51770522059399\\
            5.90915976576465	2.51351351351351\\
            5.90590590590591	2.51146929966169\\
            5.8958958958959	2.50521999121431\\
            5.89313113041618	2.5035035035035\\
            5.88588588588589	2.49894791268054\\
            5.87709192475802	2.49349349349349\\
            5.87587587587588	2.49272977446398\\
            5.86586586586587	2.48644985880185\\
            5.86108651021682	2.48348348348348\\
            5.85585585585586	2.48019568796816\\
            5.84584584584585	2.47397563790158\\
            5.84503731774258	2.47347347347347\\
            5.83583583583584	2.46768484057356\\
            5.8290324116015	2.46346346346346\\
            5.82582582582583	2.46144860153931\\
            5.81581581581582	2.45519773251812\\
            5.81300654721776	2.45345345345345\\
            5.80580580580581	2.44892498712697\\
            5.79696868438665	2.44344344344344\\
            5.7957957957958	2.44270671162441\\
            5.78578578578579	2.43642501747291\\
            5.78096618549791	2.43343343343343\\
            5.77577577577578	2.43017035248296\\
            5.76576576576577	2.42394920978627\\
            5.76491927997247	2.42342342342342\\
            5.75575575575576	2.41765754257698\\
            5.74891608462599	2.41341341341341\\
            5.74574574574575	2.41142099386324\\
            5.73573573573574	2.40516879944074\\
            5.7328926675618	2.4034034034034\\
            5.72572572572573	2.39889536109395\\
            5.7168560920242	2.39339339339339\\
            5.71571571571572	2.39267697149714\\
            5.70570570570571	2.38639369891419\\
            5.70085621503802	2.38338338338338\\
            5.6956956956957	2.38013852952879\\
            5.68568568568569	2.37391654261974\\
            5.68481127717223	2.37337337337337\\
            5.67567567567568	2.3676239609807\\
            5.66880977139842	2.36336336336336\\
            5.66566566566567	2.36138710744408\\
            5.65565565565566	2.35513380144211\\
            5.65278851119891	2.35335335335335\\
            5.64564564564565	2.34885964168639\\
            5.6367531809402	2.34334334334334\\
            5.63563563563564	2.34264115730053\\
            5.62562562562563	2.33635648702761\\
            5.62075566323392	2.33333333333333\\
            5.61561561561562	2.33010080017513\\
            5.60560560560561	2.32387819767089\\
            5.60471240377525	2.32332332332332\\
            5.5955955955956	2.31758465519162\\
            5.58871257859095	2.31331331331331\\
            5.58558558558559	2.31134749853718\\
            5.57557557557558	2.3050932768195\\
            5.57269321302432	2.3033033033033\\
            5.56556556556557	2.2988183648796\\
            5.55665909778988	2.29329329329329\\
            5.55555555555556	2.29259980167805\\
            5.54554554554555	2.28631389804606\\
            5.54066370335869	2.28328328328328\\
            5.53553553553554	2.28005767802387\\
            5.52552552552553	2.27383467203865\\
            5.5246218585158	2.27327327327327\\
            5.51551551551552	2.2675401202936\\
            5.5086237158299	2.26326326326326\\
            5.50550550550551	2.26130265941943\\
            5.4954954954955	2.25504770273273\\
            5.49260600672773	2.25325325325325\\
            5.48548548548549	2.24877200552628\\
            5.47657308658635	2.24324324324324\\
            5.47547547547548	2.242553376617\\
            5.46546546546547	2.23626638997851\\
            5.46057960226581	2.23323323323323\\
            5.45545545545546	2.23000961861228\\
            5.44544544544545	2.22378640754391\\
            5.44453892985144	2.22322322322322\\
            5.43543543543544	2.21749079594179\\
            5.42854248138371	2.21321321321321\\
            5.42542542542543	2.21125302722301\\
            5.41541541541542	2.20499750359738\\
            5.4125262111335	2.2032032032032\\
            5.40540540540541	2.19872098572893\\
            5.39649447530592	2.19319319319319\\
            5.3953953953954	2.19250230174685\\
            5.38538538538539	2.18621437052807\\
            5.3805027075878	2.18318318318318\\
            5.37537537537538	2.17995702729231\\
            5.36536536536537	2.17373379820086\\
            5.3644629837427	2.17317317317317\\
            5.35535535535536	2.16743707382898\\
            5.34846825016396	2.16316316316316\\
            5.34534534534535	2.16119899134956\\
            5.33533533533534	2.15494305814542\\
            5.33245321873114	2.15315315315315\\
            5.32532532532533	2.14866568187826\\
            5.3164226646384	2.14314314314314\\
            5.31531531531532	2.14244695131545\\
            5.30530530530531	2.13615820376093\\
            5.30043243697025	2.13313313313313\\
            5.2952952952953	2.12990026586407\\
            5.28528528528529	2.12367719652374\\
            5.28439345335876	2.12312312312312\\
            5.27527527527528	2.11737930398236\\
            5.26840046361758	2.11311311311311\\
            5.26526526526527	2.11114089972149\\
            5.25525525525526	2.10488470539172\\
            5.25238648599919	2.1031031031031\\
            5.24524524524525	2.09860643059681\\
            5.23635711849437	2.09309309309309\\
            5.23523523523524	2.09238766008035\\
            5.22522522522523	2.08609821574851\\
            5.22036826897521	2.08308308308308\\
            5.21521521521522	2.07983965818544\\
            5.20520520520521	2.07361691887448\\
            5.20432983036517	2.07307307307307\\
            5.1951951951952	2.06731780009705\\
            5.18833862117316	2.06306306306306\\
            5.18518518518519	2.06107906407611\\
            5.17517517517518	2.05482274969814\\
            5.17232552520485	2.05305305305305\\
            5.16516516516517	2.04854353377969\\
            5.1562973559596	2.04304304304304\\
            5.15515515515516	2.04232472830544\\
            5.14514514514515	2.03603469936113\\
            5.14030973536137	2.03303303303303\\
            5.13513513513514	2.02977549493563\\
            5.12512512512513	2.02355325001649\\
            5.12427165751756	2.02302302302302\\
            5.11511511511512	2.01725284407247\\
            5.10828227297149	2.01301301301301\\
            5.10510510510511	2.0110137644674\\
            5.0950950950951	2.00475746508971\\
            5.09226989742422	2.003003003003\\
            5.08508508508509	1.99847726288699\\
            5.07624294444687	1.99299299299299\\
            5.07507507507508	1.99225842601611\\
            5.06506506506507	1.98596791835737\\
            5.06025641450495	1.98298298298298\\
            5.05505505505506	1.97970803767648\\
            5.04504504504505	1.97348644700872\\
            5.04421852233841	1.97297297297297\\
            5.03503503503504	1.96718468988614\\
            5.02823101366207	1.96296296296296\\
            5.02502502502503	1.96094525310911\\
            5.01501501501502	1.95468909894803\\
            5.01221920657696	1.95295295295295\\
            5.00500500500501	1.94840786261277\\
            4.99619349384413	1.94294294294294\\
            4.99499499499499	1.94218899663666\\
            4.98498498498498	1.93589811088619\\
            4.98020792577041	1.93293293293293\\
            4.97497497497497	1.9296375223279\\
            4.96496496496496	1.92341674254893\\
            4.96417005169635	1.92292292292292\\
            4.95495495495495	1.91711356691376\\
            4.94818447708888	1.91291291291291\\
            4.94494494494494	1.91087375766744\\
            4.93493493493493	1.904617875184\\
            4.9321730943076	1.9029029029029\\
            4.92492492492492	1.89833555403274\\
            4.91614865149491	1.89289289289289\\
            4.91491491491491	1.89211666011106\\
            4.9049049049049	1.88582549249717\\
            4.90016392467552	1.88288288288288\\
            4.89489489489489	1.8795641621524\\
            4.88488488488488	1.8733443478555\\
            4.88412590714038	1.87287287287287\\
            4.87487487487487	1.86703968278496\\
            4.86814233172122	1.86286286286286\\
            4.86486486486486	1.86079948409184\\
            4.85485485485485	1.85454399697357\\
            4.85213123557672	1.85285285285285\\
            4.84484484484484	1.84826053731366\\
            4.83610809787737	1.84284284284284\\
            4.83483483483483	1.84204161558927\\
            4.82482482482482	1.83575025873696\\
            4.82012409872361	1.83283283283283\\
            4.81481481481481	1.82948815032636\\
            4.8048048048048	1.82326945516108\\
            4.8040857808682	1.82282282282282\\
            4.79479479479479	1.81696322584775\\
            4.7881042767115	1.81281281281281\\
            4.78478478478478	1.81072261905639\\
            4.77477477477477	1.80446764912503\\
            4.77209333484957	1.8028028028028\\
            4.76476476476476	1.79818299405287\\
            4.7560715428723	1.79279279279279\\
            4.75475475475475	1.79196404374698\\
            4.74474474474474	1.78567258739653\\
            4.74008816379862	1.78278278278278\\
            4.73473473473473	1.77940966216197\\
            4.72472472472472	1.77319223987858\\
            4.72404939222918	1.77277277277277\\
            4.71471471471471	1.76688436730191\\
            4.70807003848295	1.76276276276276\\
            4.7047047047047	1.76064333207145\\
            4.69469469469469	1.75438900013482\\
            4.69205912278949	1.75275275275275\\
            4.68468468468468	1.74810308930436\\
            4.67603872252968	1.74274274274274\\
            4.67467467467467	1.74188410879443\\
            4.66466466466466	1.73559264046226\\
            4.66005586103664	1.73273273273273\\
            4.65465465465465	1.7293288570325\\
            4.64464464464464	1.72311286248995\\
            4.6440164846794	1.72272272272272\\
            4.63463463463463	1.71680326305111\\
            4.62803936776678	1.71271271271271\\
            4.62462462462462	1.71056177731494\\
            4.61461461461461	1.70430820397885\\
            4.61202835337943	1.7027027027027\\
            4.6046046046046	1.69802097333789\\
            4.59600939625896	1.69269269269269\\
            4.59459459459459	1.69180196022049\\
            4.58458458458458	1.68551056581501\\
            4.58002695410251	1.68268268268268\\
            4.57457457457457	1.67924588004465\\
            4.56456456456456	1.67303147019953\\
            4.5639868231203	1.67267267267267\\
            4.55455455455455	1.66672005531521\\
            4.54801203702239	1.66266266266266\\
            4.54454454454454	1.6604780952241\\
            4.53453453453453	1.65422540167873\\
            4.53200080140761	1.65265265265265\\
            4.52452452452452	1.64793678317007\\
            4.51598334438099	1.64264264264264\\
            4.51451451451451	1.6417177343104\\
            4.5045045045045	1.63542649871413\\
            4.50000122681201	1.63263263263263\\
            4.49449449449449	1.62916086349412\\
            4.48448448448448	1.62294819838724\\
            4.48396019156363	1.62262262262262\\
            4.47447447447447	1.61663487403711\\
            4.46798783818499	1.61261261261261\\
            4.46446446446446	1.61039241388179\\
            4.45445445445445	1.60414072267582\\
            4.45197626026412	1.6026026026026\\
            4.44444444444444	1.59785064389948\\
            4.43596036598984	1.59259259259259\\
            4.43443443443443	1.59163155546899\\
            4.42442442442442	1.58534056309705\\
            4.41997848104982	1.58258258258258\\
            4.41441441441441	1.57907392813479\\
            4.4044044044044	1.57286317189113\\
            4.40393639107439	1.57257257257257\\
            4.39439439439439	1.56654783811293\\
            4.38796658069447	1.56256256256256\\
            4.38438438438438	1.56030485022553\\
            4.37437437437437	1.55405428604062\\
            4.37195454000345	1.55255255255255\\
            4.36436436436436	1.54776266987284\\
            4.35594027708122	1.54254254254254\\
            4.35435435435435	1.54154353737608\\
            4.34434434434434	1.53525287272026\\
            4.33995853494173	1.53253253253253\\
            4.33433433433433	1.52898518428655\\
            4.32432432432432	1.5227765061445\\
            4.32391523795119	1.52252252252252\\
            4.31431431431431	1.5164590564697\\
            4.30794808976653	1.51251251251251\\
            4.3043043043043	1.51021551110316\\
            4.29429429429429	1.50396620154108\\
            4.2919354656354	1.5025025025025\\
            4.28428428428428	1.49767296570481\\
            4.27592290891114	1.49249249249249\\
            4.27427427427427	1.49145378399628\\
            4.26426426426426	1.48516353216358\\
            4.25994122124595	1.48248248248248\\
            4.25425425425425	1.47889473280296\\
            4.24424424424424	1.47268830818895\\
            4.24389656210938	1.47247247247247\\
            4.23423423423423	1.46636862901074\\
            4.22793220487346	1.46246246246246\\
            4.22422422422422	1.4601244941947\\
            4.21421421421421	1.45387657058953\\
            4.21191887561222	1.45245245245245\\
            4.2042042042042	1.44758162717006\\
            4.19590810655454	1.44244244244244\\
            4.19419419419419	1.44136239046177\\
            4.18418418418418	1.4350726377159\\
            4.17992638593387	1.43243243243243\\
            4.17417417417417	1.42880266591635\\
            4.16416416416416	1.4225986775819\\
            4.16388020563724	1.42242242242242\\
            4.15415415415415	1.41627664744566\\
            4.14791877840725	1.41241241241241\\
            4.14414414414414	1.41003188881695\\
            4.13413413413413	1.40378548708523\\
            4.13190462048478	1.4024024024024\\
            4.12412412412412	1.39748874198368\\
            4.11589572763804	1.39239239239239\\
            4.11411411411411	1.39126944384374\\
            4.1041041041041	1.38498027815808\\
            4.09991388693531	1.38238238238238\\
            4.09409409409409	1.37870906797493\\
            4.08408408408408	1.37250770721442\\
            4.08386602149979	1.37237237237237\\
            4.07407407407407	1.36618319601944\\
            4.0679076745016	1.36236236236236\\
            4.06406406406406	1.35993777662455\\
            4.05405405405405	1.35369303816703\\
            4.05189256170457	1.35235235235235\\
            4.04404404404404	1.34739439048268\\
            4.03588564122546	1.34234234234234\\
            4.03403403403403	1.34117502382518\\
            4.02402402402402	1.33488653545606\\
            4.01990359302683	1.33233233233233\\
            4.01401401401401	1.32861401608404\\
            4.004004004004	1.32241548405354\\
            4.00385387236783	1.32232232232232\\
            3.99399399399399	1.31608835215233\\
            3.98789876799359	1.31231231231231\\
            3.98398398398398	1.30984223221891\\
            3.97397397397397	1.30359930488882\\
            3.97188257055134	1.3023023023023\\
            3.96396396396396	1.29729864621989\\
            3.95587772683786	1.29229229229229\\
            3.95395395395395	1.29107920328602\\
            3.94394394394394	1.28479148537558\\
            3.93989538284522	1.28228228228228\\
            3.93393393393393	1.27851758066173\\
            3.92392392392392	1.27232208982157\\
            3.92384362955261	1.27227227227227\\
            3.91391391391391	1.26599218700078\\
            3.90789194350831	1.26226226226226\\
            3.9039039039039	1.25974532367403\\
            3.89389389389389	1.25350436282854\\
            3.89187452716902	1.25225225225225\\
            3.88388388388388	1.2472015764788\\
            3.87587187359303	1.24224224224224\\
            3.87387387387387	1.24098204880909\\
            3.86386386386386	1.23469519802783\\
            3.85988914401052	1.23223223223223\\
            3.85385385385385	1.22841982591641\\
            3.84384384384384	1.22222760162358\\
            3.84383517202852	1.22222222222222\\
            3.83383383383383	1.21589476594746\\
            3.82788709465287	1.21221221221221\\
            3.82382382382382	1.20964711298691\\
            3.81381381381381	1.20340828264062\\
            3.81186831969477	1.2022022022022\\
            3.8038038038038	1.19710324271687\\
            3.79586797945195	1.19219219219219\\
            3.79379379379379	1.19088362111409\\
            3.78378378378378	1.18459773835432\\
            3.77988477234555	1.18218218218218\\
            3.77377377377377	1.17832081025322\\
            3.76383138391617	1.17217217217217\\
            3.76376376376376	1.17212953966628\\
            3.75375375375375	1.16579614902737\\
            3.74788412330809	1.16216216216216\\
            3.74374374374374	1.15954765645806\\
            3.73373373373373	1.15331113056025\\
            3.73186384346765	1.15215215215215\\
            3.72372372372372	1.14700370094266\\
            3.71586595056168	1.14214214214214\\
            3.71371371371371	1.14078397542483\\
            3.7037037037037	1.13449916655778\\
            3.69988217118066	1.13213213213213\\
            3.69369369369369	1.12822058661365\\
            3.68382981603601	1.12212212212212\\
            3.68368368368368	1.1220299676578\\
            3.67367367367367	1.11569639129521\\
            3.66788293900863	1.11211211211211\\
            3.66366366366366	1.10944700500638\\
            3.65365365365365	1.1032129688674\\
            3.65186100030488	1.1021021021021\\
            3.64364364364364	1.09690300203117\\
            3.63586570068669	1.09209209209209\\
            3.63363363363363	1.09068316177378\\
            3.62362362362362	1.08439953848491\\
            3.61988125073418	1.08208208208208\\
            3.61361361361361	1.07811920275164\\
            3.60382999255716	1.07207207207207\\
            3.6036036036036	1.07192926950276\\
            3.59359359359359	1.06559554313825\\
            3.58788345840367	1.06206206206206\\
            3.58358358358358	1.05934520442092\\
            3.57357357357357	1.05311385631782\\
            3.5718596978347	1.05205205205205\\
            3.56356356356356	1.04680119197982\\
            3.55586715072201	1.04204204204204\\
            3.55355355355355	1.04058122524626\\
            3.54354354354354	1.03429890596599\\
            3.53988192756045	1.03203203203203\\
            3.53353353353353	1.02801670144795\\
            3.52383183620008	1.02202202202202\\
            3.52352352352352	1.02182749095724\\
            3.51351351351351	1.01549365053755\\
            3.50788560479246	1.01201201201201\\
            3.5035035035035	1.00924229555063\\
            3.49349349349349	1.00301384854771\\
            3.49185984887569	1.002002002002\\
            3.48348348348348	0.996698312106624\\
            3.47587022828387	0.991991991991992\\
            3.47347347347347	0.990478206165212\\
            3.46346346346346	0.984197317115186\\
            3.45988412405851	0.981981981981982\\
            3.45345345345345	0.977913120662506\\
            3.44383527619872	0.971971971971972\\
            3.44344344344344	0.971724673354708\\
            3.43343343343343	0.96539075527919\\
            3.42788930773029	0.961961961961962\\
            3.42342342342342	0.959138314431332\\
            3.41341341341341	0.952912998458953\\
            3.41186137085269	0.951951951951952\\
            3.4034034034034	0.94659439918983\\
            3.39587486737491	0.941941941941942\\
            3.39339339339339	0.94037414021589\\
            3.38338338338338	0.934094816595177\\
            3.3798877680358	0.931931931931932\\
            3.37337337337337	0.927808493623362\\
            3.36384024798037	0.921921921921922\\
            3.36336336336336	0.921620853754766\\
            3.35335335335335	0.915286895115802\\
            3.34789450270231	0.911911911911912\\
            3.34334334334334	0.90903329234752\\
            3.33333333333333	0.902811356591542\\
            3.33186418523976	0.901901901901902\\
            3.32332332332332	0.89648948554736\\
            3.31588100812334	0.891891891891892\\
            3.31331331331331	0.89026905850794\\
            3.3033033033033	0.883991445848353\\
            3.29989279232227	0.881881881881882\\
            3.29329329329329	0.877702848848112\\
            3.28384669291703	0.871871871871872\\
            3.28328328328328	0.871516065036972\\
            3.27327327327327	0.865182103877409\\
            3.26790113086427	0.861861861861862\\
            3.26326326326326	0.858927255824182\\
            3.25325325325325	0.852708971490346\\
            3.25186821702032	0.851851851851852\\
            3.24324324324324	0.846383599051696\\
            3.23588859659711	0.841841841841842\\
            3.23323323323323	0.840162987570257\\
            3.22322322322322	0.833887243296681\\
            3.21989913443109	0.831831831831832\\
            3.21321321321321	0.827596210091788\\
            3.20385455814988	0.821821821821822\\
            3.2032032032032	0.82141033593642\\
            3.19319319319319	0.815076411528735\\
            3.18790913885117	0.811811811811812\\
            3.18318318318318	0.808820226541361\\
            3.17317317317317	0.802605890074071\\
            3.17187339415401	0.801801801801802\\
            3.16316316316316	0.796276763073827\\
            3.15589758469699	0.791791791791792\\
            3.15315315315315	0.790055949271486\\
            3.14314314314314	0.783782244511238\\
            3.13990673626339	0.781781781781782\\
            3.13313313313313	0.777488596211905\\
            3.12386379649061	0.771771771771772\\
            3.12312312312312	0.771303691015633\\
            3.11311311311311	0.764969844168301\\
            3.10791847865703	0.761761761761762\\
            3.1031031031031	0.758712221160867\\
            3.09309309309309	0.752502158015236\\
            3.09187964703869	0.751751751751752\\
            3.08308308308308	0.746168996346699\\
            3.07590793013503	0.741741741741742\\
            3.07307307307307	0.739947960655817\\
            3.06306306306306	0.733676482351791\\
            3.05991554385534	0.731731731731732\\
            3.05305305305305	0.727380020937724\\
            3.0438743664066	0.721721721721722\\
            3.04304304304304	0.721196150564641\\
            3.03303303303303	0.714862423962085\\
            3.02792910759154	0.711711711711712\\
            3.02302302302302	0.708603251050397\\
            3.01301301301301	0.702397820141697\\
            3.01188690795414	0.701701701701702\\
            3.003003003003	0.69606031273475\\
            2.99591959650852	0.691691691691692\\
            2.99299299299299	0.68983903367965\\
            2.98298298298298	0.683569987075819\\
            2.9799255071669	0.681681681681682\\
            2.97297297297297	0.677270492525817\\
            2.96388623210023	0.671671671671672\\
            2.96296296296296	0.671087730417723\\
            2.95295295295295	0.664754169001348\\
            2.94794098832288	0.661661661661662\\
            2.94294294294294	0.658493321884869\\
            2.93293293293293	0.652292920872526\\
            2.93189511047166	0.651651651651652\\
            2.92292292292292	0.645950720891035\\
            2.91593255348442	0.641641641641642\\
            2.91291291291291	0.639729174829373\\
            2.9029029029029	0.633462786415286\\
            2.89993657991315	0.631631631631632\\
            2.89289289289289	0.627160013277574\\
            2.88389936369735	0.621621621621622\\
            2.88288288288288	0.620978441670834\\
            2.87287287287287	0.614645093070047\\
            2.86795408901999	0.611611611611612\\
            2.86286286286286	0.608382433097547\\
            2.85285285285285	0.602187504704384\\
            2.85190418880965	0.601601601601602\\
            2.84284284284284	0.595840223776657\\
            2.83594677711482	0.591591591591592\\
            2.83283283283283	0.58961838459336\\
            2.82282282282282	0.583354905618125\\
            2.81994871944025	0.581581581581582\\
            2.81281281281281	0.577048578885537\\
            2.80391373756626	0.571571571571572\\
            2.8028028028028	0.570868290277778\\
            2.79279279279279	0.56453520530161\\
            2.78796838361346	0.561561561561561\\
            2.78278278278278	0.558270577143776\\
            2.77277277277277	0.5520816167692\\
            2.77191407711012	0.551551551551551\\
            2.76276276276276	0.545728818007967\\
            2.75596225031267	0.541541541541541\\
            2.75275275275275	0.539506656751612\\
            2.74274274274274	0.533246367449544\\
            2.73996188665027	0.531531531531531\\
            2.73273273273273	0.526936177563483\\
            2.72392933679666	0.521521521521521\\
            2.72272272272272	0.520757276495107\\
            2.71271271271271	0.514424509697165\\
            2.70798385220185	0.511511511511511\\
            2.7027027027027	0.508157738526613\\
            2.69269269269269	0.501975303490594\\
            2.6919247086035	0.501501501501501\\
            2.68268268268268	0.495616492984212\\
            2.67597896352767	0.491491491491491\\
            2.67267267267267	0.489393977433088\\
            2.66266266266266	0.48313719214587\\
            2.65997604598163	0.481481481481481\\
            2.65265265265265	0.476822788898579\\
            2.64394615187944	0.471471471471471\\
            2.64264264264264	0.470645394134553\\
            2.63263263263263	0.464313004466499\\
            2.62800048164079	0.461461461461461\\
            2.62262262262262	0.458043892514948\\
            2.61261261261261	0.451868613376019\\
            2.61193601461793	0.451451451451451\\
            2.6026026026026	0.445503229730394\\
            2.5959969156782	0.441441441441441\\
            2.59259259259259	0.439280323872096\\
            2.58258258258258	0.433027397310279\\
            2.57999116545552	0.431431431431431\\
            2.57257257257257	0.426708382340464\\
            2.56396418164461	0.421421421421421\\
            2.56256256256256	0.420532629566063\\
            2.55255255255255	0.414200681137808\\
            2.54801826636727	0.411411411411411\\
            2.54254254254254	0.407929003458001\\
            2.53253253253253	0.401761597995284\\
            2.53194792337374	0.401401401401401\\
            2.52252252252252	0.395388999364433\\
            2.51601611541698	0.391391391391391\\
            2.51251251251251	0.389165662768447\\
            2.5025025025025	0.382916997734976\\
            2.50000721680307	0.381381381381381\\
            2.49249249249249	0.37659291520847\\
            2.48398343453694	0.371371371371371\\
            2.48248248248248	0.37041896039212\\
            2.47247247247247	0.364087523360215\\
            2.46803720953309	0.361361361361361\\
            2.46246246246246	0.357813022561804\\
            2.45245245245245	0.351654313216241\\
            2.4519603584808	0.351351351351351\\
            2.44244244244244	0.345273761060624\\
            2.43603658284014	0.341341341341341\\
            2.43243243243243	0.33904994811763\\
            2.42242242242242	0.332806005127461\\
            2.42002417569575	0.331331331331331\\
            2.41241241241241	0.326476330049219\\
            2.40400393034276	0.321321321321321\\
            2.4024024024024	0.320304353681473\\
            2.39239239239239	0.313973505290734\\
            2.3880573245526	0.311311311311311\\
            2.38238238238238	0.307695884937158\\
            2.37237237237237	0.3015468207983\\
            2.37197323702225	0.301301301301301\\
            2.36236236236236	0.295157459326494\\
            2.35605835179637	0.291291291291291\\
            2.35235235235235	0.288933118320655\\
            2.34234234234234	0.282694427708243\\
            2.34004202211114	0.281281281281281\\
            2.33233233233233	0.276358551104134\\
            2.32402570252997	0.271271271271271\\
            2.32232232232232	0.270188763602378\\
            2.31231231231231	0.263858589408902\\
            2.30807863721678	0.261261261261261\\
            2.3023023023023	0.257577505644946\\
            2.29229229229229	0.251439190489637\\
            2.29198646705724	0.251251251251251\\
            2.28228228228228	0.245040020327731\\
            2.27608147302283	0.241241241241241\\
            2.27227227227227	0.238815092298552\\
            2.26226226226226	0.232582269631769\\
            2.260060740882	0.231231231231231\\
            2.25225225225225	0.226239479536596\\
            2.24404880143734	0.221221221221221\\
            2.24224224224224	0.220072128223194\\
            2.23223223223223	0.213742723528515\\
            2.22810118859642	0.211211211211211\\
            2.22222222222222	0.207457774337743\\
            2.21221221221221	0.201331502843774\\
            2.21199994429653	0.201201201201201\\
            2.2022022022022	0.194921346869326\\
            2.19610601844175	0.191191191191191\\
            2.19219219219219	0.188695764207137\\
            2.18218218218218	0.182469530158199\\
            2.18008032250019	0.181181181181181\\
            2.17217217217217	0.176118986899073\\
            2.16407329866287	0.171171171171171\\
            2.16216216216216	0.169954365137254\\
            2.15215215215215	0.163625836660669\\
            2.14812503906706	0.161161161161161\\
            2.14214214214214	0.157336547899688\\
            2.13213213213213	0.151223853081312\\
            2.13201354758211	0.151151151151151\\
            2.12212212212212	0.144801311442637\\
            2.11613208711901	0.141141141141141\\
            2.11211211211211	0.138574996145967\\
            2.1021021021021	0.132356202465256\\
            2.10010076428441	0.131131131131131\\
            2.09209209209209	0.125996906053238\\
            2.08409929317927	0.121121121121121\\
            2.08208208208208	0.119835365394892\\
            2.07207207207207	0.113507833198341\\
            2.06815027396249	0.111111111111111\\
            2.06206206206206	0.107213640173922\\
            2.05205205205205	0.101116356500837\\
            2.0520271326045	0.101101101101101\\
            2.04204204204204	0.094679746429063\\
            2.03615981365331	0.0910910910910911\\
            2.03203203203203	0.0884526079329928\\
            2.02202202202202	0.0822422719267591\\
            2.02012207208107	0.0810810810810811\\
            2.01201201201201	0.0758730183236115\\
            2.00412691999226	0.0710710710710711\\
            2.002002002002	0.0697149849455761\\
            1.99199199199199	0.0633885845908182\\
            1.98817701164765	0.0610610610610611\\
            1.98198198198198	0.0570888073575227\\
            1.97204890544718	0.0510510510510511\\
            1.97197197197197	0.0510020361776785\\
            1.96196196196196	0.0445564300240255\\
            1.95618938020353	0.0410410410410411\\
            1.95195195195195	0.0383283624876176\\
            1.94194194194194	0.0321277135791876\\
            1.94014426276801	0.0310310310310311\\
            1.93193193193193	0.0257470349455418\\
            1.92415636263338	0.0210210210210211\\
            1.92192192192192	0.0195930323304627\\
            1.91191191191191	0.0132679171658889\\
            1.90820541527702	0.0110110110110111\\
            1.9019019019019	0.00696172678974261\\
            1.89207486871148	0.00100100100100109\\
            1.89189189189189	0.000872811947545632\\
            1.88188188188188	-0.00614257475418911\\
            1.87754614974442	-0.00900900900900903\\
            1.87187187187187	-0.0130300574043991\\
            1.86292373880277	-0.019019019019019\\
            1.86186186186186	-0.0197710945054662\\
            1.85185185185185	-0.0267823845048953\\
            1.84848537287964	-0.029029029029029\\
            1.84184184184184	-0.0337369921682454\\
            1.83391736407502	-0.039039039039039\\
            1.83183183183183	-0.0405161078011678\\
            1.82182182182182	-0.0474423457366993\\
            1.81941339716276	-0.0490490490490491\\
            1.81181181181181	-0.0544360273418978\\
            1.80489985734806	-0.0590590590590591\\
            1.8018018018018	-0.0612532328308582\\
            1.79179179179179	-0.0680943943301726\\
            1.79033024093281	-0.0690690690690691\\
            1.78178178178178	-0.0751271831269871\\
            1.77587124182354	-0.0790790790790791\\
            1.77177177177177	-0.0819824933914038\\
            1.76176176176176	-0.0887385458826398\\
            1.76123592169237	-0.0890890890890891\\
            1.75175175175175	-0.0958104790505125\\
            1.74683153989601	-0.0990990990990991\\
            1.74174174174174	-0.102703912612669\\
            1.73218189924553	-0.109109109109109\\
            1.73173173173173	-0.109427776890817\\
            1.72172172172172	-0.116485933962006\\
            1.71778077314705	-0.119119119119119\\
            1.71171171171171	-0.123417512956616\\
            1.70318427165043	-0.129129129129129\\
            1.7017017017017	-0.130178607306682\\
            1.69169169169169	-0.137153566030648\\
            1.68871896233938	-0.139139139139139\\
            1.68168168168168	-0.144123316216371\\
            1.67417566169316	-0.149149149149149\\
            1.67167167167167	-0.150921649809469\\
            1.66166166166166	-0.157813392742303\\
            1.65964612741094	-0.159159159159159\\
            1.65165165165165	-0.164821343515225\\
            1.64515609382852	-0.169169169169169\\
            1.64164164164164	-0.171656928876685\\
            1.63163163163163	-0.178465430896472\\
            1.63056228746898	-0.179179179179179\\
            1.62162162162162	-0.185511615305585\\
            1.6161255917064	-0.189189189189189\\
            1.61161161161161	-0.19238446832107\\
            1.6016016016016	-0.199109696603139\\
            1.60146746078402	-0.199199199199199\\
            1.59159159159159	-0.20619415136783\\
            1.58708417816806	-0.209209209209209\\
            1.58158158158158	-0.213104291291169\\
            1.57246119159579	-0.219219219219219\\
            1.57157157157157	-0.219848650901657\\
            1.56156156156156	-0.226868970809076\\
            1.55803187524251	-0.229229229229229\\
            1.55155155155155	-0.233816420271822\\
            1.54346087964581	-0.239239239239239\\
            1.54154154154154	-0.240597205426641\\
            1.53153153153153	-0.24753609206184\\
            1.52896870414263	-0.249249249249249\\
            1.52152152152152	-0.254520877084567\\
            1.51444976081494	-0.259259259259259\\
            1.51151151151151	-0.261338098236554\\
            1.5015015015015	-0.268195532882577\\
            1.49989468526139	-0.269269269269269\\
            1.49149149149149	-0.275217682887938\\
            1.48542785972246	-0.279279279279279\\
            1.48148148148148	-0.282071353629199\\
            1.47147147147147	-0.28884731035009\\
            1.47080983816784	-0.289289289289289\\
            1.46146146146146	-0.29590685817765\\
            1.45639520018855	-0.299299299299299\\
            1.45145145145145	-0.302796995245969\\
            1.44174754054532	-0.309309309309309\\
            1.44144144144144	-0.309525781642034\\
            1.43143143143143	-0.316588422786667\\
            1.4273518052323	-0.319319319319319\\
            1.42142142142142	-0.32351504607345\\
            1.4127549810126	-0.329329329329329\\
            1.41141141141141	-0.330279478911525\\
            1.4014014014014	-0.33726239588513\\
            1.39829769706964	-0.339339339339339\\
            1.39139139139139	-0.344225528444893\\
            1.38375176515162	-0.349349349349349\\
            1.38138138138138	-0.351025616379322\\
            1.37137137137137	-0.35792879598015\\
            1.36923289711109	-0.359359359359359\\
            1.36136136136136	-0.364928464041564\\
            1.35473791831211	-0.369369369369369\\
            1.35135135135135	-0.371764218664019\\
            1.34134134134134	-0.378587640915454\\
            1.34015742595946	-0.379379379379379\\
            1.33133133133133	-0.385623873893968\\
            1.32571346505799	-0.389389389389389\\
            1.32132132132132	-0.392495309738687\\
            1.31131131131131	-0.399238947870859\\
            1.31107130340733	-0.399399399399399\\
            1.3013013013013	-0.406311778382915\\
            1.29667842916686	-0.409409409409409\\
            1.29129129129129	-0.413218912933311\\
            1.2820574675161	-0.419419419419419\\
            1.28128128128128	-0.419968077659163\\
            1.27127127127127	-0.426992197240455\\
            1.26763283362913	-0.429429429429429\\
            1.26126126126126	-0.433935050937098\\
            1.25306165547969	-0.439439439439439\\
            1.25125125125125	-0.440719122556288\\
            1.24124124124124	-0.447665149550647\\
            1.23857670064722	-0.449449449449449\\
            1.23123123123123	-0.454643745800629\\
            1.22405536257947	-0.459459459459459\\
            1.22122122122122	-0.461462734155829\\
            1.21121121121121	-0.468330653750175\\
            1.20951005163446	-0.469469469469469\\
            1.2012012012012	-0.475345018937876\\
            1.19503861392614	-0.479479479479479\\
            1.19119119119119	-0.482198936628503\\
            1.18118118118118	-0.488988727628782\\
            1.18043290721393	-0.489489489489489\\
            1.17117117117117	-0.496038891128059\\
            1.16601143386132	-0.499499499499499\\
            1.16116116116116	-0.502927753515773\\
            1.15136787166341	-0.509509509509509\\
            1.15115115115115	-0.509662635599269\\
            1.14114114114114	-0.516725382517341\\
            1.13697384595785	-0.519519519519519\\
            1.13113113113113	-0.523649207732768\\
            1.12237900628718	-0.529529529529529\\
            1.12112112112112	-0.530418279206024\\
            1.11111111111111	-0.537404512620372\\
            1.10792587301989	-0.539539539539539\\
            1.1011011011011	-0.544363321571064\\
            1.09337980862728	-0.549549549549549\\
            1.09109109109109	-0.551166590744213\\
            1.08108108108108	-0.558076300321652\\
            1.07886753708296	-0.559559559559559\\
            1.07107107107107	-0.565070116701292\\
            1.06437030417613	-0.56956956956957\\
            1.06106106106106	-0.571907594470863\\
            1.05105105105105	-0.578740763876729\\
            1.04979885941371	-0.57957957957958\\
            1.04104104104104	-0.585769614175601\\
            1.03535051767618	-0.58958958958959\\
            1.03103103103103	-0.59264131402909\\
            1.02102102102102	-0.599397920913218\\
            1.02071986050961	-0.5995995995996\\
            1.01101101101101	-0.606461834429948\\
            1.00632047312102	-0.60960960960961\\
            1.001001001001	-0.613367772451483\\
            0.991703417126246	-0.61961961961962\\
            0.990990990990991	-0.620122770694528\\
            0.980980980980981	-0.627146797286222\\
            0.977280193756386	-0.62962962962963\\
            0.970970970970971	-0.634086992163341\\
            0.962710893365508	-0.63963963963964\\
            0.960960960960961	-0.640875498115768\\
            0.950950950950951	-0.6478245219542\\
            0.948229702080908	-0.64964964964965\\
            0.940940940940941	-0.654798994985739\\
            0.933708209810505	-0.65965965965966\\
            0.930930930930931	-0.661621018042061\\
            0.920920920920921	-0.668495027033329\\
            0.919169019846787	-0.66966966966967\\
            0.910910910910911	-0.675503802138441\\
            0.904695391467469	-0.67967967967968\\
            0.900900900900901	-0.682359354126885\\
            0.890890890890891	-0.68915833051433\\
            0.890098168060212	-0.68968968968969\\
            0.880880880880881	-0.696201434242634\\
            0.875672462614831	-0.6996996996997\\
            0.870870870870871	-0.703090529429927\\
            0.861034511602766	-0.70970970970971\\
            0.860860860860861	-0.709832302013543\\
            0.850850850850851	-0.716891911323505\\
            0.846639446804823	-0.71971971971972\\
            0.840840840840841	-0.723814566420649\\
            0.832048274010755	-0.72972972972973\\
            0.830830830830831	-0.730589184045629\\
            0.820820820820821	-0.737575252812644\\
            0.817596366864922	-0.73973973973974\\
            0.810810810810811	-0.744531486981688\\
            0.803052021448711	-0.74974974974975\\
            0.800800800800801	-0.751338957715054\\
            0.790790790790791	-0.758251477550273\\
            0.788543244899103	-0.75975975975976\\
            0.780780780780781	-0.765241312412096\\
            0.774045779071685	-0.76976976976977\\
            0.770770770770771	-0.772081646609946\\
            0.760760760760761	-0.778920603787302\\
            0.759480102288931	-0.77977977977978\\
            0.750750750750751	-0.785944063430415\\
            0.745029571328629	-0.78978978978979\\
            0.740740740740741	-0.792817273741952\\
            0.730730730730731	-0.79958264918721\\
            0.73040695969445	-0.7997997997998\\
            0.720720720720721	-0.806639760177583\\
            0.716003421964504	-0.80980980980981\\
            0.710710710710711	-0.813545861550047\\
            0.701391627381175	-0.81981981981982\\
            0.700700700700701	-0.820307393393381\\
            0.690690690690691	-0.827328422219675\\
            0.68696735402221	-0.82982982982983\\
            0.680680680680681	-0.834267431904167\\
            0.672401446053053	-0.83983983983984\\
            0.670670670670671	-0.841061178744973\\
            0.660660660660661	-0.848010068550472\\
            0.657921389844341	-0.84984984984985\\
            0.650650650650651	-0.854982006108682\\
            0.643401417453679	-0.85985985985986\\
            0.640640640640641	-0.861807976994382\\
            0.630630630630631	-0.86868471759386\\
            0.628865551074769	-0.86986986986987\\
            0.620620620620621	-0.875689604905717\\
            0.614391566106502	-0.87987987987988\\
            0.610610610610611	-0.882547811042918\\
            0.600600600600601	-0.889352387206059\\
            0.59979985866004	-0.88988988988989\\
            0.590590590590591	-0.896390248478296\\
            0.585371915853398	-0.8998998998999\\
            0.580580580580581	-0.903280703236996\\
            0.570740649062926	-0.90990990990991\\
            0.570570570570571	-0.910029887088582\\
            0.560560560560561	-0.917083956453332\\
            0.556342489856985	-0.91991991991992\\
            0.550550550550551	-0.924006675371938\\
            0.541756206468933	-0.92992992992993\\
            0.540540540540541	-0.930787460506105\\
            0.530530530530531	-0.937770747904445\\
            0.527303310602759	-0.93993993993994\\
            0.520520520520521	-0.944725748695605\\
            0.512762056613225	-0.94994994994995\\
            0.510510510510511	-0.951538142994289\\
            0.500500500500501	-0.958450641354623\\
            0.498254399901064	-0.95995995995996\\
            0.49049049049049	-0.965437943911879\\
            0.483758224013179	-0.96996996996997\\
            0.48048048048048	-0.972281957292621\\
            0.47047047047047	-0.979123654778706\\
            0.469195778888881	-0.97997997997998\\
            0.46046046046046	-0.98614328118398\\
            0.454744732527007	-0.98998998998999\\
            0.45045045045045	-0.993018925603522\\
            0.44044044044044	-0.999789805605709\\
            0.440127468031445	-1\\
            -4.66666666666667	205\\
            10	5.08155655607013\\
            9.99118398279043	5.07607607607608\\
            9.98998998998999	5.07532941079561\\
            9.97997997997998	5.06907244054167\\
            9.97514538539648	5.06606606606607\\
            9.96996996996997	5.0628284442614\\
            9.95995995995996	5.05660082537193\\
            9.95908418397383	5.05605605605606\\
            9.94994994994995	5.05033982640476\\
            9.94304271058012	5.04604604604605\\
            9.93993993993994	5.04410567346002\\
            9.92992992992993	5.03786372214239\\
            9.92699071723142	5.03603603603604\\
            9.91991991991992	5.03161260599028\\
            9.91092987262501	5.02602602602603\\
            9.90990990990991	5.02538839312689\\
            9.8998998998999	5.01913206780973\\
            9.89488702611951	5.01601601601602\\
            9.88988988988989	5.01289093342972\\
            9.87987987987988	5.0066642278305\\
            9.87882130671268	5.00600600600601\\
            9.86986986986987	5.00040602141989\\
            9.86277278791077	4.995995995996\\
            9.85985985985986	4.99417497210501\\
            9.84984984984985	4.98793382757611\\
            9.84671612796665	4.98598598598599\\
            9.83983983983984	4.98168575171025\\
            9.83064765820887	4.97597597597598\\
            9.82982982982983	4.97546489536712\\
            9.81981981981982	4.96920927256083\\
            9.814599977812	4.96596596596597\\
            9.80980980980981	4.96297143787545\\
            9.7997997997998	4.95674570954367\\
            9.79852913428516	4.95595595595596\\
            9.78978978978979	4.9504907481403\\
            9.78247247895017	4.94594594594595\\
            9.77977977977978	4.94426327039778\\
            9.76976976976977	4.93802300295439\\
            9.76641049819009	4.93593593593594\\
            9.75975975975976	4.93177845153591\\
            9.75033322726881	4.92592592592593\\
            9.74974974974975	4.92556145194636\\
            9.73973973973974	4.91930660960524\\
            9.73428000570716	4.91591591591592\\
            9.72972972972973	4.91307259279871\\
            9.71971971971972	4.90684792632027\\
            9.71820330445643	4.90590590590591\\
            9.70970970970971	4.90059674734593\\
            9.70213721161982	4.8958958958959\\
            9.6996996996997	4.89437339585418\\
            9.68968968968969	4.88813409964165\\
            9.6860691152835	4.88588588588589\\
            9.67967967967968	4.88189364866695\\
            9.66998163721853	4.87587587587588\\
            9.66966966966967	4.87568109963243\\
            9.65965965965966	4.86942714341022\\
            9.65392201200895	4.86586586586587\\
            9.64964964964965	4.86319756191938\\
            9.63963963963964	4.85697406970673\\
            9.63783855768481	4.85585585585586\\
            9.62962962962963	4.85072731595084\\
            9.62176146405949	4.84584584584585\\
            9.61961961961962	4.84450875263549\\
            9.60960960960961	4.83827055424766\\
            9.60568627830764	4.83583583583584\\
            9.5995995995996	4.8320348937973\\
            9.58958958958959	4.825827472448\\
            9.58958693691179	4.82582582582583\\
            9.57957957957958	4.81957457849069\\
            9.57351980863888	4.81581581581582\\
            9.56956956956957	4.81335017324315\\
            9.55955955955956	4.80712800563234\\
            9.55742849858101	4.80580580580581\\
            9.54954954954955	4.80088645162558\\
            9.54133850971199	4.7957957957958\\
            9.53953953953954	4.79467347201598\\
            9.52952952952953	4.7884365426445\\
            9.52525503013785	4.78578578578579\\
            9.51951951951952	4.78220650567152\\
            9.50950950950951	4.77600065218279\\
            9.5091469733301	4.77577577577578\\
            9.4994994994995	4.7697534306797\\
            9.493065815913	4.76576576576577\\
            9.48948948948949	4.7635350974546\\
            9.47947947947948	4.75731445705005\\
            9.47696527885155	4.75575575575576\\
            9.46946946946947	4.75107904343492\\
            9.46086007776185	4.74574574574575\\
            9.45945945945946	4.74487261073135\\
            9.44944944944945	4.7386371836138\\
            9.44476679974787	4.73573573573574\\
            9.43943943943944	4.73241378345682\\
            9.42942942942943	4.72620973620659\\
            9.42864846120328	4.72572572572573\\
            9.41941941941942	4.71996925441782\\
            9.41255065821179	4.71571571571572\\
            9.40940940940941	4.71375808466267\\
            9.3993993993994	4.70753924708146\\
            9.39643917073582	4.70570570570571\\
            9.38938938938939	4.701311125726\\
            9.3803158952832	4.6956956956957\\
            9.37937937937938	4.69511241502277\\
            9.36936936936937	4.68887881097767\\
            9.36421091854305	4.68568568568569\\
            9.35935935935936	4.68266329053048\\
            9.34934934934935	4.67646137372899\\
            9.34808031720974	4.67567567567568\\
            9.34934934934935	4.6727145535781\\
            9.35935935935936	4.67366043193197\\
            9.36754104299629	4.67567567567568\\
            9.36936936936937	4.67894904079371\\
            9.37937937937938	4.68313089012056\\
            9.38823029067791	4.68568568568569\\
            9.38938938938939	4.68748034693823\\
            9.3993993993994	4.69265955726746\\
            9.40870342172898	4.6956956956957\\
            9.40940940940941	4.69669781860565\\
            9.41941941941942	4.70223731094295\\
            9.42905183841574	4.70570570570571\\
            9.42942942942943	4.70621146817235\\
            9.43943943943944	4.71185684200547\\
            9.44932175939235	4.71571571571572\\
            9.44944944944945	4.71587978871666\\
            9.45945945945946	4.7215122253755\\
            9.46946946946947	4.72570127334557\\
            9.46952027817456	4.72572572572573\\
            9.47947947947948	4.73119860722144\\
            9.48948948948949	4.73564625799667\\
            9.48967540217646	4.73573573573574\\
            9.4994994994995	4.74091197331609\\
            9.50950950950951	4.74559068291251\\
            9.50983167462395	4.74574574574575\\
            9.51951951951952	4.75069065674904\\
            9.52952952952953	4.75553455387211\\
            9.52998908308404	4.75575575575576\\
            9.53953953953954	4.76062999659048\\
            9.54954954954955	4.76547787656154\\
            9.55014761532798	4.76576576576577\\
            9.55955955955956	4.7705687830533\\
            9.56956956956957	4.77542065657605\\
            9.57030725932659	4.77577577577578\\
            9.57957957957958	4.78050702222334\\
            9.58958958958959	4.78536289942222\\
            9.59046800324568	4.78578578578579\\
            9.5995995995996	4.79044472008437\\
            9.60960960960961	4.79530461051994\\
            9.61062983544169	4.7957957957958\\
            9.61961961961962	4.80038188252048\\
            9.62962962962963	4.80524579520443\\
            9.63079274445741	4.80580580580581\\
            9.63963963963964	4.8103185153183\\
            9.64964964964965	4.81518645872809\\
            9.6509567190178	4.81581581581582\\
            9.65965965965966	4.82025462416932\\
            9.66966966966967	4.8251266062624\\
            9.671121748026	4.82582582582583\\
            9.67967967967968	4.83019021467199\\
            9.68968968968969	4.83506624289972\\
            9.69128782055937	4.83583583583584\\
            9.6996996996997	4.84012529233385\\
            9.70970970970971	4.84500537365499\\
            9.71145492586569	4.84584584584585\\
            9.71971971971972	4.85005986257359\\
            9.72972972972973	4.85494400346749\\
            9.73162305335948	4.85585585585586\\
            9.73973973973974	4.85999393072298\\
            9.74974974974975	4.86488213720242\\
            9.75179219261838	4.86586586586587\\
            9.75975975975976	4.86992750202885\\
            9.76976976976977	4.87481977965255\\
            9.77196233337968	4.87587587587588\\
            9.77977977977978	4.87986058165494\\
            9.78978978978979	4.88475693553975\\
            9.79213346553689	4.88588588588589\\
            9.7997997997998	4.88979317468372\\
            9.80980980980981	4.89469360951648\\
            9.81230557913646	4.8958958958959\\
            9.81981981981982	4.89972528611816\\
            9.82982982982983	4.90462980616729\\
            9.83247866437453	4.90590590590591\\
            9.83983983983984	4.90965692088348\\
            9.84984984984985	4.91456553001022\\
            9.85265271159385	4.91591591591592\\
            9.85985985985986	4.91958808382875\\
            9.86986986986987	4.92450078549821\\
            9.87282771128069	4.92592592592593\\
            9.87987987987988	4.9295187797286\\
            9.88988988988989	4.93443557702038\\
            9.89300365406189	4.93593593593594\\
            9.8998998998999	4.93944901328475\\
            9.90990990990991	4.94436990890344\\
            9.91318053070201	4.94594594594595\\
            9.91991991991992	4.94937878912757\\
            9.92992992992993	4.95430378541287\\
            9.93335833210046	4.95595595595596\\
            9.93993993993994	4.95930811181756\\
            9.94994994994995	4.96423721075422\\
            9.95353704928884	4.96596596596597\\
            9.95995995995996	4.96923698584685\\
            9.96996996996997	4.97417018907427\\
            9.97371667342822	4.97597597597598\\
            9.97997997997998	4.97916541564054\\
            9.98998998998999	4.98410272446223\\
            9.99389719580657	4.98598598598599\\
            10	4.98909340555819\\
            -4.66666666666667	5\\
            0.0189391017115526	0.0710710710710711\\
            0.01001001001001	0.0639176360402515\\
            0.000843825235622467	0.0710710710710711\\
            0.01001001001001	0.078454696146722\\
            0.0189391017115526	0.0710710710710711\\
            -4.66666666666667	5\\
            0.0395774841614775	0.0810810810810811\\
            0.03003003003003	0.0729476547553037\\
            0.0205819378710199	0.0810810810810811\\
            0.03003003003003	0.0892969722799881\\
            0.0395774841614775	0.0810810810810811\\
            -4.66666666666667	5\\
            0.0597158298282066	0.0910910910910911\\
            0.0500500500500501	0.0837755754745856\\
            0.0410027150856447	0.0910910910910911\\
            0.0500500500500501	0.0983812515111849\\
            0.0597158298282066	0.0910910910910911\\
            -4.66666666666667	7\\
            5.35421082397014	2.6036036036036\\
            5.35535535535536	2.59703398883354\\
            5.36536536536537	2.60049822958145\\
            5.37038701128718	2.6036036036036\\
            5.36536536536537	2.60577251284692\\
            5.35535535535536	2.6041289885866\\
            5.35421082397014	2.6036036036036\\
            -4.66666666666667	7\\
            5.37524956429834	2.61361361361361\\
            5.37537537537538	2.61317044443392\\
            5.38538538538539	2.61284910326785\\
            5.38662413579151	2.61361361361361\\
            5.38538538538539	2.61420454268025\\
            5.37537537537538	2.61367138393231\\
            5.37524956429834	2.61361361361361\\
            -4.66666666666667	5\\
            9.31583798568312	4.65565565565566\\
            9.31931931931932	4.65494355043181\\
            9.32427459919707	4.65565565565566\\
            9.31931931931932	4.65780962623724\\
            9.31583798568312	4.65565565565566\\
            -4.66666666666667	5\\
            9.33196261453494	4.66566566566567\\
            9.33933933933934	4.66425971794246\\
            9.34642601808253	4.66566566566567\\
            9.33933933933934	4.67022894757751\\
            9.33196261453494	4.66566566566567\\
            -4	1352\\
            0.150417145559376	-1\\
            0.16016016016016	-0.993462744296207\\
            0.165461520009551	-0.98998998998999\\
            0.17017017017017	-0.986833834694235\\
            0.18018018018018	-0.980264306211027\\
            0.180614109211816	-0.97997997997998\\
            0.19019019019019	-0.973554708983854\\
            0.195662893297382	-0.96996996996997\\
            0.2002002002002	-0.966928668618524\\
            0.21021021021021	-0.960353932303221\\
            0.210811520547599	-0.95995995995996\\
            0.22022022022022	-0.953646975970367\\
            0.225864756084901	-0.94994994994995\\
            0.23023023023023	-0.947023830963246\\
            0.24024024024024	-0.940443840150226\\
            0.241009386434709	-0.93993993993994\\
            0.25025025025025	-0.933739549838162\\
            0.25606711583167	-0.92992992992993\\
            0.26026026026026	-0.927119326665417\\
            0.27027027027027	-0.920534034072899\\
            0.271207713880944	-0.91991991991992\\
            0.28028028028028	-0.913832435261732\\
            0.28626998014818	-0.90990990990991\\
            0.29029029029029	-0.907215160760516\\
            0.3003003003003	-0.900624518479914\\
            0.301406510037451	-0.8998998998999\\
            0.31031031031031	-0.893925637009952\\
            0.316473356799664	-0.88988988988989\\
            0.32032032032032	-0.887311338384934\\
            0.33033033033033	-0.880715297869985\\
            0.331605782202383	-0.87987987987988\\
            0.34034034034034	-0.874019159948449\\
            0.346677253710012	-0.86986986986987\\
            0.35035035035035	-0.867407864778483\\
            0.36036036036036	-0.860806376834149\\
            0.361805537824659	-0.85985985985986\\
            0.37037037037037	-0.854113009042041\\
            0.376881678965812	-0.84984984984985\\
            0.38038038038038	-0.847504745286996\\
            0.39039039039039	-0.840897760058123\\
            0.392005784507843	-0.83983983983984\\
            0.4004004004004	-0.834207189357254\\
            0.407086640820505	-0.82982982982983\\
            0.41041041041041	-0.827601985364991\\
            0.42042042042042	-0.820989452324732\\
            0.422206530014137	-0.81981981981982\\
            0.43043043043043	-0.814301706064913\\
            0.437292147698683	-0.80980980980981\\
            0.44044044044044	-0.807699590578424\\
            0.45045045045045	-0.801081458516409\\
            0.452407782268508	-0.7997997997998\\
            0.46046046046046	-0.794396564442808\\
            0.467498208200503	-0.78978978978979\\
            0.47047047047047	-0.78779756660752\\
            0.48048048048048	-0.781173783617777\\
            0.482609549362928	-0.77977977977978\\
            0.49049049049049	-0.774491769878453\\
            0.497704831106245	-0.76976976976977\\
            0.500500500500501	-0.767895919249693\\
            0.510510510510511	-0.761266432718303\\
            0.51281183956076	-0.75975975975976\\
            0.520520520520521	-0.754587327871913\\
            0.527912025381016	-0.74974974974975\\
            0.530530530530531	-0.747994654422556\\
            0.540540540540541	-0.741359411015043\\
            0.543014661301277	-0.73973973973974\\
            0.550550550550551	-0.734683244038735\\
            0.558119800179587	-0.72972972972973\\
            0.560560560560561	-0.72809377816702\\
            0.570570570570571	-0.721452723815468\\
            0.573218023204319	-0.71971971971972\\
            0.580580580580581	-0.71477952411296\\
            0.588328164851397	-0.70970970970971\\
            0.590590590590591	-0.708193296650488\\
            0.600600600600601	-0.701546376540376\\
            0.603421934075104	-0.6996996996997\\
            0.610610610610611	-0.694876173950227\\
            0.618537128945708	-0.68968968968969\\
            0.620620620620621	-0.688293216170157\\
            0.630630630630631	-0.681640374726904\\
            0.633626402909187	-0.67967967967968\\
            0.640640640640641	-0.674973199530987\\
            0.64874670221692	-0.66966966966967\\
            0.650650650650651	-0.668393543156408\\
            0.660660660660661	-0.661734724031627\\
            0.663831438897585	-0.65965965965966\\
            0.670670670670671	-0.655070606963801\\
            0.678956894630059	-0.64964964964965\\
            0.680680680680681	-0.648494284176315\\
            0.690690690690691	-0.641829430233759\\
            0.694037051432055	-0.63963963963964\\
            0.700700700700701	-0.635168402488757\\
            0.709167716366443	-0.62962962962963\\
            0.710710710710711	-0.628595445937257\\
            0.720720720720721	-0.621924499238461\\
            0.724243250110556	-0.61961961961962\\
            0.730730730730731	-0.615266592480987\\
            0.739379177829526	-0.60960960960961\\
            0.740740740740741	-0.608697035290649\\
            0.750750750750751	-0.602019937080246\\
            0.754450044742877	-0.5995995995996\\
            0.760760760760761	-0.595365183454299\\
            0.769591289650934	-0.58958958958959\\
            0.770770770770771	-0.588799059235786\\
            0.780780780780781	-0.582115749926499\\
            0.784657445356459	-0.57957957957958\\
            0.790790790790791	-0.575464182064928\\
            0.799804062696692	-0.56956956956957\\
            0.800800800800801	-0.568901524923813\\
            0.810810810810811	-0.562211944081116\\
            0.814865462202397	-0.559559559559559\\
            0.820820820820821	-0.555563595115401\\
            0.830017508073661	-0.549549549549549\\
            0.830830830830831	-0.549004439661823\\
            0.840840840840841	-0.542308525988252\\
            0.84507410576165	-0.539539539539539\\
            0.850850850850851	-0.535663429558537\\
            0.860231637136185	-0.529529529529529\\
            0.860860860860861	-0.529107810917087\\
            0.870870870870871	-0.5224055022362\\
            0.875283386751455	-0.519519519519519\\
            0.880880880880881	-0.515763692501569\\
            0.890446461492949	-0.509509509509509\\
            0.890890890890891	-0.509211646321415\\
            0.900900900900901	-0.502502879561392\\
            0.905493316131945	-0.499499499499499\\
            0.910910910910911	-0.495864391210407\\
            0.920661993014081	-0.489489489489489\\
            0.920920920920921	-0.48931595367567\\
            0.930930930930931	-0.482600664852539\\
            0.935703905113005	-0.479479479479479\\
            0.940940940940941	-0.475965533114035\\
            0.950878243838472	-0.469469469469469\\
            0.950950950950951	-0.469420740954417\\
            0.960960960960961	-0.462698865154903\\
            0.965915165161345	-0.459459459459459\\
            0.970970970970971	-0.456067125809064\\
            0.980980980980981	-0.44952004126955\\
            0.981088916862197	-0.449449449449449\\
            0.990990990990991	-0.442797487674716\\
            0.996127108007821	-0.439439439439439\\
            1.001001001001	-0.436169177064422\\
            1.01101101101101	-0.429615945627139\\
            1.01129622293442	-0.429429429429429\\
            1.02102102102102	-0.422896539783744\\
            1.026339745655	-0.419419419419419\\
            1.03103103103103	-0.416271694826212\\
            1.04104104104104	-0.409712251396671\\
            1.04150417567835	-0.409409409409409\\
            1.05105105105105	-0.402996029024008\\
            1.056553090385	-0.399399399399399\\
            1.06106106106106	-0.396374687222735\\
            1.07107107107107	-0.389808965704685\\
            1.07171278665501	-0.389389389389389\\
            1.08108108108108	-0.383095963112668\\
            1.08676715476754	-0.379379379379379\\
            1.09109109109109	-0.376478162569667\\
            1.1011011011011	-0.369906095845167\\
            1.10192206769922	-0.369369369369369\\
            1.11111111111111	-0.363196349947067\\
            1.1169819516684	-0.359359359359359\\
            1.12112112112112	-0.356582129375432\\
            1.13113113113113	-0.350003649284432\\
            1.13213203092766	-0.349349349349349\\
            1.14114114114114	-0.343297197609955\\
            1.14719749425799	-0.339339339339339\\
            1.15115115115115	-0.336686596346745\\
            1.16116116116116	-0.330101633666178\\
            1.16234268874726	-0.329329329329329\\
            1.17117117117117	-0.323398514374892\\
            1.1774137960204	-0.319319319319319\\
            1.18118118118118	-0.316791572394349\\
            1.19119119119119	-0.310200056816716\\
            1.19255405386379	-0.309309309309309\\
            1.2012012012012	-0.303500308711834\\
            1.20763087076265	-0.299299299299299\\
            1.21121121121121	-0.296897066638953\\
            1.22122122122122	-0.290298926750388\\
            1.22276613929083	-0.289289289289289\\
            1.23123123123123	-0.283602589292919\\
            1.2378487326243	-0.279279279279279\\
            1.24124124124124	-0.277003088417368\\
            1.25125125125125	-0.270398251675169\\
            1.25297895835902	-0.269269269269269\\
            1.26126126126126	-0.263705364998458\\
            1.26806739608742	-0.259259259259259\\
            1.27127127127127	-0.257109647288868\\
            1.28128128128128	-0.250498039998473\\
            1.28319252472569	-0.249249249249249\\
            1.29129129129129	-0.243808644923132\\
            1.29828687598689	-0.239239239239239\\
            1.3013013013013	-0.237216753041765\\
            1.31131131131131	-0.230598300333167\\
            1.31340685238478	-0.229229229229229\\
            1.32132132132132	-0.223912438382408\\
            1.32850718752112	-0.219219219219219\\
            1.33133133133133	-0.21732441570022\\
            1.34134134134134	-0.2106990415038\\
            1.34362195567716	-0.209209209209209\\
            1.35135135135135	-0.204016754919194\\
            1.35872834626305	-0.199199199199199\\
            1.36136136136136	-0.197432645531295\\
            1.37137137137137	-0.190800272553054\\
            1.37383784930131	-0.189189189189189\\
            1.38138138138138	-0.184121604310721\\
            1.38895036817171	-0.179179179179179\\
            1.39139139139139	-0.177541453052255\\
            1.4014014014014	-0.170902002748433\\
            1.40405454832441	-0.169169169169169\\
            1.41141141141141	-0.16422699657568\\
            1.41917326960402	-0.159159159159159\\
            1.42142142142142	-0.157650849038134\\
            1.43143143143143	-0.151004241589196\\
            1.43427206819379	-0.149149149149149\\
            1.44144144144144	-0.144332941981618\\
            1.4493970673272	-0.139139139139139\\
            1.45145145145145	-0.13776084452957\\
            1.46146146146146	-0.131106998813545\\
            1.46449042474891	-0.129129129129129\\
            1.47147147147147	-0.124439451052598\\
            1.47962177853151	-0.119119119119119\\
            1.48148148148148	-0.117871450840929\\
            1.49149149149149	-0.111210284406074\\
            1.49470963423367	-0.109109109109109\\
            1.5015015015015	-0.104546534577149\\
            1.50984742084351	-0.0990990990990991\\
            1.51151151151151	-0.0979826795687187\\
            1.52152152152152	-0.0913141086055029\\
            1.52492971330924	-0.0890890890890891\\
            1.53153153153153	-0.0846542036164994\\
            1.54007401233983	-0.0790790790790791\\
            1.54154154154154	-0.0780945426003187\\
            1.55155155155155	-0.0714184819126899\\
            1.55515067906738	-0.0690690690690691\\
            1.56156156156156	-0.0647624695131263\\
            1.57030157156147	-0.0590590590590591\\
            1.57157157157157	-0.0582070521230226\\
            1.58158158158158	-0.0515234150989556\\
            1.58537254904428	-0.0490490490490491\\
            1.59159159159159	-0.0448713438996134\\
            1.60053011752856	-0.039039039039039\\
            1.6016016016016	-0.0383202206334238\\
            1.61161161161161	-0.031628919214714\\
            1.61559534123486	-0.029029029029029\\
            1.62162162162162	-0.02498083870785\\
            1.63075966975578	-0.019019019019019\\
            1.63163163163163	-0.0184340609471453\\
            1.64164164164164	-0.0117350055984354\\
            1.64581907410771	-0.00900900900900903\\
            1.65165165165165	-0.00502204849440737\\
            1.66072609890759	0.00100100100100109\\
            1.66166166166166	0.00176346341851836\\
            1.67167167167167	0.00977906362301673\\
            1.67324883720171	0.0110110110110111\\
            1.68168168168168	0.017826503284935\\
            1.68575719850044	0.0210210210210211\\
            1.69169169169169	0.0258288686329459\\
            1.69830628736351	0.0310310310310311\\
            1.7017017017017	0.0337883163926297\\
            1.7108936942516	0.0410410410410411\\
            1.71171171171171	0.0417068529897344\\
            1.72172172172172	0.0497263021455825\\
            1.723415753102	0.0510510510510511\\
            1.73173173173173	0.0577665001168824\\
            1.73593106509513	0.0610610610610611\\
            1.74174174174174	0.0657641211815812\\
            1.74848494690537	0.0710710710710711\\
            1.75175175175175	0.0737210888093709\\
            1.76107524799123	0.0810810810810811\\
            1.76176176176176	0.0816391996710672\\
            1.77177177177177	0.0896626020966478\\
            1.77359665535434	0.0910910910910911\\
            1.78178178178178	0.0976957563740198\\
            1.78611893490109	0.101101101101101\\
            1.79179179179179	0.105688555502902\\
            1.79867786664361	0.111111111111111\\
            1.8018018018018	0.113642725675158\\
            1.81127151993272	0.121121121121121\\
            1.81181181181181	0.121559885151437\\
            1.82182182182182	0.129587344125758\\
            1.82379231071544	0.131131131131131\\
            1.83183183183183	0.137613589148169\\
            1.83632162012697	0.141141141141141\\
            1.84184184184184	0.145601467128585\\
            1.84888586872352	0.151151151151151\\
            1.85185185185185	0.15355253593125\\
            1.86148331418928	0.161161161161161\\
            1.86186186186186	0.161468260814386\\
            1.87187187187187	0.169499879036005\\
            1.87400353052014	0.171171171171171\\
            1.88188188188188	0.17751929506183\\
            1.88653997301545	0.181181181181181\\
            1.89189189189189	0.185502132280316\\
            1.89910981769354	0.191191191191191\\
            1.9019019019019	0.193449803788367\\
            1.9117114848292	0.201201201201201\\
            1.91191191191191	0.201363642656428\\
            1.92192192192192	0.209399522522057\\
            1.92423117648814	0.211211211211211\\
            1.93193193193193	0.217412142656427\\
            1.93677489304888	0.221221221221221\\
            1.94194194194194	0.22538979981346\\
            1.94935062753574	0.231231231231231\\
            1.95195195195195	0.233333781693707\\
            1.96195694161306	0.241241241241241\\
            1.96196196196196	0.241245306396649\\
            1.97197197197197	0.249285550134135\\
            1.97447616660648	0.251251251251251\\
            1.98198198198198	0.257291365590023\\
            1.9870273339173	0.261261261261261\\
            1.99199199199199	0.265263684046641\\
            1.99960926856012	0.271271271271271\\
            2.002002002002	0.273203683883774\\
            2.01201201201201	0.281124925992887\\
            2.01221157021352	0.281281281281281\\
            2.02202202202202	0.28915719227259\\
            2.02473948125331	0.291291291291291\\
            2.03203203203203	0.29715615627773\\
            2.03729831050976	0.301301301301301\\
            2.04204204204204	0.305122958089725\\
            2.04988677439745	0.311311311311311\\
            2.05205205205205	0.313058680222674\\
            2.06206206206206	0.320989606731659\\
            2.06248521797579	0.321321321321321\\
            2.07207207207207	0.32901362906561\\
            2.07502216970003	0.331331331331331\\
            2.08208208208208	0.337005659710039\\
            2.08758890613225	0.341341341341341\\
            2.09209209209209	0.344966747389718\\
            2.10018424927764	0.351351351351351\\
            2.1021021021021	0.352897890103808\\
            2.11211211211211	0.360838208544134\\
            2.1127791910189	0.361361361361361\\
            2.12212212212212	0.368853985011594\\
            2.12532535711349	0.371371371371371\\
            2.13213213213213	0.376838967248855\\
            2.13790028012104	0.381381381381381\\
            2.14214214214214	0.384794123282444\\
            2.15050287575278	0.391391391391391\\
            2.15215215215215	0.392720376242481\\
            2.16216216216216	0.400669839100657\\
            2.16309465220736	0.401401401401401\\
            2.17217217217217	0.408677323284789\\
            2.17565025217459	0.411411411411411\\
            2.18218218218218	0.41665511024178\\
            2.18823367600219	0.421421421421421\\
            2.19219219219219	0.424604096381328\\
            2.20084392301024	0.431431431431431\\
            2.2022022022022	0.432525138218166\\
            2.21221221221221	0.440483535953269\\
            2.21343285688195	0.441441441441441\\
            2.22222222222222	0.448482639611857\\
            2.22599815542986	0.451451451451451\\
            2.23223223223223	0.456453053320464\\
            2.23859043033983	0.461461461461461\\
            2.24224224224224	0.464395609661904\\
            2.25120875591565	0.471471471471471\\
            2.25225225225225	0.472311105644142\\
            2.26226226226226	0.480278260737063\\
            2.263795161292	0.481481481481481\\
            2.27227227227227	0.48826885563067\\
            2.27637046849873	0.491491491491491\\
            2.28228228228228	0.496231687263614\\
            2.28897198241603	0.501501501501501\\
            2.29229229229229	0.504167531116955\\
            2.30159884492854	0.511511511511511\\
            2.3023023023023	0.512077130852897\\
            2.31231231231231	0.520052892633081\\
            2.31418303208902	0.521521521521521\\
            2.32232232232232	0.52803481164238\\
            2.32676870426899	0.531531531531531\\
            2.33233233233233	0.535989821312851\\
            2.33937988489094	0.541541541541541\\
            2.34234234234234	0.54391864586585\\
            2.35201577704051	0.551551551551551\\
            2.35235235235235	0.551821980990466\\
            2.36236236236236	0.559806221034902\\
            2.36459805699897	0.561561561561561\\
            2.37237237237237	0.567779258664527\\
            2.37719449822649	0.571571571571572\\
            2.38238238238238	0.575726174831961\\
            2.38981581560341	0.581581581581582\\
            2.39239239239239	0.583647647604947\\
            2.4024024024024	0.591546970279903\\
            2.40245932334172	0.591591591591592\\
            2.41241241241241	0.599536937347025\\
            2.4150419568137	0.601601601601602\\
            2.42242242242242	0.607500849687442\\
            2.42764962108307	0.611611611611612\\
            2.43243243243243	0.615439368198586\\
            2.44028159068787	0.621621621621622\\
            2.44244244244244	0.623353129285078\\
            2.45245245245245	0.631263779448494\\
            2.45292167276148	0.631631631631632\\
            2.46246246246246	0.639243625829539\\
            2.46551659886702	0.641641641641642\\
            2.47247247247247	0.647198130028655\\
            2.47813599288755	0.651651651651652\\
            2.48248248248248	0.655127912812992\\
            2.49077917920405	0.661661661661662\\
            2.49249249249249	0.663033572898419\\
            2.5025025025025	0.670955295825194\\
            2.50341628933604	0.671671671671672\\
            2.51251251251251	0.678924753389821\\
            2.51602401218867	0.681681681681682\\
            2.52252252252252	0.686869526670995\\
            2.52865569883048	0.691691691691692\\
            2.53253253253253	0.694790200101821\\
            2.54131071950094	0.701701701701702\\
            2.54254254254254	0.702687338250892\\
            2.55255255255255	0.710619903140463\\
            2.55394531766658	0.711711711711712\\
            2.56256256256256	0.718578658208049\\
            2.5665664045611	0.721721721721722\\
            2.57257257257257	0.726513336459565\\
            2.57921100698315	0.731731731731732\\
            2.58258258258258	0.734424489386203\\
            2.59187853756702	0.741741741741742\\
            2.59259259259259	0.742312650588459\\
            2.6026026026026	0.750255845012744\\
            2.60451109611383	0.751751751751752\\
            2.61261261261261	0.758203537068935\\
            2.61714618173995	0.761761761761762\\
            2.62262262262262	0.766127713021319\\
            2.62980438824696	0.771771771771772\\
            2.63263263263263	0.774028894473866\\
            2.642485167654	0.781781781781782\\
            2.64264264264264	0.781907586936732\\
            2.65265265265265	0.789861211328304\\
            2.65511617764123	0.791791791791792\\
            2.66266266266266	0.797797431257373\\
            2.66776596914004	0.801801801801802\\
            2.67267267267267	0.805710652258712\\
            2.68043853883019	0.811811811811812\\
            2.68268268268268	0.813601368824319\\
            2.69269269269269	0.821486629020716\\
            2.6931210557184	0.821821821821822\\
            2.7027027027027	0.82943392301147\\
            2.70576335341021	0.831831831831832\\
            2.71271271271271	0.83735821086096\\
            2.71842863633658	0.841841841841842\\
            2.72272272272272	0.845259976256541\\
            2.73111640561696	0.851851851851852\\
            2.73273273273273	0.853139689125612\\
            2.74274274274274	0.861037328566339\\
            2.74379674370992	0.861861861861862\\
            2.75275275275275	0.868971715018591\\
            2.75645567951316	0.871871871871872\\
            2.76276276276276	0.876883557308046\\
            2.76913732478544	0.881881881881882\\
            2.77277277277277	0.884773315429217\\
            2.78184121484856	0.891891891891892\\
            2.78278278278278	0.892641437111514\\
            2.79279279279279	0.900551170362248\\
            2.79452002109886	0.901901901901902\\
            2.8028028028028	0.908472117373033\\
            2.80719650729236	0.911911911911912\\
            2.81281281281281	0.916370943956998\\
            2.81989547922927	0.921921921921922\\
            2.82282282282282	0.92424808872556\\
            2.83261650460106	0.931931931931932\\
            2.83283283283283	0.932103979440481\\
            2.84284284284284	0.940025520788598\\
            2.84529446641717	0.941941941941942\\
            2.85285285285285	0.947932434044747\\
            2.85798951776344	0.951951951951952\\
            2.86286286286286	0.955817614542045\\
            2.87070688332796	0.961961961961962\\
            2.87287287287287	0.963681481701396\\
            2.88288288288288	0.971543491120383\\
            2.8834318580618	0.971971971971972\\
            2.89289289289289	0.979457500496407\\
            2.89612401693789	0.981981981981982\\
            2.9029029029029	0.987349719468067\\
            2.90883876074341	0.991991991991992\\
            2.91291291291291	0.99522055927551\\
            2.92157570013402	1.002002002002\\
            2.92292292292292	1.00307042226911\\
            2.93293293293293	1.01094571243368\\
            2.93429981485001	1.01201201201201\\
            2.94294294294294	1.01884395880671\\
            2.94701301169385	1.02202202202202\\
            2.95295295295295	1.026720752488\\
            2.95974869937484	1.03203203203203\\
            2.96296296296296	1.03457648840834\\
            2.97250651812606	1.04204204204204\\
            2.97297297297297	1.04241155394144\\
            2.98298298298298	1.05029973562224\\
            2.98523067378274	1.05205205205205\\
            2.99299299299299	1.05818144529484\\
            2.99796624050933	1.06206206206206\\
            3.003003003003	1.0660420075321\\
            3.01072426084106	1.07207207207207\\
            3.01301301301301	1.07388180306507\\
            3.02302302302302	1.08171629676653\\
            3.02349295569217	1.08208208208208\\
            3.03303303303303	1.08960186109261\\
            3.03622958103731	1.09209209209209\\
            3.04304304304304	1.09746617835581\\
            3.04898899993012	1.1021021021021\\
            3.05305305305305	1.10530962282777\\
            3.06177089418224	1.11211211211211\\
            3.06306306306306	1.11313256320209\\
            3.07307307307307	1.12098105713646\\
            3.07454016516223	1.12212212212212\\
            3.08308308308308	1.12884802881253\\
            3.08730223670301	1.13213213213213\\
            3.09309309309309	1.13669401058063\\
            3.10008715706411	1.14214214214214\\
            3.1031031031031	1.14451936553119\\
            3.11289463624758	1.15215215215215\\
            3.11311311311311	1.15232445259812\\
            3.12312312312312	1.16018640875088\\
            3.12566567781335	1.16216216216216\\
            3.13313313313313	1.16803378061248\\
            3.13845496533897	1.17217217217217\\
            3.14314314314314	1.17586039083868\\
            3.15126722247987	1.18218218218218\\
            3.15315315315315	1.18366659371578\\
            3.16316316316316	1.19147998111188\\
            3.16408124989105	1.19219219219219\\
            3.17317317317317	1.19932755499951\\
            3.17687631951737	1.2022022022022\\
            3.18318318318318	1.20715421900282\\
            3.18969479661341	1.21221221221221\\
            3.19319319319319	1.21496032307063\\
            3.20253643345198	1.22222222222222\\
            3.2032032032032	1.22274621530126\\
            3.21321321321321	1.23057375282881\\
            3.21535346509	1.23223223223223\\
            3.22322322322322	1.23839922119991\\
            3.2281796895762	1.24224224224224\\
            3.23323323323323	1.2462039625918\\
            3.24102955744055	1.25225225225225\\
            3.24324324324324	1.25398832197241\\
            3.25325325325325	1.26177057771079\\
            3.25388891250711	1.26226226226226\\
            3.26326326326326	1.26959354702539\\
            3.26672450666931	1.27227227227227\\
            3.27327327327327	1.27739560648905\\
            3.27958426274864	1.28228228228228\\
            3.28328328328328	1.28517709842053\\
            3.29246797716738	1.29229229229229\\
            3.29329329329329	1.29293836601986\\
            3.3033033033033	1.30073510978038\\
            3.30533215124967	1.3023023023023\\
            3.31331331331331	1.30853310612885\\
            3.31820356201696	1.31231231231231\\
            3.32332332332332	1.31631033276526\\
            3.33109950571477	1.32232232232232\\
            3.33333333333333	1.32406713188098\\
            3.34334334334334	1.33182156982458\\
            3.34400585151236	1.33233233233233\\
            3.35335335335335	1.33961405295917\\
            3.35689080463424	1.34234234234234\\
            3.36336336336336	1.34738554623996\\
            3.36980090966187	1.35235235235235\\
            3.37337337337337	1.35513639163409\\
            3.38273600973225	1.36236236236236\\
            3.38338338338338	1.36286693540341\\
            3.39339339339339	1.37063575939106\\
            3.39564970823827	1.37237237237237\\
            3.4034034034034	1.37839997366382\\
            3.40857604588826	1.38238238238238\\
            3.41341341341341	1.38614330139381\\
            3.4215280659773	1.39239239239239\\
            3.42342342342342	1.3938660909808\\
            3.43343343343343	1.40159523755436\\
            3.43448439416569	1.4024024024024\\
            3.44344344344344	1.40935054180413\\
            3.44742919000684	1.41241241241241\\
            3.45345345345345	1.41708470156427\\
            3.46040041146074	1.42242242242242\\
            3.46346346346346	1.42479806868053\\
            3.47339795136081	1.43243243243243\\
            3.47347347347347	1.43249100376312\\
            3.48348348348348	1.44023384558822\\
            3.48636507776274	1.44244244244244\\
            3.49349349349349	1.44795709275857\\
            3.49935795864012	1.45245245245245\\
            3.5035035035035	1.45565927424844\\
            3.51237798410968	1.46246246246246\\
            3.51351351351351	1.46334075765799\\
            3.52352352352352	1.47104612216715\\
            3.52538895139263	1.47247247247247\\
            3.53353353353353	1.47875660966153\\
            3.53840614526613	1.48248248248248\\
            3.54354354354354	1.48644573967409\\
            3.55145137906313	1.49249249249249\\
            3.55355355355355	1.49411388899203\\
            3.56356356356356	1.5017832228986\\
            3.56450661141798	1.5025025025025\\
            3.57357357357357	1.50947899295167\\
            3.57755098802709	1.51251251251251\\
            3.58358358358358	1.51715309517967\\
            3.59062437585132	1.52252252252252\\
            3.59359359359359	1.52480591822758\\
            3.6036036036036	1.5324405834113\\
            3.60372447435039	1.53253253253253\\
            3.61361361361361	1.5401195595108\\
            3.61679914220255	1.54254254254254\\
            3.62362362362362	1.54777653974161\\
            3.62990387571691	1.55255255255255\\
            3.63363363363363	1.55541192786283\\
            3.64303866790768	1.56256256256256\\
            3.64364364364364	1.56302614847757\\
            3.65365365365365	1.570673171306\\
            3.65615796774681	1.57257257257257\\
            3.66366366366366	1.57831081062733\\
            3.66929750954624	1.58258258258258\\
            3.67367367367367	1.58592653286603\\
            3.68246828053235	1.59259259259259\\
            3.68368368368368	1.59352078543648\\
            3.69369369369369	1.60113420354491\\
            3.69563560214451	1.6026026026026\\
            3.7037037037037	1.60875015267526\\
            3.70881371262573	1.61261261261261\\
            3.71371371371371	1.61634385139081\\
            3.72202432199596	1.62262262262262\\
            3.72372372372372	1.62391577538516\\
            3.73373373373373	1.63149651299727\\
            3.73524104024026	1.63263263263263\\
            3.74374374374374	1.63908828837538\\
            3.74846180621459	1.64264264264264\\
            3.75375375375375	1.64665747700956\\
            3.76171644746219	1.65265265265265\\
            3.76376376376376	1.65420458954367\\
            3.77377377377377	1.66175340776601\\
            3.77498422101586	1.66266266266266\\
            3.78378378378378	1.66931839024276\\
            3.78825208574695	1.67267267267267\\
            3.79379379379379	1.67686045418446\\
            3.80155531594348	1.68268268268268\\
            3.8038038038038	1.68438015332016\\
            3.81381381381381	1.69189762030444\\
            3.81487612093723	1.69269269269269\\
            3.82382382382382	1.69943305754349\\
            3.82819591505839	1.7027027027027\\
            3.83383383383383	1.70694525931658\\
            3.84155268496969	1.71271271271271\\
            3.84384384384384	1.71443483234166\\
            3.85385385385385	1.72192128614035\\
            3.8549288529725	1.72272272272272\\
            3.86386386386386	1.72942430015745\\
            3.86830582542386	1.73273273273273\\
            3.87387387387387	1.73690379049835\\
            3.88172150903624	1.74274274274274\\
            3.88388388388388	1.74436042888954\\
            3.89389389389389	1.75181593161282\\
            3.89515576963455	1.75275275275275\\
            3.9039039039039	1.75928353327195\\
            3.90859561733382	1.76276276276276\\
            3.91391391391391	1.76672737006306\\
            3.9220760392836	1.77277277277277\\
            3.92392392392392	1.77414819323679\\
            3.93393393393393	1.78157247497696\\
            3.93557156735335	1.78278278278278\\
            3.94394394394394	1.78900158771026\\
            3.94908046174801	1.79279279279279\\
            3.95395395395395	1.79640676518253\\
            3.96263192052739	1.8028028028028\\
            3.96396396396396	1.80378885557014\\
            3.97397397397397	1.81118124649655\\
            3.97619238805106	1.81281281281281\\
            3.98398398398398	1.81856874200499\\
            3.9897769959695	1.82282282282282\\
            3.99399399399399	1.82593223308569\\
            4.00340627999749	1.83283283283283\\
            4.004004004004	1.8332726854824\\
            4.01401401401401	1.84063203460516\\
            4.01703591188897	1.84284284284284\\
            4.02402402402402	1.84797478378127\\
            4.030703407197	1.85285285285285\\
            4.03403403403403	1.8552935988737\\
            4.04404404404404	1.86259438360448\\
            4.044412436705	1.86286286286286\\
            4.05405405405405	1.8699141667925\\
            4.05812143270297	1.87287287287287\\
            4.06406406406406	1.87720910949242\\
            4.07187949419046	1.88288288288288\\
            4.07407407407407	1.88448037520953\\
            4.08408408408408	1.89174787321567\\
            4.08566459620537	1.89289289289289\\
            4.09409409409409	1.89901663538192\\
            4.09946990461944	1.9029029029029\\
            4.1041041041041	1.9062608727958\\
            4.11332669435443	1.91291291291291\\
            4.11411411411411	1.91348193401596\\
            4.12412412412412	1.92071343488208\\
            4.12719376636306	1.92292292292292\\
            4.13413413413413	1.92792827945023\\
            4.14110394483763	1.93293293293293\\
            4.14414414414414	1.93511919239824\\
            4.15415415415415	1.94229661359573\\
            4.1550561265685	1.94294294294294\\
            4.16416416416416	1.94947965144194\\
            4.16902375934691	1.95295295295295\\
            4.17417417417417	1.95663803417567\\
            4.1830477739083	1.96296296296296\\
            4.18418418418418	1.96377342925319\\
            4.19419419419419	1.97091191469974\\
            4.19709170073204	1.97297297297297\\
            4.2042042042042	1.97803536189789\\
            4.21117995279468	1.98298298298298\\
            4.21421421421421	1.9851352568584\\
            4.22422422422422	1.99222188164745\\
            4.22531365090645	1.99299299299299\\
            4.23423423423423	1.99930798247915\\
            4.23947066249513	2.003003003003\\
            4.24424424424424	2.00637004139742\\
            4.25368908552223	2.01301301301301\\
            4.25425425425425	2.01341013317684\\
            4.26426426426426	2.02045263254378\\
            4.26792627385791	2.02302302302302\\
            4.27427427427427	2.027474555064\\
            4.28222073563644	2.03303303303303\\
            4.28428428428428	2.03447426409066\\
            4.29429429429429	2.04146600958907\\
            4.29655344900001	2.04304304304304\\
            4.3043043043043	2.04844555910062\\
            4.31092882345902	2.05305305305305\\
            4.3043043043043	2.05613685888838\\
            4.29429429429429	2.05528166084621\\
            4.2893724309124	2.05305305305305\\
            4.28428428428428	2.04820626734661\\
            4.27427427427427	2.04596030469856\\
            4.26782983044105	2.04304304304304\\
            4.26426426426426	2.03993239144292\\
            4.25425425425425	2.03664381330929\\
            4.24627566123572	2.03303303303303\\
            4.24424424424424	2.03139762539583\\
            4.23423423423423	2.02733222314305\\
            4.22470982217266	2.02302302302302\\
            4.22422422422422	2.02265996461973\\
            4.21421421421421	2.01802557068263\\
            4.2042042042042	2.01347436317759\\
            4.20318500038166	2.01301301301301\\
            4.19419419419419	2.00872389244417\\
            4.18418418418418	2.00413962488345\\
            4.18167253487121	2.003003003003\\
            4.17417417417417	1.99942722499208\\
            4.16416416416416	1.99480982889476\\
            4.16014836110974	1.99299299299299\\
            4.15415415415415	1.99013560495368\\
            4.14414414414414	1.98548501277792\\
            4.13861237548257	1.98298298298298\\
            4.13413413413413	1.98084906903358\\
            4.12412412412412	1.97616521412983\\
            4.11706447363739	1.97297297297297\\
            4.11411411411411	1.97156765402776\\
            4.1041041041041	1.96685047059362\\
            4.09550455043917	1.96296296296296\\
            4.09409409409409	1.96229139683753\\
            4.08408408408408	1.95754081987402\\
            4.07407407407407	1.95301371342541\\
            4.07393972403304	1.95295295295295\\
            4.06406406406406	1.94823629975256\\
            4.05405405405405	1.943674947548\\
            4.05243506679501	1.94294294294294\\
            4.04404404404404	1.9389369481024\\
            4.03403403403403	1.93434128362234\\
            4.0309183415715	1.93293293293293\\
            4.02402402402402	1.929642802903\\
            4.01401401401401	1.92501276042202\\
            4.0093894406456	1.92292292292292\\
            4.004004004004	1.92035390225458\\
            3.99399399399399	1.9156894167978\\
            3.98784825541961	1.91291291291291\\
            3.98398398398398	1.91107028439232\\
            3.97397397397397	1.90637129169332\\
            3.96629467636812	1.9029029029029\\
            3.96396396396396	1.90179198770038\\
            3.95395395395395	1.89705842416046\\
            3.94472859299087	1.89289289289289\\
            3.94394394394394	1.89251905072582\\
            3.93393393393393	1.8877508533746\\
            3.92392392392392	1.88321405306746\\
            3.92319076675128	1.88288288288288\\
            3.91391391391391	1.87844861864959\\
            3.9039039039039	1.87387624121411\\
            3.90168202352124	1.87287287287287\\
            3.89389389389389	1.86915175945256\\
            3.88388388388388	1.8645437410245\\
            3.88016071883506	1.86286286286286\\
            3.87387387387387	1.85986031541855\\
            3.86386386386386	1.85521659273617\\
            3.85862673943945	1.85285285285285\\
            3.85385385385385	1.85057432636497\\
            3.84384384384384	1.84589483672976\\
            3.83707997099458	1.84284284284284\\
            3.83383383383383	1.84129383230594\\
            3.82382382382382	1.83657851354464\\
            3.81552029802422	1.83283283283283\\
            3.81381381381381	1.83201887346643\\
            3.8038038038038	1.8272676638943\\
            3.79394760386561	1.82282282282282\\
            3.79379379379379	1.82274949029641\\
            3.78378378378378	1.81796232868158\\
            3.77377377377377	1.81341495677405\\
            3.77243899210487	1.81281281281281\\
            3.76376376376376	1.80866254901384\\
            3.75375375375375	1.80407818372684\\
            3.75092584252598	1.8028028028028\\
            3.74374374374374	1.79936836621787\\
            3.73373373373373	1.79474694605678\\
            3.72939960354683	1.79279279279279\\
            3.72372372372372	1.79007982185482\\
            3.71371371371371	1.78542128573447\\
            3.70786015553816	1.78278278278278\\
            3.7037037037037	1.78079695773491\\
            3.69369369369369	1.77610124494417\\
            3.68630737755597	1.77277277277277\\
            3.68368368368368	1.77151981593209\\
            3.67367367367367	1.76678686609961\\
            3.6647411472878	1.76276276276276\\
            3.66366366366366	1.76224843879867\\
            3.65365365365365	1.75747819185963\\
            3.64364364364364	1.75295773029329\\
            3.64318875698662	1.75275275275275\\
            3.63363363363363	1.74817526514377\\
            3.62362362362362	1.7436163588341\\
            3.62168437530809	1.74274274274274\\
            3.61361361361361	1.73887812914783\\
            3.6036036036036	1.73428071844209\\
            3.60016646304269	1.73273273273273\\
            3.59359359359359	1.72958682735922\\
            3.58358358358358	1.72495085284939\\
            3.57863489473844	1.72272272272272\\
            3.57357357357357	1.72030140357241\\
            3.56356356356356	1.71562680606209\\
            3.55708954343054	1.71271271271271\\
            3.55355355355355	1.71102190190421\\
            3.54354354354354	1.7063086223767\\
            3.53553028058321	1.7027027027027\\
            3.53353353353353	1.70174836680908\\
            3.52352352352352	1.69699634639635\\
            3.51395697603065	1.69269269269269\\
            3.51351351351351	1.69248084309445\\
            3.5035035035035	1.68769002304715\\
            3.49349349349349	1.68315858455325\\
            3.49243580135333	1.68268268268268\\
            3.48348348348348	1.67838969759434\\
            3.47347347347347	1.67381819523085\\
            3.47092686125608	1.67267267267267\\
            3.46346346346346	1.66909541565853\\
            3.45345345345345	1.6644837917829\\
            3.44940378849781	1.66266266266266\\
            3.44344344344344	1.65980722323192\\
            3.43343343343343	1.65515542023666\\
            3.42786644946944	1.65265265265265\\
            3.42342342342342	1.65052516669447\\
            3.41341341341341	1.64583312697736\\
            3.40631470876406	1.64264264264264\\
            3.4034034034034	1.64124929283014\\
            3.39339339339339	1.63651695876538\\
            3.38474842911234	1.63263263263263\\
            3.38338338338338	1.6319796488432\\
            3.37337337337337	1.6272069627534\\
            3.36336336336336	1.62270523539618\\
            3.36317951229571	1.62262262262262\\
            3.35335335335335	1.61790318650358\\
            3.34334334334334	1.6133597130179\\
            3.34168025778034	1.61261261261261\\
            3.33333333333333	1.60860567800483\\
            3.32332332332332	1.60402040263475\\
            3.32016636142076	1.6026026026026\\
            3.31331331331331	1.59931448569002\\
            3.3033033033033	1.59468735252011\\
            3.29863768225863	1.59259259259259\\
            3.29329329329329	1.59002965845336\\
            3.28328328328328	1.585360611381\\
            3.27709407728217	1.58258258258258\\
            3.27327327327327	1.58075124566783\\
            3.26326326326326	1.57604022837637\\
            3.25553540135474	1.57257257257257\\
            3.25325325325325	1.57147929720265\\
            3.24324324324324	1.56672625313543\\
            3.23396150714185	1.56256256256256\\
            3.23323323323323	1.56221386344095\\
            3.22322322322322	1.55741873577606\\
            3.21321321321321	1.55290566918129\\
            3.21242601375953	1.55255255255255\\
            3.2032032032032	1.54811772692339\\
            3.19319319319319	1.54356104046215\\
            3.19092204970453	1.54254254254254\\
            3.18318318318318	1.53882327772841\\
            3.17317317317317	1.53422291731941\\
            3.16940274957631	1.53253253253253\\
            3.16316316316316	1.52953543988673\\
            3.15315315315315	1.52489135104625\\
            3.14786796192425	1.52252252252252\\
            3.14314314314314	1.52025426565756\\
            3.13313313313313	1.5155663934746\\
            3.1263175328747	1.51251251251251\\
            3.12312312312312	1.51097980788274\\
            3.11311311311311	1.50624809699496\\
            3.10475130604926	1.5025025025025\\
            3.1031031031031	1.50171212000601\\
            3.09309309309309	1.4969365145764\\
            3.08316912248113	1.49249249249249\\
            3.08308308308308	1.49245125609249\\
            3.07307307307307	1.48763169978677\\
            3.06306306306306	1.48310612608766\\
            3.06167018465381	1.48248248248248\\
            3.05305305305305	1.47833370681305\\
            3.04304304304304	1.47376248804699\\
            3.04016106581476	1.47247247247247\\
            3.03303303303303	1.46904259048195\\
            3.02302302302302	1.46442567394975\\
            3.01863585605541	1.46246246246246\\
            3.01301301301301	1.45975840628071\\
            3.003003003003	1.45509573861386\\
            2.99709439177088	1.45245245245245\\
            2.99299299299299	1.45048121037813\\
            2.98298298298298	1.4457727375167\\
            2.97553650650005	1.44244244244244\\
            2.97297297297297	1.44121105964591\\
            2.96296296296296	1.43645672681707\\
            2.95396203083076	1.43243243243243\\
            2.95295295295295	1.43194801168021\\
            2.94294294294294	1.42714776337748\\
            2.93293293293293	1.42265615982772\\
            2.93240997184028	1.42242242242242\\
            2.92292292292292	1.41784590478668\\
            2.91291291291291	1.41330650938938\\
            2.91091193352573	1.41241241241241\\
            2.9029029029029	1.4085512093825\\
            2.89289289289289	1.40396397145168\\
            2.8893971544442	1.4024024024024\\
            2.88288288288288	1.399263736275\\
            2.87287287287287	1.39462860417686\\
            2.8678654601185	1.39239239239239\\
            2.86286286286286	1.38998354537001\\
            2.85285285285285	1.38530046650279\\
            2.84631667280973	1.38238238238238\\
            2.84284284284284	1.38071069739293\\
            2.83283283283283	1.37597961816745\\
            2.82475061140904	1.37237237237237\\
            2.82282282282282	1.37144525391302\\
            2.81281281281281	1.36666611973381\\
            2.80316709132605	1.36236236236236\\
            2.8028028028028	1.36218727736804\\
            2.79279279279279	1.35736003261504\\
            2.78278278278278	1.35285551302886\\
            2.78165451990504	1.35235235235235\\
            2.77277277277277	1.34806141910024\\
            2.76276276276276	1.34350671222949\\
            2.76015113262581	1.34234234234234\\
            2.75275275275275	1.33877034238046\\
            2.74274274274274	1.33416539859456\\
            2.73863011607322	1.33233233233233\\
            2.73273273273273	1.32948686657534\\
            2.72272272272272	1.32483163495288\\
            2.71709127984953	1.32232232232232\\
            2.71271271271271	1.32021105676012\\
            2.7027027027027	1.31550548507147\\
            2.69553442969966	1.31231231231231\\
            2.69269269269269	1.31094297899317\\
            2.68268268268268	1.30618701368372\\
            2.67395936738227	1.3023023023023\\
            2.67267267267267	1.30168270034414\\
            2.66266266266266	1.29687628651799\\
            2.65265265265265	1.29241013797949\\
            2.65238782658695	1.29229229229229\\
            2.64264264264264	1.28757337032684\\
            2.63263263263263	1.28305446031095\\
            2.63089692036636	1.28228228228228\\
            2.62262262262262	1.27827833291679\\
            2.61261261261261	1.27370661417088\\
            2.60938761083147	1.27227227227227\\
            2.6026026026026	1.26899124317872\\
            2.59259259259259	1.26436666677686\\
            2.58785969332178	1.26226226226226\\
            2.58258258258258	1.25971217111894\\
            2.57257257257257	1.25503468644689\\
            2.56631295874815	1.25225225225225\\
            2.56256256256256	1.25044118789081\\
            2.55255255255255	1.24571074263161\\
            2.54474719344248	1.24224224224224\\
            2.54254254254254	1.24117836582723\\
            2.53253253253253	1.2363949059472\\
            2.52316217900194	1.23223223223223\\
            2.52252252252252	1.23192377847373\\
            2.51251251251251	1.22708724820896\\
            2.5025025025025	1.22260789866207\\
            2.501633467225	1.22222222222222\\
            2.49249249249249	1.21778784246579\\
            2.48248248248248	1.21325284779203\\
            2.48013703869947	1.21221221221221\\
            2.47247247247247	1.2084967630353\\
            2.46246246246246	1.20390607675096\\
            2.45862114410486	1.2022022022022\\
            2.45245245245245	1.19921408553997\\
            2.44244244244244	1.19456765901608\\
            2.4370855575417	1.19219219219219\\
            2.43243243243243	1.18993988694399\\
            2.42242242242242	1.18523766939469\\
            2.41553004783012	1.18218218218218\\
            2.41241241241241	1.18067424559116\\
            2.4024024024024	1.17591618406242\\
            2.39395437832602	1.17217217217217\\
            2.39239239239239	1.17141724124366\\
            2.38238238238238	1.16660328060241\\
            2.37237237237237	1.16216786041664\\
            2.37235949738021	1.16216216216216\\
            2.36236236236236	1.15729903804562\\
            2.35235235235235	1.15280482835485\\
            2.35087729779735	1.15215215215215\\
            2.34234234234234	1.14800353691205\\
            2.33233233233233	1.14345049431012\\
            2.32937469453715	1.14214214214214\\
            2.32232232232232	1.1387168592532\\
            2.31231231231231	1.13410493763083\\
            2.30785144256203	1.13213213213213\\
            2.3023023023023	1.12943908869558\\
            2.29229229229229	1.12476823923229\\
            2.28630729071681	1.12212212212212\\
            2.28228228228228	1.12017031048549\\
            2.27227227227227	1.1154404816417\\
            2.26474198150958	1.11211211211211\\
            2.26226226226226	1.11091061153501\\
            2.25225225225225	1.10612174904453\\
            2.24315525088355	1.1021021021021\\
            2.24224224224224	1.10166008046932\\
            2.23223223223223	1.09681212733214\\
            2.22222222222222	1.09236345359154\\
            2.22160703784249	1.09209209209209\\
            2.21221221221221	1.08751170415082\\
            2.2022022022022	1.08300069550099\\
            2.20011919357547	1.08208208208208\\
            2.19219219219219	1.07822056895233\\
            2.18218218218218	1.07364718257902\\
            2.1786096499123	1.07207207207207\\
            2.17217217217217	1.06893881304589\\
            2.16216216216216	1.06430300273612\\
            2.15707813279207	1.06206206206206\\
            2.15215215215215	1.05966652965181\\
            2.14214214214214	1.05496824579056\\
            2.13552436076412	1.05205205205205\\
            2.13213213213213	1.05040381395668\\
            2.12212212212212	1.04564300352374\\
            2.11394804471252	1.04204204204204\\
            2.11211211211211	1.04115076317041\\
            2.1021021021021	1.03632736973737\\
            2.09234888756805	1.03203203203203\\
            2.09209209209209	1.03190747658492\\
            2.08208208208208	1.0270214403125\\
            2.07207207207207	1.02255764655621\\
            2.07085321634115	1.02202202202202\\
            2.06206206206206	1.01772531327042\\
            2.05205205205205	1.01319521683226\\
            2.04935898421115	1.01201201201201\\
            2.04204204204204	1.00843908883567\\
            2.03203203203203	1.00384264706394\\
            2.02784159294119	1.002002002002\\
            2.02202202202202	0.999162869501033\\
            2.01201201201201	0.994500035480816\\
            2.00630073338025	0.991991991991992\\
            2.002002002002	0.989896760094784\\
            1.99199199199199	0.985167482650884\\
            1.98473608736735	0.981981981981982\\
            1.98198198198198	0.980640867850219\\
            1.97197197197197	0.975845091550001\\
            1.96314732737896	0.971971971971972\\
            1.96196196196196	0.971395302477544\\
            1.95195195195195	0.966532967633862\\
            1.94194194194194	0.962122564356758\\
            1.94157498135531	0.961961961961962\\
            1.93193193193193	0.957231218912524\\
            1.92192192192192	0.952750077736552\\
            1.92009794856695	0.951951951951952\\
            1.91191191191191	0.947939956027632\\
            1.9019019019019	0.94338803929207\\
            1.89859644019865	0.941941941941942\\
            1.89189189189189	0.938659292332453\\
            1.88188188188188	0.934036557007083\\
            1.87707011486183	0.931931931931932\\
            1.87187187187187	0.929389343974843\\
            1.86186186186186	0.924695741671679\\
            1.8555186204963	0.921921921921922\\
            1.85185185185185	0.920130229983292\\
            1.84184184184184	0.915365706967881\\
            1.83394159393326	0.911911911911912\\
            1.83183183183183	0.910882072356158\\
            1.82182182182182	0.906046569558606\\
            1.81233866043553	0.901901901901902\\
            1.81181181181181	0.901644996154265\\
            1.8018018018018	0.896738449180115\\
            1.79179179179179	0.892313090169733\\
            1.79082464694921	0.891891891891892\\
            1.78178178178178	0.887441468738116\\
            1.77177177177177	0.882940287774287\\
            1.76934111274695	0.881881881881882\\
            1.76176176176176	0.878155754407695\\
            1.75175175175175	0.873578714173116\\
            1.74783125345818	0.871871871871872\\
            1.74174174174174	0.868881435737231\\
            1.73173173173173	0.864228492119135\\
            1.72629467715563	0.861861861861862\\
            1.72172172172172	0.859618645756509\\
            1.71171171171171	0.854889747870714\\
            1.70473097861272	0.851851851851852\\
            1.7017017017017	0.850367521089205\\
            1.69169169169169	0.84556261130329\\
            1.68313973872407	0.841841841841842\\
            1.68168168168168	0.841128202069954\\
            1.67167167167167	0.836247216025769\\
            1.66166166166166	0.831885972442514\\
            1.66153664536953	0.831831831831832\\
            1.65165165165165	0.826943699501984\\
            1.64164164164164	0.822500830950682\\
            1.64007360263968	0.821821821821822\\
            1.63163163163163	0.817652203177425\\
            1.62162162162162	0.813127680920886\\
            1.61858253690027	0.811811811811812\\
            1.61161161161161	0.808372872611506\\
            1.6016016016016	0.803766659189233\\
            1.59706300894448	0.801801801801802\\
            1.59159159159159	0.799105857615643\\
            1.58158158158158	0.794417906888024\\
            1.57551456347851	0.791791791791792\\
            1.57157157157157	0.789851312397418\\
            1.56156156156156	0.785081569587963\\
            1.55393672838032	0.781781781781782\\
            1.55155155155155	0.780609395711143\\
            1.54154154154154	0.7757577974471\\
            1.53232901391306	0.771771771771772\\
            1.53153153153153	0.771380271015122\\
            1.52152152152152	0.766446745366873\\
            1.51151151151151	0.762071569259393\\
            1.51079128802228	0.761761761761762\\
            1.5015015015015	0.757148573155593\\
            1.49149149149149	0.752685009170372\\
            1.48932185652839	0.751751751751752\\
            1.48148148148148	0.747863445699755\\
            1.47147147147147	0.743311466896744\\
            1.46782197973244	0.741741741741742\\
            1.46146146146146	0.738591533143577\\
            1.45145145145145	0.733951101280757\\
            1.44629114214851	0.731731731731732\\
            1.44144144144144	0.729333011077199\\
            1.43143143143143	0.724604076684148\\
            1.42472880763548	0.721721721721722\\
            1.42142142142142	0.720088060733986\\
            1.41141141141141	0.715270563182032\\
            1.40313441836919	0.711711711711712\\
            1.4014014014014	0.710856869197425\\
            1.39139139139139	0.705950736767002\\
            1.38150739374608	0.701701701701702\\
            1.38138138138138	0.701639629618113\\
            1.37137137137137	0.696644779563982\\
            1.36136136136136	0.692252793819171\\
            1.36004640417938	0.691691691691692\\
            1.35135135135135	0.687352880056417\\
            1.34134134134134	0.682864568266826\\
            1.33856940662176	0.681681681681682\\
            1.33133133133133	0.678075233324412\\
            1.32132132132132	0.673490570507036\\
            1.31705910124287	0.671671671671672\\
            1.31131131131131	0.668812041295488\\
            1.3013013013013	0.664130987571181\\
            1.29551487368389	0.661661661661662\\
            1.29129129129129	0.659563513008656\\
            1.28128128128128	0.654786013723032\\
            1.273936082503	0.651651651651652\\
            1.27127127127127	0.65032986489256\\
            1.26126126126126	0.645455850730946\\
            1.2523220577064	0.641641641641642\\
            1.25125125125125	0.641111321058485\\
            1.24124124124124	0.636140708156064\\
            1.23123123123123	0.631833934364191\\
            1.23075235935196	0.631631631631632\\
            1.22122122122122	0.626840803657394\\
            1.21121121121121	0.622428251500664\\
            1.20930231473294	0.621621621621622\\
            1.2012012012012	0.617556363314791\\
            1.19119119119119	0.613038030473977\\
            1.1878162373659	0.611611611611612\\
            1.18118118118118	0.608287621970864\\
            1.17117117117117	0.603663485840295\\
            1.1662934160607	0.601601601601602\\
            1.16116116116116	0.599034823592968\\
            1.15115115115115	0.594304841494171\\
            1.14473310521788	0.591591591591592\\
            1.14114114114114	0.589798221656476\\
            1.13113113113113	0.584962331039228\\
            1.12313452281435	0.581581581581582\\
            1.12112112112112	0.580578079550649\\
            1.11111111111111	0.575636198183469\\
            1.10149684822741	0.571571571571572\\
            1.1011011011011	0.571374671008498\\
            1.09109109109109	0.566326697160683\\
            1.08108108108108	0.562005780615267\\
            1.08001654565077	0.561561561561561\\
            1.07107107107107	0.557034093179582\\
            1.06106106106106	0.552595927768651\\
            1.05855946451391	0.551551551551551\\
            1.05105105105105	0.547758662902421\\
            1.04104104104104	0.543203257596071\\
            1.03706231394375	0.541541541541541\\
            1.03103103103103	0.538500694954989\\
            1.02102102102102	0.533828030526218\\
            1.01552421649016	0.531531531531531\\
            1.01101101101101	0.529260490470055\\
            1.001001001001	0.524470519863584\\
            0.993944247258253	0.521521521521521\\
            0.990990990990991	0.520038363666451\\
            0.980980980980981	0.515131012343829\\
            0.972321430819362	0.511511511511511\\
            0.970970970970971	0.510834642466237\\
            0.960960960960961	0.505809808731283\\
            0.950950950950951	0.501601988740215\\
            0.950706105623395	0.501501501501501\\
            0.940940940940941	0.49650722446138\\
            0.930930930930931	0.492167880735199\\
            0.929284326450822	0.491491491491491\\
            0.920920920920921	0.48722359033106\\
            0.910910910910911	0.482752791515186\\
            0.907818497915156	0.481481481481481\\
            0.900900900900901	0.477959253240467\\
            0.890890890890891	0.473357026553306\\
            0.886307572576552	0.471471471471471\\
            0.880880880880881	0.468714576989599\\
            0.870870870870871	0.463980908951093\\
            0.864750439628493	0.461461461461461\\
            0.860860860860861	0.459489943133894\\
            0.850850850850851	0.454624780237188\\
            0.843145920363142	0.451451451451451\\
            0.840840840840841	0.4502857519031\\
            0.830830830830831	0.445289001238164\\
            0.821492763182909	0.441441441441441\\
            0.820820820820821	0.441102423188165\\
            0.810810810810811	0.435973953026382\\
            0.800800800800801	0.431759496597983\\
            0.799984142136562	0.431431431431431\\
            0.790790790790791	0.426680037950418\\
            0.780780780780781	0.422315930042838\\
            0.778557356510301	0.421421421421421\\
            0.770770770770771	0.417407680754198\\
            0.760760760760761	0.412894044431913\\
            0.757080396362151	0.411411411411411\\
            0.750750750750751	0.408157329791708\\
            0.740740740740741	0.403494224897106\\
            0.735551903266897	0.401401401401401\\
            0.730730730730731	0.39892945834485\\
            0.720720720720721	0.394116882951115\\
            0.713970424608379	0.391391391391391\\
            0.710710710710711	0.38972456605285\\
            0.700700700700701	0.384762457787141\\
            0.692334405866121	0.381381381381381\\
            0.690690690690691	0.380543180462478\\
            0.680680680680681	0.375431417721486\\
            0.670670670670671	0.371380025127898\\
            0.670648411800995	0.371371371371371\\
            0.660660660660661	0.366124261789441\\
            0.650650650650651	0.36189896956571\\
            0.649271628397174	0.361361361361361\\
            0.640640640640641	0.356841521506433\\
            0.630630630630631	0.352442666279052\\
            0.627838305604199	0.351351351351351\\
            0.620620620620621	0.34758376280808\\
            0.610610610610611	0.343011573745066\\
            0.606346746260418	0.341341341341341\\
            0.600600600600601	0.338351588184645\\
            0.590590590590591	0.333606190676209\\
            0.584795117216864	0.331331331331331\\
            0.580580580580581	0.329145639027381\\
            0.570570570570571	0.324227057953515\\
            0.563181436769063	0.321321321321321\\
            0.560560560560561	0.319966598206427\\
            0.550550550550551	0.314874760859871\\
            0.541503560420501	0.311311311311311\\
            0.540540540540541	0.310815192902287\\
            0.530530530530531	0.305549931632248\\
            0.520520520520521	0.301513133479529\\
            0.519949164350387	0.301301301301301\\
            0.510510510510511	0.296253252356568\\
            0.500500500500501	0.292009128209679\\
            0.498573956190962	0.291291291291291\\
            0.49049049049049	0.286985458233843\\
            0.48048048048048	0.282534675982943\\
            0.477131798342321	0.281281281281281\\
            0.47047047047047	0.277747341251578\\
            0.46046046046046	0.273090368447399\\
            0.455620309666474	0.271271271271271\\
            0.45045045045045	0.268539754300206\\
            0.44044044044044	0.263676868417981\\
            0.43403688036856	0.261261261261261\\
            0.43043043043043	0.259363615780623\\
            0.42042042042042	0.254294913050261\\
            0.412378646691649	0.251251251251251\\
            0.41041041041041	0.250219914755844\\
            0.4004004004004	0.244945317835664\\
            0.390642461553323	0.241241241241241\\
            0.39039039039039	0.241109716707404\\
            0.38038038038038	0.235628981451918\\
            0.37037037037037	0.231605542380628\\
            0.369274003420902	0.231231231231231\\
            0.36036036036036	0.226346891523483\\
            0.35035035035035	0.22206608852668\\
            0.347901315839382	0.221221221221221\\
            0.34034034034034	0.217100131367613\\
            0.33033033033033	0.212563548390526\\
            0.326446638822197	0.211211211211211\\
            0.32032032032032	0.207889887823471\\
            0.31031031031031	0.203098649769018\\
            0.304906391131442	0.201201201201201\\
            0.3003003003003	0.19871746028492\\
            0.29029029029029	0.193672273080715\\
            0.283276563156023	0.191191191191191\\
            0.28028028028028	0.189584271082958\\
            0.27027027027027	0.184285454133495\\
            0.261552657792442	0.181181181181181\\
            0.26026026026026	0.180491877391572\\
            0.25025025025025	0.174939390275535\\
            0.24024024024024	0.171260733619591\\
            0.239911226092976	0.171171171171171\\
            0.23023023023023	0.165635449776016\\
            0.22022022022022	0.16160674920203\\
            0.218643682437998	0.161161161161161\\
            0.21021021021021	0.156375184459484\\
            0.2002002002002	0.152003975152489\\
            0.197275661374506	0.151151151151151\\
            0.19019019019019	0.147160345769086\\
            0.18018018018018	0.142451978004384\\
            0.175801993188906	0.141141141141141\\
            0.17017017017017	0.137992904574109\\
            0.16016016016016	0.132951042990737\\
            0.154216698003271	0.131131131131131\\
            0.15015015015015	0.128875075177052\\
            0.14014014014014	0.123502023813089\\
            0.132512848523515	0.121121121121121\\
            0.13013013013013	0.119809344122521\\
            0.12012012012012	0.114106268193073\\
            0.110682396344255	0.111111111111111\\
            0.11011011011011	0.11079850456935\\
            0.1001001001001	0.104765588201939\\
            0.0900900900900901	0.101356306788666\\
            0.0893310611995454	0.101101101101101\\
            0.0800800800800801	0.0954822607027318\\
            0.0700700700700701	0.0916200522780632\\
            0.0681124322662874	0.0910910910910911\\
            0.0600600600600601	0.0862590510638937\\
            0.0500500500500501	0.0817636320000209\\
            0.0467550806774169	0.0810810810810811\\
            0.04004004004004	0.0770992575355478\\
            0.03003003003003	0.0716708470562747\\
            0.0252493642020383	0.0710710710710711\\
            0.02002002002002	0.0680067763251083\\
            0.01001001001001	0.0621364257240228\\
            0.00358338779013729	0.0610610610610611\\
            0	0.0589861893685572\\
            -4	1666\\
            0	0.0748202016785258\\
            0.01001001001001	0.080293223944801\\
            0.0140965889489234	0.0810810810810811\\
            0.02002002002002	0.0849194682193369\\
            0.03003003003003	0.0905867255422636\\
            0.0339282659458061	0.0910910910910911\\
            0.04004004004004	0.0950206038465408\\
            0.0500500500500501	0.100386221694373\\
            0.0537579485558896	0.101101101101101\\
            0.0600600600600601	0.105123367370386\\
            0.0700700700700701	0.110321906469037\\
            0.073585822140953	0.111111111111111\\
            0.0800800800800801	0.115227566962317\\
            0.0900900900900901	0.120299694531131\\
            0.093412035750546	0.121121121121121\\
            0.1001001001001	0.12533304848092\\
            0.11011011011011	0.130301606953532\\
            0.113236710202968	0.131131131131131\\
            0.12012012012012	0.135439686952073\\
            0.13013013013013	0.140320004709672\\
            0.133059944093371	0.141141141141141\\
            0.14014014014014	0.145547380253818\\
            0.15015015015015	0.150350696495699\\
            0.152881818323799	0.151151151151151\\
            0.16016016016016	0.155656044369411\\
            0.17017017017017	0.160391050621635\\
            0.172702399562504	0.161161161161161\\
            0.18018018018018	0.165765609773545\\
            0.19019019019019	0.170439270845765\\
            0.192521742916408	0.171171171171171\\
            0.2002002002002	0.175876018649216\\
            0.21021021021021	0.180494059939617\\
            0.212339894017689	0.181181181181181\\
            0.22022022022022	0.185987222721509\\
            0.23023023023023	0.190554442279358\\
            0.232156890668854	0.191191191191191\\
            0.24024024024024	0.196099181555084\\
            0.25025025025025	0.200619661432842\\
            0.251972764151385	0.201201201201201\\
            0.26026026026026	0.206211861204081\\
            0.27027027027027	0.210689116882723\\
            0.271787540275418	0.211211211211211\\
            0.28028028028028	0.216325233132588\\
            0.29029029029029	0.220762322809809\\
            0.291601240228149	0.221221221221221\\
            0.3003003003003	0.226439273344827\\
            0.31031031031031	0.230838880090339\\
            0.311413881264456	0.231231231231231\\
            0.32032032032032	0.236553961679303\\
            0.33033033033033	0.240918456606477\\
            0.331225477272792	0.241241241241241\\
            0.34034034034034	0.246669281232209\\
            0.35035035035035	0.251000773002678\\
            0.351036039241716	0.251251251251251\\
            0.36036036036036	0.256785217883502\\
            0.37037037037037	0.261085592132308\\
            0.370845575646719	0.261261261261261\\
            0.38038038038038	0.266901759905128\\
            0.39039039039039	0.271172711077642\\
            0.390654092772648	0.271271271271271\\
            0.4004004004004	0.277018897635397\\
            0.41041041041041	0.281261955009052\\
            0.410461594983799	0.281281281281281\\
            0.42042042042042	0.287136623206989\\
            0.430210631099811	0.291291291291291\\
            0.43043043043043	0.29141764361564\\
            0.44044044044044	0.297254930318676\\
            0.449943112810156	0.301301301301301\\
            0.45045045045045	0.301592343190151\\
            0.46046046046046	0.307373814042907\\
            0.469677371316147	0.311311311311311\\
            0.47047047047047	0.311765375917347\\
            0.48048048048048	0.317493270662935\\
            0.489413222847949	0.321321321321321\\
            0.49049049049049	0.32193688667387\\
            0.500500500500501	0.327613297534434\\
            0.509150497765539	0.331331331331331\\
            0.510510510510511	0.33210700868801\\
            0.520520520520521	0.337733892967509\\
            0.528889039086363	0.341341341341341\\
            0.530530530530531	0.342275864776742\\
            0.540540540540541	0.347855056125745\\
            0.548628701191002	0.351351351351351\\
            0.550550550550551	0.352443568428848\\
            0.560560560560561	0.357976786939579\\
            0.568369348682044	0.361361361361361\\
            0.570570570570571	0.362610224756233\\
            0.580580580580581	0.368099086031757\\
            0.588110855375228	0.371371371371371\\
            0.590590590590591	0.372775931331957\\
            0.600600600600601	0.378221954653019\\
            0.607853103405171	0.381381381381381\\
            0.610610610610611	0.382940778930586\\
            0.620620620620621	0.388345394626478\\
            0.627595982430616	0.391391391391391\\
            0.630630630630631	0.393104852184042\\
            0.640640640640641	0.398469408299423\\
            0.647339388926393	0.401401401401401\\
            0.650650650650651	0.403268230164118\\
            0.660660660660661	0.408593998501486\\
            0.667083225551122	0.411411411411411\\
            0.670670670670671	0.413430986901163\\
            0.680680680680681	0.418719168508255\\
            0.686827400581259	0.421421421421421\\
            0.690690690690691	0.423593191847064\\
            0.700700700700701	0.428844922009612\\
            0.706571827403387	0.431431431431431\\
            0.710710710710711	0.433754910289466\\
            0.720720720720721	0.438971263082135\\
            0.726316424057782	0.441441441441441\\
            0.730730730730731	0.443916203723214\\
            0.740740740740741	0.449098196165044\\
            0.746061112827198	0.451451451451451\\
            0.750750750750751	0.454077130184167\\
            0.760760760760761	0.459225726039216\\
            0.765805819865656	0.461461461461461\\
            0.770770770770771	0.464237744549815\\
            0.780780780780781	0.469353857808895\\
            0.785550474862648	0.471471471471471\\
            0.790790790790791	0.474398098810589\\
            0.800800800800801	0.479482596885755\\
            0.805295010738809	0.481481481481481\\
            0.810810810810811	0.484558242315178\\
            0.820820820820821	0.489611948975028\\
            0.825039363369577	0.491491491491491\\
            0.830830830830831	0.494718221992809\\
            0.840840840840841	0.499741920063464\\
            0.844783471333783	0.501501501501501\\
            0.850850850850851	0.504878082555007\\
            0.860860860860861	0.509872516408885\\
            0.864527275684527	0.511511511511511\\
            0.870870870870871	0.515037866679093\\
            0.880880880880881	0.520003744531187\\
            0.884270719739969	0.521521521521521\\
            0.890890890890891	0.525197615175363\\
            0.900900900900901	0.530135611204601\\
            0.904013748891963	0.531531531531531\\
            0.910910910910911	0.535357367139681\\
            0.920920920920921	0.540268123451081\\
            0.92375631043072	0.541541541541541\\
            0.930930930930931	0.545517160092994\\
            0.940940940940941	0.550401288534721\\
            0.943498353383861	0.551551551551551\\
            0.950950950950951	0.555677030109121\\
            0.960960960960961	0.56053511395707\\
            0.963239828368427	0.561561561561561\\
            0.970970970970971	0.565837011931992\\
            0.980980980980981	0.570669607453263\\
            0.982980687454574	0.571571571571572\\
            0.990990990990991	0.575997139083393\\
            1.001001001001	0.580804776988906\\
            1.00272088403981	0.581581581581582\\
            1.01101101101101	0.586157443962162\\
            1.02102102102102	0.590940630757611\\
            1.02246037273274	0.591591591591592\\
            1.03103103103103	0.596317957935641\\
            1.04104104104104	0.601077177179163\\
            1.04219910924551	0.601601601601602\\
            1.05105105105105	0.606478711424162\\
            1.06106106106106	0.61121442489822\\
            1.06193705029393	0.611611611611612\\
            1.07107107107107	0.616639733979197\\
            1.08108108108108	0.621352382783544\\
            1.08167415350479	0.621621621621622\\
            1.09109109109109	0.626801054355781\\
            1.1011011011011	0.631491059927684\\
            1.1014103773296	0.631631631631632\\
            1.11111111111111	0.63696270057974\\
            1.12112112112112	0.641630465647099\\
            1.1211456809641	0.641641641641642\\
            1.13113113113113	0.647124700010191\\
            1.1408369633283	0.651651651651652\\
            1.14114114114114	0.651818114329326\\
            1.15115115115115	0.657287079397756\\
            1.16052390533305	0.661661661661662\\
            1.16116116116116	0.662010159882039\\
            1.17117117117117	0.667449864938861\\
            1.18021052797513	0.671671671671672\\
            1.18118118118118	0.672202134653603\\
            1.19119119119119	0.677613082326483\\
            1.19989676373593	0.681681681681682\\
            1.2012012012012	0.68239408370697\\
            1.21121121121121	0.687776756797646\\
            1.21958254668548	0.691691691691692\\
            1.22122122122122	0.692586050846655\\
            1.23123123123123	0.697940913177963\\
            1.23926781236068	0.701701701701702\\
            1.24124124124124	0.702778078710363\\
            1.25125125125125	0.708105575923471\\
            1.25895249765078	0.711711711711712\\
            1.26126126126126	0.712970208854772\\
            1.27127127127127	0.718270769160002\\
            1.27863654068971	0.721721721721722\\
            1.28128128128128	0.723162481835969\\
            1.29129129129129	0.728436516720291\\
            1.29831988075468	0.731731731731732\\
            1.3013013013013	0.733354937284971\\
            1.31131131131131	0.738602842179033\\
            1.31800245817041	0.741741741741742\\
            1.32132132132132	0.743547613978721\\
            1.33133133133133	0.748769768886038\\
            1.33768421421878	0.751751751751752\\
            1.34134134134134	0.753740549906945\\
            1.35135135135135	0.758937319997673\\
            1.35736509105331	0.761761761761762\\
            1.36136136136136	0.763933782335174\\
            1.37137137137137	0.769105518506717\\
            1.37704503161808	0.771771771771772\\
            1.38138138138138	0.774127347864258\\
            1.39139139139139	0.779274387270777\\
            1.39672397957092	0.781781781781782\\
            1.4014014014014	0.784321282486646\\
            1.41141141141141	0.789443949039373\\
            1.4164018792103	0.791791791791792\\
            1.42142142142142	0.794515621639668\\
            1.43143143143143	0.799614226479823\\
            1.43607867540583	0.801801801801802\\
            1.44144144144144	0.804710400256078\\
            1.45145145145145	0.809785242202014\\
            1.455754313532	0.811811811811812\\
            1.46146146146146	0.814905652812061\\
            1.47147147147147	0.819957018782173\\
            1.47542873940491	0.821821821821822\\
            1.48148148148148	0.825101413372897\\
            1.49149149149149	0.8301295787857\\
            1.49510189922181	0.831831831831832\\
            1.5015015015015	0.83529771563647\\
            1.51151151151151	0.840302944789174\\
            1.51477373950315	0.841841841841842\\
            1.52152152152152	0.845494592974791\\
            1.53153153153153	0.850477139401586\\
            1.53444420703707	0.851851851851852\\
            1.54154154154154	0.855692078473684\\
            1.55155155155155	0.860652185284871\\
            1.554113248826	0.861861861861862\\
            1.56156156156156	0.865890204970781\\
            1.57157157157157	0.870828105173808\\
            1.57378081203533	0.871871871871872\\
            1.58158158158158	0.876089005091958\\
            1.59159159159159	0.881004921895352\\
            1.59344684394386	0.881881881881882\\
            1.6016016016016	0.886288511286335\\
            1.61161161161161	0.891182658387438\\
            1.61311129189607	0.891891891891892\\
            1.62162162162162	0.896488755859946\\
            1.63163163163163	0.901361337717321\\
            1.63277410325585	0.901901901901902\\
            1.64164164164164	0.906689771008201\\
            1.65165165165165	0.911540983099494\\
            1.65243522536175	0.911911911911912\\
            1.66166166166166	0.916891588847215\\
            1.67167167167167	0.921721617913235\\
            1.67209460548351	0.921921921921922\\
            1.68168168168168	0.927094241444119\\
            1.69169169169169	0.931903265719817\\
            1.69175219077989	0.931931931931932\\
            1.7017017017017	0.937297760846416\\
            1.71137303096456	0.941941941941942\\
            1.71171171171171	0.942124632891519\\
            1.72172172172172	0.947502179110474\\
            1.7309852771835	0.951951951951952\\
            1.73173173173173	0.952354468905073\\
            1.74174174174174	0.957707528329229\\
            1.75059585539051	0.961961961961962\\
            1.75175175175175	0.962585061906501\\
            1.76176176176176	0.967913840659161\\
            1.77020469810414	0.971971971971972\\
            1.77177177177177	0.972816453026917\\
            1.78178178178178	0.978121148346609\\
            1.78981173781704	0.981981981981982\\
            1.79179179179179	0.983048683309691\\
            1.8018018018018	0.988329483753495\\
            1.80941690694413	0.991991991991992\\
            1.81181181181181	0.993281793746557\\
            1.82182182182182	0.998538879382491\\
            1.82902013777198	1.002002002002\\
            1.83183183183183	1.00351582531275\\
            1.84184184184184	1.00874936790171\\
            1.84862136240936	1.01201201201201\\
            1.85185185185185	1.01375081900127\\
            1.86186186186186	1.01896098216896\\
            1.86822051273884	1.02202202202202\\
            1.87187187187187	1.02398681585626\\
            1.88188188188188	1.02917375525558\\
            1.88781752036939	1.03203203203203\\
            1.89189189189189	1.03422385700574\\
            1.9019019019019	1.03938772046996\\
            1.9074123165898	1.04204204204204\\
            1.91191191191191	1.04446198369357\\
            1.92192192192192	1.04960291138073\\
            1.92700483232296	1.05205205205205\\
            1.93193193193193	1.05470123731082\\
            1.94194194194194	1.05981936183969\\
            1.94659499808083	1.06206206206206\\
            1.95195195195195	1.06494165942659\\
            1.96196196196196	1.07003710600454\\
            1.96618274392015	1.07207207207207\\
            1.97197197197197	1.07518329181835\\
            1.98198198198198	1.08025617836132\\
            1.98576799939866	1.08208208208208\\
            1.99199199199199	1.08542617650173\\
            2.002002002002	1.09047661374684\\
            2.0053506935319	1.09209209209209\\
            2.01201201201201	1.09567035575999\\
            2.02202202202202	1.1006984473708\\
            2.0249307547505	1.1021021021021\\
            2.03203203203203	1.10591587217313\\
            2.04204204204204	1.11092171483796\\
            2.04450811085789	1.11211211211211\\
            2.05205205205205	1.11616276864662\\
            2.06206206206206	1.12114645217018\\
            2.06408268898839	1.12212212212212\\
            2.07207207207207	1.12641108843991\\
            2.08208208208208	1.13137269582838\\
            2.08365441556563	1.13213213213213\\
            2.09209209209209	1.13666087519466\\
            2.1021021021021	1.14160048273452\\
            2.10322321626124	1.14214214214214\\
            2.11211211211211	1.14691217296285\\
            2.12212212212212	1.1518298502936\\
            2.12278901595383	1.15215215215215\\
            2.13213213213213	1.1571650262346\\
            2.14214214214214	1.16206083641563\\
            2.14235173868817	1.16216216216216\\
            2.15215215215215	1.16741947996595\\
            2.16188813049143	1.17217217217217\\
            2.16216216216216	1.17231942331977\\
            2.17217217217217	1.17767557960653\\
            2.18140191480832	1.18218218218218\\
            2.18218218218218	1.18260139912921\\
            2.19219219219219	1.18793337112711\\
            2.20091245255871	1.19219219219219\\
            2.2022022022022	1.19288504571479\\
            2.21221221221221	1.19819290104714\\
            2.22041965289365	1.2022022022022\\
            2.22222222222222	1.2031704171582\\
            2.23223223223223	1.20845421646228\\
            2.23992342398515	1.21221221221221\\
            2.24224224224224	1.21345756809829\\
            2.25225225225225	1.21871736507187\\
            2.25942367297899	1.22222222222222\\
            2.26226226226226	1.22374655376401\\
            2.27227227227227	1.22898239520652\\
            2.27892030594766	1.23223223223223\\
            2.28228228228228	1.23403743000709\\
            2.29229229229229	1.23924935585564\\
            2.29841322784345	1.24224224224224\\
            2.3023023023023	1.2443302533348\\
            2.31231231231231	1.24951829669516\\
            2.31790234245185	1.25225225225225\\
            2.32232232232232	1.25462508094261\\
            2.33233233233233	1.25978926811522\\
            2.33738755234492	1.26226226226226\\
            2.34234234234234	1.26492197074679\\
            2.35235235235235	1.27006232124803\\
            2.35686875883496	1.27227227227227\\
            2.36236236236236	1.27522098141706\\
            2.37237237237237	1.28033750799582\\
            2.37634586192824	1.28228228228228\\
            2.38238238238238	1.28552217240922\\
            2.39239239239239	1.29061488105893\\
            2.39581876027879	1.29229229229229\\
            2.4024024024024	1.29582560399788\\
            2.41241241241241	1.30089449396406\\
            2.41528735114243	1.3023023023023\\
            2.42242242242242	1.30613133730911\\
            2.43243243243243	1.31117640109263\\
            2.43475153033082	1.31231231231231\\
            2.44244244244244	1.3164394343533\\
            2.45245245245245	1.32146065770937\\
            2.45421119216561	1.32232232232232\\
            2.46246246246246	1.32674995805797\\
            2.47247247247247	1.33174731999099\\
            2.47366622943281	1.33233233233233\\
            2.48248248248248	1.33706297230074\\
            2.49249249249249	1.34203644505515\\
            2.49311653333717	1.34234234234234\\
            2.5025025025025	1.34737854194234\\
            2.51251251251251	1.35232809098951\\
            2.51256199345678	1.35235235235235\\
            2.52252252252252	1.35769673285976\\
            2.53196025155229	1.36236236236236\\
            2.53253253253253	1.36267025025203\\
            2.54254254254254	1.36801761197942\\
            2.55134937185642	1.37237237237237\\
            2.55255255255255	1.37301969175124\\
            2.56256256256256	1.37834124731052\\
            2.57073318362035	1.38238238238238\\
            2.57257257257257	1.38337200400515\\
            2.58258258258258	1.38866770797846\\
            2.59011155779521	1.39239239239239\\
            2.59259259259259	1.39372726466272\\
            2.6026026026026	1.39899706425829\\
            2.60948436343834	1.4024024024024\\
            2.61261261261261	1.40408555258753\\
            2.62262262262262	1.40932938760833\\
            2.62885146766561	1.41241241241241\\
            2.63263263263263	1.41444694789487\\
            2.64264264264264	1.41966475070382\\
            2.6482127356044	1.42242242242242\\
            2.65265265265265	1.42481153198878\\
            2.66266266266266	1.43000322747065\\
            2.66756803034712	1.43243243243243\\
            2.67267267267267	1.43517938759901\\
            2.68268268268268	1.4403448931191\\
            2.6869172129054	1.44244244244244\\
            2.69269269269269	1.4455505988179\\
            2.7027027027027	1.4506898241777\\
            2.70626014216502	1.45245245245245\\
            2.71271271271271	1.45592525113713\\
            2.72272272272272	1.46103809852702\\
            2.72559667484167	1.46246246246246\\
            2.73273273273273	1.46630343148436\\
            2.74274274274274	1.47138979543345\\
            2.74492666543755	1.47247247247247\\
            2.75275275275275	1.47668522825967\\
            2.76276276276276	1.48174499558303\\
            2.76424996619895	1.48248248248248\\
            2.77277277277277	1.48707073137183\\
            2.78278278278278	1.49210378111515\\
            2.78356642707491	1.49249249249249\\
            2.79279279279279	1.4974600322743\\
            2.8028028028028	1.50246623565609\\
            2.80287589567702	1.5025025025025\\
            2.81281281281281	1.50785322400093\\
            2.82213192778207	1.51251251251251\\
            2.82282282282282	1.51288584710867\\
            2.83283283283283	1.51825040120138\\
            2.84137511045757	1.52252252252252\\
            2.84284284284284	1.52331575202948\\
            2.85285285285285	1.52865166017612\\
            2.86061053232	1.53253253253253\\
            2.86286286286286	1.53374999011594\\
            2.87287287287287	1.53905709891096\\
            2.87983801825016	1.54254254254254\\
            2.88288288288288	1.54418866965551\\
            2.89289289289289	1.54946681711117\\
            2.89905739055115	1.55255255255255\\
            2.9029029029029	1.55463190075412\\
            2.91291291291291	1.55988091623487\\
            2.91826846891925	1.56256256256256\\
            2.92292292292292	1.56507979536986\\
            2.93293293293293	1.57029949952599\\
            2.93747107041722	1.57257257257257\\
            2.94294294294294	1.57553246734584\\
            2.95295295295295	1.58072267204629\\
            2.95666500945048	1.58258258258258\\
            2.96296296296296	1.5859900324419\\
            2.97297297297297	1.59115054070674\\
            2.97585009774599	1.59259259259259\\
            2.98298298298298	1.59645260836523\\
            2.99299299299299	1.60158321429792\\
            2.9950261443344	1.6026026026026\\
            3.003003003003	1.60692031479968\\
            3.01301301301301	1.61202080351946\\
            3.01419295553544	1.61261261261261\\
            3.02302302302302	1.61739327343372\\
            3.03303303303303	1.62246342100836\\
            3.03335033494685	1.62262262262262\\
            3.04304304304304	1.62787160798684\\
            3.05246125996046	1.63263263263263\\
            3.05305305305305	1.63295447995753\\
            3.06306306306306	1.63835544423441\\
            3.07154081564775	1.64264264264264\\
            3.07307307307307	1.64347620236263\\
            3.08308308308308	1.64884491003067\\
            3.09060987523884	1.65265265265265\\
            3.09309309309309	1.65400394487128\\
            3.1031031031031	1.65934013532988\\
            3.10966821764747	1.66266266266266\\
            3.11311311311311	1.66453784930745\\
            3.12312312312312	1.66984125220532\\
            3.12871561908486	1.67267267267267\\
            3.13313313313313	1.67507805967943\\
            3.14314314314314	1.68034839486614\\
            3.1477518530849	1.68268268268268\\
            3.15315315315315	1.68562472219059\\
            3.16316316316316	1.69086169967172\\
            3.16677669053546	1.69269269269269\\
            3.17317317317317	1.69617798524722\\
            3.18318318318318	1.70138130514355\\
            3.18578989971622	1.7027027027027\\
            3.19319319319319	1.7067379994631\\
            3.2032032032032	1.71190735197421\\
            3.20479124634331	1.71271271271271\\
            3.21321321321321	1.71730491766066\\
            3.22322322322322	1.7224399830335\\
            3.22378049362122	1.72272272272272\\
            3.23323323323323	1.72787889486846\\
            3.24272718672088	1.73273273273273\\
            3.24324324324324	1.73301562457561\\
            3.25325325325325	1.73846008831476\\
            3.26162600119005	1.74274274274274\\
            3.26326326326326	1.7436406353719\\
            3.27327327327327	1.74904865741704\\
            3.2805113894555	1.75275275275275\\
            3.28328328328328	1.75427354845517\\
            3.29329329329329	1.75964476376707\\
            3.29938309232811	1.76276276276276\\
            3.3033033033033	1.76491453782738\\
            3.31331331331331	1.77024857111139\\
            3.31824084866785	1.77277277277277\\
            3.32332332332332	1.77556377959082\\
            3.33333333333333	1.7808602453269\\
            3.33708439550546	1.78278278278278\\
            3.34334334334334	1.7862214519087\\
            3.35335335335335	1.79147995439129\\
            3.35591346817491	1.79279279279279\\
            3.36336336336336	1.79688773495979\\
            3.37337337337337	1.80210786834798\\
            3.37472780045691	1.8028028028028\\
            3.38338338338338	1.80756281088673\\
            3.39339339339339	1.81274415926544\\
            3.39352712473405	1.81281281281281\\
            3.4034034034034	1.81824686373764\\
            3.41224644067729	1.82282282282282\\
            3.41341341341341	1.82346852998302\\
            3.42342342342342	1.82894007940096\\
            3.43094163657168	1.83283283283283\\
            3.43343343343343	1.83421235683407\\
            3.44344344344344	1.83964264553284\\
            3.44962029578474	1.84284284284284\\
            3.45345345345345	1.84496618744194\\
            3.46346346346346	1.85035475147721\\
            3.46828213683212	1.85285285285285\\
            3.47347347347347	1.85573022230209\\
            3.48348348348348	1.8610765881778\\
            3.48692687822093	1.86286286286286\\
            3.49349349349349	1.86650466323983\\
            3.5035035035035	1.8718083480821\\
            3.50555423870782	1.87287287287287\\
            3.51351351351351	1.87728971328961\\
            3.52352352352352	1.88255022503678\\
            3.5241639375718	1.88288288288288\\
            3.53353353353353	1.88808557656489\\
            3.54271176807245	1.89289289289289\\
            3.54354354354354	1.89335763236773\\
            3.55355355355355	1.89889245811836\\
            3.56120484101842	1.9029029029029\\
            3.56356356356356	1.90422168387826\\
            3.57357357357357	1.90971056379229\\
            3.57967863191897	1.91291291291291\\
            3.58358358358358	1.91509770177086\\
            3.59359359359359	1.92054010005856\\
            3.59813285972677	1.92292292292292\\
            3.6036036036036	1.92598590060103\\
            3.61361361361361	1.93138127384831\\
            3.61656724617425	1.93293293293293\\
            3.62362362362362	1.93688649486289\\
            3.63363363363363	1.94223429237071\\
            3.63498151616513	1.94294294294294\\
            3.64364364364364	1.94779969877731\\
            3.65336063811055	1.95295295295295\\
            3.65365365365365	1.95311835070935\\
            3.66366366366366	1.95872572606861\\
            3.67164668324879	1.96296296296296\\
            3.67367367367367	1.9641080227634\\
            3.68368368368368	1.96966478972957\\
            3.68991100544783	1.97297297297297\\
            3.69369369369369	1.97511152669706\\
            3.7037037037037	1.98061710177475\\
            3.70815334692727	1.98298298298298\\
            3.71371371371371	1.98612907789462\\
            3.72372372372372	1.99158287298177\\
            3.72637345611906	1.99299299299299\\
            3.73373373373373	1.99716088973179\\
            3.74374374374374	2.00256231262062\\
            3.74457108817083	2.003003003003\\
            3.75375375375375	2.00820717327376\\
            3.76269467895698	2.01301301301301\\
            3.76376376376376	2.01362327162806\\
            3.77377377377377	2.01926813696135\\
            3.78075273607656	2.02302302302302\\
            3.78378378378378	2.02475473378499\\
            3.79379379379379	2.03034398628554\\
            3.79878685035627	2.03303303303303\\
            3.8038038038038	2.03590188996535\\
            3.81381381381381	2.04143492345009\\
            3.81679681656368	2.04304304304304\\
            3.82382382382382	2.04706493906843\\
            3.83383383383383	2.05254114702271\\
            3.83478243983625	2.05305305305305\\
            3.84384384384384	2.05824407535693\\
            3.85269027146303	2.06306306306306\\
            3.85385385385385	2.0637347012639\\
            3.86386386386386	2.06943948807176\\
            3.87052707132015	2.07307307307307\\
            3.87387387387387	2.07500674835196\\
            3.88388388388388	2.08065136103687\\
            3.88833830410409	2.08308308308308\\
            3.89389389389389	2.08629603218475\\
            3.9039039039039	2.09187987225451\\
            3.9061238362135	2.09309309309309\\
            3.91391391391391	2.09760272035719\\
            3.92388170396731	2.1031031031031\\
            3.92392392392392	2.10312773630363\\
            3.93393393393393	2.10892697309454\\
            3.94151134161394	2.11311311311311\\
            3.94394394394394	2.1145338526513\\
            3.95395395395395	2.12026894281691\\
            3.95911434987282	2.12312312312312\\
            3.96396396396396	2.12595839902533\\
            3.97397397397397	2.13162877369741\\
            3.9766906746871	2.13313313313313\\
            3.98398398398398	2.13740150263232\\
            3.99399399399399	2.14300660121472\\
            3.99424027941294	2.14314314314314\\
            4.004004004004	2.14886328081885\\
            4.01166565606055	2.15315315315315\\
            4.01401401401401	2.154540112561\\
            4.02402402402402	2.16034384062083\\
            4.02905309758793	2.16316316316316\\
            4.03403403403403	2.1661080926775\\
            4.04404404404404	2.17184327831125\\
            4.04641334507232	2.17317317317317\\
            4.05405405405405	2.17769553998605\\
            4.06373335582595	2.18318318318318\\
            4.06406406406406	2.18338053797747\\
            4.07407407407407	2.18930251495881\\
            4.08092785349025	2.19319319319319\\
            4.08408408408408	2.19507878080526\\
            4.09409409409409	2.2009290653122\\
            4.09809504796571	2.2032032032032\\
            4.1041041041041	2.20679707592469\\
            4.11411411411411	2.21257522557567\\
            4.11523509028494	2.21321321321321\\
            4.12412412412412	2.21853542847866\\
            4.13227824127503	2.22322322322322\\
            4.13413413413413	2.22434369470297\\
            4.14414414414414	2.23029382904895\\
            4.14925033945545	2.23323323323323\\
            4.15415415415415	2.23619714942375\\
            4.16416416416416	2.24207225326921\\
            4.16619566661507	2.24324324324324\\
            4.17417417417417	2.24807093768262\\
            4.18307465186137	2.25325325325325\\
            4.18418418418418	2.25393024208448\\
            4.19419419419419	2.25996498564084\\
            4.19985137640139	2.26326326326326\\
            4.2042042042042	2.26592213684114\\
            4.21421421421421	2.27187920306181\\
            4.21660212640185	2.27327327327327\\
            4.22422422422422	2.27793435702892\\
            4.23329513693352	2.28328328328328\\
            4.23423423423423	2.28386236234904\\
            4.24424424424424	2.28996675883326\\
            4.24987802182588	2.29329329329329\\
            4.25425425425425	2.29599481327472\\
            4.26426426426426	2.30201918098485\\
            4.26643614303555	2.3033033033033\\
            4.27427427427427	2.30814727546892\\
            4.28292567220233	2.31331331331331\\
            4.28428428428428	2.31415989756538\\
            4.29429429429429	2.32031953163123\\
            4.2993180390948	2.32332332332332\\
            4.3043043043043	2.32643376326373\\
            4.31431431431431	2.33251134639681\\
            4.31568725229324	2.33333333333333\\
            4.32432432432432	2.33872700803969\\
            4.331960106819	2.34334334334334\\
            4.33433433433433	2.34483812509479\\
            4.34434434434434	2.35103933980826\\
            4.34816697733813	2.35335335335335\\
            4.35435435435435	2.35725295781988\\
            4.36435231731021	2.36336336336336\\
            4.36436436436436	2.36337101724937\\
            4.37437437437437	2.36968621772211\\
            4.38039982226236	2.37337337337337\\
            4.38438438438438	2.3759074761024\\
            4.39439439439439	2.38213753885543\\
            4.3964277762012	2.38338338338338\\
            4.4044044044044	2.3884615183556\\
            4.41237913972305	2.39339339339339\\
            4.41441441441441	2.3946993148954\\
            4.42442442442442	2.40103272447197\\
            4.42825314758781	2.4034034034034\\
            4.43443443443443	2.40737344602467\\
            4.4441007967972	2.41341341341341\\
            4.44444444444444	2.41363583005785\\
            4.45445445445445	2.42006367019376\\
            4.45982521109894	2.42342342342342\\
            4.46446446446446	2.42642882855336\\
            4.47447447447447	2.43276950082648\\
            4.4755345918292	2.43343343343343\\
            4.48448448448448	2.43923668699453\\
            4.49114263072151	2.44344344344344\\
            4.49449449449449	2.44563310968395\\
            4.5045045045045	2.45205887291996\\
            4.50670934379561	2.45345345345345\\
            4.51451451451451	2.45855673267066\\
            4.52220609009794	2.46346346346346\\
            4.52452452452452	2.4649903731728\\
            4.53453453453453	2.47149325976207\\
            4.53763545049711	2.47347347347347\\
            4.54454454454454	2.47802744276325\\
            4.55301805558005	2.48348348348348\\
            4.55455455455455	2.4845033941015\\
            4.56456456456456	2.49107586418081\\
            4.56831567102656	2.49349349349349\\
            4.57457457457457	2.49765118695057\\
            4.58358253502903	2.5035035035035\\
            4.58458458458458	2.5041737123111\\
            4.59459459459459	2.5108086669486\\
            4.59875423125708	2.51351351351351\\
            4.6046046046046	2.51742914585686\\
            4.61390484050198	2.52352352352352\\
            4.61461461461461	2.52400172269353\\
            4.62462462462462	2.53069250646726\\
            4.62895659167646	2.53353353353353\\
            4.63463463463463	2.53736140313102\\
            4.64399136118807	2.54354354354354\\
            4.64464464464464	2.54398677724859\\
            4.65465465465465	2.5507271721886\\
            4.65892922648963	2.55355355355355\\
            4.66466466466466	2.5574470478806\\
            4.67384935123089	2.56356356356356\\
            4.67467467467467	2.56412729423783\\
            4.68468468468468	2.57091150704259\\
            4.68867941820397	2.57357357357357\\
            4.69469469469469	2.57768428300182\\
            4.70348673550761	2.58358358358358\\
            4.7047047047047	2.5844208703449\\
            4.71471471471471	2.59124351462915\\
            4.71821507041371	2.59359359359359\\
            4.72472472472472	2.59807053553955\\
            4.73291193509587	2.6036036036036\\
            4.73473473473473	2.60486439241022\\
            4.74474474474474	2.61172046753086\\
            4.74754454023051	2.61361361361361\\
            4.75475475475475	2.61860256586602\\
            4.76213371306781	2.62362362362362\\
            4.76476476476476	2.62545414598297\\
            4.77477477477477	2.63233901375409\\
            4.7766764907848	2.63363363363363\\
            4.78478478478478	2.63927657312984\\
            4.79116104040545	2.64364364364364\\
            4.79479479479479	2.64618591858292\\
            4.8048048048048	2.65309527895212\\
            4.8056197634389	2.65365365365365\\
            4.81481481481481	2.66008829505455\\
            4.82000298121149	2.66366366366366\\
            4.82482482482482	2.66705509615736\\
            4.83437526098983	2.67367367367367\\
            4.83483483483483	2.67399850586892\\
            4.84484484484484	2.6810331007339\\
            4.84866859596465	2.68368368368368\\
            4.85485485485485	2.68805675173806\\
            4.86294323642813	2.69369369369369\\
            4.86486486486486	2.69505851194886\\
            4.87487487487487	2.70210607556347\\
            4.87716686130552	2.7037037037037\\
            4.88488488488488	2.70918572574167\\
            4.891347554017	2.71371371371371\\
            4.89489489489489	2.71624476710214\\
            4.9049049049049	2.72330209786029\\
            4.90550660470346	2.72372372372372\\
            4.91491491491491	2.73043669771402\\
            4.919597040911	2.73373373373373\\
            4.92492492492492	2.73755178061459\\
            4.93367646809752	2.74374374374374\\
            4.93493493493493	2.74464938024418\\
            4.94494494494494	2.75180424959944\\
            4.94770028671828	2.75375375375375\\
            4.95495495495495	2.75897400271386\\
            4.96169388976378	2.76376376376376\\
            4.96496496496496	2.76612704150891\\
            4.97497497497497	2.77328292082716\\
            4.97566561024149	2.77377377377377\\
            4.98498498498498	2.78050587487907\\
            4.98957702389313	2.78378378378378\\
            4.99499499499499	2.78771275775867\\
            5.00347817867794	2.79379379379379\\
            5.00500500500501	2.79490516673914\\
            5.01501501501502	2.8021418726876\\
            5.01733378761726	2.8038038038038\\
            5.02502502502503	2.80940095493525\\
            5.03115722181616	2.81381381381381\\
            5.03503503503504	2.81664598090465\\
            5.04497069842531	2.82382382382382\\
            5.04504504504505	2.82387831266274\\
            5.05505505505506	2.83118615178301\\
            5.05872089238684	2.83383383383383\\
            5.06506506506507	2.83848204491923\\
            5.07246105739201	2.84384384384384\\
            5.07507507507508	2.84576548544015\\
            5.08508508508509	2.85306298598858\\
            5.08617631059212	2.85385385385385\\
            5.0950950950951	2.86040800191167\\
            5.09984640866846	2.86386386386386\\
            5.10510510510511	2.86774075175339\\
            5.1135080982212	2.87387387387387\\
            5.11511511511512	2.87506231944355\\
            5.12512512512513	2.8824186488941\\
            5.12713338516683	2.88388388388388\\
            5.13513513513514	2.88979893834321\\
            5.1407290926384	2.89389389389389\\
            5.14514514514515	2.89716811535891\\
            5.15431705300326	2.9039039039039\\
            5.15515515515516	2.90452711255672\\
            5.16516516516517	2.91193504930822\\
            5.16786091885129	2.91391391391391\\
            5.17517517517518	2.91935007655476\\
            5.18138677958575	2.92392392392392\\
            5.18518518518519	2.92675490599685\\
            5.19490562014801	2.93393393393393\\
            5.1951951951952	2.93415034342871\\
            5.20520520520521	2.94160344607353\\
            5.20837587478273	2.94394394394394\\
            5.21521521521522	2.94905238575923\\
            5.22183627340823	2.95395395395395\\
            5.22522522522523	2.95649185093835\\
            5.23523523523524	2.96392366193801\\
            5.23528970510327	2.96396396396396\\
            5.24524524524525	2.9714150530542\\
            5.24869417972369	2.97397397397397\\
            5.25525525525526	2.97889687988743\\
            5.26209329592102	2.98398398398398\\
            5.26526526526527	2.98636980299412\\
            5.27527527527528	2.99383860771524\\
            5.27548427059139	2.99399399399399\\
            5.28528528528529	3.00136119907166\\
            5.28883069646834	3.004004004004\\
            5.2952952952953	3.00887475765069\\
            5.30217247852753	3.01401401401401\\
            5.30530530530531	3.01637986214474\\
            5.31531531531532	3.02388077495686\\
            5.31550713286482	3.02402402402402\\
            5.32532532532533	3.0314334434566\\
            5.32879923078228	3.03403403403403\\
            5.33533533533534	3.0389775018947\\
            5.3420873830272	3.04404404404404\\
            5.34534534534535	3.04651345998354\\
            5.35535535535536	3.05404209213163\\
            5.35537130798433	3.05405405405405\\
            5.36536536536537	3.06162365640926\\
            5.36861256169791	3.06406406406406\\
            5.37537537537538	3.06919694693113\\
            5.38185054169583	3.07407407407407\\
            5.38538538538539	3.0767624151348\\
            5.39508517697465	3.08408408408408\\
            5.3953953953954	3.08432048018432\\
            5.40540540540541	3.09192407188688\\
            5.40828248688788	3.09409409409409\\
            5.41541541541542	3.09952532106436\\
            5.42147350939035	3.1041041041041\\
            5.42542542542543	3.10711896636478\\
            5.43466183892181	3.11411411411411\\
            5.43543543543544	3.11470538182967\\
            5.44544544544545	3.1223273193671\\
            5.44781987707855	3.12412412412412\\
            5.45545545545546	3.12995527019888\\
            5.46096692243564	3.13413413413413\\
            5.46546546546547	3.13757578882077\\
            5.474111887078	3.14414414414414\\
            5.47547547547548	3.1451892109024\\
            5.48548548548549	3.15282643962316\\
            5.48723473517069	3.15415415415415\\
            5.4954954954955	3.16047986725415\\
            5.50034056056729	3.16416416416416\\
            5.50550550550551	3.16812599773458\\
            5.51344487740271	3.17417417417417\\
            5.51551551551552	3.17576513397382\\
            5.52552552552553	3.18341488860811\\
            5.52653625701567	3.18418418418418\\
            5.53553553553554	3.19109261113463\\
            5.53960340933751	3.19419419419419\\
            5.54554554554555	3.19876314300773\\
            5.55266958563474	3.2042042042042\\
            5.55555555555556	3.20642675905081\\
            5.56556556556557	3.21408653267774\\
            5.56573289174841	3.21421421421421\\
            5.57557557557558	3.22178741819168\\
            5.57876372122935	3.22422422422422\\
            5.58558558558559	3.22948119734115\\
            5.59179406882834	3.23423423423423\\
            5.5955955955956	3.23716812076685\\
            5.60482390283249	3.24424424424424\\
            5.60560560560561	3.24484842377441\\
            5.61561561561562	3.25255860845382\\
            5.61782907433657	3.25425425425425\\
            5.62562562562563	3.26027453996225\\
            5.63082572395825	3.26426426426426\\
            5.63563563563564	3.26798366192155\\
            5.64382231731267	3.27427427427427\\
            5.64564564564565	3.27568619050471\\
            5.65565565565566	3.2834008883715\\
            5.65680642790959	3.28428428428428\\
            5.66566566566567	3.2911379375145\\
            5.66977134305823	3.29429429429429\\
            5.67567567567568	3.29886821276752\\
            5.68273662397872	3.3043043043043\\
            5.68568568568569	3.30659191366794\\
            5.6956956956957	3.31430933140044\\
            5.69570217438344	3.31431431431431\\
            5.70570570570571	3.32206652328892\\
            5.70863716462853	3.32432432432432\\
            5.71571571571572	3.32981696909117\\
            5.72157290972198	3.33433433433433\\
            5.72572572572573	3.33756085381345\\
            5.73450938074597	3.34434434434434\\
            5.73573573573574	3.34529835243903\\
            5.74574574574575	3.35305577567421\\
            5.74742892123596	3.35435435435435\\
            5.75575575575576	3.3608254698592\\
            5.76033676803321	3.36436436436436\\
            5.76576576576577	3.36858861222572\\
            5.77324569737581	3.37437437437437\\
            5.77577577577578	3.37634536606626\\
            5.78578578578579	3.38410149646715\\
            5.78615188335774	3.38438438438438\\
            5.7957957957958	3.39188957498977\\
            5.79903334197845	3.39439439439439\\
            5.80580580580581	3.39967110827069\\
            5.81191621135175	3.4044044044044\\
            5.81581581581582	3.40744624928451\\
            5.82480046226024	3.41441441441441\\
            5.82582582582583	3.41521514344884\\
            5.83583583583584	3.42300544364327\\
            5.83766736354883	3.42442442442442\\
            5.84584584584585	3.43080455743738\\
            5.85052554028358	3.43443443443443\\
            5.85585585585586	3.43859727471263\\
            5.86338539842802	3.44444444444444\\
            5.86586586586587	3.44638373248454\\
            5.87587587587588	3.45416951330327\\
            5.87624318959467	3.45445445445445\\
            5.88588588588589	3.46198545030004\\
            5.88907793644796	3.46446446446446\\
            5.8958958958959	3.46979498659883\\
            5.90191464063373	3.47447447447447\\
            5.90590590590591	3.47759825172264\\
            5.91475327128371	3.48448448448448\\
            5.91591591591592	3.48539536938759\\
            5.92592592592593	3.49321053254143\\
            5.92757731871338	3.49449449449449\\
            5.93593593593594	3.50103618087053\\
            5.94039201413881	3.5045045045045\\
            5.94594594594595	3.50885554762345\\
            5.9532088878619	3.51451451451451\\
            5.95595595595596	3.51666875033863\\
            5.96596596596597	3.52447678611585\\
            5.96602730156989	3.52452452452452\\
            5.97597597597598	3.53231788638136\\
            5.97882104788543	3.53453453453453\\
            5.98598598598599	3.54015269612016\\
            5.99161720436865	3.54454454454454\\
            5.995995995996	3.54798132730584\\
            6.00441573809722	3.55455455455455\\
            6.00600600600601	3.55580388736756\\
            6.01601601601602	3.5636373473697\\
            6.01720500015574	3.56456456456456\\
            6.02602602602603	3.57148698522765\\
            6.02998140256965	3.57457457457457\\
            6.03603603603604	3.57933043209886\\
            6.04276039390887	3.58458458458458\\
            6.04604604604605	3.58716779076655\\
            6.0555419410884	3.59459459459459\\
            6.05605605605606	3.59499916007463\\
            6.06606606606607	3.60285589886772\\
            6.06830442340483	3.6046046046046\\
            6.07607607607608	3.61071358925351\\
            6.08106474900429	3.61461461461461\\
            6.08608608608609	3.61856517682915\\
            6.09382782374203	3.62462462462462\\
            6.0960960960961	3.62641075653352\\
            6.10610610610611	3.63425710186738\\
            6.10658898753121	3.63463463463463\\
            6.11611611611612	3.64212850122445\\
            6.11933146142047	3.64464464464464\\
            6.12612612612613	3.64999378552276\\
            6.13207686278568	3.65465465465465\\
            6.13613613613614	3.65785304612984\\
            6.14482515652024	3.66466466466466\\
            6.14614614614615	3.6657063712449\\
            6.15615615615616	3.67357303469693\\
            6.15756299283586	3.67467467467467\\
            6.16616616616617	3.68145151823888\\
            6.17029146382866	3.68468468468468\\
            6.17617617617618	3.68932396479162\\
            6.18302299028776	3.69469469469469\\
            6.18618618618619	3.69719045951568\\
            6.19575753686913	3.7047047047047\\
            6.1961961961962	3.70505108478208\\
            6.20620620620621	3.71293642535729\\
            6.20847385724473	3.71471471471471\\
            6.21621621621622	3.72082159482452\\
            6.22118929567237	3.72472472472472\\
            6.22622622622623	3.72870079871172\\
            6.23390790350994	3.73473473473473\\
            6.23623623623624	3.73657411678726\\
            6.24624624624625	3.74444669478928\\
            6.24662611266976	3.74474474474474\\
            6.25625625625626	3.75234415364935\\
            6.25932609622051	3.75475475475475\\
            6.26626626626627	3.76023563556677\\
            6.27202938729016	3.76476476476476\\
            6.27627627627628	3.76812121789668\\
            6.28473594896319	3.77477477477477\\
            6.28628628628629	3.77600097569407\\
            6.2962962962963	3.7838899834392\\
            6.2974352716882	3.78478478478478\\
            6.30630630630631	3.79179333934236\\
            6.3101238265811	3.79479479479479\\
            6.31631631631632	3.79969078425182\\
            6.32281577876203	3.8048048048048\\
            6.32632632632633	3.80758239113177\\
            6.33551109119225	3.81481481481481\\
            6.33633633633634	3.81546823089232\\
            6.34634634634635	3.82337239247126\\
            6.34819293094543	3.82482482482482\\
            6.35635635635636	3.83128132312699\\
            6.36087080691835	3.83483483483483\\
            6.36636636636637	3.83918440456722\\
            6.37355215948248	3.84484484484484\\
            6.37637637637638	3.8470817058792\\
            6.38623695150037	3.85485485485485\\
            6.38638638638639	3.8549732943067\\
            6.3963963963964	3.86289144449133\\
            6.39890259023676	3.86486486486486\\
            6.40640640640641	3.87080564873801\\
            6.41157047359462	3.87487487487487\\
            6.41641641641642	3.87871406207382\\
            6.42424190338413	3.88488488488488\\
            6.42642642642643	3.88661675014349\\
            6.43643643643644	3.89451985325476\\
            6.43691257907111	3.89489489489489\\
            6.44644644644645	3.9024448496112\\
            6.44956745302971	3.9049049049049\\
            6.45645645645646	3.91036404630718\\
            6.46222597279848	3.91491491491491\\
            6.46646646646647	3.91827750748051\\
            6.47488810029229	3.92492492492492\\
            6.47647647647648	3.92618529570238\\
            6.48648648648649	3.93410081939563\\
            6.48754442154132	3.93493493493493\\
            6.4964964964965	3.94203049009425\\
            6.50019045565347	3.94494494494494\\
            6.50650650650651	3.9499544169527\\
            6.51284018909783	3.95495495495495\\
            6.51651651651652	3.95787266120694\\
            6.52549358384603	3.96496496496496\\
            6.52652652652653	3.96578528266969\\
            6.53653653653654	3.97371230333808\\
            6.53813656161255	3.97497497497497\\
            6.54654654654655	3.98164640616707\\
            6.55077429331797	3.98498498498498\\
            6.55655655655656	3.98957481857683\\
            6.56341577088618	3.99499499499499\\
            6.56656656656657	3.99749759919031\\
            6.57606095637699	4.00500500500501\\
            6.57657657657658	4.00541480533198\\
            6.58658658658659	4.01335247402968\\
            6.58869151965053	4.01501501501502\\
            6.5965965965966	4.02129078295897\\
            6.60132144332104	4.02502502502503\\
            6.60660660660661	4.02922345282066\\
            6.61395515307603	4.03503503503504\\
            6.61661661661662	4.03715053987338\\
            6.62659261109466	4.04504504504505\\
            6.62662662662663	4.04507209918625\\
            6.63663663663664	4.05301963440025\\
            6.63921161478794	4.05505505505506\\
            6.64664664664665	4.06096193851436\\
            6.65183418576407	4.06506506506507\\
            6.65665665665666	4.06889865311151\\
            6.66446057735478	4.07507507507508\\
            6.66666666666667	4.07682983230108\\
            6.67667667667668	4.08476051314229\\
            6.67708723382199	4.08508508508509\\
            6.68668668668669	4.09271221034729\\
            6.68969898384914	4.0950950950951\\
            6.6966966966967	4.10065831281362\\
            6.70231462206068	4.10510510510511\\
            6.70670670670671	4.10859887373161\\
            6.7149341102828	4.11511511511512\\
            6.71671671671672	4.11653394524823\\
            6.72672672672673	4.12447347727233\\
            6.72755041777735	4.12512512512513\\
            6.73673673673674	4.13242874065041\\
            6.7401555982756	4.13513513513514\\
            6.74674674674675	4.1403784577333\\
            6.75276469149058	4.14514514514515\\
            6.75675675675676	4.14832267983382\\
            6.76537765948099	4.15515515515516\\
            6.76676676676677	4.15626145729968\\
            6.77677677677678	4.16420920836342\\
            6.77798430558812	4.16516516516517\\
            6.78678678678679	4.17216786774869\\
            6.79058327927967	4.17517517517518\\
            6.7967967967968	4.18012102787542\\
            6.80318618602161	4.18518518518519\\
            6.80680680680681	4.18806873833077\\
            6.81579298812626	4.1951951951952\\
            6.81681681681682	4.19601104780611\\
            6.82682682682683	4.2039664329448\\
            6.82839060885394	4.20520520520521\\
            6.83683683683684	4.21192832931502\\
            6.84098371142723	4.21521521521522\\
            6.84684684684685	4.21988477219689\\
            6.85358076359673	4.22522522522523\\
            6.85685685685686	4.22783580958538\\
            6.86618172794744	4.23523523523524\\
            6.86686686686687	4.23578148864142\\
            6.87687687687688	4.24374396588582\\
            6.87877091231911	4.24524524524525\\
            6.88688688688689	4.25170895056293\\
            6.89135845482695	4.25525525525526\\
            6.8968968968969	4.25966852637241\\
            6.90394996005939	4.26526526526527\\
            6.90690690690691	4.26762273983492\\
            6.91654539089128	4.27527527527528\\
            6.91691691691692	4.27557163669218\\
            6.92692692692693	4.28354070332283\\
            6.9291266850638	4.28528528528529\\
            6.93693693693694	4.29150863722463\\
            6.94170895608221	4.2952952952953\\
            6.94694694694695	4.29947120582812\\
            6.95429519987032	4.30530530530531\\
            6.95695695695696	4.30742845428407\\
            6.96688537960793	4.31531531531532\\
            6.96696696696697	4.31538042701373\\
            6.97697697697698	4.32335561619993\\
            6.97945929057026	4.32532532532533\\
            6.98698698698699	4.33132636914235\\
            6.99203655814393	4.33533533533534\\
            6.996996996997	4.33929179938691\\
            7.00461780575039	4.34534534534535\\
            7.00700700700701	4.34725195080747\\
            7.01701701701702	4.35520896998418\\
            7.0172015038853	4.35535535535536\\
            7.02702702702703	4.36318774437058\\
            7.02976999578856	4.36536536536537\\
            7.03703703703704	4.37116119441887\\
            7.0423425091856	4.37537537537538\\
            7.04704704704705	4.37912936347086\\
            7.05491900736838	4.38538538538539\\
            7.05705705705706	4.38709229420651\\
            7.06706706706707	4.39505487602502\\
            7.06749601164041	4.3953953953954\\
            7.07707707707708	4.40303619121053\\
            7.0800599793115	4.40540540540541\\
            7.08708708708709	4.41101222407744\\
            7.09262797060805	4.41541541541542\\
            7.0970970970971	4.41898301681034\\
            7.10519994917838	4.42542542542543\\
            7.10710710710711	4.42694861096973\\
            7.11711711711712	4.43491636905034\\
            7.11777067694993	4.43543543543544\\
            7.12712712712713	4.44290011869652\\
            7.13033033875581	4.44544544544545\\
            7.13713713713714	4.45087862718498\\
            7.14289402426832	4.45545545545546\\
            7.14714714714715	4.45885193561357\\
            7.15546169749916	4.46546546546547\\
            7.15715715715716	4.46682008449031\\
            7.16716716716717	4.47479265861657\\
            7.16802653779221	4.47547547547548\\
            7.17717717717718	4.48277874290866\\
            7.18058209743502	4.48548548548549\\
            7.18718718718719	4.49075962639637\\
            7.19314167901639	4.4954954954955\\
            7.1971971971972	4.49873534915435\\
            7.20570524691716	4.50550550550551\\
            7.20720720720721	4.5067059506986\\
            7.21721721721722	4.51468300474088\\
            7.21826456268902	4.51551551551552\\
            7.22722722722723	4.5226713299183\\
            7.23081621039968	4.52552552552553\\
            7.23723723723724	4.53065449388154\\
            7.24337187661354	4.53553553553554\\
            7.24724724724725	4.53863253573959\\
            7.255931526085	4.54554554554555\\
            7.25725725725726	4.54660549407116\\
            7.26726726726727	4.55458671410378\\
            7.26848565629128	4.55555555555556\\
            7.27727727727728	4.56257719202604\\
            7.28103356991191	4.56556556556557\\
            7.28728728728729	4.57056254760012\\
            7.29358549709751	4.57557557557558\\
            7.2972972972973	4.57854281902149\\
            7.30614140297946	4.58558558558559\\
            7.30730730730731	4.58651804398138\\
            7.31731731731732	4.5945031365726\\
            7.31869066444676	4.5955955955956\\
            7.32732732732733	4.6024956843183\\
            7.33123501041331	4.60560560560561\\
            7.33733733733734	4.61048314789188\\
            7.34378336365251	4.61561561561562\\
            7.34734734734735	4.61846556462282\\
            7.35633568967508	4.62562562562563\\
            7.35735735735736	4.62644297136023\\
            7.36736736736737	4.63443166201666\\
            7.36888037880351	4.63563563563564\\
            7.37737737737738	4.64242620151319\\
            7.38142131303881	4.64564564564565\\
            7.38738738738739	4.65041569435414\\
            7.39396624703502	4.65565565565566\\
            7.3973973973974	4.65840017704642\\
            7.40651514668363	4.66566566566567\\
            7.40740740740741	4.66637968563845\\
            7.41741741741742	4.67437171738789\\
            7.41905554099663	4.67567567567568\\
            7.42742742742743	4.68236817506956\\
            7.43159320972298	4.68568568568569\\
            7.43743743743744	4.69035962297987\\
            7.44413486960097	4.6956956956957\\
            7.44744744744745	4.69834609684286\\
            7.45668048690352	4.70570570570571\\
            7.45745745745746	4.70632763194433\\
            7.46746746746747	4.71432276404274\\
            7.46921684646079	4.71571571571572\\
            7.47747747747748	4.72232107053527\\
            7.48175138694004	4.72572572572573\\
            7.48748748748749	4.73031440353274\\
            7.49428990897464	4.73573573573574\\
            7.4974974974975	4.73830279801284\\
            7.50683237921881	4.74574574574575\\
            7.50750750750751	4.7462862885337\\
            7.51751751751752	4.75428429528383\\
            7.51936494790592	4.75575575575576\\
            7.52752752752753	4.76228438511309\\
            7.53189648911437	4.76576576576577\\
            7.53753753753754	4.77027953713779\\
            7.54443200139499	4.77577577577578\\
            7.54754754754755	4.77826978562287\\
            7.55697145178257	4.78578578578579\\
            7.55755755755756	4.78625516443103\\
            7.56756756756757	4.79425583410157\\
            7.56950045848972	4.7957957957958\\
            7.57757757757758	4.80225764542472\\
            7.58202912173417	4.80580580580581\\
            7.58758758758759	4.81025455406814\\
            7.59456174477157	4.81581581581582\\
            7.5975975975976	4.81824659361505\\
            7.60709829501597	4.82582582582583\\
            7.60760760760761	4.82623379726251\\
            7.61761761761762	4.83423693109787\\
            7.6196239547166	4.83583583583584\\
            7.62762762762763	4.84224040545514\\
            7.63214985419735	4.84584584584585\\
            7.63763763763764	4.85023901171028\\
            7.64467970147824	4.85585585585586\\
            7.64764764764765	4.8582327827935\\
            7.65721346435077	4.86586586586587\\
            7.65765765765766	4.86622175126385\\
            7.66766766766767	4.87422716257586\\
            7.66973597908987	4.87587587587588\\
            7.67767767767768	4.8822322446613\\
            7.68225922241573	4.88588588588589\\
            7.68768768768769	4.89023249269197\\
            7.69478640091021	4.8958958958959\\
            7.6976976976977	4.89822793897172\\
            7.70731748273994	4.90590590590591\\
            7.70770770770771	4.9062186154472\\
            7.71771771771772	4.91422612878089\\
            7.71983704254066	4.91591591591592\\
            7.72772772772773	4.92223276623059\\
            7.73235773120061	4.92592592592593\\
            7.73773773773774	4.93023460315838\\
            7.74488234182693	4.93593593593594\\
            7.74774774774775	4.93823167126651\\
            7.75741084295877	4.94594594594595\\
            7.75775775775776	4.94622400191311\\
            7.76776776776777	4.95423345227965\\
            7.76992762665497	4.95595595595596\\
            7.77777777777778	4.96224159547603\\
            7.78244585645051	4.96596596596597\\
            7.78778778778779	4.97024497118348\\
            7.7949679945013	4.97597597597598\\
            7.7977977977978	4.97824361052579\\
            7.80749400971598	4.98598598598599\\
            7.80780780780781	4.98623754429477\\
            7.81781781781782	4.9942487764653\\
            7.82000818571772	4.995995995996\\
            7.82782782782783	5.00225837835611\\
            7.83252404715967	5.00600600600601\\
            7.83783783783784	5.01026324530484\\
            7.84504380269308	5.01601601601602\\
            7.84784784784785	5.01826340787833\\
            7.8575674215928	5.02602602602603\\
            7.85785785785786	5.02625889632293\\
            7.86786786786787	5.03427176417775\\
            7.87007914859094	5.03603603603604\\
            7.87787787787788	5.0422827801087\\
            7.8825927272639	5.04604604604605\\
            7.88788788788789	5.05028909317114\\
            7.89511018546304	5.05605605605606\\
            7.8978978978979	5.05829073339515\\
            7.90763149282584	5.06606606606607\\
            7.90790790790791	5.06628773050109\\
            7.91791791791792	5.0743020964292\\
            7.92014092044115	5.07607607607608\\
            7.92792792792793	5.08231448398905\\
            7.93265229733869	5.08608608608609\\
            7.93793793793794	5.09032220029283\\
            7.94516753884216	5.0960960960961\\
            7.94794794794795	5.09832527485275\\
            7.95768661494793	5.10610610610611\\
            7.95795795795796	5.1063237368815\\
            7.96796796796797	5.11433947122605\\
            7.97019388432993	5.11611611611612\\
            7.97797797797798	5.12235319010315\\
            7.98270313616303	5.12612612612613\\
            7.98798798798799	5.13036226888697\\
            7.99521623736925	5.13613613613614\\
            7.997997997998	5.13836673658965\\
            8.00773315829992	5.14614614614615\\
            8.00800800800801	5.14636662193336\\
            8.01801801801802	5.1543836024789\\
            8.02023840267971	5.15615615615616\\
            8.02802802802803	5.1623986143283\\
            8.032745602161	5.16616616616617\\
            8.03803803803804	5.17040901680849\\
            8.04525663550865	5.17617617617618\\
            8.04804804804805	5.17841483844826\\
            8.05777147342482	5.18618618618619\\
            8.05805805805806	5.18641610749542\\
            8.06806806806807	5.19443421899343\\
            8.07027481862603	5.1961961961962\\
            8.07807807807808	5.20245048731367\\
            8.08278003473188	5.20620620620621\\
            8.08808808808809	5.21046217656047\\
            8.09528906895854	5.21621621621622\\
            8.0980980980981	5.21846931479498\\
            8.10780189235482	5.22622622622623\\
            8.10810810810811	5.22647192980596\\
            8.11811811811812	5.23449106353528\\
            8.1203034572663	5.23623623623624\\
            8.12812812812813	5.24250855355415\\
            8.13280675547873	5.24624624624625\\
            8.13813813813814	5.25052149437694\\
            8.14531385585974	5.25625625625626\\
            8.14814814814815	5.25852991361208\\
            8.15782472980041	5.26626626626627\\
            8.15815815815816	5.26653383860366\\
            8.16816816816817	5.27455389196295\\
            8.17032462681387	5.27627627627628\\
            8.17817817817818	5.28257257053142\\
            8.18282606934413	5.28628628628629\\
            8.18818818818819	5.2905867293723\\
            8.19533129791323	5.2962962962963\\
            8.1981981981982	5.29859639565533\\
            8.20784028425017	5.30630630630631\\
            8.20820820820821	5.30660159629363\\
            8.21821821821822	5.31462247242313\\
            8.22033861966588	5.31631631631632\\
            8.22822822822823	5.32264230791687\\
            8.23283826566108	5.32632632632633\\
            8.23823823823824	5.33065765275175\\
            8.24534168141459	5.33633633633634\\
            8.24824824824825	5.33866853367216\\
            8.25784883898881	5.34634634634635\\
            8.25825825825826	5.34667497717314\\
            8.26826826826827	5.35469658460337\\
            8.27034571339184	5.35635635635636\\
            8.27827827827828	5.36271754683123\\
            8.28284361912635	5.36636636636637\\
            8.28828828828829	5.37073404707799\\
            8.29534527821211	5.37637637637638\\
            8.2982982982983	5.37874611167529\\
            8.30785066304041	5.38638638638639\\
            8.30830830830831	5.38675376671238\\
            8.31831831831832	5.39477601903751\\
            8.32034617165006	5.3963963963964\\
            8.32832832832833	5.40279807915645\\
            8.3328423907027	5.40640640640641\\
            8.33833833833834	5.41081570558949\\
            8.34534234659516	5.41641641641642\\
            8.34834834834835	5.41882892426755\\
            8.35784601204311	5.42642642642643\\
            8.35835835835836	5.42683776088573\\
            8.36836836836837	5.4348605764597\\
            8.37034024503753	5.43643643643644\\
            8.37837837837838	5.44288370689559\\
            8.38283482845591	5.44644644644645\\
            8.38838838838839	5.45090243156642\\
            8.39533313211856	5.45645645645646\\
            8.3983983983984	5.45891677601373\\
            8.40783512906095	5.46646646646647\\
            8.40840840840841	5.4669267655496\\
            8.41841841841842	5.47495006720314\\
            8.42032817187907	5.47647647647648\\
            8.42842842842843	5.4829742415771\\
            8.43282116833208	5.48648648648649\\
            8.43843843843844	5.49099403774029\\
            8.44531786836814	5.4964964964965\\
            8.44844844844845	5.49900948085576\\
            8.45781824533792	5.50650650650651\\
            8.45845845845846	5.50702059586311\\
            8.46846846846847	5.51504431064003\\
            8.47031017896048	5.51651651651652\\
            8.47847847847848	5.52306950369973\\
            8.48280163487995	5.52652652652653\\
            8.48848848848849	5.53109034574404\\
            8.49529677767237	5.53653653653654\\
            8.4984984984985	5.53910686156786\\
            8.50779558099907	5.54654654654655\\
            8.50850850850851	5.54711907574836\\
            8.51851851851852	5.55514313465959\\
            8.52028648221038	5.55655655655656\\
            8.52852852852853	5.56316932221527\\
            8.5327764419227	5.56656656656657\\
            8.53853853853854	5.57119118559939\\
            8.54527007176434	5.57657657657658\\
            8.54854854854855	5.57920874924854\\
            8.55776734570276	5.58658658658659\\
            8.55855855855856	5.58722203738711\\
            8.56856856856857	5.59524637518115\\
            8.57025728733475	5.5965965965966\\
            8.57857857857858	5.60327353404594\\
            8.58274579318332	5.60660660660661\\
            8.58858858858859	5.61129639523856\\
            8.59523795239807	5.61661661661662\\
            8.5985985985986	5.61931498284674\\
            8.607733739248	5.62662662662663\\
            8.60860860860861	5.62732932075126\\
            8.61861861861862	5.63535387569977\\
            8.62022279040788	5.63663663663664\\
            8.62862862862863	5.64338198363394\\
            8.63270988286717	5.64664664664665\\
            8.63863863863864	5.65140582005781\\
            8.64520061192268	5.65665665665666\\
            8.64864864864865	5.65942540871928\\
            8.65769495214052	5.66666666666667\\
            8.65865865865866	5.66744077316429\\
            8.66866866866867	5.6754654868617\\
            8.67018317842331	5.67667667667668\\
            8.67867867867868	5.68349452252065\\
            8.68266889620503	5.68668668668669\\
            8.68868868868869	5.69151931250038\\
            8.69515823381787	5.6966966966967\\
            8.6986986986987	5.69953988021754\\
            8.70765116612053	5.70670670670671\\
            8.70870870870871	5.70755624889171\\
            8.71871871871872	5.71558106606776\\
            8.72013862980767	5.71671671671672\\
            8.72872872872873	5.72361100895338\\
            8.73262300995985	5.72672672672673\\
            8.73873873873874	5.73163673166658\\
            8.74511099319348	5.73673673673674\\
            8.74874874874875	5.73965825730101\\
            8.75760255465541	5.74674674674675\\
            8.75875875875876	5.74767560875795\\
            8.76876876876877	5.75570047710229\\
            8.77008931490036	5.75675675675676\\
            8.77877877877878	5.7637313075175\\
            8.78257239289978	5.76676676676677\\
            8.78878878878879	5.7717579429491\\
            8.79505905725602	5.77677677677678\\
            8.7987987987988	5.77978040617573\\
            8.80754928339972	5.78678678678679\\
            8.80880880880881	5.78779871978806\\
            8.81881881881882	5.79582358978593\\
            8.82003539640173	5.7967967967968\\
            8.82882882882883	5.80385528879211\\
            8.83251720624019	5.80680680680681\\
            8.83883883883884	5.81188281769172\\
            8.8450025857447	5.81681681681682\\
            8.84884884884885	5.81990619895592\\
            8.85749151062528	5.82682682682683\\
            8.85885885885886	5.82792545487224\\
            8.86886886886887	5.83595027965048\\
            8.86997702979195	5.83683683683684\\
            8.87887887887888	5.84398282902768\\
            8.88245760405697	5.84684684684685\\
            8.88888888888889	5.85201123286949\\
            8.89494173133905	5.85685685685686\\
            8.8988988988989	5.86003551334695\\
            8.90742938762335	5.86686686686687\\
            8.90890890890891	5.86805569245159\\
            8.91891891891892	5.87608042763426\\
            8.919914363723	5.87687687687688\\
            8.92892892892893	5.88411380984383\\
            8.9323937336732	5.88688688688689\\
            8.93893893893894	5.89214307078919\\
            8.94487664004052	5.8968968968969\\
            8.94894894894895	5.90016823234829\\
            8.95736305908102	5.90690690690691\\
            8.95895895895896	5.9081893162235\\
            8.96896896896897	5.9162139197964\\
            8.96984754038548	5.91691691691692\\
            8.97897897897898	5.92424811794603\\
            8.98232573602119	5.92692692692693\\
            8.98898898898899	5.93227821880831\\
            8.99480745152971	5.93693693693694\\
            8.998998998999	5.94030424397481\\
            9.00729266343379	5.94694694694695\\
            9.00900900900901	5.94832621486541\\
            9.01901901901902	5.95635064704888\\
            9.01977669585236	5.95695695695696\\
            9.02902902902903	5.96438564485977\\
            9.0322537459817	5.96696696696697\\
            9.03903903903904	5.97241656907138\\
            9.04473429950112	5.97697697697698\\
            9.04904904904905	5.98044344099538\\
            9.05721833319595	5.98698698698699\\
            9.05905905905906	5.9884662817755\\
            9.06906906906907	5.9964905049049\\
            9.06970196040115	5.996996996997\\
            9.07907907907908	6.00452628668101\\
            9.08217789270197	6.00700700700701\\
            9.08908908908909	6.01255801826243\\
            9.09465731197713	6.01701701701702\\
            9.0990990990991	6.02058572068725\\
            9.10714019527045	6.02702702702703\\
            9.10910910910911	6.02860941482919\\
            9.11911911911912	6.03663339324262\\
            9.11962345881608	6.03703703703704\\
            9.12912912912913	6.04466994384167\\
            9.13209829989405	6.04704704704705\\
            9.13913913913914	6.05270246737245\\
            9.14457661160248	6.05705705705706\\
            9.14914914914915	6.06073098460547\\
            9.15705837123968	6.06706706706707\\
            9.15915915915916	6.06875551615036\\
            9.16916916916917	6.07677921608298\\
            9.16954131067175	6.07707707707708\\
            9.17917917917918	6.08481652088936\\
            9.18201508611486	6.08708708708709\\
            9.18918918918919	6.09284982148075\\
            9.19449231592082	6.0970970970971\\
            9.1991991991992	6.10087913836598\\
            9.20697297763847	6.10710710710711\\
            9.20920920920921	6.10890449189627\\
            9.21921921921922	6.11692788138094\\
            9.21945563059956	6.11711711711712\\
            9.22922922922923	6.12496592628008\\
            9.23192836502927	6.12712712712713\\
            9.23923923923924	6.13299998954941\\
            9.24440453763446	6.13713713713714\\
            9.24924924924925	6.14103009144166\\
            9.25688412621063	6.14714714714715\\
            9.25925925925926	6.14905625205518\\
            9.26926926926927	6.1570793008289\\
            9.26936652853803	6.15715715715716\\
            9.27927927927928	6.16511807218325\\
            9.28183824565737	6.16716716716717\\
            9.28928928928929	6.17315288422972\\
            9.29431338484864	6.17717717717718\\
            9.2992992992993	6.18118375697036\\
            9.30679192415012	6.18718718718719\\
            9.30930930930931	6.18921071025599\\
            9.31927384179296	6.1971971971972\\
            9.31931931931932	6.19723376378779\\
            9.32932932932933	6.20527287429812\\
            9.33174483260697	6.20720720720721\\
            9.33933933933934	6.21330842168007\\
            9.3442189613011	6.21721721721722\\
            9.34934934934935	6.22134005157415\\
            9.35669647432795	6.22722722722723\\
            9.35935935935936	6.22936778358879\\
            9.3691773501543	6.23723723723724\\
            9.36936936936937	6.2373916371858\\
            9.37937937937938	6.24543025168081\\
            9.38164822629243	6.24724724724725\\
            9.38938938938939	6.25346652139427\\
            9.39412136657837	6.25725725725726\\
            9.3993993993994	6.26149889518899\\
            9.40659787550569	6.26726726726727\\
            9.40940940940941	6.269527392436\\
            9.41907773177318	6.27727727727728\\
            9.41941941941942	6.2775520323626\\
            9.42942942942943	6.28559012658129\\
            9.43154852314069	6.28728728728729\\
            9.43943943943944	6.29362710603981\\
            9.44402069631923	6.2972972972973\\
            9.44944944944945	6.30166021090421\\
            9.45649622253657	6.30730730730731\\
            9.45945945945946	6.30968946031297\\
            9.46897508071999	6.31731731731732\\
            9.46946946946947	6.3177148732636\\
            9.47947947947948	6.32575242428967\\
            9.48144581578534	6.32732732732733\\
            9.48948948948949	6.33379010130525\\
            9.49391704240652	6.33733733733734\\
            9.4994994994995	6.34182392481109\\
            9.50639160655503	6.34734734734735\\
            9.50950950950951	6.34985391371776\\
            9.51886948738311	6.35735735735736\\
            9.51951951951952	6.35788008679758\\
            9.52952952952953	6.36591707299118\\
            9.5313401932496	6.36736736736737\\
            9.53953953953954	6.37395543575631\\
            9.54381049314796	6.37737737737738\\
            9.54954954954955	6.38198996585997\\
            9.55628411515536	6.38738738738739\\
            9.55955955955956	6.39002068198934\\
            9.56876103864552	6.3973973973974\\
            9.56956956956957	6.398047602696\\
            9.57957957957958	6.40608400362922\\
            9.58123174111881	6.40740740740741\\
            9.58958958958959	6.41412304069991\\
            9.59370113344669	6.41741741741742\\
            9.5995995995996	6.42215826572533\\
            9.60617383256026	6.42742742742743\\
            9.60960960960961	6.43018969717366\\
            9.6186498180514	6.43743743743744\\
            9.61961961961962	6.43821735338007\\
            9.62962962962963	6.4462531497761\\
            9.63112054170331	6.44744744744745\\
            9.63963963963964	6.45429285005585\\
            9.64358904496217	6.45745745745746\\
            9.64964964964965	6.46232875867841\\
            9.65606083977995	6.46746746746747\\
            9.65965965965966	6.47036089389724\\
            9.66853590596335	6.47747747747748\\
            9.66966966966967	6.47838927383523\\
            9.67967967967968	6.48642444751082\\
            9.68100667419212	6.48748748748749\\
            9.68968968968969	6.49446480023546\\
            9.6934743062622	6.4974974974975\\
            9.6996996996997	6.50250138146675\\
            9.70594521476238	6.50750750750751\\
            9.70970970970971	6.51053420924755\\
            9.7184193797109	6.51751751751752\\
            9.71971971971972	6.51856330149255\\
            9.72972972972973	6.52659783530357\\
            9.73089021479817	6.52752752752753\\
            9.73973973973974	6.53463883002694\\
            9.74335699296645	6.53753753753754\\
            9.74974974974975	6.54267607320035\\
            9.75582703253516	6.54754754754755\\
            9.75975975975976	6.55070958266003\\
            9.76830031373089	6.55755755755756\\
            9.76976976976977	6.55873937611643\\
            9.77977977977978	6.56677325390646\\
            9.78077123689551	6.56756756756757\\
            9.78978978978979	6.57481488048687\\
            9.79323717788217	6.57757757757758\\
            9.7997997997998	6.58285277524392\\
            9.80570636533979	6.58758758758759\\
            9.80980980980981	6.59088695581113\\
            9.81817877970013	6.5975975975976\\
            9.81981981981982	6.59891743969851\\
            9.82982982982983	6.60695064625014\\
            9.8306498111491	6.60760760760761\\
            9.83983983983984	6.61499289483752\\
            9.84311493113255	6.61761761761762\\
            9.84984984984985	6.62303143111498\\
            9.85558328275853	6.62762762762763\\
            9.85985985985986	6.6310662725171\\
            9.86805484666087	6.63763763763764\\
            9.86986986986987	6.63909743635719\\
            9.87987987987988	6.64712995734594\\
            9.88052600563753	6.64764764764765\\
            9.88988988988989	6.65517281836967\\
            9.89299032027809	6.65765765765766\\
            9.8998998998999	6.6632119863873\\
            9.90545785183449	6.66766766766767\\
            9.90990990990991	6.67124747863815\\
            9.91792858113961	6.67767767767768\\
            9.91991991991992	6.6792793122424\\
            9.92992992992993	6.6873111341931\\
            9.93039988596929	6.68768768768769\\
            9.93993993993994	6.69535459835055\\
            9.94286341043155	6.6976976976977\\
            9.94994994994995	6.70339438859952\\
            9.95533013718532	6.70770770770771\\
            9.95995995995996	6.71143052198765\\
            9.96780004725952	6.71771771771772\\
            9.96996996996997	6.71946301544553\\
            9.97997997997998	6.72749412569099\\
            9.98027151539273	6.72772772772773\\
            9.98998998998999	6.73553818393653\\
            9.99273426436682	6.73773773773774\\
            10	6.74357858716843\\
            -4	1509\\
            10	4.63936917600972\\
            9.99336846337937	4.63563563563564\\
            9.98998998998999	4.63372211485739\\
            9.97997997997998	4.62806300337324\\
            9.97565692517706	4.62562562562563\\
            9.96996996996997	4.62240086926919\\
            9.95995995995996	4.61674423821966\\
            9.95796096232089	4.61561561561562\\
            9.94994994994995	4.611067858802\\
            9.94028203430929	4.60560560560561\\
            9.93993993993994	4.60541135050984\\
            9.92992992992993	4.59972384872315\\
            9.92263215795297	4.5955955955956\\
            9.91991991991992	4.59405387073695\\
            9.90990990990991	4.58836957140559\\
            9.90499437806009	4.58558558558559\\
            9.8998998998999	4.58268676356947\\
            9.88988988988989	4.57700572727201\\
            9.88736768116343	4.57557557557558\\
            9.87987987987988	4.57131067012127\\
            9.86986986986987	4.5656329857825\\
            9.86975110179207	4.56556556556557\\
            9.85985985985986	4.55992620407804\\
            9.85216166597775	4.55555555555556\\
            9.84984984984985	4.55423760087711\\
            9.83983983983984	4.54853395260811\\
            9.83458161156067	4.54554554554555\\
            9.82982982982983	4.54283412098105\\
            9.81981981981982	4.53713447728424\\
            9.81700920582535	4.53553553553554\\
            9.80980980980981	4.53142381851839\\
            9.7997997997998	4.52572831500978\\
            9.79944368129875	4.52552552552553\\
            9.78978978978979	4.52000718911434\\
            9.78190082930623	4.51551551551552\\
            9.77977977977978	4.51430342302399\\
            9.76976976976977	4.50858470728947\\
            9.76436640639359	4.50550550550551\\
            9.75975975975976	4.50287084441114\\
            9.74974974974975	4.4971568272624\\
            9.74683697937423	4.4954954954955\\
            9.73973973973974	4.49143314000411\\
            9.72972972972973	4.48572398374196\\
            9.72931193016189	4.48548548548549\\
            9.71971971971972	4.47999071394126\\
            9.71180717841704	4.47547547547548\\
            9.70970970970971	4.47427448629994\\
            9.6996996996997	4.46854395362054\\
            9.69430917498899	4.46546546546547\\
            9.68968968968969	4.46281842293831\\
            9.67967967967968	4.45709323036518\\
            9.67681409391745	4.45545545545546\\
            9.66966966966967	4.45135857646778\\
            9.65965965965966	4.44563890007434\\
            9.65932143048729	4.44544544544545\\
            9.64964964964965	4.43989528002491\\
            9.64184832856915	4.43543543543544\\
            9.63963963963964	4.43416866949289\\
            9.62962962962963	4.42842885344656\\
            9.6243796494326	4.42542542542543\\
            9.61961961961962	4.4226934920357\\
            9.60960960960961	4.41695960380998\\
            9.6069122516484	4.41541541541542\\
            9.5995995995996	4.41121560461586\\
            9.58958958958959	4.40548782595768\\
            9.58944571724775	4.40540540540541\\
            9.57957957957958	4.39973528499086\\
            9.57199933470694	4.3953953953954\\
            9.56956956956957	4.39399988437517\\
            9.55955955955956	4.3882528003083\\
            9.55455445172495	4.38538538538539\\
            9.54954954954955	4.38250902819866\\
            9.53953953953954	4.37676840754014\\
            9.53710953509783	4.37537537537538\\
            9.52952952952953	4.37101632866833\\
            9.51966542759192	4.36536536536537\\
            9.51951951951952	4.36528151552998\\
            9.50950950950951	4.35952202005546\\
            9.5022407747373	4.35535535535536\\
            9.4994994994995	4.35377905076008\\
            9.48948948948949	4.34802632812206\\
            9.48481533118933	4.34534534534535\\
            9.47947947947948	4.34227524269751\\
            9.46946946946947	4.33652947046954\\
            9.46738878720529	4.33533533533534\\
            9.45945945945946	4.33077029836214\\
            9.4499651287446	4.32532532532533\\
            9.44944944944945	4.32502866195661\\
            9.43943943943944	4.31926441762017\\
            9.43255736266223	4.31531531531532\\
            9.42942942942943	4.31351481923598\\
            9.41941941941942	4.30775779347421\\
            9.41514788674633	4.30530530530531\\
            9.40940940940941	4.3020002448128\\
            9.3993993993994	4.29625061234394\\
            9.39773643450864	4.2952952952953\\
            9.38938938938939	4.29048511692417\\
            9.38033077343625	4.28528528528529\\
            9.37937937937938	4.2847374554849\\
            9.36936936936937	4.27896960800527\\
            9.36293694071641	4.27527527527528\\
            9.35935935935936	4.27321410638624\\
            9.34934934934935	4.26745388492406\\
            9.34554063628533	4.26526526526527\\
            9.33933933933934	4.26169053385192\\
            9.32932932932933	4.25593810920832\\
            9.32814162793896	4.25525525525526\\
            9.31931931931932	4.25016689301079\\
            9.31075203886927	4.24524524524525\\
            9.30930930930931	4.24441382262404\\
            9.2992992992993	4.23864333426165\\
            9.29336974149015	4.23523523523524\\
            9.28928928928929	4.23288249259101\\
            9.27927927927928	4.22712000346427\\
            9.27598433369559	4.22522522522523\\
            9.26926926926927	4.2213513655894\\
            9.25925925925926	4.21559704212426\\
            9.25859561067162	4.21521521521522\\
            9.24924924924925	4.20982057806179\\
            9.24122057080656	4.20520520520521\\
            9.23923923923924	4.20406257634008\\
            9.22922922922923	4.19829026257681\\
            9.22384784285738	4.1951951951952\\
            9.21921921921922	4.19252451951435\\
            9.20920920920921	4.18676054798578\\
            9.20647146312253	4.18518518518519\\
            9.1991991991992	4.18098702690078\\
            9.18918918918919	4.1752315595742\\
            9.1890912488272	4.17517517517518\\
            9.17917917917918	4.16945021972957\\
            9.17172954640926	4.16516516516517\\
            9.16916916916917	4.16368765822781\\
            9.15915915915916	4.15791421604607\\
            9.15436476142817	4.15515515515516\\
            9.14914914914915	4.15214391424477\\
            9.13913913913914	4.14637913084011\\
            9.13699586084198	4.14514514514515\\
            9.12912912912913	4.14060104314657\\
            9.11962718155357	4.13513513513514\\
            9.11911911911912	4.13484192285442\\
            9.10910910910911	4.12905915370263\\
            9.10227334570486	4.12512512512513\\
            9.0990990990991	4.12329232207739\\
            9.08908908908909	4.11751835205655\\
            9.08491514632235	4.11511511511512\\
            9.07907907907908	4.11174375955428\\
            9.06906906906907	4.10597874183385\\
            9.06755242977206	4.10510510510511\\
            9.05905905905906	4.10019633605293\\
            9.050195331012	4.0950950950951\\
            9.04904904904905	4.09443320265897\\
            9.03903903903904	4.08865015007933\\
            9.03284730225512	4.08508508508509\\
            9.02902902902903	4.08287927419485\\
            9.01901901901902	4.07710529797091\\
            9.01549454624847	4.07507507507508\\
            9.00900900900901	4.07132662431903\\
            8.998998998999	4.06556187398688\\
            8.99813692183339	4.06506506506507\\
            8.98898898898899	4.05977534491368\\
            8.98079074576536	4.05505505505506\\
            8.97897897897898	4.0540083878412\\
            8.96896896896897	4.04822552599037\\
            8.96344751210908	4.04504504504505\\
            8.95895895895896	4.04245078157431\\
            8.94894894894895	4.03667725576897\\
            8.94609923064934	4.03503503503504\\
            8.93893893893894	4.03089466426572\\
            8.92892892892893	4.02513062075418\\
            8.92874577046536	4.02502502502503\\
            8.91891891891892	4.01934012041374\\
            8.9114099879329	4.01501501501502\\
            8.90890890890891	4.01356948614305\\
            8.8988988988989	4.00778723297085\\
            8.89407068605733	4.00500500500501\\
            8.88888888888889	4.00200875598316\\
            8.87887887887888	3.99623608341091\\
            8.87672605110165	3.99499499499499\\
            8.86886886886887	3.99044970043996\\
            8.85938078602154	3.98498498498498\\
            8.85885885885886	3.98468334301396\\
            8.84884884884885	3.97889239785456\\
            8.84205014636411	3.97497497497497\\
            8.83883883883884	3.9731181986836\\
            8.82882882882883	3.96733692529381\\
            8.82471403435734	3.96496496496496\\
            8.81881881881882	3.96155481985376\\
            8.80880880880881	3.95578335860827\\
            8.80737233296474	3.95495495495495\\
            8.7987987987988	3.9499932808144\\
            8.79003659377259	3.94494494494494\\
            8.78878878878879	3.94422351083799\\
            8.77877877877878	3.93843365475871\\
            8.77270874029246	3.93493493493493\\
            8.76876876876877	3.93265597551594\\
            8.75875875875876	3.92687601383465\\
            8.75537517603147	3.92492492492492\\
            8.74874874874875	3.9210903583221\\
            8.73873873873874	3.91532042919521\\
            8.73803578996682	3.91491491491491\\
            8.72872872872873	3.90952672903407\\
            8.72070929078637	3.9049049049049\\
            8.71871871871872	3.90375361464496\\
            8.70870870870871	3.89796515653369\\
            8.70338364305099	3.89489489489489\\
            8.6986986986987	3.89218405975644\\
            8.68868868868869	3.88640570885209\\
            8.68605206692463	3.88488488488488\\
            8.67867867867868	3.88061656063434\\
            8.66871489577797	3.87487487487487\\
            8.66866866866867	3.87484814107079\\
            8.65865865865866	3.86905118327134\\
            8.65139697147566	3.86486486486486\\
            8.64864864864865	3.86327477328132\\
            8.63863863863864	3.85748799293616\\
            8.63407302120582	3.85485485485485\\
            8.62862862862863	3.8517035228909\\
            8.61861861861862	3.8459270542134\\
            8.61674294220507	3.84484484484484\\
            8.60860860860861	3.84013445333004\\
            8.59941447183772	3.83483483483483\\
            8.5985985985986	3.83436285091308\\
            8.58858858858859	3.82856762741718\\
            8.58209798647211	3.82482482482482\\
            8.57857857857858	3.82278795472907\\
            8.56856856856857	3.81700310739484\\
            8.56477528563527	3.81481481481481\\
            8.55855855855856	3.81121529321712\\
            8.54854854854855	3.80544095496517\\
            8.54744627007546	3.8048048048048\\
            8.53853853853854	3.79964492701743\\
            8.53012635734132	3.79479479479479\\
            8.52852852852853	3.79387016480156\\
            8.51851851851852	3.78807691629037\\
            8.51281090083297	3.78478478478478\\
            8.50850850850851	3.78229400057208\\
            8.4984984984985	3.77651132074897\\
            8.49548905193672	3.77477477477477\\
            8.48848848848849	3.7707201789094\\
            8.47847847847848	3.76494819969094\\
            8.47816071425199	3.76476476476476\\
            8.46846846846847	3.75914875811938\\
            8.46084925308217	3.75475475475475\\
            8.45845845845846	3.7533708475597\\
            8.44844844844845	3.74757979614359\\
            8.44353446004346	3.74474474474474\\
            8.43843843843844	3.74179364593155\\
            8.42842842842843	3.73601335058884\\
            8.42621310817129	3.73473473473473\\
            8.41841841841842	3.73021888683936\\
            8.40888985242039	3.72472472472472\\
            8.40840840840841	3.72444608382282\\
            8.3983983983984	3.71864662664474\\
            8.39158201936717	3.71471471471471\\
            8.38838838838839	3.7128655693906\\
            8.37837837837838	3.70707692144685\\
            8.37426756218553	3.7047047047047\\
            8.36836836836837	3.7012875358081\\
            8.35835835835836	3.69550982710936\\
            8.35694638842165	3.69469469469469\\
            8.34834834834835	3.68971203802602\\
            8.33963129263597	3.68468468468468\\
            8.33833833833834	3.68393617150891\\
            8.32832832832833	3.67813913079781\\
            8.32232365191737	3.67467467467467\\
            8.31831831831832	3.67235492011153\\
            8.30830830830831	3.66656886870477\\
            8.30500923501765	3.66466466466466\\
            8.2982982982983	3.66077623855526\\
            8.28828828828829	3.65500130618109\\
            8.28768795098614	3.65465465465465\\
            8.27827827827828	3.64920018039135\\
            8.27038098494939	3.64464464464464\\
            8.26826826826827	3.64342123860375\\
            8.25825825825826	3.63762679905638\\
            8.25307326193348	3.63463463463463\\
            8.24824824824825	3.631839420939\\
            8.23823823823824	3.62605614789575\\
            8.23575861699096	3.62462462462462\\
            8.22822822822823	3.62026025704913\\
            8.21843919704936	3.61461461461461\\
            8.21821821821822	3.61448667569876\\
            8.20820820820821	3.60868379934848\\
            8.20113811509307	3.6046046046046\\
            8.1981981981982	3.60290176403225\\
            8.18818818818819	3.59711010021117\\
            8.18383005951568	3.59459459459459\\
            8.17817817817818	3.59131953429771\\
            8.16816816816817	3.58553921199313\\
            8.16651494143986	3.58458458458458\\
            8.15815815815816	3.57974003799663\\
            8.14920346438601	3.57457457457457\\
            8.14814814814815	3.57396343434526\\
            8.13813813813814	3.56816332663689\\
            8.13190195738366	3.56456456456456\\
            8.12812812812813	3.56237817380901\\
            8.11811811811812	3.55658945175372\\
            8.11459333980098	3.55455455455455\\
            8.10810810810811	3.55079567202588\\
            8.0980980980981	3.54501846493062\\
            8.09727752334776	3.54454454454454\\
            8.08808808808809	3.53921597973165\\
            8.07997400983606	3.53453453453453\\
            8.07807807807808	3.53343632667393\\
            8.06806806806807	3.52763914773134\\
            8.06267186253059	3.52452452452452\\
            8.05805805805806	3.52185084829048\\
            8.04804804804805	3.51606522691921\\
            8.04536247131447	3.51451451451451\\
            8.03803803803804	3.51026820227246\\
            8.02804593418323	3.5045045045045\\
            8.02802802802803	3.5044941345312\\
            8.01801801801802	3.49868843877605\\
            8.01075023420146	3.49449449449449\\
            8.00800800800801	3.49290570455579\\
            7.997997997998	3.48711160808461\\
            7.99344724735412	3.48448448448448\\
            7.98798798798799	3.48132012829236\\
            7.97797797797798	3.47553776062795\\
            7.97613688613371	3.47447447447447\\
            7.96796796796797	3.46973745532164\\
            7.95882819480856	3.46446446446446\\
            7.95795795795796	3.46396037046033\\
            7.94794794794795	3.45815773538674\\
            7.94153159796774	3.45445445445445\\
            7.93793793793794	3.45237188400396\\
            7.92792792792793	3.4465810184118\\
            7.92422758607342	3.44444444444444\\
            7.91791791791792	3.44078632027274\\
            7.90790790790791	3.43500735452066\\
            7.90691607154551	3.43443443443443\\
            7.8978978978979	3.42920372853352\\
            7.88961528282296	3.42442442442442\\
            7.88788788788789	3.4234235886232\\
            7.87787787787788	3.41762415826639\\
            7.87231761356748	3.41441441441441\\
            7.86786786786787	3.41183514979687\\
            7.85785785785786	3.40604765918297\\
            7.85501240289189	3.4044044044044\\
            7.84784784784785	3.40024970074277\\
            7.83783783783784	3.39447428124459\\
            7.83769956293709	3.39439439439439\\
            7.82782782782783	3.388667290553\\
            7.82040674538677	3.38438438438438\\
            7.81781781781782	3.38288405403305\\
            7.80780780780781	3.37708796858095\\
            7.8031078387744	3.37437437437437\\
            7.7977977977978	3.37129575942454\\
            7.78778778778779	3.36551178445918\\
            7.78580126565901	3.36436436436436\\
            7.77777777777778	3.35971052003549\\
            7.7684947682271	3.35435435435435\\
            7.76776776776777	3.3539331377276\\
            7.75775775775776	3.3481283849103\\
            7.7512021708665	3.34434434434434\\
            7.74774774774775	3.34234200679357\\
            7.73773773773774	3.33654940340032\\
            7.73390187103911	3.33433433433433\\
            7.72772772772773	3.33075394647068\\
            7.71771771771772	3.32497362518148\\
            7.71659378042975	3.32432432432432\\
            7.70770770770771	3.31916900553939\\
            7.6992951992808	3.31431431431431\\
            7.6976976976977	3.31338854042046\\
            7.68768768768769	3.30758723311332\\
            7.68200118376107	3.3043043043043\\
            7.67767767767768	3.30179766514015\\
            7.66766766766767	3.29600867865671\\
            7.66469934261229	3.29429429429429\\
            7.65765765765766	3.29020992352257\\
            7.64764764764765	3.2844333920021\\
            7.6473895867751	3.28428428428428\\
            7.63763763763764	3.2786253644835\\
            7.63009901566005	3.27427427427427\\
            7.62762762762763	3.27284176733027\\
            7.61761761761762	3.26704403731415\\
            7.61280344032082	3.26426426426426\\
            7.60760760760761	3.26125122806381\\
            7.5975975975976	3.25546599169855\\
            7.59549991632894	3.25425425425425\\
            7.58758758758759	3.24966388468429\\
            7.57819518482843	3.24424424424424\\
            7.57757757757758	3.24388634076686\\
            7.56756756756757	3.23807978634537\\
            7.5609058956466	3.23423423423423\\
            7.55755755755756	3.23229300493678\\
            7.54754754754755	3.22649898261708\\
            7.54360862474961	3.22422422422422\\
            7.53753753753754	3.22070287758337\\
            7.52752752752753	3.21492152350342\\
            7.52630328194981	3.21421421421421\\
            7.51751751751752	3.20911600775546\\
            7.50900653592543	3.2042042042042\\
            7.50750750750751	3.2033353368665\\
            7.4974974974975	3.19753244494087\\
            7.49171554311069	3.19419419419419\\
            7.48748748748749	3.19174242411193\\
            7.47747747747748	3.18595223908393\\
            7.47441644589982	3.18418418418418\\
            7.46746746746747	3.18015278072038\\
            7.45745745745746	3.17437544060316\\
            7.45710915297377	3.17417417417417\\
            7.44744744744745	3.16856645612686\\
            7.43982050684194	3.16416416416416\\
            7.43743743743744	3.1627826026013\\
            7.42742742742743	3.1569835002446\\
            7.42252768451954	3.15415415415415\\
            7.41741741741742	3.15119018191308\\
            7.40740740740741	3.14540396348281\\
            7.40522663438509	3.14414414414414\\
            7.3973973973974	3.13960109122169\\
            7.38792335509324	3.13413413413413\\
            7.38738738738739	3.13382348909073\\
            7.37737737737738	3.12801538043586\\
            7.37063684032822	3.12412412412412\\
            7.36736736736737	3.12222828580176\\
            7.35735735735736	3.11643309998133\\
            7.35334206631714	3.11411411411411\\
            7.34734734734735	3.11063642315104\\
            7.33733733733734	3.10485430081895\\
            7.33603894004829	3.1041041041041\\
            7.32732732732733	3.09904795106739\\
            7.31874375885073	3.09409409409409\\
            7.31731731731732	3.0932671649238\\
            7.30730730730731	3.0874629200172\\
            7.30145529749805	3.08408408408408\\
            7.2972972972973	3.08167252298525\\
            7.28728728728729	3.07588138102254\\
            7.28415845262049	3.07407407407407\\
            7.27727727727728	3.07008128176599\\
            7.26726726726727	3.06430338567958\\
            7.2668531297324	3.06406406406406\\
            7.25725725725726	3.05849349179549\\
            7.24956617902687	3.05405405405405\\
            7.24724724724725	3.05270946018421\\
            7.23723723723724	3.04690920417903\\
            7.23227565572892	3.04404404404404\\
            7.22722722722723	3.04111544061338\\
            7.21721721721722	3.03532847061625\\
            7.21497662318621	3.03403403403403\\
            7.20720720720721	3.0295248820389\\
            7.19767456389997	3.02402402402402\\
            7.1971971971972	3.02374730282371\\
            7.18718718718719	3.01793783566983\\
            7.18039040534073	3.01401401401401\\
            7.17717717717718	3.01215049436629\\
            7.16716716716717	3.00635435332945\\
            7.16309770680402	3.004004004004\\
            7.15715715715716	3.00055715620172\\
            7.14714714714715	2.99477448747435\\
            7.14579637160882	2.99399399399399\\
            7.13713713713714	2.98896733966215\\
            7.12850255879744	2.98398398398398\\
            7.12712712712713	2.98318650866074\\
            7.11711711711712	2.97738109671348\\
            7.11121624079653	2.97397397397397\\
            7.10710710710711	2.97159037866861\\
            7.0970970970971	2.96579847997465\\
            7.09392125526171	2.96396396396396\\
            7.08708708708709	2.95999777930254\\
            7.07707707707708	2.95421954273731\\
            7.0766175037177	2.95395395395395\\
            7.06706706706707	2.94840876268888\\
            7.05933208627812	2.94394394394394\\
            7.05705705705706	2.94262461294009\\
            7.04704704704705	2.93682338162652\\
            7.04204350016931	2.93393393393393\\
            7.03703703703704	2.93102921689746\\
            7.02702702702703	2.92524168960678\\
            7.02474611692344	2.92392392392392\\
            7.01701701701702	2.91943741237831\\
            7.00744510489579	2.91391391391391\\
            7.00700700700701	2.9136599218062\\
            6.996996996997	2.90784925237808\\
            6.99016297070974	2.9039039039039\\
            6.98698698698699	2.90206171408265\\
            6.97697697697698	2.8962647906042\\
            6.97287200865076	2.89389389389389\\
            6.96696696696697	2.89046710627166\\
            6.95695695695696	2.88468408149673\\
            6.95557211757511	2.88388388388388\\
            6.94694694694695	2.87887615158097\\
            6.93827953139549	2.87387387387387\\
            6.93693693693694	2.87309533198234\\
            6.92692692692693	2.86728890394971\\
            6.92099504608748	2.86386386386386\\
            6.91691691691692	2.86149790438143\\
            6.90690690690691	2.85570541806933\\
            6.90370160063343	2.85385385385385\\
            6.8968968968969	2.84990413814201\\
            6.88688688688689	2.84412574940506\\
            6.88639909178082	2.84384384384384\\
            6.87687687687688	2.83831408744969\\
            6.86911509619188	2.83383383383383\\
            6.86686686686687	2.83252986638978\\
            6.85685685685686	2.82672780726206\\
            6.85182815491113	2.82382382382382\\
            6.84684684684685	2.82093327066677\\
            6.83683683683684	2.81514535333042\\
            6.83453211861398	2.81381381381381\\
            6.82682682682683	2.80934039863703\\
            6.81723202538534	2.8038038038038\\
            6.81681681681682	2.80356305178824\\
            6.80680680680681	2.79775130553828\\
            6.79995164943582	2.79379379379379\\
            6.7967967967968	2.79196360759616\\
            6.78678678678679	2.78616604742193\\
            6.7826621471698	2.78378378378378\\
            6.77677677677678	2.7803678949046\\
            6.76676676676677	2.7745846811758\\
            6.76536341219932	2.77377377377377\\
            6.75675675675676	2.76877596924477\\
            6.74807195238103	2.76376376376376\\
            6.74674674674675	2.7629952073368\\
            6.73673673673674	2.7571878869816\\
            6.73078904820644	2.75375375375375\\
            6.72672672672673	2.75139663363283\\
            6.71671671671672	2.74560370533677\\
            6.71349687941934	2.74374374374374\\
            6.70670670670671	2.73980185473656\\
            6.6966966966967	2.73402348241245\\
            6.69619533720139	2.73373373373373\\
            6.68668668668669	2.72821092733922\\
            6.6789126913336	2.72372372372372\\
            6.67667667667668	2.72242667231236\\
            6.66666666666667	2.71662390900929\\
            6.66162715565372	2.71371371371371\\
            6.65665665665666	2.710829018497\\
            6.64664664664665	2.70504085821659\\
            6.64433221393995	2.7037037037037\\
            6.63663663663664	2.69923522396998\\
            6.62703294474242	2.69369369369369\\
            6.62662662662663	2.69345806866228\\
            6.61661661661662	2.68764534665893\\
            6.60975411166226	2.68368368368368\\
            6.60660660660661	2.68185751725371\\
            6.5965965965966	2.67605944541387\\
            6.59246584021342	2.67367367367367\\
            6.58658658658659	2.67026083260809\\
            6.57657657657658	2.66447758003247\\
            6.57516801796255	2.66366366366366\\
            6.56656656656657	2.65866807302411\\
            6.55787761652107	2.65365365365365\\
            6.55655655655656	2.65288740809121\\
            6.54654654654655	2.64707929774403\\
            6.540596087672	2.64364364364364\\
            6.53653653653654	2.64128780935729\\
            6.52652652652653	2.63549456697946\\
            6.52330497488418	2.63363363363363\\
            6.51651651651652	2.62969214322439\\
            6.50650650650651	2.62391394193787\\
            6.50600416295426	2.62362362362362\\
            6.4964964964965	2.61810046933867\\
            6.48872282603185	2.61361361361361\\
            6.48648648648649	2.61231621079869\\
            6.47647647647648	2.6065128483375\\
            6.47143849787734	2.6036036036036\\
            6.46646646646647	2.60071761286647\\
            6.45645645645646	2.59492934187659\\
            6.45414443655803	2.59359359359359\\
            6.44644644644645	2.58912301482532\\
            6.43684592282366	2.58358358358358\\
            6.43643643643644	2.58334609409658\\
            6.42642642642643	2.57753247774984\\
            6.4195684570744	2.57357357357357\\
            6.41641641641642	2.57174453814814\\
            6.40640640640641	2.56594606375569\\
            6.40228122437423	2.56356356356356\\
            6.3963963963964	2.56014698942961\\
            6.38638638638639	2.55436383602793\\
            6.38498410539627	2.55355355355355\\
            6.37637637637638	2.54855350946399\\
            6.36769472018887	2.54354354354354\\
            6.36636636636637	2.54277297596089\\
            6.35635635635636	2.53696416083822\\
            6.35041439674635	2.53353353353353\\
            6.34634634634635	2.53117244907629\\
            6.33633633633634	2.5253790072323\\
            6.3331241522529	2.52352352352352\\
            6.32632632632633	2.51957599843101\\
            6.31631631631632	2.51379811344923\\
            6.31582386424365	2.51351351351351\\
            6.30630630630631	2.50798368709439\\
            6.29854382137467	2.5035035035035\\
            6.2962962962963	2.50219945048933\\
            6.28628628628629	2.49639557925274\\
            6.28126053489034	2.49349349349349\\
            6.27627627627628	2.49060000040416\\
            6.26626626626627	2.48481174024002\\
            6.2639671690451	2.48348348348348\\
            6.25625625625626	2.47900469729868\\
            6.24666936306954	2.47347347347347\\
            6.24624624624625	2.47322805129183\\
            6.23623623623624	2.46741360587663\\
            6.22939312081472	2.46346346346346\\
            6.22622622622623	2.46162557203726\\
            6.21621621621622	2.45582679201437\\
            6.21210676357201	2.45345345345345\\
            6.20620620620621	2.45002724712676\\
            6.1961961961962	2.44424432279321\\
            6.1948101642	2.44344344344344\\
            6.18618618618619	2.4384331417923\\
            6.17752177442562	2.43343343343343\\
            6.17617617617618	2.43265277098337\\
            6.16616616616617	2.42684332246387\\
            6.16024251496883	2.42342342342342\\
            6.15615615615616	2.42105139325275\\
            6.14614614614615	2.41525785680259\\
            6.14295297658342	2.41341341341341\\
            6.13613613613614	2.4094542426849\\
            6.12612612612613	2.40367681373484\\
            6.12565302858326	2.4034034034034\\
            6.11611611611612	2.39786138627445\\
            6.10837428706181	2.39339339339339\\
            6.10610610610611	2.39207719344714\\
            6.0960960960961	2.38627289227375\\
            6.09109190185233	2.38338338338338\\
            6.08608608608609	2.38047696533309\\
            6.07607607607608	2.3746888302279\\
            6.07379906896715	2.37337337337337\\
            6.06606606606607	2.36888103922178\\
            6.05650194010553	2.36336336336336\\
            6.05605605605606	2.36310470667587\\
            6.04604604604605	2.35728948396799\\
            6.03922680310786	2.35335335335335\\
            6.03603603603604	2.35150136770679\\
            6.02602602602603	2.34570236974727\\
            6.02194118058347	2.34334334334334\\
            6.01601601601602	2.33990233826776\\
            6.00600600600601	2.33411976809284\\
            6.00464493655628	2.33333333333333\\
            5.995995995996	2.32830768782702\\
            5.98735753966825	2.32332332332332\\
            5.98598598598599	2.32252750906663\\
            5.97597597597598	2.31671748720204\\
            5.97007922566622	2.31331331331331\\
            5.96596596596597	2.31092534165881\\
            5.95595595595596	2.30513180859748\\
            5.95279025094465	2.3033033033033\\
            5.94594594594595	2.29932756106991\\
            5.93593593593594	2.29355072564438\\
            5.93549047552598	2.29329329329329\\
            5.92592592592593	2.28773423877066\\
            5.91821306245685	2.28328328328328\\
            5.91591591591592	2.28195010902602\\
            5.90590590590591	2.27614544764905\\
            5.90093145839337	2.27327327327327\\
            5.8958958958959	2.27034916229218\\
            5.88588588588589	2.26456126205056\\
            5.8836390129535	2.26326326326326\\
            5.87587587587588	2.25875268199887\\
            5.86634254493397	2.25325325325325\\
            5.86586586586587	2.25297670148785\\
            5.85585585585586	2.24716074172913\\
            5.84906841593451	2.24324324324324\\
            5.84584584584585	2.24137255156732\\
            5.83583583583584	2.23557341655526\\
            5.83178340508936	2.23323323323323\\
            5.82582582582583	2.22977287590004\\
            5.81581581581582	2.22399078308146\\
            5.81448736643974	2.22322322322322\\
            5.80580580580581	2.21817774877567\\
            5.79720097612187	2.21321321321321\\
            5.7957957957958	2.21239779055117\\
            5.78578578578579	2.20658724600552\\
            5.77992350763083	2.2032032032032\\
            5.77577577577578	2.2007948810585\\
            5.76576576576577	2.19500144496648\\
            5.76263496929164	2.19319319319319\\
            5.75575575575576	2.18919652828517\\
            5.74574574574575	2.18342042464631\\
            5.7453352106242	2.18318318318318\\
            5.73573573573574	2.1776028087936\\
            5.72805917158018	2.17317317317317\\
            5.72572572572573	2.17181875973612\\
            5.71571571571572	2.16601380074612\\
            5.71077824475196	2.16316316316316\\
            5.70570570570571	2.1602171414182\\
            5.6956956956957	2.1544295839516\\
            5.6934860538698	2.15315315315315\\
            5.68568568568569	2.14862016496126\\
            5.67619024294781	2.14314314314314\\
            5.67567567567568	2.14284457598255\\
            5.66566566566567	2.13702790932575\\
            5.65891704215044	2.13313313313313\\
            5.65565565565566	2.13123965110858\\
            5.64564564564565	2.12544045515513\\
            5.64163253379053	2.12312312312312\\
            5.63563563563564	2.11963937630793\\
            5.62562562562563	2.11385788482546\\
            5.62433656061748	2.11311311311311\\
            5.61561561561562	2.10804383135172\\
            5.60705120559654	2.1031031031031\\
            5.60560560560561	2.10226412217677\\
            5.5955955955956	2.09645309773136\\
            5.58977449792784	2.09309309309309\\
            5.58558558558559	2.09066050650303\\
            5.57557557557558	2.08486725870962\\
            5.57248628013172	2.08308308308308\\
            5.56556556556557	2.07906162932257\\
            5.55555555555556	2.07328639937351\\
            5.55518638983807	2.07307307307307\\
            5.54554554554555	2.06746757298799\\
            5.53791178837065	2.06306306306306\\
            5.53553553553554	2.06168362120286\\
            5.52552552552553	2.05587842166295\\
            5.5206314478812	2.05305305305305\\
            5.51551551551552	2.05008136770483\\
            5.50550550550551	2.04429426137659\\
            5.50333938765216	2.04304304304304\\
            5.4954954954955	2.03848394418066\\
            5.4860442414217	2.03303303303303\\
            5.48548548548549	2.03270878817259\\
            5.47547547547548	2.02689143570892\\
            5.46877190381878	2.02302302302302\\
            5.46546546546547	2.02110311305401\\
            5.45545545545546	2.01530392927599\\
            5.45148779946495	2.01301301301301\\
            5.44544544544545	2.00950227663276\\
            5.43543543543544	2.00372151383411\\
            5.43419175830808	2.003003003003\\
            5.42542542542543	1.99790636491631\\
            5.41690748186121	1.99299299299299\\
            5.41541541541542	1.99212693414106\\
            5.40540540540541	1.98631546586324\\
            5.39963146298147	1.98298298298298\\
            5.3953953953954	1.98052263786088\\
            5.38538538538539	1.97472966944313\\
            5.38234345821968	1.97297297297297\\
            5.37537537537538	1.96892327552346\\
            5.36536536536537	1.96314906769867\\
            5.36504329170892	1.96296296296296\\
            5.35535535535536	1.95732893607446\\
            5.34777020961433	1.95295295295295\\
            5.34534534534535	1.95154509770628\\
            5.33533533533534	1.94573971051685\\
            5.33049037500419	1.94294294294294\\
            5.32532532532533	1.93994223606862\\
            5.31531531531532	1.93415569197494\\
            5.31319832735762	1.93293293293293\\
            5.30530530530531	1.92834440711951\\
            5.29590386410151	1.92292292292292\\
            5.2952952952953	1.92256972847314\\
            5.28528528528529	1.91675170291123\\
            5.27863233745476	1.91291291291291\\
            5.27527527527528	1.91096331752707\\
            5.26526526526527	1.90516421766694\\
            5.26134854673477	1.9029029029029\\
            5.25525525525526	1.89936194861786\\
            5.24524524524525	1.89358204784924\\
            5.24405230732921	1.89289289289289\\
            5.23523523523524	1.88776571486293\\
            5.22676916740933	1.88288288288288\\
            5.22522522522523	1.88198659345534\\
            5.21521521521522	1.87617471160143\\
            5.20949377590148	1.87287287287287\\
            5.20520520520521	1.87038163274166\\
            5.1951951951952	1.86458903646503\\
            5.19220588230154	1.86286286286286\\
            5.18518518518519	1.8587818171311\\
            5.17517517517518	1.85300878945135\\
            5.17490529536664	1.85285285285285\\
            5.16516516516517	1.84718724309584\\
            5.15763383367383	1.84284284284284\\
            5.15515515515516	1.84140353436677\\
            5.14514514514515	1.83559800945509\\
            5.1403544328088	1.83283283283283\\
            5.13513513513514	1.82980008314714\\
            5.12512512512513	1.82401421745101\\
            5.12306228266808	1.82282282282282\\
            5.11511511511512	1.81820188410663\\
            5.10576853117849	1.81281281281281\\
            5.10510510510511	1.81242773123222\\
            5.0950950950951	1.80660903727044\\
            5.08849777452529	1.8028028028028\\
            5.08508508508509	1.8008205891729\\
            5.07507507507508	1.79502164514524\\
            5.07121421293278	1.79279279279279\\
            5.06506506506507	1.7892187093862\\
            5.05505505505506	1.78343981280077\\
            5.05391764516013	1.78278278278278\\
            5.04504504504505	1.77762219312158\\
            5.03663571511415	1.77277277277277\\
            5.03503503503504	1.77184341446827\\
            5.02502502502503	1.76603114417021\\
            5.01936089857525	1.76276276276276\\
            5.01501501501502	1.76023779664908\\
            5.00500500500501	1.75444566894931\\
            5.00207301746957	1.75275275275275\\
            4.99499499499499	1.7486375531433\\
            4.98498498498498	1.7428658765898\\
            4.98477186295979	1.74274274274274\\
            4.97497497497497	1.73704278904646\\
            4.96750214366457	1.73273273273273\\
            4.96496496496496	1.73125922674812\\
            4.95495495495495	1.72545361214495\\
            4.95022311096694	1.72272272272272\\
            4.94494494494494	1.71965519656938\\
            4.93493493493493	1.71387013300676\\
            4.93293074356092	1.71271271271271\\
            4.92492492492492	1.70805665735207\\
            4.91563774340093	1.7027027027027\\
            4.91491491491491	1.70228308386167\\
            4.9049049049049	1.69646371827336\\
            4.89836772599788	1.69269269269269\\
            4.89489489489489	1.69067520591831\\
            4.88488488488488	1.68487649136195\\
            4.8810843128929	1.68268268268268\\
            4.87487487487487	1.67907282990675\\
            4.86486486486486	1.67329509159582\\
            4.86378728376143	1.67267267267267\\
            4.85485485485485	1.66747606641646\\
            4.84650665366355	1.66266266266266\\
            4.84484484484484	1.66169766719073\\
            4.83483483483483	1.65588502896042\\
            4.8292323674498	1.65265265265265\\
            4.82482482482482	1.65009139096775\\
            4.81481481481481	1.6442998340764\\
            4.81194440107428	1.64264264264264\\
            4.8048048048048	1.63849073904658\\
            4.79479479479479	1.63272060143248\\
            4.79464252546152	1.63263263263263\\
            4.78478478478478	1.62689582644798\\
            4.77737469408922	1.62262262262262\\
            4.77477477477477	1.62111242843852\\
            4.76476476476476	1.61530677129534\\
            4.76009596901611	1.61261261261261\\
            4.75475475475475	1.60950782223342\\
            4.74474474474474	1.60372369492404\\
            4.7428032671958	1.6026026026026\\
            4.73473473473473	1.5979089680163\\
            4.72551106940815	1.59259259259259\\
            4.72472472472472	1.59213603409134\\
            4.71471471471471	1.5863159855219\\
            4.70824177005683	1.58258258258258\\
            4.7047047047047	1.58052740586494\\
            4.69469469469469	1.57472899778122\\
            4.69095842680086	1.57257257257257\\
            4.68468468468468	1.56892454162183\\
            4.67467467467467	1.56314813123991\\
            4.67366079728974	1.56256256256256\\
            4.66466466466466	1.55732756273374\\
            4.65638157596056	1.55255255255255\\
            4.65465465465465	1.55154958388324\\
            4.64464464464464	1.54573659395559\\
            4.63910778221543	1.54254254254254\\
            4.63463463463463	1.53994263921984\\
            4.62462462462462	1.53415176354832\\
            4.62181963141369	1.53253253253253\\
            4.61461461461461	1.52834159284887\\
            4.6046046046046	1.5225732034071\\
            4.60451687106102	1.52252252252252\\
            4.59459459459459	1.51674657127733\\
            4.58725110020602	1.51251251251251\\
            4.58458458458458	1.51096335701483\\
            4.57457457457457	1.50515770461264\\
            4.56997262589651	1.5025025025025\\
            4.56456456456456	1.49935816997386\\
            4.55455455455455	1.49357512669577\\
            4.55267946730855	1.49249249249249\\
            4.54454454454454	1.48775902170119\\
            4.53538813561424	1.48248248248248\\
            4.53453453453453	1.4819867957288\\
            4.52452452452452	1.47616604418178\\
            4.51811954234201	1.47247247247247\\
            4.51451451451451	1.47037739267006\\
            4.5045045045045	1.46457937323679\\
            4.5008361904679	1.46246246246246\\
            4.49449449449449	1.45877404157025\\
            4.48448448448448	1.45299914866819\\
            4.48353781205485	1.45245245245245\\
            4.47447447447447	1.4471768763228\\
            4.4662601298941	1.44244244244244\\
            4.46446446446446	1.44139936423907\\
            4.45445445445445	1.43558603476343\\
            4.44898679681545	1.43243243243243\\
            4.44444444444444	1.42979173189903\\
            4.43443443443443	1.42400165882052\\
            4.43169835862064	1.42242242242242\\
            4.42442442442442	1.41819029970139\\
            4.41441441441441	1.41242389467244\\
            4.41439453553089	1.41241241241241\\
            4.4044044044044	1.40659520753067\\
            4.39713102960484	1.4024024024024\\
            4.39439439439439	1.40081219867781\\
            4.38438438438438	1.39500659947975\\
            4.37985275162727	1.39239239239239\\
            4.37437437437437	1.38920641788347\\
            4.36436436436436	1.38342462401364\\
            4.36255900557839	1.38238238238238\\
            4.35435435435435	1.37760699261382\\
            4.345268618149	1.37237237237237\\
            4.34434434434434	1.37183555319996\\
            4.33433433433433	1.36601406916425\\
            4.32800072824472	1.36236236236236\\
            4.32432432432432	1.36022533965992\\
            4.31431431431431	1.35442779832873\\
            4.3107172875603	1.35235235235235\\
            4.3043043043043	1.3486214962302\\
            4.29429429429429	1.34284833557839\\
            4.29341799821772	1.34234234234234\\
            4.28428428428428	1.3370241714466\\
            4.2761420110505	1.33233233233233\\
            4.27427427427427	1.33124717939643\\
            4.26426426426426	1.32543351847434\\
            4.25886911236947	1.32232232232232\\
            4.25425425425425	1.31963883008599\\
            4.24424424424424	1.31384969529429\\
            4.2415802773185	1.31231231231231\\
            4.23423423423423	1.30803701529703\\
            4.2242763069683	1.3023023023023\\
            4.22422422422422	1.30227205741102\\
            4.21421421421421	1.29644189060825\\
            4.20701419561815	1.29229229229229\\
            4.2042042042042	1.29065911175068\\
            4.19419419419419	1.28485361655746\\
            4.18973606075349	1.28228228228228\\
            4.18418418418418	1.27905271545446\\
            4.17417417417417	1.27327235884532\\
            4.17244158456381	1.27227227227227\\
            4.16416416416416	1.26745302655648\\
            4.15515223650501	1.26226226226226\\
            4.15415415415415	1.26168246506169\\
            4.14414414414414	1.25586020819868\\
            4.13788505693837	1.25225225225225\\
            4.13413413413413	1.25007139282764\\
            4.12412412412412	1.24427442884343\\
            4.12060144344974	1.24224224224224\\
            4.11411411411411	1.2384670442106\\
            4.1041041041041	1.23269586249695\\
            4.10330106283436	1.23223223223223\\
            4.09409409409409	1.22686958500357\\
            4.08602695707061	1.22222222222222\\
            4.08408408408408	1.22109317492955\\
            4.07407407407407	1.2152791864835\\
            4.06875447173059	1.21221221221221\\
            4.06406406406406	1.20948406795807\\
            4.05405405405405	1.2036960256447\\
            4.05146512073181	1.2022022022022\\
            4.04404404404404	1.19788186813846\\
            4.03416143380797	1.19219219219219\\
            4.03403403403403	1.19211819634817\\
            4.02402402402402	1.18628674961496\\
            4.01690035232295	1.18218218218218\\
            4.01401401401401	1.18050422914914\\
            4.004004004004	1.17469889242937\\
            3.99962230731741	1.17217217217217\\
            3.99399399399399	1.16889718561274\\
            3.98398398398398	1.1631184827778\\
            3.98232694189924	1.16216216216216\\
            3.97397397397397	1.15729724280289\\
            3.96503874865623	1.15215215215215\\
            3.96396396396396	1.15152766660374\\
            3.95395395395395	1.14570458386825\\
            3.94777229694506	1.14214214214214\\
            3.94394394394394	1.13991567278122\\
            3.93393393393393	1.13411939831085\\
            3.93048842045956	1.13213213213213\\
            3.92392392392392	1.12831079782523\\
            3.91391391391391	1.1225418822692\\
            3.91318674392347	1.12212212212212\\
            3.9039039039039	1.11671322805036\\
            3.89591474347417	1.11211211211211\\
            3.89389389389389	1.11093747289077\\
            3.88388388388388	1.1051231563316\\
            3.87864265551489	1.1021021021021\\
            3.87387387387387	1.09932755421412\\
            3.86386386386386	1.09354078240092\\
            3.86135265603261	1.09209209209209\\
            3.85385385385385	1.08772496067184\\
            3.84404927860214	1.08208208208208\\
            3.84384384384384	1.08196273767589\\
            3.83383383383383	1.07612988857871\\
            3.82678929100815	1.07207207207207\\
            3.82382382382382	1.07034765984618\\
            3.81381381381381	1.06454254133607\\
            3.80951128121902	1.06206206206206\\
            3.8038038038038	1.0587399256201\\
            3.79379379379379	1.05296312976003\\
            3.79221484551876	1.05205205205205\\
            3.78378378378378	1.04713973481857\\
            3.77492794752132	1.04204204204204\\
            3.77377377377377	1.0413712715869\\
            3.76376376376376	1.03554729458815\\
            3.75766225315965	1.03203203203203\\
            3.75375375375375	1.02975827561205\\
            3.74374374374374	1.02396281974542\\
            3.74037801438349	1.02202202202202\\
            3.73373373373373	1.01815284347644\\
            3.72372372372372	1.01238653314112\\
            3.72307480528113	1.01201201201201\\
            3.71371371371371	1.00655518614732\\
            3.70580518089066	1.002002002002\\
            3.7037037037037	1.00078017289242\\
            3.69369369369369	0.994965522528075\\
            3.68853347956264	0.991991991991992\\
            3.68368368368368	0.989169372327639\\
            3.67367367367367	0.983384079840917\\
            3.67124268078903	0.981981981981982\\
            3.66366366366366	0.977566369163345\\
            3.65393964667153	0.971971971971972\\
            3.65365365365365	0.971805789998831\\
            3.64364364364364	0.965971386475863\\
            3.63668083810958	0.961961961961962\\
            3.63363363363363	0.960189489255349\\
            3.62362362362362	0.954384655957497\\
            3.61940280594882	0.951951951951952\\
            3.61361361361361	0.94858100669506\\
            3.6036036036036	0.942806418342893\\
            3.60210508973193	0.941941941941942\\
            3.59359359359359	0.936980569652654\\
            3.58481965875956	0.931931931931932\\
            3.58358358358358	0.931213373082949\\
            3.57357357357357	0.925388414389107\\
            3.56755476539016	0.921921921921922\\
            3.56356356356356	0.919599272534196\\
            3.55355355355355	0.913804786540553\\
            3.55027005226134	0.911911911911912\\
            3.54354354354354	0.907993240632322\\
            3.53353353353353	0.902229941594765\\
            3.53296503178294	0.901901901901902\\
            3.52352352352352	0.896395518305023\\
            3.51569811377189	0.891891891891892\\
            3.51351351351351	0.890621352112292\\
            3.5035035035035	0.884806356203183\\
            3.49842679393512	0.881881881881882\\
            3.49349349349349	0.879009579395676\\
            3.48348348348348	0.873226015203284\\
            3.48113502046951	0.871871871871872\\
            3.47347347347347	0.86740614203091\\
            3.46383237300016	0.861861861861862\\
            3.46346346346346	0.861647443500651\\
            3.45345345345345	0.855811295796567\\
            3.44657485477439	0.851851851851852\\
            3.44344344344344	0.850029778320388\\
            3.43343343343343	0.84422530708846\\
            3.42929673782156	0.841841841841842\\
            3.42342342342342	0.838420472026956\\
            3.41341341341341	0.832648453483796\\
            3.41199749202656	0.831831831831832\\
            3.4034034034034	0.8268197856386\\
            3.39471374003063	0.821821821821822\\
            3.39339339339339	0.821054043275377\\
            3.38338338338338	0.815227991201055\\
            3.37744970865637	0.811811811811812\\
            3.37337337337337	0.809438707970316\\
            3.36336336336336	0.80364537238372\\
            3.36016439153238	0.801801801801802\\
            3.35335335335335	0.79783201896774\\
            3.34334334334334	0.792072225115341\\
            3.34285722489911	0.791791791791792\\
            3.33333333333333	0.786234254093135\\
            3.32559342084824	0.781781781781782\\
            3.32332332332332	0.780461063955125\\
            3.31331331331331	0.774645703259705\\
            3.30832248375279	0.771771771771772\\
            3.3033033033033	0.768848203128759\\
            3.29329329329329	0.763066669141314\\
            3.2910295270638	0.761761761761762\\
            3.28328328328328	0.757244296087141\\
            3.27372732163618	0.751751751751752\\
            3.27327327327327	0.751487769825227\\
            3.26326326326326	0.745649639138442\\
            3.25647123844992	0.741741741741742\\
            3.25325325325325	0.73986856089114\\
            3.24324324324324	0.73406454187841\\
            3.23919296705	0.731731731731732\\
            3.23323323323323	0.728258332577207\\
            3.22322322322322	0.722489327952811\\
            3.22189189052027	0.721721721721722\\
            3.21321321321321	0.716657387736318\\
            3.2046100820584	0.711711711711712\\
            3.2032032032032	0.710893331917743\\
            3.19319319319319	0.70506604306288\\
            3.18734699576718	0.701701701701702\\
            3.18318318318318	0.699276595480533\\
            3.17317317317317	0.693484629902072\\
            3.17006092088618	0.691691691691692\\
            3.16316316316316	0.687669172890253\\
            3.15315315315315	0.681913495117133\\
            3.1527511980864	0.681681681681682\\
            3.14314314314314	0.676071388115645\\
            3.1354910178798	0.671671671671672\\
            3.13313313313313	0.670299334859394\\
            3.12312312312312	0.664483580408989\\
            3.11822047249871	0.661661661661662\\
            3.11311311311311	0.658685236158765\\
            3.1031031031031	0.652906105228537\\
            3.10092607903531	0.651651651651652\\
            3.09309309309309	0.647080809718539\\
            3.08362438679907	0.641641641641642\\
            3.08308308308308	0.641326820737651\\
            3.07307307307307	0.635486402905184\\
            3.06636992726938	0.631631631631632\\
            3.06306306306306	0.629705838617373\\
            3.05305305305305	0.623902380017193\\
            3.04909142133849	0.621621621621622\\
            3.04304304304304	0.618094559584257\\
            3.03303303303303	0.612329123341151\\
            3.03178814203492	0.611611611611612\\
            3.02302302302302	0.606493339323868\\
            3.01450861217986	0.601601601601602\\
            3.01301301301301	0.600731262876425\\
            3.003003003003	0.594902551220303\\
            2.99724658316609	0.591591591591592\\
            2.99299299299299	0.589112910448309\\
            2.98298298298298	0.583322587482837\\
            2.97995956345933	0.581581581581582\\
            2.97297297297297	0.577504652060688\\
            2.96296296296296	0.571753860360679\\
            2.96264677158033	0.571571571571572\\
            2.95295295295295	0.565906870426945\\
            2.94539086374818	0.561561561561561\\
            2.94294294294294	0.560136158316195\\
            2.93293293293293	0.55431996797136\\
            2.92812072896137	0.551551551551551\\
            2.92292292292292	0.548520626189064\\
            2.91291291291291	0.542744368128181\\
            2.91082458307313	0.541541541541541\\
            2.9029029029029	0.536915611255207\\
            2.89352349640769	0.531531531531531\\
            2.89289289289289	0.531164625004741\\
            2.88288288288288	0.525321526445347\\
            2.87627090867416	0.521521521521521\\
            2.87287287287287	0.519541571969388\\
            2.86286286286286	0.513738806729068\\
            2.85899207327824	0.511511511511511\\
            2.85285285285285	0.507929071821998\\
            2.84284284284284	0.502167910620556\\
            2.84168612083886	0.501501501501501\\
            2.83283283283283	0.496327548287689\\
            2.82440930166777	0.491491491491491\\
            2.82282282282282	0.490567827698563\\
            2.81281281281281	0.484737448222066\\
            2.80714848188261	0.481481481481481\\
            2.8028028028028	0.478947577552474\\
            2.79279279279279	0.473159243227351\\
            2.78986028361758	0.471471471471471\\
            2.78278278278278	0.467338345385969\\
            2.77277277277277	0.461593431407479\\
            2.7725437658216	0.461461461461461\\
            2.76276276276276	0.455740590288669\\
            2.75529297184352	0.451451451451451\\
            2.75275275275275	0.449971484384837\\
            2.74274274274274	0.444154797375564\\
            2.73802328001055	0.441441441441441\\
            2.73273273273273	0.438354259286909\\
            2.72272272272272	0.432581479676249\\
            2.72072497857249	0.431431431431431\\
            2.71271271271271	0.426748559326277\\
            2.70342461940371	0.421421421421421\\
            2.7027027027027	0.421001182436897\\
            2.69269269269269	0.415154883554127\\
            2.68617423497077	0.411411411411411\\
            2.68268268268268	0.409375664812014\\
            2.67267267267267	0.403573760443745\\
            2.66889495396772	0.401401401401401\\
            2.66266266266266	0.397761714000259\\
            2.65265265265265	0.392005750112974\\
            2.6515857182183	0.391391391391391\\
            2.64264264264264	0.386159843406549\\
            2.63431217927599	0.381381381381381\\
            2.63263263263263	0.380402974214987\\
            2.62262262262262	0.374570597466859\\
            2.61705277706797	0.371371371371371\\
            2.61261261261261	0.368780449336394\\
            2.6026026026026	0.36299455405113\\
            2.59976309970679	0.361361361361361\\
            2.59259259259259	0.357170053742549\\
            2.58258258258258	0.351432327095602\\
            2.58244199215755	0.351351351351351\\
            2.57257257257257	0.345572348346585\\
            2.56519743048486	0.341341341341341\\
            2.56256256256256	0.339805201452002\\
            2.55255255255255	0.333987929411724\\
            2.54792823341648	0.331331331331331\\
            2.54254254254254	0.328185931185706\\
            2.53253253253253	0.322417431407443\\
            2.53062724667803	0.321321321321321\\
            2.52252252252252	0.316579409072227\\
            2.51332777955184	0.311311311311311\\
            2.51251251251251	0.310836453045098\\
            2.5025025025025	0.304986250407228\\
            2.49608005105047	0.301301301301301\\
            2.49249249249249	0.29920793757791\\
            2.48248248248248	0.293407110992377\\
            2.47880017759018	0.291291291291291\\
            2.47247247247247	0.287592219317785\\
            2.46246246246246	0.281842690556659\\
            2.4614868432595	0.281281281281281\\
            2.45245245245245	0.275989933221355\\
            2.44421735582375	0.271271271271271\\
            2.44244244244244	0.270236586288292\\
            2.43243243243243	0.264401757223719\\
            2.42695966297207	0.261261261261261\\
            2.42242242242242	0.258611268639868\\
            2.41241241241241	0.252828415970989\\
            2.40966810752406	0.251251251251251\\
            2.4024024024024	0.246999442065955\\
            2.39239239239239	0.241270684953449\\
            2.39234123819396	0.241241241241241\\
            2.38238238238238	0.235401807428115\\
            2.37510443984694	0.231231231231231\\
            2.37237237237237	0.229637103761228\\
            2.36236236236236	0.223819115303901\\
            2.35783581918141	0.221221221221221\\
            2.35235235235235	0.21801529631778\\
            2.34234234234234	0.212252170516013\\
            2.34053142764394	0.211211211211211\\
            2.33233233233233	0.206407751836673\\
            2.32323308118076	0.201201201201201\\
            2.32232232232232	0.200670337168287\\
            2.31231231231231	0.194815247837835\\
            2.30598864494168	0.191191191191191\\
            2.3023023023023	0.189038078966474\\
            2.29229229229229	0.183238619774271\\
            2.28870798668649	0.181181181181181\\
            2.28228228228228	0.177420141837082\\
            2.27227227227227	0.171678766581766\\
            2.27138942569076	0.171171171171171\\
            2.26226226226226	0.165817331232556\\
            2.2541250698204	0.161161161161161\\
            2.25225225225225	0.160068446663509\\
            2.24224224224224	0.154230514539556\\
            2.23686950768965	0.151151151151151\\
            2.23223223223223	0.148439599819828\\
            2.22222222222222	0.142660627202545\\
            2.21957552453915	0.141141141141141\\
            2.21221221221221	0.13682595110729\\
            2.20224336493137	0.131131131131131\\
            2.2022022022022	0.131107141737264\\
            2.19219219219219	0.125228401133227\\
            2.1850143812907	0.121121121121121\\
            2.18218218218218	0.119466830989473\\
            2.17217217217217	0.113647923552184\\
            2.16774646754911	0.111111111111111\\
            2.16216216216216	0.107841772574162\\
            2.15215215215215	0.102085572694116\\
            2.15043765466883	0.101101101101101\\
            2.14214214214214	0.096232901559958\\
            2.13314075872807	0.0910910910910911\\
            2.13213213213213	0.0905026376139088\\
            2.12212212212212	0.0846412315065447\\
            2.11590054452184	0.0810810810810811\\
            2.11211211211211	0.0788655542025798\\
            2.1021021021021	0.0730678629494733\\
            2.09861883962134	0.0710710710710711\\
            2.09209209209209	0.0672447270867072\\
            2.08208208208208	0.0615139930239865\\
            2.08129342272961	0.0610610610610611\\
            2.07207207207207	0.0556412113810735\\
            2.06403577646046	0.0510510510510511\\
            2.06206206206206	0.0498981650336592\\
            2.05205205205205	0.0440561560921884\\
            2.04678297996195	0.0410410410410411\\
            2.04204204204204	0.0382646948538659\\
            2.03203203203203	0.0324908148949211\\
            2.02948577772068	0.0310310310310311\\
            2.02202202202202	0.0266486239999913\\
            2.01214986031453	0.0210210210210211\\
            2.01201201201201	0.0209406054505185\\
            2.002002002002	0.0150511521781267\\
            1.99492795573731	0.0110110110110111\\
            1.99199199199199	0.00929374833856736\\
            1.98198198198198	0.00347359268033674\\
            1.97766096601348	0.00100100100100109\\
            1.97197197197197	-0.00295555808303183\\
            1.96300719295503	-0.00900900900900903\\
            1.96196196196196	-0.00975147989550187\\
            1.95195195195195	-0.0168086000196697\\
            1.94874134519069	-0.019019019019019\\
            1.94194194194194	-0.0238460242426952\\
            1.93442264184649	-0.029029029029029\\
            1.93193193193193	-0.0307979359851651\\
            1.92192192192192	-0.037789337970564\\
            1.92010625761574	-0.039039039039039\\
            1.91191191191191	-0.0448552419044411\\
            1.90582605677925	-0.0490490490490491\\
            1.9019019019019	-0.0518354508830376\\
            1.89189189189189	-0.0587613943535171\\
            1.89145930538757	-0.0590590590590591\\
            1.88188188188188	-0.0658556840945131\\
            1.87721751679883	-0.0690690690690691\\
            1.87187187187187	-0.0728640932640626\\
            1.86286102611875	-0.0790790790790791\\
            1.86186186186186	-0.0797887025674003\\
            1.85185185185185	-0.0868474162602426\\
            1.84859709976089	-0.0890890890890891\\
            1.84184184184184	-0.0938839306786148\\
            1.83427856271646	-0.0990990990990991\\
            1.83183183183183	-0.100836470855597\\
            1.82182182182182	-0.107830502778157\\
            1.81996488234919	-0.109109109109109\\
            1.81181181181181	-0.114895029572551\\
            1.80568420972291	-0.119119119119119\\
            1.8018018018018	-0.121875404782907\\
            1.79179179179179	-0.128805006972647\\
            1.79132094009329	-0.129129129129129\\
            1.78178178178178	-0.135897455306834\\
            1.77707804480658	-0.139139139139139\\
            1.77177177177177	-0.142905571741122\\
            1.76272249824582	-0.149149149149149\\
            1.76176176176176	-0.14983136332203\\
            1.75175175175175	-0.156891272176749\\
            1.74846014447042	-0.159159159159159\\
            1.74174174174174	-0.163927038024011\\
            1.73414193079242	-0.169169169169169\\
            1.73173173173173	-0.170880309429358\\
            1.72172172172172	-0.177876543430709\\
            1.71983058406977	-0.179179179179179\\
            1.71171171171171	-0.184939868847039\\
            1.70554961718716	-0.189189189189189\\
            1.7017017017017	-0.191920527421276\\
            1.69169169169169	-0.198853331288659\\
            1.69118943782996	-0.199199199199199\\
            1.68168168168168	-0.205944128366652\\
            1.67694563368426	-0.209209209209209\\
            1.67167167167167	-0.212952083385066\\
            1.66259115116413	-0.219219219219219\\
            1.66166166166166	-0.219879133782993\\
            1.65165165165165	-0.226939879699148\\
            1.6483300553986	-0.229229229229229\\
            1.64164164164164	-0.233975042337692\\
            1.63401230469612	-0.239239239239239\\
            1.63163163163163	-0.240929135381898\\
            1.62162162162162	-0.24792718493914\\
            1.61970295632342	-0.249249249249249\\
            1.61161161161161	-0.254989468245091\\
            1.60542185432291	-0.259259259259259\\
            1.6016016016016	-0.261970514315848\\
            1.59159159159159	-0.268906105177614\\
            1.59106440934775	-0.269269269269269\\
            1.58158158158158	-0.275995424041045\\
            1.57681987485989	-0.279279279279279\\
            1.57157157157157	-0.283003335355864\\
            1.56246656164581	-0.289289289289289\\
            1.56156156156156	-0.289931710698951\\
            1.55155155155155	-0.296992971645634\\
            1.5482064400106	-0.299299299299299\\
            1.54154154154154	-0.304027662231084\\
            1.53388927634199	-0.309309309309309\\
            1.53153153153153	-0.310982656319267\\
            1.52152152152152	-0.317982171983282\\
            1.51958162238416	-0.319319319319319\\
            1.51151151151151	-0.325043557647577\\
            1.50530052796875	-0.329329329329329\\
            1.5015015015015	-0.332025083756541\\
            1.49149149149149	-0.338963085000413\\
            1.49094549351238	-0.339339339339339\\
            1.48148148148148	-0.346051083306733\\
            1.47670038988859	-0.349349349349349\\
            1.47147147147147	-0.353059056461701\\
            1.462348338217	-0.359359359359359\\
            1.46146146146146	-0.359988813648651\\
            1.45145145145145	-0.367050299923248\\
            1.44808893438052	-0.369369369369369\\
            1.44144144144144	-0.374084636872637\\
            1.43377246793066	-0.379379379379379\\
            1.43143143143143	-0.381040601616169\\
            1.42142142142142	-0.388041267242705\\
            1.41946623265715	-0.389389389389389\\
            1.41141141141141	-0.395101886432475\\
            1.4051852738213	-0.399399399399399\\
            1.4014014014014	-0.402083974771252\\
            1.39139139139139	-0.409024044058774\\
            1.3908323548814	-0.409409409409409\\
            1.38138138138138	-0.416110865607458\\
            1.37658682779316	-0.419419419419419\\
            1.37137137137137	-0.423118995247432\\
            1.36223611830292	-0.429429429429429\\
            1.36136136136136	-0.430050182986662\\
            1.35135135135135	-0.437111633904418\\
            1.3479772006959	-0.439439439439439\\
            1.34134134134134	-0.444145724194168\\
            1.33366152925486	-0.449449449449449\\
            1.33133133133133	-0.451102720478233\\
            1.32132132132132	-0.458104249887858\\
            1.31935646234119	-0.459459459459459\\
            1.31131131131131	-0.465164221794567\\
            1.30507575389606	-0.469469469469469\\
            1.3013013013013	-0.472146945300156\\
            1.29129129129129	-0.479088771196655\\
            1.2907246815191	-0.479479479479479\\
            1.28128128128128	-0.486174547282722\\
            1.27647886267436	-0.489489489489489\\
            1.27127127127127	-0.493182918276596\\
            1.2621295656686	-0.499499499499499\\
            1.26126126126126	-0.500115578001661\\
            1.25125125125125	-0.507176758960639\\
            1.24787092501203	-0.509509509509509\\
            1.24124124124124	-0.514210699276527\\
            1.23355613528134	-0.519519519519519\\
            1.23123123123123	-0.521168780202584\\
            1.22122122122122	-0.528170914214805\\
            1.21925200932209	-0.529529529529529\\
            1.21121121121121	-0.535230347230885\\
            1.20497165424557	-0.539539539539539\\
            1.2012012012012	-0.542213770554701\\
            1.19119119119119	-0.549157069532373\\
            1.19062218302416	-0.549549549549549\\
            1.18118118118118	-0.556241920149325\\
            1.17637619156037	-0.559559559559559\\
            1.17117117117117	-0.563250608585196\\
            1.16202836812121	-0.56956956956957\\
            1.16116116116116	-0.570184775262673\\
            1.15115115115115	-0.577245475136618\\
            1.1477698152284	-0.57957957957958\\
            1.14114114114114	-0.584279352894687\\
            1.13345598397731	-0.58958958958959\\
            1.13113113113113	-0.591238564614026\\
            1.12112112112112	-0.598241068408663\\
            1.11915259227169	-0.5995995995996\\
            1.11111111111111	-0.605300061173788\\
            1.10487268290557	-0.60960960960961\\
            1.1011011011011	-0.612284241540471\\
            1.09109109109109	-0.619228755308153\\
            1.090524588747	-0.61961961961962\\
            1.08108108108108	-0.626312790219308\\
            1.07627853246889	-0.62962962962963\\
            1.07107107107107	-0.633321864288113\\
            1.06193223544379	-0.63963963963964\\
            1.06106106106106	-0.6402575671318\\
            1.05105105105105	-0.647317595950075\\
            1.04767359926264	-0.64964964964965\\
            1.04104104104104	-0.654351490204721\\
            1.03336079435349	-0.65965965965966\\
            1.03103103103103	-0.661311872657027\\
            1.02102102102102	-0.668314533422413\\
            1.01905794893	-0.66966966966967\\
            1.01101101101101	-0.675373175755707\\
            1.0047785680439	-0.67967967967968\\
            1.001001001001	-0.682358163725617\\
            0.990990990990991	-0.689303656845266\\
            0.990431646176836	-0.68968968968969\\
            0.980980980980981	-0.696386976539746\\
            0.976185622658162	-0.6996996996997\\
            0.970970970970971	-0.703396497321318\\
            0.961840897534406	-0.70970970970971\\
            0.960960960960961	-0.710333760424643\\
            0.950950950950951	-0.717392947304044\\
            0.947582023400512	-0.71971971971972\\
            0.940940940940941	-0.724426929557274\\
            0.933270304699755	-0.72972972972973\\
            0.930930930930931	-0.731388517126098\\
            0.920920920920921	-0.738391141959265\\
            0.918967834551049	-0.73973973973974\\
            0.910910910910911	-0.745449515691424\\
            0.904689056289418	-0.74974974974975\\
            0.900900900900901	-0.752435355838799\\
            0.890890890890891	-0.759381613594126\\
            0.890343119480211	-0.75975975975976\\
            0.880880880880881	-0.76646431014155\\
            0.876097217046398	-0.76976976976977\\
            0.870870870870871	-0.77347433230509\\
            0.861754102727556	-0.77977977977978\\
            0.860860860860861	-0.78041317520196\\
            0.850850850850851	-0.787471366499984\\
            0.84749485080295	-0.78978978978979\\
            0.840840840840841	-0.794505501423873\\
            0.833184270991899	-0.7997997997998\\
            0.830830830830831	-0.801468323519314\\
            0.820820820820821	-0.808470737547997\\
            0.818882020494844	-0.80980980980981\\
            0.810810810810811	-0.81552891726542\\
            0.804603911221504	-0.81981981981982\\
            0.800800800800801	-0.822515648782513\\
            0.790790790790791	-0.829462475269861\\
            0.790258788175338	-0.82982982982983\\
            0.780780780780781	-0.836544633085859\\
            0.77601308678138	-0.83983983983984\\
            0.770770770770771	-0.843555205515205\\
            0.761671616277924	-0.84984984984985\\
            0.760760760760761	-0.850495643678109\\
            0.750750750750751	-0.857552701341335\\
            0.747411860153406	-0.85985985985986\\
            0.740740740740741	-0.864587047424102\\
            0.733102465450926	-0.86986986986987\\
            0.730730730730731	-0.871551129001544\\
            0.720720720720721	-0.878553173701864\\
            0.718800292950095	-0.87987987987988\\
            0.710710710710711	-0.885611227413242\\
            0.704522912002648	-0.88988988988989\\
            0.700700700700701	-0.892598884649373\\
            0.690690690690691	-0.899546101064868\\
            0.690178445928072	-0.8998998998999\\
            0.680680680680681	-0.906627797597911\\
            0.675933017944221	-0.90990990990991\\
            0.670670670670671	-0.913638963950565\\
            0.66159321898864	-0.91991991991992\\
            0.660660660660661	-0.920581009233566\\
            0.650650650650651	-0.927636809318272\\
            0.647332844430666	-0.92992992992993\\
            0.640640640640641	-0.934671419442994\\
            0.633024675238413	-0.93993993993994\\
            0.630630630630631	-0.941636781465609\\
            0.620620620620621	-0.94863831315269\\
            0.618722451774159	-0.94994994994995\\
            0.610610610610611	-0.95569630288713\\
            0.604445852138933	-0.95995995995996\\
            0.600600600600601	-0.962684915830369\\
            0.590590590590591	-0.969632358930756\\
            0.590101899457029	-0.96996996996997\\
            0.580580580580581	-0.976713665279435\\
            0.575856810373103	-0.97997997997998\\
            0.570570570570571	-0.983725464487146\\
            0.561518705968592	-0.98998998998999\\
            0.560560560560561	-0.990669125520368\\
            0.550550550550551	-0.99772355686546\\
            0.547257609794081	-1\\
            -4	7\\
            4.3109035631241	2.06306306306306\\
            4.31431431431431	2.05611289722857\\
            4.32432432432432	2.06234480961695\\
            4.32535911985909	2.06306306306306\\
            4.32432432432432	2.06360303298572\\
            4.31431431431431	2.06460784529023\\
            4.3109035631241	2.06306306306306\\
            -4	5\\
            4.33242332694463	2.07307307307307\\
            4.33433433433433	2.06983979482211\\
            4.3392063923971	2.07307307307307\\
            4.33433433433433	2.0739388215553\\
            4.33242332694463	2.07307307307307\\
            -3.33333333333333	1015\\
            0	-0.997618859695303\\
            0.01001001001001	-0.991131029538207\\
            0.0117762342290062	-0.98998998998999\\
            0.02002002002002	-0.984604142086776\\
            0.0271821660321137	-0.97997997997998\\
            0.03003003003003	-0.978120935718063\\
            0.04004004004004	-0.971621285634255\\
            0.0425964345406992	-0.96996996996997\\
            0.0500500500500501	-0.965100892125856\\
            0.0580135837321125	-0.95995995995996\\
            0.0600600600600601	-0.95862420128338\\
            0.0700700700700701	-0.952112680697107\\
            0.0734185932736302	-0.94994994994995\\
            0.0800800800800801	-0.945598812725331\\
            0.0888470227456277	-0.93993993993994\\
            0.0900900900900901	-0.939128668388091\\
            0.1001001001001	-0.932605226513239\\
            0.104242731873567	-0.92992992992993\\
            0.11011011011011	-0.92609791586709\\
            0.119682505045947	-0.91991991991992\\
            0.12012012012012	-0.919634349194706\\
            0.13013013013013	-0.913098935036709\\
            0.135068872113311	-0.90990990990991\\
            0.14014014014014	-0.906598213701273\\
            0.15015015015015	-0.900132721848328\\
            0.150510536317158	-0.8998998998999\\
            0.16016016016016	-0.893593818392206\\
            0.165897036099175	-0.88988988988989\\
            0.17017017017017	-0.887099718549296\\
            0.18018018018018	-0.880622162058342\\
            0.181329304281774	-0.87987987987988\\
            0.19019019019019	-0.87408988887816\\
            0.196727246277622	-0.86986986986987\\
            0.2002002002002	-0.86760244290692\\
            0.21021021021021	-0.861112768653698\\
            0.212150075321327	-0.85985985985986\\
            0.22022022022022	-0.85458715896993\\
            0.227559525442062	-0.84984984984985\\
            0.23023023023023	-0.848106399447405\\
            0.24024024024024	-0.841604554075587\\
            0.242972872012368	-0.83983983983984\\
            0.25025025025025	-0.835085641323053\\
            0.258393896739823	-0.82982982982983\\
            0.26026026026026	-0.828611601024723\\
            0.27027027027027	-0.822097530947833\\
            0.27379771728611	-0.81981981981982\\
            0.28028028028028	-0.815585348776576\\
            0.289230383679293	-0.80980980980981\\
            0.29029029029029	-0.809118060676841\\
            0.3003003003003	-0.802591712080321\\
            0.304624634435669	-0.7997997997998\\
            0.31031031031031	-0.796086294356451\\
            0.320069010137239	-0.78978978978979\\
            0.32032032032032	-0.789625791629083\\
            0.33033033033033	-0.783087110472513\\
            0.335453647123488	-0.77977977977978\\
            0.34034034034034	-0.776588491279019\\
            0.35035035035035	-0.770121558401479\\
            0.350895024799426	-0.76976976976977\\
            0.36036036036036	-0.76358373931704\\
            0.366284779388944	-0.75975975975976\\
            0.37037037037037	-0.757091952954558\\
            0.38038038038038	-0.750612588163181\\
            0.381716485093909	-0.74974974974975\\
            0.39039039039039	-0.744081612003375\\
            0.397118055656163	-0.73973973973974\\
            0.4004004004004	-0.737596692990927\\
            0.41041041041041	-0.731104839909747\\
            0.412540043803076	-0.72972972972973\\
            0.42042042042042	-0.724580742121598\\
            0.427953500742014	-0.71971971971972\\
            0.43043043043043	-0.718102725197278\\
            0.44044044044044	-0.711598327197962\\
            0.443365725511377	-0.70970970970971\\
            0.45045045045045	-0.705081143466236\\
            0.458791139864334	-0.6996996996997\\
            0.46046046046046	-0.698610063587866\\
            0.47047047047047	-0.692093063791952\\
            0.474193555205217	-0.68968968968969\\
            0.48048048048048	-0.68558283004021\\
            0.489630998650344	-0.67967967967968\\
            0.49049049049049	-0.679118722385934\\
            0.500500500500501	-0.672589063667244\\
            0.505023558281501	-0.66966966966967\\
            0.510510510510511	-0.666085816058857\\
            0.520473103145299	-0.65965965965966\\
            0.520520520520521	-0.659628716027694\\
            0.530530530530531	-0.653086341014929\\
            0.5358557605564	-0.64964964964965\\
            0.540540540540541	-0.646590115954055\\
            0.550550550550551	-0.640121404303964\\
            0.551296672957592	-0.63963963963964\\
            0.560560560560561	-0.633584910245926\\
            0.566690188274357	-0.62962962962963\\
            0.570570570570571	-0.627095744378447\\
            0.580580580580581	-0.620614209218083\\
            0.58212113547952	-0.61961961961962\\
            0.590590590590591	-0.614084785995347\\
            0.597526868117324	-0.60960960960961\\
            0.600600600600601	-0.607602716209759\\
            0.610610610610611	-0.60110829759839\\
            0.612947801855605	-0.5995995995996\\
            0.620620620620621	-0.594585983126967\\
            0.628365827214256	-0.58958958958959\\
            0.630630630630631	-0.588111046555225\\
            0.640640640640641	-0.581603684277159\\
            0.643776698965698	-0.57957957957958\\
            0.650650650650651	-0.575088516737803\\
            0.659207093150846	-0.56956956956957\\
            0.660660660660661	-0.568620750756111\\
            0.670670670670671	-0.562100384323326\\
            0.674607854147707	-0.559559559559559\\
            0.680680680680681	-0.555592402162808\\
            0.690050693979541	-0.549549549549549\\
            0.690690690690691	-0.549131844392358\\
            0.700700700700701	-0.542598413047335\\
            0.705441295207747	-0.539539539539539\\
            0.710710710710711	-0.536097654979669\\
            0.720720720720721	-0.529639949314544\\
            0.720891758443743	-0.529529529529529\\
            0.730730730730731	-0.523097786006109\\
            0.736277050430577	-0.519519519519519\\
            0.740740740740741	-0.516604291013734\\
            0.750750750750751	-0.510133406880231\\
            0.751717287186161	-0.509509509509509\\
            0.760760760760761	-0.503598519008135\\
            0.767115148590313	-0.499499499499499\\
            0.770770770770771	-0.497112326343058\\
            0.780780780780781	-0.490628200183906\\
            0.782545107940666	-0.489489489489489\\
            0.790790790790791	-0.484100628118689\\
            0.797955618961452	-0.479479479479479\\
            0.800800800800801	-0.477621777303566\\
            0.810810810810811	-0.471124345258481\\
            0.813375249713309	-0.469469469469469\\
            0.820820820820821	-0.464604129665185\\
            0.828798491330186	-0.459459459459459\\
            0.830830830830831	-0.458132660494354\\
            0.840840840840841	-0.451621858402911\\
            0.844207742023407	-0.449449449449449\\
            0.850850850850851	-0.445109040242661\\
            0.859643796006053	-0.439439439439439\\
            0.860860860860861	-0.438644992783115\\
            0.870870870870871	-0.432120756187864\\
            0.875042614915359	-0.429429429429429\\
            0.880880880880881	-0.425615376719403\\
            0.890491563833897	-0.419419419419419\\
            0.890890890890891	-0.419158791311704\\
            0.900900900900901	-0.412621055461536\\
            0.905879898970793	-0.409409409409409\\
            0.910910910910911	-0.406123156242721\\
            0.920920920920921	-0.399663262187533\\
            0.921329768672579	-0.399399399399399\\
            0.930930930930931	-0.393122773355615\\
            0.936719625321068	-0.389389389389389\\
            0.940940940940941	-0.386632396244861\\
            0.950950950950951	-0.380158879592651\\
            0.95215893857718	-0.379379379379379\\
            0.960960960960961	-0.373625927291415\\
            0.967561825660129	-0.369369369369369\\
            0.970970970970971	-0.367143114449077\\
            0.980980980980981	-0.360655907348049\\
            0.982990528376579	-0.359359359359359\\
            0.990990990990991	-0.35413053498615\\
            0.998406532257738	-0.349349349349349\\
            1.001001001001	-0.347655328875856\\
            1.01101101101101	-0.341154363142563\\
            1.01382457005281	-0.339339339339339\\
            1.02102102102102	-0.334636614459394\\
            1.02925377797309	-0.329329329329329\\
            1.03103103103103	-0.328169057849311\\
            1.04104104104104	-0.321654264972084\\
            1.04466109617942	-0.319319319319319\\
            1.05105105105105	-0.315144184039696\\
            1.06010359626884	-0.309309309309309\\
            1.06106106106106	-0.30868432000373\\
            1.07107107107107	-0.302155631146402\\
            1.07550013993571	-0.299299299299299\\
            1.08108108108108	-0.295653262371383\\
            1.09095602122549	-0.289289289289289\\
            1.09109109109109	-0.289201134290304\\
            1.1011011011011	-0.282658480296245\\
            1.10634173512138	-0.279279279279279\\
            1.11111111111111	-0.276163868421536\\
            1.12112112112112	-0.269701279931998\\
            1.12179074170863	-0.269269269269269\\
            1.13113113113113	-0.263162831380496\\
            1.13718591617165	-0.259259259259259\\
            1.14114114114114	-0.25667602148716\\
            1.15115115115115	-0.250199333366584\\
            1.15262401350597	-0.249249249249249\\
            1.16116116116116	-0.243668703693622\\
            1.16803271817274	-0.239239239239239\\
            1.17117117117117	-0.237189741202541\\
            1.18118118118118	-0.230698880847041\\
            1.18345984869506	-0.229229229229229\\
            1.19119119119119	-0.224176116873296\\
            1.19888217687796	-0.219219219219219\\
            1.2012012012012	-0.217705047546805\\
            1.21121121121121	-0.211199941988814\\
            1.2142982827212	-0.209209209209209\\
            1.22122122122122	-0.204685090908232\\
            1.22973432872418	-0.199199199199199\\
            1.23123123123123	-0.198221960851685\\
            1.24124124124124	-0.191702536764099\\
            1.24513935171607	-0.189189189189189\\
            1.25125125125125	-0.185195646146245\\
            1.2605892108488	-0.179179179179179\\
            1.26126126126126	-0.178740501809491\\
            1.27127127127127	-0.17220668551017\\
            1.27598309251494	-0.169169169169169\\
            1.28128128128128	-0.165707803302523\\
            1.29129129129129	-0.159256460037068\\
            1.29144214210939	-0.159159159159159\\
            1.3013013013013	-0.152712408937957\\
            1.30682954267455	-0.149149149149149\\
            1.31131131131131	-0.146221583468141\\
            1.32132132132132	-0.139755704161087\\
            1.32227736589325	-0.139139139139139\\
            1.33133133133133	-0.133219728140852\\
            1.33767874049143	-0.129129129129129\\
            1.34134134134134	-0.126737008118806\\
            1.35135135135135	-0.120256515293511\\
            1.35311527631166	-0.119119119119119\\
            1.36136136136136	-0.113728664603785\\
            1.36853072502092	-0.109109109109109\\
            1.37137137137137	-0.107254099123857\\
            1.38138138138138	-0.100758914899555\\
            1.38395591208768	-0.0990990990990991\\
            1.39139139139139	-0.094239240212543\\
            1.39938553609666	-0.0890890890890891\\
            1.4014014014014	-0.0877728787555098\\
            1.41141141141141	-0.0812629248519558\\
            1.41479931272609	-0.0790790790790791\\
            1.42142142142142	-0.0747514772633779\\
            1.43024321435079	-0.0690690690690691\\
            1.43143143143143	-0.0682933696983739\\
            1.44144144144144	-0.0617685674408963\\
            1.44564551853386	-0.0590590590590591\\
            1.45145145145145	-0.055265398472876\\
            1.46110380123479	-0.0490490490490491\\
            1.46146146146146	-0.0488155950592369\\
            1.47147147147147	-0.0422758653842403\\
            1.47649457064141	-0.039039039039039\\
            1.48148148148148	-0.0357810269881259\\
            1.49149149149149	-0.0293262374929154\\
            1.49195245803399	-0.029029029029029\\
            1.5015015015015	-0.0227848418380612\\
            1.50734651102437	-0.019019019019019\\
            1.51151151151151	-0.01629838639718\\
            1.52152152152152	-0.00982851134862275\\
            1.52279276983427	-0.00900900900900903\\
            1.53153153153153	-0.00311547964654905\\
            1.53772808832872	0.00100100100100109\\
            1.54154154154154	0.00460062709286662\\
            1.54844798808697	0.0110110110110111\\
            1.55155155155155	0.0139423322896163\\
            1.55917120937796	0.0210210210210211\\
            1.56156156156156	0.0232800331575585\\
            1.56989772655576	0.0310310310310311\\
            1.57157157157157	0.0326137951079641\\
            1.58062751805223	0.0410410410410411\\
            1.58158158158158	0.0419436781875862\\
            1.59136056613173	0.0510510510510511\\
            1.59159159159159	0.0512697374152493\\
            1.6016016016016	0.0606185769231562\\
            1.6020825481553	0.0610610610610611\\
            1.61161161161161	0.0699752685627897\\
            1.61280156488078	0.0710710710710711\\
            1.62162162162162	0.0793273174054378\\
            1.62352436767736	0.0810810810810811\\
            1.63163163163163	0.0886747993738028\\
            1.6342509267721	0.0910910910910911\\
            1.64164164164164	0.0980177846045342\\
            1.64498121677165	0.101101101101101\\
            1.65165165165165	0.107356337785452\\
            1.65571521642292	0.111111111111111\\
            1.66166166166166	0.116690518466375\\
            1.66645290839528	0.121121121121121\\
            1.67167167167167	0.12602038134591\\
            1.67719427908243	0.131131131131131\\
            1.68168168168168	0.135345976536289\\
            1.68793931842205	0.141141141141141\\
            1.69169169169169	0.144667349808176\\
            1.69868801973175	0.151151151151151\\
            1.7017017017017	0.153984542817132\\
            1.70944037955981	0.161161161161161\\
            1.71171171171171	0.163297593313318\\
            1.72019639754943	0.171171171171171\\
            1.72172172172172	0.17260653533581\\
            1.7309560763155	0.181181181181181\\
            1.73173173173173	0.181911399392819\\
            1.74171942133264	0.191191191191191\\
            1.74174174174174	0.191212212628969\\
            1.75175175175175	0.200541847135657\\
            1.75246862117179	0.201201201201201\\
            1.76176176176176	0.209867775722313\\
            1.76322137407119	0.211211211211211\\
            1.77177177177177	0.219189029055468\\
            1.77397822623739	0.221221221221221\\
            1.78178178178178	0.228505644976919\\
            1.78473917818065	0.231231231231231\\
            1.79179179179179	0.237817657552297\\
            1.79550423361358	0.241241241241241\\
            1.8018018018018	0.247125097236457\\
            1.80627339934568	0.251251251251251\\
            1.81181181181181	0.256427991027618\\
            1.81704668518762	0.261261261261261\\
            1.82182182182182	0.265726362611087\\
            1.82782410386478	0.271271271271271\\
            1.83183183183183	0.27502023249337\\
            1.8386056709392	0.281281281281281\\
            1.84184184184184	0.284309618127415\\
            1.84939140473952	0.291291291291291\\
            1.85185185185185	0.293594534029628\\
            1.86018132629819	0.301301301301301\\
            1.86186186186186	0.302874991889311\\
            1.87097545929563	0.311311311311311\\
            1.87187187187187	0.31215100067107\\
            1.88177383001084	0.321321321321321\\
            1.88188188188188	0.321422566710738\\
            1.89189189189189	0.330716099504777\\
            1.89256201501056	0.331331331331331\\
            1.9019019019019	0.340008860978014\\
            1.90335250708048	0.341341341341341\\
            1.91191191191191	0.349296648136729\\
            1.91414763854128	0.351351351351351\\
            1.92192192192192	0.358579472393863\\
            1.9249474351151	0.361361361361361\\
            1.93193193193193	0.367857342244825\\
            1.935751925421	0.371371371371371\\
            1.94194194194194	0.377130263360744\\
            1.94656114093361	0.381381381381381\\
            1.95195195195195	0.38639823867605\\
            1.95737511594758	0.391391391391391\\
            1.96196196196196	0.395661268470835\\
            1.96819388754762	0.401401401401401\\
            1.97197197197197	0.404919350448372\\
            1.97901749558382	0.411411411411411\\
            1.98198198198198	0.414172479808158\\
            1.989845982652	0.421421421421421\\
            1.99199199199199	0.423420649314862\\
            2.0006793940788	0.431431431431431\\
            2.002002002002	0.432663849363467\\
            2.01151777791144	0.441441441441441\\
            2.01201201201201	0.441902068040957\\
            2.02202202202202	0.451146844129739\\
            2.02235479133831	0.451451451451451\\
            2.03203203203203	0.46040317570753\\
            2.03318771618595	0.461461461461461\\
            2.04204204204204	0.46965403170412\\
            2.04402602321785	0.471471471471471\\
            2.05205205205205	0.478899401423792\\
            2.05486976355735	0.481481481481481\\
            2.06206206206206	0.488139271614073\\
            2.06571899137681	0.491491491491491\\
            2.07207207207207	0.497373626524737\\
            2.07657376389809	0.501501501501501\\
            2.08208208208208	0.506602447963921\\
            2.0874341413973	0.511511511511511\\
            2.09209209209209	0.51582571535167\\
            2.09830018721397	0.521521521521521\\
            2.1021021021021	0.525043405771162\\
            2.10917196776431	0.531531531531531\\
            2.11211211211211	0.534255494017893\\
            2.1200495525586	0.541541541541541\\
            2.12212212212212	0.543461952647072\\
            2.1309330142224	0.551551551551551\\
            2.13213213213213	0.552662752019504\\
            2.14182242852175	0.561561561561561\\
            2.14214214214214	0.561857860346201\\
            2.15215215215215	0.571064362431731\\
            2.15270826985733	0.571571571571572\\
            2.16216216216216	0.580274491650234\\
            2.16359495021778	0.581581581581582\\
            2.17217217217217	0.589478437243864\\
            2.17448803424189	0.591591591591592\\
            2.18218218218218	0.598676165171081\\
            2.18538760480434	0.601601601601602\\
            2.19219219219219	0.607867638995097\\
            2.19629374833929	0.611611611611612\\
            2.2022022022022	0.61705281992725\\
            2.20720655488025	0.621621621621622\\
            2.21221221221221	0.626231666869818\\
            2.21812611810376	0.631631631631632\\
            2.22222222222222	0.635404136458555\\
            2.22905253537711	0.641641641641642\\
            2.23223223223223	0.644570183105238\\
            2.23998590780994	0.651651651651652\\
            2.24224224224224	0.653729759040518\\
            2.25092634030966	0.661661661661662\\
            2.25225225225225	0.662882814357386\\
            2.2618739416406	0.671671671671672\\
            2.26226226226226	0.672029297055558\\
            2.27227227227227	0.681184296912577\\
            2.27282017994508	0.681681681681682\\
            2.28228228228228	0.690342937230249\\
            2.2837679033746	0.691691691691692\\
            2.29229229229229	0.699494481396655\\
            2.2947233205384	0.701701701701702\\
            2.3023023023023	0.708638871895647\\
            2.30568655194867	0.711711711711712\\
            2.31231231231231	0.717776048865401\\
            2.31665772253553	0.721721721721722\\
            2.32232232232232	0.726905950145663\\
            2.32763696172581	0.731731731731732\\
            2.33233233233233	0.736028511327131\\
            2.33862440352599	0.741741741741742\\
            2.34234234234234	0.745143665803429\\
            2.34962018660905	0.751751751751752\\
            2.35235235235235	0.754251344826071\\
            2.36062445440539	0.761761761761762\\
            2.36236236236236	0.763351477562914\\
            2.37163735519752	0.771771771771772\\
            2.37237237237237	0.772443991160554\\
            2.38238238238238	0.781535635748034\\
            2.38265506276023	0.781781781781782\\
            2.39239239239239	0.790637498520326\\
            2.39367119649717	0.791791791791792\\
            2.4024024024024	0.799731161018393\\
            2.40469659369862	0.801801801801802\\
            2.41241241241241	0.808816541625889\\
            2.41573141995408	0.811811811811812\\
            2.42242242242242	0.817893556463049\\
            2.42677584645393	0.821821821821822\\
            2.43243243243243	0.826962119461096\\
            2.43783005010878	0.831831831831832\\
            2.44244244244244	0.836022142442985\\
            2.44889421367285	0.841841841841842\\
            2.45245245245245	0.84507353521117\\
            2.45996852587129	0.851851851851852\\
            2.46246246246246	0.854116205643169\\
            2.47105318153116	0.861861861861862\\
            2.47247247247247	0.863150059795717\\
            2.48214838171609	0.871871871871872\\
            2.48248248248248	0.872175002018378\\
            2.49249249249249	0.881207855783243\\
            2.49324418784692	0.881881881881882\\
            2.5025025025025	0.890238745771264\\
            2.50434661049929	0.891891891891892\\
            2.51251251251251	0.899260052772098\\
            2.51546036223454	0.901901901901902\\
            2.52252252252252	0.90827166889712\\
            2.52658566885478	0.911911911911912\\
            2.53253253253253	0.917273484389093\\
            2.53772276339144	0.921921921921922\\
            2.54254254254254	0.926265387768903\\
            2.54887188626671	0.931931931931932\\
            2.55255255255255	0.935247265996484\\
            2.56003328545776	0.941941941941942\\
            2.56256256256256	0.944219004647225\\
            2.57120721666326	0.951951951951952\\
            2.57257257257257	0.953180488105236\\
            2.58239394347193	0.961961961961962\\
            2.58258258258258	0.962131599774942\\
            2.59259259259259	0.971092256912037\\
            2.59358129987384	0.971971971971972\\
            2.6026026026026	0.980045716590526\\
            2.60477977566537	0.981981981981982\\
            2.61261261261261	0.988988019331039\\
            2.61599202676242	0.991991991991992\\
            2.62262262262262	0.997919033276559\\
            2.62721835026984	1.002002002002\\
            2.63263263263263	1.00683862564703\\
            2.63845905241966	1.01201201201201\\
            2.64264264264264	1.01574666302298\\
            2.64971444875906	1.02202202202202\\
            2.65265265265265	1.02464301165615\\
            2.66098486433708	1.03203203203203\\
            2.66266266266266	1.03352753780939\\
            2.67227063388882	1.04204204204204\\
            2.67267267267267	1.04240010812796\\
            2.68268268268268	1.0512766072799\\
            2.68356173228197	1.05205205205205\\
            2.69269269269269	1.06014774689326\\
            2.69486429057947	1.06206206206206\\
            2.7027027027027	1.06900601463892\\
            2.70618341466819	1.07207207207207\\
            2.71271271271271	1.07785125995584\\
            2.71751948250151	1.08208208208208\\
            2.72272272272272	1.08668333315457\\
            2.72887288312771	1.09209209209209\\
            2.73273273273273	1.09550208592333\\
            2.74024401686751	1.1021021021021\\
            2.74274274274274	1.10430737187994\\
            2.75163329548064	1.11211211211211\\
            2.75275275275275	1.11309904717284\\
            2.76276276276276	1.12188147527117\\
            2.76303807986442	1.12212212212212\\
            2.77277277277277	1.13066787845599\\
            2.7744495663543	1.13213213213213\\
            2.78278278278278	1.13943961723746\\
            2.78588066889328	1.14214214214214\\
            2.79279279279279	1.14819653037019\\
            2.79733185228656	1.15215215215215\\
            2.8028028028028	1.15693846033356\\
            2.80880359419099	1.16216216216216\\
            2.81281281281281	1.16566525415551\\
            2.82029638521893	1.17217217217217\\
            2.82282282282282	1.17437676430593\\
            2.83181072901437	1.18218218218218\\
            2.83283283283283	1.18307284966412\\
            2.84284284284284	1.19176052945092\\
            2.84334194627171	1.19219219219219\\
            2.85285285285285	1.20044659963248\\
            2.85488528342284	1.2022022022022\\
            2.86286286286286	1.20911603606021\\
            2.86645196481083	1.21221221221221\\
            2.87287287287287	1.21776868340234\\
            2.87804255718796	1.22222222222222\\
            2.88288288288288	1.2264043951654\\
            2.8896576413773	1.23223223223223\\
            2.89289289289289	1.23502303501271\\
            2.90129781216846	1.24224224224224\\
            2.9029029029029	1.24362447818275\\
            2.91291291291291	1.25220924023365\\
            2.91296318618046	1.25225225225225\\
            2.92292292292292	1.26079606177353\\
            2.92463932419364	1.26226226226226\\
            2.93293293293293	1.26936433744862\\
            2.93634266723465	1.27227227227227\\
            2.94294294294294	1.2779139353188\\
            2.94807388068584	1.28228228228228\\
            2.95295295295295	1.28644473907693\\
            2.95983364405393	1.29229229229229\\
            2.96296296296296	1.29495664995422\\
            2.9716226505076	1.3023023023023\\
            2.97297297297297	1.30344958874905\\
            2.98298298298298	1.31192823227003\\
            2.98343747165897	1.31231231231231\\
            2.99299299299299	1.32040104601561\\
            2.99527088214428	1.32232232232232\\
            3.003003003003	1.32885340742433\\
            3.00713602434438	1.33233233233233\\
            3.01301301301301	1.33728524425295\\
            3.01903366523552	1.34234234234234\\
            3.02302302302302	1.3456965102081\\
            3.03096458375177	1.35235235235235\\
            3.03303303303303	1.35408718758334\\
            3.04292956968183	1.36236236236236\\
            3.04304304304304	1.36245729002041\\
            3.05305305305305	1.37082195179234\\
            3.05491393297891	1.37237237237237\\
            3.06306306306306	1.37916542278059\\
            3.06693343999042	1.38238238238238\\
            3.07307307307307	1.38748674312097\\
            3.07898989708005	1.39239239239239\\
            3.08308308308308	1.39578595805982\\
            3.09108416156946	1.4024024024024\\
            3.09309309309309	1.4040631534999\\
            3.1031031031031	1.41231920583052\\
            3.10321621001396	1.41241241241241\\
            3.11311311311311	1.42056573962271\\
            3.11537230585025	1.42242242242242\\
            3.12312312312312	1.42878863732197\\
            3.12756936544028	1.43243243243243\\
            3.13313313313313	1.43698803809111\\
            3.1398083034417	1.44244244244244\\
            3.14314314314314	1.44516413315872\\
            3.15209003386807	1.45245245245245\\
            3.14314314314314	1.45587345805503\\
            3.13313313313313	1.45466298365558\\
            3.12810294230804	1.45245245245245\\
            3.12312312312312	1.44831542084792\\
            3.11311311311311	1.44567958361779\\
            3.10574227331964	1.44244244244244\\
            3.1031031031031	1.44041124782593\\
            3.09309309309309	1.43670419422766\\
            3.08336038992123	1.43243243243243\\
            3.08308308308308	1.43223359514304\\
            3.07307307307307	1.42773688576606\\
            3.06306306306306	1.4233134947674\\
            3.06103568524141	1.42242242242242\\
            3.05305305305305	1.41877772945474\\
            3.04304304304304	1.41432002497566\\
            3.03870012231922	1.41241241241241\\
            3.03303303303303	1.40982679747669\\
            3.02302302302302	1.40533470092937\\
            3.01634306653571	1.4024024024024\\
            3.01301301301301	1.40088416299685\\
            3.003003003003	1.39635759560823\\
            2.99396425211725	1.39239239239239\\
            2.99299299299299	1.39194990018322\\
            2.98298298298298	1.3873887829928\\
            2.97297297297297	1.38297783205138\\
            2.97161754778076	1.38238238238238\\
            2.96296296296296	1.37842833808662\\
            2.95295295295295	1.37398207941674\\
            2.94928643673509	1.37237237237237\\
            2.94294294294294	1.36947633693864\\
            2.93293293293293	1.36499468845714\\
            2.9269332727649	1.36236236236236\\
            2.92292292292292	1.36053285666625\\
            2.91291291291291	1.3560157360566\\
            2.90455777597589	1.35235235235235\\
            2.9029029029029	1.35159797547857\\
            2.89289289289289	1.34704530018928\\
            2.88288288288288	1.34264734339443\\
            2.88218825439241	1.34234234234234\\
            2.87287287287287	1.33808345994402\\
            2.86286286286286	1.33364914067904\\
            2.85986192755631	1.33233233233233\\
            2.85285285285285	1.32913029554924\\
            2.84284284284284	1.3246595279767\\
            2.83751295650869	1.32232232232232\\
            2.83283283283283	1.32018588839848\\
            2.82282282282282	1.3156785863926\\
            2.81514104608742	1.31231231231231\\
            2.81281281281281	1.31125032107633\\
            2.8028028028028	1.30670639822206\\
            2.79279279279279	1.30232204510635\\
            2.79274780505916	1.3023023023023\\
            2.78278278278278	1.2977430469778\\
            2.77277277277277	1.29332121067924\\
            2.77042662244835	1.29229229229229\\
            2.76276276276276	1.28878861741769\\
            2.75275275275275	1.28432920805248\\
            2.74808217056872	1.28228228228228\\
            2.74274274274274	1.27984319557314\\
            2.73273273273273	1.27534612290629\\
            2.72571413771213	1.27227227227227\\
            2.72272272272272	1.27090686877809\\
            2.71271271271271	1.26637204222328\\
            2.70332220514578	1.26226226226226\\
            2.7027027027027	1.26197972569859\\
            2.69269269269269	1.25740705431883\\
            2.68268268268268	1.2529983006081\\
            2.6809805330184	1.25225225225225\\
            2.67267267267267	1.24845124887214\\
            2.66266266266266	1.24400372487615\\
            2.65864095471887	1.24224224224224\\
            2.65265265265265	1.23950471695798\\
            2.64264264264264	1.23501832799302\\
            2.63627711580979	1.23223223223223\\
            2.63263263263263	1.23056755107909\\
            2.62262262262262	1.22604220203909\\
            2.61388867893733	1.22222222222222\\
            2.61261261261261	1.22163984519934\\
            2.6026026026026	1.21707544055754\\
            2.59259259259259	1.21268043219829\\
            2.59152365275432	1.21221221221221\\
            2.58258258258258	1.20811813858918\\
            2.57257257257257	1.20368308327321\\
            2.56918933411321	1.2022022022022\\
            2.56256256256256	1.19917039270803\\
            2.55255255255255	1.19469519091758\\
            2.54683003387223	1.19219219219219\\
            2.54254254254254	1.19023230105782\\
            2.53253253253253	1.18571685277128\\
            2.52444539437469	1.18218218218218\\
            2.52252252252252	1.18130396338921\\
            2.51251251251251	1.17674816808399\\
            2.5025025025025	1.17236763925131\\
            2.5020559545492	1.17217217217217\\
            2.49249249249249	1.16778923775437\\
            2.48248248248248	1.16336729791716\\
            2.47972731736982	1.16216216216216\\
            2.47247247247247	1.1588401643702\\
            2.46246246246246	1.15437670873779\\
            2.45737293251399	1.15215215215215\\
            2.45245245245245	1.14990105224951\\
            2.44244244244244	1.14539597543378\\
            2.43499242012814	1.14214214214214\\
            2.43243243243243	1.14097200748269\\
            2.42242242242242	1.13642520350222\\
            2.41258539080971	1.13213213213213\\
            2.41241241241241	1.13205313797561\\
            2.4024024024024	1.12746450026102\\
            2.39239239239239	1.12305639480104\\
            2.39025489425394	1.12212212212212\\
            2.38238238238238	1.11851397489438\\
            2.37237237237237	1.11406288742583\\
            2.36790583776395	1.11211211211211\\
            2.36236236236236	1.10957373849935\\
            2.35235235235235	1.1050795577519\\
            2.34552981405293	1.1021021021021\\
            2.34234234234234	1.10064390413366\\
            2.33233233233233	1.09610651813724\\
            2.32312640840577	1.09209209209209\\
            2.32232232232232	1.09172458686463\\
            2.31231231231231	1.08714388295653\\
            2.3023023023023	1.08275041303084\\
            2.30077203286279	1.08208208208208\\
            2.29229229229229	1.07819176865282\\
            2.28228228228228	1.07375374323695\\
            2.27842875898457	1.07207207207207\\
            2.27227227227227	1.06925029379056\\
            2.26226226226226	1.06476759514007\\
            2.25605762176204	1.06206206206206\\
            2.25225225225225	1.06031957911007\\
            2.24224224224224	1.05579208865769\\
            2.23365817860354	1.05205205205205\\
            2.23223223223223	1.05139974758345\\
            2.22222222222222	1.0468273459481\\
            2.21221221221221	1.04244940702421\\
            2.21127867618586	1.04204204204204\\
            2.2022022022022	1.03787349146946\\
            2.19219219219219	1.03344930438988\\
            2.1889416863242	1.03203203203203\\
            2.18218218218218	1.02893065204052\\
            2.17217217217217	1.02446009190471\\
            2.16657587487329	1.02202202202202\\
            2.16216216216216	1.01999895690296\\
            2.15215215215215	1.01548189784447\\
            2.14418076843926	1.01201201201201\\
            2.14214214214214	1.01107853778556\\
            2.13213213213213	1.00651485298336\\
            2.12212212212212	1.00215344922363\\
            2.12177473787659	1.002002002002\\
            2.11211211211211	0.997559090661883\\
            2.1021021021021	0.993149613143116\\
            2.09944458757927	0.991991991991992\\
            2.09209209209209	0.988614746856637\\
            2.08208208208208	0.984157062733006\\
            2.07708458884453	0.981981981981982\\
            2.07207207207207	0.979681960252196\\
            2.06206206206206	0.975175935544848\\
            2.05469423412323	0.971971971971972\\
            2.05205205205205	0.970760872315044\\
            2.04204204204204	0.966206371926198\\
            2.03227300091159	0.961961961961962\\
            2.03203203203203	0.961851627369682\\
            2.02202202202202	0.957248515098995\\
            2.01201201201201	0.952854728378418\\
            2.00993740430456	0.951951951951952\\
            2.002002002002	0.948302511240338\\
            1.99199199199199	0.943858534548378\\
            1.98758376028333	0.941941941941942\\
            1.98198198198198	0.939368509565712\\
            1.97197197197197	0.93487419986453\\
            1.96519861939128	0.931931931931932\\
            1.96196196196196	0.930446662414762\\
            1.95195195195195	0.925901875354611\\
            1.94278141932793	0.921921921921922\\
            1.94194194194194	0.921537125339685\\
            1.93193193193193	0.916941715278934\\
            1.92192192192192	0.91256472884035\\
            1.92042004695647	0.911911911911912\\
            1.91191191191191	0.907993877224384\\
            1.9019019019019	0.903564548840454\\
            1.89807336358057	0.901901901901902\\
            1.89189189189189	0.899058522201422\\
            1.88188188188188	0.894576698667822\\
            1.87569395343472	0.891891891891892\\
            1.87187187187187	0.890135814744195\\
            1.86186186186186	0.885601341316716\\
            1.85328120966254	0.881881881881882\\
            1.85185185185185	0.881225923013854\\
            1.84184184184184	0.876638643432778\\
            1.83183183183183	0.872279717232775\\
            1.83089238878149	0.871871871871872\\
            1.82182182182182	0.867688775423145\\
            1.81181181181181	0.86327516461525\\
            1.80855334666522	0.861861861861862\\
            1.8018018018018	0.858751911570255\\
            1.79179179179179	0.854283451480721\\
            1.78618024828174	0.851851851851852\\
            1.78178178178178	0.849828230149472\\
            1.77177177177177	0.845304754293462\\
            1.76377243666702	0.841841841841842\\
            1.76176176176176	0.840917913550667\\
            1.75175175175175	0.836339253661874\\
            1.74174174174174	0.831999825447055\\
            1.74135425805868	0.831831831831832\\
            1.73173173173173	0.827387134468386\\
            1.72172172172172	0.82299046216508\\
            1.7190236256054	0.821821821821822\\
            1.71171171171171	0.818448586003921\\
            1.7017017017017	0.813994491926885\\
            1.69665749545779	0.811811811811812\\
            1.69169169169169	0.809523802107111\\
            1.68168168168168	0.805012106434898\\
            1.67425515402863	0.801801801801802\\
            1.67167167167167	0.80061298130843\\
            1.66166166166166	0.796043502119349\\
            1.65181586247521	0.791791791791792\\
            1.65165165165165	0.791716326979416\\
            1.64164164164164	0.787088880292676\\
            1.63163163163163	0.782710547934695\\
            1.6294840776774	0.781781781781782\\
            1.62162162162162	0.778148447309641\\
            1.61161161161161	0.773709870876771\\
            1.60712566168723	0.771771771771772\\
            1.6016016016016	0.769222414733386\\
            1.59159159159159	0.764723399162613\\
            1.58472940228194	0.761761761761762\\
            1.58158158158158	0.760310999507664\\
            1.57157157157157	0.75575134725038\\
            1.56229449268592	0.751751751751752\\
            1.56156156156156	0.751414424135465\\
            1.55155155155155	0.746793935207589\\
            1.54154154154154	0.742435560872498\\
            1.53993453237538	0.741741741741742\\
            1.53153153153153	0.737851388903374\\
            1.52152152152152	0.733429660563625\\
            1.51758468330455	0.731731731731732\\
            1.51151151151151	0.72892394020826\\
            1.5015015015015	0.724438645268817\\
            1.49519520608228	0.721721721721722\\
            1.49149149149149	0.720011827201759\\
            1.48148148148148	0.715462750111689\\
            1.47276521612502	0.711711711711712\\
            1.47147147147147	0.711115294388099\\
            1.46146146146146	0.706502216701839\\
            1.45145145145145	0.702165680822252\\
            1.45037475961601	0.701701701701702\\
            1.44144144144144	0.69755729336781\\
            1.43143143143143	0.693153960029106\\
            1.4280344589049	0.691691691691692\\
            1.42142142142142	0.688628235399678\\
            1.41141141141141	0.684157871698728\\
            1.40565257060696	0.681681681681682\\
            1.4014014014014	0.67971530530167\\
            1.39139139139139	0.675177674799341\\
            1.38322812044623	0.671671671671672\\
            1.38138138138138	0.670818773055226\\
            1.37137137137137	0.666213635851618\\
            1.36136136136136	0.661901139762312\\
            1.3608044540665	0.661661661661662\\
            1.35135135135135	0.657266029213824\\
            1.34134134134134	0.652882902426083\\
            1.33847483955712	0.651651651651652\\
            1.33133133133133	0.648335137379413\\
            1.32132132132132	0.643881123287876\\
            1.31610147674694	0.641641641641642\\
            1.31131131131131	0.63942125128766\\
            1.3013013013013	0.634896089026874\\
            1.29368328723735	0.631631631631632\\
            1.29129129129129	0.630524670647876\\
            1.28128128128128	0.625928095185247\\
            1.27127127127127	0.621642237087446\\
            1.27122321402828	0.621621621621622\\
            1.26126126126126	0.61697744652102\\
            1.25125125125125	0.612616664960657\\
            1.24890561558695	0.611611611611612\\
            1.24124124124124	0.608044457377318\\
            1.23123123123123	0.603608467857187\\
            1.22654187459331	0.601601601601602\\
            1.22122122122122	0.599129452068751\\
            1.21121121121121	0.594617964915662\\
            1.20413079083284	0.591591591591592\\
            1.2012012012012	0.590232765285762\\
            1.19119119119119	0.585645485766203\\
            1.18167110806639	0.581581581581582\\
            1.18118118118118	0.581354742517765\\
            1.17117117117117	0.576691370972487\\
            1.16116116116116	0.572355482657324\\
            1.15932649844753	0.571571571571572\\
            1.15115115115115	0.567755972495658\\
            1.14114114114114	0.563340003276101\\
            1.1369736744762	0.561561561561561\\
            1.13113113113113	0.558839654181167\\
            1.12112112112112	0.554343280090382\\
            1.11457069666461	0.551551551551551\\
            1.11111111111111	0.549942792269721\\
            1.1011011011011	0.545365683134073\\
            1.09211615433972	0.541541541541541\\
            1.09109109109109	0.541065775933517\\
            1.08108108108108	0.536407595542937\\
            1.07107107107107	0.532099667782405\\
            1.06973709541211	0.531531531531531\\
            1.06106106106106	0.52746941414565\\
            1.05105105105105	0.523075867440127\\
            1.047396734419	0.521521521521521\\
            1.04104104104104	0.518551550086113\\
            1.03103103103103	0.514072019222136\\
            1.02500305893598	0.511511511511511\\
            1.02102102102102	0.509654429478695\\
            1.01101101101101	0.505088541539103\\
            1.00255447345957	0.501501501501501\\
            1.001001001001	0.500778494098146\\
            0.990990990990991	0.49612586868028\\
            0.980980980980981	0.491849637846924\\
            0.980136873543893	0.491491491491491\\
            0.970970970970971	0.487184451578552\\
            0.960960960960961	0.48281625267004\\
            0.95781084222339	0.481481481481481\\
            0.950950950950951	0.478264758618917\\
            0.940940940940941	0.473804176243418\\
            0.935427917280525	0.471471471471471\\
            0.930930930930931	0.469367276492912\\
            0.920920920920921	0.464813885562006\\
            0.912986279475408	0.461461461461461\\
            0.910910910910911	0.460492511101594\\
            0.900900900900901	0.455845877113582\\
            0.890890890890891	0.4516059569817\\
            0.890525107241411	0.451451451451451\\
            0.880880880880881	0.446900667886918\\
            0.870870870870871	0.442561427006448\\
            0.868215689306219	0.441441441441441\\
            0.860860860860861	0.437978796441703\\
            0.850850850850851	0.433539757597274\\
            0.845845291859022	0.431431431431431\\
            0.840840840840841	0.4290808240441\\
            0.830830830830831	0.424541497610125\\
            0.823411821317656	0.421421421421421\\
            0.820820820820821	0.420207335871957\\
            0.810810810810811	0.415567220186408\\
            0.800913053225428	0.411411411411411\\
            0.800800800800801	0.411358942293845\\
            0.790790790790791	0.406617524109066\\
            0.780780780780781	0.402311766602434\\
            0.778610831495263	0.401401401401401\\
            0.770770770770771	0.397693035248845\\
            0.760760760760761	0.39327878712483\\
            0.756255175982827	0.391391391391391\\
            0.750750750750751	0.388794408106898\\
            0.740740740740741	0.384271098690763\\
            0.733831398395438	0.381381381381381\\
            0.730730730730731	0.379922327460172\\
            0.720720720720721	0.375289370375939\\
            0.711336898536347	0.371371371371371\\
            0.710710710710711	0.371077510116279\\
            0.700700700700701	0.366334303902194\\
            0.690690690690691	0.362067806646991\\
            0.688995628514044	0.361361361361361\\
            0.680680680680681	0.357406635641202\\
            0.670670670670671	0.353021313634721\\
            0.666657524687014	0.351351351351351\\
            0.660660660660661	0.348507138764199\\
            0.650650650650651	0.344002317791375\\
            0.644245384885768	0.341341341341341\\
            0.640640640640641	0.339636625548419\\
            0.630630630630631	0.335011610410135\\
            0.621756129349602	0.331331331331331\\
            0.620620620620621	0.330795949851457\\
            0.610610610610611	0.326050025226118\\
            0.600600600600601	0.321830324601327\\
            0.599369147280827	0.321321321321321\\
            0.590590590590591	0.317118441273935\\
            0.580580580580581	0.312767423031087\\
            0.577052236411553	0.311311311311311\\
            0.570570570570571	0.308217785974995\\
            0.560560560560561	0.30373464104519\\
            0.554654268967873	0.301301301301301\\
            0.550550550550551	0.299349038473271\\
            0.540540540540541	0.294732928895132\\
            0.532171539837681	0.291291291291291\\
            0.530530530530531	0.29051323323916\\
            0.520520520520521	0.285763293401916\\
            0.510510510510511	0.281600482799523\\
            0.509730000931582	0.281281281281281\\
            0.500500500500501	0.276826802174409\\
            0.49049049049049	0.272517258536211\\
            0.487439122412223	0.271271271271271\\
            0.48048048048048	0.267924588205937\\
            0.47047047047047	0.2634673229874\\
            0.465058718995846	0.261261261261261\\
            0.46046046046046	0.25905785488367\\
            0.45045045045045	0.25445183824321\\
            0.442584248971259	0.251251251251251\\
            0.44044044044044	0.250227881447329\\
            0.43043043043043	0.245472044107819\\
            0.42042042042042	0.241380087366988\\
            0.420076067348466	0.241241241241241\\
            0.41041041041041	0.236529264592877\\
            0.4004004004004	0.232271056040056\\
            0.397817853114384	0.231231231231231\\
            0.39039039039039	0.227624915068931\\
            0.38038038038038	0.223199221673953\\
            0.375459701050413	0.221221221221221\\
            0.37037037037037	0.218760510143248\\
            0.36036036036036	0.214166036931322\\
            0.352995914935952	0.211211211211211\\
            0.35035035035035	0.209937672337169\\
            0.34034034034034	0.205173065312312\\
            0.330420191780685	0.201201201201201\\
            0.33033033033033	0.201158141639615\\
            0.32032032032032	0.19622199168145\\
            0.31031031031031	0.192029209458999\\
            0.308187858198239	0.191191191191191\\
            0.3003003003003	0.187314634020975\\
            0.29029029029029	0.182928466877592\\
            0.285858701505411	0.181181181181181\\
            0.28028028028028	0.178452956558353\\
            0.27027027027027	0.173871731943686\\
            0.263409144453828	0.171171171171171\\
            0.26026026026026	0.169639084428223\\
            0.25025025025025	0.164861035559117\\
            0.240830931969679	0.161161161161161\\
            0.24024024024024	0.160875320038414\\
            0.23023023023023	0.155898592655492\\
            0.22022022022022	0.151792399832624\\
            0.218548125905182	0.151151151151151\\
            0.21021021021021	0.146986822915781\\
            0.2002002002002	0.142651716692108\\
            0.196258183742474	0.141141141141141\\
            0.19019019019019	0.138128374351077\\
            0.18018018018018	0.133562129859547\\
            0.173828341275893	0.131131131131131\\
            0.17017017017017	0.129326150127879\\
            0.16016016016016	0.124526377566189\\
            0.151247325150233	0.121121121121121\\
            0.15015015015015	0.120583339070738\\
            0.14014014014014	0.11554749663414\\
            0.13013013013013	0.11156186915088\\
            0.128896758328471	0.111111111111111\\
            0.12012012012012	0.106628862566584\\
            0.11011011011011	0.102362211651145\\
            0.106662629623931	0.101101101101101\\
            0.1001001001001	0.0977742363702602\\
            0.0900900900900901	0.0932235358166912\\
            0.0842616659225599	0.0910910910910911\\
            0.0800800800800801	0.0889878192559498\\
            0.0700700700700701	0.084149709489472\\
            0.0616775674147296	0.0810810810810811\\
            0.0600600600600601	0.0802743164773311\\
            0.0500500500500501	0.0751451337096912\\
            0.04004004004004	0.0713400136936319\\
            0.0392298447227253	0.0710710710710711\\
            0.03003003003003	0.0662148308296362\\
            0.02002002002002	0.0620431816696252\\
            0.0170812875679917	0.0610610610610611\\
            0.01001001001001	0.0573645516537685\\
            0	0.0528225155489794\\
            -3.33333333333333	1801\\
            0	0.0807684817418878\\
            0.000843000663970775	0.0810810810810811\\
            0.01001001001001	0.0867430429870223\\
            0.0199907827315056	0.0910910910910911\\
            0.02002002002002	0.0911088842320067\\
            0.03003003003003	0.0972524069560512\\
            0.0388508912035507	0.101101101101101\\
            0.04004004004004	0.101820874461412\\
            0.0500500500500501	0.107747178967067\\
            0.057747293176091	0.111111111111111\\
            0.0600600600600601	0.11250399398994\\
            0.0700700700700701	0.118229207231588\\
            0.0766760655554578	0.121121121121121\\
            0.0800800800800801	0.123161700697931\\
            0.0900900900900901	0.128700040636164\\
            0.0956338284055209	0.131131131131131\\
            0.1001001001001	0.133796908687313\\
            0.11011011011011	0.139160988492671\\
            0.114617652436227	0.141141141141141\\
            0.12012012012012	0.144412094406894\\
            0.13013013013013	0.149613166307675\\
            0.133624984936935	0.151151151151151\\
            0.14014014014014	0.155009378361947\\
            0.15015015015015	0.160057531288605\\
            0.152653589982432	0.161161161161161\\
            0.16016016016016	0.165590588814611\\
            0.17017017017017	0.170494910205942\\
            0.171701499785532	0.171171171171171\\
            0.18018018018018	0.176157312009372\\
            0.19019019019019	0.180926021486805\\
            0.190766974830629	0.181181181181181\\
            0.2002002002002	0.186710932184432\\
            0.209764752138037	0.191191191191191\\
            0.21021021021021	0.191451728168271\\
            0.22022022022022	0.197252663748283\\
            0.228651148253868	0.201201201201201\\
            0.23023023023023	0.202121890532087\\
            0.24024024024024	0.207783577380883\\
            0.247559655554476	0.211211211211211\\
            0.25025025025025	0.212775351002172\\
            0.26026026026026	0.218304621376346\\
            0.266488587996844	0.221221221221221\\
            0.27027027027027	0.223413509505779\\
            0.28028028028028	0.228816639224082\\
            0.285436420408115	0.231231231231231\\
            0.29029029029029	0.23403761408209\\
            0.3003003003003	0.23932038419089\\
            0.304401769243044	0.241241241241241\\
            0.31031031031031	0.244648781705976\\
            0.32032032032032	0.249816531492941\\
            0.323383376060945	0.251251251251251\\
            0.33033033033033	0.255248015706573\\
            0.34034034034034	0.260305688516537\\
            0.34238009328157	0.261261261261261\\
            0.35035035035035	0.265836220423547\\
            0.36036036036036	0.27078840344825\\
            0.361390871859181	0.271271271271271\\
            0.37037037037037	0.276414213607235\\
            0.38038038038038	0.281265172600036\\
            0.380414750578061	0.281281281281281\\
            0.39039039039039	0.286982736964246\\
            0.399292101359325	0.291291291291291\\
            0.4004004004004	0.291925724610929\\
            0.41041041041041	0.297542465169484\\
            0.418180127511583	0.301301301301301\\
            0.42042042042042	0.302581029835734\\
            0.43043043043043	0.308094013602814\\
            0.437083618753954	0.311311311311311\\
            0.44044044044044	0.313224969441156\\
            0.45045045045045	0.318637945019506\\
            0.456001636857836	0.321321321321321\\
            0.46046046046046	0.323858293930455\\
            0.47047047047047	0.329174775324789\\
            0.474933311209753	0.331331331331331\\
            0.48048048048048	0.334481692091424\\
            0.49049049049049	0.339704978592103\\
            0.49387783255865	0.341341341341341\\
            0.500500500500501	0.34509579753178\\
            0.510510510510511	0.350228991440008\\
            0.512834447447249	0.351351351351351\\
            0.520520520520521	0.355701194385888\\
            0.530530530530531	0.360747216862931\\
            0.531802453241091	0.361361361361361\\
            0.540540540540541	0.36629842231502\\
            0.550550550550551	0.371260027594939\\
            0.550781193681192	0.371371371371371\\
            0.560560560560561	0.376887980902909\\
            0.569664095171075	0.381381381381381\\
            0.570570570570571	0.381894336310953\\
            0.580580580580581	0.387470333531759\\
            0.588529074980797	0.391391391391391\\
            0.590590590590591	0.392556077610063\\
            0.600600600600601	0.398045910810235\\
            0.607406211436204	0.401401401401401\\
            0.610610610610611	0.403208965546571\\
            0.620620620620621	0.408615113613803\\
            0.626294863430859	0.411411411411411\\
            0.630630630630631	0.41385350387632\\
            0.640640640640641	0.419178315788547\\
            0.645194427079863	0.421421421421421\\
            0.650650650650651	0.42449016266373\\
            0.660660660660661	0.429735866561912\\
            0.664104332853229	0.431431431431431\\
            0.670670670670671	0.435119381258031\\
            0.680680680680681	0.440288092697493\\
            0.683024042968704	0.441441441441441\\
            0.690690690690691	0.445741570955417\\
            0.700700700700701	0.450835300425592\\
            0.701953049016786	0.451451451451451\\
            0.710710710710711	0.456357117385892\\
            0.720720720720721	0.461377777176839\\
            0.720890869793931	0.461461461461461\\
            0.730730730730731	0.466966382658117\\
            0.739737707734025	0.471471471471471\\
            0.740740740740741	0.472034773856218\\
            0.750750750750751	0.477569707291012\\
            0.758575934364083	0.481481481481481\\
            0.760760760760761	0.482706900063184\\
            0.770770770770771	0.488167411956925\\
            0.777423870645543	0.491491491491491\\
            0.780780780780781	0.49337196265403\\
            0.790790790790791	0.498759799057959\\
            0.796281044089305	0.501501501501501\\
            0.800800800800801	0.504030327052126\\
            0.810810810810811	0.509347154154178\\
            0.815147004666804	0.511511511511511\\
            0.820820820820821	0.51468233842546\\
            0.830830830830831	0.519929747260046\\
            0.834021323312583	0.521521521521521\\
            0.840840840840841	0.525328323232351\\
            0.850850850850851	0.530507834023402\\
            0.852903590542011	0.531531531531531\\
            0.860860860860861	0.5359685906278\\
            0.870870870870871	0.541081656799487\\
            0.871793415173779	0.541541541541541\\
            0.880880880880881	0.546603433745258\\
            0.890671419275239	0.551551551551551\\
            0.890890890890891	0.551674319498054\\
            0.900900900900901	0.557233130866832\\
            0.909470057686743	0.561561561561561\\
            0.910910910910911	0.562366671527239\\
            0.920920920920921	0.567857946493391\\
            0.928276820743087	0.571571571571572\\
            0.930930930930931	0.573053057791078\\
            0.940940940940941	0.578478132324676\\
            0.947091323053615	0.581581581581582\\
            0.950950950950951	0.583733774026214\\
            0.960960960960961	0.589093928158383\\
            0.965913194539187	0.591591591591592\\
            0.970970970970971	0.594409102017285\\
            0.980980980980981	0.599705562716149\\
            0.98474207950863	0.601601601601602\\
            0.990990990990991	0.605079310557362\\
            1.001001001001	0.610313254403499\\
            1.0035776357973	0.611611611611612\\
            1.01101101101101	0.615744656331889\\
            1.02102102102102	0.620917212010018\\
            1.02241953396281	0.621621621621622\\
            1.03103103103103	0.626405384733373\\
            1.04104104104104	0.631517635355367\\
            1.04126745653339	0.631631631631632\\
            1.05105105105105	0.63706173061329\\
            1.0600428376115	0.641641641641642\\
            1.06106106106106	0.642209273738656\\
            1.07107107107107	0.647713918976971\\
            1.07880596045658	0.651651651651652\\
            1.08108108108108	0.652918832863291\\
            1.09109109109109	0.658362165626652\\
            1.09757542749272	0.661661661661662\\
            1.1011011011011	0.663623657858891\\
            1.11111111111111	0.669006677757307\\
            1.11635092268646	0.671671671671672\\
            1.12112112112112	0.674323987143732\\
            1.13113113113113	0.679647654509446\\
            1.13513214011764	0.681681681681682\\
            1.14114114114114	0.685020049865788\\
            1.15115115115115	0.690285287482606\\
            1.15391878341099	0.691691691691692\\
            1.16116116116116	0.695712066488887\\
            1.17117117117117	0.700919761212931\\
            1.17271056520085	0.701701701701702\\
            1.18118118118118	0.706400249337977\\
            1.19119119119119	0.711551253617874\\
            1.19150720662682	0.711711711711712\\
            1.2012012012012	0.717084803106961\\
            1.21024093050587	0.721721721721722\\
            1.21121121121121	0.722261982240528\\
            1.22122122122122	0.727765925332231\\
            1.22895621846629	0.731731731731732\\
            1.23123123123123	0.732997507718223\\
            1.24124124124124	0.738443806834707\\
            1.24767649562138	0.741741741741742\\
            1.25125125125125	0.74372919134893\\
            1.26126126126126	0.749118632132968\\
            1.26640148188785	0.751751751751752\\
            1.27127127127127	0.754457242067558\\
            1.28128128128128	0.759790579829785\\
            1.28513090435145	0.761761761761762\\
            1.29129129129129	0.765181862097492\\
            1.3013013013013	0.770459822974183\\
            1.30386449687251	0.771771771771772\\
            1.31131131131131	0.775903247357837\\
            1.32132132132132	0.781126529400935\\
            1.32260199971184	0.781781781781782\\
            1.33133133133133	0.786621587845341\\
            1.34134134134134	0.791790862049273\\
            1.34134315917546	0.791791791791792\\
            1.35135135135135	0.797337067992953\\
            1.36000097003362	0.801801801801802\\
            1.36136136136136	0.802559115110434\\
            1.37137137137137	0.80804986700679\\
            1.37866253843512	0.811811811811812\\
            1.38138138138138	0.813324373716882\\
            1.39139139139139	0.818760159183178\\
            1.39732772562701	0.821821821821822\\
            1.4014014014014	0.82408668069544\\
            1.41141141141141	0.829468114207227\\
            1.41599627399815	0.831831831831832\\
            1.42142142142142	0.834846225784553\\
            1.43143143143143	0.840173897434337\\
            1.43466793096652	0.841841841841842\\
            1.44144144144144	0.845603193864597\\
            1.45145145145145	0.850877670155864\\
            1.45334244869281	0.851851851851852\\
            1.46146146146146	0.856357765253102\\
            1.47147147147147	0.86157958985012\\
            1.47201958380696	0.861861861861862\\
            1.48148148148148	0.867110115983662\\
            1.49064921884416	0.871871871871872\\
            1.49149149149149	0.872341338048194\\
            1.5015015015015	0.877860418069683\\
            1.50924695267167	0.881881881881882\\
            1.51151151151151	0.883143393052209\\
            1.52152152152152	0.888608839754064\\
            1.52784711748851	0.891891891891892\\
            1.53153153153153	0.893943240417679\\
            1.54154154154154	0.899355545745784\\
            1.54644946387245	0.901901901901902\\
            1.55155155155155	0.904741062513466\\
            1.56156156156156	0.9101006974443\\
            1.56505374602303	0.911911911911912\\
            1.57157157157157	0.915537038027699\\
            1.58158158158158	0.920844453152614\\
            1.5836597215362	0.921921921921922\\
            1.59159159159159	0.926331342202018\\
            1.6016016016016	0.931586968279752\\
            1.60226715118806	0.931931931931932\\
            1.61161161161161	0.93712414705413\\
            1.6208320096417	0.941941941941942\\
            1.62162162162162	0.942382905006583\\
            1.63163163163163	0.947915621589491\\
            1.63935908499962	0.951951951951952\\
            1.64164164164164	0.953226052601771\\
            1.65165165165165	0.958705932002813\\
            1.65788728134802	0.961961961961962\\
            1.66166166166166	0.964067818002915\\
            1.67167167167167	0.969495241870062\\
            1.67641635112178	0.971971971971972\\
            1.68168168168168	0.974908380897896\\
            1.69169169169169	0.980283712331578\\
            1.69494604921522	0.981981981981982\\
            1.7017017017017	0.985747918281088\\
            1.71171171171171	0.991071502266865\\
            1.71347613280119	0.991991991991992\\
            1.72172172172172	0.996586604643531\\
            1.73173173173173	1.00185876846159\\
            1.73200636115697	1.002002002002\\
            1.74174174174174	1.00742461215452\\
            1.75046940288189	1.01201201201201\\
            1.75175175175175	1.0127300312663\\
            1.76176176176176	1.01826211083514\\
            1.76891717283398	1.02202202202202\\
            1.77177177177177	1.02361976415185\\
            1.78178178178178	1.02909926872427\\
            1.78736460452421	1.03203203203203\\
            1.79179179179179	1.0345090433661\\
            1.8018018018018	1.03993625203743\\
            1.8058114466008	1.04204204204204\\
            1.81181181181181	1.0453980502973\\
            1.82182182182182	1.05077322531902\\
            1.82425744920513	1.05205205205205\\
            1.83183183183183	1.05628696448547\\
            1.84184184184184	1.06161035158813\\
            1.84270236382624	1.06206206206206\\
            1.85185185185185	1.0671759637792\\
            1.86110846652586	1.07207207207207\\
            1.86186186186186	1.07249547211276\\
            1.87187187187187	1.078065224486\\
            1.87946801318599	1.08208208208208\\
            1.88188188188188	1.0834382253305\\
            1.89189189189189	1.08895492151628\\
            1.89782584700172	1.09209209209209\\
            1.9019019019019	1.09438139155543\\
            1.91191191191191	1.09984522852164\\
            1.91618170714824	1.1021021021021\\
            1.92192192192192	1.10532515921397\\
            1.93193193193193	1.11073631802747\\
            1.93453533363212	1.11211211211211\\
            1.94194194194194	1.1162697154744\\
            1.95195195195195	1.12162836156023\\
            1.95288646717292	1.12212212212212\\
            1.96196196196196	1.12721524638186\\
            1.97119806110414	1.13213213213213\\
            1.97197197197197	1.13256893461847\\
            1.98198198198198	1.13816193698773\\
            1.98945997814992	1.14214214214214\\
            1.99199199199199	1.14357089852976\\
            2.002002002002	1.14910997147368\\
            2.00771863238571	1.15215215215215\\
            2.01201201201201	1.15457427408598\\
            2.02202202202202	1.16005953327058\\
            2.02597375089445	1.16216216216216\\
            2.03203203203203	1.16557925924924\\
            2.04204204204204	1.17101080517249\\
            2.04422506107907	1.17217217217217\\
            2.05205205205205	1.17658605123708\\
            2.06206206206206	1.18196396944593\\
            2.06247229057335	1.18218218218218\\
            2.07207207207207	1.187594846636\\
            2.08064982558038	1.19219219219219\\
            2.08208208208208	1.19300459128654\\
            2.09209209209209	1.19860584151001\\
            2.09880302531118	1.2022022022022\\
            2.1021021021021	1.2040732071355\\
            2.11211211211211	1.20961923150407\\
            2.11695122882197	1.21221221221221\\
            2.12212212212212	1.21514437859491\\
            2.13213213213213	1.22063521194287\\
            2.13509414950945	1.22222222222222\\
            2.14214214214214	1.22621831527781\\
            2.15215215215215	1.23165397792482\\
            2.15323150077756	1.23223223223223\\
            2.16216216216216	1.23729522646334\\
            2.1713257831782	1.24224224224224\\
            2.17217217217217	1.24272509782941\\
            2.18218218218218	1.24837532118688\\
            2.18936408364211	1.25225225225225\\
            2.19219219219219	1.2538655272317\\
            2.2022022022022	1.25945880832501\\
            2.20739577201562	1.26226226226226\\
            2.21221221221221	1.26500958883727\\
            2.22222222222222	1.27054589667568\\
            2.2254205480193	1.27227227227227\\
            2.23223223223223	1.27615750543361\\
            2.24224224224224	1.28163679503328\\
            2.24343811135361	1.28228228228228\\
            2.25225225225225	1.28730949967199\\
            2.26141204638142	1.29229229229229\\
            2.26226226226226	1.29278041785661\\
            2.27227227227227	1.29846579413488\\
            2.27932484045672	1.3023023023023\\
            2.28228228228228	1.30400021975972\\
            2.29229229229229	1.30962661139799\\
            2.29722926221988	1.31231231231231\\
            2.3023023023023	1.31522486287479\\
            2.31231231231231	1.32079217408684\\
            2.31512499948771	1.32232232232232\\
            2.32232232232232	1.32645458320631\\
            2.33233233233233	1.33196270492801\\
            2.33301174028464	1.33233233233233\\
            2.34234234234234	1.33768961667826\\
            2.35082643715347	1.34234234234234\\
            2.35235235235235	1.34322452123051\\
            2.36236236236236	1.3489301991732\\
            2.36860205452699	1.35235235235235\\
            2.37237237237237	1.35453225293594\\
            2.38238238238238	1.36017656656551\\
            2.38636741714633	1.36236236236236\\
            2.39239239239239	1.36584616305649\\
            2.4024024024024	1.37142895474835\\
            2.40412220458157	1.37237237237237\\
            2.41241241241241	1.37716649977547\\
            2.42184300265809	1.38238238238238\\
            2.42242242242242	1.38271987196433\\
            2.43243243243243	1.38849351106019\\
            2.43948079485915	1.39239239239239\\
            2.44244244244244	1.39411768004905\\
            2.45245245245245	1.39982744466635\\
            2.45710668817795	1.4024024024024\\
            2.46246246246246	1.40552286065891\\
            2.47247247247247	1.41116854813561\\
            2.47472035834877	1.41241241241241\\
            2.48248248248248	1.41693567222951\\
            2.49231460504993	1.42242242242242\\
            2.49249249249249	1.42252686329453\\
            2.5025025025025	1.42835637263221\\
            2.50980513130035	1.43243243243243\\
            2.51251251251251	1.43402231420337\\
            2.52252252252252	1.43978521914458\\
            2.5272820740701	1.44244244244244\\
            2.53253253253253	1.44552640984522\\
            2.54254254254254	1.45122246841337\\
            2.54474511145355	1.45245245245245\\
            2.55255255255255	1.45703941578177\\
            2.56217955954356	1.46246246246246\\
            2.56256256256256	1.46268924091148\\
            2.57257257257257	1.46856159645879\\
            2.57951316474676	1.47247247247247\\
            2.58258258258258	1.47429039348493\\
            2.59259259259259	1.4800932151384\\
            2.59683150412122	1.48248248248248\\
            2.6026026026026	1.48590151910545\\
            2.61261261261261	1.49163453382327\\
            2.61413426592388	1.49249249249249\\
            2.62262262262262	1.4975228860621\\
            2.63137542083132	1.5025025025025\\
            2.63263263263263	1.50325359519196\\
            2.64264264264264	1.50915476075189\\
            2.64854249706718	1.51251251251251\\
            2.65265265265265	1.51496886916184\\
            2.66266266266266	1.52079740757119\\
            2.6656926790812	1.52252252252252\\
            2.67267267267267	1.52669547069883\\
            2.68268268268268	1.5324510887987\\
            2.68282567458028	1.53253253253253\\
            2.69269269269269	1.53843366506775\\
            2.69984034202267	1.54254254254254\\
            2.7027027027027	1.54426876372699\\
            2.71271271271271	1.55018371463368\\
            2.71683164098189	1.55255255255255\\
            2.72272272272272	1.55610675953875\\
            2.73273273273273	1.56194587871228\\
            2.73380453061235	1.56256256256256\\
            2.74274274274274	1.56795742565368\\
            2.75068825490812	1.57257257257257\\
            2.75275275275275	1.57382937117877\\
            2.76276276276276	1.57982101723199\\
            2.76751475631506	1.58258258258258\\
            2.77277277277277	1.58578492797804\\
            2.78278278278278	1.59169778530659\\
            2.78432174122409	1.59259259259259\\
            2.79279279279279	1.59775419836986\\
            2.8010510668928	1.6026026026026\\
            2.8028028028028	1.60367938001639\\
            2.81281281281281	1.60973742448259\\
            2.81770741644357	1.61261261261261\\
            2.82282282282282	1.61575854942022\\
            2.83283283283283	1.62173484311624\\
            2.83434329579941	1.62262262262262\\
            2.84284284284284	1.62785241202723\\
            2.85089594140825	1.63263263263263\\
            2.85285285285285	1.63384754671607\\
            2.86286286286286	1.63996119060733\\
            2.86737751669366	1.64264264264264\\
            2.87287287287287	1.64605612876146\\
            2.88288288288288	1.65208510131207\\
            2.88383785818042	1.65265265265265\\
            2.89289289289289	1.65828028840762\\
            2.90019311326232	1.66266266266266\\
            2.9029029029029	1.66436215825717\\
            2.91291291291291	1.67052022244795\\
            2.91649618686979	1.67267267267267\\
            2.92292292292292	1.67670555534894\\
            2.93277269861061	1.68268268268268\\
            2.93293293293293	1.68278416199429\\
            2.94294294294294	1.68906528681052\\
            2.94891660214421	1.69269269269269\\
            2.95295295295295	1.69525043313535\\
            2.96296296296296	1.70144151680152\\
            2.96503848722808	1.7027027027027\\
            2.97297297297297	1.70773350039951\\
            2.98108358946978	1.71271271271271\\
            2.98298298298298	1.71392823920428\\
            2.99299299299299	1.7202334992148\\
            2.99704485351668	1.72272272272272\\
            3.003003003003	1.726537890563\\
            3.01298319394342	1.73273273273273\\
            3.01301301301301	1.73275200580183\\
            3.02302302302302	1.73916478933312\\
            3.02878320641337	1.74274274274274\\
            3.03303303303303	1.74549114717219\\
            3.04304304304304	1.75180902716987\\
            3.04456126521853	1.75275275275275\\
            3.05305305305305	1.75824772108389\\
            3.0602418985935	1.76276276276276\\
            3.06306306306306	1.76460545889963\\
            3.07307307307307	1.77102178248108\\
            3.07585898934726	1.77277277277277\\
            3.08308308308308	1.77749408042557\\
            3.09141112206135	1.78278278278278\\
            3.09309309309309	1.78389235167827\\
            3.1031031031031	1.79040019255367\\
            3.10686799543656	1.79279279279279\\
            3.11311311311311	1.79691494948632\\
            3.12228297835192	1.8028028028028\\
            3.12312312312312	1.80336253593748\\
            3.13313313313313	1.80995488655203\\
            3.13758098741273	1.81281281281281\\
            3.14314314314314	1.81652056072144\\
            3.15285150946083	1.82282282282282\\
            3.15315315315315	1.82302576838876\\
            3.16316316316316	1.8296956122062\\
            3.16799259376339	1.83283283283283\\
            3.17317317317317	1.83632016656475\\
            3.18311268978151	1.84284284284284\\
            3.18318318318318	1.84289073305859\\
            3.19319319319319	1.84963111349132\\
            3.19809934952076	1.85285285285285\\
            3.2032032032032	1.85632192894015\\
            3.21306438134253	1.86286286286286\\
            3.21321321321321	1.86296494503598\\
            3.22322322322322	1.86976902868786\\
            3.22789964287122	1.87287287287287\\
            3.23323323323323	1.87653283176054\\
            3.24270625622171	1.88288288288288\\
            3.24324324324324	1.88325467911769\\
            3.25325325325325	1.89011581161121\\
            3.25739363049112	1.89289289289289\\
            3.26326326326326	1.89695861826835\\
            3.27203969112378	1.9029029029029\\
            3.27327327327327	1.90376492428226\\
            3.28328328328328	1.91067667754295\\
            3.28658312670906	1.91291291291291\\
            3.29329329329329	1.91760375384998\\
            3.30106763974836	1.92292292292292\\
            3.3033033033033	1.92449936377762\\
            3.31331331331331	1.93145557420811\\
            3.31547147213503	1.93293293293293\\
            3.32332332332332	1.93847141385396\\
            3.32979448878945	1.94294294294294\\
            3.33333333333333	1.94546037961961\\
            3.34334334334334	1.95245517708656\\
            3.34406338752759	1.95295295295295\\
            3.35335335335335	1.95956349500702\\
            3.35822590326554	1.96296296296296\\
            3.36336336336336	1.9666490795025\\
            3.37234637616622	1.97297297297297\\
            3.37337337337337	1.97371586479844\\
            3.38338338338338	1.98088064828276\\
            3.38636866646351	1.98298298298298\\
            3.39339339339339	1.98806534353215\\
            3.40032949370985	1.99299299299299\\
            3.4034034034034	1.99523467666063\\
            3.41341341341341	2.00242233054277\\
            3.41423051917355	2.003003003003\\
            3.42342342342342	2.00970788780522\\
            3.42803479585072	2.01301301301301\\
            3.43343343343343	2.01698107390587\\
            3.44179320458689	2.02302302302302\\
            3.44344344344344	2.02424518143753\\
            3.45345345345345	2.03157434165957\\
            3.4554713767554	2.03303303303303\\
            3.46346346346346	2.0389520051191\\
            3.46907726826308	2.04304304304304\\
            3.47347347347347	2.04632290228372\\
            3.48263595562974	2.05305305305305\\
            3.48348348348348	2.05368992358613\\
            3.49349349349349	2.06114347245998\\
            3.49610670738369	2.06306306306306\\
            3.5035035035035	2.06862076469223\\
            3.509518361505	2.07307307307307\\
            3.51351351351351	2.07609586161509\\
            3.5228826782236	2.08308308308308\\
            3.52352352352352	2.0835712616001\\
            3.53353353353353	2.09113338375872\\
            3.53616150497381	2.09309309309309\\
            3.54354354354354	2.09871527681899\\
            3.54938530195797	2.1031031031031\\
            3.55355355355355	2.10629858759393\\
            3.56256255048567	2.11311311311311\\
            3.56356356356356	2.11388544738277\\
            3.57357357357357	2.12154165541558\\
            3.57566473707747	2.12312312312312\\
            3.58358358358358	2.12923085899247\\
            3.58870864589466	2.13313313313313\\
            3.59359359359359	2.13692423623906\\
            3.60170747313596	2.14314314314314\\
            3.6036036036036	2.14462358548804\\
            3.61361361361361	2.15236069146557\\
            3.61464788069839	2.15315315315315\\
            3.62362362362362	2.16015797733006\\
            3.62752091441708	2.16316316316316\\
            3.63363363363363	2.16796144877887\\
            3.64035080665756	2.17317317317317\\
            3.64364364364364	2.17577260972891\\
            3.653137565446	2.18318318318318\\
            3.65365365365365	2.1835928435443\\
            3.66366366366366	2.19148319542432\\
            3.66585548627507	2.19319319319319\\
            3.67367367367367	2.19939529880225\\
            3.67852636363823	2.2032032032032\\
            3.68368368368368	2.20731621993204\\
            3.69115651763207	2.21321321321321\\
            3.69369369369369	2.2152471008257\\
            3.7037037037037	2.22319007752388\\
            3.70374573240645	2.22322322322322\\
            3.71371371371371	2.23120817611798\\
            3.71626763390202	2.23323323323323\\
            3.72372372372372	2.23923574059072\\
            3.72875134758171	2.24324324324324\\
            3.73373373373373	2.247273709315\\
            3.74119722234893	2.25325325325325\\
            3.74374374374374	2.25532293163338\\
            3.75360566435986	2.26326326326326\\
            3.75375375375375	2.26338417262504\\
            3.76376376376376	2.27151087935953\\
            3.76595444304206	2.27327327327327\\
            3.77377377377377	2.27965168092649\\
            3.7782664640601	2.28328328328328\\
            3.78378378378378	2.2878036758547\\
            3.79054372325863	2.29329329329329\\
            3.79379379379379	2.29596748376743\\
            3.80278670553789	2.3033033033033\\
            3.8038038038038	2.30414365624119\\
            3.81381381381381	2.31235928370976\\
            3.81498446169921	2.31331331331331\\
            3.82382382382382	2.32060908801355\\
            3.82714000821961	2.32332332332332\\
            3.83383383383383	2.32887029064107\\
            3.83926387898338	2.33333333333333\\
            3.84384384384384	2.33714333527635\\
            3.85135658976631	2.34334334334334\\
            3.85385385385385	2.34542861142991\\
            3.86341867420695	2.35335335335335\\
            3.86386386386386	2.35372645812229\\
            3.87387387387387	2.36207023776128\\
            3.8754363603684	2.36336336336336\\
            3.88388388388388	2.37043469583549\\
            3.88742124247397	2.37337337337337\\
            3.89389389389389	2.37881065872977\\
            3.89937794283649	2.38338338338338\\
            3.9039039039039	2.38719839545166\\
            3.91130698599044	2.39339339339339\\
            3.91391391391391	2.39559813536402\\
            3.92320890298552	2.4034034034034\\
            3.92392392392392	2.4040100711113\\
            3.93393393393393	2.41245695790929\\
            3.93507437054957	2.41341341341341\\
            3.94394394394394	2.42092902572668\\
            3.94690822531172	2.42342342342342\\
            3.95395395395395	2.42941220324597\\
            3.95871718047913	2.43343343343343\\
            3.96396396396396	2.437906640584\\
            3.97050173669907	2.44344344344344\\
            3.97397397397397	2.44641245925772\\
            3.98226239456426	2.45345345345345\\
            3.98398398398398	2.45492975443114\\
            3.99399399399399	2.46345870167155\\
            3.99399960713573	2.46346346346346\\
            4.004004004004	2.47203024041945\\
            4.00570025071072	2.47347347347347\\
            4.01401401401401	2.48061220007347\\
            4.01737898425116	2.48348348348348\\
            4.02402402402402	2.48920465236041\\
            4.02903626824599	2.49349349349349\\
            4.03403403403403	2.49780764855445\\
            4.04067255958124	2.5035035035035\\
            4.04404404404404	2.50642122116763\\
            4.05228831072376	2.51351351351351\\
            4.05405405405405	2.51504538553136\\
            4.06388396901677	2.52352352352352\\
            4.06406406406406	2.52368014127395\\
            4.07407407407407	2.53234913495015\\
            4.07544941585602	2.53353353353353\\
            4.08408408408408	2.54103084354852\\
            4.08699465056564	2.54354354354354\\
            4.09409409409409	2.54972216280482\\
            4.09852146866914	2.55355355355355\\
            4.1041041041041	2.55842308667864\\
            4.11003027305109	2.56356356356356\\
            4.11411411411411	2.56713359699652\\
            4.12152146045157	2.57357357357357\\
            4.12412412412412	2.57585366454327\\
            4.13299542114538	2.58358358358358\\
            4.13413413413413	2.58458325007719\\
            4.14414414414414	2.59332726368385\\
            4.14445029700029	2.59359359359359\\
            4.15415415415415	2.60209844172355\\
            4.15588066344668	2.6036036036036\\
            4.16416416416416	2.61087825019764\\
            4.16729522979336	2.61361361361361\\
            4.17417417417417	2.61966665220844\\
            4.17869434435931	2.62362362362362\\
            4.18418418418418	2.62846360309681\\
            4.19007834897896	2.63363363363363\\
            4.19419419419419	2.63726905118822\\
            4.20144757888887	2.64364364364364\\
            4.2042042042042	2.64608293848469\\
            4.21280236264672	2.65365365365365\\
            4.21421421421421	2.65490520130608\\
            4.22414302207925	2.66366366366366\\
            4.22422422422422	2.66373577088384\\
            4.23423423423423	2.67259304416955\\
            4.23546138958591	2.67367367367367\\
            4.24424424424424	2.68145914073581\\
            4.24676592625383	2.68368368368368\\
            4.25425425425425	2.69033277906224\\
            4.25805748557025	2.69369369369369\\
            4.26426426426426	2.69921389836594\\
            4.26933635297451	2.7037037037037\\
            4.27427427427427	2.70810243392343\\
            4.28060280776222	2.71371371371371\\
            4.28428428428428	2.71699831750631\\
            4.29185712311231	2.72372372372372\\
            4.29429429429429	2.72590147778379\\
            4.30309956612779	2.73373373373373\\
            4.3043043043043	2.73481184069457\\
            4.31431431431431	2.74372955727236\\
            4.31433029196623	2.74374374374374\\
            4.32432432432432	2.75267106034076\\
            4.32554185757702	2.75375375375375\\
            4.33433433433433	2.76161910681314\\
            4.33674249467257	2.76376376376376\\
            4.34434434434434	2.77057363212286\\
            4.34793243975602	2.77377377377377\\
            4.35435435435435	2.77953456957687\\
            4.35911192396652	2.78378378378378\\
            4.36436436436436	2.78850185062979\\
            4.37028117314856	2.79379379379379\\
            4.37437437437437	2.79747540513676\\
            4.3814404079272	2.8038038038038\\
            4.38438438438438	2.8064551615865\\
            4.39258984378837	2.81381381381381\\
            4.39439439439439	2.81544104731584\\
            4.40372969116347	2.82382382382382\\
            4.4044044044044	2.82443298870714\\
            4.41441441441441	2.83343682720449\\
            4.41485735898184	2.83383383383383\\
            4.42442442442442	2.842455260403\\
            4.42597172675438	2.84384384384384\\
            4.43443443443443	2.8514792064051\\
            4.43707724405639	2.85385385385385\\
            4.44444444444444	2.86050860124764\\
            4.44817409728849	2.86386386386386\\
            4.45445445445445	2.86954338022569\\
            4.45926246848322	2.87387387387387\\
            4.46446446446446	2.87858347803926\\
            4.47034253538898	2.88388388388388\\
            4.47447447447447	2.88762882892819\\
            4.48141447155506	2.89389389389389\\
            4.48448448448448	2.89667936679592\\
            4.49247844641766	2.9039039039039\\
            4.49449449449449	2.90573502532303\\
            4.50353462538637	2.91391391391391\\
            4.5045045045045	2.91479573807126\\
            4.51451451451451	2.92386230083683\\
            4.51458275679947	2.92392392392392\\
            4.52452452452452	2.93294578755018\\
            4.52561765479317	2.93393393393393\\
            4.53453453453453	2.9420338836343\\
            4.53664533706314	2.94394394394394\\
            4.54454454454454	2.95112653134924\\
            4.54766595044347	2.95395395395395\\
            4.55455455455455	2.96022367286817\\
            4.55867963831761	2.96396396396396\\
            4.56456456456456	2.96932525035565\\
            4.56968654069511	2.97397397397397\\
            4.57457457457457	2.97843120603916\\
            4.58068679428777	2.98398398398398\\
            4.58458458458458	2.98754148227454\\
            4.59168053258525	2.99399399399399\\
            4.59459459459459	2.99665602160559\\
            4.60266788592991	3.004004004004\\
            4.6046046046046	3.00577476681835\\
            4.6136489815907	3.01401401401401\\
            4.61461461461461	3.01489766099043\\
            4.62462394383616	3.02402402402402\\
            4.62462462462462	3.02402464753577\\
            4.63463463463463	3.03316701335335\\
            4.63558738677983	3.03403403403403\\
            4.64464464464464	3.04231317869599\\
            4.64654501649021	3.04404404404404\\
            4.65465465465465	3.05146308586087\\
            4.65749695025667	3.05405405405405\\
            4.66466466466466	3.06061668548674\\
            4.66844329881043	3.06406406406406\\
            4.67467467467467	3.06977392848983\\
            4.67938417031802	3.07407407407407\\
            4.68468468468468	3.078934766098\\
            4.6903196704428	3.08408408408408\\
            4.69469469469469	3.08809914988175\\
            4.70124990240549	3.09409409409409\\
            4.7047047047047	3.09726703178208\\
            4.71217496704358	3.1041041041041\\
            4.71471471471471	3.10643836413565\\
            4.72309496286958	3.11411411411411\\
            4.72472472472472	3.11561309969732\\
            4.73400998612813	3.12412412412412\\
            4.73473473473473	3.12479119166019\\
            4.74474474474474	3.13397457518353\\
            4.74491915858737	3.13413413413413\\
            4.75475475475475	3.14316930045325\\
            4.75581957790216	3.14414414414414\\
            4.76476476476476	3.15236709906031\\
            4.76671536678212	3.15415415415415\\
            4.77477477477477	3.16156793005803\\
            4.77760661131522	3.16416416416416\\
            4.78478478478478	3.17077175285926\\
            4.7884933956478	3.17417417417417\\
            4.79479479479479	3.17997852725215\\
            4.79937580203194	3.18418418418418\\
            4.8048048048048	3.18918821341406\\
            4.81025391087191	3.19419419419419\\
            4.81481481481481	3.198400771924\\
            4.82112780076958	3.2042042042042\\
            4.82482482482482	3.20761616377346\\
            4.83199754856875	3.21421421421421\\
            4.83483483483483	3.21683435037592\\
            4.84286322939854	3.22422422422422\\
            4.84484484484484	3.22605529357505\\
            4.8537249167157	3.23423423423423\\
            4.85485485485485	3.23527895565176\\
            4.86458268234601	3.24424424424424\\
            4.86486486486486	3.24450529933007\\
            4.87487487487487	3.25374032498271\\
            4.87543360510337	3.25425425425425\\
            4.88488488488488	3.26298088908894\\
            4.88627929054819	3.26426426426426\\
            4.89489489489489	3.27222391304649\\
            4.89712131313375	3.27427427427427\\
            4.9049049049049	3.28146936409981\\
            4.90795973740987	3.28428428428428\\
            4.91491491491491	3.29071720985934\\
            4.91879462652433	3.29429429429429\\
            4.92492492492492	3.29996741830639\\
            4.92962604225696	3.3043043043043\\
            4.93493493493493	3.3092199577971\\
            4.94045404505297	3.31431431431431\\
            4.94494494494494	3.3184747970658\\
            4.95127869405549	3.32432432432432\\
            4.95495495495495	3.32773190522754\\
            4.96210004713726	3.33433433433433\\
            4.96496496496496	3.33699125178005\\
            4.97291816093155	3.34434434434434\\
            4.97497497497497	3.34625280660513\\
            4.9837330908624	3.35435435435435\\
            4.98498498498498	3.35551653996946\\
            4.99454489117394	3.36436436436436\\
            4.99499499499499	3.36478242252492\\
            5.00500500500501	3.37405400972223\\
            5.00535182453441	3.37437437437437\\
            5.01501501501502	3.38333224191462\\
            5.01615345750606	3.38438438438438\\
            5.02502502502503	3.39261244758059\\
            5.02695215986675	3.39439439439439\\
            5.03503503503504	3.4018946008326\\
            5.03774798058575	3.4044044044044\\
            5.04504504504505	3.41117867610331\\
            5.04854096761292	3.41441441441441\\
            5.05505505505506	3.42046464814613\\
            5.05933116790296	3.42442442442442\\
            5.06506506506507	3.42975249203516\\
            5.07011862743913	3.43443443443443\\
            5.07507507507508	3.43904218316498\\
            5.08090339125638	3.44444444444444\\
            5.08508508508509	3.44833369724998\\
            5.09168550346386	3.45445445445445\\
            5.0950950950951	3.4576270103235\\
            5.10246500726689	3.46446446446446\\
            5.10510510510511	3.46692209873662\\
            5.11324194498838	3.47447447447447\\
            5.11511511511512	3.47621893915674\\
            5.12401635808968	3.48448448448448\\
            5.12512512512513	3.48551750856595\\
            5.13478828719095	3.49449449449449\\
            5.13513513513514	3.49481778425914\\
            5.14514514514515	3.50412380654375\\
            5.1455557288631	3.5045045045045\\
            5.15515515515516	3.51343484343885\\
            5.15631907829453	3.51451451451451\\
            5.16516516516517	3.52274744797449\\
            5.167080096131	3.52452452452452\\
            5.17517517517518	3.53206160004735\\
            5.17783881920941	3.53453453453453\\
            5.18518518518519	3.54137727981612\\
            5.18859528363551	3.54454454454454\\
            5.1951951951952	3.55069446770016\\
            5.19934952480085	3.55455455455455\\
            5.20520520520521	3.56001314437801\\
            5.21010157739922	3.56456456456456\\
            5.21521521521522	3.56933329078567\\
            5.22085147544268	3.57457457457457\\
            5.22522522522523	3.57865488811489\\
            5.23159925227722	3.58458458458458\\
            5.23523523523524	3.5879779178112\\
            5.24234494059803	3.59459459459459\\
            5.24524524524525	3.5973023615719\\
            5.25308857246436	3.6046046046046\\
            5.25525525525526	3.60662820134397\\
            5.26383017931404	3.61461461461461\\
            5.26526526526527	3.61595541932179\\
            5.27456979197758	3.62462462462462\\
            5.27527527527528	3.62528399794493\\
            5.28528528528529	3.63461412960698\\
            5.28530733463122	3.63463463463463\\
            5.2952952952953	3.64395222517171\\
            5.29603958577173	3.64464464464464\\
            5.30530530530531	3.65329157037883\\
            5.30676996148631	3.65465465465465\\
            5.31531531531532	3.66263214963571\\
            5.31749848984788	3.66466466466466\\
            5.32532532532533	3.67197394755634\\
            5.32822519839853	3.67467467467467\\
            5.33533533533534	3.6813169489596\\
            5.3389501141613	3.68468468468468\\
            5.34534534534535	3.6906611388674\\
            5.34967326365168	3.69469469469469\\
            5.35535535535536	3.70000650250285\\
            5.36039467288884	3.7047047047047\\
            5.36536536536537	3.70935302528831\\
            5.37111436740662	3.71471471471471\\
            5.37537537537538	3.71870069284342\\
            5.38183237226417	3.72472472472472\\
            5.38538538538539	3.72804949098308\\
            5.39254871205641	3.73473473473473\\
            5.3953953953954	3.73739940571543\\
            5.40326341092419	3.74474474474474\\
            5.40540540540541	3.74675042323973\\
            5.41397649256421	3.75475475475475\\
            5.41541541541542	3.75610252994424\\
            5.42468798023869	3.76476476476476\\
            5.42542542542543	3.76545571240414\\
            5.43539789678482	3.77477477477477\\
            5.43543543543544	3.77480995737931\\
            5.44544544544545	3.78417124923556\\
            5.44610321721269	3.78478478478478\\
            5.45545545545546	3.79353386966273\\
            5.45680686252566	3.79479479479479\\
            5.46546546546547	3.80289746504851\\
            5.46750902759142	3.8048048048048\\
            5.47547547547548	3.81226202360156\\
            5.47820973329216	3.81481481481481\\
            5.48548548548549	3.82162753368733\\
            5.48890900013615	3.82482482482482\\
            5.4954954954955	3.83099398382644\\
            5.49960684826576	3.83483483483483\\
            5.50550550550551	3.84036136269295\\
            5.51030329746512	3.84484484484484\\
            5.51551551551552	3.84972965911263\\
            5.52099836716776	3.85485485485485\\
            5.52552552552553	3.85909886206124\\
            5.53169207646396	3.86486486486486\\
            5.53553553553554	3.86846896066278\\
            5.54238444410797	3.87487487487487\\
            5.54554554554555	3.87783994418777\\
            5.55307548852504	3.88488488488488\\
            5.55555555555556	3.88721180205147\\
            5.56376522781834	3.89489489489489\\
            5.56556556556557	3.8965845238121\\
            5.5744536797756	3.9049049049049\\
            5.57557557557558	3.90595809916914\\
            5.58514086187573	3.91491491491491\\
            5.58558558558559	3.91533251796155\\
            5.5955955955956	3.92470979386065\\
            5.59582575908728	3.92492492492492\\
            5.60560560560561	3.93409175422851\\
            5.60650745131172	3.93493493493493\\
            5.61561561561562	3.94347448676673\\
            5.61718794575178	3.94494494494494\\
            5.62562562562563	3.95285798241383\\
            5.62786725844313	3.95495495495495\\
            5.63563563563564	3.96224223222733\\
            5.63854540514831	3.96496496496496\\
            5.64564564564565	3.97162722738231\\
            5.64922240136225	3.97497497497497\\
            5.65565565565566	3.98101295917002\\
            5.6598982623177	3.98498498498498\\
            5.66566566566567	3.9903994189965\\
            5.67057300299056	3.99499499499499\\
            5.67567567567568	3.99978659838118\\
            5.68124663810501	4.00500500500501\\
            5.68568568568569	4.00917448895548\\
            5.69191918213857	4.01501501501502\\
            5.6956956956957	4.01856308246141\\
            5.70259064932708	4.02502502502503\\
            5.70570570570571	4.0279523707502\\
            5.71326105366949	4.03503503503504\\
            5.71571571571572	4.03734234578092\\
            5.72393040893258	4.04504504504505\\
            5.72572572572573	4.04673299961911\\
            5.73459872865561	4.05505505505506\\
            5.73573573573574	4.05612432443536\\
            5.74526602615475	4.06506506506507\\
            5.74574574574575	4.06551631250403\\
            5.75575575575576	4.07491044633437\\
            5.75593155207967	4.07507507507508\\
            5.76576576576577	4.08430925117442\\
            5.7665940236141	4.08508508508509\\
            5.77577577577578	4.09370866113587\\
            5.77725553014144	4.0950950950951\\
            5.78578578578579	4.1031086693245\\
            5.7879160839156	4.10510510510511\\
            5.7957957957958	4.11250926893495\\
            5.79857569699226	4.11511511511512\\
            5.80580580580581	4.12191045324966\\
            5.80923438123263	4.12512512512513\\
            5.81581581581582	4.13131221563772\\
            5.81989214830722	4.13513513513514\\
            5.82582582582583	4.14071454955384\\
            5.83054900969958	4.14514514514515\\
            5.83583583583584	4.15011744853726\\
            5.84120497670979	4.15515515515516\\
            5.84584584584585	4.15952090621065\\
            5.85186006045806	4.16516516516517\\
            5.85585585585586	4.16892491627911\\
            5.86251427188813	4.17517517517518\\
            5.86586586586587	4.17832947252905\\
            5.87316762177063	4.18518518518519\\
            5.87587587587588	4.18773456882717\\
            5.88382012070637	4.1951951951952\\
            5.88588588588589	4.19714019911941\\
            5.89447177912957	4.20520520520521\\
            5.8958958958959	4.20654635742994\\
            5.905122607311	4.21521521521522\\
            5.90590590590591	4.21595303786011\\
            5.91577261536104	4.22522522522523\\
            5.91591591591592	4.22536023458744\\
            5.92592592592593	4.234771976273\\
            5.92641974373267	4.23523523523524\\
            5.93593593593594	4.24418536052175\\
            5.93706548854617	4.24524524524525\\
            5.94594594594595	4.25359921346486\\
            5.94771045878045	4.25525525525526\\
            5.95595595595596	4.26301352990779\\
            5.95835466376461	4.26526526526527\\
            5.96596596596597	4.27242830472147\\
            5.96899811268449	4.27527527527528\\
            5.97597597597598	4.28184353284152\\
            5.9796408145853	4.28528528528529\\
            5.98598598598599	4.29125920926739\\
            5.99028277837417	4.2952952952953\\
            5.995995995996	4.3006753290616\\
            6.00092401282276	4.30530530530531\\
            6.00600600600601	4.31009188734891\\
            6.01156452656967	4.31531531531532\\
            6.01601601601602	4.3195088793155\\
            6.02220432812291	4.32532532532533\\
            6.02602602602603	4.32892630020822\\
            6.03284342586224	4.33533533533534\\
            6.03603603603604	4.3383441453338\\
            6.04348182804153	4.34534534534535\\
            6.04604604604605	4.34776241005804\\
            6.05411954279101	4.35535535535536\\
            6.05605605605606	4.35718108980508\\
            6.06475657811952	4.36536536536537\\
            6.06606606606607	4.36660018005663\\
            6.07539294191668	4.37537537537538\\
            6.07607607607608	4.3760196763512\\
            6.08602864195502	4.38538538538539\\
            6.08608608608609	4.38543957428337\\
            6.0960960960961	4.39486432971084\\
            6.09666139315631	4.3953953953954\\
            6.10610610610611	4.40428990355148\\
            6.10729327761316	4.40540540540541\\
            6.11611611611612	4.41371583941585\\
            6.11792453520518	4.41541541541542\\
            6.12612612612613	4.42314213338028\\
            6.12855517311964	4.42542542542543\\
            6.13613613613614	4.43256878156943\\
            6.13918519843876	4.43543543543544\\
            6.14614614614615	4.44199578015565\\
            6.14981461814157	4.44544544544545\\
            6.15615615615616	4.4514231253584\\
            6.16044343910573	4.45545545545546\\
            6.16616616616617	4.46085081344363\\
            6.17107166810926	4.46546546546547\\
            6.17617617617618	4.47027884072322\\
            6.18169931183234	4.47547547547548\\
            6.18618618618619	4.47970720355435\\
            6.19232637685894	4.48548548548549\\
            6.1961961961962	4.48913589833896\\
            6.20295286967856	4.4954954954955\\
            6.20620620620621	4.49856492152316\\
            6.21357879668781	4.50550550550551\\
            6.21621621621622	4.50799426959666\\
            6.22420416419203	4.51551551551552\\
            6.22622622622623	4.51742393909221\\
            6.23482897840689	4.52552552552553\\
            6.23623623623624	4.52685392658504\\
            6.24545324545988	4.53553553553554\\
            6.24624624624625	4.53628422869233\\
            6.25607697139183	4.54554554554555\\
            6.25625625625626	4.54571484207264\\
            6.26626626626627	4.55514906223186\\
            6.26669846341885	4.55555555555556\\
            6.27627627627628	4.56458492919116\\
            6.27731873550458	4.56556556556557\\
            6.28628628628629	4.57402107397043\\
            6.28793849682194	4.57557557557558\\
            6.2962962962963	4.5834574936035\\
            6.29855775296583	4.58558558558559\\
            6.30630630630631	4.59289418515991\\
            6.30917650945313	4.5955955955956\\
            6.31631631631632	4.60233114574445\\
            6.31979477172401	4.60560560560561\\
            6.32632632632633	4.6117683724967\\
            6.33041254514322	4.61561561561562\\
            6.33633633633634	4.6212058625906\\
            6.3410298350013	4.62562562562563\\
            6.34634634634635	4.63064361323404\\
            6.3516466465159	4.63563563563564\\
            6.35635635635636	4.64008162166842\\
            6.36226298483291	4.64564564564565\\
            6.36636636636637	4.64951988516818\\
            6.37287885502771	4.65565565565566\\
            6.37637637637638	4.65895840104047\\
            6.38349426210629	4.66566566566567\\
            6.38638638638639	4.66839716662468\\
            6.39410921100643	4.67567567567568\\
            6.3963963963964	4.67783617929201\\
            6.40472370659881	4.68568568568569\\
            6.40640640640641	4.68727543644513\\
            6.41533775368808	4.6956956956957\\
            6.41641641641642	4.69671493551773\\
            6.42595135701399	4.70570570570571\\
            6.42642642642643	4.70615467397414\\
            6.43643643643644	4.71559559281634\\
            6.43656403464775	4.71571571571572\\
            6.44644644644645	4.72504023135215\\
            6.44717448064068	4.72572572572573\\
            6.45645645645646	4.7344850806426\\
            6.45778450819985	4.73573573573574\\
            6.46646646646647	4.74393013844863\\
            6.4683941217199	4.74574574574575\\
            6.47647647647648	4.75337540255757\\
            6.47900332553678	4.75575575575576\\
            6.48648648648649	4.76282087078282\\
            6.48961212392877	4.76576576576577\\
            6.4964964964965	4.77226654096353\\
            6.50022052111738	4.77577577577578\\
            6.50650650650651	4.78171241096427\\
            6.51082852126823	4.78578578578579\\
            6.51651651651652	4.79115847867474\\
            6.52143612849197	4.7957957957958\\
            6.52652652652653	4.80060474200942\\
            6.53204334684514	4.80580580580581\\
            6.53653653653654	4.81005119890731\\
            6.54265018033106	4.81581581581582\\
            6.54654654654655	4.81949784733159\\
            6.55325663290063	4.82582582582583\\
            6.55655655655656	4.82894468526931\\
            6.56386270845317	4.83583583583584\\
            6.56656656656657	4.83839171073114\\
            6.57446841083724	4.84584584584585\\
            6.57657657657658	4.84783892175103\\
            6.58507374385146	4.85585585585586\\
            6.58658658658659	4.85728631638592\\
            6.59567871124523	4.86586586586587\\
            6.5965965965966	4.8667338927155\\
            6.60628331671955	4.87587587587588\\
            6.60660660660661	4.87618164884188\\
            6.61661661661662	4.88563151530953\\
            6.61688656610836	4.88588588588589\\
            6.62662662662663	4.89508384894871\\
            6.62748827821213	4.8958958958959\\
            6.63663663663664	4.90453633780207\\
            6.63808964958811	4.90590590590591\\
            6.64664664664665	4.91398898020644\\
            6.64869068367018	4.91591591591592\\
            6.65665665665666	4.92344177451796\\
            6.65929138384837	4.92592592592593\\
            6.66666666666667	4.93289471911179\\
            6.66989175346953	4.93593593593594\\
            6.67667667667668	4.9423478123819\\
            6.68049179583801	4.94594594594595\\
            6.68668668668669	4.95180105274089\\
            6.69109151421629	4.95595595595596\\
            6.6966966966967	4.96125443861966\\
            6.7016909118256	4.96596596596597\\
            6.70670670670671	4.97070796846729\\
            6.71228999184662	4.97597597597598\\
            6.71671671671672	4.98016164075075\\
            6.72288875742	4.98598598598599\\
            6.72672672672673	4.98961545395472\\
            6.73348721164704	4.995995995996\\
            6.73673673673674	4.99906940658135\\
            6.74408535759027	5.00600600600601\\
            6.74674674674675	5.00852349715004\\
            6.75468319827399	5.01601601601602\\
            6.75675675675676	5.01797772419727\\
            6.7652807366849	5.02602602602603\\
            6.76676676676677	5.02743208627634\\
            6.77587797577266	5.03603603603604\\
            6.77677677677678	5.03688658195721\\
            6.78647491845038	5.04604604604605\\
            6.78678678678679	5.04634120982624\\
            6.7967967967968	5.05579786827012\\
            6.7970705856155	5.05605605605606\\
            6.80680680680681	5.06525679914685\\
            6.80766485478015	5.06606606606607\\
            6.81681681681682	5.07471584084823\\
            6.8182588454997	5.07607607607608\\
            6.82682682682683	5.08417499214909\\
            6.82885256047743	5.08608608608609\\
            6.83683683683684	5.0936342518383\\
            6.83944600238346	5.0960960960961\\
            6.84684684684685	5.10309361871864\\
            6.8500391738553	5.10610610610611\\
            6.85685685685686	5.11255309160659\\
            6.86063207749825	5.11611611611612\\
            6.86686686686687	5.12201266933223\\
            6.87122471588595	5.12612612612613\\
            6.87687687687688	5.13147235073899\\
            6.88181709156081	5.13613613613614\\
            6.88688688688689	5.14093213468358\\
            6.89240920703443	5.14614614614615\\
            6.8968968968969	5.15039202003576\\
            6.90300106478814	5.15615615615616\\
            6.90690690690691	5.15985200567822\\
            6.91359266727334	5.16616616616617\\
            6.91691691691692	5.16931209050642\\
            6.924184016912	5.17617617617618\\
            6.92692692692693	5.17877227342842\\
            6.93477511609705	5.18618618618619\\
            6.93693693693694	5.18823255336475\\
            6.94536596719283	5.1961961961962\\
            6.94694694694695	5.19769292924825\\
            6.95595657253547	5.20620620620621\\
            6.95695695695696	5.20715340002391\\
            6.96654693443333	5.21621621621622\\
            6.96696696696697	5.21661396464874\\
            6.97697697697698	5.22607569626006\\
            6.97713649943959	5.22622622622623\\
            6.98698698698699	5.23554032754644\\
            6.98772437319973	5.23623623623624\\
            6.996996996997	5.245005033915\\
            6.99831201892766	5.24624624624625\\
            7.00700700700701	5.25446981447608\\
            7.00889943876454	5.25625625625626\\
            7.01701701701702	5.26393466835018\\
            7.01948663482626	5.26626626626627\\
            7.02702702702703	5.27339959466793\\
            7.03007360920381	5.27627627627628\\
            7.03703703703704	5.28286459256991\\
            7.04066036396364	5.28628628628629\\
            7.04704704704705	5.29232966120652\\
            7.05124690114795	5.2962962962963\\
            7.05705705705706	5.30179479973793\\
            7.06183322277512	5.30630630630631\\
            7.06706706706707	5.3112600073339\\
            7.07241933083997	5.31631631631632\\
            7.07707707707708	5.32072528317371\\
            7.08300522731411	5.32632632632633\\
            7.08708708708709	5.33019062644601\\
            7.09359091414628	5.33633633633634\\
            7.0970970970971	5.33965603634875\\
            7.10417639326267	5.34634634634635\\
            7.10710710710711	5.34912151208903\\
            7.11476166656721	5.35635635635636\\
            7.11711711711712	5.35858705288302\\
            7.1253467359419	5.36636636636637\\
            7.12712712712713	5.36805265795583\\
            7.13593160324709	5.37637637637638\\
            7.13713713713714	5.37751832654144\\
            7.14651627032181	5.38638638638639\\
            7.14714714714715	5.38698405788254\\
            7.15710073898403	5.3963963963964\\
            7.15715715715716	5.39644985123048\\
            7.16716716716717	5.40591907577925\\
            7.16768326641385	5.40640640640641\\
            7.17717717717718	5.41538871423507\\
            7.17826541654617	5.41641641641642\\
            7.18718718718719	5.42485839816982\\
            7.18884738151898	5.42642642642643\\
            7.1971971971972	5.43432812695983\\
            7.19942916301699	5.43643643643644\\
            7.20720720720721	5.44379789998869\\
            7.21001076270577	5.44644644644645\\
            7.21721721721722	5.45326771664715\\
            7.22059218223198	5.45645645645646\\
            7.22722722722723	5.46273757633308\\
            7.23117342322366	5.46646646646647\\
            7.23723723723724	5.4722074784513\\
            7.24175448729046	5.47647647647648\\
            7.24724724724725	5.48167742241361\\
            7.2523353760239	5.48648648648649\\
            7.25725725725726	5.49114740763862\\
            7.2629160909976	5.4964964964965\\
            7.26726726726727	5.50061743355171\\
            7.27349663376756	5.50650650650651\\
            7.27727727727728	5.51008749958495\\
            7.28407700587235	5.51651651651652\\
            7.28728728728729	5.51955760517698\\
            7.29465720883335	5.52652652652653\\
            7.2972972972973	5.52902774977302\\
            7.30523724415502	5.53653653653654\\
            7.30730730730731	5.53849793282469\\
            7.31581711332509	5.54654654654655\\
            7.31731731731732	5.54796815379002\\
            7.32639681781477	5.55655655655656\\
            7.32732732732733	5.55743841213332\\
            7.33697635907903	5.56656656656657\\
            7.33733733733734	5.56690870732512\\
            7.34734734734735	5.57638035764081\\
            7.34755505532709	5.57657657657658\\
            7.35735735735736	5.58585431879644\\
            7.35813241291961	5.58658658658659\\
            7.36736736736737	5.59532830200805\\
            7.36870961889989	5.5965965965966\\
            7.37737737737738	5.6048023068504\\
            7.379286674614	5.60660660660661\\
            7.38738738738739	5.61427633290337\\
            7.38986358139317	5.61661661661662\\
            7.3973973973974	5.62375037975195\\
            7.40044034055402	5.62662662662663\\
            7.40740740740741	5.63322444698614\\
            7.41101695339873	5.63663663663664\\
            7.41741741741742	5.64269853420092\\
            7.42159342121523	5.64664664664665\\
            7.42742742742743	5.65217264099618\\
            7.43216974527737	5.65665665665666\\
            7.43743743743744	5.66164676697665\\
            7.44274592684516	5.66666666666667\\
            7.44744744744745	5.67112091175185\\
            7.45332196716488	5.67667667667668\\
            7.45745745745746	5.68059507493608\\
            7.46389786746929	5.68668668668669\\
            7.46746746746747	5.69006925614827\\
            7.47447362897783	5.6966966966967\\
            7.47747747747748	5.69954345501202\\
            7.48504925289675	5.70670670670671\\
            7.48748748748749	5.70901767115548\\
            7.49562474041929	5.71671671671672\\
            7.4974974974975	5.71849190421134\\
            7.50620009272587	5.72672672672673\\
            7.50750750750751	5.72796615381675\\
            7.51677531098424	5.73673673673674\\
            7.51751751751752	5.73744041961327\\
            7.52735039634963	5.74674674674675\\
            7.52752752752753	5.74691470124684\\
            7.53753753753754	5.75639138314051\\
            7.53792411385204	5.75675675675676\\
            7.54754754754755	5.76586915892263\\
            7.54849714197543	5.76676676676677\\
            7.55755755755756	5.77534693728425\\
            7.55907004739528	5.77677677677678\\
            7.56756756756757	5.78482471795833\\
            7.56964283117785	5.78678678678679\\
            7.57757757757758	5.79430250068132\\
            7.58021549437804	5.7967967967968\\
            7.58758758758759	5.80378028519316\\
            7.59078803803946	5.80680680680681\\
            7.5975975975976	5.81325807123724\\
            7.60136046319468	5.81681681681682\\
            7.60760760760761	5.82273585856033\\
            7.61193277086525	5.82682682682683\\
            7.61761761761762	5.83221364691257\\
            7.62250496206193	5.83683683683684\\
            7.62762762762763	5.8416914360474\\
            7.63307703778478	5.84684684684685\\
            7.63763763763764	5.85116922572157\\
            7.64364899902332	5.85685685685686\\
            7.64764764764765	5.86064701569505\\
            7.65422084675664	5.86686686686687\\
            7.65765765765766	5.870124805731\\
            7.66479258195353	5.87687687687688\\
            7.66766766766767	5.87960259559576\\
            7.67536420557265	5.88688688688689\\
            7.67767767767768	5.88908038505881\\
            7.68593571856259	5.8968968968969\\
            7.68768768768769	5.89855817389269\\
            7.69650712186207	5.90690690690691\\
            7.6976976976977	5.908035961873\\
            7.70707841639998	5.91691691691692\\
            7.70770770770771	5.91751374877838\\
            7.71764960309559	5.92692692692693\\
            7.71771771771772	5.92699153439042\\
            7.72772772772773	5.93647226659635\\
            7.72821915405135	5.93693693693694\\
            7.73773773773774	5.94595339369736\\
            7.73878839371847	5.94694694694695\\
            7.74774774774775	5.9554345075334\\
            7.74935753456329	5.95695695695696\\
            7.75775775775776	5.96491560795953\\
            7.75992657743155	5.96696696696697\\
            7.76776776776777	5.97439669483311\\
            7.77049552316018	5.97697697697698\\
            7.77777777777778	5.98387776801379\\
            7.78106437257744	5.98698698698699\\
            7.78778778778779	5.99335882736347\\
            7.79163312650299	5.996996996997\\
            7.7977977977978	6.00283987274628\\
            7.80220178574804	6.00700700700701\\
            7.80780780780781	6.01232090402858\\
            7.81277035111541	6.01701701701702\\
            7.81781781781782	6.02180192107886\\
            7.82333882339966	6.02702702702703\\
            7.82782782782783	6.0312829237678\\
            7.83390720338718	6.03703703703704\\
            7.83783783783784	6.04076391196819\\
            7.8444754918563	6.04704704704705\\
            7.84784784784785	6.05024488555492\\
            7.85504368957736	6.05705705705706\\
            7.85785785785786	6.05972584440494\\
            7.86561179731285	6.06706706706707\\
            7.86786786786787	6.06920678839726\\
            7.87617981581746	6.07707707707708\\
            7.87787787787788	6.07868771741291\\
            7.88674774583822	6.08708708708709\\
            7.88788788788789	6.08816863133491\\
            7.89731558811454	6.0970970970971\\
            7.8978978978979	6.09764953004828\\
            7.90788334337834	6.10710710710711\\
            7.90790790790791	6.10713041343994\\
            7.91791791791792	6.11661438456528\\
            7.91844940247033	6.11711711711712\\
            7.92792792792793	6.12609847275228\\
            7.92901530761411	6.12712712712713\\
            7.93793793793794	6.13558253473441\\
            7.93958113379451	6.13713713713714\\
            7.94794794794795	6.14506657046122\\
            7.95014688168208	6.14714714714715\\
            7.95795795795796	6.1545505798837\\
            7.96071255194053	6.15715715715716\\
            7.96796796796797	6.16403456295421\\
            7.97127814522684	6.16716716716717\\
            7.97797797797798	6.1735185196265\\
            7.98184366219136	6.17717717717718\\
            7.98798798798799	6.1830024498557\\
            7.99240910347783	6.18718718718719\\
            7.997997997998	6.19248635359826\\
            8.00297446972351	6.1971971971972\\
            8.00800800800801	6.20197023081195\\
            8.01353976155926	6.20720720720721\\
            8.01801801801802	6.21145408145586\\
            8.02410497960956	6.21721721721722\\
            8.02802802802803	6.22093790549037\\
            8.03467012449265	6.22722722722723\\
            8.03803803803804	6.23042170287714\\
            8.04523519682055	6.23723723723724\\
            8.04804804804805	6.23990547357907\\
            8.0558001971992	6.24724724724725\\
            8.05805805805806	6.24938921756031\\
            8.06636512622844	6.25725725725726\\
            8.06806806806807	6.25887293478624\\
            8.07692998450218	6.26726726726727\\
            8.07807807807808	6.26835662522343\\
            8.08749477260838	6.27727727727728\\
            8.08808808808809	6.27784028883967\\
            8.09805949112918	6.28728728728729\\
            8.0980980980981	6.2873239256039\\
            8.10810810810811	6.29681046149273\\
            8.10862262209584	6.2972972972973\\
            8.11811811811812	6.30629717979623\\
            8.11918557637963	6.30730730730731\\
            8.12812812812813	6.31578386129467\\
            8.12974846831307	6.31731731731732\\
            8.13813813813814	6.32527050601087\\
            8.14031129842654	6.32732732732733\\
            8.14814814814815	6.33475711396841\\
            8.15087406724512	6.33733733733734\\
            8.15815815815816	6.34424368519159\\
            8.16143677528866	6.34734734734735\\
            8.16816816816817	6.35373021970543\\
            8.17199942307186	6.35735735735736\\
            8.17817817817818	6.36321671753567\\
            8.18256201110428	6.36736736736737\\
            8.18818818818819	6.37270317870875\\
            8.19312453989044	6.37737737737738\\
            8.1981981981982	6.38218960325178\\
            8.20368700992986	6.38738738738739\\
            8.20820820820821	6.39167599119258\\
            8.21424942171713	6.3973973973974\\
            8.21821821821822	6.40116234255962\\
            8.22481177574197	6.40740740740741\\
            8.22822822822823	6.41064865738202\\
            8.23537407248925	6.41741741741742\\
            8.23823823823824	6.42013493568956\\
            8.24593631243909	6.42742742742743\\
            8.24824824824825	6.42962117751266\\
            8.2564984960669	6.43743743743744\\
            8.25825825825826	6.43910738288236\\
            8.26706062384342	6.44744744744745\\
            8.26826826826827	6.44859355183031\\
            8.2776226962348	6.45745745745746\\
            8.27827827827828	6.45807968438878\\
            8.28818471370261	6.46746746746747\\
            8.28828828828829	6.46756578059064\\
            8.2982982982983	6.47705431874989\\
            8.29874539007876	6.47747747747748\\
            8.30830830830831	6.48654338464695\\
            8.30930571997153	6.48748748748749\\
            8.31831831831832	6.49603240503618\\
            8.31986600148682	6.4974974974975\\
            8.32832832832833	6.50552137999719\\
            8.3304262350422	6.50750750750751\\
            8.33833833833834	6.51501030960983\\
            8.34098642105109	6.51751751751752\\
            8.34834834834835	6.52449919395421\\
            8.35154655992287	6.52752752752753\\
            8.35835835835836	6.53398803311065\\
            8.36210665206288	6.53753753753754\\
            8.36836836836837	6.5434768271597\\
            8.3726666978725	6.54754754754755\\
            8.37837837837838	6.55296557618215\\
            8.38322669774915	6.55755755755756\\
            8.38838838838839	6.56245428025897\\
            8.3937866520864	6.56756756756757\\
            8.3983983983984	6.57194293947136\\
            8.40434656127395	6.57757757757758\\
            8.40840840840841	6.58143155390074\\
            8.4149064256977	6.58758758758759\\
            8.41841841841842	6.59092012362869\\
            8.42546624573982	6.5975975975976\\
            8.42842842842843	6.60040864873701\\
            8.43602602177873	6.60760760760761\\
            8.43843843843844	6.60989712930767\\
            8.44658575418919	6.61761761761762\\
            8.44844844844845	6.61938556542283\\
            8.45714544334235	6.62762762762763\\
            8.45845845845846	6.62887395716482\\
            8.46770508960573	6.63763763763764\\
            8.46846846846847	6.63836230461615\\
            8.47826469334333	6.64764764764765\\
            8.47847847847848	6.64785060785948\\
            8.48848848848849	6.65734067724239\\
            8.48882331480035	6.65765765765766\\
            8.4984984984985	6.66683184811006\\
            8.49938129984645	6.66766766766767\\
            8.50850850850851	6.67632296631536\\
            8.5099392483248	6.67767767767768\\
            8.51851851851852	6.68581403198183\\
            8.52049716056162	6.68768768768769\\
            8.52852852852853	6.69530504523289\\
            8.53105503687992	6.6976976976977\\
            8.53853853853854	6.70479600619183\\
            8.54161287759956	6.70770770770771\\
            8.54854854854855	6.71428691498182\\
            8.55217068303728	6.71771771771772\\
            8.55855855855856	6.72377777172587\\
            8.56272845350671	6.72772772772773\\
            8.56856856856857	6.73326857654688\\
            8.57328618931844	6.73773773773774\\
            8.57857857857858	6.74275932956759\\
            8.58384389078005	6.74774774774775\\
            8.58858858858859	6.75225003091062\\
            8.5944015581961	6.75775775775776\\
            8.5985985985986	6.76174068069843\\
            8.60495919186821	6.76776776776777\\
            8.60860860860861	6.77123127905334\\
            8.61551679209508	6.77777777777778\\
            8.61861861861862	6.78072182609753\\
            8.62607435917253	6.78778778778779\\
            8.62862862862863	6.79021232195301\\
            8.63663189339349	6.7977977977978\\
            8.63863863863864	6.79970276674166\\
            8.6471893950481	6.80780780780781\\
            8.64864864864865	6.80919316058518\\
            8.65774686442368	6.81781781781782\\
            8.65865865865866	6.81868350360515\\
            8.66830430180478	6.82782782782783\\
            8.66866866866867	6.82817379592295\\
            8.67867867867868	6.83766500081873\\
            8.67886120713429	6.83783783783784\\
            8.68868868868869	6.84715806712502\\
            8.68941708809323	6.84784784784785\\
            8.6986986986987	6.85665107488488\\
            8.69997294250981	6.85785785785786\\
            8.70870870870871	6.86614402425571\\
            8.71052877063591	6.86786786786787\\
            8.71871871871872	6.87563691539453\\
            8.72108457272097	6.87787787787788\\
            8.72872872872873	6.88512974845791\\
            8.73164034901198	6.88788788788789\\
            8.73873873873874	6.89462252360208\\
            8.74219609975349	6.8978978978979\\
            8.74874874874875	6.90411524098281\\
            8.75275182518768	6.90790790790791\\
            8.75875875875876	6.91360790075553\\
            8.76330752555434	6.91791791791792\\
            8.76876876876877	6.92310050307521\\
            8.77386320109094	6.92792792792793\\
            8.77877877877878	6.93259304809646\\
            8.78441885203262	6.93793793793794\\
            8.78878878878879	6.94208553597348\\
            8.79497447861223	6.94794794794795\\
            8.7987987987988	6.95157796686006\\
            8.80553008106035	6.95795795795796\\
            8.80880880880881	6.96107034090961\\
            8.81608565960533	6.96796796796797\\
            8.81881881881882	6.97056265827512\\
            8.82664121447331	6.97797797797798\\
            8.82882882882883	6.98005491910918\\
            8.83719674588821	6.98798798798799\\
            8.83883883883884	6.98954712356401\\
            8.8477522540718	6.997997997998\\
            8.84884884884885	6.99903927179139\\
            8.8583077392437	7.00800800800801\\
            8.85885885885886	7.00853136394274\\
            8.86886320162141	7.01801801801802\\
            8.86886886886887	7.01802340016904\\
            8.87887887887888	7.02751815087956\\
            8.87941720210861	7.02802802802803\\
            8.88888888888889	7.03701286733383\\
            8.88997116946316	7.03803803803804\\
            8.8988988988989	7.04650752058894\\
            8.9005251190108	7.04804804804805\\
            8.90890890890891	7.05600211082762\\
            8.9110790509408	7.05805805805806\\
            8.91891891891892	7.06549663823199\\
            8.92163296544055	7.06806806806807\\
            8.92892892892893	7.07499110298355\\
            8.9321868626956	7.07807807807808\\
            8.93893893893894	7.08448550526322\\
            8.94274074288963	7.08808808808809\\
            8.94894894894895	7.09397984525134\\
            8.9532946062045	7.0980980980981\\
            8.95895895895896	7.10347412312764\\
            8.96384845282027	7.10810810810811\\
            8.96896896896897	7.11296833907126\\
            8.97440228291523	7.11811811811812\\
            8.97897897897898	7.12246249326075\\
            8.98495609666587	7.12812812812813\\
            8.98898898898899	7.13195658587408\\
            8.99550989424696	7.13813813813814\\
            8.998998998999	7.14145061708864\\
            9.00606367583154	7.14814814814815\\
            9.00900900900901	7.15094458708122\\
            9.01661744159094	7.15815815815816\\
            9.01901901901902	7.16043849602805\\
            9.02717119169479	7.16816816816817\\
            9.02902902902903	7.16993234410475\\
            9.03772492631106	7.17817817817818\\
            9.03903903903904	7.1794261314864\\
            9.04827864560606	7.18818818818819\\
            9.04904904904905	7.18891985834748\\
            9.05883234974446	7.1981981981982\\
            9.05905905905906	7.19841352486189\\
            9.06906906906907	7.20790872095166\\
            9.06938521270891	7.20820820820821\\
            9.07907907907908	7.21740498826259\\
            9.0799374732087	7.21821821821822\\
            9.08908908908909	7.22690118842659\\
            9.0904897231595	7.22822822822823\\
            9.0990990990991	7.23639732164587\\
            9.10104196270123	7.23823823823824\\
            9.10910910910911	7.24589338812188\\
            9.11159419197238	7.24824824824825\\
            9.11911911911912	7.25538938805534\\
            9.12214641111004	7.25825825825826\\
            9.12912912912913	7.26488532164622\\
            9.13269862024985	7.26826826826827\\
            9.13913913913914	7.27438118909377\\
            9.1432508195261	7.27827827827828\\
            9.14914914914915	7.2838769905965\\
            9.15380300907166	7.28828828828829\\
            9.15915915915916	7.2933727263522\\
            9.16435518901808	7.2982982982983\\
            9.16916916916917	7.30286839655792\\
            9.17490735949553	7.30830830830831\\
            9.17917917917918	7.31236400141\\
            9.18545952063287	7.31831831831832\\
            9.18918918918919	7.32185954110406\\
            9.19601167255762	7.32832832832833\\
            9.1991991991992	7.331355015835\\
            9.206563815396	7.33833833833834\\
            9.20920920920921	7.34085042579701\\
            9.21711594927296	7.34834834834835\\
            9.21921921921922	7.35034577118357\\
            9.22766807431215	7.35835835835836\\
            9.22922922922923	7.35984105218744\\
            9.23822019063596	7.36836836836837\\
            9.23923923923924	7.3693362690007\\
            9.24877229836555	7.37837837837838\\
            9.24924924924925	7.37883142181471\\
            9.25925925925926	7.38832683024815\\
            9.25932423157629	7.38838838838839\\
            9.26926926926927	7.39782451003283\\
            9.26987494284405	7.3983983983984\\
            9.27927927927928	7.40732211944091\\
            9.28042564979161	7.40840840840841\\
            9.28928928928929	7.41681965868913\\
            9.29097635251828	7.41841841841842\\
            9.2992992992993	7.42631712799338\\
            9.30152705112229	7.42842842842843\\
            9.30930930930931	7.43581452756871\\
            9.3120777457008	7.43843843843844\\
            9.31931931931932	7.44531185762934\\
            9.32262843634992	7.44844844844845\\
            9.32932932932933	7.45480911838866\\
            9.33317912316468	7.45845845845846\\
            9.33933933933934	7.46430631005921\\
            9.34372980623911	7.46846846846847\\
            9.34934934934935	7.47380343285271\\
            9.35428048566619	7.47847847847848\\
            9.35935935935936	7.48330048698008\\
            9.36483116153789	7.48848848848849\\
            9.36936936936937	7.49279747265139\\
            9.37538183394518	7.4984984984985\\
            9.37937937937938	7.50229439007592\\
            9.38593250297804	7.50850850850851\\
            9.38938938938939	7.51179123946213\\
            9.39648316872546	7.51851851851852\\
            9.3993993993994	7.52128802101767\\
            9.40703383127546	7.52852852852853\\
            9.40940940940941	7.5307847349494\\
            9.4175844907151	7.53853853853854\\
            9.41941941941942	7.54028138146335\\
            9.42813514713049	7.54854854854855\\
            9.42942942942943	7.5497779607648\\
            9.4386858006068	7.55855855855856\\
            9.43943943943944	7.55927447305821\\
            9.44923645122828	7.56856856856857\\
            9.44944944944945	7.56877091854724\\
            9.45945945945946	7.57826886716821\\
            9.45978628300536	7.57857857857858\\
            9.46946946946947	7.58776776456711\\
            9.47033558455942	7.58858858858859\\
            9.47947947947948	7.59726658918742\\
            9.4808848872194	7.5985985985986\\
            9.48948948948949	7.60676534125557\\
            9.49143419105031	7.60860860860861\\
            9.4994994994995	7.61626402099707\\
            9.50198349611635	7.61861861861862\\
            9.50950950950951	7.62576262863653\\
            9.51253280248095	7.62862862862863\\
            9.51951951951952	7.63526116439766\\
            9.52308211020675	7.63863863863864\\
            9.52952952952953	7.64475962850325\\
            9.53363141935565	7.64864864864865\\
            9.53953953953954	7.65425802117524\\
            9.54418072998877	7.65865865865866\\
            9.54954954954955	7.66375634263464\\
            9.55473004216648	7.66866866866867\\
            9.55955955955956	7.6732545931016\\
            9.56527935594842	7.67867867867868\\
            9.56956956956957	7.68275277279538\\
            9.57582867139351	7.68868868868869\\
            9.57957957957958	7.69225088193437\\
            9.58637798855991	7.6986986986987\\
            9.58958958958959	7.7017489207361\\
            9.5969273075051	7.70870870870871\\
            9.5995995995996	7.7112468894172\\
            9.60747662828584	7.71871871871872\\
            9.60960960960961	7.72074478819346\\
            9.61802595095818	7.72872872872873\\
            9.61961961961962	7.73024261727983\\
            9.62857527557749	7.73873873873874\\
            9.62962962962963	7.73974037689037\\
            9.63912460219845	7.74874874874875\\
            9.63963963963964	7.74923806723831\\
            9.64964964964965	7.75873580239567\\
            9.64967387166882	7.75875875875876\\
            9.65965965965966	7.76823588055106\\
            9.66022188925705	7.76876876876877\\
            9.66966966966967	7.7777358838097\\
            9.67076991254755	7.77877877877878\\
            9.67967967967968	7.78723581240542\\
            9.68131794157781	7.78878878878879\\
            9.68968968968969	7.79673566657111\\
            9.69186597638478	7.7987987987988\\
            9.6996996996997	7.8062354465387\\
            9.70241401700485	7.80880880880881\\
            9.70970970970971	7.81573515253916\\
            9.71296206347384	7.81881881881882\\
            9.71971971971972	7.82523478480254\\
            9.72351011582703	7.82882882882883\\
            9.72972972972973	7.83473434355795\\
            9.73405817409917	7.83883883883884\\
            9.73973973973974	7.84423382903355\\
            9.74460623832445	7.84884884884885\\
            9.74974974974975	7.85373324145659\\
            9.75515430853656	7.85885885885886\\
            9.75975975975976	7.8632325810534\\
            9.76570238476865	7.86886886886887\\
            9.76976976976977	7.87273184804939\\
            9.77625046705334	7.87887887887888\\
            9.77977977977978	7.88223104266905\\
            9.78679855542278	7.88888888888889\\
            9.78978978978979	7.89173016513597\\
            9.79734664990857	7.8988988988989\\
            9.7997997997998	7.90122921567283\\
            9.80789475054183	7.90890890890891\\
            9.80980980980981	7.91072819450141\\
            9.8184428573532	7.91891891891892\\
            9.81981981981982	7.92022710184261\\
            9.82899097037281	7.92892892892893\\
            9.82982982982983	7.92972593791643\\
            9.83953908963032	7.93893893893894\\
            9.83983983983984	7.93922470294198\\
            9.84984984984985	7.9487244857101\\
            9.85008664904737	7.94894894894895\\
            9.85985985985986	7.95822557282699\\
            9.86063349991187	7.95895895895896\\
            9.86986986986987	7.9677265835892\\
            9.87118036046751	7.96896896896897\\
            9.87987987987988	7.97722751823449\\
            9.88172723072864	7.97897897897898\\
            9.88988988988989	7.98672837699966\\
            9.89227411070924	7.98898898898899\\
            9.8998998998999	7.99622916012052\\
            9.9028210004229	7.998998998999\\
            9.90990990990991	8.00572986783193\\
            9.91336789988285	8.00900900900901\\
            9.91991991991992	8.01523050036778\\
            9.92391480910194	8.01901901901902\\
            9.92992992992993	8.024731057961\\
            9.93446172809266	8.02902902902903\\
            9.93993993993994	8.03423154084358\\
            9.94500865686713	8.03903903903904\\
            9.94994994994995	8.04373194924654\\
            9.95555559543715	8.04904904904905\\
            9.95995995995996	8.05323228339999\\
            9.96610254381413	8.05905905905906\\
            9.96996996996997	8.06273254353307\\
            9.97664950200915	8.06906906906907\\
            9.97997997997998	8.07223272987402\\
            9.98719647003296	8.07907907907908\\
            9.98998998998999	8.08173284265013\\
            9.99774344789596	8.08908908908909\\
            10	8.09123288208777\\
            -3.33333333333333	1410\\
            10	3.88451390276677\\
            9.98998998998999	3.87959067890228\\
            9.98038082939742	3.87487487487487\\
            9.97997997997998	3.87467788857692\\
            9.96996996996997	3.86975392557\\
            9.96000802302913	3.86486486486486\\
            9.95995995995996	3.86484124496996\\
            9.94994994994995	3.85991654368315\\
            9.93993993993994	3.85500326068964\\
            9.93963789254802	3.85485485485485\\
            9.92992992992993	3.85007853531143\\
            9.91991991991992	3.84516453815363\\
            9.91926927231431	3.84484484484484\\
            9.90990990990991	3.84023990251996\\
            9.8998998998999	3.83532519218217\\
            9.89890193957644	3.83483483483483\\
            9.88988988988989	3.83040064736924\\
            9.87987987987988	3.82548522481984\\
            9.87853588977517	3.82482482482482\\
            9.86986986986987	3.82056077191515\\
            9.85985985985986	3.81564463810663\\
            9.85817111836381	3.81481481481481\\
            9.84984984984985	3.8107202782089\\
            9.83983983983984	3.80580343407796\\
            9.83780762080826	3.8048048048048\\
            9.82982982982983	3.80087916829702\\
            9.81981981981982	3.79596161476463\\
            9.817445392587	3.79479479479479\\
            9.80980980980981	3.79103744422133\\
            9.7997997997998	3.78611918219282\\
            9.79708442919115	3.78478478478478\\
            9.78978978978979	3.78119510801893\\
            9.77977977977978	3.77627613838404\\
            9.77672472612443	3.77477477477477\\
            9.76976976976977	3.77135216172218\\
            9.75975975975976	3.76643248535513\\
            9.7563662789032	3.76476476476476\\
            9.74974974974975	3.76150860735865\\
            9.73973973973974	3.75658822511823\\
            9.73600908305646	3.75475475475475\\
            9.72972972972973	3.75166444695113\\
            9.71971971971972	3.74674335968073\\
            9.71565313412586	3.74474474474474\\
            9.70970970970971	3.74181968251763\\
            9.6996996996997	3.73689789104532\\
            9.69529842766572	3.73473473473473\\
            9.68968968968969	3.7319743160713\\
            9.67967967967968	3.72705182120988\\
            9.674944959243	3.72472472472472\\
            9.66966966966967	3.72212834962048\\
            9.65965965965966	3.71720515216753\\
            9.65459272443736	3.71471471471471\\
            9.64964964964965	3.71228178516862\\
            9.63963963963964	3.70735788590658\\
            9.6342417188411	3.7047047047047\\
            9.62962962962963	3.70243462471432\\
            9.61961961961962	3.69751002441053\\
            9.61389193805922	3.69469469469469\\
            9.60960960960961	3.69258687025128\\
            9.5995995995996	3.68766156965803\\
            9.59354337770939	3.68468468468468\\
            9.58958958958959	3.68273852376829\\
            9.57957957957958	3.67781252362287\\
            9.57319603342195	3.67467467467467\\
            9.56956956956957	3.67288958724922\\
            9.55955955955956	3.66796288827397\\
            9.55284990083992	3.66466466466466\\
            9.54954954954955	3.66304006267301\\
            9.53953953953954	3.65811266557537\\
            9.53250497561901	3.65465465465465\\
            9.52952952952953	3.65318995201366\\
            9.51951951951952	3.6482618574862\\
            9.51216125342757	3.64464464464464\\
            9.50950950950951	3.64333925724018\\
            9.4994994994995	3.63841046596067\\
            9.49181872994667	3.63463463463463\\
            9.48948948948949	3.63348798031665\\
            9.47947947947948	3.62855849294806\\
            9.47147740086998	3.62462462462462\\
            9.46946946946947	3.62363612320213\\
            9.45945945945946	3.6187059403927\\
            9.45113726190389	3.61461461461461\\
            9.44944944944945	3.6137836878507\\
            9.43943943943944	3.60885281023396\\
            9.4307983087674	3.6046046046046\\
            9.42942942942943	3.60393067621142\\
            9.41941941941942	3.59899910440624\\
            9.41046053719217	3.59459459459459\\
            9.40940940940941	3.59407709022835\\
            9.3993993993994	3.58914482483897\\
            9.3901239429225	3.58458458458458\\
            9.38938938938939	3.58422293184052\\
            9.37937937937938	3.57928997345657\\
            9.36978852171531	3.57457457457457\\
            9.36936936936937	3.57436820298191\\
            9.35935935935936	3.56943455217845\\
            9.34945426934012	3.56456456456456\\
            9.34934934934935	3.56451290558149\\
            9.33933933933934	3.55957856291902\\
            9.32932932932933	3.55465651677533\\
            9.3291222006972	3.55455455455455\\
            9.31931931931932	3.54972200758765\\
            9.30930930930931	3.54479929867995\\
            9.30879180663718	3.54454454454454\\
            9.2992992992993	3.53986488808869\\
            9.28928928928929	3.5349415171135\\
            9.28846257053376	3.53453453453453\\
            9.27927927927928	3.53000720632143\\
            9.26926926926927	3.52508317396122\\
            9.26813448823951	3.52452452452452\\
            9.25925925925926	3.52014896418011\\
            9.24924924924925	3.51522427110336\\
            9.2478075556197	3.51451451451451\\
            9.23923923923924	3.51029016355394\\
            9.22922922922923	3.50536481041511\\
            9.22748176855223	3.5045045045045\\
            9.21921921921922	3.50043080632701\\
            9.20920920920921	3.49550479376664\\
            9.20715712292768	3.49449449449449\\
            9.1991991991992	3.49057089437838\\
            9.18918918918919	3.48564422302308\\
            9.1868336146493	3.48448448448448\\
            9.17917917917918	3.48071042958202\\
            9.16916916916917	3.47578310004449\\
            9.16651123963294	3.47447447447447\\
            9.15915915915916	3.47084941380679\\
            9.14914914914915	3.46592142668589\\
            9.14618999380706	3.46446446446446\\
            9.13913913913914	3.4609878489165\\
            9.12912912912913	3.45605920479719\\
            9.12586987311276	3.45445445445445\\
            9.11911911911912	3.45112573676982\\
            9.10910910910911	3.44619643622328\\
            9.10555087350369	3.44444444444444\\
            9.0990990990991	3.44126307922035\\
            9.08908908908909	3.43633312280393\\
            9.08523299094609	3.43443443443443\\
            9.07907907907908	3.43139987811658\\
            9.06906906906907	3.42646926637382\\
            9.06491622141874	3.42442442442442\\
            9.05905905905906	3.42153613530188\\
            9.04904904904905	3.41660486876257\\
            9.04460056091295	3.41441441441441\\
            9.03903903903904	3.41167185261451\\
            9.02902902902903	3.40673993179467\\
            9.02428600543256	3.4044044044044\\
            9.01901901901902	3.40180703188762\\
            9.00900900900901	3.39687445728953\\
            9.00397255099388	3.39439439439439\\
            8.998998998999	3.39194167494925\\
            8.98898898898899	3.38700844706144\\
            8.98366019362571	3.38438438438438\\
            8.97897897897898	3.38207578362231\\
            8.96896896896897	3.37714190291958\\
            8.96334892936928	3.37437437437437\\
            8.95895895895896	3.37220935972458\\
            8.94894894894895	3.36727482666802\\
            8.94303875427828	3.36436436436436\\
            8.93893893893894	3.36234240506876\\
            8.92892892892893	3.35740722010572\\
            8.92272966441877	3.35435435435435\\
            8.91891891891892	3.35247492146237\\
            8.90890890890891	3.34753908502652\\
            8.90242165586922	3.34434434434434\\
            8.8988988988989	3.34260691070785\\
            8.88888888888889	3.33767042321914\\
            8.88211472472043	3.33433433433433\\
            8.87887887887888	3.3327383746025\\
            8.86886886886887	3.32780123646716\\
            8.86180886707557	3.32432432432432\\
            8.85885885885886	3.3228693149385\\
            8.84884884884885	3.31793152654906\\
            8.84150407905008	3.31431431431431\\
            8.83883883883884	3.31299973350291\\
            8.82882882882883	3.3080612952382\\
            8.82120035677169	3.3043043043043\\
            8.81881881881882	3.30312963207766\\
            8.80880880880881	3.29819054430278\\
            8.8008976963804	3.29429429429429\\
            8.7987987987988	3.29325901243959\\
            8.78878878878879	3.28831927550591\\
            8.78059609402841	3.28428428428428\\
            8.77877877877878	3.28338787636038\\
            8.76876876876877	3.27844749060557\\
            8.76029554588015	3.27427427427427\\
            8.75875875875876	3.27351622560663\\
            8.74874874874875	3.26857519135461\\
            8.73999604811219	3.26426426426426\\
            8.73873873873874	3.26364406193981\\
            8.72872872872873	3.25870237950074\\
            8.71969759691324	3.25425425425425\\
            8.71871871871872	3.2537713871163\\
            8.70870870870871	3.24882905678658\\
            8.69940018848414	3.24424424424424\\
            8.6986986986987	3.24389820288735\\
            8.68868868868869	3.23895522494962\\
            8.67910381903778	3.23423423423423\\
            8.67867867867868	3.23402451099912\\
            8.66866866866867	3.22908088572221\\
            8.65880848479912	3.22422422422422\\
            8.65865865865866	3.22415031319267\\
            8.64864864864865	3.21920604083162\\
            8.63863863863864	3.21427526816623\\
            8.63851484852653	3.21421421421421\\
            8.62862862862863	3.20933069199998\\
            8.61861861861862	3.20439930772798\\
            8.61822304243297	3.2042042042042\\
            8.60860860860861	3.19945484094431\\
            8.5985985985986	3.19452284548533\\
            8.59793226252752	3.19419419419419\\
            8.58858858858859	3.18957848937654\\
            8.57857857857858	3.18464588313723\\
            8.57764250511785	3.18418418418418\\
            8.56856856856857	3.1797016390035\\
            8.55855855855856	3.17476842237757\\
            8.55735376652373	3.17417417417417\\
            8.54854854854855	3.16982429152689\\
            8.53853853853854	3.16489046489509\\
            8.53706604307705	3.16416416416416\\
            8.52852852852853	3.15994644864333\\
            8.51851851851852	3.15501201237344\\
            8.51677933112175	3.15415415415415\\
            8.50850850850851	3.15006811204438\\
            8.4984984984985	3.14513306649116\\
            8.49649362701378	3.14414414414414\\
            8.48848848848849	3.14018928341646\\
            8.47847847847848	3.1352536289217\\
            8.47620892712112	3.13413413413413\\
            8.46846846846847	3.13030996444096\\
            8.45845845845846	3.1253737013334\\
            8.45592522782369	3.12412412412412\\
            8.44844844844845	3.12043015679415\\
            8.43843843843844	3.11549328538951\\
            8.43564252551335	3.11411411411411\\
            8.42842842842843	3.11054986214726\\
            8.41841841841842	3.10561238274819\\
            8.41536081659386	3.1041041041041\\
            8.40840840840841	3.10066908216646\\
            8.3983983983984	3.09573099506252\\
            8.39508009748086	3.09409409409409\\
            8.38838838838839	3.09078781851284\\
            8.37837837837838	3.08584912398049\\
            8.37480036460179	3.08408408408408\\
            8.36836836836837	3.08090607284245\\
            8.35835835835836	3.07596677114502\\
            8.35452161439593	3.07407407407407\\
            8.34834834834835	3.0710238468063\\
            8.33833833833834	3.06608393819395\\
            8.33424384331427	3.06406406406406\\
            8.32832832832833	3.06114114205036\\
            8.31831831831832	3.05620062676009\\
            8.31396704781957	3.05405405405405\\
            8.30830830830831	3.05125796021558\\
            8.2982982982983	3.04631683847114\\
            8.29369122438627	3.04404404404404\\
            8.28828828828829	3.04137430293787\\
            8.27827827827828	3.03643257494978\\
            8.27341636950044	3.03403403403403\\
            8.26826826826827	3.03149017184814\\
            8.25825825825826	3.02654783781363\\
            8.25314247965981	3.02402402402402\\
            8.24824824824825	3.02160556857229\\
            8.23823823823824	3.01666262867528\\
            8.23286955137365	3.01401401401401\\
            8.22822822822823	3.01172049473122\\
            8.21821821821822	3.00677694914228\\
            8.2125975811628	3.004004004004\\
            8.20820820820821	3.00183495194086\\
            8.1981981981982	2.99689080081714\\
            8.19232656555958	2.99399399399399\\
            8.18818818818819	2.99194894181213\\
            8.17817817817818	2.98700418529738\\
            8.1720565011078	2.98398398398398\\
            8.16816816816817	2.98206246595101\\
            8.15815815815816	2.97711710417549\\
            8.15178738436267	2.97397397397397\\
            8.14814814814815	2.9721755259585\\
            8.13813813813814	2.96722955903894\\
            8.13151921189082	2.96396396396396\\
            8.12812812812813	2.96228812343065\\
            8.11811811811812	2.95734155147024\\
            8.11125198027018	2.95395395395395\\
            8.10810810810811	2.95240025995859\\
            8.0980980980981	2.94745308304689\\
            8.09098568609001	2.94394394394394\\
            8.08808808808809	2.94251193712849\\
            8.07807807807808	2.9375641553414\\
            8.07072032595086	2.93393393393393\\
            8.06806806806807	2.93262315652161\\
            8.05805805805806	2.92767476992133\\
            8.05045589646445	2.92392392392392\\
            8.04804804804805	2.92273391971431\\
            8.03803803803804	2.91778492834928\\
            8.03019239425372	2.91391391391391\\
            8.02802802802803	2.91284422827806\\
            8.01801801801802	2.90789463218286\\
            8.00992981595273	2.9039039039039\\
            8.00800800800801	2.9029540837794\\
            7.997997997998	2.89800388297479\\
            7.98966815820665	2.89389389389389\\
            7.98798798798799	2.89306348778004\\
            7.97797797797798	2.88811268227281\\
            7.9694074176717	2.88388388388388\\
            7.96796796796797	2.88317244183679\\
            7.95795795795796	2.87822103161976\\
            7.94914759101508	2.87387387387387\\
            7.94794794794795	2.87328094750164\\
            7.93793793793794	2.86832893255356\\
            7.928888674915	2.86386386386386\\
            7.92792792792793	2.86338900632172\\
            7.91791791791792	2.85843638660723\\
            7.90863066606057	2.85385385385385\\
            7.90790790790791	2.85349661983933\\
            7.8978978978979	2.84854339530887\\
            7.88837356115177	2.84384384384384\\
            7.88788788788789	2.84360378959196\\
            7.87787787787788	2.83864996018173\\
            7.86811735689941	2.83383383383383\\
            7.86786786786787	2.83371051711229\\
            7.85785785785786	2.82875608274418\\
            7.8478620500251	2.82382382382382\\
            7.84784784784785	2.82381680392822\\
            7.83783783783784	2.8188617645097\\
            7.82782782782783	2.81392196913508\\
            7.82760896027573	2.81381381381381\\
            7.81781781781782	2.80896700698697\\
            7.80780780780781	2.80402665130769\\
            7.80735684931078	2.8038038038038\\
            7.7977977977978	2.79907181167977\\
            7.78778778778779	2.79413089582519\\
            7.78710562883809	2.79379379379379\\
            7.77777777777778	2.78917618008711\\
            7.76776776776777	2.78423470417368\\
            7.7668552956627	2.78378378378378\\
            7.75775775775776	2.77928011370314\\
            7.74774774774775	2.77433807783441\\
            7.74660584660062	2.77377377377377\\
            7.73773773773774	2.76938361401723\\
            7.72772772772773	2.76444101828377\\
            7.72635727847873	2.76376376376376\\
            7.71771771771772	2.75948668251394\\
            7.70770770770771	2.75454352699328\\
            7.70610958813479	2.75375375375375\\
            7.6976976976977	2.74958932067308\\
            7.68768768768769	2.74464560542964\\
            7.68586277241737	2.74374374374374\\
            7.67767767767768	2.73969152996966\\
            7.66766766766767	2.7347472550547\\
            7.66561682818579	2.73373373373373\\
            7.65765765765766	2.72979331187395\\
            7.64764764764765	2.7248484773255\\
            7.64537175231014	2.72372372372372\\
            7.63763763763764	2.71989466785148\\
            7.62762762762763	2.71494927369428\\
            7.62512754167117	2.71371371371371\\
            7.61761761761762	2.70999559936304\\
            7.60760760760761	2.70504964560847\\
            7.60488419316027	2.7037037037037\\
            7.5975975975976	2.70009610786472\\
            7.58758758758759	2.69514959451072\\
            7.58464170367945	2.69369369369369\\
            7.57757757757758	2.6901961948079\\
            7.56756756756757	2.6852491218389\\
            7.56440007014126	2.68368368368368\\
            7.55755755755756	2.68029586163927\\
            7.54754754754755	2.67534822902612\\
            7.54415928946876	2.67367367367367\\
            7.53753753753754	2.67039510980084\\
            7.52752752752753	2.66544691750074\\
            7.52391935859548	2.66366366366366\\
            7.51751751751752	2.66049394072997\\
            7.50750750750751	2.65554518868637\\
            7.50368027446537	2.65365365365365\\
            7.4974974974975	2.65059235585937\\
            7.48748748748749	2.64564304400192\\
            7.48344203403277	2.64364364364364\\
            7.47747747747748	2.6406903566171\\
            7.46746746746747	2.63574048486155\\
            7.46320463426231	2.63363363363363\\
            7.45745745745746	2.63078794442664\\
            7.44744744744745	2.62583751267473\\
            7.44296807212895	2.62362362362362\\
            7.43743743743744	2.62088512070682\\
            7.42742742742743	2.61593412884625\\
            7.42273234461785	2.61361361361361\\
            7.41741741741742	2.61098188687191\\
            7.40740740740741	2.60603033477622\\
            7.40249744872439	2.6036036036036\\
            7.3973973973974	2.6010782443316\\
            7.38738738738739	2.59612613186007\\
            7.38226338145407	2.59359359359359\\
            7.37737737737738	2.59117419449102\\
            7.36736736736737	2.58622152148858\\
            7.3620301398225	2.58358358358358\\
            7.35735735735736	2.58126973875076\\
            7.34734734734735	2.57631650504792\\
            7.34179772085533	2.57357357357357\\
            7.33733733733734	2.57136487850686\\
            7.32732732732733	2.56641108391959\\
            7.3215661215882	2.56356356356356\\
            7.31731731731732	2.56145961515089\\
            7.30730730730731	2.55650525948051\\
            7.30133533906674	2.55355355355355\\
            7.2972972972973	2.55155395006987\\
            7.28728728728729	2.54659903310298\\
            7.28110537034643	2.54354354354354\\
            7.27727727727728	2.54164788464638\\
            7.26726726726727	2.53669240615473\\
            7.26087621249265	2.53353353353353\\
            7.25725725725726	2.53174142025852\\
            7.24724724724725	2.52678537999891\\
            7.24064786258054	2.52352352352352\\
            7.23723723723724	2.52183455827993\\
            7.22722722722723	2.51687795599411\\
            7.22042031769504	2.51351351351351\\
            7.21721721721722	2.51192730007984\\
            7.20720720720721	2.50697013549439\\
            7.20019357493076	2.5035035035035\\
            7.1971971971972	2.50201964702305\\
            7.18718718718719	2.49706191984925\\
            7.17996763139198	2.49349349349349\\
            7.17717717717718	2.49211160046996\\
            7.16716716716717	2.48715331040371\\
            7.15974248419257	2.48348348348348\\
            7.15715715715716	2.48220316177659\\
            7.14714714714715	2.47724430849826\\
            7.13951813045596	2.47347347347347\\
            7.13713713713714	2.4722943322946\\
            7.12712712712713	2.46733491546891\\
            7.11929456731508	2.46346346346346\\
            7.11711711711712	2.46238511337129\\
            7.10710710710711	2.45742513264722\\
            7.0990717919123	2.45345345345345\\
            7.0970970970971	2.45247550634963\\
            7.08708708708709	2.44751496136025\\
            7.0788498013994	2.44344344344344\\
            7.07707707707708	2.44256551256831\\
            7.06706706706707	2.43760440293066\\
            7.05862859293748	2.43343343343343\\
            7.05705705705706	2.43265513336166\\
            7.04704704704705	2.42769345867665\\
            7.03840816369695	2.42342342342342\\
            7.03703703703704	2.4227443700598\\
            7.02702702702703	2.41778212991203\\
            7.01818851085743	2.41341341341341\\
            7.01701701701702	2.41283322398855\\
            7.00700700700701	2.40787041794619\\
            6.99796963160776	2.4034034034034\\
            6.996996996997	2.40292169646949\\
            6.98698698698699	2.39795832408416\\
            6.97775152314588	2.39339339339339\\
            6.97697697697698	2.39300978881999\\
            6.96696696696697	2.38804584962659\\
            6.9575341826788	2.38338338338338\\
            6.95695695695696	2.38309750235322\\
            6.94694694694695	2.37813299586978\\
            6.93731760742256	2.37337337337337\\
            6.93693693693694	2.37318483837814\\
            6.92692692692693	2.36821976410569\\
            6.91710179460214	2.36336336336336\\
            6.91691691691692	2.36327179819958\\
            6.90690690690691	2.35830615562199\\
            6.8968968968969	2.35335834645342\\
            6.89688681220528	2.35335335335335\\
            6.88688688688689	2.34839217170199\\
            6.87687687687688	2.34344385387147\\
            6.87667387424843	2.34334334334334\\
            6.86686686686687	2.33847781362477\\
            6.85685685685686	2.33352898695693\\
            6.85646169424017	2.33333333333333\\
            6.84684684684685	2.32856308266511\\
            6.83683683683684	2.32361374697037\\
            6.83625026949371	2.32332332332332\\
            6.82682682682683	2.31864798009354\\
            6.81681681681682	2.31369813516797\\
            6.81603959733158	2.31331331331331\\
            6.80680680680681	2.30873250717635\\
            6.7967967967968	2.30378215280156\\
            6.79582967508557	2.3033033033033\\
            6.78678678678679	2.2988166651756\\
            6.77677677677678	2.29386580111863\\
            6.77562050009673	2.29329329329329\\
            6.76676676676677	2.28890045534916\\
            6.75675675675676	2.28394908136233\\
            6.75541206971528	2.28328328328328\\
            6.74674674674675	2.27898387895072\\
            6.73673673673674	2.27403199477149\\
            6.73520438130058	2.27327327327327\\
            6.72672672672673	2.26906693722976\\
            6.71671671671672	2.26411454258065\\
            6.71499743222108	2.26326326326326\\
            6.70670670670671	2.25914963143165\\
            6.6966966966967	2.25419672602005\\
            6.69479121985426	2.25325325325325\\
            6.68668668668669	2.2492319627976\\
            6.67667667667668	2.24427854631565\\
            6.67458574158662	2.24324324324324\\
            6.66666666666667	2.2393139325647\\
            6.65665665665666	2.23436000468917\\
            6.65438099481359	2.23323323323323\\
            6.64664664664665	2.22939554196594\\
            6.63663663663664	2.22444110235806\\
            6.63417697693948	2.22322322322322\\
            6.62662662662663	2.21947679223023\\
            6.61661661661662	2.21452184053555\\
            6.61397368537746	2.21321321321321\\
            6.60660660660661	2.20955768458242\\
            6.5965965965966	2.20460222043066\\
            6.59377111754949	2.2032032032032\\
            6.58658658658659	2.19963822024328\\
            6.57657657657658	2.19468224324819\\
            6.5735692708863	2.19319319319319\\
            6.56656656656657	2.18971840042959\\
            6.55655655655656	2.18476191018878\\
            6.55336814282727	2.18318318318318\\
            6.54654654654655	2.17979822635409\\
            6.53653653653654	2.17484122244887\\
            6.53316773082047	2.17317317317317\\
            6.52652652652653	2.16987769922555\\
            6.51651651651652	2.16492018122075\\
            6.51296803232253	2.16316316316316\\
            6.50650650650651	2.15995682024872\\
            6.4964964964965	2.15499878769259\\
            6.49276904479864	2.15315315315315\\
            6.48648648648649	2.15003559062445\\
            6.47647647647648	2.14507704304839\\
            6.47257076572249	2.14314314314314\\
            6.46646646646647	2.1401140115496\\
            6.45645645645646	2.13515494846809\\
            6.45237319257618	2.13313313313313\\
            6.44644644644645	2.13019208421715\\
            6.43643643643644	2.12523250512748\\
            6.43217632285022	2.12312312312312\\
            6.42642642642643	2.12026980981615\\
            6.41641641641642	2.11530971419832\\
            6.41198015404345	2.11311311311311\\
            6.40640640640641	2.11034718953179\\
            6.3963963963964	2.10538657684826\\
            6.39178468366298	2.1031031031031\\
            6.38638638638639	2.10042422454539\\
            6.37637637637638	2.09546309424093\\
            6.37158990922417	2.09309309309309\\
            6.36636636636637	2.09050091603441\\
            6.35635635635636	2.0855392675359\\
            6.35139582825053	2.08308308308308\\
            6.34634634634635	2.08057726517252\\
            6.33633633633634	2.07561509788876\\
            6.33120243827371	2.07307307307307\\
            6.32632632632633	2.07065327312956\\
            6.31631631631632	2.06569058645105\\
            6.3110097368334	2.06306306306306\\
            6.30630630630631	2.0607289410716\\
            6.2962962962963	2.05576573437035\\
            6.29081772147732	2.05305305305305\\
            6.28628628628629	2.05080427016095\\
            6.27627627627628	2.04584054279027\\
            6.27062638976114	2.04304304304304\\
            6.26626626626627	2.04087926155616\\
            6.25625625625626	2.03591501285044\\
            6.25043573924843	2.03303303303303\\
            6.24624624624625	2.03095391641206\\
            6.23623623623624	2.02598914568659\\
            6.23024576751058	2.02302302302302\\
            6.22622622622623	2.02102823587981\\
            6.21621621621622	2.01606294243049\\
            6.21005647212681	2.01301301301301\\
            6.20620620620621	2.01110222110684\\
            6.1961961961962	2.00613640421002\\
            6.18986785068402	2.003003003003\\
            6.18618618618619	2.00117587323696\\
            6.17617617617618	1.99620953214917\\
            6.1696799007768	1.99299299299299\\
            6.16616616616617	1.99124919341032\\
            6.15615615615616	1.98628232736805\\
            6.14949262000736	1.98298298298298\\
            6.14614614614615	1.98132218276346\\
            6.13613613613614	1.97635479098291\\
            6.12930600598546	1.97297297297297\\
            6.12612612612613	1.97139484242932\\
            6.11611611611612	1.96642692410616\\
            6.10912005632834	1.96296296296296\\
            6.10610610610611	1.96146717353726\\
            6.0960960960961	1.9564987278464\\
            6.08893476866068	1.95295295295295\\
            6.08608608608609	1.95153917721311\\
            6.07607607607608	1.9465702033084\\
            6.06875014061453	1.94294294294294\\
            6.06606606606607	1.94161085457914\\
            6.05605605605606	1.93664135159316\\
            6.04856616982926	1.93293293293293\\
            6.04604604604605	1.93168220675414\\
            6.03603603603604	1.92671217379788\\
            6.02838285395149	1.92292292292292\\
            6.02602602602603	1.92175323485339\\
            6.01601601601602	1.91678267101603\\
            6.00820019063502	1.91291291291291\\
            6.00600600600601	1.91182393998872\\
            5.995995995996	1.90685284433732\\
            5.98801817754077	1.9029029029029\\
            5.98598598598599	1.90189432326852\\
            5.97597597597598	1.89692269484776\\
            5.96783681233674	1.89289289289289\\
            5.96596596596597	1.89196438579776\\
            5.95595595595596	1.88699222362963\\
            5.94765609269791	1.88288288288288\\
            5.94594594594595	1.88203412867803\\
            5.93593593593594	1.87706143176153\\
            5.9274760163062	1.87287287287287\\
            5.92592592592593	1.87210355300752\\
            5.91591591591592	1.86713032031839\\
            5.90729658085039	1.86286286286286\\
            5.90590590590591	1.86217265988112\\
            5.8958958958959	1.85719889037151\\
            5.88711778402608	1.85285285285285\\
            5.88588588588589	1.85224145039035\\
            5.87587587587588	1.84726714298851\\
            5.86693962353557	1.84284284284284\\
            5.86586586586587	1.84230992562346\\
            5.85585585585586	1.83733507923343\\
            5.84676209708786	1.83283283283283\\
            5.84584584584585	1.83237808666544\\
            5.83583583583584	1.8274027001667\\
            5.82658520239852	1.82282282282282\\
            5.82582582582583	1.822445934598\\
            5.81581581581582	1.81747000684517\\
            5.80640893718967	1.81281281281281\\
            5.80580580580581	1.81251347049966\\
            5.7957957957958	1.80753700032211\\
            5.78623329918987	1.8028028028028\\
            5.78578578578579	1.80258069544572\\
            5.77577577577578	1.79760368164728\\
            5.76605828613408	1.79279279279279\\
            5.76576576576577	1.79264761050831\\
            5.75575575575576	1.78767005186689\\
            5.74588389576356	1.78278278278278\\
            5.74574574574575	1.78271421675645\\
            5.73573573573574	1.77773611202364\\
            5.72572572572573	1.77278044470305\\
            5.72571026108547	1.77277277277277\\
            5.71571571571572	1.76780186315676\\
            5.70570570570571	1.76284574080915\\
            5.70553844303837	1.76276276276276\\
            5.6956956956957	1.75786730630199\\
            5.68568568568569	1.75291072834074\\
            5.68536724647715	1.75275275275275\\
            5.67567567567568	1.74793244249164\\
            5.66566566566567	1.7429754083112\\
            5.66519666925182	1.74274274274274\\
            5.65565565565566	1.73799727275457\\
            5.64564564564565	1.73303978173022\\
            5.64502670921969	1.73273273273273\\
            5.63563563563564	1.72806179811624\\
            5.62562562562563	1.72310384960382\\
            5.62485736424531	1.72272272272272\\
            5.61561561561562	1.71812601959872\\
            5.60560560560561	1.71316761293436\\
            5.60468863220044	1.71271271271271\\
            5.5955955955956	1.70818993822068\\
            5.58558558558559	1.70323107272055\\
            5.58452051096396	1.7027027027027\\
            5.57557557557558	1.69825355499748\\
            5.56556556556557	1.69329422995748\\
            5.56435299842186	1.69269269269269\\
            5.55555555555556	1.68831687094111\\
            5.54554554554555	1.68335708563659\\
            5.54418609246716	1.68268268268268\\
            5.53553553553554	1.67837988706026\\
            5.52552552552553	1.67341964074575\\
            5.52401979099987	1.67267267267267\\
            5.51551551551552	1.66844260436033\\
            5.50550550550551	1.66348189626921\\
            5.50385409192696	1.66266266266266\\
            5.4954954954955	1.65850502384345\\
            5.48548548548549	1.65354385318765\\
            5.48368899316227	1.65265265265265\\
            5.47547547547548	1.64856714650848\\
            5.46546546546547	1.64360551247819\\
            5.46352449262647	1.64264264264264\\
            5.45545545545546	1.63862897335108\\
            5.44544544544545	1.6336668751144\\
            5.44336058824702	1.63263263263263\\
            5.43543543543544	1.62869050536367\\
            5.42542542542543	1.62372794206629\\
            5.42319727795811	1.62262262262262\\
            5.41541541541542	1.61875174353548\\
            5.40540540540541	1.61378871430037\\
            5.40303455970058	1.61261261261261\\
            5.3953953953954	1.60881268885261\\
            5.38538538538539	1.60384919277964\\
            5.38287243142191	1.6026026026026\\
            5.37537537537538	1.59887334229798\\
            5.36536536536537	1.59390937846359\\
            5.36271089107614	1.59259259259259\\
            5.35535535535536	1.58893370485139\\
            5.34534534534535	1.58396927230823\\
            5.34254993662382	1.58258258258258\\
            5.33533533533534	1.57899377748954\\
            5.32532532532533	1.57402887526611\\
            5.32238956603192	1.57257257257257\\
            5.31531531531532	1.56905356118606\\
            5.30530530530531	1.56408818828631\\
            5.30222977727385	1.56256256256256\\
            5.2952952952953	1.55911305691152\\
            5.28528528528529	1.55414721231449\\
            5.28207056832931	1.55255255255255\\
            5.27527527527528	1.54917226563345\\
            5.26526526526527	1.54420594829287\\
            5.26191193718431	1.54254254254254\\
            5.25525525525526	1.53923118831636\\
            5.24524524524525	1.53426439716025\\
            5.24175388183106	1.53253253253253\\
            5.23523523523524	1.5292898259218\\
            5.22522522522523	1.52432255985204\\
            5.22159640026793	1.52252252252252\\
            5.21521521521522	1.51934817940833\\
            5.20520520520521	1.51438043730027\\
            5.20143949049939	1.51251251251251\\
            5.1951951951952	1.50940624973157\\
            5.18518518518519	1.50443803043358\\
            5.18128315053594	1.5025025025025\\
            5.17517517517518	1.49946403784425\\
            5.16516516516517	1.49449534017727\\
            5.16112737839405	1.49249249249249\\
            5.15515515515516	1.48952154469617\\
            5.14514514514515	1.48455236745328\\
            5.14097217209611	1.48248248248248\\
            5.13513513513514	1.4795787712343\\
            5.12512512512513	1.47460911318025\\
            5.12081752967036	1.47247247247247\\
            5.11511511511512	1.46963571840274\\
            5.10510510510511	1.46466557827347\\
            5.10066344915079	1.46246246246246\\
            5.0950950950951	1.45969238714279\\
            5.08508508508509	1.45472176364494\\
            5.08050992857716	1.45245245245245\\
            5.07507507507508	1.44974877839295\\
            5.06506506506507	1.44477767020339\\
            5.06035696599482	1.44244244244244\\
            5.05505505505506	1.43980489308896\\
            5.04504504504505	1.43483329885425\\
            5.04020455945474	1.43243243243243\\
            5.03503503503504	1.42986073216382\\
            5.02502502502503	1.42488865049971\\
            5.02005270701339	1.42242242242242\\
            5.01501501501502	1.41991629654783\\
            5.00500500500501	1.4149437260387\\
            4.99990140673268	1.41241241241241\\
            4.99499499499499	1.40997158716857\\
            4.98498498498498	1.40499852636694\\
            4.9797506566799	1.4024024024024\\
            4.97497497497497	1.40002660495102\\
            4.96496496496496	1.39505305237692\\
            4.95960045492763	1.39239239239239\\
            4.95495495495495	1.39008135081748\\
            4.94494494494494	1.38510730495792\\
            4.9394507995537	1.38238238238238\\
            4.93493493493493	1.38013582568767\\
            4.92492492492492	1.37516128499605\\
            4.91930168864105	1.37237237237237\\
            4.91491491491491	1.37019003047876\\
            4.9049049049049	1.36521499337424\\
            4.89915312027775	1.36236236236236\\
            4.89489489489489	1.36024396610534\\
            4.88488488488488	1.35526843097227\\
            4.87900509255683	1.35235235235235\\
            4.87487487487487	1.35029763347952\\
            4.86486486486486	1.34532159866674\\
            4.85885760357626	1.34234234234234\\
            4.85485485485485	1.34035103351091\\
            4.84484484484484	1.33537449733117\\
            4.83871065143884	1.33233233233233\\
            4.83483483483483	1.33040416710668\\
            4.82482482482482	1.32542712783594\\
            4.81856423425215	1.32232232232232\\
            4.81481481481481	1.32045703517158\\
            4.8048048048048	1.31547949104832\\
            4.79841835012843	1.31231231231231\\
            4.79479479479479	1.31050963860797\\
            4.78478478478478	1.30553158783251\\
            4.77827299718453	1.3023023023023\\
            4.77477477477477	1.30056197831586\\
            4.76476476476476	1.29558341904964\\
            4.7581281735418	1.29229229229229\\
            4.75475475475475	1.29061405519294\\
            4.74474474474474	1.28563498555777\\
            4.73798387732602	1.28228228228228\\
            4.73473473473473	1.28066587013462\\
            4.72472472472472	1.27568628821194\\
            4.71784010666728	1.27227227227227\\
            4.71471471471471	1.27071742403403\\
            4.7047047047047	1.26573732786415\\
            4.69769685969994	1.26226226226226\\
            4.69469469469469	1.26076871778212\\
            4.68468468468468	1.25578810536337\\
            4.67755413456249	1.25225225225225\\
            4.67467467467467	1.25081975226764\\
            4.66466466466466	1.24583862155562\\
            4.65741192939747	1.24224224224224\\
            4.65465465465465	1.2408705283772\\
            4.64464464464464	1.2358888772839\\
            4.63727024235139	1.23223223223223\\
            4.63463463463463	1.23092104699529\\
            4.62462462462462	1.22593887338827\\
            4.6171290715746	1.22222222222222\\
            4.61461461461461	1.22097130900435\\
            4.6046046046046	1.21598861070581\\
            4.59698841522123	1.21221221221221\\
            4.59459459459459	1.21102131528478\\
            4.58458458458458	1.2060380900707\\
            4.57684827144904	1.2022022022022\\
            4.57457457457457	1.20107106671499\\
            4.56456456456456	1.19608731231417\\
            4.55670863841934	1.19219219219219\\
            4.55455455455455	1.19112056417145\\
            4.54454454454454	1.18613627826457\\
            4.53656951429689	1.18218218218218\\
            4.53453453453453	1.1811698085287\\
            4.52452452452452	1.17618498874736\\
            4.51643089724976	1.17217217217217\\
            4.51451451451451	1.17121880065945\\
            4.5045045045045	1.1662334445851\\
            4.49629278544923	1.16216216216216\\
            4.49449449449449	1.16126754143455\\
            4.48448448448448	1.15628164659753\\
            4.47615517706971	1.15215215215215\\
            4.47447447447447	1.15131603172309\\
            4.46446446446446	1.14632959560154\\
            4.45601807028854	1.14214214214214\\
            4.45445445445445	1.14136427239243\\
            4.44444444444444	1.13637729241118\\
            4.43588146328595	1.13213213213213\\
            4.43443443443443	1.13141226430824\\
            4.42442442442442	1.12642473783771\\
            4.41574535424489	1.12212212212212\\
            4.41441441441441	1.12146000833456\\
            4.4044044044044	1.11647193268959\\
            4.3956097413509	1.11211211211211\\
            4.39439439439439	1.11150750533383\\
            4.38438438438438	1.10651887777252\\
            4.375474622792	1.1021021021021\\
            4.37437437437437	1.10155475616696\\
            4.36436436436436	1.09656557388943\\
            4.35533999675853	1.09209209209209\\
            4.35435435435435	1.09160176169336\\
            4.34434434434434	1.0866120218405\\
            4.33520586144305	1.08208208208208\\
            4.33433433433433	1.08164852277101\\
            4.32432432432432	1.07665822242322\\
            4.31507221504013	1.07207207207207\\
            4.31431431431431	1.07169504025653\\
            4.3043043043043	1.06670417643233\\
            4.29493905574629	1.06206206206206\\
            4.29429429429429	1.06174131500519\\
            4.28428428428428	1.05674988465992\\
            4.27480638175977	1.05205205205205\\
            4.27427427427427	1.05178734787099\\
            4.26426426426426	1.0467953478954\\
            4.2546741912804	1.04204204204204\\
            4.25425425425425	1.04183313970676\\
            4.24424424424424	1.0368405669255\\
            4.23454248250948	1.03203203203203\\
            4.23423423423423	1.03187869136412\\
            4.22422422422422	1.02688554253435\\
            4.21441125364956	1.02202202202202\\
            4.21421421421421	1.02192400369366\\
            4.2042042042042	1.01693027550345\\
            4.19428050290429	1.01201201201201\\
            4.19419419419419	1.01196907754491\\
            4.18418418418418	1.0069747666117\\
            4.17417417417417	1.00201375383686\\
            4.17415053273739	1.002002002002\\
            4.16416416416416	0.997019016635417\\
            4.15415415415415	0.992057614774438\\
            4.15402213777952	0.991991991991992\\
            4.14414414414414	0.987063026348366\\
            4.13413413413413	0.982101234158789\\
            4.13389422620287	0.981981981981982\\
            4.12412412412412	0.977106796521767\\
            4.11411411411411	0.972144612726078\\
            4.11376679642647	0.971971971971972\\
            4.1041041041041	0.967150327924318\\
            4.09409409409409	0.962187751209145\\
            4.09363984687471	0.961961961961962\\
            4.08408408408408	0.957193621322217\\
            4.07407407407407	0.952230650337498\\
            4.07351337597726	0.951951951951952\\
            4.06406406406406	0.947236677479177\\
            4.05405405405405	0.942273310837307\\
            4.05338738216904	0.941941941941942\\
            4.04404404404404	0.937279497156452\\
            4.03403403403403	0.932315733431395\\
            4.03326186389017	0.931931931931932\\
            4.02402402402402	0.927322081112855\\
            4.01401401401401	0.922357918839236\\
            4.01313681958593	0.921921921921922\\
            4.004004004004	0.917364430104779\\
            3.99399399399399	0.912399867776943\\
            3.99301224770671	0.911911911911912\\
            3.98398398398398	0.907406544886219\\
            3.97397397397397	0.90244158095726\\
            3.97288814670793	0.901901901901902\\
            3.96396396396396	0.897448426208794\\
            3.95395395395395	0.892483059089552\\
            3.95276451505008	0.891891891891892\\
            3.94394394394394	0.887490074821769\\
            3.93393393393393	0.882524302879798\\
            3.93264135119857	0.881881881881882\\
            3.92392392392392	0.877531491472076\\
            3.91391391391391	0.872565313030576\\
            3.91251865362372	0.871871871871872\\
            3.9039039039039	0.867572676904342\\
            3.89389389389389	0.862606090241055\\
            3.89239642080074	0.861861861861862\\
            3.88388388388388	0.857613631860907\\
            3.87387387387387	0.852646635206976\\
            3.87227465120962	0.851851851851852\\
            3.86386386386386	0.847654357081848\\
            3.85385385385385	0.842686948620646\\
            3.85215334333512	0.841841841841842\\
            3.84384384384384	0.83769485330501\\
            3.83383383383383	0.832727031170918\\
            3.8320324956667	0.831831831831832\\
            3.82382382382382	0.827735121266025\\
            3.81381381381381	0.822766883543176\\
            3.81191210669846	0.821821821821822\\
            3.8038038038038	0.817775161698339\\
            3.79379379379379	0.812806506419321\\
            3.79179217492908	0.811811811811812\\
            3.78378378378378	0.807814975333237\\
            3.77377377377377	0.802845900477746\\
            3.77167269886179	0.801801801801802\\
            3.76376376376376	0.797854562899874\\
            3.75375375375375	0.792885066393326\\
            3.75155367700426	0.791791791791792\\
            3.74374374374374	0.7878939251253\\
            3.73373373373373	0.78292400483739\\
            3.73143510786861	0.781781781781782\\
            3.72372372372372	0.777933062734485\\
            3.71371371371371	0.772962716477703\\
            3.71131698997126	0.771771771771772\\
            3.7037037037037	0.767971976450352\\
            3.69369369369369	0.763001201978441\\
            3.69119932183295	0.761761761761762\\
            3.68368368368368	0.758010666993807\\
            3.67367367367367	0.753039462000168\\
            3.67108210197861	0.751751751751752\\
            3.66366366366366	0.748049135083764\\
            3.65365365365365	0.743077497199809\\
            3.65096532893734	0.741741741741742\\
            3.64364364364364	0.738087381437183\\
            3.63363363363363	0.733115308230621\\
            3.63084900124231	0.731731731731732\\
            3.62362362362362	0.728125406769097\\
            3.61361361361361	0.723152895742165\\
            3.61073311743069	0.721721721721722\\
            3.6036036036036	0.718163211792647\\
            3.59359359359359	0.713190260380275\\
            3.5906176760436	0.711711711711712\\
            3.58358358358358	0.708200797219116\\
            3.57357357357357	0.703227402787026\\
            3.57050267562602	0.701701701701702\\
            3.56356356356356	0.698238163757963\\
            3.55355355355355	0.693264323600696\\
            3.55038811472669	0.691691691691692\\
            3.54354354354354	0.68827531211686\\
            3.53353353353353	0.683301023455732\\
            3.53027399189809	0.681681681681682\\
            3.52352352352352	0.678312243001728\\
            3.51351351351351	0.673337502982709\\
            3.51016030569629	0.671671671671672\\
            3.5035035035035	0.668348957116775\\
            3.49349349349349	0.66337376280829\\
            3.49004705468091	0.661661661661662\\
            3.48348348348348	0.658385455164539\\
            3.47347347347347	0.653409803555182\\
            3.46993423741501	0.651651651651652\\
            3.46346346346346	0.648421737845924\\
            3.45345345345345	0.643445625842091\\
            3.449821852465	0.641641641641642\\
            3.44344344344344	0.638457805860244\\
            3.43343343343343	0.633481230283669\\
            3.42970989840057	0.631631631631632\\
            3.42342342342342	0.628493659905269\\
            3.41341341341341	0.623516617490469\\
            3.40959837379457	0.621621621621622\\
            3.4034034034034	0.618529300677267\\
            3.39339339339339	0.613551788068886\\
            3.3894872772229	0.611611611611612\\
            3.38338338338338	0.608564728871051\\
            3.37337337337337	0.603586742621102\\
            3.36937660726444	0.601601601601602\\
            3.36336336336336	0.598599945180031\\
            3.35335335335335	0.593621481745023\\
            3.34926636250091	0.591591591591592\\
            3.34334334334334	0.588634950296261\\
            3.33333333333333	0.583656006034217\\
            3.32915654151676	0.581581581581582\\
            3.32332332332332	0.57866974491049\\
            3.31331331331331	0.573690316077847\\
            3.3090471428991	0.571571571571572\\
            3.3033033033033	0.568704329712221\\
            3.29329329329329	0.563724412460598\\
            3.2889381652375	0.561561561561561\\
            3.28328328328328	0.558738705389765\\
            3.27327327327327	0.553758295762601\\
            3.26882960712393	0.551551551551551\\
            3.26326326326326	0.548772872630297\\
            3.25325325325325	0.543791966559355\\
            3.2487214671526	0.541541541541541\\
            3.24324324324324	0.538806832119922\\
            3.23323323323323	0.533825425421643\\
            3.22861374391983	0.531531531531531\\
            3.22322322322322	0.528840584543735\\
            3.21321321321321	0.523858672915444\\
            3.2085064360239	0.521521521521521\\
            3.2032032032032	0.518874130585889\\
            3.19319319319319	0.513891709601836\\
            3.18839954206491	0.511511511511511\\
            3.18318318318318	0.508907470929665\\
            3.17317317317317	0.503924536036898\\
            3.16829306064463	0.501501501501501\\
            3.16316316316316	0.498940606257539\\
            3.15315315315315	0.493957152771609\\
            3.14818699036632	0.491491491491491\\
            3.14314314314314	0.488973537251266\\
            3.13313313313313	0.483989560351733\\
            3.12808132983458	0.481481481481481\\
            3.12312312312312	0.479006264591949\\
            3.11311311311311	0.474021759317702\\
            3.10797607765517	0.471471471471471\\
            3.1031031031031	0.469038788960131\\
            3.09309309309309	0.464053750204496\\
            3.0878712324348	0.461461461461461\\
            3.08308308308308	0.459071111035874\\
            3.07307307307307	0.454085533541507\\
            3.06776679278099	0.451451451451451\\
            3.06306306306306	0.449103231498851\\
            3.05305305305305	0.444117109852407\\
            3.0476627573018	0.441441441441441\\
            3.04304304304304	0.439135151028444\\
            3.03303303303303	0.434148479654993\\
            3.02755912460567	0.431431431431431\\
            3.02302302302302	0.429166870303839\\
            3.01301301301301	0.424179643461041\\
            3.00745589330117	0.421421421421421\\
            3.003003003003	0.41919839000413\\
            2.99299299299299	0.414210601776134\\
            2.98735306199678	0.411411411411411\\
            2.98298298298298	0.409229710808435\\
            2.97297297297297	0.404241355099494\\
            2.96725062930063	0.401401401401401\\
            2.96296296296296	0.399260833396001\\
            2.95295295295295	0.394271903923793\\
            2.94714859382024	0.391391391391391\\
            2.94294294294294	0.389291758446332\\
            2.93293293293293	0.384302248734962\\
            2.92704695416227	0.381381381381381\\
            2.92292292292292	0.379322486639313\\
            2.91291291291291	0.374332390011979\\
            2.9069457089322	0.371371371371371\\
            2.9029029029029	0.369353018655347\\
            2.89289289289289	0.364362328226655\\
            2.88684485673404	0.361361361361361\\
            2.88288288288288	0.359383355175491\\
            2.87287287287287	0.354392063843395\\
            2.86674439617003	0.351351351351351\\
            2.86286286286286	0.349413496881609\\
            2.85285285285285	0.344421597318954\\
            2.84664432584027	0.341341341341341\\
            2.84284284284284	0.339443444456528\\
            2.83283283283283	0.334450929102175\\
            2.82654464434238	0.331331331331331\\
            2.82282282282282	0.329473198584203\\
            2.81281281281281	0.324480059633706\\
            2.80644535027111	0.321321321321321\\
            2.8028028028028	0.319502759949893\\
            2.79279279279279	0.314508989345706\\
            2.78634644221799	0.311311311311311\\
            2.78278278278278	0.309532129240348\\
            2.77277277277277	0.304537718661528\\
            2.76624791877082	0.301301301301301\\
            2.76276276276276	0.299561307143999\\
            2.75275275275275	0.294566247995385\\
            2.74614977851329	0.291291291291291\\
            2.74274274274274	0.289590294351176\\
            2.73273273273273	0.284594577751987\\
            2.72605202002449	0.281281281281281\\
            2.72272272272272	0.279619091554318\\
            2.71271271271271	0.274622708326165\\
            2.70595464187841	0.271271271271271\\
            2.7027027027027	0.269647699448214\\
            2.69269269269269	0.264650640102464\\
            2.68585764264338	0.261261261261261\\
            2.68268268268268	0.259676118730247\\
            2.67267267267267	0.254678373454708\\
            2.66576102088152	0.251251251251251\\
            2.66266266266266	0.24970435010066\\
            2.65265265265265	0.244705908745537\\
            2.64566477514813	0.241241241241241\\
            2.64264264264264	0.239732394262833\\
            2.63263263263263	0.234733246325916\\
            2.62556890399108	0.231231231231231\\
            2.62262262262262	0.229760251923588\\
            2.61261261261261	0.224760386534606\\
            2.60547340595004	0.221221221221221\\
            2.6026026026026	0.219787923793497\\
            2.59259259259259	0.214787329697602\\
            2.58537827955584	0.211211211211211\\
            2.58258258258258	0.209815410587229\\
            2.57257257257257	0.204814076127526\\
            2.56528352332963	0.201201201201201\\
            2.56256256256256	0.199842713023907\\
            2.55255255255255	0.194840626122985\\
            2.54518913578208	0.191191191191191\\
            2.54254254254254	0.189869831827493\\
            2.53253253253253	0.184866979967876\\
            2.52509511541245	0.181181181181181\\
            2.52252252252252	0.179896767727202\\
            2.51251251251251	0.174893137930649\\
            2.50500146070767	0.171171171171171\\
            2.5025025025025	0.169923521457943\\
            2.49249249249249	0.164919100263504\\
            2.48490817014131	0.161161161161161\\
            2.48248248248248	0.159950093760787\\
            2.47247247247247	0.154944867201546\\
            2.46481524217247	0.151151151151151\\
            2.46246246246246	0.149976485383475\\
            2.45245245245245	0.144970438961856\\
            2.4447226752446	0.141141141141141\\
            2.44244244244244	0.14000269708096\\
            2.43243243243243	0.134995815742514\\
            2.42463046778427	0.131131131131131\\
            2.42242242242242	0.130028729615986\\
            2.41241241241241	0.12502099772153\\
            2.40453861819979	0.121121121121121\\
            2.4024024024024	0.120054583759714\\
            2.39239239239239	0.115045985055699\\
            2.38444712487974	0.111111111111111\\
            2.38238238238238	0.110080260292394\\
            2.37237237237237	0.105070777879372\\
            2.36435598619139	0.101101101101101\\
            2.36236236236236	0.100105760004087\\
            2.35235235235235	0.0950953763031172\\
            2.34426520047906	0.0910910910910911\\
            2.34234234234234	0.090131083695443\\
            2.33233233233233	0.0851197804122849\\
            2.32417476606221	0.0810810810810811\\
            2.32232232232232	0.080156232178542\\
            2.31231231231231	0.0751439902654516\\
            2.30408468123352	0.0710710710710711\\
            2.3023023023023	0.0701812062778007\\
            2.29229229229229	0.0651680058927345\\
            2.28399494425671	0.0610610610610611\\
            2.28228228228228	0.0602060068309528\\
            2.27227227227227	0.0551918272939681\\
            2.26390555336424	0.0510510510510511\\
            2.26226226226226	0.0502306346901074\\
            2.25225225225225	0.0452154544367248\\
            2.24381650675482	0.0410410410410411\\
            2.24224224224224	0.0402550907229003\\
            2.23223223223223	0.0352388872541675\\
            2.22372780259063	0.0310310310310311\\
            2.22222222222222	0.0302793758137374\\
            2.21221221221221	0.025262125642714\\
            2.2036394389944	0.0210210210210211\\
            2.2022022022022	0.0203034908651472\\
            2.19219219219219	0.0152851694594954\\
            2.18355141404616	0.0110110110110111\\
            2.18218218218218	0.0103274367992508\\
            2.17217217217217	0.00530801851958876\\
            2.16346372577974	0.00100100100100109\\
            2.16216216216216	9.30734272846945e-05\\
            2.15215215215215	-0.00685815285240084\\
            2.14902061158086	-0.00900900900900903\\
            2.14214214214214	-0.0140224429594188\\
            2.13518502078744	-0.019019019019019\\
            2.13213213213213	-0.0212455237867172\\
            2.12212212212212	-0.0284600077870042\\
            2.12132885938962	-0.029029029029029\\
            2.11211211211211	-0.0357440427754512\\
            2.10752231861863	-0.039039039039039\\
            2.1021021021021	-0.0429904632083072\\
            2.09366950037965	-0.0490490490490491\\
            2.09209209209209	-0.0501997130706427\\
            2.08208208208208	-0.0574519586195463\\
            2.07984253263031	-0.0590590590590591\\
            2.07207207207207	-0.0647215812370617\\
            2.06601853366128	-0.0690690690690691\\
            2.06206206206206	-0.0719540121278044\\
            2.05214882336611	-0.0790790790790791\\
            2.05205205205205	-0.0791496850562215\\
            2.04204204204204	-0.0864390351613677\\
            2.03835052794886	-0.0890890890890891\\
            2.03203203203203	-0.0936945112919398\\
            2.02450940987459	-0.0990990990990991\\
            2.02202202202202	-0.10091320882375\\
            2.01201201201201	-0.10814297935903\\
            2.0106656480477	-0.109109109109109\\
            2.002002002002	-0.115421367020828\\
            1.99685300281527	-0.119119119119119\\
            1.99199199199199	-0.122662954975116\\
            1.98299509465314	-0.129129129129129\\
            1.98198198198198	-0.129868168096223\\
            1.97197197197197	-0.137134732890322\\
            1.96917976591565	-0.139139139139139\\
            1.96196196196196	-0.144399079123759\\
            1.95535010879729	-0.149149149149149\\
            1.95195195195195	-0.151627029934094\\
            1.94194194194194	-0.158834759662298\\
            1.94148986024432	-0.159159159159159\\
            1.93193193193193	-0.166121734030037\\
            1.92768833800035	-0.169169169169169\\
            1.92192192192192	-0.173372291928271\\
            1.91384199183979	-0.179179179179179\\
            1.91191191191191	-0.180586849629003\\
            1.9019019019019	-0.187831069668219\\
            1.90000994227451	-0.189189189189189\\
            1.89189189189189	-0.195104106011338\\
            1.88619151425538	-0.199199199199199\\
            1.88188188188188	-0.202341121627599\\
            1.87232879252806	-0.209209209209209\\
            1.87187187187187	-0.209542523521668\\
            1.86186186186186	-0.216822621357817\\
            1.85852445609018	-0.219219219219219\\
            1.85185185185185	-0.22408196772644\\
            1.8446894391551	-0.229229229229229\\
            1.84184184184184	-0.231305680341749\\
            1.83183183183183	-0.23852798444833\\
            1.83084097374776	-0.239239239239239\\
            1.82182182182182	-0.24580953628931\\
            1.81703355001946	-0.249249249249249\\
            1.81181181181181	-0.253055433920789\\
            1.8031822519475	-0.259259259259259\\
            1.8018018018018	-0.2602660762987\\
            1.79179179179179	-0.267523973013301\\
            1.78936128048414	-0.269269269269269\\
            1.78178178178178	-0.274791931801917\\
            1.77553736705046	-0.279279279279279\\
            1.77177177177177	-0.28202461537669\\
            1.76176176176176	-0.28922542099027\\
            1.76167278344796	-0.289289289289289\\
            1.75175175175175	-0.296515318888855\\
            1.74787614596258	-0.299299299299299\\
            1.74174174174174	-0.303769921201865\\
            1.73403604507404	-0.309309309309309\\
            1.73173173173173	-0.310989619087056\\
            1.72172172172172	-0.318225737506472\\
            1.72019874056533	-0.319319319319319\\
            1.71171171171171	-0.325502137875713\\
            1.70638571167346	-0.329329329329329\\
            1.7017017017017	-0.332743613938421\\
            1.69252971711337	-0.339339339339339\\
            1.69169169169169	-0.3399505484199\\
            1.68168168168168	-0.347221406947303\\
            1.67871923755106	-0.349349349349349\\
            1.67167167167167	-0.354484541851229\\
            1.66489011413529	-0.359359359359359\\
            1.66166166166166	-0.361713115770598\\
            1.65165165165165	-0.368927867471296\\
            1.65103677120797	-0.369369369369369\\
            1.64164164164164	-0.376212543590827\\
            1.63723441439025	-0.379379379379379\\
            1.63163163163163	-0.383462638938245\\
            1.62338948511541	-0.389389389389389\\
            1.62162162162162	-0.39067852892509\\
            1.61161161161161	-0.397927757453744\\
            1.60956276538188	-0.399399399399399\\
            1.6016016016016	-0.405199257897397\\
            1.59574440621769	-0.409409409409409\\
            1.59159159159159	-0.412436533665111\\
            1.58188395183888	-0.419419419419419\\
            1.58158158158158	-0.419639952246004\\
            1.57157157157157	-0.426923110179374\\
            1.56808342135129	-0.429429429429429\\
            1.56156156156156	-0.434181656671715\\
            1.55424934353025	-0.439439439439439\\
            1.55155155155155	-0.441406327117419\\
            1.54154154154154	-0.448634330927022\\
            1.54040667476167	-0.449449449449449\\
            1.53153153153153	-0.455914034704706\\
            1.52659887285944	-0.459459459459459\\
            1.52152152152152	-0.463159843216522\\
            1.51274935238795	-0.469469469469469\\
            1.51151151151151	-0.470372117081936\\
            1.5015015015015	-0.477633802160153\\
            1.49893268309635	-0.479479479479479\\
            1.49149149149149	-0.484900636526034\\
            1.48510924912161	-0.489489489489489\\
            1.48148148148148	-0.492133917478429\\
            1.47147147147147	-0.499341091122867\\
            1.47125091532341	-0.499499499499499\\
            1.46146146146146	-0.506628840689628\\
            1.45745346968018	-0.509509509509509\\
            1.45145145145145	-0.513883017727106\\
            1.44361467501882	-0.519519519519519\\
            1.44144144144144	-0.521103976186364\\
            1.43143143143143	-0.528344587063623\\
            1.42978215419474	-0.529529529529529\\
            1.42142142142142	-0.535619550714296\\
            1.41596916243892	-0.539539539539539\\
            1.41141141141141	-0.542861277119355\\
            1.40211527128155	-0.549549549549549\\
            1.4014014014014	-0.55007011298308\\
            1.39139139139139	-0.557343647062823\\
            1.38830815604376	-0.559559559559559\\
            1.38138138138138	-0.564606033106887\\
            1.37447988506381	-0.56956956956957\\
            1.37137137137137	-0.571835510375125\\
            1.36136136136136	-0.579055435181564\\
            1.36063179291748	-0.57957957957958\\
            1.35135135135135	-0.586338374033898\\
            1.34682904750152	-0.58958958958959\\
            1.34134134134134	-0.593588385548919\\
            1.33298575718877	-0.5995995995996\\
            1.33133133133133	-0.600805810154295\\
            1.32132132132132	-0.608058427594408\\
            1.31916289475089	-0.60960960960961\\
            1.31131131131131	-0.615328867647706\\
            1.30534495106162	-0.61961961961962\\
            1.3013013013013	-0.622566702658955\\
            1.29148689455853	-0.62962962962963\\
            1.29129129129129	-0.629772266224695\\
            1.28128128128128	-0.637057083646756\\
            1.27768887151097	-0.63963963963964\\
            1.27127127127127	-0.644315224462386\\
            1.26385598525102	-0.64964964964965\\
            1.26126126126126	-0.651541076114579\\
            1.25125125125125	-0.658773158400169\\
            1.25001765175885	-0.65965965965966\\
            1.24124124124124	-0.66605150181775\\
            1.23620984448825	-0.66966966966967\\
            1.23123123123123	-0.673297538046874\\
            1.2223622647924	-0.67967967967968\\
            1.22122122122122	-0.680511594768468\\
            1.21121121121121	-0.687775658879182\\
            1.2085486045886	-0.68968968968969\\
            1.2012012012012	-0.695041777549783\\
            1.19472593109499	-0.6996996996997\\
            1.19119119119119	-0.702275899098462\\
            1.18118118118118	-0.709487817746682\\
            1.18087239592551	-0.70970970970971\\
            1.17117117117117	-0.71677391807452\\
            1.16707453951175	-0.71971971971972\\
            1.16116116116116	-0.724028003367512\\
            1.15323724502189	-0.72972972972973\\
            1.15115115115115	-0.731250395554726\\
            1.14114114114114	-0.738494081039527\\
            1.13940821953604	-0.73973973973974\\
            1.13113113113113	-0.745768030321422\\
            1.12559557282037	-0.74974974974975\\
            1.12112112112112	-0.753010268991195\\
            1.11174389638722	-0.75975975975976\\
            1.11111111111111	-0.760221112700148\\
            1.1011011011011	-0.767496100694481\\
            1.09793901276834	-0.76976976976977\\
            1.09109109109109	-0.774758087106647\\
            1.08411181716562	-0.77977977977978\\
            1.08108108108108	-0.781988661444668\\
            1.07107107107107	-0.789212333251886\\
            1.07026769161643	-0.78978978978979\\
            1.06106106106106	-0.796493969949049\\
            1.05646489079092	-0.7997997997998\\
            1.05105105105105	-0.803744177177779\\
            1.04262338170184	-0.80980980980981\\
            1.04104104104104	-0.810963265158264\\
            1.03103103103103	-0.818218035617779\\
            1.02880324315807	-0.81981981981982\\
            1.02102102102102	-0.825487779259367\\
            1.01498596520993	-0.82982982982983\\
            1.01101101101101	-0.832726386647438\\
            1.00113037222371	-0.83983983983984\\
            1.001001001001	-0.83993416206695\\
            0.990990990990991	-0.847219585121114\\
            0.98733386744387	-0.84984984984985\\
            0.980980980980981	-0.854477616405681\\
            0.973502344208426	-0.85985985985986\\
            0.970970970970971	-0.861704799092655\\
            0.960960960960961	-0.868939710306595\\
            0.95966721165804	-0.86986986986987\\
            0.950950950950951	-0.876217071195472\\
            0.945859675031361	-0.87987987987988\\
            0.940940940940941	-0.88346356659294\\
            0.932014132679116	-0.88988988988989\\
            0.930930930930931	-0.89067949564969\\
            0.920920920920921	-0.897944865910838\\
            0.918202487115734	-0.8998998998999\\
            0.910910910910911	-0.905210580659932\\
            0.904380773126929	-0.90990990990991\\
            0.900900900900901	-0.912445712546796\\
            0.890890890890891	-0.91966111361586\\
            0.890530901151567	-0.91991991991992\\
            0.880880880880881	-0.926945955536835\\
            0.876732934234582	-0.92992992992993\\
            0.870870870870871	-0.934200197816228\\
            0.86289726571423	-0.93993993993994\\
            0.860860860860861	-0.941424134605239\\
            0.850850850850851	-0.948669803655854\\
            0.849070735883153	-0.94994994994995\\
            0.840840840840841	-0.955943065049418\\
            0.835258659240597	-0.95995995995996\\
            0.830830830830831	-0.963186004541502\\
            0.821409253676659	-0.96996996996997\\
            0.820820820820821	-0.970398910806115\\
            0.810810810810811	-0.977674426045622\\
            0.807605732004298	-0.97997997997998\\
            0.800800800800801	-0.984936277852345\\
            0.793779765203067	-0.98998998998999\\
            0.790790790790791	-0.992168080376906\\
            0.780780780780781	-0.999394390848344\\
            0.779938601417306	-1\\
            -3.33333333333333	7\\
            3.15044264957185	1.46246246246246\\
            3.15315315315315	1.45387861591496\\
            3.16316316316316	1.46145291852048\\
            3.16440665253624	1.46246246246246\\
            3.16316316316316	1.46298455553239\\
            3.15315315315315	1.46365432498107\\
            3.15044264957185	1.46246246246246\\
            -3.33333333333333	5\\
            3.1727616428876	1.47247247247247\\
            3.17317317317317	1.47147627458676\\
            3.17448723392529	1.47247247247247\\
            3.17317317317317	1.47265353913553\\
            3.1727616428876	1.47247247247247\\
            -2.66666666666667	672\\
            0	-0.838133837361637\\
            0.01001001001001	-0.831841760111975\\
            0.0132187469284647	-0.82982982982983\\
            0.02002002002002	-0.82554493524996\\
            0.0291575429261561	-0.81981981981982\\
            0.03003003003003	-0.81927059882591\\
            0.04004004004004	-0.812966840295465\\
            0.0450763035811846	-0.80980980980981\\
            0.0500500500500501	-0.806677098138599\\
            0.0600600600600601	-0.800399849012905\\
            0.0610168160930701	-0.7997997997998\\
            0.0700700700700701	-0.794094328069591\\
            0.0769386297619484	-0.78978978978979\\
            0.0800800800800801	-0.787811669020082\\
            0.0900900900900901	-0.781522584947545\\
            0.0928696240109654	-0.77977977977978\\
            0.1001001001001	-0.775224235437165\\
            0.108805760051585	-0.76976976976977\\
            0.11011011011011	-0.768948659368302\\
            0.12012012012012	-0.762647751338229\\
            0.124727232584634	-0.75975975975976\\
            0.13013013013013	-0.75635657437195\\
            0.14014014014014	-0.750082520107048\\
            0.140670731461924	-0.74974974974975\\
            0.15015015015015	-0.743775360652287\\
            0.156589677202389	-0.73973973973974\\
            0.16016016016016	-0.737491356813912\\
            0.17017017017017	-0.731205321400151\\
            0.172523548659603	-0.72972972972973\\
            0.18018018018018	-0.724905425335246\\
            0.188456993527574	-0.71971971971972\\
            0.19019019019019	-0.718628594664249\\
            0.2002002002002	-0.712330589161252\\
            0.204381234020462	-0.70970970970971\\
            0.21021021021021	-0.706037957806164\\
            0.22022022022022	-0.699767158779894\\
            0.220327781901852	-0.6996996996997\\
            0.23023023023023	-0.693458336320698\\
            0.23624382405114	-0.68968968968969\\
            0.24024024024024	-0.687172970452742\\
            0.25025025025025	-0.680890040495633\\
            0.252180632913523	-0.67967967967968\\
            0.26026026026026	-0.674588575790064\\
            0.26811135555029	-0.66966966966967\\
            0.27027027027027	-0.668310475626206\\
            0.28028028028028	-0.662015425867199\\
            0.284038421757732	-0.65965965965966\\
            0.29029029029029	-0.655721320457361\\
            0.299983865608744	-0.64964964964965\\
            0.3003003003003	-0.649450485635937\\
            0.31031031031031	-0.643143328312534\\
            0.315901186114471	-0.63963963963964\\
            0.32032032032032	-0.636856583182001\\
            0.33033033033033	-0.630576816821711\\
            0.331840994394287	-0.62962962962963\\
            0.34034034034034	-0.6242737612342\\
            0.347768963973987	-0.61961961961962\\
            0.35035035035035	-0.617994376789521\\
            0.36036036036036	-0.611702337201491\\
            0.363698915386549	-0.60960960960961\\
            0.37037037037037	-0.605406738014449\\
            0.379641793637179	-0.5995995995996\\
            0.38038038038038	-0.599134714066053\\
            0.39039039039039	-0.592830413593154\\
            0.395561885065749	-0.58958958958959\\
            0.4004004004004	-0.586542272010048\\
            0.41041041041041	-0.580265728754165\\
            0.411504756659513	-0.57957957957958\\
            0.42042042042042	-0.573961059916922\\
            0.427429942673806	-0.56956956956957\\
            0.43043043043043	-0.567680376546839\\
            0.44044044044044	-0.561391402785376\\
            0.443362840583567	-0.559559559559559\\
            0.45045045045045	-0.555094290076356\\
            0.459303127783157	-0.549549549549549\\
            0.46046046046046	-0.548821064914043\\
            0.47047047047047	-0.542519673095874\\
            0.475226048823457	-0.539539539539539\\
            0.48048048048048	-0.536230117953031\\
            0.49049049049049	-0.52995685870048\\
            0.49117204958388	-0.529529529529529\\
            0.500500500500501	-0.523650554152097\\
            0.507094421936956	-0.519519519519519\\
            0.510510510510511	-0.517368557400939\\
            0.520520520520521	-0.511082706367141\\
            0.52303032950601	-0.509509509509509\\
            0.530530530530531	-0.504784060407909\\
            0.538968000833748	-0.499499499499499\\
            0.540540540540541	-0.498509622240613\\
            0.550550550550551	-0.492211191981118\\
            0.554893811958939	-0.489489489489489\\
            0.560560560560561	-0.485920206299119\\
            0.570570570570571	-0.479650293362554\\
            0.57084300976999	-0.479479479479479\\
            0.580580580580581	-0.473342330585677\\
            0.586762538884935	-0.469469469469469\\
            0.590590590590591	-0.467059006237722\\
            0.600600600600601	-0.460776336093124\\
            0.602701521216844	-0.459459459459459\\
            0.610610610610611	-0.454476137216071\\
            0.618636552601239	-0.449449449449449\\
            0.620620620620621	-0.448200474605841\\
            0.630630630630631	-0.441905059916162\\
            0.634565316136664	-0.439439439439439\\
            0.640640640640641	-0.435612626893913\\
            0.650515895801166	-0.429429429429429\\
            0.650650650650651	-0.429344625749354\\
            0.660660660660661	-0.423036480484603\\
            0.666434437929706	-0.419419419419419\\
            0.670670670670671	-0.416751814621242\\
            0.680680680680681	-0.410472384800383\\
            0.682376562144034	-0.409409409409409\\
            0.690690690690691	-0.404170613448461\\
            0.698308930396077	-0.399399399399399\\
            0.700700700700701	-0.397893715374288\\
            0.710710710710711	-0.391601371377397\\
            0.714240710590088	-0.389389389389389\\
            0.720720720720721	-0.385307474449053\\
            0.730188837737209	-0.379379379379379\\
            0.730730730730731	-0.379038344096893\\
            0.740740740740741	-0.37273310004915\\
            0.746110271267061	-0.369369369369369\\
            0.750750750750751	-0.366447079112895\\
            0.760760760760761	-0.360170950333062\\
            0.76205560657712	-0.359359359359359\\
            0.770770770770771	-0.353867587116278\\
            0.777985289538687	-0.349349349349349\\
            0.780780780780781	-0.347589443045274\\
            0.790790790790791	-0.341300225977259\\
            0.793920152636519	-0.339339339339339\\
            0.800800800800801	-0.335004848876248\\
            0.809865811197314	-0.329329329329329\\
            0.810810810810811	-0.328734581823471\\
            0.820820820820821	-0.322432290750957\\
            0.825790199410786	-0.319319319319319\\
            0.830830830830831	-0.316144901617086\\
            0.840840840840841	-0.309872135884727\\
            0.841738817204733	-0.309309309309309\\
            0.850850850850851	-0.303567161643988\\
            0.857665793913986	-0.299299299299299\\
            0.860860860860861	-0.297287761610755\\
            0.870870870870871	-0.291001728818216\\
            0.873603808234799	-0.289289289289289\\
            0.880880880880881	-0.284704855649195\\
            0.889546983618318	-0.279279279279279\\
            0.890890890890891	-0.27843344510617\\
            0.900900900900901	-0.272134159699252\\
            0.905474391771625	-0.269269269269269\\
            0.910910910910911	-0.265845389755992\\
            0.920920920920921	-0.259576050369196\\
            0.921426365697032	-0.259259259259259\\
            0.930930930930931	-0.253269446248402\\
            0.937350616572794	-0.249249249249249\\
            0.940940940940941	-0.246988780943548\\
            0.950950950950951	-0.240705990876448\\
            0.95329185259002	-0.239239239239239\\
            0.960960960960961	-0.234407606196154\\
            0.969232531885998	-0.229229229229229\\
            0.970970970970971	-0.228135046173584\\
            0.980980980980981	-0.221838820038039\\
            0.985163027285507	-0.219219219219219\\
            0.990990990990991	-0.2155486572763\\
            1.001001001001	-0.209282808822666\\
            1.00111843333756	-0.209209209209209\\
            1.01101101101101	-0.202974556350061\\
            1.01703994038487	-0.199199199199199\\
            1.02102102102102	-0.196692617218928\\
            1.03103103103103	-0.190413129418174\\
            1.03298447081	-0.189189189189189\\
            1.04104104104104	-0.184113218326239\\
            1.04892264301428	-0.179179179179179\\
            1.05105105105105	-0.177839503742999\\
            1.06106106106106	-0.171546391377362\\
            1.06485629509602	-0.169169169169169\\
            1.07107107107107	-0.165254824491144\\
            1.08081118682802	-0.159159159159159\\
            1.08108108108108	-0.158989334548502\\
            1.09109109109109	-0.152682614020188\\
            1.09673395874885	-0.149149149149149\\
            1.1011011011011	-0.146399393372987\\
            1.11111111111111	-0.140123268451916\\
            1.11268185861878	-0.139139139139139\\
            1.12112112112112	-0.133821816692857\\
            1.12861751488413	-0.129129129129129\\
            1.13113113113113	-0.127546943495983\\
            1.14114114114114	-0.121257000262085\\
            1.1445543952967	-0.119119119119119\\
            1.15115115115115	-0.114964018760858\\
            1.16050701718398	-0.109109109109109\\
            1.16116116116116	-0.108697493372251\\
            1.17117117117117	-0.102393748466842\\
            1.17643287636489	-0.0990990990990991\\
            1.18118118118118	-0.0961092396015671\\
            1.19119119119119	-0.0898365392203683\\
            1.19238422313301	-0.0890890890890891\\
            1.2012012012012	-0.0835335332981173\\
            1.20831735704832	-0.0790790790790791\\
            1.21121121121121	-0.0772574985963853\\
            1.22122122122122	-0.0709707806820729\\
            1.22425753973936	-0.0690690690690691\\
            1.23123123123123	-0.0646763750165661\\
            1.24020789318011	-0.0590590590590591\\
            1.24124124124124	-0.0584088151223938\\
            1.25125125125125	-0.0521080965643505\\
            1.25613691007677	-0.0490490490490491\\
            1.26126126126126	-0.0458222939039783\\
            1.27127127127127	-0.039553080735979\\
            1.27209178370787	-0.039039039039039\\
            1.28128128128128	-0.033248508042502\\
            1.28802239160909	-0.029029029029029\\
            1.29129129129129	-0.0269713102551969\\
            1.3013013013013	-0.020687874628082\\
            1.30396595291541	-0.019019019019019\\
            1.31131131131131	-0.014392036331116\\
            1.31991404245368	-0.00900900900900903\\
            1.32132132132132	-0.00807449103047487\\
            1.33133133133133	-0.00143672628693342\\
            1.33502641916203	0.00100100100100109\\
            1.34134134134134	0.00918057751254334\\
            1.34277016726405	0.0110110110110111\\
            1.35051392559254	0.0210210210210211\\
            1.35135135135135	0.0221150793325473\\
            1.35824881221733	0.0310310310310311\\
            1.36136136136136	0.0350776526046211\\
            1.36599663486072	0.0410410410410411\\
            1.37137137137137	0.0479957385085526\\
            1.37375719078559	0.0510510510510511\\
            1.38138138138138	0.0608712161124638\\
            1.38153029097549	0.0610610610610611\\
            1.38928613022187	0.0710710710710711\\
            1.39139139139139	0.0738040699735147\\
            1.39705269424252	0.0810810810810811\\
            1.4014014014014	0.0867009160684463\\
            1.4048319616793	0.0910910910910911\\
            1.41141141141141	0.099556260500899\\
            1.41262378126908	0.101101101101101\\
            1.42041462805555	0.111111111111111\\
            1.42142142142142	0.112415845534795\\
            1.42820190593131	0.121121121121121\\
            1.43143143143143	0.12528812768427\\
            1.43600194509151	0.131131131131131\\
            1.44144144144144	0.138119807130356\\
            1.44381462952582	0.141141141141141\\
            1.45145145145145	0.150912263845379\\
            1.45163985414763	0.151151151151151\\
            1.45945240881712	0.161161161161161\\
            1.46146146146146	0.163748609858252\\
            1.46727546939544	0.171171171171171\\
            1.47147147147147	0.176552941757379\\
            1.47511135575605	0.181181181181181\\
            1.48148148148148	0.189318599148947\\
            1.48295999586803	0.191191191191191\\
            1.49081328118422	0.201201201201201\\
            1.49149149149149	0.202072773394609\\
            1.4986618379264	0.211211211211211\\
            1.5015015015015	0.214845873645134\\
            1.5065234924122	0.221221221221221\\
            1.51151151151151	0.227580667549887\\
            1.5143982052562	0.231231231231231\\
            1.52152152152152	0.240278168540106\\
            1.52228594682064	0.241241241241241\\
            1.53017145904833	0.251251251251251\\
            1.53153153153153	0.252987891551596\\
            1.53806171818811	0.261261261261261\\
            1.54154154154154	0.265687506965655\\
            1.54596543811779	0.271271271271271\\
            1.55155155155155	0.27834989740947\\
            1.55388262209454	0.281281281281281\\
            1.56156156156156	0.290975891704707\\
            1.56181328298797	0.291291291291291\\
            1.5697380137008	0.301301301301301\\
            1.57157157157157	0.303627143201477\\
            1.57767400030551	0.311311311311311\\
            1.58158158158158	0.316249631188678\\
            1.5856239942512	0.321321321321321\\
            1.59159159159159	0.328835507639591\\
            1.59358804279694	0.331331331331331\\
            1.60156584188256	0.341341341341341\\
            1.6016016016016	0.341386557028967\\
            1.60953773433349	0.351351351351351\\
            1.61161161161161	0.353963995571647\\
            1.61752429720212	0.361361361361361\\
            1.62162162162162	0.366504428040171\\
            1.62552561442672	0.371371371371371\\
            1.63163163163163	0.379008421767972\\
            1.6335417802266	0.381381381381381\\
            1.6415722351228	0.391391391391391\\
            1.64164164164164	0.391478506890499\\
            1.64959958161517	0.401401401401401\\
            1.65165165165165	0.403967757067264\\
            1.65764251943582	0.411411411411411\\
            1.66166166166166	0.416419888869531\\
            1.66570118325928	0.421421421421421\\
            1.67167167167167	0.42883532638794\\
            1.67377571889383	0.431431431431431\\
            1.68168168168168	0.441214448592909\\
            1.68186628346434	0.441441441441441\\
            1.68995742981859	0.451451451451451\\
            1.69169169169169	0.453603335858879\\
            1.69806365027223	0.461461461461461\\
            1.7017017017017	0.465959547332497\\
            1.70618682508957	0.471471471471471\\
            1.71171171171171	0.478278381761802\\
            1.71432715811162	0.481481481481481\\
            1.72172172172172	0.49056008554916\\
            1.72248486582074	0.491491491491491\\
            1.73065096548719	0.501501501501501\\
            1.73173173173173	0.502831025133868\\
            1.73882868183463	0.511511511511511\\
            1.74174174174174	0.515082252020624\\
            1.74702487855951	0.521521521521521\\
            1.75175175175175	0.527294985507799\\
            1.75523982599239	0.531531531531531\\
            1.76176176176176	0.539469342486689\\
            1.76347380886986	0.541541541541541\\
            1.77172676413266	0.551551551551551\\
            1.77177177177177	0.551606392932609\\
            1.77998573420337	0.561561561561561\\
            1.78178178178178	0.563742061022823\\
            1.7882650591598	0.571571571571572\\
            1.79179179179179	0.575837676223321\\
            1.79656508651038	0.581581581581582\\
            1.8018018018018	0.587893227282251\\
            1.80488618041956	0.591591591591592\\
            1.81181181181181	0.599908666196083\\
            1.81322872218433	0.601601601601602\\
            1.82159137519456	0.611611611611612\\
            1.82182182182182	0.611888381161134\\
            1.82996582661728	0.621621621621622\\
            1.83183183183183	0.623854308429524\\
            1.83836335536112	0.631631631631632\\
            1.84184184184184	0.635778035139108\\
            1.84678441863461	0.641641641641642\\
            1.85185185185185	0.647659387566539\\
            1.85522949365455	0.651651651651652\\
            1.86186186186186	0.659498157110613\\
            1.8636990782517	0.661661661661662\\
            1.87187187187187	0.671294100853078\\
            1.87219369149803	0.671671671671672\\
            1.88070572310925	0.681681681681682\\
            1.88188188188188	0.683066075905945\\
            1.88924200410071	0.691691691691692\\
            1.89189189189189	0.694798381226028\\
            1.8978053917429	0.701701701701702\\
            1.9019019019019	0.706485281415925\\
            1.90639649981115	0.711711711711712\\
            1.91191191191191	0.718126414247432\\
            1.91501596689827	0.721721721721722\\
            1.92192192192192	0.729721385415757\\
            1.92366445715592	0.731731731731732\\
            1.93193193193193	0.74126976917351\\
            1.93234266105228	0.741741741741742\\
            1.94104565772441	0.751751751751752\\
            1.94194194194194	0.752782673035331\\
            1.94977759310705	0.761761761761762\\
            1.95195195195195	0.764252004064224\\
            1.95854187536271	0.771771771771772\\
            1.96196196196196	0.775671747267352\\
            1.96733931113833	0.781781781781782\\
            1.97197197197197	0.787041375378537\\
            1.9761707373447	0.791791791791792\\
            1.98198198198198	0.798360334206069\\
            1.98503702194124	0.801801801801802\\
            1.99199199199199	0.809628043725203\\
            1.99393906471525	0.811811811811812\\
            2.002002002002	0.820843899258792\\
            2.00287779805074	0.821821821821822\\
            2.01185331546115	0.831831831831832\\
            2.01201201201201	0.832008656310211\\
            2.02086296686631	0.841841841841842\\
            2.02202202202202	0.843127045241931\\
            2.0299127057583	0.851851851851852\\
            2.03203203203203	0.854190318416262\\
            2.0390036031106	0.861861861861862\\
            2.04204204204204	0.865197821088283\\
            2.04813676554957	0.871871871871872\\
            2.05205205205205	0.876148884345495\\
            2.05731333584903	0.881881881881882\\
            2.06206206206206	0.887042827365769\\
            2.06653449335098	0.891891891891892\\
            2.06206206206206	0.894141320608243\\
            2.05205205205205	0.894656679398724\\
            2.04523791127028	0.891891891891892\\
            2.04204204204204	0.888815601960848\\
            2.03203203203203	0.886357932927526\\
            2.02202202202202	0.88224306473335\\
            2.02114434109989	0.881881881881882\\
            2.01201201201201	0.878014110040591\\
            2.002002002002	0.873860679745736\\
            1.99716123898427	0.871871871871872\\
            1.99199199199199	0.86968633303732\\
            1.98198198198198	0.86549424270146\\
            1.97312598005821	0.861861861861862\\
            1.97197197197197	0.861374806896077\\
            1.96196196196196	0.857143959642393\\
            1.95195195195195	0.853011961461177\\
            1.94912900191653	0.851851851851852\\
            1.94194194194194	0.848810040534408\\
            1.93193193193193	0.844638419790711\\
            1.9251153191999	0.841841841841842\\
            1.92192192192192	0.840492699351505\\
            1.91191191191191	0.836281353841737\\
            1.9019019019019	0.832171742420936\\
            1.90107501198579	0.831831831831832\\
            1.89189189189189	0.827940982883316\\
            1.88188188188188	0.823790736106377\\
            1.87708388566731	0.821821821821822\\
            1.87187187187187	0.81961753047731\\
            1.86186186186186	0.815426540398406\\
            1.8530376825222	0.811811811811812\\
            1.85185185185185	0.811311224572354\\
            1.84184184184184	0.807079384486747\\
            1.83183183183183	0.802951489704369\\
            1.82903091398064	0.801801801801802\\
            1.82182182182182	0.798749502165952\\
            1.81181181181181	0.794579790815272\\
            1.80500737541941	0.791791791791792\\
            1.8018018018018	0.790437131939342\\
            1.79179179179179	0.786225491151628\\
            1.78178178178178	0.782121008229206\\
            1.78095556644089	0.781781781781782\\
            1.77177177177177	0.777888835444019\\
            1.76176176176176	0.773741403480451\\
            1.75695578422094	0.771771771771772\\
            1.75175175175175	0.769570073485783\\
            1.74174174174174	0.76537957293553\\
            1.7328976534102	0.761761761761762\\
            1.73173173173173	0.761269460249811\\
            1.72172172172172	0.757035773029655\\
            1.71171171171171	0.752911707318376\\
            1.70888207014779	0.751751751751752\\
            1.7017017017017	0.748710265650784\\
            1.69169169169169	0.744541927456038\\
            1.68484780809384	0.741741741741742\\
            1.68168168168168	0.740403318269568\\
            1.67167167167167	0.736190582307687\\
            1.66166166166166	0.732091066048836\\
            1.66078531025737	0.731731731731732\\
            1.65165165165165	0.727857946738064\\
            1.64164164164164	0.723712883753498\\
            1.63677613963035	0.721721721721722\\
            1.63163163163163	0.719544301640233\\
            1.62162162162162	0.715353558804391\\
            1.61270493012526	0.711711711711712\\
            1.61161161161161	0.71124993408257\\
            1.6016016016016	0.707013380012237\\
            1.59159159159159	0.702892806818446\\
            1.58868172481816	0.701701701701702\\
            1.58158158158158	0.698692642709894\\
            1.57157157157157	0.694525030262792\\
            1.56463572191114	0.691691691691692\\
            1.56156156156156	0.690391648916936\\
            1.55155155155155	0.686176857332621\\
            1.54154154154154	0.682082102921428\\
            1.54056354160376	0.681681681681682\\
            1.53153153153153	0.677848598922481\\
            1.52152152152152	0.673705361443464\\
            1.5165441228838	0.671671671671672\\
            1.51151151151151	0.669540573182471\\
            1.5015015015015	0.665348703436879\\
            1.49245847179905	0.661661661661662\\
            1.49149149149149	0.661253105705807\\
            1.48148148148148	0.65701245659798\\
            1.47147147147147	0.652894959806469\\
            1.4684291120178	0.651651651651652\\
            1.46146146146146	0.648696956513062\\
            1.45145145145145	0.644529281014581\\
            1.44437016052104	0.641641641641642\\
            1.44144144144144	0.640402546869986\\
            1.43143143143143	0.636184535413039\\
            1.42142142142142	0.632094282269591\\
            1.42028955117329	0.631631631631632\\
            1.41141141141141	0.627861077473577\\
            1.4014014014014	0.623718996746377\\
            1.39625886192983	0.621621621621622\\
            1.39139139139139	0.619559270507026\\
            1.38138138138138	0.615365193738497\\
            1.37215713463415	0.611611611611612\\
            1.37137137137137	0.611279486906466\\
            1.36136136136136	0.607033248216002\\
            1.35135135135135	0.602918308530838\\
            1.34812344091971	0.601601601601602\\
            1.34134134134134	0.598723544816745\\
            1.33133133133133	0.594554835031829\\
            1.32405008730371	0.591591591591592\\
            1.32132132132132	0.590436478122956\\
            1.31131131131131	0.586213820060516\\
            1.3013013013013	0.582127734181465\\
            1.29996262228737	0.581581581581582\\
            1.29129129129129	0.57789567148728\\
            1.28128128128128	0.573753915536641\\
            1.2759194284969	0.571571571571572\\
            1.27127127127127	0.569600808100334\\
            1.26126126126126	0.565403190223675\\
            1.25179963603684	0.561561561561561\\
            1.25125125125125	0.561329659926638\\
            1.24124124124124	0.557075991482749\\
            1.23123123123123	0.552962953612935\\
            1.22776388917986	0.551551551551551\\
            1.22122122122122	0.548772764575004\\
            1.21121121121121	0.544601809979275\\
            1.20367435707106	0.541541541541541\\
            1.2012012012012	0.540493967151085\\
            1.19119119119119	0.536264892070055\\
            1.18118118118118	0.532182541117049\\
            1.17958203090759	0.531531531531531\\
            1.17117117117117	0.527952674175978\\
            1.16116116116116	0.52381019462186\\
            1.15552481843378	0.521521521521521\\
            1.15115115115115	0.519665644288684\\
            1.14114114114114	0.51546281540659\\
            1.13138450115795	0.511511511511511\\
            1.13113113113113	0.511404304533114\\
            1.12112112112112	0.507140909685043\\
            1.11111111111111	0.503028935716574\\
            1.1073495927967	0.501501501501501\\
            1.1011011011011	0.498844998872777\\
            1.09109109109109	0.494670269109994\\
            1.08324167334807	0.491491491491491\\
            1.08108108108108	0.490575620089223\\
            1.07107107107107	0.486337898982513\\
            1.06106106106106	0.482258716273728\\
            1.05914704547678	0.481481481481481\\
            1.05105105105105	0.478032383685074\\
            1.04104104104104	0.473887839366536\\
            1.03507392159634	0.471471471471471\\
            1.03103103103103	0.469754299081766\\
            1.02102102102102	0.465544136154719\\
            1.01101101101101	0.461500329699355\\
            1.01091529420756	0.461461461461461\\
            1.001001001001	0.457228205940747\\
            0.990990990990991	0.45311620732134\\
            0.986879630266955	0.451451451451451\\
            0.980980980980981	0.448940667634846\\
            0.970970970970971	0.4447601953999\\
            0.96275052195487	0.441441441441441\\
            0.960960960960961	0.440682160457\\
            0.950950950950951	0.436432938802566\\
            0.940940940940941	0.432356169753959\\
            0.938656926449561	0.431431431431431\\
            0.930930930930931	0.42813510444242\\
            0.920920920920921	0.423986748593559\\
            0.914565474272477	0.421421421421421\\
            0.910910910910911	0.41986738210922\\
            0.900900900900901	0.415647135945308\\
            0.890890890890891	0.411608665410811\\
            0.890403625189019	0.411411411411411\\
            0.880880880880881	0.407338052465135\\
            0.870870870870871	0.403224587691929\\
            0.866352997038695	0.401401401401401\\
            0.860860860860861	0.39906024469842\\
            0.850850850850851	0.394871450159436\\
            0.842199064114459	0.391391391391391\\
            0.840840840840841	0.390814486091929\\
            0.830830830830831	0.38655003389407\\
            0.820820820820821	0.382474653608554\\
            0.818110925257911	0.381381381381381\\
            0.810810810810811	0.378261149424691\\
            0.800800800800801	0.374106657368384\\
            0.793997981221892	0.371371371371371\\
            0.790790790790791	0.370005637946799\\
            0.780780780780781	0.365771669500861\\
            0.770770770770771	0.361738073864909\\
            0.769836693349347	0.361361361361361\\
            0.760760760760761	0.357470573014213\\
            0.750750750750751	0.353353687997301\\
            0.745768562729461	0.351351351351351\\
            0.740740740740741	0.349204286076453\\
            0.730730730730731	0.345003703955811\\
            0.721584957236779	0.341341341341341\\
            0.720720720720721	0.340973763528544\\
            0.710710710710711	0.336689087278457\\
            0.700700700700701	0.332613668469636\\
            0.697508282223919	0.331331331331331\\
            0.690690690690691	0.328410844066773\\
            0.680680680680681	0.32424703938489\\
            0.673369582213007	0.321321321321321\\
            0.670670670670671	0.320170022846046\\
            0.660660660660661	0.315917385089826\\
            0.650650650650651	0.311887976879929\\
            0.649214088038113	0.311311311311311\\
            0.640640640640641	0.307625812741299\\
            0.630630630630631	0.303502780484477\\
            0.625124996096485	0.301301301301301\\
            0.620620620620621	0.299373478924044\\
            0.610610610610611	0.295156315379408\\
            0.600905039278992	0.291291291291291\\
            0.600600600600601	0.291161592016974\\
            0.590590590590591	0.286849805611112\\
            0.580580580580581	0.282772296140572\\
            0.576848222428478	0.281281281281281\\
            0.570570570570571	0.278584533268355\\
            0.560560560560561	0.274406931050536\\
            0.552677811062235	0.271271271271271\\
            0.550550550550551	0.270361841467722\\
            0.540540540540541	0.26608358380095\\
            0.530530530530531	0.26205730508892\\
            0.528535579056116	0.261261261261261\\
            0.520520520520521	0.257803683352842\\
            0.510510510510511	0.25367055575677\\
            0.504420625718864	0.251251251251251\\
            0.500500500500501	0.249568731234795\\
            0.49049049049049	0.245328104854952\\
            0.48048048048048	0.241359997384471\\
            0.480182451719647	0.241241241241241\\
            0.47047047047047	0.237031554659904\\
            0.46046046046046	0.232948878860471\\
            0.456129947370043	0.231231231231231\\
            0.45045045045045	0.228782594620752\\
            0.44044044044044	0.224584592339744\\
            0.431919130930415	0.221221221221221\\
            0.43043043043043	0.220583006463779\\
            0.42042042042042	0.216268946505638\\
            0.41041041041041	0.212244093578371\\
            0.407801265547786	0.211211211211211\\
            0.4004004004004	0.208003855961456\\
            0.39039039039039	0.203854637425013\\
            0.383653161996017	0.201201201201201\\
            0.38038038038038	0.19979134800318\\
            0.37037037037037	0.195516899130489\\
            0.36036036036036	0.19155910327654\\
            0.359428728466362	0.191191191191191\\
            0.35035035035035	0.187233066075485\\
            0.34034034034034	0.183140351105138\\
            0.335352617234223	0.181181181181181\\
            0.33033033033033	0.179005465169122\\
            0.32032032032032	0.174776794588788\\
            0.311087959652595	0.171171171171171\\
            0.31031031031031	0.170836572330012\\
            0.3003003003003	0.166470955723788\\
            0.29029029029029	0.162444599407141\\
            0.2870118964974	0.161161161161161\\
            0.28028028028028	0.158225531995499\\
            0.27027027027027	0.154050513241701\\
            0.262819088188588	0.151151151151151\\
            0.26026026026026	0.150043409617066\\
            0.25025025025025	0.145718518789412\\
            0.24024024024024	0.141771380161068\\
            0.238623383141615	0.141141141141141\\
            0.23023023023023	0.137451779071765\\
            0.22022022022022	0.133340685498399\\
            0.21451530986314	0.131131131131131\\
            0.21021021021021	0.12925370085776\\
            0.2002002002002	0.124977146529205\\
            0.19019019019019	0.121126453137141\\
            0.190176431862362	0.121121121121121\\
            0.18018018018018	0.116684521642515\\
            0.17017017017017	0.11265111477755\\
            0.166169650189347	0.111111111111111\\
            0.16016016016016	0.108466891344417\\
            0.15015015015015	0.104248853922384\\
            0.14191214801325	0.101101101101101\\
            0.14014014014014	0.10032868788796\\
            0.13013013013013	0.0959242062320619\\
            0.12012012012012	0.0919875269097537\\
            0.11777195533549	0.0910910910910911\\
            0.11011011011011	0.0876821448469982\\
            0.1001001001001	0.0835366820991245\\
            0.0936169127494814	0.0810810810810811\\
            0.0900900900900901	0.079528126808851\\
            0.0800800800800801	0.0751714916814755\\
            0.0700700700700701	0.0713589897195669\\
            0.0693068176635243	0.0710710710710711\\
            0.0600600600600601	0.0668981447470708\\
            0.0500500500500501	0.0628454629062006\\
            0.0452803838390449	0.0610610610610611\\
            0.04004004004004	0.0587235210021109\\
            0.03003003003003	0.0544273979586134\\
            0.0209188512469754	0.0510510510510511\\
            0.02002002002002	0.0506552721109451\\
            0.01001001001001	0.0461126963699837\\
            0	0.0421834022693515\\
            -2.66666666666667	1680\\
            0	0.0957125453523944\\
            0.01001001001001	0.100998950253981\\
            0.0102140428452779	0.101101101101101\\
            0.02002002002002	0.107148044731825\\
            0.0276045646386104	0.111111111111111\\
            0.03003003003003	0.112621998776718\\
            0.04004004004004	0.118517099420829\\
            0.0450517101073642	0.121121121121121\\
            0.0500500500500501	0.124211057088808\\
            0.0600600600600601	0.129827834553625\\
            0.0625809796182812	0.131131131131131\\
            0.0700700700700701	0.1357287174177\\
            0.0800800800800801	0.14108703596537\\
            0.0801852053039845	0.141141141141141\\
            0.0900900900900901	0.147183125742272\\
            0.0975566012483447	0.151151151151151\\
            0.1001001001001	0.15271844473818\\
            0.11011011011011	0.158581168726013\\
            0.114988744984196	0.161161161161161\\
            0.12012012012012	0.164303165443951\\
            0.13013013013013	0.169928717895482\\
            0.132490098603003	0.171171171171171\\
            0.14014014014014	0.175828087045943\\
            0.150044611512715	0.181181181181181\\
            0.15015015015015	0.181246084771977\\
            0.16016016016016	0.187299084880397\\
            0.167395612498207	0.191191191191191\\
            0.17017017017017	0.192887624295415\\
            0.18018018018018	0.198721251110818\\
            0.184810561347846	0.201201201201201\\
            0.19019019019019	0.20447275737702\\
            0.2002002002002	0.210099026634022\\
            0.202285165981692	0.211211211211211\\
            0.21021021021021	0.216006540210758\\
            0.219775052703139	0.221221221221221\\
            0.22022022022022	0.221493220147081\\
            0.23023023023023	0.227493413999291\\
            0.237114987724405	0.231231231231231\\
            0.24024024024024	0.233131250928768\\
            0.25025025025025	0.238937299896308\\
            0.254510521327868	0.241241241241241\\
            0.26026026026026	0.244720474757349\\
            0.27027027027027	0.250341676442182\\
            0.271958322766444	0.251251251251251\\
            0.28028028028028	0.256264791434069\\
            0.289381313573205	0.261261261261261\\
            0.29029029029029	0.261813989330009\\
            0.3003003003003	0.267767679794702\\
            0.306706102697393	0.271271271271271\\
            0.31031031031031	0.273453304795309\\
            0.32032032032032	0.279232255737324\\
            0.324079907297939	0.281281281281281\\
            0.33033033033033	0.285049703250887\\
            0.34034034034034	0.290661320663679\\
            0.341500063118059	0.291291291291291\\
            0.35035035035035	0.296606288083511\\
            0.358852755523256	0.301301301301301\\
            0.36036036036036	0.302214792245668\\
            0.37037037037037	0.30812586184657\\
            0.376158712118712	0.311311311311311\\
            0.38038038038038	0.313859330171398\\
            0.39039039039039	0.319610963729183\\
            0.393508326109606	0.321321321321321\\
            0.4004004004004	0.325465669344087\\
            0.41041041041041	0.331063901418563\\
            0.410899413422759	0.331331331331331\\
            0.42042042042042	0.337036342077972\\
            0.428177465880814	0.341341341341341\\
            0.43043043043043	0.342702949281855\\
            0.44044044044044	0.348573658207114\\
            0.445461056047182	0.351351351351351\\
            0.45045045045045	0.354356164479388\\
            0.46046046046046	0.360079730369636\\
            0.462783823610579	0.361361361361361\\
            0.47047047047047	0.365975066353749\\
            0.480121442944274	0.371371371371371\\
            0.48048048048048	0.371588697792498\\
            0.49049049049049	0.377561764452216\\
            0.497342148063282	0.381381381381381\\
            0.500500500500501	0.383286765106421\\
            0.510510510510511	0.389118199136471\\
            0.514599835311368	0.391391391391391\\
            0.520520520520521	0.394951861689739\\
            0.530530530530531	0.400646159272803\\
            0.531892864510904	0.401401401401401\\
            0.540540540540541	0.406585922138421\\
            0.549137245169869	0.411411411411411\\
            0.550550550550551	0.412265675249518\\
            0.560560560560561	0.418190734905102\\
            0.566331981417318	0.421421421421421\\
            0.570570570570571	0.423975629105849\\
            0.580580580580581	0.429767956784608\\
            0.583560117001658	0.431431431431431\\
            0.590590590590591	0.435655716551031\\
            0.600600600600601	0.441319125671034\\
            0.600820239882978	0.441441441441441\\
            0.610610610610611	0.44730759213305\\
            0.61796594727635	0.451451451451451\\
            0.620620620620621	0.453054772759202\\
            0.630630630630631	0.458932795331848\\
            0.63513045820821	0.461461461461461\\
            0.640640640640641	0.464780143162278\\
            0.650650650650651	0.470532761176548\\
            0.652325197001823	0.471471471471471\\
            0.660660660660661	0.476478349152108\\
            0.669487974468615	0.481481481481481\\
            0.670670670670671	0.482197514961784\\
            0.680680680680681	0.488150826104607\\
            0.68658933677073	0.491491491491491\\
            0.690690690690691	0.493967948606282\\
            0.700700700700701	0.499798917201042\\
            0.703719201909569	0.501501501501501\\
            0.710710710710711	0.505712272918567\\
            0.720720720720721	0.511423881394472\\
            0.720876433106916	0.511511511511511\\
            0.730730730730731	0.517431830949853\\
            0.737922421334401	0.521521521521521\\
            0.740740740740741	0.523227894585795\\
            0.750750750750751	0.529127884011224\\
            0.754987219889353	0.531531531531531\\
            0.760760760760761	0.535018600861153\\
            0.770770770770771	0.540801618445319\\
            0.772077770191016	0.541541541541541\\
            0.780780780780781	0.546785520766184\\
            0.789115245494791	0.551551551551551\\
            0.790790790790791	0.552568973401902\\
            0.800800800800801	0.558529842747826\\
            0.806114149825718	0.561561561561561\\
            0.810810810810811	0.564406770137764\\
            0.820820820820821	0.570252688275551\\
            0.823137199945584	0.571571571571572\\
            0.830830830830831	0.576221777537606\\
            0.840152927615298	0.581581581581582\\
            0.840840840840841	0.582000593257588\\
            0.850850850850851	0.588015119305094\\
            0.857084525449277	0.591591591591592\\
            0.860860860860861	0.593886613539008\\
            0.870870870870871	0.599787859096271\\
            0.874038664964628	0.601601601601602\\
            0.880880880880881	0.605750860170074\\
            0.890890890890891	0.611541005055038\\
            0.891014453567981	0.611611611611612\\
            0.900900900900901	0.617594399435423\\
            0.907882272715233	0.621621621621622\\
            0.910910910910911	0.623468534386086\\
            0.920920920920921	0.62941824360987\\
            0.924765536434009	0.631631631631632\\
            0.930930930930931	0.635383587097827\\
            0.940940940940941	0.641223354902658\\
            0.941668888918713	0.641641641641642\\
            0.950950950950951	0.647278918569485\\
            0.958490507873719	0.651651651651652\\
            0.960960960960961	0.653163668244472\\
            0.970970970970971	0.659155495549564\\
            0.97530040310666	0.661661661661662\\
            0.980980980980981	0.665131503880257\\
            0.990990990990991	0.671014239508277\\
            0.992128808372985	0.671671671671672\\
            1.001001001001	0.677080634907438\\
            1.00889136749937	0.681681681681682\\
            1.01101101101101	0.682984036095507\\
            1.02102102102102	0.68901198787024\\
            1.02562489542013	0.691691691691692\\
            1.03103103103103	0.695007040668379\\
            1.04104104104104	0.700926448256746\\
            1.04237533110237	0.701701701701702\\
            1.05105105105105	0.707012390852709\\
            1.05906586645794	0.711711711711712\\
            1.06106106106106	0.712942691186923\\
            1.07107107107107	0.719000977812538\\
            1.07571954032502	0.721721721721722\\
            1.08108108108108	0.725023661876213\\
            1.09109109109109	0.730973655389571\\
            1.09238849174806	0.731731731731732\\
            1.1011011011011	0.737088065206557\\
            1.10899378328993	0.741741741741742\\
            1.11111111111111	0.743053859773911\\
            1.12112112112112	0.749136761311433\\
            1.12556364606617	0.751751751751752\\
            1.13113113113113	0.755196008289307\\
            1.14114114114114	0.761170576309637\\
            1.14214712494393	0.761761761761762\\
            1.15115115115115	0.767322716353967\\
            1.15865357521657	0.771771771771772\\
            1.16116116116116	0.773333074163954\\
            1.17117117117117	0.779434816956862\\
            1.17513521899283	0.781781781781782\\
            1.18118118118118	0.785540029974009\\
            1.19119119119119	0.791533112003576\\
            1.19162878428063	0.791791791791792\\
            1.2012012012012	0.797732714739432\\
            1.20802232713311	0.801801801801802\\
            1.21121121121121	0.803797294787361\\
            1.22122122122122	0.809911937725137\\
            1.22441091668951	0.811811811811812\\
            1.23123123123123	0.816073106611071\\
            1.2407945217255	0.821821821821822\\
            1.24124124124124	0.822103288310682\\
            1.25125125125125	0.828335861148203\\
            1.25707574061521	0.831831831831832\\
            1.26126126126126	0.834465016398403\\
            1.27127127127127	0.840586346879841\\
            1.2733660433886	0.841841841841842\\
            1.28128128128128	0.846814150233847\\
            1.28960902710242	0.851851851851852\\
            1.29129129129129	0.85291774751559\\
            1.3013013013013	0.859151485644567\\
            1.30578817009351	0.861861861861862\\
            1.31131131131131	0.865356351994862\\
            1.32132132132132	0.871477792761654\\
            1.32197459471813	0.871871871871872\\
            1.33133133133133	0.877783683833003\\
            1.3380615289892	0.881881881881882\\
            1.34134134134134	0.883972374682365\\
            1.35135135135135	0.890200520504822\\
            1.3541327138534	0.891891891891892\\
            1.36136136136136	0.896493086702296\\
            1.37017143277195	0.901901901901902\\
            1.37137137137137	0.902672560471394\\
            1.38138138138138	0.909003887975451\\
            1.3861242807347	0.911911911911912\\
            1.39139139139139	0.915290266387751\\
            1.4014014014014	0.921505539201865\\
            1.40208136725998	0.921921921921922\\
            1.41141141141141	0.927898692821143\\
            1.41793431514041	0.931931931931932\\
            1.42142142142142	0.934186279775899\\
            1.43143143143143	0.940498606596028\\
            1.43376858290498	0.941941941941942\\
            1.44144144144144	0.946896205685973\\
            1.44954772480766	0.951951951951952\\
            1.45145145145145	0.95319271289662\\
            1.46146146146146	0.959598296628273\\
            1.46525582137493	0.961961961961962\\
            1.47147147147147	0.966008210260229\\
            1.48094934092195	0.971971971971972\\
            1.48148148148148	0.972321709753187\\
            1.49149149149149	0.97881658390581\\
            1.49652786206645	0.981981981981982\\
            1.5015015015015	0.985247027340642\\
            1.51151151151151	0.991618587522129\\
            1.51210628076604	0.991991991991992\\
            1.52152152152152	0.998165958089545\\
            1.52756951236851	1.002002002002\\
            1.53153153153153	1.00462552088118\\
            1.54154154154154	1.01107925764276\\
            1.54301370901768	1.01201201201201\\
            1.55155155155155	1.01765942478066\\
            1.55836569446532	1.02202202202202\\
            1.56156156156156	1.02415708419548\\
            1.57157157157157	1.03068845076373\\
            1.5736723248933	1.03203203203203\\
            1.58158158158158	1.03731048637013\\
            1.58890155318683	1.04204204204204\\
            1.59159159159159	1.04385560482652\\
            1.6016016016016	1.05045976764983\\
            1.60406737894503	1.05205205205205\\
            1.61161161161161	1.05713310152272\\
            1.61916258207297	1.06206206206206\\
            1.62162162162162	1.06373540711894\\
            1.63163163163163	1.07040722617512\\
            1.63418452340125	1.07207207207207\\
            1.64164164164164	1.07714162251305\\
            1.64913476396546	1.08208208208208\\
            1.65165165165165	1.08381117219346\\
            1.66166166166166	1.0905451935147\\
            1.66400995329602	1.09209209209209\\
            1.67167167167167	1.09735071031513\\
            1.67880472167321	1.1021021021021\\
            1.68168168168168	1.1040978357983\\
            1.69169169169169	1.11088829649364\\
            1.69353055644607	1.11211211211211\\
            1.7017017017017	1.11777522813179\\
            1.7081598736483	1.12212212212212\\
            1.71171171171171	1.12461046535655\\
            1.72172172172172	1.13145131099079\\
            1.72273406712949	1.13213213213213\\
            1.73173173173173	1.13843011489283\\
            1.73718858922599	1.14214214214214\\
            1.74174174174174	1.14536411838873\\
            1.7516057267669	1.15215215215215\\
            1.75175175175175	1.15225663137216\\
            1.76176176176176	1.15933024109723\\
            1.76588033786748	1.16216216216216\\
            1.77177177177177	1.16637368531331\\
            1.78010687873913	1.17217217217217\\
            1.78178178178178	1.17338287849169\\
            1.79179179179179	1.18049025017194\\
            1.79422582702176	1.18218218218218\\
            1.8018018018018	1.18765372035937\\
            1.80825457997638	1.19219219219219\\
            1.81181181181181	1.19479021679325\\
            1.82182182182182	1.20192438921364\\
            1.82221712368591	1.2022022022022\\
            1.83183183183183	1.20921826491767\\
            1.83604186799815	1.21221221221221\\
            1.84184184184184	1.21649240442681\\
            1.84980378506054	1.22222222222222\\
            1.85185185185185	1.22375079166334\\
            1.86186186186186	1.23108066806909\\
            1.86346330128435	1.23223223223223\\
            1.87187187187187	1.23850238372478\\
            1.87701118711456	1.24224224224224\\
            1.88188188188188	1.24591550598882\\
            1.89048649720359	1.25225225225225\\
            1.89189189189189	1.25332419950255\\
            1.9019019019019	1.26083210600622\\
            1.90384549199378	1.26226226226226\\
            1.91191191191191	1.26840911410723\\
            1.91709978568096	1.27227227227227\\
            1.92192192192192	1.27598855292931\\
            1.93027380264737	1.28228228228228\\
            1.93193193193193	1.28357462569949\\
            1.94194194194194	1.29124169022119\\
            1.94333731292939	1.29229229229229\\
            1.95195195195195	1.29899991999535\\
            1.95628644267058	1.3023023023023\\
            1.96196196196196	1.30677112813051\\
            1.96914969408084	1.31231231231231\\
            1.97197197197197	1.31455941298914\\
            1.98192415596984	1.32232232232232\\
            1.98198198198198	1.32236887597133\\
            1.99199199199199	1.33032908157667\\
            1.99456270119406	1.33233233233233\\
            2.002002002002	1.33831479885828\\
            2.00711079864989	1.34234234234234\\
            2.01201201201201	1.34632709381115\\
            2.01956736530751	1.35235235235235\\
            2.02202202202202	1.354369780236\\
            2.0319306300827	1.36236236236236\\
            2.03203203203203	1.36244660231257\\
            2.04204204204204	1.37066140914281\\
            2.04416554002821	1.37237237237237\\
            2.05205205205205	1.3789158477469\\
            2.05630638718581	1.38238238238238\\
            2.06206206206206	1.3872085910807\\
            2.06835374321349	1.39239239239239\\
            2.07207207207207	1.39554295855666\\
            2.08030683816152	1.4024024024024\\
            2.08208208208208	1.40392214594587\\
            2.09209209209209	1.41235248121381\\
            2.09216413207389	1.41241241241241\\
            2.1021021021021	1.42090787268204\\
            2.10390322894993	1.42242242242242\\
            2.11211211211211	1.42951086935421\\
            2.1155499599754	1.43243243243243\\
            2.12212212212212	1.43816416411827\\
            2.1271043647032	1.44244244244244\\
            2.13213213213213	1.44687029478615\\
            2.1385666965255	1.45245245245245\\
            2.14214214214214	1.45563163644919\\
            2.14993740647764	1.46246246246246\\
            2.15215215215215	1.46445039550708\\
            2.1612171269683	1.47247247247247\\
            2.16216216216216	1.47332860531897\\
            2.17217217217217	1.48227781132659\\
            2.17240384321551	1.48248248248248\\
            2.18218218218218	1.49132465124164\\
            2.18349147672229	1.49249249249249\\
            2.19219219219219	1.50043125717086\\
            2.19449262045578	1.5025025025025\\
            2.2022022022022	1.50959914331502\\
            2.2054083433606	1.51251251251251\\
            2.21221221221221	1.51882965603547\\
            2.21623982710212	1.52252252252252\\
            2.22222222222222	1.52812397542225\\
            2.22698835242539	1.53253253253253\\
            2.23223223223223	1.53748311790161\\
            2.23765528620802	1.54254254254254\\
            2.24224224224224	1.54690793976757\\
            2.24824206925226	1.55255255255255\\
            2.25225225225225	1.55639914152226\\
            2.25875020484463	1.56256256256256\\
            2.26226226226226	1.56595727291189\\
            2.26918124809731	1.57257257257257\\
            2.27227227227227	1.5755827385488\\
            2.279536796073	1.58258258258258\\
            2.28228228228228	1.58527580401518\\
            2.28981847868483	1.59259259259259\\
            2.29229229229229	1.59503660235\\
            2.30002795035444	1.6026026026026\\
            2.3023023023023	1.60486514082721\\
            2.31016688240454	1.61261261261261\\
            2.31231231231231	1.61476130794082\\
            2.32023695615722	1.62262262262262\\
            2.32232232232232	1.62472488051962\\
            2.33023985670502	1.63263263263263\\
            2.33233233233233	1.63475553090191\\
            2.34017726731953	1.64264264264264\\
            2.34234234234234	1.64485283410829\\
            2.35005086446002	1.65265265265265\\
            2.35235235235235	1.65501627495761\\
            2.3598623133441	1.66266266266266\\
            2.36236236236236	1.66524525507839\\
            2.36961326404178	1.67267267267267\\
            2.37237237237237	1.67553909977483\\
            2.379305348055	1.68268268268268\\
            2.38238238238238	1.68589706471246\\
            2.3889401753453	1.69269269269269\\
            2.39239239239239	1.69631834239483\\
            2.39851933177339	1.7027027027027\\
            2.4024024024024	1.70680206840767\\
            2.40804437691587	1.71271271271271\\
            2.41241241241241	1.71734732741209\\
            2.41751684222604	1.72272272272272\\
            2.42242242242242	1.72795315887283\\
            2.42693822950728	1.73273273273273\\
            2.43243243243243	1.73861856251156\\
            2.43631000966948	1.74274274274274\\
            2.44244244244244	1.74934250347882\\
            2.44563362174069	1.75275275275275\\
            2.45245245245245	1.76012391724138\\
            2.45491047210825	1.76276276276276\\
            2.46246246246246	1.77096171418445\\
            2.46414193396532	1.77277277277277\\
            2.47247247247247	1.78185478393063\\
            2.47332934694053	1.78278278278278\\
            2.48247396404021	1.79279279279279\\
            2.48248248248248	1.79280222455144\\
            2.49157158663905	1.8028028028028\\
            2.49249249249249	1.8038262264373\\
            2.50062889429913	1.81281281281281\\
            2.5025025025025	1.81490246821775\\
            2.50964710010488	1.82282282282282\\
            2.51251251251251	1.82602974256591\\
            2.51862738299018	1.83283283283283\\
            2.52252252252252	1.83720684295131\\
            2.52757088817055	1.84284284284284\\
            2.53253253253253	1.84843256615214\\
            2.53647872764031	1.85285285285285\\
            2.54254254254254	1.85970571454547\\
            2.54535198072468	1.86286286286286\\
            2.55255255255255	1.87102509818669\\
            2.5541916946778	1.87287287287287\\
            2.56256256256256	1.88238953668978\\
            2.5629988853185	1.88288288288288\\
            2.57177023925076	1.89289289289289\\
            2.57257257257257	1.89381635303493\\
            2.58050862286335	1.9029029029029\\
            2.58258258258258	1.90529611699487\\
            2.58921734230578	1.91291291291291\\
            2.59259259259259	1.91681742384769\\
            2.5978972966199	1.92292292292292\\
            2.6026026026026	1.92837912697044\\
            2.60654935668411	1.93293293293293\\
            2.61261261261261	1.93998009811152\\
            2.61517436597633	1.94294294294294\\
            2.62262262262262	1.9516192281526\\
            2.62377314133566	1.95295295295295\\
            2.63234506104508	1.96296296296296\\
            2.63263263263263	1.96330149913291\\
            2.64088658490265	1.97297297297297\\
            2.64264264264264	1.97504427714716\\
            2.64940419081374	1.98298298298298\\
            2.65265265265265	1.98682180712892\\
            2.65789859680967	1.99299299299299\\
            2.66266266266266	1.99863305475696\\
            2.66637049791185	2.003003003003\\
            2.67267267267267	2.01047700818041\\
            2.67482056685153	2.01301301301301\\
            2.68268268268268	2.0223526781134\\
            2.68324945477448	2.02302302302302\\
            2.69165304574182	2.03303303303303\\
            2.69269269269269	2.03427936408778\\
            2.70003410351187	2.04304304304304\\
            2.7027027027027	2.0462467982994\\
            2.70839583895489	2.05305305305305\\
            2.71271271271271	2.05824284001643\\
            2.71673882309497	2.06306306306306\\
            2.72272272272272	2.07026658985361\\
            2.72506360864456	2.07307307307307\\
            2.73273273273273	2.08231717116417\\
            2.73337073061274	2.08308308308308\\
            2.74165601381703	2.09309309309309\\
            2.74274274274274	2.0944136285991\\
            2.74992189865448	2.1031031031031\\
            2.75275275275275	2.10654676808502\\
            2.75817165674412	2.11311311311311\\
            2.76276276276276	2.11870393337262\\
            2.76640575724686	2.12312312312312\\
            2.77277277277277	2.13088433919762\\
            2.77462465442127	2.13313313313313\\
            2.78278278278278	2.14308722174221\\
            2.78282878812891	2.14314314314314\\
            2.79101125724237	2.15315315315315\\
            2.79279279279279	2.15534264129521\\
            2.79917964449482	2.16316316316316\\
            2.8028028028028	2.16761955361913\\
            2.80733453974836	2.17317317317317\\
            2.81281281281281	2.17991645572776\\
            2.81547632918215	2.18318318318318\\
            2.82282282282282	2.19223267053273\\
            2.82360538689607	2.19319319319319\\
            2.83171765911593	2.2032032032032\\
            2.83283283283283	2.20458598771119\\
            2.83981481935137	2.21321321321321\\
            2.84284284284284	2.21697009946447\\
            2.84790033573784	2.22322322322322\\
            2.85285285285285	2.22937128397611\\
            2.85597453721135	2.23323323323323\\
            2.86286286286286	2.24178894501906\\
            2.86403774258027	2.24324324324324\\
            2.87208725500262	2.25325325325325\\
            2.87287287287287	2.2542349762345\\
            2.88012187930852	2.26326326326326\\
            2.88288288288288	2.26671489063845\\
            2.88814644025036	2.27327327327327\\
            2.89289289289289	2.27920927672433\\
            2.8961612186653	2.28328328328328\\
            2.9029029029029	2.29171761217688\\
            2.90416648689336	2.29329329329329\\
            2.91215971664561	2.3033033033033\\
            2.91291291291291	2.30425089864196\\
            2.92013926682326	2.31331331331331\\
            2.92292292292292	2.31681634111447\\
            2.92811010860381	2.32332332332332\\
            2.93293293293293	2.32939394638252\\
            2.93607248238209	2.33333333333333\\
            2.94294294294294	2.34198325876427\\
            2.94402662141229	2.34334334334334\\
            2.95196920923804	2.35335335335335\\
            2.95295295295295	2.3545983392864\\
            2.95990010799228	2.36336336336336\\
            2.96296296296296	2.36724009483985\\
            2.96782346320025	2.37337337337337\\
            2.97297297297297	2.37989197022647\\
            2.97573948119823	2.38338338338338\\
            2.98298298298298	2.39255356925184\\
            2.98364836230835	2.39339339339339\\
            2.99154522547276	2.4034034034034\\
            2.99299299299299	2.40524514888963\\
            2.99943301687098	2.41341341341341\\
            3.003003003003	2.41795498195692\\
            3.00731426906135	2.42342342342342\\
            3.01301301301301	2.43067313122764\\
            3.01518915963449	2.43343343343343\\
            3.02302302302302	2.44339925324624\\
            3.02305786110223	2.44344344344344\\
            3.03091329359505	2.45345345345345\\
            3.03303303303303	2.4561623016007\\
            3.03876277776777	2.46346346346346\\
            3.04304304304304	2.46893286886566\\
            3.04660659126374	2.47347347347347\\
            3.05305305305305	2.48171016242124\\
            3.05444488734863	2.48348348348348\\
            3.06227517521479	2.49349349349349\\
            3.06306306306306	2.49450451584864\\
            3.07009557489312	2.5035035035035\\
            3.07307307307307	2.50732368801696\\
            3.07791092083474	2.51351351351351\\
            3.08308308308308	2.52014845083361\\
            3.08572134943263	2.52352352352352\\
            3.09309309309309	2.53297853982378\\
            3.09352699330931	2.53353353353353\\
            3.10132214605521	2.54354354354354\\
            3.1031031031031	2.54583705961974\\
            3.10911136628354	2.55355355355355\\
            3.11311311311311	2.55870587845861\\
            3.11689620624681	2.56356356356356\\
            3.12312312312312	2.57157901876376\\
            3.12467678420698	2.57357357357357\\
            3.13245102067594	2.58358358358358\\
            3.13313313313313	2.5844650113349\\
            3.14021622093878	2.59359359359359\\
            3.14314314314314	2.5973747414046\\
            3.14797752252449	2.6036036036036\\
            3.15315315315315	2.61028787820951\\
            3.15573503105125	2.61361361361361\\
            3.16316316316316	2.6232042200692\\
            3.16348884930981	2.62362362362362\\
            3.17123295970403	2.63363363363363\\
            3.17317317317317	2.63614785458739\\
            3.17897257111465	2.64364364364364\\
            3.18318318318318	2.64909817341724\\
            3.18670881092376	2.65365365365365\\
            3.19319319319319	2.66205088797205\\
            3.19444177110082	2.66366366366366\\
            3.20216833210246	2.67367367367367\\
            3.2032032032032	2.67501852880707\\
            3.20988792263453	2.68368368368368\\
            3.21321321321321	2.68800343671457\\
            3.21760452100773	2.69369369369369\\
            3.22322322322322	2.70099000351448\\
            3.22531820962146	2.7037037037037\\
            3.23302844380499	2.71371371371371\\
            3.23323323323323	2.7139805445178\\
            3.24072952405859	2.72372372372372\\
            3.24324324324324	2.72699765227501\\
            3.24842795435045	2.73373373373373\\
            3.25325325325325	2.74001574808374\\
            3.25612380859989	2.74374374374374\\
            3.26326326326326	2.75303469837456\\
            3.26381715882832	2.75375375375375\\
            3.27150276763988	2.76376376376376\\
            3.27327327327327	2.76607522933914\\
            3.27918436633695	2.77377377377377\\
            3.28328328328328	2.77912271200203\\
            3.28686369057813	2.78378378378378\\
            3.29329329329329	2.79217045501674\\
            3.2945408050689	2.79379379379379\\
            3.30221255140035	2.8038038038038\\
            3.3033033033033	2.80523097496952\\
            3.30987853306099	2.81381381381381\\
            3.31331331331331	2.81830586841694\\
            3.31754251324364	2.82382382382382\\
            3.32332332332332	2.83138048107994\\
            3.32520455014312	2.83383383383383\\
            3.33286333227656	2.84384384384384\\
            3.33333333333333	2.84446006709192\\
            3.34051480263508	2.85385385385385\\
            3.34334334334334	2.85756054747437\\
            3.34816451897218	2.86386386386386\\
            3.35335335335335	2.87066025415309\\
            3.35581253367787	2.87387387387387\\
            3.36336336336336	2.88375910202874\\
            3.36345889784264	2.88388388388388\\
            3.37109714034943	2.89389389389389\\
            3.37337337337337	2.89688241125231\\
            3.37873357845427	2.9039039039039\\
            3.38338338338338	2.91000557143028\\
            3.3863685343895	2.91391391391391\\
            3.39339339339339	2.92312743566204\\
            3.39400205419985	2.92392392392392\\
            3.40162916847198	2.93393393393393\\
            3.4034034034034	2.93626742976481\\
            3.40925322916512	2.94394394394394\\
            3.41341341341341	2.94941252672814\\
            3.41687600727178	2.95395395395395\\
            3.42342342342342	2.96255592938741\\
            3.42449754432003	2.96396396396396\\
            3.43211420137723	2.97397397397397\\
            3.43343343343343	2.97571185822323\\
            3.43972670933736	2.98398398398398\\
            3.44344344344344	2.98887748870108\\
            3.44733811645412	2.99399399399399\\
            3.45345345345345	3.00204106184658\\
            3.45494846020565	3.004004004004\\
            3.4625552766003	3.01401401401401\\
            3.46346346346346	3.01521221565379\\
            3.47015698800902	3.02402402402402\\
            3.47347347347347	3.02839708034831\\
            3.47775776427897	3.03403403403403\\
            3.48348348348348	3.04157955687938\\
            3.48535763925092	3.04404404404404\\
            3.49295518233279	3.05405405405405\\
            3.49349349349349	3.0547652649086\\
            3.5005467916425	3.06406406406406\\
            3.5035035035035	3.06796815984859\\
            3.50813761707447	3.07407407407407\\
            3.51351351351351	3.08116836515225\\
            3.5157276891975	3.08408408408408\\
            3.52331648180805	3.09409409409409\\
            3.52352352352352	3.09436799406353\\
            3.53089862774432	3.1041041041041\\
            3.53353353353353	3.10758780271669\\
            3.53848012803503	3.11411411411411\\
            3.54354354354354	3.1208046470457\\
            3.54606101030119	3.12412412412412\\
            3.55355355355355	3.13401849957138\\
            3.55364130150562	3.13413413413413\\
            3.56121480585809	3.14414414414414\\
            3.56356356356356	3.14725328524847\\
            3.56878755756762	3.15415415415415\\
            3.57357357357357	3.16048575676985\\
            3.57635981505342	3.16416416416416\\
            3.58358358358358	3.17371499252567\\
            3.58393160268353	3.17417417417417\\
            3.59149745625381	3.18418418418418\\
            3.59359359359359	3.18696206920236\\
            3.5990619914143	3.19419419419419\\
            3.6036036036036	3.20020922765904\\
            3.60662614575588	3.2042042042042\\
            3.61361361361361	3.21345292811928\\
            3.61418994130132	3.21421421421421\\
            3.62174854659357	3.22422422422422\\
            3.62362362362362	3.22671178765439\\
            3.62930535682054	3.23423423423423\\
            3.63363363363363	3.23997275858613\\
            3.63686189020777	3.24424424424424\\
            3.64364364364364	3.25323006916085\\
            3.64441816665536	3.25425425425425\\
            3.65196989681754	3.26426426426426\\
            3.65365365365365	3.26650023195701\\
            3.65951943698374	3.27427427427427\\
            3.66366366366366	3.27977420143072\\
            3.66706879573091	3.28428428428428\\
            3.67367367367367	3.29304432636728\\
            3.67461799103551	3.29429429429429\\
            3.68216319246169	3.3043043043043\\
            3.68368368368368	3.30632533972973\\
            3.68970588398565	3.31431431431431\\
            3.69369369369369	3.31961154953302\\
            3.69724848172921	3.32432432432432\\
            3.7037037037037	3.33289374726427\\
            3.70479100192339	3.33433433433433\\
            3.71232999659189	3.34434434434434\\
            3.71371371371371	3.34618518380907\\
            3.71986623038645	3.35435435435435\\
            3.72372372372372	3.35948292706482\\
            3.72740245095339	3.36436436436436\\
            3.73373373373373	3.3727765059631\\
            3.73493867293807	3.37437437437437\\
            3.74247176051507	3.38438438438438\\
            3.74374374374374	3.38607796208699\\
            3.75000189963549	3.39439439439439\\
            3.75375375375375	3.39938657925021\\
            3.75753209962051	3.4044044044044\\
            3.76376376376376	3.4126908937502\\
            3.76506237367334	3.41441441441441\\
            3.77258983340792	3.42442442442442\\
            3.77377377377377	3.42600198816974\\
            3.78011421543383	3.43443443443443\\
            3.78378378378378	3.4393208633714\\
            3.78763872651854	3.44444444444444\\
            3.79379379379379	3.45263531042783\\
            3.79516337855222	3.45445445445445\\
            3.80268547098577	3.46446446446446\\
            3.8038038038038	3.46595568279216\\
            3.81020441016725	3.47447447447447\\
            3.81381381381381	3.47928424049809\\
            3.81772354121053	3.48448448448448\\
            3.82382382382382	3.4926082563474\\
            3.82524287480902	3.49449449449449\\
            3.83275984331927	3.5045045045045\\
            3.83383383383383	3.50593756592654\\
            3.84027363251331	3.51451451451451\\
            3.84384384384384	3.51927526788224\\
            3.84778767143822	3.52452452452452\\
            3.85385385385385	3.53260832508036\\
            3.85530196969562	3.53453453453453\\
            3.8628140418931	3.54454454454454\\
            3.86386386386386	3.54594624952923\\
            3.87032295431348	3.55455455455455\\
            3.87387387387387	3.55929259196418\\
            3.87783216981318	3.56456456456456\\
            3.88388388388388	3.57263419667491\\
            3.88534169699678	3.57457457457457\\
            3.8928490859894	3.58458458458458\\
            3.89389389389389	3.58598043087172\\
            3.90035337679051	3.59459459459459\\
            3.9039039039039	3.59933494193937\\
            3.90785801987267	3.6046046046046\\
            3.91391391391391	3.61268463145057\\
            3.91536302292916	3.61461461461461\\
            3.92286592846903	3.62462462462462\\
            3.92392392392392	3.62603888640755\\
            3.93036583618115	3.63463463463463\\
            3.93393393393393	3.63940112383948\\
            3.93786614156822	3.64464464464464\\
            3.94394394394394	3.65275846428605\\
            3.94536685148991	3.65465465465465\\
            3.95286546101444	3.66466466466466\\
            3.95395395395395	3.66612046612975\\
            3.96036120884653	3.67467467467467\\
            3.96396396396396	3.67949001508424\\
            3.96785739624713	3.68468468468468\\
            3.97397397397397	3.69285459935927\\
            3.97535402931272	3.69469469469469\\
            3.98284851889114	3.7047047047047\\
            3.98398398398398	3.7062240883773\\
            3.99034031591481	3.71471471471471\\
            3.99399399399399	3.71960055946493\\
            3.99783259117957	3.72472472472472\\
            4.004004004004	3.73297200530194\\
            4.00532535008266	3.73473473473473\\
            4.01281588527759	3.74474474474474\\
            4.01401401401401	3.74634873505271\\
            4.02030392750457	3.75475475475475\\
            4.02402402402402	3.75973176252281\\
            4.0277924836784	3.76476476476476\\
            4.03403403403403	3.77310971073364\\
            4.03528155855525	3.77477477477477\\
            4.04276829520779	3.78478478478478\\
            4.04404404404404	3.78649344721565\\
            4.05025276657177	3.79479479479479\\
            4.05405405405405	3.79988268728929\\
            4.05773778485309	3.8048048048048\\
            4.06406406406406	3.81326680014383\\
            4.06522335421975	3.81481481481481\\
            4.07270643916587	3.82482482482482\\
            4.07407407407407	3.82665732102098\\
            4.08018751241845	3.83483483483483\\
            4.08408408408408	3.84005245035739\\
            4.08766916303466	3.84484484484484\\
            4.09409409409409	3.8534424100925\\
            4.09515139464258	3.85485485485485\\
            4.1026309663676	3.86486486486486\\
            4.1041041041041	3.86683950397191\\
            4.11010880389659	3.87487487487487\\
            4.11411411411411	3.88024021825656\\
            4.11758724690413	3.88488488488488\\
            4.12412412412412	3.89363572570278\\
            4.12506629852235	3.89489489489489\\
            4.13254248775947	3.9049049049049\\
            4.13413413413413	3.90703919146184\\
            4.14001724233756	3.91491491491491\\
            4.14414414414414	3.92044520410543\\
            4.14749262835394	3.92492492492492\\
            4.15415415415415	3.93384597742119\\
            4.15496864848497	3.93493493493493\\
            4.16244157876333	3.94494494494494\\
            4.16416416416416	3.94725562358049\\
            4.16991339423356	3.95495495495495\\
            4.17417417417417	3.96066666451927\\
            4.1773858651079	3.96496496496496\\
            4.18418418418418	3.97407243802331\\
            4.18485899364365	3.97497497497497\\
            4.19232878179076	3.98498498498498\\
            4.19419419419419	3.98748808216232\\
            4.19979779369501	3.99499499499499\\
            4.2042042042042	4.00090389675096\\
            4.20726748312301	4.00500500500501\\
            4.21421421421421	4.01431441984436\\
            4.21473785194661	4.01501501501502\\
            4.22220460854937	4.02502502502503\\
            4.22422422422422	4.02773588805708\\
            4.22967094470525	4.03503503503504\\
            4.23423423423423	4.04115623604602\\
            4.23713797879381	4.04504504504505\\
            4.24424424424424	4.05457127221638\\
            4.24460571233221	4.05505505505506\\
            4.25206954216055	4.06506506506507\\
            4.25425425425425	4.06799839860394\\
            4.25953332319141	4.07507507507508\\
            4.26426426426426	4.08142305319427\\
            4.26699782097757	4.08508508508509\\
            4.27427427427427	4.09484237909487\\
            4.27446303670968	4.0950950950951\\
            4.28192403910608	4.10510510510511\\
            4.28428428428428	4.10827500529266\\
            4.28938537892867	4.11511511511512\\
            4.29429429429429	4.12170375226174\\
            4.29684745285711	4.12512512512513\\
            4.3043043043043	4.1351271568595\\
            4.30431026178145	4.13513513513514\\
            4.31176853101965	4.14514514514515\\
            4.31431431431431	4.14856513159629\\
            4.31922753729302	4.15515515515516\\
            4.32432432432432	4.16199776848833\\
            4.3266872936559	4.16516516516517\\
            4.33414741619061	4.17517517517518\\
            4.33433433433433	4.17542650270192\\
            4.34160342633702	4.18518518518519\\
            4.34434434434434	4.18886823096157\\
            4.34906020087643	4.1951951951952\\
            4.35435435435435	4.20230456633779\\
            4.35651774021891	4.20520520520521\\
            4.3639752508241	4.21521521521522\\
            4.36436436436436	4.21573853358497\\
            4.37142911181777	4.22522522522523\\
            4.37437437437437	4.22918378494425\\
            4.37888375097659	4.23523523523524\\
            4.38438438438438	4.24262363768762\\
            4.38633916847112	4.24524524524525\\
            4.39379414974741	4.25525525525526\\
            4.39439439439439	4.25606270083249\\
            4.40124595394999	4.26526526526527\\
            4.4044044044044	4.26951130147776\\
            4.40869854897239	4.27527527527528\\
            4.41441441441441	4.28295450014793\\
            4.41615193476449	4.28528528528529\\
            4.42360446533551	4.2952952952953\\
            4.42442442442442	4.29639852788863\\
            4.43105430024811	4.30530530530531\\
            4.43443443443443	4.30985031326447\\
            4.43850493759513	4.31531531531532\\
            4.44444444444444	4.32329669549887\\
            4.44595637712319	4.32532532532533\\
            4.45340653188239	4.33533533533534\\
            4.45445445445445	4.33674556204091\\
            4.4608544804532	4.34534534534535\\
            4.46446446446446	4.35020037628001\\
            4.46830324210457	4.35535535535536\\
            4.47447447447447	4.36364978823732\\
            4.47575281639577	4.36536536536537\\
            4.48320066673493	4.37537537537538\\
            4.48448448448448	4.37710337298846\\
            4.49064680764417	4.38538538538539\\
            4.49449449449449	4.39056106838173\\
            4.4980937713777	4.3953953953954\\
            4.5045045045045	4.40401336422439\\
            4.5055415573223	4.40540540540541\\
            4.51298717134333	4.41541541541542\\
            4.51451451451451	4.41747155150946\\
            4.52043157926723	4.42542542542543\\
            4.52452452452452	4.43093198801304\\
            4.52787681891801	4.43543543543544\\
            4.53453453453453	4.44438702942583\\
            4.53532288952355	4.44544544544545\\
            4.54276633223494	4.45545545545546\\
            4.54454454454454	4.45784970822007\\
            4.55020907809075	4.46546546546547\\
            4.55455455455455	4.47131275299652\\
            4.55765266379153	4.47547547547548\\
            4.56456456456456	4.48477040873819\\
            4.56509708841885	4.48548548548549\\
            4.57253842191809	4.4954954954955\\
            4.57457457457457	4.49823747241783\\
            4.57997957309147	4.50550550550551\\
            4.58458458458458	4.51170299940866\\
            4.58742157149595	4.51551551551552\\
            4.59459459459459	4.52516314489424\\
            4.59486441607838	4.52552552552553\\
            4.6023036997215	4.53553553553554\\
            4.6046046046046	4.538634491003\\
            4.60974332027785	4.54554554554555\\
            4.61461461461461	4.55210238053029\\
            4.61718379476816	4.55555555555556\\
            4.62462462462462	4.5655648974416\\
            4.62462512201533	4.56556556556557\\
            4.6320624125745	4.57557557557558\\
            4.63463463463463	4.57904042747204\\
            4.63950056345552	4.58558558558559\\
            4.64464464464464	4.59251056586682\\
            4.6469395743353	4.5955955955956\\
            4.65437892337183	4.60560560560561\\
            4.65465465465465	4.60597729790198\\
            4.66181479573309	4.61561561561562\\
            4.66466466466466	4.6194549609777\\
            4.66925153493971	4.62562562562563\\
            4.67467467467467	4.63292724023309\\
            4.67668913961378	4.63563563563564\\
            4.68412656254822	4.64564564564565\\
            4.68468468468468	4.64639809664639\\
            4.6915610734558	4.65565565565566\\
            4.69469469469469	4.65987778545085\\
            4.69899645621854	4.66566566566567\\
            4.7047047047047	4.67335210289815\\
            4.7064327093604	4.67567567567568\\
            4.71386825703182	4.68568568568569\\
            4.71471471471471	4.68682699287751\\
            4.72130145963356	4.6956956956957\\
            4.72472472472472	4.7003086087794\\
            4.72873553857145	4.70570570570571\\
            4.73473473473473	4.71378486678537\\
            4.73617049227932	4.71571571571572\\
            4.74360421343107	4.72572572572573\\
            4.74474474474474	4.72726370283976\\
            4.75103615837712	4.73573573573574\\
            4.75475475475475	4.7407471520402\\
            4.75846898364584	4.74574574574575\\
            4.76476476476476	4.75422525772398\\
            4.76590268758839	4.75575575575576\\
            4.77333462898167	4.76576576576577\\
            4.77477477477477	4.76770795551801\\
            4.78076536456521	4.77577577577578\\
            4.78478478478478	4.78119314877998\\
            4.78819698399546	4.78578578578579\\
            4.79479479479479	4.79467301374823\\
            4.79562948554782	4.7957957957958\\
            4.80305969206782	4.80580580580581\\
            4.8048048048048	4.80815949194674\\
            4.81048926435654	4.81581581581582\\
            4.81481481481481	4.82164634434188\\
            4.81791972358333	4.82582582582583\\
            4.82482482482482	4.8351278844408\\
            4.82535106795423	4.83583583583584\\
            4.83277958270938	4.84584584584585\\
            4.83483483483483	4.8486180645628\\
            4.84020803566835	4.85585585585586\\
            4.84484484484484	4.86210649523426\\
            4.84763737825181	4.86586586586587\\
            4.85485485485485	4.87558963031727\\
            4.85506760860243	4.87587587587588\\
            4.86249447301737	4.88588588588589\\
            4.86486486486486	4.88908343659852\\
            4.86992184862395	4.8958958958959\\
            4.87487487487487	4.90257336853871\\
            4.87735011616245	4.90590590590591\\
            4.88477908511457	4.91591591591592\\
            4.88488488488488	4.91605872968067\\
            4.89220452762023	4.92592592592593\\
            4.89489489489489	4.92955538151251\\
            4.89963086597171	4.93593593593594\\
            4.9049049049049	4.94304674135473\\
            4.90705809820771	4.94594594594595\\
            4.91448546216379	4.95595595595596\\
            4.91491491491491	4.95653569133671\\
            4.921909904063	4.96596596596597\\
            4.92492492492492	4.97003368245529\\
            4.92933524347737	4.97597597597598\\
            4.93493493493493	4.98352640027823\\
            4.93676147839661	4.98598598598599\\
            4.94418727493985	4.995995995996\\
            4.94494494494494	4.99701886852408\\
            4.95161075318143	5.00600600600601\\
            4.95495495495495	5.01051813176747\\
            4.95903513029183	5.01601601601602\\
            4.96496496496496	5.02401214091173\\
            4.96646040421629	5.02602602602603\\
            4.9738846695362	5.03603603603604\\
            4.97497497497497	5.03750805916672\\
            4.98130721945271	5.04604604604605\\
            4.98498498498498	5.05100853050823\\
            4.98873066929606	5.05605605605606\\
            4.99499499499499	5.06450376740395\\
            4.99615501697121	5.06606606606607\\
            5.00357778593243	5.07607607607608\\
            5.00500500500501	5.0780030696289\\
            5.01099944132461	5.08608608608609\\
            5.01501501501502	5.09150468801196\\
            5.01842199742474	5.0960960960961\\
            5.02502502502503	5.10500109201688\\
            5.0258454521014	5.10610610610611\\
            5.03326675830843	5.11611611611612\\
            5.03503503503504	5.11850371428823\\
            5.04068755152451	5.12612612612613\\
            5.04504504504505	5.13200642147117\\
            5.04810924597027	5.13613613613614\\
            5.05505505505506	5.14550393471839\\
            5.05553183948153	5.14614614614615\\
            5.06295171533956	5.15615615615616\\
            5.06506506506507	5.15900981513385\\
            5.07037167734974	5.16616616616617\\
            5.07507507507508	5.17251355554403\\
            5.07779254086835	5.17617617617618\\
            5.08508508508509	5.18601212279872\\
            5.08521430370183	5.18618618618619\\
            5.092632780474	5.1961961961962\\
            5.0950950950951	5.19952120138819\\
            5.1000519409405	5.20620620620621\\
            5.10510510510511	5.2130259219846\\
            5.10747200296658	5.21621621621622\\
            5.11489258849098	5.22622622622623\\
            5.11511511511512	5.22652689809373\\
            5.1223100721937	5.23623623623624\\
            5.12512512512513	5.24003770915061\\
            5.12972845953665	5.24624624624625\\
            5.13513513513514	5.25354335929461\\
            5.13714774827707	5.25625625625626\\
            5.14456696610003	5.26626626626627\\
            5.14514514514515	5.26704751065205\\
            5.15198370425987	5.27627627627628\\
            5.15515515515516	5.28055918106153\\
            5.15940134571926	5.28628628628629\\
            5.16516516516517	5.29406571239509\\
            5.16681988821429	5.2962962962963\\
            5.17423776701927	5.30630630630631\\
            5.17517517517518	5.30757298263227\\
            5.18165378594417	5.31631631631632\\
            5.18518518518519	5.32108546598577\\
            5.18907070763829	5.32632632632633\\
            5.1951951951952	5.3345928323167\\
            5.19648852981909	5.33633633633634\\
            5.20390509732739	5.34634634634635\\
            5.20520520520521	5.34810316674082\\
            5.21132042224653	5.35635635635636\\
            5.21521521521522	5.36161641871373\\
            5.21873664922692	5.36636636636637\\
            5.22522522522523	5.37512457590755\\
            5.22615377596982	5.37637637637638\\
            5.23356905898408	5.38638638638639\\
            5.23523523523524	5.38863792143151\\
            5.24098371410047	5.3963963963964\\
            5.24524524524525	5.40215189967939\\
            5.24839927040382	5.40640640640641\\
            5.25525525525526	5.41566080555726\\
            5.2558157255814	5.41641641641642\\
            5.26322975002666	5.42642642642643\\
            5.26526526526527	5.42917711063339\\
            5.27064375856678	5.43643643643644\\
            5.27527527527528	5.44269177469398\\
            5.27805866726382	5.44644644644645\\
            5.28528528528529	5.4562013889364\\
            5.28547447379315	5.45645645645646\\
            5.2928872647557	5.46646646646647\\
            5.2952952952953	5.46972060349354\\
            5.30030064901624	5.47647647647648\\
            5.30530530530531	5.48323591469432\\
            5.30771493225791	5.48648648648649\\
            5.31512981253234	5.4964964964965\\
            5.31531531531532	5.49674731969855\\
            5.32254169391014	5.50650650650651\\
            5.32532532532533	5.51026827413413\\
            5.32995447530225	5.51651651651652\\
            5.33533533533534	5.52378419550499\\
            5.33736815436328	5.52652652652653\\
            5.3447818243231	5.53653653653654\\
            5.34534534534535	5.5372984952775\\
            5.3521931248328	5.54654654654655\\
            5.35535535535536	5.55082000142258\\
            5.3596053239238	5.55655655655656\\
            5.36536536536537	5.56433649761333\\
            5.36701841924389	5.56656656656657\\
            5.37443090210132	5.57657657657658\\
            5.37537537537538	5.57785364477404\\
            5.3818416416268	5.58658658658659\\
            5.38538538538539	5.59137566875423\\
            5.38925327817962	5.5965965965966\\
            5.3953953953954	5.60489270595667\\
            5.39666580940234	5.60660660660661\\
            5.40407712765321	5.61661661661662\\
            5.40540540540541	5.61841265442126\\
            5.41148732530336	5.62662662662663\\
            5.41541541541542	5.63193516384664\\
            5.41889841831385	5.63663663663664\\
            5.42542542542543	5.64545270972082\\
            5.42631040432344	5.64664664664665\\
            5.43372057977726	5.65665665665666\\
            5.43543543543544	5.65897541465047\\
            5.44113025392177	5.66666666666667\\
            5.44544544544545	5.6724983785448\\
            5.44854082165393	5.67667667667668\\
            5.45545545545546	5.68601640214929\\
            5.45595228061014	5.68668668668669\\
            5.46336133441861	5.6966966966967\\
            5.46546546546547	5.69954181990303\\
            5.47077050272172	5.70670670670671\\
            5.47547547547548	5.71306520863664\\
            5.47818056274115	5.71671671671672\\
            5.48548548548549	5.72658368036257\\
            5.48559151211213	5.72672672672673\\
            5.49299946479616	5.73673673673674\\
            5.4954954954955	5.74011176845178\\
            5.50040814424875	5.74674674674675\\
            5.50550550550551	5.75363555367819\\
            5.50781771345419	5.75675675675676\\
            5.51522772464452	5.76676676676677\\
            5.51551551551552	5.76715611006793\\
            5.52263504152311	5.77677677677678\\
            5.52552552552553	5.78068516223203\\
            5.53004324847299	5.78678678678679\\
            5.53553553553554	5.79420931682786\\
            5.53745234312628	5.7967967967968\\
            5.54486127048022	5.80680680680681\\
            5.54554554554555	5.8077325346257\\
            5.55226813272112	5.81681681681682\\
            5.55555555555556	5.82126190668113\\
            5.55967588290174	5.82682682682683\\
            5.56556556556557	5.83478640468917\\
            5.56708451865623	5.83683683683684\\
            5.57449238130334	5.84684684684685\\
            5.57557557557558	5.84831224345705\\
            5.58189880412854	5.85685685685686\\
            5.58558558558559	5.86184191058632\\
            5.58930611268626	5.86686686686687\\
            5.5955955955956	5.87536672716163\\
            5.59671430461365	5.87687687687688\\
            5.60412112113815	5.88688688688689\\
            5.60560560560561	5.88889514748367\\
            5.61152711920312	5.8968968968969\\
            5.61561561561562	5.90242508594032\\
            5.61893400072305	5.90690690690691\\
            5.62562562562563	5.91595019729914\\
            5.62634176333894	5.91691691691692\\
            5.63374755180093	5.92692692692693\\
            5.63563563563564	5.92948116074482\\
            5.64115313921949	5.93693693693694\\
            5.64564564564565	5.94301134780425\\
            5.64855960774994	5.94694694694695\\
            5.65565565565566	5.95653673117546\\
            5.65596695503803	5.95695695695696\\
            5.66337173299383	5.96696696696697\\
            5.66566566566567	5.97007020026458\\
            5.67077692336162	5.97697697697698\\
            5.67567567567568	5.98360061417737\\
            5.67818299243744	5.98698698698699\\
            5.68558979457247	5.996996996997\\
            5.68568568568569	5.99712678310051\\
            5.69299372239389	6.00700700700701\\
            5.6956956956957	6.01066218592566\\
            5.70039852881078	6.01701701701702\\
            5.70570570570571	6.02419280587331\\
            5.70780421147537	6.02702702702703\\
            5.71521001672242	6.03703703703704\\
            5.71571571571572	6.03772147488563\\
            5.72261357573768	6.04704704704705\\
            5.72572572572573	6.05125704034955\\
            5.73001801082897	6.05705705705706\\
            5.73573573573574	6.0647878464025\\
            5.73742331965532	6.06706706706707\\
            5.74482814447267	6.07707707707708\\
            5.74574574574575	6.07831897968163\\
            5.75223134690174	6.08708708708709\\
            5.75575575575576	6.09185468878252\\
            5.75963542283837	6.0970970970971\\
            5.76576576576577	6.10538566186023\\
            5.76704036994896	6.10710710710711\\
            5.77444423035514	6.11711711711712\\
            5.77577577577578	6.1189192244337\\
            5.7818470879791	6.12712712712713\\
            5.78578578578579	6.13245505898717\\
            5.78925081649678	6.13713713713714\\
            5.7957957957958	6.14598618082024\\
            5.79665541358257	6.14714714714715\\
            5.80405832517257	6.15715715715716\\
            5.80580580580581	6.15952213853664\\
            5.811460849352	6.16716716716717\\
            5.81581581581582	6.17305808113929\\
            5.81886424176948	6.17717717717718\\
            5.82582582582583	6.18658933423348\\
            5.82626850010791	6.18718718718719\\
            5.83367047806862	6.1971971971972\\
            5.83583583583584	6.20012765373491\\
            5.8410726797612	6.20720720720721\\
            5.84584584584585	6.21366368772964\\
            5.84847574699761	6.21721721721722\\
            5.85585585585586	6.22719505533162\\
            5.85587967746976	6.22722722722723\\
            5.86328073659466	6.23723723723724\\
            5.86586586586587	6.24073570402738\\
            5.87068262637183	6.24724724724725\\
            5.87587587587588	6.25427181347042\\
            5.8780853789632	6.25725725725726\\
            5.88548842105704	6.26726726726727\\
            5.88588588588589	6.26780541114481\\
            5.89288914677341	6.27727727727728\\
            5.8958958958959	6.28134622557662\\
            5.90029073483627	6.28728728728729\\
            5.90590590590591	6.29488239520619\\
            5.90769318295122	6.2972972972973\\
            5.91509531650944	6.30730730730731\\
            5.91591591591592	6.308418319646\\
            5.92249575315945	6.31731731731732\\
            5.92592592592593	6.32195915662244\\
            5.92989704935392	6.32732732732733\\
            5.93593593593594	6.335495371829\\
            5.93729920280864	6.33733733733734\\
            5.94470044178083	6.34734734734735\\
            5.94594594594595	6.34903359174838\\
            5.95210059889705	6.35735735735736\\
            5.95595595595596	6.3625744373996\\
            5.95950161272822	6.36736736736737\\
            5.96596596596597	6.37611068419741\\
            5.96690348100076	6.37737737737738\\
            5.97430383898968	6.38738738738739\\
            5.97597597597598	6.38965116900271\\
            5.98170372577512	6.3973973973974\\
            5.98598598598599	6.40319201005922\\
            5.98910446642108	6.40740740740741\\
            5.995995995996	6.41672827505941\\
            5.9965060586649	6.41741741741742\\
            6.00390554893846	6.42742742742743\\
            6.00600600600601	6.43027099482722\\
            6.01130517427982	6.43743743743744\\
            6.01601601601602	6.4438118185939\\
            6.01870565060469	6.44744744744745\\
            6.02602602602603	6.45734808897873\\
            6.02610697566164	6.45745745745746\\
            6.03350561116429	6.46746746746747\\
            6.03603603603604	6.47089301443491\\
            6.04090498364457	6.47747747747748\\
            6.04604604604605	6.48443380876623\\
            6.04830520421101	6.48748748748749\\
            6.05570578348139	6.4974974974975\\
            6.05605605605606	6.49797188995066\\
            6.06310406398735	6.50750750750751\\
            6.06606606606607	6.51151717476417\\
            6.07050319189791	6.51751751751752\\
            6.07607607607608	6.52505792804061\\
            6.07790316497902	6.52752752752753\\
            6.08530289766586	6.53753753753754\\
            6.08608608608609	6.53859821428222\\
            6.09270094455711	6.54754754754755\\
            6.0960960960961	6.55214342441254\\
            6.10009983590912	6.55755755755756\\
            6.10610610610611	6.56568412551813\\
            6.10749956949982	6.56756756756757\\
            6.11489846786331	6.57757757757758\\
            6.11611611611612	6.57922658862513\\
            6.1222962888964	6.58758758758759\\
            6.12612612612613	6.59277171357345\\
            6.12969495143183	6.5975975975976\\
            6.13613613613614	6.60631235187434\\
            6.13709445325971	6.60760760760761\\
            6.14449252927265	6.61761761761762\\
            6.14614614614615	6.61985696424466\\
            6.15189013194361	6.62762762762763\\
            6.15615615615616	6.63340199397581\\
            6.15928857314568	6.63763763763764\\
            6.16616616616617	6.64694255929988\\
            6.16668785068134	6.64764764764765\\
            6.17408511603852	6.65765765765766\\
            6.17617617617618	6.66048929390351\\
            6.18148250759293	6.66766766766767\\
            6.18618618618619	6.6740342188263\\
            6.18888073469611	6.67767767767768\\
            6.1961961961962	6.68757470144368\\
            6.19627979516307	6.68768768768769\\
            6.20367626129024	6.6976976976977\\
            6.20620620620621	6.70112353180569\\
            6.21107344873289	6.70770770770771\\
            6.21621621621622	6.71466834275416\\
            6.21847146873243	6.71771771771772\\
            6.22586983879725	6.72772772772773\\
            6.22622622622623	6.72821052482881\\
            6.23326599717906	6.73773773773774\\
            6.23623623623624	6.74175963354295\\
            6.24066298728314	6.74774774774775\\
            6.24624624624625	6.75530432175844\\
            6.24806080694422	6.75775775775776\\
            6.25545838430071	6.76776776776777\\
            6.25625625625626	6.76884860031806\\
            6.2628543549138	6.77777777777778\\
            6.26626626626627	6.78239755604346\\
            6.27025115422972	6.78778778778779\\
            6.27627627627628	6.79594211315756\\
            6.27764878009616	6.7977977977978\\
            6.28504557560914	6.80780780780781\\
            6.28628628628629	6.80948846263448\\
            6.29244136479493	6.81781781781782\\
            6.2962962962963	6.82303725752274\\
            6.29983797965874	6.82782782782783\\
            6.30630630630631	6.83658167554101\\
            6.30723541806134	6.83783783783784\\
            6.31463144235488	6.84784784784785\\
            6.31631631631632	6.85013007087481\\
            6.3220270562472	6.85785785785786\\
            6.32632632632633	6.86367869743679\\
            6.32942349278864	6.86786786786787\\
            6.33633633633634	6.87722296872319\\
            6.33682074985313	6.87787787787788\\
            6.34421601331802	6.88788788788789\\
            6.34634634634635	6.89077338534629\\
            6.35161145785087	6.8978978978979\\
            6.35635635635636	6.90432183643711\\
            6.35900772200107	6.90790790790791\\
            6.36636636636637	6.91786595369914\\
            6.36640480365581	6.91791791791792\\
            6.37379931645664	6.92792792792793\\
            6.37637637637638	6.93141836752298\\
            6.38119459737167	6.93793793793794\\
            6.38638638638639	6.94496663632769\\
            6.38859069487052	6.94794794794795\\
            6.39598707172372	6.95795795795796\\
            6.3963963963964	6.95851258771882\\
            6.4033813789358	6.96796796796797\\
            6.40640640640641	6.97206498000393\\
            6.41077650178938	6.97797797797798\\
            6.41641641641642	6.98561306002384\\
            6.41817243819261	6.98798798798799\\
            6.42556806957942	6.997997997998\\
            6.42642642642643	6.99916101036749\\
            6.4329622271553	7.00800800800801\\
            6.43643643643644	7.01271318647309\\
            6.44035719732539	7.01801801801802\\
            6.44644644644645	7.02626107151271\\
            6.44775297801129	7.02802802802803\\
            6.45514787363184	7.03803803803804\\
            6.45645645645646	7.03981099748816\\
            6.4625418867763	7.04804804804805\\
            6.46646646646647	7.05336295166091\\
            6.46993670946894	7.05805805805806\\
            6.47647647647648	7.06691063581548\\
            6.47733233964484	7.06806806806807\\
            6.48472650899556	7.07807807807808\\
            6.48648648648649	7.08046251454209\\
            6.49212038274683	7.08808808808809\\
            6.4964964964965	7.09401424130759\\
            6.49951506300241	7.0980980980981\\
            6.50650650650651	7.10756171895113\\
            6.50691054771089	7.10810810810811\\
            6.51430400009049	7.11811811811812\\
            6.51651651651652	7.12111552797654\\
            6.52169773932627	7.12812812812813\\
            6.52652652652653	7.13466702212773\\
            6.52909228202552	7.13813813813814\\
            6.53648756367868	7.14814814814815\\
            6.53653653653654	7.14821452077453\\
            6.54388037066554	7.15815815815816\\
            6.54654654654655	7.16177000519033\\
            6.55127398010881	7.16816816816817\\
            6.55655655655656	7.17532126177656\\
            6.55866838997852	7.17817817817818\\
            6.56606295900723	7.18818818818819\\
            6.56656656656657	7.18887069298541\\
            6.5734556438214	7.1981981981982\\
            6.57657657657658	7.20242591450096\\
            6.58084912804597	7.20820820820821\\
            6.58658658658659	7.21597692881747\\
            6.58824340966453	7.21821821821822\\
            6.5956372749663	7.22822822822823\\
            6.5965965965966	7.22952827081341\\
            6.60302984203243	7.23823823823824\\
            6.60660660660661	7.24308322511304\\
            6.61042320546824	7.24824824824825\\
            6.61661661661662	7.25663399269091\\
            6.6178173632709	7.25825825825826\\
            6.62521053356424	7.26826826826827\\
            6.62662662662663	7.27018722409402\\
            6.63260298716756	7.27827827827828\\
            6.63663663663664	7.28374190708796\\
            6.63999623410583	7.28828828828829\\
            6.64664664664665	7.29729242368446\\
            6.64739027238975	7.2982982982983\\
            6.65478275621923	7.30830830830831\\
            6.65665665665666	7.31084752349973\\
            6.6621751005105	7.31831831831832\\
            6.66666666666667	7.32440193131477\\
            6.66956823510856	7.32832832832833\\
            6.67667667667668	7.3379521929042\\
            6.6769621580377	7.33833833833834\\
            6.68435396377882	7.34834834834835\\
            6.68668668668669	7.35150914051161\\
            6.69174620277902	7.35835835835836\\
            6.6966966966967	7.3650632694823\\
            6.69913922906509	7.36836836836837\\
            6.70653282516066	7.37837837837838\\
            6.70670670670671	7.37861407532809\\
            6.71392417653869	7.38838838838839\\
            6.71671671671672	7.39217204739217\\
            6.72131631414359	7.3983983983984\\
            6.72672672672673	7.40572589405232\\
            6.72870923602123	7.40840840840841\\
            6.73610215748464	7.41841841841842\\
            6.73673673673674	7.41927855057521\\
            6.74349341426066	7.42842842842843\\
            6.74674674674675	7.43283621715923\\
            6.75088545424522	7.43843843843844\\
            6.75675675675676	7.44638977823374\\
            6.75827827549768	7.44844844844845\\
            6.76567053036664	7.45845845845846\\
            6.76676676676677	7.45994426539613\\
            6.77306169619011	7.46846846846847\\
            6.77677677677678	7.47350162356078\\
            6.78045364221262	7.47847847847848\\
            6.78678678678679	7.48705489595792\\
            6.787846366507	7.48848848848849\\
            6.79523796266531	7.4984984984985\\
            6.7967967967968	7.50061119406974\\
            6.8026290410726	7.50850850850851\\
            6.80680680680681	7.51416824105089\\
            6.81002089667874	7.51851851851852\\
            6.81681681681682	7.52772122185484\\
            6.81741352756996	7.52852852852853\\
            6.82480447275165	7.53853853853854\\
            6.82682682682683	7.54127931156497\\
            6.83219546716992	7.54854854854855\\
            6.83683683683684	7.55483604476654\\
            6.83958723579659	7.55855855855856\\
            6.84684684684685	7.56838873123024\\
            6.84697977673125	7.56856856856857\\
            6.85437007852457	7.57857857857858\\
            6.85685685685686	7.58194859351825\\
            6.86176099227551	7.58858858858859\\
            6.86686686686687	7.5955050105053\\
            6.86915267725458	7.5985985985986\\
            6.8765447312598	7.60860860860861\\
            6.87687687687688	7.60905889126457\\
            6.88393479742586	7.61861861861862\\
            6.88688688688689	7.62261901621176\\
            6.89132563372932	7.62862862862863\\
            6.8968968968969	7.63617511470393\\
            6.89871723829115	7.63863863863864\\
            6.90610865164256	7.64864864864865\\
            6.90690690690691	7.64973077138976\\
            6.91349864645465	7.65865865865866\\
            6.91691691691692	7.66329055655257\\
            6.92088940843207	7.66866866866867\\
            6.92692692692693	7.67684633441777\\
            6.92828093570899	7.67867867867868\\
            6.93567171570811	7.68868868868869\\
            6.93693693693694	7.69040374851432\\
            6.94306164218129	7.6986986986987\\
            6.94694694694695	7.7039631920525\\
            6.95045233285899	7.70870870870871\\
            6.95695695695696	7.71751864730087\\
            6.95784378588857	7.71871871871872\\
            6.96523393970356	7.72872872872873\\
            6.96696696696697	7.73107780060002\\
            6.97262380076066	7.73873873873874\\
            6.97697697697698	7.74463690080884\\
            6.98001442307309	7.74874874874875\\
            6.98698698698699	7.75819203158696\\
            6.98740580480133	7.75875875875876\\
            6.99479533947037	7.76876876876877\\
            6.996996996997	7.77175290618105\\
            7.0021851379451	7.77877877877878\\
            7.00700700700701	7.78531166148569\\
            7.00957569473788	7.78878878878879\\
            7.01696694902836	7.7987987987988\\
            7.01701701701702	7.79886668580127\\
            7.02435593045686	7.80880880880881\\
            7.02702702702703	7.81242904434586\\
            7.0317456690968	7.81881881881882\\
            7.03703703703704	7.82598745329611\\
            7.03913616312968	7.82882882882883\\
            7.04652680054662	7.83883883883884\\
            7.04704704704705	7.83954420243689\\
            7.05391572773025	7.84884884884885\\
            7.05705705705706	7.85310619471973\\
            7.0613054091997	7.85885885885886\\
            7.06706706706707	7.86666425598483\\
            7.06869584314942	7.86886886886887\\
            7.07608587047852	7.87887887887888\\
            7.07707707707708	7.88022271249642\\
            7.08347474598831	7.88888888888889\\
            7.08708708708709	7.89378433744791\\
            7.09086437287104	7.8988988988989\\
            7.0970970970971	7.90734204981164\\
            7.09825474933403	7.90890890890891\\
            7.10564417324164	7.91891891891892\\
            7.10710710710711	7.92090219652011\\
            7.11303299957054	7.92892892892893\\
            7.11711711711712	7.93446345317942\\
            7.12042257437246	7.93893893893894\\
            7.12712712712713	7.94802081553545\\
            7.12781289586749	7.94894894894895\\
            7.13520172290352	7.95895895895896\\
            7.13713713713714	7.96158263554093\\
            7.14259050246896	7.96896896896897\\
            7.14714714714715	7.97514352305151\\
            7.14998002762064	7.97897897897898\\
            7.15715715715716	7.98870053439879\\
            7.15737029659139	7.98898898898899\\
            7.16475853319218	7.998998998999\\
            7.16716716716717	8.00226401106936\\
            7.17214726833851	8.00900900900901\\
            7.17717717717718	8.01582452867452\\
            7.17953674619767	8.01901901901902\\
            7.18692666610494	8.02902902902903\\
            7.18718718718719	8.0293823011086\\
            7.1943146175062	8.03903903903904\\
            7.1971971971972	8.04294630507867\\
            7.20170331050713	8.04904904904905\\
            7.20720720720721	8.05650645211751\\
            7.20909274336099	8.05905905905906\\
            7.21648207460458	8.06906906906907\\
            7.21721721721722	8.07006588501736\\
            7.22386998892452	8.07907907907908\\
            7.22722722722723	8.08362949999085\\
            7.23125864198537	8.08908908908909\\
            7.23723723723724	8.09718927589417\\
            7.23864803205293	8.0990990990991\\
            7.246036780852	8.10910910910911\\
            7.24724724724725	8.11075035302548\\
            7.25342466021587	8.11911911911912\\
            7.25725725725726	8.12431357866291\\
            7.26081327547581	8.12912912912913\\
            7.26726726726727	8.13787298294946\\
            7.26820262491004	8.13913913913914\\
            7.27559079737897	8.14914914914915\\
            7.27727727727728	8.15143568832884\\
            7.28297864384786	8.15915915915916\\
            7.28728728728729	8.1649985243738\\
            7.29036722338201	8.16916916916917\\
            7.2972972972973	8.17855755664654\\
            7.29775653427197	8.17917917917918\\
            7.30514413642285	8.18918918918919\\
            7.30730730730731	8.19212187453606\\
            7.31253195199575	8.1991991991992\\
            7.31731731731732	8.2056843208117\\
            7.31992049781724	8.20920920920921\\
            7.32730975245516	8.21921921921922\\
            7.32732732732733	8.21924305422922\\
            7.33469680993515	8.22922922922923\\
            7.33733733733734	8.23280889565619\\
            7.34208459655093	8.23923923923924\\
            7.34734734734735	8.24637095206178\\
            7.3494731106129	8.24924924924925\\
            7.35686179638606	8.25925925925926\\
            7.35735735735736	8.25993130186164\\
            7.36424882958979	8.26926926926927\\
            7.36736736736737	8.27349673608672\\
            7.37163658912912	8.27927927927928\\
            7.37737737737738	8.28705840259444\\
            7.37902507332659	8.28928928928929\\
            7.38641319605376	8.2992992992993\\
            7.38738738738739	8.30062035339933\\
            7.39380020679102	8.30930930930931\\
            7.3973973973974	8.31418538060209\\
            7.40118794107823	8.31931931931932\\
            7.40740740740741	8.3277466572539\\
            7.40857639724996	8.32932932932933\\
            7.41596396265526	8.33933933933934\\
            7.41741741741742	8.34131019391699\\
            7.42335095268121	8.34934934934935\\
            7.42742742742743	8.3548748143426\\
            7.43073866348605	8.35935935935936\\
            7.43743743743744	8.36843570124721\\
            7.4381270934163	8.36936936936937\\
            7.44551410713132	8.37937937937938\\
            7.44744744744745	8.38200080884731\\
            7.4529010781482	8.38938938938939\\
            7.45745745745746	8.39556502280362\\
            7.46028876718758	8.3993993993994\\
            7.46746746746747	8.40912552013367\\
            7.46767717260784	8.40940940940941\\
            7.47506364017374	8.41941941941942\\
            7.47747747747748	8.4226921839705\\
            7.48245059383252	8.42942942942943\\
            7.48748748748749	8.43625599182529\\
            7.48983826277216	8.43943943943944\\
            7.49722634850674	8.44944944944945\\
            7.4974974974975	8.44981720473012\\
            7.50461257223232	8.45945945945946\\
            7.50750750750751	8.46338430540414\\
            7.51199951013437	8.46946946946947\\
            7.51751751751752	8.47694770758249\\
            7.51938716059038	8.47947947947948\\
            7.5267747012759	8.48948948948949\\
            7.52752752752753	8.49051048074383\\
            7.5341609135217	8.4994994994995\\
            7.53753753753754	8.50407715959344\\
            7.54154783722028	8.50950950950951\\
            7.54754754754755	8.51764015657517\\
            7.54893547076073	8.51951951951952\\
            7.55632247177009	8.52952952952953\\
            7.55755755755756	8.5312044756125\\
            7.56370867402786	8.53953953953954\\
            7.56756756756757	8.54477073330183\\
            7.57109558502963	8.54954954954955\\
            7.57757757757758	8.55833332561904\\
            7.57848320317605	8.55955955955956\\
            7.58586966979815	8.56956956956957\\
            7.58758758758759	8.57189917635989\\
            7.59325586351443	8.57957957957958\\
            7.5975975975976	8.58546501360178\\
            7.60064276328091	8.58958958958959\\
            7.60760760760761	8.59902720183656\\
            7.60803036750969	8.5995995995996\\
            7.61541630495127	8.60960960960961\\
            7.61761761761762	8.61259457031225\\
            7.62280249152886	8.61961961961962\\
            7.62762762762763	8.62615998786605\\
            7.63018938147783	8.62962962962963\\
            7.63757690808679	8.63963963963964\\
            7.63763763763764	8.63972201505909\\
            7.64496238660905	8.64964964964965\\
            7.64764764764765	8.65329064508975\\
            7.65234856740831	8.65965965965966\\
            7.65765765765766	8.66685564375916\\
            7.65973544891514	8.66966966966967\\
            7.66712244722197	8.67967967967968\\
            7.66766766766767	8.68041919271073\\
            7.6745079239452	8.68968968968969\\
            7.67767767767768	8.69398738859819\\
            7.68189410028541	8.6996996996997\\
            7.68768768768769	8.70755196922913\\
            7.68928097468435	8.70970970970971\\
            7.69666744974464	8.71971971971972\\
            7.6976976976977	8.72111702626296\\
            7.70405292593317	8.72972972972973\\
            7.70770770770771	8.73468478902088\\
            7.71143909909374	8.73973973973974\\
            7.71771771771772	8.74824895249958\\
            7.71882596767921	8.74974974974975\\
            7.72621192447201	8.75975975975976\\
            7.72772772772773	8.76181550413175\\
            7.73359740135154	8.76976976976977\\
            7.73773773773774	8.77538283481094\\
            7.74098357257325	8.77977977977978\\
            7.74774774774775	8.788946582062\\
            7.74837043660104	8.78978978978979\\
            7.75575588003046	8.7997997997998\\
            7.75775775775776	8.80251461499716\\
            7.76314135878925	8.80980980980981\\
            7.76776776776777	8.81608151468378\\
            7.77052752927544	8.81981981981982\\
            7.77777777777778	8.82964484666832\\
            7.77791438996386	8.82982982982983\\
            7.78529932486067	8.83983983983984\\
            7.78778778778779	8.84321434779601\\
            7.79268480665068	8.84984984984985\\
            7.7977977977978	8.85678081760978\\
            7.80007097756838	8.85985985985986\\
            7.80745746933507	8.86986986986987\\
            7.80780780780781	8.87034509995726\\
            7.81484226722257	8.87987987987988\\
            7.81781781781782	8.88391469171477\\
            7.82222775316057	8.88988988988989\\
            7.82782782782783	8.89748073280732\\
            7.82961392564157	8.8998998998999\\
            7.83699990950159	8.90990990990991\\
            7.83783783783784	8.91104648743982\\
            7.84438471520009	8.91991991991992\\
            7.84784784784785	8.9246156361827\\
            7.85177020636872	8.92992992992993\\
            7.85785785785786	8.93818124973594\\
            7.85915638151068	8.93993993993994\\
            7.86654186216186	8.94994994994995\\
            7.86786786786787	8.95174846380466\\
            7.87392667670583	8.95995995995996\\
            7.87787787787788	8.96531717086518\\
            7.88131217415463	8.96996996996997\\
            7.88788788788789	8.97888235808973\\
            7.88869835302207	8.97997997997998\\
            7.8960833350937	8.98998998998999\\
            7.8978978978979	8.99245101892081\\
            7.90346815948554	9\\
            -2.66666666666667	1234\\
            10	2.70321803357867\\
            9.98998998998999	2.69957713157474\\
            9.97997997997998	2.6959390731618\\
            9.97380148718618	2.69369369369369\\
            9.96996996996997	2.69230081772781\\
            9.95995995995996	2.68866047055884\\
            9.94994994994995	2.68502298074672\\
            9.94626583808181	2.68368368368368\\
            9.93993993993994	2.68138329415926\\
            9.92992992992993	2.67774350722638\\
            9.91991991991992	2.67410659154983\\
            9.91872943575249	2.67367367367367\\
            9.90990990990991	2.67046546331678\\
            9.8998998998999	2.66682624209396\\
            9.89119620125201	2.66366366366366\\
            9.88988988988989	2.66318885421749\\
            9.87987987987988	2.65954732567151\\
            9.86986986986987	2.65590867570674\\
            9.86366581828105	2.65365365365365\\
            9.85985985985986	2.65226984752393\\
            9.84984984984985	2.64862888172255\\
            9.83983983983984	2.64499080863907\\
            9.83613468326565	2.64364364364364\\
            9.82982982982983	2.64135052949358\\
            9.81981981981982	2.63771013199762\\
            9.80980980980981	2.63407264149517\\
            9.80860277905438	2.63363363363363\\
            9.7997997997998	2.63043090060761\\
            9.78978978978979	2.62679107705371\\
            9.7810740386505	2.62362362362362\\
            9.77977977977978	2.62315311981886\\
            9.76976976976977	2.61951096137583\\
            9.75975975975976	2.61587171747776\\
            9.75354822945531	2.61361361361361\\
            9.74974974974975	2.61223229985484\\
            9.73973973973974	2.60859071233743\\
            9.72972972972973	2.60495205388732\\
            9.72602165204018	2.6036036036036\\
            9.71971971971972	2.60131116492604\\
            9.70970970970971	2.59767015406156\\
            9.6996996996997	2.59403208693125\\
            9.6984942887085	2.59359359359359\\
            9.68968968968969	2.59038971555331\\
            9.67967967967968	2.58674928714812\\
            9.6709701411715	2.58358358358358\\
            9.66966966966967	2.58311074386831\\
            9.65965965965966	2.57946795228761\\
            9.64964964964965	2.57582811222838\\
            9.64344895008587	2.57357357357357\\
            9.63963963963964	2.57218808790065\\
            9.62962962962963	2.56854587571066\\
            9.61961961961962	2.56490662996576\\
            9.61592697383911	2.56356356356356\\
            9.60960960960961	2.56126511333387\\
            9.5995995995996	2.55762348643566\\
            9.58958958958959	2.55398484105654\\
            9.58840419416502	2.55355355355355\\
            9.57957957957958	2.55034182073105\\
            9.56956956956957	2.54670078510804\\
            9.5608847411532	2.54354354354354\\
            9.55955955955956	2.54306163851953\\
            9.54954954954955	2.53941821068683\\
            9.53953953953954	2.53577777240618\\
            9.53336821257423	2.53353353353353\\
            9.52952952952953	2.53213712350745\\
            9.51951951951952	2.52849428382813\\
            9.50950950950951	2.52485444904221\\
            9.50585088108576	2.52352352352352\\
            9.4994994994995	2.52121228625844\\
            9.48948948948949	2.51757004081495\\
            9.47947947947948	2.51393081576273\\
            9.47833272782619	2.51351351351351\\
            9.46946946946947	2.51028712738046\\
            9.45945945945946	2.50664548234108\\
            9.45081807400773	2.5035035035035\\
            9.44944944944945	2.50300571457444\\
            9.43943943943944	2.49936164751456\\
            9.42942942942943	2.49572060913495\\
            9.42330625236024	2.49349349349349\\
            9.41941941941942	2.49207931716765\\
            9.40940940940941	2.48843584733571\\
            9.3993993993994	2.48479542196037\\
            9.39579360920363	2.48348348348348\\
            9.38938938938939	2.48115259388577\\
            9.37937937937938	2.47750972755359\\
            9.36936936936937	2.47386992161745\\
            9.36828012505357	2.47347347347347\\
            9.35935935935936	2.4702255453844\\
            9.34934934934935	2.46658328891341\\
            9.34077037823545	2.46346346346346\\
            9.33933933933934	2.46294288146314\\
            9.32932932932933	2.45929817235396\\
            9.31931931931932	2.45565653219674\\
            9.3132633079332	2.45345345345345\\
            9.30930930930931	2.45201457800017\\
            9.2992992992993	2.44837047552047\\
            9.28928928928929	2.44472945822235\\
            9.28575539662404	2.44344344344344\\
            9.27927927927928	2.44108594502691\\
            9.26926926926927	2.43744245564643\\
            9.25925925925926	2.43380206784711\\
            9.25824662417203	2.43343343343343\\
            9.24924924924925	2.43015698324965\\
            9.23923923923924	2.42651411353167\\
            9.23074189543646	2.42342342342342\\
            9.22922922922923	2.42287304722391\\
            9.21921921921922	2.41922769341127\\
            9.20920920920921	2.41558545001422\\
            9.20323962083978	2.41341341341341\\
            9.1991991991992	2.41194281373061\\
            9.18918918918919	2.40829807629206\\
            9.17917917917918	2.40465646597125\\
            9.17573648479035	2.4034034034034\\
            9.16916916916917	2.40101224709847\\
            9.15915915915916	2.39736813271066\\
            9.14914914914915	2.39372716231998\\
            9.14823246646998	2.39339339339339\\
            9.13913913913914	2.39008134808769\\
            9.12912912912913	2.38643786352496\\
            9.12073287031914	2.38338338338338\\
            9.11911911911912	2.38279611848303\\
            9.10910910910911	2.37915011749689\\
            9.0990990990991	2.37550726963303\\
            9.09323543568874	2.37337337337337\\
            9.08908908908909	2.37186393067144\\
            9.07907907907908	2.36821855616411\\
            9.06906906906907	2.36457635197408\\
            9.06573711815856	2.36336336336336\\
            9.05905905905906	2.36093140610308\\
            9.04904904904905	2.35728666496765\\
            9.03903903903904	2.35364511152945\\
            9.0382378961957	2.35335335335335\\
            9.02902902902903	2.34999854559546\\
            9.01901901901902	2.34635444482713\\
            9.01074355070517	2.34334334334334\\
            9.00900900900901	2.34271200043471\\
            8.998998998999	2.33906535000656\\
            8.98898898898899	2.33542189670445\\
            8.98325100015178	2.33333333333333\\
            8.97897897897898	2.33177783370217\\
            8.96896896896897	2.32813182023576\\
            8.95895895895896	2.32448902160478\\
            8.95575754419375	2.32332332332332\\
            8.94894894894895	2.32084332660988\\
            8.93893893893894	2.31719795722485\\
            8.92892892892893	2.31355582057767\\
            8.92826316054908	2.31331331331331\\
            8.91891891891892	2.30990848003634\\
            8.90890890890891	2.3062637619591\\
            8.90077418753077	2.3033033033033\\
            8.8988988988989	2.30262059682097\\
            8.88888888888889	2.29897329490264\\
            8.87887887887888	2.29532923546827\\
            8.87328656496024	2.29329329329329\\
            8.86886886886887	2.29168442624963\\
            8.85885885885886	2.28803777217343\\
            8.84884884884885	2.28439437882772\\
            8.845798013362	2.28328328328328\\
            8.83883883883884	2.28074791173521\\
            8.82882882882883	2.27710191285806\\
            8.81881881881882	2.27345919315949\\
            8.81830850966841	2.27327327327327\\
            8.80880880880881	2.26981105422112\\
            8.7987987987988	2.26616571801161\\
            8.79082503484375	2.26326326326326\\
            8.78878878878879	2.26252180991165\\
            8.77877877877878	2.25887385469558\\
            8.76876876876877	2.25522918873606\\
            8.76334238389716	2.25325325325325\\
            8.75875875875876	2.25158361026833\\
            8.74874874874875	2.24793631419275\\
            8.73873873873874	2.24429232618141\\
            8.73585877911717	2.24324324324324\\
            8.72872872872873	2.24064506312336\\
            8.71871871871872	2.23699843379383\\
            8.70870870870871	2.23335513154686\\
            8.70837419661162	2.23323323323323\\
            8.6986986986987	2.22970616948925\\
            8.68868868868869	2.22606021462821\\
            8.68089634979571	2.22322322322322\\
            8.67867867867868	2.22241554048448\\
            8.66866866866867	2.2187669304257\\
            8.65865865865866	2.21512165787472\\
            8.65341871378416	2.21321321321321\\
            8.64864864864865	2.21147528622097\\
            8.63863863863864	2.20782734704082\\
            8.62862862862863	2.20418276476279\\
            8.62594009788201	2.2032032032032\\
            8.61861861861862	2.20053468092758\\
            8.60860860860861	2.19688742049231\\
            8.5985985985986	2.19324353657374\\
            8.59846047733138	2.19319319319319\\
            8.58858858858859	2.18959372569036\\
            8.57857857857858	2.18594715198868\\
            8.57098839262911	2.18318318318318\\
            8.56856856856857	2.18230168780527\\
            8.55855855855856	2.17865242164515\\
            8.54854854854855	2.17500654279057\\
            8.5435158144625	2.17317317317317\\
            8.53853853853854	2.17135935305914\\
            8.52852852852853	2.1677107699788\\
            8.51851851851852	2.16406559421197\\
            8.51604222902309	2.16316316316316\\
            8.50850850850851	2.16041666379124\\
            8.4984984984985	2.15676877193048\\
            8.48856789464885	2.15315315315315\\
            8.48848848848849	2.15312423184795\\
            8.47847847847848	2.14947362116599\\
            8.46846846846847	2.14582642879295\\
            8.46110142665833	2.14314314314314\\
            8.45845845845846	2.14218014960841\\
            8.44844844844845	2.13853022640031\\
            8.43843843843844	2.13488374191397\\
            8.43363394876785	2.13313313313313\\
            8.42842842842843	2.13123570820428\\
            8.41841841841842	2.12758648076495\\
            8.40840840840841	2.12394071269764\\
            8.4061654348186	2.12312312312312\\
            8.3983983983984	2.12029090882943\\
            8.38838838838839	2.11664238558584\\
            8.37869701480035	2.11311311311311\\
            8.37837837837838	2.11299703397656\\
            8.36836836836837	2.10934575273177\\
            8.35835835835836	2.10569794224554\\
            8.35123571824437	2.1031031031031\\
            8.34834834834835	2.1020508220775\\
            8.33833833833834	2.09840024121461\\
            8.32832832832833	2.09475315218461\\
            8.32377338249779	2.09309309309309\\
            8.31831831831832	2.09110424752896\\
            8.30830830830831	2.08745437563813\\
            8.2982982982983	2.08380801690315\\
            8.29630998041849	2.08308308308308\\
            8.28828828828829	2.08015731161082\\
            8.27827827827828	2.07650815742074\\
            8.2688476191449	2.07307307307307\\
            8.26826826826827	2.07286196823197\\
            8.25825825825826	2.06921001565997\\
            8.24824824824825	2.06556158804068\\
            8.2413915367621	2.06306306306306\\
            8.23823823823824	2.06191359982637\\
            8.22822822822823	2.05826236107187\\
            8.21821821821822	2.05461466903746\\
            8.21393438437149	2.05305305305305\\
            8.20820820820821	2.05096486533855\\
            8.1981981981982	2.04731434930197\\
            8.18818818818819	2.04366740201351\\
            8.18647613379591	2.04304304304304\\
            8.17817817817818	2.04001576614006\\
            8.16816816816817	2.03636598186734\\
            8.15901998069367	2.03303303303303\\
            8.15815815815816	2.0327189279529\\
            8.14814814814815	2.02906630366271\\
            8.13813813813814	2.02541726034822\\
            8.13156915455954	2.02302302302302\\
            8.12812812812813	2.02176837588054\\
            8.11811811811812	2.01811647940021\\
            8.10810810810811	2.01446818638966\\
            8.10411722598047	2.01301301301301\\
            8.0980980980981	2.01081745435335\\
            8.08808808808809	2.00716629490967\\
            8.07807807807808	2.00351876170323\\
            8.07666416568902	2.003003003003\\
            8.06806806806807	1.99986616484069\\
            8.05805805805806	1.99621575181338\\
            8.04921437548437	1.99299299299299\\
            8.04804804804805	1.99256780486822\\
            8.03803803803804	1.98891450887566\\
            8.02802802802803	1.98526485180041\\
            8.02176884690806	1.98298298298298\\
            8.01801801801802	1.98161504165903\\
            8.00800800800801	1.97796248805677\\
            7.997997997998	1.97431359662842\\
            7.99432218172954	1.97297297297297\\
            7.98798798798799	1.97066190569127\\
            7.97797797797798	1.96701010404966\\
            7.96796796796797	1.96336198812544\\
            7.96687434953208	1.96296296296296\\
            7.95795795795796	1.9597083985387\\
            7.94794794794795	1.95605735858887\\
            7.93943108253099	1.95295295295295\\
            7.93793793793794	1.95240848907861\\
            7.92792792792793	1.94875452184253\\
            7.91791791791792	1.94510425347969\\
            7.91199089194247	1.94294294294294\\
            7.90790790790791	1.94145348695686\\
            7.8978978978979	1.93780027731318\\
            7.88788788788789	1.93415079059996\\
            7.88454952876673	1.93293293293293\\
            7.87787787787788	1.93049810885119\\
            7.86786786786787	1.92684566673215\\
            7.85785785785786	1.92319697190209\\
            7.85710696137459	1.92292292292292\\
            7.84784784784785	1.91954235644684\\
            7.83783783783784	1.91589069195387\\
            7.82967038376314	1.91291291291291\\
            7.82782782782783	1.9122408690387\\
            7.81781781781782	1.90858623150048\\
            7.80780780780781	1.9049353549077\\
            7.80223557058998	1.9029029029029\\
            7.7977977977978	1.90128359992817\\
            7.78778778778779	1.89762973584206\\
            7.77777777777778	1.89397965759991\\
            7.77479954690102	1.89289289289289\\
            7.76776776776777	1.89032595169708\\
            7.75775775775776	1.88667287137684\\
            7.74774774774775	1.88302360211576\\
            7.74736227978705	1.88288288288288\\
            7.73773773773774	1.87936792614981\\
            7.72772772772773	1.87571564008738\\
            7.71993256395406	1.87287287287287\\
            7.71771771771772	1.87206483154004\\
            7.70770770770771	1.86840952516641\\
            7.6976976976977	1.86475804403562\\
            7.69250316648643	1.86286286286286\\
            7.68768768768769	1.86110526707011\\
            7.67767767767768	1.85745075070458\\
            7.66766766766767	1.8538000853651\\
            7.66507251850628	1.85285285285285\\
            7.65765765765766	1.85014532044302\\
            7.64764764764765	1.84649160480187\\
            7.6376405976887	1.84284284284284\\
            7.63763763763764	1.84284176311515\\
            7.62762762762763	1.83918499359051\\
            7.61761761761762	1.83553208957779\\
            7.6102179106356	1.83283283283283\\
            7.60760760760761	1.83188026169471\\
            7.5975975975976	1.82822428852451\\
            7.58758758758759	1.8245722072361\\
            7.58279396587865	1.82282282282282\\
            7.57757757757758	1.82091837320771\\
            7.56756756756757	1.81726320733937\\
            7.55755755755756	1.8136119600671\\
            7.55536872840998	1.81281281281281\\
            7.54754754754755	1.80995609963929\\
            7.53753753753754	1.80630175221412\\
            7.52794386971228	1.8028028028028\\
            7.52752752752753	1.80265089435449\\
            7.51751751751752	1.79899344305739\\
            7.50750750750751	1.79533992541481\\
            7.50052671399895	1.79279279279279\\
            7.4974974974975	1.79168704292\\
            7.48748748748749	1.78803040561508\\
            7.47747747747748	1.78437772929691\\
            7.47310825751096	1.78278278278278\\
            7.46746746746747	1.78072280147977\\
            7.45745745745746	1.77706698955291\\
            7.44744744744745	1.77341516630779\\
            7.4456884637647	1.77277277277277\\
            7.43743743743744	1.7697581721596\\
            7.42742742742743	1.76610319720135\\
            7.41827085480181	1.76276276276276\\
            7.41741741741742	1.76245128770785\\
            7.40740740740741	1.75879315717326\\
            7.3973973973974	1.75513903098328\\
            7.39085926677912	1.75275275275275\\
            7.38738738738739	1.75148505692416\\
            7.37737737737738	1.74782775882489\\
            7.36736736736737	1.74417449341665\\
            7.36344633249419	1.74274274274274\\
            7.35735735735736	1.740518433326\\
            7.34734734734735	1.73686197951158\\
            7.33733733733734	1.73320958711706\\
            7.33603201390049	1.73273273273273\\
            7.32732732732733	1.72955141918984\\
            7.31731731731732	1.725895821726\\
            7.30862184975892	1.72272272272272\\
            7.30730730730731	1.7222428234335\\
            7.2972972972973	1.71858401688559\\
            7.28728728728729	1.71492928805909\\
            7.28121586412149	1.71271271271271\\
            7.27727727727728	1.71127418369332\\
            7.26726726726727	1.70761622887926\\
            7.25725725725726	1.70396238120283\\
            7.2538084841548	1.7027027027027\\
            7.24724724724725	1.70030514847561\\
            7.23723723723724	1.6966480577357\\
            7.22722722722723	1.69299510395314\\
            7.2263996701556	1.69269269269269\\
            7.21721721721722	1.6893357202183\\
            7.20720720720721	1.68567950612141\\
            7.19899715384214	1.68268268268268\\
            7.1971971971972	1.68202538004422\\
            7.18718718718719	1.67836590145867\\
            7.17717717717718	1.67471057680746\\
            7.1715968034279	1.67267267267267\\
            7.16716716716717	1.67105430148002\\
            7.15715715715716	1.66739569483627\\
            7.14714714714715	1.6637412726725\\
            7.1441950078619	1.66266266266266\\
            7.13713713713714	1.66008282493756\\
            7.12712712712713	1.65642510309581\\
            7.11711711711712	1.65277159670587\\
            7.11679172568308	1.65265265265265\\
            7.10710710710711	1.64911095302789\\
            7.0970970970971	1.64545412909028\\
            7.08939706861012	1.64264264264264\\
            7.08708708708709	1.64179883429554\\
            7.07707707707708	1.63813868846783\\
            7.06706706706707	1.63448277578402\\
            7.06200238417996	1.63263263263263\\
            7.05705705705706	1.63082528679332\\
            7.04704704704705	1.62716603408311\\
            7.03703703703704	1.62351104625601\\
            7.03460620082927	1.62262262262262\\
            7.02702702702703	1.61985133899264\\
            7.01701701701702	1.61619299281151\\
            7.00720937627796	1.61261261261261\\
            7.00700700700701	1.61253870266292\\
            6.996996996997	1.60887699369033\\
            6.98698698698699	1.60521956770617\\
            6.97982189774136	1.6026026026026\\
            6.97697697697698	1.60156306117581\\
            6.96696696696697	1.59790225379598\\
            6.95695695695696	1.59424576193899\\
            6.9524329077366	1.59259259259259\\
            6.94694694694695	1.5905870143909\\
            6.93693693693694	1.58692712233522\\
            6.92692692692693	1.58327157880412\\
            6.92504236188918	1.58258258258258\\
            6.91691691691692	1.57961056518781\\
            6.90690690690691	1.57595160245319\\
            6.89765364683846	1.57257257257257\\
            6.8968968968969	1.57229610312126\\
            6.88688688688689	1.56863371656296\\
            6.87687687687688	1.56497569741811\\
            6.87027194682742	1.56256256256256\\
            6.86686686686687	1.56131793389824\\
            6.85685685685686	1.55765647163297\\
            6.84684684684685	1.55399941062494\\
            6.84288867710256	1.55255255255255\\
            6.83683683683684	1.55033935727341\\
            6.82682682682683	1.54667883363836\\
            6.81681681681682	1.54302274559914\\
            6.81550379123448	1.54254254254254\\
            6.80680680680681	1.53936037633307\\
            6.7967967967968	1.5357008059472\\
            6.78812341815912	1.53253253253253\\
            6.78678678678679	1.53204405183403\\
            6.77677677677678	1.52838099428816\\
            6.76676676676677	1.52472239205898\\
            6.76074752313618	1.52252252252252\\
            6.75675675675676	1.52106332389522\\
            6.74674674674675	1.51740121447801\\
            6.73673673673674	1.51374359560861\\
            6.73336999666407	1.51251251251251\\
            6.72672672672673	1.51008218668137\\
            6.71671671671672	1.50642104037422\\
            6.70670670670671	1.50276442037053\\
            6.70599079012476	1.5025025025025\\
            6.6966966966967	1.49910064350111\\
            6.68668668668669	1.49544047558477\\
            6.67861900186508	1.49249249249249\\
            6.67667667667668	1.49178241864303\\
            6.66666666666667	1.48811869779621\\
            6.65665665665666	1.48445952385811\\
            6.65124893534114	1.48248248248248\\
            6.64664664664665	1.48079910081527\\
            6.63663663663664	1.47713635314566\\
            6.62662662662663	1.47347818908755\\
            6.6238771718873	1.47247247247247\\
            6.61661661661662	1.46981537209507\\
            6.60660660660661	1.46615361326995\\
            6.5965965965966	1.46249647531569\\
            6.59650366055179	1.46246246246246\\
            6.58658658658659	1.4588312360304\\
            6.57657657657658	1.45517048203543\\
            6.56914071101493	1.45245245245245\\
            6.56656656656657	1.45151107158188\\
            6.55655655655656	1.44784669631164\\
            6.54654654654655	1.44418696345883\\
            6.54177649321231	1.44244244244244\\
            6.53653653653654	1.44052513252311\\
            6.52652652652653	1.43686175677605\\
            6.51651651651652	1.43320306171197\\
            6.51441050897465	1.43243243243243\\
            6.50650650650651	1.42953878123785\\
            6.4964964964965	1.42587642141233\\
            6.48704542689404	1.42242242242242\\
            6.48648648648649	1.4222180514764\\
            6.47647647647648	1.41855202153201\\
            6.46646646646647	1.41489069436543\\
            6.4596888597841	1.41241241241241\\
            6.45645645645646	1.41122987687609\\
            6.44644644644645	1.40756485736403\\
            6.43643643643644	1.40390457994148\\
            6.43233050726335	1.4024024024024\\
            6.42642642642643	1.40024128510314\\
            6.41641641641642	1.39657729284968\\
            6.40640640640641	1.39291808261285\\
            6.40497031447302	1.39239239239239\\
            6.3963963963964	1.38925228008332\\
            6.38638638638639	1.38558933226711\\
            6.37761437671442	1.38238238238238\\
            6.37637637637638	1.38192955689177\\
            6.36636636636637	1.37826286590087\\
            6.35635635635636	1.374600980062\\
            6.35026376310293	1.37237237237237\\
            6.34634634634635	1.37093869894682\\
            6.33633633633634	1.36727304680352\\
            6.32632632632633	1.36361224085297\\
            6.32291128834897	1.36236236236236\\
            6.31631631631632	1.35994742286701\\
            6.30630630630631	1.35628282720779\\
            6.2962962962963	1.35262311943714\\
            6.29555689482746	1.35235235235235\\
            6.28628628628629	1.34895573286717\\
            6.27627627627628	1.34529221170448\\
            6.26821038357413	1.34234234234234\\
            6.26626626626627	1.34163097373523\\
            6.25625625625626	1.33796363333209\\
            6.24624624624625	1.33430120506428\\
            6.24086573624322	1.33233233233233\\
            6.23623623623624	1.33063740041867\\
            6.22622622622623	1.32697112882213\\
            6.21621621621622	1.32330981224368\\
            6.21351914720542	1.32232232232232\\
            6.20620620620621	1.3196434083659\\
            6.1961961961962	1.31597822407893\\
            6.18618618618619	1.31231803839106\\
            6.18617055587234	1.31231231231231\\
            6.17617617617618	1.3086490021041\\
            6.16616616616617	1.30498492403142\\
            6.158833767277	1.3023023023023\\
            6.15615615615616	1.3013221629187\\
            6.14614614614615	1.29765418634312\\
            6.13613613613614	1.29399123380198\\
            6.13149509434563	1.29229229229229\\
            6.12612612612613	1.29032584213244\\
            6.11611611611612	1.28665896598151\\
            6.10610610610611	1.28299715871286\\
            6.10415439392604	1.28228228228228\\
            6.0960960960961	1.27932910240808\\
            6.08608608608609	1.27566334611283\\
            6.07681548977915	1.27227227227227\\
            6.07607607607608	1.27200166020443\\
            6.06606606606607	1.26833194861088\\
            6.05605605605606	1.26466733203218\\
            6.04948484748754	1.26226226226226\\
            6.04604604604605	1.26100298354609\\
            6.03603603603604	1.25733438580262\\
            6.02602602602603	1.25367092924295\\
            6.02215215187947	1.25225225225225\\
            6.01601601601602	1.25000388316328\\
            6.00600600600601	1.2463364192482\\
            5.995995995996	1.24267414346392\\
            5.99481733736216	1.24224224224224\\
            5.98598598598599	1.23900436408286\\
            5.97597597597598	1.23533805442258\\
            5.96748851704039	1.23223223223223\\
            5.96596596596597	1.23167478164311\\
            5.95595595595596	1.22800443153641\\
            5.94594594594595	1.22433929701793\\
            5.94016394317503	1.22222222222222\\
            5.93593593593594	1.22067329293198\\
            5.92592592592593	1.21700409096724\\
            5.91591591591592	1.21334015295106\\
            5.91283722202468	1.21221221221221\\
            5.90590590590591	1.20967138084539\\
            5.8958958958959	1.20600334803767\\
            5.88588588588589	1.20234062837116\\
            5.88550828443824	1.2022022022022\\
            5.87587587587588	1.19866905079165\\
            5.86586586586587	1.19500220863659\\
            5.85818988038824	1.19219219219219\\
            5.85585585585586	1.19133727993358\\
            5.84584584584585	1.18766630839981\\
            5.83583583583584	1.18400067888738\\
            5.83087137197639	1.18218218218218\\
            5.82582582582583	1.18033294662707\\
            5.81581581581582	1.1766631595274\\
            5.80580580580581	1.172998765156\\
            5.80355061596419	1.17217217217217\\
            5.7957957957958	1.16932819080421\\
            5.78578578578579	1.16565961026845\\
            5.77623007503709	1.16216216216216\\
            5.77577577577578	1.16199579206056\\
            5.76576576576577	1.15832301828753\\
            5.75575575575576	1.15465566696178\\
            5.74891990205332	1.15215215215215\\
            5.74574574574575	1.15098900881378\\
            5.73573573573574	1.14731743513804\\
            5.72572572572573	1.14365133619971\\
            5.72160744946553	1.14214214214214\\
            5.71571571571572	1.13998179845129\\
            5.70570570570571	1.13631144766365\\
            5.6956956956957	1.13264662483704\\
            5.69429264207262	1.13213213213213\\
            5.68568568568569	1.12897416699719\\
            5.67567567567568	1.12530506242806\\
            5.66698292598982	1.12212212212212\\
            5.66566566566567	1.12163951446593\\
            5.65565565565566	1.11796612072456\\
            5.64564564564565	1.1142982862599\\
            5.63967890214236	1.11211211211211\\
            5.63563563563564	1.11062982026771\\
            5.62562562562563	1.10695766616447\\
            5.61561561561562	1.10329112626234\\
            5.61237248831416	1.1021021021021\\
            5.60560560560561	1.09961970053597\\
            5.5955955955956	1.09594881011534\\
            5.58558558558559	1.09228358982299\\
            5.58506360498488	1.09209209209209\\
            5.57557557557558	1.08860916176494\\
            5.56556556556557	1.08493955965267\\
            5.55776509005118	1.08208208208208\\
            5.55555555555556	1.08127220246428\\
            5.54554554554555	1.07759821071855\\
            5.53553553553554	1.07392992213922\\
            5.53046719777079	1.07207207207207\\
            5.52552552552553	1.07025956456883\\
            5.51551551551552	1.06658685444031\\
            5.50550550550551	1.06291990523558\\
            5.50316679732658	1.06206206206206\\
            5.4954954954955	1.05924650337644\\
            5.48548548548549	1.0555751002637\\
            5.47586612787223	1.05205205205205\\
            5.47547547547548	1.05190889094876\\
            5.46546546546547	1.04823302589407\\
            5.45545545545546	1.04456295582293\\
            5.44857688893823	1.04204204204204\\
            5.44544544544545	1.04089370443833\\
            5.43543543543544	1.03721913942125\\
            5.42542542542543	1.03355042906419\\
            5.42128510206314	1.03203203203203\\
            5.41541541541542	1.02987809033423\\
            5.40540540540541	1.0262048515611\\
            5.3953953953954	1.02253752825744\\
            5.39399068032756	1.02202202202202\\
            5.38538538538539	1.01886205589716\\
            5.37537537537538	1.01519017023181\\
            5.366701678886	1.01201201201201\\
            5.36536536536537	1.01152206518708\\
            5.35535535535536	1.00784560869415\\
            5.34534534534535	1.00417510367858\\
            5.3394186402592	1.002002002002\\
            5.33533533533534	1.00050386709258\\
            5.32532532532533	0.996828756610288\\
            5.31531531531532	0.993159660486165\\
            5.31213292299897	0.991991991991992\\
            5.30530530530531	0.989485244591757\\
            5.2952952952953	0.985811507860916\\
            5.28528528528529	0.982143849591927\\
            5.28484443487824	0.981981981981982\\
            5.27527527527528	0.978466205531235\\
            5.26526526526527	0.974793871004405\\
            5.2575675315073	0.971971971971972\\
            5.25525525525526	0.971123777808919\\
            5.24524524524525	0.967446758091043\\
            5.23523523523524	0.963775854955473\\
            5.23029065631666	0.961961961961962\\
            5.22522522522523	0.96010253552224\\
            5.21521521521522	0.956426910797628\\
            5.20520520520521	0.952757468999123\\
            5.20301096207751	0.951951951951952\\
            5.1951951951952	0.949080872862103\\
            5.18518518518519	0.94540667253746\\
            5.17573189364261	0.941941941941942\\
            5.17517517517518	0.941737766371214\\
            5.16516516516517	0.938058798317166\\
            5.15515515515516	0.934386052571256\\
            5.1484640025454	0.931931931931932\\
            5.14514514514515	0.930713871939229\\
            5.13513513513514	0.927036320739687\\
            5.12512512512513	0.923365060548863\\
            5.12119324271965	0.921921921921922\\
            5.11511511511512	0.919689553297892\\
            5.10510510510511	0.916013449360047\\
            5.0950950950951	0.912343706524819\\
            5.09391951276891	0.911911911911912\\
            5.08508508508509	0.908664819258926\\
            5.07507507507508	0.904990193801947\\
            5.06665308213869	0.901901901901902\\
            5.06506506506507	0.901319196828898\\
            5.05505505505506	0.897639679015941\\
            5.04504504504505	0.893966564098314\\
            5.0393914019082	0.891891891891892\\
            5.03503503503504	0.890292189158816\\
            5.02502502502503	0.886614142159956\\
            5.01501501501502	0.882942570707961\\
            5.0121266967702	0.881881881881882\\
            5.00500500500501	0.879264762568766\\
            4.99499499499499	0.875588218695651\\
            4.98498498498498	0.871918224533032\\
            4.98485885871318	0.871871871871872\\
            4.97497497497497	0.868236926610137\\
            4.96496496496496	0.86456191905839\\
            4.95760556288862	0.861861861861862\\
            4.95495495495495	0.860888722505553\\
            4.94494494494494	0.857208691252292\\
            4.93493493493493	0.85353525413207\\
            4.9303500309223	0.851851851851852\\
            4.92492492492492	0.84985856961067\\
            4.91491491491491	0.846180066899966\\
            4.9049049049049	0.842508235267825\\
            4.90309130558243	0.841841841841842\\
            4.89489489489489	0.838828004188197\\
            4.88488488488488	0.835151064411516\\
            4.87583584669716	0.831831831831832\\
            4.87487487487487	0.831479095175007\\
            4.86486486486486	0.827797036604588\\
            4.85485485485485	0.824121695118057\\
            4.84858964145778	0.821821821821822\\
            4.84484484484484	0.820446181493689\\
            4.83483483483483	0.816765677684875\\
            4.82482482482482	0.813091970843545\\
            4.82134018036959	0.811811811811812\\
            4.81481481481481	0.809412852129432\\
            4.8048048048048	0.805733938732246\\
            4.79479479479479	0.80206190392586\\
            4.79408734388298	0.801801801801802\\
            4.78478478478478	0.798379117865641\\
            4.77477477477477	0.794701831548592\\
            4.76684565234655	0.791791791791792\\
            4.76476476476476	0.791027539110218\\
            4.75475475475475	0.787344989969125\\
            4.74474474474474	0.783669368456101\\
            4.73960561251353	0.781781781781782\\
            4.73473473473473	0.779991410562278\\
            4.72472472472472	0.776310480211121\\
            4.71471471471471	0.77263656231993\\
            4.7123621281849	0.771771771771772\\
            4.7047047047047	0.768954874398609\\
            4.69469469469469	0.765275600889392\\
            4.68511818488088	0.761761761761762\\
            4.68468468468468	0.761602583179689\\
            4.67467467467467	0.757917942350604\\
            4.66466466466466	0.754240364851457\\
            4.65788772914927	0.751751751751752\\
            4.65465465465465	0.75056361940518\\
            4.64464464464464	0.74688062668225\\
            4.63463463463463	0.743204785519034\\
            4.63065375741647	0.741741741741742\\
            4.62462462462462	0.739524245318981\\
            4.61461461461461	0.735842940213922\\
            4.6046046046046	0.732168876913747\\
            4.60341613674687	0.731731731731732\\
            4.59459459459459	0.728484473141292\\
            4.58458458458458	0.724804896347417\\
            4.57618665467413	0.721721721721722\\
            4.57457457457457	0.721129418413388\\
            4.56456456456456	0.717444315655146\\
            4.55455455455455	0.713766509092328\\
            4.54896236213942	0.711711711711712\\
            4.54454454454454	0.710087169538132\\
            4.53453453453453	0.706403786232047\\
            4.52452452452452	0.702727793093802\\
            4.52173434137734	0.701701701701702\\
            4.51451451451451	0.699044520407464\\
            4.5045045045045	0.695362898859006\\
            4.49450251025487	0.691691691691692\\
            4.49449449449449	0.691688747232536\\
            4.48448448448448	0.688001484351462\\
            4.47447447447447	0.684321668167013\\
            4.46728807013417	0.681681681681682\\
            4.46446446446446	0.680643585813322\\
            4.45445445445445	0.676958075323204\\
            4.44444444444444	0.673280109461078\\
            4.4400698196054	0.671671671671672\\
            4.43443443443443	0.669598022015953\\
            4.42442442442442	0.665914307927983\\
            4.41441441441441	0.662238238751926\\
            4.41284761008795	0.661661661661662\\
            4.4044044044044	0.658552069747392\\
            4.39439439439439	0.654870197454121\\
            4.38563100588443	0.651651651651652\\
            4.38438438438438	0.651193432805108\\
            4.37437437437437	0.6475057435748\\
            4.36436436436436	0.643825759905507\\
            4.35842270291083	0.641641641641642\\
            4.35435435435435	0.640144915687402\\
            4.34434434434434	0.636459058757152\\
            4.33433433433433	0.632781012035972\\
            4.33121034954385	0.631631631631632\\
            4.32432432432432	0.629096008622598\\
            4.31431431431431	0.625412031278637\\
            4.3043043043043	0.62173597138561\\
            4.30399378571126	0.621621621621622\\
            4.29429429429429	0.618046726826678\\
            4.28428428428428	0.614364677883962\\
            4.27679311943275	0.611611611611612\\
            4.27427427427427	0.610685139057624\\
            4.26426426426426	0.606997086250216\\
            4.25425425425425	0.60331701611569\\
            4.24959080358355	0.601601601601602\\
            4.24424424424424	0.599633237616725\\
            4.23423423423423	0.595947103614641\\
            4.22422422422422	0.592269064353753\\
            4.22238417542396	0.591591591591592\\
            4.21421421421421	0.588580960722607\\
            4.2042042042042	0.584896796450596\\
            4.19518119335395	0.581581581581582\\
            4.19419419419419	0.581218629748387\\
            4.18418418418418	0.577528325058091\\
            4.17417417417417	0.573846183138579\\
            4.16798910438907	0.571571571571572\\
            4.16416416416416	0.570163693294754\\
            4.15415415415415	0.566475348126294\\
            4.14414414414414	0.562795282951996\\
            4.14079259718828	0.561561561561561\\
            4.13413413413413	0.559108380769987\\
            4.12412412412412	0.555422048292397\\
            4.11411411411411	0.551744116102799\\
            4.11359149110292	0.551551551551551\\
            4.1041041041041	0.548052709632754\\
            4.09409409409409	0.544368444827948\\
            4.0864053801459	0.541541541541541\\
            4.08408408408408	0.540687312222666\\
            4.07407407407407	0.536996698215666\\
            4.06406406406406	0.533314557957861\\
            4.05921918767107	0.531531531531531\\
            4.05405405405405	0.529628922409139\\
            4.04404404404404	0.525940365770841\\
            4.03403403403403	0.522260408910318\\
            4.03202827782614	0.521521521521521\\
            4.02402402402402	0.51857017428992\\
            4.01401401401401	0.514883732518287\\
            4.00483975430288	0.511511511511511\\
            4.004004004004	0.511204031055197\\
            3.99399399399399	0.507511087078577\\
            3.98398398398398	0.503826819697316\\
            3.97766407954177	0.501501501501501\\
            3.97397397397397	0.500142521093859\\
            3.96396396396396	0.49645168097072\\
            3.95395395395395	0.492769649621204\\
            3.95048356390921	0.491491491491491\\
            3.94394394394394	0.4890806532821\\
            3.93393393393393	0.485391977196945\\
            3.92392392392392	0.481712245735338\\
            3.92329800212894	0.481481481481481\\
            3.91391391391391	0.478018447769887\\
            3.9039039039039	0.474331998079193\\
            3.89612740070364	0.471471471471471\\
            3.89389389389389	0.470649112385244\\
            3.88388388388388	0.466955925757423\\
            3.87387387387387	0.463271767090747\\
            3.86895748705719	0.461461461461461\\
            3.86386386386386	0.459584080883903\\
            3.85385385385385	0.455893109553213\\
            3.84384384384384	0.452211308920171\\
            3.84178238848781	0.451451451451451\\
            3.83383383383383	0.448518713279936\\
            3.82382382382382	0.44483002263596\\
            3.81460927339839	0.441441441441441\\
            3.81381381381381	0.44114863206122\\
            3.8038038038038	0.437453031844229\\
            3.79379379379379	0.433766689720575\\
            3.78745018023423	0.431431431431431\\
            3.78378378378378	0.430080391491856\\
            3.77377377377377	0.426387060036224\\
            3.76376376376376	0.422703136828636\\
            3.760285757135	0.421421421421421\\
            3.75375375375375	0.419011816624243\\
            3.74374374374374	0.415320822572047\\
            3.73373373373373	0.41163939136365\\
            3.73311576901753	0.411411411411411\\
            3.72372372372372	0.407942930871504\\
            3.71371371371371	0.404254345497302\\
            3.70596177073578	0.401401401401401\\
            3.7037037037037	0.400569519741509\\
            3.69369369369369	0.396873758923332\\
            3.68368368368368	0.393187656264905\\
            3.67880824679381	0.391391391391391\\
            3.67367367367367	0.389497690949004\\
            3.66366366366366	0.385804326821169\\
            3.65365365365365	0.382120783818367\\
            3.65164899401784	0.381381381381381\\
            3.64364364364364	0.378425554500111\\
            3.63363363363363	0.374734662038662\\
            3.6244923790982	0.371371371371371\\
            3.62362362362362	0.371051400645186\\
            3.61361361361361	0.367353136401038\\
            3.6036036036036	0.363664793567865\\
            3.59734999058944	0.361361361361361\\
            3.59359359359359	0.359976269655502\\
            3.58358358358358	0.356280464114443\\
            3.57357357357357	0.352594752011634\\
            3.57020170157087	0.351351351351351\\
            3.56356356356356	0.348900834521899\\
            3.55355355355355	0.345207566648602\\
            3.54354354354354	0.341524569682785\\
            3.54304724042355	0.341341341341341\\
            3.53353353353353	0.337825122661013\\
            3.52352352352352	0.334134474653113\\
            3.51591111492301	0.331331331331331\\
            3.51351351351351	0.330447486547319\\
            3.5035035035035	0.326749163061518\\
            3.49349349349349	0.323061220521706\\
            3.48877403152793	0.321321321321321\\
            3.48348348348348	0.319368702990768\\
            3.47347347347347	0.315672986383207\\
            3.46346346346346	0.31198783850278\\
            3.46163058085004	0.311311311311311\\
            3.45345345345345	0.308289648014349\\
            3.44344344344344	0.304596625063544\\
            3.43449173813489	0.301301301301301\\
            3.43343343343343	0.30091127600509\\
            3.42342342342342	0.297210352247442\\
            3.41341341341341	0.293520113432388\\
            3.40736611716378	0.291291291291291\\
            3.4034034034034	0.289829092378697\\
            3.39339339339339	0.286130848129763\\
            3.38338338338338	0.282443487835594\\
            3.38023392369403	0.281281281281281\\
            3.37337337337337	0.278746643027985\\
            3.36336336336336	0.275051170030358\\
            3.35335335335335	0.271366786768316\\
            3.35309484066711	0.271271271271271\\
            3.34334334334334	0.267663960348724\\
            3.33333333333333	0.263971354375993\\
            3.3259780838035	0.261261261261261\\
            3.32332332332332	0.260281935762221\\
            3.31331331331331	0.256581078701866\\
            3.3033033033033	0.252891439789818\\
            3.29885741027155	0.251251251251251\\
            3.29329329329329	0.249196038688218\\
            3.28328328328328	0.245498034546833\\
            3.27327327327327	0.241811467241268\\
            3.27172961216783	0.241241241241241\\
            3.26326326326326	0.238109916272891\\
            3.25325325325325	0.234414866585681\\
            3.24461004717289	0.231231231231231\\
            3.24324324324324	0.230727167046236\\
            3.23323323323323	0.227023604954207\\
            3.22322322322322	0.223331615919173\\
            3.21750117422562	0.221221221221221\\
            3.21321321321321	0.219637766597531\\
            3.2032032032032	0.215937143457797\\
            3.19319319319319	0.212248326215939\\
            3.19038492857282	0.211211211211211\\
            3.18318318318318	0.208548149327026\\
            3.17317317317317	0.204850572959374\\
            3.16326211140554	0.201201201201201\\
            3.16316316316316	0.201164721233902\\
            3.15315315315315	0.197458353921722\\
            3.14314314314314	0.193763937261043\\
            3.13616533984566	0.191191191191191\\
            3.13313313313313	0.190071759212658\\
            3.12312312312312	0.186368421568553\\
            3.11311311311311	0.182677282982902\\
            3.10906093338617	0.181181181181181\\
            3.1031031031031	0.17897858942226\\
            3.09309309309309	0.175278396138039\\
            3.08308308308308	0.171590659771496\\
            3.08194849300412	0.171171171171171\\
            3.07307307307307	0.167885252989015\\
            3.06306306306306	0.164188324384195\\
            3.05485002002032	0.161161161161161\\
            3.05305305305305	0.160497950134029\\
            3.04304304304304	0.156791793778088\\
            3.03303303303303	0.153098256162423\\
            3.02775776125292	0.151151151151151\\
            3.02302302302302	0.149401167323212\\
            3.01301301301301	0.145698258601952\\
            3.003003003003	0.142008244667269\\
            3.0006571643949	0.141141141141141\\
            2.99299299299299	0.138304230097767\\
            2.98298298298298	0.134604697447984\\
            2.97355531372744	0.131131131131131\\
            2.97297297297297	0.130916274459718\\
            2.96296296296296	0.12720718524279\\
            2.95295295295295	0.123511163727288\\
            2.9464755358998	0.121121121121121\\
            2.94294294294294	0.119815814954022\\
            2.93293293293293	0.116110082789626\\
            2.92292292292292	0.112417714547086\\
            2.91938709692334	0.111111111111111\\
            2.91291291291291	0.108715214002105\\
            2.9029029029029	0.105012976276089\\
            2.89289289289289	0.1013244110093\\
            2.89228951599847	0.101101101101101\\
            2.88288288288288	0.0976145215788529\\
            2.87287287287287	0.093915923031896\\
            2.86521436758583	0.0910910910910911\\
            2.86286286286286	0.0902224657762216\\
            2.85285285285285	0.0865137912455502\\
            2.84284284284284	0.0828189844922182\\
            2.83813842760408	0.0810810810810811\\
            2.83283283283283	0.0791181345850834\\
            2.82282282282282	0.075413080448764\\
            2.81281281281281	0.071722226542594\\
            2.81105296657409	0.0710710710710711\\
            2.8028028028028	0.0680137291141185\\
            2.79279279279279	0.06431245084936\\
            2.7839743499216	0.0610610610610611\\
            2.78278278278278	0.0606210552585871\\
            2.77277277277277	0.0569093068048862\\
            2.76276276276276	0.053211968685261\\
            2.75691128088602	0.0510510510510511\\
            2.75275275275275	0.049512923253672\\
            2.74274274274274	0.0458049294189111\\
            2.73273273273273	0.0421117051720286\\
            2.72983828560488	0.0410410410410411\\
            2.72272272272272	0.0384047352036904\\
            2.71271271271271	0.0347006634188948\\
            2.70275555586741	0.0310310310310311\\
            2.7027027027027	0.0310115214658256\\
            2.69269269269269	0.027296552826017\\
            2.68268268268268	0.0235965803907029\\
            2.67570576548118	0.0210210210210211\\
            2.67267267267267	0.0198995134356315\\
            2.66266266266266	0.0161884426591055\\
            2.65265265265265	0.0124927575112877\\
            2.64864561513144	0.0110110110110111\\
            2.64264264264264	0.00878746862863332\\
            2.63263263263263	0.00508047650661387\\
            2.62262262262262	0.00138927806845725\\
            2.62157446645026	0.00100100100100109\\
            2.61261261261261	-0.00537867765672602\\
            2.60747633052587	-0.00900900900900903\\
            2.6026026026026	-0.0128729980807577\\
            2.59479875818848	-0.019019019019019\\
            2.59259259259259	-0.0207690228495777\\
            2.58258258258258	-0.0286634115970515\\
            2.58211765766739	-0.029029029029029\\
            2.57257257257257	-0.0365896718896643\\
            2.5694596666417	-0.039039039039039\\
            2.56256256256256	-0.0445050629823926\\
            2.55679082642442	-0.0490490490490491\\
            2.55255255255255	-0.0524096628542477\\
            2.54411123502585	-0.0590590590590591\\
            2.54254254254254	-0.0603035486305327\\
            2.53253253253253	-0.0682080484208532\\
            2.53143787875335	-0.0690690690690691\\
            2.52252252252252	-0.0761318533087209\\
            2.51877766233779	-0.0790790790790791\\
            2.51251251251251	-0.0840449121444407\\
            2.50610672301125	-0.0890890890890891\\
            2.5025025025025	-0.0919473011976978\\
            2.49342515660473	-0.0990990990990991\\
            2.49249249249249	-0.0998390959124647\\
            2.48248248248248	-0.107753473870061\\
            2.48075936204363	-0.109109109109109\\
            2.47247247247247	-0.115674877953974\\
            2.46809696867754	-0.119119119119119\\
            2.46246246246246	-0.123585656315372\\
            2.45542397572728	-0.129129129129129\\
            2.45245245245245	-0.131485883571353\\
            2.44274047691772	-0.139139139139139\\
            2.44244244244244	-0.139375633540065\\
            2.43243243243243	-0.147299664755624\\
            2.43008206790349	-0.149149149149149\\
            2.42242242242242	-0.155218720808288\\
            2.41741754443695	-0.159159159159159\\
            2.41241241241241	-0.163127268747609\\
            2.40474254186333	-0.169169169169169\\
            2.4024024024024	-0.171025381592301\\
            2.39239239239239	-0.178919374346183\\
            2.39206211431825	-0.179179179179179\\
            2.38238238238238	-0.186846598758505\\
            2.37940595831918	-0.189189189189189\\
            2.37237237237237	-0.194763357806496\\
            2.366739350083	-0.199199199199199\\
            2.36236236236236	-0.202669723722951\\
            2.35406238046632	-0.209209209209209\\
            2.35235235235235	-0.210565767980015\\
            2.34234234234234	-0.218469391589976\\
            2.34138931072042	-0.219219219219219\\
            2.33233233233233	-0.226394254391192\\
            2.32873099681716	-0.229229229229229\\
            2.32232232232232	-0.234308765792303\\
            2.31606234768904	-0.239239239239239\\
            2.31231231231231	-0.242212996505137\\
            2.30338345225101	-0.249249249249249\\
            2.3023023023023	-0.250107016504818\\
            2.29229229229229	-0.258020059506725\\
            2.29071757508015	-0.259259259259259\\
            2.28228228228228	-0.265942610961089\\
            2.27805714838811	-0.269269269269269\\
            2.27227227227227	-0.273854922477378\\
            2.26538650085509	-0.279279279279279\\
            2.26226226226226	-0.281757063294878\\
            2.25270571951702	-0.289289289289289\\
            2.25225225225225	-0.289649101939116\\
            2.24224224224224	-0.297571359773669\\
            2.24004687520095	-0.299299299299299\\
            2.23223223223223	-0.305491648535683\\
            2.22738437941515	-0.309309309309309\\
            2.22222222222222	-0.313401806402504\\
            2.21471177463277	-0.319319319319319\\
            2.21221221221221	-0.321301901187235\\
            2.2022022022022	-0.329195110238298\\
            2.20203161861526	-0.329329329329329\\
            2.19219219219219	-0.337123274726006\\
            2.18937718015124	-0.339339339339339\\
            2.18218218218218	-0.345041347909408\\
            2.17671265760634	-0.349349349349349\\
            2.17217217217217	-0.352949396900701\\
            2.16403813545455	-0.359359359359359\\
            2.16216216216216	-0.360847488131206\\
            2.15215215215215	-0.368749898580749\\
            2.15136499314986	-0.369369369369369\\
            2.14214214214214	-0.376675787329078\\
            2.13870846020381	-0.379379379379379\\
            2.13213213213213	-0.384591690572117\\
            2.12604195193088	-0.389389389389389\\
            2.12212212212212	-0.392497674062198\\
            2.11336555106704	-0.399399399399399\\
            2.11211211211211	-0.400393802891394\\
            2.1021021021021	-0.40830522168531\\
            2.1006992720754	-0.409409409409409\\
            2.09209209209209	-0.416228881151835\\
            2.08804068677866	-0.419419419419419\\
            2.08208208208208	-0.424142658679091\\
            2.07537223255892	-0.429429429429429\\
            2.07207207207207	-0.432046618701159\\
            2.06269399046804	-0.439439439439439\\
            2.06206206206206	-0.439940825011647\\
            2.05205205205205	-0.447861065125507\\
            2.05003442918014	-0.449449449449449\\
            2.04204204204204	-0.455782540341546\\
            2.03737383238894	-0.459459459459459\\
            2.03203203203203	-0.463694235022489\\
            2.02470347080481	-0.469469469469469\\
            2.02202202202202	-0.471596212324072\\
            2.01202342384715	-0.479479479479479\\
            2.01201201201201	-0.47948853478055\\
            2.002002002002	-0.487417414970493\\
            1.99937043924277	-0.489489489489489\\
            1.99199199199199	-0.49533674959967\\
            1.98670787058989	-0.499499499499499\\
            1.98198198198198	-0.503246403004182\\
            1.97403563907337	-0.509509509509509\\
            1.97197197197197	-0.511146437099707\\
            1.96196196196196	-0.519047376121969\\
            1.96136213978673	-0.519519519519519\\
            1.95195195195195	-0.526974257765063\\
            1.94870727798678	-0.529529529529529\\
            1.94194194194194	-0.53489149415885\\
            1.93604277593064	-0.539539539539539\\
            1.93193193193193	-0.542799146609897\\
            1.92336871080922	-0.549549549549549\\
            1.92192192192192	-0.55069727583057\\
            1.91191191191191	-0.558606852511899\\
            1.91070177915989	-0.559559559559559\\
            1.9019019019019	-0.566531580510533\\
            1.89804492203725	-0.56956956956957\\
            1.89189189189189	-0.574446759760974\\
            1.88537852390848	-0.57957957957958\\
            1.88188188188188	-0.5823524503846\\
            1.87270266044879	-0.58958958958959\\
            1.87187187187187	-0.590248711925748\\
            1.86186186186186	-0.598166754468986\\
            1.86004216303353	-0.5995995995996\\
            1.85185185185185	-0.606089370646473\\
            1.84738334888002	-0.60960960960961\\
            1.84184184184184	-0.614002532636246\\
            1.83471509092574	-0.61961961961962\\
            1.83183183183183	-0.621906299409052\\
            1.82203746337498	-0.62962962962963\\
            1.82182182182182	-0.629800729375105\\
            1.81181181181181	-0.637727071074211\\
            1.80938327082018	-0.63963963963964\\
            1.8018018018018	-0.645647616033237\\
            1.79672253682294	-0.64964964964965\\
            1.79179179179179	-0.653558799483223\\
            1.78405245424883	-0.65965965965966\\
            1.78178178178178	-0.661460679277496\\
            1.77177177177177	-0.669359950634421\\
            1.77137837292267	-0.66966966966967\\
            1.76176176176176	-0.677287791765027\\
            1.75872508267506	-0.67967967967968\\
            1.75175175175175	-0.685206304935265\\
            1.74606246495922	-0.68968968968969\\
            1.74174174174174	-0.693115547449773\\
            1.73339059196955	-0.6996996996997\\
            1.73173173173173	-0.701015576076386\\
            1.72172172172172	-0.708923148829847\\
            1.72072281113565	-0.70970970970971\\
            1.71171171171171	-0.716848906321724\\
            1.70806757946342	-0.71971971971972\\
            1.7017017017017	-0.724765426005119\\
            1.69540311313268	-0.72972972972973\\
            1.69169169169169	-0.732672764114906\\
            1.68272948296841	-0.73973973973974\\
            1.68168168168168	-0.74057097636413\\
            1.67167167167167	-0.748486692034631\\
            1.67006787985951	-0.74974974974975\\
            1.66166166166166	-0.756410404854358\\
            1.65741074272952	-0.75975975975976\\
            1.65165165165165	-0.764324968268223\\
            1.64474446190474	-0.76976976976977\\
            1.64164164164164	-0.772230437471437\\
            1.63206910687982	-0.77977977977978\\
            1.63163163163163	-0.780126867151796\\
            1.62162162162162	-0.78805057177078\\
            1.61941356228918	-0.78978978978979\\
            1.61161161161161	-0.795972277790219\\
            1.6067545546672	-0.7997997997998\\
            1.6016016016016	-0.803884921108269\\
            1.59408649252322	-0.80980980980981\\
            1.59159159159159	-0.811788555909439\\
            1.58158158158158	-0.819686012452736\\
            1.58141165155353	-0.81981981981982\\
            1.57157157157157	-0.827614779824437\\
            1.56875984220394	-0.82982982982983\\
            1.56156156156156	-0.835534515861832\\
            1.55609899809191	-0.83983983983984\\
            1.55155155155155	-0.843445274253271\\
            1.54342918689261	-0.84984984984985\\
            1.54154154154154	-0.851347108200443\\
            1.53153153153153	-0.859252559465592\\
            1.53076040369776	-0.85985985985986\\
            1.52152152152152	-0.867179308236321\\
            1.51810670394269	-0.86986986986987\\
            1.51151151151151	-0.875097110095442\\
            1.50544405641424	-0.87987987987988\\
            1.5015015015015	-0.883006017762218\\
            1.49277252754597	-0.88988988988989\\
            1.49149149149149	-0.890906083482368\\
            1.48148148148148	-0.898819382713355\\
            1.48010968868898	-0.8998998998999\\
            1.47147147147147	-0.906744149292508\\
            1.46745413238032	-0.90990990990991\\
            1.46146146146146	-0.914660051799993\\
            1.45478971361464	-0.91991991991992\\
            1.45145145145145	-0.922567142012322\\
            1.44211649761811	-0.92992992992993\\
            1.44144144144144	-0.930465471245116\\
            1.43143143143143	-0.938386475704786\\
            1.42945949282601	-0.93993993993994\\
            1.42142142142142	-0.946309295515595\\
            1.41680211290534	-0.94994994994995\\
            1.41141141141141	-0.954223332556553\\
            1.4041359542195	-0.95995995995996\\
            1.4014014014014	-0.962128637686809\\
            1.39146108082025	-0.96996996996997\\
            1.39139139139139	-0.970025261316818\\
            1.38138138138138	-0.977953832140987\\
            1.37880980286725	-0.97997997997998\\
            1.37137137137137	-0.985874739656185\\
            1.36615063139856	-0.98998998998999\\
            1.36136136136136	-0.993786944208191\\
            1.35348276327838	-1\\
            -2.66666666666667	5\\
            2.07012718352887	0.901901901901902\\
            2.07207207207207	0.89787895986177\\
            2.07580145429964	0.901901901901902\\
            2.07207207207207	0.902643725792658\\
            2.07012718352887	0.901901901901902\\
            -2	395\\
            0	-0.622708314835847\\
            0.0051504396958187	-0.61961961961962\\
            0.01001001001001	-0.616703620768149\\
            0.02002002002002	-0.610701187995454\\
            0.0218394853745906	-0.60960960960961\\
            0.03003003003003	-0.604692645553449\\
            0.0385265388289536	-0.5995995995996\\
            0.04004004004004	-0.598691850677456\\
            0.0500500500500501	-0.592683720239449\\
            0.0552097081120703	-0.58958958958959\\
            0.0600600600600601	-0.586679199079489\\
            0.0700700700700701	-0.580676925455936\\
            0.071899199129823	-0.57957957957958\\
            0.0800800800800801	-0.574668532247748\\
            0.0885867429720096	-0.56956956956957\\
            0.0900900900900901	-0.568667937931195\\
            0.1001001001001	-0.562659930205745\\
            0.1052703232665	-0.559559559559559\\
            0.11011011011011	-0.556655587622784\\
            0.12012012012012	-0.55065347464021\\
            0.121960268037191	-0.549549549549549\\
            0.13013013013013	-0.544645236128843\\
            0.138648319030109	-0.539539539539539\\
            0.14014014014014	-0.538644848412303\\
            0.15015015015015	-0.532636964517411\\
            0.155332318456293	-0.529529529529529\\
            0.16016016016016	-0.52663280638219\\
            0.17017017017017	-0.520630855552395\\
            0.172022725640387	-0.519519519519519\\
            0.18018018018018	-0.514622777402659\\
            0.188711301155268	-0.509509509509509\\
            0.19019019019019	-0.508622602535117\\
            0.2002002002002	-0.502614843606168\\
            0.205395728080379	-0.499499499499499\\
            0.21021021021021	-0.496610875999251\\
            0.22022022022022	-0.490609088854522\\
            0.222086606594637	-0.489489489489489\\
            0.23023023023023	-0.484601176941595\\
            0.238775724636879	-0.479479479479479\\
            0.24024024024024	-0.478601221388954\\
            0.25025025025025	-0.472593588579393\\
            0.255460587685151	-0.469469469469469\\
            0.26026026026026	-0.466589817799933\\
            0.27027027027027	-0.460588195893587\\
            0.2721519467129	-0.459459459459459\\
            0.28028028028028	-0.454580456312001\\
            0.288841625949179	-0.449449449449449\\
            0.29029029029029	-0.448580726765985\\
            0.3003003003003	-0.442573221248057\\
            0.305526934012441	-0.439439439439439\\
            0.31031031031031	-0.43656965382297\\
            0.32032032032032	-0.430568198729942\\
            0.322218783014366	-0.429429429429429\\
            0.33033033033033	-0.424560637803006\\
            0.338909042801116	-0.419419419419419\\
            0.34034034034034	-0.418561141190497\\
            0.35035035035035	-0.412553764156033\\
            0.355594805049934	-0.409409409409409\\
            0.36036036036036	-0.406550406849626\\
            0.37037037037037	-0.400549120167096\\
            0.372287153775412	-0.399399399399399\\
            0.38038038038038	-0.394541744456792\\
            0.388978014188728	-0.389389389389389\\
            0.39039039039039	-0.388542487949606\\
            0.4004004004004	-0.382535240610884\\
            0.405664240084119	-0.379379379379379\\
            0.41041041041041	-0.376532100434949\\
            0.42042042042042	-0.370530983783012\\
            0.422357098583138	-0.369369369369369\\
            0.43043043043043	-0.364523800100377\\
            0.439048580450191	-0.359359359359359\\
            0.44044044044044	-0.358524791125521\\
            0.45045045045045	-0.352517674716185\\
            0.455735279755957	-0.349349349349349\\
            0.46046046046046	-0.346514758940592\\
            0.47047047047047	-0.340513813962984\\
            0.472428658391651	-0.339339339339339\\
            0.48048048048048	-0.334506829379013\\
            0.489120783323708	-0.329329329329329\\
            0.49049049049049	-0.328508075629435\\
            0.500500500500501	-0.322501091405497\\
            0.505807966119416	-0.319319319319319\\
            0.510510510510511	-0.316498407569312\\
            0.520520520520521	-0.310497635934182\\
            0.522501875581253	-0.309309309309309\\
            0.530530530530531	-0.304490857791285\\
            0.539194666008393	-0.299299299299299\\
            0.540540540540541	-0.29849236723715\\
            0.550550550550551	-0.292485516478072\\
            0.555882342703048	-0.289289289289289\\
            0.560560560560561	-0.286483072401227\\
            0.570570570570571	-0.280482475801977\\
            0.572576794020711	-0.279279279279279\\
            0.580580580580581	-0.274475911726009\\
            0.589270273228334	-0.269269269269269\\
            0.590590590590591	-0.268477692626535\\
            0.600600600600601	-0.262470976636404\\
            0.605958454574784	-0.259259259259259\\
            0.610610610610611	-0.25646878043195\\
            0.620620620620621	-0.250468360588138\\
            0.622653459132799	-0.249249249249249\\
            0.630630630630631	-0.244462018501052\\
            0.639347651300038	-0.239239239239239\\
            0.640640640640641	-0.238464079416926\\
            0.650650650650651	-0.232457499525726\\
            0.656036348410172	-0.229229229229229\\
            0.660660660660661	-0.226455559612711\\
            0.670670670670671	-0.220455318271025\\
            0.672731917963313	-0.219219219219219\\
            0.680680680680681	-0.214449206404167\\
            0.689426848203462	-0.209209209209209\\
            0.690690690690691	-0.208451556210584\\
            0.700700700700701	-0.202445113775577\\
            0.706116072564225	-0.199199199199199\\
            0.710710710710711	-0.196443438892572\\
            0.720720720720721	-0.190443377827888\\
            0.722812219253762	-0.189189189189189\\
            0.730730730730731	-0.184437504735988\\
            0.739507913656843	-0.179179179179179\\
            0.740740740740741	-0.178440152636342\\
            0.750750750750751	-0.172433849043572\\
            0.75619767714715	-0.169169169169169\\
            0.760760760760761	-0.166432448262889\\
            0.770770770770771	-0.160432569279418\\
            0.772894413517984	-0.159159159159159\\
            0.780780780780781	-0.154426943855297\\
            0.78959089919558	-0.149149149149149\\
            0.790790790790791	-0.148429899395563\\
            0.800800800800801	-0.14242373606149\\
            0.806281214104173	-0.139139139139139\\
            0.810810810810811	-0.136422618804132\\
            0.820820820820821	-0.130422923736662\\
            0.822978553122917	-0.129129129129129\\
            0.830830830830831	-0.124417555226721\\
            0.839675858255412	-0.119119119119119\\
            0.840840840840841	-0.118420828310571\\
            0.850850850850851	-0.112414806683847\\
            0.856366737299722	-0.109109109109109\\
            0.860860860860861	-0.106413982735234\\
            0.870870870870871	-0.100414473450483\\
            0.873064692373801	-0.0990990990990991\\
            0.880880880880881	-0.094409371471001\\
            0.889762846260176	-0.0890890890890891\\
            0.890890890890891	-0.0884129723756829\\
            0.900900900900901	-0.0824070939390942\\
            0.906454302606256	-0.0790790790790791\\
            0.910910910910911	-0.0764065734656011\\
            0.920920920920921	-0.0704072518636889\\
            0.923152887604079	-0.0690690690690691\\
            0.930930930930931	-0.0644024264179872\\
            0.939851920714419	-0.0590590590590591\\
            0.940940940940941	-0.0584063658110332\\
            0.950950950950951	-0.052400632083607\\
            0.956543967998039	-0.0490490490490491\\
            0.960960960960961	-0.0464004256499749\\
            0.970970970970971	-0.0404012936660284\\
            0.973243197270322	-0.039039039039039\\
            0.980980980980981	-0.0343967551625512\\
            0.989943141301208	-0.029029029029029\\
            0.990990990990991	-0.0284010441193398\\
            1.001001001001	-0.0223954566586517\\
            1.00663579365016	-0.019019019019019\\
            1.01101101101101	-0.0163955752463141\\
            1.02102102102102	-0.0103966348522179\\
            1.02333568205248	-0.00900900900900903\\
            1.03103103103103	-0.00399161310170647\\
            1.03870798237411	0.00100100100100109\\
            1.04104104104104	0.0077912586715279\\
            1.04215847974136	0.0110110110110111\\
            1.04561594784865	0.0210210210210211\\
            1.04909533665169	0.0310310310310311\\
            1.05105105105105	0.0366605417227992\\
            1.05258747042573	0.0410410410410411\\
            1.05609062700747	0.0510510510510511\\
            1.05961680735897	0.0610610610610611\\
            1.06106106106106	0.0651700435906434\\
            1.06315416914383	0.0710710710710711\\
            1.06670728798153	0.0810810810810811\\
            1.07028469889704	0.0910910910910911\\
            1.07107107107107	0.0933006910162146\\
            1.07387135368803	0.101101101101101\\
            1.07747918092371	0.111111111111111\\
            1.08108108108108	0.121035052919205\\
            1.08111258318735	0.121121121121121\\
            1.08475329717268	0.131131131131131\\
            1.08842111399114	0.141141141141141\\
            1.09109109109109	0.148400013415542\\
            1.09211116302598	0.151151151151151\\
            1.09581596596563	0.161161161161161\\
            1.09954965856105	0.171171171171171\\
            1.1011011011011	0.175328437650042\\
            1.10330202334216	0.181181181181181\\
            1.10707724320677	0.191191191191191\\
            1.11088338039919	0.201201201201201\\
            1.11111111111111	0.201801875892371\\
            1.11470447156375	0.211211211211211\\
            1.11855717961639	0.221221221221221\\
            1.12112112112112	0.227851608596503\\
            1.12243723340053	0.231231231231231\\
            1.12634017065049	0.241241241241241\\
            1.13027827238676	0.251251251251251\\
            1.13113113113113	0.253417984001705\\
            1.13423906685741	0.261261261261261\\
            1.13823343874165	0.271271271271271\\
            1.14114114114114	0.278510619722438\\
            1.14226118586199	0.281281281281281\\
            1.14631623780743	0.291291291291291\\
            1.15041157493468	0.301301301301301\\
            1.15115115115115	0.30310570197861\\
            1.1545349894908	0.311311311311311\\
            1.15869826150864	0.321321321321321\\
            1.16116116116116	0.327204791699056\\
            1.16289874691257	0.331331331331331\\
            1.16713527344709	0.341341341341341\\
            1.17117117117117	0.350778908533516\\
            1.1714173534048	0.351351351351351\\
            1.17573287178414	0.361361361361361\\
            1.18009778850396	0.371371371371371\\
            1.18118118118118	0.373843401666874\\
            1.18450219599954	0.381381381381381\\
            1.1889554628969	0.391391391391391\\
            1.19119119119119	0.396377338638\\
            1.19345532472985	0.401401401401401\\
            1.19800382118157	0.411411411411411\\
            1.2012012012012	0.418376985155097\\
            1.20260533585711	0.421421421421421\\
            1.20725644997707	0.431431431431431\\
            1.21121121121121	0.439842551245136\\
            1.21196636385406	0.441441441441441\\
            1.21672801286648	0.451451451451451\\
            1.21121121121121	0.454276348250038\\
            1.2012012012012	0.454709676355701\\
            1.19158110889439	0.451451451451451\\
            1.19119119119119	0.451158526264787\\
            1.18118118118118	0.447645744286924\\
            1.17117117117117	0.444028900966322\\
            1.16393451163177	0.441441441441441\\
            1.16116116116116	0.440427756904019\\
            1.15115115115115	0.436767087571859\\
            1.14114114114114	0.433165763874263\\
            1.13629508840084	0.431431431431431\\
            1.13113113113113	0.429541136436568\\
            1.12112112112112	0.425894911677611\\
            1.11111111111111	0.422309756477607\\
            1.10863136093026	0.421421421421421\\
            1.1011011011011	0.418660625686153\\
            1.09109109109109	0.41502944044899\\
            1.08108108108108	0.411461150629074\\
            1.08094237719728	0.411411411411411\\
            1.07107107107107	0.40778642200324\\
            1.06106106106106	0.404170915163702\\
            1.05329640927707	0.401401401401401\\
            1.05105105105105	0.400581384939111\\
            1.04104104104104	0.396918737670024\\
            1.03103103103103	0.393319596596022\\
            1.02563032896122	0.391391391391391\\
            1.02102102102102	0.389705334291138\\
            1.01101101101101	0.386057801668569\\
            1.001001001001	0.382475767388522\\
            0.997938838215082	0.381381381381381\\
            0.990990990990991	0.378835606562789\\
            0.980980980980981	0.375203861714525\\
            0.970970970970971	0.371639734786965\\
            0.970220864380571	0.371371371371371\\
            0.960960960960961	0.367972416576056\\
            0.950950950950951	0.364357186604279\\
            0.942528208247118	0.361361361361361\\
            0.940940940940941	0.360782234721347\\
            0.930930930930931	0.357115996872643\\
            0.920920920920921	0.353518068933482\\
            0.914835281350042	0.351351351351351\\
            0.910910910910911	0.349917009602422\\
            0.900900900900901	0.346266600001251\\
            0.890890890890891	0.34268682825751\\
            0.887115773973572	0.341341341341341\\
            0.880880880880881	0.339058315434333\\
            0.870870870870871	0.33542450117926\\
            0.860860860860861	0.33186381478015\\
            0.859368468993027	0.331331331331331\\
            0.850850850850851	0.328206385981966\\
            0.840840840840841	0.324590001402469\\
            0.831620731072561	0.321321321321321\\
            0.830830830830831	0.321033438060387\\
            0.820820820820821	0.317361476170484\\
            0.810810810810811	0.313763431093605\\
            0.803901050177125	0.311311311311311\\
            0.800800800800801	0.310179248258232\\
            0.790790790790791	0.306523865085191\\
            0.780780780780781	0.302945154401977\\
            0.77615356463772	0.301301301301301\\
            0.770770770770771	0.299331783124092\\
            0.760760760760761	0.295693859510881\\
            0.750750750750751	0.292135574294221\\
            0.748376882980546	0.291291291291291\\
            0.740740740740741	0.288491296308218\\
            0.730730730730731	0.284871798127615\\
            0.720720720720721	0.281335138611634\\
            0.72056946927563	0.281281281281281\\
            0.710710710710711	0.277658066844077\\
            0.700700700700701	0.274058056509803\\
            0.692817257788347	0.271271271271271\\
            0.690690690690691	0.270495608087494\\
            0.680680680680681	0.266832403136364\\
            0.670670670670671	0.263253053114284\\
            0.665042268634533	0.261261261261261\\
            0.660660660660661	0.259659484755091\\
            0.650650650650651	0.256014647744774\\
            0.640640640640641	0.252457256493868\\
            0.637236616692013	0.251251251251251\\
            0.630630630630631	0.248830523643699\\
            0.620620620620621	0.245205183155606\\
            0.610610610610611	0.241671194039764\\
            0.609398511995395	0.241241241241241\\
            0.600600600600601	0.238009028325221\\
            0.590590590590591	0.23440443878814\\
            0.581571381599452	0.231231231231231\\
            0.580580580580581	0.230870317018032\\
            0.570570570570571	0.227195338193874\\
            0.560560560560561	0.22361289955599\\
            0.553770017917002	0.221221221221221\\
            0.550550550550551	0.220045526854532\\
            0.540540540540541	0.216389835030061\\
            0.530530530530531	0.212831116402227\\
            0.525936497630187	0.211211211211211\\
            0.520520520520521	0.209228025127496\\
            0.510510510510511	0.205592951093002\\
            0.500500500500501	0.202059719361283\\
            0.498068713290898	0.201201201201201\\
            0.49049049049049	0.198418137017701\\
            0.48048048048048	0.19480517917514\\
            0.47047047047047	0.191299433885249\\
            0.47016426521553	0.191191191191191\\
            0.46046046046046	0.187616231159422\\
            0.45045045045045	0.184027085197545\\
            0.442321954441084	0.181181181181181\\
            0.44044044044044	0.180494978712645\\
            0.43043043043043	0.176822728731729\\
            0.42042042042042	0.173259324129809\\
            0.414462753313819	0.171171171171171\\
            0.41041041041041	0.169688646830147\\
            0.4004004004004	0.166038114977569\\
            0.39039039039039	0.162502660306962\\
            0.386567463830237	0.161161161161161\\
            0.38038038038038	0.158889958396616\\
            0.37037037037037	0.155262953943794\\
            0.36036036036036	0.151757993630998\\
            0.358633176540222	0.151151151151151\\
            0.35035035035035	0.148099300273179\\
            0.34034034034034	0.14449790754622\\
            0.330678144472355	0.141141141141141\\
            0.33033033033033	0.141014504812746\\
            0.32032032032032	0.137317123037558\\
            0.31031031031031	0.133743760519039\\
            0.302797177711385	0.131131131131131\\
            0.3003003003003	0.130218724765725\\
            0.29029029029029	0.12654395736251\\
            0.28028028028028	0.123001453486067\\
            0.274878484258005	0.121121121121121\\
            0.27027027027027	0.119430390692394\\
            0.26026026026026	0.115780435803361\\
            0.25025025025025	0.112272127420947\\
            0.246918492767778	0.111111111111111\\
            0.24024024024024	0.108649871842965\\
            0.23023023023023	0.105027322204267\\
            0.22022022022022	0.101557184359789\\
            0.218912898937831	0.101101101101101\\
            0.21021021021021	0.097877608039095\\
            0.2002002002002	0.0942855520297755\\
            0.190913044174696	0.0910910910910911\\
            0.19019019019019	0.0908273799501384\\
            0.18018018018018	0.087114131544119\\
            0.17017017017017	0.083556288679376\\
            0.162978357662436	0.0810810810810811\\
            0.16016016016016	0.0800478756507644\\
            0.15015015015015	0.0763600977479056\\
            0.14014014014014	0.07284100371368\\
            0.135000602032579	0.0710710710710711\\
            0.13013013013013	0.0692754195954689\\
            0.12012012012012	0.0656163291193863\\
            0.11011011011011	0.0621415937710361\\
            0.106974250663828	0.0610610610610611\\
            0.1001001001001	0.0585103071854786\\
            0.0900900900900901	0.0548838796556278\\
            0.0800800800800801	0.0514605554318182\\
            0.0788922365746897	0.0510510510510511\\
            0.0700700700700701	0.0477529021493875\\
            0.0600600600600601	0.0441641319485424\\
            0.0508272202301966	0.0410410410410411\\
            0.0500500500500501	0.0407565041190733\\
            0.04004004004004	0.0370036652812906\\
            0.03003003003003	0.0334589479653136\\
            0.0228470567494948	0.0310310310310311\\
            0.02002002002002	0.02998837259081\\
            0.01001001001001	0.0262631993504084\\
            0	0.0227709118906684\\
            -2	1232\\
            0	0.128890708350051\\
            0.00349356832773733	0.131131131131131\\
            0.01001001001001	0.13573134001264\\
            0.0182802249155766	0.141141141141141\\
            0.02002002002002	0.142385496072318\\
            0.03003003003003	0.149240363685689\\
            0.0329928372254337	0.151151151151151\\
            0.04004004004004	0.156118092623375\\
            0.0477187402579552	0.161161161161161\\
            0.0500500500500501	0.162824992031864\\
            0.0600600600600601	0.169649186640969\\
            0.0624080651887461	0.171171171171171\\
            0.0700700700700701	0.176565905985217\\
            0.0770710997957832	0.181181181181181\\
            0.0800800800800801	0.183325436705135\\
            0.0900900900900901	0.190120330593937\\
            0.0917344574439905	0.191191191191191\\
            0.1001001001001	0.197078214465947\\
            0.106332071124192	0.201201201201201\\
            0.11011011011011	0.203890971776408\\
            0.12012012012012	0.210657410018109\\
            0.120966814665315	0.211211211211211\\
            0.13013013013013	0.217658906086325\\
            0.135496056570885	0.221221221221221\\
            0.14014014014014	0.224526084889393\\
            0.150097102658576	0.231231231231231\\
            0.15015015015015	0.231269402619333\\
            0.16016016016016	0.238312313535242\\
            0.16455706945609	0.241241241241241\\
            0.17017017017017	0.245235641152464\\
            0.179078683741898	0.251251251251251\\
            0.18018018018018	0.25204364560039\\
            0.19019019019019	0.259043220385073\\
            0.193508710057459	0.261261261261261\\
            0.2002002002002	0.266024916668081\\
            0.207947577367342	0.271271271271271\\
            0.21021021021021	0.272899255678528\\
            0.22022022022022	0.27985687760132\\
            0.222344141570072	0.281281281281281\\
            0.23023023023023	0.286899634134308\\
            0.236696493354069	0.291291291291291\\
            0.24024024024024	0.293842553392219\\
            0.25025025025025	0.300759027400264\\
            0.251056066447325	0.301301301301301\\
            0.26026026026026	0.30786600047648\\
            0.265317692889109	0.311311311311311\\
            0.27027027027027	0.314880318869434\\
            0.279612267651972	0.321321321321321\\
            0.28028028028028	0.321807698798348\\
            0.29029029029029	0.328930746375315\\
            0.293802959965316	0.331331331331331\\
            0.3003003003003	0.336019845654215\\
            0.30799608419833	0.341341341341341\\
            0.31031031031031	0.343028461527943\\
            0.32032032032032	0.350101167456286\\
            0.322143576500993	0.351351351351351\\
            0.33033033033033	0.357268992615084\\
            0.336230160590196	0.361361361361361\\
            0.34034034034034	0.364362725876529\\
            0.350329618106549	0.371371371371371\\
            0.35035035035035	0.371386666036102\\
            0.36036036036036	0.378636234498299\\
            0.364304792962191	0.381381381381381\\
            0.37037037037037	0.385819603900125\\
            0.378286350248625	0.391391391391391\\
            0.38038038038038	0.392939341788948\\
            0.39039039039039	0.400130711210326\\
            0.392209743823928	0.401401401401401\\
            0.4004004004004	0.407408882641044\\
            0.406067261620249	0.411411411411411\\
            0.41041041041041	0.414629715662265\\
            0.419919091090986	0.421421421421421\\
            0.42042042042042	0.421796768916057\\
            0.43043043043043	0.429141076538007\\
            0.433661108675833	0.431431431431431\\
            0.44044044044044	0.436469015218066\\
            0.447376371450178	0.441441441441441\\
            0.45045045045045	0.443749607623569\\
            0.46046046046046	0.451027475782211\\
            0.461056117485017	0.451451451451451\\
            0.47047047047047	0.458469257915606\\
            0.474627581115967	0.461461461461461\\
            0.48048048048048	0.46587041258025\\
            0.488175079147187	0.471471471471471\\
            0.49049049049049	0.473234280706918\\
            0.500500500500501	0.480643295288658\\
            0.501660003072605	0.481481481481481\\
            0.510510510510511	0.488172817952118\\
            0.515049818941803	0.491491491491491\\
            0.520520520520521	0.495672208793146\\
            0.528403462244923	0.501501501501501\\
            0.530530530530531	0.503144823076096\\
            0.540540540540541	0.510671337465778\\
            0.541684362738899	0.511511511511511\\
            0.550550550550551	0.51831525308677\\
            0.554865716228951	0.521521521521521\\
            0.560560560560561	0.525940147330048\\
            0.567998704612499	0.531531531531531\\
            0.570570570570571	0.533549558919409\\
            0.580580580580581	0.541179652592203\\
            0.581065136294232	0.541541541541541\\
            0.590590590590591	0.548967116211232\\
            0.594010611020885	0.551551551551551\\
            0.600600600600601	0.55674758442717\\
            0.60689551615136	0.561561561561561\\
            0.610610610610611	0.56452492551121\\
            0.6197142542714	0.571571571571572\\
            0.620620620620621	0.572303105018856\\
            0.630630630630631	0.580206842717092\\
            0.632417940478515	0.581581581581582\\
            0.640640640640641	0.58817616767295\\
            0.645026995242211	0.591591591591592\\
            0.650650650650651	0.596155989607712\\
            0.65755786220584	0.601601601601602\\
            0.660660660660661	0.60415077848235\\
            0.670005153223498	0.611611611611612\\
            0.670670670670671	0.612165188176475\\
            0.680680680680681	0.620316090515754\\
            0.682325926451638	0.621621621621622\\
            0.690690690690691	0.628536494376047\\
            0.694541589084819	0.631631631631632\\
            0.700700700700701	0.636787441815507\\
            0.70666215205995	0.641641641641642\\
            0.710710710710711	0.645074187432227\\
            0.718682555692792	0.651651651651652\\
            0.720720720720721	0.653402221657291\\
            0.730597869834335	0.661661661661662\\
            0.730730730730731	0.661777285293134\\
            0.740740740740741	0.670318364611166\\
            0.742368919897524	0.671671671671672\\
            0.750750750750751	0.678921775215272\\
            0.75402650655717	0.681681681681682\\
            0.760760760760761	0.687584641568728\\
            0.7655689086244	0.691691691691692\\
            0.770770770770771	0.696313290189995\\
            0.776991791083978	0.701701701701702\\
            0.780780780780781	0.705114290372613\\
            0.788291027806727	0.711711711711712\\
            0.790790790790791	0.713994450030878\\
            0.799462719530915	0.721721721721722\\
            0.800800800800801	0.72296080709676\\
            0.810503211634296	0.731731731731732\\
            0.810810810810811	0.732020616465895\\
            0.820820820820821	0.741222776454681\\
            0.821398388689952	0.741741741741742\\
            0.830830830830831	0.75054611175683\\
            0.832153311099037	0.751751751751752\\
            0.840840840840841	0.759976453744264\\
            0.842770761974947	0.761761761761762\\
            0.850850850850851	0.769521290904459\\
            0.853248087879495	0.771771771771772\\
            0.860860860860861	0.77918822893377\\
            0.863582942479002	0.781781781781782\\
            0.870870870870871	0.78898496094649\\
            0.873773295011685	0.791791791791792\\
            0.880880880880881	0.798919234598327\\
            0.883817436326752	0.801801801801802\\
            0.890890890890891	0.808998816530847\\
            0.893713982371798	0.811811811811812\\
            0.900900900900901	0.819231454585265\\
            0.903461875075084	0.821821821821822\\
            0.910910910910911	0.829624838266903\\
            0.913060380635539	0.831831831831832\\
            0.920920920920921	0.840186557965162\\
            0.922509085293795	0.841841841841842\\
            0.930930930930931	0.850924063447884\\
            0.931807888710801	0.851851851851852\\
            0.940940940940941	0.861844622153399\\
            0.940956995125465	0.861861861861862\\
            0.949943564513889	0.871871871871872\\
            0.950950950950951	0.873030854728457\\
            0.958780267604826	0.881881881881882\\
            0.960960960960961	0.884426683784242\\
            0.9674685155101	0.891891891891892\\
            0.970970970970971	0.896037196423137\\
            0.976009743408527	0.901901901901902\\
            0.980980980980981	0.90786830068695\\
            0.984405614693036	0.911911911911912\\
            0.990990990990991	0.919925473970313\\
            0.99265800330698	0.921921921921922\\
            1.00076639819749	0.931931931931932\\
            1.001001001001	0.932231636286783\\
            1.00871622464897	0.941941941941942\\
            1.01101101101101	0.944912426183937\\
            1.01652900263468	0.951951951951952\\
            1.02102102102102	0.957842545474962\\
            1.02420735669458	0.961961961961962\\
            1.03103103103103	0.971024950873864\\
            1.03175402419866	0.971971971971972\\
            1.03915416274864	0.981981981981982\\
            1.04104104104104	0.9846060498598\\
            1.0464214619926	0.991991991991992\\
            1.05105105105105	0.998507315181486\\
            1.0535659756848	1.002002002002\\
            1.06058677614624	1.01201201201201\\
            1.06106106106106	1.0127094921199\\
            1.06746933420521	1.02202202202202\\
            1.07107107107107	1.02737688267769\\
            1.07423878392131	1.03203203203203\\
            1.08089687959189	1.04204204204204\\
            1.08108108108108	1.04232756223508\\
            1.08742366662156	1.05205205205205\\
            1.09109109109109	1.05779322397096\\
            1.09384727976185	1.06206206206206\\
            1.1001643491519	1.07207207207207\\
            1.1011011011011	1.07359720277599\\
            1.10636530289516	1.08208208208208\\
            1.11111111111111	1.08987724663201\\
            1.11247288450869	1.09209209209209\\
            1.11847336158745	1.1021021021021\\
            1.12112112112112	1.10661373490931\\
            1.12437812848697	1.11211211211211\\
            1.13019337862024	1.12212212212212\\
            1.13113113113113	1.12377678201482\\
            1.13590827123515	1.13213213213213\\
            1.14114114114114	1.14143011939275\\
            1.14154533849878	1.14214214214214\\
            1.14708515964192	1.15215215215215\\
            1.15115115115115	1.1596144414906\\
            1.15255075498688	1.16216216216216\\
            1.15793037423451	1.17217217217217\\
            1.16116116116116	1.1782859493446\\
            1.16323621759558	1.18218218218218\\
            1.16846492291425	1.19219219219219\\
            1.17117117117117	1.19746350443784\\
            1.17362213513286	1.2022022022022\\
            1.17870902473797	1.21221221221221\\
            1.18118118118118	1.21716044901654\\
            1.18372809184174	1.22222222222222\\
            1.18868196611964	1.23223223223223\\
            1.19119119119119	1.23738492174874\\
            1.19357272573992	1.24224224224224\\
            1.19840201392394	1.25225225225225\\
            1.2012012012012	1.25814025327103\\
            1.20317365824875	1.26226226226226\\
            1.20788637225387	1.27227227227227\\
            1.21121121121121	1.27942541545619\\
            1.21254746294509	1.28228228228228\\
            1.21715117202109	1.29229229229229\\
            1.22122122122122	1.30123550151022\\
            1.22170966345079	1.3023023023023\\
            1.22621148447804	1.31231231231231\\
            1.23067279802001	1.32232232232232\\
            1.23123123123123	1.32359662665418\\
            1.23508135171536	1.33233233233233\\
            1.23945019903547	1.34234234234234\\
            1.24124124124124	1.3465023505067\\
            1.2437738286695	1.35235235235235\\
            1.24805626816422	1.36236236236236\\
            1.25125125125125	1.36990672344617\\
            1.25230103245531	1.37237237237237\\
            1.25650270003376	1.38238238238238\\
            1.26067239836456	1.39239239239239\\
            1.26126126126126	1.39382660282969\\
            1.26480032680171	1.4024024024024\\
            1.26889670626789	1.41241241241241\\
            1.27127127127127	1.41827542507841\\
            1.27295917492474	1.42242242242242\\
            1.27698693971448	1.43243243243243\\
            1.28098769825293	1.44244244244244\\
            1.28128128128128	1.44318700886593\\
            1.2849520303595	1.45245245245245\\
            1.28889040536323	1.46246246246246\\
            1.29129129129129	1.46862021385747\\
            1.29280023843744	1.47247247247247\\
            1.29668013325868	1.48248248248248\\
            1.30053721664712	1.49249249249249\\
            1.3013013013013	1.49449817893007\\
            1.30436423302742	1.5025025025025\\
            1.30816801939422	1.51251251251251\\
            1.31131131131131	1.52083925643796\\
            1.31194950528901	1.52252252252252\\
            1.31570322807737	1.53253253253253\\
            1.31943765780867	1.54254254254254\\
            1.32132132132132	1.54763371010086\\
            1.32314889855953	1.55255255255255\\
            1.32683757094549	1.56256256256256\\
            1.33050871154921	1.57257257257257\\
            1.33133133133133	1.57483724346819\\
            1.33415623523684	1.58258258258258\\
            1.33778548030027	1.59259259259259\\
            1.34134134134134	1.60244444872525\\
            1.34139865278845	1.6026026026026\\
            1.34498840370512	1.61261261261261\\
            1.34856327548681	1.62262262262262\\
            1.35135135135135	1.630471640099\\
            1.35212194866935	1.63263263263263\\
            1.35566054282553	1.64264264264264\\
            1.35918558578803	1.65265265265265\\
            1.36136136136136	1.65886832469044\\
            1.36269457920516	1.66266266266266\\
            1.36618623565274	1.67267267267267\\
            1.36966553909892	1.68268268268268\\
            1.37137137137137	1.68762180231951\\
            1.37312916467326	1.69269269269269\\
            1.37657768332938	1.7027027027027\\
            1.38001493064582	1.71271271271271\\
            1.38138138138138	1.71671831599247\\
            1.38343705312878	1.72272272272272\\
            1.38684586013568	1.73273273273273\\
            1.39024437300139	1.74274274274274\\
            1.39139139139139	1.74614344032207\\
            1.39362846275018	1.75275275275275\\
            1.39700065109208	1.76276276276276\\
            1.40036342894795	1.77277277277277\\
            1.4014014014014	1.77588239560806\\
            1.40371260798731	1.78278278278278\\
            1.40705097369373	1.79279279279279\\
            1.41038072884595	1.8028028028028\\
            1.41141141141141	1.8059202983828\\
            1.41369781107471	1.81281281281281\\
            1.41700488538846	1.82282282282282\\
            1.42030407414884	1.83283283283283\\
            1.42142142142142	1.83624235829648\\
            1.42359160045524	1.84284284284284\\
            1.42686967835628	1.85285285285285\\
            1.43014052862203	1.86286286286286\\
            1.43143143143143	1.86683403015352\\
            1.43340079757957	1.87287287287287\\
            1.43665196304621	1.88288288288288\\
            1.43989649870422	1.89289289289289\\
            1.44144144144144	1.89768112882062\\
            1.44313159343457	1.9029029029029\\
            1.44635774180143	1.91291291291291\\
            1.44957780431508	1.92292292292292\\
            1.45145145145145	1.92876991367308\\
            1.45278961602752	1.93293293293293\\
            1.45599247377137	1.94294294294294\\
            1.4591897412765	1.95295295295295\\
            1.46146146146146	1.96008714826865\\
            1.46237998992526	1.96296296296296\\
            1.46556113217879	1.97297297297297\\
            1.46873713638317	1.98298298298298\\
            1.47147147147147	1.99162014005518\\
            1.47190738882362	1.99299299299299\\
            1.47506825488644	2.003003003003\\
            1.47822439603519	2.01301301301301\\
            1.48137591034061	2.02302302302302\\
            1.48148148148148	2.02336030306149\\
            1.48451798909431	2.03303303303303\\
            1.48765554923411	2.04304304304304\\
            1.49078885124877	2.05305305305305\\
            1.49149149149149	2.05530857816924\\
            1.49391413089556	2.06306306306306\\
            1.49703428564314	2.07307307307307\\
            1.50015052018444	2.08308308308308\\
            1.5015015015015	2.08743889913977\\
            1.50326016032803	2.09309309309309\\
            1.50636398932328	2.1031031031031\\
            1.50946420821658	2.11311311311311\\
            1.51151151151151	2.11974072567443\\
            1.51255927247662	2.12312312312312\\
            1.51564776867895	2.13313313313313\\
            1.51873293973038	2.14314314314314\\
            1.52152152152152	2.15220409900088\\
            1.52181440511089	2.15315315315315\\
            1.52488848307759	2.16316316316316\\
            1.52795949806646	2.17317317317317\\
            1.53102750879652	2.18318318318318\\
            1.53153153153153	2.18483500679848\\
            1.53408876654797	2.19319319319319\\
            1.53714644835588	2.2032032032032\\
            1.54020136198503	2.21321321321321\\
            1.54154154154154	2.21761865819036\\
            1.54325104890967	2.22322322322322\\
            1.54629615788847	2.23323323323323\\
            1.54933871652053	2.24324324324324\\
            1.55155155155155	2.25053752860226\\
            1.55237757464081	2.25325325325325\\
            1.55541081430882	2.26326326326326\\
            1.55844170486331	2.27327327327327\\
            1.56147028927841	2.28328328328328\\
            1.56156156156156	2.28358635362788\\
            1.56449244189665	2.29329329329329\\
            1.56751230104203	2.3033033033033\\
            1.57053003619221	2.31331331331331\\
            1.57157157157157	2.31677948392479\\
            1.57354291615518	2.32332332332332\\
            1.5765523347363	2.33333333333333\\
            1.57955979803542	2.34334334334334\\
            1.58158158158158	2.3500855198546\\
            1.58256397690347	2.35335335335335\\
            1.58556350392058	2.36336336336336\\
            1.58856123209836	2.37337337337337\\
            1.59155719290313	2.38338338338338\\
            1.59159159159159	2.38349881873352\\
            1.59454738623357	2.39339339339339\\
            1.59753587880219	2.4034034034034\\
            1.60052274628509	2.41341341341341\\
            1.6016016016016	2.41703972145333\\
            1.60350544921649	2.42342342342342\\
            1.60648517159647	2.43343343343343\\
            1.60946340115258	2.44344344344344\\
            1.61161161161161	2.45067479636317\\
            1.6124390595464	2.45345345345345\\
            1.61541044588905	2.46346346346346\\
            1.61838046247226	2.47347347347347\\
            1.6213491322654	2.48348348348348\\
            1.62162162162162	2.48440577961591\\
            1.62431294711451	2.49349349349349\\
            1.62727514771106	2.5035035035035\\
            1.63023611394753	2.51351351351351\\
            1.63163163163163	2.51824231382217\\
            1.63319383803451	2.52352352352352\\
            1.63614859390355	2.53353353353353\\
            1.63910222025825	2.54354354354354\\
            1.64164164164164	2.55215736808602\\
            1.64205420535215	2.55355355355355\\
            1.64500186405803	2.56356356356356\\
            1.64794849111017	2.57357357357357\\
            1.6508941031433	2.58358358358358\\
            1.65165165165165	2.5861656220187\\
            1.65383595297109	2.59359359359359\\
            1.65677589999533	2.6036036036036\\
            1.659714921773	2.61361361361361\\
            1.66166166166166	2.62025393395701\\
            1.66265179251225	2.62362362362362\\
            1.66558535910826	2.63363363363363\\
            1.66851808441991	2.64364364364364\\
            1.6714499816795	2.65365365365365\\
            1.67167167167167	2.6544131825282\\
            1.67437772400992	2.66366366366366\\
            1.67730442889376	2.67367367367367\\
            1.68023038295482	2.68368368368368\\
            1.68168168168168	2.68865857930061\\
            1.68315379787916	2.69369369369369\\
            1.68607474193754	2.7037037037037\\
            1.68899500754178	2.71371371371371\\
            1.69169169169169	2.72296184746191\\
            1.69191433539299	2.72372372372372\\
            1.69482976299397	2.73373373373373\\
            1.69774458000557	2.74374374374374\\
            1.700658795728	2.75375375375375\\
            1.7017017017017	2.75734446386809\\
            1.70357018764849	2.76376376376376\\
            1.70647978212274	2.77377377377377\\
            1.70938883795322	2.78378378378378\\
            1.71171171171171	2.79178354829276\\
            1.71229667078031	2.79379379379379\\
            1.71520125594241	2.8038038038038\\
            1.71810536130906	2.81381381381381\\
            1.72100899405451	2.82382382382382\\
            1.72172172172172	2.82628736126323\\
            1.72390960659223	2.83383383383383\\
            1.726808959258	2.84384384384384\\
            1.72970789375137	2.85385385385385\\
            1.73173173173173	2.86084999339144\\
            1.73260540485309	2.86386386386386\\
            1.73550019171796	2.87387387387387\\
            1.73839461164167	2.88388388388388\\
            1.74128867003467	2.89389389389389\\
            1.74174174174174	2.895465417965\\
            1.74417958736278	2.9039039039039\\
            1.74706966649389	2.91391391391391\\
            1.74995943159959	2.92392392392392\\
            1.75175175175175	2.93014058470465\\
            1.75284764573851	2.93393393393393\\
            1.75573354860992	2.94394394394394\\
            1.75861918222151	2.95395395395395\\
            1.76150455051668	2.96396396396396\\
            1.76176176176176	2.96485892247381\\
            1.76438672172196	2.97397397397397\\
            1.76726837718014	2.98398398398398\\
            1.77014980891783	2.99399399399399\\
            1.77177177177177	2.99963673100089\\
            1.77302962474171	3.004004004004\\
            1.77590744748265	3.01401401401401\\
            1.77878508575545	3.02402402402402\\
            1.78166254228061	3.03403403403403\\
            1.78178178178178	3.03445008953194\\
            1.7845368014364	3.04404404404404\\
            1.78741078209031	3.05405405405405\\
            1.79028461754105	3.06406406406406\\
            1.79179179179179	3.06932164525006\\
            1.79315682610238	3.07407407407407\\
            1.79602727819342	3.08408408408408\\
            1.79889761961216	3.09409409409409\\
            1.80176785205795	3.1041041041041\\
            1.8018018018018	3.1042228617195\\
            1.8046349348566	3.11411411411411\\
            1.80750190304538	3.12412412412412\\
            1.8103687944694	3.13413413413413\\
            1.81181181181181	3.13918015890103\\
            1.81323409460638	3.14414414414414\\
            1.81609780450919	3.15415415415415\\
            1.81896146811809	3.16416416416416\\
            1.82182182182182	3.17416279668134\\
            1.82182508282929	3.17417417417417\\
            1.82468564388666	3.18418418418418\\
            1.82754618749042	3.19419419419419\\
            1.83040671411679	3.2042042042042\\
            1.83183183183183	3.20919855336018\\
            1.83326572529422	3.21421421421421\\
            1.83612325162776	3.22422422422422\\
            1.83898078794994	3.23423423423423\\
            1.84183833439178	3.24424424424424\\
            1.84184184184184	3.24425656638127\\
            1.84469294504997	3.25425425425425\\
            1.84754758761202	3.26426426426426\\
            1.85040226553155	3.27427427427427\\
            1.85185185185185	3.27936440815584\\
            1.85325553861429	3.28428428428428\\
            1.85610737954613	3.29429429429429\\
            1.85895927976473	3.3043043043043\\
            1.86181123880289	3.31431431431431\\
            1.86186186186186	3.31449248721509\\
            1.86466041758513	3.32432432432432\\
            1.86750962683968	3.33433433433433\\
            1.87035891734449	3.34434434434434\\
            1.87187187187187	3.34966646481221\\
            1.87320694367877	3.35435435435435\\
            1.87605354485245	3.36436436436436\\
            1.87890024856509	3.37437437437437\\
            1.88174705384886	3.38438438438438\\
            1.88188188188188	3.38485971349713\\
            1.88459126090928	3.39439439439439\\
            1.88743545599767	3.4044044044044\\
            1.89027977264221	3.41441441441441\\
            1.89189189189189	3.42009450522415\\
            1.89312299174493	3.42442442442442\\
            1.89596475300036	3.43443443443443\\
            1.89880665479695	3.44444444444444\\
            1.90164869574813	3.45445445445445\\
            1.9019019019019	3.45534845923169\\
            1.90448834332115	3.46446446446446\\
            1.90732790092399	3.47447447447447\\
            1.91016761552878	3.48448448448448\\
            1.91191191191191	3.49063924323754\\
            1.91300642162564	3.49449449449449\\
            1.91584370272021	3.5045045045045\\
            1.91868115778545	3.51451451451451\\
            1.92151878508517	3.52452452452452\\
            1.92192192192192	3.52594982704515\\
            1.92435424345149	3.53453453453453\\
            1.92718950302071	3.54454454454454\\
            1.93002495079747	3.55455455455455\\
            1.93193193193193	3.56129222814143\\
            1.93285969840502	3.56456456456456\\
            1.93569282390302	3.57457457457457\\
            1.93852615280722	3.58458458458458\\
            1.94135968309015	3.59459459459459\\
            1.94194194194194	3.59665571620995\\
            1.94419128568149	3.6046046046046\\
            1.94702255392162	3.61461461461461\\
            1.9498540378653	3.62462462462462\\
            1.95195195195195	3.63204575883303\\
            1.95268504657484	3.63463463463463\\
            1.95551431004216	3.64464464464464\\
            1.95834380285324	3.65465465465465\\
            1.96117352273878	3.66466466466466\\
            1.96196196196196	3.66745874091388\\
            1.96400157052203	3.67467467467467\\
            1.96682912524265	3.68468468468468\\
            1.96965691990901	3.69469469469469\\
            1.97197197197197	3.70289280749955\\
            1.97248447850177	3.7047047047047\\
            1.97531014611744	3.71471471471471\\
            1.97813606594315	3.72472472472472\\
            1.98096223550973	3.73473473473473\\
            1.98198198198198	3.73835215763525\\
            1.98378700076573	3.74474474474474\\
            1.98661109420505	3.75475475475475\\
            1.98943544897122	3.76476476476476\\
            1.99199199199199	3.77382695175745\\
            1.99225981897054	3.77477477477477\\
            1.99508213264709	3.78478478478478\\
            1.99790471869685	3.79479479479479\\
            2.00072757448644	3.8048048048048\\
            2.002002002002	3.8093298005907\\
            2.00354930407816	3.81481481481481\\
            2.00637016578001	3.82482482482482\\
            2.00919130766821	3.83483483483483\\
            2.01201201201201	3.84484231429045\\
            2.01201272641612	3.84484484484484\\
            2.01483190650457	3.85485485485485\\
            2.0176513767449	3.86486486486486\\
            2.02047113436992	3.87487487487487\\
            2.02202202202202	3.88038602432708\\
            2.02329005257814	3.88488488488488\\
            2.02610789189053	3.89489489489489\\
            2.02892602802152	3.9049049049049\\
            2.03174445816397	3.91491491491491\\
            2.03203203203203	3.91593841308553\\
            2.03456095899401	3.92492492492492\\
            2.03737751245874	3.93493493493493\\
            2.04019436887102	3.94494494494494\\
            2.04204204204204	3.95151565262945\\
            2.04301067986256	3.95495495495495\\
            2.04582568811436	3.96496496496496\\
            2.04864100784558	3.97497497497497\\
            2.05145663615299	3.98498498498498\\
            2.05205205205205	3.98710558228053\\
            2.05427065159408	3.99499499499499\\
            2.05708447040043	4.00500500500501\\
            2.05989860587215	4.01501501501502\\
            2.06206206206206	4.02271393300979\\
            2.06271249585457	4.02502502502503\\
            2.06552484825732	4.03503503503504\\
            2.068337525052	4.04504504504505\\
            2.07115052325961	4.05505505505506\\
            2.07207207207207	4.05833923938345\\
            2.07396222971217	4.06506506506507\\
            2.07677348082519	4.07507507507508\\
            2.07958506068325	4.08508508508509\\
            2.08208208208208	4.09397649612636\\
            2.0823966997913	4.0950950950951\\
            2.08520655710582	4.10510510510511\\
            2.08801675017143	4.11511511511512\\
            2.09082727595076	4.12512512512513\\
            2.09209209209209	4.12963518054156\\
            2.09363683473462	4.13513513513514\\
            2.0964456715158	4.14514514514515\\
            2.09925484766462	4.15515515515516\\
            2.1020643601376	4.16516516516517\\
            2.1021021021021	4.16529992798509\\
            2.10487190161713	4.17517517517518\\
            2.10767975734562	4.18518518518519\\
            2.11048795572102	4.1951951951952\\
            2.11211211211211	4.20098953368337\\
            2.11329551461322	4.20520520520521\\
            2.1161020781833	4.21521521521522\\
            2.1189089904455	4.22522522522523\\
            2.12171624831937	4.23523523523524\\
            2.12212212212212	4.23668513836409\\
            2.12452188076532	4.24524524524525\\
            2.12732753400251	4.25525525525526\\
            2.13013353860012	4.26526526526527\\
            2.13213213213213	4.27239872771277\\
            2.13293923319037	4.27527527527528\\
            2.13574365363181	4.28528528528529\\
            2.13854843093144	4.2952952952953\\
            2.14135356198363	4.30530530530531\\
            2.14214214214214	4.3081235313318\\
            2.14415741422671	4.31531531531532\\
            2.14696098939388	4.32532532532533\\
            2.14976492354555	4.33533533533534\\
            2.15215215215215	4.34385946493452\\
            2.15256887843407	4.34534534534535\\
            2.1553712758546	4.35535535535536\\
            2.15817403726421	4.36536536536537\\
            2.16097715954213	4.37537537537538\\
            2.16216216216216	4.37961192902178\\
            2.1637793500607	4.38538538538539\\
            2.16658096214805	4.3953953953954\\
            2.16938293986955	4.40540540540541\\
            2.17217217217217	4.41536869634066\\
            2.17218526972792	4.41541541541542\\
            2.17498575520362	4.42542542542543\\
            2.17778661087291	4.43543543543544\\
            2.18058783360848	4.44544544544545\\
            2.18218218218218	4.45114739178193\\
            2.18338847151843	4.45545545545546\\
            2.18618822696713	4.46546546546547\\
            2.18898835382682	4.47547547547548\\
            2.19178884898624	4.48548548548549\\
            2.19219219219219	4.48692967727217\\
            2.19458784075324	4.4954954954955\\
            2.19738689273463	4.50550550550551\\
            2.20018631715759	4.51551551551552\\
            2.2022022022022	4.52272719704328\\
            2.20298550309222	4.52552552552553\\
            2.20578350057923	4.53553553553554\\
            2.20858187447145	4.54554554554555\\
            2.21138062166141	4.55555555555556\\
            2.21221221221221	4.55853391097051\\
            2.21417822596163	4.56556556556557\\
            2.21697556894586	4.57557557557558\\
            2.21977328900859	4.58558558558559\\
            2.22222222222222	4.59434882032267\\
            2.22257111590238	4.5955955955956\\
            2.22536744704046	4.60560560560561\\
            2.22816415887529	4.61561561561562\\
            2.23096124830903	4.62562562562563\\
            2.23223223223223	4.63017876062402\\
            2.2337575537182	4.63563563563564\\
            2.23655327569107	4.64564564564565\\
            2.23934937871603	4.65565565565566\\
            2.24214585971758	4.66566566566567\\
            2.24224224224224	4.66601131980202\\
            2.24494068246743	4.67567567567568\\
            2.24773581678747	4.68568568568569\\
            2.25053133238101	4.6956956956957\\
            2.25225225225225	4.70186196348019\\
            2.25332642085308	4.70570570570571\\
            2.25612060368315	4.71571571571572\\
            2.2589151709423	4.72572572572573\\
            2.26171011957143	4.73573573573574\\
            2.26226226226226	4.73771623221182\\
            2.26450377927055	4.74574574574575\\
            2.26729741480327	4.75575575575576\\
            2.27009143472023	4.76576576576577\\
            2.27227227227227	4.77358141572126\\
            2.2728853821743	4.77577577577578\\
            2.27567810213971	4.78578578578579\\
            2.27847120937414	4.7957957957958\\
            2.28126470083875	4.80580580580581\\
            2.28228228228228	4.80945637578769\\
            2.28405726994785	4.81581581581582\\
            2.28684948010149	4.82582582582583\\
            2.28964207724214	4.83583583583584\\
            2.29229229229229	4.84533515918047\\
            2.29243495408892	4.84584584584585\\
            2.29522628235066	4.85585585585586\\
            2.29801800023752	4.86586586586587\\
            2.30081010473418	4.87587587587588\\
            2.3023023023023	4.88122985808723\\
            2.30360165049192	4.88588588588589\\
            2.30639250380125	4.8958958958959\\
            2.30918374624252	4.90590590590591\\
            2.31197537482768	4.91591591591592\\
            2.31231231231231	4.91712604191361\\
            2.31476562088524	4.92592592592593\\
            2.31755601545804	4.93593593593594\\
            2.32034679858677	4.94594594594595\\
            2.32232232232232	4.95303491509023\\
            2.32313738345462	4.95595595595596\\
            2.3259269439827	4.96596596596597\\
            2.32871689537459	4.97597597597598\\
            2.33150723466936	4.98598598598599\\
            2.33233233233233	4.98894963744359\\
            2.33429656248008	4.995995995996\\
            2.3370856955077	5.00600600600601\\
            2.33987521864616	5.01601601601602\\
            2.34234234234234	5.02486990080474\\
            2.34266490070934	5.02602602602603\\
            2.34545322840997	5.03603603603604\\
            2.34824194833343	5.04604604604605\\
            2.35103105754804	5.05605605605606\\
            2.35235235235235	5.06080234727067\\
            2.35381952264454	5.06606606606607\\
            2.35660745197369	5.07607607607608\\
            2.35939577261521	5.08608608608609\\
            2.36218448166624	5.0960960960961\\
            2.36236236236236	5.09673566558954\\
            2.36497175699003	5.10610610610611\\
            2.36775930128061	5.11611611611612\\
            2.37054723591561	5.12612612612613\\
            2.37237237237237	5.13268268375044\\
            2.37333489001513	5.13613613613614\\
            2.37612166988017	5.14614614614615\\
            2.37890884193986	5.15615615615616\\
            2.38169640332273	5.16616616616617\\
            2.38238238238238	5.16863270081638\\
            2.38448290399679	5.17617617617618\\
            2.38726932503775	5.18618618618619\\
            2.39005613717361	5.1961961961962\\
            2.39239239239239	5.20458925551558\\
            2.39284302848659	5.20620620620621\\
            2.39562870979041	5.21621621621622\\
            2.39841478388257	5.22622622622623\\
            2.40120124792429	5.23623623623624\\
            2.4024024024024	5.24055527062651\\
            2.40398702008607	5.24624624624625\\
            2.40677236707434	5.25625625625626\\
            2.40955810563414	5.26626626626627\\
            2.41234423295609	5.27627627627628\\
            2.41241241241241	5.27652164683591\\
            2.4151289097129	5.28628628628629\\
            2.41791393340296	5.2962962962963\\
            2.42069934740907	5.30630630630631\\
            2.42242242242242	5.31250211365491\\
            2.42348443412401	5.31631631631632\\
            2.42626875331177	5.32632632632633\\
            2.42905346430005	5.33633633633634\\
            2.43183856431329	5.34634634634635\\
            2.43243243243243	5.34848360689556\\
            2.43462258683252	5.35635635635636\\
            2.43740660486617	5.36636636636637\\
            2.44019101334722	5.37637637637638\\
            2.44244244244244	5.38447204756465\\
            2.4429754548486	5.38638638638639\\
            2.44575878976325	5.3963963963964\\
            2.44854251648333	5.40640640640641\\
            2.45132663226788	5.41641641641642\\
            2.45245245245245	5.42046805139964\\
            2.45411003908504	5.42642642642643\\
            2.45689309359693	5.43643643643644\\
            2.45967653847474	5.44644644644645\\
            2.46246037100683	5.45645645645646\\
            2.46246246246246	5.45646398950255\\
            2.46524276402649	5.46646646646647\\
            2.46802554727865	5.47647647647648\\
            2.47080871943262	5.48648648648649\\
            2.47247247247247	5.49247390541388\\
            2.47359154659136	5.4964964964965\\
            2.47637367729538	5.50650650650651\\
            2.47915619809131	5.51651651651652\\
            2.48193910630253	5.52652652652653\\
            2.48248248248248	5.52848359295183\\
            2.48472094664452	5.53653653653654\\
            2.48750282490684	5.54654654654655\\
            2.49028509172532	5.55655655655656\\
            2.49249249249249	5.56450015925981\\
            2.49306737296563	5.56656656656657\\
            2.49584861732883	5.57657657657658\\
            2.49863025133568	5.58658658658659\\
            2.50141227234492	5.5965965965966\\
            2.5025025025025	5.60052306843625\\
            2.50419359234786	5.60660660660661\\
            2.50697460194154	5.61661661661662\\
            2.50975599958014	5.62662662662663\\
            2.51251251251251	5.63654586376357\\
            2.51253776651017	5.63663663663664\\
            2.51531815991172	5.64664664664665\\
            2.51809894235106	5.65665665665666\\
            2.52088011122244	5.66666666666667\\
            2.52252252252252	5.67258149553981\\
            2.52366094118995	5.67667667667668\\
            2.52644111643066	5.68668668668669\\
            2.52922167905522	5.6966966966967\\
            2.53200262648648	5.70670670670671\\
            2.53253253253253	5.70861654193732\\
            2.5347825371851	5.71671671671672\\
            2.5375625013513	5.72672672672673\\
            2.54034285123678	5.73673673673674\\
            2.54254254254254	5.74465800803356\\
            2.54312321958641	5.74674674674675\\
            2.54590259292299	5.75675675675676\\
            2.54868235284683	5.76676676676677\\
            2.55146249681616	5.77677677677678\\
            2.55255255255255	5.78070515323176\\
            2.55424196820525	5.78678678678679\\
            2.55702114559772	5.7967967967968\\
            2.55980070786782	5.80680680680681\\
            2.56256256256256	5.81675179004521\\
            2.56258064126741	5.81681681681682\\
            2.56535924340913	5.82682682682683\\
            2.56813823121902	5.83683683683684\\
            2.57091760219066	5.84684684684685\\
            2.57257257257257	5.85281059650211\\
            2.57369665985045	5.85685685685686\\
            2.57647508029492	5.86686686686687\\
            2.57925388465891	5.87687687687688\\
            2.58203307046369	5.88688688688689\\
            2.58258258258258	5.88886853987118\\
            2.58481126818503	5.8968968968969\\
            2.58758951285697	5.90690690690691\\
            2.59036813969615	5.91691691691692\\
            2.59259259259259	5.92493212536178\\
            2.59314680765342	5.92692692692693\\
            2.59592449941357	5.93693693693694\\
            2.59870257402992	5.94694694694695\\
            2.60148102905863	5.95695695695696\\
            2.6026026026026	5.96100118452004\\
            2.60425885664543	5.96696696696697\\
            2.60703638565114	5.97697697697698\\
            2.60981429572954	5.98698698698699\\
            2.6125925844638	5.996996996997\\
            2.61261261261261	5.99706926737384\\
            2.61536958644681	6.00700700700701\\
            2.6181469580249	6.01701701701702\\
            2.62092470889176	6.02702702702703\\
            2.62262262262262	6.03314882499212\\
            2.62370218801361	6.03703703703704\\
            2.6264790274187	6.04704704704705\\
            2.62925624671161	6.05705705705706\\
            2.63203384350985	6.06706706706707\\
            2.63263263263263	6.0692275177449\\
            2.6348105151065	6.07707707707708\\
            2.63758720900038	6.08708708708709\\
            2.6403642809736	6.0970970970971\\
            2.64264264264264	6.10531081554631\\
            2.64314143201358	6.10710710710711\\
            2.64591760656796	6.11711711711712\\
            2.64869415974391	6.12712712712713\\
            2.65147108919303	6.13713713713714\\
            2.65265265265265	6.14139975942183\\
            2.65424744996481	6.14714714714715\\
            2.65702349025975	6.15715715715716\\
            2.65979990734718	6.16716716716717\\
            2.66257669890463	6.17717717717718\\
            2.66266266266266	6.17748751425857\\
            2.66535228271108	6.18718718718719\\
            2.66812819321461	6.1971971971972\\
            2.67090447868557	6.20720720720721\\
            2.67267267267267	6.21358539961508\\
            2.67368054704608	6.21721721721722\\
            2.67645595663843	6.22722722722723\\
            2.67923174166682	6.23723723723724\\
            2.68200789984214	6.24724724724725\\
            2.68268268268268	6.24968296001573\\
            2.68478320722956	6.25725725725726\\
            2.68755849735771	6.26726726726727\\
            2.69033416108135	6.27727727727728\\
            2.69269269269269	6.28578387752675\\
            2.69310995437336	6.28728728728729\\
            2.69588475504451	6.2972972972973\\
            2.69865992973269	6.30730730730731\\
            2.70143547618181	6.31731731731732\\
            2.7027027027027	6.32189092507444\\
            2.70421052379681	6.32732732732733\\
            2.70698521476987	6.33733733733734\\
            2.70976027790708	6.34734734734735\\
            2.71253571097715	6.35735735735736\\
            2.71271271271271	6.35799660432089\\
            2.71531002495841	6.36736736736737\\
            2.71808460998512	6.37737737737738\\
            2.72085956533035	6.38738738738739\\
            2.72272272272272	6.39411089357644\\
            2.7236343688614	6.3973973973974\\
            2.72640848088853	6.40740740740741\\
            2.72918296359521	6.41741741741742\\
            2.73195781478238	6.42742742742743\\
            2.73273273273273	6.43022566589832\\
            2.73473189889538	6.43743743743744\\
            2.73750591396216	6.44744744744745\\
            2.74028029785444	6.45745745745746\\
            2.74274274274274	6.46634237675161\\
            2.7430548720946	6.46746746746747\\
            2.74582842443458	6.47747747747748\\
            2.7486023459219	6.48748748748749\\
            2.75137663438935	6.4974974974975\\
            2.75275275275275	6.50246595834405\\
            2.75415050283398	6.50750750750751\\
            2.7569239667234	6.51751751751752\\
            2.75969779790015	6.52752752752753\\
            2.76247199422065	6.53753753753754\\
            2.76276276276276	6.53858802057572\\
            2.76524516782265	6.54754754754755\\
            2.76801854641301	6.55755755755756\\
            2.7707922904403	6.56756756756757\\
            2.77277277277277	6.5747170312028\\
            2.77356595661323	6.57757757757758\\
            2.77633888724309	6.58758758758759\\
            2.77911218358189	6.5975975975976\\
            2.78188584351706	6.60760760760761\\
            2.78278278278278	6.61084755278213\\
            2.78465882754183	6.61761761761762\\
            2.78743168072084	6.62762762762763\\
            2.79020489775543	6.63763763763764\\
            2.79279279279279	6.64697845705227\\
            2.7929783743014	6.64764764764765\\
            2.79575078877504	6.65765765765766\\
            2.79852356734352	6.66766766766767\\
            2.80129670792486	6.67767767767768\\
            2.8028028028028	6.68311718399928\\
            2.80406951450909	6.68768768768769\\
            2.80684185897387	6.6976976976977\\
            2.80961456567911	6.70770770770771\\
            2.81238763256531	6.71771771771772\\
            2.81281281281281	6.71925426437509\\
            2.81515977919151	6.72772772772773\\
            2.81793205629381	6.73773773773774\\
            2.82070469379349	6.74774774774775\\
            2.82282282282282	6.75539651961368\\
            2.82347733439781	6.75775775775776\\
            2.82624918610202	6.76776776776777\\
            2.82902139840174	6.77777777777778\\
            2.83179396926719	6.78778778778779\\
            2.83283283283283	6.79154149346204\\
            2.8345659612985	6.7977977977978\\
            2.83733775251851	6.80780780780781\\
            2.84010990249222	6.81781781781782\\
            2.84284284284284	6.82768518467465\\
            2.84288238794338	6.82782782782783\\
            2.84565376213909	6.83783783783784\\
            2.84842549525918	6.84784784784785\\
            2.85119758530316	6.85785785785786\\
            2.85285285285285	6.86383782383239\\
            2.85396943312906	6.86786786786787\\
            2.85674075337071	6.87787787787788\\
            2.85951243069768	6.88788788788789\\
            2.86228446313084	6.8978978978979\\
            2.86286286286286	6.89998870944377\\
            2.86505568250449	6.90790790790791\\
            2.8678269510117	6.91791791791792\\
            2.87059857477767	6.92792792792793\\
            2.87287287287287	6.93614290874557\\
            2.8733702882165	6.93793793793794\\
            2.8761411517414	6.94794794794795\\
            2.87891237066173	6.95795795795796\\
            2.8816839430268	6.96796796796797\\
            2.88288288288288	6.97230118066814\\
            2.88445503826567	6.97797797797798\\
            2.88722585610381	6.98798798798799\\
            2.88999702751532	6.997997997998\\
            2.89276855057019	7.00800800800801\\
            2.89289289289289	7.00845766573869\\
            2.89553903631167	7.01801801801802\\
            2.89830981046116	7.02802802802803\\
            2.90108093637492	7.03803803803804\\
            2.9029029029029	7.04462187082472\\
            2.90385191638297	7.04804804804805\\
            2.90662229690667	7.05805805805806\\
            2.90939302930096	7.06806806806807\\
            2.91216411166341	7.07807807807808\\
            2.91291291291291	7.08078548004072\\
            2.91493449178806	7.08808808808809\\
            2.91770483423076	7.0980980980981\\
            2.92047552674094	7.10810810810811\\
            2.92292292292292	7.11695047437279\\
            2.92324639993807	7.11811811811812\\
            2.92601635594442	7.12812812812813\\
            2.92878666210375	7.13813813813814\\
            2.93155731654077	7.14814814814815\\
            2.93293293293293	7.15312101375859\\
            2.93432759912229	7.15815815815816\\
            2.93709752238098	7.16816816816817\\
            2.93986779399652	7.17817817817818\\
            2.94263841211324	7.18818818818819\\
            2.94294294294294	7.18928968444917\\
            2.94540811210557	7.1981981981982\\
            2.94817800428659	7.20820820820821\\
            2.95094824304191	7.21821821821822\\
            2.95295295295295	7.22546398369036\\
            2.95371843571665	7.22822822822823\\
            2.95648795180132	7.23823823823824\\
            2.95925781452064	7.24824824824825\\
            2.96202802204526	7.25825825825826\\
            2.96296296296296	7.26163934876948\\
            2.96479764084059	7.26826826826827\\
            2.96756713080183	7.27827827827828\\
            2.97033696562327	7.28828828828829\\
            2.97297297297297	7.29781411988243\\
            2.973107075616	7.2982982982983\\
            2.97587619605059	7.30830830830831\\
            2.97864566138812	7.31831831831832\\
            2.98141546982514	7.32832832832833\\
            2.98298298298298	7.33399600350239\\
            2.98418501434686	7.33833833833834\\
            2.9869541133745	7.34834834834835\\
            2.98972355553949	7.35835835835836\\
            2.99249333905697	7.36836836836837\\
            2.99299299299299	7.3701759500679\\
            2.99526232553492	7.37837837837838\\
            2.99803140454598	7.38838838838839\\
            3.00080082494271	7.3983983983984\\
            3.003003003003	7.40635939808909\\
            3.00357030174175	7.40840840840841\\
            3.00633902067377	7.41841841841842\\
            3.0091080810134	7.42842842842843\\
            3.01187748100089	7.43843843843844\\
            3.01301301301301	7.44254565047476\\
            3.01464640767462	7.44844844844845\\
            3.01741511097871	7.45845845845846\\
            3.02018415394842	7.46846846846847\\
            3.02295353484196	7.47847847847848\\
            3.02302302302302	7.4787299499615\\
            3.02572191847368	7.48848848848849\\
            3.0284906073952	7.4984984984985\\
            3.03125963425432	7.50850850850851\\
            3.03303303303303	7.51492169170345\\
            3.03402850706044	7.51851851851852\\
            3.03679684486315	7.52852852852853\\
            3.03956552060681	7.53853853853854\\
            3.04233453257395	7.54854854854855\\
            3.04304304304304	7.55111209613151\\
            3.04510286980385	7.55855855855856\\
            3.04787119731182	7.56856856856857\\
            3.05063986104305	7.57857857857858\\
            3.05305305305305	7.58730385154312\\
            3.0534086856002	7.58858858858859\\
            3.05617666771379	7.5985985985986\\
            3.05894498604053	7.60860860860861\\
            3.06171363888684	7.61861861861862\\
            3.06306306306306	7.62350020937523\\
            3.06448193509086	7.62862862862863\\
            3.06724991080702	7.63863863863864\\
            3.07001822102948	7.64864864864865\\
            3.07278686408175	7.65865865865866\\
            3.07307307307307	7.65969456269801\\
            3.07555463851914	7.66866866866867\\
            3.07832260886545	7.67867867867868\\
            3.08109091202528	7.68868868868869\\
            3.08308308308308	7.695894083061\\
            3.08385917229098	7.6986986986987\\
            3.08662680547297	7.70870870870871\\
            3.08939477144298	7.71871871871872\\
            3.09216306854767	7.72872872872873\\
            3.09309309309309	7.73209420769253\\
            3.09493081386985	7.73873873873874\\
            3.09769844531768	7.74874874874875\\
            3.10046640787205	7.75875875875876\\
            3.1031031031031	7.76829351967491\\
            3.10323463701494	7.76876876876877\\
            3.10600193657387	7.77877877877878\\
            3.10876956720243	7.78878878878879\\
            3.11153752727003	7.7987987987988\\
            3.11311311311311	7.80449927713925\\
            3.11430524807906	7.80880880880881\\
            3.11707254937283	7.81881881881882\\
            3.11984018006641	7.82882882882883\\
            3.12260813854539	7.83883883883884\\
            3.12312312312312	7.84070298763559\\
            3.12537535716218	7.84884884884885\\
            3.12814266103148	7.85885885885886\\
            3.13091029264476	7.86886886886887\\
            3.13313313313313	7.87690958716598\\
            3.13367799329568	7.87887887887888\\
            3.1364449728583	7.88888888888889\\
            3.13921228011534	7.8988988988989\\
            3.14197991347441	7.90890890890891\\
            3.14314314314314	7.91311876496758\\
            3.14474711818798	7.91891891891892\\
            3.14751410356687	7.92892892892893\\
            3.15028141499632	7.93893893893894\\
            3.15304905089962	7.94894894894895\\
            3.15315315315315	7.94932589133792\\
            3.15581576555889	7.95895895895896\\
            3.15858275749822	7.96896896896897\\
            3.16135007385815	7.97897897897898\\
            3.16316316316316	7.98553948004988\\
            3.16411726860187	7.98898898898899\\
            3.16688394346054	7.998998998999\\
            3.1696509426789	8.00900900900901\\
            3.17241826470162	8.01901901901902\\
            3.17317317317317	8.02175191672513\\
            3.17518497531624	8.02902902902903\\
            3.17795165976551	8.03903903903904\\
            3.18071866695671	8.04904904904905\\
            3.18318318318318	8.05796496893187\\
            3.18348585545198	8.05905905905906\\
            3.18625222747574	8.06906906906907\\
            3.18901892217177	8.07907907907908\\
            3.19178593800569	8.08908908908909\\
            3.19319319319319	8.09418259514806\\
            3.19455264812259	8.0990990990991\\
            3.19731903263158	8.10910910910911\\
            3.2000857382075	8.11911911911912\\
            3.20285276333085	8.12912912912913\\
            3.2032032032032	8.13039813880115\\
            3.20561900057763	8.13913913913914\\
            3.20838539816904	8.14914914914915\\
            3.21115211523573	8.15915915915916\\
            3.21321321321321	8.1666177737526\\
            3.2139188282091	8.16916916916917\\
            3.2166849200624	8.17917917917918\\
            3.21945133131204	8.18918918918919\\
            3.22221806045881	8.1991991991992\\
            3.22322322322322	8.20283836362825\\
            3.22498430601874	8.20920920920921\\
            3.22775041366447	8.21921921921922\\
            3.23051683912743	8.22922922922923\\
            3.23323323323323	8.23905730607454\\
            3.23328355812921	8.23923923923924\\
            3.23604936435816	8.24924924924925\\
            3.23881548831794	8.25925925925926\\
            3.24158192852932	8.26926926926927\\
            3.24324324324324	8.27528283103779\\
            3.24434818541956	8.27927927927928\\
            3.24711401003136	8.28928928928929\\
            3.24988015080758	8.2992992992993\\
            3.25264660628311	8.30930930930931\\
            3.25325325325325	8.31150624861124\\
            3.25541240623128	8.31931931931932\\
            3.25817824969631	8.32932932932933\\
            3.26094440777278	8.33933933933934\\
            3.26326326326326	8.34773140435558\\
            3.26371067884472	8.34934934934935\\
            3.26647622709808	8.35935935935936\\
            3.26924208986891	8.36936936936937\\
            3.27200826571145	8.37937937937938\\
            3.27327327327327	8.38395962586478\\
            3.27477408488006	8.38938938938939\\
            3.27753965441477	8.3993993993994\\
            3.28030553692671	8.40940940940941\\
            3.28307173098376	8.41941941941942\\
            3.28328328328328	8.42018574297367\\
            3.28583710321939	8.42942942942943\\
            3.28860269444088	8.43943943943944\\
            3.29136859711254	8.44944944944945\\
            3.29329329329329	8.45641687542351\\
            3.29413443805836	8.45945945945946\\
            3.29689974000653	8.46946946946947\\
            3.29966535330423	8.47947947947948\\
            3.30243127653809	8.48948948948949\\
            3.3033033033033	8.49264767158553\\
            3.30519667534385	8.4994994994995\\
            3.30796200125649	8.50950950950951\\
            3.31072763700435	8.51951951951952\\
            3.31331331331331	8.52887787487386\\
            3.31349350214137	8.52952952952953\\
            3.31625854263568	8.53953953953954\\
            3.31902389285882	8.54954954954955\\
            3.32178955141584	8.55955955955956\\
            3.32332332332332	8.56511325214109\\
            3.32455497907755	8.56956956956957\\
            3.32732004571554	8.57957957957958\\
            3.33008542058087	8.58958958958959\\
            3.33285110229156	8.5995995995996\\
            3.33333333333333	8.60134650792477\\
            3.33561609715893	8.60960960960961\\
            3.33838119024557	8.61961961961962\\
            3.34114659007091	8.62962962962963\\
            3.34334334334334	8.63758237027906\\
            3.34391204874443	8.63963963963964\\
            3.34667686194448	8.64964964964965\\
            3.34944198177144	8.65965965965966\\
            3.35220740686123	8.66966966966967\\
            3.35335335335335	8.67382009245704\\
            3.35497243718408	8.67967967967968\\
            3.35773727887917	8.68968968968969\\
            3.36050242572534	8.6996996996997\\
            3.36326787637104	8.70970970970971\\
            3.36336336336336	8.71005569922852\\
            3.36603248285301	8.71971971971972\\
            3.368797353297	8.72972972972973\\
            3.37156252742883	8.73973973973974\\
            3.37337337337337	8.74629701405617\\
            3.37432759512533	8.74974974974975\\
            3.37709219098884	8.75975975975976\\
            3.37985709042368	8.76976976976977\\
            3.38262229209563	8.77977977977978\\
            3.38338338338338	8.78253697775465\\
            3.38538694018782	8.78978978978979\\
            3.38815156672325	8.7997997997998\\
            3.39091649537946	8.80980980980981\\
            3.39339339339339	8.81877717006061\\
            3.39368160225575	8.81981981981982\\
            3.3964459576703	8.82982982982983\\
            3.39921061508469	8.83983983983984\\
            3.40197557318169	8.84984984984985\\
            3.4034034034034	8.85502140385143\\
            3.40474026458332	8.85985985985986\\
            3.40750465251114	8.86986986986987\\
            3.41026934100094	8.87987987987988\\
            3.41303432874744	8.88988988988989\\
            3.41341341341341	8.89126351132854\\
            3.41579860893514	8.8998998998999\\
            3.41856302955019	8.90990990990991\\
            3.42132774930163	8.91991991991992\\
            3.42342342342342	8.92750888152096\\
            3.42409248560995	8.92992992992993\\
            3.42685664006473	8.93993993993994\\
            3.42962109353121	8.94994994994995\\
            3.43238584472065	8.95995995995996\\
            3.43343343343343	8.96375515818627\\
            3.43515017375754	8.96996996996997\\
            3.43791436263155	8.97997997997998\\
            3.44067884910426	8.98998998998999\\
            3.44344344344344	8.99999931847664\\
            3.44344363181984	9\\
            -2	876\\
            10	1.10992164716895\\
            9.98998998998999	1.10801315239169\\
            9.97997997997998	1.10610486382214\\
            9.96996996996997	1.10419678319321\\
            9.95995995995996	1.10228891225046\\
            9.95898078923893	1.1021021021021\\
            9.94994994994995	1.10038015690471\\
            9.93993993993994	1.0984714881201\\
            9.92992992992993	1.09656302619458\\
            9.91991991991992	1.09465477287847\\
            9.90990990990991	1.09274672993483\\
            9.9064779087297	1.09209209209209\\
            9.8998998998999	1.09083809717333\\
            9.88988988988989	1.08892925266511\\
            9.87987987987988	1.0870206156711\\
            9.86986986986987	1.08511218795921\\
            9.85985985985986	1.08320397131033\\
            9.85397704018182	1.08208208208208\\
            9.84984984984985	1.08129546196548\\
            9.83983983983984	1.0793864399934\\
            9.82982982982983	1.07747762619434\\
            9.81981981981982	1.0755690223541\\
            9.80980980980981	1.07366063027168\\
            9.80147820219163	1.07207207207207\\
            9.7997997997998	1.07175224518822\\
            9.78978978978979	1.06984304398757\\
            9.77977977977978	1.06793405162248\\
            9.76976976976977	1.06602526989691\\
            9.75975975975976	1.06411670062826\\
            9.74974974974975	1.06220834564744\\
            9.7489832329403	1.06206206206206\\
            9.73973973973974	1.06029905844477\\
            9.72972972972973	1.05838988572778\\
            9.71971971971972	1.05648092433506\\
            9.70970970970971	1.05457217610266\\
            9.6996996996997	1.05266364288039\\
            9.6964943444339	1.05205205205205\\
            9.68968968968969	1.05075447707519\\
            9.67967967967968	1.04884512219512\\
            9.66966966966967	1.0469359793281\\
            9.65965965965966	1.04502705032915\\
            9.64964964964965	1.04311833706728\\
            9.64400760451662	1.04204204204204\\
            9.63963963963964	1.04120929350057\\
            9.62962962962963	1.03929975462044\\
            9.61961961961962	1.03739042844621\\
            9.60960960960961	1.03548131685219\\
            9.5995995995996	1.03357242172687\\
            9.59152303348786	1.03203203203203\\
            9.58958958958959	1.03166350125266\\
            9.57957957957958	1.02975377650922\\
            9.56956956956957	1.02784426516865\\
            9.55955955955956	1.02593496912481\\
            9.54954954954955	1.02402589028602\\
            9.53953953953954	1.02211703057513\\
            9.53904186195048	1.02202202202202\\
            9.52952952952953	1.02020718127491\\
            9.51951951951952	1.01829748288213\\
            9.50950950950951	1.01638800050705\\
            9.4994994994995	1.0144787360781\\
            9.48948948948949	1.01256969153852\\
            9.48656762598373	1.01201201201201\\
            9.47947947947948	1.01065996223732\\
            9.46946946946947	1.00875007487926\\
            9.45945945945946	1.00684040426432\\
            9.44944944944945	1.00493095234139\\
            9.43943943943944	1.0030217210744\\
            9.43409568454703	1.002002002002\\
            9.42942942942943	1.00111211262096\\
            9.41941941941942	0.999202034356819\\
            9.40940940940941	0.997292173565717\\
            9.3993993993994	0.995382532217322\\
            9.38938938938939	0.993473112296616\\
            9.38162605979596	0.991991991991992\\
            9.37937937937938	0.991563625553367\\
            9.36936936936937	0.989653354414136\\
            9.35935935935936	0.987743301482368\\
            9.34934934934935	0.98583346874886\\
            9.33933933933934	0.983923858219983\\
            9.32932932932933	0.982014471917817\\
            9.3291591981273	0.981981981981982\\
            9.31931931931932	0.980104028051321\\
            9.30930930930931	0.978193780985654\\
            9.2992992992993	0.976283754878691\\
            9.28928928928929	0.974373951758544\\
            9.27927927927928	0.972464373669303\\
            9.2767003158364	0.971971971971972\\
            9.26926926926927	0.970554048167531\\
            9.25925925925926	0.96864360494546\\
            9.24924924924925	0.966733383447464\\
            9.23923923923924	0.964823385723757\\
            9.22922922922923	0.962913613840805\\
            9.22424388408026	0.961961961961962\\
            9.21921921921922	0.961003407559156\\
            9.20920920920921	0.959092766128364\\
            9.1991991991992	0.957182347191974\\
            9.18918918918919	0.955272152822672\\
            9.17917917917918	0.953362185109683\\
            9.17178992703914	0.951951951951952\\
            9.16916916916917	0.951452098918009\\
            9.15915915915916	0.949541257195788\\
            9.14914914914915	0.947630638743293\\
            9.13913913913914	0.945720245656059\\
            9.12912912912913	0.943810080046447\\
            9.11933846914406	0.941941941941942\\
            9.11911911911912	0.941900114829433\\
            9.10910910910911	0.939989070702119\\
            9.0990990990991	0.938078250624882\\
            9.08908908908909	0.936167656716491\\
            9.07907907907908	0.934257291112843\\
            9.06906906906907	0.9323471559671\\
            9.06689512603222	0.931931931931932\\
            9.05905905905906	0.930436199092779\\
            9.04904904904905	0.928525175250646\\
            9.03903903903904	0.926614378386405\\
            9.02902902902903	0.92470381065988\\
            9.01901901901902	0.922793474248478\\
            9.01445495962276	0.921921921921922\\
            9.00900900900901	0.920882634702263\\
            8.998998998999	0.918971404922963\\
            8.98898898898899	0.917060402936095\\
            8.97897897897898	0.915149630925829\\
            8.96896896896897	0.913239091094232\\
            8.96201743702861	0.911911911911912\\
            8.95895895895896	0.911328369752131\\
            8.94894894894895	0.909416931830653\\
            8.93893893893894	0.907505722521687\\
            8.92892892892893	0.905594744034172\\
            8.91891891891892	0.90368399859526\\
            8.90958258492284	0.901901901901902\\
            8.90890890890891	0.901773396348962\\
            8.8988988988989	0.899861748046922\\
            8.88888888888889	0.897950329183059\\
            8.87887887887888	0.896039141991507\\
            8.86886886886887	0.894128188724944\\
            8.85885885885886	0.892217471654759\\
            8.85715492850976	0.891891891891892\\
            8.84884884884885	0.89030584552725\\
            8.83883883883884	0.888394214841712\\
            8.82882882882883	0.886482816685411\\
            8.81881881881882	0.884571653336999\\
            8.80880880880881	0.882660727094181\\
            8.80473183096651	0.881881881881882\\
            8.7987987987988	0.880749216107236\\
            8.78878878878879	0.878837371298608\\
            8.77877877877878	0.876925759882258\\
            8.76876876876877	0.875014384163274\\
            8.75875875875876	0.873103246466142\\
            8.75231155832864	0.871871871871872\\
            8.74874874874875	0.871191851500401\\
            8.73873873873874	0.869279790231947\\
            8.72872872872873	0.867367963224982\\
            8.71871871871872	0.865456372811497\\
            8.70870870870871	0.86354502134324\\
            8.69989413972023	0.861861861861862\\
            8.6986986986987	0.861633743295941\\
            8.68868868868869	0.85972146319491\\
            8.67867867867868	0.857809418230802\\
            8.66866866866867	0.855897610762988\\
            8.65865865865866	0.853986043170971\\
            8.64864864864865	0.852074717854561\\
            8.64748276617099	0.851851851851852\\
            8.63863863863864	0.850162381613344\\
            8.62862862862863	0.848250116288889\\
            8.61861861861862	0.846338089370309\\
            8.60860860860861	0.84442630326536\\
            8.5985985985986	0.84251476040249\\
            8.59507759255031	0.841841841841842\\
            8.58858858858859	0.840602536783393\\
            8.57857857857858	0.838690048657984\\
            8.56856856856857	0.836777799854862\\
            8.55855855855856	0.834865792810548\\
            8.54854854854855	0.832954029982646\\
            8.5426754379228	0.831831831831832\\
            8.53853853853854	0.831041919869089\\
            8.52852852852853	0.829129206463972\\
            8.51851851851852	0.827216733304444\\
            8.50850850850851	0.82530450285632\\
            8.4984984984985	0.823392517606899\\
            8.49027633409468	0.821821821821822\\
            8.48848848848849	0.821480521899882\\
            8.47847847847848	0.819567580697388\\
            8.46846846846847	0.817654880670741\\
            8.45845845845846	0.81574242431559\\
            8.44844844844845	0.813830214149479\\
            8.43843843843844	0.811918252712059\\
            8.43788186473683	0.811811811811812\\
            8.42842842842843	0.81000516221088\\
            8.41841841841842	0.808092232766766\\
            8.40840840840841	0.806179547961815\\
            8.3983983983984	0.804267110344376\\
            8.38838838838839	0.802354922485334\\
            8.38549552563905	0.801801801801802\\
            8.37837837837838	0.800441941716612\\
            8.36836836836837	0.798528780264248\\
            8.35835835835836	0.796615864426361\\
            8.34834834834835	0.79470319678269\\
            8.33833833833834	0.79279077993594\\
            8.33311241372666	0.791791791791792\\
            8.32832832832833	0.790877909783609\\
            8.31831831831832	0.788964513690949\\
            8.30830830830831	0.787051364195814\\
            8.2982982982983	0.785138463909918\\
            8.28828828828829	0.783225815468392\\
            8.28073256374402	0.781781781781782\\
            8.27827827827828	0.781313056835042\\
            8.26826826826827	0.779399423427939\\
            8.25825825825826	0.777486037609218\\
            8.24824824824825	0.775572902023174\\
            8.23823823823824	0.773660019337985\\
            8.22835601083884	0.771771771771772\\
            8.22822822822823	0.771747373145458\\
            8.21821821821822	0.769833499706798\\
            8.20820820820821	0.767919874855265\\
            8.1981981981982	0.766006501268358\\
            8.18818818818819	0.764093381647934\\
            8.17817817817818	0.762180518720436\\
            8.1759891113598	0.761761761761762\\
            8.16816816816817	0.760266732606756\\
            8.15815815815816	0.758352865969411\\
            8.14814814814815	0.756439251637249\\
            8.13813813813814	0.754525892346452\\
            8.12812812812813	0.75261279085829\\
            8.12362602798803	0.751751751751752\\
            8.11811811811812	0.750699112051773\\
            8.10810810810811	0.748785000830936\\
            8.0980980980981	0.746871142964539\\
            8.08808808808809	0.744957541223764\\
            8.07807807807808	0.74304419840538\\
            8.07126643328111	0.741741741741742\\
            8.06806806806807	0.74113062780755\\
            8.05805805805806	0.73921626915993\\
            8.04804804804805	0.737302164924808\\
            8.03803803803804	0.735388317909045\\
            8.02802802802803	0.733474730945612\\
            8.018910365659	0.731731731731732\\
            8.01801801801802	0.73156126947848\\
            8.00800800800801	0.729646660514218\\
            7.997997997998	0.727732307029408\\
            7.98798798798799	0.725818211867298\\
            7.97797797797798	0.723904377897776\\
            7.96796796796797	0.721990808017638\\
            7.96656204462655	0.721721721721722\\
            7.95795795795796	0.720076164286207\\
            7.94794794794795	0.718161558623303\\
            7.93793793793794	0.716247212396156\\
            7.92792792792793	0.714333128512306\\
            7.91791791791792	0.712419309906761\\
            7.91422004160864	0.711711711711712\\
            7.90790790790791	0.710504769699672\\
            7.8978978978979	0.708589908881813\\
            7.88788788788789	0.706675308622607\\
            7.87787787787788	0.704760971867999\\
            7.86786786786787	0.70284690159198\\
            7.86188177096511	0.701701701701702\\
            7.85785785785786	0.700932465806454\\
            7.84784784784785	0.699017346807301\\
            7.83783783783784	0.697102489499653\\
            7.82782782782783	0.695187896868639\\
            7.81781781781782	0.693273571928018\\
            7.80954727470971	0.691691691691692\\
            7.80780780780781	0.691359241483095\\
            7.7977977977978	0.689443861225774\\
            7.78778778778779	0.687528743802885\\
            7.77777777777778	0.685613892239541\\
            7.76776776776777	0.683699309590085\\
            7.75775775775776	0.681784998938393\\
            7.7572182489737	0.681681681681682\\
            7.74774774774775	0.679869440783409\\
            7.73773773773774	0.677954060126982\\
            7.72772772772773	0.67603894652403\\
            7.71771771771772	0.674124103070316\\
            7.70770770770771	0.672209532891761\\
            7.70489844940966	0.671671671671672\\
            7.6976976976977	0.670294073942998\\
            7.68768768768769	0.668378426882126\\
            7.67767767767768	0.666463048079826\\
            7.66766766766767	0.664547940674134\\
            7.65765765765766	0.662633107833899\\
            7.65258264441305	0.661661661661662\\
            7.64764764764765	0.660717748980314\\
            7.63763763763764	0.658801832290341\\
            7.62762762762763	0.656886185075346\\
            7.61761761761762	0.654970810516529\\
            7.60760760760761	0.653055711826562\\
            7.60027087994918	0.651651651651652\\
            7.5975975975976	0.651140453980387\\
            7.58758758758759	0.64922426438173\\
            7.57757757757758	0.647308345485925\\
            7.56756756756757	0.645392700518236\\
            7.55755755755756	0.643477332736087\\
            7.54796320256144	0.641641641641642\\
            7.54754754754755	0.641562176833696\\
            7.53753753753754	0.63964571099065\\
            7.52752752752753	0.637729517089945\\
            7.51751751751752	0.635813598401841\\
            7.50750750750751	0.633897958229469\\
            7.4974974974975	0.631982599909174\\
            7.49566549634567	0.631631631631632\\
            7.48748748748749	0.630066159751772\\
            7.47747747747748	0.628149687464869\\
            7.46746746746747	0.626233491687786\\
            7.45745745745746	0.624317575770331\\
            7.44744744744745	0.62240194309627\\
            7.44337337729792	0.621621621621622\\
            7.43743743743744	0.620485598096065\\
            7.42742742742743	0.618568843983195\\
            7.41741741741742	0.616652367690274\\
            7.40740740740741	0.614736172614797\\
            7.3973973973974	0.61282026218898\\
            7.39108558547397	0.611611611611612\\
            7.38738738738739	0.610904013246674\\
            7.37737737737738	0.608986973808297\\
            7.36736736736737	0.607070213513091\\
            7.35735735735736	0.605153735807282\\
            7.34734734734735	0.603237544172594\\
            7.33880217184041	0.601601601601602\\
            7.33733733733734	0.601321392214717\\
            7.32732732732733	0.599404063890176\\
            7.31731731731732	0.59748701604532\\
            7.30730730730731	0.595570252176166\\
            7.2972972972973	0.593653775815034\\
            7.28728728728729	0.591737590530944\\
            7.2865256946454	0.591591591591592\\
            7.27727727727728	0.589820100961117\\
            7.26726726726727	0.58790276195695\\
            7.25725725725726	0.585985708329367\\
            7.24724724724725	0.584068943662408\\
            7.23723723723724	0.582152471577651\\
            7.2342585670129	0.581581581581582\\
            7.22722722722723	0.580235071531228\\
            7.21721721721722	0.578317437694388\\
            7.20720720720721	0.576400090649819\\
            7.1971971971972	0.574483034034434\\
            7.18718718718719	0.572566271523553\\
            7.18199607572461	0.571571571571572\\
            7.17717717717718	0.570648961883883\\
            7.16716716716717	0.568731029475859\\
            7.15715715715716	0.566813385290828\\
            7.14714714714715	0.564896033019764\\
            7.13713713713714	0.562978976392948\\
            7.12973827662504	0.561561561561561\\
            7.12712712712713	0.561061758071054\\
            7.11711711711712	0.559143523286695\\
            7.10710710710711	0.55722557817132\\
            7.0970970970971	0.555307926471193\\
            7.08708708708709	0.553390571972807\\
            7.07748522629794	0.551551551551551\\
            7.07707707707708	0.551473445908523\\
            7.06706706706707	0.549554904874511\\
            7.05705705705706	0.547636654970981\\
            7.04704704704705	0.545718700000754\\
            7.03703703703704	0.543801043807825\\
            7.02702702702703	0.541883690277846\\
            7.02524310324147	0.541541541541541\\
            7.01701701701702	0.539965159744261\\
            7.00700700700701	0.538046601125267\\
            6.996996996997	0.536128338974684\\
            6.98698698698699	0.53421037719534\\
            6.97697697697698	0.532292719732721\\
            6.97300733463848	0.531531531531531\\
            6.96696696696697	0.530374273153189\\
            6.95695695695696	0.528455401820305\\
            6.94694694694695	0.52653682850828\\
            6.93693693693694	0.524618557180153\\
            6.92692692692693	0.522700591842643\\
            6.92077659724134	0.521521521521521\\
            6.91691691691692	0.520782230105635\\
            6.90690690690691	0.518863041987656\\
            6.8968968968969	0.516944153460624\\
            6.88688688688689	0.515025568549197\\
            6.87687687687688	0.51310729132278\\
            6.86855095311515	0.511511511511511\\
            6.86686686686687	0.51118901534773\\
            6.85685685685686	0.509269506298966\\
            6.84684684684685	0.50735029842917\\
            6.83683683683684	0.505431395826084\\
            6.82682682682683	0.503512802623288\\
            6.81681681681682	0.501594523000752\\
            6.81633218731691	0.501501501501501\\
            6.80680680680681	0.49967477916047\\
            6.7967967967968	0.497755247744213\\
            6.78678678678679	0.495836023265517\\
            6.77677677677678	0.493917109923683\\
            6.76676676676677	0.491998511965549\\
            6.76412466563098	0.491491491491491\\
            6.75675675675676	0.490078844707372\\
            6.74674674674675	0.488158985463212\\
            6.73673673673674	0.48623943484757\\
            6.72672672672673	0.484320197127058\\
            6.71671671671672	0.482401276617013\\
            6.71192254154897	0.481481481481481\\
            6.70670670670671	0.48048168679808\\
            6.6966966966967	0.47856149536497\\
            6.68668668668669	0.476641614271808\\
            6.67667667667668	0.47472204785416\\
            6.66666666666667	0.472802800497547\\
            6.65972588320011	0.471471471471471\\
            6.65665665665666	0.470883289008306\\
            6.64664664664665	0.468962760943679\\
            6.63663663663664	0.467042544951279\\
            6.62662662662663	0.465122645437323\\
            6.61661661661662	0.463203066859254\\
            6.60753475966367	0.461461461461461\\
            6.60660660660661	0.461283634625005\\
            6.5965965965966	0.459362765402807\\
            6.58658658658659	0.457442210006346\\
            6.57657657657658	0.455521972914246\\
            6.56656656656657	0.453602058657664\\
            6.55655655655656	0.451682471820951\\
            6.55535371220232	0.451451451451451\\
            6.54654654654655	0.449761491648838\\
            6.53653653653654	0.447840592258368\\
            6.52652652652653	0.445920013021609\\
            6.51651651651652	0.443999758545291\\
            6.50650650650651	0.442079833490717\\
            6.50318186622936	0.441441441441441\\
            6.4964964964965	0.440158922284859\\
            6.48648648648649	0.438237674223217\\
            6.47647647647648	0.436316748188536\\
            6.46646646646647	0.434396148865033\\
            6.45645645645646	0.43247588099293\\
            6.45101588910174	0.431431431431431\\
            6.44644644644645	0.430555039603972\\
            6.43643643643644	0.428633438104642\\
            6.42642642642643	0.42671216052989\\
            6.41641641641642	0.424791211643407\\
            6.40640640640641	0.422870596266365\\
            6.39885585674219	0.421421421421421\\
            6.3963963963964	0.420949825582557\\
            6.38638638638639	0.41902786578745\\
            6.37637637637638	0.417106231839393\\
            6.36636636636637	0.415184928583601\\
            6.35635635635636	0.413263960924299\\
            6.34670184615747	0.411411411411411\\
            6.34634634634635	0.411343261873357\\
            6.33633633633634	0.409420938830534\\
            6.32632632632633	0.407498943582581\\
            6.31631631631632	0.40557728105836\\
            6.30630630630631	0.403655956247327\\
            6.2962962962963	0.401734974200331\\
            6.29456069840311	0.401401401401401\\
            6.28628628628629	0.399812638459702\\
            6.27627627627628	0.397890276889568\\
            6.26626626626627	0.395968250102686\\
            6.25625625625626	0.394046563175994\\
            6.24624624624625	0.392125221249495\\
            6.24242722354314	0.391391391391391\\
            6.23623623623624	0.390202945560342\\
            6.22622622622623	0.38828021254763\\
            6.21621621621622	0.386357816406342\\
            6.20620620620621	0.38443576230323\\
            6.1961961961962	0.382514055469839\\
            6.19030013778693	0.381381381381381\\
            6.18618618618619	0.380591840669891\\
            6.17617617617618	0.378668730993604\\
            6.16616616616617	0.376745960306176\\
            6.15615615615616	0.374823533866589\\
            6.14614614614615	0.372901457000414\\
            6.13817952588379	0.371371371371371\\
            6.13613613613614	0.370979303970111\\
            6.12612612612613	0.369055812306081\\
            6.11611611611612	0.36713266177824\\
            6.10610610610611	0.365209857740301\\
            6.0960960960961	0.363287405614427\\
            6.08608608608609	0.361365310892175\\
            6.08606555706474	0.361361361361361\\
            6.07607607607608	0.359441436197406\\
            6.06606606606607	0.357517900429701\\
            6.05605605605606	0.355594713427093\\
            6.04604604604605	0.353671880710999\\
            6.03603603603604	0.351749407874197\\
            6.03396654160506	0.351351351351351\\
            6.02602602602603	0.349825582005469\\
            6.01601601601602	0.347901655490551\\
            6.00600600600601	0.345978080049817\\
            5.995995995996	0.344054861306699\\
            5.98598598598599	0.342132004958033\\
            5.98187439735672	0.341341341341341\\
            5.97597597597598	0.340208228685282\\
            5.96596596596597	0.338283905805094\\
            5.95595595595596	0.336359936342851\\
            5.94594594594595	0.334436326026863\\
            5.93593593593594	0.332513080660961\\
            5.92978921768353	0.331331331331331\\
            5.92592592592593	0.330589354800338\\
            5.91591591591592	0.328664629823213\\
            5.90590590590591	0.326740260643271\\
            5.8958958958959	0.32481625309667\\
            5.88588588588589	0.322892613097291\\
            5.87771109735759	0.321321321321321\\
            5.87587587587588	0.320968938513752\\
            5.86586586586587	0.319043805591411\\
            5.85585585585586	0.317119030881797\\
            5.84584584584585	0.315194620331998\\
            5.83583583583584	0.31327057996911\\
            5.82582582582583	0.311346915901393\\
            5.8256409219415	0.311311311311311\\
            5.81581581581582	0.309421410743613\\
            5.80580580580581	0.307496224573495\\
            5.7957957957958	0.305571405130024\\
            5.78578578578579	0.303646958556803\\
            5.77577577577578	0.301722891081023\\
            5.77358586516336	0.301301301301301\\
            5.76576576576577	0.299797422491727\\
            5.75575575575576	0.29787181880824\\
            5.74574574574575	0.295946584459586\\
            5.73573573573574	0.294021725709298\\
            5.72572572572573	0.292097248907009\\
            5.72153830619624	0.291291291291291\\
            5.71571571571572	0.290171817615966\\
            5.70570570570571	0.288245790240916\\
            5.6956956956957	0.286320134851278\\
            5.68568568568569	0.28439485783406\\
            5.67567567567568	0.282469965664998\\
            5.6694983496072	0.281281281281281\\
            5.66566566566567	0.280544572454895\\
            5.65565565565566	0.278618115081369\\
            5.64564564564565	0.276692032387285\\
            5.63563563563564	0.274766330886822\\
            5.62562562562563	0.272841017185617\\
            5.6174661015814	0.271271271271271\\
            5.61561561561562	0.270915662895237\\
            5.60560560560561	0.268988769084077\\
            5.5955955955956	0.267062252690942\\
            5.58558558558559	0.265136120361023\\
            5.57557557557558	0.26321037883381\\
            5.56556556556557	0.261285034944527\\
            5.56544222583538	0.261261261261261\\
            5.55555555555556	0.259357727537563\\
            5.54554554554555	0.257430770916024\\
            5.53553553553554	0.255504201276976\\
            5.52552552552553	0.253578025497878\\
            5.51551551551552	0.251652250554942\\
            5.51343464367002	0.251251251251251\\
            5.50550550550551	0.249724965253507\\
            5.4954954954955	0.247797561735728\\
            5.48548548548549	0.245870548170733\\
            5.47547547547548	0.243943931578227\\
            5.46546546546547	0.24201771907982\\
            5.46143525485619	0.241241241241241\\
            5.45545545545546	0.240090456555579\\
            5.44544544544545	0.23816259933138\\
            5.43543543543544	0.236235135082648\\
            5.42542542542543	0.2343080709758\\
            5.41541541541542	0.232381414282439\\
            5.40944417674963	0.231231231231231\\
            5.40540540540541	0.230454175267973\\
            5.3953953953954	0.22852585738082\\
            5.38538538538539	0.226597935545638\\
            5.37537537537538	0.224670417080202\\
            5.36536536536537	0.222743309410897\\
            5.35746152857104	0.221221221221221\\
            5.35535535535536	0.220816094703624\\
            5.34534534534535	0.218887309046481\\
            5.33533533533534	0.21695892257311\\
            5.32532532532533	0.215030942757489\\
            5.31531531531532	0.213103377185778\\
            5.3054874314222	0.211211211211211\\
            5.30530530530531	0.211176187652113\\
            5.2952952952953	0.209246926963143\\
            5.28528528528529	0.20731806864657\\
            5.27527527527528	0.205389620337626\\
            5.26526526526527	0.203461589787454\\
            5.25525525525526	0.201533984865001\\
            5.25353033505153	0.201201201201201\\
            5.24524524524525	0.199604683225357\\
            5.23523523523524	0.197675345702885\\
            5.22522522522523	0.195746421601595\\
            5.21521521521522	0.193817918843054\\
            5.20520520520521	0.19188984547061\\
            5.20158307083905	0.191191191191191\\
            5.1951951951952	0.189960549374523\\
            5.18518518518519	0.1880307251212\\
            5.17517517517518	0.186101317768154\\
            5.16516516516517	0.184172335413051\\
            5.15515515515516	0.1822437862795\\
            5.14964490563809	0.181181181181181\\
            5.14514514514515	0.180314496385618\\
            5.13513513513514	0.178384177709492\\
            5.12512512512513	0.176454279480218\\
            5.11511511511512	0.174524809977487\\
            5.10510510510511	0.17259577761129\\
            5.09771597360656	0.171171171171171\\
            5.0950950950951	0.17066649465357\\
            5.08508508508509	0.16873567369076\\
            5.07507507507508	0.166805276790868\\
            5.06506506506507	0.164875312421805\\
            5.05505505505506	0.162945789186343\\
            5.04579641107842	0.161161161161161\\
            5.04504504504505	0.161016513979243\\
            5.03503503503504	0.159085182688829\\
            5.02502502502503	0.157154279148973\\
            5.01501501501502	0.155223812022289\\
            5.00500500500501	0.153293790111014\\
            4.99499499499499	0.151364222359425\\
            4.99389201850259	0.151151151151151\\
            4.98498498498498	0.149432673713763\\
            4.97497497497497	0.147501255384406\\
            4.96496496496496	0.14557027743108\\
            4.95495495495495	0.143639748862497\\
            4.94494494494494	0.141709678834516\\
            4.94200124692098	0.141141141141141\\
            4.93493493493493	0.13977811514688\\
            4.92492492492492	0.13784617369285\\
            4.91491491491491	0.135914676660794\\
            4.9049049049049	0.133983633273228\\
            4.89489489489489	0.132053052905175\\
            4.89012045353469	0.131131131131131\\
            4.88488488488488	0.130121474725352\\
            4.87487487487487	0.128189001620181\\
            4.86486486486486	0.126256977068681\\
            4.85485485485485	0.124325410514851\\
            4.84484484484484	0.12239431156082\\
            4.83824978967828	0.121121121121121\\
            4.83483483483483	0.120462719526374\\
            4.82482482482482	0.118529706046411\\
            4.81481481481481	0.116597145340348\\
            4.8048048048048	0.11466504708172\\
            4.79479479479479	0.112733421108086\\
            4.7863894092144	0.111111111111111\\
            4.78478478478478	0.110801815950903\\
            4.77477477477477	0.108868253169185\\
            4.76476476476476	0.106935147473025\\
            4.75475475475475	0.105002508773931\\
            4.74474474474474	0.103070347153633\\
            4.73473473473473	0.101138672867205\\
            4.73454053285328	0.101101101101101\\
            4.72472472472472	0.0992046084868159\\
            4.71471471471471	0.0972709487583414\\
            4.7047047047047	0.0953377606798658\\
            4.69469469469469	0.093405054586457\\
            4.68468468468468	0.0914728409931998\\
            4.6827110842131	0.0910910910910911\\
            4.67467467467467	0.0895387367808415\\
            4.66466466466466	0.0876045137646306\\
            4.65465465465465	0.0856707671582351\\
            4.64464464464464	0.0837375075596934\\
            4.63463463463463	0.0818047457540758\\
            4.63089259641159	0.0810810810810811\\
            4.62462462462462	0.0798706020980969\\
            4.61461461461461	0.077935806318721\\
            4.6046046046046	0.076001491819603\\
            4.59459459459459	0.0740676694718756\\
            4.58458458458458	0.0721343503410826\\
            4.57908524060997	0.0710710710710711\\
            4.57457457457457	0.0702001677322827\\
            4.56456456456456	0.0682647894872129\\
            4.55455455455455	0.0663298975073811\\
            4.54454454454454	0.0643955029476591\\
            4.53453453453453	0.0624616171651015\\
            4.52728919092179	0.0610610610610611\\
            4.52452452452452	0.060527396205022\\
            4.51451451451451	0.0585914255572228\\
            4.5045045045045	0.0566559462782702\\
            4.49449449449449	0.0547209698179737\\
            4.48448448448448	0.0527865078365178\\
            4.47550462443716	0.0510510510510511\\
            4.47447447447447	0.0508522492463837\\
            4.46446446446446	0.0489156760165854\\
            4.45445445445445	0.0469795993821432\\
            4.44444444444444	0.0450440310995996\\
            4.43443443443443	0.0431089831445069\\
            4.42442442442442	0.0411744677157898\\
            4.42373582513395	0.0410410410410411\\
            4.41441441441441	0.039237501533483\\
            4.4044044044044	0.0373008172413401\\
            4.39439439439439	0.0353646469741375\\
            4.38438438438438	0.0334290030356969\\
            4.37437437437437	0.0314938979625693\\
            4.37198510641208	0.0310310310310311\\
            4.36436436436436	0.0295568619355117\\
            4.35435435435435	0.0276195594293726\\
            4.34434434434434	0.0256827767663676\\
            4.33433433433433	0.0237465265921973\\
            4.32432432432432	0.0218108217951769\\
            4.32024664324455	0.0210210210210211\\
            4.31431431431431	0.0198737161881396\\
            4.3043043043043	0.0179357846490048\\
            4.29429429429429	0.0159983789219663\\
            4.28428428428428	0.0140615120089713\\
            4.27427427427427	0.0121251971650295\\
            4.26852063323951	0.0110110110110111\\
            4.26426426426426	0.01018802237257\\
            4.25425425425425	0.00824945070970835\\
            4.24424424424424	0.0063114109845714\\
            4.23423423423423	0.00437391657052838\\
            4.22422422422422	0.00243698110506578\\
            4.21680727750506	0.00100100100100109\\
            4.21421421421421	-0.00100849539877355\\
            4.2042042042042	-0.00874771229999189\\
            4.20386596988565	-0.00900900900900903\\
            4.19523916879426	-0.019019019019019\\
            4.19419419419419	-0.0202334444830126\\
            4.18661337915265	-0.029029029029029\\
            4.18418418418418	-0.0318510185158587\\
            4.17798646986783	-0.039039039039039\\
            4.17417417417417	-0.0434660275052575\\
            4.16935844896352	-0.0490490490490491\\
            4.16416416416416	-0.0550784929914307\\
            4.16072932438704	-0.0590590590590591\\
            4.15415415415415	-0.0666884362741664\\
            4.15209910401027	-0.0690690690690691\\
            4.14414414414414	-0.0782958784161485\\
            4.14346779563046	-0.0790790790790791\\
            4.13483975541414	-0.0890890890890891\\
            4.13413413413413	-0.0899092432090032\\
            4.12621480382988	-0.0990990990990991\\
            4.12412412412412	-0.101528179153808\\
            4.11758874636948	-0.109109109109109\\
            4.11411411411411	-0.113144583280564\\
            4.10896159083485	-0.119119119119119\\
            4.1041041041041	-0.124758476516998\\
            4.10033334495475	-0.129129129129129\\
            4.09409409409409	-0.136369879560859\\
            4.09170401638564	-0.139139139139139\\
            4.08408408408408	-0.147978812883048\\
            4.08307361271254	-0.149149149149149\\
            4.07444438438979	-0.159159159159159\\
            4.07407407407407	-0.159589631389158\\
            4.06582022602567	-0.169169169169169\\
            4.06406406406406	-0.171209858919985\\
            4.05719497538797	-0.179179179179179\\
            4.05405405405405	-0.182827587305452\\
            4.04856864006418	-0.189189189189189\\
            4.04404404404404	-0.194442836883147\\
            4.03994122757173	-0.199199199199199\\
            4.03403403403403	-0.206055627770586\\
            4.03131274535879	-0.209209209209209\\
            4.02402402402402	-0.217665979868164\\
            4.02268320080508	-0.219219219219219\\
            4.01405283237988	-0.229229229229229\\
            4.01401401401401	-0.229274359629788\\
            4.00542942558424	-0.239239239239239\\
            4.004004004004	-0.240895813279089\\
            3.9968049399395	-0.249249249249249\\
            3.99399399399399	-0.252514799890845\\
            3.98817938282599	-0.259259259259259\\
            3.98398398398398	-0.264131339234112\\
            3.9795527615569	-0.269269269269269\\
            3.97397397397397	-0.275745450867247\\
            3.97092508337908	-0.279279279279279\\
            3.96396396396396	-0.287357154140727\\
            3.96229635547373	-0.289289289289289\\
            3.95395395395395	-0.298966468199892\\
            3.95366658495718	-0.299299299299299\\
            3.94504219819209	-0.309309309309309\\
            3.94394394394394	-0.310585814941751\\
            3.93641843860607	-0.319319319319319\\
            3.93393393393393	-0.322205998182603\\
            3.92779362058686	-0.329329329329329\\
            3.92392392392392	-0.333823765142245\\
            3.91916775125036	-0.339339339339339\\
            3.91391391391391	-0.34543913484024\\
            3.91054083764886	-0.349349349349349\\
            3.9039039039039	-0.357052126097013\\
            3.90191288677171	-0.359359359359359\\
            3.89389389389389	-0.368662757536438\\
            3.89328390554605	-0.369369369369369\\
            3.88465835398094	-0.379379379379379\\
            3.88388388388388	-0.380279652377783\\
            3.87603528416692	-0.389389389389389\\
            3.87387387387387	-0.391900974716022\\
            3.86741116876502	-0.399399399399399\\
            3.86386386386386	-0.403519911203126\\
            3.85878601470058	-0.409409409409409\\
            3.85385385385385	-0.415136480339476\\
            3.85015982883793	-0.419419419419419\\
            3.84384384384384	-0.426750700434603\\
            3.84153261798109	-0.429429429429429\\
            3.83383383383383	-0.438362589609649\\
            3.83290438887435	-0.439439439439439\\
            3.82427771627565	-0.449449449449449\\
            3.82382382382382	-0.449977128479851\\
            3.81565530237157	-0.459459459459459\\
            3.81381381381381	-0.46159953611603\\
            3.8070318555281	-0.469469469469469\\
            3.8038038038038	-0.47321958777168\\
            3.7984073824866	-0.479479479479479\\
            3.79379379379379	-0.484837301446879\\
            3.78978188992988	-0.489489489489489\\
            3.78378378378378	-0.496452694958726\\
            3.78115538448287	-0.499499499499499\\
            3.77377377377377	-0.508065785943648\\
            3.77252787271318	-0.509509509509509\\
            3.76390012046995	-0.519519519519519\\
            3.76376376376376	-0.519678059360259\\
            3.75527833083773	-0.529529529529529\\
            3.75375375375375	-0.531301501926323\\
            3.74665552071303	-0.539539539539539\\
            3.74374374374374	-0.542922617823203\\
            3.73803169665954	-0.549549549549549\\
            3.73373373373373	-0.554541424568824\\
            3.72940686518477	-0.559559559559559\\
            3.72372372372372	-0.566157939505598\\
            3.72078103274065	-0.56956956956957\\
            3.71371371371371	-0.577772179802611\\
            3.71215420572414	-0.57957957957958\\
            3.7037037037037	-0.58938416245779\\
            3.70352639047777	-0.58958958958959\\
            3.69490421805956	-0.5995995995996\\
            3.69369369369369	-0.601006703552845\\
            3.68628201485361	-0.60960960960961\\
            3.68368368368368	-0.612628835925172\\
            3.67765880978927	-0.61961961961962\\
            3.67367367367367	-0.624248687435866\\
            3.66903460920478	-0.62962962962963\\
            3.66366366366366	-0.635866274969717\\
            3.66040941938499	-0.63963963963964\\
            3.65365365365365	-0.647481615245157\\
            3.65178324656197	-0.64964964964965\\
            3.64364364364364	-0.659094724816318\\
            3.64315609691549	-0.65965965965966\\
            3.63453282251349	-0.66966966966967\\
            3.63363363363363	-0.670714983308825\\
            3.62591119830362	-0.67967967967968\\
            3.62362362362362	-0.682338087307545\\
            3.61728858410459	-0.68968968968969\\
            3.61361361361361	-0.693958938197951\\
            3.60866498609117	-0.6996996996997\\
            3.6036036036036	-0.705577552423604\\
            3.60004041038685	-0.70970970970971\\
            3.59359359359359	-0.717193946268325\\
            3.59141486306439	-0.71971971971972\\
            3.58358358358358	-0.728808135858148\\
            3.58278835014634	-0.72972972972973\\
            3.57416401185077	-0.73973973973974\\
            3.57357357357357	-0.74042619355024\\
            3.56554294044466	-0.74974974974975\\
            3.56356356356356	-0.752050227020727\\
            3.55692089071615	-0.75975975975976\\
            3.55355355355355	-0.763672034604616\\
            3.54829786868214	-0.76976976976977\\
            3.54354354354354	-0.775291632319961\\
            3.53967388031027	-0.77977977977978\\
            3.53353353353353	-0.786909036031379\\
            3.53104893151941	-0.78978978978979\\
            3.52352352352352	-0.798524261451882\\
            3.52242302818016	-0.7997997997998\\
            3.51379766216699	-0.80980980980981\\
            3.51351351351351	-0.8101401958919\\
            3.50517711896936	-0.81981981981982\\
            3.5035035035035	-0.821765119171826\\
            3.49655560891317	-0.82982982982983\\
            3.49349349349349	-0.833387843261113\\
            3.48793313786289	-0.83983983983984\\
            3.48348348348348	-0.845008383767421\\
            3.4793097116356	-0.84984984984985\\
            3.47347347347347	-0.856626756150945\\
            3.47068533600151	-0.85985985985986\\
            3.46346346346346	-0.868242975726162\\
            3.46206001668439	-0.86986986986987\\
            3.45345345345345	-0.879857057663535\\
            3.45343375936209	-0.87987987987988\\
            3.44481361923162	-0.88988988988989\\
            3.44344344344344	-0.891482636230742\\
            3.4361926255258	-0.8998998998999\\
            3.43343343343343	-0.903106238952365\\
            3.4275706819399	-0.90990990990991\\
            3.42342342342342	-0.914727683872125\\
            3.41894779414558	-0.91991991991992\\
            3.41341341341341	-0.926346986059997\\
            3.41032396776941	-0.92992992992993\\
            3.4034034034034	-0.937964160445819\\
            3.4016992083933	-0.93993993993994\\
            3.39339339339339	-0.949579221820938\\
            3.39307352155495	-0.94994994994995\\
            3.38445233365694	-0.95995995995996\\
            3.38338338338338	-0.961202658398937\\
            3.37583183434613	-0.96996996996997\\
            3.37337337337337	-0.972827104027691\\
            3.36721039607262	-0.97997997997998\\
            3.36336336336336	-0.984449417138269\\
            3.35858802436759	-0.98998998998999\\
            3.35335335335335	-0.996069612424027\\
            3.34996472471879	-1\\
            -2	5\\
            1.22099051474171	0.461461461461461\\
            1.22122122122122	0.460774589450237\\
            1.22155365152557	0.461461461461461\\
            1.22122122122122	0.461533881052733\\
            1.22099051474171	0.461461461461461\\
            -1.33333333333333	209\\
            0	-0.382386543169828\\
            0.00528563595857312	-0.379379379379379\\
            0.01001001001001	-0.376700136704467\\
            0.02002002002002	-0.371012551460045\\
            0.0229073526791079	-0.369369369369369\\
            0.03003003003003	-0.365328761356016\\
            0.04004004004004	-0.359637953225614\\
            0.0405294277285944	-0.359359359359359\\
            0.0500500500500501	-0.353956730551017\\
            0.0581514968814192	-0.349349349349349\\
            0.0600600600600601	-0.348267456755698\\
            0.0700700700700701	-0.342584059154519\\
            0.0757737647276111	-0.339339339339339\\
            0.0800800800800801	-0.33689748647416\\
            0.0900900900900901	-0.331210762370868\\
            0.0933963565290594	-0.329329329329329\\
            0.1001001001001	-0.325526841898529\\
            0.11011011011011	-0.319836855750602\\
            0.111019310069601	-0.319319319319319\\
            0.12012012012012	-0.314155537809971\\
            0.128642354635658	-0.309309309309309\\
            0.13013013013013	-0.308466055777382\\
            0.14014014014014	-0.302783589330701\\
            0.146265527646196	-0.299299299299299\\
            0.15015015015015	-0.297096846019483\\
            0.16016016016016	-0.291411011930947\\
            0.163889027525874	-0.289289289289289\\
            0.17017017017017	-0.28572695769519\\
            0.18018018018018	-0.280037821436078\\
            0.181512892696928	-0.279279279279279\\
            0.19019019019019	-0.274356405841162\\
            0.199136944566528	-0.269269269269269\\
            0.2002002002002	-0.268666709860923\\
            0.21021021021021	-0.262985205843872\\
            0.216761057243672	-0.259259259259259\\
            0.22022022022022	-0.257298287269339\\
            0.23023023023023	-0.251613373446819\\
            0.234385499840341	-0.249249249249249\\
            0.24024024024024	-0.245929181879682\\
            0.25025025025025	-0.240240924757896\\
            0.252010311433283	-0.239239239239239\\
            0.26026026026026	-0.234559408991192\\
            0.269635403896697	-0.229229229229229\\
            0.27027027027027	-0.228869493074183\\
            0.28028028028028	-0.223188984261987\\
            0.28726049247477	-0.219219219219219\\
            0.29029029029029	-0.21750188555924\\
            0.3003003003003	-0.21181792371653\\
            0.304885914170091	-0.209209209209209\\
            0.31031031031031	-0.206133591063806\\
            0.32032032032032	-0.200446243753253\\
            0.322511708730591	-0.199199199199199\\
            0.33033033033033	-0.194764625157089\\
            0.340137876553972	-0.189189189189189\\
            0.34034034034034	-0.189074483015521\\
            0.35035035035035	-0.183395003776555\\
            0.35776397910731	-0.179179179179179\\
            0.36036036036036	-0.177707719830921\\
            0.37037037037037	-0.172024743235649\\
            0.375390418134783	-0.169169169169169\\
            0.38038038038038	-0.166340265542176\\
            0.39039039039039	-0.160653860231695\\
            0.393017234072761	-0.159159159159159\\
            0.4004004004004	-0.154972135996168\\
            0.41041041041041	-0.149282371853964\\
            0.410644468110488	-0.149149149149149\\
            0.42042042042042	-0.143603347417742\\
            0.4282716701378	-0.139139139139139\\
            0.43043043043043	-0.137915872845797\\
            0.44044044044044	-0.132233916417693\\
            0.445899166699828	-0.129129129129129\\
            0.45045045045045	-0.126549289511177\\
            0.46046046046046	-0.120863860000948\\
            0.463527044407634	-0.119119119119119\\
            0.47047047047047	-0.115182027150575\\
            0.48048048048048	-0.109493195574921\\
            0.481155345176709	-0.109109109109109\\
            0.49049049049049	-0.103814102284594\\
            0.498783726237247	-0.0990990990990991\\
            0.500500500500501	-0.0981264314133489\\
            0.510510510510511	-0.0924455318301156\\
            0.516412322631032	-0.0890890890890891\\
            0.520520520520521	-0.0867607513033205\\
            0.530530530530531	-0.0810763331087605\\
            0.534041304610558	-0.0790790790790791\\
            0.540540540540541	-0.0753943884876939\\
            0.550550550550551	-0.0697065238555585\\
            0.551670714836764	-0.0690690690690691\\
            0.560560560560561	-0.0640273597915956\\
            0.569300316229727	-0.0590590590590591\\
            0.570570570570571	-0.0583394866356462\\
            0.580580580580581	-0.0526596824471129\\
            0.586930056982752	-0.0490490490490491\\
            0.590590590590591	-0.0469747436382157\\
            0.600600600600601	-0.0412913741020677\\
            0.604560187982278	-0.039039039039039\\
            0.610610610610611	-0.0356093143576927\\
            0.620620620620621	-0.029922452828994\\
            0.622190752654583	-0.029029029029029\\
            0.630630630630631	-0.0242432159328858\\
            0.639821617606481	-0.019019019019019\\
            0.640640640640641	-0.0185551341692952\\
            0.650650650650651	-0.0128764659206318\\
            0.657452549622447	-0.00900900900900903\\
            0.660660660660661	-0.00696465365158594\\
            0.670670670670671	-0.00058105509172603\\
            0.673149894046257	0.00100100100100109\\
            0.671461809725377	0.0110110110110111\\
            0.670670670670671	0.0158453730776604\\
            0.669812127888259	0.0210210210210211\\
            0.668202498498635	0.0310310310310311\\
            0.666634786966519	0.0410410410410411\\
            0.665110805994999	0.0510510510510511\\
            0.663632458247661	0.0610610610610611\\
            0.662201741547883	0.0710710710710711\\
            0.660820754241646	0.0810810810810811\\
            0.660660660660661	0.0822991204977925\\
            0.659491692543513	0.0910910910910911\\
            0.658216919143989	0.101101101101101\\
            0.65699887978796	0.111111111111111\\
            0.655840139557586	0.121121121121121\\
            0.654743392017218	0.131131131131131\\
            0.653711465168808	0.141141141141141\\
            0.652747327372695	0.151151151151151\\
            0.651854093168371	0.161161161161161\\
            0.650650650650651	0.161797229323431\\
            0.640640640640641	0.163897468178305\\
            0.630630630630631	0.161549846780922\\
            0.629198545369517	0.161161161161161\\
            0.620620620620621	0.158763141697929\\
            0.610610610610611	0.156058381457289\\
            0.600600600600601	0.153344958281279\\
            0.592453731156268	0.151151151151151\\
            0.590590590590591	0.150641875020094\\
            0.580580580580581	0.147886958417217\\
            0.570570570570571	0.145158391617353\\
            0.560560560560561	0.142457789780303\\
            0.555679652225701	0.141141141141141\\
            0.550550550550551	0.139735615150886\\
            0.540540540540541	0.136991329421857\\
            0.530530530530531	0.134274873963358\\
            0.520520520520521	0.131588039798453\\
            0.518829969209976	0.131131131131131\\
            0.510510510510511	0.128845066693611\\
            0.500500500500501	0.126112114325871\\
            0.49049049049049	0.123408647755114\\
            0.481949497543829	0.121121121121121\\
            0.48048048048048	0.120721023941669\\
            0.47047047047047	0.117970910896829\\
            0.46046046046046	0.115250088889592\\
            0.45045045045045	0.112560616023671\\
            0.44504792132866	0.111111111111111\\
            0.44044044044044	0.109852807304485\\
            0.43043043043043	0.107113880835128\\
            0.42042042042042	0.104406101370708\\
            0.41041041041041	0.101731783495729\\
            0.408064349045734	0.101101101101101\\
            0.4004004004004	0.0990017065074942\\
            0.39039039039039	0.0962747700306283\\
            0.38038038038038	0.0935810873812734\\
            0.371018332421167	0.0910910910910911\\
            0.37037037037037	0.0909154361245929\\
            0.36036036036036	0.0881684632142508\\
            0.35035035035035	0.0854544437646835\\
            0.34034034034034	0.082776089852744\\
            0.333978191924826	0.0810810810810811\\
            0.33033033033033	0.0800892410220645\\
            0.32032032032032	0.0773538745892135\\
            0.31031031031031	0.0746538542684869\\
            0.3003003003003	0.0719922864660252\\
            0.296849236993546	0.0710710710710711\\
            0.29029029029029	0.0692816597006107\\
            0.28028028028028	0.0665588030881436\\
            0.27027027027027	0.0638740616421622\\
            0.26026026026026	0.0612310282554934\\
            0.25962493482731	0.0610610610610611\\
            0.25025025025025	0.0584934721673815\\
            0.24024024024024	0.0557841898148257\\
            0.23023023023023	0.0531162634590748\\
            0.222404277843687	0.0510510510510511\\
            0.22022022022022	0.0504607554470987\\
            0.21021021021021	0.0477255071892656\\
            0.2002002002002	0.045031073343182\\
            0.19019019019019	0.0423818379278205\\
            0.18511828617255	0.0410410410410411\\
            0.18018018018018	0.0397012857822497\\
            0.17017017017017	0.0369786490003295\\
            0.16016016016016	0.0343006171941008\\
            0.15015015015015	0.0316724089221289\\
            0.147729030962219	0.0310310310310311\\
            0.14014014014014	0.0289627189405337\\
            0.13013013013013	0.0262538465242817\\
            0.12012012012012	0.0235941515285989\\
            0.110234623201755	0.0210210210210211\\
            0.11011011011011	0.0209876576129538\\
            0.1001001001001	0.0182458118217367\\
            0.0900900900900901	0.015552126748448\\
            0.0800800800800801	0.0129132391847856\\
            0.0727805099692964	0.0110110110110111\\
            0.0700700700700701	0.0102816235302575\\
            0.0600600600600601	0.00755130916984839\\
            0.0500500500500501	0.00487461530921424\\
            0.04004004004004	0.00225978545565476\\
            0.0352166732272063	0.00100100100100109\\
            0.03003003003003	-0.0014012543430981\\
            0.02002002002002	-0.00590419587002311\\
            0.0127714725215463	-0.00900900900900903\\
            0.01001001001001	-0.010393531414465\\
            0	-0.0153236447616816\\
            -1.33333333333333	225\\
            0	0.227741036319998\\
            0.00333778965112335	0.231231231231231\\
            0.01001001001001	0.238521745044586\\
            0.0125885108515571	0.241241241241241\\
            0.02002002002002	0.249426730328824\\
            0.0217347766900528	0.251251251251251\\
            0.03003003003003	0.260464276430288\\
            0.0307723239877184	0.261261261261261\\
            0.0396896621480573	0.271271271271271\\
            0.04004004004004	0.271683099965237\\
            0.0484722635104746	0.281281281281281\\
            0.0500500500500501	0.283152657280683\\
            0.057131346823252	0.291291291291291\\
            0.0600600600600601	0.294797874330942\\
            0.0656623240886155	0.301301301301301\\
            0.0700700700700701	0.306630748118508\\
            0.0740605727413358	0.311311311311311\\
            0.0800800800800801	0.318664073639236\\
            0.0823214556086923	0.321321321321321\\
            0.0900900900900901	0.330911472305957\\
            0.0904403426869666	0.331331331331331\\
            0.0983828837715791	0.341341341341341\\
            0.1001001001001	0.343598560088818\\
            0.106166595991063	0.351351351351351\\
            0.11011011011011	0.356596434707123\\
            0.113793317408203	0.361361361361361\\
            0.12012012012012	0.369879652196576\\
            0.121258725185215	0.371371371371371\\
            0.128533559468647	0.381381381381381\\
            0.13013013013013	0.383683001514958\\
            0.135619217272365	0.391391391391391\\
            0.14014014014014	0.397997558926865\\
            0.142530453882105	0.401401401401401\\
            0.149250764638338	0.411411411411411\\
            0.15015015015015	0.412825740743197\\
            0.155753292298041	0.421421421421421\\
            0.16016016016016	0.428455116127923\\
            0.162070946806078	0.431431431431431\\
            0.168174692421683	0.441441441441441\\
            0.17017017017017	0.444886805653785\\
            0.17406211523323	0.451451451451451\\
            0.179752475589758	0.461461461461461\\
            0.18018018018018	0.462263765448009\\
            0.185199689059929	0.471471471471471\\
            0.19019019019019	0.480991412844976\\
            0.190452796549214	0.481481481481481\\
            0.195457813633281	0.491491491491491\\
            0.2002002002002	0.501368472640279\\
            0.200265426736082	0.501501501501501\\
            0.204822793662468	0.511511511511511\\
            0.209176725950999	0.521521521521521\\
            0.21021021021021	0.524071505498143\\
            0.213292909016294	0.531531531531531\\
            0.217192700094895	0.541541541541541\\
            0.22022022022022	0.549792601372845\\
            0.220877648683505	0.551551551551551\\
            0.224329666678717	0.561561561561561\\
            0.227575445684852	0.571571571571572\\
            0.23023023023023	0.58034075723594\\
            0.230612329559916	0.581581581581582\\
            0.233427628123032	0.591591591591592\\
            0.236044077080886	0.601601601601602\\
            0.238464245917012	0.611611611611612\\
            0.24024024024024	0.619627957375442\\
            0.24068871709985	0.621621621621622\\
            0.242715474460132	0.631631631631632\\
            0.244560040458389	0.641641641641642\\
            0.246226970343748	0.651651651651652\\
            0.247721182975644	0.661661661661662\\
            0.249047875391231	0.671671671671672\\
            0.250212445772491	0.681681681681682\\
            0.25025025025025	0.682063197163294\\
            0.251216474535148	0.691691691691692\\
            0.252070418768636	0.701701701701702\\
            0.25277989664878	0.711711711711712\\
            0.253350361548472	0.721721721721722\\
            0.253787226640478	0.731731731731732\\
            0.254095832332306	0.741741741741742\\
            0.25428141961177	0.751751751751752\\
            0.25434910866146	0.761761761761762\\
            0.254303882114455	0.771771771771772\\
            0.254150572353581	0.781781781781782\\
            0.253893852296796	0.791791791791792\\
            0.253538229157663	0.801801801801802\\
            0.253088040719009	0.811811811811812\\
            0.252547453707306	0.821821821821822\\
            0.251920463903398	0.831831831831832\\
            0.25121089767066	0.841841841841842\\
            0.250422414623905	0.851851851851852\\
            0.25025025025025	0.853863471474569\\
            0.249557438533243	0.861861861861862\\
            0.248620125784063	0.871871871871872\\
            0.247613948100153	0.881881881881882\\
            0.246541945321073	0.891891891891892\\
            0.245407012247013	0.901901901901902\\
            0.244211904503003	0.911911911911912\\
            0.242959244441023	0.921921921921922\\
            0.241651527018036	0.931931931931932\\
            0.240291125600449	0.941941941941942\\
            0.24024024024024	0.942306030435346\\
            0.23887899057475	0.951951951951952\\
            0.237418597005633	0.961961961961962\\
            0.235912034940094	0.971971971971972\\
            0.234361243399743	0.981981981981982\\
            0.232768066588812	0.991991991991992\\
            0.231134258750111	1.002002002002\\
            0.23023023023023	1.00743146728841\\
            0.229460944772634	1.01201201201201\\
            0.227749657948339	1.02202202202202\\
            0.226002571227542	1.03203203203203\\
            0.224221119139222	1.04204204204204\\
            0.222406667550833	1.05205205205205\\
            0.220560517292771	1.06206206206206\\
            0.22022022022022	1.06388809312625\\
            0.218683089399124	1.07207207207207\\
            0.216776248260925	1.08208208208208\\
            0.214841303319597	1.09209209209209\\
            0.212879324109729	1.1021021021021\\
            0.210891330760694	1.11211211211211\\
            0.21021021021021	1.11551444190222\\
            0.208877734288983	1.12212212212212\\
            0.206839771021178	1.13213213213213\\
            0.204778621288948	1.14214214214214\\
            0.202695129008395	1.15215215215215\\
            0.200590100474171	1.16216216216216\\
            0.2002002002002	1.16400790366408\\
            0.198463718124929	1.17217217217217\\
            0.196317202400675	1.18218218218218\\
            0.194151391048541	1.19219219219219\\
            0.191966955692537	1.2022022022022\\
            0.19019019019019	1.2102873575486\\
            0.189764419224197	1.21221221221221\\
            0.187544028677431	1.22222222222222\\
            0.185306884123259	1.23223223223223\\
            0.183053548216606	1.24224224224224\\
            0.180784560241612	1.25225225225225\\
            0.18018018018018	1.25491255921778\\
            0.178500049820103	1.26226226226226\\
            0.176200774710174	1.27227227227227\\
            0.173887351197602	1.28228228228228\\
            0.171560234315354	1.29229229229229\\
            0.17017017017017	1.2982516765447\\
            0.169219676530391	1.3023023023023\\
            0.16686601934583	1.31231231231231\\
            0.164499938680665	1.32232232232232\\
            0.162121820658271	1.33233233233233\\
            0.16016016016016	1.34055730313479\\
            0.159731966339063	1.34234234234234\\
            0.157330484862927	1.35235235235235\\
            0.154918044046135	1.36236236236236\\
            0.152494973351966	1.37237237237237\\
            0.15015015015015	1.38201998330327\\
            0.150061577636342	1.38238238238238\\
            0.147617850225815	1.39239239239239\\
            0.145164412695224	1.4024024024024\\
            0.142701547668499	1.41241241241241\\
            0.140229527543296	1.42242242242242\\
            0.14014014014014	1.4227849138705\\
            0.137748333575743	1.43243243243243\\
            0.135258490128387	1.44244244244244\\
            0.132760251443531	1.45245245245245\\
            0.130253852673332	1.46246246246246\\
            0.13013013013013	1.46295742554972\\
            0.127739279927513	1.47247247247247\\
            0.125216978760415	1.48248248248248\\
            0.12268717278285	1.49249249249249\\
            0.120150065986929	1.5025025025025\\
            0.12012012012012	1.50262090460281\\
            0.117605637874597	1.51251251251251\\
            0.115054290116614	1.52252252252252\\
            0.112496209135652	1.53253253253253\\
            0.11011011011011	1.54184886460426\\
            0.109931559572651	1.54254254254254\\
            0.107360347801113	1.55255255255255\\
            0.10478291354229	1.56256256256256\\
            0.102199417584843	1.57257257257257\\
            0.1001001001001	1.5806953739154\\
            0.099609984572942	1.58258258258258\\
            0.0970146593792606	1.59259259259259\\
            0.0944137181285173	1.6026026026026\\
            0.0918073020490961	1.61261261261261\\
            0.0900900900900901	1.61920467425607\\
            0.089195499258067	1.62262262262262\\
            0.0865783923845045	1.63263263263263\\
            0.0839562010455387	1.64264264264264\\
            0.081329049799901	1.65265265265265\\
            0.0800800800800801	1.65741417900706\\
            0.0786969944188672	1.66266266266266\\
            0.0760601519113622	1.67267267267267\\
            0.0734186927112276	1.68268268268268\\
            0.0707727271067097	1.69269269269269\\
            0.0700700700700701	1.69535527367404\\
            0.0681222828894096	1.7027027027027\\
            0.0654675067600073	1.71271271271271\\
            0.0628085270544276	1.72272272272272\\
            0.06014544179119	1.73273273273273\\
            0.0600600600600601	1.73305454927371\\
            0.0574782550087537	1.74274274274274\\
            0.0548071379529894	1.75275275275275\\
            0.0521321834345589	1.76276276276276\\
            0.0500500500500501	1.77055095047464\\
            0.0494534616401615	1.77277277277277\\
            0.0467710084673126	1.78278278278278\\
            0.0440849629227646	1.79279279279279\\
            0.0413954054473755	1.8028028028028\\
            0.04004004004004	1.80785140747164\\
            0.0387023809047405	1.81281281281281\\
            0.0360059572242424	1.82282282282282\\
            0.0333062397975707	1.83283283283283\\
            0.0306033008008888	1.84284284284284\\
            0.03003003003003	1.84497038615038\\
            0.027897164398543	1.85285285285285\\
            0.0251879232510587	1.86286286286286\\
            0.0224756553375176	1.87287287287287\\
            0.02002002002002	1.88192941153409\\
            0.0197604212609429	1.88288288288288\\
            0.0170422414778225	1.89289289289289\\
            0.0143212141226536	1.9029029029029\\
            0.0115973993818946	1.91291291291291\\
            0.01001001001001	1.91875055720916\\
            0.00887083951438138	1.92292292292292\\
            0.0061415775135206	1.93293293293293\\
            0.00340968889644229	1.94294294294294\\
            0.000675228121641508	1.95295295295295\\
            0	1.95542986922513\\
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 0.7057*x**2 - 2.4950*x*y - 1.1782*x + 2.1424*y**2 + 2.4879*y - 0.1748;
        };
    \end{axis}
\end{tikzpicture}


==> figures/fullpicture.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 10,
        ymin= -1,
        ymax= 9,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\epsilon$}, 
            ticks = none,
        }
    ]
        
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr] {
            0.0226393529879953	1932\\
            10	4.66056631841866\\
            9.98998998998999	4.65590163475833\\
            9.98946265965067	4.65565565565566\\
            9.97997997997998	4.65124171723729\\
            9.96996996996997	4.6465777388794\\
            9.96797144803953	4.64564564564565\\
            9.95995995995996	4.64191707159166\\
            9.94994994994995	4.63725379832314\\
            9.94647989003778	4.63563563563564\\
            9.93993993993994	4.63259238187744\\
            9.92992992992993	4.62792981360323\\
            9.9249879823342	4.62562562562563\\
            9.91991991991992	4.62326764846769\\
            9.90990990990991	4.61860578520976\\
            9.90349572164856	4.61561561561562\\
            9.8998998998999	4.61394287171282\\
            9.88988988988989	4.60928171360922\\
            9.88200310473141	4.60560560560561\\
            9.87987987987988	4.60461805194059\\
            9.86986986986987	4.59995759924455\\
            9.860510128364	4.5955955955956\\
            9.85985985985986	4.59529318945612\\
            9.84984984984985	4.59063344253512\\
            9.83983983983984	4.58596909834674\\
            9.83901761349298	4.58558558558559\\
            9.82982982982983	4.58130924387677\\
            9.81981981981982	4.57664560839671\\
            9.81752539110204	4.57557557557558\\
            9.80980980980981	4.57198500364179\\
            9.7997997997998	4.56732207709937\\
            9.79603280870362	4.56556556556557\\
            9.78978978978979	4.56266072217895\\
            9.77977977977978	4.55799850492365\\
            9.77453986301865	4.55555555555556\\
            9.76976976976977	4.5533363998135\\
            9.75975975975976	4.54867489231402\\
            9.7530465508003	4.54554554554555\\
            9.74974974974975	4.54401203684714\\
            9.73973973973974	4.53935123969044\\
            9.73155286883389	4.53553553553554\\
            9.72972972972973	4.53468763355808\\
            9.71971971971972	4.53002754744839\\
            9.71005881393674	4.52552552552553\\
            9.70970970970971	4.52536319020098\\
            9.6996996996997	4.52070381595891\\
            9.68968968968969	4.51603982490758\\
            9.68856553104829	4.51551551551552\\
            9.67967967967968	4.51138004556855\\
            9.66966966966967	4.50671676801163\\
            9.66707223252595	4.50550550550551\\
            9.65965965965966	4.50205623659945\\
            9.64964964964965	4.4973936732448\\
            9.64557855987922	4.4954954954955\\
            9.63963963963964	4.49273238934927\\
            9.62962962962963	4.48807054102717\\
            9.62408450986752	4.48548548548549\\
            9.61961961961962	4.48340850409125\\
            9.60960960960961	4.47874737175335\\
            9.60259007928394	4.47547547547548\\
            9.5995995995996	4.47408458107414\\
            9.58958958958959	4.46942416579255\\
            9.5810952649551	4.46546546546547\\
            9.57957957957958	4.46476062052229\\
            9.56956956956957	4.46010092348854\\
            9.55960006374103	4.45545545545546\\
            9.55955955955956	4.45543662263554\\
            9.54954954954955	4.45077764515966\\
            9.53953953953954	4.44611402260428\\
            9.5381059614315	4.44544544544545\\
            9.52952952952953	4.44145433109887\\
            9.51951951951952	4.43679142841903\\
            9.5166115155058	4.43543543543544\\
            9.50950950950951	4.43213098157369\\
            9.4994994994995	4.42746879999512\\
            9.49511668080945	4.42542542542543\\
            9.48948948948949	4.42280759682625\\
            9.47947947947948	4.41814613769932\\
            9.4736214541473	4.41541541541542\\
            9.46946946946947	4.41348417707325\\
            9.45945945945946	4.40882344187194\\
            9.45212583235931	4.40540540540541\\
            9.44944944944945	4.404160722506\\
            9.43943943943944	4.39950071282689\\
            9.43062981232048	4.3953953953954\\
            9.42942942942943	4.39483723329035\\
            9.41941941941942	4.39017795085164\\
            9.40940940940941	4.38551398771088\\
            9.4091336809372	4.38538538538539\\
            9.3993993993994	4.38085515620728\\
            9.38938938938939	4.37619191950578\\
            9.38763841051324	4.37537537537538\\
            9.37937937937938	4.37153232912846\\
            9.36936936936937	4.36686982052458\\
            9.36614273928913	4.36536536536537\\
            9.35935935935936	4.36220946982343\\
            9.34934934934935	4.35754769110346\\
            9.3446466640857	4.35535535535536\\
            9.33933933933934	4.35288657847401\\
            9.32932932932933	4.34822553155113\\
            9.32315018176059	4.34534534534535\\
            9.31931931931932	4.34356365523561\\
            9.30930930930931	4.33890334214886\\
            9.30165328920817	4.33533533533534\\
            9.2992992992993	4.33424070023721\\
            9.28928928928929	4.32958112315043\\
            9.28015598335937	4.32532532532533\\
            9.27927927927928	4.32491771358132\\
            9.26926926926927	4.32025887478218\\
            9.25925925925926	4.31559530747853\\
            9.25865890058429	4.31531531531532\\
            9.24924924924925	4.31093659724299\\
            9.23923923923924	4.30627376611845\\
            9.23716233540512	4.30530530530531\\
            9.22922922922923	4.3016142907043\\
            9.21921921921922	4.29695219802197\\
            9.21566535355781	4.2952952952953\\
            9.20920920920921	4.29229195531005\\
            9.1991991991992	4.2876306034633\\
            9.19416795192227	4.28528528528529\\
            9.18918918918919	4.28296959117675\\
            9.17917917917918	4.27830898268808\\
            9.17267012741687	4.27527527527528\\
            9.16916916916917	4.2736471983934\\
            9.15915915915916	4.26898733591343\\
            9.15117187699835	4.26526526526527\\
            9.14914914914915	4.26432477702152\\
            9.13913913913914	4.25966566332793\\
            9.12967319766173	4.25525525525526\\
            9.12912912912913	4.25500232709511\\
            9.11911911911912	4.25034396509162\\
            9.10910910910911	4.24568081375827\\
            9.10817509103986	4.24524524524525\\
            9.0990990990991	4.24102224133598\\
            9.08908908908909	4.23635983831646\\
            9.0866771380739	4.23523523523524\\
            9.07907907907908	4.23170049216398\\
            9.06906906906907	4.2270388403768\\
            9.06517875191971	4.22522522522523\\
            9.05905905905906	4.22237871764999\\
            9.04904904904905	4.21771782014625\\
            9.04367992952456	4.21521521521522\\
            9.03903903903904	4.21305691783983\\
            9.02902902902903	4.2083967778021\\
            9.02218066787598	4.20520520520521\\
            9.01901901901902	4.20373509275074\\
            9.00900900900901	4.19907571349196\\
            9.00068096400159	4.1951951951952\\
            8.998998998999	4.19441324237133\\
            8.98898898898899	4.18975462733381\\
            8.97918081496905	4.18518518518519\\
            8.97897897897898	4.18509136666161\\
            8.96896896896897	4.18043351941593\\
            8.95895895895896	4.17577080715467\\
            8.95768160108697	4.17517517517518\\
            8.94894894894895	4.17111238979697\\
            8.93893893893894	4.16645044074544\\
            8.93618215792094	4.16516516516517\\
            8.92892892892893	4.16179123850584\\
            8.91891891891892	4.15713005629333\\
            8.91468226434331	4.15515515515516\\
            8.90890890890891	4.1524700655418\\
            8.8988988988989	4.1478096539325\\
            8.89318191737751	4.14514514514515\\
            8.88888888888889	4.14314887087436\\
            8.87887887887888	4.13848923376629\\
            8.87168111408905	4.13513513513514\\
            8.86886886886887	4.13382765444331\\
            8.85885885885886	4.12916879586721\\
            8.85017985158539	4.12512512512513\\
            8.84884884884885	4.12450641615867\\
            8.83883883883884	4.11984834027695\\
            8.82882882882883	4.11518531671661\\
            8.82867829046136	4.11511511511512\\
            8.81881881881882	4.11052786700635\\
            8.80880880880881	4.10586562047235\\
            8.80717770952595	4.10510510510511\\
            8.7987987987988	4.10120737603543\\
            8.78878878878879	4.0965459107899\\
            8.78567666312771	4.0950950950951\\
            8.77877877877878	4.09188686731332\\
            8.76876876876877	4.08722618775684\\
            8.7641751483313	4.08508508508509\\
            8.75875875875876	4.08256634075826\\
            8.74874874874875	4.07790645142876\\
            8.74267316224546	4.07507507507508\\
            8.73873873873874	4.07324579625763\\
            8.72872872872873	4.06858670182921\\
            8.72117070202291	4.06506506506507\\
            8.71871871871872	4.06392523366782\\
            8.70870870870871	4.05926693894972\\
            8.69966776486026	4.05505505505506\\
            8.6986986986987	4.0546046528143\\
            8.68868868868869	4.04994716274981\\
            8.67867867867868	4.04528461492379\\
            8.67816490559034	4.04504504504505\\
            8.66866866866867	4.04062737315693\\
            8.65865865865866	4.03596562326964\\
            8.65666261524509	4.03503503503504\\
            8.64864864864865	4.03130757006649\\
            8.63863863863864	4.02664662321531\\
            8.63515984052365	4.02502502502503\\
            8.62862862862863	4.02198775334179\\
            8.61861861861862	4.01732761476504\\
            8.6136565785834	4.01501501501502\\
            8.60860860860861	4.01266792281406\\
            8.5985985985986	4.00800859788983\\
            8.59215282662778	4.00500500500501\\
            8.58858858858859	4.00334807828237\\
            8.57857857857858	3.99868957252744\\
            8.57064858190622	3.99499499499499\\
            8.56856856856857	3.99402821951364\\
            8.55855855855856	3.98937053858237\\
            8.54914384171411	3.98498498498498\\
            8.54854854854855	3.98470834624257\\
            8.53853853853854	3.98005149592585\\
            8.52852852852853	3.97538945572697\\
            8.52763956321363	3.97497497497497\\
            8.51851851851852	3.97073244439583\\
            8.50850850850851	3.9660712272055\\
            8.50613542555407	3.96496496496496\\
            8.4984984984985	3.96141338379694\\
            8.48848848848849	3.95675299562075\\
            8.48463078367682	3.95495495495495\\
            8.47847847847848	3.95209431390051\\
            8.46846846846847	3.9474347608875\\
            8.46312563484141	3.94494494494494\\
            8.45845845845846	3.94277523444446\\
            8.44844844844845	3.93811652288605\\
            8.44161997635553	3.93493493493493\\
            8.43843843843844	3.93345614513336\\
            8.42842842842843	3.92879828146219\\
            8.42011380557493	3.92492492492492\\
            8.41841841841842	3.92413704563834\\
            8.40840840840841	3.91948003642722\\
            8.39860711990342	3.91491491491491\\
            8.3983983983984	3.91481793559703\\
            8.38838838838839	3.91016178755789\\
            8.37837837837838	3.90550029242691\\
            8.37710128091216	3.9049049049049\\
            8.36836836836837	3.90084353459641\\
            8.35835835835836	3.89618289234367\\
            8.35559514241925	3.89489489489489\\
            8.34834834834835	3.8915252772504\\
            8.33833833833834	3.88686549487006\\
            8.33408847883721	3.88488488488488\\
            8.32832832832833	3.88220701519289\\
            8.31831831831832	3.87754809982526\\
            8.3125812875371	3.87487487487487\\
            8.30830830830831	3.87288874806228\\
            8.2982982982983	3.86823070699271\\
            8.29107356594024	3.86486486486486\\
            8.28828828828829	3.86357047546226\\
            8.27827827827828	3.85891331612006\\
            8.26956531151817	3.85485485485485\\
            8.26826826826827	3.85425219696185\\
            8.25825825825826	3.8495959269192\\
            8.24824824824825	3.84493414066982\\
            8.24805672313171	3.84484484484484\\
            8.23823823823824	3.84027853906621\\
            8.22822822822823	3.83561763318851\\
            8.22654895691874	3.83483483483483\\
            8.21821821821822	3.83096115220133\\
            8.20820820820821	3.82630113461683\\
            8.20504064615293	3.82482482482482\\
            8.1981981981982	3.82164376592897\\
            8.18818818818819	3.81698464470928\\
            8.18353178827335	3.81481481481481\\
            8.17817817817818	3.81232637981765\\
            8.16816816816817	3.80766816318338\\
            8.16202238077149	3.8048048048048\\
            8.15815815815816	3.80300899339995\\
            8.14814814814815	3.79835168971962\\
            8.14051242119126	3.79479479479479\\
            8.13813813813814	3.79369160617249\\
            8.12812812812813	3.78903522396148\\
            8.11900190712896	3.78478478478478\\
            8.11811811811812	3.7843742175959\\
            8.10810810810811	3.77971876551539\\
            8.0980980980981	3.77505758027329\\
            8.09749145824464	3.77477477477477\\
            8.08808808808809	3.7704023139507\\
            8.07807807807808	3.76574204973449\\
            8.0759813511251	3.76476476476476\\
            8.06806806806807	3.76108586879969\\
            8.05805805805806	3.7564265347039\\
            8.05447067599798	3.75475475475475\\
            8.04804804804805	3.75176942955752\\
            8.03803803803804	3.7471110348298\\
            8.03295943042865	3.74474474474474\\
            8.02802802802803	3.74245299568217\\
            8.01801801801802	3.73779554972226\\
            8.01144761203704	3.73473473473473\\
            8.00800800800801	3.73313656659445\\
            7.997997997998	3.72848007895311\\
            7.98993521849764	3.72472472472472\\
            7.98798798798799	3.72382014167792\\
            7.97797797797798	3.7191646220559\\
            7.96842224753953	3.71471471471471\\
            7.96796796796797	3.71450372027886\\
            7.95795795795796	3.70984917852593\\
            7.94794794794795	3.70518864944068\\
            7.94690972488747	3.7047047047047\\
            7.93793793793794	3.7005337478202\\
            7.92792792792793	3.69587418772887\\
            7.92539706237608	3.69469469469469\\
            7.91791791791792	3.69121832935738\\
            7.90790790790791	3.686559748637\\
            7.90388380690664	3.68468468468468\\
            7.8978978978979	3.68190292251782\\
            7.88788788788789	3.67724533170186\\
            7.88236995617733	3.67467467467467\\
            7.87787787787788	3.67258752664345\\
            7.86786786786787	3.66793093642087\\
            7.860855507943	3.66466466466466\\
            7.85785785785786	3.6632721410378\\
            7.84784784784785	3.65861656225202\\
            7.83934046001512	3.65465465465465\\
            7.83783783783784	3.65395676496593\\
            7.82782782782783	3.64930220861389\\
            7.81782481026182	3.64464464464464\\
            7.81781781781782	3.6446413976544\\
            7.80780780780781	3.63998787488561\\
            7.7977977977978	3.63532806827245\\
            7.79630996111896	3.63463463463463\\
            7.78778778778779	3.63067356040687\\
            7.77777777777778	3.62601477923901\\
            7.77479450118979	3.62462462462462\\
            7.76776776776777	3.62135926447792\\
            7.75775775775776	3.61670152053719\\
            7.75327842162866	3.61461461461461\\
            7.74774774774775	3.61204498635945\\
            7.73773773773774	3.60738829158797\\
            7.73176172027075	3.6046046046046\\
            7.72772772772773	3.60273072527269\\
            7.71771771771772	3.59807509177179\\
            7.71024439500983	3.59459459459459\\
            7.70770770770771	3.59341648039926\\
            7.6976976976977	3.58876192042869\\
            7.68872644379817	3.58458458458458\\
            7.68768768768769	3.58410225088121\\
            7.67767767767768	3.57944877685821\\
            7.66766766766767	3.57478869425069\\
            7.66720827361021	3.57457457457457\\
            7.65765765765766	3.57013566031942\\
            7.64764764764765	3.5654766563052\\
            7.64569038832348	3.56456456456456\\
            7.63763763763764	3.56082257003092\\
            7.62762762762763	3.55616465776868\\
            7.62417185681076	3.55455455455455\\
            7.61761761761762	3.55150950517081\\
            7.60760760760761	3.54685269798464\\
            7.60265267698472	3.54454454454454\\
            7.5975975975976	3.54219646487669\\
            7.58758758758759	3.5375407762552\\
            7.58113284681817	3.53453453453453\\
            7.57757757757758	3.53288344824563\\
            7.56756756756757	3.52822889184112\\
            7.55961236434405	3.52452452452452\\
            7.55755755755756	3.52357045433414\\
            7.54754754754755	3.51891704396183\\
            7.53809122765553	3.51451451451451\\
            7.53753753753754	3.51425748215818\\
            7.52752752752753	3.50960523179541\\
            7.51751751751752	3.5049459729719\\
            7.51657020970107	3.5045045045045\\
            7.50750750750751	3.50029345447865\\
            7.4974974974975	3.49563535033299\\
            7.49504897215197	3.49449449449449\\
            7.48748748748749	3.49098171110701\\
            7.47747747747748	3.48632477649022\\
            7.4735270571995	3.48448448448448\\
            7.46746746746747	3.48167000073464\\
            7.45745745745746	3.47701425066811\\
            7.45200446288809	3.47447447447447\\
            7.44744744744745	3.47235832237441\\
            7.43743743743744	3.4677037720491\\
            7.43048118732347	3.46446446446446\\
            7.42742742742743	3.46304667499786\\
            7.41741741741742	3.45839333977368\\
            7.40895722867267	3.45445445445445\\
            7.40740740740741	3.45373505753524\\
            7.3973973973974	3.44908295294035\\
            7.38743258516413	3.44444444444444\\
            7.38738738738739	3.44442346887547\\
            7.37737737737738	3.43977261060573\\
            7.36736736736737	3.43511428098834\\
            7.36590831813014	3.43443443443443\\
            7.35735735735736	3.43046231178456\\
            7.34734734734735	3.4258052261323\\
            7.34438337483851	3.42442442442442\\
            7.33733733733734	3.42115205544972\\
            7.32732732732733	3.41649623048107\\
            7.32285772016173	3.41441441441441\\
            7.31731731731732	3.41184184053231\\
            7.30730730730731	3.40718729314201\\
            7.30133135226444	3.4044044044044\\
            7.2972972972973	3.40253166592164\\
            7.28728728728729	3.39787841318017\\
            7.27980426937309	3.39439439439439\\
            7.27727727727728	3.39322153046529\\
            7.26726726726727	3.38856958961836\\
            7.25827646977588	3.38438438438438\\
            7.25725725725726	3.38391143296911\\
            7.24724724724725	3.37926082143723\\
            7.23723723723724	3.37460222082762\\
            7.23674825890951	3.37437437437437\\
            7.22722722722723	3.36995210757535\\
            7.21721721721722	3.36529483705653\\
            7.21521995124014	3.36436436436436\\
            7.20720720720721	3.36064344692927\\
            7.1971971971972	3.35598752510314\\
            7.19369089663254	3.35435435435435\\
            7.18718718718719	3.35133483835366\\
            7.17717717717718	3.34668028400606\\
            7.17216109328832	3.34434434434434\\
            7.16716716716717	3.3420262806613\\
            7.15715715715716	3.33737311276164\\
            7.15063053947038	3.33433433433433\\
            7.14714714714715	3.33271777262323\\
            7.13713713713714	3.32806601032421\\
            7.12909923350293	3.32432432432432\\
            7.12712712712713	3.32340931296879\\
            7.11711711711712	3.31875897560615\\
            7.10756717377132	3.31431431431431\\
            7.10710710710711	3.31410090038571\\
            7.0970970970971	3.30945200747803\\
            7.08708708708709	3.30479450619508\\
            7.08603488205032	3.3043043043043\\
            7.07707707707708	3.3001451047688\\
            7.06706706706707	3.29548905412052\\
            7.06450203694747	3.29429429429429\\
            7.05705705705706	3.29083826626588\\
            7.04704704704705	3.28618368714271\\
            7.0429684033972	3.28428428428428\\
            7.03703703703704	3.28153149071534\\
            7.02702702702703	3.27687840420049\\
            7.02143397966476	3.27427427427427\\
            7.01701701701702	3.27222477682201\\
            7.00700700700701	3.26757320419143\\
            6.99989876407472	3.26426426426426\\
            6.996996996997	3.26291812324966\\
            6.98698698698699	3.25826808597207\\
            6.9783627550109	3.25425425425425\\
            6.97697697697698	3.25361152862115\\
            6.96696696696697	3.24896304835809\\
            6.95695695695696	3.24430525631338\\
            6.95682599695553	3.24424424424424\\
            6.94694694694695	3.23965809012461\\
            6.93693693693694	3.23500186704738\\
            6.93528891054394	3.23423423423423\\
            6.92692692692693	3.23035321000634\\
            6.91691691691692	3.2256985791362\\
            6.9137509909836	3.22422422422422\\
            6.90690690690691	3.22104840669788\\
            6.8968968968969	3.21639539147819\\
            6.8922122364927	3.21421421421421\\
            6.88688688688689	3.21174367885395\\
            6.87687687687688	3.20709230293211\\
            6.87067264534504	3.2042042042042\\
            6.86686686686687	3.20243902508961\\
            6.85685685685686	3.19778931231742\\
            6.84913221586966	3.19419419419419\\
            6.84684684684685	3.19313444398054\\
            6.83683683683684	3.18848641841466\\
            6.82759094645055	3.18418418418418\\
            6.82682682682683	3.18382993406334\\
            6.81681681681682	3.17918361996577\\
            6.80680680680681	3.17452716750632\\
            6.80604896035987	3.17417417417417\\
            6.7967967967968	3.16988091567445\\
            6.78678678678679	3.16522619572474\\
            6.78450622651367	3.16416416416416\\
            6.77677677677678	3.16057830420651\\
            6.76676676676677	3.15592534285411\\
            6.76296260694144	3.15415415415415\\
            6.75675675675676	3.15127578419028\\
            6.74674674674675	3.14662460774053\\
            6.74141809979386	3.14414414414414\\
            6.73673673673674	3.141973354217\\
            6.72672672672673	3.13732398919385\\
            6.71987270327024	3.13413413413413\\
            6.71671671671672	3.13267101284118\\
            6.70670670670671	3.12802348598808\\
            6.69832641561794	3.12412412412412\\
            6.6966966966967	3.12336875858106\\
            6.68668668668669	3.11872309686194\\
            6.67677923513177	3.11411411411411\\
            6.67667667667668	3.11406658991907\\
            6.66666666666667	3.10942282051939\\
            6.65665665665666	3.1047679627237\\
            6.65523107670014	3.1041041041041\\
            6.64664664664665	3.10012265563016\\
            6.63663663663664	3.09546972292454\\
            6.63368197002628	3.09409409409409\\
            6.62662662662663	3.09082260083033\\
            6.61661661661662	3.08617162251093\\
            6.61213191745187	3.08408408408408\\
            6.60660660660661	3.08152265472291\\
            6.5965965965966	3.07687366032205\\
            6.59058091694216	3.07407407407407\\
            6.58658658658659	3.07222281587842\\
            6.57657657657658	3.06757583516608\\
            6.56902896649977	3.06406406406406\\
            6.56656656656657	3.06292308283558\\
            6.55655655655656	3.05827814582099\\
            6.54747606416366	3.05405405405405\\
            6.54654654654655	3.05362345410194\\
            6.53653653653654	3.04898059103525\\
            6.52652652652653	3.04432553444579\\
            6.5259220226167	3.04404404404404\\
            6.51651651651652	3.03968316952864\\
            6.50650650650651	3.03503023247399\\
            6.50436670162636	3.03403403403403\\
            6.4964964964965	3.0303858799931\\
            6.48648648648649	3.02573509514973\\
            6.48281036738155	3.02402402402402\\
            6.47647647647648	3.02108872109355\\
            6.46646646646647	3.01644012139616\\
            6.46125301746957	3.01401401401401\\
            6.45645645645646	3.0117916914688\\
            6.44644644644645	3.00714531011257\\
            6.43969464949918	3.004004004004\\
            6.43643643643644	3.00249478973247\\
            6.42642642642643	2.99785066017544\\
            6.41813526109899	2.99399399399399\\
            6.41641641641642	2.99319801447396\\
            6.40640640640641	2.98855617043951\\
            6.39657484991581	2.98398398398398\\
            6.3963963963964	2.98390136425948\\
            6.38638638638639	2.97926183973895\\
            6.37637637637638	2.97460885839556\\
            6.37501256763505	2.97397397397397\\
            6.36636636636637	2.96996766688852\\
            6.35635635635636	2.96531706935129\\
            6.3534490865534	2.96396396396396\\
            6.34634634634635	2.96067365068481\\
            6.33633633633634	2.95602547375632\\
            6.33188451078798	2.95395395395395\\
            6.32632632632633	2.95137978990751\\
            6.31631631631632	2.94673407067989\\
            6.31031883734916	2.94394394394394\\
            6.30630630630631	2.94208608332077\\
            6.2962962962963	2.93744285917906\\
            6.2887520632432	2.93393393393393\\
            6.28628628628629	2.93279252967456\\
            6.27627627627628	2.92815183830029\\
            6.26718418546968	2.92392392392392\\
            6.26626626626627	2.92349912770614\\
            6.25625625625626	2.91886100708103\\
            6.24624624624625	2.91420793673668\\
            6.24561458876296	2.91391391391391\\
            6.23623623623624	2.90957036455138\\
            6.22622622622623	2.90491995001728\\
            6.22404293915934	2.9039039039039\\
            6.21621621621622	2.9002799097359\\
            6.20620620620621	2.89563219223754\\
            6.20247010186579	2.89389389389389\\
            6.1961961961962	2.89098964165538\\
            6.18618618618619	2.88634466274522\\
            6.1808960730145	2.88388388388388\\
            6.17617617617618	2.88169955932873\\
            6.16616616616617	2.87705736089094\\
            6.15932084869925	2.87387387387387\\
            6.15615615615616	2.87240966177505\\
            6.14614614614615	2.86777028603041\\
            6.13774442497163	2.86386386386386\\
            6.13613613613614	2.86311994801562\\
            6.12612612612613	2.85848343752664\\
            6.116166797837	2.85385385385385\\
            6.11611611611612	2.85383041707612\\
            6.10610610610611	2.84919681475235\\
            6.0960960960961	2.84454658663079\\
            6.09458583688596	2.84384384384384\\
            6.08608608608609	2.83991041709243\\
            6.07607607607608	2.83526321168118\\
            6.07300350767091	2.83383383383383\\
            6.06606606606607	2.83062424394648\\
            6.05605605605606	2.82598010793813\\
            6.05141987515021	2.82382382382382\\
            6.04604604604605	2.82133829473157\\
            6.03603603603604	2.81669727520095\\
            6.02983493410838	2.81381381381381\\
            6.02602602602603	2.812052568885\\
            6.01601601601602	2.80741471329589\\
            6.00824867923723	2.8038038038038\\
            6.00600600600601	2.80276706586731\\
            5.995995995996	2.79813242207941\\
            5.98666110513002	2.79379379379379\\
            5.98598598598599	2.79348178516528\\
            5.97597597597598	2.78885040144145\\
            5.96596596596597	2.78420038048767\\
            5.96507050709723	2.78378378378378\\
            5.95595595595596	2.77956865130892\\
            5.94594594594595	2.77492203825336\\
            5.94347721578315	2.77377377377377\\
            5.93593593593594	2.77028717164935\\
            5.92592592592593	2.76564401915428\\
            5.9218824868656	2.76376376376376\\
            5.91591591591592	2.76100596247466\\
            5.90590590590591	2.75636632365116\\
            5.90028631327618	2.75375375375375\\
            5.8958958958959	2.75172502384518\\
            5.88588588588589	2.74708895226223\\
            5.87868868778261	2.74374374374374\\
            5.87587587587588	2.74244435587379\\
            5.86586586586587	2.73781190556769\\
            5.85708960297999	2.73373373373373\\
            5.85585585585586	2.73316395873028\\
            5.84584584584585	2.72853518421444\\
            5.83583583583584	2.72388542395361\\
            5.83548819074626	2.72372372372372\\
            5.82582582582583	2.71925878892092\\
            5.81581581581582	2.71461289407706\\
            5.81388216963975	2.71371371371371\\
            5.80580580580581	2.70998272048223\\
            5.7957957957958	2.70534075071241\\
            5.79227454791555	2.7037037037037\\
            5.78578578578579	2.70070697977551\\
            5.77577577577578	2.69606899527408\\
            5.77066531590543	2.69369369369369\\
            5.76576576576577	2.69143156776553\\
            5.75575575575576	2.68679762927651\\
            5.74905446367686	2.68368368368368\\
            5.74574574574575	2.68215648551061\\
            5.73573573573574	2.67752665434038\\
            5.72744198102017	2.67367367367367\\
            5.72572572572573	2.67288173416874\\
            5.71571571571572	2.66825607219925\\
            5.70582785743524	2.66366366366366\\
            5.70570570570571	2.66360731500406\\
            5.6956956956957	2.65898588470637\\
            5.68568568568569	2.65434090708652\\
            5.68420735357988	2.65365365365365\\
            5.67567567567568	2.64971609384197\\
            5.66566566566567	2.6450755955607\\
            5.66258466224284	2.64364364364364\\
            5.65565565565566	2.64044670172076\\
            5.64564564564565	2.63581075137025\\
            5.64096015706395	2.63363363363363\\
            5.63563563563564	2.6311777105999\\
            5.62562562562563	2.62654637744526\\
            5.61933382433791	2.62362362362362\\
            5.61561561561562	2.62190912288729\\
            5.60560560560561	2.61728247688383\\
            5.59770564993463	2.61361361361361\\
            5.5955955955956	2.6126409411503\\
            5.58558558558559	2.6080190529613\\
            5.57607561927953	2.6036036036036\\
            5.57557557557558	2.60337316812496\\
            5.56556556556557	2.59875610914\\
            5.55555555555556	2.59411236297397\\
            5.55443923930788	2.59359359359359\\
            5.54554554554555	2.58949364907946\\
            5.53553553553554	2.58485504711704\\
            5.53279882068013	2.58358358358358\\
            5.52552552552553	2.58023167664707\\
            5.51551551551552	2.57559829755364\\
            5.51115633530523	2.57357357357357\\
            5.50550550550551	2.57097019592936\\
            5.4954954954955	2.56634211921067\\
            5.48951176421383	2.56356356356356\\
            5.48548548548549	2.56170921124379\\
            5.47547547547548	2.55708651726937\\
            5.467865087802	2.55355355355355\\
            5.46546546546547	2.55244872715114\\
            5.45545545545546	2.54783149717843\\
            5.44621628580253	2.54354354354354\\
            5.44544544544545	2.54318874846853\\
            5.43543543543544	2.53857706466783\\
            5.42542542542543	2.53393504342683\\
            5.4245610380925	2.53353353353353\\
            5.41541541541542	2.52932322576331\\
            5.40540540540541	2.52468715098325\\
            5.40289962044596	2.52352352352352\\
            5.3953953953954	2.52006998680159\\
            5.38538538538539	2.51543994939148\\
            5.38123581826806	2.51351351351351\\
            5.37537537537538	2.51081735444637\\
            5.36536536536537	2.5061934463854\\
            5.35956960523503	2.5035035035035\\
            5.35535535535536	2.50156533570517\\
            5.34534534534535	2.49694765007469\\
            5.33790095408908	2.49349349349349\\
            5.33533533533534	2.49231393794704\\
            5.32532532532533	2.48770256896362\\
            5.31622983659596	2.48348348348348\\
            5.31531531531532	2.48306316892115\\
            5.30530530530531	2.47845821197068\\
            5.2952952952953	2.47381868582625\\
            5.29455167666592	2.47347347347347\\
            5.28528528528529	2.46921458844935\\
            5.27527527527528	2.46458198324743\\
            5.27286519534991	2.46346346346346\\
            5.26526526526527	2.4599717082099\\
            5.25525525525526	2.45534612996493\\
            5.25117592542337	2.45345345345345\\
            5.24524524524525	2.45072958154229\\
            5.23523523523524	2.44611113765796\\
            5.22948383025013	2.44344344344344\\
            5.22522522522523	2.44148821924038\\
            5.21521521521522	2.43687701855376\\
            5.20778887182867	2.43343343343343\\
            5.20520520520521	2.43224763262731\\
            5.1951951951952	2.42764378545454\\
            5.1860910107293	2.42342342342342\\
            5.18518518518519	2.42300783358241\\
            5.17517517517518	2.41841145176585\\
            5.16516516516517	2.41377561624973\\
            5.16438437393126	2.41341341341341\\
            5.15515515515516	2.40918003152643\\
            5.14514514514515	2.40455230954153\\
            5.14266772758485	2.4034034034034\\
            5.13513513513514	2.39994953943966\\
            5.12512512512513	2.39533005595143\\
            5.1209477722957	2.39339339339339\\
            5.11511511511512	2.39071999090679\\
            5.10510510510511	2.38610887271849\\
            5.09922445688129	2.38338338338338\\
            5.0950950950951	2.38149140206184\\
            5.08508508508509	2.37688877787624\\
            5.07749772816603	2.37337337337337\\
            5.07507507507508	2.37226378980857\\
            5.06506506506507	2.36766979029178\\
            5.0557675308874	2.36336336336336\\
            5.05505505505506	2.36303717185937\\
            5.04504504504505	2.35845192970701\\
            5.03503503503504	2.35382163334907\\
            5.03402463101289	2.35335335335335\\
            5.02502502502503	2.34923521678206\\
            5.01501501501502	2.34461450599012\\
            5.01227134384168	2.34334334334334\\
            5.00500500500501	2.3400196731412\\
            4.99499499499499	2.33540869710503\\
            4.99051406856502	2.33333333333333\\
            4.98498498498498	2.33080532142126\\
            4.97497497497497	2.32620423180791\\
            4.96875273331159	2.32332332332332\\
            4.96496496496496	2.32159218532283\\
            4.95495495495495	2.31700113636406\\
            4.94698726329163	2.31331331331331\\
            4.94494494494494	2.31238028966435\\
            4.93493493493493	2.30779943824725\\
            4.92521758065517	2.3033033033033\\
            4.92492492492492	2.30316966043926\\
            4.91491491491491	2.29859916620033\\
            4.9049049049049	2.29397726105559\\
            4.90342734291674	2.29329329329329\\
            4.89489489489489	2.28940035029925\\
            4.88488488488488	2.28478986557763\\
            4.88162908822927	2.28328328328328\\
            4.87487487487487	2.28020302202071\\
            4.86486486486486	2.27560413852558\\
            4.85982594584614	2.27327327327327\\
            4.85485485485485	2.27100721431384\\
            4.84484484484484	2.26642011625158\\
            4.83801781415413	2.26326326326326\\
            4.83483483483483	2.26181296167595\\
            4.82482482482482	2.25723783678193\\
            4.81620458723614	2.25325325325325\\
            4.81481481481481	2.25262030023279\\
            4.8048048048048	2.24805733990239\\
            4.79479479479479	2.24343471011836\\
            4.79438069378181	2.24324324324324\\
            4.78478478478478	2.23887866724836\\
            4.77477477477477	2.2342695526162\\
            4.77253256764927	2.23323323323323\\
            4.76476476476476	2.2297018624005\\
            4.75475475475475	2.22510648134387\\
            4.75067848173819	2.22322322322322\\
            4.74474474474474	2.220526970986\\
            4.73473473473473	2.21594554651732\\
            4.72881829719874	2.21321321321321\\
            4.72472472472472	2.21135404078594\\
            4.71471471471471	2.20678680068418\\
            4.70695186908324	2.2032032032032\\
            4.7047047047047	2.20218312184917\\
            4.69469469469469	2.19763029884508\\
            4.68507904602759	2.19319319319319\\
            4.68468468468468	2.19301426661315\\
            4.67467467467467	2.18847609858239\\
            4.66466466466466	2.18387015803771\\
            4.66317596657758	2.18318318318318\\
            4.65465465465465	2.17932426019675\\
            4.64464464464464	2.17473473376173\\
            4.64125919578455	2.17317317317317\\
            4.63463463463463	2.17017484685206\\
            4.62462462462462	2.16560200877023\\
            4.6193348667457	2.16316316316316\\
            4.61461461461461	2.16102792472945\\
            4.6046046046046	2.15647205579238\\
            4.5974027795264	2.15315315315315\\
            4.59459459459459	2.15188356319091\\
            4.58458458458458	2.14734495100484\\
            4.57546272498795	2.14314314314314\\
            4.57457457457457	2.14274183495331\\
            4.56456456456456	2.13822077421774\\
            4.55455455455455	2.13362138519165\\
            4.55349429255817	2.13313313313313\\
            4.54454454454454	2.12909960907255\\
            4.53453453453453	2.1245200454987\\
            4.53149952583425	2.12312312312312\\
            4.52452452452452	2.11998154325241\\
            4.51451451451451	2.11542214848074\\
            4.50949525062302	2.11311311311311\\
            4.5045045045045	2.11086666870622\\
            4.49449449449449	2.10632779524557\\
            4.48748118830378	2.1031031031031\\
            4.48448448448448	2.10175508188708\\
            4.47447447447447	2.09723709179644\\
            4.46545704686911	2.09309309309309\\
            4.46446446446446	2.09264688400653\\
            4.45445445445445	2.08815014930516\\
            4.44444444444444	2.08356332387013\\
            4.44339869969025	2.08308308308308\\
            4.43443443443443	2.0790670844031\\
            4.42442442442442	2.07450448709714\\
            4.42130563118086	2.07307307307307\\
            4.41441441441441	2.06998801949154\\
            4.4044044044044	2.06545008911039\\
            4.39920040203863	2.06306306306306\\
            4.39439439439439	2.06091308307282\\
            4.38438438438438	2.05640027147455\\
            4.37708261891227	2.05305305305305\\
            4.37437437437437	2.05184241010377\\
            4.36436436436436	2.04735518279567\\
            4.35495186863683	2.04304304304304\\
            4.35435435435435	2.04277614237346\\
            4.34434434434434	2.03831497912914\\
            4.33433433433433	2.03375110731875\\
            4.33276493670695	2.03303303303303\\
            4.32432432432432	2.02927982441567\\
            4.31431431431431	2.02474595498521\\
            4.3105461010388	2.02302302302302\\
            4.3043043043043	2.0202498909474\\
            4.29429429429429	2.01574659796376\\
            4.28831142343446	2.01301301301301\\
            4.28428428428428	2.0112253598666\\
            4.27427427427427	2.00675323642744\\
            4.26606033943557	2.003003003003\\
            4.26426426426426	2.00220642169949\\
            4.25425425425425	1.99776608083547\\
            4.24424424424424	1.99320584334806\\
            4.24377713128954	1.99299299299299\\
            4.23423423423423	1.98878535255535\\
            4.22422422422422	1.98426208853589\\
            4.22141480049971	1.98298298298298\\
            4.21421421421421	1.97981128452943\\
            4.2042042042042	1.97532573819849\\
            4.19903217648124	1.97297297297297\\
            4.19419419419419	1.97084412198985\\
            4.18418418418418	1.96639706461332\\
            4.17662847614729	1.96296296296296\\
            4.17417417417417	1.96188412322577\\
            4.16416416416416	1.95747635446185\\
            4.15420287276724	1.95295295295295\\
            4.15415415415415	1.95293156040735\\
            4.14414414414414	1.948563909733\\
            4.13413413413413	1.94406378446102\\
            4.13165831895879	1.94294294294294\\
            4.12412412412412	1.93966004869393\\
            4.11411411411411	1.93520714945383\\
            4.10908535773757	1.93293293293293\\
            4.1041041041041	1.93076510693386\\
            4.09409409409409	1.92636046018493\\
            4.08648483311796	1.92292292292292\\
            4.08408408408408	1.92187943848739\\
            4.07407407407407	1.91752411201253\\
            4.06406406406406	1.91301121456058\\
            4.06384554007002	1.91291291291291\\
            4.05405405405405	1.90869852213948\\
            4.04404404404404	1.90424442274112\\
            4.04105804764262	1.9029029029029\\
            4.03403403403403	1.89988413105651\\
            4.02402402402402	1.89549017379131\\
            4.01823533389951	1.89289289289289\\
            4.01401401401401	1.89108140409874\\
            4.004004004004	1.88674899144524\\
            3.99537579460368	1.88288288288288\\
            3.99399399399399	1.88229083312595\\
            3.98398398398398	1.87802142920148\\
            3.97397397397397	1.87357791931277\\
            3.9723908196829	1.87287287287287\\
            3.96396396396396	1.86930807235551\\
            3.95395395395395	1.86494077915984\\
            3.94928046805616	1.86286286286286\\
            3.94394394394394	1.86060954019726\\
            3.93393393393393	1.85632034889938\\
            3.92612201014657	1.85285285285285\\
            3.92392392392392	1.85192648838959\\
            3.91391391391391	1.84771737352528\\
            3.9039039039039	1.84330940388246\\
            3.90284379627277	1.84284284284284\\
            3.89389389389389	1.83913264224567\\
            3.88388388388388	1.83482311053743\\
            3.87935228474785	1.83283283283283\\
            3.87387387387387	1.83056699165404\\
            3.86386386386386	1.82635850105591\\
            3.85579640255429	1.82282282282282\\
            3.85385385385385	1.82202130917133\\
            3.84384384384384	1.81791659585175\\
            3.83383383383383	1.81359318016373\\
            3.83203179003044	1.81281281281281\\
            3.82382382382382	1.80949847817619\\
            3.81381381381381	1.80530504408554\\
            3.80802010848076	1.8028028028028\\
            3.8038038038038	1.80110529881412\\
            3.79379379379379	1.79704555678172\\
            3.78391959530127	1.79279279279279\\
            3.78378378378378	1.79273828119883\\
            3.77377377377377	1.78881614620298\\
            3.76376376376376	1.78467079045933\\
            3.75930432682205	1.78278278278278\\
            3.75375375375375	1.7806183320168\\
            3.74374374374374	1.77664921356903\\
            3.73455506407022	1.77277277277277\\
            3.73373373373373	1.77245373278612\\
            3.72372372372372	1.76866634611872\\
            3.71371371371371	1.76463833939952\\
            3.70915888110305	1.76276276276276\\
            3.7037037037037	1.76072424079767\\
            3.69369369369369	1.75693512659939\\
            3.68368368368368	1.75284262140432\\
            3.68345788553189	1.75275275275275\\
            3.67367367367367	1.74928288268179\\
            3.66366366366366	1.74551427065578\\
            3.65665738352966	1.74274274274274\\
            3.65365365365365	1.74168446173813\\
            3.64364364364364	1.73825124439892\\
            3.63363363363363	1.73456411122141\\
            3.62875533029499	1.73273273273273\\
            3.62362362362362	1.73105738591044\\
            3.61361361361361	1.72784471393782\\
            3.6036036036036	1.72439304196397\\
            3.59876926817487	1.72272272272272\\
            3.59359359359359	1.7212173409844\\
            3.58358358358358	1.71847505983361\\
            3.57357357357357	1.71566066283978\\
            3.56367602180037	1.71271271271271\\
            3.56356356356356	1.71268581739397\\
            3.55355355355355	1.71102139061024\\
            3.54354354354354	1.71003576550133\\
            3.53353353353353	1.71087479378384\\
            3.53007809097746	1.71271271271271\\
            3.53303828009455	1.72272272272272\\
            3.53353353353353	1.72316102133201\\
            3.54223073763844	1.73273273273273\\
            3.54354354354354	1.73374273689397\\
            3.55337024984233	1.74274274274274\\
            3.55355355355355	1.74287266215955\\
            3.56356356356356	1.75056036855703\\
            3.56596795802663	1.75275275275275\\
            3.57357357357357	1.75811032741431\\
            3.5792864386179	1.76276276276276\\
            3.58358358358358	1.76563375326974\\
            3.59304749121122	1.77277277277277\\
            3.59359359359359	1.77312442529861\\
            3.6036036036036	1.77983632726219\\
            3.60752676162659	1.78278278278278\\
            3.61361361361361	1.78668310977007\\
            3.62220934632623	1.79279279279279\\
            3.62362362362362	1.79367536376524\\
            3.63363363363363	1.80018110676877\\
            3.63733730136826	1.8028028028028\\
            3.64364364364364	1.80672105989654\\
            3.6526122467135	1.81281281281281\\
            3.65365365365365	1.81344731492118\\
            3.66366366366366	1.81971249977891\\
            3.66826037036686	1.82282282282282\\
            3.67367367367367	1.826108116421\\
            3.68368368368368	1.83265004965958\\
            3.68395483920635	1.83283283283283\\
            3.69369369369369	1.83872053288755\\
            3.70000563454762	1.84284284284284\\
            3.7037037037037	1.84504638036253\\
            3.71371371371371	1.85128506157788\\
            3.71612266844341	1.85285285285285\\
            3.72372372372372	1.85736636064084\\
            3.73238256499361	1.86286286286286\\
            3.73373373373373	1.86365629883141\\
            3.74374374374374	1.86964367197742\\
            3.74884730844171	1.87287287287287\\
            3.75375375375375	1.87574502890737\\
            3.76376376376376	1.88187886366097\\
            3.76535563243643	1.88288288288288\\
            3.77377377377377	1.88779558191895\\
            3.78201722986686	1.89289289289289\\
            3.78378378378378	1.89391514494064\\
            3.79379379379379	1.89980852071838\\
            3.79881290393958	1.9029029029029\\
            3.8038038038038	1.9057829153696\\
            3.81381381381381	1.91178440179367\\
            3.81564961351754	1.91291291291291\\
            3.82382382382382	1.91761692085752\\
            3.83259372950431	1.92292292292292\\
            3.83383383383383	1.92363196672682\\
            3.84384384384384	1.92941770840041\\
            3.84966964899958	1.93293293293293\\
            3.85385385385385	1.93531929960566\\
            3.86386386386386	1.94118581753309\\
            3.86678373710281	1.94294294294294\\
            3.87387387387387	1.94697669076399\\
            3.88388388388388	1.9529217806289\\
            3.8839358203083	1.95295295295295\\
            3.89389389389389	1.9586046584035\\
            3.90124830238964	1.96296296296296\\
            3.9039039039039	1.96446292204906\\
            3.91391391391391	1.97020371270231\\
            3.91859832397414	1.97297297297297\\
            3.92392392392392	1.97597435002767\\
            3.93393393393393	1.98177435606216\\
            3.93598334267693	1.98298298298298\\
            3.94394394394394	1.9874596194978\\
            3.9534242293693	1.99299299299299\\
            3.95395395395395	1.99328978804793\\
            3.96396396396396	1.99891920564345\\
            3.97097640303744	2.003003003003\\
            3.97397397397397	2.00467911223802\\
            3.98398398398398	2.01035357566229\\
            3.98856069391775	2.01301301301301\\
            3.99399399399399	2.0160450861347\\
            4.004004004004	2.02176318896984\\
            4.00617681105581	2.02302302302302\\
            4.01401401401401	2.02738814820081\\
            4.02383107727216	2.03303303303303\\
            4.02402402402402	2.03314020882972\\
            4.03403403403403	2.03870872897591\\
            4.04158718191925	2.04304304304304\\
            4.04404404404404	2.04440530305601\\
            4.05405405405405	2.05000725126629\\
            4.05937240257331	2.05305305305305\\
            4.06406406406406	2.05564986736606\\
            4.07407407407407	2.06128413032591\\
            4.07718642758855	2.06306306306306\\
            4.08408408408408	2.06687429632625\\
            4.09409409409409	2.07253977402879\\
            4.09502894288194	2.07307307307307\\
            4.1041041041041	2.07807897700008\\
            4.11293420669836	2.08308308308308\\
            4.11411411411411	2.08373270599178\\
            4.12412412412412	2.08926428912082\\
            4.13089256632819	2.09309309309309\\
            4.13413413413413	2.09487498800734\\
            4.14414414414414	2.10043060525768\\
            4.14887693298359	2.1031031031031\\
            4.15415415415415	2.10599950620686\\
            4.16416416416416	2.11157829097562\\
            4.16688699109284	2.11311311311311\\
            4.17417417417417	2.11710660687515\\
            4.18418418418418	2.12270770498924\\
            4.18492242477289	2.12312312312312\\
            4.19419419419419	2.12819662946056\\
            4.20301267352592	2.13313313313313\\
            4.2042042042042	2.13378432850167\\
            4.21421421421421	2.13926990672955\\
            4.22114450046512	2.14314314314314\\
            4.22422422422422	2.14482392188427\\
            4.23423423423423	2.15032676491623\\
            4.23929948548312	2.15315315315315\\
            4.24424424424424	2.15584808696663\\
            4.25425425425425	2.16136752386711\\
            4.25747732298079	2.16316316316316\\
            4.26426426426426	2.16685712639096\\
            4.27427427427427	2.17239249718137\\
            4.27567770848671	2.17317317317317\\
            4.28428428428428	2.17785133664476\\
            4.29390853652831	2.18318318318318\\
            4.29429429429429	2.18339270603511\\
            4.3043043043043	2.18883100820065\\
            4.3121896911661	2.19319319319319\\
            4.31431431431431	2.19434573946806\\
            4.32432432432432	2.19979642565197\\
            4.33049144557371	2.2032032032032\\
            4.33433433433433	2.20528531519555\\
            4.34434434434434	2.21074786784465\\
            4.34881351213127	2.21321321321321\\
            4.35435435435435	2.21621169713161\\
            4.36436436436436	2.22168560800517\\
            4.36715560524818	2.22322322322322\\
            4.37437437437437	2.22712514370299\\
            4.38438438438438	2.23260991386501\\
            4.38551744143572	2.23323323323323\\
            4.39439439439439	2.23802590797548\\
            4.40390763656543	2.24324324324324\\
            4.4044044044044	2.2435113580377\\
            4.41441441441441	2.24891423777677\\
            4.422336277787	2.25325325325325\\
            4.42442442442442	2.2543790340456\\
            4.43443443443443	2.25979037581586\\
            4.44078298523354	2.26326326326326\\
            4.44444444444444	2.26523514659046\\
            4.45445445445445	2.27065455979926\\
            4.45924749578957	2.27327327327327\\
            4.46446446446446	2.27607992080273\\
            4.47447447447447	2.28150702254407\\
            4.47772954891145	2.28328328328328\\
            4.48448448448448	2.28691357707042\\
            4.49449449449449	2.29234799208792\\
            4.49622888666066	2.29329329329329\\
            4.5045045045045	2.29773633114952\\
            4.51451451451451	2.30317769179607\\
            4.51474525373384	2.3033033033033\\
            4.52452452452452	2.30854839427153\\
            4.53329687133746	2.31331331331331\\
            4.53453453453453	2.31397713967995\\
            4.54454454454454	2.31934997324804\\
            4.55186777116962	2.32332332332332\\
            4.55455455455455	2.32476302584247\\
            4.56456456456456	2.33014127057255\\
            4.57045428961496	2.33333333333333\\
            4.57457457457457	2.33553911605071\\
            4.58458458458458	2.34092248451959\\
            4.58905619269021	2.34334334334334\\
            4.59459459459459	2.34630559830802\\
            4.6046046046046	2.35169380924119\\
            4.6076732492009	2.35335335335335\\
            4.61461461461461	2.3570626566394\\
            4.62462462462462	2.36245543486083\\
            4.62630523074508	2.36336336336336\\
            4.63463463463463	2.36781047118491\\
            4.64464464464464	2.37320754756488\\
            4.64495191171503	2.37337337337337\\
            4.65465465465465	2.3785492182906\\
            4.66362597100658	2.38338338338338\\
            4.66466466466466	2.38393761828229\\
            4.67467467467467	2.38927907059703\\
            4.68231757063026	2.39339339339339\\
            4.68468468468468	2.39465541070044\\
            4.69469469469469	2.40000019712542\\
            4.70102269283679	2.4034034034034\\
            4.7047047047047	2.40536485321434\\
            4.71471471471471	2.41071276336156\\
            4.71974113238147	2.41341341341341\\
            4.72472472472472	2.41606610304346\\
            4.73473473473473	2.42141693133749\\
            4.73847268677622	2.42342342342342\\
            4.74474474474474	2.42675931408445\\
            4.75475475475475	2.43211285971103\\
            4.75721715627533	2.43343343343343\\
            4.76476476476476	2.43744463698965\\
            4.77477477477477	2.44280070384325\\
            4.77597434385998	2.44344344344344\\
            4.78478478478478	2.44812221924341\\
            4.79474457430695	2.45345345345345\\
            4.79479479479479	2.45348013565419\\
            4.8048048048048	2.45879220523654\\
            4.81353913549945	2.46346346346346\\
            4.81481481481481	2.46414073813734\\
            4.82482482482482	2.46945473633863\\
            4.83234543660066	2.47347347347347\\
            4.83483483483483	2.47479417757108\\
            4.84484484484484	2.48010995096853\\
            4.85116329907143	2.48348348348348\\
            4.85485485485485	2.48544058578294\\
            4.86486486486486	2.49075798466301\\
            4.86999254695794	2.49349349349349\\
            4.87487487487487	2.49608009183183\\
            4.88488488488488	2.50139897014354\\
            4.88883300686756	2.5035035035035\\
            4.89489489489489	2.50671282207354\\
            4.9049049049049	2.51203303738137\\
            4.9076845079443	2.51351351351351\\
            4.91491491491491	2.51733890022457\\
            4.92492492492492	2.52266031366089\\
            4.92654688184381	2.52352352352352\\
            4.93493493493493	2.52795844742416\\
            4.94494494494494	2.53328092364138\\
            4.94541996270788	2.53353353353353\\
            4.95495495495495	2.53857158229478\\
            4.96430910397636	2.54354354354354\\
            4.96496496496496	2.54389031062077\\
            4.97497497497497	2.5491784210009\\
            4.98321232817485	2.55355355355355\\
            4.98498498498498	2.55449020484738\\
            4.99499499499499	2.55977907730637\\
            5.00212547384579	2.56356356356356\\
            5.00500500500501	2.56508413404336\\
            5.01501501501502	2.57037366263009\\
            5.02104839106259	2.57357357357357\\
            5.02502502502503	2.57567220458849\\
            5.03503503503504	2.58096228610041\\
            5.03998093218928	2.58358358358358\\
            5.04504504504505	2.58625452066472\\
            5.05505505505506	2.59154505460801\\
            5.05892295185207	2.59359359359359\\
            5.06506506506507	2.59683118430777\\
            5.07507507507508	2.60212207285736\\
            5.07787430691084	2.6036036036036\\
            5.08508508508509	2.6074022954574\\
            5.0950950950951	2.61269344341699\\
            5.09683485643066	2.61361361361361\\
            5.10510510510511	2.61796795200627\\
            5.11511511511512	2.62325926676829\\
            5.11580446165324	2.62362362362362\\
            5.12512512512513	2.62852824984759\\
            5.1347853830909	2.63363363363363\\
            5.13513513513514	2.63381782114295\\
            5.14514514514515	2.63908328292146\\
            5.15377960700877	2.64364364364364\\
            5.15515515515516	2.64436764440652\\
            5.16516516516517	2.64963314326005\\
            5.17278225596275	2.65365365365365\\
            5.17517517517518	2.65491245766369\\
            5.18518518518519	2.66017792103151\\
            5.19179320453889	2.66366366366366\\
            5.1951951951952	2.66545234725038\\
            5.20520520520521	2.67071770458283\\
            5.21081232929558	2.67367367367367\\
            5.21521521521522	2.67598739775506\\
            5.22522522522523	2.68125258048157\\
            5.22983950873508	2.68368368368368\\
            5.23523523523524	2.68651769205933\\
            5.24524524524525	2.69178263355641\\
            5.24887462327536	2.69369369369369\\
            5.25525525525526	2.69704331137737\\
            5.26526526526527	2.7023079469368\\
            5.26791755522206	2.7037037037037\\
            5.27527527527528	2.70756433529438\\
            5.28528528528529	2.7128286020915\\
            5.28696818874074	2.71371371371371\\
            5.2952952952953	2.71808084180404\\
            5.30530530530531	2.72334467886612\\
            5.30602640982937	2.72372372372372\\
            5.31531531531532	2.72859290734493\\
            5.32509338962562	2.73373373373373\\
            5.32532532532533	2.73385542085991\\
            5.33533533533534	2.73910060683605\\
            5.34417158094454	2.74374374374374\\
            5.34534534534535	2.74435928005891\\
            5.35535535535536	2.74960401371143\\
            5.36325686103828	2.75375375375375\\
            5.36536536536537	2.75485896640843\\
            5.37537537537538	2.76010319995378\\
            5.38234912673562	2.76376376376376\\
            5.38538538538539	2.76535454903796\\
            5.3953953953954	2.77059823612737\\
            5.40144827650845	2.77377377377377\\
            5.40540540540541	2.77584609571515\\
            5.41541541541542	2.78108919140997\\
            5.42055421044588	2.78378378378378\\
            5.42542542542543	2.78633367287675\\
            5.43543543543544	2.79157613362403\\
            5.43966683022873	2.79379379379379\\
            5.44544544544545	2.7968173456589\\
            5.45545545545546	2.80205912926703\\
            5.45878603910428	2.8038038038038\\
            5.46546546546547	2.80729717792649\\
            5.47547547547548	2.81253824354113\\
            5.47791174186141	2.81381381381381\\
            5.48548548548549	2.81777323230183\\
            5.4954954954955	2.82301354038194\\
            5.49704384480599	2.82382382382382\\
            5.50550550550551	2.82824557019261\\
            5.51551551551552	2.83348508248671\\
            5.51618225573664	2.83383383383383\\
            5.52552552552553	2.83871425181908\\
            5.53532780490288	2.84384384384384\\
            5.53553553553554	2.84395245586426\\
            5.54554554554555	2.84917933624058\\
            5.5544823380933	2.85385385385385\\
            5.55555555555556	2.85441475892454\\
            5.56556556556557	2.8596408813814\\
            5.57364278993252	2.86386386386386\\
            5.57557557557558	2.86487360943805\\
            5.58558558558559	2.87009894405591\\
            5.59280907677426	2.87387387387387\\
            5.5955955955956	2.87532906213537\\
            5.60560560560561	2.88055357999315\\
            5.61198111630294	2.88388388388388\\
            5.61561561561562	2.88578117070387\\
            5.62562562562563	2.89100484386077\\
            5.63115882751165	2.89389389389389\\
            5.63563563563564	2.89622998781088\\
            5.64564564564565	2.90145278928832\\
            5.65034213068052	2.9039039039039\\
            5.65565565565566	2.90667556512621\\
            5.66566566566567	2.91189746889001\\
            5.66953094735532	2.91391391391391\\
            5.67567567567568	2.91711795334424\\
            5.68568568568569	2.92233893428689\\
            5.68872520032649	2.92392392392392\\
            5.6956956956957	2.92755720220529\\
            5.70570570570571	2.93277723612846\\
            5.70792481360842	2.93393393393393\\
            5.71571571571572	2.93799336051657\\
            5.72572572572573	2.94321242411377\\
            5.7271297124191	2.94394394394394\\
            5.73573573573574	2.94842647617251\\
            5.74574574574575	2.95364454701197\\
            5.74633982316007	2.95395395395395\\
            5.75575575575576	2.95885659617471\\
            5.76555581565891	2.96396396396396\\
            5.76576576576577	2.96407339150326\\
            5.77577577577578	2.96928376665125\\
            5.78477890693901	2.97397397397397\\
            5.78578578578579	2.97449858435881\\
            5.7957957957958	2.97970803287558\\
            5.80400690957069	2.98398398398398\\
            5.80580580580581	2.98492093481581\\
            5.81581581581582	2.99012943928501\\
            5.82323975656055	2.99399399399399\\
            5.82582582582583	2.99534048581525\\
            5.83583583583584	3.00054802949861\\
            5.84247738196767	3.004004004004\\
            5.84584584584585	3.00575727951041\\
            5.85585585585586	3.01096384633477\\
            5.8617197208858	3.01401401401401\\
            5.86586586586587	3.01617135728381\\
            5.87587587587588	3.02137693182828\\
            5.88096670942582	3.02402402402402\\
            5.88588588588589	3.02658275976381\\
            5.8958958958959	3.03178732724705\\
            5.90021828469851	3.03403403403403\\
            5.90590590590591	3.03699152684068\\
            5.91591591591592	3.04219507310833\\
            5.91947438479764	3.04404404404404\\
            5.92592592592593	3.04739769768232\\
            5.93593593593594	3.05260020919463\\
            5.93873494878331	3.05405405405405\\
            5.94594594594595	3.05780131074964\\
            5.95595595595596	3.06300277456917\\
            5.95799991666557	3.06406406406406\\
            5.96596596596597	3.06820240381153\\
            5.97597597597598	3.07340280759104\\
            5.97726922938837	3.07407407407407\\
            5.98598598598599	3.07860101395941\\
            5.995995995996	3.08380034592994\\
            5.99654282881375	3.08408408408408\\
            6.00600600600601	3.08899717762153\\
            6.01582120641969	3.09409409409409\\
            6.01601601601602	3.09419534259951\\
            6.02602602602603	3.09939093057685\\
            6.0351052494719	3.1041041041041\\
            6.03603603603604	3.10458771811907\\
            6.04604604604605	3.10978230796863\\
            6.05439334918558	3.11411411411411\\
            6.05605605605606	3.11497776152878\\
            6.06606606606607	3.12017134431764\\
            6.07368545242839	3.12412412412412\\
            6.07607607607608	3.12536550629036\\
            6.08608608608609	3.13055807353508\\
            6.09298150688446	3.13413413413413\\
            6.0960960960961	3.13575098527763\\
            6.10610610610611	3.14094252893525\\
            6.11228146104055	3.14414414414414\\
            6.11611611611612	3.14613423078867\\
            6.12612612612613	3.1513247432478\\
            6.13158526417235	3.15415415415415\\
            6.13613613613614	3.15651527455775\\
            6.14614614614615	3.1617047486298\\
            6.15089286633112	3.16416416416416\\
            6.15615615615616	3.16689414776697\\
            6.16616616616617	3.17208257667743\\
            6.1702042183305	3.17417417417417\\
            6.17617617617618	3.17727088105756\\
            6.18618618618619	3.18245825843749\\
            6.18951927173357	3.18418418418418\\
            6.1961961961962	3.18764550454098\\
            6.20620620620621	3.19283182441856\\
            6.20883797884022	3.19419419419419\\
            6.21621621621622	3.19801804780976\\
            6.22622622622623	3.20320330460196\\
            6.2281602926746	3.2042042042042\\
            6.23623623623624	3.20838853994801\\
            6.24624624624625	3.21357272845237\\
            6.24748616697295	3.21421421421421\\
            6.25625625625626	3.21875700954178\\
            6.26626626626627	3.22394012492831\\
            6.2668155561715	3.22422422422422\\
            6.27627627627628	3.22912348468909\\
            6.28614872542207	3.23423423423423\\
            6.28628628628629	3.23430554767415\\
            6.2962962962963	3.23948799300978\\
            6.30548652670579	3.24424424424424\\
            6.30630630630631	3.24466912035471\\
            6.31631631631632	3.24985056165512\\
            6.32482766797759	3.25425425425425\\
            6.32632632632633	3.25503078342062\\
            6.33633633633634	3.26021121731719\\
            6.34417210741226	3.26426426426426\\
            6.34634634634635	3.26539056282339\\
            6.35635635635636	3.27056998623801\\
            6.36351980380835	3.27427427427427\\
            6.36636636636637	3.27574848407957\\
            6.37637637637638	3.28092689421856\\
            6.38287071657765	3.28428428428428\\
            6.38638638638639	3.28610457227937\\
            6.3963963963964	3.29128196662746\\
            6.40222480573492	3.29429429429429\\
            6.40640640640641	3.29645885209515\\
            6.41641641641642	3.30163522840956\\
            6.42158203188768	3.3043043043043\\
            6.42642642642643	3.30681134778969\\
            6.43643643643644	3.31198670409428\\
            6.44094235622634	3.31431431431431\\
            6.44644644644645	3.31716208322424\\
            6.45645645645646	3.32233641780375\\
            6.46030574051438	3.32432432432432\\
            6.46646646646647	3.32751108186646\\
            6.47647647647648	3.33268439326082\\
            6.47967214707879	3.33433433433433\\
            6.48648648648649	3.33785836679809\\
            6.4964964964965	3.34303065379682\\
            6.49904153880064	3.34434434434434\\
            6.50650650650651	3.3482039607225\\
            6.51651651651652	3.35337522235923\\
            6.51841387910585	3.35435435435435\\
            6.52652652652653	3.35854788597206\\
            6.53653653653654	3.36371812151906\\
            6.53778913195613	3.36436436436436\\
            6.54654654654655	3.36889016451535\\
            6.55655655655656	3.37405937347819\\
            6.55716726184003	3.37437437437437\\
            6.56656656656657	3.37923081796417\\
            6.57654828534066	3.38438438438438\\
            6.57657657657658	3.38439901791774\\
            6.58658658658659	3.38956986758045\\
            6.59593320989209	3.39439439439439\\
            6.5965965965966	3.39473745290853\\
            6.60660660660661	3.39990733428296\\
            6.6153208790839	3.4044044044044\\
            6.61661661661662	3.40507432542902\\
            6.62662662662663	3.41024323865388\\
            6.63471126016639	3.41441441441441\\
            6.63663663663664	3.41540965554867\\
            6.64664664664665	3.42057760094523\\
            6.65410432086081	3.42442442442442\\
            6.65665665665666	3.42574346301708\\
            6.66666666666667	3.43091044108517\\
            6.67350002935162	3.43443443443443\\
            6.67667667667668	3.43607576727015\\
            6.68668668668669	3.44124177868414\\
            6.69289835427885	3.44444444444444\\
            6.6966966966967	3.44640658743596\\
            6.70670670670671	3.45157163304087\\
            6.71229926473061	3.45445445445445\\
            6.71671671671672	3.45673594234062\\
            6.72672672672673	3.46190002314827\\
            6.73170273023573	3.46446446446446\\
            6.73673673673674	3.46706385051398\\
            6.74674674674675	3.47222696769915\\
            6.75110872075654	3.47447447447447\\
            6.75675675675676	3.47739033019519\\
            6.76676676676677	3.48255248509189\\
            6.77051720668175	3.48448448448448\\
            6.77677677677678	3.4877153993381\\
            6.78678678678679	3.49287659343591\\
            6.78992815881956	3.49449449449449\\
            6.7967967967968	3.49803907561668\\
            6.80680680680681	3.50319931055708\\
            6.80934154839072	3.5045045045045\\
            6.81681681681682	3.50836137643014\\
            6.82682682682683	3.51352065400295\\
            6.82875734702192	3.51451451451451\\
            6.83683683683684	3.51868231890809\\
            6.84684684684685	3.52384064104794\\
            6.84817552673913	3.52452452452452\\
            6.85685685685686	3.52900191991549\\
            6.86686686686687	3.53415928869838\\
            6.86759605996114	3.53453453453453\\
            6.87687687687688	3.53932019605756\\
            6.88688688688689	3.54447661369743\\
            6.88701891949325	3.54454454454454\\
            6.8968968968969	3.54963716368453\\
            6.90644476629414	3.55455455455455\\
            6.90690690690691	3.55479307293709\\
            6.91691691691692	3.55995283889633\\
            6.92587306469116	3.56456456456456\\
            6.92692692692693	3.56510837750736\\
            6.93693693693694	3.57026723754716\\
            6.94530359110823	3.57457457457457\\
            6.94694694694695	3.57542241878135\\
            6.95695695695696	3.58058037524996\\
            6.96473632034107	3.58458458458458\\
            6.96696696696697	3.58573521202694\\
            6.97697697697698	3.5908922673808\\
            6.98417122753236	3.59459459459459\\
            6.98698698698699	3.59604677228198\\
            6.996996996997	3.60120292908316\\
            7.00360828816617	3.6046046046046\\
            7.00700700700701	3.60635711435849\\
            7.01701701701702	3.61151237527212\\
            7.02304747806251	3.61461461461461\\
            7.02702702702703	3.6166662528467\\
            7.03703703703704	3.62182062063851\\
            7.04248877337197	3.62462462462462\\
            7.04704704704705	3.62697420211905\\
            7.05705705705706	3.63212767965287\\
            7.06193215057048	3.63463463463463\\
            7.06706706706707	3.63728097633412\\
            7.07707707707708	3.64243356656944\\
            7.08137758645413	3.64464464464464\\
            7.08708708708709	3.64758658944037\\
            7.0970970970971	3.65273829543001\\
            7.10082505813412	3.65465465465465\\
            7.10710710710711	3.65789105517997\\
            7.11711711711712	3.66304188006767\\
            7.12027454303174	3.66466466466466\\
            7.12712712712713	3.6681943870924\\
            7.13713713713714	3.67334433411053\\
            7.13972601887352	3.67467467467467\\
            7.14714714714715	3.67849659851805\\
            7.15715715715716	3.68364567098534\\
            7.1591794636864	3.68468468468468\\
            7.16716716716717	3.68879770260177\\
            7.17717717717718	3.69394590392103\\
            7.17863485579304	3.69469469469469\\
            7.18718718718719	3.69909771229623\\
            7.1971971971972	3.70424504595221\\
            7.19809217380713	3.7047047047047\\
            7.20720720720721	3.70939664036536\\
            7.21721721721722	3.71454310992254\\
            7.21755139662889	3.71471471471471\\
            7.22722722722723	3.71969449938761\\
            7.23701278634892	3.72472472472472\\
            7.23723723723724	3.72484036645465\\
            7.24724724724725	3.72999130175922\\
            7.25647645053233	3.73473473473473\\
            7.25725725725726	3.73513695654122\\
            7.26726726726727	3.74028705969732\\
            7.27594194539643	3.74474474474474\\
            7.27727727727728	3.74543251077358\\
            7.28728728728729	3.7505817852431\\
            7.29540925129374	3.75475475475475\\
            7.2972972972973	3.75572704095754\\
            7.30730730730731	3.76087549026481\\
            7.31487834883519	3.76476476476476\\
            7.31731731731732	3.76602055873065\\
            7.32732732732733	3.77116818646073\\
            7.33434921888611	3.77477477477477\\
            7.33733733733734	3.77631307556502\\
            7.34734734734735	3.78145988536212\\
            7.35382184256233	3.78478478478478\\
            7.35735735735736	3.78660460277018\\
            7.36736736736737	3.79175059833607\\
            7.37329620122632	3.79479479479479\\
            7.37737737737738	3.79689515149586\\
            7.38738738738739	3.80204033658827\\
            7.39277227648342	3.8048048048048\\
            7.3973973973974	3.80718473273471\\
            7.40740740740741	3.81232911116579\\
            7.4122500501781	3.81481481481481\\
            7.41741741741742	3.81747335732495\\
            7.42742742742743	3.82261693295977\\
            7.43172950439034	3.82482482482482\\
            7.43743743743744	3.82776103595302\\
            7.44744744744745	3.83290381270802\\
            7.45121062143202	3.83483483483483\\
            7.45745745745746	3.83804777915609\\
            7.46746746746747	3.84318976099765\\
            7.47069338384338	3.84484484484484\\
            7.47747747747748	3.84833359732461\\
            7.48748748748749	3.85347478826758\\
            7.4901777743896	3.85485485485485\\
            7.4974974974975	3.85861850070476\\
            7.50750750750751	3.86375890481104\\
            7.50966377605734	3.86486486486486\\
            7.51751751751752	3.86890249940084\\
            7.52752752752753	3.87404212077798\\
            7.52915137205146	3.87487487487487\\
            7.53753753753754	3.87918560337769\\
            7.54754754754755	3.8843244461775\\
            7.54864054579166	3.88488488488488\\
            7.55755755755756	3.88946782246294\\
            7.56756756756757	3.89460589088013\\
            7.5681312809093	3.89489489489489\\
            7.57757757757758	3.89974916634932\\
            7.58758758758759	3.90488646462019\\
            7.5876235612442	3.9049049049049\\
            7.5975975975976	3.91002964459691\\
            7.60711790766949	3.91491491491491\\
            7.60760760760761	3.91516679570376\\
            7.61761761761762	3.92030926663527\\
            7.6266137992003	3.92492492492492\\
            7.62762762762763	3.92544632119105\\
            7.63763763763764	3.93058804176564\\
            7.64611118091007	3.93493493493493\\
            7.64764764764765	3.93572500492732\\
            7.65765765765766	3.940865979163\\
            7.66561003767876	3.94494494494494\\
            7.66766766766767	3.94600285593121\\
            7.67767767767768	3.95114308787816\\
            7.6851103545753	3.95495495495495\\
            7.68768768768769	3.95627988310023\\
            7.6976976976977	3.96141937683976\\
            7.70461211685481	3.96496496496496\\
            7.70770770770771	3.96655609521272\\
            7.71771771771772	3.97169485485628\\
            7.72411530995585	3.97497497497497\\
            7.72772772772773	3.97683150092977\\
            7.73773773773774	3.98196953061796\\
            7.74361991949772	3.98498498498498\\
            7.74774774774775	3.98710610879713\\
            7.75775775775776	3.99224341269872\\
            7.76312593127779	3.99499499499499\\
            7.76776776776777	3.99737992724706\\
            7.77777777777778	4.00251650955804\\
            7.78263333126893	4.00500500500501\\
            7.78778778778779	4.00765296460014\\
            7.7977977977978	4.01278882954278\\
            7.8021421056169	4.01501501501502\\
            7.80780780780781	4.01792522906709\\
            7.81781781781782	4.02306038088901\\
            7.82165224063783	4.02502502502503\\
            7.82782782782783	4.02819672875048\\
            7.83783783783784	4.03333117172374\\
            7.8411637228158	4.03503503503504\\
            7.84784784784785	4.03846747164649\\
            7.85785785785786	4.04360121006669\\
            7.86067653880031	4.04504504504505\\
            7.86786786786787	4.04873746564656\\
            7.87787787787788	4.05387050383199\\
            7.88019067540396	4.05505505505506\\
            7.88788788788789	4.0590067185391\\
            7.8978978978979	4.06413906082982\\
            7.89970611960006	4.06506506506507\\
            7.90790790790791	4.06927523801104\\
            7.91791791791792	4.0744068887681\\
            7.91922285852029	4.07507507507508\\
            7.92792792792793	4.07954303164952\\
            7.93793793793794	4.08467399525404\\
            7.93874087945247	4.08508508508509\\
            7.94794794794795	4.08981010694336\\
            7.95795795795796	4.09494038779579\\
            7.95826016983828	4.0950950950951\\
            7.96796796796797	4.10007647128467\\
            7.97778091333888	4.10510510510511\\
            7.97797797797798	4.10520633128207\\
            7.98798798798799	4.11034213197033\\
            7.9973031982204	4.11511511511512\\
            7.997997997998	4.11547196854917\\
            8.00800800800801	4.12060709620346\\
            8.01682671101533	4.12512512512513\\
            8.01801801801802	4.12573691232204\\
            8.02802802802803	4.13087137109488\\
            8.03635143992197	4.13513513513514\\
            8.03803803803804	4.13600116960634\\
            8.04804804804805	4.14113496366459\\
            8.05587737327879	4.14514514514515\\
            8.05805805805806	4.14626474731888\\
            8.06806806806807	4.15139788084307\\
            8.07540449956246	4.15515515515516\\
            8.07807807807808	4.15652765228901\\
            8.08808808808809	4.16166012947274\\
            8.09493280738594	4.16516516516517\\
            8.0980980980981	4.16678989125996\\
            8.10810810810811	4.17192171630929\\
            8.11446228549651	4.17517517517518\\
            8.11811811811812	4.17705147089014\\
            8.12812812812813	4.18218264802298\\
            8.1339929227739	4.18518518518519\\
            8.13813813813814	4.18731239775445\\
            8.14814814814815	4.19244293119999\\
            8.15352470822846	4.1951951951952\\
            8.15815815815816	4.19757267834555\\
            8.16816816816817	4.20270257234364\\
            8.17305763099928	4.20520520520521\\
            8.17817817817818	4.20783231907509\\
            8.18818818818819	4.2129615778757\\
            8.19259168035247	4.21521521521522\\
            8.1981981981982	4.21809132627495\\
            8.20820820820821	4.22321995413761\\
            8.21212684567931	4.22522522522523\\
            8.21821821821822	4.22834970619845\\
            8.22822822822823	4.23347770739167\\
            8.23166311649457	4.23523523523524\\
            8.23823823823824	4.23860746502149\\
            8.24824824824825	4.24373484382226\\
            8.25120048243478	4.24524524524525\\
            8.25825825825826	4.24886460884377\\
            8.26826826826827	4.25399136953698\\
            8.27073893325654	4.25525525525526\\
            8.27827827827828	4.25912114368988\\
            8.28828828828829	4.26424729056783\\
            8.29027845883488	4.26526526526527\\
            8.2982982982983	4.26937707551045\\
            8.30830830830831	4.27450261287231\\
            8.30981904916161	4.27527527527528\\
            8.31831831831832	4.27963241018323\\
            8.32832832832833	4.28475734233457\\
            8.32936069434376	4.28528528528529\\
            8.33833833833834	4.28988715351418\\
            8.34834834834835	4.29501148476644\\
            8.34890338460191	4.2952952952953\\
            8.35835835835836	4.30014131123853\\
            8.36836836836837	4.30526504590855\\
            8.36844711026877	4.30530530530531\\
            8.37837837837838	4.31039488902184\\
            8.38799223120407	4.31531531531532\\
            8.38838838838839	4.31551854627574\\
            8.3983983983984	4.32064789246099\\
            8.40753843934158	4.32532532532533\\
            8.40840840840841	4.32577157611781\\
            8.41841841841842	4.33090032708521\\
            8.42708565194282	4.33533533533534\\
            8.42842842842843	4.33602403853276\\
            8.43843843843844	4.34115219835707\\
            8.44663385988308	4.34534534534535\\
            8.44844844844845	4.34627593891437\\
            8.45845845845846	4.35140351167344\\
            8.46618305414027	4.35535535535536\\
            8.46846846846847	4.35652728259205\\
            8.47847847847848	4.36165427236647\\
            8.48573322579357	4.36536536536537\\
            8.48848848848849	4.36677807483178\\
            8.4984984984985	4.3719044857045\\
            8.50528436602202	4.37537537537538\\
            8.50850850850851	4.37702832083703\\
            8.51851851851852	4.382154156893\\
            8.52483646610322	4.38538538538539\\
            8.52852852852853	4.38727802574969\\
            8.53853853853854	4.39240329107548\\
            8.544389517412	4.3953953953954\\
            8.54854854854855	4.39752719465089\\
            8.55855855855856	4.40265189333438\\
            8.56394351141913	4.40540540540541\\
            8.56856856856857	4.40777583256193\\
            8.57857857857858	4.41289996869194\\
            8.58349843969003	4.41541541541542\\
            8.58858858858859	4.41802394444512\\
            8.5985985985986	4.42314752211105\\
            8.60305429388353	4.42542542542543\\
            8.60860860860861	4.4282715352046\\
            8.61861861861862	4.43339455849614\\
            8.62261106575064	4.43543543543544\\
            8.62862862862863	4.43851860968721\\
            8.63863863863864	4.44364108269397\\
            8.64216874713331	4.44544544544545\\
            8.64864864864865	4.44876517268325\\
            8.65865865865866	4.45388709949448\\
            8.66172732996323	4.45545545545546\\
            8.66866866866867	4.45901122892732\\
            8.67867867867868	4.46413261363158\\
            8.68128680626068	4.46546546546547\\
            8.68868868868869	4.46925678309911\\
            8.6986986986987	4.47437762978392\\
            8.70084716813333	4.47547547547548\\
            8.70870870870871	4.47950183982413\\
            8.71871871871872	4.48462215257574\\
            8.72040840777514	4.48548548548549\\
            8.72872872872873	4.48974640367452\\
            8.73873873873874	4.49486618657754\\
            8.73997051746518	4.4954954954955\\
            8.74874874874875	4.49999047916975\\
            8.75875875875876	4.50510973630691\\
            8.75953348956656	4.50550550550551\\
            8.76876876876877	4.51023407077742\\
            8.77877877877878	4.51535280622925\\
            8.77909731652532	4.51551551551552\\
            8.78878878878879	4.52047718291391\\
            8.7986621143837	4.52552552552553\\
            8.7987987987988	4.52559557263384\\
            8.80880880880881	4.53071981994513\\
            8.81822803870628	4.53553553553554\\
            8.81881881881882	4.53583826546003\\
            8.82882882882883	4.54096198618724\\
            8.83779479446372	4.54554554554555\\
            8.83883883883884	4.54608048789924\\
            8.84884884884885	4.55120368590728\\
            8.85736237449784	4.55555555555556\\
            8.85885885885886	4.55632224417318\\
            8.86886886886887	4.5614449233239\\
            8.87693077172678	4.56556556556557\\
            8.87887887887888	4.56656353845603\\
            8.88888888888889	4.571685702608\\
            8.89649997914401	4.57557557557558\\
            8.8988988988989	4.57680437487512\\
            8.90890890890891	4.5819260278834\\
            8.91606998981742	4.58558558558559\\
            8.91891891891892	4.58704475751153\\
            8.92892892892893	4.59216590322746\\
            8.93564079688831	4.5955955955956\\
            8.93893893893894	4.59728469040075\\
            8.94894894894895	4.60240533267174\\
            8.9552123935705	4.60560560560561\\
            8.95895895895896	4.60752417753329\\
            8.96896896896897	4.61264432020262\\
            8.97478477314939	4.61561561561562\\
            8.97897897897898	4.61776322285528\\
            8.98898898898899	4.62288286976188\\
            8.99435792898106	4.62562562562563\\
            8.998998998999	4.62800183026909\\
            9.00900900900901	4.63312098524735\\
            9.01393185449139	4.63563563563564\\
            9.01901901901902	4.6382400036339\\
            9.02902902902903	4.64335867051349\\
            9.03350654317514	4.64564564564565\\
            9.03903903903904	4.64847774676631\\
            9.04904904904905	4.65359592937196\\
            9.05308198859514	4.65565565565566\\
            9.05905905905906	4.65871506344086\\
            9.06906906906907	4.6638327655922\\
            9.07265818438138	4.66566566566567\\
            9.07907907907908	4.66895195739067\\
            9.08908908908909	4.67406918290201\\
            9.09223512423023	4.67567567567568\\
            9.0990990990991	4.6791884323079\\
            9.10910910910911	4.68430518498809\\
            9.11181280190355	4.68568568568569\\
            9.11911911911912	4.68942449184438\\
            9.12912912912913	4.69454077549661\\
            9.13139121122791	4.6956956956957\\
            9.13913913913914	4.69966013961209\\
            9.14914914914915	4.70477595803373\\
            9.15097034609378	4.70570570570571\\
            9.15915915915916	4.70989537918372\\
            9.16916916916917	4.71501073616612\\
            9.17055020045474	4.71571571571572\\
            9.17917917917918	4.72013021409318\\
            9.18918918918919	4.72524511342153\\
            9.19013076832667	4.72572572572573\\
            9.1991991991992	4.73036464783609\\
            9.20920920920921	4.73547909328925\\
            9.20971204378703	4.73573573573574\\
            9.21921921921922	4.74059868387032\\
            9.22922922922923	4.74571267922066\\
            9.22929402097405	4.74574574574575\\
            9.23923923923924	4.75083232561646\\
            9.24887702788522	4.75575575575576\\
            9.24924924924925	4.7559463164534\\
            9.25925925925926	4.76106557645832\\
            9.26846078266513	4.76576576576577\\
            9.26926926926927	4.76617963960701\\
            9.27927927927928	4.7712984397434\\
            9.28804522164689	4.77577577577578\\
            9.28928928928929	4.7764125749266\\
            9.2992992992993	4.78153091878338\\
            9.3076303392542	4.78578578578579\\
            9.30930930930931	4.78664512569506\\
            9.31931931931932	4.79176301685457\\
            9.32721612996698	4.7957957957958\\
            9.32932932932933	4.79687729516048\\
            9.33933933933934	4.80199473719836\\
            9.3468025883207	4.80580580580581\\
            9.34934934934935	4.80710908653663\\
            9.35935935935936	4.8122260830217\\
            9.36638970890568	4.81581581581582\\
            9.36936936936937	4.81734050300337\\
            9.37937937937938	4.82245705749752\\
            9.38597748636647	4.82582582582583\\
            9.38938938938939	4.82757154770713\\
            9.3993993993994	4.83268766376519\\
            9.40556591540115	4.83583583583584\\
            9.40940940940941	4.83780222376128\\
            9.41941941941942	4.84291790493092\\
            9.42515499076073	4.84584584584585\\
            9.42942942942943	4.84803253424659\\
            9.43943943943944	4.85314778406821\\
            9.44474470724846	4.85585585585586\\
            9.44944944944945	4.85826248221167\\
            9.45945945945946	4.86337730421826\\
            9.46433505971929	4.86586586586587\\
            9.46946946946947	4.8684920706733\\
            9.47947947947948	4.87360646839039\\
            9.48392604307915	4.87587587587588\\
            9.48948948948949	4.87872130261692\\
            9.4994994994995	4.88383527956242\\
            9.50351765228442	4.88588588588589\\
            9.50950950950951	4.88895018099697\\
            9.51951951951952	4.89406374068109\\
            9.5231098823413	4.8958958958959\\
            9.52952952952953	4.89917870873731\\
            9.53953953953954	4.90429185466246\\
            9.54270272830521	4.90590590590591\\
            9.54954954954955	4.90940688873159\\
            9.55955955955956	4.91451962439229\\
            9.56229618528023	4.91591591591592\\
            9.56956956956957	4.91963472384363\\
            9.57957957957958	4.92474705272639\\
            9.5818902484185	4.92592592592593\\
            9.58958958958959	4.92986221690781\\
            9.5995995995996	4.93497414249106\\
            9.60148491291968	4.93593593593594\\
            9.60960960960961	4.94008937072941\\
            9.61961961961962	4.94520089648341\\
            9.62108017403035	4.94594594594595\\
            9.62962962962963	4.95031618808501\\
            9.63963963963964	4.95542731747174\\
            9.64067602704353	4.95595595595596\\
            9.64964964964965	4.96054267172282\\
            9.65965965965966	4.96565340819589\\
            9.66027246729803	4.96596596596597\\
            9.66966966966967	4.97076882436303\\
            9.67967967967968	4.97587917136762\\
            9.67986949017803	4.97597597597598\\
            9.68968968968969	4.98099464869817\\
            9.69946730154698	4.98598598598599\\
            9.6996996996997	4.98610486600562\\
            9.70970970970971	4.99122014739347\\
            9.7190658582322	4.995995995996\\
            9.71971971971972	4.99633044428634\\
            9.72972972972973	5.00144532308714\\
            9.73866498423507	5.00600600600601\\
            9.73973973973974	5.00655569888297\\
            9.74974974974975	5.01167017839077\\
            9.75826467514915	5.01601601601602\\
            9.75975975975976	5.01678063238891\\
            9.76976976976977	5.0218947158896\\
            9.77786492661009	5.02602602602603\\
            9.77977977977978	5.02700524737164\\
            9.78978978978979	5.03211893814287\\
            9.79746573429518	5.03603603603604\\
            9.7997997997998	5.037229546373\\
            9.80980980980981	5.04234284768415\\
            9.81706709392282	5.04604604604605\\
            9.81981981981982	5.04745353190954\\
            9.82982982982983	5.05256644702162\\
            9.83666900125208	5.05605605605606\\
            9.83983983983984	5.05767720647279\\
            9.84984984984985	5.06278973863841\\
            9.85627145208221	5.06606606606607\\
            9.85985985985986	5.06790057252959\\
            9.86986986986987	5.07301272499288\\
            9.87587444225223	5.07607607607608\\
            9.87987987987988	5.07812363252235\\
            9.88988988988989	5.08323540851893\\
            9.89547796764041	5.08608608608609\\
            9.8998998998999	5.08834638886941\\
            9.90990990990991	5.09345779162631\\
            9.91508202416389	5.0960960960961\\
            9.91991991991992	5.09856884396527\\
            9.92992992992993	5.10367987670087\\
            9.93468660777819	5.10610610610611\\
            9.93993993993994	5.10879100018089\\
            9.94994994994995	5.11390166610489\\
            9.9542917144768	5.11611611611612\\
            9.95995995995996	5.11901285986399\\
            9.96996996996997	5.12412316217734\\
            9.97389734029074	5.12612612612613\\
            9.97997997997998	5.12923442533931\\
            9.98998998998999	5.13434436723418\\
            9.99350348128813	5.13613613613614\\
            10	5.1394556989089\\
            0.0226393529879953	175\\
            1.9267599397626	-0.0990990990990991\\
            1.92192192192192	-0.100992697594419\\
            1.91191191191191	-0.103941125218724\\
            1.9019019019019	-0.105880782676236\\
            1.89189189189189	-0.106691483784294\\
            1.88188188188188	-0.106191056590132\\
            1.87187187187187	-0.10411005942585\\
            1.86186186186186	-0.100055076591888\\
            1.86029605028891	-0.0990990990990991\\
            1.85185185185185	-0.0931777557164484\\
            1.84774525454901	-0.0890890890890891\\
            1.84184184184184	-0.0819538433556687\\
            1.84000736925921	-0.0790790790790791\\
            1.83486358364037	-0.0690690690690691\\
            1.83183183183183	-0.0610930064171397\\
            1.83118832665082	-0.0590590590590591\\
            1.8288101442273	-0.0490490490490491\\
            1.82727622399886	-0.039039039039039\\
            1.8264668696314	-0.029029029029029\\
            1.82628509023625	-0.019019019019019\\
            1.82665310127834	-0.00900900900900903\\
            1.82730645425235	0.00100100100100109\\
            1.82665626374271	0.0110110110110111\\
            1.82653541046298	0.0210210210210211\\
            1.82688636380889	0.0310310310310311\\
            1.82766313050187	0.0410410410410411\\
            1.8288290612859	0.0510510510510511\\
            1.83035488659887	0.0610610610610611\\
            1.83183183183183	0.0689899813516433\\
            1.83222106446795	0.0710710710710711\\
            1.83441903363652	0.0810810810810811\\
            1.83691544956473	0.0910910910910911\\
            1.83969804268432	0.101101101101101\\
            1.84184184184184	0.108124223676209\\
            1.84276220109742	0.111111111111111\\
            1.84610763499629	0.121121121121121\\
            1.84971134195408	0.131131131131131\\
            1.85185185185185	0.136708922326363\\
            1.85357803309495	0.141141141141141\\
            1.8577073636422	0.151151151151151\\
            1.86186186186186	0.160673414969136\\
            1.86207874176093	0.161161161161161\\
            1.86672520408202	0.171171171171171\\
            1.87160346281826	0.181181181181181\\
            1.87187187187187	0.181714146529198\\
            1.87676458962684	0.191191191191191\\
            1.88188188188188	0.200706419154367\\
            1.88215561626778	0.201201201201201\\
            1.88784355156421	0.211211211211211\\
            1.89189189189189	0.218111359417639\\
            1.89377751236183	0.221221221221221\\
            1.89999557317141	0.231231231231231\\
            1.9019019019019	0.234236368579269\\
            1.90651397232335	0.241241241241241\\
            1.91191191191191	0.249266912396985\\
            1.91330298639816	0.251251251251251\\
            1.92042177949459	0.261261261261261\\
            1.92192192192192	0.26334479304362\\
            1.92789290631783	0.271271271271271\\
            1.93193193193193	0.276573952598919\\
            1.9356996803971	0.281281281281281\\
            1.94194194194194	0.289024355657413\\
            1.94387112459682	0.291291291291291\\
            1.95195195195195	0.30075547720419\\
            1.95244624360325	0.301301301301301\\
            1.96150350870867	0.311311311311311\\
            1.96196196196196	0.311818748386918\\
            1.97108907295454	0.321321321321321\\
            1.97197197197197	0.322244668667915\\
            1.98125048864859	0.331331331331331\\
            1.98198198198198	0.332053246766981\\
            1.99199199199199	0.341261704234699\\
            1.99208569290434	0.341341341341341\\
            2.002002002002	0.349889661376206\\
            2.00384688145548	0.351351351351351\\
            2.01201201201201	0.357931919368078\\
            2.0166675750211	0.361361361361361\\
            2.02202202202202	0.365384128325436\\
            2.03079164140663	0.371371371371371\\
            2.03203203203203	0.372237137236346\\
            2.04204204204204	0.378489499825769\\
            2.04726238315447	0.381381381381381\\
            2.05205205205205	0.384108836193115\\
            2.06206206206206	0.389068577213952\\
            2.06759774081819	0.391391391391391\\
            2.07207207207207	0.393330851037121\\
            2.08208208208208	0.396840049427688\\
            2.09209209209209	0.399536491494766\\
            2.1021021021021	0.401333014122955\\
            2.1030383559995	0.401401401401401\\
            2.11211211211211	0.402092713516275\\
            2.12212212212212	0.401669001858288\\
            2.12367917516267	0.401401401401401\\
            2.13213213213213	0.399799296473857\\
            2.14214214214214	0.396136752710934\\
            2.15030625370365	0.391391391391391\\
            2.15215215215215	0.390151981958803\\
            2.16154175862193	0.381381381381381\\
            2.16216216216216	0.38068384800703\\
            2.16867704493887	0.371371371371371\\
            2.17217217217217	0.365001664651933\\
            2.17383599014832	0.361361361361361\\
            2.17748061953513	0.351351351351351\\
            2.18015242028109	0.341341341341341\\
            2.18200807525937	0.331331331331331\\
            2.18218218218218	0.329909644786628\\
            2.183127193322	0.321321321321321\\
            2.1836808868759	0.311311311311311\\
            2.18374269976985	0.301301301301301\\
            2.18336466071595	0.291291291291291\\
            2.1825884561585	0.281281281281281\\
            2.18218218218218	0.277801629005383\\
            2.18143283088153	0.271271271271271\\
            2.17993271893917	0.261261261261261\\
            2.17812067294626	0.251251251251251\\
            2.17601359872513	0.241241241241241\\
            2.17362368197636	0.231231231231231\\
            2.17217217217217	0.225838764913984\\
            2.17095308394213	0.221221221221221\\
            2.16801506916853	0.211211211211211\\
            2.16482313027828	0.201201201201201\\
            2.16216216216216	0.193504105341619\\
            2.16137730695206	0.191191191191191\\
            2.15768437805351	0.181181181181181\\
            2.15374412512795	0.171171171171171\\
            2.15215215215215	0.167399445697116\\
            2.14956171761301	0.161161161161161\\
            2.14513518899436	0.151151151151151\\
            2.14214214214214	0.144773910966741\\
            2.14046118373986	0.141141141141141\\
            2.1355440032209	0.131131131131131\\
            2.13213213213213	0.124554760581162\\
            2.13037075130655	0.121121121121121\\
            2.12494521350902	0.111111111111111\\
            2.12212212212212	0.106164275219183\\
            2.11925475313272	0.101101101101101\\
            2.11328979181661	0.0910910910910911\\
            2.11211211211211	0.0892073834167153\\
            2.10704894449263	0.0810810810810811\\
            2.1021021021021	0.0735127592045852\\
            2.10050685364694	0.0710710710710711\\
            2.09365694262971	0.0610610610610611\\
            2.09209209209209	0.058871049875259\\
            2.08647688370728	0.0510510510510511\\
            2.08208208208208	0.0451903232159102\\
            2.07894237524714	0.0410410410410411\\
            2.07207207207207	0.0323344897600325\\
            2.07102921286933	0.0310310310310311\\
            2.06269904719105	0.0210210210210211\\
            2.06206206206206	0.0202827249769036\\
            2.05389876943012	0.0110110110110111\\
            2.05205205205205	0.00898613715724133\\
            2.04457724795103	0.00100100100100109\\
            2.04204204204204	-0.00232193318097465\\
            2.03671295078321	-0.00900900900900903\\
            2.03203203203203	-0.0149073319444367\\
            2.02859544434449	-0.019019019019019\\
            2.02202202202202	-0.0267330249376626\\
            2.01994576371764	-0.029029029029029\\
            2.01201201201201	-0.0376793521910723\\
            2.01067780437936	-0.039039039039039\\
            2.002002002002	-0.0478017647283804\\
            2.00066918391368	-0.0490490490490491\\
            1.99199199199199	-0.057137913952553\\
            1.98974676106634	-0.0590590590590591\\
            1.98198198198198	-0.0657095622994218\\
            1.97766523106254	-0.0690690690690691\\
            1.97197197197197	-0.0735246061243802\\
            1.96407404008404	-0.0790790790790791\\
            1.96196196196196	-0.0805791502937531\\
            1.95195195195195	-0.0868852582596155\\
            1.94791702088267	-0.0890890890890891\\
            1.94194194194194	-0.0924136248851767\\
            1.93193193193193	-0.0971280594327288\\
            1.9267599397626	-0.0990990990990991\\
            0.0226393529879953	331\\
            0.113452268327734	0.111111111111111\\
            0.11011011011011	0.110098093207668\\
            0.1001001001001	0.108196930792817\\
            0.0901870418206869	0.111111111111111\\
            0.1001001001001	0.11584926545408\\
            0.10493656529155	0.121121121121121\\
            0.11011011011011	0.123821306441941\\
            0.12012012012012	0.131094447732667\\
            0.120155272540536	0.131131131131131\\
            0.13013013013013	0.1362876028049\\
            0.136936335595066	0.141141141141141\\
            0.14014014014014	0.14286634162186\\
            0.15015015015015	0.148505798073948\\
            0.153937829606405	0.151151151151151\\
            0.16016016016016	0.15448590548151\\
            0.17017017017017	0.160492589603008\\
            0.171147357373487	0.161161161161161\\
            0.18018018018018	0.1659827222962\\
            0.188747720952709	0.171171171171171\\
            0.19019019019019	0.171957172090043\\
            0.2002002002002	0.177363262998994\\
            0.206594934802218	0.181181181181181\\
            0.21021021021021	0.183144257421917\\
            0.22022022022022	0.188633861717997\\
            0.22456447760018	0.191191191191191\\
            0.23023023023023	0.194257769951039\\
            0.24024024024024	0.199800816844365\\
            0.242652752866922	0.201201201201201\\
            0.25025025025025	0.20530101807411\\
            0.26026026026026	0.210870480081166\\
            0.260855490881752	0.211211211211211\\
            0.27027027027027	0.216277293060975\\
            0.279206494748072	0.221221221221221\\
            0.28028028028028	0.221804872634039\\
            0.29029029029029	0.227189888719853\\
            0.297663445577147	0.231231231231231\\
            0.3003003003003	0.232659759662821\\
            0.31031031031031	0.238042112388334\\
            0.316199876850851	0.241241241241241\\
            0.32032032032032	0.243466195742251\\
            0.33033033033033	0.248837286372104\\
            0.334813352149217	0.251251251251251\\
            0.34034034034034	0.254225872355131\\
            0.35035035035035	0.259578738908563\\
            0.353501273759458	0.261261261261261\\
            0.36036036036036	0.264940439468718\\
            0.37037037037037	0.270269783884079\\
            0.37226093519971	0.271271271271271\\
            0.38038038038038	0.275611497275004\\
            0.39039039039039	0.280913688926592\\
            0.391089582763387	0.281281281281281\\
            0.4004004004004	0.286240583771191\\
            0.409988126226231	0.291291291291291\\
            0.41041041041041	0.291517830575501\\
            0.42042042042042	0.296829158406993\\
            0.428955274821161	0.301301301301301\\
            0.43043043043043	0.302089762654697\\
            0.44044044044044	0.30737858218678\\
            0.447983850934063	0.311311311311311\\
            0.45045045045045	0.312624725837319\\
            0.46046046046046	0.3178900947911\\
            0.467073361080526	0.321321321321321\\
            0.47047047047047	0.323123188071809\\
            0.48048048048048	0.328364789453772\\
            0.486223478618841	0.331331331331331\\
            0.49049049049049	0.33358551724196\\
            0.500500500500501	0.338803586474791\\
            0.505434090361435	0.341341341341341\\
            0.510510510510511	0.344011967928394\\
            0.520520520520521	0.349207206343845\\
            0.524705344584338	0.351351351351351\\
            0.530530530530531	0.354402667300007\\
            0.540540540540541	0.359576143477143\\
            0.544037699722064	0.361361361361361\\
            0.550550550550551	0.364757600457938\\
            0.560560560560561	0.36991064152273\\
            0.563431973027456	0.371371371371371\\
            0.570570570570571	0.375076595565658\\
            0.580580580580581	0.380210671068517\\
            0.582889388519748	0.381381381381381\\
            0.590590590590591	0.385359309094419\\
            0.600600600600601	0.390475910405173\\
            0.602411623637857	0.391391391391391\\
            0.610610610610611	0.395605211492828\\
            0.620620620620621	0.400705729773833\\
            0.622000854153446	0.401401401401401\\
            0.630630630630631	0.405813573554159\\
            0.640640640640641	0.410899179291387\\
            0.641659797069733	0.411411411411411\\
            0.650650650650651	0.415983453707599\\
            0.660660660660661	0.421054980519012\\
            0.661391751424695	0.421421421421421\\
            0.670670670670671	0.426113686403811\\
            0.680680680680681	0.43117152144345\\
            0.681200637117725	0.431431431431431\\
            0.690690690690691	0.436202871705124\\
            0.700700700700701	0.441246854489332\\
            0.701091032074039	0.441441441441441\\
            0.710710710710711	0.446249366130922\\
            0.720720720720721	0.45127869708086\\
            0.721068208240553	0.451451451451451\\
            0.730730730730731	0.456251274753132\\
            0.740740740740741	0.461264434221662\\
            0.741138167062587	0.461461461461461\\
            0.750750750750751	0.46620644448847\\
            0.760760760760761	0.471201122556535\\
            0.761307675218651	0.471471471471471\\
            0.770770770770771	0.476112458495322\\
            0.780780780780781	0.481085495408972\\
            0.781584301489715	0.481481481481481\\
            0.790790790790791	0.485966631555035\\
            0.800800800800801	0.490913968343321\\
            0.801976455712286	0.491491491491491\\
            0.810810810810811	0.495766006300026\\
            0.820820820820821	0.500682644870516\\
            0.822493430815758	0.501501501501501\\
            0.830830830830831	0.505507350143815\\
            0.840840840840841	0.510387321992862\\
            0.843145448980302	0.511511511511511\\
            0.850850850850851	0.515187152769743\\
            0.860860860860861	0.520023495359964\\
            0.863943712978986	0.521521521521521\\
            0.870870870870871	0.524801624043915\\
            0.880880880880881	0.529586363879967\\
            0.884900463794292	0.531531531531531\\
            0.890890890890891	0.534346692232385\\
            0.900900900900901	0.539070833694891\\
            0.906029045631764	0.541541541541541\\
            0.910910910910911	0.543818002420862\\
            0.920920920920921	0.548471521484663\\
            0.927343979498922	0.551551551551551\\
            0.930930930930931	0.553210915055849\\
            0.940940940940941	0.557782757111054\\
            0.948861046581841	0.561561561561561\\
            0.950950950950951	0.562520504547802\\
            0.960960960960961	0.566998585650404\\
            0.970597382740586	0.571571571571572\\
            0.970970970970971	0.571741557898565\\
            0.980980980980981	0.576112768893572\\
            0.990990990990991	0.580746991254469\\
            0.99279128896415	0.581581581581582\\
            1.001001001001	0.585118786413964\\
            1.01101101101101	0.589595375624332\\
            1.01534963513823	0.591591591591592\\
            1.02102102102102	0.594009836320786\\
            1.03103103103103	0.598306529504718\\
            1.03825041577431	0.601601601601602\\
            1.04104104104104	0.602778835825948\\
            1.05105105105105	0.606872228771657\\
            1.06106106106106	0.611364570724503\\
            1.06162295910771	0.611611611611612\\
            1.07107107107107	0.615284000688722\\
            1.08108108108108	0.619438528668824\\
            1.08610558719889	0.621621621621622\\
            1.09109109109109	0.623533125212023\\
            1.1011011011011	0.627312617668565\\
            1.11111111111111	0.631601596927022\\
            1.11118492570734	0.631631631631632\\
            1.12112112112112	0.634976848973404\\
            1.13113113113113	0.638584742025574\\
            1.1387826626758	0.641641641641642\\
            1.14114114114114	0.642421050402105\\
            1.15115115115115	0.645290511160046\\
            1.16116116116116	0.648257380200739\\
            1.17095351292908	0.651651651651652\\
            1.17117117117117	0.651708075056239\\
            1.18118118118118	0.653184742037144\\
            1.19119119119119	0.653038681849552\\
            1.19409996832408	0.651651651651652\\
            1.19119119119119	0.648513102855138\\
            1.18762042286054	0.641641641641642\\
            1.18118118118118	0.637201766904638\\
            1.17560439900539	0.631631631631632\\
            1.17117117117117	0.628966293031869\\
            1.16181151951714	0.621621621621622\\
            1.16116116116116	0.62125617046424\\
            1.15115115115115	0.615239458911724\\
            1.14643648495868	0.611611611611612\\
            1.14114114114114	0.608675185990926\\
            1.13113113113113	0.601990570579817\\
            1.13061599392971	0.601601601601602\\
            1.12112112112112	0.596401755872751\\
            1.11391041050318	0.591591591591592\\
            1.11111111111111	0.590110256229866\\
            1.1011011011011	0.584409425302994\\
            1.09680191886921	0.581581581581582\\
            1.09109109109109	0.57858539776914\\
            1.08108108108108	0.572673879424808\\
            1.07938211916658	0.571571571571572\\
            1.07107107107107	0.567246155283038\\
            1.06161037829511	0.561561561561561\\
            1.06106106106106	0.561281510693744\\
            1.05105105105105	0.556077259621223\\
            1.04343493377481	0.551551551551551\\
            1.04104104104104	0.550338225721123\\
            1.03103103103103	0.545064582593334\\
            1.02503733735248	0.541541541541541\\
            1.02102102102102	0.539517012318284\\
            1.01101101101101	0.534195051533967\\
            1.00643088126398	0.531531531531531\\
            1.001001001001	0.528808420117263\\
            0.990990990990991	0.523456574040088\\
            0.987628330451711	0.521521521521521\\
            0.980980980980981	0.518203728973935\\
            0.970970970970971	0.512837971925718\\
            0.968641894110614	0.511511511511511\\
            0.960960960960961	0.507694906342841\\
            0.950950950950951	0.502328923524096\\
            0.949483198065653	0.501501501501501\\
            0.940940940940941	0.4972745689164\\
            0.930930930930931	0.491919913524517\\
            0.930163258076843	0.491491491491491\\
            0.920920920920921	0.48693594791698\\
            0.910910910910911	0.481602189560873\\
            0.91069245429962	0.481481481481481\\
            0.900900900900901	0.47667285743813\\
            0.891073462151584	0.471471471471471\\
            0.890890890890891	0.471382845785047\\
            0.880880880880881	0.466479665236745\\
            0.871321018895745	0.461461461461461\\
            0.870870870870871	0.461243647538937\\
            0.860860860860861	0.456351265384808\\
            0.851450614289568	0.451451451451451\\
            0.850850850850851	0.451162145127704\\
            0.840840840840841	0.446283052201817\\
            0.831468171178877	0.441441441441441\\
            0.830830830830831	0.441134940542929\\
            0.820820820820821	0.436270894911152\\
            0.811379041884603	0.431431431431431\\
            0.810810810810811	0.431158977688952\\
            0.800800800800801	0.426311112499635\\
            0.791188021192728	0.421421421421421\\
            0.790790790790791	0.421231517766785\\
            0.780780780780781	0.416400448312985\\
            0.770899363580377	0.411411411411411\\
            0.770770770770771	0.411350114726305\\
            0.760760760760761	0.406536043992897\\
            0.750750750750751	0.401522620175785\\
            0.750514278135159	0.401401401401401\\
            0.740740740740741	0.39671541245496\\
            0.730730730730731	0.391743245062188\\
            0.730038391146639	0.391391391391391\\
            0.720720720720721	0.386936409718739\\
            0.710710710710711	0.382003201602115\\
            0.709476848044543	0.381381381381381\\
            0.700700700700701	0.377197205528046\\
            0.690690690690691	0.372300338282937\\
            0.688832305394159	0.371371371371371\\
            0.680680680680681	0.367496252833742\\
            0.670670670670671	0.362632950094755\\
            0.668106808289221	0.361361361361361\\
            0.660660660660661	0.357832256344615\\
            0.650650650650651	0.352999740579557\\
            0.647301838643218	0.351351351351351\\
            0.640640640640641	0.348204140473528\\
            0.630630630630631	0.343399779413904\\
            0.626418369844168	0.341341341341341\\
            0.620620620620621	0.338611017105984\\
            0.610610610610611	0.333832456013269\\
            0.605456926317233	0.331331331331331\\
            0.600600600600601	0.329052153687636\\
            0.590590590590591	0.324297430038455\\
            0.584417646272044	0.321321321321321\\
            0.580580580580581	0.319526942159891\\
            0.570570570570571	0.314794580017197\\
            0.563300345752097	0.311311311311311\\
            0.560560560560561	0.310034869266286\\
            0.550550550550551	0.305323951523858\\
            0.542104582065254	0.301301301301301\\
            0.540540540540541	0.300575488708507\\
            0.530530530530531	0.295885706456534\\
            0.520829714756098	0.291291291291291\\
            0.520520520520521	0.291148395555212\\
            0.510510510510511	0.286480074902695\\
            0.500500500500501	0.281764915933631\\
            0.499482699689321	0.281281281281281\\
            0.49049049049049	0.277107310902486\\
            0.48048048048048	0.272416869141996\\
            0.478055902142319	0.271271271271271\\
            0.47047047047047	0.267767653132622\\
            0.46046046046046	0.263102098178346\\
            0.456544104510519	0.261261261261261\\
            0.45045045045045	0.258461291185441\\
            0.44044044044044	0.253822103296384\\
            0.434944586492083	0.251251251251251\\
            0.43043043043043	0.249188337752615\\
            0.42042042042042	0.244578213283296\\
            0.413254747261243	0.241241241241241\\
            0.41041041041041	0.239948806681744\\
            0.4004004004004	0.235371535349281\\
            0.391472160203548	0.231231231231231\\
            0.39039039039039	0.23074259658653\\
            0.38038038038038	0.226202920544089\\
            0.37037037037037	0.221586532084033\\
            0.369586065036607	0.221221221221221\\
            0.36036036036036	0.21707294316569\\
            0.35035035035035	0.212498387176851\\
            0.347578222212896	0.211211211211211\\
            0.34034034034034	0.207981891993944\\
            0.33033033033033	0.203459470668818\\
            0.325452085838185	0.201201201201201\\
            0.32032032032032	0.198929770918057\\
            0.31031031031031	0.194470810382485\\
            0.303204285236862	0.191191191191191\\
            0.3003003003003	0.189916306547222\\
            0.29029029029029	0.185532800631978\\
            0.280832068637635	0.181181181181181\\
            0.28028028028028	0.180940960601609\\
            0.27027027027027	0.176645261677423\\
            0.26026026026026	0.172139256671094\\
            0.258195310256092	0.171171171171171\\
            0.25025025025025	0.167807501665087\\
            0.24024024024024	0.16344769841949\\
            0.235347719130282	0.161161161161161\\
            0.23023023023023	0.15901837685621\\
            0.22022022022022	0.15482840073908\\
            0.212322789860891	0.151151151151151\\
            0.21021021021021	0.150276347526183\\
            0.2002002002002	0.1462784720716\\
            0.19019019019019	0.141765591955723\\
            0.188905838399973	0.141141141141141\\
            0.18018018018018	0.137794466369923\\
            0.17017017017017	0.133715371424823\\
            0.164811222281555	0.131131131131131\\
            0.16016016016016	0.129372493864245\\
            0.15015015015015	0.125760417700971\\
            0.14044275461269	0.121121121121121\\
            0.14014014014014	0.121008308379586\\
            0.13013013013013	0.117891190639021\\
            0.12012012012012	0.114503259059497\\
            0.113452268327734	0.111111111111111\\
            0.0452242948487402	598\\
            0	0.0860116339898968\\
            0.00819968189398463	0.0910910910910911\\
            0.01001001001001	0.0921535402927273\\
            0.02002002002002	0.0980178634923391\\
            0.0250531911936563	0.101101101101101\\
            0.03003003003003	0.104001001232677\\
            0.04004004004004	0.109933809699636\\
            0.0419825535112098	0.111111111111111\\
            0.0500500500500501	0.115780657574672\\
            0.0590369656900017	0.121121121121121\\
            0.0600600600600601	0.121717644080834\\
            0.0700700700700701	0.127496099558943\\
            0.0762401152220444	0.131131131131131\\
            0.0800800800800801	0.133356752751163\\
            0.0900900900900901	0.139150680868321\\
            0.0934967229854054	0.141141141141141\\
            0.1001001001001	0.144947066288416\\
            0.11011011011011	0.150747573288468\\
            0.110806331354915	0.151151151151151\\
            0.12012012012012	0.15649103253384\\
            0.128220216130493	0.161161161161161\\
            0.13013013013013	0.162264682126893\\
            0.14014014014014	0.167990974399251\\
            0.14569285928579	0.171171171171171\\
            0.15015015015015	0.173733836297325\\
            0.16016016016016	0.179449118645314\\
            0.163203791913578	0.181181181181181\\
            0.17017017017017	0.185167618994008\\
            0.18018018018018	0.190867620182896\\
            0.180752276704102	0.191191191191191\\
            0.19019019019019	0.196567730276793\\
            0.198367698462119	0.201201201201201\\
            0.2002002002002	0.202253396287371\\
            0.21021021021021	0.207935810196961\\
            0.216021848031911	0.211211211211211\\
            0.22022022022022	0.213611479800832\\
            0.23023023023023	0.21927345306406\\
            0.233704035063556	0.221221221221221\\
            0.24024024024024	0.224942581040839\\
            0.25025025025025	0.230582219479811\\
            0.251413505067618	0.231231231231231\\
            0.26026026026026	0.236247942892673\\
            0.269161911764036	0.241241241241241\\
            0.27027027027027	0.241874805490239\\
            0.28028028028028	0.247528774644174\\
            0.286946021403655	0.251251251251251\\
            0.29029029029029	0.253155490226373\\
            0.3003003003003	0.258786259594493\\
            0.304751330396488	0.261261261261261\\
            0.31031031031031	0.26441462450299\\
            0.32032032032032	0.270021561376504\\
            0.322577167845189	0.271271271271271\\
            0.33033033033033	0.275653137970074\\
            0.34034034034034	0.281235829107519\\
            0.340422753955179	0.281281281281281\\
            0.35035035035035	0.286871937851426\\
            0.35830511201611	0.291291291291291\\
            0.36036036036036	0.292458116495576\\
            0.37037037037037	0.298071913093774\\
            0.376204950789473	0.301301301301301\\
            0.38038038038038	0.303663495583433\\
            0.39039039039039	0.309253937681593\\
            0.394120985527161	0.311311311311311\\
            0.4004004004004	0.314851576468233\\
            0.41041041041041	0.320418873168639\\
            0.412052590435343	0.321321321321321\\
            0.42042042042042	0.326023036049527\\
            0.430002582718803	0.331331331331331\\
            0.43043043043043	0.331573713589048\\
            0.44044044044044	0.337178535098378\\
            0.447980035730072	0.341341341341341\\
            0.45045045045045	0.342736220628393\\
            0.46046046046046	0.348318719775183\\
            0.465971098690974	0.351351351351351\\
            0.47047047047047	0.353883520667638\\
            0.48048048048048	0.359444222566022\\
            0.48397531194341	0.361361361361361\\
            0.49049049049049	0.365016100787198\\
            0.500500500500501	0.370555662651612\\
            0.501992165025332	0.371371371371371\\
            0.510510510510511	0.376134430960253\\
            0.52002539428963	0.381381381381381\\
            0.520520520520521	0.381660548784729\\
            0.530530530530531	0.387238964342748\\
            0.538083506169999	0.391391391391391\\
            0.540540540540541	0.392772359062952\\
            0.550550550550551	0.398330137088455\\
            0.556153711277895	0.401401401401401\\
            0.560560560560561	0.403870458943858\\
            0.570570570570571	0.409408367690638\\
            0.574235698771493	0.411411411411411\\
            0.580580580580581	0.414955146338109\\
            0.590590590590591	0.420474055849024\\
            0.592329131804511	0.421421421421421\\
            0.600600600600601	0.42602669821024\\
            0.610435369078293	0.431431431431431\\
            0.610610610610611	0.431529828327908\\
            0.620620620620621	0.43708536948658\\
            0.628569998196813	0.441441441441441\\
            0.630630630630631	0.442594891082517\\
            0.640640640640641	0.448131391536194\\
            0.646716731761147	0.451451451451451\\
            0.650650650650651	0.453646652955978\\
            0.660660660660661	0.459164970217836\\
            0.664875472907835	0.461461461461461\\
            0.670670670670671	0.464685218189552\\
            0.680680680680681	0.470186283484998\\
            0.683046125090737	0.471471471471471\\
            0.690690690690691	0.475710662260496\\
            0.700700700700701	0.481195478540784\\
            0.701228598200907	0.481481481481481\\
            0.710710710710711	0.486723029552264\\
            0.719438023559139	0.491491491491491\\
            0.720720720720721	0.492206700371682\\
            0.730730730730731	0.497722330604941\\
            0.737667068181198	0.501501501501501\\
            0.740740740740741	0.503209957390394\\
            0.750750750750751	0.508708538935433\\
            0.755910043038773	0.511511511511511\\
            0.760760760760761	0.514199171170163\\
            0.770770770770771	0.519681587417262\\
            0.774167181420472	0.521521521521521\\
            0.780780780780781	0.525174187824461\\
            0.790790790790791	0.530641364210522\\
            0.792438756679287	0.531531531531531\\
            0.800800800800801	0.536134809381907\\
            0.810726244014625	0.541541541541541\\
            0.810810810810811	0.541588506744394\\
            0.820820820820821	0.547080789770406\\
            0.829052063774075	0.551551551551551\\
            0.830830830830831	0.552536209167407\\
            0.840840840840841	0.55801183035621\\
            0.847395738560984	0.561561561561561\\
            0.850850850850851	0.563467869719343\\
            0.860860860860861	0.568927575028296\\
            0.865757958460826	0.571571571571572\\
            0.870870870870871	0.574383057599731\\
            0.880880880880881	0.579827604819999\\
            0.884139497331494	0.581581581581582\\
            0.890890890890891	0.585281280465057\\
            0.900900900900901	0.590711432061738\\
            0.902541225509175	0.591591591591592\\
            0.910910910910911	0.59616197903224\\
            0.920920920920921	0.601578494060826\\
            0.920964123736955	0.601601601601602\\
            0.930930930930931	0.60702452121424\\
            0.939434981487468	0.611611611611612\\
            0.940940940940941	0.612438517990978\\
            0.950950950950951	0.617868195780995\\
            0.957932186385979	0.621621621621622\\
            0.960960960960961	0.623278689808994\\
            0.970970970970971	0.628692205541081\\
            0.976456520836328	0.631631631631632\\
            0.980980980980981	0.634097830273768\\
            0.990990990990991	0.63949566004198\\
            0.995009619206077	0.641641641641642\\
            1.001001001001	0.64489498662804\\
            1.01101101101101	0.650277567789539\\
            1.01359329637594	0.651651651651652\\
            1.02102102102102	0.655669107471053\\
            1.03103103103103	0.661036827990012\\
            1.03220956903474	0.661661661661662\\
            1.04104104104104	0.666419034837199\\
            1.05086439598168	0.671671671671672\\
            1.05105105105105	0.671773171396604\\
            1.06106106106106	0.677143495781576\\
            1.06958015081181	0.681681681681682\\
            1.07107107107107	0.68248910744205\\
            1.08108108108108	0.687841093475586\\
            1.08833752681437	0.691691691691692\\
            1.09109109109109	0.693176625096821\\
            1.1011011011011	0.698510297818553\\
            1.10713951977807	0.701701701701702\\
            1.11111111111111	0.703834138694719\\
            1.12112112112112	0.70914943557419\\
            1.1259894357163	0.711711711711712\\
            1.13113113113113	0.714459921720356\\
            1.14114114114114	0.719756680043517\\
            1.1448909241218	0.721721721721722\\
            1.15115115115115	0.725052096621984\\
            1.16116116116116	0.730330040288468\\
            1.1638480144059	0.731731731731732\\
            1.17117117117117	0.735608624129341\\
            1.18118118118118	0.740867349922802\\
            1.18286515585137	0.741741741741742\\
            1.19119119119119	0.746127292086726\\
            1.2012012012012	0.751366255489021\\
            1.20194726145505	0.751751751751752\\
            1.21121121121121	0.756605703813574\\
            1.22110280393259	0.761761761761762\\
            1.22122122122122	0.761824433861414\\
            1.23123123123123	0.767041266006533\\
            1.24035239916302	0.771771771771772\\
            1.24124124124124	0.772239671623509\\
            1.25125125125125	0.777431176198328\\
            1.25968427939731	0.781781781781782\\
            1.26126126126126	0.782607302202122\\
            1.27127127127127	0.787772409789388\\
            1.27910533025988	0.791791791791792\\
            1.28128128128128	0.792924246727709\\
            1.29129129129129	0.798061706668292\\
            1.29862313503828	0.801801801801802\\
            1.3013013013013	0.803187191179002\\
            1.31131131131131	0.808295557436381\\
            1.3182460476528	0.811811811811812\\
            1.32132132132132	0.813392572213235\\
            1.33133133133133	0.818470189250334\\
            1.33798327367087	0.821821821821822\\
            1.34134134134134	0.823536562520764\\
            1.35135135135135	0.82858155129397\\
            1.35784496046664	0.831831831831832\\
            1.36136136136136	0.833615055707979\\
            1.37137137137137	0.838625299887001\\
            1.37784229781618	0.841841841841842\\
            1.38138138138138	0.84362365070849\\
            1.39139139139139	0.84859678323367\\
            1.39798763044714	0.851851851851852\\
            1.4014014014014	0.853557635717347\\
            1.41141141141141	0.858491025808231\\
            1.41829458433526	0.861861861861862\\
            1.42142142142142	0.863411971636448\\
            1.43143143143143	0.868302712366817\\
            1.43877820886933	0.871871871871872\\
            1.44144144144144	0.87318127501104\\
            1.45145145145145	0.878026171566329\\
            1.45945513740386	0.881881881881882\\
            1.46146146146146	0.882859800427237\\
            1.47147147147147	0.887655359160476\\
            1.48034376920022	0.891891891891892\\
            1.48148148148148	0.892441422328593\\
            1.49149149149149	0.897183840730723\\
            1.50146447634311	0.901901901901902\\
            1.5015015015015	0.901919616195733\\
            1.51151151151151	0.906604773895673\\
            1.52152152152152	0.911281139798081\\
            1.52289564842462	0.911911911911912\\
            1.53153153153153	0.915910889925914\\
            1.54154154154154	0.920522592545475\\
            1.54462349866551	0.921921921921922\\
            1.55155155155155	0.925094474672538\\
            1.56156156156156	0.929636066663449\\
            1.56667667489184	0.931931931931932\\
            1.57157157157157	0.934147348695965\\
            1.58158158158158	0.93861302060677\\
            1.58908881141615	0.941941941941942\\
            1.59159159159159	0.943060846457086\\
            1.6016016016016	0.947444425830536\\
            1.61161161161161	0.951823512271524\\
            1.61191234988944	0.951951951951952\\
            1.62162162162162	0.956120746817942\\
            1.63163163163163	0.960404078505327\\
            1.63533224963954	0.961961961961962\\
            1.64164164164164	0.964631919949162\\
            1.65165165165165	0.968811743120357\\
            1.65927330407755	0.971971971971972\\
            1.66166166166166	0.972967330987046\\
            1.67167167167167	0.977035530863642\\
            1.68168168168168	0.981093715146618\\
            1.68392469038654	0.981981981981982\\
            1.69169169169169	0.985063904629457\\
            1.7017017017017	0.98899018911241\\
            1.70942052872405	0.991991991991992\\
            1.71171171171171	0.992884742490736\\
            1.72172172172172	0.996669355755167\\
            1.73173173173173	1.00043578069339\\
            1.73598562705555	1.002002002002\\
            1.74174174174174	1.00411818858533\\
            1.75175175175175	1.0077162891324\\
            1.76176176176176	1.01129538835686\\
            1.76383474511082	1.01201201201201\\
            1.77177177177177	1.01474147070119\\
            1.78178178178178	1.0181196234024\\
            1.79179179179179	1.0214715311051\\
            1.79350583998493	1.02202202202202\\
            1.8018018018018	1.02466148455053\\
            1.81181181181181	1.02777285476225\\
            1.82182182182182	1.0308416006802\\
            1.82586702470682	1.03203203203203\\
            1.83183183183183	1.03376303120245\\
            1.84184184184184	1.0365435967713\\
            1.85185185185185	1.039252286426\\
            1.86186186186186	1.04189378661902\\
            1.86247229308616	1.04204204204204\\
            1.87187187187187	1.04426825954982\\
            1.88188188188188	1.04651275688212\\
            1.89189189189189	1.04863007732175\\
            1.9019019019019	1.05060793127497\\
            1.90996893974114	1.05205205205205\\
            1.91191191191191	1.05238639273715\\
            1.92192192192192	1.05380658833772\\
            1.93193193193193	1.05496572162931\\
            1.94194194194194	1.05580497780674\\
            1.95195195195195	1.05623717454484\\
            1.96196196196196	1.05612884649582\\
            1.97197197197197	1.05526674820926\\
            1.98198198198198	1.05329025953946\\
            1.98569339178311	1.05205205205205\\
            1.99199199199199	1.04773692705153\\
            1.99663481103989	1.04204204204204\\
            1.99673162215386	1.03203203203203\\
            1.9924096182834	1.02202202202202\\
            1.99199199199199	1.02150095110095\\
            1.98520012057	1.01201201201201\\
            1.98198198198198	1.00867211335474\\
            1.97619615554876	1.002002002002\\
            1.97197197197197	0.998164747926907\\
            1.96580924289746	0.991991991991992\\
            1.96196196196196	0.988834280599082\\
            1.95433803326738	0.981981981981982\\
            1.95195195195195	0.980174336672628\\
            1.94200074946981	0.971971971971972\\
            1.94194194194194	0.971930224556027\\
            1.93193193193193	0.964489781513108\\
            1.92880294617331	0.961961961961962\\
            1.92192192192192	0.957159551784141\\
            1.91501843587373	0.951951951951952\\
            1.91191191191191	0.949893525044224\\
            1.9019019019019	0.942839647255858\\
            1.90069122717959	0.941941941941942\\
            1.89189189189189	0.936197060926101\\
            1.88580918771085	0.931931931931932\\
            1.88188188188188	0.929474472874271\\
            1.87187187187187	0.922849371536305\\
            1.87052914727287	0.921921921921922\\
            1.86186186186186	0.916568970089041\\
            1.85479779342743	0.911911911911912\\
            1.85185185185185	0.910155826529339\\
            1.84184184184184	0.903941419550143\\
            1.83870656435829	0.901901901901902\\
            1.83183183183183	0.897851427791558\\
            1.82230000912906	0.891891891891892\\
            1.82182182182182	0.891618507066105\\
            1.81181181181181	0.885773209791042\\
            1.80551277885881	0.881881881881882\\
            1.8018018018018	0.879782423545141\\
            1.79179179179179	0.873907323368391\\
            1.78845803452117	0.871871871871872\\
            1.78178178178178	0.868133301344204\\
            1.77177177177177	0.862240410729983\\
            1.77114462031391	0.861861861861862\\
            1.76176176176176	0.856659749528685\\
            1.75353326090083	0.851851851851852\\
            1.75175175175175	0.850888017657524\\
            1.74174174174174	0.845350777760689\\
            1.73567399708388	0.841841841841842\\
            1.73173173173173	0.839727985905582\\
            1.72172172172172	0.834195833664384\\
            1.71759248489898	0.831831831831832\\
            1.71171171171171	0.828705763500229\\
            1.7017017017017	0.823184829375397\\
            1.69929748715725	0.821821821821822\\
            1.69169169169169	0.817812564628309\\
            1.68168168168168	0.812308158757217\\
            1.68079779615146	0.811811811811812\\
            1.67167167167167	0.80704001333655\\
            1.66209351421034	0.801801801801802\\
            1.66166166166166	0.8015804097492\\
            1.65165165165165	0.796380155524842\\
            1.6431893876156	0.791791791791792\\
            1.64164164164164	0.791004074873294\\
            1.63163163163163	0.785825464084723\\
            1.62411146793093	0.781781781781782\\
            1.62162162162162	0.780523439179698\\
            1.61161161161161	0.775368838472598\\
            1.60486767131393	0.771771771771772\\
            1.6016016016016	0.770132249025\\
            1.59159159159159	0.765003599816898\\
            1.58546573307684	0.761761761761762\\
            1.58158158158158	0.759824622023278\\
            1.57157157157157	0.754723482488531\\
            1.56591317600064	0.751751751751752\\
            1.56156156156156	0.749595039707956\\
            1.55155155155155	0.744522622915293\\
            1.54621728372553	0.741741741741742\\
            1.54154154154154	0.73943833755274\\
            1.53153153153153	0.734395546292234\\
            1.5263850789658	0.731731731731732\\
            1.52152152152152	0.729349692990971\\
            1.51151151151151	0.724337151729876\\
            1.50642330624757	0.721721721721722\\
            1.5015015015015	0.719324611960772\\
            1.49149149149149	0.714342696288442\\
            1.48633841883671	0.711711711711712\\
            1.48148148148148	0.709358914409581\\
            1.47147147147147	0.704407778267004\\
            1.4661365695068	0.701701701701702\\
            1.46146146146146	0.699448719113142\\
            1.45145145145145	0.694528320049707\\
            1.44582360478997	0.691691691691692\\
            1.44144144144144	0.689590428098589\\
            1.43143143143143	0.684700550755239\\
            1.42540506235418	0.681681681681682\\
            1.42142142142142	0.679780710906639\\
            1.41141141141141	0.674920988888874\\
            1.40488617115703	0.671671671671672\\
            1.4014014014014	0.670016488882499\\
            1.39139139139139	0.665186425157394\\
            1.38427185403718	0.661661661661662\\
            1.38138138138138	0.660294919647342\\
            1.37137137137137	0.655493905574707\\
            1.36356673241894	0.651651651651652\\
            1.36136136136136	0.650613381870811\\
            1.35135135135135	0.645840714959033\\
            1.34277513282223	0.641641641641642\\
            1.34134134134134	0.640969460438979\\
            1.33133133133133	0.63622436090024\\
            1.32190109488845	0.631631631631632\\
            1.32132132132132	0.631360932090565\\
            1.31131131131131	0.626642558257433\\
            1.3013013013013	0.621795730792257\\
            1.30094610871967	0.621621621621622\\
            1.29129129129129	0.617093214231661\\
            1.28128128128128	0.612278939912902\\
            1.27991271881335	0.611611611611612\\
            1.27127127127127	0.607574414046041\\
            1.26126126126126	0.602791509973988\\
            1.25880846971198	0.601601601601602\\
            1.25125125125125	0.598084407255191\\
            1.24124124124124	0.593331656881699\\
            1.23763647737582	0.591591591591592\\
            1.23123123123123	0.588621594697284\\
            1.22122122122122	0.583897761460975\\
            1.21639960423775	0.581581581581582\\
            1.21121121121121	0.579184516094946\\
            1.2012012012012	0.574488356036335\\
            1.19510047227729	0.571571571571572\\
            1.19119119119119	0.569771838305303\\
            1.18118118118118	0.565102111686608\\
            1.17374147625571	0.561561561561561\\
            1.17117117117117	0.560382344214612\\
            1.16116116116116	0.555737826167548\\
            1.15232479696461	0.551551551551551\\
            1.15115115115115	0.55101492226879\\
            1.14114114114114	0.546394412493316\\
            1.13113113113113	0.54167469845667\\
            1.13085180098983	0.541541541541541\\
            1.12112112112112	0.537070888165336\\
            1.11111111111111	0.5323798930909\\
            1.10932342396832	0.531531531531531\\
            1.1011011011011	0.527766365034827\\
            1.09109109109109	0.523102590480389\\
            1.08774470992597	0.521521521521521\\
            1.08108108108108	0.518480039783509\\
            1.07107107107107	0.513842039260847\\
            1.06611710369639	0.511511511511511\\
            1.06106106106106	0.509211185005265\\
            1.05105105105105	0.504597572092087\\
            1.04444188314917	0.501501501501501\\
            1.04104104104104	0.499959140870117\\
            1.03103103103103	0.495368596370477\\
            1.02272017187548	0.491491491491491\\
            1.02102102102102	0.490723307350514\\
            1.01101101101101	0.486154585528993\\
            1.001001001001	0.481504015609051\\
            1.00095298719973	0.481481481481481\\
            0.990990990990991	0.476955070907645\\
            0.980980980980981	0.472330210706431\\
            0.979143605551572	0.471471471471471\\
            0.970970970970971	0.467769634175978\\
            0.960960960960961	0.463168974746528\\
            0.957292526855635	0.461461461461461\\
            0.950950950950951	0.45859790028831\\
            0.940940940940941	0.454020035042552\\
            0.935400278534779	0.451451451451451\\
            0.930930930930931	0.449439530951217\\
            0.920920920920921	0.444883160080333\\
            0.913467277880778	0.441441441441441\\
            0.910910910910911	0.440294218581738\\
            0.900900900900901	0.435758152530645\\
            0.891493842406618	0.431431431431431\\
            0.890890890890891	0.431161680733629\\
            0.880880880880881	0.426644842773601\\
            0.870870870870871	0.422062435048133\\
            0.869485210756721	0.421421421421421\\
            0.860860860860861	0.417543082916599\\
            0.850850850850851	0.412982769010567\\
            0.847440613441617	0.411411411411411\\
            0.840840840840841	0.408452741285608\\
            0.830830830830831	0.403913246661175\\
            0.825358125526588	0.401401401401401\\
            0.820820820820821	0.399373697368045\\
            0.810810810810811	0.394853890749227\\
            0.803237588956631	0.391391391391391\\
            0.800800800800801	0.390305837183907\\
            0.790790790790791	0.385804730807189\\
            0.781078783137313	0.381381381381381\\
            0.780780780780781	0.381249049060356\\
            0.770770770770771	0.376765798043364\\
            0.760760760760761	0.372227220795743\\
            0.75889205372431	0.371371371371371\\
            0.750750750750751	0.367737120685906\\
            0.740740740740741	0.363218474346248\\
            0.736669994804968	0.361361361361361\\
            0.730730730730731	0.358718719754098\\
            0.720720720720721	0.35421903558426\\
            0.714410466120708	0.351351351351351\\
            0.710710710710711	0.349710605230445\\
            0.700700700700701	0.345229089837135\\
            0.692112843700521	0.341341341341341\\
            0.690690690690691	0.340712772605028\\
            0.680680680680681	0.336248804268826\\
            0.670670670670671	0.331735479669354\\
            0.669782712841491	0.331331331331331\\
            0.660660660660661	0.327278323980147\\
            0.650650650650651	0.322784055398781\\
            0.647424253309538	0.321321321321321\\
            0.640640640640641	0.318317768524578\\
            0.630630630630631	0.313841890306941\\
            0.625027019543284	0.311311311311311\\
            0.620620620620621	0.309367228805524\\
            0.610610610610611	0.304909282564516\\
            0.602590019577685	0.301301301301301\\
            0.600600600600601	0.300426764318077\\
            0.590590590590591	0.295986491193789\\
            0.580580580580581	0.291501383468311\\
            0.580115932966191	0.291291291291291\\
            0.570570570570571	0.287073732932426\\
            0.560560560560561	0.282607232397978\\
            0.557616351699636	0.281281281281281\\
            0.550550550550551	0.278171179503756\\
            0.540540540540541	0.273723117034206\\
            0.53507460426422	0.271271271271271\\
            0.530530530530531	0.26927895524439\\
            0.520520520520521	0.264849397762666\\
            0.512489359673489	0.261261261261261\\
            0.510510510510511	0.260397135036762\\
            0.500500500500501	0.255986372297753\\
            0.49049049049049	0.251532382237715\\
            0.48986427982167	0.251251251251251\\
            0.48048048048048	0.247134273454252\\
            0.47047047047047	0.242699635639235\\
            0.467208644247739	0.241241241241241\\
            0.46046046046046	0.238293267293463\\
            0.45045045045045	0.233878573559472\\
            0.444504999238561	0.231231231231231\\
            0.44044044044044	0.229463451568573\\
            0.43043043043043	0.225069548127999\\
            0.421751699256189	0.221221221221221\\
            0.42042042042042	0.220644854390791\\
            0.41041041041041	0.216272821472292\\
            0.4004004004004	0.211854369599194\\
            0.398956474664369	0.211211211211211\\
            0.39039039039039	0.207488564694394\\
            0.38038038038038	0.203092826713879\\
            0.376115434681779	0.201201201201201\\
            0.37037037037037	0.198716857108952\\
            0.36036036036036	0.194345532115203\\
            0.353217517649008	0.191191191191191\\
            0.35035035035035	0.189957685626107\\
            0.34034034034034	0.185612720670525\\
            0.33033033033033	0.181211926421916\\
            0.330261003872848	0.181181181181181\\
            0.32032032032032	0.176894505351369\\
            0.31031031031031	0.172522000353623\\
            0.307250778418616	0.171171171171171\\
            0.3003003003003	0.168190877771899\\
            0.29029029029029	0.163849644048752\\
            0.284173176665446	0.161161161161161\\
            0.28028028028028	0.15950170867519\\
            0.27027027027027	0.155194960518542\\
            0.261025934223814	0.151151151151151\\
            0.26026026026026	0.150826748191773\\
            0.25025025025025	0.146557892126068\\
            0.24024024024024	0.142214759702588\\
            0.237795823246799	0.141141141141141\\
            0.23023023023023	0.137938223175476\\
            0.22022022022022	0.13363961262916\\
            0.214480712691731	0.131131131131131\\
            0.21021021021021	0.129335581971974\\
            0.2002002002002	0.125086490084608\\
            0.191080529200491	0.121121121121121\\
            0.19019019019019	0.120749442099497\\
            0.18018018018018	0.116554963601532\\
            0.17017017017017	0.112255759922992\\
            0.16754831478464	0.111111111111111\\
            0.16016016016016	0.108044403353867\\
            0.15015015015015	0.103815513055883\\
            0.143898116227306	0.101101101101101\\
            0.14014014014014	0.0995539818673779\\
            0.13013013013013	0.0954027129886355\\
            0.12014073676096	0.0910910910910911\\
            0.12012012012012	0.0910826758061995\\
            0.11011011011011	0.0870162132029735\\
            0.1001001001001	0.0828053664207069\\
            0.0961212756011196	0.0810810810810811\\
            0.0900900900900901	0.0786546192136194\\
            0.0800800800800801	0.0745641537825031\\
            0.0719650793944174	0.0710710710710711\\
            0.0700700700700701	0.0703162920278891\\
            0.0600600600600601	0.0663559833319585\\
            0.0500500500500501	0.0621680491298454\\
            0.0474884156355521	0.0610610610610611\\
            0.04004004004004	0.058178413953205\\
            0.03003003003003	0.0541946835680064\\
            0.0226936508738944	0.0510510510510511\\
            0.02002002002002	0.0500287097820059\\
            0.01001001001001	0.0462614056726456\\
            0	0.0421604104280031\\
            0.0452242948487402	2246\\
            10	4.43758834888636\\
            9.99515653260398	4.43543543543544\\
            9.98998998998999	4.43314367109868\\
            9.97997997997998	4.42869934094813\\
            9.97261279460196	4.42542542542543\\
            9.96996996996997	4.42425341283692\\
            9.95995995995996	4.4198100545118\\
            9.95006846206267	4.41541541541542\\
            9.94994994994995	4.41536287176399\\
            9.93993993993994	4.41092048807497\\
            9.92992992992993	4.40647417205062\\
            9.92752611686807	4.40540540540541\\
            9.91991991991992	4.40203064011312\\
            9.90990990990991	4.39758529815158\\
            9.90498330933444	4.3953953953954\\
            9.8998998998999	4.39314050907941\\
            9.88988988988989	4.38869614402193\\
            9.88243990879655	4.38538538538539\\
            9.87987987987988	4.38425009340444\\
            9.86986986986987	4.3798067081278\\
            9.85989591164459	4.37537537537538\\
            9.85985985985986	4.37535939149608\\
            9.84984984984985	4.37091698891262\\
            9.83983983983984	4.36647061931996\\
            9.83735400984921	4.36536536536537\\
            9.82982982982983	4.36202698479681\\
            9.81981981981982	4.35758159722933\\
            9.81481155565663	4.35535535535536\\
            9.80980980980981	4.35313669417766\\
            9.7997997997998	4.34869229158051\\
            9.79226850651874	4.34534534534535\\
            9.78978978978979	4.34424611542903\\
            9.77977977977978	4.33980270078374\\
            9.76976976976977	4.3353552872171\\
            9.76972490779075	4.33533533533534\\
            9.75975975975976	4.33091282322567\\
            9.74974974974975	4.32646639684849\\
            9.74718341458273	4.32532532532533\\
            9.73973973973974	4.32202265726907\\
            9.72972972972973	4.31757722109728\\
            9.72464132821179	4.31531531531532\\
            9.71971971971972	4.31313220125267\\
            9.70970970970971	4.3086877583394\\
            9.70209864512854	4.30530530530531\\
            9.6996996996997	4.30424145349086\\
            9.68968968968969	4.29979800692652\\
            9.67967967967968	4.29535052488724\\
            9.67955549834189	4.2952952952953\\
            9.66966966966967	4.29090796518575\\
            9.65965965965966	4.28646147863337\\
            9.65701438979636	4.28528528528529\\
            9.64964964964965	4.28201763141945\\
            9.63963963963964	4.27757214348121\\
            9.63447268647457	4.27527527527528\\
            9.62962962962963	4.27312700390495\\
            9.61961961961962	4.26868251774625\\
            9.61193038486402	4.26526526526527\\
            9.60960960960961	4.26423608089428\\
            9.5995995995996	4.2597925997187\\
            9.58958958958959	4.25534504539482\\
            9.58938770524391	4.25525525525526\\
            9.57957957957958	4.25090238766326\\
            9.56956956956957	4.24645583735922\\
            9.5668469971792	4.24524524524525\\
            9.55955955955956	4.24201187981891\\
            9.54954954954955	4.23756633677773\\
            9.54430569292754	4.23523523523524\\
            9.53953953953954	4.23312107439856\\
            9.52952952952953	4.22867654190236\\
            9.52176378901918	4.22522522522523\\
            9.51951951951952	4.22422996958886\\
            9.50950950950951	4.21978645095887\\
            9.4994994994995	4.21533882032862\\
            9.49922159250671	4.21521521521522\\
            9.48948948948949	4.21089606214648\\
            9.47947947947948	4.20644944431644\\
            9.47668130156576	4.20520520520521\\
            9.46946946946947	4.20200537363762\\
            9.45945945945946	4.19755977197124\\
            9.45414041324869	4.1951951951952\\
            9.44944944944945	4.19311438357765\\
            9.43943943943944	4.18866980147843\\
            9.43159892413487	4.18518518518519\\
            9.42942942942943	4.18422309008457\\
            9.41941941941942	4.17977953099607\\
            9.40940940940941	4.17533181981395\\
            9.40905722743104	4.17517517517518\\
            9.3993993993994	4.17088895865465\\
            9.38938938938939	4.16644226931326\\
            9.3865173711335	4.16516516516517\\
            9.37937937937938	4.16199808255675\\
            9.36936936936937	4.15755241854479\\
            9.36397691651267	4.15515515515516\\
            9.35935935935936	4.15310690077676\\
            9.34934934934935	4.14866226562399\\
            9.34143586020396	4.14514514514515\\
            9.33933933933934	4.14421541136059\\
            9.32932932932933	4.13977180863785\\
            9.31931931931932	4.13532401241965\\
            9.31889468081704	4.13513513513514\\
            9.30930930930931	4.13088104564463\\
            9.2992992992993	4.12643428058131\\
            9.29635527761526	4.12512512512513\\
            9.28928928928929	4.12198997467351\\
            9.27927927927928	4.11754424438414\\
            9.27381527540723	4.11511511511512\\
            9.26926926926927	4.11309859372435\\
            9.25925925925926	4.10865390187006\\
            9.25127467089191	4.10510510510511\\
            9.24924924924925	4.1042069007673\\
            9.23923923923924	4.09976325105134\\
            9.22922922922923	4.09531536505791\\
            9.22873402718845	4.0950950950951\\
            9.21921921921922	4.09087228991031\\
            9.20920920920921	4.08642544467403\\
            9.20619509652773	4.08508508508509\\
            9.1991991991992	4.08198101639905\\
            9.18918918918919	4.07753521567463\\
            9.18365556646603	4.07507507507508\\
            9.17917917917918	4.07308942843901\\
            9.16916916916917	4.0686446760243\\
            9.1611154337741	4.06506506506507\\
            9.15915915915916	4.0641975239207\\
            9.14914914914915	4.05975382365677\\
            9.13913913913914	4.05530584287646\\
            9.138575345034	4.05505505505506\\
            9.12912912912913	4.05086265647452\\
            9.11911911911912	4.0464157263571\\
            9.11603690741738	4.04504504504505\\
            9.10910910910911	4.04197117234848\\
            9.0990990990991	4.0375252967899\\
            9.09349787031939	4.03503503503504\\
            9.08908908908909	4.03307936911766\\
            9.07907907907908	4.02863455205809\\
            9.0709582305915	4.02502502502503\\
            9.06906906906907	4.02418724458879\\
            9.05905905905906	4.01974349001273\\
            9.04904904904905	4.0152954091424\\
            9.04841871706746	4.01501501501502\\
            9.03903903903904	4.01085210847229\\
            9.02902902902903	4.00640508849054\\
            9.02588079412546	4.00500500500501\\
            9.01901901901902	4.00196040522231\\
            9.00900900900901	3.99751445017212\\
            9.0033422719644	3.99499499499499\\
            8.998998998999	3.993068378015\\
            8.98898898898899	3.98862349198476\\
            8.98080314752616	3.98498498498498\\
            8.97897897897898	3.98417602456893\\
            8.96896896896897	3.97973221169245\\
            8.95895895895896	3.97528402511681\\
            8.95826423050795	3.97497497497497\\
            8.94894894894895	3.9708406070252\\
            8.93893893893894	3.96639349190133\\
            8.93572684507381	3.96496496496496\\
            8.92892892892893	3.96194867567861\\
            8.91891891891892	3.95750263620265\\
            8.91318886105635	3.95495495495495\\
            8.90890890890891	3.95305641531352\\
            8.8988988988989	3.94861145572818\\
            8.89065027549847	3.94494494494494\\
            8.88888888888889	3.94416382355557\\
            8.87887887887888	3.93971994815021\\
            8.86886886886887	3.93527164991947\\
            8.86811197738247	3.93493493493493\\
            8.85885885885886	3.93082811110551\\
            8.84884884884885	3.92638089524602\\
            8.8455751535732	3.92492492492492\\
            8.83883883883884	3.92193594219493\\
            8.82882882882883	3.9174898130624\\
            8.82303773222324	3.91491491491491\\
            8.81881881881882	3.91304343898299\\
            8.80880880880881	3.90859840098088\\
            8.80049971048802	3.9049049049049\\
            8.7987987987988	3.90415059899744\\
            8.78878878878879	3.8997066565771\\
            8.77877877877878	3.8952582403826\\
            8.7779620548526	3.89489489489489\\
            8.76876876876877	3.89081457738952\\
            8.75875875875876	3.88636725486217\\
            8.75542581815656	3.88488488488488\\
            8.74874874874875	3.88192216091909\\
            8.73873873873874	3.87747593658083\\
            8.73288898540565	3.87487487487487\\
            8.72872872872873	3.87302940462876\\
            8.71871871871872	3.86858428305056\\
            8.71035155388044	3.86486486486486\\
            8.70870870870871	3.864136305943\\
            8.6986986986987	3.85969229174498\\
            8.68868868868869	3.85524375089276\\
            8.68781456556772	3.85485485485485\\
            8.67867867867868	3.85079996009889\\
            8.66866866866867	3.84635252460762\\
            8.66527894293913	3.84484484484484\\
            8.65865865865866	3.8419072855078\\
            8.64864864864865	3.83746096007269\\
            8.64274272622423	3.83483483483483\\
            8.63863863863864	3.83301426532747\\
            8.62862862862863	3.82856905469406\\
            8.62020591284246	3.82482482482482\\
            8.61861861861862	3.82412089687341\\
            8.60860860860861	3.8196768058377\\
            8.5985985985986	3.81522813321958\\
            8.59766961804711	3.81481481481481\\
            8.58858858858859	3.81078421082892\\
            8.57857857857858	3.80633665568653\\
            8.57513463800832	3.8048048048048\\
            8.56856856856857	3.80189126695192\\
            8.55855855855856	3.79744483416111\\
            8.55259906637754	3.79479479479479\\
            8.54854854854855	3.79299797144928\\
            8.53853853853854	3.78855266593755\\
            8.53006290072802	3.78478478478478\\
            8.52852852852853	3.78410432152146\\
            8.51851851851852	3.7796601482681\\
            8.50850850850851	3.77521133633028\\
            8.50752732709384	3.77477477477477\\
            8.4984984984985	3.77076727836241\\
            8.48848848848849	3.76631959646081\\
            8.48499301984592	3.76476476476476\\
            8.47847847847848	3.76187405338709\\
            8.46846846846847	3.75742750658587\\
            8.46245812407293	3.75475475475475\\
            8.45845845845846	3.75298047046513\\
            8.44844844844845	3.74853506388151\\
            8.43992263751831	3.74474474474474\\
            8.43843843843844	3.74408652667535\\
            8.42842842842843	3.73964226547973\\
            8.41841841841842	3.73519330618838\\
            8.41738781424338	3.73473473473473\\
            8.40840840840841	3.73074910846792\\
            8.3983983983984	3.72630129224548\\
            8.39485421178592	3.72472472472472\\
            8.38838838838839	3.72185558988835\\
            8.37837837837838	3.7174089219954\\
            8.37232002449401	3.71471471471471\\
            8.36836836836837	3.71296170673755\\
            8.35835835835836	3.70851619248913\\
            8.34978525029906	3.7047047047047\\
            8.34834834834835	3.70406745596575\\
            8.33833833833834	3.6996231007315\\
            8.32832832832833	3.69517398553518\\
            8.32725120825041	3.69469469469469\\
            8.31831831831832	3.69072964368057\\
            8.30830830830831	3.68628168508653\\
            8.30471834451142	3.68468468468468\\
            8.2982982982983	3.68183581824702\\
            8.28828828828829	3.67738902172071\\
            8.28218490030793	3.67467467467467\\
            8.27827827827828	3.67294162129359\\
            8.26826826826827	3.66849599235639\\
            8.25965087377887	3.66466466466466\\
            8.25825825825826	3.66404704963442\\
            8.24824824824825	3.65960259386375\\
            8.23823823823824	3.65515331365224\\
            8.23711764561764	3.65465465465465\\
            8.22822822822823	3.65070882306391\\
            8.21821821821822	3.64626071351932\\
            8.21458555659442	3.64464464464464\\
            8.20820820820821	3.64181467672827\\
            8.1981981981982	3.63736774352978\\
            8.19205289221675	3.63463463463463\\
            8.18818818818819	3.63292015157786\\
            8.17817817817818	3.62847440046206\\
            8.1695196508524	3.62462462462462\\
            8.16816816816817	3.62402524428269\\
            8.15815815815816	3.61958068104376\\
            8.14814814814815	3.61513122610294\\
            8.14698727117077	3.61461461461461\\
            8.13813813813814	3.61068658195089\\
            8.12812812812813	3.60623831230575\\
            8.12445599508286	3.6046046046046\\
            8.11811811811812	3.60179209980726\\
            8.10810810810811	3.59734502135999\\
            8.10192414955704	3.59459459459459\\
            8.0980980980981	3.59289723118374\\
            8.08808808808809	3.58845134989548\\
            8.07939173321324	3.58458458458458\\
            8.07807807807808	3.5840019725976\\
            8.06806806806807	3.57955729448862\\
            8.05805805805806	3.5751076544509\\
            8.05686023868422	3.57457457457457\\
            8.04804804804805	3.5706628516616\\
            8.03803803803804	3.56621441214781\\
            8.03432981613978	3.56456456456456\\
            8.02802802802803	3.56176801788169\\
            8.01801801801802	3.55732078502674\\
            8.01179883095294	3.55455455455455\\
            8.00800800800801	3.55287278956055\\
            7.997997997998	3.54842676955988\\
            7.9892672820213	3.54454454454454\\
            7.98798798798799	3.54397716305342\\
            7.97797797797798	3.5395323621632\\
            7.96796796796797	3.53508252595301\\
            7.96673671156316	3.53453453453453\\
            7.95795795795796	3.53063755919564\\
            7.94794794794795	3.52618893937517\\
            7.94420718573984	3.52452452452452\\
            7.93793793793794	3.52174235695841\\
            7.92792792792793	3.51729495990545\\
            7.92167710502788	3.51451451451451\\
            7.91791791791792	3.51284675169413\\
            7.90790790790791	3.50840058384866\\
            7.89914646863062	3.5045045045045\\
            7.8978978978979	3.50395073958612\\
            7.88788788788789	3.4995058074504\\
            7.87787787787788	3.49505576322419\\
            7.8766168635873	3.49449449449449\\
            7.86786786786787	3.49061062689629\\
            7.85785785785786	3.48616181560411\\
            7.85408828042926	3.48448448448448\\
            7.84784784784785	3.48171503831112\\
            7.83783783783784	3.47726746658431\\
            7.83155915118146	3.47447447447447\\
            7.82782782782783	3.47281903775805\\
            7.81781781781782	3.46837271229174\\
            7.80902947538359	3.46446446446446\\
            7.80780780780781	3.4639226212377\\
            7.7977977977978	3.45947754879098\\
            7.78778778778779	3.45502728387099\\
            7.78650087972325	3.45445445445445\\
            7.77777777777778	3.45058197208342\\
            7.76776776776777	3.44613295736449\\
            7.76397328815599	3.44444444444444\\
            7.75775775775776	3.44168597810638\\
            7.74774774774775	3.4372382204845\\
            7.74144516043799	3.43443443443443\\
            7.73773773773774	3.43278956273218\\
            7.72772772772773	3.42834306916882\\
            7.71891649647901	3.42442442442442\\
            7.71771771771772	3.4238927217673\\
            7.70770770770771	3.4194474992895\\
            7.6976976976977	3.41499700009065\\
            7.69638895701275	3.41441441441441\\
            7.68768768768769	3.41055150665198\\
            7.67767767767768	3.40610227569159\\
            7.67386240917741	3.4044044044044\\
            7.66766766766767	3.40165508699414\\
            7.65765765765766	3.39720713144448\\
            7.65133533637479	3.39439439439439\\
            7.64764764764765	3.39275823598534\\
            7.63763763763764	3.3883115630858\\
            7.62880773892165	3.38438438438438\\
            7.62762762762763	3.38386094922543\\
            7.61761761761762	3.37941556628269\\
            7.60760760760761	3.37496481823171\\
            7.60628130554488	3.37437437437437\\
            7.5975975975976	3.370519136632\\
            7.58758758758759	3.36606967567865\\
            7.58375585705426	3.36436436436436\\
            7.57757757757758	3.36162226965927\\
            7.56756756756757	3.35717410326424\\
            7.56122989613864	3.35435435435435\\
            7.55755755755756	3.35272496081774\\
            7.54754754754755	3.34827809651049\\
            7.53870342356239	3.34434434434434\\
            7.53753753753754	3.34382720548728\\
            7.52752752752753	3.33938165086624\\
            7.51751751751752	3.33493063831193\\
            7.51617814952165	3.33433433433433\\
            7.50750750750751	3.33048476170609\\
            7.4974974974975	3.32603505598594\\
            7.49365385974013	3.32432432432432\\
            7.48748748748749	3.32158742432936\\
            7.47747747747748	3.31713903320509\\
            7.4711290715603	3.31431431431431\\
            7.46746746746747	3.31268963395897\\
            7.45745745745746	3.30824256526275\\
            7.44860378623888	3.3043043043043\\
            7.44744744744745	3.30379138574038\\
            7.43743743743744	3.299345647375\\
            7.42742742742743	3.2948943534888\\
            7.4260797284273	3.29429429429429\\
            7.41741741741742	3.29044827467944\\
            7.40740740740741	3.28599830830129\\
            7.40355666077718	3.28428428428428\\
            7.3973973973974	3.28155044223414\\
            7.38738738738739	3.27710181143995\\
            7.38103311037799	3.27427427427427\\
            7.37737737737738	3.27265214501641\\
            7.36736736736737	3.26820485795418\\
            7.35850907902794	3.26426426426426\\
            7.35735735735736	3.26375337792167\\
            7.34734734734735	3.25930744281163\\
            7.33733733733734	3.25485584947692\\
            7.33598629831311	3.25425425425425\\
            7.32732732732733	3.25040956089701\\
            7.31731731731732	3.24595931674652\\
            7.31346452061032	3.24424424424424\\
            7.30730730730731	3.24151120701086\\
            7.2972972972973	3.23706232044834\\
            7.29094227758217	3.23423423423423\\
            7.28728728728729	3.23261237586833\\
            7.27727727727728	3.22816485537123\\
            7.26841957162258	3.22422422422422\\
            7.26726726726727	3.22371306209792\\
            7.25725725725726	3.2192669162175\\
            7.24724724724725	3.21481500390635\\
            7.24589813321091	3.21421421421421\\
            7.23723723723724	3.21036849760169\\
            7.22722722722723	3.20591795722344\\
            7.22337771803324	3.2042042042042\\
            7.21721721721722	3.20146959404926\\
            7.20720720720721	3.19702043434968\\
            7.20085685689574	3.19419419419419\\
            7.1971971971972	3.19257019999526\\
            7.18718718718719	3.18812242979535\\
            7.17833555284782	3.18418418418418\\
            7.17717717717718	3.18367030978305\\
            7.16716716716717	3.17922393797908\\
            7.15715715715716	3.1747716856147\\
            7.15581552669033	3.17417417417417\\
            7.14714714714715	3.17032495322657\\
            7.13713713713714	3.16587409669236\\
            7.13329655178177	3.16416416416416\\
            7.12712712712713	3.16142546976915\\
            7.11711711711712	3.15697601816753\\
            7.11077715240524	3.15415415415415\\
            7.10710710710711	3.15252548174239\\
            7.0970970970971	3.14807744425243\\
            7.08825733233161	3.14414414414414\\
            7.08708708708709	3.14362498318473\\
            7.07707707707708	3.13917836906216\\
            7.06706706706707	3.13472575386519\\
            7.06573879357676	3.13413413413413\\
            7.05705705705706	3.13027878661329\\
            7.04704704704705	3.12582759237472\\
            7.04322134229209	3.12412412412412\\
            7.03703703703704	3.12137869082239\\
            7.02702702702703	3.11692892701641\\
            7.02070349036116	3.11411411411411\\
            7.01701701701702	3.11247807550454\\
            7.00700700700701	3.10802975168321\\
            6.99818524234923	3.1041041041041\\
            6.996996996997	3.10357693437184\\
            6.98698698698699	3.09913006016513\\
            6.97697697697698	3.09467705748144\\
            6.97566827184933	3.09409409409409\\
            6.96696696696697	3.09022984614764\\
            6.95695695695696	3.08577829087089\\
            6.95315243364327	3.08408408408408\\
            6.94694694694695	3.08132910321017\\
            6.93693693693694	3.07687900520175\\
            6.93063622116745	3.07407407407407\\
            6.92692692692693	3.07242782482449\\
            6.91691691691692	3.06797919402478\\
            6.90811963986214	3.06406406406406\\
            6.90690690690691	3.06352600435313\\
            6.8968968968969	3.0590788507814\\
            6.88688688688689	3.05462543388887\\
            6.88560432474072	3.05405405405405\\
            6.87687687687688	3.05017796880217\\
            6.86686686686687	3.04572602718228\\
            6.86309019570704	3.04404404404404\\
            6.85685685685686	3.04127654130502\\
            6.84684684684685	3.0368260852222\\
            6.84057572158351	3.03403403403403\\
            6.83683683683684	3.03237456139369\\
            6.82682682682683	3.02792560119216\\
            6.8180609087747	3.02402402402402\\
            6.81681681681682	3.02347202205595\\
            6.80680680680681	3.01902456815957\\
            6.7967967967968	3.01457070805085\\
            6.7955473430638	3.01401401401401\\
            6.78678678678679	3.01012297907407\\
            6.77677677677678	3.005670623626\\
            6.77303502652987	3.004004004004\\
            6.76676676676677	3.00122082676575\\
            6.75675675675676	2.99676998666182\\
            6.75052239716468	2.99399399399399\\
            6.74674674674675	2.99231810394339\\
            6.73673673673674	2.98786878994736\\
            6.7280094624361	2.98398398398398\\
            6.72672672672673	2.98341480319265\\
            6.71671671671672	2.97896702614832\\
            6.70670670670671	2.97451269128612\\
            6.70549774779353	2.97397397397397\\
            6.6966966966967	2.97006468780521\\
            6.68668668668669	2.96561188862808\\
            6.68298735497694	2.96396396396396\\
            6.67667667667668	2.96116176733153\\
            6.66666666666667	2.95671051495818\\
            6.66047668497143	2.95395395395395\\
            6.65665665665666	2.95225825701187\\
            6.64664664664665	2.94780856264135\\
            6.6379657464179	2.94394394394394\\
            6.63663663663664	2.94335414900011\\
            6.62662662662663	2.93890602391136\\
            6.61661661661662	2.93445117995218\\
            6.61545599293654	2.93393393393393\\
            6.60660660660661	2.93000289086888\\
            6.5965965965966	2.9255496153796\\
            6.59294764367106	2.92392392392392\\
            6.58658658658659	2.92109915547956\\
            6.57657657657658	2.91664746003018\\
            6.5704390565811	2.91391391391391\\
            6.56656656656657	2.91219480957207\\
            6.55655655655656	2.90774470581242\\
            6.54793024160259	2.9039039039039\\
            6.54654654654655	2.9032898448361\\
            6.53653653653654	2.89884134449525\\
            6.52652652652653	2.89438595397689\\
            6.52542256872558	2.89389389389389\\
            6.51651651651652	2.88993736770604\\
            6.50650650650651	2.8854835803375\\
            6.50291639226467	2.88388388388388\\
            6.4964964964965	2.88103276692855\\
            6.48648648648649	2.87658059474692\\
            6.48041002144162	2.87387387387387\\
            6.47647647647648	2.87212753350091\\
            6.46646646646647	2.86767698862191\\
            6.45790346762302	2.86386386386386\\
            6.45645645645646	2.86322165861354\\
            6.44644644644645	2.8587727532307\\
            6.43643643643644	2.85431677521803\\
            6.43539800518155	2.85385385385385\\
            6.42642642642643	2.84986787969085\\
            6.41641641641642	2.8454135415494\\
            6.41289414108869	2.84384384384384\\
            6.40640640640641	2.84096235896716\\
            6.3963963963964	2.83650967321635\\
            6.39039013061175	2.83383383383383\\
            6.38638638638639	2.83205618186955\\
            6.37637637637638	2.82760516110536\\
            6.36788598669894	2.82382382382382\\
            6.36636636636637	2.82314933905095\\
            6.35635635635636	2.81869999594476\\
            6.34634634634635	2.81424338562729\\
            6.3453828760918	2.81381381381381\\
            6.33633633633634	2.8097941683025\\
            6.32632632632633	2.8053392367783\\
            6.32288147522817	2.8038038038038\\
            6.31631631631632	2.800887668584\\
            6.30630630630631	2.79643442886913\\
            6.3003799809393	2.79379379379379\\
            6.2962962962963	2.79198048702996\\
            6.28628628628629	2.78752895221386\\
            6.27787840792323	2.78378378378378\\
            6.27627627627628	2.78307261371419\\
            6.26626626626627	2.77862279695811\\
            6.25625625625626	2.77416550519189\\
            6.25537780346124	2.77377377377377\\
            6.24624624624625	2.76971595307678\\
            6.23623623623624	2.76526038139958\\
            6.23287902908261	2.76376376376376\\
            6.22622622622623	2.76080841037181\\
            6.21621621621622	2.75635457230926\\
            6.21038021973648	2.75375375375375\\
            6.20620620620621	2.75190015847\\
            6.1961961961962	2.74744806761653\\
            6.18788139205845	2.74374374374374\\
            6.18618618618619	2.74299118682077\\
            6.17617617617618	2.73854085683753\\
            6.16616616616617	2.73408282962244\\
            6.16538346250103	2.73373373373373\\
            6.15615615615616	2.72963292930665\\
            6.14614614614615	2.72517666603821\\
            6.14288749147705	2.72372372372372\\
            6.13613613613614	2.72072427417427\\
            6.12612612612613	2.71626978889865\\
            6.12039155002025	2.71371371371371\\
            6.11611611611612	2.71181488040458\\
            6.10610610610611	2.7073621872304\\
            6.09789565691341	2.7037037037037\\
            6.0960960960961	2.70290473677334\\
            6.08608608608609	2.69845384986897\\
            6.07607607607608	2.69399502775103\\
            6.07540058722968	2.69369369369369\\
            6.06606606606607	2.68954476545642\\
            6.05605605605606	2.68508775390927\\
            6.05290761140084	2.68368368368368\\
            6.04604604604605	2.6806349224391\\
            6.03603603603604	2.67617973603767\\
            6.0304147363962	2.67367367367367\\
            6.02602602602603	2.67172430906551\\
            6.01601601601602	2.66727096243869\\
            6.00792198338012	2.66366366366366\\
            6.00600600600601	2.66281291338416\\
            5.995995995996	2.65836142121123\\
            5.98598598598599	2.65390173859763\\
            5.98542997677336	2.65365365365365\\
            5.97597597597598	2.64945110024838\\
            5.96596596596597	2.64499327781866\\
            5.96294020446235	2.64364364364364\\
            5.95595595595596	2.64053998723521\\
            5.94594594594595	2.63608404009767\\
            5.94045061167636	2.63363363363363\\
            5.93593593593594	2.63162806964672\\
            5.92592592592593	2.62717401295237\\
            5.91796122222371	2.62362362362362\\
            5.91591591591592	2.62271533474589\\
            5.90590590590591	2.61826318368382\\
            5.8958958958959	2.61380256805621\\
            5.89547250246552	2.61361361361361\\
            5.88588588588589	2.60935153937423\\
            5.87587587587588	2.60489283677437\\
            5.87298616016212	2.6036036036036\\
            5.86586586586587	2.60043906688494\\
            5.85585585585586	2.59598229295423\\
            5.85050008433565	2.59359359359359\\
            5.84584584584585	2.59152575285456\\
            5.83583583583584	2.58707092326242\\
            5.82801430173232	2.58358358358358\\
            5.82582582582583	2.58261158369717\\
            5.81581581581582	2.5781587141351\\
            5.80580580580581	2.57369708514406\\
            5.80552911586237	2.57357357357357\\
            5.7957957957958	2.56924565177602\\
            5.78578578578579	2.56478599215002\\
            5.78304645010316	2.56356356356356\\
            5.77577577577578	2.5603317221547\\
            5.76576576576577	2.55587404806167\\
            5.76056414692797	2.55355355355355\\
            5.75575575575576	2.55141691100486\\
            5.74574574574575	2.54696123862172\\
            5.73808223635057	2.54354354354354\\
            5.73573573573574	2.54250120382302\\
            5.72572572572573	2.53804754932812\\
            5.71571571571572	2.53358481774848\\
            5.71560085780935	2.53353353353353\\
            5.70570570570571	2.5291329654323\\
            5.6956956956957	2.52467226333366\\
            5.69312213727592	2.52352352352352\\
            5.68568568568569	2.52021747193776\\
            5.67567567567568	2.51575881599971\\
            5.67064388560224	2.51351351351351\\
            5.66566566566567	2.51130105359897\\
            5.65565565565566	2.50684446048574\\
            5.64816613643964	2.5035035035035\\
            5.64564564564565	2.5023836949205\\
            5.63563563563564	2.49792918127116\\
            5.62568892456983	2.49349349349349\\
            5.62562562562563	2.49346538015661\\
            5.61561561561562	2.48901296257452\\
            5.60560560560561	2.48455112278286\\
            5.60321438657783	2.48348348348348\\
            5.5955955955956	2.4800957883526\\
            5.58558558558559	2.47563605941181\\
            5.58074049088092	2.47347347347347\\
            5.57557557557558	2.47117764229993\\
            5.56556556556557	2.46672004132926\\
            5.55826721932943	2.46346346346346\\
            5.55555555555556	2.46225850784874\\
            5.54554554554555	2.45780305190839\\
            5.53579461089265	2.45345345345345\\
            5.53553553553554	2.45333836816936\\
            5.52552552552553	2.44888507424702\\
            5.51551551551552	2.44442199039522\\
            5.51332447675288	2.44344344344344\\
            5.50550550550551	2.43996609116751\\
            5.4954954954955	2.4355051872413\\
            5.49085526988922	2.43343343343343\\
            5.48548548548549	2.43104608521718\\
            5.47547547547548	2.42658737874317\\
            5.46838682185383	2.42342342342342\\
            5.46546546546547	2.42212503866931\\
            5.45545545545546	2.41766854707195\\
            5.44591917628755	2.41341341341341\\
            5.44544544544545	2.4132029335248\\
            5.43543543543544	2.40874867410915\\
            5.42542542542543	2.40428422708765\\
            5.42345381396684	2.4034034034034\\
            5.41541541541542	2.39982774144765\\
            5.40540540540541	2.39536554815668\\
            5.40098966025342	2.39339339339339\\
            5.3953953953954	2.39090573039341\\
            5.38538538538539	2.38644580869966\\
            5.37852641459033	2.38338338338338\\
            5.37537537537538	2.38198262196794\\
            5.36536536536537	2.37752498958112\\
            5.35606412583427	2.37337337337337\\
            5.35535535535536	2.37305839691155\\
            5.34534534534535	2.36860307136244\\
            5.33533533533534	2.3641371274613\\
            5.33360394726842	2.36336336336336\\
            5.32532532532533	2.35968003430437\\
            5.31531531531532	2.35521642303959\\
            5.3111452459206	2.35335335335335\\
            5.30530530530531	2.35075585837039\\
            5.2952952952953	2.34629459785637\\
            5.28868761805863	2.34334334334334\\
            5.28528528528529	2.34183052323117\\
            5.27527527527528	2.33737163135584\\
            5.26623111836713	2.33333333333333\\
            5.26526526526527	2.33290400827013\\
            5.25525525525526	2.32844750266691\\
            5.24524524524525	2.32397991140944\\
            5.2437765862262	2.32332332332332\\
            5.23523523523524	2.31952219060766\\
            5.22522522522523	2.31505701638945\\
            5.22132377519137	2.31331331331331\\
            5.21521521521522	2.31059567369112\\
            5.20520520520521	2.30613293475011\\
            5.19887222117096	2.3033033033033\\
            5.1951951951952	2.30166793013234\\
            5.18518518518519	2.29720764439188\\
            5.17642198536577	2.29329329329329\\
            5.17517517517518	2.29273893785692\\
            5.16516516516517	2.28828112288999\\
            5.15515515515516	2.28381171450368\\
            5.15397362107679	2.28328328328328\\
            5.14514514514515	2.27935334750167\\
            5.13513513513514	2.27488644647687\\
            5.13152718130065	2.27327327327327\\
            5.12512512512513	2.27042429517501\\
            5.11511511511512	2.26595991970859\\
            5.10908220226913	2.26326326326326\\
            5.10510510510511	2.26149394255959\\
            5.0950950950951	2.25703211042219\\
            5.08663875247258	2.25325325325325\\
            5.08508508508509	2.25256226601905\\
            5.07507507507508	2.2481029945093\\
            5.06506506506507	2.24363157697131\\
            5.06419714576978	2.24324324324324\\
            5.05505505505506	2.23917254754072\\
            5.04504504504505	2.23470373405453\\
            5.04175760592967	2.23323323323323\\
            5.03503503503504	2.2302407447795\\
            5.02502502502503	2.22577455328513\\
            5.01931975312802	2.22322322322322\\
            5.01501501501502	2.22130756119623\\
            5.00500500500501	2.21684400906594\\
            4.99688366401255	2.21321321321321\\
            4.99499499499499	2.21237297148699\\
            4.98498498498498	2.20791207546668\\
            4.97497497497497	2.20343843105163\\
            4.97444948435031	2.2032032032032\\
            4.96496496496496	2.19897872623977\\
            4.95495495495495	2.19450778941049\\
            4.95201742608303	2.19319319319319\\
            4.94494494494494	2.19004393483886\\
            4.93493493493493	2.18557572299799\\
            4.92958730635136	2.18318318318318\\
            4.92492492492492	2.18110767444051\\
            4.91491491491491	2.17664220424342\\
            4.90715921093241	2.17317317317317\\
            4.9049049049049	2.17216991796914\\
            4.89489489489489	2.16770720524888\\
            4.88488488488488	2.16323108649754\\
            4.88473322117729	2.16316316316316\\
            4.87487487487487	2.15877069781156\\
            4.86486486486486	2.15429739752727\\
            4.86230928481511	2.15315315315315\\
            4.85485485485485	2.14983265344965\\
            4.84484484484484	2.14536218813532\\
            4.83988756662867	2.14314314314314\\
            4.83483483483483	2.14089304343231\\
            4.82482482482482	2.13642542861579\\
            4.81746816260961	2.13313313313313\\
            4.81481481481481	2.13195183881402\\
            4.8048048048048	2.12748708895181\\
            4.79505117198983	2.12312312312312\\
            4.79479479479479	2.12300901047406\\
            4.78478478478478	2.11854713884637\\
            4.77477477477477	2.11407120109546\\
            4.77263612633443	2.11311311311311\\
            4.76476476476476	2.10960554775798\\
            4.75475475475475	2.10513256237434\\
            4.75022354635377	2.1031031031031\\
            4.74474474474474	2.10066228494164\\
            4.73473473473473	2.09619226579875\\
            4.72781360300072	2.09309309309309\\
            4.72472472472472	2.09171731949562\\
            4.71471471471471	2.08725027907881\\
            4.70540640730828	2.08308308308308\\
            4.7047047047047	2.08277062041492\\
            4.69469469469469	2.0783065696864\\
            4.68468468468468	2.07382768113068\\
            4.68300123604186	2.07307307307307\\
            4.67467467467467	2.06936110490358\\
            4.66466466466466	2.06488529396811\\
            4.66059860611379	2.06306306306306\\
            4.65465465465465	2.06041385187813\\
            4.64464464464464	2.0559411301088\\
            4.63819897158436	2.05305305305305\\
            4.63463463463463	2.05146477768683\\
            4.62462462462462	2.04699515483819\\
            4.61580245665486	2.04304304304304\\
            4.61461461461461	2.04251384940728\\
            4.6046046046046	2.0380473332685\\
            4.59459459459459	2.03356513497305\\
            4.59340828604944	2.03303303303303\\
            4.58458458458458	2.02909763040434\\
            4.57457457457457	2.02461864329131\\
            4.57101650051723	2.02302302302302\\
            4.56456456456456	2.02014601121736\\
            4.55455455455455	2.01567024364847\\
            4.54862810948008	2.01301301301301\\
            4.54454454454454	2.01119244073122\\
            4.53453453453453	2.00671989876325\\
            4.52624325179644	2.003003003003\\
            4.52452452452452	2.0022368841179\\
            4.51451451451451	1.99776757127806\\
            4.5045045045045	1.99328165153246\\
            4.50386138664832	1.99299299299299\\
            4.49449449449449	1.98881322384696\\
            4.48448448448448	1.98433065763632\\
            4.48148142970259	1.98298298298298\\
            4.47447447447447	1.97985681923571\\
            4.46446446446446	1.97537761065232\\
            4.45910531094165	1.97297297297297\\
            4.45445445445445	1.9708983204354\\
            4.44444444444444	1.96642247061227\\
            4.43673318547634	1.96296296296296\\
            4.43443443443443	1.96193769079097\\
            4.42442442442442	1.9574651976115\\
            4.41441441441441	1.95297508382591\\
            4.41436514398753	1.95295295295295\\
            4.4044044044044	1.94850575192656\\
            4.39439439439439	1.94401914335915\\
            4.39199809658351	1.94294294294294\\
            4.38438438438438	1.9395440941488\\
            4.37437437437437	1.93506098925446\\
            4.36963538004999	1.93293293293293\\
            4.36436436436436	1.93058018533573\\
            4.35435435435435	1.92610057877654\\
            4.34727716741646	1.92292292292292\\
            4.34434434434434	1.92161398718228\\
            4.33433433433433	1.91713786945195\\
            4.32492363728112	1.91291291291291\\
            4.32432432432432	1.91264546221412\\
            4.31431431431431	1.90817281922603\\
            4.3043043043043	1.90368163587716\\
            4.30257176932484	1.9029029029029\\
            4.29429429429429	1.8992053866408\\
            4.28428428428428	1.89471786129081\\
            4.28022369172543	1.89289289289289\\
            4.27427427427427	1.89023553103631\\
            4.26426426426426	1.88575164993557\\
            4.25788068360994	1.88288288288288\\
            4.25425425425425	1.88126321277815\\
            4.24424424424424	1.87678295683766\\
            4.23554294363045	1.87287287287287\\
            4.23423423423423	1.87228839351427\\
            4.22422422422422	1.86781173777201\\
            4.21421421421421	1.8633153687589\\
            4.21320834749704	1.86286286286286\\
            4.2042042042042	1.85883794949876\\
            4.19419419419419	1.85434540157996\\
            4.19087625489693	1.85285285285285\\
            4.18418418418418	1.84986155003078\\
            4.17417417417417	1.84537279862996\\
            4.16854985605448	1.84284284284284\\
            4.16416416416416	1.84088249893568\\
            4.15415415415415	1.83639751264782\\
            4.1462293711605	1.83283283283283\\
            4.14414414414414	1.83190075767636\\
            4.13413413413413	1.8274194975772\\
            4.12412412412412	1.82291724447567\\
            4.12391442846116	1.82282282282282\\
            4.11411411411411	1.81843870888095\\
            4.1041041041041	1.81394044961612\\
            4.10159977337844	1.81281281281281\\
            4.09409409409409	1.80945510389625\\
            4.08408408408408	1.80496080009329\\
            4.07929149734414	1.8028028028028\\
            4.07407407407407	1.8004686422354\\
            4.06406406406406	1.79597824680385\\
            4.05698984316229	1.79279279279279\\
            4.05405405405405	1.79147928623735\\
            4.04404404404404	1.78699274247965\\
            4.03469506030468	1.78278278278278\\
            4.03403403403403	1.78248700147581\\
            4.02402402402402	1.77800424210587\\
            4.01401401401401	1.7734994892601\\
            4.01240169594981	1.77277277277277\\
            4.004004004004	1.76901270339304\\
            3.99399399399399	1.7645120726598\\
            3.99011314972665	1.76276276276276\\
            3.98398398398398	1.76001808730929\\
            3.97397397397397	1.75552151182452\\
            3.96783199414045	1.75275275275275\\
            3.96396396396396	1.75102035867941\\
            3.95395395395395	1.74652775934116\\
            3.94555850139642	1.74274274274274\\
            3.94394394394394	1.74201948685858\\
            3.93393393393393	1.73753077106473\\
            3.92392392392392	1.73301864672882\\
            3.92329023994911	1.73273273273273\\
            3.91391391391391	1.72853050674727\\
            3.9039039039039	1.72402268136505\\
            3.90102308972914	1.72272272272272\\
            3.89389389389389	1.71952693074646\\
            3.88388388388388	1.71502331283611\\
            3.87876415290444	1.71271271271271\\
            3.87387387387387	1.7105200128225\\
            3.86386386386386	1.70602049538247\\
            3.85651372255098	1.7027027027027\\
            3.85385385385385	1.7015097290334\\
            3.84384384384384	1.69701418793066\\
            3.83427209718317	1.69269269269269\\
            3.83383383383383	1.69249606273937\\
            3.82382382382382	1.68800435493602\\
            3.81381381381381	1.68348838384671\\
            3.81203026426945	1.68268268268268\\
            3.8038038038038	1.67899096733115\\
            3.79379379379379	1.6744793658519\\
            3.78979524179265	1.67267267267267\\
            3.78378378378378	1.66997400359186\\
            3.77377377377377	1.66546663054031\\
            3.76756960126221	1.66266266266266\\
            3.76376376376376	1.66095345093339\\
            3.75375375375375	1.65645014353986\\
            3.74535365497284	1.65265265265265\\
            3.74374374374374	1.65192930665112\\
            3.73373373373373	1.64742987832334\\
            3.72372372372372	1.64290475680887\\
            3.72314409665128	1.64264264264264\\
            3.71371371371371	1.63840581749142\\
            3.7037037037037	1.63388524758262\\
            3.70093451915343	1.63263263263263\\
            3.69369369369369	1.62937795421362\\
            3.68368368368368	1.62486175381055\\
            3.67873519017387	1.62262262262262\\
            3.67367367367367	1.62034629384449\\
            3.66366366366366	1.61583425392636\\
            3.65654642300679	1.61261261261261\\
            3.65365365365365	1.61131085573359\\
            3.64364364364364	1.6068027375925\\
            3.63436852883399	1.6026026026026\\
            3.63363363363363	1.6022716752495\\
            3.62362362362362	1.59776720746793\\
            3.61361361361361	1.59323671586154\\
            3.61219103200956	1.59259259259259\\
            3.6036036036036	1.58872768119401\\
            3.59359359359359	1.58420173342826\\
            3.59001904288746	1.58258258258258\\
            3.58358358358358	1.57968419362259\\
            3.57357357357357	1.57516252724872\\
            3.56785837218226	1.57257257257257\\
            3.56356356356356	1.57063679931246\\
            3.55355355355355	1.56611911549472\\
            3.54570929880517	1.56256256256256\\
            3.54354354354354	1.56158557532261\\
            3.53353353353353	1.55707153522642\\
            3.52357208781795	1.55255255255255\\
            3.52352352352352	1.55253062433357\\
            3.51351351351351	1.54801984521922\\
            3.5035035035035	1.54348344797343\\
            3.50142790216498	1.54254254254254\\
            3.49349349349349	1.53896412914333\\
            3.48348348348348	1.53443220225967\\
            3.47929507127299	1.53253253253253\\
            3.47347347347347	1.52990449913677\\
            3.46346346346346	1.52537667852203\\
            3.4571742309127	1.52252252252252\\
            3.45345345345345	1.52084109981716\\
            3.44344344344344	1.51631697378379\\
            3.43506554143131	1.51251251251251\\
            3.43343343343343	1.51177411278315\\
            3.42342342342342	1.50725321767143\\
            3.41341341341341	1.50270619513503\\
            3.4129641860147	1.5025025025025\\
            3.4034034034034	1.49818557720355\\
            3.39339339339339	1.49364336308548\\
            3.39085668824489	1.49249249249249\\
            3.38338338338338	1.48911426221081\\
            3.37337337337337	1.48457642957483\\
            3.36876088331382	1.48248248248248\\
            3.36336336336336	1.48003953147164\\
            3.35335335335335	1.47550559920434\\
            3.34667670707577	1.47247247247247\\
            3.34334334334334	1.47096169966234\\
            3.33333333333333	1.4664311280482\\
            3.3246040163526	1.46246246246246\\
            3.32332332332332	1.46188114523685\\
            3.31331331331331	1.45735333143592\\
            3.3033033033033	1.45280204574997\\
            3.30253221181735	1.45245245245245\\
            3.29329329329329	1.44827259287187\\
            3.28328328328328	1.44372628467622\\
            3.28045329228059	1.44244244244244\\
            3.27327327327327	1.43918937427706\\
            3.26326326326326	1.43464751610006\\
            3.2583838587386	1.43243243243243\\
            3.25325325325325	1.43010422777677\\
            3.24324324324324	1.4255662318112\\
            3.23632322560082	1.42242242242242\\
            3.23323323323323	1.4210178093054\\
            3.22322322322322	1.41648302424981\\
            3.21427051902425	1.41241241241241\\
            3.21321321321321	1.4119308943622\\
            3.2032032032032	1.40739860273834\\
            3.19319319319319	1.40284808660784\\
            3.19220827749632	1.4024024024024\\
            3.18318318318318	1.39831381249373\\
            3.17317317317317	1.39376900396397\\
            3.17013262312472	1.39239239239239\\
            3.16316316316316	1.38922965698848\\
            3.15315315315315	1.38468999752994\\
            3.14805923581708	1.38238238238238\\
            3.14314314314314	1.38014732437305\\
            3.13313313313313	1.37561220687445\\
            3.12598590772801	1.37237237237237\\
            3.12312312312312	1.3710682188601\\
            3.11311311311311	1.3665369903016\\
            3.10390996010048	1.36236236236236\\
            3.1031031031031	1.36199399821745\\
            3.09309309309309	1.35746596447171\\
            3.08308308308308	1.35292912848977\\
            3.08180128008132	1.35235235235235\\
            3.07307307307307	1.34840105221974\\
            3.06306306306306	1.34387226546784\\
            3.05966335164595	1.34234234234234\\
            3.05305305305305	1.33934454062583\\
            3.04304304304304	1.33482346434662\\
            3.03750784920572	1.33233233233233\\
            3.03303303303303	1.3302991520095\\
            3.02302302302302	1.3257854680164\\
            3.01532853167045	1.32232232232232\\
            3.01301301301301	1.32126813134856\\
            3.003003003003	1.31676156479917\\
            2.99311783484379	1.31231231231231\\
            2.99299299299299	1.31225535475083\\
            2.98298298298298	1.30775570451727\\
            2.97297297297297	1.30326379207331\\
            2.97080724852305	1.3023023023023\\
            2.96296296296296	1.29877264399721\\
            2.95295295295295	1.29429554417443\\
            2.94843516167655	1.29229229229229\\
            2.94294294294294	1.28981813102883\\
            2.93293293293293	1.28535653862307\\
            2.92598980682338	1.28228228228228\\
            2.92292292292292	1.28089913907466\\
            2.91291291291291	1.27645403852392\\
            2.90345244179851	1.27227227227227\\
            2.9029029029029	1.27202416968254\\
            2.89289289289289	1.26759693573483\\
            2.88288288288288	1.26319644285701\\
            2.88072152393152	1.26226226226226\\
            2.87287287287287	1.2587961776485\\
            2.86286286286286	1.25442670228359\\
            2.85781030321547	1.25225225225225\\
            2.85285285285285	1.25006533103402\\
            2.84284284284284	1.24573050044193\\
            2.83469659428113	1.24224224224224\\
            2.83283283283283	1.24142133659752\\
            2.82282282282282	1.23712587040721\\
            2.81281281281281	1.23287756319977\\
            2.81125185404646	1.23223223223223\\
            2.8028028028028	1.22863561856024\\
            2.79279279279279	1.22444885903658\\
            2.787351801129	1.22222222222222\\
            2.78278278278278	1.22028888535093\\
            2.77277277277277	1.21617376621951\\
            2.76297435870508	1.21221221221221\\
            2.76276276276276	1.21212334745015\\
            2.75275275275275	1.208093131969\\
            2.74274274274274	1.20415142759852\\
            2.73762671347965	1.2022022022022\\
            2.73273273273273	1.20026076964873\\
            2.72272272272272	1.19644776261564\\
            2.71271271271271	1.19273921570641\\
            2.71115473584221	1.19219219219219\\
            2.7027027027027	1.1890930996907\\
            2.69269269269269	1.18557723470328\\
            2.68268268268268	1.18219651869499\\
            2.68263676284966	1.18218218218218\\
            2.67267267267267	1.17892076742178\\
            2.66266266266266	1.17583050353504\\
            2.65265265265265	1.17293219409779\\
            2.64973597988674	1.17217217217217\\
            2.64264264264264	1.17022412405057\\
            2.63263263263263	1.16777389135133\\
            2.62262262262262	1.16562061587074\\
            2.61261261261261	1.16380388576714\\
            2.6026026026026	1.16237998266066\\
            2.60018202605363	1.16216216216216\\
            2.59259259259259	1.16144210889916\\
            2.58258258258258	1.16110307211441\\
            2.57257257257257	1.16150484791644\\
            2.56748468009198	1.16216216216216\\
            2.56256256256256	1.16290345844835\\
            2.55255255255255	1.16578205370254\\
            2.54254254254254	1.17080979697439\\
            2.54067779400136	1.17217217217217\\
            2.53253253253253	1.18183949148089\\
            2.53232965195154	1.18218218218218\\
            2.52979094844534	1.19219219219219\\
            2.530509557672	1.2022022022022\\
            2.53253253253253	1.20849279147575\\
            2.5336530750824	1.21221221221221\\
            2.53873822368853	1.22222222222222\\
            2.54254254254254	1.22791690651538\\
            2.54524863462099	1.23223223223223\\
            2.55255255255255	1.24171156272525\\
            2.55293676242482	1.24224224224224\\
            2.561690981184	1.25225225225225\\
            2.56256256256256	1.25311755250746\\
            2.57127925207325	1.26226226226226\\
            2.57257257257257	1.2634646882465\\
            2.58155999618506	1.27227227227227\\
            2.58258258258258	1.27317218826911\\
            2.5924299839199	1.28228228228228\\
            2.59259259259259	1.28241891517217\\
            2.6026026026026	1.29114501675802\\
            2.60385610782791	1.29229229229229\\
            2.61261261261261	1.29958276732463\\
            2.6157286968053	1.3023023023023\\
            2.62262262262262	1.30782891067131\\
            2.62797360921236	1.31231231231231\\
            2.63263263263263	1.31592866742968\\
            2.64053666230276	1.32232232232232\\
            2.64264264264264	1.32391240046786\\
            2.65265265265265	1.33173061994907\\
            2.65340168696445	1.33233233233233\\
            2.66266266266266	1.33928301869414\\
            2.66658594599685	1.34234234234234\\
            2.67267267267267	1.34680624311853\\
            2.67997160671356	1.35235235235235\\
            2.68268268268268	1.35430125900222\\
            2.69269269269269	1.36170434197637\\
            2.69356359808984	1.36236236236236\\
            2.7027027027027	1.36889964968936\\
            2.70740196835302	1.37237237237237\\
            2.71271271271271	1.3761075338757\\
            2.72137068209282	1.38238238238238\\
            2.72272272272272	1.3833194142278\\
            2.73273273273273	1.39036696189285\\
            2.73554118455432	1.39239239239239\\
            2.74274274274274	1.39736159617939\\
            2.74985087494812	1.4024024024024\\
            2.75275275275275	1.40437978646919\\
            2.76276276276276	1.41133307394912\\
            2.7642919419363	1.41241241241241\\
            2.77277277277277	1.41816675659017\\
            2.77889079476353	1.42242242242242\\
            2.78278278278278	1.42503497205576\\
            2.79279279279279	1.43188981199017\\
            2.79357641919726	1.43243243243243\\
            2.8028028028028	1.43860000463463\\
            2.80842293507134	1.44244244244244\\
            2.81281281281281	1.44535000817401\\
            2.82282282282282	1.45210614432768\\
            2.82333157392147	1.45245245245245\\
            2.83283283283283	1.45871988505341\\
            2.83839243128946	1.46246246246246\\
            2.84284284284284	1.46537492638905\\
            2.85285285285285	1.47203479958696\\
            2.85350577968107	1.47247247247247\\
            2.86286286286286	1.47857167785595\\
            2.86875417313297	1.48248248248248\\
            2.87287287287287	1.48514884687989\\
            2.88288288288288	1.4917167021091\\
            2.88405636122341	1.49249249249249\\
            2.89289289289289	1.49819091522944\\
            2.8994706944949	1.5025025025025\\
            2.9029029029029	1.50470279092033\\
            2.91291291291291	1.51118403104536\\
            2.91494774606999	1.51251251251251\\
            2.92292292292292	1.51760583560455\\
            2.93051059520145	1.52252252252252\\
            2.93293293293293	1.52406166419457\\
            2.94294294294294	1.5304623829919\\
            2.94615005150813	1.53253253253253\\
            2.95295295295295	1.53683913696288\\
            2.96184733722287	1.54254254254254\\
            2.96296296296296	1.54324568735527\\
            2.97297297297297	1.54957233369909\\
            2.97763798720083	1.55255255255255\\
            2.98298298298298	1.55590925513852\\
            2.99299299299299	1.56226157634219\\
            2.99346588569111	1.56256256256256\\
            3.003003003003	1.56853058654567\\
            3.00938999195122	1.57257257257257\\
            3.01301301301301	1.57483131210505\\
            3.02302302302302	1.5811100621811\\
            3.02535819663561	1.58258258258258\\
            3.03303303303303	1.58735083031897\\
            3.04138754774355	1.59259259259259\\
            3.04304304304304	1.59361782990378\\
            3.05305305305305	1.59983043988462\\
            3.05748674833738	1.6026026026026\\
            3.06306306306306	1.60604438834289\\
            3.07307307307307	1.61227064945116\\
            3.07362186949494	1.61261261261261\\
            3.08308308308308	1.61843285190547\\
            3.08983629745506	1.62262262262262\\
            3.09309309309309	1.624620715156\\
            3.1031031031031	1.63078376770952\\
            3.10609300578356	1.63263263263263\\
            3.11311311311311	1.63692575340008\\
            3.12239355850138	1.64264264264264\\
            3.12312312312312	1.64308778005885\\
            3.13313313313313	1.64919496988597\\
            3.13876398660695	1.65265265265265\\
            3.14314314314314	1.65531626221315\\
            3.15315315315315	1.66142898025773\\
            3.1551685074031	1.66266266266266\\
            3.16316316316316	1.66751053159835\\
            3.17162376284176	1.67267267267267\\
            3.17317317317317	1.67361043124973\\
            3.18318318318318	1.6796712221111\\
            3.18813377450445	1.68268268268268\\
            3.19319319319319	1.68573578375753\\
            3.2032032032032	1.6917989860933\\
            3.20467674286667	1.69269269269269\\
            3.21321321321321	1.69782907134802\\
            3.22127136790327	1.7027027027027\\
            3.22322322322322	1.70387530565097\\
            3.23323323323323	1.70989095341286\\
            3.23791210677115	1.71271271271271\\
            3.24324324324324	1.71590649261637\\
            3.25325325325325	1.72192209565546\\
            3.25458453019377	1.72272272272272\\
            3.26326326326326	1.72790768635531\\
            3.27130540711235	1.73273273273273\\
            3.27327327327327	1.73390693361844\\
            3.28328328328328	1.73987955160299\\
            3.28806838365937	1.74274274274274\\
            3.29329329329329	1.74585210835851\\
            3.3033033033033	1.75182275090296\\
            3.30486168445432	1.75275275275275\\
            3.31331331331331	1.75776926277211\\
            3.32169755425861	1.76276276276276\\
            3.32332332332332	1.76372680156104\\
            3.33333333333333	1.76965905295074\\
            3.33857468477875	1.77277277277277\\
            3.34334334334334	1.77559336371211\\
            3.35335335335335	1.78152212697507\\
            3.35548073202317	1.78278278278278\\
            3.36336336336336	1.78743376644301\\
            3.37242189134637	1.79279279279279\\
            3.37337337337337	1.7933537784262\\
            3.38338338338338	1.79924864782882\\
            3.38940552454527	1.8028028028028\\
            3.39339339339339	1.80514843306999\\
            3.4034034034034	1.81103863407146\\
            3.406416652796	1.81281281281281\\
            3.41341341341341	1.81691867097136\\
            3.42342342342342	1.82280433882539\\
            3.42345488912356	1.82282282282282\\
            3.43343343343343	1.82866510620167\\
            3.44053762801597	1.83283283283283\\
            3.44344344344344	1.83453329723959\\
            3.45345345345345	1.84038833850908\\
            3.45764664358189	1.84284284284284\\
            3.46346346346346	1.84623932055399\\
            3.47347347347347	1.8520889531607\\
            3.47478134119628	1.85285285285285\\
            3.48348348348348	1.85792313682303\\
            3.49194972354692	1.86286286286286\\
            3.49349349349349	1.86376205450434\\
            3.5035035035035	1.86958531680954\\
            3.50914990045336	1.87287287287287\\
            3.51351351351351	1.87540923792043\\
            3.52352352352352	1.88122641570933\\
            3.52637437234449	1.88288288288288\\
            3.53353353353353	1.88703569073117\\
            3.54354354354354	1.89284697339163\\
            3.54362273249569	1.89289289289289\\
            3.55355355355355	1.89864195362934\\
            3.56090741946045	1.9029029029029\\
            3.56356356356356	1.90444038561327\\
            3.57357357357357	1.91022855125425\\
            3.57821544629802	1.91291291291291\\
            3.58358358358358	1.91601421760143\\
            3.59359359359359	1.9217959926309\\
            3.59554602624897	1.92292292292292\\
            3.6036036036036	1.92756919235647\\
            3.61290181543607	1.93293293293293\\
            3.61361361361361	1.9333433874827\\
            3.62362362362362	1.93910580430064\\
            3.63028762406125	1.94294294294294\\
            3.63363363363363	1.94486888211916\\
            3.64364364364364	1.95062453230257\\
            3.64769471355471	1.95295295295295\\
            3.65365365365365	1.95637674576496\\
            3.66366366366366	1.96212584022557\\
            3.6651226911242	1.96296296296296\\
            3.67367367367367	1.96786744351549\\
            3.68257539750596	1.97297297297297\\
            3.68368368368368	1.97360874647387\\
            3.69369369369369	1.97934142521012\\
            3.70005371175716	1.98298298298298\\
            3.7037037037037	1.98507327299949\\
            3.71371371371371	1.9907991260451\\
            3.71755171773872	1.99299299299299\\
            3.72372372372372	1.99652173285789\\
            3.73373373373373	2.00224096715527\\
            3.73506904047352	2.003003003003\\
            3.74374374374374	2.00795454825761\\
            3.75260919293722	2.01301301301301\\
            3.75375375375375	2.01366652823739\\
            3.76376376376376	2.01937212725228\\
            3.77017240990446	2.02302302302302\\
            3.77377377377377	2.02507607482374\\
            3.78378378378378	2.03077486434935\\
            3.78775382891036	2.03303303303303\\
            3.79379379379379	2.03647096009308\\
            3.8038038038038	2.04216314108367\\
            3.80535309556861	2.04304304304304\\
            3.81381381381381	2.04785156658246\\
            3.82297243215327	2.05305305305305\\
            3.82382382382382	2.0535371303989\\
            3.83383383383383	2.05921826385673\\
            3.84061356899959	2.06306306306306\\
            3.84384384384384	2.06489701600522\\
            3.85385385385385	2.07057140908731\\
            3.85827152189052	2.07307307307307\\
            3.86386386386386	2.07624350108108\\
            3.87387387387387	2.08191134759568\\
            3.87594595830626	2.08308308308308\\
            3.88388388388388	2.08757693193424\\
            3.89363724397637	2.09309309309309\\
            3.89389389389389	2.09323846394197\\
            3.9039039039039	2.09889764307663\\
            3.91134991153678	2.1031031031031\\
            3.91391391391391	2.10455341355745\\
            3.92392392392392	2.11020595776091\\
            3.92907811275486	2.11311311311311\\
            3.93393393393393	2.11585609314535\\
            3.94394394394394	2.1215021884834\\
            3.94682153723847	2.12312312312312\\
            3.95395395395395	2.12714681620528\\
            3.96396396396396	2.13278663745637\\
            3.96457988281716	2.13313313313313\\
            3.97397397397397	2.13842588556295\\
            3.98235677699576	2.14314314314314\\
            3.98398398398398	2.14406050268048\\
            3.99399399399399	2.14969359385981\\
            4.00014949683694	2.15315315315315\\
            4.004004004004	2.15532346018848\\
            4.01401401401401	2.16095022401197\\
            4.01795627995438	2.16316316316316\\
            4.02402402402402	2.16657544541067\\
            4.03403403403403	2.17219604964073\\
            4.03577684554868	2.17317317317317\\
            4.04404404404404	2.17781673266984\\
            4.05361187409105	2.18318318318318\\
            4.05405405405405	2.1834317221776\\
            4.06406406406406	2.18904758710074\\
            4.07146389770703	2.19319319319319\\
            4.07407407407407	2.19465859102427\\
            4.08408408408408	2.20026826506482\\
            4.08932891975603	2.2032032032032\\
            4.09409409409409	2.20587537070866\\
            4.1041041041041	2.21147901453952\\
            4.10720667990697	2.21321321321321\\
            4.11411411411411	2.21708230999433\\
            4.12412412412412	2.22268007548409\\
            4.12509692496925	2.22322322322322\\
            4.13413413413413	2.22827964936638\\
            4.14300163252766	2.23323323323323\\
            4.14414414414414	2.23387297795327\\
            4.15415415415415	2.23946762140427\\
            4.16092024091936	2.24324324324324\\
            4.16416416416416	2.24505769997189\\
            4.17417417417417	2.25064645113187\\
            4.17885063108847	2.25325325325325\\
            4.18418418418418	2.25623335189888\\
            4.19419419419419	2.26181635634654\\
            4.1967925687567	2.26326326326326\\
            4.2042042042042	2.26740015216508\\
            4.21421421421421	2.27297754792893\\
            4.21474582607155	2.27327327327327\\
            4.22422422422422	2.27855831207945\\
            4.23271286437659	2.28328328328328\\
            4.23423423423423	2.2841322950789\\
            4.24424424424424	2.28970803614284\\
            4.25069173937474	2.29329329329329\\
            4.25425425425425	2.29527939235497\\
            4.26426426426426	2.30084952234314\\
            4.26868130479984	2.3033033033033\\
            4.27427427427427	2.30641831107266\\
            4.28428428428428	2.3119829624332\\
            4.28668135004449	2.31331331331331\\
            4.29429429429429	2.31754924352745\\
            4.3043043043043	2.32310854219297\\
            4.30469167025561	2.32332332332332\\
            4.31431431431431	2.32867237587752\\
            4.32271464894264	2.33333333333333\\
            4.32432432432432	2.33422892700147\\
            4.33433433433433	2.33978788840806\\
            4.34074815102855	2.34334334334334\\
            4.34434434434434	2.3453423420842\\
            4.35435435435435	2.35089595578028\\
            4.35879136570096	2.35335335335335\\
            4.36436436436436	2.35644836030511\\
            4.37437437437437	2.36199674726639\\
            4.37684410369013	2.36336336336336\\
            4.38438438438438	2.36754715142621\\
            4.39439439439439	2.37309042697151\\
            4.3949061808638	2.37337337337337\\
            4.4044044044044	2.37863887990865\\
            4.41297952234394	2.38338338338338\\
            4.41441441441441	2.38417959420875\\
            4.42442442442442	2.38972370513579\\
            4.4310626194261	2.39339339339339\\
            4.43443443443443	2.39526277275165\\
            4.44444444444444	2.40080178162368\\
            4.4491545533275	2.4034034034034\\
            4.45445445445445	2.4063392414953\\
            4.46446446446446	2.41187325922003\\
            4.46725515391015	2.41341341341341\\
            4.47447447447447	2.41740915074728\\
            4.48448448448448	2.42293828329245\\
            4.48536425561505	2.42342342342342\\
            4.49449449449449	2.42847264622468\\
            4.50348307293863	2.43343343343343\\
            4.5045045045045	2.43399886527053\\
            4.51451451451451	2.43952986924272\\
            4.52161127393875	2.44344344344344\\
            4.52452452452452	2.44505482648999\\
            4.53453453453453	2.45058095689322\\
            4.53974752731724	2.45345345345345\\
            4.54454454454454	2.45610468334503\\
            4.55455455455455	2.46162604221348\\
            4.55789168002896	2.46346346346346\\
            4.56456456456456	2.46714856931618\\
            4.57457457457457	2.47266525434626\\
            4.57604358310699	2.47347347347347\\
            4.58458458458458	2.47818661389708\\
            4.59420357753644	2.48348348348348\\
            4.59459459459459	2.48369947690987\\
            4.6046046046046	2.48921894275459\\
            4.61237287166685	2.49349349349349\\
            4.61461461461461	2.49473087349645\\
            4.62462462462462	2.50024567788052\\
            4.63054951516781	2.5035035035035\\
            4.63463463463463	2.50575670063091\\
            4.64464464464464	2.51126693773531\\
            4.64873337023081	2.51351351351351\\
            4.65465465465465	2.51677707720752\\
            4.66466466466466	2.52228283738452\\
            4.66692430267953	2.52352352352352\\
            4.67467467467467	2.52779211864746\\
            4.68468468468468	2.53329348862829\\
            4.68512218183128	2.53353353353353\\
            4.69469469469469	2.53880193703507\\
            4.70332847992845	2.54354354354354\\
            4.7047047047047	2.54430177159602\\
            4.71471471471471	2.54980664124725\\
            4.72154200072701	2.55355355355355\\
            4.72472472472472	2.55530584501317\\
            4.73473473473473	2.56080633707622\\
            4.7397621160957	2.56356356356356\\
            4.74474474474474	2.56630492906378\\
            4.75475475475475	2.5718011273461\\
            4.7579887050268	2.57357357357357\\
            4.76476476476476	2.57729912693299\\
            4.77477477477477	2.58279111202389\\
            4.77622164962773	2.58358358358358\\
            4.78478478478478	2.58828853888743\\
            4.7944611966822	2.59359359359359\\
            4.79479479479479	2.59377708400895\\
            4.8048048048048	2.59927326238587\\
            4.81270845042967	2.6036036036036\\
            4.81481481481481	2.60476141537682\\
            4.82482482482482	2.61025339218435\\
            4.83096174463645	2.61361361361361\\
            4.83483483483483	2.6157411672434\\
            4.84484484484484	2.62122902043628\\
            4.8492209700133	2.62362362362362\\
            4.85485485485485	2.62671643212768\\
            4.86486486486486	2.63220023678769\\
            4.86748602005105	2.63363363363363\\
            4.87487487487487	2.63768729998802\\
            4.88488488488488	2.6431671284679\\
            4.8857567909194	2.64364364364364\\
            4.89489489489489	2.64865385831709\\
            4.9040340737012	2.65365365365365\\
            4.9049049049049	2.6541316344933\\
            4.91491491491491	2.65961619223233\\
            4.92231778409762	2.66366366366366\\
            4.92492492492492	2.66509379240992\\
            4.93493493493493	2.67057438456208\\
            4.94060693781717	2.67367367367367\\
            4.94494494494494	2.67605181923448\\
            4.95495495495495	2.68152851592758\\
            4.95890143848276	2.68368368368368\\
            4.96496496496496	2.68700579591015\\
            4.97497497497497	2.6924786648213\\
            4.97720119211231	2.69369369369369\\
            4.98498498498498	2.69795580120833\\
            4.99499499499499	2.7034249076816\\
            4.99550610703406	2.7037037037037\\
            5.00500500500501	2.70890191180654\\
            5.01381725971802	2.71371371371371\\
            5.01501501501502	2.71436990709184\\
            5.02502502502503	2.71984420236285\\
            5.03213390954364	2.72372372372372\\
            5.03503503503504	2.72531220349493\\
            5.04504504504505	2.73078274558678\\
            5.05045547592566	2.73373373373373\\
            5.05505505505506	2.73625075994511\\
            5.06506506506507	2.74171761230707\\
            5.06878187365369	2.74374374374374\\
            5.07507507507508	2.74718564756155\\
            5.08508508508509	2.75264887153633\\
            5.08711301958682	2.75375375375375\\
            5.0950950950951	2.75811693561206\\
            5.10510510510511	2.76357659053292\\
            5.10544883258247	2.76376376376376\\
            5.11511511511512	2.76904469157747\\
            5.12379047366795	2.77377377377377\\
            5.12512512512513	2.774503747345\\
            5.13513513513514	2.77996898121321\\
            5.14213695972122	2.78378378378378\\
            5.14514514514515	2.78542819602709\\
            5.15515515515516	2.79088986860808\\
            5.16048789659548	2.79379379379379\\
            5.16516516516517	2.79634924723942\\
            5.17517517517518	2.80180741624049\\
            5.17884320875607	2.8038038038038\\
            5.18518518518519	2.80726696372728\\
            5.1951951951952	2.81272168503227\\
            5.19720282246202	2.81381381381381\\
            5.20520520520521	2.81818140665005\\
            5.21521521521522	2.82363273440009\\
            5.21556666570595	2.82382382382382\\
            5.22522522522523	2.82909263563475\\
            5.23393582628259	2.83383383383383\\
            5.23523523523524	2.8345434743132\\
            5.24524524524525	2.84000070882726\\
            5.25230940442227	2.84384384384384\\
            5.25525525525526	2.84545183576209\\
            5.26526526526527	2.85090568294134\\
            5.27068702065371	2.85385385385385\\
            5.27527527527528	2.85635710072487\\
            5.28528528528529	2.86180761330555\\
            5.28906860784391	2.86386386386386\\
            5.2952952952953	2.86725932477862\\
            5.30530530530531	2.87270655390825\\
            5.30745410041925	2.87387387387387\\
            5.31531531531532	2.87815856213555\\
            5.32532532532533	2.88360255744065\\
            5.32584343431461	2.88388388388388\\
            5.33533533533534	2.88905486568775\\
            5.34423749812855	2.89389389389389\\
            5.34534534534535	2.8944981126963\\
            5.35535535535536	2.89994828705012\\
            5.36263573605713	2.9039039039039\\
            5.36536536536537	2.90539193138323\\
            5.37537537537538	2.91083887660138\\
            5.38103764546156	2.91391391391391\\
            5.38538538538539	2.91628291903609\\
            5.3953953953954	2.92172668352353\\
            5.39944316652069	2.92392392392392\\
            5.40540540540541	2.92717112507045\\
            5.41541541541542	2.9326117558396\\
            5.41785224077324	2.93393393393393\\
            5.42542542542543	2.93805659772195\\
            5.43543543543544	2.94349414044994\\
            5.43626481107443	2.94394394394394\\
            5.44544544544545	2.94893938408397\\
            5.45468146437776	2.95395395395395\\
            5.45545545545546	2.95437558522536\\
            5.46546546546547	2.95981953014368\\
            5.47310220109561	2.96396396396396\\
            5.47547547547548	2.96525622072095\\
            5.48548548548549	2.97069708081666\\
            5.49152628286544	2.97397397397397\\
            5.4954954954955	2.97613426009832\\
            5.50550550550551	2.98157207998016\\
            5.50995365624454	2.98398398398398\\
            5.51551551551552	2.98700974745562\\
            5.52552552552553	2.99244457050497\\
            5.52838426897967	2.99399399399399\\
            5.53553553553554	2.99788272586663\\
            5.54554554554555	3.00331459428614\\
            5.54681806996999	3.004004004004\\
            5.55555555555556	3.00875323741248\\
            5.56525525946454	3.01401401401401\\
            5.56556556556557	3.01418287271006\\
            5.57557557557558	3.01962132321221\\
            5.58369657044479	3.02402402402402\\
            5.58558558558559	3.02505152574221\\
            5.5955955955956	3.03048702345209\\
            5.602140935155	3.03403403403403\\
            5.60560560560561	3.03591779123291\\
            5.61561561561562	3.04135037741373\\
            5.62058830573016	3.04404404404404\\
            5.62562562562563	3.04678170867365\\
            5.63563563563564	3.05221142350124\\
            5.63903863534875	3.05405405405405\\
            5.64564564564565	3.05764331666287\\
            5.65565565565566	3.06307019926726\\
            5.657491878201	3.06406406406406\\
            5.66566566566567	3.06850265293289\\
            5.67567567567568	3.073926741438\\
            5.67594798945832	3.07407407407407\\
            5.68568568568569	3.0793597543759\\
            5.69440794292945	3.08408408408408\\
            5.6956956956957	3.08478388203533\\
            5.70570570570571	3.09021465706884\\
            5.71287090331333	3.09409409409409\\
            5.71571571571572	3.09563941462547\\
            5.72572572572573	3.10106739629745\\
            5.73133661385091	3.1041041041041\\
            5.73573573573574	3.10649278093712\\
            5.74574574574575	3.11191800657933\\
            5.74980503248478	3.11411411411411\\
            5.75575575575576	3.11734401567423\\
            5.76576576576577	3.1227665216862\\
            5.76827611804828	3.12412412412412\\
            5.77577577577578	3.12819315278213\\
            5.78578578578579	3.13361297466531\\
            5.78674983023924	3.13413413413413\\
            5.7957957957958	3.13904022546959\\
            5.80522657686914	3.14414414414414\\
            5.80580580580581	3.14445864740129\\
            5.81581581581582	3.14988526623021\\
            5.82370662266443	3.15415415415415\\
            5.82582582582583	3.15530437260309\\
            5.83583583583584	3.16072830686287\\
            5.84218918925574	3.16416416416416\\
            5.84584584584585	3.16614809400425\\
            5.85585585585586	3.17156937849161\\
            5.86067423877434	3.17417417417417\\
            5.86586586586587	3.17698984290767\\
            5.87587587587588	3.18240851158459\\
            5.87916173413803	3.18418418418418\\
            5.88588588588589	3.18782964994919\\
            5.8958958958959	3.19324573597257\\
            5.89765163902839	3.19419419419419\\
            5.90590590590591	3.19866754511655\\
            5.91591591591592	3.20408108086653\\
            5.91614391786884	3.2042042042042\\
            5.92592592592593	3.20950355776771\\
            5.93463952175496	3.21421421421421\\
            5.93593593593594	3.21491733630909\\
            5.94594594594595	3.22033771664851\\
            5.95313761263602	3.22422422422422\\
            5.95595595595596	3.22575222119926\\
            5.96596596596597	3.23117004990964\\
            5.97163798395458	3.23423423423423\\
            5.97597597597598	3.23658527626503\\
            5.98598598598599	3.24200058512309\\
            5.99014060223013	3.24424424424424\\
            5.995995995996	3.24741652924019\\
            6.00600600600601	3.25282934929798\\
            6.00864543465882	3.25425425425425\\
            6.01601601601602	3.25824600728623\\
            6.02602602602603	3.26365636889583\\
            6.02715244909441	3.26426426426426\\
            6.03603603603604	3.26907373700809\\
            6.04566190094493	3.27427427427427\\
            6.04604604604605	3.27448248067822\\
            6.05605605605606	3.27989974446943\\
            6.06417431820354	3.28428428428428\\
            6.06606606606607	3.28530925218134\\
            6.07607607607608	3.29072405520727\\
            6.08268883340709	3.29429429429429\\
            6.08608608608609	3.29613432217577\\
            6.0960960960961	3.3015466942462\\
            6.10120541625871	3.3043043043043\\
            6.10610610610611	3.30695771584216\\
            6.11611611611612	3.31236768611209\\
            6.11972403706262	3.31431431431431\\
            6.12612612612613	3.31777945785402\\
            6.13613613613614	3.32318705484531\\
            6.13824466670752	3.32432432432432\\
            6.14614614614615	3.32859957239137\\
            6.15615615615616	3.33400482401355\\
            6.15676727665064	3.33433433433433\\
            6.16616616616617	3.33941808315393\\
            6.17529249147784	3.34434434434434\\
            6.17617617617618	3.34482285473507\\
            6.18618618618619	3.35023501337386\\
            6.19382008834881	3.35435435435435\\
            6.1961961961962	3.35564057560486\\
            6.20620620620621	3.36105038582807\\
            6.2123495908678	3.36436436436436\\
            6.21621621621622	3.36645673360355\\
            6.22622622622623	3.37186422285013\\
            6.23088097209408	3.37437437437437\\
            6.23623623623624	3.37727135120755\\
            6.24624624624625	3.38267654634176\\
            6.24941420560781	3.38438438438438\\
            6.25625625625626	3.38808445045425\\
            6.26626626626627	3.39348737778396\\
            6.26794926549599	3.39439439439439\\
            6.27627627627628	3.39889605295347\\
            6.28628628628629	3.40429673824778\\
            6.28648612633896	3.4044044044044\\
            6.2962962962963	3.40970617989859\\
            6.30502569953751	3.41441441441441\\
            6.30630630630631	3.41510727122197\\
            6.31631631631632	3.42051485207721\\
            6.32356717712046	3.42442442442442\\
            6.32632632632633	3.42591675475633\\
            6.33633633633634	3.4313220898816\\
            6.34211038919407	3.43443443443443\\
            6.34634634634635	3.4367247985655\\
            6.35635635635636	3.44212791331866\\
            6.36065531173081	3.44444444444444\\
            6.36636636636637	3.44753142278792\\
            6.37637637637638	3.45293234201969\\
            6.37920192115614	3.45445445445445\\
            6.38638638638639	3.45833664718028\\
            6.3963963963964	3.46373539524976\\
            6.39775019433674	3.46446446446446\\
            6.40640640640641	3.46914049112712\\
            6.41630019248568	3.47447447447447\\
            6.41641641641642	3.47453732719107\\
            6.42642642642643	3.47994297365026\\
            6.43485278942748	3.48448448448448\\
            6.43643643643644	3.48534064248924\\
            6.44644644644645	3.49074411341786\\
            6.45340698999217	3.49449449449449\\
            6.45645645645646	3.49614260937061\\
            6.46646646646647	3.50154392875319\\
            6.47196277228352	3.5045045045045\\
            6.47647647647648	3.50694324628581\\
            6.48648648648649	3.51234243764315\\
            6.49052011481115	3.51451451451451\\
            6.4964964964965	3.5177425713435\\
            6.50650650650651	3.5231396577465\\
            6.50907899648018	3.52452452452452\\
            6.51651651651652	3.52854060231885\\
            6.52652652652653	3.53393560640189\\
            6.52763939658105	3.53453453453453\\
            6.53653653653654	3.53933735666178\\
            6.54620154204954	3.54454454454454\\
            6.54654654654655	3.54473098752762\\
            6.55655655655656	3.55013285150494\\
            6.56476596624362	3.55455455455455\\
            6.56656656656657	3.55552732687379\\
            6.57657657657658	3.56092710367137\\
            6.58333185508208	3.56456456456456\\
            6.58658658658659	3.56632241776077\\
            6.5965965965966	3.57172012968204\\
            6.60189918893618	3.57457457457457\\
            6.60660660660661	3.57711627682754\\
            6.61661661661662	3.58251194576307\\
            6.62046794853248	3.58458458458458\\
            6.62662662662663	3.58790892041337\\
            6.63663663663664	3.59330256785276\\
            6.63903811494392	3.59459459459459\\
            6.64664664664665	3.59870036456506\\
            6.65665665665666	3.60409201160838\\
            6.65760966958121	3.6046046046046\\
            6.66666666666667	3.60949062504392\\
            6.67618294574999	3.61461461461461\\
            6.67667667667668	3.61488125882834\\
            6.68668668668669	3.62027971733263\\
            6.69475825567565	3.62462462462462\\
            6.6966966966967	3.6256712038204\\
            6.70670670670671	3.63106765664176\\
            6.71333490560048	3.63463463463463\\
            6.71671671671672	3.63645998997176\\
            6.72672672672673	3.64185445791622\\
            6.73191287788217	3.64464464464464\\
            6.73673673673674	3.64724763233712\\
            6.74674674674675	3.65264013584145\\
            6.75049215519041	3.65465465465465\\
            6.75675675675676	3.65803414570746\\
            6.76676676676677	3.66342470484944\\
            6.76907272049932	3.66466466466466\\
            6.77677677677678	3.66881954461619\\
            6.78678678678679	3.67420817912458\\
            6.78765455707999	3.67467467467467\\
            6.7967967967968	3.67960384334523\\
            6.80623805114587	3.68468468468468\\
            6.80680680680681	3.68499166673487\\
            6.81681681681682	3.69038705593078\\
            6.82482340127851	3.69469469469469\\
            6.82682682682683	3.69577573726195\\
            6.83683683683684	3.70116919616901\\
            6.84340997934246	3.7047047047047\\
            6.84684684684685	3.70655872953733\\
            6.85685685685686	3.71195027762158\\
            6.86199776944082	3.71471471471471\\
            6.86686686686687	3.71734065722512\\
            6.87687687687688	3.72273031362091\\
            6.88058675595165	3.72472472472472\\
            6.88688688688689	3.72812153375645\\
            6.8968968968969	3.73350931727544\\
            6.89917692352134	3.73473473473473\\
            6.90690690690691	3.73890137233483\\
            6.91691691691692	3.74428730147459\\
            6.91776825705824	3.74474474474474\\
            6.92692692692693	3.74968018594133\\
            6.93636114725846	3.75475475475475\\
            6.93693693693694	3.75506536722268\\
            6.94694694694695	3.76045798733959\\
            6.95495577641248	3.76476476476476\\
            6.95695695695696	3.76584402931344\\
            6.96696696696697	3.77123478908071\\
            6.97355153249752	3.77477477477477\\
            6.97697697697698	3.77662168582872\\
            6.98698698698699	3.782010603508\\
            6.99214840115493	3.78478478478478\\
            6.996996996997	3.78739834920768\\
            7.00700700700701	3.79278544276155\\
            7.01074636826901	3.79479479479479\\
            7.01701701701702	3.79817403168296\\
            7.02702702702703	3.80355931878277\\
            7.02934541996137	3.8048048048048\\
            7.03703703703704	3.8089487452853\\
            7.04704704704705	3.81433224331871\\
            7.04794554258534	3.81481481481481\\
            7.05705705705706	3.819722501848\\
            7.06654708724565	3.82482482482482\\
            7.06706706706707	3.82510519342075\\
            7.07707707707708	3.83049531301128\\
            7.08515030853387	3.83483483483483\\
            7.08708708708709	3.83587886594001\\
            7.0970970970971	3.8412671902265\\
            7.10375456551853	3.84484484484484\\
            7.10710710710711	3.84665159860305\\
            7.11711711711712	3.85203814476026\\
            7.12235984520042	3.85485485485485\\
            7.12712712712713	3.85742340276636\\
            7.13713713713714	3.86280818769842\\
            7.14096613479568	3.86486486486486\\
            7.14714714714715	3.86819428960275\\
            7.15715715715716	3.87357732994996\\
            7.15957342173086	3.87487487487487\\
            7.16716716716717	3.8789642701053\\
            7.17717717717718	3.88434558225078\\
            7.17818169363814	3.88488488488488\\
            7.18718718718719	3.88973335509126\\
            7.19679122175336	3.89489489489489\\
            7.1971971971972	3.89511369556334\\
            7.20720720720721	3.90050155520583\\
            7.21540241391429	3.9049049049049\\
            7.21721721721722	3.90588275594688\\
            7.22722722722723	3.91126888092582\\
            7.2340145591768	3.91491491491491\\
            7.23723723723724	3.91665093605769\\
            7.24724724724725	3.92203534256325\\
            7.2526276457464	3.92492492492492\\
            7.25725725725726	3.92741824629225\\
            7.26726726726727	3.93280095026883\\
            7.27124166202002	3.93493493493493\\
            7.27727727727728	3.9381846968831\\
            7.28728728728729	3.94356571403529\\
            7.28985659658167	3.94494494494494\\
            7.2972972972973	3.94895029790227\\
            7.30730730730731	3.95432964370077\\
            7.30847243819829	3.95495495495495\\
            7.31731731731732	3.95971505926472\\
            7.32708934130468	3.96496496496496\\
            7.32732732732733	3.96509317520708\\
            7.33733733733734	3.97047899073157\\
            7.34570794119031	3.97497497497497\\
            7.34734734734735	3.97585796439013\\
            7.35735735735736	3.98124210191338\\
            7.36432741924581	3.98498498498498\\
            7.36736736736737	3.98662192745613\\
            7.37737737737738	3.99200440227319\\
            7.38294776474709	3.99499499499499\\
            7.38738738738739	3.99738507394765\\
            7.3973973973974	4.00276590112962\\
            7.40156896714064	4.00500500500501\\
            7.40740740740741	4.00814741326047\\
            7.41741741741742	4.01352660765984\\
            7.42019101603978	4.01501501501502\\
            7.42742742742743	4.0189089546466\\
            7.43743743743744	4.02428653090238\\
            7.43881390122099	4.02502502502503\\
            7.44744744744745	4.02966970721725\\
            7.45743762636072	4.03503503503504\\
            7.45745745745746	4.03504571464095\\
            7.46746746746747	4.0404296799457\\
            7.47606312241192	4.04504504504505\\
            7.47747747747748	4.04580654130797\\
            7.48748748748749	4.05118888167014\\
            7.49468942851499	4.05505505505506\\
            7.4974974974975	4.05656659119823\\
            7.50750750750751	4.06194732109637\\
            7.51331653489932	4.06506506506507\\
            7.51751751751752	4.06732587309249\\
            7.52752752752753	4.07270500680046\\
            7.5319444319467	4.07507507507508\\
            7.53753753753754	4.07808439563969\\
            7.54754754754755	4.08346194723141\\
            7.55057311018806	4.08508508508509\\
            7.55755755755756	4.08884216735959\\
            7.56756756756757	4.0942181507136\\
            7.5692025603002	4.0950950950951\\
            7.57757757757758	4.09959919664538\\
            7.58758758758759	4.10497362544932\\
            7.58783277310275	4.10510510510511\\
            7.5975975975976	4.11035549176621\\
            7.60646453047666	4.11511511511512\\
            7.60760760760761	4.11573034651219\\
            7.61761761761762	4.12111106086964\\
            7.62509720504794	4.12512512512513\\
            7.62762762762763	4.12648675905292\\
            7.63763763763764	4.13186591198408\\
            7.64373061870683	4.13513513513514\\
            7.64764764764765	4.13724244797247\\
            7.65765765765766	4.14262005302111\\
            7.6623647626706	4.14514514514515\\
            7.66766766766767	4.14799742125128\\
            7.67767767767768	4.15337349177777\\
            7.68099962829017	4.15515515515516\\
            7.68768768768769	4.1587516867534\\
            7.6976976976977	4.1641262359388\\
            7.69963520704723	4.16516516516517\\
            7.70770770770771	4.16950525222877\\
            7.71771771771772	4.1748782930788\\
            7.71827149055154	4.17517517517518\\
            7.72772772772773	4.18025812531545\\
            7.73690904201728	4.18518518518519\\
            7.73773773773774	4.18563107105016\\
            7.74774774774775	4.19101031354179\\
            7.75554766577542	4.1951951951952\\
            7.75775775775776	4.19638409714635\\
            7.76776776776777	4.20176182432859\\
            7.77418697276338	4.20520520520521\\
            7.77777777777778	4.20713644024507\\
            7.78778778778779	4.21251266499111\\
            7.79282695494649	4.21521521521522\\
            7.7977977977978	4.21788810772675\\
            7.80780780780781	4.22326284274113\\
            7.81146760441014	4.22522522522523\\
            7.81781781781782	4.22863910686669\\
            7.82782782782783	4.23401236468893\\
            7.8301089133572	4.23523523523524\\
            7.83783783783784	4.239389444837\\
            7.84784784784785	4.24476123784518\\
            7.84875087410566	4.24524524524525\\
            7.85785785785786	4.25013912870863\\
            7.86739380495925	4.25525525525526\\
            7.86786786786787	4.25551025584346\\
            7.87787787787788	4.26088816545326\\
            7.8860379946583	4.26526526526527\\
            7.88788788788789	4.26626012419707\\
            7.8978978978979	4.2716365619452\\
            7.90468281650833	4.27527527527528\\
            7.90790790790791	4.27700934682116\\
            7.91791791791792	4.28238432496321\\
            7.92332826314599	4.28528528528529\\
            7.92792792792793	4.28775793055624\\
            7.93793793793794	4.2931314611923\\
            7.94197432731598	4.2952952952953\\
            7.94794794794795	4.29850588214755\\
            7.95795795795796	4.30387797722547\\
            7.96062100186882	4.30530530530531\\
            7.96796796796797	4.30925320824684\\
            7.97797797797798	4.31462387956542\\
            7.97926827975871	4.31531531531532\\
            7.98798798798799	4.31999991541408\\
            7.9979162100885	4.32532532532533\\
            7.997997997998	4.32536930792351\\
            8.00800800800801	4.33074601011923\\
            8.01656561477619	4.33533533533534\\
            8.01801801801802	4.33611622740728\\
            8.02802802802803	4.34149149874387\\
            8.0352156048254	4.34534534534535\\
            8.03803803803804	4.34686253542007\\
            8.04804804804805	4.35223638758283\\
            8.05386617347652	4.35535535535536\\
            8.05805805805806	4.35760823831531\\
            8.06806806806807	4.36298068284581\\
            8.07251731406741	4.36536536536537\\
            8.07807807807808	4.36835334235986\\
            8.08808808808809	4.37372439065888\\
            8.0911690200314	4.37537537537538\\
            8.0980980980981	4.37909785373562\\
            8.10810810810811	4.38446751706605\\
            8.10982128489546	4.38538538538539\\
            8.11811811811812	4.3898417785411\\
            8.12812812812813	4.39521006803072\\
            8.12847410227828	4.3953953953954\\
            8.13813813813814	4.40058512279291\\
            8.14712816379716	4.40540540540541\\
            8.14814814814815	4.40595367635199\\
            8.15815815815816	4.41132789242729\\
            8.16578300395272	4.41541541541542\\
            8.16816816816817	4.41669725817057\\
            8.17817817817818	4.4220700933015\\
            8.18443838032277	4.42542542542543\\
            8.18818818818819	4.42744026598451\\
            8.1981981981982	4.4328117311953\\
            8.20309428677988	4.43543543543544\\
            8.20820820820821	4.43818270562788\\
            8.21821821821822	4.44355281181229\\
            8.22175071728301	4.44544544544545\\
            8.22822822822823	4.44892458285739\\
            8.23823823823824	4.45429334078129\\
            8.24040766587578	4.45545545545546\\
            8.24824824824825	4.45966590335372\\
            8.25825825825826	4.46503332365763\\
            8.25906512668484	4.46546546546547\\
            8.26826826826827	4.47040667272294\\
            8.27772347236728	4.47547547547548\\
            8.27827827827828	4.4757736351523\\
            8.28828828828829	4.48114689649778\\
            8.29638287025327	4.48548548548549\\
            8.2982982982983	4.4865146635364\\
            8.30830830830831	4.49188658013895\\
            8.31504276539044	4.4954954954955\\
            8.31831831831832	4.49725514663284\\
            8.32832832832833	4.50262572903642\\
            8.33370315213438	4.50550550550551\\
            8.33833833833834	4.50799508988327\\
            8.34834834834835	4.51336434851063\\
            8.35236402491897	4.51551551551552\\
            8.35835835835836	4.51873449865866\\
            8.36836836836837	4.52410244381372\\
            8.37102537825485	4.52552552552553\\
            8.37837837837838	4.52947337826058\\
            8.38838838838839	4.5348400201307\\
            8.38968720672791	4.53553553553554\\
            8.3983983983984	4.5402117339224\\
            8.40834954502789	4.54554554554555\\
            8.40840840840841	4.5455771731738\\
            8.41841841841842	4.55094957081046\\
            8.42701323146268	4.55555555555556\\
            8.42842842842843	4.5563158068011\\
            8.43843843843844	4.56168689402526\\
            8.44567737927804	4.56556556556557\\
            8.44844844844845	4.56705392169383\\
            8.45845845845846	4.57242370860258\\
            8.46434198326675	4.57557557557558\\
            8.46846846846847	4.57779152293696\\
            8.47847847847848	4.5831600195146\\
            8.48300703829266	4.58558558558559\\
            8.48848848848849	4.5885286155508\\
            8.4984984984985	4.59389583167097\\
            8.50167253928932	4.5955955955956\\
            8.50850850850851	4.59926520449211\\
            8.51851851851852	4.60463114991987\\
            8.52033848125867	4.60560560560561\\
            8.52852852852853	4.61000129465521\\
            8.53853853853854	4.61536597904907\\
            8.53900485926975	4.61561561561562\\
            8.54854854854855	4.62073689087302\\
            8.55767227008775	4.62562562562563\\
            8.55855855855856	4.62610165931001\\
            8.56856856856857	4.63147199791812\\
            8.57634042515721	4.63563563563564\\
            8.57857857857858	4.63683755002688\\
            8.58858858858859	4.64220662050377\\
            8.59500900372445	4.64564564564565\\
            8.5985985985986	4.64757295136394\\
            8.60860860860861	4.6529407632849\\
            8.61367800104333	4.65565565565566\\
            8.61861861861862	4.65830786802199\\
            8.62862862862863	4.66367443085908\\
            8.6323474124311	4.66566566566567\\
            8.63863863863864	4.66904230464355\\
            8.64864864864865	4.67440762776749\\
            8.65101723326725	4.67567567567568\\
            8.65865865865866	4.67977626581383\\
            8.66866866866867	4.68514035849585\\
            8.66968745899238	4.68568568568569\\
            8.67867867867868	4.69050975606168\\
            8.68835830867698	4.6956956956957\\
            8.68868868868869	4.6958731166372\\
            8.6986986986987	4.70124277986055\\
            8.70703024428884	4.70570570570571\\
            8.70870870870871	4.70660691592762\\
            8.71871871871872	4.71197534162937\\
            8.72570257322368	4.71571571571572\\
            8.72872872872873	4.7173402483603\\
            8.73873873873874	4.72270744573349\\
            8.74437529108972	4.72572572572573\\
            8.74874874874875	4.72807311834436\\
            8.75875875875876	4.73343909648554\\
            8.76304839355296	4.73573573573574\\
            8.76876876876877	4.73880553023531\\
            8.77877877877878	4.74417029814629\\
            8.78172187633615	4.74574574574575\\
            8.78878878878879	4.74953748833598\\
            8.7987987987988	4.7549010549255\\
            8.80039573521776	4.75575575575576\\
            8.80880880880881	4.76026899689736\\
            8.81881881881882	4.76563137098275\\
            8.81906996603094	4.76576576576577\\
            8.82882882882883	4.77100006011945\\
            8.8377453031413	4.77577577577578\\
            8.83883883883884	4.77636283622601\\
            8.84884884884885	4.78173068215207\\
            8.85642117497823	4.78578578578579\\
            8.85885885885886	4.78709422070805\\
            8.86886886886887	4.79246086709571\\
            8.87509740816566	4.7957957957958\\
            8.87887887887888	4.79782516340823\\
            8.88888888888889	4.80319061900231\\
            8.89377399868711	4.80580580580581\\
            8.8988988988989	4.80855566841946\\
            8.90890890890891	4.81391994187602\\
            8.91245094257796	4.81581581581582\\
            8.91891891891892	4.81928573978607\\
            8.92892892892893	4.82464883967396\\
            8.93112823592445	4.82582582582583\\
            8.93893893893894	4.83001538150463\\
            8.94894894894895	4.83537731630702\\
            8.94980587486281	4.83583583583584\\
            8.95895895895896	4.8407445975247\\
            8.96848418190986	4.84584584584585\\
            8.96896896896897	4.84610606659085\\
            8.97897897897898	4.85147339174955\\
            8.98716340440348	4.85585585585586\\
            8.98898898898899	4.85683561496326\\
            8.998998998999	4.86220176803697\\
            9.00584296270526	4.86586586586587\\
            9.00900900900901	4.86756474079646\\
            9.01901901901902	4.87292973019989\\
            9.02452285308832	4.87587587587588\\
            9.02902902902903	4.87829344794253\\
            9.03903903903904	4.88365728200719\\
            9.04320307187318	4.88588588588589\\
            9.04904904904905	4.88902174020878\\
            9.05905905905906	4.89438442718429\\
            9.06188361542694	4.8958958958959\\
            9.06906906906907	4.89974962135835\\
            9.07907907907908	4.90511116941391\\
            9.08056448016242	4.90590590590591\\
            9.08908908908909	4.91047709511098\\
            9.0990990990991	4.91583751233669\\
            9.09924566253738	4.91591591591592\\
            9.10910910910911	4.92120416514368\\
            9.11792795902635	4.92592592592593\\
            9.11911911911912	4.92656512296651\\
            9.12912912912913	4.93193083509134\\
            9.13661066591194	4.93593593593594\\
            9.13913913913914	4.9372925341952\\
            9.14914914914915	4.94265710854748\\
            9.15529368145911	4.94594594594595\\
            9.15915915915916	4.94801954445877\\
            9.16916916916917	4.95338298906478\\
            9.17397700224892	4.95595595595596\\
            9.17917917917918	4.95874615734669\\
            9.18918918918919	4.9641084801558\\
            9.19266062490513	4.96596596596597\\
            9.1991991991992	4.96947237640761\\
            9.20920920920921	4.97483358529353\\
            9.2113445460934	4.97597597597598\\
            9.21921921921922	4.98019820515\\
            9.22922922922923	4.98555830791206\\
            9.2300287625206	4.98598598598599\\
            9.23923923923924	4.99092364704276\\
            9.24871362945499	4.995995995996\\
            9.24924924924925	4.9962833867602\\
            9.25925925925926	5.00164870551583\\
            9.26739932086815	5.00600600600601\\
            9.26926926926927	5.00700917822401\\
            9.27927927927928	5.01237338396078\\
            9.28608529919708	5.01601601601602\\
            9.28928928928929	5.0177345852746\\
            9.2992992992993	5.02309768573142\\
            9.3047715612613	5.02602602602603\\
            9.30930930930931	5.02845961130097\\
            9.31931931931932	5.0338216141443\\
            9.32345810391948	5.03603603603604\\
            9.32932932932933	5.03918425965426\\
            9.33933933933934	5.04454517247936\\
            9.34214492406877	5.04604604604605\\
            9.34934934934935	5.04990853364839\\
            9.35935935935936	5.05526836398041\\
            9.36083201864415	5.05605605605606\\
            9.36936936936937	5.06063243656055\\
            9.37937937937938	5.0659911918557\\
            9.3795193846178	5.06606606606607\\
            9.38938938938939	5.07135597163184\\
            9.39820781456185	5.07607607607608\\
            9.3993993993994	5.0767152627564\\
            9.40940940940941	5.08207914206773\\
            9.41689660454273	5.08608608608609\\
            9.41941941941942	5.08743915359404\\
            9.42942942942943	5.09280195103864\\
            9.43558565826254	5.0960960960961\\
            9.43943943943944	5.09816267870299\\
            9.44944944944945	5.10352440168045\\
            9.4542749727953	5.10610610610611\\
            9.45945945945946	5.10888584125224\\
            9.46946946946947	5.11424649709498\\
            9.4729645452504	5.11611611611612\\
            9.47947947947948	5.11960864437622\\
            9.48948948948949	5.12496824035055\\
            9.49165437277204	5.12612612612613\\
            9.4994994994995	5.13033109117525\\
            9.50950950950951	5.13568963448242\\
            9.5103444525386	5.13613613613614\\
            9.51951951951952	5.14105318471611\\
            9.52903511072242	5.14614614614615\\
            9.52952952952953	5.14641133679248\\
            9.53953953953954	5.15177492803247\\
            9.54772657152249	5.15615615615616\\
            9.54954954954955	5.15713379232505\\
            9.55955955955956	5.16249632412542\\
            9.56641827744935	5.16616616616617\\
            9.56956956956957	5.16785589645574\\
            9.57957957957958	5.17321737596394\\
            9.58511022577473	5.17617617617618\\
            9.58958958958959	5.17857765218526\\
            9.5995995995996	5.18393808648533\\
            9.60380241380291	5.18618618618619\\
            9.60960960960961	5.18929906248219\\
            9.61961961961962	5.19465845859573\\
            9.6224948388702	5.1961961961962\\
            9.62962962962963	5.20002013028338\\
            9.63963963963964	5.20537849517049\\
            9.64118749834441	5.20620620620621\\
            9.64964964964965	5.21074085849443\\
            9.65965965965966	5.2160981990547\\
            9.65988038962435	5.21621621621622\\
            9.66966966966967	5.22146124999018\\
            9.6785742435954	5.22622622622623\\
            9.67967967967968	5.22681900749881\\
            9.68968968968969	5.2321813076151\\
            9.697268471603	5.23623623623624\\
            9.6996996996997	5.23753976509571\\
            9.70970970970971	5.24290103418374\\
            9.71596292484861	5.24624624624625\\
            9.71971971971972	5.24826018757242\\
            9.72972972972973	5.25362043248119\\
            9.73465760081569	5.25625625625626\\
            9.73973973973974	5.25898027774402\\
            9.74974974974975	5.26433950526345\\
            9.75335249701726	5.26626626626627\\
            9.75975975975976	5.269700038396\\
            9.76976976976977	5.27505825525788\\
            9.77204761099537	5.27627627627628\\
            9.77977977977978	5.28041947228476\\
            9.78978978978979	5.2857766851636\\
            9.79074294032066	5.28628628628629\\
            9.7997997997998	5.291138582138\\
            9.80943872792352	5.2962962962963\\
            9.80980980980981	5.29649527134698\\
            9.81981981981982	5.30185737065511\\
            9.82813535644248	5.30630630630631\\
            9.82982982982983	5.30721475181942\\
            9.83983983983984	5.31257584050757\\
            9.84683219419107	5.31631631631632\\
            9.84984984984985	5.31793390964491\\
            9.85985985985986	5.32329399433937\\
            9.86552923881774	5.32632632632633\\
            9.86986986986987	5.32865274749623\\
            9.87987987987988	5.33401183476738\\
            9.88422648799822	5.33633633633634\\
            9.88988988988989	5.33937126801857\\
            9.8998998998999	5.3447293643817\\
            9.90292393943506	5.34634634634635\\
            9.90990990990991	5.35008947382993\\
            9.91991991991992	5.35544658574608\\
            9.92162159085722	5.35635635635636\\
            9.92992992992993	5.36080736752153\\
            9.93993993993994	5.36616350139826\\
            9.9403194400196	5.36636636636637\\
            9.94994994994995	5.37152495165816\\
            9.95901810552253	5.37637637637638\\
            9.95995995995996	5.37688129321283\\
            9.96996996996997	5.38224222877854\\
            9.97771721513006	5.38638638638639\\
            9.97997997997998	5.38759925043126\\
            9.98998998998999	5.3929592013957\\
            9.99641651681939	5.3963963963964\\
            10	5.39831689927211\\
            0.0452242948487402	421\\
            1.84773139616977	-0.389389389389389\\
            1.84184184184184	-0.391205061990378\\
            1.83183183183183	-0.393792293747132\\
            1.82182182182182	-0.395873527094277\\
            1.81181181181181	-0.397424785100538\\
            1.8018018018018	-0.398415952212507\\
            1.79179179179179	-0.398809650677334\\
            1.78178178178178	-0.398559877181866\\
            1.77177177177177	-0.397610333485165\\
            1.76176176176176	-0.395892361556482\\
            1.75175175175175	-0.39332236116268\\
            1.74174174174174	-0.389798521758869\\
            1.74082204878173	-0.389389389389389\\
            1.73173173173173	-0.385164954169431\\
            1.72190619125903	-0.379379379379379\\
            1.72172172172172	-0.379264843238568\\
            1.71171171171171	-0.371797588664328\\
            1.70898285048502	-0.369369369369369\\
            1.7017017017017	-0.362409650615725\\
            1.6989680666893	-0.359359359359359\\
            1.69169169169169	-0.350509543607184\\
            1.69085990954556	-0.349349349349349\\
            1.68426193588346	-0.339339339339339\\
            1.68168168168168	-0.334982870699116\\
            1.67870879446785	-0.329329329329329\\
            1.67401772384652	-0.319319319319319\\
            1.67167167167167	-0.31364978929406\\
            1.67005292673686	-0.309309309309309\\
            1.66675705464701	-0.299299299299299\\
            1.66395199734905	-0.289289289289289\\
            1.66166166166166	-0.279541228656895\\
            1.66160531860743	-0.279279279279279\\
            1.65976517168283	-0.269269269269269\\
            1.65829415175341	-0.259259259259259\\
            1.65716839260001	-0.249249249249249\\
            1.65636595310968	-0.239239239239239\\
            1.65586670563604	-0.229229229229229\\
            1.65565223289686	-0.219219219219219\\
            1.65570573160155	-0.209209209209209\\
            1.65601192118024	-0.199199199199199\\
            1.65655695617158	-0.189189189189189\\
            1.65732834102058	-0.179179179179179\\
            1.65831484624398	-0.169169169169169\\
            1.65950642513645	-0.159159159159159\\
            1.66089413041622	-0.149149149149149\\
            1.66166166166166	-0.144341394550489\\
            1.66248852749276	-0.139139139139139\\
            1.66428216219871	-0.129129129129129\\
            1.66624965990899	-0.119119119119119\\
            1.66838526605787	-0.109109109109109\\
            1.67068403428514	-0.0990990990990991\\
            1.67167167167167	-0.0951333031462639\\
            1.67316763169914	-0.0890890890890891\\
            1.67582190554331	-0.0790790790790791\\
            1.67862522262449	-0.0690690690690691\\
            1.68157512274261	-0.0590590590590591\\
            1.68168168168168	-0.0587212691127374\\
            1.68471206089567	-0.0490490490490491\\
            1.6879896103233	-0.039039039039039\\
            1.69140517710299	-0.029029029029029\\
            1.69169169169169	-0.028235833507777\\
            1.69499793156808	-0.019019019019019\\
            1.69872722295469	-0.00900900900900903\\
            1.7017017017017	-0.00059217845887607\\
            1.70226175318248	0.00100100100100109\\
            1.70296188992952	0.0110110110110111\\
            1.70385661195412	0.0210210210210211\\
            1.70493752507043	0.0310310310310311\\
            1.70619707374277	0.0410410410410411\\
            1.70762842326769	0.0510510510510511\\
            1.7092253536761	0.0610610610610611\\
            1.71098216538925	0.0710710710710711\\
            1.71171171171171	0.0748994111266728\\
            1.7129024628458	0.0810810810810811\\
            1.7149784869642	0.0910910910910911\\
            1.71720020644435	0.101101101101101\\
            1.71956348650882	0.111111111111111\\
            1.72172172172172	0.119755545407164\\
            1.72206679970072	0.121121121121121\\
            1.72472005250574	0.131131131131131\\
            1.72750454556969	0.141141141141141\\
            1.73041692680661	0.151151151151151\\
            1.73173173173173	0.155500472093564\\
            1.73346627148493	0.161161161161161\\
            1.73664777306943	0.171171171171171\\
            1.73994901201623	0.181181181181181\\
            1.74174174174174	0.186449260753504\\
            1.74337928058628	0.191191191191191\\
            1.74693843838525	0.201201201201201\\
            1.7506100460413	0.211211211211211\\
            1.75175175175175	0.214249839317169\\
            1.75441286331468	0.221221221221221\\
            1.75833349687471	0.231231231231231\\
            1.76176176176176	0.239764799400941\\
            1.76236488150001	0.241241241241241\\
            1.76653083782481	0.251251251251251\\
            1.77079839844168	0.261261261261261\\
            1.77177177177177	0.26350687570724\\
            1.77519745746358	0.271271271271271\\
            1.77970352406521	0.281281281281281\\
            1.78178178178178	0.285823383256741\\
            1.78433046965305	0.291291291291291\\
            1.78907249482683	0.301301301301301\\
            1.79179179179179	0.306954354226193\\
            1.79392855746041	0.311311311311311\\
            1.79890419258459	0.321321321321321\\
            1.8018018018018	0.327071784381157\\
            1.80399174203144	0.331331331331331\\
            1.80919860835888	0.341341341341341\\
            1.81181181181181	0.346308102024845\\
            1.81452109564322	0.351351351351351\\
            1.81995656786899	0.361361361361361\\
            1.82182182182182	0.36476649291119\\
            1.82551841802267	0.371371371371371\\
            1.83117942846265	0.381381381381381\\
            1.83183183183183	0.382528335805688\\
            1.83698589345498	0.391391391391391\\
            1.84184184184184	0.399664098335456\\
            1.84288516959251	0.401401401401401\\
            1.84892574367587	0.411411411411411\\
            1.85185185185185	0.416229272687336\\
            1.85507981385227	0.421421421421421\\
            1.86133988851682	0.431431431431431\\
            1.86186186186186	0.432263787939241\\
            1.86775586416999	0.441441441441441\\
            1.87187187187187	0.447819193407768\\
            1.87427421244948	0.451451451451451\\
            1.8809147485285	0.461461461461461\\
            1.88188188188188	0.462917075637539\\
            1.88770863260621	0.471471471471471\\
            1.89189189189189	0.477597738844255\\
            1.89461249355175	0.481481481481481\\
            1.90163379170326	0.491491491491491\\
            1.9019019019019	0.491873883568793\\
            1.90882842347451	0.501501501501501\\
            1.91191191191191	0.505785936791458\\
            1.91614290210363	0.511511511511511\\
            1.92192192192192	0.519336512977704\\
            1.92357990211974	0.521521521521521\\
            1.93116205956264	0.531531531531531\\
            1.93193193193193	0.532550074271087\\
            1.93891501617489	0.541541541541541\\
            1.94194194194194	0.545448341975238\\
            1.94680349819962	0.551551551551551\\
            1.95195195195195	0.558035790486042\\
            1.95483176806135	0.561561561561561\\
            1.96196196196196	0.570326405795479\\
            1.96300459113411	0.571571571571572\\
            1.9713460532858	0.581581581581582\\
            1.97197197197197	0.582336237479367\\
            1.97987187303061	0.591591591591592\\
            1.98198198198198	0.594077262536801\\
            1.98855874124705	0.601601601601602\\
            1.99199199199199	0.605553838690776\\
            1.99741293193388	0.611611611611612\\
            2.002002002002	0.616775174190982\\
            2.0064412357245	0.621621621621622\\
            2.01201201201201	0.627749563861391\\
            2.01565096558197	0.631631631631632\\
            2.02202202202202	0.638484471675959\\
            2.02504995752241	0.641641641641642\\
            2.03203203203203	0.648986607427157\\
            2.03464656570598	0.651651651651652\\
            2.04204204204204	0.659261997810313\\
            2.04444965112908	0.661661661661662\\
            2.05205205205205	0.669316052123172\\
            2.0544685630265	0.671671671671672\\
            2.06206206206206	0.679153622662804\\
            2.06471311194641	0.681681681681682\\
            2.07207207207207	0.688779059785136\\
            2.07519353329595	0.691691691691692\\
            2.08208208208208	0.698196261469572\\
            2.0859204399701	0.701701701701702\\
            2.09209209209209	0.707408717095372\\
            2.09690476247573	0.711711711711712\\
            2.1021021021021	0.716419544979199\\
            2.10815767474833	0.721721721721722\\
            2.11211211211211	0.725231523034612\\
            2.11969050363874	0.731731731731732\\
            2.12212212212212	0.733847111681724\\
            2.13151461982935	0.741741741741742\\
            2.13213213213213	0.742268467842924\\
            2.14214214214214	0.750495545617179\\
            2.14372914965443	0.751751751751752\\
            2.15215215215215	0.758529098295461\\
            2.15632004591942	0.761761761761762\\
            2.16216216216216	0.766370589136578\\
            2.16926606420083	0.771771771771772\\
            2.17217217217217	0.774020598703265\\
            2.18218218218218	0.781478346454854\\
            2.18260861159903	0.781781781781782\\
            2.19219219219219	0.788735271393331\\
            2.19657490378746	0.791791791791792\\
            2.2022022022022	0.795796421989948\\
            2.21098326110578	0.801801801801802\\
            2.21221221221221	0.802660128859888\\
            2.22222222222222	0.809312150400404\\
            2.22616210167878	0.811811811811812\\
            2.23223223223223	0.815753420111633\\
            2.24198930208715	0.821821821821822\\
            2.24224224224224	0.821982992954445\\
            2.25225225225225	0.827973317542785\\
            2.25901650190592	0.831831831831832\\
            2.26226226226226	0.833733606670191\\
            2.27227227227227	0.839239391756585\\
            2.27731795741051	0.841841841841842\\
            2.28228228228228	0.844479614359158\\
            2.29229229229229	0.849434879326505\\
            2.29758060841209	0.851851851851852\\
            2.3023023023023	0.854082473630364\\
            2.31231231231231	0.858393207932097\\
            2.32113939637548	0.861861861861862\\
            2.32232232232232	0.862344226863523\\
            2.33233233233233	0.86587700228033\\
            2.34234234234234	0.868963006097167\\
            2.35235235235235	0.871542230835495\\
            2.35407654279642	0.871871871871872\\
            2.36236236236236	0.873531313317599\\
            2.37237237237237	0.874853612668279\\
            2.38238238238238	0.875403329472101\\
            2.39239239239239	0.87504722380312\\
            2.4024024024024	0.873619085474203\\
            2.40901443207834	0.871871871871872\\
            2.41241241241241	0.870901181927367\\
            2.42242242242242	0.866602748191895\\
            2.43019400699645	0.861861861861862\\
            2.43243243243243	0.860364414949075\\
            2.44221317237131	0.851851851851852\\
            2.44244244244244	0.851630549279544\\
            2.45071908056486	0.841841841841842\\
            2.45245245245245	0.83953604082652\\
            2.45736664023877	0.831831831831832\\
            2.46246246246246	0.822683130040642\\
            2.46288082904404	0.821821821821822\\
            2.4673151593313	0.811811811811812\\
            2.47114738896938	0.801801801801802\\
            2.47247247247247	0.797902980081024\\
            2.47434429101722	0.791791791791792\\
            2.47704001490721	0.781781781781782\\
            2.47935047436039	0.771771771771772\\
            2.48131068837179	0.761761761761762\\
            2.48248248248248	0.754690588729241\\
            2.48293281866291	0.751751751751752\\
            2.4842311431004	0.741741741741742\\
            2.48527290995538	0.731731731731732\\
            2.48607541728502	0.721721721721722\\
            2.48665399361433	0.711711711711712\\
            2.48702226493097	0.701701701701702\\
            2.48719237532475	0.691691691691692\\
            2.48717517057476	0.681681681681682\\
            2.48698035191655	0.671671671671672\\
            2.48661660565794	0.661661661661662\\
            2.48609171311975	0.651651651651652\\
            2.48541264446139	0.641641641641642\\
            2.4845856392415	0.631631631631632\\
            2.48361627600942	0.621621621621622\\
            2.48250953278746	0.611611611611612\\
            2.48248248248248	0.611398061673275\\
            2.4812512838685	0.601601601601602\\
            2.47986452072839	0.591591591591592\\
            2.47835345324184	0.581581581581582\\
            2.47672137892689	0.571571571571572\\
            2.47497116616304	0.561561561561561\\
            2.47310528795514	0.551551551551551\\
            2.47247247247247	0.548394841669924\\
            2.47111204143543	0.541541541541541\\
            2.46900261180454	0.531531531531531\\
            2.46678565121701	0.521521521521521\\
            2.46446238703906	0.511511511511511\\
            2.46246246246246	0.503295340120632\\
            2.46203050421327	0.501501501501501\\
            2.45948048149253	0.491491491491491\\
            2.4568296836607	0.481481481481481\\
            2.45407827045547	0.471471471471471\\
            2.45245245245245	0.465806219390193\\
            2.45121990700525	0.461461461461461\\
            2.44825494534675	0.451451451451451\\
            2.44519243463987	0.441441441441441\\
            2.44244244244244	0.432750133298958\\
            2.44203016864056	0.431431431431431\\
            2.43876116266097	0.421421421421421\\
            2.43539599578411	0.411411411411411\\
            2.43243243243243	0.402862161662439\\
            2.43193226713983	0.401401401401401\\
            2.42836580873589	0.391391391391391\\
            2.42470292406222	0.381381381381381\\
            2.42242242242242	0.375343726770047\\
            2.42094070365984	0.371371371371371\\
            2.4170796290298	0.361361361361361\\
            2.41312025645128	0.351351351351351\\
            2.41241241241241	0.349623388669129\\
            2.40906230420829	0.341341341341341\\
            2.40490552279568	0.331331331331331\\
            2.4024024024024	0.32547499153495\\
            2.40064939088639	0.321321321321321\\
            2.39629514139865	0.311311311311311\\
            2.39239239239239	0.302558952713114\\
            2.39183865239536	0.301301301301301\\
            2.38728597583773	0.291291291291291\\
            2.38262758206468	0.281281281281281\\
            2.38238238238238	0.280771017254687\\
            2.37787384458894	0.271271271271271\\
            2.37301196388676	0.261261261261261\\
            2.37237237237237	0.259983875126\\
            2.36805325525396	0.251251251251251\\
            2.36298403226539	0.241241241241241\\
            2.36236236236236	0.240049561834205\\
            2.35781711968075	0.231231231231231\\
            2.35253543706844	0.221221221221221\\
            2.35235235235235	0.220884352405353\\
            2.34715645116745	0.211211211211211\\
            2.34234234234234	0.202458010535769\\
            2.34165912668794	0.201201201201201\\
            2.33606004588679	0.191191191191191\\
            2.33233233233233	0.18468994545093\\
            2.33034291879841	0.181181181181181\\
            2.32451415151978	0.171171171171171\\
            2.32232232232232	0.167504412110345\\
            2.3185710194687	0.161161161161161\\
            2.31250212672689	0.151151151151151\\
            2.31231231231231	0.150846549280367\\
            2.30632525852613	0.141141141141141\\
            2.3023023023023	0.13477983172103\\
            2.30001742509966	0.131131131131131\\
            2.29358392750725	0.121121121121121\\
            2.29229229229229	0.119163415470186\\
            2.28702776822895	0.111111111111111\\
            2.28228228228228	0.104033711016957\\
            2.28033297954382	0.101101101101101\\
            2.27350407662429	0.0910910910910911\\
            2.27227227227227	0.0893315283758523\\
            2.26654140872905	0.0810810810810811\\
            2.26226226226226	0.0750752243088408\\
            2.25943005517277	0.0710710710710711\\
            2.25225225225225	0.0611801209362252\\
            2.25216642922532	0.0610610610610611\\
            2.24476032076448	0.0510510510510511\\
            2.24224224224224	0.0477328796119078\\
            2.23719225436149	0.0410410410410411\\
            2.23223223223223	0.0346338324806804\\
            2.22945670058804	0.0310310310310311\\
            2.22222222222222	0.0218774807154591\\
            2.22154806038806	0.0210210210210211\\
            2.21346541363656	0.0110110110110111\\
            2.21221221221221	0.00949731155999384\\
            2.20519697227934	0.00100100100100109\\
            2.2022022022022	-0.0052470198835907\\
            2.2003838486365	-0.00900900900900903\\
            2.19583484049314	-0.019019019019019\\
            2.19219219219219	-0.0268047539377942\\
            2.19113995277088	-0.029029029029029\\
            2.18630456810838	-0.039039039039039\\
            2.18218218218218	-0.0473366105072672\\
            2.18132056751565	-0.0490490490490491\\
            2.17619119209479	-0.0590590590590591\\
            2.17217217217217	-0.0667038052868027\\
            2.17091083029122	-0.0690690690690691\\
            2.16547847014228	-0.0790790790790791\\
            2.16216216216216	-0.0850584762163118\\
            2.15989094425786	-0.0890890890890891\\
            2.15414547757241	-0.0990990990990991\\
            2.15215215215215	-0.102514882620569\\
            2.1482362683482	-0.109109109109109\\
            2.14216669132482	-0.119119119119119\\
            2.14214214214214	-0.119159193365432\\
            2.13591742513214	-0.129129129129129\\
            2.13213213213213	-0.135080836729463\\
            2.12949779208504	-0.139139139139139\\
            2.1229004100196	-0.149149149149149\\
            2.12212212212212	-0.150318107255612\\
            2.11610500521481	-0.159159159159159\\
            2.11211211211211	-0.16493985721168\\
            2.10912142761777	-0.169169169169169\\
            2.1021021021021	-0.178963949362603\\
            2.1019439504168	-0.179179179179179\\
            2.09453658734417	-0.189189189189189\\
            2.09209209209209	-0.192456265386508\\
            2.08691106891916	-0.199199199199199\\
            2.08208208208208	-0.205421341798678\\
            2.07905826436849	-0.209209209209209\\
            2.07207207207207	-0.217885131900455\\
            2.07096522237747	-0.219219219219219\\
            2.06260684330984	-0.229229229229229\\
            2.06206206206206	-0.229878372665797\\
            2.05395572792385	-0.239239239239239\\
            2.05205205205205	-0.24142504357963\\
            2.0450081602878	-0.249249249249249\\
            2.04204204204204	-0.252529333547377\\
            2.03573977750413	-0.259259259259259\\
            2.03203203203203	-0.263205884392548\\
            2.02612180008448	-0.269269269269269\\
            2.02202202202202	-0.273466829554185\\
            2.01612024359163	-0.279279279279279\\
            2.01201201201201	-0.283321968465496\\
            2.00569495960691	-0.289289289289289\\
            2.002002002002	-0.292778925823487\\
            1.99479845813755	-0.299299299299299\\
            1.99199199199199	-0.301843297683772\\
            1.98337444761308	-0.309309309309309\\
            1.98198198198198	-0.31051878583327\\
            1.97197197197197	-0.318813126891562\\
            1.97132980964744	-0.319319319319319\\
            1.96196196196196	-0.326738682471233\\
            1.95851025416832	-0.329329329329329\\
            1.95195195195195	-0.334280103917402\\
            1.94485913872253	-0.339339339339339\\
            1.94194194194194	-0.341434299017839\\
            1.93193193193193	-0.348209271421221\\
            1.93013664458742	-0.349349349349349\\
            1.92192192192192	-0.354612662953662\\
            1.91398804010993	-0.359359359359359\\
            1.91191191191191	-0.36061373287638\\
            1.9019019019019	-0.366235616967893\\
            1.89585843361791	-0.369369369369369\\
            1.89189189189189	-0.371450738937729\\
            1.88188188188188	-0.376263858168874\\
            1.87474795664447	-0.379379379379379\\
            1.87187187187187	-0.380652987030092\\
            1.86186186186186	-0.38462410275671\\
            1.85185185185185	-0.388140564869176\\
            1.84773139616977	-0.389389389389389\\
            0.067809236709485	1568\\
            0	0.106621319839336\\
            0.00740234907518723	0.111111111111111\\
            0.01001001001001	0.11270877714197\\
            0.02002002002002	0.118769590381051\\
            0.0239277608360007	0.121121121121121\\
            0.03003003003003	0.1248329363571\\
            0.04004004004004	0.130872785861225\\
            0.0404725777183627	0.131131131131131\\
            0.0500500500500501	0.136917362078207\\
            0.0570971342752364	0.141141141141141\\
            0.0600600600600601	0.142945705666434\\
            0.0700700700700701	0.14896466859044\\
            0.0737428081165481	0.151151151151151\\
            0.0800800800800801	0.154986410933676\\
            0.0900900900900901	0.160977266801061\\
            0.0904009771050676	0.161161161161161\\
            0.1001001001001	0.166995817401569\\
            0.107119072305986	0.171171171171171\\
            0.11011011011011	0.172985476902997\\
            0.12012012012012	0.178975992248077\\
            0.123849138587948	0.181181181181181\\
            0.13013013013013	0.184969493836339\\
            0.14014014014014	0.190928867355141\\
            0.140586244855948	0.191191191191191\\
            0.15015015015015	0.196928426828866\\
            0.15736649800877	0.201201201201201\\
            0.16016016016016	0.202891204775673\\
            0.17017017017017	0.208863973392187\\
            0.174155401084114	0.211211211211211\\
            0.18018018018018	0.214837062465868\\
            0.19019019019019	0.22077773743579\\
            0.190946962683195	0.221221221221221\\
            0.2002002002002	0.226762589829915\\
            0.207767982895594	0.231231231231231\\
            0.21021021021021	0.232706138012664\\
            0.22022022022022	0.238669223201916\\
            0.224596831307643	0.241241241241241\\
            0.23023023023023	0.244627237372138\\
            0.24024024024024	0.250558332395158\\
            0.241424740846728	0.251251251251251\\
            0.25025025025025	0.256531763750806\\
            0.258270889848554	0.261261261261261\\
            0.26026026026026	0.262461586998527\\
            0.27027027027027	0.268420962638535\\
            0.275125200529008	0.271271271271271\\
            0.28028028028028	0.274368024867551\\
            0.29029029029029	0.280296031453006\\
            0.291975544459943	0.281281281281281\\
            0.3003003003003	0.286260949291767\\
            0.30883473290966	0.291291291291291\\
            0.31031031031031	0.292181357287785\\
            0.32032032032032	0.298141462695738\\
            0.3257029982194	0.301301301301301\\
            0.33033033033033	0.304081045096995\\
            0.34034034034034	0.310010632497358\\
            0.342564680025695	0.311311311311311\\
            0.35035035035035	0.315969780164755\\
            0.359427137297886	0.321321321321321\\
            0.36036036036036	0.321884370097928\\
            0.37037037037037	0.327848555559874\\
            0.376299889121056	0.331331331331331\\
            0.38038038038038	0.333783746732383\\
            0.39039039039039	0.339718338894008\\
            0.393163733945795	0.341341341341341\\
            0.4004004004004	0.345674369478937\\
            0.410021271448488	0.351351351351351\\
            0.41041041041041	0.351586290172881\\
            0.42042042042042	0.357557146576894\\
            0.426890452902067	0.361361361361361\\
            0.43043043043043	0.363490792091693\\
            0.44044044044044	0.369432967964574\\
            0.443748608159615	0.371371371371371\\
            0.45045045045045	0.375388474074627\\
            0.46046046046046	0.381302710086375\\
            0.460595177459534	0.381381381381381\\
            0.47047047047047	0.387280177818397\\
            0.477452680855793	0.391391391391391\\
            0.48048048048048	0.393214965133719\\
            0.49049049049049	0.399166732181002\\
            0.494298203533081	0.401401401401401\\
            0.500500500500501	0.405124265601801\\
            0.510510510510511	0.411048957149368\\
            0.511130093269388	0.411411411411411\\
            0.520520520520521	0.417029274478963\\
            0.527966938663048	0.421421421421421\\
            0.530530530530531	0.422967793032381\\
            0.540540540540541	0.428930772178709\\
            0.544793503321009	0.431431431431431\\
            0.550550550550551	0.434892864494535\\
            0.560560560560561	0.440829533800808\\
            0.561604468483263	0.441441441441441\\
            0.570570570570571	0.446815198927285\\
            0.578415227413159	0.451451451451451\\
            0.580580580580581	0.452759989016934\\
            0.590590590590591	0.458735537990068\\
            0.595216914127114	0.461461461461461\\
            0.600600600600601	0.464704725015155\\
            0.610610610610611	0.470654620751556\\
            0.612001070679893	0.471471471471471\\
            0.620620620620621	0.476648182853769\\
            0.628780642584437	0.481481481481481\\
            0.630630630630631	0.482601779495573\\
            0.640640640640641	0.488591072830112\\
            0.645551779133941	0.491491491491491\\
            0.650650650650651	0.494569922946687\\
            0.660660660660661	0.500534104683909\\
            0.662303454033912	0.501501501501501\\
            0.670670670670671	0.506538178672994\\
            0.679046969268463	0.511511511511511\\
            0.680680680680681	0.512503153291338\\
            0.690690690690691	0.518507231104769\\
            0.695782011127819	0.521521521521521\\
            0.700700700700701	0.52449837679675\\
            0.710710710710711	0.530477765541655\\
            0.712495627972688	0.531531531531531\\
            0.720720720720721	0.536495054676413\\
            0.729198374925248	0.541541541541541\\
            0.730730730730731	0.542474055879383\\
            0.740740740740741	0.548493849318521\\
            0.745891812427639	0.551551551551551\\
            0.750750750750751	0.554500020976998\\
            0.760760760760761	0.560495424839643\\
            0.762561802757842	0.561561561561561\\
            0.770770770770771	0.566528748331876\\
            0.779219175279502	0.571571571571572\\
            0.780780780780781	0.572524542106356\\
            0.790790790790791	0.578560880539629\\
            0.795865461104799	0.581581581581582\\
            0.800800800800801	0.584584941481974\\
            0.810810810810811	0.590597062217324\\
            0.812486194970297	0.591591591591592\\
            0.820820820820821	0.596649385512633\\
            0.829093658312261	0.601601601601602\\
            0.830830830830831	0.602664894482535\\
            0.840840840840841	0.608718497663024\\
            0.845687150980188	0.611611611611612\\
            0.850850850850851	0.614763479055455\\
            0.860860860860861	0.620792903117994\\
            0.862252882791718	0.621621621621622\\
            0.870870870870871	0.626867368671733\\
            0.878805957715743	0.631631631631632\\
            0.880880880880881	0.632905709372985\\
            0.890890890890891	0.63897716663486\\
            0.895340878525916	0.641641641641642\\
            0.900900900900901	0.645046300563333\\
            0.910910910910911	0.651093477017294\\
            0.911845705885534	0.651651651651652\\
            0.920920920920921	0.657193433152553\\
            0.92833997182731	0.661661661661662\\
            0.930930930930931	0.66325794948018\\
            0.940940940940941	0.669347687374158\\
            0.944810373960464	0.671671671671672\\
            0.950950950950951	0.675444435642395\\
            0.960960960960961	0.681509642549145\\
            0.961248208381692	0.681681681681682\\
            0.970970970970971	0.687638667430603\\
            0.9776793276127	0.691691691691692\\
            0.980980980980981	0.693732957452225\\
            0.990990990990991	0.699841196958242\\
            0.994079077066782	0.701701701701702\\
            1.001001001001	0.70596927230034\\
            1.01044829034075	0.711711711711712\\
            1.01101101101101	0.71206185109593\\
            1.02102102102102	0.718214489836284\\
            1.0268073921163	0.721721721721722\\
            1.03103103103103	0.724342422027385\\
            1.04104104104104	0.730469126528205\\
            1.04313016090498	0.731731731731732\\
            1.05105105105105	0.736632501824221\\
            1.05942889008407	0.741741741741742\\
            1.06106106106106	0.742761116747132\\
            1.07107107107107	0.748932571090198\\
            1.07570733615688	0.751751751751752\\
            1.08108108108108	0.755098284751351\\
            1.09109109109109	0.761243100248655\\
            1.09194660881758	0.761761761761762\\
            1.1011011011011	0.767446000070934\\
            1.10817096394468	0.771771771771772\\
            1.11111111111111	0.773614970511681\\
            1.12112112112112	0.779804688791882\\
            1.12436225704743	0.781781781781782\\
            1.13113113113113	0.78601257202105\\
            1.14051692605528	0.791791791791792\\
            1.14114114114114	0.79218577523245\\
            1.15115115115115	0.798421629040394\\
            1.15665784564007	0.801801801801802\\
            1.16116116116116	0.804635509887554\\
            1.17117117117117	0.81084249694614\\
            1.17275536885018	0.811811811811812\\
            1.18118118118118	0.817097134172838\\
            1.188829498791	0.821821821821822\\
            1.19119119119119	0.823318093021616\\
            1.2012012012012	0.829570939748525\\
            1.20487319833437	0.831831831831832\\
            1.21121121121121	0.835834444972099\\
            1.22087355247119	0.841841841841842\\
            1.22122122122122	0.842063639794382\\
            1.23123123123123	0.848363270793026\\
            1.23686135478544	0.851851851851852\\
            1.24124124124124	0.854636805378236\\
            1.25125125125125	0.860904755084453\\
            1.2528013495769	0.861861861861862\\
            1.26126126126126	0.867222634505477\\
            1.26871668763934	0.871871871871872\\
            1.27127127127127	0.87350742533367\\
            1.28128128128128	0.879821219695362\\
            1.28459780730165	0.881881881881882\\
            1.29129129129129	0.886152093395945\\
            1.30043648186481	0.891891891891892\\
            1.3013013013013	0.892449428385341\\
            1.31131131131131	0.898809468821289\\
            1.31625722573549	0.901901901901902\\
            1.32132132132132	0.905154566410034\\
            1.33133133133133	0.911479486402262\\
            1.3320256866935	0.911911911911912\\
            1.34134134134134	0.917872181407978\\
            1.3477778014993	0.921921921921922\\
            1.35135135135135	0.924232748656964\\
            1.36136136136136	0.930602077005717\\
            1.36348376961627	0.931931931931932\\
            1.37137137137137	0.937011740717653\\
            1.37915848771882	0.941941941941942\\
            1.38138138138138	0.943389010172178\\
            1.39139139139139	0.949802410960041\\
            1.3948013872751	0.951951951951952\\
            1.4014014014014	0.956230122294923\\
            1.41039915459199	0.961961961961962\\
            1.41141141141141	0.962625271701499\\
            1.42142142142142	0.969082022360494\\
            1.42597895230874	0.971971971971972\\
            1.43143143143143	0.975528758658467\\
            1.44144144144144	0.981944105943544\\
            1.44150146287852	0.981981981981982\\
            1.45145145145145	0.988441803691598\\
            1.45701806545944	0.991991991991992\\
            1.46146146146146	0.994908379534338\\
            1.47147147147147	1.00136359521528\\
            1.47247762666598	1.002002002002\\
            1.48148148148148	1.00788183506898\\
            1.48792172423089	1.01201201201201\\
            1.49149149149149	1.01436882721997\\
            1.5015015015015	1.02086217704776\\
            1.50331995155985	1.02202202202202\\
            1.51151151151151	1.02740118908505\\
            1.51869455202077	1.03203203203203\\
            1.52152152152152	1.03390884760732\\
            1.53153153153153	1.04043809090876\\
            1.53403397000925	1.04204204204204\\
            1.54154154154154	1.04699771216831\\
            1.54934304866843	1.05205205205205\\
            1.55155155155155	1.05352585845705\\
            1.56156156156156	1.06008821609287\\
            1.56462722745124	1.06206206206206\\
            1.57157157157157	1.06666778443278\\
            1.57987586399783	1.07207207207207\\
            1.58158158158158	1.07321569764391\\
            1.59159159159159	1.07980782355101\\
            1.59510957341339	1.08208208208208\\
            1.6016016016016	1.08640606109984\\
            1.61030409692476	1.09209209209209\\
            1.61161161161161	1.09297235521178\\
            1.62162162162162	1.09959031095794\\
            1.62549348179073	1.1021021021021\\
            1.63163163163163	1.10620519964368\\
            1.64064162409098	1.11211211211211\\
            1.64164164164164	1.112787694105\\
            1.65165165165165	1.11942692545227\\
            1.65579440541334	1.12212212212212\\
            1.66166166166166	1.12605557776398\\
            1.67090546384218	1.13213213213213\\
            1.67167167167167	1.13265116529546\\
            1.68168168168168	1.139306479356\\
            1.68603117216846	1.14214214214214\\
            1.69169169169169	1.14594500804608\\
            1.70111618373826	1.15215215215215\\
            1.7017017017017	1.1525495236307\\
            1.71171171171171	1.15921506483919\\
            1.7162264326709	1.16216216216216\\
            1.72172172172172	1.16585845566236\\
            1.73129836274842	1.17217217217217\\
            1.73173173173173	1.17246655102484\\
            1.74174174174174	1.17913577387826\\
            1.74640717288863	1.18218218218218\\
            1.75175175175175	1.18577776564728\\
            1.76148112294439	1.19219219219219\\
            1.76176176176176	1.19238279356736\\
            1.77177177177177	1.1990484299227\\
            1.77660530937046	1.2022022022022\\
            1.78178178178178	1.20568140611678\\
            1.79169875002186	1.21221221221221\\
            1.79179179179179	1.21227531872297\\
            1.8018018018018	1.21892933741615\\
            1.80685839000664	1.22222222222222\\
            1.81181181181181	1.22554423329887\\
            1.82182182182182	1.23212080843378\\
            1.82199496643661	1.23223223223223\\
            1.83183183183183	1.23875105472319\\
            1.83721042990146	1.24224224224224\\
            1.84184184184184	1.24533728342415\\
            1.85185185185185	1.2518892583452\\
            1.85241829951861	1.25225225225225\\
            1.86186186186186	1.25848219512689\\
            1.86771292042649	1.26226226226226\\
            1.87187187187187	1.26502759544467\\
            1.88188188188188	1.27154489427192\\
            1.8830234697613	1.27227227227227\\
            1.89189189189189	1.2780872594429\\
            1.8984260605466	1.28228228228228\\
            1.9019019019019	1.28457806727866\\
            1.91191191191191	1.29104958458327\\
            1.91387675108828	1.29229229229229\\
            1.92192192192192	1.29752650251776\\
            1.92942027408006	1.3023023023023\\
            1.93193193193193	1.30394734690353\\
            1.94194194194194	1.31036084497909\\
            1.94505589579802	1.31231231231231\\
            1.95195195195195	1.31675583452964\\
            1.96077809613117	1.32232232232232\\
            1.96196196196196	1.32308975823083\\
            1.97197197197197	1.3294317498107\\
            1.97665234744248	1.33233233233233\\
            1.98198198198198	1.3357267566762\\
            1.99199199199199	1.34196412055288\\
            1.99261371935441	1.34234234234234\\
            2.002002002002	1.34821087745126\\
            2.00877403354252	1.35235235235235\\
            2.01201201201201	1.35438632960242\\
            2.02202202202202	1.36052991825647\\
            2.02507919520405	1.36236236236236\\
            2.03203203203203	1.3666422878613\\
            2.04154892155565	1.37237237237237\\
            2.04204204204204	1.37267717186386\\
            2.05205205205205	1.37870959636678\\
            2.058286299119	1.38238238238238\\
            2.06206206206206	1.38466552954224\\
            2.07207207207207	1.39057374704418\\
            2.07523128874575	1.39239239239239\\
            2.08208208208208	1.39643952318975\\
            2.09209209209209	1.402219181103\\
            2.09241829649489	1.4024024024024\\
            2.1021021021021	1.40798309201549\\
            2.10996684338652	1.41241241241241\\
            2.11211211211211	1.41365152611562\\
            2.12212212212212	1.41927901361046\\
            2.12785486610784	1.42242242242242\\
            2.13213213213213	1.42482730842989\\
            2.14214214214214	1.43030880893661\\
            2.1461271658738	1.43243243243243\\
            2.15215215215215	1.43572400282939\\
            2.16216216216216	1.44105264055302\\
            2.16485092386399	1.44244244244244\\
            2.17217217217217	1.44632121243742\\
            2.18218218218218	1.45148920389583\\
            2.1841076076966	1.45245245245245\\
            2.19219219219219	1.45659705181908\\
            2.2022022022022	1.46159561154865\\
            2.20399680056782	1.46246246246246\\
            2.21221221221221	1.46652803237861\\
            2.22222222222222	1.47134727061313\\
            2.22464131814949	1.47247247247247\\
            2.23223223223223	1.47608894155865\\
            2.24224224224224	1.48071775353371\\
            2.24619414685441	1.48248248248248\\
            2.25225225225225	1.4852527163606\\
            2.26226226226226	1.48967866306415\\
            2.26884800505255	1.49249249249249\\
            2.27227227227227	1.49399031207134\\
            2.28228228228228	1.49819949251419\\
            2.29229229229229	1.50227296051642\\
            2.29288328701744	1.5025025025025\\
            2.3023023023023	1.50624748301352\\
            2.31231231231231	1.51008305331401\\
            2.31892919998029	1.51251251251251\\
            2.32232232232232	1.51378748031712\\
            2.33233233233233	1.51736673052826\\
            2.34234234234234	1.52079580212871\\
            2.34765579843788	1.52252252252252\\
            2.35235235235235	1.52408427863569\\
            2.36236236236236	1.52722765307593\\
            2.37237237237237	1.53020866054062\\
            2.38066006764482	1.53253253253253\\
            2.38238238238238	1.53302662508357\\
            2.39239239239239	1.53568623177788\\
            2.4024024024024	1.53816716057862\\
            2.41241241241241	1.54046397171498\\
            2.4222918210372	1.54254254254254\\
            2.42242242242242	1.542570652763\\
            2.43243243243243	1.54448690321483\\
            2.44244244244244	1.54619548332196\\
            2.45245245245245	1.54768788899345\\
            2.46246246246246	1.54895461153507\\
            2.47247247247247	1.54998502284075\\
            2.48248248248248	1.55076724404517\\
            2.49249249249249	1.55128799518043\\
            2.5025025025025	1.55153242316705\\
            2.51251251251251	1.5514839053803\\
            2.52252252252252	1.55112382620332\\
            2.53253253253253	1.55043132465321\\
            2.54254254254254	1.54938301277749\\
            2.55255255255255	1.547952667827\\
            2.56256256256256	1.54611090756641\\
            2.57257257257257	1.54382486987536\\
            2.57729263993012	1.54254254254254\\
            2.58258258258258	1.54104175900556\\
            2.59259259259259	1.53770919595984\\
            2.6026026026026	1.53378980133392\\
            2.60543989113737	1.53253253253253\\
            2.61261261261261	1.52917067969655\\
            2.62262262262262	1.52379838157935\\
            2.62476519996826	1.52252252252252\\
            2.63263263263263	1.51750459491201\\
            2.63964328962075	1.51251251251251\\
            2.64264264264264	1.51020151766658\\
            2.65181721154846	1.5025025025025\\
            2.65265265265265	1.50173725070522\\
            2.66239227446725	1.49249249249249\\
            2.66266266266266	1.49221983140018\\
            2.67267267267267	1.48428249119935\\
            2.68268268268268	1.48528557700823\\
            2.69269269269269	1.49071014925414\\
            2.69616631601133	1.49249249249249\\
            2.7027027027027	1.49681879270609\\
            2.71271271271271	1.50211219661427\\
            2.71335832389546	1.5025025025025\\
            2.72272272272272	1.50936237805338\\
            2.72810732112877	1.51251251251251\\
            2.73273273273273	1.51577325082616\\
            2.74274274274274	1.52181639665091\\
            2.7438783520639	1.52252252252252\\
            2.75275275275275	1.52885365509186\\
            2.75879944105683	1.53253253253253\\
            2.76276276276276	1.53530958043369\\
            2.77277277277277	1.54159139198221\\
            2.774289499901	1.54254254254254\\
            2.78278278278278	1.54846957505494\\
            2.78940002823457	1.55255255255255\\
            2.79279279279279	1.55489520245623\\
            2.8028028028028	1.56129112617391\\
            2.80482738610473	1.56256256256256\\
            2.81281281281281	1.56803838427513\\
            2.82012794598808	1.57257257257257\\
            2.82282282282282	1.57440669006118\\
            2.83283283283283	1.58087397451299\\
            2.83555818951608	1.58258258258258\\
            2.84284284284284	1.5875063330862\\
            2.85104654425771	1.59259259259259\\
            2.85285285285285	1.59380614919854\\
            2.86286286286286	1.60032772792161\\
            2.86650321350216	1.6026026026026\\
            2.87287287287287	1.60685527347837\\
            2.88217664890544	1.61261261261261\\
            2.88288288288288	1.61308166512046\\
            2.89289289289289	1.61965049653487\\
            2.89766813512895	1.62262262262262\\
            2.9029029029029	1.62608014487435\\
            2.91291291291291	1.63229504655322\\
            2.91345389725358	1.63263263263263\\
            2.92292292292292	1.63884450265308\\
            2.92905216872648	1.64264264264264\\
            2.93293293293293	1.6451813297848\\
            2.94294294294294	1.65146012899716\\
            2.94486356616572	1.65265265265265\\
            2.95295295295295	1.65791369604208\\
            2.96065154308033	1.66266266266266\\
            2.96296296296296	1.66416163179604\\
            2.97297297297297	1.67050029243347\\
            2.97648908096652	1.67267267267267\\
            2.98298298298298	1.67686272600545\\
            2.99246101383865	1.68268268268268\\
            2.99299299299299	1.68302494306921\\
            3.003003003003	1.68942135657657\\
            3.00832351211584	1.69269269269269\\
            3.01301301301301	1.69569646271575\\
            3.02302302302302	1.70187736418735\\
            3.0243650811203	1.7027027027027\\
            3.03303303303303	1.70822884726238\\
            3.04035987613026	1.71271271271271\\
            3.04304304304304	1.71441976385946\\
            3.05305305305305	1.72065836797596\\
            3.05642569531872	1.72272272272272\\
            3.06306306306306	1.72692798005641\\
            3.07259123076444	1.73273273273273\\
            3.07307307307307	1.73303735925367\\
            3.08308308308308	1.73933349591909\\
            3.08867812575271	1.74274274274274\\
            3.09309309309309	1.74552366408477\\
            3.1031031031031	1.75165941964581\\
            3.10489818138371	1.75275275275275\\
            3.11311311311311	1.75790766991047\\
            3.12111536704191	1.76276276276276\\
            3.12312312312312	1.76402051535722\\
            3.13313313313313	1.77021126492767\\
            3.13735652389084	1.77277277277277\\
            3.14314314314314	1.77638546928229\\
            3.15315315315315	1.78245023537271\\
            3.15370187245984	1.78278278278278\\
            3.16316316316316	1.78866942741893\\
            3.16998908617976	1.79279279279279\\
            3.17317317317317	1.794771166768\\
            3.18318318318318	1.8008876992021\\
            3.18635555706227	1.8028028028028\\
            3.19319319319319	1.80703803995348\\
            3.20278940480393	1.81281281281281\\
            3.2032032032032	1.81306875931925\\
            3.21321321321321	1.8192383301219\\
            3.21917296020738	1.82282282282282\\
            3.22322322322322	1.82532096151362\\
            3.23323323323323	1.83138327474265\\
            3.23564531849791	1.83283283283283\\
            3.24324324324324	1.83750580742256\\
            3.25214803182405	1.84284284284284\\
            3.25325325325325	1.84352180548484\\
            3.26326326326326	1.84963435664565\\
            3.26863707801779	1.85285285285285\\
            3.27327327327327	1.85569357860743\\
            3.28328328328328	1.86171518474137\\
            3.2852012753655	1.86286286286286\\
            3.29329329329329	1.86780818368452\\
            3.30177680841038	1.87287287287287\\
            3.3033033033033	1.873804882017\\
            3.31331331331331	1.87987415721113\\
            3.31835704512347	1.88288288288288\\
            3.32332332332332	1.88590782324857\\
            3.33333333333333	1.89189825339151\\
            3.33500231355942	1.89289289289289\\
            3.34334334334334	1.89796126728833\\
            3.35165158564983	1.9029029029029\\
            3.35335335335335	1.90393616782388\\
            3.36336336336336	1.90997199466518\\
            3.3683120348791	1.91291291291291\\
            3.37337337337337	1.91597924274693\\
            3.38338338338338	1.92194546468587\\
            3.38502974769704	1.92292292292292\\
            3.39339339339339	1.92797878132263\\
            3.40175186950211	1.93293293293293\\
            3.4034034034034	1.93393066611971\\
            3.41341341341341	1.93994029885068\\
            3.41848375815999	1.94294294294294\\
            3.42342342342342	1.94592104249418\\
            3.43343343343343	1.9518683037054\\
            3.43526677235456	1.95295295295295\\
            3.44344344344344	1.95787263662421\\
            3.4520597760414	1.96296296296296\\
            3.45345345345345	1.96380108690031\\
            3.46346346346346	1.96979002476597\\
            3.46885587354021	1.97297297297297\\
            3.47347347347347	1.97574464644964\\
            3.48348348348348	1.98167699741686\\
            3.48569812873395	1.98298298298298\\
            3.49349349349349	1.98765329794215\\
            3.50255941639815	1.99299299299299\\
            3.5035035035035	1.99355839685102\\
            3.51351351351351	1.99953090272906\\
            3.51941362193141	2.003003003003\\
            3.52352352352352	2.0054600647714\\
            3.53353353353353	2.01138069639059\\
            3.53630988307379	2.01301301301301\\
            3.54354354354354	2.01733003891967\\
            3.55323650872251	2.02302302302302\\
            3.55355355355355	2.02321218368452\\
            3.56356356356356	2.02917162428938\\
            3.5701435821695	2.03303303303303\\
            3.57357357357357	2.03507615009109\\
            3.58358358358358	2.04098761865908\\
            3.58708926657684	2.04304304304304\\
            3.59359359359359	2.04691112997959\\
            3.6036036036036	2.05278040229402\\
            3.60406906975473	2.05305305305305\\
            3.61361361361361	2.05871998702352\\
            3.62103349540709	2.06306306306306\\
            3.62362362362362	2.06460078557757\\
            3.63363363363363	2.07050516741556\\
            3.63802455137321	2.07307307307307\\
            3.64364364364364	2.07640398308398\\
            3.65365365365365	2.08226877030916\\
            3.65504732932912	2.08308308308308\\
            3.66366366366366	2.08818301124265\\
            3.67207213086582	2.09309309309309\\
            3.67367367367367	2.09404102883754\\
            3.68368368368368	2.09994002948697\\
            3.68910494904546	2.1031031031031\\
            3.69369369369369	2.10581526713788\\
            3.7037037037037	2.11167690516147\\
            3.70616740003802	2.11311311311311\\
            3.71371371371371	2.11756703640852\\
            3.72324917791283	2.12312312312312\\
            3.72372372372372	2.12340322573001\\
            3.73373373373373	2.129298258989\\
            3.74032052430547	2.13313313313313\\
            3.74374374374374	2.13515100237831\\
            3.75375375375375	2.14101060865212\\
            3.75741966586215	2.14314314314314\\
            3.76376376376376	2.14687780220756\\
            3.77377377377377	2.15270554840606\\
            3.77454388749495	2.15315315315315\\
            3.78378378378378	2.15858534915258\\
            3.7916621195801	2.16316316316316\\
            3.79379379379379	2.16441663906547\\
            3.8038038038038	2.17027515353716\\
            3.80879524928615	2.17317317317317\\
            3.81381381381381	2.17612051760348\\
            3.82382382382382	2.18194854327189\\
            3.82595207904349	2.18318318318318\\
            3.83383383383383	2.18780629446594\\
            3.84312128796777	2.19319319319319\\
            3.84384384384384	2.19361712403295\\
            3.85385385385385	2.19947534059163\\
            3.86028595101757	2.2032032032032\\
            3.86386386386386	2.20529992020977\\
            3.87387387387387	2.21112886775771\\
            3.87747307341881	2.21321321321321\\
            3.88388388388388	2.21696564474418\\
            3.89389389389389	2.22276795058791\\
            3.89468068319577	2.22322322322322\\
            3.9039039039039	2.22861554865591\\
            3.91188419480191	2.23323323323323\\
            3.91391391391391	2.23442032770582\\
            3.92392392392392	2.24025074307602\\
            3.92909949470548	2.24324324324324\\
            3.93393393393393	2.24606755238257\\
            3.94394394394394	2.25187221789493\\
            3.94633431294983	2.25325325325325\\
            3.95395395395395	2.25769977863954\\
            3.96358297680512	2.26326326326326\\
            3.96396396396396	2.26348568261213\\
            3.97397397397397	2.26931802974316\\
            3.98082451965115	2.27327327327327\\
            3.98398398398398	2.27511581380046\\
            3.99399399399399	2.28092322113028\\
            3.99808469640126	2.28328328328328\\
            4.004004004004	2.28673169229866\\
            4.01401401401401	2.29251617407315\\
            4.01536201259653	2.29329329329329\\
            4.02402402402402	2.29833426415745\\
            4.03264183350983	2.3033033033033\\
            4.03403403403403	2.30411390589984\\
            4.04404404404404	2.30992437899404\\
            4.04992567159262	2.31331331331331\\
            4.05405405405405	2.31571464647796\\
            4.06406406406406	2.32150280181354\\
            4.06722593782801	2.32332332332332\\
            4.07407407407407	2.32730269097642\\
            4.08408408408408	2.33307022322255\\
            4.08454138724295	2.33333333333333\\
            4.09409409409409	2.33887883050242\\
            4.10185153046823	2.34334334334334\\
            4.1041041041041	2.34465172340588\\
            4.11411411411411	2.35044377977816\\
            4.11917324356763	2.35335335335335\\
            4.12412412412412	2.35622629181898\\
            4.13413413413413	2.36199818607546\\
            4.13650955824771	2.36336336336336\\
            4.14414414414414	2.36778946229299\\
            4.15385698275857	2.37337337337337\\
            4.15415415415415	2.37354575754746\\
            4.16416416416416	2.37934190440531\\
            4.17119875996396	2.38338338338338\\
            4.17417417417417	2.38510781074912\\
            4.18418418418418	2.39088422633871\\
            4.18855459918906	2.39339339339339\\
            4.19419419419419	2.39665893289382\\
            4.2042042042042	2.4024169817458\\
            4.20592350751576	2.4034034034034\\
            4.21421421421421	2.408199752853\\
            4.22329769116007	2.41341341341341\\
            4.22422422422422	2.41394977693744\\
            4.23423423423423	2.41973084341091\\
            4.24067181989512	2.42342342342342\\
            4.24424424424424	2.42548969432563\\
            4.25425425425425	2.43125272735784\\
            4.25805856826605	2.43343343343343\\
            4.26426426426426	2.4370197036354\\
            4.27427427427427	2.44276588284262\\
            4.27545708529624	2.44344344344344\\
            4.28428428428428	2.44854034547715\\
            4.29285686548466	2.45345345345345\\
            4.29429429429429	2.45428401135914\\
            4.3043043043043	2.4600521144822\\
            4.31026034524553	2.46346346346346\\
            4.31431431431431	2.46580395503048\\
            4.32432432432432	2.47155546409267\\
            4.32767521504406	2.47347347347347\\
            4.33433433433433	2.47731486712679\\
            4.34434434434434	2.48305081079104\\
            4.3451007389371	2.48348348348348\\
            4.35435435435435	2.48881721650617\\
            4.362524878018	2.49349349349349\\
            4.36436436436436	2.49455454152445\\
            4.37437437437437	2.50031143391994\\
            4.37995510139694	2.5035035035035\\
            4.38438438438438	2.50605638509944\\
            4.39439439439439	2.51179791582518\\
            4.39739565683804	2.51351351351351\\
            4.4044044044044	2.51754995463231\\
            4.41441441441441	2.52327702776765\\
            4.41484590273517	2.52352352352352\\
            4.42442442442442	2.52903565997821\\
            4.43229313748411	2.53353353353353\\
            4.43443443443443	2.53476673237992\\
            4.44444444444444	2.54051387909673\\
            4.44974782099251	2.54354354354354\\
            4.45445445445445	2.54625211138973\\
            4.46446446446446	2.5519849611211\\
            4.46721191876194	2.55355355355355\\
            4.47447447447447	2.55772987611685\\
            4.48448448448448	2.56344922909385\\
            4.48468486738014	2.56356356356356\\
            4.49449449449449	2.56920038739387\\
            4.50215394198114	2.57357357357357\\
            4.5045045045045	2.57492534275284\\
            4.51451451451451	2.5806639791168\\
            4.51963107242193	2.58358358358358\\
            4.52452452452452	2.58639569400631\\
            4.53453453453453	2.59212096074148\\
            4.53711681510622	2.59359359359359\\
            4.54454454454454	2.59785900953458\\
            4.55455455455455	2.60357161951815\\
            4.55461067206293	2.6036036036036\\
            4.56456456456456	2.60931560905751\\
            4.57210035973065	2.61361361361361\\
            4.57457457457457	2.61503461358657\\
            4.58458458458458	2.6207657893605\\
            4.58959815191327	2.62362362362362\\
            4.59459459459459	2.62649120639493\\
            4.6046046046046	2.63220982634435\\
            4.60710385092828	2.63363363363363\\
            4.61461461461461	2.63794127395822\\
            4.6246169787482	2.64364364364364\\
            4.62462462462462	2.64364803247293\\
            4.63463463463463	2.64938510122332\\
            4.64212613080112	2.65365365365365\\
            4.64464464464464	2.65509833994061\\
            4.65465465465465	2.66082295346461\\
            4.65964299369246	2.66366366366366\\
            4.66466466466466	2.66654230121802\\
            4.67467467467467	2.67225507798184\\
            4.67716713934494	2.67367367367367\\
            4.68468468468468	2.67798019017072\\
            4.69469469469469	2.68368170563135\\
            4.69469817205403	2.68368368368368\\
            4.7047047047047	2.68941226210645\\
            4.71222558501534	2.69369369369369\\
            4.71471471471471	2.69511993044617\\
            4.72472472472472	2.70083875534335\\
            4.72976009427735	2.7037037037037\\
            4.73473473473473	2.70655226512884\\
            4.74474474474474	2.71225989262759\\
            4.74730133127743	2.71371371371371\\
            4.75475475475475	2.71797893136628\\
            4.76476476476476	2.72367588241609\\
            4.76484894061424	2.72372372372372\\
            4.77477477477477	2.72940015902377\\
            4.78239357259995	2.73373373373373\\
            4.78478478478478	2.73510245690717\\
            4.79479479479479	2.74081616320218\\
            4.79994444804207	2.74374374374374\\
            4.8048048048048	2.74652406474091\\
            4.81481481481481	2.75222714543023\\
            4.81750155524835	2.75375375375375\\
            4.82482482482482	2.75794036593539\\
            4.83483483483483	2.76363329474682\\
            4.83506457359565	2.76376376376376\\
            4.84484484484484	2.76935156837391\\
            4.85262540504577	2.77377377377377\\
            4.85485485485485	2.77504869604673\\
            4.86486486486486	2.7807578670351\\
            4.87019149191629	2.78378378378378\\
            4.87487487487487	2.78646038551967\\
            4.88488488488488	2.79215944500257\\
            4.88776336541532	2.79379379379379\\
            4.89489489489489	2.79786709383492\\
            4.9049049049049	2.80355647438405\\
            4.90534073511385	2.8038038038038\\
            4.91491491491491	2.80926900977006\\
            4.92291680427576	2.81381381381381\\
            4.92492492492492	2.81496116491363\\
            4.93493493493493	2.82066631076345\\
            4.94049705759259	2.82382382382382\\
            4.94494494494494	2.8263636649174\\
            4.95495495495495	2.83205916377454\\
            4.9580826964397	2.83383383383383\\
            4.96496496496496	2.83776147770311\\
            4.97497497497497	2.84344772606941\\
            4.97567345674999	2.84384384384384\\
            4.98498498498498	2.84915477535092\\
            4.99326385866073	2.85385385385385\\
            4.99499499499499	2.85484215111371\\
            5.00500500500501	2.86054371992822\\
            5.01085732997844	2.86386386386386\\
            5.01501501501502	2.86623612077764\\
            5.02502502502503	2.87192846422698\\
            5.02845582408814	2.87387387387387\\
            5.03503503503504	2.87762566962898\\
            5.04504504504505	2.88330915243887\\
            5.04605910005839	2.88388388388388\\
            5.05505505505506	2.88901095508084\\
            5.06366298474305	2.89389389389389\\
            5.06506506506507	2.89469373877642\\
            5.07507507507508	2.9003921256643\\
            5.08126881089439	2.9039039039039\\
            5.08508508508509	2.90607977581731\\
            5.0950950950951	2.91176932166395\\
            5.09887933068538	2.91391391391391\\
            5.10510510510511	2.91746163429863\\
            5.11511511511512	2.92314267570105\\
            5.11649432358635	2.92392392392392\\
            5.12512512512513	2.92883945868888\\
            5.13411089376357	2.93393393393393\\
            5.13513513513514	2.93451783097581\\
            5.14514514514515	2.94021338554406\\
            5.15172828721759	2.94394394394394\\
            5.15515515515516	2.94589647883126\\
            5.16516516516517	2.95158354405815\\
            5.16935007470366	2.95395395395395\\
            5.17517517517518	2.95727116909889\\
            5.18518518518519	2.9629500565695\\
            5.18697605376336	2.96396396396396\\
            5.1951951951952	2.96864203477249\\
            5.20460456226358	2.97397397397397\\
            5.20520520520521	2.97431616918216\\
            5.21521521521522	2.98000920176907\\
            5.22223280281917	2.98398398398398\\
            5.22522522522523	2.98568792313855\\
            5.23523523523524	2.99137278940792\\
            5.2398651639022	2.99399399399399\\
            5.24524524524525	2.99705592164951\\
            5.25525525525526	3.00273291085228\\
            5.25750145912753	3.004004004004\\
            5.26526526526527	3.0084202874954\\
            5.2751412061684	3.01401401401401\\
            5.27527527527528	3.01409035020973\\
            5.28528528528529	3.01978113710373\\
            5.29277963376026	3.02402402402402\\
            5.2952952952953	3.02545566269335\\
            5.30530530530531	3.03113858096792\\
            5.31042193152997	3.03403403403403\\
            5.31531531531532	3.03681740514968\\
            5.32532532532533	3.04249272403424\\
            5.32806792744389	3.04404404404404\\
            5.33533533533534	3.04817569123341\\
            5.34534534534535	3.05384366605963\\
            5.34571745940811	3.05405405405405\\
            5.35535535535536	3.0595306288764\\
            5.36336626630148	3.06406406406406\\
            5.36536536536537	3.06520112620752\\
            5.37537537537538	3.07088232065531\\
            5.38101791518454	3.07407407407407\\
            5.38538538538539	3.07655701185729\\
            5.3953953953954	3.08223086413192\\
            5.39867304533945	3.08408408408408\\
            5.40540540540541	3.08790960346158\\
            5.41541541541542	3.09357635216848\\
            5.41633150657349	3.09409409409409\\
            5.42542542542543	3.09925900131992\\
            5.43399037735344	3.1041041041041\\
            5.43543543543544	3.10492562957168\\
            5.44544544544545	3.11060530088371\\
            5.45165083798343	3.11411411411411\\
            5.45545545545546	3.11627602496553\\
            5.46546546546547	3.1219485930567\\
            5.46931458013651	3.12412412412412\\
            5.47547547547548	3.12762327612791\\
            5.48548548548549	3.13328896447397\\
            5.48698146434075	3.13413413413413\\
            5.4954954954955	3.13896747647917\\
            5.50464981705341	3.14414414414414\\
            5.50550550550551	3.14463038681409\\
            5.51551551551552	3.15030871503751\\
            5.52231859175632	3.15415415415415\\
            5.52552552552553	3.15597562909839\\
            5.53553553553554	3.16164707668521\\
            5.53999046361225	3.16416416416416\\
            5.54554554554555	3.16731786571931\\
            5.55555555555556	3.1729826424163\\
            5.55766530283655	3.17417417417417\\
            5.56556556556557	3.17865718387783\\
            5.57534259320114	3.18418418418418\\
            5.57557557557558	3.18431651979729\\
            5.58558558558559	3.1899936667664\\
            5.59301922200883	3.19419419419419\\
            5.5955955955956	3.19565691961104\\
            5.60560560560561	3.20132739380576\\
            5.61069877745151	3.2042042042042\\
            5.61561561561562	3.20699444219367\\
            5.62562562562563	3.21265844086549\\
            5.62838113852313	3.21421421421421\\
            5.63563563563564	3.21832916910693\\
            5.64564564564565	3.22398688046956\\
            5.64606619054007	3.22422422422422\\
            5.65565565565566	3.22966117825279\\
            5.66375091444424	3.23423423423423\\
            5.66566566566567	3.23532091085272\\
            5.67567567567568	3.24099054408476\\
            5.68143774019136	3.24424424424424\\
            5.68568568568569	3.24665399692534\\
            5.6956956956957	3.25231733780486\\
            5.69912722153734	3.25425425425425\\
            5.70570570570571	3.25798440147369\\
            5.71571571571572	3.26364162754766\\
            5.71681925123651	3.26426426426426\\
            5.72572572572573	3.26931219758257\\
            5.73451198285874	3.27427427427427\\
            5.73573573573574	3.27496854352577\\
            5.74574574574575	3.28063745517607\\
            5.75220569548374	3.28428428428428\\
            5.75575575575576	3.28629744978972\\
            5.76576576576577	3.2919602411942\\
            5.76990192429685	3.29429429429429\\
            5.77577577577578	3.29762378082888\\
            5.78578578578579	3.30328061975792\\
            5.78760056883852	3.3043043043043\\
            5.7957957957958	3.30894760533074\\
            5.80530085825057	3.31431431431431\\
            5.80580580580581	3.31460069125495\\
            5.81581581581582	3.32026898907912\\
            5.823001101525	3.32432432432432\\
            5.82582582582583	3.32592565549431\\
            5.83583583583584	3.33158799511296\\
            5.84070373123013	3.33433433433433\\
            5.84584584584585	3.33724814367403\\
            5.85585585585586	3.34290468387481\\
            5.85840865311249	3.34434434434434\\
            5.86586586586587	3.34856822045793\\
            5.87587587587588	3.35421911335008\\
            5.87611577751137	3.35435435435435\\
            5.88588588588589	3.35988594783649\\
            5.89382252152069	3.36436436436436\\
            5.8958958958959	3.36553940924842\\
            5.90590590590591	3.37120138526984\\
            5.91153122950483	3.37437437437437\\
            5.91591591591592	3.3768582686358\\
            5.92592592592593	3.38251458982183\\
            5.92924211439184	3.38438438438438\\
            5.93593593593594	3.38817480560049\\
            5.94594594594595	3.39382561628583\\
            5.9469550918506	3.39439439439439\\
            5.95595595595596	3.39948907864971\\
            5.96466861507083	3.4044044044044\\
            5.96596596596597	3.405139451851\\
            5.97597597597598	3.4108011439534\\
            5.98238310064479	3.41441441441441\\
            5.98598598598599	3.41645488138278\\
            5.995995995996	3.4221110554655\\
            6.0000996554132	3.42442442442442\\
            6.00600600600601	3.42776807182554\\
            6.01601601601602	3.43341886503787\\
            6.01781819994646	3.43443443443443\\
            6.02602602602603	3.43907907848126\\
            6.03553813037489	3.44444444444444\\
            6.03603603603604	3.44472647426523\\
            6.04604604604605	3.4503879544888\\
            6.05325811293948	3.45445445445445\\
            6.05605605605606	3.45603865904986\\
            6.06606606606607	3.46169475093384\\
            6.07098006391953	3.46446446446446\\
            6.07607607607608	3.46734868291316\\
            6.08608608608609	3.47299951695234\\
            6.0887039084021	3.47447447447447\\
            6.0960960960961	3.4786565982018\\
            6.10610610610611	3.48430229982783\\
            6.10642957489897	3.48448448448448\\
            6.11611611611612	3.48996245525677\\
            6.12415511456125	3.49449449449449\\
            6.12612612612613	3.49561023422679\\
            6.13613613613614	3.50126630251333\\
            6.14188220594901	3.5045045045045\\
            6.14614614614615	3.50691725921959\\
            6.15615615615616	3.51256818659512\\
            6.15961110058824	3.51451451451451\\
            6.16616616616617	3.51822224633424\\
            6.17617617617618	3.5238681524028\\
            6.17734173091374	3.52452452452452\\
            6.18618618618619	3.5295252433243\\
            6.19507302731577	3.53453453453453\\
            6.1961961961962	3.53517019856023\\
            6.20620620620621	3.54082629617141\\
            6.21280501973775	3.54454454454454\\
            6.21621621621622	3.54647438116836\\
            6.22622622622623	3.5521254491711\\
            6.23053873069114	3.55455455455455\\
            6.23623623623624	3.55777659243935\\
            6.24624624624625	3.56342274501368\\
            6.24827409624287	3.56456456456456\\
            6.25625625625626	3.5690768777297\\
            6.26601084095973	3.57457457457457\\
            6.26626626626627	3.57471910601215\\
            6.27627627627628	3.58037528074565\\
            6.28374751017323	3.58458458458458\\
            6.28628628628629	3.58602059241045\\
            6.2962962962963	3.5916718436216\\
            6.30148581829542	3.59459459459459\\
            6.30630630630631	3.59732017018242\\
            6.31631631631632	3.60296660699416\\
            6.3192257047616	3.6046046046046\\
            6.32632632632633	3.60861788245997\\
            6.33633633633634	3.61425961007203\\
            6.33696711161812	3.61461461461461\\
            6.34634634634635	3.61991377083571\\
            6.35470874374202	3.62462462462462\\
            6.35635635635636	3.62555640268961\\
            6.36636636636637	3.63120787543467\\
            6.37245144344739	3.63463463463463\\
            6.37637637637638	3.63685348011525\\
            6.38638638638639	3.64250023498219\\
            6.39019564970783	3.64464464464464\\
            6.3963963963964	3.64814874915331\\
            6.40640640640641	3.65379088686802\\
            6.40794130752382	3.65465465465465\\
            6.41641641641642	3.65944224942984\\
            6.4256878439222	3.66466466466466\\
            6.42642642642643	3.66508229044414\\
            6.43643643643644	3.67073401919868\\
            6.44343474215078	3.67467467467467\\
            6.44644644644645	3.67637699220386\\
            6.45645645645646	3.68202409540375\\
            6.46118307927692	3.68468468468468\\
            6.46646646646647	3.68766993955588\\
            6.47647647647648	3.69331251373798\\
            6.47893280305176	3.69469469469469\\
            6.48648648648649	3.69896117029374\\
            6.4964964964965	3.70459930869915\\
            6.49668386339302	3.7047047047047\\
            6.50650650650651	3.71025072092611\\
            6.51443490225224	3.71471471471471\\
            6.51651651651652	3.71589114812849\\
            6.52652652652653	3.72153862673407\\
            6.53218719259609	3.72472472472472\\
            6.53653653653654	3.72718188775849\\
            6.54654654654655	3.73282492182537\\
            6.54994080832373	3.73473473473473\\
            6.55655655655656	3.73847096014648\\
            6.56656656656657	3.74410963918586\\
            6.56769570178008	3.74474474474474\\
            6.57657657657658	3.74975840017114\\
            6.5854511596783	3.75475475475475\\
            6.58658658658659	3.7553963633795\\
            6.5965965965966	3.7610442415592\\
            6.60320723604133	3.76476476476476\\
            6.60660660660661	3.76668500223573\\
            6.61661661661662	3.77232851693547\\
            6.62096457990443	3.77477477477477\\
            6.62662662662663	3.7779720206452\\
            6.63663663663664	3.7836112578703\\
            6.63872314588082	3.78478478478478\\
            6.64664664664665	3.78925745196208\\
            6.65648279498996	3.79479479479479\\
            6.65665665665666	3.79489302916984\\
            6.66666666666667	3.80054132845818\\
            6.67424249986388	3.8048048048048\\
            6.67667667667668	3.80617966770756\\
            6.68668668668669	3.81182368136914\\
            6.69200341749729	3.81481481481481\\
            6.6966966966967	3.81746473019788\\
            6.70670670670671	3.82310454093835\\
            6.70976550462589	3.82482482482482\\
            6.71671671671672	3.82874824856717\\
            6.72672672672673	3.83438393645856\\
            6.72752871968949	3.83483483483483\\
            6.73673673673674	3.84003025372358\\
            6.7452923150969	3.84484484484484\\
            6.74674674674675	3.8456662468412\\
            6.75675675675676	3.85131077559981\\
            6.76305666091363	3.85485485485485\\
            6.76676676676677	3.85694944562127\\
            6.77677677677678	3.86258984319367\\
            6.78082212639888	3.86486486486486\\
            6.78678678678679	3.86823114111023\\
            6.7967967967968	3.87386748460671\\
            6.79858867187956	3.87487487487487\\
            6.80680680680681	3.87951136293653\\
            6.81635605071597	3.88488488488488\\
            6.81681681681682	3.88514508180886\\
            6.82682682682683	3.89079013980921\\
            6.83412368728961	3.89489489489489\\
            6.83683683683684	3.89642650365909\\
            6.84684684684685	3.90206749955552\\
            6.85189239630783	3.9049049049049\\
            6.85685685685686	3.90770646105082\\
            6.86686686686687	3.91334346915679\\
            6.8696621398689	3.91491491491491\\
            6.87687687687688	3.91898498241008\\
            6.88688688688689	3.92461807478251\\
            6.88743288151374	3.92492492492492\\
            6.8968968968969	3.93026209529538\\
            6.90520390852805	3.93493493493493\\
            6.90690690690691	3.93589622237412\\
            6.91691691691692	3.94153782643261\\
            6.92297573367638	3.94494494494494\\
            6.92692692692693	3.94717452154191\\
            6.93693693693694	3.95281220174838\\
            6.94074855023773	3.95495495495495\\
            6.94694694694695	3.9584514205138\\
            6.95695695695696	3.96408524640169\\
            6.95852232333561	3.96496496496496\\
            6.96696696696697	3.96972694576524\\
            6.97629676894455	3.97497497497497\\
            6.97697697697698	3.97535890242613\\
            6.98698698698699	3.98100112298472\\
            6.99407158973472	3.98498498498498\\
            6.996996996997	3.98663561867677\\
            7.00700700700701	3.99227397710468\\
            7.01184736097971	3.99499499499499\\
            7.01701701701702	3.99791096889062\\
            7.02702702702703	4.00354553233109\\
            7.02962404929286	4.00500500500501\\
            7.03703703703704	4.00918497852251\\
            7.04704704704705	4.01481581217154\\
            7.04740162251752	4.01501501501502\\
            7.05705705705706	4.02045767228261\\
            7.06517944549203	4.02502502502503\\
            7.06706706706707	4.02609003263535\\
            7.07707707707708	4.03172907416534\\
            7.08295805941381	4.03503503503504\\
            7.08708708708709	4.03736390357616\\
            7.0970970970971	4.04299920747683\\
            7.10073755288193	4.04504504504505\\
            7.10710710710711	4.04863646556072\\
            7.11711711711712	4.05426809486119\\
            7.11851789507673	4.05505505505506\\
            7.12712712712713	4.05990774237572\\
            7.13629880977451	4.06506506506507\\
            7.13713713713714	4.06553802873963\\
            7.14714714714715	4.07117775712954\\
            7.15408016025807	4.07507507507508\\
            7.15715715715716	4.07681048602934\\
            7.16716716716717	4.08244653227787\\
            7.17186235459064	4.08508508508509\\
            7.17717717717718	4.08808166457011\\
            7.18718718718719	4.09371408964824\\
            7.18964536321448	4.0950950950951\\
            7.1971971971972	4.09935158727598\\
            7.20720720720721	4.10498045046345\\
            7.20742915762754	4.10510510510511\\
            7.21721721721722	4.11062027641754\\
            7.22521320385102	4.11511511511512\\
            7.22722722722723	4.11625096408253\\
            7.23723723723724	4.12188775364593\\
            7.24299800015127	4.12512512512513\\
            7.24724724724725	4.12752081986609\\
            7.25725725725726	4.13315404001572\\
            7.26078357794933	4.13513513513514\\
            7.26726726726727	4.13878944786531\\
            7.27727727727728	4.14441915600684\\
            7.27856990988025	4.14514514514515\\
            7.28728728728729	4.15005686955788\\
            7.29635675450786	4.15515515515516\\
            7.2972972972973	4.15568557281832\\
            7.30730730730731	4.16132310583304\\
            7.31414405892557	4.16516516516517\\
            7.31731731731732	4.1669541632464\\
            7.32732732732733	4.17258817701299\\
            7.33193211359015	4.17517517517518\\
            7.33733733733734	4.17822155273377\\
            7.34734734734735	4.18385210287344\\
            7.34972089221247	4.18518518518519\\
            7.35735735735736	4.18948776200703\\
            7.36736736736737	4.19511490266322\\
            7.36751036941493	4.1951951951952\\
            7.37737737737738	4.20075281123324\\
            7.38530012241053	4.20520520520521\\
            7.38738738738739	4.20638191478312\\
            7.3973973973974	4.21201672004007\\
            7.40309056626749	4.21521521521522\\
            7.40740740740741	4.21764811895423\\
            7.41741741741742	4.22327950753501\\
            7.42088170530037	4.22522522522523\\
            7.42742742742743	4.22891316790724\\
            7.43743743743744	4.23454119232381\\
            7.43867351510465	4.23523523523524\\
            7.44744744744745	4.24017708112413\\
            7.45646580285443	4.24524524524525\\
            7.45745745745746	4.24580428355547\\
            7.46746746746747	4.25143987757329\\
            7.47425855257314	4.25525525525526\\
            7.47747747747748	4.25706935279923\\
            7.48748748748749	4.26270157572764\\
            7.49205196999758	4.26526526526527\\
            7.4974974974975	4.26833329078807\\
            7.50750750750751	4.27396219358189\\
            7.50984603164596	4.27527527527528\\
            7.51751751751752	4.27959611635341\\
            7.52752752752753	4.28522174866915\\
            7.52764071482792	4.28528528528529\\
            7.53753753753754	4.29085784783737\\
            7.5454357082988	4.2952952952953\\
            7.54754754754755	4.29648545040502\\
            7.55755755755756	4.3021185031097\\
            7.56323132609479	4.30530530530531\\
            7.56756756756757	4.3077483242163\\
            7.57757757757758	4.31337809958407\\
            7.58102756275601	4.31531531531532\\
            7.58758758758759	4.31901010797527\\
            7.5975975975976	4.32463665423363\\
            7.59882439642961	4.32532532532533\\
            7.60760760760761	4.33027081942855\\
            7.6166216872658	4.33533533533534\\
            7.61761761761762	4.33589659838712\\
            7.62762762762763	4.34153047587212\\
            7.63441943116855	4.34534534534535\\
            7.63763763763764	4.34715845239879\\
            7.64764764764765	4.35278909416667\\
            7.65221776969914	4.35535535535536\\
            7.65765765765766	4.35841923784066\\
            7.66766766766767	4.36404669075219\\
            7.67001668180046	4.36536536536537\\
            7.67767767767768	4.36967897189272\\
            7.68768768768769	4.3753032816621\\
            7.68781614710618	4.37537537537538\\
            7.6976976976977	4.38093767130473\\
            7.70561595951193	4.38538538538539\\
            7.70770770770771	4.38656385074192\\
            7.71771771771772	4.39219535241064\\
            7.72341633023465	4.3953953953954\\
            7.72772772772773	4.3978236791454\\
            7.73773773773774	4.40345203114242\\
            7.74121725210587	4.40540540540541\\
            7.74774774774775	4.40908247626246\\
            7.75775775775776	4.41470772304334\\
            7.75901870548386	4.41541541541542\\
            7.76776776776777	4.42034025832243\\
            7.77682060114041	4.42542542542543\\
            7.77777777777778	4.4259646863715\\
            7.78778778778779	4.43159704115721\\
            7.79462293763848	4.43543543543544\\
            7.7977977977978	4.43722359693957\\
            7.80780780780781	4.44285284021431\\
            7.81242580382611	4.44544544544545\\
            7.81781781781782	4.44848149555621\\
            7.82782782782783	4.45410767056936\\
            7.83022918075137	4.45545545545546\\
            7.83783783783784	4.45973839795455\\
            7.84784784784785	4.46536154693814\\
            7.84803305006811	4.46546546546547\\
            7.85785785785786	4.47099431948757\\
            7.86583729979279	4.47547547547548\\
            7.86786786786787	4.47661914860135\\
            7.87787787787788	4.48224927514047\\
            7.88364204786007	4.48548548548549\\
            7.88788788788789	4.48787618524278\\
            7.8978978978979	4.49350327954239\\
            7.90144728677412	4.4954954954955\\
            7.90790790790791	4.49913224380016\\
            7.91791791791792	4.50475634697791\\
            7.91925299881879	4.50550550550551\\
            7.92792792792793	4.51038733916934\\
            7.93705913833814	4.51551551551552\\
            7.93793793793794	4.51601048427813\\
            7.94794794794795	4.52164148589396\\
            7.95486570869043	4.52552552552553\\
            7.95795795795796	4.52726669367385\\
            7.96796796796797	4.53289469817667\\
            7.97267275082999	4.53553553553554\\
            7.97797797797798	4.53852194245229\\
            7.98798798798799	4.54414698988985\\
            7.99048024764144	4.54554554554555\\
            7.997997997998	4.54977624507258\\
            8.00800800800801	4.55539837458596\\
            8.0082881825431	4.55555555555556\\
            8.01801801801802	4.56102961565644\\
            8.02609652360548	4.56556556556557\\
            8.02802802802803	4.56665316248712\\
            8.03803803803804	4.57228206799872\\
            8.04390531284285	4.57557557557558\\
            8.04804804804805	4.57790763389329\\
            8.05805805805806	4.58353361557761\\
            8.0617145390534	4.58558558558559\\
            8.06806806806807	4.58916117555773\\
            8.07807807807808	4.59478427156439\\
            8.07952418620567	4.5955955955956\\
            8.08808808808809	4.60041380119866\\
            8.09733424197316	4.60560560560561\\
            8.0980980980981	4.60603572698228\\
            8.10810810810811	4.61166552422085\\
            8.11514472466747	4.61561561561562\\
            8.11811811811812	4.61728945186378\\
            8.12812812812813	4.62291635772518\\
            8.13295562735676	4.62562562562563\\
            8.13813813813814	4.6285422628376\\
            8.14814814814815	4.63416631451802\\
            8.15076693453518	4.63563563563564\\
            8.15815815815816	4.63979417323585\\
            8.16816816816817	4.64541540712008\\
            8.16857863116895	4.64564564564565\\
            8.17817817817818	4.65104519608983\\
            8.18639074942179	4.65565565565566\\
            8.18818818818819	4.65666752420716\\
            8.1981981981982	4.66229534413915\\
            8.20420327798047	4.66566566566567\\
            8.20820820820821	4.66791963331551\\
            8.21821821821822	4.67354462984055\\
            8.22201619523598	4.67567567567568\\
            8.22822822822823	4.67917085675951\\
            8.23823823823824	4.68479306537635\\
            8.23982948663719	4.68568568568569\\
            8.24824824824825	4.69042120721274\\
            8.25764316086302	4.6956956956957\\
            8.25825825825826	4.69604197319145\\
            8.26826826826827	4.70167069706862\\
            8.27545726686543	4.70570570570571\\
            8.27827827827828	4.70729340790125\\
            8.28828828828829	4.71291933844873\\
            8.2932717463993	4.71571571571572\\
            8.2982982982983	4.71854397134775\\
            8.30830830830831	4.72416714321087\\
            8.31108658537525	4.72572572572573\\
            8.31831831831832	4.72979367586165\\
            8.32832832832833	4.73541412295684\\
            8.32890177012309	4.73573573573574\\
            8.33833833833834	4.74104253350441\\
            8.34671737988949	4.74574574574575\\
            8.34834834834835	4.74666370230676\\
            8.35835835835836	4.75229055607615\\
            8.36453337593638	4.75575575575576\\
            8.36836836836837	4.75791363145559\\
            8.37837837837838	4.76353775512331\\
            8.38234971729758	4.76576576576577\\
            8.38838838838839	4.76916271525871\\
            8.3983983983984	4.77478414194603\\
            8.40016639072794	4.77577577577578\\
            8.40840840840841	4.78041096545913\\
            8.41798341232938	4.78578578578579\\
            8.41841841841842	4.78603062732274\\
            8.42842842842843	4.79165839354844\\
            8.43580088104794	4.7957957957958\\
            8.43843843843844	4.79727994668672\\
            8.44844844844845	4.80290501077415\\
            8.45361868150056	4.80580580580581\\
            8.45845845845846	4.80852843384324\\
            8.46846846846847	4.81415082814667\\
            8.47143680084931	4.81581581581582\\
            8.47847847847848	4.81977610022955\\
            8.48848848848849	4.82539585644609\\
            8.48925522662992	4.82582582582583\\
            8.4984984984985	4.83102295704102\\
            8.50707406772732	4.83583583583584\\
            8.50850850850851	4.83664302204824\\
            8.51851851851852	4.842269015238\\
            8.5248932857725	4.84584584584585\\
            8.52852852852853	4.84789093552188\\
            8.53853853853854	4.8535142855525\\
            8.54271281004478	4.85585585585586\\
            8.54854854854855	4.85913804064249\\
            8.55855855855856	4.86475877849464\\
            8.56053262845558	4.86586586586587\\
            8.56856856856857	4.87038434832079\\
            8.57835275029479	4.87587587587588\\
            8.57857857857858	4.87600295818934\\
            8.58858858858859	4.88162986924114\\
            8.59617334613432	4.88588588588589\\
            8.5985985985986	4.88725031990335\\
            8.60860860860861	4.89287461386789\\
            8.61399423601176	4.8958958958959\\
            8.61861861861862	4.8984968852855\\
            8.62862862862863	4.90411859245153\\
            8.63181540819893	4.90590590590591\\
            8.63863863863864	4.90974266497289\\
            8.64864864864865	4.91536181503461\\
            8.64963685130191	4.91591591591592\\
            8.65865865865866	4.92098766938447\\
            8.66745868640876	4.92592592592593\\
            8.66866866866867	4.92660668251863\\
            8.67867867867868	4.93223190872713\\
            8.68528090416242	4.93593593593594\\
            8.68868868868869	4.93785272872338\\
            8.6986986986987	4.94347539300151\\
            8.70310339283963	4.94594594594595\\
            8.70870870870871	4.94909800061357\\
            8.71871871871872	4.95471813200772\\
            8.72092614137969	4.95595595595596\\
            8.72872872872873	4.96034250835282\\
            8.73873873873874	4.96596013535071\\
            8.73874913903339	4.96596596596597\\
            8.74874874874875	4.9715862619002\\
            8.75657264722486	4.97597597597598\\
            8.75875875875876	4.97720566170153\\
            8.76876876876877	4.98282927101585\\
            8.77439641659289	4.98598598598599\\
            8.77877877877878	4.98845044509021\\
            8.78878878878879	4.99407154526636\\
            8.79222043517955	4.995995995996\\
            8.7987987987988	4.99969447511164\\
            8.80880880880881	5.00531309402997\\
            8.81004469254413	5.00600600600601\\
            8.81881881881882	5.01093776148629\\
            8.82786930486832	5.01601601601602\\
            8.82882882882883	5.01655577133714\\
            8.83883883883884	5.02218031374264\\
            8.84569432053964	5.02602602602603\\
            8.84884884884885	5.02780008466931\\
            8.85885885885886	5.03342214122229\\
            8.86351957517524	5.03603603603604\\
            8.86886886886887	5.03904365509199\\
            8.87887887887888	5.04466325308497\\
            8.88134505863095	5.04604604604605\\
            8.88888888888889	5.05028649209576\\
            8.8988988988989	5.05590365831333\\
            8.8991707610427	5.05605605605606\\
            8.90890890890891	5.06152860498586\\
            8.91699695227899	5.06606606606607\\
            8.91891891891892	5.06714700221338\\
            8.92892892892893	5.07277000288701\\
            8.93482341028884	5.07607607607608\\
            8.93893893893894	5.07839013036451\\
            8.94894894894895	5.08401069474824\\
            8.9526500875217	5.08608608608609\\
            8.95895895895896	5.08963253502133\\
            8.96896896896897	5.09525068934746\\
            8.97047697438858	5.0960960960961\\
            8.97897897897898	5.10087422527381\\
            8.98830416560133	5.10610610610611\\
            8.98898898898899	5.10649127734738\\
            8.998998998999	5.11211521003754\\
            9.00613179556809	5.11611611611612\\
            9.00900900900901	5.11773397980328\\
            9.01901901901902	5.12335549805829\\
            9.0239596355052	5.12612612612613\\
            9.02902902902903	5.12897596839932\\
            9.03903903903904	5.13459509791638\\
            9.0417876760884	5.13613613613614\\
            9.04904904904905	5.14021725201786\\
            9.05905905905906	5.14583401803098\\
            9.05961590824597	5.14614614614615\\
            9.06906906906907	5.15145783937269\\
            9.07744459188267	5.15615615615616\\
            9.07907907907908	5.15707527924011\\
            9.08908908908909	5.1626977390134\\
            9.09527356463137	5.16616616616617\\
            9.0990990990991	5.16831686736159\\
            9.10910910910911	5.17393695932958\\
            9.11310272935743	5.17617617617618\\
            9.11911911911912	5.17955775966196\\
            9.12912912912913	5.18517550855491\\
            9.13093207723515	5.18618618618619\\
            9.13913913913914	5.19079796466021\\
            9.1487616656382	5.1961961961962\\
            9.14914914914915	5.19641410161003\\
            9.15915915915916	5.20203749071655\\
            9.16659174242876	5.20620620620621\\
            9.16916916916917	5.20765530417871\\
            9.17917917917918	5.21327634603633\\
            9.18442200283309	5.21621621621622\\
            9.18918918918919	5.21889581982364\\
            9.1991991991992	5.22451453867406\\
            9.20225243826252	5.22622622622623\\
            9.20920920920921	5.23013565687572\\
            9.21921921921922	5.2357520765371\\
            9.22008304035671	5.23623623623624\\
            9.22922922922923	5.24137482351218\\
            9.23791404163841	5.24624624624625\\
            9.23923923923924	5.24699134839506\\
            9.24924924924925	5.25261332776039\\
            9.25574537031211	5.25625625625626\\
            9.25925925925926	5.25823150142708\\
            9.26926926926927	5.26385117750168\\
            9.27357686616759	5.26626626626627\\
            9.27927927927928	5.26947098433366\\
            9.28928928928929	5.27508838047488\\
            9.29140852106516	5.27627627627628\\
            9.2992992992993	5.28070980511522\\
            9.30924033996296	5.28628628628629\\
            9.30930930930931	5.28632506695634\\
            9.31931931931932	5.2919479716271\\
            9.32707271050263	5.2962962962963\\
            9.32932932932933	5.29756487082866\\
            9.33933933933934	5.30318549158317\\
            9.3449052406518	5.30630630630631\\
            9.34934934934935	5.30880401281105\\
            9.35935935935936	5.31442237255929\\
            9.36273792248359	5.31631631631632\\
            9.36936936936937	5.32004250073298\\
            9.37937937937938	5.32565862199668\\
            9.38057074827814	5.32632632632633\\
            9.38938938938939	5.33128034228344\\
            9.39840390679035	5.33633633633634\\
            9.3993993993994	5.33689599193559\\
            9.40940940940941	5.34251754501434\\
            9.41623744604754	5.34634634634635\\
            9.41941941941942	5.34813480566429\\
            9.42942942942943	5.35375411634384\\
            9.43407112987983	5.35635635635636\\
            9.43943943943944	5.35937297318025\\
            9.44944944944945	5.36499006355962\\
            9.45190495076578	5.36636636636637\\
            9.45945945945946	5.37061050201149\\
            9.46946946946947	5.37622539382199\\
            9.46973890137851	5.37637637637638\\
            9.47947947947948	5.38184739955321\\
            9.48757337109991	5.38638638638639\\
            9.48948948948949	5.38746342393971\\
            9.4994994994995	5.39308367307095\\
            9.505408032891	5.3963963963964\\
            9.50950950950951	5.39870128298819\\
            9.51951951951952	5.40431932970374\\
            9.52324282506113	5.40640640640641\\
            9.52952952952953	5.4099385108357\\
            9.53953953953954	5.41555437646707\\
            9.5410777404686	5.41641641641642\\
            9.54954954954955	5.42117511472575\\
            9.55891290876076	5.42642642642643\\
            9.55955955955956	5.42678992647791\\
            9.56956956956957	5.43241110177611\\
            9.57674852531995	5.43643643643644\\
            9.57957957957958	5.43802748850724\\
            9.58958958958959	5.44364647898184\\
            9.59458426580824	5.44644644644645\\
            9.5995995995996	5.44926442662438\\
            9.60960960960961	5.45488125321812\\
            9.6124201232628	5.45645645645646\\
            9.61961961961962	5.46050074792592\\
            9.62962962962963	5.46611543124314\\
            9.63025609089792	5.46646646646647\\
            9.63963963963964	5.47173645938651\\
            9.64809250494279	5.47647647647648\\
            9.64964964964965	5.47735164600462\\
            9.65965965965966	5.48297156786173\\
            9.66592917158616	5.48648648648649\\
            9.66966966966967	5.48858830518574\\
            9.67967967967968	5.49420608009081\\
            9.6837659491341	5.4964964964965\\
            9.68968968968969	5.49982435451035\\
            9.6996996996997	5.50544000269943\\
            9.70160283096811	5.50650650650651\\
            9.70970970970971	5.51105980081442\\
            9.71943987332688	5.51651651651652\\
            9.71971971971972	5.51667380975649\\
            9.72972972972973	5.52229465081832\\
            9.73727744472906	5.52652652652653\\
            9.73973973973974	5.52791020035886\\
            9.74974974974975	5.53352891112954\\
            9.7551151211749	5.53653653653654\\
            9.75975975975976	5.53914598788805\\
            9.76976976976977	5.54476258824524\\
            9.77295289620758	5.54654654654655\\
            9.77977977977978	5.55038117904561\\
            9.78978978978979	5.5559956885548\\
            9.79079076353183	5.55655655655656\\
            9.7997997997998	5.56161578042086\\
            9.808628991156	5.56656656656657\\
            9.80980980980981	5.56723016409984\\
            9.81981981981982	5.57284979849349\\
            9.82646754602873	5.57657657657658\\
            9.82982982982983	5.57846569960538\\
            9.83983983983984	5.58408323963603\\
            9.84430619397639	5.58658658658659\\
            9.84984984984985	5.58970064522322\\
            9.85985985985986	5.59531611011631\\
            9.86214492885506	5.5965965965966\\
            9.86986986986987	5.60093500741558\\
            9.87987987987988	5.6065484160998\\
            9.87998374467322	5.60660660660661\\
            9.88988988988989	5.61216879253817\\
            9.8978231337309	5.61661661661662\\
            9.8998998998999	5.61778353942664\\
            9.90990990990991	5.62340200684262\\
            9.91566263499484	5.62662662662663\\
            9.91991991991992	5.6290182487272\\
            9.92992992992993	5.63463465647879\\
            9.93350221800416	5.63663663663664\\
            9.93993993993994	5.64025238080411\\
            9.94994994994995	5.64586674749704\\
            9.95134187690914	5.64664664664665\\
            9.95995995995996	5.6514859418928\\
            9.96918179755765	5.65665665665666\\
            9.96996996996997	5.65709955541049\\
            9.97997997997998	5.66271893812752\\
            9.98702213319424	5.66666666666667\\
            9.98998998998999	5.66833403724974\\
            10	5.67395137554361\\
            0.067809236709485	1831\\
            10	4.22403527382476\\
            9.98998998998999	4.21979960699297\\
            9.97997997997998	4.21556052080347\\
            9.97916537682315	4.21521521521522\\
            9.96996996996997	4.21132540600984\\
            9.95995995995996	4.20708752610317\\
            9.95551788439808	4.20520520520521\\
            9.94994994994995	4.20285069873773\\
            9.93993993993994	4.19861402830326\\
            9.93186906556275	4.1951951951952\\
            9.92992992992993	4.19437548230642\\
            9.91991991991992	4.19014002454998\\
            9.90990990990991	4.18590112263165\\
            9.90822086946451	4.18518518518519\\
            9.8998998998999	4.18166551196037\\
            9.88988988988989	4.17742782482534\\
            9.88457359074962	4.17517517517518\\
            9.87987987987988	4.17319048762202\\
            9.86986986986987	4.16895401852764\\
            9.86092498072484	4.16516516516517\\
            9.85985985985986	4.1647149485927\\
            9.84984984984985	4.16047970081323\\
            9.83983983983984	4.15624098359522\\
            9.8372780192616	4.15515515515516\\
            9.82982982982983	4.1520048687266\\
            9.81981981981982	4.14776737493713\\
            9.81363096873104	4.14514514514515\\
            9.80980980980981	4.14352951928166\\
            9.7997997997998	4.139293252248\\
            9.7899825821555	4.13513513513514\\
            9.78978978978979	4.13505364946142\\
            9.77977977977978	4.13081861252828\\
            9.76976976976977	4.12658008039245\\
            9.7663368813062	4.12512512512513\\
            9.75975975975976	4.12234345274709\\
            9.74974974974975	4.11810615283362\\
            9.74269007420063	4.11511511511512\\
            9.73973973973974	4.11386776984183\\
            9.72972972972973	4.10963170554997\\
            9.71971971971972	4.10539212111295\\
            9.71904272456366	4.10510510510511\\
            9.70970970970971	4.10115673546482\\
            9.6996996996997	4.09691838874179\\
            9.69539751309758	4.0950950950951\\
            9.68968968968969	4.09268123946897\\
            9.67967967967968	4.08844413391467\\
            9.67175096546879	4.08508508508509\\
            9.66966966966967	4.08420521442036\\
            9.65965965965966	4.07996935350812\\
            9.64964964964965	4.07572994573178\\
            9.64810490560968	4.07507507507508\\
            9.63963963963964	4.07149404436529\\
            9.62962962962963	4.06725588333023\\
            9.62445997467284	4.06506506506507\\
            9.61961961961962	4.06301820329563\\
            9.60960960960961	4.05878129253228\\
            9.60081370343139	4.05505505505506\\
            9.5995995995996	4.0545418270744\\
            9.58958958958959	4.05030617013237\\
            9.57957957957958	4.04606693907325\\
            9.57716896155979	4.04504504504505\\
            9.56956956956957	4.04183051289036\\
            9.55955955955956	4.03759253775838\\
            9.55352432874582	4.03503503503504\\
            9.54954954954955	4.03335431753105\\
            9.53953953953954	4.02911760193458\\
            9.52987835171188	4.02502502502503\\
            9.52952952952953	4.02487758074378\\
            9.51951951951952	4.02064212831098\\
            9.50950950950951	4.01640307395636\\
            9.50623495700832	4.01501501501502\\
            9.4994994994995	4.01216611356076\\
            9.48948948948949	4.00792832448196\\
            9.48259064085503	4.00500500500501\\
            9.47947947947948	4.00368955432069\\
            9.46946946946947	3.99945303420634\\
            9.45945945945946	3.99521288542729\\
            9.45894559686301	3.99499499499499\\
            9.44944944944945	3.99097719974985\\
            9.43943943943944	3.98673832201229\\
            9.4353029594755	3.98498498498498\\
            9.42942942942943	3.98250081769548\\
            9.41941941941942	3.9782632147496\\
            9.41165897952135	3.97497497497497\\
            9.40940940940941	3.97402388458837\\
            9.3993993993994	3.96978756020548\\
            9.38938938938939	3.96554757827233\\
            9.38801531702761	3.96496496496496\\
            9.37937937937938	3.96131135490787\\
            9.36936936936937	3.95707265361929\\
            9.36437303957177	3.95495495495495\\
            9.35935935935936	3.95283459534583\\
            9.34934934934935	3.94859717853649\\
            9.34072941641634	3.94494494494494\\
            9.33933933933934	3.94435727796913\\
            9.32932932932933	3.9401211494955\\
            9.31931931931932	3.93588133397936\\
            9.31708716727879	3.93493493493493\\
            9.30930930930931	3.93164456292799\\
            9.2992992992993	3.92740603783328\\
            9.29344527117326	3.92492492492492\\
            9.28928928928929	3.92316741522525\\
            9.27927927927928	3.91893018447364\\
            9.26980202654177	3.91491491491491\\
            9.26926926926927	3.91468970273764\\
            9.25925925925926	3.91045377027334\\
            9.24924924924925	3.90621412064674\\
            9.24616122377651	3.9049049049049\\
            9.23923923923924	3.90197679156378\\
            9.22922922922923	3.89773844231388\\
            9.22251973160907	3.89489489489489\\
            9.21921921921922	3.89349924463433\\
            9.20920920920921	3.88926219977245\\
            9.1991991991992	3.88502140896606\\
            9.19887728605289	3.88488488488488\\
            9.18918918918919	3.88078538929251\\
            9.17917917917918	3.87654590492171\\
            9.17523756626181	3.87487487487487\\
            9.16916916916917	3.87230800710093\\
            9.15915915915916	3.86806983324532\\
            9.15159650186148	3.86486486486486\\
            9.14914914914915	3.86383004938081\\
            9.13913913913914	3.8595931901441\\
            9.12912912912913	3.8553525536131\\
            9.127955543342	3.85485485485485\\
            9.11911911911912	3.85111597178086\\
            9.10910910910911	3.8468766519177\\
            9.10431627826583	3.84484484484484\\
            9.0990990990991	3.84263817427347\\
            9.08908908908909	3.83840017525211\\
            9.08067566677998	3.83483483483483\\
            9.07907907907908	3.83415979369415\\
            9.06906906906907	3.82992311971351\\
            9.05905905905906	3.82568263639607\\
            9.05703623155649	3.82482482482482\\
            9.04904904904905	3.82144548135286\\
            9.03903903903904	3.81720632512576\\
            9.03339744733331	3.81481481481481\\
            9.02902902902903	3.81296725617424\\
            9.01901901901902	3.80872943130872\\
            9.00975731531038	3.8048048048048\\
            9.00900900900901	3.8044884401342\\
            8.998998998999	3.8002519509273\\
            8.98898898898899	3.79601161962345\\
            8.98611944103767	3.79479479479479\\
            8.97897897897898	3.79177387991566\\
            8.96896896896897	3.78753488632002\\
            8.96248116526187	3.78478478478478\\
            8.95895895895896	3.78329521415911\\
            8.94894894894895	3.77905756264315\\
            8.93893893893894	3.77481603792485\\
            8.93884166374101	3.77477477477477\\
            8.92892892892893	3.77057964445529\\
            8.91891891891892	3.7663394638164\\
            8.91520526654356	3.76476476476476\\
            8.90890890890891	3.76210112756865\\
            8.8988988988989	3.75786229545633\\
            8.89156752835847	3.75475475475475\\
            8.88888888888889	3.75362200774447\\
            8.87887887887888	3.7493845286335\\
            8.86886886886887	3.7451431421527\\
            8.86792963628318	3.74474474474474\\
            8.85885885885886	3.7409061590851\\
            8.84884884884885	3.73666612760234\\
            8.84429380751699	3.73473473473473\\
            8.83883883883884	3.73242718249587\\
            8.82882882882883	3.72818851056383\\
            8.82065663771429	3.72472472472472\\
            8.81881881881882	3.7239475944974\\
            8.80880880880881	3.71971028669735\\
            8.7987987987988	3.71546903656462\\
            8.79702039670696	3.71471471471471\\
            8.78878878878879	3.71123145160913\\
            8.77877877877878	3.70699156760102\\
            8.77338516837312	3.7047047047047\\
            8.76876876876877	3.70275200085068\\
            8.75875875875876	3.69851348762861\\
            8.74974859949967	3.69469469469469\\
            8.74874874874875	3.69427192991796\\
            8.73873873873874	3.69003479217298\\
            8.72872872872873	3.68579367630737\\
            8.72611405288252	3.68468468468468\\
            8.71871871871872	3.68155547670341\\
            8.70870870870871	3.6773157383023\\
            8.70247945880826	3.67467467467467\\
            8.6986986986987	3.67307553663204\\
            8.68868868868869	3.66883718046892\\
            8.6788435252809	3.66466466466466\\
            8.67867867867868	3.66459496731294\\
            8.66866866866867	3.66035799819202\\
            8.65865865865866	3.65611701430624\\
            8.65521071817269	3.65465465465465\\
            8.64864864864865	3.65187818679757\\
            8.63863863863864	3.64763859193491\\
            8.63157679413142	3.64464464464464\\
            8.62862862862863	3.64339774155179\\
            8.61861861861862	3.63915954060126\\
            8.60860860860861	3.63491729035473\\
            8.60794240017418	3.63463463463463\\
            8.5985985985986	3.6306798555427\\
            8.58858858858859	3.62643900112701\\
            8.58431051178048	3.62462462462462\\
            8.57857857857858	3.62219953193512\\
            8.56856856856857	3.61796007832545\\
            8.56067729562104	3.61461461461461\\
            8.55855855855856	3.61371856489195\\
            8.54854854854855	3.60948051709636\\
            8.53853853853854	3.60523838167903\\
            8.53704470254352	3.6046046046046\\
            8.52852852852853	3.60100031252276\\
            8.51851851851852	3.59675958482753\\
            8.51341355912277	3.59459459459459\\
            8.50850850850851	3.59251945962331\\
            8.4984984984985	3.58828014474683\\
            8.48978109090869	3.58458458458458\\
            8.48848848848849	3.58403795335133\\
            8.47847847847848	3.57980005642437\\
            8.46846846846847	3.5755580325959\\
            8.46615034903368	3.57457457457457\\
            8.45845845845846	3.57131931478133\\
            8.44844844844845	3.56707871079798\\
            8.44251999223283	3.56456456456456\\
            8.43843843843844	3.56283791467157\\
            8.42842842842843	3.55859873575514\\
            8.41888831439246	3.55455455455455\\
            8.41841841841842	3.55435585088051\\
            8.40840840840841	3.55011810228821\\
            8.3983983983984	3.54587618652304\\
            8.39525947626396	3.54454454454454\\
            8.38838838838839	3.54163680514867\\
            8.37837837837838	3.5373963215889\\
            8.37162995019402	3.53453453453453\\
            8.36836836836837	3.5331548390175\\
            8.35835835835836	3.52891579301386\\
            8.34834834834835	3.5246725421158\\
            8.34799957257017	3.52452452452452\\
            8.33833833833834	3.52043459544398\\
            8.32832832832833	3.5161927839087\\
            8.32437222820179	3.51451451451451\\
            8.31831831831832	3.51195272345263\\
            8.30830830830831	3.50771235672579\\
            8.30074357960755	3.5045045045045\\
            8.2982982982983	3.50347017153935\\
            8.28828828828829	3.49923125510449\\
            8.27827827827828	3.49498809155444\\
            8.27711518020742	3.49449449449449\\
            8.26826826826827	3.49074947350734\\
            8.25825825825826	3.486507762036\\
            8.25348875665404	3.48448448448448\\
            8.24824824824825	3.48226700632075\\
            8.23823823823824	3.47802675250909\\
            8.2298610350975	3.47447447447447\\
            8.22822822822823	3.47378384785369\\
            8.21821821821822	3.469545057322\\
            8.20820820820821	3.46530197634493\\
            8.20623467299418	3.46446446446446\\
            8.1981981981982	3.46106267074452\\
            8.18818818818819	3.45682105481168\\
            8.18260922179776	3.45445445445445\\
            8.17817817817818	3.4525795869666\\
            8.16816816816817	3.44833944179823\\
            8.15898247985647	3.44444444444444\\
            8.15815815815816	3.44409580009697\\
            8.14814814814815	3.43985713145412\\
            8.13813813813814	3.43561412788084\\
            8.13535821690515	3.43443443443443\\
            8.12812812812813	3.43137411784653\\
            8.11811811811812	3.42713259253773\\
            8.11173379275407	3.42442442442442\\
            8.10810810810811	3.42289039495886\\
            8.0980980980981	3.41865035377811\\
            8.08810808623581	3.41441441441441\\
            8.08808808808809	3.41440595668931\\
            8.07807807807808	3.41016740554247\\
            8.06806806806807	3.40592447377758\\
            8.06448598725465	3.4044044044044\\
            8.05805805805806	3.4016837416849\\
            8.04804804804805	3.39744230166447\\
            8.04086264820917	3.39439439439439\\
            8.03803803803804	3.39319935597155\\
            8.02802802802803	3.3889594137065\\
            8.01801801801802	3.38471504832157\\
            8.01723910482547	3.38438438438438\\
            8.00800800800801	3.38047580362422\\
            7.997997997998	3.37623293761093\\
            7.99361816935057	3.37437437437437\\
            7.98798798798799	3.37199146504743\\
            7.97797797797798	3.36775010452301\\
            7.96999597708718	3.36436436436436\\
            7.96796796796797	3.36350639151356\\
            7.95795795795796	3.35926654264041\\
            7.94794794794795	3.35502222259114\\
            7.9463746942156	3.35435435435435\\
            7.93793793793794	3.35078224545207\\
            7.92792792792793	3.34653943863378\\
            7.92275495920311	3.34434434434434\\
            7.91791791791792	3.3422972063516\\
            7.90790790790791	3.33805591903543\\
            7.89913397927968	3.33433433433433\\
            7.8978978978979	3.33381141863552\\
            7.88788788788789	3.32957165713944\\
            7.87787787787788	3.32532737505831\\
            7.87551503060557	3.32432432432432\\
            7.86786786786787	3.32108664619071\\
            7.85785785785786	3.31684389146869\\
            7.85189656429403	3.31431431431431\\
            7.84784784784785	3.31260087933393\\
            7.83783783783784	3.30835965840012\\
            7.82827686643773	3.3043043043043\\
            7.82782782782783	3.30411434961168\\
            7.81781781781782	3.29987466894372\\
            7.80780780780781	3.29563041687117\\
            7.80466032942472	3.29429429429429\\
            7.7977977977978	3.29138891608709\\
            7.78778778778779	3.28714620577409\\
            7.78104320441215	3.28428428428428\\
            7.77777777777778	3.28290239271239\\
            7.76776776776777	3.27866123075003\\
            7.75775775775776	3.27441545035416\\
            7.75742532877867	3.27427427427427\\
            7.74774774774775	3.27017548462401\\
            7.73773773773774	3.26593125395797\\
            7.73381081898842	3.26426426426426\\
            7.72772772772773	3.26168896011215\\
            7.71771771771772	3.25744628588137\\
            7.71019511256203	3.25425425425425\\
            7.70770770770771	3.25320164981956\\
            7.6976976976977	3.24896053878103\\
            7.68768768768769	3.24471475570632\\
            7.686579768323	3.24424424424424\\
            7.67767767767768	3.24047400520106\\
            7.66766766766767	3.23622978664143\\
            7.66296674145793	3.23423423423423\\
            7.65765765765766	3.23198667757092\\
            7.64764764764765	3.22774403039973\\
            7.63935253595317	3.22422422422422\\
            7.63763763763764	3.22349854820319\\
            7.62762762762763	3.21925747934713\\
            7.61761761761762	3.21501168325914\\
            7.61573981204025	3.21421421421421\\
            7.60760760760761	3.21077012573096\\
            7.5975975975976	3.20652590921845\\
            7.59212835388614	3.2042042042042\\
            7.58758758758759	3.20228196167778\\
            7.57757757757758	3.19803933178569\\
            7.56851573707823	3.19419419419419\\
            7.56756756756757	3.19379297919103\\
            7.55755755755756	3.18955194301936\\
            7.54754754754755	3.1853061227565\\
            7.5449057273168	3.18418418418418\\
            7.53753753753754	3.18106373485307\\
            7.52752752752753	3.17681950950174\\
            7.52129592935839	3.17417417417417\\
            7.51751751751752	3.1725746990931\\
            7.50750750750751	3.16833207587318\\
            7.49768499488952	3.16416416416416\\
            7.4974974974975	3.16408482741598\\
            7.48748748748749	3.15984381360418\\
            7.47747747747748	3.15559795710444\\
            7.47407779836604	3.15415415415415\\
            7.46746746746747	3.1513547142964\\
            7.45745745745746	3.14711046831912\\
            7.45046975823824	3.14414414414414\\
            7.44744744744745	3.14286476941724\\
            7.43743743743744	3.13862214136036\\
            7.42742742742743	3.13437461669329\\
            7.42686142027103	3.13413413413413\\
            7.41741741741742	3.13013296761725\\
            7.40740740740741	3.12588706183718\\
            7.40325632754829	3.12412412412412\\
            7.3973973973974	3.12164293834002\\
            7.38738738738739	3.11739865896601\\
            7.37965014952958	3.11411411411411\\
            7.37737737737738	3.11315204463725\\
            7.36736736736737	3.10890939924797\\
            7.35735735735736	3.10466179521515\\
            7.35604478480062	3.1041041041041\\
            7.34734734734735	3.10041927370747\\
            7.33733733733734	3.09617330453257\\
            7.33244163681538	3.09409409409409\\
            7.32732732732733	3.09192827322234\\
            7.31731731731732	3.0876839466058\\
            7.30883743236805	3.08408408408408\\
            7.30730730730731	3.08343638852095\\
            7.2972972972973	3.07919371222435\\
            7.28728728728729	3.07494601327998\\
            7.28523515621272	3.07407407407407\\
            7.27727727727728	3.07070259202598\\
            7.26726726726727	3.06645654417138\\
            7.26163406929351	3.06406406406406\\
            7.25725725725726	3.06221057649366\\
            7.24724724724725	3.05796618761235\\
            7.23803195765584	3.05405405405405\\
            7.23723723723724	3.05371765595257\\
            7.22722722722723	3.04947493399064\\
            7.21721721721722	3.04522712331613\\
            7.21443289237417	3.04404404404404\\
            7.20720720720721	3.04098277353369\\
            7.1971971971972	3.03673663043394\\
            7.19083399102008	3.03403403403403\\
            7.18718718718719	3.03248969630549\\
            7.17717717717718	3.02824522884804\\
            7.16723409985621	3.02402402402402\\
            7.16716716716717	3.02399569220334\\
            7.15715715715716	3.01975290851958\\
            7.14714714714715	3.01550496790384\\
            7.1436383752821	3.01401401401401\\
            7.13713713713714	3.01125965924031\\
            7.12712712712713	3.00701340292683\\
            7.12004179285193	3.004004004004\\
            7.11711711711712	3.00276547062927\\
            7.10710710710711	2.99852090686968\\
            7.0970970970971	2.99427112368715\\
            7.0964452186199	2.99399399399399\\
            7.08708708708709	2.99002746924016\\
            7.07707707707708	2.98577937894642\\
            7.0728520130946	2.98398398398398\\
            7.06706706706707	2.98153307936699\\
            7.05705705705706	2.97728669033165\\
            7.04925789256501	2.97397397397397\\
            7.04704704704705	2.97303772639632\\
            7.03703703703704	2.96879304705405\\
            7.02702702702703	2.964543075796\\
            7.02566487729241	2.96396396396396\\
            7.01701701701702	2.96029843813918\\
            7.00700700700701	2.95605017675671\\
            7.00207424236726	2.95395395395395\\
            6.996996996997	2.95180285242329\\
            6.98698698698699	2.94755630946623\\
            6.97848273716788	2.94394394394394\\
            6.97697697697698	2.94330627854955\\
            6.96696696696697	2.93906146263318\\
            6.95695695695696	2.93481127985748\\
            6.95489343436363	2.93393393393393\\
            6.94694694694695	2.93056562476985\\
            6.93693693693694	2.92631716904859\\
            6.93130553052015	2.92392392392392\\
            6.92692692692693	2.92206878418825\\
            6.91691691691692	2.91782206424786\\
            6.90771680545476	2.91391391391391\\
            6.90690690690691	2.91357092899623\\
            6.8968968968969	2.90932595362849\\
            6.88688688688689	2.90507553389479\\
            6.88413137884926	2.9039039039039\\
            6.87687687687688	2.90082882515593\\
            6.86686686686687	2.89658014982163\\
            6.86054637856293	2.89389389389389\\
            6.85685685685686	2.89233066658374\\
            6.84684684684685	2.88808374454632\\
            6.83696061082722	2.88388388388388\\
            6.83683683683684	2.88383146544946\\
            6.82682682682683	2.87958630567115\\
            6.81681681681682	2.87533562134005\\
            6.81337923528553	2.87387387387387\\
            6.80680680680681	2.87108782057847\\
            6.7967967967968	2.86683889812576\\
            6.7897973241102	2.86386386386386\\
            6.78678678678679	2.86258827642642\\
            6.77677677677678	2.85834112491286\\
            6.76676676676677	2.85408837562107\\
            6.76621553135454	2.85385385385385\\
            6.75675675675676	2.84984228869427\\
            6.74674674674675	2.84559130970239\\
            6.74263756695422	2.84384384384384\\
            6.73673673673674	2.8413423762301\\
            6.72672672672673	2.83709317669043\\
            6.71905894472313	2.83383383383383\\
            6.71671671671672	2.83284137404314\\
            6.70670670670671	2.82859396316911\\
            6.6966966966967	2.82434086899784\\
            6.69548150795147	2.82382382382382\\
            6.68668668668669	2.82009365548042\\
            6.67667667667668	2.81584234908809\\
            6.67190697946068	2.81381381381381\\
            6.66666666666667	2.81159223971981\\
            6.65665665665666	2.80734273040066\\
            6.64833186161902	2.8038038038038\\
            6.64664664664665	2.80308970173157\\
            6.63663663663664	2.79884199883778\\
            6.62662662662663	2.79458852408145\\
            6.62475899130536	2.79379379379379\\
            6.61661661661662	2.7903401400454\\
            6.60660660660661	2.78608847055313\\
            6.6011881247109	2.78378378378378\\
            6.5965965965966	2.78183713940843\\
            6.58658658658659	2.77758728459976\\
            6.57761674379663	2.77377377377377\\
            6.57657657657658	2.77333298204601\\
            6.56656656656657	2.76908495139385\\
            6.55655655655656	2.76483105713281\\
            6.55404866594832	2.76376376376376\\
            6.54654654654655	2.76058145583641\\
            6.53653653653654	2.75632938426562\\
            6.53048170533945	2.75375375375375\\
            6.52652652652653	2.75207678255212\\
            6.51651651651652	2.7478265431952\\
            6.5069143126318	2.74374374374374\\
            6.50650650650651	2.74357091588437\\
            6.4964964964965	2.73932251831208\\
            6.48648648648649	2.73506816206546\\
            6.48335127031404	2.73373373373373\\
            6.47647647647648	2.73081729371931\\
            6.46646646646647	2.72656477745206\\
            6.45978847964899	2.72372372372372\\
            6.45645645645646	2.72231085322733\\
            6.44644644644645	2.71806018654045\\
            6.43643643643644	2.71380347445089\\
            6.43622566712334	2.71371371371371\\
            6.42642642642643	2.70955437288245\\
            6.41641641641642	2.70529950821642\\
            6.41266760205193	2.7037037037037\\
            6.40640640640641	2.70104731972538\\
            6.3963963963964	2.69679431209712\\
            6.38910926713063	2.69369369369369\\
            6.38638638638639	2.69253901000698\\
            6.37637637637638	2.68828786906149\\
            6.36636636636637	2.68403058102279\\
            6.3655519282534	2.68368368368368\\
            6.35635635635636	2.67978016176075\\
            6.34634634634635	2.67552473784554\\
            6.34199852397466	2.67367367367367\\
            6.33633633633634	2.67127117252372\\
            6.32632632632633	2.66701762236188\\
            6.31844495464596	2.66366366366366\\
            6.31631631631632	2.66276088335184\\
            6.30630630630631	2.65850921659103\\
            6.2962962962963	2.65425129730487\\
            6.29489338802839	2.65365365365365\\
            6.28628628628629	2.64999950221612\\
            6.27627627627628	2.6457434633241\\
            6.27134497072777	2.64364364364364\\
            6.26626626626627	2.64148846057914\\
            6.25625625625626	2.63723431167936\\
            6.24779650336393	2.63363363363363\\
            6.24624624624625	2.63297607267605\\
            6.23623623623624	2.62872382336783\\
            6.22622622622623	2.62446521221712\\
            6.22425103218248	2.62362362362362\\
            6.21621621621622	2.62021197903088\\
            6.20620620620621	2.61595526396656\\
            6.20070795628507	2.61361361361361\\
            6.1961961961962	2.61169875894911\\
            6.18618618618619	2.60744394947929\\
            6.17716495656164	2.6036036036036\\
            6.17617617617618	2.60318414303777\\
            6.16616616616617	2.59893124865081\\
            6.15615615615616	2.59467187907971\\
            6.15362593122018	2.59359359359359\\
            6.14614614614615	2.59041714100008\\
            6.13613613613614	2.58615968245154\\
            6.13008858239032	2.58358358358358\\
            6.12612612612613	2.58190160566499\\
            6.11611611611612	2.57764606748585\\
            6.1065514484158	2.57357357357357\\
            6.10610610610611	2.57338462139806\\
            6.0960960960961	2.56913101288902\\
            6.08608608608609	2.56487081169736\\
            6.08301924956234	2.56356356356356\\
            6.07607607607608	2.56061449696936\\
            6.06606606606607	2.55635622076857\\
            6.05948804808626	2.55355355355355\\
            6.05605605605606	2.55209649763305\\
            6.04604604604605	2.54784015552172\\
            6.03603603603604	2.54357711317232\\
            6.03595733365584	2.54354354354354\\
            6.02602602602603	2.53932259337797\\
            6.01601601601602	2.53506147991642\\
            6.01243225588727	2.53353353353353\\
            6.00600600600601	2.53080351133812\\
            5.995995995996	2.52654433561559\\
            5.98890766049649	2.52352352352352\\
            5.98598598598599	2.5222828859793\\
            5.97597597597598	2.51802565674005\\
            5.96596596596597	2.51376160143919\\
            5.96538448338269	2.51351351351351\\
            5.95595595595596	2.50950541931988\\
            5.94594594594595	2.50524330456998\\
            5.9418663348514	2.5035035035035\\
            5.93593593593594	2.50098359894194\\
            5.92592592592593	2.49672343315834\\
            5.91834884705467	2.49349349349349\\
            5.91591591591592	2.49246017074749\\
            5.90590590590591	2.48820196219103\\
            5.8958958958959	2.48393679723101\\
            5.89483368870944	2.48348348348348\\
            5.88588588588589	2.47967886619024\\
            5.87587587587588	2.47541565171044\\
            5.87132300040702	2.47347347347347\\
            5.86586586586587	2.47115411921156\\
            5.85585585585586	2.46689286304599\\
            5.84781316941088	2.46346346346346\\
            5.84584584584585	2.46262769484315\\
            5.83583583583584	2.45836840461219\\
            5.82582582582583	2.45410202304849\\
            5.82430655685613	2.45345345345345\\
            5.81581581581582	2.44984224929393\\
            5.80580580580581	2.44557782600952\\
            5.80080391097445	2.44344344344344\\
            5.7957957957958	2.4413143694861\\
            5.78578578578579	2.43705191155687\\
            5.77730233928706	2.43343343343343\\
            5.77577577577578	2.43278473709462\\
            5.76576576576577	2.42852425130953\\
            5.75575575575576	2.4242565346446\\
            5.75380485073197	2.42342342342342\\
            5.74574574574575	2.41999481637152\\
            5.73573573573574	2.41572906318216\\
            5.730310886774	2.41341341341341\\
            5.72572572572573	2.41146357733366\\
            5.71571571571572	2.40719979372294\\
            5.70681823660463	2.4034034034034\\
            5.70570570570571	2.40293050427711\\
            5.6956956956957	2.39866869597042\\
            5.68568568568569	2.39439951263901\\
            5.68333050790838	2.39339339339339\\
            5.67567567567568	2.39013573908779\\
            5.66566566566567	2.3858685212616\\
            5.65984592968166	2.38338338338338\\
            5.65565565565566	2.38160089170251\\
            5.64564564564565	2.37733564425106\\
            5.63636293026994	2.37337337337337\\
            5.63563563563564	2.37306412191329\\
            5.62562562562563	2.36880084921601\\
            5.61561561561562	2.36453005283868\\
            5.61288566239933	2.36336336336336\\
            5.60560560560561	2.36026410319989\\
            5.5955955955956	2.35599527051748\\
            5.5894112460434	2.35335335335335\\
            5.58558558558559	2.35172537268927\\
            5.57557557557558	2.34745850702086\\
            5.56593870207864	2.34334334334334\\
            5.56556556556557	2.34318462362512\\
            5.55555555555556	2.33891972766061\\
            5.54554554554555	2.3346471550255\\
            5.54247266974075	2.33333333333333\\
            5.53553553553554	2.33037889715943\\
            5.52552552552553	2.32610828176406\\
            5.51900927297013	2.32332332332332\\
            5.51551551551552	2.3218359796641\\
            5.50550550550551	2.31756732289182\\
            5.49554807429363	2.31331331331331\\
            5.4954954954955	2.31329093876233\\
            5.48548548548549	2.30902424119507\\
            5.47547547547548	2.30474970992105\\
            5.47209413596059	2.3033033033033\\
            5.46546546546547	2.3004789988488\\
            5.45545545545546	2.29620641275114\\
            5.44864270874246	2.29329329329329\\
            5.44544544544545	2.29193155743595\\
            5.43543543543544	2.28766091549345\\
            5.42542542542543	2.28338229214337\\
            5.42519417624916	2.28328328328328\\
            5.41541541541542	2.27911317814828\\
            5.40540540540541	2.2748364839737\\
            5.40175295115445	2.27327327327327\\
            5.3953953953954	2.27056316008485\\
            5.38538538538539	2.26628839226102\\
            5.37831454808614	2.26326326326326\\
            5.37537537537538	2.26201082006842\\
            5.36536536536537	2.25773797459845\\
            5.35535535535536	2.25345698265446\\
            5.35487978806074	2.25325325325325\\
            5.34534534534535	2.24918518790151\\
            5.33533533533534	2.244906101533\\
            5.33145232853397	2.24324324324324\\
            5.32532532532533	2.24062998843817\\
            5.31531531531532	2.23635280144829\\
            5.30802812324294	2.23323323323323\\
            5.30530530530531	2.232072331866\\
            5.2952952952953	2.22779703658584\\
            5.28528528528529	2.22351342708452\\
            5.28460828511931	2.22322322322322\\
            5.27527527527528	2.21923876043077\\
            5.26526526526527	2.2149570238745\\
            5.26119585000476	2.21321321321321\\
            5.25525525525526	2.21067792580856\\
            5.24524524524525	2.20639805185013\\
            5.23778715196528	2.2032032032032\\
            5.23523523523524	2.20211448493475\\
            5.22522522522523	2.19783646138327\\
            5.21521521521522	2.19354995421001\\
            5.214383522989	2.19319319319319\\
            5.20520520520521	2.18927220212516\\
            5.1951951951952	2.18498752440931\\
            5.19098751956677	2.18318318318318\\
            5.18518518518519	2.1807052230607\\
            5.17517517517518	2.17642235935538\\
            5.16759579381801	2.17317317317317\\
            5.16516516516517	2.17213547257384\\
            5.15515515515516	2.16785440512745\\
            5.14514514514515	2.16356468439035\\
            5.1442098201548	2.16316316316316\\
            5.13513513513514	2.15928360706693\\
            5.12512512512513	2.15499565924874\\
            5.12083182612725	2.15315315315315\\
            5.11511511511512	2.15070990984832\\
            5.10510510510511	2.14642371324328\\
            5.09745871649072	2.14314314314314\\
            5.0950950950951	2.1421332575644\\
            5.08508508508509	2.13784878758951\\
            5.07507507507508	2.13355549622899\\
            5.07409202822782	2.13313313313313\\
            5.06506506506507	2.12927082275067\\
            5.05505505505506	2.12497923208379\\
            5.0507338176895	2.12312312312312\\
            5.04504504504505	2.12068975852935\\
            5.03503503503504	2.11639983917454\\
            5.02738117422875	2.11311311311311\\
            5.02502502502503	2.11210553417698\\
            5.01501501501502	2.10781725316389\\
            5.00500500500501	2.10351998666999\\
            5.00403561510094	2.1031031031031\\
            4.99499499499499	2.09923140894948\\
            4.98498498498498	2.0949357520685\\
            4.98069918935438	2.09309309309309\\
            4.97497497497497	2.09064224078092\\
            4.96496496496496	2.08634815472231\\
            4.95736910100383	2.08308308308308\\
            4.95495495495495	2.08204968239922\\
            4.94494494494494	2.07775712389846\\
            4.93493493493493	2.07345542299031\\
            4.93404676387587	2.07307307307307\\
            4.92492492492492	2.06916258808547\\
            4.91491491491491	2.06486238304502\\
            4.91073438817257	2.06306306306306\\
            4.9049049049049	2.06056447514097\\
            4.89489489489489	2.0562657156474\\
            4.88742922169905	2.05305305305305\\
            4.88488488488488	2.05196271246739\\
            4.87487487487487	2.0476653426241\\
            4.86486486486486	2.04335868473008\\
            4.86413249108791	2.04304304304304\\
            4.85485485485485	2.03906118500361\\
            4.84484484484484	2.03475588199084\\
            4.84084673865386	2.03303303303303\\
            4.83483483483483	2.03045316320049\\
            4.82482482482482	2.02614915062128\\
            4.81756918541924	2.02302302302302\\
            4.81481481481481	2.02184119723441\\
            4.8048048048048	2.01753840369317\\
            4.79479479479479	2.0132261930571\\
            4.79430078865801	2.01301301301301\\
            4.78478478478478	2.0089235534448\\
            4.77477477477477	2.00461252396986\\
            4.77104459372416	2.003003003003\\
            4.76476476476476	2.00030451150794\\
            4.75475475475475	1.99599458144196\\
            4.74779772611251	1.99299299299299\\
            4.74474474474474	1.99168118917737\\
            4.73473473473473	1.98737226811172\\
            4.72472472472472	1.98305382434569\\
            4.72456079516051	1.98298298298298\\
            4.71471471471471	1.97874548571625\\
            4.7047047047047	1.9744280100798\\
            4.70133751718715	1.97297297297297\\
            4.69469469469469	1.97011413536655\\
            4.68468468468468	1.96579752491843\\
            4.67812485707332	1.96296296296296\\
            4.67467467467467	1.96147811787447\\
            4.66466466466466	1.95716225889064\\
            4.65492329724528	1.95295295295295\\
            4.65465465465465	1.95283733413925\\
            4.64464464464464	1.94852210099585\\
            4.63463463463463	1.94419735384543\\
            4.63173650538085	1.94294294294294\\
            4.62462462462462	1.93987693953083\\
            4.61461461461461	1.93555277144547\\
            4.60856210768743	1.93293293293293\\
            4.6046046046046	1.93122666247882\\
            4.59459459459459	1.9269029311627\\
            4.58540036405798	1.92292292292292\\
            4.58458458458458	1.92257115796957\\
            4.57457457457457	1.91824770628988\\
            4.56456456456456	1.9139147401199\\
            4.5622542578303	1.91291291291291\\
            4.55455455455455	1.90958696923324\\
            4.54454454454454	1.90525423375182\\
            4.53912281309487	1.9029029029029\\
            4.53453453453453	1.90092059196345\\
            4.52452452452452	1.89658790990321\\
            4.51600581780732	1.89289289289289\\
            4.51451451451451	1.89224844654921\\
            4.5045045045045	1.88791562216102\\
            4.49449449449449	1.88357334870657\\
            4.49290550942616	1.88288288288288\\
            4.48448448448448	1.87923722285188\\
            4.47447447447447	1.87489475724656\\
            4.46982247044493	1.87287287287287\\
            4.46446446446446	1.8705525635451\\
            4.45445445445445	1.86620968579834\\
            4.44675596609665	1.86286286286286\\
            4.44444444444444	1.86186149564842\\
            4.43443443443443	1.85751796278414\\
            4.42442442442442	1.85316513243797\\
            4.42370744018413	1.85285285285285\\
            4.41441441441441	1.8488194146695\\
            4.4044044044044	1.84446588062721\\
            4.40067917928865	1.84284284284284\\
            4.39439439439439	1.8401138664912\\
            4.38438438438438	1.83575935672084\\
            4.37766988823732	1.83283283283283\\
            4.37437437437437	1.83140114248327\\
            4.36436436436436	1.82704535643676\\
            4.35468046986871	1.82282282282282\\
            4.35435435435435	1.82268106681254\\
            4.34434434434434	1.81832367230734\\
            4.33433433433433	1.81395753170303\\
            4.33171418863149	1.81281281281281\\
            4.32432432432432	1.80959409417583\\
            4.31431431431431	1.80522629812042\\
            4.30877002494577	1.8028028028028\\
            4.3043043043043	1.80085640978535\\
            4.29429429429429	1.79648658787732\\
            4.28584875149949	1.79279279279279\\
            4.28428428428428	1.79211040546911\\
            4.27427427427427	1.78773814819565\\
            4.26426426426426	1.78335763840334\\
            4.26295257951329	1.78278278278278\\
            4.25425425425425	1.77898072138313\\
            4.24424424424424	1.7745977400514\\
            4.24008291562535	1.77277277277277\\
            4.23423423423423	1.77021404526044\\
            4.22422422422422	1.76582813780029\\
            4.2172397172266	1.76276276276276\\
            4.21421421421421	1.76143785365671\\
            4.2042042042042	1.75704851740882\\
            4.19442430288331	1.75275275275275\\
            4.19419419419419	1.75265187697087\\
            4.18418418418418	1.74825855595231\\
            4.17417417417417	1.7438582210715\\
            4.17164012349344	1.74274274274274\\
            4.16416416416416	1.73945792187111\\
            4.15415415415415	1.73505358615908\\
            4.14888685801415	1.73273273273273\\
            4.14414414414414	1.73064627501322\\
            4.13413413413413	1.72623732477253\\
            4.12616589763568	1.72272272272272\\
            4.12412412412412	1.72182326664908\\
            4.11411411411411	1.71740902328796\\
            4.1041041041041	1.71298887925878\\
            4.10347939936985	1.71271271271271\\
            4.09409409409409	1.70856825251861\\
            4.08408408408408	1.70414283497204\\
            4.0808303161928	1.7027027027027\\
            4.07407407407407	1.69971456688075\\
            4.06406406406406	1.69528313164734\\
            4.05821898479744	1.69269269269269\\
            4.05405405405405	1.69084750335776\\
            4.04404404404404	1.68640922828218\\
            4.0356474134948	1.68268268268268\\
            4.03403403403403	1.68196658019107\\
            4.02402402402402	1.67752055709143\\
            4.01401401401401	1.67307109150742\\
            4.01311847574251	1.67267267267267\\
            4.004004004004	1.66861652113223\\
            3.99399399399399	1.66415939641071\\
            3.99063516540161	1.66266266266266\\
            3.98398398398398	1.65969649143275\\
            3.97397397397397	1.65523072099857\\
            3.9681986637608	1.65265265265265\\
            3.96396396396396	1.65075980349207\\
            3.95395395395395	1.64628429969316\\
            3.94581157534141	1.64264264264264\\
            3.94394394394394	1.64180575298537\\
            3.93393393393393	1.63731931752719\\
            3.92392392392392	1.63283300154816\\
            3.92347709245332	1.63263263263263\\
            3.91391391391391	1.62833490427427\\
            3.9039039039039	1.62383786924775\\
            3.90119966607632	1.62262262262262\\
            3.89389389389389	1.61933012740231\\
            3.88388388388388	1.61482108844565\\
            3.87898089598385	1.61261261261261\\
            3.87387387387387	1.61030398358528\\
            3.86386386386386	1.60578153029645\\
            3.85682421705365	1.6026026026026\\
            3.85385385385385	1.60125538845617\\
            3.84384384384384	1.59671797488152\\
            3.83473330681757	1.59259259259259\\
            3.83383383383383	1.59218316422573\\
            3.82382382382382	1.58762909874477\\
            3.81381381381381	1.58308229902906\\
            3.81271347647573	1.58258258258258\\
            3.8038038038038	1.57851346008462\\
            3.79379379379379	1.57395049531359\\
            3.79076900780325	1.57257257257257\\
            3.78378378378378	1.56936948115905\\
            3.77377377377377	1.56478857770611\\
            3.76890348368167	1.56256256256256\\
            3.76376376376376	1.5601954273976\\
            3.75375375375375	1.55559465797973\\
            3.74712184579242	1.55255255255255\\
            3.74374374374374	1.55098938265286\\
            3.73373373373373	1.5463666592355\\
            3.72542941441674	1.54254254254254\\
            3.72372372372372	1.54174921996613\\
            3.71371371371371	1.53710228806774\\
            3.70383192403717	1.53253253253253\\
            3.7037037037037	1.53247256717527\\
            3.69369369369369	1.5277990020802\\
            3.68368368368368	1.52314689651136\\
            3.68233818934931	1.52252252252252\\
            3.67367367367367	1.51845397211603\\
            3.66366366366366	1.51377637099033\\
            3.6609528579986	1.51251251251251\\
            3.65365365365365	1.50906403854783\\
            3.64364364364364	1.50435850498865\\
            3.6396829020349	1.5025025025025\\
            3.63363363363363	1.49962566098421\\
            3.62362362362362	1.49488960884809\\
            3.61853608301336	1.49249249249249\\
            3.61361361361361	1.49013486079324\\
            3.6036036036036	1.48536556182766\\
            3.59752076962398	1.48248248248248\\
            3.59359359359359	1.48058715593029\\
            3.58358358358358	1.47578175111287\\
            3.5766459807846	1.47247247247247\\
            3.57357357357357	1.47097748769282\\
            3.56356356356356	1.46613300322302\\
            3.55592142700186	1.46246246246246\\
            3.55355355355355	1.4613001392111\\
            3.54354354354354	1.45641350749789\\
            3.53535754809849	1.45245245245245\\
            3.53353353353353	1.45154864571905\\
            3.52352352352352	1.4466167315177\\
            3.51496554503089	1.44244244244244\\
            3.51351351351351	1.44171569692308\\
            3.5035035035035	1.43673532851607\\
            3.49475740320486	1.43243243243243\\
            3.49349349349349	1.43179303208105\\
            3.48348348348348	1.42676103707422\\
            3.47474590449814	1.42242242242242\\
            3.47347347347347	1.42177132868815\\
            3.46346346346346	1.4166845736117\\
            3.4549446251754	1.41241241241241\\
            3.45345345345345	1.41164008590451\\
            3.44344344344344	1.40649551838535\\
            3.43536791709877	1.4024024024024\\
            3.43343343343343	1.4013875040034\\
            3.42342342342342	1.39618219583422\\
            3.41603087014327	1.39239239239239\\
            3.41341341341341	1.39100036111768\\
            3.4034034034034	1.38573155011919\\
            3.39694925455124	1.38238238238238\\
            3.39339339339339	1.38046388836722\\
            3.38338338338338	1.37512901655427\\
            3.37813944309808	1.37237237237237\\
            3.37337337337337	1.36976164401495\\
            3.36336336336336	1.36435838926633\\
            3.35961831434792	1.36236236236236\\
            3.35335335335335	1.35887538659418\\
            3.34334334334334	1.35340168481273\\
            3.34140313986516	1.35235235235235\\
            3.33333333333333	1.34778494595688\\
            3.3235125621163	1.34234234234234\\
            3.32332332332332	1.34223223233728\\
            3.31331331331331	1.33646808991244\\
            3.30597649203953	1.33233233233233\\
            3.3033033033033	1.33074725942085\\
            3.29329329329329	1.32490038257219\\
            3.28880100983435	1.32232232232232\\
            3.28328328328328	1.31898553419559\\
            3.27327327327327	1.31305502870647\\
            3.27200321640406	1.31231231231231\\
            3.26326326326326	1.30691756419242\\
            3.25561349757134	1.3023023023023\\
            3.25325325325325	1.30079580759222\\
            3.24324324324324	1.29451121557763\\
            3.23964254875883	1.29229229229229\\
            3.23323323323323	1.2881083004715\\
            3.22410231996134	1.28228228228228\\
            3.22322322322322	1.28168714570333\\
            3.21321321321321	1.27500987956406\\
            3.20902212150502	1.27227227227227\\
            3.2032032032032	1.26823578220476\\
            3.19439884761306	1.26226226226226\\
            3.19319319319319	1.2613927689722\\
            3.18318318318318	1.25428863588685\\
            3.18025739009005	1.25225225225225\\
            3.17317317317317	1.24700827194864\\
            3.16659843865926	1.24224224224224\\
            3.16316316316316	1.23959311142698\\
            3.15342554542942	1.23223223223223\\
            3.15315315315315	1.23201321455338\\
            3.14314314314314	1.22408144964003\\
            3.14075224277815	1.22222222222222\\
            3.13313313313313	1.2159195563488\\
            3.12856944965721	1.21221221221221\\
            3.12312312312312	1.20750857904877\\
            3.11687415518351	1.2022022022022\\
            3.11311311311311	1.19880987874724\\
            3.1056604971197	1.19219219219219\\
            3.1031031031031	1.18978276347341\\
            3.09491903162799	1.18218218218218\\
            3.09309309309309	1.18038528402228\\
            3.08463715114345	1.17217217217217\\
            3.08308308308308	1.17057498875596\\
            3.07479958794906	1.16216216216216\\
            3.07307307307307	1.16030961112168\\
            3.06538895334789	1.15215215215215\\
            3.06306306306306	1.14954767270688\\
            3.05638627229646	1.14214214214214\\
            3.05305305305305	1.13824899256709\\
            3.0477714844917	1.13213213213213\\
            3.04304304304304	1.12637509995942\\
            3.03952389338057	1.12212212212212\\
            3.03303303303303	1.1138895524807\\
            3.03162255337868	1.11211211211211\\
            3.02404427076543	1.1021021021021\\
            3.02302302302302	1.10069235951512\\
            3.01676563088923	1.09209209209209\\
            3.01301301301301	1.08671418351293\\
            3.00976921955389	1.08208208208208\\
            3.00303558030589	1.07207207207207\\
            3.003003003003	1.07202181173435\\
            2.99653505488516	1.06206206206206\\
            2.99299299299299	1.05640980573613\\
            2.99025859990903	1.05205205205205\\
            2.98418546352502	1.04204204204204\\
            2.98298298298298	1.03999934832951\\
            2.97829291938252	1.03203203203203\\
            2.97297297297297	1.02271921182762\\
            2.97257490194859	1.02202202202202\\
            2.96700271470231	1.01201201201201\\
            2.96296296296296	1.00456491784682\\
            2.9615748265066	1.002002002002\\
            2.95626838472886	0.991991991991992\\
            2.95295295295295	0.98560398225745\\
            2.95107767481456	0.981981981981982\\
            2.94598610116666	0.971971971971972\\
            2.94294294294294	0.965886225098856\\
            2.94098690045195	0.961961961961962\\
            2.9360664985266	0.951951951951952\\
            2.93293293293293	0.94548924007045\\
            2.9312195980535	0.941941941941942\\
            2.92643304957383	0.931931931931932\\
            2.92292292292292	0.924509204491764\\
            2.92170485648973	0.921921921921922\\
            2.91702039084464	0.911911911911912\\
            2.91291291291291	0.903052443192001\\
            2.91238213279913	0.901901901901902\\
            2.90777273953267	0.891891891891892\\
            2.90319887808542	0.881881881881882\\
            2.9029029029029	0.881235082913587\\
            2.89864246690963	0.871871871871872\\
            2.89411019618722	0.861861861861862\\
            2.89289289289289	0.859178700089561\\
            2.88958884934904	0.851851851851852\\
            2.8850801446037	0.841841841841842\\
            2.88288288288288	0.836973546243929\\
            2.88057699421249	0.831831831831832\\
            2.87607646823731	0.821821821821822\\
            2.87287287287287	0.814708654176851\\
            2.87157692624822	0.811811811811812\\
            2.86707140662393	0.801801801801802\\
            2.86286286286286	0.792462323705078\\
            2.86256281554081	0.791791791791792\\
            2.8580409873001	0.781781781781782\\
            2.85351122527205	0.771771771771772\\
            2.85285285285285	0.770331471998158\\
            2.84896443136788	0.761761761761762\\
            2.84440382838026	0.751751751751752\\
            2.84284284284284	0.748357345428868\\
            2.83982365342819	0.741741741741742\\
            2.83522429347553	0.731731731731732\\
            2.83283283283283	0.726571483427286\\
            2.83060284025354	0.721721721721722\\
            2.82595779470638	0.711711711711712\\
            2.82282282282282	0.705009374753666\\
            2.82128809481466	0.701701701701702\\
            2.81659125496193	0.691691691691692\\
            2.81281281281281	0.683698743415077\\
            2.8118671343645	0.681681681681682\\
            2.80711306858035	0.671671671671672\\
            2.8028028028028	0.662660516679238\\
            2.80232903313107	0.661661661661662\\
            2.79751286439989	0.651651651651652\\
            2.79279279279279	0.641909750731176\\
            2.79266400176045	0.641641641641642\\
            2.7877813020211	0.631631631631632\\
            2.78286322093597	0.621621621621622\\
            2.78278278278278	0.621460467265142\\
            2.77790989537344	0.611611611611612\\
            2.77291863764097	0.601601601601602\\
            2.77277277277277	0.6013137005099\\
            2.76789085869418	0.591591591591592\\
            2.76282270126735	0.581581581581582\\
            2.76276276276276	0.581465116089991\\
            2.75771697086501	0.571571571571572\\
            2.75275275275275	0.561922846520251\\
            2.75256856445693	0.561561561561561\\
            2.74738145473876	0.551551551551551\\
            2.74274274274274	0.542685446157533\\
            2.74214976509909	0.541541541541541\\
            2.73687786865348	0.531531531531531\\
            2.73273273273273	0.523745097819413\\
            2.73156001378506	0.521521521521521\\
            2.72620000779306	0.511511511511511\\
            2.72272272272272	0.505095383844076\\
            2.72079326318144	0.501501501501501\\
            2.71534181343391	0.491491491491491\\
            2.71271271271271	0.486728727157776\\
            2.70984357067782	0.481481481481481\\
            2.70429728842848	0.471471471471471\\
            2.7027027027027	0.468636684862529\\
            2.69870501572063	0.461461461461461\\
            2.69306041753334	0.451451451451451\\
            2.69269269269269	0.450810196840745\\
            2.68737162134052	0.441441441441441\\
            2.68268268268268	0.433284140193115\\
            2.68162797219398	0.431431431431431\\
            2.67583727877647	0.421421421421421\\
            2.67267267267267	0.416025224669156\\
            2.66999302982919	0.411411411411411\\
            2.66409567425935	0.401401401401401\\
            2.66266266266266	0.399007249661825\\
            2.65814831532933	0.391391391391391\\
            2.65265265265265	0.382240196180801\\
            2.65214191344154	0.381381381381381\\
            2.6460871455225	0.371371371371371\\
            2.64264264264264	0.365755682438546\\
            2.63997347937234	0.361361361361361\\
            2.63380244956795	0.351351351351351\\
            2.63263263263263	0.349484689286272\\
            2.62757876043327	0.341341341341341\\
            2.62262262262262	0.333466525676269\\
            2.62129187248913	0.331331331331331\\
            2.61495003169076	0.321321321321321\\
            2.61261261261261	0.317688838528616\\
            2.60854854011937	0.311311311311311\\
            2.6026026026026	0.302115598373665\\
            2.60208118402487	0.301301301301301\\
            2.59555962727694	0.291291291291291\\
            2.59259259259259	0.286806321132393\\
            2.58897267307285	0.281281281281281\\
            2.58258258258258	0.271674334557519\\
            2.58231706437918	0.271271271271271\\
            2.5756056206332	0.261261261261261\\
            2.57257257257257	0.256807446240744\\
            2.56882484002458	0.251251251251251\\
            2.56256256256256	0.242110887734189\\
            2.56197241314738	0.241241241241241\\
            2.55505938646681	0.231231231231231\\
            2.55255255255255	0.227659883088256\\
            2.54807544177727	0.221221221221221\\
            2.54254254254254	0.213391127524873\\
            2.5410165608051	0.211211211211211\\
            2.53388845064015	0.201201201201201\\
            2.53253253253253	0.199329571006835\\
            2.5266907080791	0.191191191191191\\
            2.52252252252252	0.185479537413349\\
            2.5194143209718	0.181181181181181\\
            2.51251251251251	0.171795008528875\\
            2.51205794780582	0.171171171171171\\
            2.50463166363637	0.161161161161161\\
            2.5025025025025	0.158340015864978\\
            2.49712488809803	0.151151151151151\\
            2.49249249249249	0.145063666917835\\
            2.48953366498903	0.141141141141141\\
            2.48248248248248	0.131953969701954\\
            2.48185640883833	0.131131131131131\\
            2.47410055248178	0.121121121121121\\
            2.47247247247247	0.119056764407275\\
            2.46625844768727	0.111111111111111\\
            2.46246246246246	0.106342334741717\\
            2.45832473977178	0.101101101101101\\
            2.45245245245245	0.0937943519270759\\
            2.4502974631184	0.0910910910910911\\
            2.44244244244244	0.0814137644801271\\
            2.44217454590078	0.0810810810810811\\
            2.43396248985928	0.0710710710710711\\
            2.43243243243243	0.0692396716637064\\
            2.42565122697206	0.0610610610610611\\
            2.42242242242242	0.0572375354823737\\
            2.41723668592884	0.0510510510510511\\
            2.41241241241241	0.045401102092933\\
            2.40871615570974	0.0410410410410411\\
            2.4024024024024	0.0337308453266189\\
            2.40008673703885	0.0310310310310311\\
            2.39239239239239	0.0222271324164301\\
            2.39134532012577	0.0210210210210211\\
            2.3824891457433	0.0110110110110111\\
            2.38238238238238	0.010892599275491\\
            2.37351905075285	0.00100100100100109\\
            2.37237237237237	-0.00232612722449775\\
            2.37006197572342	-0.00900900900900903\\
            2.36714298756451	-0.019019019019019\\
            2.36413388290237	-0.029029029029029\\
            2.36236236236236	-0.0347754476086726\\
            2.36104145502773	-0.039039039039039\\
            2.35786800720727	-0.0490490490490491\\
            2.35460507223751	-0.0590590590590591\\
            2.35235235235235	-0.0658083832743127\\
            2.35125772932032	-0.0690690690690691\\
            2.34783098559832	-0.0790790790790791\\
            2.34431509049139	-0.0890890890890891\\
            2.34234234234234	-0.0945929124481712\\
            2.34071649141254	-0.0990990990990991\\
            2.33703629508385	-0.109109109109109\\
            2.33326708438314	-0.119119119119119\\
            2.33233233233233	-0.121563968974834\\
            2.32941843058782	-0.129129129129129\\
            2.32548356816403	-0.139139139139139\\
            2.32232232232232	-0.147021293506786\\
            2.32146204182313	-0.149149149149149\\
            2.31735985765601	-0.159159159159159\\
            2.31316829069136	-0.169169169169169\\
            2.31231231231231	-0.171188286763423\\
            2.30889474951015	-0.179179179179179\\
            2.30453327744965	-0.189189189189189\\
            2.3023023023023	-0.194234038121025\\
            2.30008579502367	-0.199199199199199\\
            2.29555181053378	-0.209209209209209\\
            2.29229229229229	-0.21628852297503\\
            2.29092930630219	-0.219219219219219\\
            2.28621982469599	-0.229229229229229\\
            2.28228228228228	-0.237457234529429\\
            2.28142036374942	-0.239239239239239\\
            2.27653205462987	-0.249249249249249\\
            2.27227227227227	-0.257826802174068\\
            2.27155282424163	-0.259259259259259\\
            2.26648204241215	-0.269269269269269\\
            2.26226226226226	-0.277468706998478\\
            2.26131932929326	-0.279279279279279\\
            2.25606214464686	-0.289289289289289\\
            2.25225225225225	-0.296442162590812\\
            2.25071131248981	-0.299299299299299\\
            2.24526353862954	-0.309309309309309\\
            2.24224224224224	-0.314796372951775\\
            2.23971900545262	-0.319319319319319\\
            2.23407622684212	-0.329329329329329\\
            2.23223223223223	-0.332572319735465\\
            2.22833144160385	-0.339339339339339\\
            2.22248903909479	-0.349349349349349\\
            2.22222222222222	-0.349804189670146\\
            2.21653645701573	-0.359359359359359\\
            2.21221221221221	-0.366540559904908\\
            2.21048336158224	-0.369369369369369\\
            2.20432068765211	-0.379379379379379\\
            2.2022022022022	-0.382793982907569\\
            2.1980467224276	-0.389389389389389\\
            2.19219219219219	-0.398587392954546\\
            2.19166701609668	-0.399399399399399\\
            2.185164255607	-0.409409409409409\\
            2.18218218218218	-0.41396170344916\\
            2.17854723481098	-0.419419419419419\\
            2.17217217217217	-0.428909513863145\\
            2.17181686292407	-0.429429429429429\\
            2.16495214543651	-0.439439439439439\\
            2.16216216216216	-0.443478730060993\\
            2.15796425212726	-0.449449449449449\\
            2.15215215215215	-0.457657594227793\\
            2.1508526143641	-0.459459459459459\\
            2.14360204768131	-0.469469469469469\\
            2.14214214214214	-0.47147622242674\\
            2.13620845935559	-0.479479479479479\\
            2.13213213213213	-0.484946261487953\\
            2.12867747273396	-0.489489489489489\\
            2.12212212212212	-0.498066431411783\\
            2.12100444299988	-0.499499499499499\\
            2.11317302730866	-0.509509509509509\\
            2.11211211211211	-0.51086161966185\\
            2.10517599864667	-0.519519519519519\\
            2.1021021021021	-0.523341703690387\\
            2.09701766246982	-0.529529529529529\\
            2.09209209209209	-0.535504249432949\\
            2.08869082375872	-0.539539539539539\\
            2.08208208208208	-0.547358605872085\\
            2.08018742843761	-0.549549549549549\\
            2.07207207207207	-0.558913167270433\\
            2.07149847010897	-0.559559559559559\\
            2.06260591806322	-0.56956956956957\\
            2.06206206206206	-0.570181156884202\\
            2.05349985640622	-0.57957957957958\\
            2.05205205205205	-0.581166992991661\\
            2.04417618013073	-0.58958958958959\\
            2.04204204204204	-0.591870444811202\\
            2.03462165090979	-0.5995995995996\\
            2.03203203203203	-0.602296608157821\\
            2.02482151146963	-0.60960960960961\\
            2.02202202202202	-0.612449875504596\\
            2.01475930116852	-0.61961961961962\\
            2.01201201201201	-0.622333971314418\\
            2.00441664352869	-0.62962962962963\\
            2.002002002002	-0.631951984260987\\
            1.99377300049318	-0.63963963963964\\
            1.99199199199199	-0.641306396607108\\
            1.98280538704243	-0.64964964964965\\
            1.98198198198198	-0.650399110973529\\
            1.97197197197197	-0.659235536984078\\
            1.97147606834219	-0.65965965965966\\
            1.96196196196196	-0.667821943896306\\
            1.95973532388393	-0.66966966966967\\
            1.95195195195195	-0.676151446437669\\
            1.94756702901469	-0.67967967967968\\
            1.94194194194194	-0.684223784724536\\
            1.9349310842448	-0.68968968968969\\
            1.93193193193193	-0.692038214482854\\
            1.92192192192192	-0.699594509736355\\
            1.92177731852345	-0.6996996996997\\
            1.91191191191191	-0.706914095336066\\
            1.90793382017649	-0.70970970970971\\
            1.9019019019019	-0.713972772963284\\
            1.89342807316571	-0.71971971971972\\
            1.89189189189189	-0.720767897802525\\
            1.88188188188188	-0.727318347661484\\
            1.87802894253568	-0.72972972972973\\
            1.87187187187187	-0.733609964486568\\
            1.86186186186186	-0.739630146184244\\
            1.86167059493283	-0.73973973973974\\
            1.85185185185185	-0.745409759618503\\
            1.84393852430442	-0.74974974974975\\
            1.84184184184184	-0.750909075968086\\
            1.83183183183183	-0.756153645378329\\
            1.82454250719234	-0.75975975975976\\
            1.82182182182182	-0.761117890736168\\
            1.81181181181181	-0.765818279849994\\
            1.80283171147274	-0.76976976976977\\
            1.8018018018018	-0.770227443239606\\
            1.79179179179179	-0.774369931568006\\
            1.78178178178178	-0.778211165527914\\
            1.77733416077726	-0.77977977977978\\
            1.77177177177177	-0.781763629154489\\
            1.76176176176176	-0.785017327520589\\
            1.75175175175175	-0.787955416405896\\
            1.74472318470896	-0.78978978978979\\
            1.74174174174174	-0.790577730031797\\
            1.73173173173173	-0.79288169507041\\
            1.72172172172172	-0.794845855209787\\
            1.71171171171171	-0.796460601570324\\
            1.7017017017017	-0.797714714395887\\
            1.69169169169169	-0.798595183789796\\
            1.68168168168168	-0.799087004580224\\
            1.67167167167167	-0.799172940827331\\
            1.66166166166166	-0.798833254539561\\
            1.65165165165165	-0.798045391994185\\
            1.64164164164164	-0.796783619595254\\
            1.63163163163163	-0.795018599369555\\
            1.62162162162162	-0.792716891891079\\
            1.61161161161161	-0.789840371494976\\
            1.61146402507079	-0.78978978978979\\
            1.6016016016016	-0.786349735617662\\
            1.59159159159159	-0.782187005386866\\
            1.58661226466554	-0.77977977977978\\
            1.58158158158158	-0.77729217410269\\
            1.57157157157157	-0.771591023084357\\
            1.56875246193394	-0.76976976976977\\
            1.56156156156156	-0.76499014718919\\
            1.55461240274507	-0.75975975975976\\
            1.55155155155155	-0.757379888288424\\
            1.54279571781266	-0.74974974974975\\
            1.54154154154154	-0.748615586930992\\
            1.53270823047591	-0.73973973973974\\
            1.53153153153153	-0.73850646035131\\
            1.52393910922383	-0.72972972972973\\
            1.52152152152152	-0.72679761136051\\
            1.51619624782985	-0.71971971971972\\
            1.51151151151151	-0.713142975051887\\
            1.50926721308799	-0.70970970970971\\
            1.50307173385671	-0.6996996996997\\
            1.5015015015015	-0.697019405263433\\
            1.49753680297933	-0.68968968968969\\
            1.49248707429084	-0.67967967967968\\
            1.49149149149149	-0.677589603497956\\
            1.4879893477594	-0.66966966966967\\
            1.48388609986989	-0.65965965965966\\
            1.48148148148148	-0.65333721153451\\
            1.48017312457396	-0.64964964964965\\
            1.47686199551872	-0.63963963963964\\
            1.47384148478153	-0.62962962962963\\
            1.47147147147147	-0.621008241346269\\
            1.47111346052354	-0.61961961961962\\
            1.46872782451838	-0.60960960960961\\
            1.46658680970109	-0.5995995995996\\
            1.46468102723068	-0.58958958958959\\
            1.46300147124981	-0.57957957957958\\
            1.461539506851	-0.56956956956957\\
            1.46146146146146	-0.568960635756148\\
            1.46032305946294	-0.559559559559559\\
            1.45930276083934	-0.549549549549549\\
            1.45846918897804	-0.539539539539539\\
            1.45781567767967	-0.529529529529529\\
            1.45733585323218	-0.519519519519519\\
            1.45702362739017	-0.509509509509509\\
            1.45687319065327	-0.499499499499499\\
            1.45687900578847	-0.489489489489489\\
            1.45703580154172	-0.479479479479479\\
            1.45733856648477	-0.469469469469469\\
            1.45778254294468	-0.459459459459459\\
            1.45836322096411	-0.449449449449449\\
            1.45907633224264	-0.439439439439439\\
            1.45991784401129	-0.429429429429429\\
            1.46088395279485	-0.419419419419419\\
            1.46146146146146	-0.414156227390337\\
            1.46198223706507	-0.409409409409409\\
            1.46321234764129	-0.399399399399399\\
            1.46455787795478	-0.389389389389389\\
            1.46601564856465	-0.379379379379379\\
            1.46758269596029	-0.369369369369369\\
            1.46925626460418	-0.359359359359359\\
            1.47103379863477	-0.349349349349349\\
            1.47147147147147	-0.347054416943566\\
            1.47293976046438	-0.339339339339339\\
            1.47495318383158	-0.329329329329329\\
            1.47706353370901	-0.319319319319319\\
            1.47926885961218	-0.309309309309309\\
            1.48148148148148	-0.299680637224533\\
            1.48156885322487	-0.299299299299299\\
            1.48399848311323	-0.289289289289289\\
            1.48651712813901	-0.279279279279279\\
            1.48912342592475	-0.269269269269269\\
            1.49149149149149	-0.26048669690068\\
            1.49182122749179	-0.259259259259259\\
            1.49464107024367	-0.249249249249249\\
            1.4975437758601	-0.239239239239239\\
            1.5005285213169	-0.229229229229229\\
            1.5015015015015	-0.226092378161859\\
            1.50362422624734	-0.219219219219219\\
            1.50681307879253	-0.209209209209209\\
            1.51008037220803	-0.199199199199199\\
            1.51151151151151	-0.194960556775561\\
            1.51345107894338	-0.189189189189189\\
            1.5169171705365	-0.179179179179179\\
            1.5204589187051	-0.169169169169169\\
            1.52152152152152	-0.166264354753472\\
            1.52410781122943	-0.159159159159159\\
            1.52784378666072	-0.149149149149149\\
            1.53153153153153	-0.139464718294417\\
            1.53165487742095	-0.139139139139139\\
            1.535583030592	-0.129129129129129\\
            1.53958321118862	-0.119119119119119\\
            1.54154154154154	-0.114346388672144\\
            1.54367923292473	-0.109109109109109\\
            1.5478683890437	-0.0990990990990991\\
            1.55155155155155	-0.0904641312347936\\
            1.55213495356132	-0.0890890890890891\\
            1.55651178320723	-0.0790790790790791\\
            1.56095901785663	-0.0690690690690691\\
            1.56156156156156	-0.067751670945071\\
            1.56551635781719	-0.0590590590590591\\
            1.57014975181097	-0.0490490490490491\\
            1.57157157157157	-0.0460546468018941\\
            1.57488532716151	-0.039039039039039\\
            1.57970458502949	-0.029029029029029\\
            1.58158158158158	-0.0252205608676168\\
            1.58462227185207	-0.019019019019019\\
            1.58962751095324	-0.00900900900900903\\
            1.59159159159159	-0.00477182096567892\\
            1.59425863467297	0.00100100100100109\\
            1.59475728163276	0.0110110110110111\\
            1.59538339774182	0.0210210210210211\\
            1.59613309701099	0.0310310310310311\\
            1.59700273906051	0.0410410410410411\\
            1.59798890676035	0.0510510510510511\\
            1.59908838541134	0.0610610610610611\\
            1.60029814348865	0.0710710710710711\\
            1.6016016016016	0.0809773736790928\\
            1.60161541902064	0.0810810810810811\\
            1.6030479490457	0.0910910910910911\\
            1.60458314280755	0.101101101101101\\
            1.60621856786701	0.111111111111111\\
            1.60795190269895	0.121121121121121\\
            1.6097809247944	0.131131131131131\\
            1.61161161161161	0.140665352676856\\
            1.61170416608124	0.141141141141141\\
            1.61373281733331	0.151151151151151\\
            1.61585163467902	0.161161161161161\\
            1.61805873687805	0.171171171171171\\
            1.62035229661569	0.181181181181181\\
            1.62162162162162	0.186539281884914\\
            1.62273861301201	0.191191191191191\\
            1.62521783973944	0.201201201201201\\
            1.62777910092799	0.211211211211211\\
            1.63042076441424	0.221221221221221\\
            1.63163163163163	0.225692503875265\\
            1.63315249446445	0.231231231231231\\
            1.63597128531406	0.241241241241241\\
            1.6388666252966	0.251251251251251\\
            1.64164164164164	0.260606892348121\\
            1.6418384996047	0.261261261261261\\
            1.64490596736297	0.271271271271271\\
            1.64804642961355	0.281281281281281\\
            1.65125842958106	0.291291291291291\\
            1.65165165165165	0.29249742752959\\
            1.6545636176468	0.301301301301301\\
            1.65794155560703	0.311311311311311\\
            1.66138770593401	0.321321321321321\\
            1.66166166166166	0.322106581697926\\
            1.66492748139664	0.331331331331331\\
            1.66853588581	0.341341341341341\\
            1.67167167167167	0.34989433769495\\
            1.67221386034432	0.351351351351351\\
            1.67598294602297	0.361361361361361\\
            1.67981520687076	0.371371371371371\\
            1.68168168168168	0.376184938064347\\
            1.68372718558986	0.381381381381381\\
            1.68771690140953	0.391391391391391\\
            1.69169169169169	0.401217323815961\\
            1.6917672980893	0.401401401401401\\
            1.69591314968188	0.411411411411411\\
            1.7001171344216	0.421421421421421\\
            1.7017017017017	0.425158206309066\\
            1.70440302550113	0.431431431431431\\
            1.70875992908319	0.441441441441441\\
            1.71171171171171	0.448151891579154\\
            1.71318581311737	0.451451451451451\\
            1.7176942344758	0.461461461461461\\
            1.72172172172172	0.47030581493944\\
            1.72226090755985	0.471471471471471\\
            1.72691932556404	0.481481481481481\\
            1.73162871898468	0.491491491491491\\
            1.73173173173173	0.491709389095444\\
            1.73643438555528	0.501501501501501\\
            1.74128995013164	0.511511511511511\\
            1.74174174174174	0.512438677763719\\
            1.74623833804932	0.521521521521521\\
            1.75123801871317	0.531531531531531\\
            1.75175175175175	0.532556114205891\\
            1.75632963527678	0.541541541541541\\
            1.76147103693683	0.551551551551551\\
            1.76176176176176	0.552115976869513\\
            1.76670598781129	0.561561561561561\\
            1.77177177177177	0.571167272461393\\
            1.77198848814888	0.571571571571572\\
            1.77736401387054	0.581581581581582\\
            1.78178178178178	0.589756557812247\\
            1.7827898751482	0.591591591591592\\
            1.78829877557494	0.601601601601602\\
            1.79179179179179	0.607921027017246\\
            1.79386598493912	0.611611611611612\\
            1.79950315382352	0.621621621621622\\
            1.8018018018018	0.625696056998426\\
            1.80520768411034	0.631631631631632\\
            1.81096699142866	0.641641641641642\\
            1.81181181181181	0.643112746970495\\
            1.81680164413512	0.651651651651652\\
            1.82182182182182	0.660219509883902\\
            1.82268187147134	0.661661661661662\\
            1.82862837765097	0.671671671671672\\
            1.83183183183183	0.677067903277353\\
            1.83462186282517	0.681681681681682\\
            1.84065910408436	0.691691691691692\\
            1.84184184184184	0.693669985438428\\
            1.84674019319412	0.701701701701702\\
            1.85185185185185	0.710105209905589\\
            1.852849202341	0.711711711711712\\
            1.85897368291859	0.721721721721722\\
            1.86186186186186	0.726498184153674\\
            1.86510134820423	0.731731731731732\\
            1.87121431801783	0.741741741741742\\
            1.87187187187187	0.742861656215481\\
            1.87724719130606	0.751751751751752\\
            1.88188188188188	0.7595903748056\\
            1.88320689307952	0.761761761761762\\
            1.88893413458846	0.771771771771772\\
            1.89189189189189	0.777346175634713\\
            1.89436108644781	0.781781781781782\\
            1.89914196461969	0.791791791791792\\
            1.9019019019019	0.799571451498711\\
            1.90277095386333	0.801801801801802\\
            1.90229663140124	0.811811811811812\\
            1.9019019019019	0.812157358563049\\
            1.89189189189189	0.814616144823241\\
            1.88188188188188	0.813648808413046\\
            1.87309501300795	0.811811811811812\\
            1.87187187187187	0.811511624396405\\
            1.86186186186186	0.808123200708846\\
            1.85185185185185	0.804872141958232\\
            1.84256905431032	0.801801801801802\\
            1.84184184184184	0.801539087322231\\
            1.83183183183183	0.79757572259762\\
            1.82182182182182	0.793843128492747\\
            1.8165047222749	0.791791791791792\\
            1.81181181181181	0.789900688550645\\
            1.8018018018018	0.785869315768276\\
            1.79179179179179	0.781941017703239\\
            1.79140726306301	0.781781781781782\\
            1.78178178178178	0.777730766843036\\
            1.77177177177177	0.773652084910429\\
            1.76724688582736	0.771771771771772\\
            1.76176176176176	0.769468009266422\\
            1.75175175175175	0.765283755841728\\
            1.74329673129386	0.761761761761762\\
            1.74174174174174	0.761110096823084\\
            1.73173173173173	0.756852727433381\\
            1.72172172172172	0.752647600514463\\
            1.71963460021213	0.751751751751752\\
            1.71171171171171	0.748371653233888\\
            1.7017017017017	0.744125077243228\\
            1.69614117972341	0.741741741741742\\
            1.69169169169169	0.739850282766387\\
            1.68168168168168	0.73557541053964\\
            1.67269964068668	0.731731731731732\\
            1.67167167167167	0.731296240670634\\
            1.66166166166166	0.727003246615997\\
            1.65165165165165	0.722713371791714\\
            1.64937176267698	0.721721721721722\\
            1.64164164164164	0.71841235927072\\
            1.63163163163163	0.714115257258231\\
            1.62608975740621	0.711711711711712\\
            1.62162162162162	0.709805848753143\\
            1.61161161161161	0.705506302691209\\
            1.6028141907487	0.701701701701702\\
            1.6016016016016	0.701186288240538\\
            1.59159159159159	0.696888101586754\\
            1.58158158158158	0.692566723750253\\
            1.57957955036236	0.691691691691692\\
            1.57157157157157	0.688262024749801\\
            1.56156156156156	0.683947270641279\\
            1.55636066390407	0.681681681681682\\
            1.55155155155155	0.67962926090041\\
            1.54154154154154	0.675322920674874\\
            1.53313222011507	0.671671671671672\\
            1.53153153153153	0.670990847797115\\
            1.52152152152152	0.666694332162694\\
            1.51151151151151	0.662361366435919\\
            1.5099126193288	0.661661661661662\\
            1.5015015015015	0.658062105147189\\
            1.49149149149149	0.653742185210613\\
            1.48669782034645	0.651651651651652\\
            1.48148148148148	0.649426787934978\\
            1.47147147147147	0.645120416186323\\
            1.46346735033749	0.641641641641642\\
            1.46146146146146	0.640788882079928\\
            1.45145145145145	0.636496408890562\\
            1.44144144144144	0.632161019492251\\
            1.44023120445233	0.631631631631632\\
            1.43143143143143	0.627870498417144\\
            1.42142142142142	0.623551314045542\\
            1.41699455715559	0.621621621621622\\
            1.41141141141141	0.619243003993478\\
            1.4014014014014	0.614939908697036\\
            1.39373988912098	0.611611611611612\\
            1.39139139139139	0.610614227662171\\
            1.38138138138138	0.606327055401087\\
            1.37137137137137	0.601994100471745\\
            1.370472926479	0.601601601601602\\
            1.36136136136136	0.597713000797696\\
            1.35135135135135	0.593397792498896\\
            1.34720258570879	0.591591591591592\\
            1.34134134134134	0.589097983282664\\
            1.33133133133133	0.584800093391792\\
            1.32391335936157	0.581581581581582\\
            1.32132132132132	0.580482230501905\\
            1.31131131131131	0.576201232587491\\
            1.3013013013013	0.571873551912317\\
            1.30060887128622	0.571571571571572\\
            1.29129129129129	0.567601432771047\\
            1.28128128128128	0.563292173865037\\
            1.27729945449955	0.561561561561561\\
            1.27127127127127	0.559000907142701\\
            1.26126126126126	0.554709486672084\\
            1.25397082117522	0.551551551551551\\
            1.25125125125125	0.550399857101027\\
            1.24124124124124	0.546125722689747\\
            1.23123123123123	0.541805100809672\\
            1.23062572338551	0.541541541541541\\
            1.22122122122122	0.537541103108943\\
            1.21121121121121	0.533239093989932\\
            1.2072748715698	0.531531531531531\\
            1.2012012012012	0.528955835803194\\
            1.19119119119119	0.524671789760954\\
            1.18390457731902	0.521521521521521\\
            1.18118118118118	0.520370113516344\\
            1.17117117117117	0.516103429618566\\
            1.16116116116116	0.511791060849023\\
            1.16051758264597	0.511511511511511\\
            1.15115115115115	0.507534238983464\\
            1.14114114114114	0.503240402243904\\
            1.13712427025439	0.501501501501501\\
            1.13113113113113	0.498964425636547\\
            1.12112112112112	0.494688459581011\\
            1.11371118914443	0.491491491491491\\
            1.11111111111111	0.490394178413374\\
            1.1011011011011	0.486135482111329\\
            1.09109109109109	0.481832222419841\\
            1.09028186537932	0.481481481481481\\
            1.08108108108108	0.477581698362307\\
            1.07107107107107	0.473296746132304\\
            1.06684550612542	0.471471471471471\\
            1.06106106106106	0.469027315065981\\
            1.05105105105105	0.464760034152924\\
            1.0433888460705	0.461461461461461\\
            1.04104104104104	0.460472516276017\\
            1.03103103103103	0.456222339131992\\
            1.02102102102102	0.451928857768811\\
            1.0199170818772	0.451451451451451\\
            1.01101101101101	0.447683888753841\\
            1.001001001001	0.443408430449118\\
            0.996437015959694	0.441441441441441\\
            0.990990990990991	0.439144885046821\\
            0.980980980980981	0.434886866334846\\
            0.972935850537663	0.431431431431431\\
            0.970970970970971	0.430605503823694\\
            0.960960960960961	0.426364415973661\\
            0.950950950950951	0.422081297637101\\
            0.949421517565827	0.421421421421421\\
            0.940940940940941	0.417841301033168\\
            0.930930930930931	0.413575923050157\\
            0.925896683226393	0.411411411411411\\
            0.920920920920921	0.409317713889723\\
            0.910910910910911	0.405069568376736\\
            0.902349640873455	0.401401401401401\\
            0.900900900900901	0.400793817298579\\
            0.890890890890891	0.39656247602865\\
            0.880880880880881	0.39229029980287\\
            0.878792345133246	0.391391391391391\\
            0.870870870870871	0.388054855793912\\
            0.860860860860861	0.383800190655532\\
            0.855221032030967	0.381381381381381\\
            0.850850850850851	0.379546884613528\\
            0.840840840840841	0.375309319632717\\
            0.831626052673201	0.371371371371371\\
            0.830830830830831	0.371038706396772\\
            0.820820820820821	0.366817914493412\\
            0.810810810810811	0.362557325907444\\
            0.808024911784142	0.361361361361361\\
            0.800800800800801	0.358326166610086\\
            0.790790790790791	0.354082964011488\\
            0.784404536406774	0.351351351351351\\
            0.780780780780781	0.349834230851925\\
            0.770770770770771	0.345608122275174\\
            0.760760760760761	0.341342245747351\\
            0.760758656008701	0.341341341341341\\
            0.750750750750751	0.337133006541954\\
            0.740740740740741	0.332884795984842\\
            0.737112040238681	0.331331331331331\\
            0.730730730730731	0.32865778227729\\
            0.720720720720721	0.324426993915338\\
            0.713438902054165	0.321321321321321\\
            0.710710710710711	0.320182574480402\\
            0.700700700700701	0.31596905973135\\
            0.690690690690691	0.311716494954792\\
            0.68974502422548	0.311311311311311\\
            0.680680680680681	0.307511168865494\\
            0.670670670670671	0.303276370644011\\
            0.666043215923486	0.301301301301301\\
            0.660660660660661	0.299053451914936\\
            0.650650650650651	0.294836344683982\\
            0.642312198389761	0.291291291291291\\
            0.640640640640641	0.290595994499514\\
            0.630630630630631	0.286396601517798\\
            0.620620620620621	0.282158472709168\\
            0.618566844573376	0.281281281281281\\
            0.610610610610611	0.277957275719567\\
            0.600600600600601	0.273737306955378\\
            0.594803528939077	0.271271271271271\\
            0.590590590590591	0.269518451820727\\
            0.580580580580581	0.265316770268436\\
            0.571007705984123	0.261261261261261\\
            0.570570570570571	0.261080164017361\\
            0.560560560560561	0.25689699891295\\
            0.550550550550551	0.252674897652795\\
            0.547205557893779	0.251251251251251\\
            0.540540540540541	0.24847807317482\\
            0.530530530530531	0.244274941735374\\
            0.523372202257531	0.241241241241241\\
            0.520520520520521	0.240060016977686\\
            0.510510510510511	0.235876227454627\\
            0.500500500500501	0.231652669380515\\
            0.49951067156435	0.231231231231231\\
            0.49049049049049	0.227478826441443\\
            0.48048048048048	0.223275083748344\\
            0.475635313901806	0.221221221221221\\
            0.47047047047047	0.219082746788843\\
            0.46046046046046	0.214899375489258\\
            0.451720458577331	0.211211211211211\\
            0.45045045045045	0.210687932301637\\
            0.44044044044044	0.206525601272704\\
            0.43043043043043	0.202322026684054\\
            0.427786511414226	0.201201201201201\\
            0.42042042042042	0.198153745575119\\
            0.41041041041041	0.193971873245091\\
            0.403820095317033	0.191191191191191\\
            0.4004004004004	0.189783719694621\\
            0.39039039039039	0.185624465730316\\
            0.38038038038038	0.1814216768671\\
            0.379812982171505	0.181181181181181\\
            0.37037037037037	0.177279753839418\\
            0.36036036036036	0.173100452592473\\
            0.355786181423892	0.171171171171171\\
            0.35035035035035	0.168937603209614\\
            0.34034034034034	0.164783026734174\\
            0.331709303909015	0.161161161161161\\
            0.33033033033033	0.16059779363547\\
            0.32032032032032	0.156469297848964\\
            0.31031031031031	0.152293553249994\\
            0.307599858592937	0.151151151151151\\
            0.3003003003003	0.148159066935523\\
            0.29029029029029	0.144010953717481\\
            0.283444748623696	0.141141141141141\\
            0.28028028028028	0.139852035084483\\
            0.27027027027027	0.135733332803033\\
            0.26026026026026	0.131561927925814\\
            0.259236999567059	0.131131131131131\\
            0.25025025025025	0.127460398876108\\
            0.24024024024024	0.123320771975714\\
            0.234985639701321	0.121121121121121\\
            0.23023023023023	0.11919174267193\\
            0.22022022022022	0.115086225574629\\
            0.210667619443773	0.111111111111111\\
            0.21021021021021	0.110926833115897\\
            0.2002002002002	0.106857862269057\\
            0.19019019019019	0.102729126293258\\
            0.186292984808754	0.101101101101101\\
            0.18018018018018	0.0986351153316089\\
            0.17017017017017	0.0945473244376475\\
            0.161843453684702	0.0910910910910911\\
            0.16016016016016	0.0904172720542222\\
            0.15015015015015	0.0863735659114167\\
            0.14014014014014	0.0822589115352013\\
            0.137312333757063	0.0810810810810811\\
            0.13013013013013	0.0782070548863337\\
            0.12012012012012	0.0741435934586814\\
            0.112691905752647	0.0710710710710711\\
            0.11011011011011	0.070046817940473\\
            0.1001001001001	0.0660385850242825\\
            0.0900900900900901	0.061943091375938\\
            0.0879637370448475	0.0610610610610611\\
            0.0800800800800801	0.0579427500455631\\
            0.0700700700700701	0.0539142728991411\\
            0.0631141872006621	0.0510510510510511\\
            0.0600600600600601	0.0498547325828264\\
            0.0500500500500501	0.0458984174672207\\
            0.04004004004004	0.0418319762964054\\
            0.0381221488931313	0.0410410410410411\\
            0.03003003003003	0.0378938722229668\\
            0.02002002002002	0.0339195766185508\\
            0.0129542684761025	0.0310310310310311\\
            0.01001001001001	0.0298987068774076\\
            0	0.026022987164381\\
            0.0903941785702298	428\\
            1.21370358109248	-1\\
            1.21285069501876	-0.98998998998999\\
            1.21211126177525	-0.97997997997998\\
            1.21148274871946	-0.96996996996997\\
            1.21121121121121	-0.964787942920419\\
            1.21096830380706	-0.95995995995996\\
            1.21056347432852	-0.94994994994995\\
            1.21025983272415	-0.93993993993994\\
            1.21005521422225	-0.92992992992993\\
            1.2099475092962	-0.91991991991992\\
            1.20993466316237	-0.90990990990991\\
            1.210014675297	-0.8998998998999\\
            1.21018559896917	-0.88988988988989\\
            1.21044554078707	-0.87987987987988\\
            1.21079266025447	-0.86986986986987\\
            1.21121121121121	-0.860188322739578\\
            1.2112254559463	-0.85985985985986\\
            1.21175207966856	-0.84984984984985\\
            1.21236204526896	-0.83983983983984\\
            1.21305362398188	-0.82982982982983\\
            1.21382514077458	-0.81981981981982\\
            1.21467497388912	-0.80980980980981\\
            1.2156015543754	-0.7997997997998\\
            1.21660336561163	-0.78978978978979\\
            1.21767894280818	-0.77977977977978\\
            1.21882687249115	-0.76976976976977\\
            1.22004579196156	-0.75975975975976\\
            1.22122122122122	-0.750642467935033\\
            1.22133644985316	-0.74974974974975\\
            1.22271779082341	-0.73973973973974\\
            1.22416681260867	-0.72972972972973\\
            1.22568228209026	-0.71971971971972\\
            1.22726301696375	-0.70970970970971\\
            1.22890788499292	-0.6996996996997\\
            1.23061580321388	-0.68968968968969\\
            1.23123123123123	-0.686246756123807\\
            1.23240521588773	-0.67967967967968\\
            1.23426628820521	-0.66966966966967\\
            1.23618748138749	-0.65965965965966\\
            1.23816785156655	-0.64964964964965\\
            1.24020650284189	-0.63963963963964\\
            1.24124124124124	-0.634739414684722\\
            1.24231958933582	-0.62962962962963\\
            1.24450594765958	-0.61961961961962\\
            1.24674792951312	-0.60960960960961\\
            1.24904478362371	-0.5995995995996\\
            1.25125125125125	-0.590214589118986\\
            1.25139803101454	-0.58958958958959\\
            1.25383893379353	-0.57957957957958\\
            1.25633226684405	-0.56956956956957\\
            1.25887742713173	-0.559559559559559\\
            1.26126126126126	-0.550381471666927\\
            1.26147699476312	-0.549549549549549\\
            1.26416253307549	-0.539539539539539\\
            1.26689770416358	-0.529529529529529\\
            1.26968205350953	-0.519519519519519\\
            1.27127127127127	-0.513944149648493\\
            1.27253273515837	-0.509509509509509\\
            1.27545388040652	-0.499499499499499\\
            1.27842228385853	-0.489489489489489\\
            1.28128128128128	-0.480006455125302\\
            1.28143978115289	-0.479479479479479\\
            1.28454301287757	-0.469469469469469\\
            1.28769176984517	-0.459459459459459\\
            1.29088584805705	-0.449449449449449\\
            1.29129129129129	-0.448213715171577\\
            1.29416208888628	-0.439439439439439\\
            1.29748772268614	-0.429429429429429\\
            1.30085725254751	-0.419419419419419\\
            1.3013013013013	-0.418134817519748\\
            1.30430815823078	-0.409409409409409\\
            1.30780747157312	-0.399399399399399\\
            1.31131131131131	-0.389498903015957\\
            1.31134994371463	-0.389389389389389\\
            1.31497847578236	-0.379379379379379\\
            1.31864860283438	-0.369369369369369\\
            1.32132132132132	-0.362192892382915\\
            1.32237293258244	-0.359359359359359\\
            1.32617064973563	-0.349349349349349\\
            1.3300091016617	-0.339339339339339\\
            1.33133133133133	-0.335961837390695\\
            1.33391818614172	-0.329329329329329\\
            1.3378827891136	-0.319319319319319\\
            1.34134134134134	-0.310692487036321\\
            1.34189373011129	-0.309309309309309\\
            1.34598400552582	-0.299299299299299\\
            1.35011364235061	-0.289289289289289\\
            1.35135135135135	-0.286348965873925\\
            1.3543152392942	-0.279279279279279\\
            1.35856943802628	-0.269269269269269\\
            1.36136136136136	-0.26279380954269\\
            1.36287895414699	-0.259259259259259\\
            1.36725738248874	-0.249249249249249\\
            1.37137137137137	-0.239935499192455\\
            1.37167760440088	-0.239239239239239\\
            1.37617998688251	-0.229229229229229\\
            1.38072053426819	-0.219219219219219\\
            1.38138138138138	-0.217792553846687\\
            1.3853397859079	-0.209209209209209\\
            1.39000376462406	-0.199199199199199\\
            1.39139139139139	-0.19627535308479\\
            1.39473935860272	-0.189189189189189\\
            1.39952674628853	-0.179179179179179\\
            1.4014014014014	-0.175324499476205\\
            1.40438135129948	-0.169169169169169\\
            1.40929222592761	-0.159159159159159\\
            1.41141141141141	-0.15490756845535\\
            1.41426850240015	-0.149149149149149\\
            1.41930305327769	-0.139139139139139\\
            1.42142142142142	-0.134993073099237\\
            1.4244036684554	-0.129129129129129\\
            1.42956220521924	-0.119119119119119\\
            1.43143143143143	-0.115550567071915\\
            1.43478985086354	-0.109109109109109\\
            1.44007280977129	-0.0990990990990991\\
            1.44144144144144	-0.0965507337125998\\
            1.44543022231863	-0.0890890890890891\\
            1.4508381690755	-0.0790790790790791\\
            1.45145145145145	-0.0779654601182779\\
            1.45632815194444	-0.0690690690690691\\
            1.46146146146146	-0.0597924118210358\\
            1.46186539077405	-0.0590590590590591\\
            1.46748722785982	-0.0490490490490491\\
            1.47147147147147	-0.042031003362344\\
            1.47316227419054	-0.039039039039039\\
            1.47891127574027	-0.029029029029029\\
            1.48148148148148	-0.0246164828381567\\
            1.48472716269018	-0.019019019019019\\
            1.4906043717844	-0.00900900900900903\\
            1.49149149149149	-0.00735613274383118\\
            1.49596517588282	0.00100100100100109\\
            1.49601410968114	0.0110110110110111\\
            1.49616119706265	0.0210210210210211\\
            1.49640407342787	0.0310310310310311\\
            1.49674049128546	0.0410410410410411\\
            1.49716831310017	0.0510510510510511\\
            1.49768550440372	0.0610610610610611\\
            1.4982901271895	0.0710710710710711\\
            1.4989803336048	0.0810810810810811\\
            1.49975435994947	0.0910910910910911\\
            1.50061052098448	0.101101101101101\\
            1.5015015015015	0.110625479190176\\
            1.50154755309276	0.111111111111111\\
            1.50257091001094	0.121121121121121\\
            1.50367226422471	0.131131131131131\\
            1.50485019161339	0.141141141141141\\
            1.50610332339273	0.151151151151151\\
            1.50743034175658	0.161161161161161\\
            1.50882997581068	0.171171171171171\\
            1.51030099778569	0.181181181181181\\
            1.51151151151151	0.189053730566942\\
            1.51184465774876	0.191191191191191\\
            1.51346677928519	0.201201201201201\\
            1.51515730415724	0.211211211211211\\
            1.51691514327283	0.221221221221221\\
            1.51873923295358	0.231231231231231\\
            1.52062853223646	0.241241241241241\\
            1.52152152152152	0.2458324981817\\
            1.52258980375045	0.251251251251251\\
            1.52462127509607	0.261261261261261\\
            1.52671539180026	0.271271271271271\\
            1.5288711629033	0.281281281281281\\
            1.53108760422489	0.291291291291291\\
            1.53153153153153	0.29325334806836\\
            1.53337719390698	0.301301301301301\\
            1.53572915160443	0.311311311311311\\
            1.53813919736177	0.321321321321321\\
            1.54060630510208	0.331331331331331\\
            1.54154154154154	0.335056223600624\\
            1.54314107234374	0.341341341341341\\
            1.54573793809152	0.351351351351351\\
            1.54838887529569	0.361361361361361\\
            1.55109270039496	0.371371371371371\\
            1.55155155155155	0.373047152046844\\
            1.55386476178868	0.381381381381381\\
            1.55669049390818	0.391391391391391\\
            1.55956508194895	0.401401401401401\\
            1.56156156156156	0.408255509223108\\
            1.56249348403925	0.411411411411411\\
            1.56548131590396	0.421421421421421\\
            1.56851228707844	0.431431431431431\\
            1.57157157157157	0.441400438524687\\
            1.57158433055705	0.441441441441441\\
            1.57471463093676	0.451451451451451\\
            1.57787913252983	0.461461461461461\\
            1.58107445781922	0.471471471471471\\
            1.58158158158158	0.473059194471258\\
            1.58431112467955	0.481481481481481\\
            1.58756943781207	0.491491491491491\\
            1.59084038311212	0.501501501501501\\
            1.59159159159159	0.503818892327449\\
            1.59412460347294	0.511511511511511\\
            1.59740023550458	0.521521521521521\\
            1.60065101768775	0.531531531531531\\
            1.6016016016016	0.534538128506099\\
            1.60385627823401	0.541541541541541\\
            1.60697923040437	0.551551551551551\\
            1.6099814761379	0.561561561561561\\
            1.61161161161161	0.567427383545299\\
            1.61279142223528	0.571571571571572\\
            1.61528339797374	0.581581581581582\\
            1.61729713608668	0.591591591591592\\
            1.6184957895986	0.601601601601602\\
            1.61808234562084	0.611611611611612\\
            1.61351006477947	0.621621621621622\\
            1.61161161161161	0.623063874062589\\
            1.6016016016016	0.626571558238401\\
            1.59159159159159	0.627001841238957\\
            1.58158158158158	0.62601754577029\\
            1.57157157157157	0.624310182989463\\
            1.56156156156156	0.622168660262775\\
            1.55949854205317	0.621621621621622\\
            1.55155155155155	0.619410030811155\\
            1.54154154154154	0.616493868041948\\
            1.53153153153153	0.613507483902054\\
            1.52553785339626	0.611611611611612\\
            1.52152152152152	0.610309628231388\\
            1.51151151151151	0.60694219411153\\
            1.5015015015015	0.603576412195388\\
            1.49580914284468	0.601601601601602\\
            1.49149149149149	0.600090575365922\\
            1.48148148148148	0.596521065407833\\
            1.47147147147147	0.592952676604562\\
            1.46775313909408	0.591591591591592\\
            1.46146146146146	0.58929149798325\\
            1.45145145145145	0.585607088430999\\
            1.44144144144144	0.581911528914225\\
            1.44056991908075	0.581581581581582\\
            1.43143143143143	0.578147883613248\\
            1.42142142142142	0.574383807638355\\
            1.41401361561008	0.571571571571572\\
            1.41141141141141	0.570592466522235\\
            1.4014014014014	0.566777428652614\\
            1.39139139139139	0.56295115492184\\
            1.3878051135707	0.561561561561561\\
            1.38138138138138	0.559103048741209\\
            1.37137137137137	0.555246773372285\\
            1.36183697442814	0.551551551551551\\
            1.36136136136136	0.551369609668538\\
            1.35135135135135	0.547491946329155\\
            1.34134134134134	0.54359744479483\\
            1.33610853456076	0.541541541541541\\
            1.33133133133133	0.539692568538383\\
            1.32132132132132	0.535787082260482\\
            1.31131131131131	0.53185712202937\\
            1.31049127131123	0.531531531531531\\
            1.3013013013013	0.527941759357654\\
            1.29129129129129	0.524008062840431\\
            1.28501742570365	0.521521521521521\\
            1.28128128128128	0.520065023969397\\
            1.27127127127127	0.516130595225156\\
            1.26126126126126	0.512169187897945\\
            1.25961515246441	0.511511511511511\\
            1.25125125125125	0.508227315821091\\
            1.24124124124124	0.504269425157269\\
            1.23429721391245	0.501501501501501\\
            1.23123123123123	0.500300514698321\\
            1.22122122122122	0.496347828568395\\
            1.21121121121121	0.492366333543941\\
            1.2090307460938	0.491491491491491\\
            1.2012012012012	0.488406158202164\\
            1.19119119119119	0.484432556654752\\
            1.18381610105533	0.481481481481481\\
            1.18118118118118	0.480445979728223\\
            1.17117117117117	0.476481230519003\\
            1.16116116116116	0.472486422838356\\
            1.15863878947162	0.471471471471471\\
            1.15115115115115	0.468513610652114\\
            1.14114114114114	0.464529476202107\\
            1.13349396116848	0.461461461461461\\
            1.13113113113113	0.460530818557794\\
            1.12112112112112	0.456557897048194\\
            1.11111111111111	0.452554081337974\\
            1.10837634662474	0.451451451451451\\
            1.1011011011011	0.44857261862544\\
            1.09109109109109	0.444581325579246\\
            1.08327893605374	0.441441441441441\\
            1.08108108108108	0.440574474403212\\
            1.07107107107107	0.436595998340016\\
            1.06106106106106	0.432586065625325\\
            1.05820132322414	0.431431431431431\\
            1.05105105105105	0.428598815968298\\
            1.04104104104104	0.424602694284213\\
            1.03313567158707	0.421421421421421\\
            1.03103103103103	0.420590415221102\\
            1.02102102102102	0.416608256365497\\
            1.01101101101101	0.412594249047134\\
            1.00808423339814	0.411411411411411\\
            1.001001001001	0.408603314838391\\
            0.990990990990991	0.404604061546973\\
            0.983038940500564	0.401401401401401\\
            0.980980980980981	0.400588365297646\\
            0.970970970970971	0.396603939401529\\
            0.960960960960961	0.392587371696562\\
            0.958003531776276	0.391391391391391\\
            0.950950950950951	0.388594331779776\\
            0.940940940940941	0.384593248100839\\
            0.932969960073086	0.381381381381381\\
            0.930930930930931	0.380575627918764\\
            0.920920920920921	0.37659006525713\\
            0.910910910910911	0.372572114969475\\
            0.907942817052875	0.371371371371371\\
            0.900900900900901	0.368578183762697\\
            0.890890890890891	0.364576319864102\\
            0.882914146380936	0.361361361361361\\
            0.880880880880881	0.360557908704965\\
            0.870870870870871	0.356572161006858\\
            0.860860860860861	0.352553790348661\\
            0.85788907164787	0.351351351351351\\
            0.850850850850851	0.348559926658908\\
            0.840840840840841	0.344558175263878\\
            0.832859674110226	0.341341341341341\\
            0.830830830830831	0.340539851963466\\
            0.820820820820821	0.336554764094384\\
            0.810810810810811	0.332536799973218\\
            0.807831499344596	0.331331331331331\\
            0.800800800800801	0.328543783098075\\
            0.790790790790791	0.324542943935791\\
            0.78279650558994	0.321321321321321\\
            0.780780780780781	0.320525406343457\\
            0.770770770770771	0.316541768120358\\
            0.760760760760761	0.312524958817697\\
            0.75776071810308	0.311311311311311\\
            0.750750750750751	0.308533443032031\\
            0.740740740740741	0.304534270616213\\
            0.732715699389346	0.301301301301301\\
            0.730730730730731	0.300518086771405\\
            0.720720720720721	0.296536673890297\\
            0.710710710710711	0.292521732129441\\
            0.707668166046754	0.291291291291291\\
            0.700700700700701	0.288532286635589\\
            0.690690690690691	0.284535528996914\\
            0.682608885226637	0.281281281281281\\
            0.680680680680681	0.280521173250491\\
            0.670670670670671	0.276542783088238\\
            0.660660660660661	0.272530421870158\\
            0.657545632451615	0.271271271271271\\
            0.650650650650651	0.268543560738741\\
            0.640640640640641	0.264549994263964\\
            0.632467832835063	0.261261261261261\\
            0.630630630630631	0.260537872578705\\
            0.620620620620621	0.256563359085841\\
            0.610610610610611	0.252554324844997\\
            0.607384854591767	0.251251251251251\\
            0.600600600600601	0.248570529770365\\
            0.590590590590591	0.244580994170592\\
            0.582284064163275	0.241241241241241\\
            0.580580580580581	0.240571461008325\\
            0.570570570570571	0.236601772360226\\
            0.560560560560561	0.232596879254986\\
            0.557177136193694	0.231231231231231\\
            0.550550550550551	0.22861661669347\\
            0.540540540540541	0.224632053873105\\
            0.532048468699799	0.221221221221221\\
            0.530530530530531	0.220625421652114\\
            0.520520520520521	0.216661644499546\\
            0.510510510510511	0.212661813716703\\
            0.506912949118866	0.211211211211211\\
            0.500500500500501	0.208685546870963\\
            0.49049049049049	0.20470704794883\\
            0.481750884419791	0.201201201201201\\
            0.48048048048048	0.20070358870296\\
            0.47047047047047	0.19674700372417\\
            0.46046046046046	0.192753312518315\\
            0.4565814787955	0.191191191191191\\
            0.45045045045045	0.188781507398214\\
            0.44044044044044	0.184810373413679\\
            0.431379603034124	0.181181181181181\\
            0.43043043043043	0.180810310677923\\
            0.42042042042042	0.176862465835938\\
            0.41041041041041	0.172876212843944\\
            0.406170065899852	0.171171171171171\\
            0.4004004004004	0.16890933592453\\
            0.39039039039039	0.164947160133779\\
            0.380920747251634	0.161161161161161\\
            0.38038038038038	0.160950646800261\\
            0.37037037037037	0.157013457619351\\
            0.36036036036036	0.153036254274712\\
            0.355663480005574	0.151151151151151\\
            0.35035035035035	0.149074756546889\\
            0.34034034034034	0.145123540268532\\
            0.330357447106161	0.141141141141141\\
            0.33033033033033	0.14113061455158\\
            0.32032032032032	0.137206505531256\\
            0.31031031031031	0.13324040908874\\
            0.305042931050725	0.131131131131131\\
            0.3003003003003	0.129284686630938\\
            0.29029029029029	0.125347007414911\\
            0.28028028028028	0.121364758731485\\
            0.279674181813423	0.121121121121121\\
            0.27027027027027	0.117449622220413\\
            0.26026026026026	0.113497335710592\\
            0.254284673096871	0.111111111111111\\
            0.25025025025025	0.109547648617943\\
            0.24024024024024	0.105626911019997\\
            0.23023023023023	0.101658400611126\\
            0.228839762415786	0.101101101101101\\
            0.22022022022022	0.0977528391348484\\
            0.21021021021021	0.093818020660702\\
            0.203357966025774	0.0910910910910911\\
            0.2002002002002	0.0898743371128327\\
            0.19019019019019	0.0859751560318317\\
            0.18018018018018	0.0820242390617825\\
            0.177818346509199	0.0810810810810811\\
            0.17017017017017	0.0781289588278966\\
            0.16016016016016	0.0742167128439044\\
            0.15222200384695	0.0710710710710711\\
            0.15015015015015	0.0702784173076589\\
            0.14014014014014	0.0664072179880515\\
            0.13013013013013	0.0624794820519271\\
            0.126561676140523	0.0610610610610611\\
            0.12012012012012	0.0585946416900017\\
            0.11011011011011	0.0547123192348965\\
            0.10082113215545	0.0510510510510511\\
            0.1001001001001	0.0507776717741992\\
            0.0900900900900901	0.0469436507531694\\
            0.0800800800800801	0.0430475076146292\\
            0.0750022877562234	0.0410410410410411\\
            0.0700700700700701	0.0391720089786284\\
            0.0600600600600601	0.0353305430403948\\
            0.0500500500500501	0.0314157161852953\\
            0.0490785645858527	0.0310310310310311\\
            0.04004004004004	0.0276123768125385\\
            0.03003003003003	0.0237609745080673\\
            0.0230425613488399	0.0210210210210211\\
            0.02002002002002	0.0198910540709923\\
            0.01001001001001	0.0161072399847363\\
            0	0.0122410126001903\\
            0.0903941785702298	1702\\
            0	0.126489042295983\\
            0.0073865945130275	0.131131131131131\\
            0.01001001001001	0.132817968050485\\
            0.02002002002002	0.139151944028394\\
            0.0232100987536516	0.141141141141141\\
            0.03003003003003	0.14549166911086\\
            0.0390401058376009	0.151151151151151\\
            0.04004004004004	0.151794447292933\\
            0.0500500500500501	0.158132132851454\\
            0.0549076092507626	0.161161161161161\\
            0.0600600600600601	0.164451337548492\\
            0.0700700700700701	0.170742262646985\\
            0.0707626557015126	0.171171171171171\\
            0.0800800800800801	0.177079238174485\\
            0.086652151285706	0.181181181181181\\
            0.0900900900900901	0.183379776339334\\
            0.1001001001001	0.189680760156703\\
            0.102535842320023	0.191191191191191\\
            0.11011011011011	0.196002858954031\\
            0.118425631570082	0.201201201201201\\
            0.12012012012012	0.202286842006547\\
            0.13013013013013	0.208602905883871\\
            0.134328197194817	0.211211211211211\\
            0.14014014014014	0.214911379307173\\
            0.15015015015015	0.221182112776605\\
            0.150213464381278	0.221221221221221\\
            0.16016016016016	0.227515773716083\\
            0.166125979048561	0.231231231231231\\
            0.17017017017017	0.233812258008907\\
            0.18018018018018	0.240102060328938\\
            0.182019550025804	0.241241241241241\\
            0.19019019019019	0.246425907912022\\
            0.197917084930647	0.251251251251251\\
            0.2002002002002	0.252712244875509\\
            0.21021021021021	0.25902387897306\\
            0.213812078701296	0.261261261261261\\
            0.22022022022022	0.265339418084669\\
            0.22969064750543	0.271271271271271\\
            0.23023023023023	0.271617549993956\\
            0.24024024024024	0.277953118298088\\
            0.245580934040563	0.281281281281281\\
            0.25025025025025	0.284262069828567\\
            0.26026026026026	0.290555043944462\\
            0.261447504977072	0.291291291291291\\
            0.27027027027027	0.296895160328694\\
            0.277316713478905	0.301301301301301\\
            0.28028028028028	0.303199369752633\\
            0.29029029029029	0.309518445526586\\
            0.293171011128413	0.311311311311311\\
            0.3003003003003	0.315855258274707\\
            0.309010535591418	0.321321321321321\\
            0.31031031031031	0.322156644735384\\
            0.32032032032032	0.328503210531337\\
            0.324847416840764	0.331331331331331\\
            0.33033033033033	0.334838584572966\\
            0.34034034034034	0.341144727287544\\
            0.340656444685273	0.341341341341341\\
            0.35035035035035	0.347514392772918\\
            0.35646842845849	0.351351351351351\\
            0.36036036036036	0.353850283538237\\
            0.37037037037037	0.360185530997988\\
            0.372253158938106	0.361361361361361\\
            0.38038038038038	0.366557089219998\\
            0.388025885391818	0.371371371371371\\
            0.39039039039039	0.372895526281684\\
            0.4004004004004	0.3792609655798\\
            0.403781541592846	0.381381381381381\\
            0.41041041041041	0.385636481964597\\
            0.419511659136297	0.391391391391391\\
            0.42042042042042	0.391979566906027\\
            0.43043043043043	0.398376248034532\\
            0.435233504929779	0.401401401401401\\
            0.44044044044044	0.404757885501242\\
            0.45045045045045	0.41111620450373\\
            0.450920943365277	0.411411411411411\\
            0.46046046046046	0.417536774138179\\
            0.466600845201806	0.421421421421421\\
            0.47047047047047	0.423926797883532\\
            0.48048048048048	0.43031760667907\\
            0.482247590153063	0.431431431431431\\
            0.49049049049049	0.436748164366782\\
            0.497875168330451	0.441441441441441\\
            0.500500500500501	0.443148955148584\\
            0.510510510510511	0.449573274321312\\
            0.513476328517166	0.451451451451451\\
            0.520520520520521	0.456016314863032\\
            0.529047820266846	0.461461461461461\\
            0.530530530530531	0.462430388872734\\
            0.540540540540541	0.468889280498777\\
            0.544598376452218	0.471471471471471\\
            0.550550550550551	0.475347452804846\\
            0.560109821407682	0.481481481481481\\
            0.560560560560561	0.481777486976829\\
            0.570570570570571	0.488272063814907\\
            0.575604588849518	0.491491491491491\\
            0.580580580580581	0.494748195931379\\
            0.590590590590591	0.501205613702871\\
            0.591054765526402	0.501501501501501\\
            0.600600600600601	0.507728486955543\\
            0.606485398581808	0.511511511511511\\
            0.610610610610611	0.514225616182393\\
            0.620620620620621	0.520719777681909\\
            0.621871753657446	0.521521521521521\\
            0.630630630630631	0.527265899881898\\
            0.63723076022353	0.531531531531531\\
            0.640640640640641	0.533787307472497\\
            0.650650650650651	0.540319358900123\\
            0.652547525367973	0.541541541541541\\
            0.660660660660661	0.546892207484619\\
            0.66783009655253	0.551551551551551\\
            0.670670670670671	0.553441457585044\\
            0.680680680680681	0.560012587351598\\
            0.683071224699433	0.561561561561561\\
            0.690690690690691	0.566615941501379\\
            0.698272248153197	0.571571571571572\\
            0.700700700700701	0.573196924047815\\
            0.710710710710711	0.579808352499037\\
            0.713431385650432	0.581581581581582\\
            0.720720720720721	0.586446336387052\\
            0.728545426634698	0.591591591591592\\
            0.730730730730731	0.593063313651159\\
            0.740740740740741	0.599716279082005\\
            0.743615887097835	0.601601601601602\\
            0.750750750750751	0.606393408623273\\
            0.758637172177154	0.611611611611612\\
            0.760760760760761	0.613051064990777\\
            0.770770770770771	0.619746806089457\\
            0.773611912130984	0.621621621621622\\
            0.780780780780781	0.62646803866814\\
            0.788534316309733	0.631631631631632\\
            0.790790790790791	0.633171533062135\\
            0.800800800800801	0.639911267915093\\
            0.803405912784731	0.641641641641642\\
            0.810810810810811	0.646682054380218\\
            0.818222950992476	0.651651651651652\\
            0.820820820820821	0.653437074502318\\
            0.830830830830831	0.66022197633586\\
            0.832983581296589	0.661661661661662\\
            0.840840840840841	0.667048314307582\\
            0.847688405200342	0.671671671671672\\
            0.850850850850851	0.673861131572234\\
            0.860860860860861	0.6806923014991\\
            0.862329829108027	0.681681681681682\\
            0.870870870870871	0.687580788719723\\
            0.876915230272809	0.691691691691692\\
            0.880880880880881	0.694458312407068\\
            0.890890890890891	0.701336749583164\\
            0.891428774857116	0.701701701701702\\
            0.900900900900901	0.708294635690878\\
            0.905887195272551	0.711711711711712\\
            0.910910910910911	0.715244464453116\\
            0.920267297995169	0.721721721721722\\
            0.920920920920921	0.722186183808118\\
            0.930930930930931	0.729206268938898\\
            0.934587293468539	0.731731731731732\\
            0.940940940940941	0.736236737381357\\
            0.948828810437229	0.741741741741742\\
            0.950950950950951	0.743262579741238\\
            0.960960960960961	0.750333413514935\\
            0.962997760800371	0.751751751751752\\
            0.970970970970971	0.757453631160124\\
            0.977092347970346	0.761761761761762\\
            0.980980980980981	0.764573149943148\\
            0.990990990990991	0.771695144867714\\
            0.991100106774587	0.771771771771772\\
            1.001001001001	0.778915024429555\\
            1.00503918480431	0.781781781781782\\
            1.01101101101101	0.786138601219876\\
            1.01888678573666	0.791791791791792\\
            1.02102102102102	0.793366599357586\\
            1.03103103103103	0.800642177908293\\
            1.03264996609863	0.801801801801802\\
            1.04104104104104	0.807981028116401\\
            1.04632917244599	0.811811811811812\\
            1.05105105105105	0.815329461271033\\
            1.05991108797684	0.821821821821822\\
            1.06106106106106	0.82268863729538\\
            1.07107107107107	0.830123865858855\\
            1.07340669035142	0.831831831831832\\
            1.08108108108108	0.837605271148598\\
            1.0868071749839	0.841841841841842\\
            1.09109109109109	0.845103388351341\\
            1.10010450623049	0.851851851851852\\
            1.1011011011011	0.852619864149416\\
            1.11111111111111	0.860219484242536\\
            1.11330917107595	0.861861861861862\\
            1.12112112112112	0.867870331313472\\
            1.12641223320063	0.871871871871872\\
            1.13113113113113	0.875546302483302\\
            1.13940645871552	0.881881881881882\\
            1.14114114114114	0.88324955186842\\
            1.15115115115115	0.891016604481619\\
            1.15229677707707	0.891891891891892\\
            1.16116116116116	0.898866927294064\\
            1.16508448394105	0.901901901901902\\
            1.17117117117117	0.906752010810177\\
            1.17775810106314	0.911911911911912\\
            1.18118118118118	0.914674497162348\\
            1.19031617957689	0.921921921921922\\
            1.19119119119119	0.922637226562211\\
            1.2012012012012	0.930692535421393\\
            1.20276676368512	0.931931931931932\\
            1.21121121121121	0.93882050359692\\
            1.21510394166307	0.941941941941942\\
            1.22122122122122	0.94699697852812\\
            1.22732129584364	0.951951951951952\\
            1.23123123123123	0.955225198441513\\
            1.23941777083832	0.961961961961962\\
            1.24124124124124	0.963508567963071\\
            1.25125125125125	0.971855322362493\\
            1.25139334085023	0.971971971971972\\
            1.26126126126126	0.980321768261914\\
            1.263257405408	0.981981981981982\\
            1.27127127127127	0.98885194801894\\
            1.27499768942795	0.991991991991992\\
            1.28128128128128	0.99744948221747\\
            1.28661367393966	1.002002002002\\
            1.29129129129129	1.00611809256613\\
            1.29810499159007	1.01201201201201\\
            1.3013013013013	1.01486158268714\\
            1.30947143279856	1.02202202202202\\
            1.31131131131131	1.02368381687217\\
            1.32071295031459	1.03203203203203\\
            1.32132132132132	1.0325886970153\\
            1.33133133133133	1.04159770879477\\
            1.33183326868373	1.04204204204204\\
            1.34134134134134	1.05071467374959\\
            1.342832733634	1.05205205205205\\
            1.35135135135135	1.05992201147794\\
            1.35370743070015	1.06206206206206\\
            1.36136136136136	1.06922335624531\\
            1.36445794457774	1.07207207207207\\
            1.37137137137137	1.07862227586923\\
            1.37508501952404	1.08208208208208\\
            1.38138138138138	1.0881222450779\\
            1.38558955540458	1.09209209209209\\
            1.39139139139139	1.09772661887286\\
            1.39597260249939	1.1021021021021\\
            1.4014014014014	1.10743860624043\\
            1.4062353551991	1.11211211211211\\
            1.41141141141141	1.11726124455328\\
            1.41637914473123	1.12212212212212\\
            1.42142142142142	1.12719737499255\\
            1.42640543106322	1.13213213213213\\
            1.43143143143143	1.13724961930387\\
            1.43631579413075	1.14214214214214\\
            1.44144144144144	1.14742035817845\\
            1.44611192453925	1.15215215215215\\
            1.45145145145145	1.15771171152189\\
            1.45579561388212	1.16216216216216\\
            1.46146146146146	1.16812552084177\\
            1.46536874481256	1.17217217217217\\
            1.47147147147147	1.17866333394867\\
            1.47483328099758	1.18218218218218\\
            1.48148148148148	1.18932639212723\\
            1.4841912570718	1.19219219219219\\
            1.49149149149149	1.20011561989317\\
            1.49344476869783	1.2022022022022\\
            1.5015015015015	1.21103161741151\\
            1.50259596282746	1.21221221221221\\
            1.51151151151151	1.22207465561002\\
            1.51164702824553	1.22222222222222\\
            1.5206090007582	1.23223223223223\\
            1.52152152152152	1.23327657015668\\
            1.52947779129257	1.24224224224224\\
            1.53153153153153	1.24461238220629\\
            1.53825439580238	1.25225225225225\\
            1.54154154154154	1.25607638119216\\
            1.54694109556863	1.26226226226226\\
            1.55155155155155	1.26766726363799\\
            1.5555401711605	1.27227227227227\\
            1.56156156156156	1.27938340994951\\
            1.56405389584294	1.28228228228228\\
            1.57157157157157	1.29122289661024\\
            1.57248452952531	1.29229229229229\\
            1.58084198688963	1.3023023023023\\
            1.58158158158158	1.30320766974551\\
            1.58913130051778	1.31231231231231\\
            1.59159159159159	1.31534194223399\\
            1.59734540093759	1.32232232232232\\
            1.6016016016016	1.32759277138242\\
            1.60548644773837	1.33233233233233\\
            1.61161161161161	1.33995692775974\\
            1.61355656405218	1.34234234234234\\
            1.62155851494956	1.35235235235235\\
            1.62162162162162	1.3524329045624\\
            1.62951540221056	1.36236236236236\\
            1.63163163163163	1.36507490780284\\
            1.63740868132798	1.37237237237237\\
            1.64164164164164	1.37781899109739\\
            1.64524030435598	1.38238238238238\\
            1.65165165165165	1.39066101915541\\
            1.6530121760772	1.39239239239239\\
            1.66073650463213	1.4024024024024\\
            1.66166166166166	1.4036229194993\\
            1.66842079904344	1.41241241241241\\
            1.67167167167167	1.41671194867886\\
            1.67605191829062	1.42242242242242\\
            1.68168168168168	1.42988471833926\\
            1.68363156973176	1.43243243243243\\
            1.6911674115246	1.44244244244244\\
            1.69169169169169	1.44315050349416\\
            1.69867800444206	1.45245245245245\\
            1.7017017017017	1.45654133197534\\
            1.70614306223277	1.46246246246246\\
            1.71171171171171	1.47000040853682\\
            1.7135640951868	1.47247247247247\\
            1.72095156772912	1.48248248248248\\
            1.72172172172172	1.4835419958271\\
            1.7283201511562	1.49249249249249\\
            1.73173173173173	1.49718662866483\\
            1.73565001884067	1.5025025025025\\
            1.74174174174174	1.51088361433901\\
            1.74294249612853	1.51251251251251\\
            1.75021715921771	1.52252252252252\\
            1.75175175175175	1.52466336447363\\
            1.75747198302135	1.53253253253253\\
            1.76176176176176	1.53851195970929\\
            1.76469415060673	1.54254254254254\\
            1.77177177177177	1.55239733299292\\
            1.77188482097774	1.55255255255255\\
            1.77907795808151	1.56256256256256\\
            1.78178178178178	1.56637215359856\\
            1.78624411667384	1.57257257257257\\
            1.79179179179179	1.58037546214218\\
            1.79338300035065	1.58258258258258\\
            1.80051144001246	1.59259259259259\\
            1.8018018018018	1.59442653624907\\
            1.80763462632907	1.6026026026026\\
            1.81181181181181	1.60852556585533\\
            1.81473441021898	1.61261261261261\\
            1.82181183505479	1.62262262262262\\
            1.82182182182182	1.62263691343186\\
            1.82890394432066	1.63263263263263\\
            1.83183183183183	1.63681025647519\\
            1.83597621245397	1.64264264264264\\
            1.84184184184184	1.65098642053156\\
            1.84302947727033	1.65265265265265\\
            1.85008675474319	1.66266266266266\\
            1.85185185185185	1.66519283251047\\
            1.85714210669789	1.67267267267267\\
            1.86186186186186	1.67941434548779\\
            1.86418167189245	1.68268268268268\\
            1.87121453272266	1.69269269269269\\
            1.87187187187187	1.69363791841119\\
            1.8782626953149	1.7027027027027\\
            1.88188188188188	1.70788640600053\\
            1.88529805890453	1.71271271271271\\
            1.89189189189189	1.72211852681307\\
            1.89232131311745	1.72272272272272\\
            1.89936582352202	1.73273273273273\\
            1.9019019019019	1.73637036481288\\
            1.90640574515701	1.74274274274274\\
            1.91191191191191	1.75060553885628\\
            1.91343630057424	1.75275275275275\\
            1.92047689128892	1.76276276276276\\
            1.92192192192192	1.7648360795026\\
            1.92752948361545	1.77277277277277\\
            1.93193193193193	1.77905935546386\\
            1.93457529207944	1.78278278278278\\
            1.9416191359678	1.79279279279279\\
            1.94194194194194	1.79325562384223\\
            1.94869194688291	1.8028028028028\\
            1.95195195195195	1.80745338624976\\
            1.95576042006228	1.81281281281281\\
            1.96196196196196	1.8216143978472\\
            1.96282512153173	1.82282282282282\\
            1.96991397234373	1.83283283283283\\
            1.97197197197197	1.83576323304834\\
            1.9770120526736	1.84284284284284\\
            1.98198198198198	1.84988165384179\\
            1.98410867233413	1.85285285285285\\
            1.99121478056497	1.86286286286286\\
            1.99199199199199	1.86396663621882\\
            1.99834900426394	1.87287287287287\\
            2.002002002002	1.87803187537745\\
            2.00548398986327	1.88288288288288\\
            2.01201201201201	1.89205028602886\\
            2.01262026492481	1.89289289289289\\
            2.01978872188299	1.9029029029029\\
            2.02202202202202	1.90604592406491\\
            2.02696818754115	1.91291291291291\\
            2.03203203203203	1.9199981072729\\
            2.03415108645317	1.92292292292292\\
            2.04134745006316	1.93293293293293\\
            2.04204204204204	1.93390649559152\\
            2.04857722367526	1.94294294294294\\
            2.05205205205205	1.94778434732583\\
            2.05581252245961	1.95295295295295\\
            2.06206206206206	1.96160799943655\\
            2.06305386605198	1.96296296296296\\
            2.07032604117078	1.97297297297297\\
            2.07207207207207	1.97539425428813\\
            2.07761928420785	1.98298298298298\\
            2.08208208208208	1.98913372868693\\
            2.08492062873151	1.99299299299299\\
            2.09209209209209	2.00281585487012\\
            2.0922306018756	2.003003003003\\
            2.09958522601564	2.01301301301301\\
            2.1021021021021	2.01646368407183\\
            2.10695189582015	2.02302302302302\\
            2.11211211211211	2.03005330462001\\
            2.11432923639711	2.03303303303303\\
            2.12172344934778	2.04304304304304\\
            2.12212212212212	2.04358657316172\\
            2.12916061358666	2.05305305305305\\
            2.13213213213213	2.0570784467702\\
            2.13661048020891	2.06306306306306\\
            2.14214214214214	2.07050858325443\\
            2.14407360560358	2.07307307307307\\
            2.15155909359359	2.08308308308308\\
            2.15215215215215	2.08388166990371\\
            2.1590865246613	2.09309309309309\\
            2.16216216216216	2.09720777392855\\
            2.16662926140382	2.1031031031031\\
            2.17217217217217	2.11047032360201\\
            2.17418788669157	2.11311311311311\\
            2.18176902658567	2.12312312312312\\
            2.18218218218218	2.12367236988596\\
            2.18939632388735	2.13313313313313\\
            2.19219219219219	2.13682552975663\\
            2.19704158670275	2.14314314314314\\
            2.2022022022022	2.14991364114697\\
            2.20470543051443	2.15315315315315\\
            2.21221221221221	2.16293656245706\\
            2.21238848237591	2.16316316316316\\
            2.22012270663308	2.17317317317317\\
            2.22222222222222	2.17590939930068\\
            2.22788020440211	2.18318318318318\\
            2.23223223223223	2.18881723586582\\
            2.23565905751044	2.19319319319319\\
            2.24224224224224	2.20165869117827\\
            2.243459933368	2.2032032032032\\
            2.25129794843426	2.21321321321321\\
            2.25225225225225	2.21444019381542\\
            2.25917750586316	2.22322322322322\\
            2.26226226226226	2.22716273364875\\
            2.2670812927895	2.23323323323323\\
            2.27227227227227	2.23981788318071\\
            2.27501002269012	2.24324324324324\\
            2.28228228228228	2.25240558333255\\
            2.28296442502157	2.25325325325325\\
            2.29096573831713	2.26326326326326\\
            2.29229229229229	2.26493412960388\\
            2.2990045733947	2.27327327327327\\
            2.3023023023023	2.27739873428351\\
            2.30707139412653	2.28328328328328\\
            2.31231231231231	2.28979503528017\\
            2.31516698368074	2.29329329329329\\
            2.32232232232232	2.30212298880257\\
            2.32329214386414	2.3033033033033\\
            2.33146143295527	2.31331331331331\\
            2.33233233233233	2.314387609431\\
            2.33967683924256	2.32332332332332\\
            2.34234234234234	2.32658882931868\\
            2.34792425533973	2.33333333333333\\
            2.35235235235235	2.3387209431175\\
            2.35620454464519	2.34334334334334\\
            2.36236236236236	2.35078390780123\\
            2.36451859205093	2.35335335335335\\
            2.37237237237237	2.36277767433566\\
            2.37286730470622	2.36336336336336\\
            2.38126966515815	2.37337337337337\\
            2.38238238238238	2.37470803324958\\
            2.38971621206743	2.38338338338338\\
            2.39239239239239	2.38657114830482\\
            2.39820005635475	2.39339339339339\\
            2.4024024024024	2.39836435228469\\
            2.40672217740442	2.4034034034034\\
            2.41241241241241	2.41008758395435\\
            2.41528358006342	2.41341341341341\\
            2.42242242242242	2.42174077386449\\
            2.42388529552591	2.42342342342342\\
            2.43243243243243	2.43332384407313\\
            2.43252838224877	2.43343343343343\\
            2.44123423625209	2.44344344344344\\
            2.44244244244244	2.4448423220704\\
            2.4499848355217	2.45345345345345\\
            2.45245245245245	2.45629049001544\\
            2.45877972064436	2.46346346346346\\
            2.46246246246246	2.46766780899662\\
            2.46762003684724	2.47347347347347\\
            2.47247247247247	2.47897417847197\\
            2.47650696041242	2.48348348348348\\
            2.48248248248248	2.4902094879918\\
            2.48544169975552	2.49349349349349\\
            2.49249249249249	2.50137361702942\\
            2.49442549654591	2.5035035035035\\
            2.5025025025025	2.51246643482326\\
            2.50345962687047	2.51351351351351\\
            2.51251251251251	2.52348780022947\\
            2.51254540244338	2.52352352352352\\
            2.52169873732212	2.53353353353353\\
            2.52252252252252	2.53444079412598\\
            2.53090629370504	2.54354354354354\\
            2.53253253253253	2.5453217958088\\
            2.54016888768624	2.55355355355355\\
            2.54254254254254	2.55613051464754\\
            2.5494879417424	2.56356356356356\\
            2.55255255255255	2.56686677863823\\
            2.55886491891108	2.57357357357357\\
            2.56256256256256	2.57753040460249\\
            2.56830132423992	2.58358358358358\\
            2.57257257257257	2.58812119809713\\
            2.57779870629669	2.59359359359359\\
            2.58258258258258	2.59863895332873\\
            2.58735865874352	2.6036036036036\\
            2.59259259259259	2.60908345307277\\
            2.59698282197871	2.61361361361361\\
            2.6026026026026	2.61945446859666\\
            2.60667288484973	2.62362362362362\\
            2.61261261261261	2.62975175958629\\
            2.61643058644116	2.63363363363363\\
            2.62262262262262	2.63997507407554\\
            2.6262577179418	2.64364364364364\\
            2.63263263263263	2.65012414837833\\
            2.63615612459502	2.65365365365365\\
            2.64264264264264	2.66019870702287\\
            2.64612770773701	2.66366366366366\\
            2.65265265265265	2.67019846268751\\
            2.65617442692777	2.67367367367367\\
            2.66266266266266	2.68012311613808\\
            2.66629830217983	2.68368368368368\\
            2.67267267267267	2.68997235616611\\
            2.67650141629021	2.69369369369369\\
            2.68268268268268	2.6997458595278\\
            2.68678591728136	2.7037037037037\\
            2.69269269269269	2.70944329088328\\
            2.69715402095713	2.71371371371371\\
            2.7027027027027	2.71906430273592\\
            2.70760801358038	2.72372372372372\\
            2.71271271271271	2.72860853537136\\
            2.71815025467899	2.73373373373373\\
            2.72272272272272	2.73807561679606\\
            2.72878317998778	2.74374374374374\\
            2.73273273273273	2.74746516267506\\
            2.73950930453404	2.75375375375375\\
            2.74274274274274	2.75677677626868\\
            2.75033122587509	2.76376376376376\\
            2.75275275275275	2.76601004836796\\
            2.7612516274967	2.77377377377377\\
            2.76276276276276	2.77516455722865\\
            2.77227328238191	2.78378378378378\\
            2.77277277277277	2.78423986850346\\
            2.78278278278278	2.79323678947208\\
            2.78341244973522	2.79379379379379\\
            2.79279279279279	2.80215473236604\\
            2.79467222307612	2.8038038038038\\
            2.8028028028028	2.81099216834887\\
            2.8060450408716	2.81381381381381\\
            2.81281281281281	2.81974860214986\\
            2.81753421795754	2.82382382382382\\
            2.82282282282282	2.82842352552031\\
            2.82914318675013	2.83383383383383\\
            2.83283283283283	2.83701641714622\\
            2.84087550250366	2.84384384384384\\
            2.84284284284284	2.84552674255807\\
            2.85273484885455	2.85385385385385\\
            2.85285285285285	2.85395395403747\\
            2.86286286286286	2.86230039206365\\
            2.86476895035885	2.86386386386386\\
            2.87287287287287	2.87056276780395\\
            2.87694467424907	2.87387387387387\\
            2.88288288288288	2.8787402931484\\
            2.88926357706127	2.88388388388388\\
            2.89289289289289	2.88683235638279\\
            2.90173013783131	2.89389389389389\\
            2.9029029029029	2.89483833197703\\
            2.91291291291291	2.90275941395742\\
            2.91438491671221	2.9039039039039\\
            2.92292292292292	2.91059461216015\\
            2.92723110160036	2.91391391391391\\
            2.93293293293293	2.91834169428909\\
            2.94024494772454	2.92392392392392\\
            2.94294294294294	2.92599996796793\\
            2.95295295295295	2.93356923459003\\
            2.95344459003394	2.93393393393393\\
            2.96296296296296	2.94105114601627\\
            2.96689994930542	2.94394394394394\\
            2.97297297297297	2.94844196986906\\
            2.98054700826638	2.95395395395395\\
            2.98298298298298	2.95574094397726\\
            2.99299299299299	2.96294849345643\\
            2.99443130970443	2.96396396396396\\
            3.003003003003	2.97006466730783\\
            3.0085959099329	2.97397397397397\\
            3.01301301301301	2.9770864499512\\
            3.02298141806796	2.98398398398398\\
            3.02302302302302	2.98401300585277\\
            3.03303303303303	2.99084654640111\\
            3.03773033121642	2.99399399399399\\
            3.04304304304304	2.9975829680722\\
            3.05272790533665	3.004004004004\\
            3.05305305305305	3.00422134506527\\
            3.06306306306306	3.01076338579793\\
            3.06813466342925	3.01401401401401\\
            3.07307307307307	3.01720548026864\\
            3.08308308308308	3.02354680988597\\
            3.08385435348253	3.02402402402402\\
            3.09309309309309	3.02978812614337\\
            3.10003522304172	3.03403403403403\\
            3.1031031031031	3.03592609078305\\
            3.11311311311311	3.0419607473703\\
            3.11664898685904	3.04404404404404\\
            3.12312312312312	3.04789071986016\\
            3.13313313313313	3.05371400227847\\
            3.13373333401988	3.05405405405405\\
            3.14314314314314	3.05943068338712\\
            3.15142673332976	3.06406406406406\\
            3.15315315315315	3.06503795939629\\
            3.16316316316316	3.07053543483809\\
            3.16975958773142	3.07407407407407\\
            3.17317317317317	3.07592103004582\\
            3.18318318318318	3.0811935258653\\
            3.18881440380662	3.08408408408408\\
            3.19319319319319	3.08635124858901\\
            3.2032032032032	3.09139255963495\\
            3.20871756536295	3.09409409409409\\
            3.21321321321321	3.09631581346773\\
            3.22322322322322	3.10111913965198\\
            3.22962562088961	3.1041041041041\\
            3.23323323323323	3.105800902212\\
            3.24324324324324	3.11035881366926\\
            3.25173478844958	3.11411411411411\\
            3.25325325325325	3.11479161337013\\
            3.26326326326326	3.11909601222968\\
            3.27327327327327	3.12327143958082\\
            3.27539968517023	3.12412412412412\\
            3.28328328328328	3.12731398133597\\
            3.29329329329329	3.13122252121658\\
            3.30103559990171	3.13413413413413\\
            3.3033033033033	3.13499470868356\\
            3.31331331331331	3.13862633391239\\
            3.32332332332332	3.14211696958575\\
            3.32941039767875	3.14414414414414\\
            3.33333333333333	3.14546268659154\\
            3.34334334334334	3.14865971501742\\
            3.35335335335335	3.15170703483587\\
            3.36182994270753	3.15415415415415\\
            3.36336336336336	3.1546010008112\\
            3.37337337337337	3.15733567106129\\
            3.38338338338338	3.15991048253051\\
            3.39339339339339	3.16232179635802\\
            3.40162839615717	3.16416416416416\\
            3.4034034034034	3.16456509534954\\
            3.41341341341341	3.1666339391112\\
            3.42342342342342	3.16852686884257\\
            3.43343343343343	3.17023934886588\\
            3.44344344344344	3.17176657604864\\
            3.45345345345345	3.17310346487096\\
            3.46285246896709	3.17417417417417\\
            3.46346346346346	3.17424447237945\\
            3.47347347347347	3.17518197545732\\
            3.48348348348348	3.17591231402551\\
            3.49349349349349	3.17642918886907\\
            3.5035035035035	3.17672593303658\\
            3.51351351351351	3.17679548977967\\
            3.52352352352352	3.17663038887207\\
            3.53353353353353	3.17622272117354\\
            3.54354354354354	3.17556411129159\\
            3.55355355355355	3.17464568817996\\
            3.55756168140439	3.17417417417417\\
            3.56356356356356	3.17345550241324\\
            3.57357357357357	3.17198315752106\\
            3.58358358358358	3.1702195358696\\
            3.59359359359359	3.16815325501391\\
            3.6036036036036	3.16577223701818\\
            3.6095838634153	3.16416416416416\\
            3.61361361361361	3.16305882243057\\
            3.62362362362362	3.15999500066228\\
            3.63363363363363	3.15657286446716\\
            3.6400495158366	3.15415415415415\\
            3.64364364364364	3.15276989746379\\
            3.65365365365365	3.14856135973363\\
            3.66323036843003	3.14414414414414\\
            3.66366366366366	3.14393972555365\\
            3.67367367367367	3.13885960535962\\
            3.6822399040891	3.13413413413413\\
            3.68368368368368	3.13331849819335\\
            3.69369369369369	3.12726692184092\\
            3.69853664774526	3.12412412412412\\
            3.7037037037037	3.12068575227211\\
            3.71293033620308	3.11411411411411\\
            3.71371371371371	3.11354149757227\\
            3.72372372372372	3.10577965209629\\
            3.72576061664222	3.1041041041041\\
            3.73373373373373	3.09736367049874\\
            3.73738810591527	3.09409409409409\\
            3.74374374374374	3.08824493642142\\
            3.74803056832809	3.08408408408408\\
            3.75375375375375	3.07836492039986\\
            3.75783786169261	3.07407407407407\\
            3.76376376376376	3.0676583163585\\
            3.76693043605957	3.06406406406406\\
            3.77377377377377	3.05605233859509\\
            3.77540615970854	3.05405405405405\\
            3.78333480651155	3.04404404404404\\
            3.78378378378378	3.04346084135566\\
            3.79074709378046	3.03403403403403\\
            3.79379379379379	3.02977041903685\\
            3.79774239367625	3.02402402402402\\
            3.8038038038038	3.01489715034273\\
            3.80436895504161	3.01401401401401\\
            3.81060570829515	3.004004004004\\
            3.81381381381381	2.99867810110575\\
            3.81653977380889	2.99399399399399\\
            3.82218366378178	2.98398398398398\\
            3.82382382382382	2.98098909099844\\
            3.82754482972597	2.97397397397397\\
            3.8326785159781	2.96396396396396\\
            3.83383383383383	2.96164960688213\\
            3.83756350551302	2.95395395395395\\
            3.8422575880789	2.94394394394394\\
            3.84384384384384	2.94046821756643\\
            3.84674573541387	2.93393393393393\\
            3.85106161995726	2.92392392392392\\
            3.85385385385385	2.91725623692294\\
            3.85521896472144	2.91391391391391\\
            3.8592111468283	2.9039039039039\\
            3.86308421743626	2.89389389389389\\
            3.86386386386386	2.89183629865691\\
            3.86681152476477	2.88388388388388\\
            3.87043035856383	2.87387387387387\\
            3.87387387387387	2.86410452058853\\
            3.87395705235218	2.86386386386386\\
            3.87736737519792	2.85385385385385\\
            3.88070620249913	2.84384384384384\\
            3.88388388388388	2.83413553302988\\
            3.88398104235989	2.83383383383383\\
            3.88717645998822	2.82382382382382\\
            3.89032987298187	2.81381381381381\\
            3.89345087834916	2.8038038038038\\
            3.89389389389389	2.80237936441657\\
            3.89653396455891	2.79379379379379\\
            3.89960654166388	2.78378378378378\\
            3.90268355497803	2.77377377377377\\
            3.9039039039039	2.76983358054006\\
            3.90577176769203	2.76376376376376\\
            3.90889148554529	2.75375375375375\\
            3.91206448606604	2.74374374374374\\
            3.91391391391391	2.73803848652669\\
            3.91530921411912	2.73373373373373\\
            3.91865150175862	2.72372372372372\\
            3.92211939785549	2.71371371371371\\
            3.92392392392392	2.70871697803296\\
            3.92575012986292	2.7037037037037\\
            3.92958756341242	2.69369369369369\\
            3.93367188297823	2.68368368368368\\
            3.93393393393393	2.68307908139597\\
            3.93809948944043	2.67367367367367\\
            3.94292115776688	2.66366366366366\\
            3.94394394394394	2.66170398448181\\
            3.94829930605426	2.65365365365365\\
            3.95395395395395	2.64426622369413\\
            3.95434768921902	2.64364364364364\\
            3.9613968911967	2.63363363363363\\
            3.96396396396396	2.63041369470626\\
            3.96981772721284	2.62362362362362\\
            3.97397397397397	2.61942094297241\\
            3.98037035651469	2.61361361361361\\
            3.98398398398398	2.61078284910959\\
            3.99399399399399	2.60402589977778\\
            3.99472440232192	2.6036036036036\\
            4.004004004004	2.59903555176607\\
            4.01401401401401	2.59520064887112\\
            4.0195455123108	2.59359359359359\\
            4.02402402402402	2.59249802172243\\
            4.03403403403403	2.59078045729329\\
            4.04404404404404	2.58980152189458\\
            4.05405405405405	2.58947124427979\\
            4.06406406406406	2.58970490916516\\
            4.07407407407407	2.59042366641618\\
            4.08408408408408	2.59155493392513\\
            4.09409409409409	2.59303263129504\\
            4.09710876698619	2.59359359359359\\
            4.1041041041041	2.59493725759496\\
            4.11411411411411	2.59716968142366\\
            4.12412412412412	2.59961204657461\\
            4.13413413413413	2.60221794980226\\
            4.13902155215069	2.6036036036036\\
            4.14414414414414	2.60510375606135\\
            4.15415415415415	2.60824964347532\\
            4.16416416416416	2.61146055389503\\
            4.17062624136475	2.61361361361361\\
            4.17417417417417	2.61483485664766\\
            4.18418418418418	2.61847046946557\\
            4.19419419419419	2.62209608509867\\
            4.19826116893711	2.62362362362362\\
            4.2042042042042	2.62592962438218\\
            4.21421421421421	2.62988571211179\\
            4.22382534222613	2.63363363363363\\
            4.22422422422422	2.63379430232465\\
            4.23423423423423	2.63803803108018\\
            4.24424424424424	2.64218570391634\\
            4.24768576207469	2.64364364364364\\
            4.25425425425425	2.64651693453789\\
            4.26426426426426	2.65088531518724\\
            4.27063026500016	2.65365365365365\\
            4.27427427427427	2.65528949805442\\
            4.28428428428428	2.65984752226548\\
            4.292853593505	2.66366366366366\\
            4.29429429429429	2.66432577866914\\
            4.3043043043043	2.66904564288782\\
            4.31431431431431	2.67360565478316\\
            4.31445902436479	2.67367367367367\\
            4.32432432432432	2.67845554013034\\
            4.33433433433433	2.68313875334379\\
            4.33547406044824	2.68368368368368\\
            4.34434434434434	2.68805542927531\\
            4.35435435435435	2.69284267777495\\
            4.35610670205644	2.69369369369369\\
            4.36436436436436	2.69782569167562\\
            4.37437437437437	2.7027001189124\\
            4.37641156469198	2.7037037037037\\
            4.38438438438438	2.70774869663864\\
            4.39439439439439	2.71269554953163\\
            4.39643429134842	2.71371371371371\\
            4.4044044044044	2.71780863204288\\
            4.41441441441441	2.72281506518277\\
            4.41621317795913	2.72372372372372\\
            4.42442442442442	2.72799134415424\\
            4.43443443443443	2.73304623476583\\
            4.43578046755553	2.73373373373373\\
            4.44444444444444	2.73828418691098\\
            4.45445445445445	2.74337796092044\\
            4.4551633896698	2.74374374374374\\
            4.46446446446446	2.74867588078832\\
            4.47437836001419	2.75375375375375\\
            4.47447447447447	2.75380435958115\\
            4.48448448448448	2.75915638122567\\
            4.4933916448783	2.76376376376376\\
            4.49449449449449	2.76434986344251\\
            4.5045045045045	2.76971675649568\\
            4.51227692050928	2.77377377377377\\
            4.51451451451451	2.77497308780638\\
            4.52452452452452	2.78034907481023\\
            4.53105005326472	2.78378378378378\\
            4.53453453453453	2.78566600016253\\
            4.54454454454454	2.79104630038934\\
            4.54972448762121	2.79379379379379\\
            4.55455455455455	2.79642148977864\\
            4.56456456456456	2.80180219816376\\
            4.56831163204361	2.8038038038038\\
            4.57457457457457	2.8072332703135\\
            4.58458458458458	2.8126112467373\\
            4.58682118010002	2.81381381381381\\
            4.59459459459459	2.81809579065382\\
            4.6046046046046	2.82346855920034\\
            4.60526137881922	2.82382382382382\\
            4.61461461461461	2.82900415359643\\
            4.62358372151035	2.83383383383383\\
            4.62462462462462	2.83440790116859\\
            4.63463463463463	2.83995404196975\\
            4.64181595435099	2.84384384384384\\
            4.64464464464464	2.84541220042851\\
            4.65465465465465	2.85094165176862\\
            4.6600020325522	2.85385385385385\\
            4.66466466466466	2.85645162785067\\
            4.67467467467467	2.86196363186342\\
            4.67814643428317	2.86386386386386\\
            4.68468468468468	2.86752286705257\\
            4.69469469469469	2.87301702983745\\
            4.69625293815434	2.87387387387387\\
            4.7047047047047	2.87862301256154\\
            4.71430573953544	2.88388388388388\\
            4.71471471471471	2.88411295385735\\
            4.72472472472472	2.88974951951267\\
            4.73225396802303	2.89389389389389\\
            4.73473473473473	2.89528893152613\\
            4.74474474474474	2.90090015869316\\
            4.75017896086735	2.9039039039039\\
            4.75475475475475	2.90648645182807\\
            4.76476476476476	2.91207297651078\\
            4.76808242854368	2.91391391391391\\
            4.77477477477477	2.91770363602713\\
            4.78478478478478	2.9232662594747\\
            4.78596577110504	2.92392392392392\\
            4.79479479479479	2.92893885176349\\
            4.80378904748063	2.93393393393393\\
            4.8048048048048	2.93450949569218\\
            4.81481481481481	2.94019068024986\\
            4.82154934722971	2.94394394394394\\
            4.82482482482482	2.9458054950456\\
            4.83483483483483	2.95145788732607\\
            4.83929905291925	2.95395395395395\\
            4.84484484484484	2.95711442149054\\
            4.85485485485485	2.96273939801069\\
            4.85703843286652	2.96396396396396\\
            4.86486486486486	2.96843529589574\\
            4.87476355808463	2.97397397397397\\
            4.87487487487487	2.97403744538118\\
            4.88488488488488	2.97976727792385\\
            4.89239877360725	2.98398398398398\\
            4.89489489489489	2.98541074086489\\
            4.9049049049049	2.99110964560633\\
            4.91003062689749	2.99399399399399\\
            4.91491491491491	2.9967920779698\\
            4.92492492492492	3.00246177756656\\
            4.92765868653103	3.004004004004\\
            4.93493493493493	3.00818093883689\\
            4.94494494494494	3.01382313760728\\
            4.94528250634026	3.01401401401401\\
            4.95495495495495	3.0195768904768\\
            4.96283326754598	3.02402402402402\\
            4.96496496496496	3.02524824670912\\
            4.97497497497497	3.03097957076955\\
            4.98037370355572	3.03403403403403\\
            4.98498498498498	3.03668715657271\\
            4.99499499499499	3.04238867642452\\
            4.9979146384911	3.04404404404404\\
            5.00500500500501	3.04813038827565\\
            5.01501501501502	3.05380395267306\\
            5.01545526585249	3.05405405405405\\
            5.02502502502503	3.05957779109974\\
            5.03293342360004	3.06406406406406\\
            5.03503503503504	3.06527573506542\\
            5.04504504504505	3.07102925171975\\
            5.05040209394921	3.07407407407407\\
            5.05505505505506	3.07676077054891\\
            5.06506506506507	3.08248468637821\\
            5.06787401900321	3.08408408408408\\
            5.07507507507508	3.08824782415291\\
            5.08508508508509	3.09394403429996\\
            5.0853481944539	3.09409409409409\\
            5.0950950950951	3.0997369367799\\
            5.10276121748739	3.1041041041041\\
            5.10510510510511	3.10545984719512\\
            5.11511511511512	3.11122816359386\\
            5.12017287226518	3.11411411411411\\
            5.12512512512513	3.11698212620787\\
            5.13513513513514	3.12272156923692\\
            5.13758948407248	3.12412412412412\\
            5.14514514514515	3.12850477837458\\
            5.15500618078161	3.13413413413413\\
            5.15515515515516	3.13422043991171\\
            5.16516516516517	3.1400279710799\\
            5.17236484199579	3.14414414414414\\
            5.17517517517518	3.14577407429138\\
            5.18518518518519	3.15155187037517\\
            5.18973065871998	3.15415415415415\\
            5.1951951951952	3.15732666172652\\
            5.20520520520521	3.16307663834956\\
            5.20710241526645	3.16416416416416\\
            5.21521521521522	3.16887845961793\\
            5.22446127907231	3.17417417417417\\
            5.22522522522523	3.17461783930024\\
            5.23523523523524	3.18042971544688\\
            5.24178217744125	3.18418418418418\\
            5.24524524524525	3.18619719610319\\
            5.25525525525526	3.19198066519011\\
            5.25911070775724	3.19419419419419\\
            5.26526526526527	3.19777464079576\\
            5.27527527527528	3.20353153218531\\
            5.27644567252002	3.2042042042042\\
            5.28528528528529	3.209350485672\\
            5.29375321008251	3.21421421421421\\
            5.2952952952953	3.21511161763111\\
            5.30530530530531	3.22092502560971\\
            5.31104330827469	3.22422422422422\\
            5.31531531531532	3.22671209921113\\
            5.32532532532533	3.23249853766517\\
            5.32834115785378	3.23423423423423\\
            5.33533533533534	3.23831008640045\\
            5.34534534534535	3.24407128094867\\
            5.34564560888932	3.24424424424424\\
            5.35535535535536	3.24990592050855\\
            5.36290768363879	3.25425425425425\\
            5.36536536536537	3.25568691759781\\
            5.37537537537538	3.26149992103186\\
            5.38017236613854	3.26426426426426\\
            5.38538538538539	3.26730487933886\\
            5.3953953953954	3.27309238602949\\
            5.39744468675077	3.27427427427427\\
            5.40540540540541	3.27891996912734\\
            5.4147104312519	3.28428428428428\\
            5.41541541541542	3.28469561280883\\
            5.42542542542543	3.29053253951033\\
            5.43194542204803	3.29429429429429\\
            5.43543543543544	3.2963316245215\\
            5.44544544544545	3.30214291897384\\
            5.44918889256251	3.3043043043043\\
            5.45545545545546	3.30796415641467\\
            5.46546546546547	3.3137514128139\\
            5.46643974087829	3.31431431431431\\
            5.47547547547548	3.31959358627662\\
            5.48366576145006	3.32432432432432\\
            5.48548548548549	3.32538743049835\\
            5.4954954954955	3.33122026592046\\
            5.50088328401615	3.33433433433433\\
            5.50550550550551	3.33703578778133\\
            5.51551551551552	3.34284452231148\\
            5.51810885586988	3.34434434434434\\
            5.52552552552553	3.34868054933559\\
            5.53533822077345	3.35435435435435\\
            5.53553553553554	3.35446971146999\\
            5.54554554554555	3.36032208439311\\
            5.55253236882118	3.36436436436436\\
            5.55555555555556	3.36613245010768\\
            5.56556556556557	3.37196073619446\\
            5.56973510712664	3.37437437437437\\
            5.57557557557558	3.37779117603003\\
            5.58558558558559	3.38359682331456\\
            5.58694541694009	3.38438438438438\\
            5.5955955955956	3.38944627097853\\
            5.60414017377755	3.39439439439439\\
            5.60560560560561	3.3952519780574\\
            5.61561561561562	3.40109808997754\\
            5.62132225481525	3.4044044044044\\
            5.62562562562563	3.40692344233492\\
            5.63563563563564	3.4127469627752\\
            5.63851234498461	3.41441441441441\\
            5.64564564564565	3.41859093332186\\
            5.65565565565566	3.42439319525647\\
            5.65570951099092	3.42442442442442\\
            5.66566566566567	3.43025481409287\\
            5.67287367058487	3.43443443443443\\
            5.67567567567568	3.43607552622819\\
            5.68568568568569	3.44191542213666\\
            5.69004539476337	3.44444444444444\\
            5.6956956956957	3.44775436580496\\
            5.70570570570571	3.45357307083117\\
            5.70722455329283	3.45445445445445\\
            5.71571571571572	3.45942931166446\\
            5.72439238398088	3.46446446446446\\
            5.72572572572573	3.46524578454262\\
            5.73573573573574	3.4711007061815\\
            5.7415474039874	3.47447447447447\\
            5.74574574574575	3.47693502837418\\
            5.75575575575576	3.4827688675885\\
            5.75871014440355	3.48448448448448\\
            5.76576576576577	3.48862013913341\\
            5.77577577577578	3.49443409142764\\
            5.77587976386926	3.49449449449449\\
            5.78578578578579	3.50030146171365\\
            5.79302093105859	3.5045045045045\\
            5.7957957957958	3.506131528068\\
            5.80580580580581	3.51197931700681\\
            5.81016868397422	3.51451451451451\\
            5.81581581581582	3.51782598933031\\
            5.82582582582583	3.52365400336358\\
            5.8273235538966	3.52452452452452\\
            5.83583583583584	3.5295164620394\\
            5.84446828687313	3.53453453453453\\
            5.84584584584585	3.53534260286437\\
            5.85585585585586	3.54120326792604\\
            5.86160234229339	3.54454454454454\\
            5.86586586586587	3.54704567665324\\
            5.87587587587588	3.5528867064512\\
            5.87874370153716	3.55455455455455\\
            5.88588588588589	3.55874459336054\\
            5.89589156252146	3.56456456456456\\
            5.8958958958959	3.56456710752612\\
            5.90590590590591	3.5704396740514\\
            5.91301308565227	3.57457457457457\\
            5.91591591591592	3.57627812406162\\
            5.92592592592593	3.58213121788841\\
            5.93014205544206	3.58458458458458\\
            5.93593593593594	3.58798484281872\\
            5.94594594594595	3.59381950349482\\
            5.9472777348858	3.59459459459459\\
            5.95595595595596	3.59968758295926\\
            5.96440269852847	3.6046046046046\\
            5.96596596596597	3.60552235163979\\
            5.97597597597598	3.61138664218399\\
            5.98152029525889	3.61461461461461\\
            5.98598598598599	3.617236287969\\
            5.995995995996	3.62308229806845\\
            5.99864472292137	3.62462462462462\\
            6.00600600600601	3.6289461264051\\
            6.015772803033	3.63463463463463\\
            6.01601601601602	3.63477746652034\\
            6.02602602602603	3.64065216223089\\
            6.03287994950404	3.64464464464464\\
            6.03603603603604	3.64649808749334\\
            6.04604604604605	3.65235467106857\\
            6.04999401644114	3.65465465465465\\
            6.05605605605606	3.65821451176221\\
            6.06606606606607	3.66405391011086\\
            6.06711434931744	3.66466466466466\\
            6.07607607607608	3.66992703141138\\
            6.08422241128955	3.67467467467467\\
            6.08608608608609	3.67576947299164\\
            6.0960960960961	3.68163591936644\\
            6.10132692917414	3.68468468468468\\
            6.10610610610611	3.68749201444479\\
            6.11611611611612	3.6933414305892\\
            6.11843779070627	3.69469469469469\\
            6.12612612612613	3.69921056660167\\
            6.13554895219179	3.7047047047047\\
            6.13613613613614	3.70504974171186\\
            6.14614614614615	3.71092539908564\\
            6.15264466143547	3.71471471471471\\
            6.15615615615616	3.71677797118957\\
            6.16616616616617	3.72263676404586\\
            6.16974676873151	3.72472472472472\\
            6.17617617617618	3.72850214196178\\
            6.18618618618619	3.73434489724719\\
            6.18685469333113	3.73473473473473\\
            6.1961961961962	3.74022251986085\\
            6.20394831144151	3.74474474474474\\
            6.20620620620621	3.74607177408791\\
            6.21621621621622	3.75193935375019\\
            6.22104232063427	3.75475475475475\\
            6.22622622622623	3.75780118341292\\
            6.23623623623624	3.76365287657602\\
            6.23814219574301	3.76476476476476\\
            6.24624624624625	3.76952673972624\\
            6.2552388853428	3.77477477477477\\
            6.25625625625626	3.77537286527506\\
            6.26626626626627	3.78124868822487\\
            6.2723253975532	3.78478478478478\\
            6.27627627627628	3.78710716371743\\
            6.28628628628629	3.79296725866426\\
            6.28941780690598	3.79479479479479\\
            6.2962962962963	3.79883756055672\\
            6.30630630630631	3.80468266631151\\
            6.30651559789981	3.8048048048048\\
            6.31631631631632	3.81056429702148\\
            6.32359687277599	3.81481481481481\\
            6.32632632632633	3.81641959808813\\
            6.33633633633634	3.82228759937786\\
            6.34068235265814	3.82482482482482\\
            6.34634634634635	3.82815452399542\\
            6.35635635635636	3.83400767984605\\
            6.3577732433244	3.83483483483483\\
            6.36636636636637	3.83988574694264\\
            6.37485754909232	3.84484484484484\\
            6.37637637637638	3.84573804026374\\
            6.38638638638639	3.85161348947089\\
            6.39193659278172	3.85485485485485\\
            6.3963963963964	3.85747720780955\\
            6.40640640640641	3.8633379605176\\
            6.40902106322618	3.86486486486486\\
            6.41641641641642	3.86921263865816\\
            6.42610816535776	3.87487487487487\\
            6.42642642642643	3.87506207899507\\
            6.43643643643644	3.88094455144322\\
            6.44318122709463	3.88488488488488\\
            6.44644644644645	3.88680522262448\\
            6.45645645645646	3.89267315163408\\
            6.46025972005679	3.89489489489489\\
            6.46646646646647	3.8985446036693\\
            6.47647647647648	3.90439863232963\\
            6.47734319772801	3.9049049049049\\
            6.48648648648649	3.91028043671882\\
            6.49441690090371	3.91491491491491\\
            6.4964964964965	3.91613820899219\\
            6.50650650650651	3.92201292363196\\
            6.51148982510997	3.92492492492492\\
            6.51651651651652	3.92788130158133\\
            6.52652652652653	3.93374225429807\\
            6.52856774002832	3.93493493493493\\
            6.53653653653654	3.93962082310812\\
            6.54564420989452	3.94494494494494\\
            6.54654654654655	3.94547583475596\\
            6.55655655655656	3.95135697171543\\
            6.56271194306904	3.95495495495495\\
            6.56656656656657	3.95722241764926\\
            6.57657657657658	3.96308993397115\\
            6.5797846640868	3.96496496496496\\
            6.58658658658659	3.96896541252252\\
            6.5965965965966	3.97481988555379\\
            6.59686197530712	3.97497497497497\\
            6.60660660660661	3.98070501372819\\
            6.61392659609517	3.98498498498498\\
            6.61661661661662	3.98656766056633\\
            6.62662662662663	3.99244140443064\\
            6.63099446487896	3.99499499499499\\
            6.63663663663664	3.99831392891311\\
            6.64664664664665	4.00417475726247\\
            6.64806692344665	4.00500500500501\\
            6.65665665665666	4.01005678823235\\
            6.66513426750845	4.01501501501502\\
            6.66666666666667	4.01591676046849\\
            6.67667667667668	4.02179641822831\\
            6.68219760085007	4.02502502502503\\
            6.68668668668669	4.02766611640899\\
            6.6966966966967	4.03353298842336\\
            6.69926551661857	4.03503503503504\\
            6.70670670670671	4.03941205277188\\
            6.71633540510699	4.04504504504505\\
            6.71671671671672	4.04526946713114\\
            6.72672672672673	4.05115474576636\\
            6.73339449701047	4.05505505505506\\
            6.73673673673674	4.05702173763364\\
            6.74674674674675	4.06289436176121\\
            6.75045815789294	4.06506506506507\\
            6.75675675675676	4.06877058230081\\
            6.76676676676677	4.0746310578505\\
            6.76752604178007	4.07507507507508\\
            6.77677677677678	4.08051617383028\\
            6.78458554773325	4.08508508508509\\
            6.78678678678679	4.08638057218033\\
            6.7967967967968	4.09225867541171\\
            6.80164522149569	4.0950950950951\\
            6.80680680680681	4.09813216775877\\
            6.81681681681682	4.10399824126789\\
            6.8187091083112	4.10510510510511\\
            6.82682682682683	4.10988050425818\\
            6.83577111928614	4.11511511511512\\
            6.83683683683684	4.11574241522969\\
            6.84684684684685	4.12162574167874\\
            6.85282705517336	4.12512512512513\\
            6.85685685685686	4.12749661477838\\
            6.86686686686687	4.1333680313532\\
            6.86988718932105	4.13513513513514\\
            6.87687687687688	4.13924755273234\\
            6.88688688688689	4.14510751643465\\
            6.8869512119449	4.14514514514515\\
            6.8968968968969	4.15099538590488\\
            6.90400398233797	4.15515515515516\\
            6.90690690690691	4.15686374251092\\
            6.91691691691692	4.16274026273258\\
            6.92106059176194	4.16516516516517\\
            6.92692692692693	4.1686171476806\\
            6.93693693693694	4.17448232374196\\
            6.93812107836931	4.17517517517518\\
            6.94694694694695	4.18036744544382\\
            6.9551763040148	4.18518518518519\\
            6.95695695695696	4.18623338255807\\
            6.96696696696697	4.19211478134566\\
            6.97222960147869	4.1951951951952\\
            6.97697697697698	4.19798912927614\\
            6.98698698698699	4.20385929328274\\
            6.9892867609386	4.20520520520521\\
            6.996996996997	4.20974176872422\\
            7.00634430061337	4.21521521521522\\
            7.00700700700701	4.21560537799921\\
            7.01701701701702	4.22149144356962\\
            7.02339448486616	4.22522522522523\\
            7.02702702702703	4.22736334852616\\
            7.03703703703704	4.23323828908479\\
            7.04044851249298	4.23523523523524\\
            7.04704704704705	4.23911821439601\\
            7.05705705705706	4.24498243355014\\
            7.0575061121648	4.24524524524525\\
            7.06706706706707	4.2508701154198\\
            7.07455549037922	4.25525525525526\\
            7.07707707707708	4.25673966644029\\
            7.08708708708709	4.26261918425919\\
            7.09160656894845	4.26526526526527\\
            7.0970970970971	4.26849665055106\\
            7.10710710710711	4.27436554681198\\
            7.10866120458258	4.27527527527528\\
            7.11711711711712	4.28025067181951\\
            7.12571284990991	4.28528528528529\\
            7.12712712712713	4.28611795327125\\
            7.13713713713714	4.29200186031639\\
            7.1427611505869	4.2952952952953\\
            7.14714714714715	4.29787695401093\\
            7.15715715715716	4.30375033956954\\
            7.15981299054505	4.30530530530531\\
            7.16716716716717	4.30963299593218\\
            7.17686678004498	4.31531531531532\\
            7.17717717717718	4.31549808782049\\
            7.18718718718719	4.32138620654029\\
            7.19391246323501	4.32532532532533\\
            7.1971971971972	4.32725900967519\\
            7.20720720720721	4.33313670701127\\
            7.21096166544769	4.33533533533534\\
            7.21721721721722	4.33901697855009\\
            7.22722722722723	4.3448846125255\\
            7.22801414811051	4.34534534534535\\
            7.23723723723724	4.35077211941496\\
            7.2450606993425	4.35535535535536\\
            7.24724724724725	4.35664270992472\\
            7.25725725725726	4.36252455111684\\
            7.262107412055	4.36536536536537\\
            7.26726726726727	4.36840251753411\\
            7.27727727727728	4.37427438669956\\
            7.27915738850166	4.37537537537538\\
            7.28728728728729	4.38015950209896\\
            7.29620603896939	4.38538538538539\\
            7.2972972972973	4.38602795407464\\
            7.30730730730731	4.39191378016412\\
            7.31325040142677	4.3953953953954\\
            7.31731731731732	4.39778951729993\\
            7.32732732732733	4.40366546265726\\
            7.33029800885406	4.40540540540541\\
            7.33733733733734	4.40954826394295\\
            7.34734734734735	4.41541465517828\\
            7.34734864560612	4.41541541541542\\
            7.35735735735736	4.42130430827644\\
            7.36439079376755	4.42542542542543\\
            7.36736736736737	4.42717788834627\\
            7.37737737737738	4.43305775913571\\
            7.38143616124075	4.43543543543544\\
            7.38738738738739	4.4389383200465\\
            7.3973973973974	4.44480872019597\\
            7.39848454250087	4.44544544544545\\
            7.40740740740741	4.45069605500647\\
            7.41552873920646	4.45545545545546\\
            7.41741741741742	4.45656754682133\\
            7.42742742742743	4.46245119999576\\
            7.43257198821539	4.46546546546547\\
            7.43743743743744	4.4683295908506\\
            7.44744744744745	4.47420385678596\\
            7.44961823376107	4.47547547547548\\
            7.45745745745746	4.48008894495339\\
            7.46666437851375	4.48548548548549\\
            7.46746746746747	4.48595841412411\\
            7.47747747747748	4.49184571386258\\
            7.48370562348523	4.4954954954955\\
            7.48748748748749	4.49772200176264\\
            7.4974974974975	4.50359999746966\\
            7.50074984622612	4.50550550550551\\
            7.50750750750751	4.5094829074104\\
            7.51751751751752	4.51535189106603\\
            7.51779685573204	4.51551551551552\\
            7.52752752752753	4.52124123379449\\
            7.53483719253053	4.52552552552553\\
            7.53753753753754	4.52711548281103\\
            7.54754754754755	4.53299707895188\\
            7.55187949896288	4.53553553553554\\
            7.55755755755756	4.53887787603991\\
            7.56756756756757	4.54475053646092\\
            7.56892457638921	4.54554554554555\\
            7.57757757757758	4.55063769697765\\
            7.58596681317491	4.55555555555556\\
            7.58758758758759	4.55650996832676\\
            7.5975975975976	4.56239504183402\\
            7.60300730380165	4.56556556556557\\
            7.60760760760761	4.5682737885739\\
            7.61761761761762	4.57415000249685\\
            7.62005054836695	4.57557557557558\\
            7.62762762762763	4.58003504444431\\
            7.63709459611126	4.58558558558559\\
            7.63763763763764	4.58590539664959\\
            7.64764764764765	4.59179383034928\\
            7.65413336583049	4.5955955955956\\
            7.65765765765766	4.59767058653736\\
            7.66766766766767	4.60355023651016\\
            7.67117487129438	4.60560560560561\\
            7.67767767767768	4.60943322081266\\
            7.68768768768769	4.6153043491605\\
            7.68821894266206	4.61561561561562\\
            7.6976976976977	4.62119339211805\\
            7.70525778385158	4.62562562562563\\
            7.70770770770771	4.62706821499285\\
            7.71771771771772	4.63295118903372\\
            7.72229763886115	4.63563563563564\\
            7.72772772772773	4.63883217404631\\
            7.73773773773774	4.64470669627155\\
            7.73934004431837	4.64564564564565\\
            7.74774774774775	4.65059367792168\\
            7.75638065080272	4.65565565565566\\
            7.75775775775776	4.65646662230422\\
            7.76776776776777	4.6623528135843\\
            7.77341893921376	4.66566566566567\\
            7.77777777777778	4.66823185523189\\
            7.78778778778779	4.67410966424666\\
            7.79045976164089	4.67567567567568\\
            7.7977977977978	4.67999464149321\\
            7.80750205414712	4.68568568568569\\
            7.80780780780781	4.68586575991813\\
            7.81781781781782	4.69175506646575\\
            7.82453885532221	4.6956956956957\\
            7.82782782782783	4.69763221837317\\
            7.83783783783784	4.70351321188581\\
            7.84157817321701	4.70570570570571\\
            7.84784784784785	4.70939623932353\\
            7.85785785785786	4.7152691560185\\
            7.85861985623298	4.71571571571572\\
            7.86786786786787	4.72115790658666\\
            7.87565746531938	4.72572572572573\\
            7.87787787787788	4.72703322020034\\
            7.88788788788789	4.73291730044663\\
            7.89269535306409	4.73573573573574\\
            7.8978978978979	4.73879843048174\\
            7.90790790790791	4.74467449781746\\
            7.9097355911104	4.74574574574575\\
            7.91791791791792	4.75056129529132\\
            7.92677484281541	4.75575575575576\\
            7.92792792792793	4.75643481999323\\
            7.93793793793794	4.76232189348532\\
            7.94381137092519	4.76576576576577\\
            7.94794794794795	4.76820117644864\\
            7.95795795795796	4.77408030064787\\
            7.96085023376744	4.77577577577578\\
            7.96796796796797	4.77996519620285\\
            7.97789105718912	4.78578578578579\\
            7.97797797797798	4.78583697941729\\
            7.98798798798799	4.79172695670923\\
            7.99492629254334	4.7957957957958\\
            7.997997997998	4.7976044409621\\
            8.00800800800801	4.80348653224358\\
            8.01196384639625	4.80580580580581\\
            8.01801801801802	4.80936957507771\\
            8.02802802802803	4.81524399404782\\
            8.02900358293301	4.81581581581582\\
            8.03803803803804	4.82113245783977\\
            8.04604017991608	4.82582582582583\\
            8.04804804804805	4.82700818987359\\
            8.05805805805806	4.8328931622378\\
            8.06307648765162	4.83583583583584\\
            8.06806806806807	4.8387743996704\\
            8.07807807807808	4.84465175831345\\
            8.08011496406453	4.84584584584585\\
            8.08808808808809	4.85053836648512\\
            8.09715309153184	4.85585585585586\\
            8.0980980980981	4.85641239101475\\
            8.10810810810811	4.86230016204335\\
            8.11418821287337	4.86586586586587\\
            8.11811811811812	4.86817963960776\\
            8.12812812812813	4.87405985520593\\
            8.13122548830329	4.87587587587588\\
            8.13813813813814	4.87994465402188\\
            8.14814814814815	4.88581751209571\\
            8.14826479320549	4.88588588588589\\
            8.15815815815816	4.89170750474126\\
            8.16529907429316	4.8958958958959\\
            8.16816816816817	4.89758526627207\\
            8.17817817817818	4.90346825946577\\
            8.18233520497959	4.90590590590591\\
            8.18818818818819	4.90935129348487\\
            8.1981981981982	4.915226983233\\
            8.19937335254275	4.91591591591592\\
            8.20820820820821	4.92111516497712\\
            8.21640912122679	4.92592592592593\\
            8.21821821821822	4.92699125269222\\
            8.22822822822823	4.93287694730768\\
            8.23344416067165	4.93593593593594\\
            8.23823823823824	4.93875825946463\\
            8.24824824824825	4.94463670444644\\
            8.25048120388366	4.94594594594595\\
            8.25825825825826	4.95052311886451\\
            8.26751840025324	4.95595595595596\\
            8.26826826826827	4.95639757344235\\
            8.27827827827828	4.9622858963298\\
            8.28455239937406	4.96596596596597\\
            8.28828828828829	4.96816552801186\\
            8.2982982982983	4.97404665478046\\
            8.30158838869489	4.97597597597598\\
            8.30830830830831	4.97993134389503\\
            8.31831831831832	4.98580545472634\\
            8.31862625586835	4.98598598598599\\
            8.32832832832833	4.99169508542906\\
            8.33565996265476	4.995995995996\\
            8.33833833833834	4.99757307654838\\
            8.34834834834835	5.00345681450181\\
            8.35269494615519	5.00600600600601\\
            8.35835835835836	5.00933981885442\\
            8.36836836836837	5.01521659065583\\
            8.36973179572862	5.01601601601602\\
            8.37837837837838	5.02110449472216\\
            8.38676688980129	5.02602602602603\\
            8.38838838838839	5.02698088378409\\
            8.3983983983984	5.03286716502532\\
            8.40380091329303	5.03603603603604\\
            8.40840840840841	5.03874852374431\\
            8.41841841841842	5.04462788835502\\
            8.42083679067023	5.04604604604605\\
            8.42842842842843	5.05051410547199\\
            8.43787321795737	5.05605605605606\\
            8.43843843843844	5.05638892963946\\
            8.44844844844845	5.06227768884464\\
            8.45490632511492	5.06606606606607\\
            8.45845845845846	5.06815743970919\\
            8.46846846846847	5.07403933151795\\
            8.47194127360722	5.07607607607608\\
            8.47847847847848	5.07992390001878\\
            8.48848848848849	5.08579908901807\\
            8.48897796181692	5.08608608608609\\
            8.4984984984985	5.09168836946753\\
            8.50601121472528	5.0960960960961\\
            8.50850850850851	5.09756654896815\\
            8.51851851851852	5.10345090479169\\
            8.52304527566244	5.10610610610611\\
            8.52852852852853	5.10933386171591\\
            8.53853853853854	5.11521156065359\\
            8.54008106536709	5.11611611611612\\
            8.54854854854855	5.12109919135542\\
            8.55711561343842	5.12612612612613\\
            8.55855855855856	5.12697583475117\\
            8.56856856856857	5.13286259371953\\
            8.57414882627273	5.13613613613614\\
            8.57857857857858	5.13874397486982\\
            8.58858858858859	5.14462412262103\\
            8.5911837565977	5.14614614614615\\
            8.5985985985986	5.15051013986692\\
            8.60821955088314	5.15615615615616\\
            8.60860860860861	5.15638528123953\\
            8.61861861861862	5.1622743846879\\
            8.62525195328729	5.16616616616617\\
            8.62862862862863	5.16815422468387\\
            8.63863863863864	5.17403676231031\\
            8.64228606161413	5.17617617617618\\
            8.64864864864865	5.17992120120493\\
            8.65865865865866	5.1857973238232\\
            8.65932178366508	5.18618618618619\\
            8.66866866866867	5.19168626487662\\
            8.67635468305971	5.1961961961962\\
            8.67867867867868	5.19756459720583\\
            8.68868868868869	5.20344946785555\\
            8.69338800511541	5.20620620620621\\
            8.6986986986987	5.20933236236723\\
            8.70870870870871	5.21521086045769\\
            8.71042293076036	5.21621621621622\\
            8.71871871871872	5.22109822221246\\
            8.72745704053407	5.22622622622623\\
            8.72872872872873	5.22697507927866\\
            8.73873873873874	5.23286222809145\\
            8.74448961047507	5.23623623623624\\
            8.74874874874875	5.23874361110015\\
            8.75875875875876	5.24462442955987\\
            8.76152377360591	5.24624624624625\\
            8.76876876876877	5.25051024532559\\
            8.77855904932555	5.25625625625626\\
            8.77877877877878	5.2563856584945\\
            8.78878878878879	5.26227503251237\\
            8.79559089981691	5.26626626626627\\
            8.7987987987988	5.26815493585522\\
            8.80880880880881	5.27403802146867\\
            8.81262433286301	5.27627627627628\\
            8.81881881881882	5.27992232350875\\
            8.82882882882883	5.285799259322\\
            8.82965926456249	5.28628628628629\\
            8.83883883883884	5.29168787123403\\
            8.84669189408592	5.2962962962963\\
            8.84884884884885	5.29756632574854\\
            8.85885885885886	5.30345162710446\\
            8.86372462808655	5.30630630630631\\
            8.86886886886887	5.30933444667906\\
            8.87887887887888	5.31521363755413\\
            8.8807588513889	5.31631631631632\\
            8.88888888888889	5.32110073495758\\
            8.89779261311482	5.32632632632633\\
            8.8988988988989	5.32697777052264\\
            8.90890890890891	5.33286523793536\\
            8.91482467778744	5.33633633633634\\
            8.91891891891892	5.33874660534218\\
            8.92892892892893	5.34462800136448\\
            8.931858222194	5.34634634634635\\
            8.93893893893894	5.35051361493595\\
            8.94889307568644	5.35635635635636\\
            8.94894894894895	5.35638926051081\\
            8.95895895895896	5.36227884594563\\
            8.96592449949116	5.36636636636637\\
            8.96896896896897	5.36815879055866\\
            8.97897897897898	5.37404234345268\\
            8.98295739326944	5.37637637637638\\
            8.98898898898899	5.37992650294222\\
            8.998998998999	5.38580415103771\\
            8.99999168045443	5.38638638638639\\
            9.00900900900901	5.39169244360603\\
            9.01702410979266	5.3963963963964\\
            9.01901901901902	5.39757099391243\\
            9.02902902902903	5.40345665697224\\
            9.03405638003548	5.40640640640641\\
            9.03903903903904	5.40933939124001\\
            9.04904904904905	5.41521918599804\\
            9.05109003507491	5.41641641641642\\
            9.05905905905906	5.42110602384602\\
            9.06812352440798	5.42642642642643\\
            9.06906906906907	5.42698320748113\\
            9.07907907907908	5.43287093550451\\
            9.08515519708934	5.43643643643644\\
            9.08908908908909	5.43875227255559\\
            9.0990990990991	5.44463416855943\\
            9.10218824577907	5.44644644644645\\
            9.10910910910911	5.45051958002758\\
            9.11911911911912	5.45639576397797\\
            9.11922259921802	5.45645645645646\\
            9.12912912912913	5.46228517303416\\
            9.13625385825059	5.46646646646647\\
            9.13913913913914	5.46816514005177\\
            9.14914914914915	5.47404909331616\\
            9.15328632533981	5.47647647647648\\
            9.15915915915916	5.4799331059207\\
            9.16916916916917	5.48581138126981\\
            9.17032008942861	5.48648648648649\\
            9.17917917917918	5.4916993639262\\
            9.1873523766038	5.4964964964965\\
            9.18918918918919	5.49757798730334\\
            9.1991991991992	5.50346395521602\\
            9.20438428584366	5.50650650650651\\
            9.20920920920921	5.50934659568034\\
            9.21921921921922	5.51522691962453\\
            9.22141748416811	5.51651651651652\\
            9.22922922922923	5.52111350290438\\
            9.23845076453867	5.52652652652653\\
            9.23923923923924	5.52699080827392\\
            9.24924924924925	5.53287874954008\\
            9.25548213872829	5.53653653653654\\
            9.25925925925926	5.5387600438247\\
            9.26926926926927	5.54464237486905\\
            9.27251479393935	5.54654654654655\\
            9.27927927927928	5.55052758503087\\
            9.28928928928929	5.55640441693642\\
            9.28954866483233	5.55655655655656\\
            9.2992992992993	5.56229347188374\\
            9.30657989481779	5.56656656656657\\
            9.30930930930931	5.56817344521489\\
            9.31931931931932	5.57405774312117\\
            9.32361202867395	5.57657657657658\\
            9.32932932932933	5.57994160568714\\
            9.33933933933934	5.58582043627261\\
            9.34064537108258	5.58658658658659\\
            9.34934934934935	5.59170811813884\\
            9.35767756435588	5.5965965965966\\
            9.35935935935936	5.59758679503571\\
            9.36936936936937	5.60347302077297\\
            9.37470919776338	5.60660660660661\\
            9.37937937937938	5.60935556055604\\
            9.38938938938939	5.61523635061145\\
            9.39174203245531	5.61661661661662\\
            9.3993993993994	5.62112268447682\\
            9.40877515703718	5.62662662662663\\
            9.40940940940941	5.62700008877761\\
            9.41941941941942	5.63288820447504\\
            9.42580631008812	5.63663663663664\\
            9.42942942942943	5.63876944560481\\
            9.43943943943944	5.64465215707315\\
            9.44283865703114	5.64664664664665\\
            9.44944944944945	5.65053716733296\\
            9.45945945945946	5.65641457767976\\
            9.45987213780709	5.65665665665666\\
            9.46946946946947	5.66230329112177\\
            9.47690337404514	5.66666666666667\\
            9.47947947947948	5.66818325706925\\
            9.48948948948949	5.67406785300225\\
            9.4939352524424	5.67667667667668\\
            9.4994994994995	5.67995156339147\\
            9.50950950950951	5.68583088791614\\
            9.51096825812078	5.68668668668669\\
            9.51951951951952	5.69171827783746\\
            9.5280003975738	5.6966966966967\\
            9.52952952952953	5.69759699143867\\
            9.53953953953954	5.70348343595471\\
            9.54503182589722	5.70670670670671\\
            9.54954954954955	5.70936586957145\\
            9.55955955955956	5.71524707222538\\
            9.56206437483283	5.71671671671672\\
            9.56956956956957	5.7211331619632\\
            9.57909738818024	5.72672672672673\\
            9.57957957957958	5.72701064544176\\
            9.58958958958959	5.73289890368572\\
            9.59612838420227	5.73673673673674\\
            9.5995995995996	5.73878008301373\\
            9.60960960960961	5.74466312876881\\
            9.61316049406238	5.74674674674675\\
            9.61961961961962	5.75054794104459\\
            9.62962962962963	5.75642587023604\\
            9.63019366242553	5.75675675675676\\
            9.63963963963964	5.76231425413825\\
            9.64722493378417	5.76676676676677\\
            9.64964964964965	5.7681942010684\\
            9.65965965965966	5.77407905587926\\
            9.66425662157794	5.77677677677678\\
            9.66966966966967	5.77996261282013\\
            9.67967967967968	5.78584237886758\\
            9.68128936185845	5.78678678678679\\
            9.68968968968969	5.79172948543223\\
            9.69832148070972	5.7967967967968\\
            9.6996996996997	5.7976082212831\\
            9.70970970970971	5.80349485205108\\
            9.71535276281612	5.80680680680681\\
            9.71971971971972	5.80937717521026\\
            9.72972972972973	5.81525874485949\\
            9.73238509129318	5.81681681681682\\
            9.73973973973974	5.82114459585438\\
            9.74941803070489	5.82682682682683\\
            9.74974974974975	5.82702214139196\\
            9.75975975975976	5.83291051593063\\
            9.76644892289933	5.83683683683684\\
            9.76976976976977	5.8387916263071\\
            9.77977977977978	5.84467496721114\\
            9.78348085525861	5.84684684684685\\
            9.78978978978979	5.85055958384863\\
            9.7997997997998	5.85643798055648\\
            9.80051377668632	5.85685685685686\\
            9.80980980980981	5.86232604630747\\
            9.81754510665248	5.86686686686687\\
            9.81981981981982	5.86820596436466\\
            9.82982982982983	5.87409104505141\\
            9.83457665801081	5.87687687687688\\
            9.83983983983984	5.87997444800709\\
            9.84984984984985	5.88585461055572\\
            9.85160919291604	5.88688688688689\\
            9.85985985985986	5.89174144210592\\
            9.86864131861872	5.8968968968969\\
            9.86986986986987	5.89762018778976\\
            9.87987987987988	5.9035069776309\\
            9.88567250354755	5.90690690690691\\
            9.88988988988989	5.90938918706151\\
            9.8998998998999	5.91527108467786\\
            9.90270466641607	5.91691691691692\\
            9.90990990990991	5.92115670237717\\
            9.91973756307435	5.92692692692693\\
            9.91991991991992	5.92703429513332\\
            9.92992992992993	5.93292276431469\\
            9.93676839562215	5.93693693693694\\
            9.93993993993994	5.93880379987524\\
            9.94994994994995	5.94468740259618\\
            9.95380020042527	5.94694694694695\\
            9.95995995995996	5.95057182629183\\
            9.96996996996997	5.95645064611583\\
            9.97083293020073	5.95695695695696\\
            9.97997997997998	5.96233840457539\\
            9.9878643377564	5.96696696696697\\
            9.98998998998999	5.96821828543566\\
            10	5.97410356408002\\
            0.0903941785702298	1290\\
            10	4.01876374913999\\
            9.99070939819623	4.01501501501502\\
            9.98998998998999	4.01472532062693\\
            9.97997997997998	4.01069056918173\\
            9.96996996996997	4.00665296745724\\
            9.9658879184737	4.00500500500501\\
            9.95995995995996	4.00261667322871\\
            9.94994994994995	3.99858040473139\\
            9.94106467572924	3.99499499499499\\
            9.93993993993994	3.99454205813486\\
            9.92992992992993	3.99050712413569\\
            9.91991991991992	3.98646932216287\\
            9.91624341399268	3.98498498498498\\
            9.90990990990991	3.9824331224703\\
            9.8998998998999	3.97839666084711\\
            9.89142090104609	3.97497497497497\\
            9.88988988988989	3.97435839652452\\
            9.87987987987988	3.97032327655886\\
            9.86986986986987	3.96628527065876\\
            9.86659986585679	3.96496496496496\\
            9.85985985985986	3.96224916603255\\
            9.84984984984985	3.95821250768708\\
            9.84177809722643	3.95495495495495\\
            9.83983983983984	3.95417432599084\\
            9.82982982982983	3.95013901654604\\
            9.81981981981982	3.94610080293299\\
            9.81695729746639	3.94494494494494\\
            9.80980980980981	3.94206479390229\\
            9.7997997997998	3.93802793513275\\
            9.79213628809176	3.93493493493493\\
            9.78978978978979	3.93398983640979\\
            9.77977977977978	3.92995433386918\\
            9.76976976976977	3.9259159086467\\
            9.76731573297747	3.92492492492492\\
            9.75975975975976	3.92187999573904\\
            9.74974974974975	3.91784293273416\\
            9.74249549823509	3.91491491491491\\
            9.73973973973974	3.91380491732541\\
            9.72972972972973	3.90976921796423\\
            9.71971971971972	3.90573057712074\\
            9.71767519733202	3.9049049049049\\
            9.70970970970971	3.9016947608616\\
            9.6996996996997	3.89765748969637\\
            9.69285575305206	3.89489489489489\\
            9.68968968968969	3.89361955793623\\
            9.67967967967968	3.88958365791738\\
            9.66966966966967	3.88554479732173\\
            9.6680357162899	3.88488488488488\\
            9.65965965965966	3.8815090782341\\
            9.64964964964965	3.8774715948653\\
            9.64321707877364	3.87487487487487\\
            9.63963963963964	3.87343374708102\\
            9.62962962962963	3.86939764245059\\
            9.61961961961962	3.86535855784732\\
            9.61839731646226	3.86486486486486\\
            9.60960960960961	3.86132293645122\\
            9.5995995995996	3.85728523671272\\
            9.59357950250028	3.85485485485485\\
            9.58958958958959	3.85324747322379\\
            9.57957957957958	3.84921115990641\\
            9.56956956956957	3.84517184691084\\
            9.56876002534656	3.84484484484484\\
            9.55955955955956	3.84113632372282\\
            9.54954954954955	3.83709840332065\\
            9.54394305223786	3.83483483483483\\
            9.53953953953954	3.83306072443813\\
            9.52952952952953	3.82902419823203\\
            9.51951951951952	3.82498465232508\\
            9.51912387136337	3.82482482482482\\
            9.50950950950951	3.82094922785765\\
            9.4994994994995	3.81691108236485\\
            9.49430775693539	3.81481481481481\\
            9.48948948948949	3.81287348839064\\
            9.47947947947948	3.80883674496252\\
            9.46948890959058	3.8048048048048\\
            9.46946946946947	3.80479697600481\\
            9.45945945945946	3.80076163624634\\
            9.44944944944945	3.79672326109756\\
            9.44467364652459	3.79479479479479\\
            9.43943943943944	3.79268575232363\\
            9.42942942942943	3.78864878720327\\
            9.41985567258796	3.78478478478478\\
            9.41941941941942	3.78460908928104\\
            9.40940940940941	3.78057353584347\\
            9.3993993993994	3.77653492632931\\
            9.39504075196143	3.77477477477477\\
            9.38938938938939	3.77249750303687\\
            9.37937937937938	3.76846031161144\\
            9.37022367061961	3.76476476476476\\
            9.36936936936937	3.76442068478\\
            9.35935935935936	3.76038491314878\\
            9.34934934934935	3.75634606440975\\
            9.34540910526984	3.75475475475475\\
            9.33933933933934	3.7523087268684\\
            9.32932932932933	3.74827130437652\\
            9.32059293631743	3.74474474474474\\
            9.31931931931932	3.74423174867371\\
            9.30930930930931	3.74019575418725\\
            9.2992992992993	3.73615666120761\\
            9.29577873958763	3.73473473473473\\
            9.28928928928929	3.73211940967435\\
            9.27927927927928	3.72808175119983\\
            9.27096350345218	3.72472472472472\\
            9.26926926926927	3.72404226664489\\
            9.25925925925926	3.72000604448837\\
            9.24924924924925	3.71596670208946\\
            9.24614968921478	3.71471471471471\\
            9.23923923923924	3.71192953680772\\
            9.22922922922923	3.70789163727296\\
            9.22133540698298	3.7047047047047\\
            9.21921921921922	3.70385222386533\\
            9.20920920920921	3.69981576906406\\
            9.1991991991992	3.69577617189746\\
            9.19652198966425	3.69469469469469\\
            9.18918918918919	3.69173909309598\\
            9.17917917917918	3.68770094725509\\
            9.17170868310944	3.68468468468468\\
            9.16916916916917	3.68366160497308\\
            9.15915915915916	3.67962491238563\\
            9.14914914914915	3.67558505492585\\
            9.14689567771544	3.67467467467467\\
            9.13913913913914	3.67154806281752\\
            9.12912912912913	3.66750966524902\\
            9.1220833693266	3.66466466466466\\
            9.11911911911912	3.66347039404846\\
            9.10910910910911	3.65943345835935\\
            9.0990990990991	3.65539333489618\\
            9.09727079147052	3.65465465465465\\
            9.08908908908909	3.65135642967682\\
            9.07907907907908	3.647317774776\\
            9.07245950448269	3.64464464464464\\
            9.06906906906907	3.64327857458871\\
            9.05905905905906	3.63924139030078\\
            9.04904904904905	3.63520099493126\\
            9.04764737041375	3.63463463463463\\
            9.03903903903904	3.63116417677823\\
            9.02902902902903	3.62712525874908\\
            9.02283712884001	3.62462462462462\\
            9.01901901901902	3.62308612948132\\
            9.00900900900901	3.61904869090762\\
            8.998998998999	3.61500801752757\\
            8.99802545547396	3.61461461461461\\
            8.98898898898899	3.61097128659838\\
            8.97897897897898	3.6069320994451\\
            8.97321628413918	3.6046046046046\\
            8.96896896896897	3.60289304097586\\
            8.95895895895896	3.59885534223119\\
            8.94894894894895	3.59481438452627\\
            8.94840508909048	3.59459459459459\\
            8.93893893893894	3.59077774095696\\
            8.92892892892893	3.58673827847503\\
            8.92359701366682	3.58458458458458\\
            8.91891891891892	3.58269929065424\\
            8.90890890890891	3.57866132564614\\
            8.8988988988989	3.57462007708247\\
            8.89878631528268	3.57457457457457\\
            8.88888888888889	3.570583520986\\
            8.87887887887888	3.56654377675273\\
            8.87397936232695	3.56456456456456\\
            8.86886886886887	3.56250485939929\\
            8.85885885885886	3.55846662181861\\
            8.84916962909896	3.55455455455455\\
            8.84884884884885	3.55442533574863\\
            8.83883883883884	3.55038860709728\\
            8.82882882882883	3.54634857446187\\
            8.82436337671638	3.54454454454454\\
            8.81881881881882	3.54230972736158\\
            8.80880880880881	3.53827121067251\\
            8.79955479378019	3.53453453453453\\
            8.7987987987988	3.53422997733968\\
            8.78878878878879	3.53019297894795\\
            8.77877877877878	3.52615265102103\\
            8.77474910520435	3.52452452452452\\
            8.76876876876877	3.52211387392434\\
            8.75875875875876	3.51807507135387\\
            8.74994170147707	3.51451451451451\\
            8.74874874874875	3.51403389019039\\
            8.73873873873874	3.50999661540419\\
            8.72872872872873	3.50595598504672\\
            8.72513659801663	3.5045045045045\\
            8.71871871871872	3.50191727766637\\
            8.70870870870871	3.49787818219315\\
            8.70033040345121	3.49449449449449\\
            8.6986986986987	3.49383705258439\\
            8.68868868868869	3.48979949450274\\
            8.67867867867868	3.4857585543143\\
            8.67552590732442	3.48448448448448\\
            8.66866866866867	3.48171991632273\\
            8.65865865865866	3.47768052066535\\
            8.65072095295743	3.47447447447447\\
            8.64864864864865	3.4736394419469\\
            8.63863863863864	3.46960159341011\\
            8.62862862862863	3.46556033571661\\
            8.62591708733838	3.46446446446446\\
            8.61861861861862	3.46152176674317\\
            8.60860860860861	3.45748206334773\\
            8.60111340534051	3.45445445445445\\
            8.5985985985986	3.45344103480235\\
            8.58858858858859	3.44940288837953\\
            8.57857857857858	3.4453613052201\\
            8.57631019440816	3.44444444444444\\
            8.56856856856857	3.44132280484809\\
            8.55855855855856	3.43728278587507\\
            8.55150781813757	3.43443443443443\\
            8.54854854854855	3.43324180672928\\
            8.53853853853854	3.42920335470517\\
            8.52852852852853	3.42516143781837\\
            8.52670528712768	3.42442442442442\\
            8.51851851851852	3.42112300558185\\
            8.50850850850851	3.41708266289219\\
            8.50190425118645	3.41441441441441\\
            8.4984984984985	3.41304173231274\\
            8.48848848848849	3.40900296667366\\
            8.47847847847848	3.4049607074829\\
            8.47710242644672	3.4044044044044\\
            8.46846846846847	3.40092234286322\\
            8.45845845845846	3.39688166800366\\
            8.45230276674059	3.39439439439439\\
            8.44844844844845	3.39284078509365\\
            8.43843843843844	3.38880169751273\\
            8.42842842842843	3.38475908711079\\
            8.42750167578916	3.38438438438438\\
            8.41841841841842	3.38072078953285\\
            8.40840840840841	3.37667977372031\\
            8.40270342959072	3.37437437437437\\
            8.3983983983984	3.37263893751507\\
            8.38838838838839	3.36859951933654\\
            8.37837837837838	3.36455654846921\\
            8.37790310117838	3.36436436436436\\
            8.36836836836837	3.36051831729748\\
            8.35835835835836	3.35647695140257\\
            8.35310630719404	3.35435435435435\\
            8.34834834834835	3.35243616086521\\
            8.33833833833834	3.34839640308775\\
            8.32832832832833	3.34435306213649\\
            8.32830677137022	3.34434434434434\\
            8.31831831831832	3.34031489667065\\
            8.30830830830831	3.33627317120017\\
            8.30351146981121	3.33433433433433\\
            8.2982982982983	3.33223242521676\\
            8.28828828828829	3.32819231847586\\
            8.27871340133211	3.32432432432432\\
            8.27827827827828	3.32414898170979\\
            8.26826826826827	3.32011049690965\\
            8.25825825825826	3.31606840198806\\
            8.25391899065182	3.31431431431431\\
            8.24824824824825	3.3120276993625\\
            8.23823823823824	3.30798723391171\\
            8.22912246392298	3.3043043043043\\
            8.22822822822823	3.30394391860867\\
            8.21821821821822	3.29990508594857\\
            8.20820820820821	3.29586261129826\\
            8.20432894602907	3.29429429429429\\
            8.1981981981982	3.29182195074668\\
            8.18818818818819	3.28778111643774\\
            8.17953400539142	3.28428428428428\\
            8.17817817817818	3.28373782086227\\
            8.16816816816817	3.27969863032688\\
            8.15815815815816	3.27565576524729\\
            8.15474141552399	3.27427427427427\\
            8.14814814814815	3.27161514539205\\
            8.13813813813814	3.26757393165371\\
            8.12994810711478	3.26426426426426\\
            8.12812812812813	3.26353065396238\\
            8.11811811811812	3.25949109511348\\
            8.10810810810811	3.25544782845889\\
            8.10515648216032	3.25425425425425\\
            8.0980980980981	3.25140724782206\\
            8.08808808808809	3.24736564363765\\
            8.08036485400644	3.24424424424424\\
            8.07807807807808	3.24332238187197\\
            8.06806806806807	3.23928244382572\\
            8.05805805805806	3.23523876398163\\
            8.05557423259051	3.23423423423423\\
            8.04804804804805	3.23119822097798\\
            8.03803803803804	3.22715621486147\\
            8.03078433470775	3.22422422422422\\
            8.02802802802803	3.2231129669403\\
            8.01801801801802	3.21907263834303\\
            8.00800800800801	3.21502853320108\\
            8.00599475729392	3.21421421421421\\
            7.997997997998	3.21098802613041\\
            7.98798798798799	3.20694560610104\\
            7.98120664179258	3.2042042042042\\
            7.97797797797798	3.20290236981234\\
            7.96796796796797	3.19886163881478\\
            7.95795795795796	3.19481709574603\\
            7.95641815078798	3.19419419419419\\
            7.94794794794795	3.19077662278493\\
            7.93793793793794	3.18673377634009\\
            7.93163187198532	3.18418418418418\\
            7.92792792792793	3.18269054933203\\
            7.91791791791792	3.17864940356186\\
            7.90790790790791	3.17460440938836\\
            7.90684451185337	3.17417417417417\\
            7.8978978978979	3.17056396858124\\
            7.88788788788789	3.16652068266761\\
            7.88206012639346	3.16416416416416\\
            7.87787787787788	3.16247746243892\\
            7.86786786786787	3.15843588897149\\
            7.85785785785786	3.15439042993602\\
            7.8572739437744	3.15415415415415\\
            7.84784784784785	3.1503500191853\\
            7.83783783783784	3.14630628016815\\
            7.83249151075587	3.14414414414414\\
            7.82782782782783	3.14226306405767\\
            7.81781781781782	3.13822104938477\\
            7.80780780780781	3.13417511111852\\
            7.80770655459558	3.13413413413413\\
            7.7977977977978	3.1301347281741\\
            7.78778778778779	3.12609052180443\\
            7.78292613570796	3.12412412412412\\
            7.77777777777778	3.12204730697979\\
            7.76776776776777	3.11800483697629\\
            7.75814305533309	3.11411411411411\\
            7.75775775775776	3.11395877609735\\
            7.74774774774775	3.10991804691211\\
            7.73773773773774	3.1058733582917\\
            7.7333641170652	3.1041041041041\\
            7.72772772772773	3.10183014173697\\
            7.71771771771772	3.09778720162525\\
            7.708583135128	3.09409409409409\\
            7.70770770770771	3.09374111141918\\
            7.6976976976977	3.08969992441908\\
            7.68768768768769	3.08565473796307\\
            7.68380557612636	3.08408408408408\\
            7.67767767767768	3.08161151646538\\
            7.66766766766767	3.07756809077723\\
            7.65902676158392	3.07407407407407\\
            7.65765765765766	3.07352196739047\\
            7.64764764764765	3.06948030722816\\
            7.63763763763764	3.06543460662513\\
            7.63425063999807	3.06406406406406\\
            7.62762762762763	3.06139137676006\\
            7.61761761761762	3.05734744929601\\
            7.6094740649669	3.05405405405405\\
            7.60760760760761	3.05330128864165\\
            7.5975975975976	3.04925913923376\\
            7.58758758758759	3.04521290740302\\
            7.58469944194268	3.04404404404404\\
            7.57757757757758	3.04116966551867\\
            7.56756756756757	3.03712521930442\\
            7.55992518188371	3.03403403403403\\
            7.55755755755756	3.0330790170454\\
            7.54754754754755	3.0290363615281\\
            7.53753753753754	3.02498958057401\\
            7.53515212175103	3.02402402402402\\
            7.52752752752753	3.02094632277361\\
            7.51751751751752	3.01690134001338\\
            7.51038025566787	3.01401401401401\\
            7.50750750750751	3.01285509154416\\
            7.4974974974975	3.00881191222552\\
            7.48748748748749	3.0047645633886\\
            7.4856088261425	3.004004004004\\
            7.47747747747748	3.00072128551146\\
            7.46746746746747	2.99667574753808\\
            7.46083943679402	2.99399399399399\\
            7.45745745745746	2.99262944796465\\
            7.44744744744745	2.98858572627355\\
            7.43743743743744	2.98453778987808\\
            7.43606970919465	2.98398398398398\\
            7.42742742742743	2.98049448747881\\
            7.41741741741742	2.97644837470007\\
            7.4113028833231	2.97397397397397\\
            7.40740740740741	2.97240201881809\\
            7.3973973973974	2.96835773524946\\
            7.38738738738739	2.96430919064733\\
            7.38653493280478	2.96396396396396\\
            7.37737737737738	2.96026585897292\\
            7.36736736736737	2.95621915081417\\
            7.36177076138086	2.95395395395395\\
            7.35735735735736	2.95217273308504\\
            7.34734734734735	2.94812786714095\\
            7.33733733733734	2.94407869265146\\
            7.33700466718657	2.94394394394394\\
            7.32732732732733	2.94003532661625\\
            7.31731731731732	2.93598800145861\\
            7.3122432456728	2.93393393393393\\
            7.30730730730731	2.93194151598331\\
            7.2972972972973	2.92789604610969\\
            7.28747940216231	2.92392392392392\\
            7.28728728728729	2.92384642173288\\
            7.27727727727728	2.91980281311296\\
            7.26726726726727	2.91575484822711\\
            7.26272052003875	2.91391391391391\\
            7.25725725725726	2.91170828871736\\
            7.24724724724725	2.90766219223602\\
            7.23795956703526	2.9039039039039\\
            7.23723723723724	2.9036124589049\\
            7.22722722722723	2.89956823698606\\
            7.21721721721722	2.89551960846094\\
            7.21320277805059	2.89389389389389\\
            7.20720720720721	2.89147296820759\\
            7.1971971971972	2.88742622124298\\
            7.18844482383705	2.88388388388388\\
            7.18718718718719	2.88337637134883\\
            7.17717717717718	2.87933151229315\\
            7.16716716716717	2.87528219495932\\
            7.16369022365715	2.87387387387387\\
            7.15715715715716	2.87123546679752\\
            7.14714714714715	2.86718804419786\\
            7.13893538212379	2.86386386386386\\
            7.13713713713714	2.86313806964392\\
            7.12712712712713	2.85909254831883\\
            7.11711711711712	2.85504251566593\\
            7.11418307188057	2.85385385385385\\
            7.10710710710711	2.85099569193668\\
            7.0970970970971	2.84694756718905\\
            7.08943146289526	2.84384384384384\\
            7.08708708708709	2.84289745935073\\
            7.07707707707708	2.83885124924144\\
            7.06706706706707	2.83480047332932\\
            7.06468154956902	2.83383383383383\\
            7.05705705705706	2.83075354583699\\
            7.04704704704705	2.82670469097569\\
            7.03993329937731	2.82382382382382\\
            7.03703703703704	2.8226544406567\\
            7.02702702702703	2.81860751377169\\
            7.01701701701702	2.8145559651346\\
            7.01518589621104	2.81381381381381\\
            7.00700700700701	2.81050892509995\\
            6.996996996997	2.80645931060757\\
            6.99044113786896	2.8038038038038\\
            6.98698698698699	2.80240890799144\\
            6.97697697697698	2.79836123476035\\
            6.96696696696697	2.79430888230357\\
            6.96569636481751	2.79379379379379\\
            6.95695695695696	2.79026172031161\\
            6.94694694694695	2.78621131501227\\
            6.94095523866011	2.78378378378378\\
            6.93693693693694	2.78216074960869\\
            6.92692692692693	2.77811229877184\\
            6.91691691691692	2.77405910966011\\
            6.91621322287772	2.77377377377377\\
            6.90690690690691	2.77001181560224\\
            6.8968968968969	2.76596058654616\\
            6.89147587702696	2.76376376376376\\
            6.88688688688689	2.76190984713145\\
            6.87687687687688	2.75786058562035\\
            6.86686686686687	2.75380652515739\\
            6.86673675339701	2.75375375375375\\
            6.85685685685686	2.74975908816694\\
            6.84684684684685	2.74570700050564\\
            6.84200334431285	2.74374374374374\\
            6.83683683683684	2.74165607505656\\
            6.82682682682683	2.7376059678645\\
            6.81726801283506	2.73373373373373\\
            6.81681681681682	2.73355152673345\\
            6.80680680680681	2.72950340774318\\
            6.7967967967968	2.72545042459431\\
            6.79253794910296	2.72372372372372\\
            6.78678678678679	2.72139930021444\\
            6.77677677677678	2.71734831025625\\
            6.76780679833623	2.71371371371371\\
            6.76676676676677	2.71329362490135\\
            6.75675675675676	2.7092446360406\\
            6.74674674674675	2.70519071834171\\
            6.74308001850268	2.7037037037037\\
            6.73673673673674	2.70113938117924\\
            6.72672672672673	2.69708746913911\\
            6.71835322908828	2.69369369369369\\
            6.71671671671672	2.6930325244298\\
            6.70670670670671	2.6889826261182\\
            6.6966966966967	2.68492773246802\\
            6.69362989953011	2.68368368368368\\
            6.68668668668669	2.68087616762391\\
            6.67667667667668	2.67682329179032\\
            6.66890766282396	2.67367367367367\\
            6.66666666666667	2.67276807150141\\
            6.65665665665666	2.66871722170277\\
            6.64664664664665	2.66466130818931\\
            6.64418796063484	2.66366366366366\\
            6.63663663663664	2.66060949961429\\
            6.62662662662663	2.6565556157007\\
            6.61947047951689	2.65365365365365\\
            6.61661661661662	2.65250010240737\\
            6.60660660660661	2.6484482564426\\
            6.5965965965966	2.64439127645634\\
            6.59475459335634	2.64364364364364\\
            6.58658658658659	2.64033920683541\\
            6.57657657657658	2.63628426778526\\
            6.5700420831145	2.63363363363363\\
            6.56656656656657	2.63222844274537\\
            6.55655655655656	2.62817555308863\\
            6.54654654654655	2.62411745711982\\
            6.54533021413698	2.62362362362362\\
            6.53653653653654	2.62006510774216\\
            6.52652652652653	2.61600906351686\\
            6.52062290343377	2.61361361361361\\
            6.51651651651652	2.61195290653854\\
            6.50650650650651	2.60789892259529\\
            6.4964964964965	2.6038396580135\\
            6.49591526630665	2.6036036036036\\
            6.48648648648649	2.59978700862587\\
            6.47647647647648	2.59572980597399\\
            6.47121339823765	2.59359359359359\\
            6.46646646646647	2.59167329526645\\
            6.45645645645646	2.58761816313138\\
            6.44651033182709	2.58358358358358\\
            6.44644644644645	2.58355775554532\\
            6.43643643643644	2.57950470258683\\
            6.42642642642643	2.57544628479263\\
            6.42181405551243	2.57357357357357\\
            6.41641641641642	2.57138939679763\\
            6.40640640640641	2.56733305899058\\
            6.39711682400771	2.56356356356356\\
            6.3963963963964	2.56327221756049\\
            6.38638638638639	2.55921796840165\\
            6.37637637637638	2.55515827501105\\
            6.37242539596866	2.55355355355355\\
            6.36636636636637	2.55110098421202\\
            6.35635635635636	2.5470433793896\\
            6.34773428485641	2.54354354354354\\
            6.34634634634635	2.54298207691548\\
            6.33633633633634	2.53892656927276\\
            6.32632632632633	2.53486553579441\\
            6.32304797579163	2.53353353353353\\
            6.31631631631632	2.53080781449974\\
            6.30630630630631	2.52674887714029\\
            6.2983632896387	2.52352352352352\\
            6.2962962962963	2.5226870841849\\
            6.28628628628629	2.51863025144573\\
            6.27627627627628	2.51456780902477\\
            6.27368238967016	2.51351351351351\\
            6.26626626626627	2.51050962712121\\
            6.25625625625626	2.5064492871803\\
            6.24900445374666	2.5035035035035\\
            6.24624624624625	2.50238697181933\\
            6.23623623623624	2.49832874267785\\
            6.22622622622623	2.49426481773965\\
            6.22432927413704	2.49349349349349\\
            6.21621621621622	2.49020614241081\\
            6.20620620620621	2.4861443249444\\
            6.19965843620767	2.48348348348348\\
            6.1961961961962	2.48208145248141\\
            6.18618618618619	2.47802175053915\\
            6.17617617617618	2.47395626440009\\
            6.17498931125828	2.47347347347347\\
            6.16616616616617	2.46989705980449\\
            6.15615615615616	2.46583368455644\\
            6.15032594356282	2.46346346346346\\
            6.14614614614615	2.46177021719656\\
            6.13613613613614	2.45770896052449\\
            6.12612612612613	2.45364182896652\\
            6.12566323271404	2.45345345345345\\
            6.11611611611612	2.4495820558682\\
            6.10610610610611	2.44551703681843\\
            6.10100773416035	2.44344344344344\\
            6.0960960960961	2.44145293329388\\
            6.08608608608609	2.43739003395187\\
            6.07635230388685	2.43343343343343\\
            6.07607607607608	2.43332155464117\\
            6.06606606606607	2.42926078210092\\
            6.05605605605606	2.42519402697045\\
            6.05170462291629	2.42342342342342\\
            6.04604604604605	2.42112924210944\\
            6.03603603603604	2.41706460561857\\
            6.02705772275748	2.41341341341341\\
            6.02602602602603	2.41299537392539\\
            6.01601601601602	2.40893286248206\\
            6.00600600600601	2.40486427219044\\
            6.00241748660146	2.4034034034034\\
            5.995995995996	2.40079875641946\\
            5.98598598598599	2.39673228118249\\
            5.9777795948786	2.39339339339339\\
            5.97597597597598	2.39266224536619\\
            5.96596596596597	2.38859789072816\\
            5.95595595595596	2.38452735879865\\
            5.95314726972292	2.38338338338338\\
            5.94594594594595	2.38046105756623\\
            5.93593593593594	2.37639263423077\\
            5.92851890127435	2.37337337337337\\
            5.92592592592593	2.37232173748763\\
            5.91591591591592	2.36825542721864\\
            5.90590590590591	2.36418283912594\\
            5.90389499107766	2.36336336336336\\
            5.8958958958959	2.36011569223337\\
            5.88588588588589	2.35604520299211\\
            5.87927670080638	2.35335335335335\\
            5.87587587587588	2.35197338277688\\
            5.86586586586587	2.34790499554355\\
            5.85585585585586	2.34383022799863\\
            5.85466175106815	2.34334334334334\\
            5.84584584584585	2.33976216882032\\
            5.83583583583584	2.33568948664188\\
            5.8300541379094	2.33333333333333\\
            5.82582582582583	2.33161667387611\\
            5.81581581581582	2.32754607861908\\
            5.80580580580581	2.32346899878507\\
            5.80544873988268	2.32332332332332\\
            5.7957957957958	2.31939995335764\\
            5.78578578578579	2.31532494114136\\
            5.78085245125023	2.31331331331331\\
            5.77577577577578	2.31125105928654\\
            5.76576576576577	2.30717811430738\\
            5.75625811729429	2.3033033033033\\
            5.75575575575576	2.30309934387837\\
            5.74574574574575	2.29902846489482\\
            5.73573573573574	2.29495097454221\\
            5.73167298343856	2.29329329329329\\
            5.72572572572573	2.29087593851116\\
            5.71571571571572	2.28680049046667\\
            5.70709106603543	2.28328328328328\\
            5.70570570570571	2.28272047981741\\
            5.6956956956957	2.27864707028105\\
            5.68568568568569	2.2745669416762\\
            5.68251719193767	2.27327327327327\\
            5.67567567567568	2.27049065655016\\
            5.66566566566567	2.26641253934534\\
            5.65794848493243	2.26326326326326\\
            5.65565565565566	2.26233119091301\\
            5.64564564564565	2.25825507824541\\
            5.63563563563564	2.25417213813639\\
            5.63338666134707	2.25325325325325\\
            5.62562562562563	2.25009449764812\\
            5.61561561561562	2.24601353121839\\
            5.60883202754354	2.24324324324324\\
            5.60560560560561	2.24193073593258\\
            5.5955955955956	2.2378517326668\\
            5.58558558558559	2.23376579343988\\
            5.58428311725647	2.23323323323323\\
            5.57557557557558	2.22968667817414\\
            5.56556556556557	2.2256026671473\\
            5.55974349603424	2.22322322322322\\
            5.55555555555556	2.22151830258803\\
            5.54554554554555	2.21743620490432\\
            5.53553553553554	2.21334706324287\\
            5.53520844190326	2.21321321321321\\
            5.52552552552553	2.20926633849455\\
            5.51551551551552	2.20517907072283\\
            5.51068485785678	2.2032032032032\\
            5.50550550550551	2.20109299892081\\
            5.4954954954955	2.19700758503558\\
            5.48616585500296	2.19319319319319\\
            5.48548548548549	2.19291611660422\\
            5.47547547547548	2.18883253367225\\
            5.46546546546547	2.18474177862524\\
            5.46165826466409	2.18318318318318\\
            5.45545545545546	2.1806538434255\\
            5.44544544544545	2.17656487182249\\
            5.4371570488503	2.17317317317317\\
            5.43543543543544	2.17247144063634\\
            5.42542542542543	2.16838422279588\\
            5.41541541541542	2.16428972980591\\
            5.4126660738014	2.16316316316316\\
            5.40540540540541	2.16019975369708\\
            5.3953953953954	2.15610696119053\\
            5.38818393091477	2.15315315315315\\
            5.38538538538539	2.15201138638484\\
            5.37537537537538	2.1479202567049\\
            5.36536536536537	2.14382175305824\\
            5.36371087277806	2.14314314314314\\
            5.35535535535536	2.13972953334608\\
            5.34534534534535	2.13563263296725\\
            5.33924921480223	2.13313313313313\\
            5.33533533533534	2.13153470800768\\
            5.32532532532533	2.12743936383197\\
            5.31531531531532	2.12333655270191\\
            5.3147955071904	2.12312312312312\\
            5.30530530530531	2.11924185687557\\
            5.2952952952953	2.11514053557734\\
            5.29035588788671	2.11311311311311\\
            5.28528528528529	2.11104002343951\\
            5.27527527527528	2.10694013382988\\
            5.26592421676537	2.1031031031031\\
            5.26526526526527	2.10283377552956\\
            5.25525525525526	2.09873525215443\\
            5.24524524524525	2.09462916833306\\
            5.24150724558663	2.09309309309309\\
            5.23523523523524	2.09052579561772\\
            5.22522522522523	2.08642099858549\\
            5.21710029141392	2.08308308308308\\
            5.21521521521522	2.08231167031509\\
            5.20520520520521	2.07820808004785\\
            5.1951951951952	2.07409686088856\\
            5.19270693069675	2.07307307307307\\
            5.18518518518519	2.06999031061292\\
            5.17517517517518	2.06588021014397\\
            5.16832668868248	2.06306306306306\\
            5.16516516516517	2.06176758961272\\
            5.15515515515516	2.0576585106784\\
            5.14514514514515	2.05354174934169\\
            5.14395897861189	2.05305305305305\\
            5.13513513513514	2.04943165208026\\
            5.12512512512513	2.04531581497168\\
            5.11960766193342	2.04304304304304\\
            5.11511511511512	2.04119952582858\\
            5.10510510510511	2.03708449568356\\
            5.09526815414067	2.03303303303303\\
            5.0950950950951	2.03296202642282\\
            5.08508508508509	2.02884767132756\\
            5.07507507507508	2.02472562387103\\
            5.07094793923645	2.02302302302302\\
            5.06506506506507	2.0206052241248\\
            5.05505505505506	2.01648373570643\\
            5.04664119927836	2.01301301301301\\
            5.04504504504505	2.0123570399992\\
            5.03503503503504	2.00823595215046\\
            5.02502502502503	2.0041071767218\\
            5.02235278839012	2.003003003003\\
            5.01501501501502	1.9999821443411\\
            5.00500500500501	1.9958536422002\\
            4.99808171788379	1.99299299299299\\
            4.99499499499499	1.99172218783201\\
            4.98498498498498	1.98759376940798\\
            4.97497497497497	1.98345770105661\\
            4.97382809220352	1.98298298298298\\
            4.96496496496496	1.97932741601524\\
            4.95495495495495	1.97519129243791\\
            4.94959593925322	1.97297297297297\\
            4.94494494494494	1.97105444481242\\
            4.93493493493493	1.96691804009908\\
            4.92538117645486	1.96296296296296\\
            4.92492492492492	1.96277472589657\\
            4.91491491491491	1.95863778511273\\
            4.9049049049049	1.95449337639326\\
            4.90119084657613	1.95295295295295\\
            4.89489489489489	1.95035037430642\\
            4.88488488488488	1.94620526544434\\
            4.87702068549878	1.94294294294294\\
            4.87487487487487	1.94205566276765\\
            4.86486486486486	1.93790955078642\\
            4.85485485485485	1.93375613388794\\
            4.85287428710787	1.93293293293293\\
            4.84484484484484	1.92960605899976\\
            4.83483483483483	1.92545146217184\\
            4.82875308856016	1.92292292292292\\
            4.82482482482482	1.92129462571762\\
            4.81481481481481	1.91713849014056\\
            4.8048048048048	1.91297528008111\\
            4.80465510027059	1.91291291291291\\
            4.79479479479479	1.90881701838879\\
            4.78478478478478	1.90465208084515\\
            4.7805877956053	1.9029029029029\\
            4.77477477477477	1.9004868570337\\
            4.76476476476476	1.89631976856593\\
            4.75654620464405	1.89289289289289\\
            4.75475475475475	1.89214782950218\\
            4.74474474474474	1.88797811017424\\
            4.73473473473473	1.88380190865008\\
            4.73253544877211	1.88288288288288\\
            4.72472472472472	1.87962688203051\\
            4.71471471471471	1.87544783273904\\
            4.70855646420545	1.87287287287287\\
            4.7047047047047	1.87126587401452\\
            4.69469469469469	1.86708341228208\\
            4.68468468468468	1.86289495357403\\
            4.68460811129451	1.86286286286286\\
            4.67467467467467	1.85870837872608\\
            4.66466466466466	1.85451628283959\\
            4.66069852974436	1.85285285285285\\
            4.65465465465465	1.85032247621376\\
            4.64464464464464	1.84612608163576\\
            4.63682323431057	1.84284284284284\\
            4.63463463463463	1.84192546667641\\
            4.62462462462462	1.83772402146614\\
            4.61461461461461	1.83351771994499\\
            4.61298707437177	1.83283283283283\\
            4.6046046046046	1.82930978410861\\
            4.59459459459459	1.82509818515204\\
            4.58919328337785	1.82282282282282\\
            4.58458458458458	1.82088306661476\\
            4.57457457457457	1.81666529342624\\
            4.56544040581967	1.81281281281281\\
            4.56456456456456	1.81244358717391\\
            4.55455455455455	1.80821864168613\\
            4.54454454454454	1.80399049776225\\
            4.54173608639312	1.8028028028028\\
            4.53453453453453	1.79975783680842\\
            4.52452452452452	1.79552226221744\\
            4.51807959118621	1.79279279279279\\
            4.51451451451451	1.79128250077451\\
            4.5045045045045	1.78703833920566\\
            4.49449449449449	1.78279226163245\\
            4.49447217605356	1.78278278278278\\
            4.48448448448448	1.77853821125793\\
            4.47447447447447	1.77428331220757\\
            4.47092387921982	1.77277277277277\\
            4.46446446446446	1.77002136517012\\
            4.45445445445445	1.76575631522723\\
            4.44743122874859	1.76276276276276\\
            4.44444444444444	1.76148729582662\\
            4.43443443443443	1.75721058330646\\
            4.42442442442442	1.75293482677736\\
            4.42399858891816	1.75275275275275\\
            4.41441441441441	1.74864541583483\\
            4.4044044044044	1.7443578031851\\
            4.40063545531605	1.74274274274274\\
            4.39439439439439	1.74006009950144\\
            4.38438438438438	1.73575891228584\\
            4.37733967143515	1.73273273273273\\
            4.37437437437437	1.73145390782687\\
            4.36436436436436	1.72713719728314\\
            4.35435435435435	1.72282541566661\\
            4.35411611843768	1.72272272272272\\
            4.34434434434434	1.71849165734036\\
            4.33433433433433	1.7141642622344\\
            4.33097649725813	1.71271271271271\\
            4.32432432432432	1.70982124087868\\
            4.31431431431431	1.70547605159984\\
            4.30791891464356	1.7027027027027\\
            4.3043043043043	1.70112483567161\\
            4.29429429429429	1.69675939313807\\
            4.28494878194552	1.69269269269269\\
            4.28428428428428	1.69240125450106\\
            4.27427427427427	1.68801279223254\\
            4.26426426426426	1.68363753031427\\
            4.26207880561084	1.68268268268268\\
            4.25425425425425	1.67923462998479\\
            4.24424424424424	1.67483653870597\\
            4.23931135242787	1.67267267267267\\
            4.23423423423423	1.67042313631938\\
            4.22422422422422	1.66599920842501\\
            4.21665136768673	1.66266266266266\\
            4.21421421421421	1.6615763546462\\
            4.2042042042042	1.657123245761\\
            4.19419419419419	1.65269141433747\\
            4.19410661577944	1.65265265265265\\
            4.18418418418418	1.64820610616348\\
            4.17417417417417	1.64374572383779\\
            4.1716944290301	1.64264264264264\\
            4.16416416416416	1.63924494170042\\
            4.15415415415415	1.63475249147241\\
            4.14941500304761	1.63263263263263\\
            4.14414414414414	1.63023653590043\\
            4.13413413413413	1.62570817444354\\
            4.12727781663806	1.62262262262262\\
            4.12412412412412	1.62117722407734\\
            4.11411411411411	1.6166087853365\\
            4.10529311764868	1.61261261261261\\
            4.1041041041041	1.61206279755294\\
            4.09409409409409	1.60744980837652\\
            4.08408408408408	1.60287993655421\\
            4.08347535779428	1.6026026026026\\
            4.07407407407407	1.59822610136084\\
            4.06406406406406	1.59361366197358\\
            4.06183977510054	1.59259259259259\\
            4.05405405405405	1.58893178311732\\
            4.04404404404404	1.58427244222108\\
            4.04039309217669	1.58258258258258\\
            4.03403403403403	1.57956010746645\\
            4.02402402402402	1.5748493657922\\
            4.01914896212417	1.57257257257257\\
            4.01401401401401	1.57010332614938\\
            4.004004004004	1.5653365875552\\
            3.99812195290241	1.56256256256256\\
            3.99399399399399	1.56055254496881\\
            3.98398398398398	1.55572520185768\\
            3.9773275248412	1.55255255255255\\
            3.97397397397397	1.55089757932874\\
            3.96396396396396	1.54600511360165\\
            3.95678196856645	1.54254254254254\\
            3.95395395395395	1.54112681721867\\
            3.94394394394394	1.53616491366147\\
            3.93650229452716	1.53253253253253\\
            3.93393393393393	1.53122709916341\\
            3.92392392392392	1.5261917664216\\
            3.91650606729108	1.52252252252252\\
            3.91391391391391	1.52118362541627\\
            3.9039039039039	1.51607131812316\\
            3.8968111813158	1.51251251251251\\
            3.89389389389389	1.5109799004112\\
            3.88388388388388	1.5057876348594\\
            3.87743557986116	1.5025025025025\\
            3.87387387387387	1.50059772302593\\
            3.86386386386386	1.49532317824422\\
            3.85839692461075	1.49249249249249\\
            3.85385385385385	1.49001722853626\\
            3.84384384384384	1.48465882491354\\
            3.83971222962825	1.48248248248248\\
            3.83383383383383	1.47921698447239\\
            3.82382382382382	1.47377393319652\\
            3.8213974785253	1.47247247247247\\
            3.81381381381381	1.46817413832709\\
            3.8038038038038	1.46264645677803\\
            3.80346724722609	1.46246246246246\\
            3.79379379379379	1.45686461074736\\
            3.7859603683652	1.45245245245245\\
            3.78378378378378	1.45115133989145\\
            3.77377377377377	1.4452633240287\\
            3.76887097320161	1.44244244244244\\
            3.76376376376376	1.43932062507961\\
            3.75375375375375	1.43334445289802\\
            3.75220311211939	1.43243243243243\\
            3.74374374374374	1.42714266503941\\
            3.73598953023271	1.42242242242242\\
            3.73373373373373	1.4209610090683\\
            3.72372372372372	1.41459053391929\\
            3.72022902214525	1.41241241241241\\
            3.71371371371371	1.40809054608617\\
            3.70491611272514	1.4024024024024\\
            3.7037037037037	1.4015681915181\\
            3.69369369369369	1.39478818510097\\
            3.69007833761068	1.39239239239239\\
            3.68368368368368	1.3878852977468\\
            3.6756893130323	1.38238238238238\\
            3.67367367367367	1.38090818853756\\
            3.66366366366366	1.37371557708587\\
            3.66176068016745	1.37237237237237\\
            3.65365365365365	1.36629839392251\\
            3.64828741999479	1.36236236236236\\
            3.64364364364364	1.358753121052\\
            3.63524441400906	1.35235235235235\\
            3.63363363363363	1.35105430431426\\
            3.62362362362362	1.34311514268459\\
            3.62263446271571	1.34234234234234\\
            3.61361361361361	1.33490006160991\\
            3.61044767034184	1.33233233233233\\
            3.6036036036036	1.32648465411197\\
            3.59865588007711	1.32232232232232\\
            3.59359359359359	1.31784716820399\\
            3.58724426031982	1.31231231231231\\
            3.58358358358358	1.30896771190891\\
            3.57619604578915	1.3023023023023\\
            3.57357357357357	1.29982883342014\\
            3.56549308744966	1.29229229229229\\
            3.56356356356356	1.29041590199266\\
            3.55511636876332	1.28228228228228\\
            3.55355355355355	1.28071730859876\\
            3.5450464619739	1.27227227227227\\
            3.54354354354354	1.27072451373112\\
            3.53526391180734	1.26226226226226\\
            3.53353353353353	1.2604319731067\\
            3.5257495439696	1.25225225225225\\
            3.52352352352352	1.24983697180875\\
            3.51648470236317	1.24224224224224\\
            3.51351351351351	1.23893939487137\\
            3.50745142267083	1.23223223223223\\
            3.5035035035035	1.22774145849676\\
            3.49863255162053	1.22222222222222\\
            3.49349349349349	1.21624742177181\\
            3.4900118215282	1.21221221221221\\
            3.48348348348348	1.20446329444496\\
            3.48157388915966	1.2022022022022\\
            3.47347347347347	1.19239655236224\\
            3.47330434695394	1.19219219219219\\
            3.46519514952832	1.18218218218218\\
            3.46346346346346	1.18000550066757\\
            3.45722853664397	1.17217217217217\\
            3.45345345345345	1.16734993319418\\
            3.44939221031264	1.16216216216216\\
            3.44344344344344	1.15444651674255\\
            3.44167527761591	1.15215215215215\\
            3.43406921176114	1.14214214214214\\
            3.43343343343343	1.14129487344529\\
            3.42656730490952	1.13213213213213\\
            3.42342342342342	1.12788994838433\\
            3.41915624864494	1.12212212212212\\
            3.41341341341341	1.11428114875466\\
            3.41182802800646	1.11211211211211\\
            3.40457763584373	1.1021021021021\\
            3.4034034034034	1.10046848485741\\
            3.39739883580859	1.09209209209209\\
            3.39339339339339	1.08646575876003\\
            3.39028186542657	1.08208208208208\\
            3.38338338338338	1.07230321681417\\
            3.38322084522956	1.07207207207207\\
            3.37621541945104	1.06206206206206\\
            3.37337337337337	1.0579835104162\\
            3.36925545181597	1.05205205205205\\
            3.36336336336336	1.04353326270693\\
            3.36233596158635	1.04204204204204\\
            3.35545613971806	1.03203203203203\\
            3.35335335335335	1.02896662823873\\
            3.34860996129305	1.02202202202202\\
            3.34334334334334	1.01429764073409\\
            3.34179189336257	1.01201201201201\\
            3.33500114719359	1.002002002002\\
            3.33333333333333	0.999543783411313\\
            3.32823416498826	0.991991991991992\\
            3.32332332332332	0.984717901301411\\
            3.32148533109566	0.981981981981982\\
            3.31475411623664	0.971971971971972\\
            3.31331331331331	0.969833137303225\\
            3.30803843608302	0.961961961961962\\
            3.3033033033033	0.954904506421047\\
            3.30133280335742	0.951951951951952\\
            3.29463705674719	0.941941941941942\\
            3.29329329329329	0.939939320140542\\
            3.28794998757288	0.931931931931932\\
            3.28328328328328	0.924954611590929\\
            3.28126630953051	0.921921921921922\\
            3.27458625515459	0.911911911911912\\
            3.27327327327327	0.909952758170954\\
            3.26790915635188	0.901901901901902\\
            3.26326326326326	0.894951791999082\\
            3.26122991840446	0.891891891891892\\
            3.25454912918682	0.881881881881882\\
            3.25325325325325	0.879950281313035\\
            3.24786652462983	0.871871871871872\\
            3.24324324324324	0.864966805729264\\
            3.24117713273206	0.861861861861862\\
            3.23448179631191	0.851851851851852\\
            3.23323323323323	0.849996344809912\\
            3.22778069194573	0.841841841841842\\
            3.22322322322322	0.835058834825487\\
            3.22106884646766	0.831831831831832\\
            3.21434718963694	0.821821821821822\\
            3.21321321321321	0.820144473991408\\
            3.20761654519041	0.811811811811812\\
            3.2032032032032	0.805276880048527\\
            3.20087175495588	0.801801801801802\\
            3.19411359013198	0.791791791791792\\
            3.19319319319319	0.790438717368062\\
            3.18734390715057	0.781781781781782\\
            3.18318318318318	0.775661133768386\\
            3.18055710930258	0.771771771771772\\
            3.17375347432535	0.761761761761762\\
            3.17317317317317	0.760915000216023\\
            3.16693647195877	0.751751751751752\\
            3.16316316316316	0.746244244967377\\
            3.16009973172047	0.741741741741742\\
            3.15324260082948	0.731731731731732\\
            3.15315315315315	0.73160233289532\\
            3.14637095787138	0.721721721721722\\
            3.14314314314314	0.71705244191508\\
            3.13947722866555	0.711711711711712\\
            3.13313313313313	0.702535689702247\\
            3.1325606356581	0.701701701701702\\
            3.12562642467305	0.691691691691692\\
            3.12312312312312	0.688106506318961\\
            3.11866935384676	0.681681681681682\\
            3.11311311311311	0.673727628403369\\
            3.11168734702913	0.671671671671672\\
            3.104683715712	0.661661661661662\\
            3.1031031031031	0.659422607121692\\
            3.09765748466246	0.651651651651652\\
            3.09309309309309	0.645190601648063\\
            3.09060440172359	0.641641641641642\\
            3.08352499405207	0.631631631631632\\
            3.08308308308308	0.63101300850516\\
            3.07642418417197	0.621621621621622\\
            3.07307307307307	0.616935238064122\\
            3.06929472497857	0.611611611611612\\
            3.06306306306306	0.602906461699224\\
            3.06213598869674	0.601601601601602\\
            3.05495282706409	0.591591591591592\\
            3.05305305305305	0.58896908875453\\
            3.04774194386914	0.581581581581582\\
            3.04304304304304	0.575103992219519\\
            3.0405000953676	0.571571571571572\\
            3.03322727279138	0.561561561561561\\
            3.03303303303303	0.56129709621798\\
            3.02593007289528	0.551551551551551\\
            3.02302302302302	0.547599999893659\\
            3.018600267961	0.541541541541541\\
            3.01301301301301	0.533959906232684\\
            3.0112372721728	0.531531531531531\\
            3.00384322946959	0.521521521521521\\
            3.003003003003	0.520396208917574\\
            2.99642066394668	0.511511511511511\\
            2.99299299299299	0.506930024305479\\
            2.98896329578946	0.501501501501501\\
            2.98298298298298	0.493524768321089\\
            2.98147054539055	0.491491491491491\\
            2.97394519653377	0.481481481481481\\
            2.97297297297297	0.480202434155024\\
            2.96638859929313	0.471471471471471\\
            2.96296296296296	0.466975378353092\\
            2.95879499415081	0.461461461461461\\
            2.95295295295295	0.453812654833477\\
            2.95116379573874	0.451451451451451\\
            2.94349645170201	0.441441441441441\\
            2.94294294294294	0.440727136650559\\
            2.93579694405365	0.431431431431431\\
            2.93293293293293	0.42774551277956\\
            2.92805816123039	0.421421421421421\\
            2.92292292292292	0.414831156714872\\
            2.92027949959231	0.411411411411411\\
            2.91291291291291	0.401985178469206\\
            2.91246035004031	0.401401401401401\\
            2.9046068294707	0.391391391391391\\
            2.9029029029029	0.389244162868291\\
            2.89671341757364	0.381381381381381\\
            2.89289289289289	0.376582375880332\\
            2.88877770743093	0.371371371371371\\
            2.88288288288288	0.363991383578388\\
            2.88079905442214	0.361361361361361\\
            2.87287287287287	0.351472187805009\\
            2.87277680436054	0.351351351351351\\
            2.86471813272161	0.341341341341341\\
            2.86286286286286	0.339063751560846\\
            2.85661494461417	0.331331331331331\\
            2.85285285285285	0.326730112937864\\
            2.84846614038813	0.321321321321321\\
            2.84284284284284	0.314470209549451\\
            2.84027100903189	0.311311311311311\\
            2.83283283283283	0.302284937227588\\
            2.83202882462031	0.301301301301301\\
            2.82374298266674	0.291291291291291\\
            2.82282282282282	0.290193586858424\\
            2.81541213814563	0.281281281281281\\
            2.81281281281281	0.278193728643363\\
            2.80703191310672	0.271271271271271\\
            2.8028028028028	0.266269993990788\\
            2.79860149707725	0.261261261261261\\
            2.79279279279279	0.254423173292304\\
            2.79012005737607	0.251251251251251\\
            2.78278278278278	0.242654038946991\\
            2.78158673748777	0.241241241241241\\
            2.77300175596922	0.231231231231231\\
            2.77277277277277	0.230967789202128\\
            2.76436870172056	0.221221221221221\\
            2.76276276276276	0.219382911126865\\
            2.75568090516707	0.211211211211211\\
            2.75275275275275	0.207876707546193\\
            2.74693737944535	0.201201201201201\\
            2.74274274274274	0.196449844697621\\
            2.73813710291862	0.191191191191191\\
            2.73273273273273	0.185102969186759\\
            2.72927901662801	0.181181181181181\\
            2.72272272272272	0.173836707500928\\
            2.72036202154047	0.171171171171171\\
            2.71271271271271	0.162651665530028\\
            2.71138497557448	0.161161161161161\\
            2.7027027027027	0.151548428098269\\
            2.70234669038342	0.151151151151151\\
            2.69324882785429	0.141141141141141\\
            2.69269269269269	0.140537808587289\\
            2.68408878423548	0.131131131131131\\
            2.68268268268268	0.129615383634533\\
            2.67486333942053	0.121121121121121\\
            2.67267267267267	0.118775025564874\\
            2.66557106217115	0.111111111111111\\
            2.66266266266266	0.10801721238671\\
            2.65621045406633	0.101101101101101\\
            2.65265265265265	0.0973424003063258\\
            2.64677994436995	0.0910910910910911\\
            2.64264264264264	0.0867510234396843\\
            2.6372778844648	0.0810810810810811\\
            2.63263263263263	0.076243493557614\\
            2.62770254181319	0.0710710710710711\\
            2.62262262262262	0.065820199867165\\
            2.61805209340042	0.0610610610610611\\
            2.61261261261261	0.0554815088316269\\
            2.60832461861304	0.0510510510510511\\
            2.6026026026026	0.0452277640313819\\
            2.59851809149931	0.0410410410410411\\
            2.59259259259259	0.0350592860673602\\
            2.58863037235378	0.0310310310310311\\
            2.58258258258258	0.0249763725083815\\
            2.57865919856211	0.0210210210210211\\
            2.57257257257257	0.0149792978830834\\
            2.56860217463588	0.0110110110110111\\
            2.56256256256256	0.00506831371647629\\
            2.55845676135954	0.00100100100100109\\
            2.55610422995888	-0.00900900900900903\\
            2.55456267429001	-0.019019019019019\\
            2.55295823073658	-0.029029029029029\\
            2.55255255255255	-0.0314796795237244\\
            2.55129794458951	-0.039039039039039\\
            2.5495778792602	-0.0490490490490491\\
            2.54779628611107	-0.0590590590590591\\
            2.54595354985254	-0.0690690690690691\\
            2.54405004026545	-0.0790790790790791\\
            2.54254254254254	-0.0867770985421376\\
            2.54208830857753	-0.0890890890890891\\
            2.54007383534695	-0.0990990990990991\\
            2.53799955790062	-0.109109109109109\\
            2.53586577903148	-0.119119119119119\\
            2.53367279230514	-0.129129129129129\\
            2.53253253253253	-0.134218436902958\\
            2.53142573429753	-0.139139139139139\\
            2.52912496809871	-0.149149149149149\\
            2.52676567355832	-0.159159159159159\\
            2.52434809943837	-0.169169169169169\\
            2.52252252252252	-0.176567078562619\\
            2.5218750786564	-0.179179179179179\\
            2.51935148473907	-0.189189189189189\\
            2.51677010644159	-0.199199199199199\\
            2.51413116168346	-0.209209209209209\\
            2.51251251251251	-0.215238891074511\\
            2.51143873289922	-0.219219219219219\\
            2.50869484404536	-0.229229229229229\\
            2.50589374304748	-0.239239239239239\\
            2.50303562785636	-0.249249249249249\\
            2.5025025025025	-0.251092913242371\\
            2.50012827922115	-0.259259259259259\\
            2.49716572329378	-0.269269269269269\\
            2.49414640246535	-0.279279279279279\\
            2.49249249249249	-0.284683175659711\\
            2.49107456867279	-0.289289289289289\\
            2.4879508419208	-0.299299299299299\\
            2.48477052986363	-0.309309309309309\\
            2.48248248248248	-0.316403423244628\\
            2.48153621066753	-0.319319319319319\\
            2.47825123441294	-0.329329329329329\\
            2.47490979877729	-0.339339339339339\\
            2.47247247247247	-0.346537619148707\\
            2.47151418586021	-0.349349349349349\\
            2.46806756793181	-0.359359359359359\\
            2.46456457681925	-0.369369369369369\\
            2.46246246246246	-0.375302591818617\\
            2.46100808729628	-0.379379379379379\\
            2.45739916644468	-0.389389389389389\\
            2.45373393091812	-0.399399399399399\\
            2.45245245245245	-0.40286621287647\\
            2.45001623983015	-0.409409409409409\\
            2.44624412554504	-0.419419419419419\\
            2.44244244244244	-0.429360210728931\\
            2.44241577082428	-0.429429429429429\\
            2.43853580925279	-0.439439439439439\\
            2.43459941727447	-0.449449449449449\\
            2.43243243243243	-0.454904090750983\\
            2.43060841179867	-0.459459459459459\\
            2.42656290147987	-0.469469469469469\\
            2.42246098530695	-0.479479479479479\\
            2.42242242242242	-0.479573120192667\\
            2.41830509643001	-0.489489489489489\\
            2.41409265220408	-0.499499499499499\\
            2.41241241241241	-0.503460409613518\\
            2.40982451607469	-0.509509509509509\\
            2.40550018606416	-0.519519519519519\\
            2.4024024024024	-0.526615821088175\\
            2.40111928481635	-0.529529529529529\\
            2.39668160405606	-0.539539539539539\\
            2.39239239239239	-0.549096337339728\\
            2.39218713968069	-0.549549549549549\\
            2.38763454132947	-0.559559559559559\\
            2.38302505071598	-0.56956956956957\\
            2.38238238238238	-0.570958590359349\\
            2.37835625246658	-0.57957957957958\\
            2.37363001415293	-0.58958958958959\\
            2.37237237237237	-0.592238413581427\\
            2.36884361240156	-0.5995995995996\\
            2.36399887789984	-0.60960960960961\\
            2.36236236236236	-0.612970860210498\\
            2.35909311676026	-0.61961961961962\\
            2.35412805267839	-0.62962962962963\\
            2.35235235235235	-0.633188596431226\\
            2.3491008815718	-0.63963963963964\\
            2.34401357380789	-0.64964964964965\\
            2.34234234234234	-0.652920295944532\\
            2.33886264230283	-0.65965965965966\\
            2.33365109999114	-0.66966966966967\\
            2.33233233233233	-0.672191170249343\\
            2.32837375216487	-0.67967967967968\\
            2.32303591137439	-0.68968968968969\\
            2.32232232232232	-0.69102341730616\\
            2.31762917964408	-0.6996996996997\\
            2.31231231231231	-0.709438366556014\\
            2.31216250319536	-0.70970970970971\\
            2.30662350520239	-0.71971971971972\\
            2.3023023023023	-0.727463004592236\\
            2.30102275751018	-0.72972972972973\\
            2.29535091709784	-0.73973973973974\\
            2.29229229229229	-0.74510410716092\\
            2.28961223490164	-0.74974974974975\\
            2.28380520627111	-0.75975975975976\\
            2.28228228228228	-0.762375077037843\\
            2.27792438231935	-0.76976976976977\\
            2.27227227227227	-0.779291115124298\\
            2.27197861243805	-0.77977977977978\\
            2.26595223373983	-0.78978978978979\\
            2.26226226226226	-0.795879980896393\\
            2.2598573894377	-0.7997997997998\\
            2.25368840212962	-0.80980980980981\\
            2.25225225225225	-0.812132970688602\\
            2.24743926295729	-0.81981981981982\\
            2.24224224224224	-0.828070665347967\\
            2.24111962938185	-0.82982982982983\\
            2.23471602708997	-0.83983983983984\\
            2.23223223223223	-0.84370660885466\\
            2.22823329284769	-0.84984984984985\\
            2.22222222222222	-0.859036395703772\\
            2.22167602631511	-0.85985985985986\\
            2.21502683811902	-0.86986986986987\\
            2.21221221221221	-0.874089733670615\\
            2.2082963406926	-0.87987987987988\\
            2.2022022022022	-0.888850851549921\\
            2.20148630860316	-0.88988988988989\\
            2.19457982397271	-0.8998998998999\\
            2.19219219219219	-0.903349230368166\\
            2.18758497795393	-0.90990990990991\\
            2.18218218218218	-0.917574627861342\\
            2.18050451044334	-0.91991991991992\\
            2.17332825671393	-0.92992992992993\\
            2.17217217217217	-0.931540005910032\\
            2.16604979028509	-0.93993993993994\\
            2.16216216216216	-0.945257257574386\\
            2.1586783909156	-0.94994994994995\\
            2.15215215215215	-0.958716254810653\\
            2.1512117016997	-0.95995995995996\\
            2.14363474724463	-0.96996996996997\\
            2.14214214214214	-0.971938858527495\\
            2.13594875453759	-0.97997997997998\\
            2.13213213213213	-0.984924382435132\\
            2.12815815492362	-0.98998998998999\\
            2.12212212212212	-0.997669358558911\\
            2.12025972010127	-1\\
            0.112979120430975	398\\
            0.957628022139217	-1\\
            0.960236551028588	-0.98998998998999\\
            0.960960960960961	-0.987265150664138\\
            0.962897360613029	-0.97997997997998\\
            0.965594537609984	-0.96996996996997\\
            0.968318329911497	-0.95995995995996\\
            0.970970970970971	-0.95030967871948\\
            0.971069814192568	-0.94994994994995\\
            0.973881866824698	-0.93993993993994\\
            0.976719661660033	-0.92992992992993\\
            0.979583039906575	-0.91991991991992\\
            0.980980980980981	-0.91510908714841\\
            0.982490761282389	-0.90990990990991\\
            0.985441285763461	-0.8998998998999\\
            0.988416579829842	-0.88988988988989\\
            0.990990990990991	-0.88131606900279\\
            0.991421859678788	-0.87987987987988\\
            0.994483838120815	-0.86986986986987\\
            0.997569808779967	-0.85985985985986\\
            1.00067968123461	-0.84984984984985\\
            1.001001001001	-0.848835661997256\\
            1.00384786425925	-0.83983983983984\\
            1.00704328411337	-0.82982982982983\\
            1.01026189953317	-0.81981981981982\\
            1.01101101101101	-0.817530361278564\\
            1.01353383519607	-0.80980980980981\\
            1.01683749951252	-0.7997997997998\\
            1.02016369928681	-0.78978978978979\\
            1.02102102102102	-0.78725251031272\\
            1.02354216600403	-0.77977977977978\\
            1.02695290415969	-0.76976976976977\\
            1.03038556788451	-0.75975975975976\\
            1.03103103103103	-0.757909774487105\\
            1.03387323706795	-0.74974974974975\\
            1.03738992444243	-0.73973973973974\\
            1.04092798149513	-0.72972972972973\\
            1.04104104104104	-0.729415886997412\\
            1.04452741792823	-0.71971971971972\\
            1.0481489880327	-0.70970970970971\\
            1.05105105105105	-0.701756300158638\\
            1.05179997675806	-0.6996996996997\\
            1.05550509349178	-0.68968968968969\\
            1.05923055005875	-0.67967967967968\\
            1.06106106106106	-0.67482176699669\\
            1.06299819849872	-0.66966966966967\\
            1.06680669224999	-0.65965965965966\\
            1.07063512094102	-0.64964964964965\\
            1.07107107107107	-0.648529209655921\\
            1.07452173148377	-0.63963963963964\\
            1.07843271597647	-0.62962962962963\\
            1.08108108108108	-0.622914832910935\\
            1.08237753559659	-0.61961961961962\\
            1.08637107901328	-0.60960960960961\\
            1.09038377018263	-0.5995995995996\\
            1.09109109109109	-0.597863042499044\\
            1.0944520583343	-0.58958958958959\\
            1.09854686919658	-0.57957957957958\\
            1.1011011011011	-0.57339624507259\\
            1.10267749580495	-0.56956956956957\\
            1.1068544272204	-0.559559559559559\\
            1.11104988611729	-0.549549549549549\\
            1.11111111111111	-0.549406044888088\\
            1.11530827554106	-0.539539539539539\\
            1.11958548506513	-0.529529529529529\\
            1.12112112112112	-0.525982102653478\\
            1.12391024289835	-0.519519519519519\\
            1.12826922017749	-0.509509509509509\\
            1.13113113113113	-0.502995290073892\\
            1.13266215695525	-0.499499499499499\\
            1.13710292223359	-0.489489489489489\\
            1.14114114114114	-0.480434842515211\\
            1.14156584622092	-0.479479479479479\\
            1.14608842599814	-0.469469469469469\\
            1.15062852792383	-0.459459459459459\\
            1.15115115115115	-0.458325352358049\\
            1.15522757284268	-0.449449449449449\\
            1.1598492848411	-0.439439439439439\\
            1.16116116116116	-0.436636247757425\\
            1.16452221385977	-0.429429429429429\\
            1.16922561453352	-0.419419419419419\\
            1.17117117117117	-0.415326825562869\\
            1.17397421348564	-0.409409409409409\\
            1.1787593995035	-0.399399399399399\\
            1.18118118118118	-0.394385374373121\\
            1.18358545363775	-0.389389389389389\\
            1.18845254323292	-0.379379379379379\\
            1.19119119119119	-0.373799973000205\\
            1.1933578383621	-0.369369369369369\\
            1.19830697481101	-0.359359359359359\\
            1.2012012012012	-0.353558532644802\\
            1.2032932989705	-0.349349349349349\\
            1.20832465397484	-0.339339339339339\\
            1.21121121121121	-0.333648839456795\\
            1.21339379963095	-0.329329329329329\\
            1.2185075765114	-0.319319319319319\\
            1.22122122122122	-0.314058597133973\\
            1.22366134335352	-0.309309309309309\\
            1.22885777994817	-0.299299299299299\\
            1.23123123123123	-0.294775469190112\\
            1.23409797829053	-0.289289289289289\\
            1.23937734943514	-0.279279279279279\\
            1.24124124124124	-0.275787120503807\\
            1.24470580424285	-0.269269269269269\\
            1.25006842369353	-0.259259259259259\\
            1.25125125125125	-0.257081257742362\\
            1.25548697923345	-0.249249249249249\\
            1.26093320087602	-0.239239239239239\\
            1.26126126126126	-0.238645668241426\\
            1.26644372597641	-0.229229229229229\\
            1.27127127127127	-0.220506074223098\\
            1.27198042224669	-0.219219219219219\\
            1.2775783380331	-0.209209209209209\\
            1.28128128128128	-0.202637625395353\\
            1.28321046543381	-0.199199199199199\\
            1.28889318540954	-0.189189189189189\\
            1.29129129129129	-0.18500999855267\\
            1.29462268850062	-0.179179179179179\\
            1.30039071930927	-0.169169169169169\\
            1.3013013013013	-0.167611153460413\\
            1.30621958918404	-0.159159159159159\\
            1.31131131131131	-0.150467620739401\\
            1.31208033260766	-0.149149149149149\\
            1.3180037577343	-0.139139139139139\\
            1.32132132132132	-0.133581566389918\\
            1.32396752543245	-0.129129129129129\\
            1.32997787911579	-0.119119119119119\\
            1.33133133133133	-0.116894381080565\\
            1.33604679883899	-0.109109109109109\\
            1.34134134134134	-0.100433151604554\\
            1.34215186802525	-0.0990990990990991\\
            1.34832100798843	-0.0890890890890891\\
            1.35135135135135	-0.0842186745824874\\
            1.35453510592844	-0.0790790790790791\\
            1.36079310839255	-0.0690690690690691\\
            1.36136136136136	-0.0681734027789313\\
            1.36711855546759	-0.0590590590590591\\
            1.37137137137137	-0.0523816740446399\\
            1.37348461130105	-0.0490490490490491\\
            1.37990536423287	-0.039039039039039\\
            1.38138138138138	-0.0367671909768917\\
            1.38638695594983	-0.029029029029029\\
            1.39139139139139	-0.0213596077961266\\
            1.39291203688872	-0.019019019019019\\
            1.39949847294896	-0.00900900900900903\\
            1.4014014014014	-0.00580049637509437\\
            1.40542573764909	0.00100100100100109\\
            1.40496322596635	0.0110110110110111\\
            1.40458249051567	0.0210210210210211\\
            1.40428195114186	0.0310310310310311\\
            1.40406009434467	0.0410410410410411\\
            1.40391547010074	0.0510510510510511\\
            1.40384668862409	0.0610610610610611\\
            1.40385241706916	0.0710710710710711\\
            1.40393137617587	0.0810810810810811\\
            1.40408233685147	0.0910910910910911\\
            1.40430411667935	0.101101101101101\\
            1.4045955763397	0.111111111111111\\
            1.40495561592165	0.121121121121121\\
            1.40538317110064	0.131131131131131\\
            1.40587720914814	0.141141141141141\\
            1.40643672473367	0.151151151151151\\
            1.40706073547091	0.161161161161161\\
            1.40774827715005	0.171171171171171\\
            1.40849839858802	0.181181181181181\\
            1.40931015601561	0.191191191191191\\
            1.4101826069064	0.201201201201201\\
            1.41111480313588	0.211211211211211\\
            1.41141141141141	0.214220840771979\\
            1.41211093554477	0.221221221221221\\
            1.41316743055695	0.231231231231231\\
            1.41428103868492	0.241241241241241\\
            1.41545067336012	0.251251251251251\\
            1.41667518436526	0.261261261261261\\
            1.41795334056664	0.271271271271271\\
            1.41928380959056	0.281281281281281\\
            1.42066513379563	0.291291291291291\\
            1.42142142142142	0.296599849893874\\
            1.4221004098113	0.301301301301301\\
            1.42358851845858	0.311311311311311\\
            1.42512195747406	0.321321321321321\\
            1.42669824508966	0.331331331331331\\
            1.42831449711111	0.341341341341341\\
            1.4299673296943	0.351351351351351\\
            1.43143143143143	0.36005596827872\\
            1.43165406746853	0.361361361361361\\
            1.43337687031542	0.371371371371371\\
            1.43512017315493	0.381381381381381\\
            1.43687610156434	0.391391391391391\\
            1.43863476107992	0.401401401401401\\
            1.44038353044472	0.411411411411411\\
            1.44144144144144	0.417592071992234\\
            1.44210734953703	0.421421421421421\\
            1.44378084468964	0.431431431431431\\
            1.44536741179897	0.441441441441441\\
            1.44681955970965	0.451451451451451\\
            1.44806591953556	0.461461461461461\\
            1.44899231486617	0.471471471471471\\
            1.44939961806388	0.481481481481481\\
            1.44889580721982	0.491491491491491\\
            1.44656411878028	0.501501501501501\\
            1.44144144144144	0.509365461321859\\
            1.43909723932982	0.511511511511511\\
            1.43143143143143	0.514658020915639\\
            1.42142142142142	0.51596100855097\\
            1.41141141141141	0.515624294482247\\
            1.4014014014014	0.514389330025542\\
            1.39139139139139	0.512611523160974\\
            1.38651515331565	0.511511511511511\\
            1.38138138138138	0.510301615965743\\
            1.37137137137137	0.507657540261327\\
            1.36136136136136	0.504911731744933\\
            1.35135135135135	0.502051761633042\\
            1.34956945355735	0.501501501501501\\
            1.34134134134134	0.498934011612397\\
            1.33133133133133	0.495771148027033\\
            1.32132132132132	0.492566427414629\\
            1.31809129879774	0.491491491491491\\
            1.31131131131131	0.48923589450838\\
            1.3013013013013	0.485866879228613\\
            1.29129129129129	0.482472297631012\\
            1.28844417305871	0.481481481481481\\
            1.28128128128128	0.479005719132197\\
            1.27127127127127	0.475517771234921\\
            1.26126126126126	0.472005928600689\\
            1.25976887266055	0.471471471471471\\
            1.25125125125125	0.468453826808504\\
            1.24124124124124	0.464887692461367\\
            1.23169611643437	0.461461461461461\\
            1.23123123123123	0.461296542917615\\
            1.22122122122122	0.457691051198846\\
            1.21121121121121	0.454068417074487\\
            1.20404722190544	0.451451451451451\\
            1.2012012012012	0.450426137618857\\
            1.19119119119119	0.446781516636316\\
            1.18118118118118	0.443115278463529\\
            1.1766572624024	0.441441441441441\\
            1.17117117117117	0.439442313300743\\
            1.16116116116116	0.43576520994331\\
            1.15115115115115	0.432063693554373\\
            1.1494589772809	0.431431431431431\\
            1.14114114114114	0.428373456168024\\
            1.13113113113113	0.42466854165908\\
            1.12242279219429	0.421421421421421\\
            1.12112112112112	0.420943981460948\\
            1.11111111111111	0.417239025262986\\
            1.1011011011011	0.413509743269187\\
            1.0955146137716	0.411411411411411\\
            1.09109109109109	0.409778005961175\\
            1.08108108108108	0.406052889769279\\
            1.07107107107107	0.402301844589345\\
            1.06868840997488	0.401401401401401\\
            1.06106106106106	0.398569007455389\\
            1.05105105105105	0.394825234031026\\
            1.04193649862426	0.391391391391391\\
            1.04104104104104	0.391059950127614\\
            1.03103103103103	0.387324896443083\\
            1.02102102102102	0.383563717533819\\
            1.01525747587927	0.381381381381381\\
            1.01101101101101	0.379802252275285\\
            1.001001001001	0.376051776920695\\
            0.990990990990991	0.372274216799546\\
            0.988617321085903	0.371371371371371\\
            0.980980980980981	0.368519712774956\\
            0.970970970970971	0.364754433900186\\
            0.962017072838695	0.361361361361361\\
            0.960960960960961	0.360968489851908\\
            0.950950950950951	0.357216220995065\\
            0.940940940940941	0.353436671273002\\
            0.935459917664081	0.351351351351351\\
            0.930930930930931	0.349660344255812\\
            0.920920920920921	0.345894931735963\\
            0.910910910910911	0.342101551665858\\
            0.908920259351983	0.341341341341341\\
            0.900900900900901	0.338336716861271\\
            0.890890890890891	0.334558429640279\\
            0.882405497051777	0.331331331331331\\
            0.880880880880881	0.330762546500939\\
            0.870870870870871	0.326999793291019\\
            0.860860860860861	0.323208853149138\\
            0.855914913453591	0.321321321321321\\
            0.850850850850851	0.319426059430607\\
            0.840840840840841	0.315651412554083\\
            0.830830830830831	0.31184798876652\\
            0.829429286355428	0.311311311311311\\
            0.820820820820821	0.308079584347164\\
            0.810810810810811	0.304293134877564\\
            0.802962322286276	0.301301301301301\\
            0.800800800800801	0.300493627957482\\
            0.790790790790791	0.296724491718867\\
            0.780780780780781	0.292926295596451\\
            0.776505394176079	0.291291291291291\\
            0.770770770770771	0.289142258744838\\
            0.760760760760761	0.285361973321068\\
            0.750750750750751	0.281552047966817\\
            0.750044968658621	0.281281281281281\\
            0.740740740740741	0.277784526960891\\
            0.730730730730731	0.273993074678467\\
            0.723601600849348	0.271271271271271\\
            0.720720720720721	0.270194038086528\\
            0.710710710710711	0.266421389765967\\
            0.700700700700701	0.262618721649292\\
            0.697156095564508	0.261261261261261\\
            0.690690690690691	0.258837035201141\\
            0.680680680680681	0.255053709509861\\
            0.670700878664123	0.251251251251251\\
            0.670670670670671	0.251239985207365\\
            0.660660660660661	0.247476368833762\\
            0.650650650650651	0.243682271139304\\
            0.644263222981042	0.241241241241241\\
            0.640640640640641	0.239886639614294\\
            0.630630630630631	0.2361127931892\\
            0.620620620620621	0.232307796613667\\
            0.617812116888821	0.231231231231231\\
            0.610610610610611	0.228531217712759\\
            0.600600600600601	0.224747015895412\\
            0.59135204880475	0.221221221221221\\
            0.590590590590591	0.2209373842442\\
            0.580580580580581	0.217174422705026\\
            0.570570570570571	0.213379708310053\\
            0.564899259237007	0.211211211211211\\
            0.560560560560561	0.20958982699443\\
            0.550550550550551	0.205816936042134\\
            0.540540540540541	0.202011513830092\\
            0.53842771551734	0.201201201201201\\
            0.530530530530531	0.198242421713458\\
            0.520520520520521	0.194459425649938\\
            0.511948350994653	0.191191191191191\\
            0.510510510510511	0.190655870722256\\
            0.500500500500501	0.18689586948028\\
            0.49049049049049	0.183102552644927\\
            0.485465900601541	0.181181181181181\\
            0.48048048048048	0.179320520283658\\
            0.47047047047047	0.175550879969538\\
            0.46046046046046	0.171746976126396\\
            0.458959216765821	0.171171171171171\\
            0.45045045045045	0.167987680458267\\
            0.44044044044044	0.164208178061762\\
            0.432445234645584	0.161161161161161\\
            0.43043043043043	0.160412510882398\\
            0.42042042042042	0.156658151099177\\
            0.41041041041041	0.152868508800567\\
            0.405917436287974	0.151151151151151\\
            0.4004004004004	0.149096415697266\\
            0.39039039039039	0.145332773383746\\
            0.38038038038038	0.141532639796982\\
            0.379359211475357	0.141141141141141\\
            0.37037037037037	0.137785631438712\\
            0.36036036036036	0.134012436768121\\
            0.352792263609712	0.131131131131131\\
            0.35035035035035	0.130226460746616\\
            0.34034034034034	0.126481180685073\\
            0.33033033033033	0.122698083735967\\
            0.326200233975093	0.121121121121121\\
            0.32032032032032	0.118938200999662\\
            0.31031031031031	0.115184173196063\\
            0.3003003003003	0.111390710650779\\
            0.299570171045003	0.111111111111111\\
            0.29029029029029	0.107658904751886\\
            0.28028028028028	0.1038958163871\\
            0.272926074534545	0.101101101101101\\
            0.27027027027027	0.100121425677422\\
            0.26026026026026	0.0963900053745863\\
            0.25025025025025	0.0926174229750786\\
            0.246244829903058	0.0910910910910911\\
            0.24024024024024	0.0888723552931901\\
            0.23023023023023	0.0851331020748237\\
            0.22022022022022	0.0813504129476168\\
            0.219515383159027	0.0810810810810811\\
            0.21021021021021	0.0776373985238927\\
            0.2002002002002	0.0738899820263003\\
            0.192759755150086	0.0710710710710711\\
            0.19019019019019	0.0701291447216901\\
            0.18018018018018	0.0664187297783473\\
            0.17017017017017	0.0626626407450012\\
            0.165953235772246	0.0610610610610611\\
            0.16016016016016	0.0589353818680393\\
            0.15015015015015	0.0552188461145011\\
            0.14014014014014	0.0514532970639026\\
            0.139083543706954	0.0510510510510511\\
            0.13013013013013	0.0477635228076757\\
            0.12012012012012	0.044040625711151\\
            0.112164185581532	0.0410410410410411\\
            0.11011011011011	0.0402950474331792\\
            0.1001001001001	0.0366171306316972\\
            0.0900900900900901	0.0328873953893338\\
            0.0851754986123411	0.0310310310310311\\
            0.0800800800800801	0.0291810146446749\\
            0.0700700700700701	0.0255004445978531\\
            0.0600600600600601	0.0217630082069202\\
            0.0580988237934063	0.0210210210210211\\
            0.0500500500500501	0.0181015380847492\\
            0.04004004004004	0.0144185554638498\\
            0.0309311538179498	0.0110110110110111\\
            0.03003003003003	0.0106883496728514\\
            0.02002002002002	0.0070629713509809\\
            0.01001001001001	0.00337764468909589\\
            0.00366097029594096	0.00100100100100109\\
            0	-0.000699138143953955\\
            0.112979120430975	1473\\
            0	0.14710953472714\\
            0.00613441276116177	0.151151151151151\\
            0.01001001001001	0.153773197333615\\
            0.02002002002002	0.160423584704404\\
            0.021149027745828	0.161161161161161\\
            0.03003003003003	0.167117025288385\\
            0.0361854220598962	0.171171171171171\\
            0.04004004004004	0.17377791132126\\
            0.0500500500500501	0.180427427711442\\
            0.0512035900460312	0.181181181181181\\
            0.0600600600600601	0.187121230238579\\
            0.0662376635894778	0.191191191191191\\
            0.0700700700700701	0.193783137204768\\
            0.0800800800800801	0.20043535025263\\
            0.0812512594877056	0.201201201201201\\
            0.0900900900900901	0.207132744729559\\
            0.0962757318122276	0.211211211211211\\
            0.1001001001001	0.213799089218867\\
            0.11011011011011	0.220456934131821\\
            0.111277506162744	0.221221221221221\\
            0.12012012012012	0.227160960315539\\
            0.126285923648032	0.231231231231231\\
            0.13013013013013	0.233834919252993\\
            0.14014014014014	0.2405008583889\\
            0.141269257225596	0.241241241241241\\
            0.15015015015015	0.24721445258222\\
            0.156255747810648	0.251251251251251\\
            0.16016016016016	0.253899064962979\\
            0.17017017017017	0.26057520741284\\
            0.171214464208967	0.261261261261261\\
            0.18018018018018	0.267301267895007\\
            0.186173554164252	0.271271271271271\\
            0.19019019019019	0.273999512352242\\
            0.2002002002002	0.280687703659271\\
            0.201101773559139	0.281281281281281\\
            0.21021021021021	0.287429143728675\\
            0.216028246639842	0.291291291291291\\
            0.22022022022022	0.294144001227184\\
            0.23023023023023	0.300845890751462\\
            0.230920269102027	0.301301301301301\\
            0.24024024024024	0.30760568470641\\
            0.245809055209092	0.311311311311311\\
            0.25025025025025	0.314340192193687\\
            0.26026026026026	0.321057283618638\\
            0.260659265406116	0.321321321321321\\
            0.27027027027027	0.327838508982992\\
            0.275505350132295	0.331331331331331\\
            0.28028028028028	0.334595807798873\\
            0.29029029029029	0.341329496774904\\
            0.290308137620734	0.341341341341341\\
            0.3003003003003	0.348135374928975\\
            0.305106486794037	0.351351351351351\\
            0.31031031031031	0.354918756552406\\
            0.319859866324258	0.361361361361361\\
            0.32032032032032	0.361679620555196\\
            0.33033033033033	0.368504295075628\\
            0.334601672882672	0.371371371371371\\
            0.34034034034034	0.375317246030884\\
            0.349300541020946	0.381381381381381\\
            0.35035035035035	0.382109204115704\\
            0.36036036036036	0.388953642309552\\
            0.363979852049415	0.391391391391391\\
            0.37037037037037	0.395799889571078\\
            0.378618799390462	0.401401401401401\\
            0.38038038038038	0.402626764960286\\
            0.39039039039039	0.40949225197252\\
            0.393229599869677	0.411411411411411\\
            0.4004004004004	0.416375809884924\\
            0.407803009524913	0.421421421421421\\
            0.41041041041041	0.423241735146171\\
            0.42042042042042	0.430129522588176\\
            0.422339029158714	0.431431431431431\\
            0.43043043043043	0.437054742087639\\
            0.436841031844964	0.441441441441441\\
            0.44044044044044	0.443964211332411\\
            0.45045045045045	0.450875517252509\\
            0.451295702618479	0.451451451451451\\
            0.46046046046046	0.457847137995053\\
            0.465720135600324	0.461461461461461\\
            0.47047047047047	0.464805062055348\\
            0.480089095910721	0.471471471471471\\
            0.48048048048048	0.47174934848643\\
            0.49049049049049	0.478764273033147\\
            0.494426921010163	0.481481481481481\\
            0.500500500500501	0.485776038051844\\
            0.508709117171795	0.491491491491491\\
            0.510510510510511	0.492776481101849\\
            0.520520520520521	0.499818356653182\\
            0.522947246624243	0.501501501501501\\
            0.530530530530531	0.506889886336451\\
            0.537135591887949	0.511511511511511\\
            0.540540540540541	0.51395266524927\\
            0.550550550550551	0.521022646717148\\
            0.551266161931405	0.521521521521521\\
            0.560560560560561	0.528160468291576\\
            0.565353162463845	0.531531531531531\\
            0.570570570570571	0.535292405711775\\
            0.579374825612482	0.541541541541541\\
            0.580580580580581	0.542418753860137\\
            0.590590590590591	0.549602881558451\\
            0.593345576029969	0.551551551551551\\
            0.600600600600601	0.556811515828417\\
            0.607254406191935	0.561561561561561\\
            0.610610610610611	0.564017904166203\\
            0.620620620620621	0.571233584999534\\
            0.621095634239675	0.571571571571572\\
            0.630630630630631	0.578527245144289\\
            0.634883000338267	0.581581581581582\\
            0.640640640640641	0.585822413995995\\
            0.648596188423792	0.591591591591592\\
            0.650650650650651	0.593119728261807\\
            0.660660660660661	0.600458407818495\\
            0.662241957241772	0.601601601601602\\
            0.670670670670671	0.60785201371606\\
            0.675820365673265	0.611611611611612\\
            0.680680680680681	0.615252195097759\\
            0.689318676238967	0.621621621621622\\
            0.690690690690691	0.622659871249172\\
            0.700700700700701	0.630128202629975\\
            0.702745423887933	0.631631631631632\\
            0.710710710710711	0.637642443190121\\
            0.71609454177027	0.641641641641642\\
            0.720720720720721	0.64516941905815\\
            0.729357032077543	0.651651651651652\\
            0.730730730730731	0.652710420373501\\
            0.740740740740741	0.660314977191275\\
            0.742539653920096	0.661661661661662\\
            0.750750750750751	0.667974185641647\\
            0.755637523446773	0.671671671671672\\
            0.760760760760761	0.675653607492927\\
            0.768641694461835	0.681681681681682\\
            0.770770770770771	0.683354996362645\\
            0.780780780780781	0.691101964124987\\
            0.781553630292097	0.691691691691692\\
            0.790790790790791	0.69893466481275\\
            0.794376889862141	0.701701701701702\\
            0.800800800800801	0.706796595432076\\
            0.807098950813826	0.711711711711712\\
            0.810810810810811	0.714690063082606\\
            0.81971748491431	0.721721721721722\\
            0.820820820820821	0.722617567137523\\
            0.830830830830831	0.730624278307363\\
            0.832236578209231	0.731731731731732\\
            0.840840840840841	0.738703651813767\\
            0.844651836330059	0.741741741741742\\
            0.850850850850851	0.74682594146628\\
            0.85695573427045	0.751751751751752\\
            0.860860860860861	0.754994309961052\\
            0.869145865906291	0.761761761761762\\
            0.870870870870871	0.763212157399962\\
            0.880880880880881	0.771494177426211\\
            0.881221363959442	0.771771771771772\\
            0.890890890890891	0.779887320809159\\
            0.893185565671552	0.781781781781782\\
            0.900900900900901	0.788340551612347\\
            0.905028243838804	0.791791791791792\\
            0.910910910910911	0.796857995218289\\
            0.916747080863728	0.801801801801802\\
            0.920920920920921	0.80544403978879\\
            0.928339805629414	0.811811811811812\\
            0.930930930930931	0.814103341800556\\
            0.939804207431026	0.821821821821822\\
            0.940940940940941	0.822840829406327\\
            0.950950950950951	0.831668514610142\\
            0.95113900808732	0.831831831831832\\
            0.960960960960961	0.840622649609283\\
            0.962345930919499	0.841841841841842\\
            0.970970970970971	0.849668093415037\\
            0.973417836351416	0.851851851851852\\
            0.980980980980981	0.85881044573249\\
            0.984352890505822	0.861861861861862\\
            0.990990990990991	0.86805554986332\\
            0.995149382169131	0.871871871871872\\
            1.001001001001	0.877409482158461\\
            1.00580573435994	0.881881881881882\\
            1.01101101101101	0.886878538241793\\
            1.01632051492011	0.891891891891892\\
            1.02102102102102	0.896469215926595\\
            1.02669244597755	0.901901901901902\\
            1.03103103103103	0.906188194792664\\
            1.03692041214907	0.911911911911912\\
            1.04104104104104	0.916042312441589\\
            1.04700346737456	0.921921921921922\\
            1.05105105105105	0.926038537499901\\
            1.05694084029859	0.931931931931932\\
            1.06106106106106	0.936183939493682\\
            1.06673193814245	0.941941941941942\\
            1.07107107107107	0.946485655772618\\
            1.07637634903694	0.951951951951952\\
            1.08108108108108	0.956950855715362\\
            1.08587384281381	0.961961961961962\\
            1.09109109109109	0.96758670250024\\
            1.09522437027991	0.971971971971972\\
            1.1011011011011	0.978400312774688\\
            1.10442806102325	0.981981981981982\\
            1.11111111111111	0.989398714602153\\
            1.11348521982244	0.991991991991992\\
            1.12112112112112	1.00058880410557\\
            1.12239632175068	1.002002002002\\
            1.13113113113113	1.01197730126088\\
            1.13116200608224	1.01201201201201\\
            1.13979068454385	1.02202202202202\\
            1.14114114114114	1.02363574494409\\
            1.14827689999046	1.03203203203203\\
            1.15115115115115	1.03551463110799\\
            1.15662160072811	1.04204204204204\\
            1.16116116116116	1.0476183199803\\
            1.16482603487847	1.05205205205205\\
            1.17117117117117	1.05995223917648\\
            1.17289156944446	1.06206206206206\\
            1.18082183849143	1.07207207207207\\
            1.18118118118118	1.07253947663691\\
            1.1886275545353	1.08208208208208\\
            1.19119119119119	1.08545967451046\\
            1.19630027064412	1.09209209209209\\
            1.2012012012012	1.09863062825497\\
            1.20384174590354	1.1021021021021\\
            1.21121121121121	1.11205542162248\\
            1.21125380246709	1.11211211211211\\
            1.21855529617074	1.12212212212212\\
            1.22122122122122	1.12587376833044\\
            1.22573267744579	1.13213213213213\\
            1.23123123123123	1.13995825136271\\
            1.23278764696514	1.14214214214214\\
            1.23973208226587	1.15215215215215\\
            1.24124124124124	1.15438583466677\\
            1.24656936950063	1.16216216216216\\
            1.25125125125125	1.16916340186432\\
            1.25329151724778	1.17217217217217\\
            1.25990962720649	1.18218218218218\\
            1.26126126126126	1.18427940283683\\
            1.26643135204456	1.19219219219219\\
            1.27127127127127	1.19977096558716\\
            1.27284521403734	1.2022022022022\\
            1.27916772725748	1.21221221221221\\
            1.28128128128128	1.21563809466227\\
            1.28539818664513	1.22222222222222\\
            1.29129129129129	1.23185083958778\\
            1.29152785965456	1.23223223223223\\
            1.29758473886889	1.24224224224224\\
            1.3013013013013	1.24851244451104\\
            1.30354740869887	1.25225225225225\\
            1.30942937226326	1.26226226226226\\
            1.31131131131131	1.26553514088438\\
            1.31523590576765	1.27227227227227\\
            1.32095564414072	1.28228228228228\\
            1.32132132132132	1.28293671639965\\
            1.32661642679633	1.29229229229229\\
            1.33133133133133	1.30077342474461\\
            1.33219221418335	1.3023023023023\\
            1.33771094913155	1.31231231231231\\
            1.34134134134134	1.3190155427584\\
            1.3431550269654	1.32232232232232\\
            1.34854029197828	1.33233233233233\\
            1.35135135135135	1.33765128908661\\
            1.35386173997494	1.34234234234234\\
            1.35912408825626	1.35235235235235\\
            1.36136136136136	1.35668339027406\\
            1.3643314384456	1.36236236236236\\
            1.3694807817444	1.37237237237237\\
            1.37137137137137	1.37611085817487\\
            1.37458202528466	1.38238238238238\\
            1.37962764397378	1.39239239239239\\
            1.38138138138138	1.3959292589726\\
            1.38463024511993	1.4024024024024\\
            1.38958080603497	1.41241241241241\\
            1.39139139139139	1.41613103854022\\
            1.39449172132071	1.42242242242242\\
            1.39935530120177	1.43243243243243\\
            1.4014014014014	1.43670588546948\\
            1.40418100222932	1.44244244244244\\
            1.40896511498351	1.45245245245245\\
            1.41141141141141	1.45764111476441\\
            1.41371161352072	1.46246246246246\\
            1.41842323986668	1.47247247247247\\
            1.42142142142142	1.47892205734991\\
            1.42309611422035	1.48248248248248\\
            1.42774173257824	1.49249249249249\\
            1.43143143143143	1.50053244297228\\
            1.43234615444345	1.5025025025025\\
            1.43693177219213	1.51251251251251\\
            1.44144144144144	1.5224547665732\\
            1.44147253337033	1.52252252252252\\
            1.44600371780946	1.53253253253253\\
            1.45049256708177	1.54254254254254\\
            1.45145145145145	1.54470704339043\\
            1.45496716487895	1.55255255255255\\
            1.45940928269186	1.56256256256256\\
            1.46146146146146	1.56723676638429\\
            1.46383099949444	1.57257257257257\\
            1.46823096597007	1.58258258258258\\
            1.47147147147147	1.5900228737475\\
            1.47260345022146	1.59259259259259\\
            1.4769655066422	1.6026026026026\\
            1.48129357586073	1.61261261261261\\
            1.48148148148148	1.61305204545539\\
            1.48562021137933	1.62262262262262\\
            1.4899162101085	1.63263263263263\\
            1.49149149149149	1.63633810491268\\
            1.49420184837727	1.64264264264264\\
            1.49846926525695	1.65265265265265\\
            1.5015015015015	1.65982151503519\\
            1.50271668897896	1.66266266266266\\
            1.50695875660363	1.67267267267267\\
            1.51117314511697	1.68268268268268\\
            1.51151151151151	1.68349404356038\\
            1.5153902611444	1.69269269269269\\
            1.51958372863545	1.7027027027027\\
            1.52152152152152	1.70736479388052\\
            1.52376895199456	1.71271271271271\\
            1.52794416417334	1.72272272272272\\
            1.53153153153153	1.73137713851856\\
            1.53209963018958	1.73273273273273\\
            1.53625906054265	1.74274274274274\\
            1.54039557633447	1.75275275275275\\
            1.54154154154154	1.75554731399696\\
            1.54453269875447	1.76276276276276\\
            1.5486567992416	1.77277277277277\\
            1.55155155155155	1.77984167503752\\
            1.55276905782876	1.78278278278278\\
            1.55688279070309	1.79279279279279\\
            1.56097634326671	1.8028028028028\\
            1.56156156156156	1.80424453344176\\
            1.56507710708612	1.81281281281281\\
            1.56916306274109	1.82282282282282\\
            1.57157157157157	1.82875783612233\\
            1.57324305938344	1.83283283283283\\
            1.57732311863043	1.84284284284284\\
            1.58138524317855	1.85285285285285\\
            1.58158158158158	1.85334014115105\\
            1.58545947776741	1.86286286286286\\
            1.58951799012608	1.87287287287287\\
            1.59159159159159	1.87801575838387\\
            1.59357490715798	1.88288288288288\\
            1.59763122398946	1.89289289289289\\
            1.6016016016016	1.90273033465035\\
            1.60167198932918	1.9029029029029\\
            1.60572743072293	1.91291291291291\\
            1.60976734914367	1.92292292292292\\
            1.61161161161161	1.92751676532927\\
            1.613808933047	1.93293293293293\\
            1.61784972563739	1.94294294294294\\
            1.62162162162162	1.95232230205711\\
            1.62187790278003	1.95295295295295\\
            1.62592067392603	1.96296296296296\\
            1.62994932870461	1.97297297297297\\
            1.63163163163163	1.97717397458092\\
            1.63398215258009	1.98298298298298\\
            1.63801423215064	1.99299299299299\\
            1.64164164164164	2.00203060029234\\
            1.6420359962715	2.003003003003\\
            1.64607242704651	2.01301301301301\\
            1.65009589811978	2.02302302302302\\
            1.65165165165165	2.02691206952065\\
            1.65412557231257	2.03303303303303\\
            1.65815459019432	2.04304304304304\\
            1.66166166166166	2.05178585481793\\
            1.66217522473358	2.05305305305305\\
            1.66621056833935	2.06306306306306\\
            1.67023390243249	2.07307307307307\\
            1.67167167167167	2.07666656946008\\
            1.67426524386411	2.08308308308308\\
            1.6782958913718	2.09309309309309\\
            1.68168168168168	2.1015289318134\\
            1.68231994353138	2.1031031031031\\
            1.68635856056732	2.11311311311311\\
            1.69038594716991	2.12312312312312\\
            1.69169169169169	2.1263828357966\\
            1.69442311583102	2.13313313313313\\
            1.6984592864611	2.14314314314314\\
            1.7017017017017	2.15120990932835\\
            1.70249069269109	2.15315315315315\\
            1.70653620074523	2.16316316316316\\
            1.71057111521568	2.17317317317317\\
            1.71171171171171	2.17601497403124\\
            1.71461772453743	2.18318318318318\\
            1.7186626460724	2.19319319319319\\
            1.72172172172172	2.20078699227417\\
            1.72270483367629	2.2032032032032\\
            1.72676022935681	2.21321321321321\\
            1.73080554974808	2.22322322322322\\
            1.73173173173173	2.22552473333755\\
            1.73486475616604	2.23323323323323\\
            1.73892109869994	2.24324324324324\\
            1.74174174174174	2.2502254527018\\
            1.74297706840284	2.25325325325325\\
            1.74704482729643	2.26326326326326\\
            1.7511029301255	2.27327327327327\\
            1.75175175175175	2.27488046391744\\
            1.75517750603202	2.28328328328328\\
            1.75924747067973	2.29329329329329\\
            1.76176176176176	2.29949664185967\\
            1.76331986398301	2.3033033033033\\
            1.76740202288383	2.31331331331331\\
            1.77147486197847	2.32332332332332\\
            1.77177177177177	2.32405616411615\\
            1.77556725537632	2.33333333333333\\
            1.77965264743734	2.34334334334334\\
            1.78178178178178	2.34857709709295\\
            1.78374380177996	2.35335335335335\\
            1.78784202662925	2.36336336336336\\
            1.79179179179179	2.37303280695055\\
            1.79193226289447	2.37337337337337\\
            1.79604358180306	2.38338338338338\\
            1.80014587136892	2.39339339339339\\
            1.8018018018018	2.39744775160751\\
            1.80425786548387	2.4034034034034\\
            1.80837350774995	2.41341341341341\\
            1.81181181181181	2.42179678666679\\
            1.81248540228874	2.42342342342342\\
            1.8166146161411	2.43343343343343\\
            1.82073498852107	2.44344344344344\\
            1.82182182182182	2.44609324596117\\
            1.82486967988075	2.45345345345345\\
            1.82900382355004	2.46346346346346\\
            1.83183183183183	2.47032957084042\\
            1.83313915848381	2.47347347347347\\
            1.83728725588391	2.48348348348348\\
            1.84142665374084	2.49349349349349\\
            1.84184184184184	2.49450133495684\\
            1.84558570959639	2.5035035035035\\
            1.84973921050701	2.51351351351351\\
            1.85185185185185	2.51862027823568\\
            1.85389958834521	2.52352352352352\\
            1.85806734329817	2.53353353353353\\
            1.86186186186186	2.54266743901638\\
            1.86222927654517	2.54354354354354\\
            1.86641142522135	2.55355355355355\\
            1.87058494412509	2.56356356356356\\
            1.87187187187187	2.56666040470206\\
            1.87477181182088	2.57357357357357\\
            1.87895981466905	2.58358358358358\\
            1.88188188188188	2.59058583084518\\
            1.8831488420617	2.59359359359359\\
            1.88735144274525	2.6036036036036\\
            1.89154547321115	2.61361361361361\\
            1.89189189189189	2.61444342948719\\
            1.89576014229612	2.62362362362362\\
            1.89996882587044	2.63363363363363\\
            1.9019019019019	2.63824489716024\\
            1.90418621292654	2.64364364364364\\
            1.90840964106298	2.65365365365365\\
            1.91191191191191	2.6619736450615\\
            1.91262994067696	2.66366366366366\\
            1.91686819662538	2.67367367367367\\
            1.92109785843782	2.68368368368368\\
            1.92192192192192	2.68564047495176\\
            1.92534475795027	2.69369369369369\\
            1.92958926139318	2.7037037037037\\
            1.93193193193193	2.70924371937537\\
            1.93383957863968	2.71371371371371\\
            1.93809898837316	2.72372372372372\\
            1.94194194194194	2.73277467209118\\
            1.94235290111697	2.73373373373373\\
            1.94662727492592	2.74374374374374\\
            1.95089299171725	2.75375375375375\\
            1.95195195195195	2.75624667718071\\
            1.95517434631457	2.76376376376376\\
            1.95945500712771	2.77377377377377\\
            1.96196196196196	2.77965168464407\\
            1.96374041803669	2.78378378378378\\
            1.9680360651741	2.79379379379379\\
            1.97197197197197	2.80298521915053\\
            1.97232569631168	2.8038038038038\\
            1.97663636627666	2.81381381381381\\
            1.98093828621724	2.82382382382382\\
            1.98198198198198	2.82626001470487\\
            1.98525610229519	2.83383383383383\\
            1.98957299728195	2.84384384384384\\
            1.99199199199199	2.84946796899686\\
            1.99389545694467	2.85385385385385\\
            1.99822735052761	2.86386386386386\\
            2.002002002002	2.87260553984045\\
            2.00255460618577	2.87387387387387\\
            2.00690151699412	2.88388388388388\\
            2.01123956179496	2.89389389389389\\
            2.01201201201201	2.89568200212674\\
            2.0155956605476	2.9039039039039\\
            2.01994865207838	2.91391391391391\\
            2.02202202202202	2.91869494040056\\
            2.02430993821472	2.92392392392392\\
            2.02867788422529	2.93393393393393\\
            2.03203203203203	2.94163876580214\\
            2.03304450049762	2.94394394394394\\
            2.03742740453972	2.95395395395395\\
            2.04180130942242	2.96396396396396\\
            2.04204204204204	2.96451671921154\\
            2.04619735327374	2.97397397397397\\
            2.05058612709583	2.98398398398398\\
            2.05205205205205	2.98733727320735\\
            2.05498786489815	2.99399399399399\\
            2.05939150204468	3.004004004004\\
            2.06206206206206	3.01009009924733\\
            2.06379906835782	3.01401401401401\\
            2.06821755961465	3.02402402402402\\
            2.07207207207207	3.03277585124164\\
            2.07263108731255	3.03403403403403\\
            2.07706442001278	3.04404404404404\\
            2.0814885163476	3.05405405405405\\
            2.08208208208208	3.05540128011566\\
            2.08593219852784	3.06406406406406\\
            2.09037102772906	3.07407407407407\\
            2.09209209209209	3.07796620426283\\
            2.09482100573861	3.08408408408408\\
            2.0992745477501	3.09409409409409\\
            2.1021021021021	3.10046550406803\\
            2.1037309477106	3.1041041041041\\
            2.10819917949964	3.11411411411411\\
            2.11211211211211	3.12289982627137\\
            2.11266212618228	3.12412412412412\\
            2.1171450218565	3.13413413413413\\
            2.12161843067518	3.14414414414414\\
            2.12212212212212	3.14527474925894\\
            2.12611216966017	3.15415415415415\\
            2.1306001187393	3.16416416416416\\
            2.13213213213213	3.16759093461489\\
            2.13510071387247	3.17417417417417\\
            2.13960317134987	3.18418418418418\\
            2.14214214214214	3.1898436019528\\
            2.14411074173078	3.19419419419419\\
            2.1486276732675	3.2042042042042\\
            2.15215215215215	3.21203337855552\\
            2.15314233689318	3.21421421421421\\
            2.15767370576805	3.22422422422422\\
            2.16216216216216	3.23416088247605\\
            2.16219557957614	3.23423423423423\\
            2.16674134677625	3.24424424424424\\
            2.17127727358474	3.25425425425425\\
            2.17217217217217	3.25623501217165\\
            2.17583067099242	3.26426426426426\\
            2.1803808584618	3.27427427427427\\
            2.18218218218218	3.27824799618436\\
            2.18494175001285	3.28428428428428\\
            2.18950615452567	3.29429429429429\\
            2.19219219219219	3.30020012430552\\
            2.19407465244411	3.3043043043043\\
            2.19865322838905	3.31431431431431\\
            2.2022022022022	3.32209198698549\\
            2.20322944401168	3.32432432432432\\
            2.20782214385766	3.33433433433433\\
            2.21221221221221	3.34392416453953\\
            2.21240618766327	3.34434434434434\\
            2.21701296203055	3.35435435435435\\
            2.22160954011196	3.36436436436436\\
            2.22222222222222	3.36570260032644\\
            2.22622574139552	3.37437437437437\\
            2.23083624637172	3.38438438438438\\
            2.23223223223223	3.38742384457588\\
            2.23546053792005	3.39439439439439\\
            2.24008491687259	3.4044044044044\\
            2.24224224224224	3.40908674968745\\
            2.24471740513775	3.41441441441441\\
            2.24935560353467	3.42442442442442\\
            2.25225225225225	3.430691864889\\
            2.25399639423095	3.43443443443443\\
            2.25864835598566	3.44444444444444\\
            2.26226226226226	3.45223972917542\\
            2.26329755410925	3.45445445445445\\
            2.26796322163731	3.46446446446446\\
            2.27227227227227	3.47373087140798\\
            2.27262093148461	3.47447447447447\\
            2.27730024575827	3.48448448448448\\
            2.28196891688972	3.49449449449449\\
            2.28228228228228	3.49516838974488\\
            2.28665947154371	3.5045045045045\\
            2.29134163374903	3.51451451451451\\
            2.29229229229229	3.51655279812233\\
            2.29604094018178	3.52452452452452\\
            2.30073653187009	3.53453453453453\\
            2.3023023023023	3.53788172491431\\
            2.30544469091712	3.54454454454454\\
            2.3101536492352	3.55455455455455\\
            2.31231231231231	3.55915566744024\\
            2.31487076111161	3.56456456456456\\
            2.31959302198976	3.57457457457457\\
            2.32232232232232	3.58037511329814\\
            2.32431918630242	3.58458458458458\\
            2.32905468449868	3.59459459459459\\
            2.33233233233233	3.60154054052138\\
            2.33379000025768	3.6046046046046\\
            2.33853866940054	3.61461461461461\\
            2.34234234234234	3.62265241773927\\
            2.34328323502965	3.62462462462462\\
            2.34804500765924	3.63463463463463\\
            2.35235235235235	3.6437112043407\\
            2.35279892100582	3.64464464464464\\
            2.35757372861371	3.65465465465465\\
            2.36233727433026	3.66466466466466\\
            2.36236236236236	3.66471754100532\\
            2.36712486002543	3.67467467467467\\
            2.3719012789688	3.68468468468468\\
            2.37237237237237	3.68567483680637\\
            2.37669842812405	3.69469469469469\\
            2.38148765017038	3.7047047047047\\
            2.38238238238238	3.70658013321357\\
            2.38629445765121	3.71471471471471\\
            2.39109641175985	3.72472472472472\\
            2.39239239239239	3.72743386058341\\
            2.39591297190252	3.73473473473473\\
            2.40072758614999	3.74474474474474\\
            2.4024024024024	3.74823644070273\\
            2.40555399276802	3.75475475475475\\
            2.41038119438083	3.76476476476476\\
            2.41241241241241	3.7689882869641\\
            2.41521754077095	3.77477477477477\\
            2.42005725615738	3.78478478478478\\
            2.42242242242242	3.78968980454036\\
            2.42490363510512	3.79479479479479\\
            2.42975578988596	3.8048048048048\\
            2.43243243243243	3.81034139055792\\
            2.43461229367081	3.81481481481481\\
            2.43947681270922	3.82482482482482\\
            2.44244244244244	3.83094343426867\\
            2.44434353310937	3.83483483483483\\
            2.44922034053969	3.84484484484484\\
            2.45245245245245	3.85149631722009\\
            2.45409736883654	3.85485485485485\\
            2.4589863880923	3.86486486486486\\
            2.46246246246246	3.87200041342363\\
            2.46387381507449	3.87487487487487\\
            2.46877496891555	3.88488488488488\\
            2.47247247247247	3.89245608952083\\
            2.47367288488285	3.89489489489489\\
            2.47858609542166	3.9049049049049\\
            2.48248248248248	3.91286370494735\\
            2.48349459018848	3.91491491491491\\
            2.48841977891563	3.92492492492492\\
            2.49249249249249	3.93322361209452\\
            2.49333894181432	3.93493493493493\\
            2.49827602962325	3.94494494494494\\
            2.5025025025025	3.95353615646853\\
            2.50320594950717	3.95495495495495\\
            2.50815485671822	3.96496496496496\\
            2.51251251251251	3.97380167684692\\
            2.5130956219646	3.97497497497497\\
            2.51805626834827	3.98498498498498\\
            2.52252252252252	3.99402050543251\\
            2.52300796686086	3.99499499499499\\
            2.52798027166047	4.00500500500501\\
            2.53253253253253	4.01419296800454\\
            2.532942990872	4.01501501501502\\
            2.53792687282565	4.02502502502503\\
            2.54254254254254	4.03431938406716\\
            2.54290069970014	4.03503503503504\\
            2.54789607706203	4.04504504504505\\
            2.55255255255255	4.05440006699495\\
            2.55288109809699	4.05505505505506\\
            2.55788788865816	4.06506506506507\\
            2.56256256256256	4.07443532417577\\
            2.56288418988657	4.07507507507508\\
            2.56790231099503	4.08508508508509\\
            2.57257257257257	4.09442545715063\\
            2.57290997798725	4.0950950950951\\
            2.57793934656753	4.10510510510511\\
            2.58258258258258	4.11437076175084\\
            2.58295846443309	4.11511511511512\\
            2.58799899700528	4.12512512512513\\
            2.59259259259259	4.13427152823214\\
            2.59302965039455	4.13513513513514\\
            2.59808126309277	4.14514514514515\\
            2.6026026026026	4.15412804140611\\
            2.60312353619854	4.15515515515516\\
            2.6081861447889	4.16516516516517\\
            2.61261261261261	4.17394058076866\\
            2.6132401213479	4.17517517517518\\
            2.61831364124601	4.18518518518519\\
            2.62262262262262	4.19370942062578\\
            2.6233794045403	4.1951951951952\\
            2.62846375082821	4.20520520520521\\
            2.63263263263263	4.21343483021637\\
            2.63354138368657	4.21521521521522\\
            2.63863647112935	4.22522522522523\\
            2.64264264264264	4.23311707383239\\
            2.64372605592854	4.23523523523524\\
            2.64883179899034	4.24524524524525\\
            2.65265265265265	4.25275641093624\\
            2.65393341765636	4.25525525525526\\
            2.65904973051603	4.26526526526527\\
            2.66266266266266	4.27235309627541\\
            2.66416346452532	4.27527527527528\\
            2.66929026109166	4.28528528528529\\
            2.67267267267267	4.29190737999444\\
            2.6744161914722	4.2952952952953\\
            2.67955338539876	4.30530530530531\\
            2.68268268268268	4.31141950774434\\
            2.68469159273125	4.31531531531532\\
            2.68983909743075	4.32532532532533\\
            2.69269269269269	4.33088972078925\\
            2.69498966184961	4.33533533533534\\
            2.70014739050797	4.34534534534535\\
            2.7027027027027	4.35031825611069\\
            2.70531039170246	4.35535535535536\\
            2.71047825729245	4.36536536536537\\
            2.71271271271271	4.36970534650924\\
            2.71565377450765	4.37537537537538\\
            2.72083168980219	4.38538538538539\\
            2.72272272272272	4.38905122070372\\
            2.72601980184003	4.3953953953954\\
            2.73120767942516	4.40540540540541\\
            2.73273273273273	4.40835610342803\\
            2.73640846464539	4.41541541541542\\
            2.74160621693283	4.42542542542543\\
            2.74274274274274	4.42762021552552\\
            2.74681975325404	4.43543543543544\\
            2.75202729249351	4.44544544544545\\
            2.75275275275275	4.44684377404112\\
            2.75725365739404	4.45545545545546\\
            2.76247089568517	4.46546546546547\\
            2.76276276276276	4.4660269923111\\
            2.76771016620412	4.47547547547548\\
            2.77277277277277	4.48517093179217\\
            2.77293823682387	4.48548548548549\\
            2.77818926824629	4.4954954954955\\
            2.78278278278278	4.50427654862501\\
            2.78343041921982	4.50550550550551\\
            2.78869095151814	4.51551551551552\\
            2.79279279279279	4.52334251649169\\
            2.79394525942899	4.52552552552553\\
            2.7992152034648	4.53553553553554\\
            2.8028028028028	4.54236903247163\\
            2.80448274445259	4.54554554554555\\
            2.80976201099069	4.55555555555556\\
            2.81281281281281	4.56135629040259\\
            2.81504286075214	4.56556556556557\\
            2.82033136047096	4.57557557557558\\
            2.82282282282282	4.58030448095648\\
            2.82562559426093	4.58558558558559\\
            2.83092323776266	4.5955955955956\\
            2.83283283283283	4.59921379171329\\
            2.83623093039521	4.60560560560561\\
            2.84153762821561	4.61561561561562\\
            2.84284284284284	4.61808440723321\\
            2.84685885406508	4.62562562562563\\
            2.85217451668315	4.63563563563564\\
            2.85285285285285	4.63691650912678\\
            2.85750934968519	4.64564564564565\\
            2.86283388753254	4.65565565565566\\
            2.86286286286286	4.6557102761234\\
            2.86818240118517	4.66566566566567\\
            2.87287287287287	4.67446893968109\\
            2.87352050670296	4.67567567567568\\
            2.87887799201987	4.68568568568569\\
            2.88288288288288	4.69318980875947\\
            2.88422995425125	4.6956956956957\\
            2.88959610517928	4.70570570570571\\
            2.89289289289289	4.71187291310393\\
            2.8949619971011	4.71571571571572\\
            2.90033672319835	4.72572572572573\\
            2.9029029029029	4.73051841876163\\
            2.90571661734634	4.73573573573574\\
            2.9110998281665	4.74574574574575\\
            2.91291291291291	4.7491264892546\\
            2.91649379663654	4.75575575575576\\
            2.92188540173702	4.76576576576577\\
            2.92292292292292	4.76769728563746\\
            2.92729351618629	4.77577577577578\\
            2.93269342513618	4.78578578578579\\
            2.93293293293293	4.78623096655367\\
            2.93811575678444	4.7957957957958\\
            2.94294294294294	4.8047302874538\\
            2.94352820482053	4.80580580580581\\
            2.948960498803	4.81581581581582\\
            2.95295295295295	4.82319392263921\\
            2.95438734116332	4.82582582582583\\
            2.95982772220599	4.83583583583584\\
            2.96296296296296	4.84162094178563\\
            2.96526902954605	4.84584584584585\\
            2.97071740655798	4.85585585585586\\
            2.97297297297297	4.8600114928869\\
            2.97617324909337	4.86586586586587\\
            2.98162953103257	4.87587587587588\\
            2.98298298298298	4.87836572181885\\
            2.98709997854032	4.88588588588589\\
            2.99256407442063	4.8958958958959\\
            2.99299299299299	4.89668377238667\\
            2.99804919624058	4.90590590590591\\
            3.003003003003	4.9149679875304\\
            3.0035248765301	4.91591591591592\\
            3.00902088017456	4.92592592592593\\
            3.01301301301301	4.93321817222927\\
            3.01451141282033	4.93593593593594\\
            3.02001500795739	4.94594594594595\\
            3.02302302302302	4.95143262544525\\
            3.0255204617011	4.95595595595596\\
            3.03103155684664	4.96596596596597\\
            3.03303303303303	4.9696114818109\\
            3.0365519999912	4.97597597597598\\
            3.04207050374998	4.98598598598599\\
            3.04304304304304	4.98775487413608\\
            3.047606004161	4.995995995996\\
            3.05305305305305	5.00586325408101\\
            3.05313241323347	5.00600600600601\\
            3.05868245034	5.01601601601602\\
            3.06306306306306	5.02394044213804\\
            3.06422409562219	5.02602602602603\\
            3.06978131432412	5.03603603603604\\
            3.07307307307307	5.04198257387644\\
            3.07533826305648	5.04604604604605\\
            3.0809025715829	5.05605605605606\\
            3.08308308308308	5.05998977401139\\
            3.08647489056771	5.06606606606607\\
            3.09204619726665	5.07607607607608\\
            3.09309309309309	5.07796216565056\\
            3.0976339528696	5.08608608608609\\
            3.1031031031031	5.0959002956872\\
            3.10321298132821	5.0960960960961\\
            3.10881542436514	5.10610610610611\\
            3.11311311311311	5.11380798875402\\
            3.11441006914728	5.11611611611612\\
            3.12001927915341	5.12612612612613\\
            3.12312312312312	5.13168124633775\\
            3.1256296059756	5.13613613613614\\
            3.13124549103626	5.14614614614615\\
            3.13313313313313	5.14952018439074\\
            3.13687156517824	5.15615615615616\\
            3.14249403352481	5.16616616616617\\
            3.14314314314314	5.16732491744482\\
            3.14813591983133	5.17617617617618\\
            3.15315315315315	5.18509784518626\\
            3.1537694567649	5.18618618618619\\
            3.15942264272846	5.1961961961962\\
            3.16316316316316	5.20283924632093\\
            3.16507217216709	5.20620620620621\\
            3.17073170638706	5.21621621621622\\
            3.17317317317317	5.22054678465414\\
            3.17639729250514	5.22622622622623\\
            3.18206308305453	5.23623623623624\\
            3.18318318318318	5.23822056838198\\
            3.18774478959184	5.24624624624625\\
            3.19319319319319	5.25586151180446\\
            3.1934184198969	5.25625625625626\\
            3.19911463497793	5.26626626626627\\
            3.2032032032032	5.27347299371021\\
            3.20480456681573	5.27627627627628\\
            3.21050679995804	5.28628628628629\\
            3.21321321321321	5.29105104028552\\
            3.21621309638049	5.2962962962963\\
            3.22192125557658	5.30630630630631\\
            3.22322322322322	5.30859575398833\\
            3.22764397920185	5.31631631631632\\
            3.23323323323323	5.32610767144798\\
            3.23335890873189	5.32632632632633\\
            3.23909718564799	5.33633633633634\\
            3.24324324324324	5.34359103565901\\
            3.2448287241955	5.34634634634635\\
            3.25057268585019	5.35635635635636\\
            3.25325325325325	5.36104136542803\\
            3.25632089532957	5.36636636636637\\
            3.26207044970836	5.37637637637638\\
            3.26326326326326	5.37845875801056\\
            3.26783539160172	5.38638638638639\\
            3.27327327327327	5.39584437924423\\
            3.2735928303938	5.3963963963964\\
            3.27937218225567	5.40640640640641\\
            3.28328328328328	5.41320130350461\\
            3.2851465359099	5.41641641641642\\
            3.29093123631662	5.42642642642643\\
            3.29329329329329	5.43052557003575\\
            3.29672256559702	5.43643643643644\\
            3.30251252259652	5.44644644644645\\
            3.3033033033033	5.44781727137133\\
            3.30832088783654	5.45645645645646\\
            3.31331331331331	5.46507911511778\\
            3.31412204969469	5.46646646646647\\
            3.31994147080385	5.47647647647648\\
            3.32332332332332	5.48231116411721\\
            3.32575985163994	5.48648648648649\\
            3.33158428247333	5.4964964964965\\
            3.33333333333333	5.49951091009179\\
            3.33741994188991	5.50650650650651\\
            3.34324929062345	5.51651651651652\\
            3.34334334334334	5.51667844128492\\
            3.34910228779467	5.52652652652653\\
            3.35335335335335	5.53381883131991\\
            3.35494838990513	5.53653653653654\\
            3.36080685651536	5.54654654654655\\
            3.36336336336336	5.55092746639318\\
            3.36667047990939	5.55655655655656\\
            3.37253361502891	5.56656656656657\\
            3.37337337337337	5.56800413309107\\
            3.37841481813829	5.57657657657658\\
            3.38338338338338	5.58505167407241\\
            3.38428931668816	5.58658658658659\\
            3.39018137096355	5.5965965965966\\
            3.39339339339339	5.6020699955015\\
            3.39607363353989	5.60660660660661\\
            3.40197010458421	5.61661661661662\\
            3.4034034034034	5.6190565834013\\
            3.40788018886557	5.62662662662663\\
            3.41341341341341	5.63601261751666\\
            3.41378376436937	5.63663663663664\\
            3.419708948271	5.64664664664665\\
            3.42342342342342	5.65294137838131\\
            3.4256305305437	5.65665665665666\\
            3.4315598772006	5.66666666666667\\
            3.43343343343343	5.66983862979253\\
            3.43749952315734	5.67667667667668\\
            3.44343294094176	5.68668668668669\\
            3.44344344344344	5.68670445063259\\
            3.44939070707339	5.6966966966967\\
            3.45345345345345	5.70354433208374\\
            3.45534229477718	5.70670670670671\\
            3.46130404700451	5.71671671671672\\
            3.46346346346346	5.7203529486797\\
            3.46727394032318	5.72672672672673\\
            3.47323950751709	5.73673673673674\\
            3.47347347347347	5.73713034629889\\
            3.47922776216974	5.74674674674675\\
            3.48348348348348	5.75388141938634\\
            3.48521004617775	5.75675675675676\\
            3.49120372432028	5.76676676676677\\
            3.49349349349349	5.77060206476169\\
            3.4972045557902	5.77677677677678\\
            3.50320179064249	5.78678678678679\\
            3.5035035035035	5.78729169356546\\
            3.50922122451302	5.7967967967968\\
            3.51351351351351	5.80395505777898\\
            3.51523490076028	5.80680680680681\\
            3.52126001566256	5.81681681681682\\
            3.52352352352352	5.82058835982849\\
            3.52729248110116	5.82682682682683\\
            3.53332089242971	5.83683683683684\\
            3.53353353353353	5.83719083913793\\
            3.53937220120991	5.84684684684685\\
            3.54354354354354	5.85376752784553\\
            3.54541797062259	5.85685685685686\\
            3.55147402373766	5.86686686686687\\
            3.55355355355355	5.87031408097803\\
            3.55753882392143	5.87687687687688\\
            3.56356356356356	5.8868300870731\\
            3.56359817314936	5.88688688688689\\
            3.56968179552929	5.8968968968969\\
            3.57357357357357	5.90332098108703\\
            3.57576036395934	5.90690690690691\\
            3.58184684745348	5.91691691691692\\
            3.58358358358358	5.91978134828701\\
            3.58794468805434	5.92692692692693\\
            3.59359359359359	5.93621237874715\\
            3.59403730501519	5.93693693693694\\
            3.60015110691882	5.94694694694695\\
            3.6036036036036	5.95261744722797\\
            3.60626318508382	5.95695695695696\\
            3.61237958193741	5.96696696696697\\
            3.61361361361361	5.96899216197651\\
            3.61851117346408	5.97697697697698\\
            3.62362362362362	5.98533908568957\\
            3.62463777391603	5.98698698698699\\
            3.6307812310291	5.996996996997\\
            3.63363363363363	6.0016588410441\\
            3.63692753445717	6.00700700700701\\
            3.64307331856159	6.01701701701702\\
            3.64364364364364	6.01794840910971\\
            3.649239376306	6.02702702702703\\
            3.65365365365365	6.03421204058791\\
            3.6554006807938	6.03703703703704\\
            3.66157325974496	6.04704704704705\\
            3.66366366366366	6.05044696874683\\
            3.66775450872441	6.05705705705706\\
            3.67367367367367	6.06665247485645\\
            3.67393110690685	6.06706706706707\\
            3.68013038896357	6.07707707707708\\
            3.68368368368368	6.08283297194929\\
            3.68632712277142	6.08708708708709\\
            3.69252828122333	6.0970970970971\\
            3.69369369369369	6.09898353395662\\
            3.69874520075688	6.10710710710711\\
            3.7037037037037	6.11510709154209\\
            3.70495771647613	6.11711711711712\\
            3.7111853000916	6.12712712712713\\
            3.71371371371371	6.13120350979791\\
            3.71741819320055	6.13713713713714\\
            3.72364737993712	6.14714714714715\\
            3.72372372372372	6.14727014329511\\
            3.72990069970065	6.15715715715716\\
            3.73373373373373	6.16331243080473\\
            3.73614986791934	6.16716716716717\\
            3.74240519466529	6.17717717717718\\
            3.74374374374374	6.17932519101081\\
            3.74867498171482	6.18718718718719\\
            3.75375375375375	6.19531090216921\\
            3.75494073010138	6.1971971971972\\
            3.7612220910303	6.20720720720721\\
            3.76376376376376	6.21126996242679\\
            3.76750865135699	6.21721721721722\\
            3.77377377377377	6.22719950179679\\
            3.77379128851378	6.22722722722723\\
            3.78009857428833	6.23723723723724\\
            3.78378378378378	6.24310502654016\\
            3.78640221742441	6.24724724724725\\
            3.79271045660783	6.25725725725726\\
            3.79379379379379	6.2589810714967\\
            3.79903515326555	6.26726726726727\\
            3.8038038038038	6.27483092630982\\
            3.80535619230597	6.27727727727728\\
            3.81169005329878	6.28728728728729\\
            3.81381381381381	6.29065366767445\\
            3.81803234037566	6.2972972972973\\
            3.82382382382382	6.30644817951128\\
            3.82437109200068	6.30730730730731\\
            3.83073045654472	6.31731731731732\\
            3.83383383383383	6.32221776250361\\
            3.83709065163867	6.32732732732733\\
            3.84345049759507	6.33733733733734\\
            3.84384384384384	6.33795807228463\\
            3.84983218238564	6.34734734734735\\
            3.85385385385385	6.35367384158069\\
            3.85621060670104	6.35735735735736\\
            3.86259564058879	6.36736736736737\\
            3.86386386386386	6.36936120107603\\
            3.86899575048459	6.37737737737738\\
            3.87387387387387	6.38502236721955\\
            3.87539272885685	6.38738738738739\\
            3.88180282340602	6.3973973973974\\
            3.88388388388388	6.40065690415751\\
            3.8882216841492	6.40740740740741\\
            3.89389389389389	6.41626377919358\\
            3.89463754507032	6.41741741741742\\
            3.90107256936703	6.42742742742743\\
            3.9039039039039	6.43184561416332\\
            3.90751051035442	6.43743743743744\\
            3.91391391391391	6.44739849544808\\
            3.91394558599949	6.44744744744745\\
            3.92040540545673	6.45745745745746\\
            3.92392392392392	6.46292774216526\\
            3.92686275976648	6.46746746746747\\
            3.93332218544163	6.47747747747748\\
            3.93393393393393	6.47842804003676\\
            3.93980186234878	6.48748748748749\\
            3.94394394394394	6.49390367834545\\
            3.94627896676798	6.4974974974975\\
            3.95276284840289	6.50750750750751\\
            3.95395395395395	6.50935155717694\\
            3.95926247443105	6.51751751751752\\
            3.96396396396396	6.52477379264239\\
            3.96575966948415	6.52752752752753\\
            3.97226786326424	6.53753753753754\\
            3.97397397397397	6.54016935140208\\
            3.97878777983204	6.54754754754755\\
            3.98398398398398	6.55553843537167\\
            3.98530540981021	6.55755755755756\\
            3.99183776815683	6.56756756756757\\
            3.99399399399399	6.57088176696834\\
            3.9983783204485	6.57757757757758\\
            4.004004004004	6.58619793782209\\
            4.00491673343992	6.58758758758759\\
            4.01147310497836	6.5975975975976\\
            4.01401401401401	6.60148912932573\\
            4.01803464197421	6.60760760760761\\
            4.02402402402402	6.61675261282855\\
            4.02459418989523	6.61761761761762\\
            4.03117441942205	6.62762762762763\\
            4.03403403403403	6.63199174568201\\
            4.03775729392979	6.63763763763764\\
            4.04404404404404	6.6472027553227\\
            4.044338332557	6.64764764764765\\
            4.05094226100667	6.65765765765766\\
            4.05405405405405	6.66238990554471\\
            4.05754682969366	6.66766766766767\\
            4.06406406406406	6.67754864286213\\
            4.06414971869689	6.67767767767768\\
            4.0707771831077	6.68768768768769\\
            4.07407407407407	6.6926838812421\\
            4.07740380653409	6.6976976976977\\
            4.08402934514649	6.70770770770771\\
            4.08408408408408	6.70779062232968\\
            4.09067974298951	6.71771771771772\\
            4.09409409409409	6.72287392842417\\
            4.09732878564227	6.72772772772773\\
            4.1039774800453	6.73773773773774\\
            4.1041041041041	6.73792887449927\\
            4.11065050183868	6.74774774774775\\
            4.11411411411411	6.75296028654449\\
            4.11732233216656	6.75775775775776\\
            4.1239940097218	6.76776776776777\\
            4.12412412412412	6.76796349725867\\
            4.13069002479832	6.77777777777778\\
            4.13413413413413	6.78294317932351\\
            4.13738501524767	6.78778778778779\\
            4.14407949931342	6.7977977977978\\
            4.14414414414414	6.79789470969654\\
            4.15079888100348	6.80780780780781\\
            4.15415415415415	6.81282281519439\\
            4.15751740805504	6.81781781781782\\
            4.16416416416416	6.82772281707001\\
            4.16423508267211	6.82782782782783\\
            4.17097764361757	6.83783783783784\\
            4.17417417417417	6.84259938773192\\
            4.17772008782415	6.84784784784785\\
            4.18418418418418	6.85744809236085\\
            4.18446185455571	6.85785785785786\\
            4.1912268898699	6.86786786786787\\
            4.19419419419419	6.87227307606525\\
            4.19799363589492	6.87787787787788\\
            4.2042042042042	6.88707060950621\\
            4.20475988266347	6.88788788788789\\
            4.21154720109413	6.8978978978979\\
            4.21421421421421	6.90184404527514\\
            4.21833863775117	6.90790790790791\\
            4.22422422422422	6.91659052384668\\
            4.22512975666918	6.91791791791792\\
            4.23193916276787	6.92792792792793\\
            4.23423423423423	6.93131244677637\\
            4.23875568306108	6.93793793793794\\
            4.24424424424424	6.94600797728955\\
            4.24557207047222	6.94794794794795\\
            4.25240336455323	6.95795795795796\\
            4.25425425425425	6.96067841868586\\
            4.25924536571868	6.96796796796797\\
            4.26426426426426	6.97532309866844\\
            4.26608742224003	6.97797797797798\\
            4.27294040033841	6.98798798798799\\
            4.27427427427427	6.98994208617719\\
            4.27980828388637	6.997997997998\\
            4.28428428428428	7.0045360040897\\
            4.28667641445155	7.00800800800801\\
            4.29355086828033	7.01801801801802\\
            4.29429429429429	7.01910356182189\\
            4.30044504003848	7.02802802802803\\
            4.3043043043043	7.03364679726606\\
            4.30733965394165	7.03803803803804\\
            4.31423537084819	7.04804804804805\\
            4.31431431431431	7.04816294591831\\
            4.32115624100581	7.05805805805806\\
            4.32432432432432	7.06265556983783\\
            4.32807775194675	7.06806806806807\\
            4.33433433433433	7.07712109963444\\
            4.33499992143993	7.07807807807808\\
            4.34194249802118	7.08808808808809\\
            4.34434434434434	7.09156240168247\\
            4.34889132415123	7.0980980980981\\
            4.35435435435435	7.10597746401982\\
            4.35584101311754	7.10810810810811\\
            4.36280442676606	7.11811811811812\\
            4.36436436436436	7.12036736121276\\
            4.36978099073504	7.12812812812813\\
            4.37437437437437	7.13473200455944\\
            4.37675862546492	7.13813813813814\\
            4.38374264741812	7.14814814814815\\
            4.38438438438438	7.14907050566409\\
            4.39074737642225	7.15815815815816\\
            4.39439439439439	7.16338477049814\\
            4.39775338779997	7.16816816816817\\
            4.4044044044044	7.17767225777518\\
            4.40476070613239	7.17817817817818\\
            4.41179111053062	7.18818818818819\\
            4.41441441441441	7.19193580035011\\
            4.41882593408408	7.1981981981982\\
            4.42442442442442	7.20617300282972\\
            4.42586228217926	7.20820820820821\\
            4.43291282702215	7.21821821821822\\
            4.43443443443443	7.22038512215968\\
            4.4399769029737	7.22822822822823\\
            4.44444444444444	7.234572059476\\
            4.44704272488235	7.23823823823824\\
            4.45411316455476	7.24824824824825\\
            4.45445445445445	7.24873275375275\\
            4.46120693787292	7.25825825825826\\
            4.46446446446446	7.26286943813496\\
            4.46830268244303	7.26826826826827\\
            4.47447447447447	7.27697958810339\\
            4.4754004302002	7.27827827827828\\
            4.48251668698711	7.28828828828829\\
            4.48448448448448	7.29106513940042\\
            4.48964280791776	7.2982982982983\\
            4.49449449449449	7.30512508319451\\
            4.49677116365971	7.30830830830831\\
            4.5039068033776	7.31831831831832\\
            4.5045045045045	7.31915915426756\\
            4.51106375927368	7.32832832832833\\
            4.51451451451451	7.33316888470387\\
            4.51822318563596	7.33833833833834\\
            4.52452452452452	7.34715222629526\\
            4.52538511982067	7.34834834834835\\
            4.53256619944539	7.35835835835836\\
            4.53453453453453	7.3611109673571\\
            4.53975716408019	7.36836836836837\\
            4.54454454454454	7.37504410996992\\
            4.54695087880036	7.37837837837838\\
            4.55415079639265	7.38838838838839\\
            4.55455455455455	7.38895129684449\\
            4.56137377202669	7.3983983983984\\
            4.56456456456456	7.40283421480648\\
            4.56859974419941	7.40840840840841\\
            4.57457457457457	7.41669085441169\\
            4.57582875601337	7.41841841841842\\
            4.58307368765273	7.42842842842843\\
            4.58458458458458	7.43052249110097\\
            4.59033239938655	7.43843843843844\\
            4.59459459459459	7.44432888946405\\
            4.59759440411798	7.44844844844845\\
            4.6046046046046	7.45810907833832\\
            4.60485974830099	7.45845845845846\\
            4.61214953299555	7.46846846846847\\
            4.61461461461461	7.47186499442622\\
            4.61944502236465	7.47847847847848\\
            4.62462462462462	7.48559490657755\\
            4.6267441116423	7.48848848848849\\
            4.63405183898825	7.4984984984985\\
            4.63463463463463	7.49929909647284\\
            4.64138131009127	7.50850850850851\\
            4.64464464464464	7.51297867777954\\
            4.64871464603355	7.51851851851852\\
            4.65465465465465	7.52663210577983\\
            4.65605189958562	7.52852852852853\\
            4.66340397209247	7.53853853853854\\
            4.66466466466466	7.54026030497687\\
            4.67077206177326	7.54854854854855\\
            4.67467467467467	7.55386333768849\\
            4.67814434141916	7.55855855855856\\
            4.68468468468468	7.56744025295711\\
            4.68552086751841	7.56856856856857\\
            4.69291707474981	7.57857857857858\\
            4.69469469469469	7.58099226026287\\
            4.7003248977924	7.58858858858859\\
            4.7047047047047	7.59451869804762\\
            4.70773724728559	7.5985985985986\\
            4.71471471471471	7.60801904200543\\
            4.7151541835844	7.60860860860861\\
            4.7225942959578	7.61861861861862\\
            4.72472472472472	7.62149464489508\\
            4.73004299663718	7.62862862862863\\
            4.73473473473473	7.63494441180902\\
            4.73749657198695	7.63863863863864\\
            4.74474474474474	7.64836809648071\\
            4.74495508638466	7.64864864864865\\
            4.75243885446942	7.65865865865866\\
            4.75475475475475	7.66176707150426\\
            4.75992960742162	7.66866866866867\\
            4.76476476476476	7.67514006256986\\
            4.76742559538831	7.67867867867868\\
            4.77477477477477	7.68848697114788\\
            4.77492688693223	7.68868868868869\\
            4.78245404071797	7.6986986986987\\
            4.78478478478478	7.70180908431471\\
            4.78998805184386	7.70870870870871\\
            4.79479479479479	7.71510516606194\\
            4.79752767085855	7.71871871871872\\
            4.8048048048048	7.72837515343345\\
            4.8050729706799	7.72872872872873\\
            4.81264321881385	7.73873873873874\\
            4.81481481481481	7.74162016057604\\
            4.82022172621791	7.74874874874875\\
            4.82482482482482	7.7548391715477\\
            4.82780622733781	7.75875875875876\\
            4.83483483483483	7.76803206478652\\
            4.83539679962404	7.76876876876877\\
            4.84300982861583	7.77877877877878\\
            4.84484484484484	7.78119971190443\\
            4.85063410358131	7.78878878878879\\
            4.85485485485485	7.7943414631273\\
            4.85826477148224	7.7987987987988\\
            4.86486486486486	7.80745706195205\\
            4.86590191448724	7.80880880880881\\
            4.87355738787971	7.81881881881882\\
            4.87487487487487	7.8205470855374\\
            4.88122873588172	7.82882882882883\\
            4.88488488488488	7.83361136096063\\
            4.88890688988929	7.83883883883884\\
            4.89489489489489	7.84664943816065\\
            4.89659193698291	7.84884884884885\\
            4.90428949448741	7.85885885885886\\
            4.9049049049049	7.85966156550608\\
            4.9120092562454	7.86886886886887\\
            4.91491491491491	7.87264812240811\\
            4.91973625140634	7.87887887887888\\
            4.92492492492492	7.88560842423844\\
            4.92747057216512	7.88888888888889\\
            4.93493493493493	7.8985424723291\\
            4.93521231207906	7.8988988988989\\
            4.9429793813308	7.90890890890891\\
            4.94494494494494	7.911450943094\\
            4.95075660952624	7.91891891891892\\
            4.95495495495495	7.92433318964072\\
            4.95854161086672	7.92892892892893\\
            4.96496496496496	7.93718911031647\\
            4.96633448431654	7.93893893893894\\
            4.97414291377072	7.94894894894895\\
            4.97497497497497	7.95001895789529\\
            4.98197180487315	7.95895895895896\\
            4.98498498498498	7.96282284341234\\
            4.98980893222977	7.96896896896897\\
            4.99499499499499	7.97560032017751\\
            4.99765440043732	7.97897897897898\\
            5.00500500500501	7.98835137910673\\
            5.00550831564756	7.98898898898899\\
            5.01338576778207	7.998998998999\\
            5.01501501501502	8.00107643507829\\
            5.02127650633163	8.00900900900901\\
            5.02502502502503	8.01377512601326\\
            5.02917607081982	8.01901901901902\\
            5.03503503503504	8.02644730127131\\
            5.03708457335783	8.02902902902903\\
            5.04500252097626	8.03903903903904\\
            5.04504504504505	8.03909295546702\\
            5.05294839691063	8.04904904904905\\
            5.05505505505506	8.05171249350104\\
            5.06090360079966	8.05905905905906\\
            5.06506506506507	8.06430540748022\\
            5.06886825096507	8.06906906906907\\
            5.07507507507508	8.07687167806216\\
            5.07684246750196	8.07907907907908\\
            5.08482876419569	8.08908908908909\\
            5.08508508508509	8.08941133062833\\
            5.09284119355086	8.0990990990991\\
            5.0950950950951	8.10192458089217\\
            5.10086359520652	8.10910910910911\\
            5.10510510510511	8.11441106466121\\
            5.10889609583413	8.11911911911912\\
            5.11511511511512	8.12687075667629\\
            5.11693882401536	8.12912912912913\\
            5.12499315307715	8.13913913913914\\
            5.12512512512513	8.13930364786289\\
            5.13307495507699	8.14914914914915\\
            5.13513513513514	8.15170990738673\\
            5.14116740737114	8.15915915915916\\
            5.14514514514515	8.1640892374397\\
            5.14927064550855	8.16916916916917\\
            5.15515515515516	8.17644160686772\\
            5.15738480709586	8.17917917917918\\
            5.16516516516517	8.18876698285998\\
            5.16551003183485	8.18918918918919\\
            5.17366090369009	8.1991991991992\\
            5.17517517517518	8.2010654479797\\
            5.18182638622571	8.20920920920921\\
            5.18518518518519	8.2133368310623\\
            5.19000337759132	8.21921921921922\\
            5.1951951951952	8.22558106422135\\
            5.1981920249955	8.22922922922923\\
            5.20520520520521	8.2377981087621\\
            5.20639247790439	8.23923923923924\\
            5.21461070748923	8.24924924924925\\
            5.21521521521522	8.24998794454933\\
            5.22285233329042	8.25925925925926\\
            5.22522522522523	8.26215051804066\\
            5.23110622909442	8.26926926926927\\
            5.23523523523524	8.27428573193439\\
            5.23937255233029	8.27927927927928\\
            5.24524524524525	8.28639354165075\\
            5.2476514628599	8.28928928928929\\
            5.25525525525526	8.29847390094667\\
            5.25594312302345	8.2992992992993\\
            5.26425752548773	8.30930930930931\\
            5.26526526526527	8.31052673964315\\
            5.27259161969603	8.31931931931932\\
            5.27527527527528	8.32255198219116\\
            5.28093895379056	8.32932932932933\\
            5.28528528528529	8.33454958463494\\
            5.2892996987063	8.33933933933934\\
            5.2952952952953	8.3465194948284\\
            5.29767402804991	8.34934934934935\\
            5.30530530530531	8.35846165895179\\
            5.30606211815048	8.35935935935936\\
            5.31447247646556	8.36936936936937\\
            5.31531531531532	8.37037595714508\\
            5.32290430935285	8.37937937937938\\
            5.32532532532533	8.38226231087689\\
            5.3313504207887	8.38938938938939\\
            5.33533533533534	8.39412071011363\\
            5.33981099638875	8.3993993993994\\
            5.34534534534535	8.40595109509851\\
            5.34828622470455	8.40940940940941\\
            5.35535535535536	8.41775340438606\\
            5.35677629728035	8.41941941941942\\
            5.36528224110251	8.42942942942943\\
            5.36536536536537	8.42952756408308\\
            5.37381741515079	8.43943943943944\\
            5.37537537537538	8.44127332142591\\
            5.38236798072996	8.44944944944945\\
            5.38538538538539	8.45299077581934\\
            5.39093413942888	8.45945945945946\\
            5.3953953953954	8.46467985983121\\
            5.399516096065	8.46946946946947\\
            5.40540540540541	8.47634050432086\\
            5.40811405874782	8.47947947947948\\
            5.41541541541542	8.48797263843384\\
            5.41672823894384	8.48948948948949\\
            5.42535952294669	8.4994994994995\\
            5.42542542542543	8.49957617688536\\
            5.43402058313742	8.50950950950951\\
            5.43543543543544	8.51115079414408\\
            5.44269844722159	8.51951951951952\\
            5.44544544544545	8.52269665047451\\
            5.45139333773813	8.52952952952953\\
            5.45545545545546	8.5342136689512\\
            5.46010548084993	8.53953953953954\\
            5.46546546546547	8.54570177090938\\
            5.46883510641661	8.54954954954955\\
            5.47547547547548	8.55716087593828\\
            5.47758244806898	8.55955955955956\\
            5.48548548548549	8.56859090187404\\
            5.4863477432854	8.56956956956957\\
            5.49513498555308	8.57957957957958\\
            5.4954954954955	8.57999166891038\\
            5.50394942129422	8.58958958958959\\
            5.50550550550551	8.59136294756554\\
            5.51278244805796	8.5995995995996\\
            5.51551551551552	8.60270486854129\\
            5.52163431577675	8.60960960960961\\
            5.52552552552553	8.61401734347054\\
            5.53050527854046	8.61961961961962\\
            5.53553553553554	8.62530028220094\\
            5.53939559468191	8.62962962962963\\
            5.54554554554555	8.63655359278636\\
            5.54830552686455	8.63963963963964\\
            5.55555555555556	8.64777718147837\\
            5.55723534217237	8.64964964964965\\
            5.56556556556557	8.65897095271739\\
            5.56618531220205	8.65965965965966\\
            5.57516014962534	8.66966966966967\\
            5.57557557557558	8.67013466470133\\
            5.58416208776371	8.67967967967968\\
            5.58558558558559	8.68126814109772\\
            5.59318488450084	8.68968968968969\\
            5.5955955955956	8.69237148826077\\
            5.60222882574954	8.6996996996997\\
            5.60560560560561	8.70344460423096\\
            5.61129420230479	8.70970970970971\\
            5.61561561561562	8.71448738519706\\
            5.6203813099473	8.71971971971972\\
            5.62562562562563	8.72549972548584\\
            5.62949044954962	8.72972972972973\\
            5.63563563563564	8.73648151755154\\
            5.63862192718511	8.73973973973974\\
            5.64564564564565	8.74743265196501\\
            5.64777605423971	8.74974974974975\\
            5.65565565565566	8.75835301740267\\
            5.65695314752656	8.75975975975976\\
            5.66566566566567	8.76924250063505\\
            5.66615352940378	8.76976976976977\\
            5.67538078797468	8.77977977977978\\
            5.67567567567568	8.78010085462668\\
            5.68463711645876	8.78978978978979\\
            5.68568568568569	8.79092787808576\\
            5.69391753538219	8.7997997997998\\
            5.6956956956957	8.80172366378305\\
            5.70322238429032	8.80980980980981\\
            5.70570570570571	8.81248809176847\\
            5.7125520087385	8.81981981981982\\
            5.71571571571572	8.82322104013455\\
            5.72190676042468	8.82982982982983\\
            5.72572572572573	8.83392238500354\\
            5.73128699732547	8.83983983983984\\
            5.73573573573574	8.84459200051421\\
            5.74069308383599	8.84984984984985\\
            5.74574574574575	8.85522975880837\\
            5.75012539091332	8.85985985985986\\
            5.75575575575576	8.86583553001709\\
            5.75958429622399	8.86986986986987\\
            5.76576576576577	8.87640918224656\\
            5.76907018429546	8.87987987987988\\
            5.77577577577578	8.88695058156375\\
            5.77858344667164	8.88988988988989\\
            5.78578578578579	8.89745959198168\\
            5.78812448207281	8.8998998998999\\
            5.7957957957958	8.90793607544437\\
            5.79769369655997	8.90990990990991\\
            5.80580580580581	8.91837989181156\\
            5.80729150370354	8.91991991991992\\
            5.81581581581582	8.92879089884295\\
            5.81691832475709	8.92992992992993\\
            5.82582582582583	8.93916895218234\\
            5.82657458883561	8.93993993993994\\
            5.83583583583584	8.94951390534119\\
            5.83626073309903	8.94994994994995\\
            5.84584584584585	8.9598256096821\\
            5.84597720294074	8.95995995995996\\
            5.85572599267775	8.96996996996997\\
            5.85585585585586	8.97010383389414\\
            5.86550721652023	8.97997997997998\\
            5.86586586586587	8.98034844076532\\
            5.87531980241605	8.98998998998999\\
            5.87587587587588	8.99055935556247\\
            5.88516422035852	9\\
            0.112979120430975	1226\\
            10	3.82050396340552\\
            9.98998998998999	3.81666127897798\\
            9.98518375944733	3.81481481481481\\
            9.97997997997998	3.81281928488973\\
            9.96996996996997	3.80897780663377\\
            9.95995995995996	3.80513427110956\\
            9.95910272621766	3.8048048048048\\
            9.94994994994995	3.80129353617982\\
            9.93993993993994	3.79745121729482\\
            9.93302413930106	3.79479479479479\\
            9.92992992992993	3.7936084695663\\
            9.91991991991992	3.78976735943544\\
            9.90990990990991	3.78592418809341\\
            9.90694476078308	3.78478478478478\\
            9.8998998998999	3.78208269934455\\
            9.88988988988989	3.77824074739039\\
            9.8808647750836	3.77477477477477\\
            9.87987987987988	3.77439723903962\\
            9.86986986986987	3.7705564983914\\
            9.85985985985986	3.76671369262862\\
            9.85478707640256	3.76476476476476\\
            9.84984984984985	3.76287144297268\\
            9.83983983983984	3.75902985931998\\
            9.82982982982983	3.75518618758074\\
            9.8287073317334	3.75475475475475\\
            9.81981981981982	3.75134521339329\\
            9.80980980980981	3.74750277458955\\
            9.80262968976779	3.74474474474474\\
            9.7997997997998	3.74365975678946\\
            9.78978978978979	3.73981854279003\\
            9.77977977977978	3.73597523650179\\
            9.77655164856926	3.73473473473473\\
            9.76976976976977	3.73213349397665\\
            9.75975975975976	3.7282914234933\\
            9.75047261840647	3.72472472472472\\
            9.74974974974975	3.7244476301565\\
            9.73973973973974	3.72060678714216\\
            9.72972972972973	3.7167638476716\\
            9.72439630735413	3.71471471471471\\
            9.71971971971972	3.71292132930447\\
            9.70970970970971	3.70907962848328\\
            9.6996996996997	3.70523580732759\\
            9.69831793725801	3.7047047047047\\
            9.68968968968969	3.70139458133636\\
            9.67967967967968	3.69755201003081\\
            9.67224132724303	3.69469469469469\\
            9.66966966966967	3.69370870814988\\
            9.65965965965966	3.68986737831186\\
            9.64964964964965	3.686023923645\\
            9.6461647129337	3.68468468468468\\
            9.63963963963964	3.68218191393313\\
            9.62962962962963	3.67833971211936\\
            9.62008672835267	3.67467467467467\\
            9.61961961961962	3.67449561887788\\
            9.60960960960961	3.67065466132203\\
            9.5995995995996	3.66681157447183\\
            9.59401189821716	3.66466466466466\\
            9.58958958958959	3.66296877307462\\
            9.57957957957958	3.65912694205768\\
            9.56956956956957	3.6552829569025\\
            9.56793499695766	3.65465465465465\\
            9.55955955955956	3.651441465428\\
            9.54954954954955	3.64759874770058\\
            9.54185951506056	3.64464464464464\\
            9.53953953953954	3.64375514646474\\
            9.52952952952953	3.63991368752662\\
            9.51951951951952	3.63607006962621\\
            9.51578442586341	3.63463463463463\\
            9.50950950950951	3.63222777809468\\
            9.4994994994995	3.62838543077315\\
            9.4897075865234	3.62462462462462\\
            9.48948948948949	3.62454102134806\\
            9.47947947947948	3.62069993574642\\
            9.46946946946947	3.61685668637967\\
            9.46363433967106	3.61461461461461\\
            9.45945945945946	3.61301358631594\\
            9.44944944944945	3.60917161065911\\
            9.43943943943944	3.60532744536295\\
            9.43755901078807	3.6046046046046\\
            9.42942942942943	3.60148567345425\\
            9.41941941941942	3.59764279387556\\
            9.41148476351552	3.59459459459459\\
            9.40940940940941	3.59379887659163\\
            9.3993993993994	3.58995727383265\\
            9.38938938938939	3.58611347623725\\
            9.38541130739135	3.58458458458458\\
            9.37937937937938	3.58227088688056\\
            9.36936936936937	3.57842837831844\\
            9.35935935935936	3.57458364837924\\
            9.35933576014747	3.57457457457457\\
            9.34934934934935	3.57074240624813\\
            9.33933933933934	3.56689897757133\\
            9.33326417283163	3.56456456456456\\
            9.32932932932933	3.5630555617239\\
            9.31931931931932	3.55921342537957\\
            9.30930930930931	3.55536906203817\\
            9.30719053032368	3.55455455455455\\
            9.2992992992993	3.55152699331417\\
            9.28928928928929	3.54768393474602\\
            9.28111763587343	3.54454454454454\\
            9.27927927927928	3.54383968312432\\
            9.26926926926927	3.53999792017024\\
            9.25925925925926	3.53615392459898\\
            9.25504593177305	3.53453453453453\\
            9.24924924924925	3.53231101986623\\
            9.23923923923924	3.52846833256746\\
            9.22922922922923	3.52462338496458\\
            9.22897212802053	3.52452452452452\\
            9.21921921921922	3.52078184721341\\
            9.20920920920921	3.51693822055447\\
            9.20290199579958	3.51451451451451\\
            9.1991991991992	3.51309447013737\\
            9.18918918918919	3.50925215523787\\
            9.17917917917918	3.50540757394724\\
            9.17683016549163	3.5045045045045\\
            9.16916916916917	3.50156519041366\\
            9.15915915915916	3.49772193377748\\
            9.15075875531682	3.49449449449449\\
            9.14914914914915	3.4938773277273\\
            9.13913913913914	3.49003538632456\\
            9.12912912912913	3.48619117242975\\
            9.12468893463172	3.48448448448448\\
            9.11911911911912	3.48234793302521\\
            9.10910910910911	3.47850504748882\\
            9.0990990990991	3.47465986054551\\
            9.09861700763635	3.47447447447447\\
            9.08908908908909	3.47081800872693\\
            9.07907907907908	3.46697416327681\\
            9.07254847124624	3.46446446446446\\
            9.06906906906907	3.46313005761797\\
            9.05905905905906	3.45928754422331\\
            9.04904904904905	3.45544272280385\\
            9.0464785923779	3.45445445445445\\
            9.03903903903904	3.45160000464146\\
            9.02902902902903	3.44775652864837\\
            9.02040881300358	3.44444444444444\\
            9.01901901901902	3.4439115460414\\
            9.00900900900901	3.44006940579359\\
            8.998998998999	3.43622495087231\\
            8.99434102125266	3.43443443443443\\
            8.98898898898899	3.43238135552438\\
            8.97897897897898	3.4285382499623\\
            8.96896896896897	3.42469279949436\\
            8.9682711187652	3.42442442442442\\
            8.95895895895896	3.4208506132516\\
            8.94894894894895	3.41700652576255\\
            8.94220433523221	3.41441441441441\\
            8.93893893893894	3.41316204205197\\
            8.92892892892893	3.40931930785467\\
            8.91891891891892	3.40547422152879\\
            8.91613656230883	3.4044044044044\\
            8.90890890890891	3.4016311468476\\
            8.8988988988989	3.39778742768254\\
            8.89006857744881	3.39439439439439\\
            8.88888888888889	3.39394204407827\\
            8.87887887887888	3.39009968213733\\
            8.86886886886887	3.38625496079367\\
            8.86400297624714	3.38438438438438\\
            8.85885885885886	3.38241098598647\\
            8.84884884884885	3.37856763599276\\
            8.83883883883884	3.37472189494788\\
            8.83793526253792	3.37437437437437\\
            8.82882882882883	3.37087935175284\\
            8.81881881881882	3.36703499618446\\
            8.81187040749756	3.36436436436436\\
            8.80880880880881	3.36319010918113\\
            8.7987987987988	3.35934712915959\\
            8.78878878878879	3.35550175017346\\
            8.78580491245615	3.35435435435435\\
            8.77877877877878	3.35165829472629\\
            8.76876876876877	3.34781430567684\\
            8.75973890548917	3.34434434434434\\
            8.75875875875876	3.34396849400282\\
            8.74874874874875	3.34012588470556\\
            8.73873873873874	3.33628086845364\\
            8.73367567485525	3.33433433433433\\
            8.72872872872873	3.33243648811394\\
            8.71871871871872	3.32859286627522\\
            8.70870870870871	3.32474680430883\\
            8.70761033310088	3.32432432432432\\
            8.6986986986987	3.32090387915614\\
            8.68868868868869	3.31705922625842\\
            8.68154760351647	3.31431431431431\\
            8.67867867867868	3.31321390794828\\
            8.66866866866867	3.30937065395779\\
            8.65865865865866	3.3055249511355\\
            8.65548457827058	3.3043043043043\\
            8.64864864864865	3.30168108798308\\
            8.63863863863864	3.29783679900127\\
            8.62942075514802	3.29429429429429\\
            8.62862862862863	3.29399052917943\\
            8.61861861861862	3.2901476436178\\
            8.60860860860861	3.28630230041293\\
            8.60336009621921	3.28428428428428\\
            8.5985985985986	3.28245748554363\\
            8.58858858858859	3.27861356097837\\
            8.57857857857858	3.27476714395259\\
            8.57729733131441	3.27427427427427\\
            8.56856856856857	3.27092380900075\\
            8.55855855855856	3.26707882582065\\
            8.551236948677	3.26426426426426\\
            8.54854854854855	3.26323304501566\\
            8.53853853853854	3.25938948530355\\
            8.52852852852853	3.25554342351942\\
            8.52517660812005	3.25425425425425\\
            8.51851851851852	3.25169912263716\\
            8.50850850850851	3.24785449981987\\
            8.49911520079473	3.24424424424424\\
            8.4984984984985	3.24400773832808\\
            8.48848848848849	3.24016454383868\\
            8.47847847847848	3.23631883752114\\
            8.47305733903721	3.23423423423423\\
            8.46846846846847	3.23247355577057\\
            8.45845845845846	3.22862929358143\\
            8.44844844844845	3.22478248297037\\
            8.44699738092243	3.22422422422422\\
            8.43843843843844	3.2209387071191\\
            8.42842842842843	3.21709335641391\\
            8.42093959503364	3.21421421421421\\
            8.41841841841842	3.21324707828037\\
            8.40840840840841	3.20940317690844\\
            8.3983983983984	3.20555671645931\\
            8.39488218059937	3.2042042042042\\
            8.38838838838839	3.20171194427366\\
            8.37837837837838	3.19786694924334\\
            8.36882345108648	3.19419419419419\\
            8.36836836836837	3.19401965859904\\
            8.35835835835836	3.19017611815342\\
            8.34834834834835	3.18633000778535\\
            8.34276864010797	3.18418418418418\\
            8.33833833833834	3.18248422293886\\
            8.32832832832833	3.1786395835585\\
            8.31831831831832	3.17479233573909\\
            8.31671174772609	3.17417417417417\\
            8.30830830830831	3.17094808412929\\
            8.2982982982983	3.16710232366551\\
            8.29065684119024	3.16416416416416\\
            8.28828828828829	3.16325550916676\\
            8.27827827827828	3.15941122531957\\
            8.26826826826827	3.15556432117438\\
            8.26460262509457	3.15415415415415\\
            8.25825825825826	3.15171904001377\\
            8.24824824824825	3.14787362917655\\
            8.23854687030341	3.14414414414414\\
            8.23823823823824	3.14402576732593\\
            8.22822822822823	3.14018183879867\\
            8.21821821821822	3.13633527786938\\
            8.21249539640424	3.13413413413413\\
            8.20820820820821	3.13248894924663\\
            8.1981981981982	3.12864388765194\\
            8.18818818818819	3.12479615305372\\
            8.18644186242903	3.12412412412412\\
            8.17817817817818	3.12095138647306\\
            8.16816816816817	3.11710516818408\\
            8.1603901560132	3.11411411411411\\
            8.15815815815816	3.11325777341905\\
            8.14814814814815	3.10941306057097\\
            8.13813813813814	3.10556566146889\\
            8.13433944633357	3.1041041041041\\
            8.12812812812813	3.10171982891037\\
            8.11811811811812	3.09787395256234\\
            8.10828700384486	3.09409409409409\\
            8.10810810810811	3.09402547215461\\
            8.0980980980981	3.09018110743942\\
            8.08808808808809	3.08633404290777\\
            8.08223919147898	3.08408408408408\\
            8.07807807807808	3.08248712464477\\
            8.06806806806807	3.07864158940775\\
            8.05805805805806	3.07479331148813\\
            8.05618934799591	3.07407407407407\\
            8.04804804804805	3.07094798566089\\
            8.03803803803804	3.06710125462913\\
            8.03014120705816	3.06406406406406\\
            8.02802802802803	3.0632532300436\\
            8.01801801801802	3.05940803494976\\
            8.00800800800801	3.0555600823102\\
            8.00409435384914	3.05405405405405\\
            7.997997997998	3.051713650398\\
            7.98798798798799	3.0478672516423\\
            7.97804560885853	3.04404404404404\\
            7.97797797797798	3.04401809916334\\
            7.96796796796797	3.04017324309929\\
            7.95795795795796	3.03632561423306\\
            7.95200182722313	3.03403403403403\\
            7.94794794794795	3.03247805442255\\
            7.93793793793794	3.02863198655686\\
            7.92792792792793	3.0247831005588\\
            7.92595605259289	3.02402402402402\\
            7.91791791791792	3.0209371652927\\
            7.90790790790791	3.01708985851243\\
            7.89991189483312	3.01401401401401\\
            7.8978978978979	3.01324114795361\\
            7.88788788788789	3.00939540942003\\
            7.87787787787788	3.00554683601736\\
            7.87386929753211	3.004004004004\\
            7.86786786786787	3.00169975032314\\
            7.85785785785786	2.99785276374964\\
            7.84784784784785	2.99400289540918\\
            7.8478247329608	2.99399399399399\\
            7.83783783783784	2.99015746754091\\
            7.82782782782783	2.98630920450143\\
            7.82178536227572	2.98398398398398\\
            7.81781781781782	2.982460944158\\
            7.80780780780781	2.9786142757083\\
            7.7977977977978	2.97476470714507\\
            7.79574408947632	2.97397397397397\\
            7.78778778778779	2.97091810530017\\
            7.77777777777778	2.96707015016408\\
            7.7697043943356	2.96396396396396\\
            7.76776776776777	2.96322068974124\\
            7.75775775775776	2.95937433711569\\
            7.74774774774775	2.95552506545784\\
            7.743666510786	2.95395395395395\\
            7.73773773773774	2.95167726394372\\
            7.72772772772773	2.94782961400868\\
            7.71771771771772	2.94397899532233\\
            7.71762671708245	2.94394394394394\\
            7.70770770770771	2.94013288744738\\
            7.6976976976977	2.93628390955226\\
            7.69159215875913	2.93393393393393\\
            7.68768768768769	2.93243488135899\\
            7.67767767767768	2.92858753366387\\
            7.66766766766767	2.92473719645902\\
            7.66555588558966	2.92392392392392\\
            7.65765765765766	2.9208898626935\\
            7.64764764764765	2.91704117512889\\
            7.63952120571829	2.91391391391391\\
            7.63763763763764	2.91319089183195\\
            7.62762762762763	2.90934384313923\\
            7.61761761761762	2.90549378347069\\
            7.61348856323522	2.9039039039039\\
            7.60760760760761	2.90164519510478\\
            7.5975975975976	2.8977967941285\\
            7.58758758758759	2.89394532937736\\
            7.58745408275958	2.89389389389389\\
            7.57757757757758	2.8900984725596\\
            7.56756756756757	2.88624868613573\\
            7.56142493950813	2.88388388388388\\
            7.55755755755756	2.88239881291631\\
            7.54754754754755	2.87855069445395\\
            7.53753753753754	2.87469948864235\\
            7.53539424115447	2.87387387387387\\
            7.52752752752753	2.87085134787601\\
            7.51751751751752	2.86700183003305\\
            7.50936521649559	2.86386386386386\\
            7.50750750750751	2.86315064004685\\
            7.4974974974975	2.8593027996674\\
            7.48748748748749	2.85545184749223\\
            7.48333842553109	2.85385385385385\\
            7.47747747747748	2.85160239055071\\
            7.46746746746747	2.84775313622469\\
            7.45745745745746	2.84390071393799\\
            7.45730988705511	2.84384384384384\\
            7.44744744744745	2.84005302866015\\
            7.43743743743744	2.83620232437076\\
            7.43128685862832	2.83383383383383\\
            7.42742742742743	2.83235151721368\\
            7.41741741741742	2.82850252090944\\
            7.40740740740741	2.82465032977542\\
            7.40526240324942	2.82382382382382\\
            7.3973973973974	2.82080129529235\\
            7.38738738738739	2.81695083265514\\
            7.3792397784554	2.81381381381381\\
            7.37737737737738	2.81309863928758\\
            7.36736736736737	2.80924989504464\\
            7.35735735735736	2.80539792803117\\
            7.35321954959945	2.8038038038038\\
            7.34734734734735	2.80154750799933\\
            7.33733733733734	2.79769728025852\\
            7.32732732732733	2.79384376990201\\
            7.32719768613426	2.79379379379379\\
            7.31731731731732	2.78999516393262\\
            7.30730730730731	2.78614341342395\\
            7.30118158912391	2.78378378378378\\
            7.2972972972973	2.782291569361\\
            7.28728728728729	2.77844156919518\\
            7.27727727727728	2.77458825568255\\
            7.27516415733448	2.77377377377377\\
            7.26726726726727	2.77073822676787\\
            7.25725725725726	2.76688668451507\\
            7.24914880346634	2.76376376376376\\
            7.24724724724725	2.76303337563023\\
            7.23723723723724	2.75918359510403\\
            7.22722722722723	2.75533046918634\\
            7.22313596876636	2.75375375375375\\
            7.21721721721722	2.75147897614084\\
            7.20720720720721	2.74762763320663\\
            7.1971971971972	2.74377288101242\\
            7.19712163995647	2.74374374374374\\
            7.18718718718719	2.73992324672594\\
            7.17717717717718	2.73607029838569\\
            7.17111343257685	2.73373373373373\\
            7.16716716716717	2.73221729749337\\
            7.15715715715716	2.72836614419047\\
            7.14714714714715	2.7245115463629\\
            7.14510394200238	2.72372372372372\\
            7.13713713713714	2.72066040532963\\
            7.12712712712713	2.71680762371087\\
            7.11909688378329	2.71371371371371\\
            7.11711711711712	2.7129530685203\\
            7.10710710710711	2.70910209434235\\
            7.0970970970971	2.7052476387688\\
            7.09309242370745	2.7037037037037\\
            7.08708708708709	2.7013949440803\\
            7.07707707707708	2.69754231741018\\
            7.0670866823237	2.69369369369369\\
            7.06706706706707	2.69368615851129\\
            7.05705705705706	2.68983535205505\\
            7.04704704704705	2.68598102560088\\
            7.04108745758058	2.68368368368368\\
            7.03703703703704	2.6821267273444\\
            7.02702702702703	2.67827424284489\\
            7.01701701701702	2.67441816809638\\
            7.01508699408081	2.67367367367367\\
            7.00700700700701	2.67056577650329\\
            6.996996996997	2.66671156491223\\
            6.98908944442256	2.66366366366366\\
            6.98698698698699	2.66285560992293\\
            6.97697697697698	2.65900325371108\\
            6.96696696696697	2.65514726470016\\
            6.96309452227368	2.65365365365365\\
            6.95695695695696	2.65129321683221\\
            6.94694694694695	2.64743910461383\\
            6.93709881596038	2.64364364364364\\
            6.93693693693694	2.64358143620504\\
            6.92692692692693	2.63972919317988\\
            6.91691691691692	2.63587327269192\\
            6.91110967604878	2.63363363363363\\
            6.90690690690691	2.63201751126047\\
            6.8968968968969	2.62816348156251\\
            6.88688688688689	2.62430569916757\\
            6.88511953380028	2.62362362362362\\
            6.87687687687688	2.62045189294588\\
            6.86686686686687	2.61659602225033\\
            6.85913293795477	2.61361361361361\\
            6.85685685685686	2.61273848608728\\
            6.84684684684685	2.60888452055041\\
            6.83683683683684	2.60502675308622\\
            6.83314894422729	2.6036036036036\\
            6.82682682682683	2.60117117217258\\
            6.81681681681682	2.59731533085997\\
            6.80716482924039	2.59359359359359\\
            6.80680680680681	2.59345595459182\\
            6.7967967967968	2.58960203318352\\
            6.78678678678679	2.58574425804685\\
            6.78118726995424	2.58358358358358\\
            6.77677677677678	2.5818868363218\\
            6.76676676676677	2.57803100211745\\
            6.75675675675676	2.57417123355435\\
            6.75520900343629	2.57357357357357\\
            6.74674674674675	2.57031581663537\\
            6.73673673673674	2.56645800915253\\
            6.72923509603067	2.56356356356356\\
            6.72672672672673	2.56259867585239\\
            6.71671671671672	2.55874282440279\\
            6.70670670670671	2.55488298152125\\
            6.70326370619205	2.55355355355355\\
            6.6966966966967	2.55102565225936\\
            6.68668668668669	2.5471677854479\\
            6.67729305637825	2.54354354354354\\
            6.67667667667668	2.54330646477136\\
            6.66666666666667	2.53945056939804\\
            6.65665665665666	2.53559062240908\\
            6.65132888600267	2.53353353353353\\
            6.64664664664665	2.53173130404163\\
            6.63663663663664	2.52787334833596\\
            6.62662662662663	2.52401125459376\\
            6.62536437817152	2.52352352352352\\
            6.61661661661662	2.52015399043295\\
            6.60660660660661	2.51629390668928\\
            6.59940525770431	2.51351351351351\\
            6.5965965965966	2.51243251687279\\
            6.58658658658659	2.50857443980697\\
            6.57657657657658	2.50471215846249\\
            6.57344850832959	2.5035035035035\\
            6.56656656656657	2.50085282063413\\
            6.55655655655656	2.49699256427836\\
            6.54749359847324	2.49349349349349\\
            6.54654654654655	2.49312901461431\\
            6.53653653653654	2.4892707804538\\
            6.52652652652653	2.48540827203782\\
            6.5215450229823	2.48348348348348\\
            6.51651651651652	2.48154677085062\\
            6.50650650650651	2.47768630240713\\
            6.4964964964965	2.47382146716655\\
            6.49559657574999	2.47347347347347\\
            6.48648648648649	2.46996206724351\\
            6.47647647647648	2.46609928829713\\
            6.46965480307449	2.46346346346346\\
            6.46646646646647	2.46223552732446\\
            6.45645645645646	2.45837480322382\\
            6.44644644644645	2.45450963544908\\
            6.44371519341183	2.45345345345345\\
            6.43643643643644	2.45064797101032\\
            6.42642642642643	2.4467848735606\\
            6.41777880995465	2.44344344344344\\
            6.41641641641642	2.44291874907001\\
            6.40640640640641	2.43905772109247\\
            6.3963963963964	2.43519216813307\\
            6.39184854727582	2.43343343343343\\
            6.38638638638639	2.4313281336294\\
            6.37637637637638	2.42746466457621\\
            6.36636636636637	2.42359657169127\\
            6.36591900315393	2.42342342342342\\
            6.35635635635636	2.41973467954104\\
            6.34634634634635	2.41586868311462\\
            6.33999773340634	2.41341341341341\\
            6.33633633633634	2.41200216482425\\
            6.32632632632633	2.40813826522005\\
            6.31631631631632	2.40426965274198\\
            6.3140783626943	2.4034034034034\\
            6.30630630630631	2.40040526780631\\
            6.2962962962963	2.39653876320909\\
            6.28816395284521	2.39339339339339\\
            6.28628628628629	2.39266963855224\\
            6.27627627627628	2.38880524275236\\
            6.26626626626627	2.38493603988073\\
            6.26225538824667	2.38338338338338\\
            6.25625625625626	2.3810690369131\\
            6.24624624624625	2.37720195208932\\
            6.23634852403364	2.37337337337337\\
            6.23623623623624	2.37333008890356\\
            6.22622622622623	2.36946512355893\\
            6.21621621621622	2.3655952514515\\
            6.21045145811899	2.36336336336336\\
            6.20620620620621	2.3617254952145\\
            6.1961961961962	2.35785774965453\\
            6.18618618618619	2.35398498933012\\
            6.18455621395192	2.35335335335335\\
            6.17617617617618	2.35011738829488\\
            6.16616616616617	2.34624675886692\\
            6.15866808955502	2.34334334334334\\
            6.15615615615616	2.34237410330638\\
            6.14614614614615	2.33850560673585\\
            6.13613613613614	2.33463198697159\\
            6.13278549015463	2.33333333333333\\
            6.12612612612613	2.33076146633193\\
            6.11611611611612	2.3268899808296\\
            6.10690695605726	2.32332332332332\\
            6.10610610610611	2.3230142682133\\
            6.0960960960961	2.31914491902613\\
            6.08608608608609	2.31527033212581\\
            6.08103787880432	2.31331331331331\\
            6.07607607607608	2.31139672939168\\
            6.06606606606607	2.30752427668903\\
            6.05605605605606	2.30364647296468\\
            6.05517169960783	2.3033033033033\\
            6.04604604604605	2.29977502009969\\
            6.03603603603604	2.29589934490733\\
            6.02931532058623	2.29329329329329\\
            6.02602602602603	2.2920224842241\\
            6.01601601601602	2.28814893878033\\
            6.00600600600601	2.28426991902631\\
            6.00346413632868	2.28328328328328\\
            5.995995995996	2.28039517336019\\
            5.98598598598599	2.27651827305199\\
            5.97761996747378	2.27327327327327\\
            5.97597597597598	2.27263796416209\\
            5.96596596596597	2.26876318355936\\
            5.95595595595596	2.26488279910965\\
            5.9517849074762	2.26326326326326\\
            5.94594594594595	2.26100456272112\\
            5.93593593593594	2.25712628214855\\
            5.9259542112073	2.25325325325325\\
            5.92592592592593	2.25324231934774\\
            5.91591591591592	2.24936614130883\\
            5.90590590590591	2.24548422367257\\
            5.90013653034288	2.24324324324324\\
            5.8958958958959	2.24160228178163\\
            5.88588588588589	2.23772244425893\\
            5.87587587587588	2.23383674917603\\
            5.87432382376202	2.23323323323323\\
            5.86586586586587	2.22995684413987\\
            5.85585585585586	2.22607320155584\\
            5.84852181301532	2.22322322322322\\
            5.84584584584585	2.2221873212073\\
            5.83583583583584	2.2183057246086\\
            5.82582582582583	2.21441812801478\\
            5.8227286320639	2.21321321321321\\
            5.81581581581582	2.21053421195091\\
            5.80580580580581	2.20664862521056\\
            5.79694389600759	2.2032032032032\\
            5.7957957957958	2.20275855395908\\
            5.78578578578579	2.19887496595377\\
            5.77577577577578	2.19498523086589\\
            5.77117189663953	2.19319319319319\\
            5.76576576576577	2.1910970359253\\
            5.75575575575576	2.18720925328564\\
            5.74574574574575	2.18331520840219\\
            5.74540696810694	2.18318318318318\\
            5.73573573573574	2.17942887013657\\
            5.72572572572573	2.17553672466592\\
            5.71965734297804	2.17317317317317\\
            5.71571571571572	2.17164395904644\\
            5.70570570570571	2.16775369000645\\
            5.6956956956957	2.16385701032606\\
            5.69391646690514	2.16316316316316\\
            5.68568568568569	2.15996597621613\\
            5.67567567567568	2.15607110697534\\
            5.66818916715065	2.15315315315315\\
            5.66566566566567	2.15217345297567\\
            5.65565565565566	2.14828036062888\\
            5.64564564564565	2.14438070919934\\
            5.64247457292618	2.14314314314314\\
            5.63563563563564	2.14048463440292\\
            5.62562562562563	2.13658667843136\\
            5.61677210953847	2.13313313313313\\
            5.61561561561562	2.13268379046372\\
            5.60560560560561	2.12878748206184\\
            5.5955955955956	2.12488446921\\
            5.59108632258544	2.12312312312312\\
            5.58558558558559	2.12098297481322\\
            5.57557557557558	2.11708150965089\\
            5.56556556556557	2.11317324439606\\
            5.565411835322	2.11311311311311\\
            5.55555555555556	2.10927302749916\\
            5.54554554554555	2.10536620045724\\
            5.53975743418136	2.1031031031031\\
            5.53553553553554	2.10145886978023\\
            5.52552552552553	2.09755340122501\\
            5.51551551551552	2.0936410055098\\
            5.51411621196154	2.09309309309309\\
            5.50550550550551	2.08973468356662\\
            5.4954954954955	2.0858235137406\\
            5.48849442248854	2.08308308308308\\
            5.48548548548549	2.08190988808257\\
            5.47547547547548	2.07799983504876\\
            5.46546546546547	2.0740827456994\\
            5.4628899735943	2.07307307307307\\
            5.45545545545546	2.07016979803905\\
            5.44544544544545	2.06625366535321\\
            5.43730473640571	2.06306306306306\\
            5.43543543543544	2.0623332389398\\
            5.42542542542543	2.05841791469561\\
            5.41541541541542	2.05449547278958\\
            5.41174108946911	2.05305305305305\\
            5.40540540540541	2.05057531557111\\
            5.3953953953954	2.04665348920001\\
            5.38619692507328	2.04304304304304\\
            5.38538538538539	2.04272570292273\\
            5.37537537537538	2.0388042918224\\
            5.36536536536537	2.03487572310358\\
            5.36067872616767	2.03303303303303\\
            5.35535535535536	2.03094769804721\\
            5.34534534534535	2.02701931271438\\
            5.33533533533534	2.02308376534093\\
            5.33518111775432	2.02302302302302\\
            5.32532532532533	2.01915507460201\\
            5.31531531531532	2.01521946562401\\
            5.30971347052192	2.01301301301301\\
            5.30530530530531	2.01128282499689\\
            5.2952952952953	2.00734685189382\\
            5.28528528528529	2.0034037767894\\
            5.28426969269499	2.003003003003\\
            5.27527527527528	1.99946571282182\\
            5.26526526526527	1.99552198202746\\
            5.25885760192878	1.99299299299299\\
            5.25525525525526	1.99157586790676\\
            5.24524524524525	1.98763107920153\\
            5.23523523523524	1.98367934587596\\
            5.23347441088207	1.98298298298298\\
            5.22522522522523	1.97973085240728\\
            5.21521521521522	1.97577771536625\\
            5.20812542659718	1.97297297297297\\
            5.20520520520521	1.97182112999643\\
            5.1951951951952	1.96786605592486\\
            5.18518518518519	1.96390432938397\\
            5.1828107350756	1.96296296296296\\
            5.17517517517518	1.9599441495264\\
            5.16516516516517	1.95598007773135\\
            5.15753368967561	1.95295295295295\\
            5.15515515515516	1.95201183984836\\
            5.14514514514515	1.94804471763345\\
            5.13513513513514	1.94407141989427\\
            5.1322968076882	1.94294294294294\\
            5.12512512512513	1.94009803083253\\
            5.11511511511512	1.93612120394314\\
            5.10710208544356	1.93293293293293\\
            5.10510510510511	1.93213988283552\\
            5.0950950950951	1.92815859737537\\
            5.08508508508509	1.92417186447657\\
            5.08195401624747	1.92292292292292\\
            5.07507507507508	1.92018338147025\\
            5.06506506506507	1.91619163394219\\
            5.05685389078707	1.91291291291291\\
            5.05505505505506	1.91219544814253\\
            5.04504504504505	1.90819746589096\\
            5.03503503503504	1.90419510248287\\
            5.0318076937329	1.9029029029029\\
            5.02502502502503	1.90018913583851\\
            5.01501501501502	1.89617990086366\\
            5.00681675268847	1.89289289289289\\
            5.00500500500501	1.89216656087757\\
            4.99499499499499	1.88814886115977\\
            4.98498498498498	1.88412829727326\\
            4.98188798492701	1.88288288288288\\
            4.97497497497497	1.88010173750513\\
            4.96496496496496	1.87607199468779\\
            4.95702366540745	1.87287287287287\\
            4.95495495495495	1.87203845807203\\
            4.94494494494494	1.86799747100566\\
            4.93493493493493	1.86395572975664\\
            4.93223091262387	1.86286286286286\\
            4.92492492492492	1.8599044242338\\
            4.91491491491491	1.85585066317548\\
            4.90751417494768	1.85285285285285\\
            4.9049049049049	1.85179275470536\\
            4.89489489489489	1.84772432289878\\
            4.88488488488488	1.8436580143374\\
            4.88287967488841	1.84284284284284\\
            4.87487487487487	1.83957628300072\\
            4.86486486486486	1.83549450374983\\
            4.85833584217393	1.83283283283283\\
            4.85485485485485	1.83140633342227\\
            4.84484484484484	1.82730572656531\\
            4.83483483483483	1.82321109214085\\
            4.83388618998216	1.82282282282282\\
            4.82482482482482	1.81909101155231\\
            4.81481481481481	1.81497679509927\\
            4.80954597209364	1.81281281281281\\
            4.8048048048048	1.81084988494256\\
            4.79479479479479	1.80671191229925\\
            4.78531457850638	1.8028028028028\\
            4.78478478478478	1.80258212140706\\
            4.77477477477477	1.79841532490846\\
            4.76476476476476	1.79426402164403\\
            4.76121355990841	1.79279279279279\\
            4.75475475475475	1.79008603677933\\
            4.74474474474474	1.78590532004894\\
            4.73724422443861	1.78278278278278\\
            4.73473473473473	1.7817231857774\\
            4.72472472472472	1.77750697061494\\
            4.71471471471471	1.77331406803706\\
            4.7134212936908	1.77277277277277\\
            4.7047047047047	1.7690670549926\\
            4.69469469469469	1.76483853595673\\
            4.68976395521803	1.76276276276276\\
            4.68468468468468	1.76058356162916\\
            4.67467467467467	1.75631238505861\\
            4.66627586818604	1.75275275275275\\
            4.66466466466466	1.75205427486016\\
            4.65465465465465	1.7477322121019\\
            4.64464464464464	1.74345196223865\\
            4.64298177907478	1.74274274274274\\
            4.63463463463463	1.73909416005238\\
            4.62462462462462	1.73476415508375\\
            4.61990015543032	1.73273273273273\\
            4.61461461461461	1.73039369549953\\
            4.6046046046046	1.72600510204941\\
            4.59704045535144	1.72272272272272\\
            4.59459459459459	1.72162529115709\\
            4.58458458458458	1.71716827549642\\
            4.57457457457457	1.7127786491714\\
            4.57442377099091	1.71271271271271\\
            4.56456456456456	1.70824589697071\\
            4.55455455455455	1.70379143453646\\
            4.55209154700433	1.7027027027027\\
            4.54454454454454	1.69922853934041\\
            4.53453453453453	1.69469980549101\\
            4.53004914533467	1.69269269269269\\
            4.52452452452452	1.69010466672955\\
            4.51451451451451	1.68549195098184\\
            4.5083217763609	1.68268268268268\\
            4.5045045045045	1.68086015182067\\
            4.49449449449449	1.67615387932032\\
            4.48693630913138	1.67267267267267\\
            4.48448448448448	1.67147783455474\\
            4.47447447447447	1.66666906076596\\
            4.46592090521281	1.66266266266266\\
            4.46446446446446	1.66193720497669\\
            4.45445445445445	1.65701815000693\\
            4.44530437238215	1.65265265265265\\
            4.44444444444444	1.65221429730963\\
            4.43443443443443	1.64717885816106\\
            4.42511522592391	1.64264264264264\\
            4.42442442442442	1.64228186594749\\
            4.41441441441441	1.63712603812022\\
            4.40538050724619	1.63263263263263\\
            4.4044044044044	1.63210987667056\\
            4.39439439439439	1.62683202414961\\
            4.38612447390954	1.62262262262262\\
            4.38438438438438	1.62166629545808\\
            4.37437437437437	1.61626722960136\\
            4.3673673201928	1.61261261261261\\
            4.36436436436436	1.61091810596616\\
            4.35435435435435	1.60540096390542\\
            4.34912409613192	1.6026026026026\\
            4.34434434434434	1.59983244893204\\
            4.33433433433433	1.59420239284857\\
            4.33140396178226	1.59259259259259\\
            4.32432432432432	1.58837776163568\\
            4.31431431431431	1.58264154413663\\
            4.31420985302512	1.58258258258258\\
            4.3043043043043	1.57652480458244\\
            4.29759564925642	1.57257257257257\\
            4.29429429429429	1.57046655713532\\
            4.28428428428428	1.56424749018336\\
            4.28150347816941	1.56256256256256\\
            4.27427427427427	1.55782764097636\\
            4.26594324186332	1.55255255255255\\
            4.26426426426426	1.55140655974498\\
            4.25425425425425	1.54471421194998\\
            4.25091821389337	1.54254254254254\\
            4.24424424424424	1.53787155713037\\
            4.23638850979052	1.53253253253253\\
            4.23423423423423	1.53096480154098\\
            4.22422422422422	1.52383176973846\\
            4.22234781028643	1.52252252252252\\
            4.21421421421421	1.51646399487401\\
            4.20877647157177	1.51251251251251\\
            4.2042042042042	1.50898178021644\\
            4.19562635253555	1.5025025025025\\
            4.19419419419419	1.50135835507507\\
            4.18418418418418	1.49349058629671\\
            4.18289281034257	1.49249249249249\\
            4.17417417417417	1.48538611100946\\
            4.1705469431296	1.48248248248248\\
            4.16416416416416	1.47711845376449\\
            4.15854757528622	1.47247247247247\\
            4.15415415415415	1.4686737259821\\
            4.1468705564564	1.46246246246246\\
            4.14414414414414	1.46004209539467\\
            4.13549156234366	1.45245245245245\\
            4.13413413413413	1.45121767152844\\
            4.1243867163909	1.44244244244244\\
            4.12412412412412	1.44219814795228\\
            4.11411411411411	1.43295976678394\\
            4.11353753636816	1.43243243243243\\
            4.1041041041041	1.42353291451797\\
            4.10291740441176	1.42242242242242\\
            4.09409409409409	1.41393173769821\\
            4.09250433337514	1.41241241241241\\
            4.08408408408408	1.40416036106768\\
            4.08227986273016	1.4024024024024\\
            4.07407407407407	1.39422443405661\\
            4.07222691531883	1.39239239239239\\
            4.06406406406406	1.38413074105266\\
            4.06232978236492	1.38238238238238\\
            4.05405405405405	1.37388686132025\\
            4.05257407452973	1.37237237237237\\
            4.04404404404404	1.36350088234151\\
            4.04294665150148	1.36236236236236\\
            4.03403403403403	1.3529811651758\\
            4.03343553941608	1.35235235235235\\
            4.0240298695185	1.34234234234234\\
            4.02402402402402	1.34233605206072\\
            4.01472275192821	1.33233233233233\\
            4.01401401401401	1.33156285260309\\
            4.00550224277942	1.32232232232232\\
            4.004004004004	1.3206823024845\\
            3.99636011870759	1.31231231231231\\
            3.99399399399399	1.30970266318088\\
            3.98728891028763	1.3023023023023\\
            3.98398398398398	1.29863179440539\\
            3.97828182793633	1.29229229229229\\
            3.97397397397397	1.2874771387839\\
            3.96933269437279	1.28228228228228\\
            3.96396396396396	1.27624571784056\\
            3.96043588341487	1.27227227227227\\
            3.95395395395395	1.26494413637098\\
            3.95158626475602	1.26226226226226\\
            3.94394394394394	1.2535785928764\\
            3.94277915429465	1.25225225225225\\
            3.93401051305228	1.24224224224224\\
            3.93393393393393	1.24215467115515\\
            3.92527989926776	1.23223223223223\\
            3.92392392392392	1.23067580345431\\
            3.91657991398198	1.22222222222222\\
            3.91391391391391	1.21915151385535\\
            3.90790726458632	1.21221221221221\\
            3.9039039039039	1.2075864072961\\
            3.89925892368862	1.2022022022022\\
            3.89389389389389	1.19598477626923\\
            3.89063210340095	1.19219219219219\\
            3.88388388388388	1.18435062257831\\
            3.88202423235295	1.18218218218218\\
            3.87387387387387	1.17268767811712\\
            3.87343293512825	1.17217217217217\\
            3.8648587351449	1.16216216216216\\
            3.86386386386386	1.16100283132247\\
            3.85629803724393	1.15215215215215\\
            3.85385385385385	1.14929881581109\\
            3.84774773387324	1.14214214214214\\
            3.84384384384384	1.13757728400302\\
            3.83920607538322	1.13213213213213\\
            3.83383383383383	1.12584095603032\\
            3.83067143255559	1.12212212212212\\
            3.82382382382382	1.11409237665947\\
            3.822142285889	1.11211211211211\\
            3.81381381381381	1.10233392890679\\
            3.81361721594806	1.1021021021021\\
            3.80509822516687	1.09209209209209\\
            3.8038038038038	1.09057660375868\\
            3.79658121415764	1.08208208208208\\
            3.79379379379379	1.07881606917612\\
            3.78806451078889	1.07207207207207\\
            3.78378378378378	1.06705294640648\\
            3.77954702247886	1.06206206206206\\
            3.77377377377377	1.05528900565172\\
            3.77102772032822	1.05205205205205\\
            3.76376376376376	1.04352591462084\\
            3.76250563385986	1.04204204204204\\
            3.75398042028015	1.03203203203203\\
            3.75375375375375	1.03176720932576\\
            3.74545381804615	1.02202202202202\\
            3.74374374374374	1.02002372576718\\
            3.73692181104488	1.01201201201201\\
            3.73373373373373	1.00828621504781\\
            3.72838362275302	1.002002002002\\
            3.72372372372372	0.996555948384019\\
            3.71983851473056	0.991991991991992\\
            3.71371371371371	0.984834131791028\\
            3.71128578362319	0.981981981981982\\
            3.7037037037037	0.973121910914632\\
            3.70272475841682	0.971971971971972\\
            3.69415598051164	0.961961961961962\\
            3.69369369369369	0.961425070679321\\
            3.68558015365495	0.951951951951952\\
            3.68368368368368	0.949750159948353\\
            3.67699418762185	0.941941941941942\\
            3.67367367367367	0.938088338743673\\
            3.66839751995144	0.931931931931932\\
            3.66366366366366	0.92644051219606\\
            3.65978960957983	0.921921921921922\\
            3.65365365365365	0.914807546394905\\
            3.65116993518753	0.911911911911912\\
            3.64364364364364	0.90319027114037\\
            3.64253799367147	0.901901901901902\\
            3.63389398573431	0.891891891891892\\
            3.63363363363363	0.891592389812134\\
            3.62523966597597	0.881881881881882\\
            3.62362362362362	0.88002419902823\\
            3.6165716683275	0.871871871871872\\
            3.61361361361361	0.86847417316406\\
            3.60788955062822	0.861861861861862\\
            3.6036036036036	0.856942992070476\\
            3.59919288263496	0.851851851851852\\
            3.59359359359359	0.845431311640247\\
            3.5904812450452	0.841841841841842\\
            3.58358358358358	0.833939765403904\\
            3.58175422858399	0.831831831831832\\
            3.57357357357357	0.822468966006483\\
            3.57301143314908	0.821821821821822\\
            3.56425438623106	0.811811811811812\\
            3.56356356356356	0.811027763366548\\
            3.55548234170872	0.801801801801802\\
            3.55355355355355	0.799615193597274\\
            3.54669336712804	0.791791791791792\\
            3.54354354354354	0.78822511015265\\
            3.5378870916764	0.781781781781782\\
            3.53353353353353	0.776858034692327\\
            3.52906315001418	0.771771771771772\\
            3.52352352352352	0.765514474696244\\
            3.52022118167851	0.761761761761762\\
            3.51351351351351	0.754194924335872\\
            3.51136083051696	0.751751751751752\\
            3.5035035035035	0.742899865281913\\
            3.50248174414828	0.741741741741742\\
            3.49358384063207	0.731731731731732\\
            3.49349349349349	0.731630893662834\\
            3.4846695076742	0.721721721721722\\
            3.48348348348348	0.720399954113906\\
            3.47573539377121	0.711711711711712\\
            3.47347347347347	0.709194776806862\\
            3.46678115587695	0.701701701701702\\
            3.46346346346346	0.698015784965766\\
            3.4578064522172	0.691691691691692\\
            3.45345345345345	0.686863393009208\\
            3.44881094186505	0.681681681681682\\
            3.44344344344344	0.675738007027553\\
            3.43979428432845	0.671671671671672\\
            3.43343343343343	0.664640025224588\\
            3.4307561391482	0.661661661661662\\
            3.42342342342342	0.653569838325919\\
            3.42169616550503	0.651651651651652\\
            3.41341341341341	0.642527829956303\\
            3.41261402183431	0.641641641641642\\
            3.4035097081282	0.631631631631632\\
            3.4034034034034	0.631515746383555\\
            3.39438507711273	0.621621621621622\\
            3.39339339339339	0.620542669531664\\
            3.38523721809579	0.611611611611612\\
            3.38338338338338	0.609598658621598\\
            3.37606578073915	0.601601601601602\\
            3.37337337337337	0.598684060052874\\
            3.36687041196523	0.591591591591592\\
            3.36336336336336	0.587799214843697\\
            3.35765075558798	0.581581581581582\\
            3.35335335335335	0.576944458843095\\
            3.34840645194242	0.571571571571572\\
            3.34334334334334	0.566120122924428\\
            3.33913713751164	0.561561561561561\\
            3.33333333333333	0.55532653316135\\
            3.32984244455016	0.551551551551551\\
            3.32332332332332	0.544564010987219\\
            3.32052200070247	0.541541541541541\\
            3.31331331331331	0.533832873338893\\
            3.31117542861564	0.531531531531531\\
            3.3033033033033	0.52313343278575\\
            3.30180234554481	0.521521521521521\\
            3.29329329329329	0.512465997644772\\
            3.29240236295044	0.511511511511511\\
            3.28328328328328	0.501830872082416\\
            3.2829750860861	0.501501501501501\\
            3.27352102051807	0.491491491491491\\
            3.27327327327327	0.491231623574911\\
            3.26403990619261	0.481481481481481\\
            3.26326326326326	0.480669005696231\\
            3.25453020122576	0.471471471471471\\
            3.25325325325325	0.470139228700476\\
            3.24499147764096	0.461461461461461\\
            3.24324324324324	0.45964257128896\\
            3.23542329884097	0.451451451451451\\
            3.23323323323323	0.449179308459184\\
            3.22582521910896	0.441441441441441\\
            3.22322322322322	0.438749711536983\\
            3.21619678309072	0.431431431431431\\
            3.21321321321321	0.428354048200136\\
            3.20653752525648	0.421421421421421\\
            3.2032032032032	0.41799258249385\\
            3.19684696934067	0.411411411411411\\
            3.19319319319319	0.407665574838531\\
            3.18712462775786	0.401401401401401\\
            3.18318318318318	0.397373282030231\\
            3.17737000099323	0.391391391391391\\
            3.17317317317317	0.387115957234119\\
            3.16758257696559	0.381381381381381\\
            3.16316316316316	0.376893849971345\\
            3.15776183036088	0.371371371371371\\
            3.15315315315315	0.366707206099614\\
            3.14790722193419	0.361361361361361\\
            3.14314314314314	0.356556267787794\\
            3.13801819777801	0.351351351351351\\
            3.13313313313313	0.346441273484848\\
            3.12809418855426	0.341341341341341\\
            3.12312312312312	0.336362457883397\\
            3.11813460868768	0.331331331331331\\
            3.11311311311311	0.326320051878177\\
            3.10813885551792	0.321321321321321\\
            3.1031031031031	0.316314282519655\\
            3.09810630840737	0.311311311311311\\
            3.09309309309309	0.30634537296306\\
            3.08803632780183	0.301301301301301\\
            3.08308308308308	0.296413542413065\\
            3.07792825424075	0.291291291291291\\
            3.07307307307307	0.286519006064347\\
            3.06778140731361	0.281281281281281\\
            3.06306306306306	0.27666197503825\\
            3.05759508455868	0.271271271271271\\
            3.05305305305305	0.266842656315737\\
            3.04736856030043	0.261261261261261\\
            3.04304304304304	0.257061252666835\\
            3.03710108442121	0.251251251251251\\
            3.03303303303303	0.247317962576745\\
            3.02679188106278	0.241241241241241\\
            3.02302302302302	0.237612980168776\\
            3.01644014725298	0.231231231231231\\
            3.01301301301301	0.227946495124242\\
            3.00604505145218	0.221221221221221\\
            3.003003003003	0.218318692599465\\
            2.99560573201425	0.211211211211211\\
            2.99299299299299	0.208729753139975\\
            2.98512129555589	0.201201201201201\\
            2.98298298298298	0.199179852591992\\
            2.97459081522813	0.191191191191191\\
            2.97297297297297	0.189669162011267\\
            2.96401332888307	0.181181181181181\\
            2.96296296296296	0.180197847569302\\
            2.95338783712858	0.171171171171171\\
            2.95295295295295	0.170766070456959\\
            2.94294294294294	0.161376995389812\\
            2.94271441716587	0.161161161161161\\
            2.93293293293293	0.152034090455645\\
            2.93199326248381	0.151151151151151\\
            2.92292292292292	0.142731797795224\\
            2.92122116077239	0.141141141141141\\
            2.91291291291291	0.13347026397548\\
            2.91039695141365	0.131131131131131\\
            2.9029029029029	0.124249629969569\\
            2.89951942487982	0.121121121121121\\
            2.89289289289289	0.115070031048224\\
            2.88858731989955	0.111111111111111\\
            2.88288288288288	0.105931596668394\\
            2.87759932043849	0.101101101101101\\
            2.87287287287287	0.0968344503588978\\
            2.86655405248049	0.0910910910910911\\
            2.86286286286286	0.087778709602727\\
            2.85545008059452	0.0810810810810811\\
            2.85285285285285	0.0787644857155894\\
            2.84428590427096	0.0710710710710711\\
            2.84284284284284	0.0697918837201536\\
            2.83305995400969	0.0610610610610611\\
            2.83283283283283	0.0608610022154082\\
            2.82282282282282	0.0519854353682137\\
            2.82177607466738	0.0510510510510511\\
            2.81281281281281	0.0431553932219462\\
            2.81042864333915	0.0410410410410411\\
            2.8028028028028	0.0343680340308792\\
            2.79901468792466	0.0310310310310311\\
            2.79279279279279	0.0256234346918716\\
            2.78753232679143	0.0210210210210211\\
            2.78278278278278	0.0169216649411052\\
            2.7759795847988	0.0110110110110111\\
            2.77277277277277	0.00826278719787547\\
            2.7643543873399	0.00100100100100109\\
            2.76307877528295	-0.00900900900900903\\
            2.76291379973902	-0.019019019019019\\
            2.76276276276276	-0.0261252904210698\\
            2.76270096692684	-0.029029029029029\\
            2.76244148912551	-0.039039039039039\\
            2.76213506331002	-0.0490490490490491\\
            2.76178216020993	-0.0590590590590591\\
            2.76138323293184	-0.0690690690690691\\
            2.76093871781536	-0.0790790790790791\\
            2.76044903524631	-0.0890890890890891\\
            2.75991459042944	-0.0990990990990991\\
            2.75933577412245	-0.109109109109109\\
            2.75871296333352	-0.119119119119119\\
            2.75804652198397	-0.129129129129129\\
            2.75733680153796	-0.139139139139139\\
            2.75658414160069	-0.149149149149149\\
            2.75578887048693	-0.159159159159159\\
            2.75495130576109	-0.169169169169169\\
            2.75407175475049	-0.179179179179179\\
            2.75315051503303	-0.189189189189189\\
            2.75275275275275	-0.193341951001733\\
            2.75219029532806	-0.199199199199199\\
            2.75119074857603	-0.209209209209209\\
            2.75015041165886	-0.219219219219219\\
            2.74906953996423	-0.229229229229229\\
            2.7479483814238	-0.239239239239239\\
            2.74678717687107	-0.249249249249249\\
            2.7455861603812	-0.259259259259259\\
            2.74434555959345	-0.269269269269269\\
            2.74306559601745	-0.279279279279279\\
            2.74274274274274	-0.281742090816404\\
            2.74175024707284	-0.289289289289289\\
            2.74039719794111	-0.299299299299299\\
            2.73900541032659	-0.309309309309309\\
            2.73757507792043	-0.319319319319319\\
            2.73610638978538	-0.329329329329329\\
            2.7345995305767	-0.339339339339339\\
            2.73305468075161	-0.349349349349349\\
            2.73273273273273	-0.351396929557304\\
            2.73147627095232	-0.359359359359359\\
            2.72986127790237	-0.369369369369369\\
            2.72820876169787	-0.379379379379379\\
            2.7265188829717	-0.389389389389389\\
            2.72479179922631	-0.399399399399399\\
            2.72302766498217	-0.409409409409409\\
            2.72272272272272	-0.411114106863572\\
            2.72123116227762	-0.419419419419419\\
            2.71939876923274	-0.429429429429429\\
            2.71752968853553	-0.439439439439439\\
            2.71562406011104	-0.449449449449449\\
            2.71368202168928	-0.459459459459459\\
            2.71271271271271	-0.464381507182636\\
            2.71170646976742	-0.469469469469469\\
            2.7096973732098	-0.479479479479479\\
            2.70765215797557	-0.489489489489489\\
            2.70557095070186	-0.499499499499499\\
            2.70345387643229	-0.509509509509509\\
            2.7027027027027	-0.513018130398621\\
            2.70130448748531	-0.519519519519519\\
            2.69912122305395	-0.529529529529529\\
            2.69690232577034	-0.539539539539539\\
            2.69464791237966	-0.549549549549549\\
            2.69269269269269	-0.558105543944244\\
            2.69235883729078	-0.559559559559559\\
            2.69003874210203	-0.56956956956957\\
            2.68768332490047	-0.57957957957958\\
            2.68529269604601	-0.58958958958959\\
            2.68286696505797	-0.5995995995996\\
            2.68268268268268	-0.600354065671442\\
            2.68041061964265	-0.60960960960961\\
            2.67791958686233	-0.61961961961962\\
            2.67539360907178	-0.62962962962963\\
            2.67283279122089	-0.63963963963964\\
            2.67267267267267	-0.640261168211666\\
            2.6702413521714	-0.64964964964965\\
            2.66761538012459	-0.65965965965966\\
            2.66495469927919	-0.66966966966967\\
            2.66266266266266	-0.67819081293247\\
            2.66226001685237	-0.67967967967968\\
            2.65953418319992	-0.68968968968969\\
            2.65677375320918	-0.6996996996997\\
            2.65397882649431	-0.70970970970971\\
            2.65265265265265	-0.714418766911142\\
            2.65115141232329	-0.71971971971972\\
            2.64829124106215	-0.72972972972973\\
            2.64539666833557	-0.73973973973974\\
            2.64264264264264	-0.749156000622937\\
            2.64246798171621	-0.74974974974975\\
            2.63950798087373	-0.75975975975976\\
            2.6365136612334	-0.76976976976977\\
            2.63348512005273	-0.77977977977978\\
            2.63263263263263	-0.782579754971592\\
            2.63042434879115	-0.78978978978979\\
            2.627330096495	-0.7997997997998\\
            2.62420169475268	-0.80980980980981\\
            2.62262262262262	-0.814824966597857\\
            2.62104030513545	-0.81981981981982\\
            2.61784585763934	-0.82982982982983\\
            2.61461732501781	-0.83983983983984\\
            2.61261261261261	-0.846006670801764\\
            2.6113554185154	-0.84984984984985\\
            2.60806044385117	-0.85985985985986\\
            2.6047314424304	-0.86986986986987\\
            2.6026026026026	-0.876222143466914\\
            2.60136888810362	-0.87987987987988\\
            2.59797299164328	-0.88988988988989\\
            2.59454312247173	-0.8998998998999\\
            2.59259259259259	-0.905553290440296\\
            2.59107956417944	-0.90990990990991\\
            2.58758229482925	-0.91991991991992\\
            2.58405110394158	-0.92992992992993\\
            2.58258258258258	-0.934069470251929\\
            2.58048596703791	-0.93993993993994\\
            2.57688682290359	-0.94994994994995\\
            2.57325380682524	-0.95995995995996\\
            2.57257257257257	-0.961829719743333\\
            2.56958630435918	-0.96996996996997\\
            2.56588473792141	-0.97997997997998\\
            2.56256256256256	-0.988889160984277\\
            2.56214918903604	-0.98998998998999\\
            2.55837848712784	-1\\
            0.112979120430975	1197\\
            7.78151972238949	9\\
            7.7808185367494	8.98998998998999\\
            7.78008596217282	8.97997997997998\\
            7.77932250096443	8.96996996996997\\
            7.77852864388804	8.95995995995996\\
            7.77777777777778	8.95084133631677\\
            7.77770425092937	8.94994994994995\\
            7.77684383385835	8.93993993993994\\
            7.77595428366352	8.92992992992993\\
            7.77503605524693	8.91991991991992\\
            7.77408959321413	8.90990990990991\\
            7.77311533215459	8.8998998998999\\
            7.7721136969127	8.88988988988989\\
            7.77108510285001	8.87987987987988\\
            7.77002995609892	8.86986986986987\\
            7.7689486538082	8.85985985985986\\
            7.76784158438054	8.84984984984985\\
            7.76776776776777	8.84920129894289\\
            7.76670068757845	8.83983983983984\\
            7.76553410612063	8.82982982982983\\
            7.76434280109909	8.81981981981982\\
            7.76312713304746	8.80980980980981\\
            7.76188745466253	8.7997997997998\\
            7.76062411100648	8.78978978978979\\
            7.75933743970276	8.77977977977978\\
            7.758027771126	8.76976976976977\\
            7.75775775775776	8.7677512785396\\
            7.75668730929501	8.75975975975976\\
            7.75532237755001	8.74974974974975\\
            7.75393536686644	8.73973973973974\\
            7.75252658407065	8.72972972972973\\
            7.75109632947692	8.71971971971972\\
            7.74964489704951	8.70970970970971\\
            7.74817257455996	8.6996996996997\\
            7.74774774774775	8.69686376356088\\
            7.74667176120878	8.68968968968969\\
            7.74514745446612	8.67967967967968\\
            7.74360308318646	8.66966966966967\\
            7.74203891466739	8.65965965965966\\
            7.74045521063199	8.64964964964965\\
            7.73885222736355	8.63963963963964\\
            7.73773773773774	8.63277472905836\\
            7.73722657421794	8.62962962962963\\
            7.73557410669449	8.61961961961962\\
            7.73390311677315	8.60960960960961\\
            7.73221384246389	8.5995995995996\\
            7.7305065168727	8.58958958958959\\
            7.72878136831716	8.57957957957958\\
            7.72772772772773	8.57354186946451\\
            7.7270338118909	8.56956956956957\\
            7.7252615112148	8.55955955955956\\
            7.72347208244442	8.54954954954955\\
            7.72166573754939	8.53953953953954\\
            7.71984268417626	8.52952952952953\\
            7.71800312574796	8.51951951951952\\
            7.71771771771772	8.51798768733311\\
            7.7161366022686	8.50950950950951\\
            7.71425207031241	8.4994994994995\\
            7.71235167214313	8.48948948948949\\
            7.71043559652397	8.47947947947948\\
            7.70850402839948	8.46946946946947\\
            7.70770770770771	8.46538905183349\\
            7.70654950326206	8.45945945945946\\
            7.70457458291043	8.44944944944945\\
            7.70258476784154	8.43943943943944\\
            7.70058022954642	8.42942942942943\\
            7.69856113606028	8.41941941941942\\
            7.6976976976977	8.41518295730897\\
            7.69652003907921	8.40940940940941\\
            7.69445913412118	8.3993993993994\\
            7.69238423371347	8.38938938938939\\
            7.69029549352877	8.37937937937938\\
            7.68819306610913	8.36936936936937\\
            7.68768768768769	8.36698877017653\\
            7.68606683958308	8.35935935935936\\
            7.6839240659854	8.34934934934935\\
            7.68176812958944	8.33933933933934\\
            7.67959917156252	8.32932932932933\\
            7.67767767767768	8.32051962606171\\
            7.67741569570743	8.31931931931932\\
            7.67520742487017	8.30930930930931\\
            7.67298663188541	8.2992992992993\\
            7.67075344723311	8.28928928928929\\
            7.66850799876215	8.27927927927928\\
            7.66766766766767	8.27556614791047\\
            7.66624169833562	8.26926926926927\\
            7.66395828316633	8.25925925925926\\
            7.66166307257675	8.24924924924925\\
            7.65935618456074	8.23923923923924\\
            7.65765765765766	8.23191647607102\\
            7.65703397890094	8.22922922922923\\
            7.65469007603525	8.21921921921922\\
            7.6523349420818	8.20920920920921\\
            7.64996868576165	8.1991991991992\\
            7.64764764764765	8.1894272276599\\
            7.64759107784738	8.18918918918919\\
            7.6451887268382	8.17917917917918\\
            7.64277567884627	8.16916916916917\\
            7.64035203386254	8.15915915915916\\
            7.63791788982139	8.14914914914915\\
            7.63763763763764	8.14800697931243\\
            7.63546068875351	8.13913913913914\\
            7.6329916473755	8.12912912912913\\
            7.63051250623966	8.11911911911912\\
            7.62802335520428	8.10910910910911\\
            7.62762762762763	8.10753108147427\\
            7.62551216413377	8.0990990990991\\
            7.62298896565191	8.08908908908909\\
            7.62045613795254	8.07907907907908\\
            7.61791376327847	8.06906906906907\\
            7.61761761761762	8.06791277490094\\
            7.6153491161492	8.05905905905906\\
            7.61277351652413	8.04904904904905\\
            7.61018873288509	8.03903903903904\\
            7.60760760760761	8.02907855614964\\
            7.60759476842123	8.02902902902903\\
            7.60497727977767	8.01901901901902\\
            7.60235095845901	8.00900900900901\\
            7.5997158742657	7.998998998999\\
            7.5975975975976	7.99098695789297\\
            7.59706918078125	7.98898898898899\\
            7.59440217218297	7.97897897897898\\
            7.59172673569734	7.96896896896897\\
            7.58904293460566	7.95895895895896\\
            7.58758758758759	7.95356036367271\\
            7.5863440719822	7.94894894894895\\
            7.58362910251996	7.93893893893894\\
            7.58090608785029	7.92892892892893\\
            7.57817508509213	7.91891891891892\\
            7.57757757757758	7.91674390901552\\
            7.57542461987258	7.90890890890891\\
            7.57266318120258	7.8988988988989\\
            7.56989405897173	7.88888888888889\\
            7.56756756756757	7.88050897278211\\
            7.56711490097462	7.87887887887888\\
            7.56431580925711	7.86886886886887\\
            7.5615093286674	7.85885885885886\\
            7.55869550613795	7.84884884884885\\
            7.55755755755756	7.84482327699103\\
            7.55586553604276	7.83883883883884\\
            7.55302244036339	7.82882882882883\\
            7.55017228366353	7.81881881881882\\
            7.54754754754755	7.80962691815072\\
            7.54731389584051	7.80880880880881\\
            7.54443491097101	7.7987987987988\\
            7.54154913685298	7.78878878878879\\
            7.5386566110974	7.77877877877878\\
            7.53753753753754	7.77492684165376\\
            7.53574822891182	7.76876876876877\\
            7.53282753747562	7.75875875875876\\
            7.52990035340351	7.74874874874875\\
            7.52752752752753	7.74066001799541\\
            7.52696385488189	7.73873873873874\\
            7.52400893001414	7.72872872872873\\
            7.52104776299501	7.71871871871872\\
            7.51808038288711	7.70870870870871\\
            7.51751751751752	7.7068214629823\\
            7.51509473239804	7.6986986986987\\
            7.51210024224844	7.68868868868869\\
            7.50909977763006	7.67867867867868\\
            7.50750750750751	7.67338935168178\\
            7.50608633672042	7.66866866866867\\
            7.5030591681098	7.65865865865866\\
            7.50002625570753	7.64864864864865\\
            7.4974974974975	7.6403251261927\\
            7.49698510993872	7.63863863863864\\
            7.49392589278393	7.62862862862863\\
            7.49086115478584	7.61861861861862\\
            7.48779091383269	7.60860860860861\\
            7.48748748748749	7.60762539981391\\
            7.4847017444091	7.5985985985986\\
            7.48160578884081	7.58858858858859\\
            7.47850454253048	7.57857857857858\\
            7.47747747747748	7.57527977433941\\
            7.47538802771752	7.56856856856857\\
            7.47226144880795	7.55855855855856\\
            7.46912978414483	7.54854854854855\\
            7.46746746746747	7.54325569719393\\
            7.46598602468283	7.53853853853854\\
            7.46282940321989	7.52852852852853\\
            7.45966789395607	7.51851851851852\\
            7.45745745745746	7.5115406736305\\
            7.45649699515493	7.50850850850851\\
            7.45331089883158	7.4984984984985\\
            7.4501201058065	7.48848848848849\\
            7.44744744744745	7.48012277744383\\
            7.44692217748329	7.47847847847848\\
            7.44370716123432	7.46846846846847\\
            7.44048763270513	7.45845845845846\\
            7.43743743743744	7.44899061900955\\
            7.43726278912905	7.44844844844845\\
            7.43401939545892	7.43843843843844\\
            7.43077166742233	7.42842842842843\\
            7.42751960446315	7.41841841841842\\
            7.42742742742743	7.41813635981998\\
            7.42424878656915	7.40840840840841\\
            7.42097338307466	7.3983983983984\\
            7.4176938135678	7.38838838838839\\
            7.41741741741742	7.3875494314361\\
            7.41439650024579	7.37837837837838\\
            7.411093933701	7.36836836836837\\
            7.40778736394056	7.35835835835836\\
            7.40740740740741	7.35721422541195\\
            7.40446368336225	7.34834834834835\\
            7.40113445483026	7.33833833833834\\
            7.39780137991474	7.32832832832833\\
            7.3973973973974	7.32712139596021\\
            7.39445146455235	7.31831831831832\\
            7.39109606404181	7.30830830830831\\
            7.38773696815861	7.2982982982983\\
            7.38738738738739	7.2972619929861\\
            7.38436095477104	7.28828828828829\\
            7.38097986151887	7.27827827827828\\
            7.37759521822183	7.26826826826827\\
            7.37737737737738	7.26762744165516\\
            7.37419324784862	7.25825825825826\\
            7.370786930596	7.24824824824825\\
            7.36737720307602	7.23823823823824\\
            7.36736736736737	7.23820952326898\\
            7.36394942103951	7.22822822822823\\
            7.36051833830108	7.21821821821822\\
            7.35735735735736	7.20900836225993\\
            7.35708280838202	7.20820820820821\\
            7.35363053556585	7.1981981981982\\
            7.35017513589261	7.18818818818819\\
            7.34734734734735	7.18001055051957\\
            7.3467139141136	7.17817817817818\\
            7.34323763715708	7.16816816816817\\
            7.33975835939316	7.15815815815816\\
            7.33733733733734	7.15120841809169\\
            7.33627160318005	7.14814814814815\\
            7.33277175658594	7.13813813813814\\
            7.32926903011953	7.12812812812813\\
            7.32732732732733	7.12259488555473\\
            7.32575690125288	7.11811811811812\\
            7.32223391020194	7.10810810810811\\
            7.31870815521051	7.0980980980981\\
            7.31731731731732	7.09416315686721\\
            7.31517081986718	7.08808808808809\\
            7.3116251004628	7.07807807807808\\
            7.30807672815295	7.06806806806807\\
            7.30730730730731	7.06590670597254\\
            7.30451435695724	7.05805805805806\\
            7.30094631646485	7.04804804804805\\
            7.29737572930695	7.03803803803804\\
            7.2972972972973	7.0378192642445\\
            7.29378849739172	7.02802802802803\\
            7.29019853447316	7.01801801801802\\
            7.28728728728729	7.00991282476635\\
            7.28660339443268	7.00800800800801\\
            7.2829942135091	6.997997997998\\
            7.27938271845218	6.98798798798799\\
            7.27727727727728	6.98216681691598\\
            7.27576289092187	6.97797797797798\\
            7.27213246565438	6.96796796796797\\
            7.26849982059793	6.95795795795796\\
            7.26726726726727	6.9545734815942\\
            7.26485549365961	6.94794794794795\\
            7.26120420271801	6.93793793793794\\
            7.25755078187241	6.92792792792793\\
            7.25725725725726	6.9271273862437\\
            7.25388214841732	6.91791791791792\\
            7.25021036267778	6.90790790790791\\
            7.24724724724725	6.89984116117724\\
            7.24653378571203	6.8978978978979\\
            7.24284379038275	6.88788788788789\\
            7.23915187314495	6.87787787787788\\
            7.23723723723724	6.87270022240486\\
            7.2354511944248	6.86786786786787\\
            7.23174134471493	6.85785785785786\\
            7.22802965191523	6.84784784784785\\
            7.22722722722723	6.84569217524429\\
            7.22430507823888	6.83783783783784\\
            7.22057572710512	6.82782782782783\\
            7.21721721721722	6.81882133781015\\
            7.21684320608066	6.81781781781782\\
            7.21309635095921	6.80780780780781\\
            7.20934784434486	6.7977977977978\\
            7.20720720720721	6.79209449233246\\
            7.20559165761594	6.78778778778779\\
            7.20182591785966	6.77777777777778\\
            7.19805859490229	6.76776776776777\\
            7.1971971971972	6.76548744694418\\
            7.19427896413228	6.75775775775776\\
            7.19049467627186	6.74774774774775\\
            7.18718718718719	6.73900713716229\\
            7.18670712084543	6.73773773773774\\
            7.1829060220727	6.72772772772773\\
            7.17910351618493	6.71771771771772\\
            7.17717717717718	6.71265914779092\\
            7.17529277217208	6.70770770770771\\
            7.17147372094514	6.6976976976977\\
            7.16765332085719	6.68768768768769\\
            7.16716716716717	6.68641900171606\\
            7.16381962601361	6.67767767767768\\
            7.15998294395025	6.66766766766767\\
            7.15715715715716	6.66030572042024\\
            7.15614137552419	6.65765765765766\\
            7.15228856579736	6.64764764764765\\
            7.1484345686241	6.63763763763764\\
            7.14714714714715	6.63430411880461\\
            7.14457033319637	6.62762762762763\\
            7.14070046974253	6.61761761761762\\
            7.13713713713714	6.6084062468383\\
            7.13682839505817	6.60760760760761\\
            7.13294282046154	6.5975975975976\\
            7.12905621153973	6.58758758758759\\
            7.12712712712713	6.58263089702625\\
            7.12516177269556	6.57757757757758\\
            7.12125971249959	6.56756756756757\\
            7.11735666105069	6.55755755755756\\
            7.11711711711712	6.55694572503193\\
            7.11344012552013	6.54754754754755\\
            7.10952188117937	6.53753753753754\\
            7.10710710710711	6.5313796250016\\
            7.10559760823678	6.52752752752753\\
            7.10166432777123	6.51751751751752\\
            7.09773019580612	6.50750750750751\\
            7.0970970970971	6.50590248891507\\
            7.09378416209291	6.4974974974975\\
            7.08983525168996	6.48748748748749\\
            7.08708708708709	6.48053122927818\\
            7.08588154817471	6.47747747747748\\
            7.0819180178467	6.46746746746747\\
            7.07795376832262	6.45745745745746\\
            7.07707707707708	6.45525109426837\\
            7.07397866238715	6.44744744744745\\
            7.07000005050274	6.43743743743744\\
            7.06706706706707	6.43006722898291\\
            7.06601735648975	6.42742742742743\\
            7.06202454292562	6.41741741741742\\
            7.0580311353604	6.40740740740741\\
            7.05705705705706	6.4049734761945\\
            7.05402742135304	6.3973973973974\\
            7.05002007017824	6.38738738738739\\
            7.04704704704705	6.37996969187014\\
            7.04600886495576	6.37737737737738\\
            7.04198773348903	6.36736736736737\\
            7.03796612645832	6.35735735735736\\
            7.03703703703704	6.3550520929413\\
            7.03393430961134	6.34734734734735\\
            7.0298991815551	6.33733733733734\\
            7.02702702702703	6.33022119148369\\
            7.025859986657	6.32732732732733\\
            7.02181150405353	6.31731731731732\\
            7.01776265792833	6.30730730730731\\
            7.01701701701702	6.30546988433481\\
            7.01370328784865	6.2972972972973\\
            7.00964134840339	6.28728728728729\\
            7.00700700700701	6.28080476514393\\
            7.00557473106275	6.27727727727728\\
            7.00149986852286	6.26726726726727\\
            6.99742474848821	6.25725725725726\\
            6.996996996997	6.25621023092186\\
            6.99333842290961	6.24724724724725\\
            6.98925064381855	6.23723723723724\\
            6.98698698698699	6.23170387245604\\
            6.98515722090513	6.22722722722723\\
            6.98105695738977	6.21721721721722\\
            6.97697697697698	6.2072572957063\\
            6.97695647677777	6.20720720720721\\
            6.97284390585649	6.1971971971972\\
            6.96873126863432	6.18718718718719\\
            6.96696696696697	6.18290235401643\\
            6.96461171114998	6.17717717717718\\
            6.9604870370867	6.16716716716717\\
            6.95695695695696	6.1586049341204\\
            6.95636060071525	6.15715715715716\\
            6.95222407231676	6.14714714714715\\
            6.94808757218503	6.13713713713714\\
            6.94694694694695	6.13438438996519\\
            6.94394261040449	6.12712712712713\\
            6.93979453183973	6.11711711711712\\
            6.93693693693694	6.11022917419873\\
            6.93564289361305	6.10710710710711\\
            6.93148342549927	6.0970970970971\\
            6.92732407581002	6.08708708708709\\
            6.92692692692693	6.08613445799483\\
            6.92315450517139	6.07707707707708\\
            6.9189840484488	6.06706706706707\\
            6.91691691691692	6.06211450026462\\
            6.91480802981307	6.05705705705706\\
            6.91062666233452	6.04704704704705\\
            6.90690690690691	6.03814525775974\\
            6.90644426565776	6.03703703703704\\
            6.90225218743985	6.02702702702703\\
            6.89806040450065	6.01701701701702\\
            6.8968968968969	6.01424562641068\\
            6.89386090156651	6.00700700700701\\
            6.88965870328511	5.996996996997\\
            6.88688688688689	5.99040186938307\\
            6.88545309072206	5.98698698698699\\
            6.88124068620276	5.97697697697698\\
            6.87702866062439	5.96696696696697\\
            6.87687687687688	5.96660744961291\\
            6.8728066523756	5.95695695695696\\
            6.8685847264858	5.94694694694695\\
            6.86686686686687	5.94288209383625\\
            6.86435691020422	5.93693693693694\\
            6.86012530361329	5.92692692692693\\
            6.85685685685686	5.91920060800952\\
            6.85589177782882	5.91691691691692\\
            6.85165071530944	5.90690690690691\\
            6.84741020701238	5.8968968968969\\
            6.84684684684685	5.8955708689764\\
            6.84316129539855	5.88688688688689\\
            6.8389116566469	5.87687687687688\\
            6.83683683683684	5.87199757311459\\
            6.83465738876247	5.86686686686687\\
            6.83039885723331	5.85685685685686\\
            6.82682682682683	5.84846386494158\\
            6.82613935190901	5.84684684684685\\
            6.82187217154143	5.83683683683684\\
            6.81760572532801	5.82682682682683\\
            6.81681681681682	5.82498064399104\\
            6.81333197493483	5.81681681681682\\
            6.80905723010264	5.80680680680681\\
            6.80680680680681	5.80154446760387\\
            6.80477865603541	5.7967967967968\\
            6.80049587240446	5.78678678678679\\
            6.7967967967968	5.77814328297455\\
            6.79621261743022	5.77677677677678\\
            6.7919220624519	5.76676676676677\\
            6.78763243074038	5.75675675675676\\
            6.78678678678679	5.75478816440796\\
            6.7833362256366	5.74674674674675\\
            6.77903920404256	5.73673673673674\\
            6.77677677677678	5.73147324614297\\
            6.77473880335509	5.72672672672673\\
            6.77043467894136	5.71671671671672\\
            6.76676676676677	5.7081883232803\\
            6.76613025389556	5.70670670670671\\
            6.7618193230785	5.6966966966967\\
            6.75750951962166	5.68668668668669\\
            6.75675675675676	5.68494238908571\\
            6.75319362250992	5.67667667667668\\
            6.74887743357677	5.66666666666667\\
            6.74674674674675	5.66173165544569\\
            6.74455808275667	5.65665665665666\\
            6.74023582910048	5.64664664664665\\
            6.73673673673674	5.63854540863001\\
            6.73591322992862	5.63663663663664\\
            6.73158524384498	5.62662662662663\\
            6.72725861173995	5.61661661661662\\
            6.72672672672673	5.61538891866118\\
            6.72292623799031	5.60660660660661\\
            6.71859434435995	5.5965965965966\\
            6.71671671671672	5.59226370642974\\
            6.71425939558646	5.58658658658659\\
            6.70992260311825	5.57657657657658\\
            6.70670670670671	5.56915681371887\\
            6.7055853259927	5.56656656656657\\
            6.70124401173075	5.55655655655656\\
            6.69690431056286	5.54654654654655\\
            6.6966966966967	5.54606878398435\\
            6.69255922172061	5.53653653653654\\
            6.68821553326012	5.52652652652653\\
            6.68668668668669	5.52300834136574\\
            6.68386891415222	5.51651651651652\\
            6.67952165369178	5.50650650650651\\
            6.67667667667668	5.49995919677576\\
            6.67517380149705	5.4964964964965\\
            6.67082340235067	5.48648648648649\\
            6.66666666666667	5.47691900349422\\
            6.66647462964312	5.47647647647648\\
            6.66212154439556	5.46646646646647\\
            6.65777054067264	5.45645645645646\\
            6.65665665665666	5.45389764228387\\
            6.65341688192038	5.44644644644645\\
            6.64906383741242	5.43643643643644\\
            6.64664664664665	5.43088161286208\\
            6.64471025640495	5.42642642642643\\
            6.6403556758708	5.41641641641642\\
            6.63663663663664	5.40786596264892\\
            6.63600255136476	5.40640640640641\\
            6.63164696408567	5.3963963963964\\
            6.62729385624798	5.38638638638639\\
            6.62662662662663	5.38485436640587\\
            6.62293865680427	5.37637637637638\\
            6.61858530147671	5.36636636636637\\
            6.61661661661662	5.3618427621989\\
            6.61423175874981	5.35635635635636\\
            6.60987875243026	5.34634634634635\\
            6.60660660660661	5.33882133196153\\
            6.60552732816816	5.33633633633634\\
            6.60117529895168	5.32632632632633\\
            6.59682624708551	5.31631631631632\\
            6.5965965965966	5.31578847096608\\
            6.59247609071481	5.30630630630631\\
            6.58812892466809	5.2962962962963\\
            6.58658658658659	5.29274708182792\\
            6.5837823416498	5.28628628628629\\
            6.57943777726296	5.27627627627628\\
            6.57657657657658	5.2696834388391\\
            6.57509533477084	5.26626626626627\\
            6.57075412918254	5.25625625625626\\
            6.56656656656657	5.24659311641869\\
            6.56641642744986	5.24624624624625\\
            6.56207938249079	5.23623623623624\\
            6.55774625889473	5.22622622622623\\
            6.55655655655656	5.22347903944977\\
            6.55341502310919	5.21621621621622\\
            6.54908723926965	5.20620620620621\\
            6.54654654654655	5.20032822571685\\
            6.54476262751336	5.1961961961962\\
            6.54044111173967	5.18618618618619\\
            6.53653653653654	5.17713400700178\\
            6.53612387008835	5.17617617617618\\
            6.53180961035199	5.16616616616617\\
            6.52750019222172	5.15615615615616\\
            6.52652652652653	5.15389454336079\\
            6.5231945804586	5.14614614614615\\
            6.5188938918914	5.13613613613614\\
            6.51651651651652	5.13059940685392\\
            6.51459798820476	5.12612612612613\\
            6.51030718867779	5.11611611611612\\
            6.50650650650651	5.1072391883141\\
            6.50602193101571	5.10610610610611\\
            6.50174226121677	5.0960960960961\\
            6.49746867527107	5.08608608608609\\
            6.4964964964965	5.08380755529111\\
            6.49320143876104	5.07607607607608\\
            6.48894086401041	5.06606606606607\\
            6.48648648648649	5.06029297125658\\
            6.48468721495339	5.05605605605606\\
            6.48044112961193	5.04604604604605\\
            6.47647647647648	5.03668425589637\\
            6.47620226315682	5.03603603603604\\
            6.47197225848628	5.02602602602603\\
            6.46775005451479	5.01601601601602\\
            6.46646646646647	5.01296837987328\\
            6.46353724543506	5.00600600600601\\
            6.45933358207217	4.995995995996\\
            6.45645645645646	4.9891317533449\\
            6.45513931420458	4.98598598598599\\
            6.45095611982022	4.97597597597598\\
            6.44678222608974	4.96596596596597\\
            6.44644644644645	4.96515893265111\\
            6.44262130501892	4.95595595595596\\
            6.43847090329071	4.94594594594595\\
            6.43643643643644	4.94102677702242\\
            6.4343330707731	4.93593593593594\\
            6.43020853044682	4.92592592592593\\
            6.42642642642643	4.91672162468408\\
            6.42609567769951	4.91591591591592\\
            6.42199958090334	4.90590590590591\\
            6.41791593551651	4.8958958958959\\
            6.41641641641642	4.89220732316402\\
            6.413848916487	4.88588588588589\\
            6.40979786183278	4.87587587587588\\
            6.40640640640641	4.86746570545968\\
            6.40576183186158	4.86586586586587\\
            6.40174660968469	4.85585585585586\\
            6.39774679982769	4.84584584584585\\
            6.3963963963964	4.84245004386219\\
            6.39376827857517	4.83583583583584\\
            6.38980960293673	4.82582582582583\\
            6.38638638638639	4.81712975802362\\
            6.38586955102072	4.81581581581582\\
            6.38195615332679	4.80580580580581\\
            6.37806219608115	4.7957957957958\\
            6.37637637637638	4.79143469416989\\
            6.37419423348001	4.78578578578579\\
            6.37035246926709	4.77577577577578\\
            6.36653294494133	4.76576576576577\\
            6.36636636636637	4.76532542867869\\
            6.36274826310791	4.75575575575576\\
            6.35898913500332	4.74574574574575\\
            6.35635635635636	4.73868027793915\\
            6.35525970194601	4.73573573573574\\
            6.35156739970222	4.72572572572573\\
            6.3479041938174	4.71571571571572\\
            6.34634634634635	4.71141411390194\\
            6.34427978563505	4.70570570570571\\
            6.34069453021895	4.6956956956957\\
            6.33714346980701	4.68568568568569\\
            6.33633633633634	4.68337915518517\\
            6.33364118987047	4.67567567567568\\
            6.33018164819419	4.66566566566567\\
            6.32676278748581	4.65565565565566\\
            6.32632632632633	4.65435524931537\\
            6.32340312721776	4.64564564564565\\
            6.32009254688809	4.63563563563564\\
            6.3168310142377	4.62562562562563\\
            6.31631631631632	4.6240113665934\\
            6.31363879660445	4.61561561561562\\
            6.31050654773276	4.60560560560561\\
            6.30743430727763	4.5955955955956\\
            6.30630630630631	4.59182353997232\\
            6.30443997817755	4.58558558558559\\
            6.30152376269491	4.57557557557558\\
            6.29868216341993	4.56556556556557\\
            6.2962962962963	4.55690700640157\\
            6.29592359516744	4.55555555555556\\
            6.29327268375734	4.54554554554555\\
            6.29071623529716	4.53553553553554\\
            6.28826165229425	4.52552552552553\\
            6.28628628628629	4.51707435182128\\
            6.2859213984166	4.51551551551552\\
            6.28372351429936	4.50550550550551\\
            6.28165863166212	4.4954954954955\\
            6.27973936466884	4.48548548548549\\
            6.27798029238165	4.47547547547548\\
            6.27639837510973	4.46546546546547\\
            6.27627627627628	4.46456737180484\\
            6.27503381905125	4.45545545545546\\
            6.27389126205475	4.44544544544545\\
            6.27299589222777	4.43543543543544\\
            6.27237994589256	4.42542542542543\\
            6.27208224289658	4.41541541541542\\
            6.27214999564972	4.40540540540541\\
            6.27264125024755	4.3953953953954\\
            6.27362823287557	4.38538538538539\\
            6.27520201839599	4.37537537537538\\
            6.27627627627628	4.37055055733119\\
            6.2775227098573	4.36536536536537\\
            6.28078613326496	4.35535535535536\\
            6.28518497937116	4.34534534534535\\
            6.28628628628629	4.34336213920237\\
            6.29130033783469	4.33533533533534\\
            6.2962962962963	4.32910977641718\\
            6.29982207169271	4.32532532532533\\
            6.30630630630631	4.3197445978123\\
            6.31257190122553	4.31531531531532\\
            6.31631631631632	4.31314733786549\\
            6.32632632632633	4.30849097886365\\
            6.33551624458517	4.30530530530531\\
            6.33633633633634	4.30506740971419\\
            6.34634634634635	4.30286206480778\\
            6.35635635635636	4.30142103713755\\
            6.36636636636637	4.30063157500274\\
            6.37637637637638	4.30039878428586\\
            6.38638638638639	4.30064233261132\\
            6.3963963963964	4.30129386233583\\
            6.40640640640641	4.30229494114525\\
            6.41641641641642	4.30359542469412\\
            6.42642642642643	4.30515213811945\\
            6.42724527423136	4.30530530530531\\
            6.43643643643644	4.3070674688098\\
            6.44644644644645	4.30919341044014\\
            6.45645645645646	4.31148582537307\\
            6.46646646646647	4.31391816354433\\
            6.4718153715147	4.31531531531532\\
            6.47647647647648	4.31656213844252\\
            6.48648648648649	4.31942089715061\\
            6.4964964964965	4.32235909855632\\
            6.50638199690675	4.32532532532533\\
            6.50650650650651	4.32536356628527\\
            6.51651651651652	4.32865473650813\\
            6.52652652652653	4.33197911673623\\
            6.53653653653654	4.33532598254731\\
            6.53656301267792	4.33533533533534\\
            6.54654654654655	4.33894254549203\\
            6.55655655655656	4.34255788649782\\
            6.5642028269089	4.34534534534535\\
            6.56656656656657	4.34622654509219\\
            6.57657657657658	4.35008548096192\\
            6.58658658658659	4.35391601081997\\
            6.59026472692423	4.35535535535536\\
            6.5965965965966	4.35788809490646\\
            6.60660660660661	4.36192160955506\\
            6.6151978890572	4.36536536536537\\
            6.61661661661662	4.365946547681\\
            6.62662662662663	4.37016387824287\\
            6.63663663663664	4.37431892385698\\
            6.63913128055231	4.37537537537538\\
            6.64664664664665	4.37862653780155\\
            6.65665665665666	4.38293496816218\\
            6.66233508841969	4.38538538538539\\
            6.66666666666667	4.38729445837948\\
            6.67667667667668	4.39174144373281\\
            6.68499615608126	4.3953953953954\\
            6.68668668668669	4.39615357412134\\
            6.6966966966967	4.40072546086681\\
            6.70670670670671	4.40520449274656\\
            6.70714582087776	4.40540540540541\\
            6.71671671671672	4.40987502606198\\
            6.72672672672673	4.41445838326221\\
            6.72878910941303	4.41541541541542\\
            6.73673673673674	4.4191789778725\\
            6.74674674674675	4.42385608374915\\
            6.75008399986328	4.42542542542543\\
            6.75675675675676	4.42862692785546\\
            6.76676676676677	4.43338805375563\\
            6.77106638445125	4.43543543543544\\
            6.77677677677678	4.43820920613939\\
            6.78678678678679	4.44304540903835\\
            6.79176777235349	4.44544544544545\\
            6.7967967967968	4.44791681119511\\
            6.80680680680681	4.45281987622188\\
            6.81221591536846	4.45545545545546\\
            6.81681681681682	4.4577413634322\\
            6.82682682682683	4.46270375083491\\
            6.8324353294874	4.46546546546547\\
            6.83683683683684	4.46767506228205\\
            6.84684684684685	4.47268985843089\\
            6.85244773208504	4.47547547547548\\
            6.85685685685686	4.47771064646297\\
            6.86686686686687	4.48277151852982\\
            6.87227241029171	4.48548548548549\\
            6.87687687687688	4.4878413571529\\
            6.88688688688689	4.49294251114374\\
            6.89192653291234	4.4954954954955\\
            6.8968968968969	4.49806090382232\\
            6.90690690690691	4.50319704567155\\
            6.91142541578137	4.50550550550551\\
            6.91691691691692	4.50836343250441\\
            6.92692692692693	4.51352973196941\\
            6.93078274851005	4.51551551551552\\
            6.93693693693694	4.51874349630108\\
            6.94694694694695	4.52393555342186\\
            6.9500107890645	4.52552552552553\\
            6.95695695695696	4.52919602794281\\
            6.96696696696697	4.53440984185484\\
            6.96912053141277	4.53553553553554\\
            6.97697697697698	4.53971631423799\\
            6.98698698698699	4.54494825414751\\
            6.9881218505243	4.54554554554555\\
            6.996996996997	4.55029997226266\\
            7.00700700700701	4.55554675041234\\
            7.00702362824227	4.55555555555556\\
            7.01701701701702	4.56094292715588\\
            7.02577773031289	4.56556556556557\\
            7.02702702702703	4.56623644540532\\
            7.03703703703704	4.57164139139831\\
            7.04444554689696	4.57557557557558\\
            7.04704704704705	4.576981260031\\
            7.05705705705706	4.58239184546301\\
            7.06303483818797	4.58558558558559\\
            7.06706706706707	4.58777715965057\\
            7.07707707707708	4.5931910197376\\
            7.08155187162849	4.5955955955956\\
            7.08708708708709	4.59862085336479\\
            7.0970970970971	4.60403587762579\\
            7.10000229648537	4.60560560560561\\
            7.10710710710711	4.60950928682466\\
            7.11711711711712	4.61492359974478\\
            7.1183912084816	4.61561561561562\\
            7.12712712712713	4.62043962617772\\
            7.13670570039036	4.62562562562563\\
            7.13713713713714	4.62586313092259\\
            7.14714714714715	4.63140924305236\\
            7.15491345115489	4.63563563563564\\
            7.15715715715716	4.63687687996118\\
            7.16716716716717	4.64241570050825\\
            7.17307357042419	4.64564564564565\\
            7.17717717717718	4.64792643391036\\
            7.18718718718719	4.65345673988729\\
            7.19118959623052	4.65565565565566\\
            7.1971971971972	4.6590095292404\\
            7.20720720720721	4.66453026850503\\
            7.20926471658928	4.66566566566567\\
            7.21721721721722	4.67012407079577\\
            7.22722722722723	4.67563434812728\\
            7.22730180442101	4.67567567567568\\
            7.23723723723724	4.68126812009869\\
            7.24522939571826	4.68568568568569\\
            7.24724724724725	4.68681869085909\\
            7.25725725725726	4.69243988439779\\
            7.26312330714011	4.6956956956957\\
            7.26726726726727	4.69803165282595\\
            7.27727727727728	4.70363770641419\\
            7.2809885852911	4.70570570570571\\
            7.28728728728729	4.70926958092155\\
            7.2972972972973	4.71486005474097\\
            7.29882714711372	4.71571571571572\\
            7.30730730730731	4.72053095021594\\
            7.31661635171883	4.72572572572573\\
            7.31731731731732	4.7261228825964\\
            7.32732732732733	4.73181435426109\\
            7.3343285932192	4.73573573573574\\
            7.33733733733734	4.73744639901087\\
            7.34734734734735	4.74311849655217\\
            7.35202160482207	4.74574574574575\\
            7.35735735735736	4.7487895337227\\
            7.36736736736737	4.75444218253557\\
            7.36969658773569	4.75575575575576\\
            7.37737737737738	4.76015110403242\\
            7.38735349024408	4.76576576576577\\
            7.38738738738739	4.76578512609948\\
            7.3973973973974	4.77153002292316\\
            7.40491643703242	4.77577577577578\\
            7.40740740740741	4.77720290301435\\
            7.41741741741742	4.78292529196046\\
            7.42246734050863	4.78578578578579\\
            7.42742742742743	4.78863589826017\\
            7.43743743743744	4.79433599465148\\
            7.44000686587909	4.7957957957958\\
            7.44744744744745	4.8000832114536\\
            7.45745745745746	4.80576129023664\\
            7.4575355867372	4.80580580580581\\
            7.46746746746747	4.81154401882942\\
            7.47497777699154	4.81581581581582\\
            7.47747747747748	4.81725770592401\\
            7.48748748748749	4.82301756735105\\
            7.49241087431977	4.82582582582583\\
            7.4974974974975	4.82876760668107\\
            7.50750750750751	4.83450316920856\\
            7.50983765851062	4.83583583583584\\
            7.51751751751752	4.84028844988732\\
            7.52725013867622	4.84584584584585\\
            7.52752752752753	4.84600642869493\\
            7.53753753753754	4.85181962785678\\
            7.54458753375455	4.85585585585586\\
            7.54754754754755	4.85757363205578\\
            7.55755755755756	4.86336058873693\\
            7.5619224750132	4.86586586586587\\
            7.56756756756757	4.86914950027063\\
            7.57757757757758	4.87491083196843\\
            7.57925493006528	4.87587587587588\\
            7.58758758758759	4.88073355472259\\
            7.59655564552448	4.88588588588589\\
            7.5975975975976	4.88649251031485\\
            7.60760760760761	4.89232536423708\\
            7.61380774367221	4.8958958958959\\
            7.61761761761762	4.89811883872177\\
            7.62762762762763	4.90392454107792\\
            7.63106046493292	4.90590590590591\\
            7.63763763763764	4.90975143718186\\
            7.64764764764765	4.91553073722028\\
            7.64831355850019	4.91591591591592\\
            7.65765765765766	4.92138998146241\\
            7.66550944113757	4.92592592592593\\
            7.66766766766767	4.92718881989422\\
            7.67767767767768	4.93303418376221\\
            7.68269001882229	4.93593593593594\\
            7.68768768768769	4.9388660115455\\
            7.6976976976977	4.94468378943817\\
            7.69987347810893	4.94594594594595\\
            7.70770770770771	4.95054753674202\\
            7.71704200639281	4.95595595595596\\
            7.71771771771772	4.95635242305097\\
            7.72772772772773	4.96223319603627\\
            7.73415723547132	4.96596596596597\\
            7.73773773773774	4.96807060359304\\
            7.74774774774775	4.97392281730335\\
            7.75127749342739	4.97597597597598\\
            7.75775775775776	4.97979168283658\\
            7.76776776776777	4.98561625308503\\
            7.76840225212083	4.98598598598599\\
            7.77777777777778	4.99151553928509\\
            7.78547448044131	4.995995995996\\
            7.78778778778779	4.99735907637088\\
            7.7977977977978	5.00324207357542\\
            7.80253731101473	5.00600600600601\\
            7.80780780780781	5.00911657986438\\
            7.81781781781782	5.01497120616641\\
            7.8196063745129	5.01601601601602\\
            7.82782782782783	5.02087565412516\\
            7.83665297795022	5.02602602602603\\
            7.83783783783784	5.0267257828712\\
            7.84784784784785	5.03263626379392\\
            7.85366356948075	5.03603603603604\\
            7.85785785785786	5.03851685080479\\
            7.86786786786787	5.04439838903547\\
            7.87068186730196	5.04604604604605\\
            7.87787787787788	5.05030841855919\\
            7.88770293130743	5.05605605605606\\
            7.88788788788789	5.05616552311795\\
            7.8978978978979	5.06210050692176\\
            7.90466595100651	5.06606606606607\\
            7.90790790790791	5.06798754113562\\
            7.91791791791792	5.07389314839809\\
            7.92163792374288	5.07607607607608\\
            7.92792792792793	5.07980911000887\\
            7.93793793793794	5.0856863856287\\
            7.93861810204326	5.08608608608609\\
            7.94794794794795	5.09163029962667\\
            7.95555327984173	5.0960960960961\\
            7.95795795795796	5.09752408220556\\
            7.96796796796797	5.10345118823309\\
            7.97248293188071	5.10610610610611\\
            7.97797797797798	5.10937337085177\\
            7.98798798798799	5.11527186107752\\
            7.98942178909207	5.11611611611612\\
            7.997997997998	5.12122148385048\\
            8.00633360946684	5.12612612612613\\
            8.00800800800801	5.12712225798218\\
            8.01801801801802	5.13306853926981\\
            8.02322455553813	5.13613613613614\\
            8.02802802802803	5.13899717712596\\
            8.03803803803804	5.14491465942712\\
            8.04012554308275	5.14614614614615\\
            8.04804804804805	5.150870217351\\
            8.05701429986534	5.15615615615616\\
            8.05805805805806	5.15677817485174\\
            8.06806806806807	5.16274153125512\\
            8.07386980620267	5.16616616616617\\
            8.07807807807808	5.16867681009886\\
            8.08808808808809	5.17461127326498\\
            8.09073604717199	5.17617617617618\\
            8.0980980980981	5.18057294693212\\
            8.10760208614812	5.18618618618619\\
            8.10810810810811	5.18648823417924\\
            8.11811811811812	5.1924667677437\\
            8.12442510694471	5.1961961961962\\
            8.12812812812813	5.19840883042696\\
            8.13813813813814	5.2043584546355\\
            8.1412594301103	5.20620620620621\\
            8.14814814814815	5.21032638410606\\
            8.15810313959949	5.21621621621622\\
            8.15815815815816	5.21624910736543\\
            8.16816816816817	5.22224110317141\\
            8.17489634934207	5.22622622622623\\
            8.17817817817818	5.22819005465987\\
            8.18818818818819	5.23415319343879\\
            8.19170131935529	5.23623623623624\\
            8.1981981981982	5.24012748295657\\
            8.20820820820821	5.24606285801828\\
            8.20851718739212	5.24624624624625\\
            8.21821821821822	5.2520616219952\\
            8.22528894425554	5.25625625625626\\
            8.22822822822823	5.25801753386629\\
            8.23823823823824	5.26399269776972\\
            8.24206688849903	5.26626626626627\\
            8.24824824824825	5.26997341999469\\
            8.25825825825826	5.27592093208523\\
            8.25885608427319	5.27627627627628\\
            8.26826826826827	5.28192561970404\\
            8.27560786718746	5.28628628628629\\
            8.27827827827828	5.2878885341813\\
            8.28828828828829	5.2938743760142\\
            8.29236089968019	5.2962962962963\\
            8.2982982982983	5.29986157581896\\
            8.30830830830831	5.30581992647592\\
            8.30912545770235	5.30630630630631\\
            8.31831831831832	5.31183058552489\\
            8.32585769885991	5.31631631631632\\
            8.32832832832833	5.3178005190939\\
            8.33833833833834	5.3237958205375\\
            8.34258774156519	5.32632632632633\\
            8.34834834834835	5.32978951841035\\
            8.35835835835836	5.33575753152735\\
            8.35932951427332	5.33633633633634\\
            8.36836836836837	5.34177418666409\\
            8.37604266156694	5.34634634634635\\
            8.37837837837838	5.34775113331118\\
            8.38838838838839	5.35375479281516\\
            8.39275146340764	5.35635635635636\\
            8.3983983983984	5.35975498790855\\
            8.40840840840841	5.36573159831909\\
            8.40947213901046	5.36636636636637\\
            8.41841841841842	5.37175425394088\\
            8.42616665178467	5.37637637637638\\
            8.42842842842843	5.3777381880517\\
            8.43843843843844	5.38374920987207\\
            8.44285580563159	5.38638638638639\\
            8.44844844844845	5.38975588273126\\
            8.45845845845846	5.39574012586937\\
            8.45955692406553	5.3963963963964\\
            8.46846846846847	5.40176876868296\\
            8.476233269463	5.40640640640641\\
            8.47847847847848	5.40775964763461\\
            8.48848848848849	5.4137771319077\\
            8.49290422732855	5.41641641641642\\
            8.4984984984985	5.41979024691145\\
            8.50850850850851	5.42578124944637\\
            8.50958719454286	5.42642642642643\\
            8.51851851851852	5.43181585076701\\
            8.52624584436961	5.43643643643644\\
            8.52852852852853	5.43781361724404\\
            8.53853853853854	5.44383675099781\\
            8.54289993101065	5.44644644644645\\
            8.54854854854855	5.44985625853951\\
            8.55855855855856	5.45585322989149\\
            8.55956603176895	5.45645645645646\\
            8.56856856856857	5.46189374769813\\
            8.57620745981236	5.46646646646647\\
            8.57857857857858	5.4678983317599\\
            8.58858858858859	5.47392638077307\\
            8.59284588492082	5.47647647647648\\
            8.5985985985986	5.47995221920826\\
            8.60860860860861	5.48595444386156\\
            8.60949629428452	5.48648648648649\\
            8.61861861861862	5.49200082463238\\
            8.62612097402627	5.4964964964965\\
            8.62862862862863	5.49801214555673\\
            8.63863863863864	5.5040444469849\\
            8.64274484316481	5.50650650650651\\
            8.64864864864865	5.51007654436851\\
            8.65865865865866	5.51608337490554\\
            8.65938063680397	5.51651651651652\\
            8.66866866866867	5.52213555525601\\
            8.67598903947789	5.52652652652653\\
            8.67867867867868	5.52815352318154\\
            8.68868868868869	5.53418947887718\\
            8.69259936389881	5.53653653653654\\
            8.6986986986987	5.54022775451157\\
            8.70870870870871	5.54623860529978\\
            8.7092215273588	5.54654654654655\\
            8.71871871871872	5.55229651344283\\
            8.7258141203094	5.55655655655656\\
            8.72872872872873	5.55832103083011\\
            8.73873873873874	5.56436010129046\\
            8.74241182577892	5.56656656656657\\
            8.74874874874875	5.57040446710336\\
            8.75875875875876	5.57641880857266\\
            8.75902126281621	5.57657657657658\\
            8.76876876876877	5.582482365619\\
            8.7755985081195	5.58658658658659\\
            8.77877877877878	5.58851332854909\\
            8.78878878878879	5.59455502743218\\
            8.79218444285515	5.5965965965966\\
            8.7987987987988	5.6006053892017\\
            8.80878161589296	5.60660660660661\\
            8.80880880880881	5.60662308665569\\
            8.81881881881882	5.61269186377115\\
            8.82534433625532	5.61661661661662\\
            8.82882882882883	5.61872916309784\\
            8.83883883883884	5.62477305225268\\
            8.84191927807152	5.62662662662663\\
            8.84884884884885	5.63082931069484\\
            8.85850097922558	5.63663663663664\\
            8.85885885885886	5.63685367850677\\
            8.86886886886887	5.64292383903968\\
            8.87505359276947	5.64664664664665\\
            8.87887887887888	5.64896736141046\\
            8.88888888888889	5.65501304637256\\
            8.89161825551581	5.65665665665666\\
            8.8988988988989	5.66107509810553\\
            8.90818495843776	5.66666666666667\\
            8.90890890890891	5.66710600922513\\
            8.91891891891892	5.67317719584482\\
            8.92472813217952	5.67667667667668\\
            8.92892892892893	5.67922682460396\\
            8.93893893893894	5.6852739505121\\
            8.94128317154634	5.68668668668669\\
            8.94894894894895	5.69134168890961\\
            8.95783534019487	5.6966966966967\\
            8.95895895895896	5.69737901375311\\
            8.96896896896897	5.70345090649773\\
            8.97436968615143	5.70670670670671\\
            8.97897897897898	5.70950652248363\\
            8.98898898898899	5.71555477037795\\
            8.9909157049091	5.71671671671672\\
            8.998998998999	5.72162808632334\\
            9.00745379304331	5.72672672672673\\
            9.00900900900901	5.72767169351673\\
            9.01901901901902	5.73374400625355\\
            9.02397987321541	5.73673673673674\\
            9.02902902902903	5.73980548850134\\
            9.03903903903904	5.74585457196674\\
            9.04051742594616	5.74674674674675\\
            9.04904904904905	5.75193335451788\\
            9.05704187673865	5.75675675675676\\
            9.05905905905906	5.75798311154975\\
            9.06906906906907	5.76405558876736\\
            9.07356020761055	5.76676676676677\\
            9.07907907907908	5.77012281512657\\
            9.08908908908909	5.77617247724867\\
            9.09008980498528	5.77677677677678\\
            9.0990990990991	5.78225661422309\\
            9.10660105073895	5.78678678678679\\
            9.10910910910911	5.78831238801655\\
            9.11911911911912	5.79438480191753\\
            9.12311210734437	5.7967967967968\\
            9.12912912912913	5.80045764959361\\
            9.13913913913914	5.80650766019795\\
            9.13963421999105	5.80680680680681\\
            9.14914914914915	5.81259703868641\\
            9.15613268194512	5.81681681681682\\
            9.15915915915916	5.81865869609872\\
            9.16916916916917	5.82473084396422\\
            9.17263690154407	5.82682682682683\\
            9.17917917917918	5.83080918999221\\
            9.18915154203548	5.83683683683684\\
            9.18918918918919	5.83685975491935\\
            9.1991991991992	5.8429538499559\\
            9.20563805176225	5.84684684684685\\
            9.20920920920921	5.84902125821329\\
            9.21921921921922	5.85509296001415\\
            9.22213583716814	5.85685685685686\\
            9.22922922922923	5.86117668167125\\
            9.23863768127598	5.86686686686687\\
            9.23923923923924	5.867233245671\\
            9.24924924924925	5.8733263154591\\
            9.25511836254737	5.87687687687688\\
            9.25925925925926	5.87939934253386\\
            9.26926926926927	5.8854704387647\\
            9.27161008513986	5.88688688688689\\
            9.27927927927928	5.8915594139287\\
            9.28809954794658	5.8968968968969\\
            9.28928928928929	5.89762183589436\\
            9.2992992992993	5.90371374485224\\
            9.30457474350248	5.90690690690691\\
            9.30930930930931	5.90979225978817\\
            9.31931931931932	5.91586260950371\\
            9.32106074595764	5.91691691691692\\
            9.32932932932933	5.9219567169627\\
            9.33753823045028	5.92692692692693\\
            9.33933933933934	5.92802485731603\\
            9.34934934934935	5.9341154871165\\
            9.35400825606571	5.93693693693694\\
            9.35935935935936	5.94019936030841\\
            9.36936936936937	5.94626883934278\\
            9.37048885483157	5.94694694694695\\
            9.37937937937938	5.9523679590617\\
            9.386954752015	5.95695695695696\\
            9.38938938938939	5.95844168000306\\
            9.3993993993994	5.96453092788022\\
            9.40341989884777	5.96696696696697\\
            9.40940940940941	5.9706200313124\\
            9.41941941941942	5.9766885306645\\
            9.41989538639057	5.97697697697698\\
            9.42942942942943	5.98279254401302\\
            9.4363500754362	5.98698698698699\\
            9.43943943943944	5.98887170973278\\
            9.44944944944945	5.99495948694784\\
            9.45281061215609	5.996996996997\\
            9.45945945945946	6.00105369439615\\
            9.46927938709402	6.00700700700701\\
            9.46946946946947	6.00712300008041\\
            9.47947947947948	6.01322990871128\\
            9.48572510742387	6.01701701701702\\
            9.48948948948949	6.01931438556688\\
            9.4994994994995	6.02540061601818\\
            9.50218128214497	6.02702702702703\\
            9.50950950950951	6.03149980321961\\
            9.5186388731275	6.03703703703704\\
            9.51951951951952	6.03757462394727\\
            9.52952952952953	6.04367952095006\\
            9.53508070259042	6.04704704704705\\
            9.53953953953954	6.04976917761246\\
            9.54954954954955	6.05585379657605\\
            9.55153274462585	6.05705705705706\\
            9.55955955955956	6.06195784136962\\
            9.56797951985814	6.06706706706707\\
            9.56956956956957	6.06803803890694\\
            9.57957957957958	6.0741408773811\\
            9.58441766711235	6.07707707707708\\
            9.58958958958959	6.08023558495423\\
            9.5995995995996	6.08631853794282\\
            9.60086578856875	6.08708708708709\\
            9.60960960960961	6.09242732038495\\
            9.61730210443281	6.0970970970971\\
            9.61961961961962	6.09851275925257\\
            9.62962962962963	6.10461350162737\\
            9.63373676209544	6.10710710710711\\
            9.63963963963964	6.11071313374362\\
            9.64964964964965	6.11679437547281\\
            9.65018115932256	6.11711711711712\\
            9.65965965965966	6.12290777793007\\
            9.66660736065336	6.12712712712713\\
            9.66966966966967	6.12899832547929\\
            9.67967967967968	6.13509694253702\\
            9.68303870666994	6.13713713713714\\
            9.68968968968969	6.14120137543162\\
            9.69947758149009	6.14714714714715\\
            9.6996996996997	6.14728290348298\\
            9.70970970970971	6.1533987761053\\
            9.7158959819505	6.15715715715716\\
            9.71971971971972	6.15949430257466\\
            9.72972972972973	6.16559077256689\\
            9.73232418084006	6.16716716716717\\
            9.73973973973974	6.17169988513364\\
            9.74875298139251	6.17717717717718\\
            9.74974974974975	6.17778656766648\\
            9.75975975975976	6.18389989988217\\
            9.76516862412167	6.18718718718719\\
            9.76976976976977	6.1900002784366\\
            9.77977977977978	6.19609458628467\\
            9.78159382810931	6.1971971971972\\
            9.78978978978979	6.20220826011533\\
            9.79801288673702	6.20720720720721\\
            9.7997997997998	6.20829996469004\\
            9.80980980980981	6.21441075565365\\
            9.81442590785376	6.21721721721722\\
            9.81981981981982	6.22051586240849\\
            9.82982982982983	6.22660799898036\\
            9.83084825790151	6.22722722722723\\
            9.83983983983984	6.23272611838965\\
            9.84725789583137	6.23723723723724\\
            9.84984984984985	6.23882271576245\\
            9.85985985985986	6.24493096989008\\
            9.86366842104959	6.24724724724725\\
            9.86986986986987	6.2510406839218\\
            9.87987987987988	6.25713064537803\\
            9.88008804779505	6.25725725725726\\
            9.88988988988989	6.26325309741609\\
            9.89648857546362	6.26726726726727\\
            9.8998998998999	6.26935446153588\\
            9.90990990990991	6.27546018789214\\
            9.91289672097508	6.27727727727728\\
            9.91991991991992	6.28157439123744\\
            9.92930871507646	6.28728728728729\\
            9.92992992992993	6.28766746037701\\
            9.93993993993994	6.2937888528938\\
            9.94570546296471	6.2972972972973\\
            9.94994994994995	6.29989486088843\\
            9.95995995995996	6.30599807263321\\
            9.96211133624263	6.30730730730731\\
            9.96996996996997	6.3121166502781\\
            9.97851426704717	6.31731731731732\\
            9.97997997997998	6.31821451576125\\
            9.98998998998999	6.3243330576412\\
            9.99490906811367	6.32732732732733\\
            10	6.33044358979449\\
            0.135564062291719	380\\
            0.769433797387977	-1\\
            0.770770770770771	-0.996823102253776\\
            0.773641633096488	-0.98998998998999\\
            0.777867192502463	-0.97997997997998\\
            0.780780780780781	-0.973110228172434\\
            0.782110312544575	-0.96996996996997\\
            0.786386598023768	-0.95995995995996\\
            0.790667226125551	-0.94994994994995\\
            0.790790790790791	-0.949664541144678\\
            0.794993129710692	-0.93993993993994\\
            0.799324386237652	-0.92992992992993\\
            0.800800800800801	-0.926547321119818\\
            0.803687910451052	-0.91991991991992\\
            0.80806990714725	-0.90990990990991\\
            0.810810810810811	-0.903682101724151\\
            0.81247207025515	-0.8998998998999\\
            0.816904916325081	-0.88988988988989\\
            0.820820820820821	-0.881067249862065\\
            0.82134674628963	-0.87987987987988\\
            0.825830548812754	-0.86986986986987\\
            0.830318071891995	-0.85985985985986\\
            0.830830830830831	-0.858728974063579\\
            0.834847947350289	-0.84984984984985\\
            0.839386352710125	-0.83983983983984\\
            0.840840840840841	-0.836660197166402\\
            0.84395826255677	-0.82982982982983\\
            0.848547660794614	-0.81981981981982\\
            0.850850850850851	-0.814829979465419\\
            0.853162653169748	-0.80980980980981\\
            0.857803154823413	-0.7997997997998\\
            0.860860860860861	-0.793235823632802\\
            0.862462286349171	-0.78978978978979\\
            0.867154002506434	-0.77977977977978\\
            0.870870870870871	-0.771875031178626\\
            0.871858338051551	-0.76976976976977\\
            0.876601381004978	-0.75975975975976\\
            0.880880880880881	-0.750744705284507\\
            0.881351993480033	-0.74974974974975\\
            0.886146477425426	-0.73973973973974\\
            0.890890890890891	-0.729841754281185\\
            0.890944447615751	-0.72972972972973\\
            0.895790489391692	-0.71971971971972\\
            0.900639386664265	-0.70970970970971\\
            0.900900900900901	-0.709176338065969\\
            0.905534625700399	-0.6996996996997\\
            0.910435084097469	-0.68968968968969\\
            0.910910910910911	-0.688728936796173\\
            0.915380107062017	-0.67967967967968\\
            0.920332260367512	-0.66966966966967\\
            0.920920920920921	-0.668493200678518\\
            0.925328166930239	-0.65965965965966\\
            0.930332154266873	-0.64964964964965\\
            0.930930930930931	-0.64846536096955\\
            0.935380052420706	-0.63963963963964\\
            0.940436019034884	-0.62962962962963\\
            0.940940940940941	-0.628641489861578\\
            0.945537025318639	-0.61961961961962\\
            0.950645123360679	-0.60960960960961\\
            0.950950950950951	-0.609017507629471\\
            0.955800363173154	-0.5995995995996\\
            0.960960752459662	-0.58958958958959\\
            0.960960960960961	-0.589589190308699\\
            0.966171360473808	-0.57957957957958\\
            0.970970970970971	-0.570372204844961\\
            0.971388034110902	-0.56956956956957\\
            0.976651329902326	-0.559559559559559\\
            0.980980980980981	-0.551346902593218\\
            0.981925444273538	-0.549549549549549\\
            0.987241603649388	-0.539539539539539\\
            0.990990990990991	-0.532508563853169\\
            0.992574323339027	-0.529529529529529\\
            0.997943534782805	-0.519519519519519\\
            1.001001001001	-0.513852363092546\\
            1.00333603533251	-0.509509509509509\\
            1.00875849864932	-0.499499499499499\\
            1.01101101101101	-0.495373368926896\\
            1.01421196751819	-0.489489489489489\\
            1.01968789428767	-0.479479479479479\\
            1.02102102102102	-0.47706655459206\\
            1.02520353195825	-0.469469469469469\\
            1.03073314582517	-0.459459459459459\\
            1.03103103103103	-0.45892680863765\\
            1.03631216705852	-0.449449449449449\\
            1.04104104104104	-0.440988143433299\\
            1.04190344612515	-0.439439439439439\\
            1.04753933906506	-0.429429429429429\\
            1.05105105105105	-0.423224084895491\\
            1.05319623179422	-0.419419419419419\\
            1.05888654346889	-0.409409409409409\\
            1.06106106106106	-0.405615364450831\\
            1.06461030663235	-0.399399399399399\\
            1.07035530626819	-0.389389389389389\\
            1.07107107107107	-0.388156488210023\\
            1.07614721593422	-0.379379379379379\\
            1.08108108108108	-0.370880471401996\\
            1.08195495230278	-0.369369369369369\\
            1.08780853853432	-0.359359359359359\\
            1.09109109109109	-0.35377915077815\\
            1.09368676139818	-0.349349349349349\\
            1.09959588772688	-0.339339339339339\\
            1.1011011011011	-0.336814540437054\\
            1.10554592816339	-0.329329329329329\\
            1.11111111111111	-0.319998331443084\\
            1.11151447588498	-0.319319319319319\\
            1.11753412737477	-0.309309309309309\\
            1.12112112112112	-0.303377144908218\\
            1.12357692839465	-0.299299299299299\\
            1.12965307137431	-0.289289289289289\\
            1.13113113113113	-0.286878621133073\\
            1.1357715244331	-0.279279279279279\\
            1.14114114114114	-0.270529392988629\\
            1.14191127953923	-0.269269269269269\\
            1.14810004627913	-0.259259259259259\\
            1.15115115115115	-0.254357820283987\\
            1.15431800266813	-0.249249249249249\\
            1.16056431489387	-0.239239239239239\\
            1.16116116116116	-0.238294160857579\\
            1.16686195495381	-0.229229229229229\\
            1.17117117117117	-0.222415201868063\\
            1.17318381460622	-0.219219219219219\\
            1.17954503395203	-0.209209209209209\\
            1.18118118118118	-0.206659955395914\\
            1.18594926398734	-0.199199199199199\\
            1.19119119119119	-0.191045583409131\\
            1.19237957167911	-0.189189189189189\\
            1.19885735863163	-0.179179179179179\\
            1.2012012012012	-0.175588141648083\\
            1.20537282025621	-0.169169169169169\\
            1.21121121121121	-0.16024191574838\\
            1.21191627918143	-0.159159159159159\\
            1.21851238208406	-0.149149149149149\\
            1.22122122122122	-0.145070758906612\\
            1.22514388734209	-0.139139139139139\\
            1.23123123123123	-0.129995316640111\\
            1.23180537584861	-0.129129129129129\\
            1.23852163586001	-0.119119119119119\\
            1.24124124124124	-0.115098087968332\\
            1.24527418571996	-0.109109109109109\\
            1.25125125125125	-0.100295129271562\\
            1.25205877742354	-0.0990990990990991\\
            1.25889712960419	-0.0890890890890891\\
            1.26126126126126	-0.0856587206906186\\
            1.26577593566135	-0.0790790790790791\\
            1.27127127127127	-0.0711290048571888\\
            1.27268892299191	-0.0690690690690691\\
            1.27965139186442	-0.0590590590590591\\
            1.28128128128128	-0.0567396513906153\\
            1.28666190112087	-0.0490490490490491\\
            1.29129129129129	-0.0424830073562892\\
            1.29370882211468	-0.039039039039039\\
            1.30079750973987	-0.029029029029029\\
            1.3013013013013	-0.0283263874954174\\
            1.30794543204157	-0.019019019019019\\
            1.31131131131131	-0.0143417371901804\\
            1.31513209986835	-0.00900900900900903\\
            1.32132132132132	0.000677273230364737\\
            1.32152769400968	0.00100100100100109\\
            1.32132132132132	0.00310907175108148\\
            1.32054904037283	0.0110110110110111\\
            1.31964273382453	0.0210210210210211\\
            1.31880587914827	0.0310310310310311\\
            1.31803745166556	0.0410410410410411\\
            1.31733645836019	0.0510510510510511\\
            1.31670193529913	0.0610610610610611\\
            1.31613294469034	0.0710710710710711\\
            1.31562857152802	0.0810810810810811\\
            1.31518791976196	0.0910910910910911\\
            1.31481010791044	0.101101101101101\\
            1.31449426401514	0.111111111111111\\
            1.31423951981056	0.121121121121121\\
            1.3140450039473	0.131131131131131\\
            1.31390983406716	0.141141141141141\\
            1.31383310747465	0.151151151151151\\
            1.31381389008097	0.161161161161161\\
            1.31385120320675	0.171171171171171\\
            1.31394400771254	0.181181181181181\\
            1.31409118476983	0.191191191191191\\
            1.31429151237596	0.201201201201201\\
            1.31454363643237	0.211211211211211\\
            1.31484603481627	0.221221221221221\\
            1.31519697233428	0.231231231231231\\
            1.31559444368405	0.241241241241241\\
            1.31603610045935	0.251251251251251\\
            1.31651915664745	0.261261261261261\\
            1.31704026471902	0.271271271271271\\
            1.31759535085886	0.281281281281281\\
            1.31817939239326	0.291291291291291\\
            1.31878611175013	0.301301301301301\\
            1.31940754703413	0.311311311311311\\
            1.32003343519602	0.321321321321321\\
            1.32065030140117	0.331331331331331\\
            1.32124007026149	0.341341341341341\\
            1.32132132132132	0.34287293989777\\
            1.32177867543076	0.351351351351351\\
            1.32222801598422	0.361361361361361\\
            1.32253491576177	0.371371371371371\\
            1.32261800290375	0.381381381381381\\
            1.32234460411954	0.391391391391391\\
            1.32148115681138	0.401401401401401\\
            1.32132132132132	0.402296802857649\\
            1.31947437190629	0.411411411411411\\
            1.31498208834307	0.421421421421421\\
            1.31131131131131	0.42529497909175\\
            1.3013013013013	0.431006125228648\\
            1.29927613500834	0.431431431431431\\
            1.29129129129129	0.432353384275369\\
            1.28128128128128	0.432122403426364\\
            1.27531840204793	0.431431431431431\\
            1.27127127127127	0.430930260931326\\
            1.26126126126126	0.429024650408495\\
            1.25125125125125	0.426832918779875\\
            1.24124124124124	0.424433514029966\\
            1.23123123123123	0.421855953084924\\
            1.22970145395998	0.421421421421421\\
            1.22122122122122	0.418989580560142\\
            1.21121121121121	0.416057471005018\\
            1.2012012012012	0.413064304762995\\
            1.19587820132145	0.411411411411411\\
            1.19119119119119	0.409958465031796\\
            1.18118118118118	0.406783069013411\\
            1.17117117117117	0.403577612427457\\
            1.16450964372861	0.401401401401401\\
            1.16116116116116	0.400316406250768\\
            1.15115115115115	0.39701267379182\\
            1.14114114114114	0.393685679354387\\
            1.1343340602705	0.391391391391391\\
            1.13113113113113	0.390324668691842\\
            1.12112112112112	0.386943471101908\\
            1.11111111111111	0.383539659847557\\
            1.10483749407466	0.381381381381381\\
            1.1011011011011	0.380114093518219\\
            1.09109109109109	0.376680972280205\\
            1.08108108108108	0.373224605059235\\
            1.0757702995146	0.371371371371371\\
            1.07107107107107	0.369756978162744\\
            1.06106106106106	0.366286303314819\\
            1.05105105105105	0.36279166490286\\
            1.04699460291092	0.361361361361361\\
            1.04104104104104	0.359296683012976\\
            1.03103103103103	0.355797296396764\\
            1.02102102102102	0.352273367217941\\
            1.01842673802468	0.351351351351351\\
            1.01101101101101	0.348760942895371\\
            1.001001001001	0.345238655705944\\
            0.990990990990991	0.341691377093135\\
            0.990012258171345	0.341341341341341\\
            0.980980980980981	0.338168412428933\\
            0.970970970970971	0.334627230376064\\
            0.961721729913208	0.331331331331331\\
            0.960960960960961	0.331065090130834\\
            0.950950950950951	0.327532150125471\\
            0.940940940940941	0.323974931437165\\
            0.933529612620995	0.321321321321321\\
            0.930930930930931	0.320407906646794\\
            0.920920920920921	0.316861600031765\\
            0.910910910910911	0.313290436290128\\
            0.905405840896421	0.311311311311311\\
            0.900900900900901	0.309721990769853\\
            0.890890890890891	0.306163781738842\\
            0.880880880880881	0.302580231838101\\
            0.877336138979857	0.301301301301301\\
            0.870870870870871	0.299013019105359\\
            0.860860860860861	0.29544403761522\\
            0.850850850850851	0.291849278392321\\
            0.849309267561763	0.291291291291291\\
            0.840840840840841	0.288285395956357\\
            0.830830830830831	0.28470651975672\\
            0.821320434021122	0.281281281281281\\
            0.820820820820821	0.281104864871801\\
            0.810810810810811	0.277542604545436\\
            0.800800800800801	0.273954517443971\\
            0.793371166004123	0.271271271271271\\
            0.790790790790791	0.270357917056346\\
            0.780780780780781	0.266787449272748\\
            0.770770770770771	0.263190683394433\\
            0.765442218873484	0.261261261261261\\
            0.760760760760761	0.259600488893403\\
            0.750750750750751	0.256022226965279\\
            0.740740740740741	0.25241719385995\\
            0.737528641790203	0.251251251251251\\
            0.730730730730731	0.248834579365642\\
            0.720720720720721	0.245248850601109\\
            0.710710710710711	0.241635864366767\\
            0.709626127612633	0.241241241241241\\
            0.700700700700701	0.238061880621624\\
            0.690690690690691	0.23446894050487\\
            0.68173990453976	0.231231231231231\\
            0.680680680680681	0.230856235817119\\
            0.670670670670671	0.227283849481732\\
            0.660660660660661	0.223683892853364\\
            0.653867214858552	0.221221221221221\\
            0.650650650650651	0.22008046639276\\
            0.640640640640641	0.216501762345555\\
            0.630630630630631	0.212894932101091\\
            0.625995842363392	0.211211211211211\\
            0.620620620620621	0.209301650081498\\
            0.610610610610611	0.205716758150391\\
            0.600600600600601	0.202103151860284\\
            0.598123020920579	0.201201201201201\\
            0.590590590590591	0.19852085674919\\
            0.580580580580581	0.194929872662788\\
            0.570570570570571	0.191309547405548\\
            0.570246138198624	0.191191191191191\\
            0.560560560560561	0.187739077541548\\
            0.550550550550551	0.184142066463151\\
            0.542379597694352	0.181181181181181\\
            0.540540540540541	0.180530361910042\\
            0.530530530530531	0.176957249274239\\
            0.520520520520521	0.173354248352587\\
            0.514507691977966	0.171171171171171\\
            0.510510510510511	0.169754632243692\\
            0.500500500500501	0.166176275548681\\
            0.49049049049049	0.162567295473608\\
            0.486625109526931	0.161161161161161\\
            0.48048048048048	0.158980601409634\\
            0.47047047047047	0.155397045631612\\
            0.46046046046046	0.151782071129104\\
            0.458729487180846	0.151151151151151\\
            0.45045045045045	0.148209177994942\\
            0.44044044044044	0.144620451939369\\
            0.430822314163627	0.141141141141141\\
            0.43043043043043	0.141003005505483\\
            0.42042042042042	0.137441290129992\\
            0.41041041041041	0.13384740683595\\
            0.402914892152936	0.131131131131131\\
            0.4004004004004	0.130243831510066\\
            0.39039039039039	0.126677903099015\\
            0.38038038038038	0.123078859371312\\
            0.374987640088709	0.121121121121121\\
            0.37037037037037	0.119490104932489\\
            0.36036036036036	0.11592003772672\\
            0.35035035035035	0.112315812542672\\
            0.347037831740467	0.111111111111111\\
            0.34034034034034	0.108742923573243\\
            0.33033033033033	0.105168790240632\\
            0.32032032032032	0.101559341650007\\
            0.319062569003814	0.101101101101101\\
            0.31031031031031	0.0980034821951768\\
            0.3003003003003	0.0944253543836304\\
            0.291067188243206	0.0910910910910911\\
            0.29029029029029	0.0908187594987596\\
            0.28028028028028	0.0872730985802128\\
            0.27027027027027	0.0836910466799217\\
            0.263053781227775	0.0810810810810811\\
            0.26026026026026	0.0801013442660517\\
            0.25025025025025	0.0765532442096421\\
            0.24024024024024	0.0729673359554002\\
            0.235004883786228	0.0710710710710711\\
            0.23023023023023	0.0693958652043914\\
            0.22022022022022	0.0658455811426299\\
            0.21021021021021	0.0622558785058012\\
            0.206916201087615	0.0610610610610611\\
            0.2002002002002	0.0587041821130601\\
            0.19019019019019	0.0551520071761382\\
            0.18018018018018	0.0515585607360252\\
            0.17878293475943	0.0510510510510511\\
            0.17017017017017	0.0480284391270659\\
            0.16016016016016	0.0444747121168678\\
            0.150604878810061	0.0410410410410411\\
            0.15015015015015	0.0408833343832843\\
            0.14014014014014	0.0373711346207326\\
            0.13013013013013	0.033816249111135\\
            0.122385950436295	0.0310310310310311\\
            0.12012012012012	0.0302458020172949\\
            0.11011011011011	0.0267352111897554\\
            0.1001001001001	0.0231796266782563\\
            0.0941022182595155	0.0210210210210211\\
            0.0900900900900901	0.0196321970004907\\
            0.0800800800800801	0.0161241734771646\\
            0.0700700700700701	0.0125684297491593\\
            0.0657445198156509	0.0110110110110111\\
            0.0600600600600601	0.00904651841837472\\
            0.0500500500500501	0.00554224531378198\\
            0.04004004004004	0.00198698228255283\\
            0.0373019111269583	0.00100100100100109\\
            0.03003003003003	-0.0023766727735559\\
            0.02002002002002	-0.00699556741555068\\
            0.0156431407011487	-0.00900900900900903\\
            0.01001001001001	-0.0117248288642121\\
            0	-0.016513718840316\\
            0.135564062291719	1202\\
            0	0.168992171486047\\
            0.00314396605192797	0.171171171171171\\
            0.01001001001001	0.176063401591799\\
            0.0173349563702918	0.181181181181181\\
            0.02002002002002	0.183109685681904\\
            0.03003003003003	0.190164514868639\\
            0.0315131215502206	0.191191191191191\\
            0.04004004004004	0.197256888841624\\
            0.0456919709501817	0.201201201201201\\
            0.0500500500500501	0.204326217535368\\
            0.0598367588816457	0.211211211211211\\
            0.0600600600600601	0.211372606970646\\
            0.0700700700700701	0.218485112240222\\
            0.0739930400684323	0.221221221221221\\
            0.0800800800800801	0.22558148711344\\
            0.0881156216694643	0.231231231231231\\
            0.0900900900900901	0.232656853824438\\
            0.1001001001001	0.23975917485529\\
            0.102225241605182	0.241241241241241\\
            0.11011011011011	0.246886489619474\\
            0.116318579720025	0.251251251251251\\
            0.12012012012012	0.253994721835931\\
            0.13013013013013	0.261089653618858\\
            0.13037611027603	0.261261261261261\\
            0.14014014014014	0.268251811708587\\
            0.144433478546208	0.271271271271271\\
            0.15015015015015	0.275396846808678\\
            0.15845027816977	0.281281281281281\\
            0.16016016016016	0.282525098604672\\
            0.17017017017017	0.289687889551837\\
            0.172448251697127	0.291291291291291\\
            0.18018018018018	0.296873803665992\\
            0.186420287303383	0.301301301301301\\
            0.19019019019019	0.304045001690498\\
            0.2002002002002	0.311205222536527\\
            0.200350752538556	0.311311311311311\\
            0.21021021021021	0.318436308515867\\
            0.214271475410708	0.321321321321321\\
            0.22022022022022	0.325654850898413\\
            0.228146844886907	0.331331331331331\\
            0.23023023023023	0.332861274001253\\
            0.24024024024024	0.34009539561155\\
            0.241991400687392	0.341341341341341\\
            0.25025025025025	0.347366001080648\\
            0.25580632091934	0.351351351351351\\
            0.26026026026026	0.354626848860249\\
            0.269572905103053	0.361361361361361\\
            0.27027027027027	0.361878405046471\\
            0.28028028028028	0.369190353963977\\
            0.283314764632893	0.371371371371371\\
            0.29029029029029	0.376510918334214\\
            0.297011221080822	0.381381381381381\\
            0.3003003003003	0.383824804390322\\
            0.31031031031031	0.391140508661373\\
            0.310658531932951	0.391391391391391\\
            0.32032032032032	0.398526574737135\\
            0.324277553123958	0.401401401401401\\
            0.33033033033033	0.405908814453052\\
            0.337841689284123	0.411411411411411\\
            0.34034034034034	0.413287844462544\\
            0.35035035035035	0.420687825894049\\
            0.351357250262271	0.421421421421421\\
            0.36036036036036	0.428145048409165\\
            0.364833040971001	0.431431431431431\\
            0.37037037037037	0.435602306034124\\
            0.378249607898982	0.441441441441441\\
            0.38038038038038	0.443060339111526\\
            0.39039039039039	0.450549260774665\\
            0.391614071601135	0.451451451451451\\
            0.4004004004004	0.45809240422074\\
            0.404930426974275	0.461461461461461\\
            0.41041041041041	0.465640064390192\\
            0.418182607499383	0.471471471471471\\
            0.42042042042042	0.473193159271711\\
            0.43043043043043	0.480776001022671\\
            0.431375245004017	0.481481481481481\\
            0.44044044044044	0.488422181500128\\
            0.444514281145721	0.491491491491491\\
            0.45045045045045	0.496078154831907\\
            0.457583543809006	0.501501501501501\\
            0.46046046046046	0.503745083803257\\
            0.47047047047047	0.511427046373622\\
            0.470582063383586	0.511511511511511\\
            0.48048048048048	0.519196253504465\\
            0.48352409971043	0.521521521521521\\
            0.49049049049049	0.526981528131129\\
            0.496390094858789	0.531531531531531\\
            0.500500500500501	0.534784357716574\\
            0.509178155781164	0.541541541541541\\
            0.510510510510511	0.542606321226687\\
            0.520520520520521	0.550486398206574\\
            0.521894000050261	0.551551551551551\\
            0.530530530530531	0.55842565360366\\
            0.534534514429118	0.561561561561561\\
            0.540540540540541	0.566390384474898\\
            0.547089914333767	0.571571571571572\\
            0.550550550550551	0.574382622052362\\
            0.559557974375832	0.581581581581582\\
            0.560560560560561	0.582404539456094\\
            0.570570570570571	0.590498259568433\\
            0.571943588451948	0.591591591591592\\
            0.580580580580581	0.598655507975314\\
            0.584241661639489	0.601601601601602\\
            0.590590590590591	0.606850323185449\\
            0.596444380761824	0.611611611611612\\
            0.600600600600601	0.615085476086075\\
            0.60854923373865	0.621621621621622\\
            0.610610610610611	0.623363937266055\\
            0.62055364013275	0.631631631631632\\
            0.620620620620621	0.631688893942834\\
            0.630630630630631	0.640122078394021\\
            0.632463899030592	0.641641641641642\\
            0.640640640640641	0.64861041468925\\
            0.64426795589939	0.651651651651652\\
            0.650650650650651	0.657155530468855\\
            0.655962764644174	0.661661661661662\\
            0.660660660660661	0.665761402669448\\
            0.66754557324937	0.671671671671672\\
            0.670670670670671	0.674432283834833\\
            0.679013600735811	0.681681681681682\\
            0.680680680680681	0.683172718491166\\
            0.690364047699102	0.691691691691692\\
            0.690690690690691	0.691987558996278\\
            0.700700700700701	0.700914155236126\\
            0.701598205279115	0.701701701701702\\
            0.710710710710711	0.709934907093952\\
            0.712710034771798	0.711711711711712\\
            0.720720720720721	0.719043817404588\\
            0.723695256862841	0.721721721721722\\
            0.730730730730731	0.728246708161326\\
            0.734551131632018	0.731731731731732\\
            0.740740740740741	0.73754974656693\\
            0.745274960332124	0.741741741741742\\
            0.750750750750751	0.746959453508987\\
            0.755864099062412	0.751751751751752\\
            0.760760760760761	0.756482709840349\\
            0.766315972591415	0.761761761761762\\
            0.770770770770771	0.766126760150693\\
            0.776628088171536	0.771771771771772\\
            0.780780780780781	0.775899213718086\\
            0.786798049179166	0.781781781781782\\
            0.790790790790791	0.785808042338107\\
            0.79682356840911	0.791791791791792\\
            0.800800800800801	0.795861574742695\\
            0.806702480850959	0.801801801801802\\
            0.810810810810811	0.806068487341988\\
            0.81643275577804	0.811811811811812\\
            0.820820820820821	0.816437791049853\\
            0.826012507986665	0.821821821821822\\
            0.830830830830831	0.826978813987812\\
            0.835440008034468	0.831831831831832\\
            0.840840840840841	0.837701179902364\\
            0.844713691341388	0.841841841841842\\
            0.850850850850851	0.848614782177147\\
            0.853832166034912	0.851851851851852\\
            0.860860860860861	0.859729753373391\\
            0.862794219441984	0.861861861861862\\
            0.870870870870871	0.871056430289334\\
            0.871598823152864	0.871871871871872\\
            0.880248055332279	0.881881881881882\\
            0.880880880880881	0.882638703460875\\
            0.888742498424482	0.891891891891892\\
            0.890890890890891	0.894502261619455\\
            0.897078407235755	0.901901901901902\\
            0.900900900900901	0.906620554891777\\
            0.905255543759051	0.911911911911912\\
            0.910910910910911	0.919004592104207\\
            0.91327385738779	0.921921921921922\\
            0.920920920920921	0.931665296200242\\
            0.921133480911094	0.931931931931932\\
            0.92884488737844	0.941941941941942\\
            0.930930930930931	0.944736503481329\\
            0.936400415297418	0.951951951951952\\
            0.940940940940941	0.95813068086267\\
            0.94379972173666	0.961961961961962\\
            0.950950950950951	0.971845794326773\\
            0.951043638952107	0.971971971971972\\
            0.958147409479548	0.981981981981982\\
            0.960960960960961	0.98606913221281\\
            0.965099428726933	0.991991991991992\\
            0.970970970970971	1.00065128782708\\
            0.9719004972202	1.002002002002\\
            0.978564603625252	1.01201201201201\\
            0.980980980980981	1.01575474621826\\
            0.985086518765096	1.02202202202202\\
            0.990990990990991	1.03130082694718\\
            0.991463052606623	1.03203203203203\\
            0.997713509013386	1.04204204204204\\
            1.001001001001	1.04746133423003\\
            1.00382563334198	1.05205205205205\\
            1.00980531023821	1.06206206206206\\
            1.01101101101101	1.06414492763249\\
            1.01566414718798	1.07207207207207\\
            1.02102102102102	1.08144716393495\\
            1.02138886361673	1.08208208208208\\
            1.02700386793185	1.09209209209209\\
            1.03103103103103	1.09946416518185\\
            1.0324917919128	1.1021021021021\\
            1.03787050386685	1.11211211211211\\
            1.04104104104104	1.1181745756701\\
            1.04313330862167	1.12212212212212\\
            1.04828981831938	1.13213213213213\\
            1.05105105105105	1.13763877844745\\
            1.05333909809788	1.14214214214214\\
            1.05828730406337	1.15215215215215\\
            1.06106106106106	1.15791203662269\\
            1.0631344423915	1.16216216216216\\
            1.06788791434063	1.17217217217217\\
            1.07107107107107	1.17904314089054\\
            1.07254397849098	1.18218218218218\\
            1.07711584929194	1.19219219219219\\
            1.08108108108108	1.20107325830708\\
            1.08159150923822	1.2022022022022\\
            1.08599439393094	1.21221221221221\\
            1.09030454760626	1.22222222222222\\
            1.09109109109109	1.22409725011033\\
            1.09454580218216	1.23223223223223\\
            1.09870516522559	1.24224224224224\\
            1.1011011011011	1.24814124273904\\
            1.10279122073474	1.25225225225225\\
            1.10681088593074	1.26226226226226\\
            1.11075280791816	1.27227227227227\\
            1.11111111111111	1.27320471269916\\
            1.11464107201896	1.28228228228228\\
            1.11845905420366	1.29229229229229\\
            1.12112112112112	1.29941328734712\\
            1.12221392197276	1.3023023023023\\
            1.12591745264867	1.31231231231231\\
            1.12955607459009	1.32232232232232\\
            1.13113113113113	1.32674460634198\\
            1.13314444105182	1.33233233233233\\
            1.13668195319993	1.34234234234234\\
            1.1401613418305	1.35235235235235\\
            1.14114114114114	1.3552280752014\\
            1.14359973820663	1.36236236236236\\
            1.14698999127738	1.37237237237237\\
            1.15032820196809	1.38238238238238\\
            1.15115115115115	1.3848973027688\\
            1.15363142491621	1.39239239239239\\
            1.15689120627558	1.4024024024024\\
            1.1601043765197	1.41241241241241\\
            1.16116116116116	1.41576227523438\\
            1.16328563073427	1.42242242242242\\
            1.16642991884888	1.43243243243243\\
            1.16953243495357	1.44244244244244\\
            1.17117117117117	1.44781107964359\\
            1.17260348112725	1.45245245245245\\
            1.17564561406166	1.46246246246246\\
            1.17865027963212	1.47247247247247\\
            1.18118118118118	1.48101241445277\\
            1.18162158001981	1.48248248248248\\
            1.18457342072516	1.49249249249249\\
            1.18749161969842	1.5025025025025\\
            1.19037744870479	1.51251251251251\\
            1.19119119119119	1.51537520882963\\
            1.19324456960285	1.52252252252252\\
            1.1960864194932	1.53253253253253\\
            1.19889916010917	1.54254254254254\\
            1.2012012012012	1.55082386402105\\
            1.2016868204958	1.55255255255255\\
            1.20446131355542	1.56256256256256\\
            1.20720959397504	1.57257257257257\\
            1.20993263349905	1.58258258258258\\
            1.21121121121121	1.5873357915513\\
            1.2126399846794	1.59259259259259\\
            1.21533147763425	1.6026026026026\\
            1.21800019995243	1.61261261261261\\
            1.22064698546331	1.62262262262262\\
            1.22122122122122	1.62481902782134\\
            1.22328503791697	1.63263263263263\\
            1.2259059978599	1.64264264264264\\
            1.2285071299201	1.65265265265265\\
            1.23108915089801	1.66266266266266\\
            1.23123123123123	1.66321958971922\\
            1.23366733100555	1.67267267267267\\
            1.23622841879096	1.68268268268268\\
            1.23877219850378	1.69269269269269\\
            1.24124124124124	1.70247367688053\\
            1.24129963672427	1.7027027027027\\
            1.2438256853832	1.71271271271271\\
            1.24633603324601	1.72272272272272\\
            1.2488312345647	1.73273273273273\\
            1.25125125125125	1.74249925127073\\
            1.25131218534948	1.74274274274274\\
            1.25379339976545	1.75275275275275\\
            1.25626084578368	1.76276276276276\\
            1.25871500303903	1.77277277277277\\
            1.26115633333743	1.78278278278278\\
            1.26126126126126	1.78321678968386\\
            1.2635990981742	1.79279279279279\\
            1.26603038353891	1.8028028028028\\
            1.26844998004627	1.81281281281281\\
            1.27085828864306	1.82282282282282\\
            1.27127127127127	1.82455252195192\\
            1.27326744225949	1.83283283283283\\
            1.27566837693321	1.84284284284284\\
            1.27805900332151	1.85285285285285\\
            1.28043967048971	1.86286286286286\\
            1.28128128128128	1.866424368698\\
            1.28281972884414	1.87287287287287\\
            1.28519533059217	1.88288288288288\\
            1.28756181767718	1.89289289289289\\
            1.28991949483889	1.9029029029029\\
            1.29129129129129	1.90875701369834\\
            1.29227439111288	1.91291291291291\\
            1.29462900223292	1.92292292292292\\
            1.29697553259494	1.93293293293293\\
            1.29931424897963	1.94294294294294\\
            1.3013013013013	1.95147979439976\\
            1.30164741928219	1.95295295295295\\
            1.30398480471744	1.96296296296296\\
            1.30631500651448	1.97297297297297\\
            1.30863825886817	1.98298298298298\\
            1.31095478798719	1.99299299299299\\
            1.31131131131131	1.99454242883143\\
            1.3132761440961	2.003003003003\\
            1.31559317007761	2.01301301301301\\
            1.31790399825517	2.02302302302302\\
            1.32020882786867	2.03303303303303\\
            1.32132132132132	2.03788533433478\\
            1.32251470436865	2.04304304304304\\
            1.32482129856271	2.05305305305305\\
            1.32712234936174	2.06306306306306\\
            1.32941803272711	2.07307307307307\\
            1.33133133133133	2.08143925681796\\
            1.33171068788516	2.08308308308308\\
            1.33400924201256	2.09309309309309\\
            1.33630282320581	2.1031031031031\\
            1.3385915872847	2.11311311311311\\
            1.3408756850339	2.12312312312312\\
            1.34134134134134	2.12517320935076\\
            1.34316562009934	2.13313313313313\\
            1.34545374628573	2.14314314314314\\
            1.34773753569372	2.15315315315315\\
            1.35001712227721	2.16316316316316\\
            1.35135135135135	2.16904023020106\\
            1.35229798755279	2.17317317317317\\
            1.35458241916767	2.18318318318318\\
            1.3568629335914	2.19319319319319\\
            1.35913965014008	2.2032032032032\\
            1.36136136136136	2.21298789108709\\
            1.36141297496927	2.21321321321321\\
            1.36369525156292	2.22322322322322\\
            1.36597397770071	2.23323323323323\\
            1.3682492599407	2.24324324324324\\
            1.37052120157423	2.25325325325325\\
            1.37137137137137	2.25701163456327\\
            1.37279787768931	2.26326326326326\\
            1.37507611659032	2.27327327327327\\
            1.37735122110489	2.28328328328328\\
            1.37962328377042	2.29329329329329\\
            1.38138138138138	2.30105430709626\\
            1.38189525505961	2.3033033033033\\
            1.38417414558717	2.31331331331331\\
            1.3864501723705	2.32332332332332\\
            1.38872341853195	2.33333333333333\\
            1.39099396473533	2.34334334334334\\
            1.39139139139139	2.34510179018248\\
            1.39327228832623	2.35335335335335\\
            1.39555020020387	2.36336336336336\\
            1.39782555980157	2.37337337337337\\
            1.40009843980513	2.38338338338338\\
            1.4014014014014	2.38913502533912\\
            1.4023742670036	2.39339339339339\\
            1.40465490639843	2.4034034034034\\
            1.40693319298866	2.41341341341341\\
            1.40920919244768	2.42342342342342\\
            1.41141141141141	2.43311929031763\\
            1.41148336305467	2.43343343343343\\
            1.41376746649813	2.44344344344344\\
            1.41604939123104	2.45345345345345\\
            1.41832919675323	2.46346346346346\\
            1.42060694089473	2.47347347347347\\
            1.42142142142142	2.47706253652859\\
            1.42289068041861	2.48348348348348\\
            1.42517686417382	2.49349349349349\\
            1.4274610750179	2.5035035035035\\
            1.42974336551589	2.51351351351351\\
            1.43143143143143	2.52092870765052\\
            1.43202701641616	2.52352352352352\\
            1.43431800036443	2.53353353353353\\
            1.43660713862738	2.54354354354354\\
            1.4388944791201	2.55355355355355\\
            1.44118006846216	2.56356356356356\\
            1.44144144144144	2.56471190760368\\
            1.44347490418707	2.57357357357357\\
            1.4457694236959	2.58358358358358\\
            1.44806225170034	2.59359359359359\\
            1.45035343083996	2.6036036036036\\
            1.45145145145145	2.60841087185955\\
            1.45264942811467	2.61361361361361\\
            1.45494972220495	2.62362362362362\\
            1.45724841662915	2.63363363363363\\
            1.45954555050246	2.64364364364364\\
            1.46146146146146	2.65200162695882\\
            1.46184320093529	2.65365365365365\\
            1.46414960927069	2.66366366366366\\
            1.46645449700338	2.67367367367367\\
            1.46875790012452	2.68368368368368\\
            1.47105985370658	2.69369369369369\\
            1.47147147147147	2.69548853701892\\
            1.47337046707313	2.7037037037037\\
            1.47568182877604	2.71371371371371\\
            1.47799177083786	2.72372372372372\\
            1.48030032564626	2.73373373373373\\
            1.48148148148148	2.73886470116669\\
            1.48261350589976	2.74374374374374\\
            1.48493158110937	2.75375375375375\\
            1.48724829191873	2.76376376376376\\
            1.48956366833128	2.77377377377377\\
            1.49149149149149	2.78211649382693\\
            1.49187978268924	2.78378378378378\\
            1.49420477431887	2.79379379379379\\
            1.49652844815409	2.8038038038038\\
            1.49885083207958	2.81381381381381\\
            1.50117195331165	2.82382382382382\\
            1.5015015015015	2.8252488095801\\
            1.50350229572428	2.83383383383383\\
            1.5058330951894	2.84384384384384\\
            1.50816264180006	2.85385385385385\\
            1.51049096094692	2.86386386386386\\
            1.51151151151151	2.86825974655801\\
            1.51282491367792	2.87387387387387\\
            1.51516297311788	2.88388388388388\\
            1.51749981015816	2.89389389389389\\
            1.51983544856526	2.9039039039039\\
            1.52152152152152	2.91113849279486\\
            1.52217329000235	2.91391391391391\\
            1.52451871853436	2.92392392392392\\
            1.52686294925901	2.93393393393393\\
            1.52920600449741	2.94394394394394\\
            1.53153153153153	2.95388412868759\\
            1.53154799103708	2.95395395395395\\
            1.53390087524562	2.96396396396396\\
            1.53625258103282	2.97397397397397\\
            1.53860312943318	2.98398398398398\\
            1.54095254102197	2.99399399399399\\
            1.54154154154154	2.996509096352\\
            1.5433099038029	3.004004004004\\
            1.54566914648195	3.01401401401401\\
            1.54802724539263	3.02402402402402\\
            1.55038422000024	3.03403403403403\\
            1.55155155155155	3.03899973438121\\
            1.5527461899996	3.04404404404404\\
            1.55511301392747	3.05405405405405\\
            1.55747870372963	3.06406406406406\\
            1.55984327788335	3.07407407407407\\
            1.56156156156156	3.08135599972417\\
            1.56221005245833	3.08408408408408\\
            1.56458448637464	3.09409409409409\\
            1.56695779228307	3.1041041041041\\
            1.56932998778151	3.11411411411411\\
            1.57157157157157	3.1235784919851\\
            1.57170174941481	3.12412412412412\\
            1.57408380810121	3.13413413413413\\
            1.57646474177573	3.14414414414414\\
            1.57884456725377	3.15415415415415\\
            1.58122330102003	3.16416416416416\\
            1.58158158158158	3.16567534976544\\
            1.58361117055879	3.17417417417417\\
            1.58599973154797	3.18418418418418\\
            1.58838718387933	3.19419419419419\\
            1.59077354336359	3.2042042042042\\
            1.59159159159159	3.20764208581555\\
            1.59316671766595	3.21421421421421\\
            1.59556289470218	3.22422422422422\\
            1.59795796025793	3.23423423423423\\
            1.60035192954489	3.24424424424424\\
            1.6016016016016	3.2494772432315\\
            1.60275055056215	3.25425425425425\\
            1.60515432272457	3.26426426426426\\
            1.60755697850353	3.27427427427427\\
            1.60995853257876	3.28428428428428\\
            1.61161161161161	3.29118218112104\\
            1.6123627318824	3.29429429429429\\
            1.61477406964236	3.3043043043043\\
            1.61718428428765	3.31431431431431\\
            1.61959339002594	3.32432432432432\\
            1.62162162162162	3.33275836331047\\
            1.62200328960573	3.33433433433433\\
            1.62442215576756	3.34434434434434\\
            1.62683989048151	3.35435435435435\\
            1.62925650753679	3.36436436436436\\
            1.63163163163163	3.37420733727181\\
            1.63167222052381	3.37437437437437\\
            1.63409857107212	3.38438438438438\\
            1.63652378044052	3.39439439439439\\
            1.63894786204772	3.4044044044044\\
            1.64137082908886	3.41441441441441\\
            1.64164164164164	3.4155357357306\\
            1.64380327823404	3.42442442442442\\
            1.64623591096935	3.43443443443443\\
            1.64866740466758	3.44444444444444\\
            1.65109777220755	3.45445445445445\\
            1.65165165165165	3.45674027820872\\
            1.65353621538929	3.46446446446446\\
            1.65597621500124	3.47447447447447\\
            1.6584150632865	3.48448448448448\\
            1.66085277284483	3.49449449449449\\
            1.66166166166166	3.49782193637055\\
            1.66329729862027	3.5045045045045\\
            1.66574460402147	3.51451451451451\\
            1.66819074493613	3.52452452452452\\
            1.67063573371832	3.53453453453453\\
            1.67167167167167	3.53878246568816\\
            1.67308642420817	3.54454454454454\\
            1.67554097026128	3.55455455455455\\
            1.67799433792685	3.56456456456456\\
            1.6804465393431	3.57457457457457\\
            1.68168168168168	3.57962363589146\\
            1.68290347067327	3.58458458458458\\
            1.68536518868575	3.59459459459459\\
            1.68782571378464	3.6046046046046\\
            1.69028505791901	3.61461461461461\\
            1.69169169169169	3.62034722287614\\
            1.69274830062471	3.62462462462462\\
            1.69521711879633	3.63463463463463\\
            1.69768472900771	3.64464464464464\\
            1.70015114304261	3.65465465465465\\
            1.7017017017017	3.66095500185654\\
            1.70262076243875	3.66466466466466\\
            1.70509660626656	3.67467467467467\\
            1.70757122666083	3.68468468468468\\
            1.71004463526133	3.69469469469469\\
            1.71171171171171	3.70144874159452\\
            1.71252069178241	3.7047047047047\\
            1.71500348442745	3.71471471471471\\
            1.71748503782345	3.72472472472472\\
            1.71996536348522	3.73473473473473\\
            1.72172172172172	3.74183019955776\\
            1.72244791299785	3.74474474474474\\
            1.72493757561711	3.75475475475475\\
            1.7274259829056	3.76476476476476\\
            1.72991314627011	3.77477477477477\\
            1.73173173173173	3.78210111788061\\
            1.73240224036066	3.78478478478478\\
            1.73489869240788	3.79479479479479\\
            1.7373938728446	3.8048048048048\\
            1.73988779298467	3.81481481481481\\
            1.74174174174174	3.82226322001738\\
            1.74238347922443	3.82482482482482\\
            1.74488663872257	3.83483483483483\\
            1.74738851019372	3.84484484484484\\
            1.74988910487224	3.85485485485485\\
            1.75175175175175	3.86231820799251\\
            1.75239142706225	3.86486486486486\\
            1.75490121085033	3.87487487487487\\
            1.75740969011313	3.88488488488488\\
            1.75991687601748	3.89489489489489\\
            1.76176176176176	3.90226776016511\\
            1.76242587441488	3.9049049049049\\
            1.7649421983716	3.91491491491491\\
            1.76745720127225	3.92492492492492\\
            1.76997089422669	3.93493493493493\\
            1.77177177177177	3.94211352943592\\
            1.77248660575428	3.94494494494494\\
            1.77500938500062	3.95495495495495\\
            1.77753082667172	3.96496496496496\\
            1.78005094182982	3.97497497497497\\
            1.78178178178178	3.98185714183457\\
            1.78257340027024	3.98498498498498\\
            1.78510254935294	3.99499499499499\\
            1.78763034439231	4.00500500500501\\
            1.7901567964112	4.01501501501502\\
            1.79179179179179	4.02150019543313\\
            1.79268603258729	4.02502502502503\\
            1.79522146564501	4.03503503503504\\
            1.79775552827756	4.04504504504505\\
            1.80028823147572	4.05505505505506\\
            1.8018018018018	4.06104425953932\\
            1.80282427341809	4.06506506506507\\
            1.8053659043317	4.07507507507508\\
            1.80790614855599	4.08508508508509\\
            1.81044501705602	4.0950950950951\\
            1.81181181181181	4.10049087412857\\
            1.81298789015903	4.10510510510511\\
            1.81553563268765	4.11511511511512\\
            1.8180819724084	4.12512512512513\\
            1.82062692026615	4.13513513513514\\
            1.82182182182182	4.13984154947999\\
            1.82317664743322	4.14514514514515\\
            1.82573041533717	4.15515515515516\\
            1.82828276448503	4.16516516516517\\
            1.83083370580632	4.17517517517518\\
            1.83183183183183	4.17909776598574\\
            1.83339030758557	4.18518518518519\\
            1.83595001473739	4.1951951951952\\
            1.83850828737712	4.20520520520521\\
            1.84106513642315	4.21521521521522\\
            1.84184184184184	4.21826097410725\\
            1.843628631134	4.22522522522523\\
            1.84619419161867	4.23523523523524\\
            1.84875830204677	4.24524524524525\\
            1.85132097332917	4.25525525525526\\
            1.85185185185185	4.25733259445561\\
            1.85389137718081	4.26526526526527\\
            1.85646270538607	4.27527527527528\\
            1.85903256821876	4.28528528528529\\
            1.86160097658526	4.2952952952953\\
            1.86186186186186	4.2963140179762\\
            1.86417830378755	4.30530530530531\\
            1.86675531448521	4.31531531531532\\
            1.86933084473755	4.32532532532533\\
            1.87187187187187	4.3352070645003\\
            1.87190505361679	4.33533533533534\\
            1.87448916831647	4.34534534534535\\
            1.87707177673547	4.35535535535536\\
            1.87965288989255	4.36536536536537\\
            1.88188188188188	4.37401650418601\\
            1.88223408501872	4.37537537537538\\
            1.88482372774155	4.38538538538539\\
            1.88741184963358	4.3953953953954\\
            1.88999846171426	4.40540540540541\\
            1.89189189189189	4.41273997134764\\
            1.89258665212767	4.41541541541542\\
            1.89518173893156	4.42542542542543\\
            1.89777529062972	4.43543543543544\\
            1.90036731824383	4.44544544544545\\
            1.9019019019019	4.45137873136321\\
            1.9029625113392	4.45545545545546\\
            1.9055629589076	4.46546546546547\\
            1.90816185737889	4.47547547547548\\
            1.91075921777815	4.48548548548549\\
            1.91191191191191	4.48993402233334\\
            1.91336141938724	4.4954954954955\\
            1.91596714507719	4.50550550550551\\
            1.9185713079692	4.51551551551552\\
            1.92117391909267	4.52552552552553\\
            1.92192192192192	4.52840705558339\\
            1.92378313356206	4.53553553553554\\
            1.92639405544691	4.54554554554555\\
            1.92900340112933	4.55555555555556\\
            1.93161118164368	4.56556556556557\\
            1.93193193193193	4.5667990161903\\
            1.93422741190812	4.57557557557558\\
            1.93684344881536	4.58558558558559\\
            1.9394578964167	4.5955955955956\\
            1.94194194194194	4.60511272493989\\
            1.94207132860122	4.60560560560561\\
            1.94469401340349	4.61561561561562\\
            1.94731508494807	4.62562562562563\\
            1.94993455438795	4.63563563563564\\
            1.95195195195195	4.64335199926763\\
            1.95255504575482	4.64564564564565\\
            1.95518269812221	4.65565565565566\\
            1.95780872473583	4.66566566566567\\
            1.96043313675336	4.67567567567568\\
            1.96196196196196	4.68151376244163\\
            1.96306068648426	4.68568568568569\\
            1.96569322738123	4.6956956956957\\
            1.96832413033779	4.70570570570571\\
            1.97095340651623	4.71571571571572\\
            1.97197197197197	4.71959909256353\\
            1.9735880126189	4.72572572572573\\
            1.97622536387291	4.73573573573574\\
            1.97886106531063	4.74574574574575\\
            1.98149512809874	4.75575575575576\\
            1.98198198198198	4.75760904460848\\
            1.98413678746339	4.76576576576577\\
            1.98677887178451	4.77577577577578\\
            1.9894192947249	4.78578578578579\\
            1.99199199199199	4.79554546229681\\
            1.99205835099746	4.7957957957958\\
            1.99470677590788	4.80580580580581\\
            1.99735351690556	4.81581581581582\\
            1.99999858526948	4.82582582582583\\
            2.002002002002	4.83341470597812\\
            2.00264472747295	4.83583583583584\\
            2.00529774452709	4.84584584584585\\
            2.00794906672415	4.85585585585586\\
            2.01059870534532	4.86586586586587\\
            2.01201201201201	4.87121172284288\\
            2.01325192733355	4.87587587587588\\
            2.01590946166875	4.88588588588589\\
            2.01856529051306	4.8958958958959\\
            2.02121942514915	4.90590590590591\\
            2.02202202202202	4.90893747487573\\
            2.02387971984327	4.91591591591592\\
            2.0265416975327	4.92592592592593\\
            2.02920195940647	4.93593593593594\\
            2.03186051674807	4.94594594594595\\
            2.03203203203203	4.94659290393223\\
            2.03452787618058	4.95595595595596\\
            2.03719422424096	4.96596596596597\\
            2.03985884646815	4.97597597597598\\
            2.04204204204204	4.98418455265996\\
            2.04252377617414	4.98598598598599\\
            2.04519616950239	4.995995995996\\
            2.04786681589988	5.00600600600601\\
            2.05053572675164	5.01601601601602\\
            2.05205205205205	5.0217098249705\\
            2.05320774500778	5.02602602602603\\
            2.05588437500045	5.03603603603604\\
            2.05855924865472	5.04604604604605\\
            2.06123237735319	5.05605605605606\\
            2.06206206206206	5.05916757236744\\
            2.06391147371837	5.06606606606607\\
            2.06659226995066	5.07607607607608\\
            2.06927130073746	5.08608608608609\\
            2.07194857745804	5.0960960960961\\
            2.07207207207207	5.09655865643347\\
            2.07463474074872	5.10610610610611\\
            2.07731963375607	5.11611611611612\\
            2.08000275250834	5.12612612612613\\
            2.08208208208208	5.13389072469537\\
            2.08268661118667	5.13613613613614\\
            2.08537732670574	5.14614614614615\\
            2.08806624798386	5.15615615615616\\
            2.09075338649148	5.16616616616617\\
            2.09209209209209	5.17115927981847\\
            2.09344432993086	5.17617617617618\\
            2.09613901439326	5.18618618618619\\
            2.09883189639694	5.1961961961962\\
            2.10152298740538	5.20620620620621\\
            2.1021021021021	5.20836372023969\\
            2.10422100231044	5.21621621621622\\
            2.10691958883976	5.22622622622623\\
            2.10961636498058	5.23623623623624\\
            2.11211211211211	5.24550702932976\\
            2.11231216238644	5.24624624624625\\
            2.11501641464417	5.25625625625626\\
            2.11771883732133	5.26626626626627\\
            2.12041944196432	5.27627627627628\\
            2.12212212212212	5.28259427421998\\
            2.12312232472674	5.28628628628629\\
            2.12583035552122	5.2962962962963\\
            2.12853654938037	5.30630630630631\\
            2.13124091783987	5.31631631631632\\
            2.13213213213213	5.31961978179651\\
            2.13395087078005	5.32632632632633\\
            2.13666261581672	5.33633633633634\\
            2.13937251684038	5.34634634634635\\
            2.14208058537492	5.35635635635636\\
            2.14214214214214	5.35658429372623\\
            2.14479759277246	5.36636636636637\\
            2.14751298870363	5.37637637637638\\
            2.15022653381698	5.38638638638639\\
            2.15215215215215	5.39349689995797\\
            2.15294143187429	5.3963963963964\\
            2.15566228524263	5.40640640640641\\
            2.15838126966122	5.41641641641642\\
            2.16109839672576	5.42642642642643\\
            2.16216216216216	5.43035065111361\\
            2.1638203584088	5.43643643643644\\
            2.16654474504771	5.44644644644645\\
            2.16926725648038	5.45645645645646\\
            2.17198790428696	5.46646646646647\\
            2.17217217217217	5.46714558405447\\
            2.17471691226483	5.47647647647648\\
            2.17744477136644	5.48648648648649\\
            2.1801707492661	5.4964964964965\\
            2.18218218218218	5.50388977773273\\
            2.18289772375612	5.50650650650651\\
            2.18563089402024	5.51651651651652\\
            2.18836216569944	5.52652652652653\\
            2.1910915504373	5.53653653653654\\
            2.19219219219219	5.54057846418179\\
            2.19382557724168	5.54654654654655\\
            2.19656210658108	5.55655655655656\\
            2.19929673186719	5.56656656656657\\
            2.20202946472431	5.57657657657658\\
            2.2022022022022	5.57721037242363\\
            2.20477052507629	5.58658658658659\\
            2.20751035517768	5.5965965965966\\
            2.21024827600559	5.60660660660661\\
            2.21221221221221	5.61379396539533\\
            2.21298737452685	5.61661661661662\\
            2.21573237390749	5.62662662662663\\
            2.21847544735858	5.63663663663664\\
            2.22121660655963	5.64664664664665\\
            2.22222222222222	5.65032383859161\\
            2.22396274177824	5.65665665665666\\
            2.22671093270256	5.66666666666667\\
            2.22945719298263	5.67667667667668\\
            2.23220153427512	5.68668668668669\\
            2.23223223223223	5.68679884844109\\
            2.23495468614547	5.6966966966967\\
            2.23770601273916	5.70670670670671\\
            2.24045540420927	5.71671671671672\\
            2.24224224224224	5.72322910171282\\
            2.243206661988	5.72672672672673\\
            2.24596302032915	5.73673673673674\\
            2.24871742759427	5.74674674674675\\
            2.25146989548729	5.75675675675676\\
            2.25225225225225	5.75960601261333\\
            2.25422817045003	5.76676676676677\\
            2.25698755932694	5.77677677677678\\
            2.25974499313174	5.78678678678679\\
            2.26226226226226	5.79593217948646\\
            2.26250141800014	5.7967967967968\\
            2.26526575450585	5.80680680680681\\
            2.26802812041998	5.81681681681682\\
            2.27078852748841	5.82682682682683\\
            2.27227227227227	5.83221353488545\\
            2.27355196843436	5.83683683683684\\
            2.27631923285541	5.84684684684685\\
            2.27908452315792	5.85685685685686\\
            2.28184785105907	5.86686686686687\\
            2.28228228228228	5.86844296952619\\
            2.28461828614972	5.87687687687688\\
            2.28738842646198	5.88688688688689\\
            2.29015658934295	5.8968968968969\\
            2.29229229229229	5.90462703488206\\
            2.29292523622533	5.90690690690691\\
            2.29570019352322	5.91691691691692\\
            2.29847315853515	5.92692692692693\\
            2.30124414301279	5.93693693693694\\
            2.3023023023023	5.94076443748632\\
            2.30401978067777	5.94694694694695\\
            2.30679751517138	5.95695695695696\\
            2.30957325451306	5.96696696696697\\
            2.31231231231231	5.97685187387643\\
            2.31234714447726	5.97697697697698\\
            2.31512961600323	5.98698698698699\\
            2.31791007793163	5.996996996997\\
            2.32068854204371	6.00700700700701\\
            2.32232232232232	6.0128995212791\\
            2.32346941799987	6.01701701701702\\
            2.32625457043678	6.02702702702703\\
            2.3290377108429	6.03703703703704\\
            2.3318188509655	6.04704704704705\\
            2.33233233233233	6.04889790933508\\
            2.3346066894162	6.05705705705706\\
            2.33739447440614	6.06706706706707\\
            2.3401802451256	6.07707707707708\\
            2.34234234234234	6.08485324141902\\
            2.34296639247834	6.08708708708709\\
            2.34575879054016	6.0970970970971\\
            2.34854916051104	6.10710710710711\\
            2.35133751416095	6.11711711711712\\
            2.35235235235235	6.12076504421703\\
            2.3541306172737	6.12712712712713\\
            2.35692555534774	6.13713713713714\\
            2.35971846350203	6.14714714714715\\
            2.36236236236236	6.15663039669673\\
            2.36250991285861	6.15715715715716\\
            2.36530938808462	6.16716716716717\\
            2.3681068199553	6.17717717717718\\
            2.37090222025877	6.18718718718719\\
            2.37237237237237	6.19245766226487\\
            2.37370061739451	6.1971971971972\\
            2.37650254238944	6.20720720720721\\
            2.37930242259746	6.21721721721722\\
            2.38210026976797	6.22722722722723\\
            2.38238238238238	6.22823808760541\\
            2.38490558989755	6.23723723723724\\
            2.38770991977351	6.24724724724725\\
            2.39051220360461	6.25725725725726\\
            2.39239239239239	6.26398026913993\\
            2.39331592179781	6.26726726726727\\
            2.39612467129934	6.27727727727728\\
            2.39893136190635	6.28728728728729\\
            2.40173600538009	6.2972972972973\\
            2.4024024024024	6.29967902275791\\
            2.40454663691267	6.30730730730731\\
            2.40735770460371	6.31731731731732\\
            2.4101667125185	6.32732732732733\\
            2.41241241241241	6.33533717928942\\
            2.41297577657675	6.33733733733734\\
            2.4157911918525	6.34734734734735\\
            2.41860453486329	6.35735735735736\\
            2.42141581737818	6.36736736736737\\
            2.42242242242242	6.37095611185652\\
            2.42423178403396	6.37737737737738\\
            2.42704943298669	6.38738738738739\\
            2.4298650091559	6.3973973973974\\
            2.43243243243243	6.40653252702135\\
            2.43267944175497	6.40740740740741\\
            2.4355013676861	6.41741741741742\\
            2.43832120869708	6.42742742742743\\
            2.44113897656077	6.43743743743744\\
            2.44244244244244	6.44207341596057\\
            2.44396029998412	6.44744744744745\\
            2.44678437721325	6.45745745745746\\
            2.449606369354	6.46746746746747\\
            2.45242628813465	6.47747747747748\\
            2.45245245245245	6.47757049842006\\
            2.45525447614056	6.48748748748749\\
            2.45808066427085	6.4974974974975\\
            2.46090476729219	6.50750750750751\\
            2.46246246246246	6.51303483043779\\
            2.46373146713968	6.51751751751752\\
            2.46656182315869	6.52752752752753\\
            2.46939008246547	6.53753753753754\\
            2.47221625678669	6.54754754754755\\
            2.47247247247247	6.54845637341463\\
            2.47504980808862	6.55755755755756\\
            2.47788219591057	6.56756756756757\\
            2.48071248733056	6.57757757757758\\
            2.48248248248248	6.58384409426098\\
            2.48354458135514	6.58758758758759\\
            2.48638107010642	6.5975975975976\\
            2.48921545118161	6.60760760760761\\
            2.49204773630224	6.61761761761762\\
            2.49249249249249	6.61919171364906\\
            2.49488666775433	6.62762762762763\\
            2.49772511122379	6.63763763763764\\
            2.50056144764618	6.64764764764765\\
            2.5025025025025	6.65450479866923\\
            2.50339895177766	6.65765765765766\\
            2.50624143056244	6.66766766766767\\
            2.50908179134671	6.67767767767768\\
            2.5119200458434	6.68768768768769\\
            2.51251251251251	6.68978005015954\\
            2.51476437252372	6.6976976976977\\
            2.51760873091015	6.70770770770771\\
            2.520450972232	6.71771771771772\\
            2.52252252252252	6.72502039524365\\
            2.52329390065411	6.72772772772773\\
            2.52614223006244	6.73773773773774\\
            2.5289884317651	6.74774774774775\\
            2.53183251746312	6.75775775775776\\
            2.53253253253253	6.7602247775745\\
            2.53468225274853	6.76776776776777\\
            2.53753238856524	6.77777777777778\\
            2.54038039790759	6.78778778778779\\
            2.54254254254254	6.79539420344219\\
            2.54322876313172	6.7977977977978\\
            2.54608280697263	6.80780780780781\\
            2.54893471400221	6.81781781781782\\
            2.55178449590651	6.82782782782783\\
            2.55255255255255	6.83052916143111\\
            2.55463965154438	6.83783783783784\\
            2.55749543047908	6.84784784784785\\
            2.56034907411796	6.85785785785786\\
            2.56256256256256	6.86562941763546\\
            2.56320288705382	6.86786786786787\\
            2.56606251228579	6.87787787787788\\
            2.56891999218105	6.88788788788789\\
            2.57177533840763	6.8978978978979\\
            2.57257257257257	6.90069634500949\\
            2.57463592458454	6.90790790790791\\
            2.57749721543034	6.91791791791792\\
            2.58035636272816	6.92792792792793\\
            2.58258258258258	6.93572911368124\\
            2.58321563275146	6.93793793793794\\
            2.58608070941349	6.94794794794795\\
            2.58894363277488	6.95795795795796\\
            2.59180441448277	6.96796796796797\\
            2.59259259259259	6.97072935572091\\
            2.59467043989038	6.97797797797798\\
            2.59753711447731	6.98798798798799\\
            2.6004016378149	6.997997997998\\
            2.6026026026026	7.00569625507236\\
            2.60326637283227	7.00800800800801\\
            2.60613677397553	7.01801801801802\\
            2.60900501439727	7.02802802802803\\
            2.61187110572107	7.03803803803804\\
            2.61261261261261	7.04063111108348\\
            2.61474257761928	7.04804804804805\\
            2.61761451074654	7.05805805805806\\
            2.62048428545585	7.06806806806807\\
            2.62262262262262	7.0755336986899\\
            2.62335449196705	7.07807807807808\\
            2.62623009358725	7.08808808808809\\
            2.62910352759025	7.0980980980981\\
            2.63197480557343	7.10810810810811\\
            2.63263263263263	7.11040442431633\\
            2.63485172985093	7.11811811811812\\
            2.63772879921993	7.12812812812813\\
            2.64060370351753	7.13813813813814\\
            2.64264264264264	7.14524420019102\\
            2.64347938667513	7.14814814814815\\
            2.64636006764575	7.15815815815816\\
            2.64923857461123	7.16816816816817\\
            2.65211491914032	7.17817817817818\\
            2.65265265265265	7.18005200957986\\
            2.65499730037272	7.18818818818819\\
            2.65787938652096	7.1981981981982\\
            2.66075930144234	7.20820820820821\\
            2.66266266266266	7.21483041905803\\
            2.66364046510904	7.21821821821822\\
            2.66652610711544	7.22822822822823\\
            2.66940956921955	7.23823823823824\\
            2.67229086295912	7.24824824824825\\
            2.67267267267267	7.24957648688846\\
            2.67517870446472	7.25825825825826\\
            2.67806569070062	7.26826826826827\\
            2.68095050003553	7.27827827827828\\
            2.68268268268268	7.28429492333356\\
            2.68383714683909	7.28828828828829\\
            2.68672763431361	7.2982982982983\\
            2.68961593646295	7.30830830830831\\
            2.69250206479164	7.31831831831832\\
            2.69269269269269	7.31898038671915\\
            2.69539536868496	7.32832832832833\\
            2.69828714102368	7.33833833833834\\
            2.70117673125237	7.34834834834835\\
            2.7027027027027	7.3536401940643\\
            2.7040688626384	7.35835835835836\\
            2.70696408269645	7.36836836836837\\
            2.70985711246463	7.37837837837838\\
            2.71271271271271	7.38826640696872\\
            2.7127480851939	7.38838838838839\\
            2.71564673065536	7.3983983983984\\
            2.71854317775565	7.40840840840841\\
            2.7214374379862	7.41841841841842\\
            2.72272272272272	7.42286862947441\\
            2.7243350542688	7.42842842842843\\
            2.72723489664605	7.43843843843844\\
            2.73013254421136	7.44844844844845\\
            2.73273273273273	7.45743824495216\\
            2.73302902309838	7.45845845845846\\
            2.73593223884881	7.46846846846847\\
            2.73883325195097	7.47847847847848\\
            2.74173207385766	7.48848848848849\\
            2.74274274274274	7.49198254888737\\
            2.74463517426811	7.4984984984985\\
            2.74753953125876	7.50850850850851\\
            2.7504416893428	7.51851851851852\\
            2.75275275275275	7.52649679373073\\
            2.75334367299833	7.52852852852853\\
            2.75625135237769	7.53853853853854\\
            2.75915682524264	7.54854854854855\\
            2.76206010300547	7.55855855855856\\
            2.76276276276276	7.56098419641433\\
            2.76496868573891	7.56856856856857\\
            2.7678774521351	7.57857857857858\\
            2.77078401594271	7.58858858858859\\
            2.77277277277277	7.59544425590693\\
            2.77369150196064	7.5985985985986\\
            2.77660354078427	7.60860860860861\\
            2.77951336963371	7.61861861861862\\
            2.78242099987901	7.62862862862863\\
            2.78278278278278	7.62987574442501\\
            2.78533506213938	7.63863863863864\\
            2.78824813517171	7.64864864864865\\
            2.79115900233194	7.65865865865866\\
            2.79279279279279	7.66428276426433\\
            2.79407198733357	7.66866866866867\\
            2.7969882838331	7.67867867867868\\
            2.79990236729087	7.68868868868869\\
            2.8028028028028	7.69865937462081\\
            2.80281428768291	7.6986986986987\\
            2.80573378707622	7.70870870870871\\
            2.80865106635556	7.71871871871872\\
            2.81156613686375	7.72872872872873\\
            2.81281281281281	7.73301438492547\\
            2.8144846165403	7.73873873873874\\
            2.81740507130574	7.74874874874875\\
            2.82032331034038	7.75875875875876\\
            2.82282282282282	7.76733969128906\\
            2.82324074404436	7.76876876876877\\
            2.82616435410008	7.77877877877878\\
            2.82908574156037	7.78878878878879\\
            2.83200491772156	7.7987987987988\\
            2.83283283283283	7.80164112032862\\
            2.834928886875	7.80880880880881\\
            2.83785340279804	7.81881881881882\\
            2.84077570066645	7.82882882882883\\
            2.84284284284284	7.83591617411737\\
            2.84369864194361	7.83883883883884\\
            2.8466262665035	7.84884884884885\\
            2.84955166634593	7.85885885885886\\
            2.85247485271927	7.86886886886887\\
            2.85285285285285	7.87016491203576\\
            2.85540430530156	7.87887887887888\\
            2.85833278752007	7.88888888888889\\
            2.8612590497124	7.8988988988989\\
            2.86286286286286	7.90439073111616\\
            2.86418749199063	7.90890890890891\\
            2.86711903712168	7.91891891891892\\
            2.87004835575989	7.92892892892893\\
            2.87287287287287	7.93858831361152\\
            2.8729757995416	7.93893893893894\\
            2.8759103882552	7.94894894894895\\
            2.87884274409887	7.95895895895896\\
            2.88177287828461	7.96896896896897\\
            2.88288288288288	7.97276521354303\\
            2.8847068141956	7.97897897897898\\
            2.88764218813611	7.98898898898899\\
            2.89057533414271	7.998998998999\\
            2.89289289289289	8.00691510541493\\
            2.89350828838724	8.00900900900901\\
            2.896446661447	8.01901901901902\\
            2.89938280038419	8.02902902902903\\
            2.90231671635939	8.03903903903904\\
            2.9029029029029	8.04104141832502\\
            2.90525613777437	8.04904904904905\\
            2.90819525088121	8.05905905905906\\
            2.91113213493538	8.06906906906907\\
            2.91291291291291	8.07514455724828\\
            2.91407059102745	8.07907907907908\\
            2.91701265967144	8.08908908908909\\
            2.91995249325729	8.0990990990991\\
            2.92289010289297	8.10910910910911\\
            2.92292292292292	8.10922109034827\\
            2.92583500095703	8.11911911911912\\
            2.92877776565408	8.12912912912913\\
            2.93171830049041	8.13913913913914\\
            2.93293293293293	8.14327838536806\\
            2.9346622491035	8.14914914914915\\
            2.93760792661722	8.15915915915916\\
            2.9405513684428	8.16916916916917\\
            2.94294294294294	8.17730938050157\\
            2.94349437863866	8.17917917917918\\
            2.94644295079966	8.18918918918919\\
            2.94938928152742	8.1991991991992\\
            2.95233338188588	8.20920920920921\\
            2.95295295295295	8.21131825736301\\
            2.95528281301475	8.21921921921922\\
            2.95823201468114	8.22922922922923\\
            2.96117898032384	8.23923923923924\\
            2.96296296296296	8.24530478914829\\
            2.96412748823513	8.24924924924925\\
            2.9670795429993	8.25925925925926\\
            2.97002935616568	8.26926926926927\\
            2.97297297297297	8.27926581867459\\
            2.97297695159173	8.27927927927928\\
            2.9759318417347	8.28928928928929\\
            2.97888448478531	8.2992992992993\\
            2.9818348917604	8.30930930930931\\
            2.98298298298298	8.31320870296985\\
            2.98478888629651	8.31931931931932\\
            2.98774434171219	8.32932932932933\\
            2.99069755564446	8.33933933933934\\
            2.99299299299299	8.34712658484966\\
            2.99365065224924	8.34934934934935\\
            2.99660890263032	8.35935935935936\\
            2.99956490619766	8.36936936936937\\
            3.00251867391097	8.37937937937938\\
            3.003003003003	8.38102267348798\\
            3.00547814337717	8.38938938938939\\
            3.00843691937541	8.3993993993994\\
            3.01139345427325	8.40940940940941\\
            3.01301301301301	8.41489820953246\\
            3.01435203994265	8.41941941941942\\
            3.01731357128477	8.42942942942943\\
            3.02027285635576	8.43943943943944\\
            3.02302302302302	8.44874945676031\\
            3.02323056846805	8.44944944944945\\
            3.02619483818338	8.45945945945946\\
            3.02915685653178	8.46946946946947\\
            3.03211663442146	8.47947947947948\\
            3.03303303303303	8.48258217919676\\
            3.03508069647849	8.48948948948949\\
            3.03804543132339	8.4994994994995\\
            3.04100792069395	8.50950950950951\\
            3.04304304304304	8.51639229943983\\
            3.04397112272587	8.51951951951952\\
            3.04693855740043	8.52952952952953\\
            3.0499037416581	8.53953953953954\\
            3.05286668634778	8.54954954954955\\
            3.05305305305305	8.55017994085453\\
            3.05583621157951	8.55955955955956\\
            3.0588040742431	8.56956956956957\\
            3.06176969247383	8.57957957957958\\
            3.06306306306306	8.58394967818804\\
            3.06473837082301	8.58958958958959\\
            3.06770889552312	8.5995995995996\\
            3.07067717099679	8.60960960960961\\
            3.07307307307307	8.61769625132453\\
            3.07364501223807	8.61961961961962\\
            3.07661818271633	8.62962962962963\\
            3.07958909924517	8.63963963963964\\
            3.0825577726181	8.64964964964965\\
            3.08308308308308	8.65142298131875\\
            3.0855319131839	8.65965965965966\\
            3.08850545468973	8.66966966966967\\
            3.09147674839082	8.67967967967968\\
            3.09309309309309	8.68513030318158\\
            3.094450064429	8.68968968968969\\
            3.09742621494248	8.6996996996997\\
            3.10040011307126	8.70970970970971\\
            3.1031031031031	8.7188151150214\\
            3.10337261409584	8.71971971971972\\
            3.10635135775572	8.72972972972973\\
            3.10932784451913	8.73973973973974\\
            3.11230208512202	8.74974974974975\\
            3.11311311311311	8.75248232403793\\
            3.11528086102106	8.75975975975976\\
            3.11825992073271	8.76976976976977\\
            3.12123672984286	8.77977977977978\\
            3.12312312312312	8.78612896691754\\
            3.12421470276844	8.78978978978979\\
            3.1271963198479	8.7997997997998\\
            3.1301756819514	8.80980980980981\\
            3.13313313313313	8.81975372538068\\
            3.13315286116519	8.81981981981982\\
            3.13613702013723	8.82982982982983\\
            3.13911891982472	8.83983983983984\\
            3.142098570904	8.84984984984985\\
            3.14314314314314	8.85336274986064\\
            3.14508200000894	8.85985985985986\\
            3.1480664219749	8.86986986986987\\
            3.15104859109163	8.87987987987988\\
            3.15315315315315	8.88695037529958\\
            3.15403123800603	8.88988988988989\\
            3.15701816704806	8.8998998998999\\
            3.1600028390641	8.90990990990991\\
            3.16298526466721	8.91991991991992\\
            3.16316316316316	8.92051771326428\\
            3.16597413382339	8.92992992992993\\
            3.16896129370237	8.93993993993994\\
            3.17194620305707	8.94994994994995\\
            3.17317317317317	8.95406884055494\\
            3.17493430121227	8.95995995995996\\
            3.17792393401889	8.96996996996997\\
            3.18091131225257	8.97997997997998\\
            3.18318318318318	8.98759903955495\\
            3.18389864825732	8.98998998998999\\
            3.18689073915665	9\\
            0.135564062291719	1169\\
            10	3.62733915425339\\
            9.99256245653962	3.62462462462462\\
            9.98998998998999	3.62368689302844\\
            9.97997997997998	3.62003521951853\\
            9.96996996996997	3.61638300850678\\
            9.96512600981625	3.61461461461461\\
            9.95995995995996	3.61273097537768\\
            9.94994994994995	3.60907915816593\\
            9.93993993993994	3.60542678489384\\
            9.9376884266424	3.6046046046046\\
            9.92992992992993	3.60177498714759\\
            9.91991991991992	3.5981230217986\\
            9.91025032270538	3.59459459459459\\
            9.90990990990991	3.5944705316454\\
            9.8998998998999	3.59081892665059\\
            9.88988988988989	3.58716680860945\\
            9.88281520664345	3.58458458458458\\
            9.87987987987988	3.58351453549061\\
            9.86986986986987	3.57986279214192\\
            9.85985985985986	3.57621051673096\\
            9.85537895062859	3.57457457457457\\
            9.84984984984985	3.57255846802487\\
            9.83983983983984	3.56890658181759\\
            9.82982982982983	3.565254144233\\
            9.8279415470932	3.56456456456456\\
            9.81981981981982	3.56160232750749\\
            9.80980980980981	3.55795029381216\\
            9.80050429588293	3.55455455455455\\
            9.7997997997998	3.55429779143819\\
            9.78978978978979	3.55064611213755\\
            9.77977977977978	3.54699392619649\\
            9.77306940442316	3.54454454454454\\
            9.76976976976977	3.54334163668068\\
            9.75975975975976	3.53968982005167\\
            9.74974974974975	3.53603747697541\\
            9.74563336212407	3.53453453453453\\
            9.73973973973974	3.53238540798553\\
            9.72972972972973	3.52873344932169\\
            9.71971971971972	3.52508094408524\\
            9.7181961613618	3.52452452452452\\
            9.70970970970971	3.52142910349138\\
            9.6996996996997	3.51777699795217\\
            9.69075980808175	3.51451451451451\\
            9.68968968968969	3.51412447864216\\
            9.67967967967968	3.5104727212709\\
            9.66966966966967	3.50682046387794\\
            9.66332516661932	3.5045045045045\\
            9.65965965965966	3.50316815301837\\
            9.64964964964965	3.49951625932833\\
            9.63963963963964	3.49586384496142\\
            9.63588936360179	3.49449449449449\\
            9.62962962962963	3.49221175053201\\
            9.61961961961962	3.48855971559683\\
            9.60960960960961	3.48490713898987\\
            9.60845239136382	3.48448448448448\\
            9.5995995995996	3.48125526918681\\
            9.58958958958959	3.47760308793574\\
            9.58101698507286	3.47447447447447\\
            9.57957957957958	3.47395054648991\\
            9.56956956956957	3.47029870691404\\
            9.55955955955956	3.46664637412777\\
            9.5535826218276	3.46446446446446\\
            9.54954954954955	3.46299403648614\\
            9.53953953953954	3.45934206156974\\
            9.52952952952953	3.45568957187603\\
            9.52614708654774	3.45445445445445\\
            9.51951951951952	3.45203744635543\\
            9.50950950950951	3.44838533093177\\
            9.4994994994995	3.44473267880096\\
            9.49871037154444	3.44444444444444\\
            9.48948948948949	3.4410807739502\\
            9.47947947947948	3.43742851269669\\
            9.47127596560141	3.43443443443443\\
            9.46946946946947	3.43377594337618\\
            9.45945945945946	3.43012401704308\\
            9.44944944944945	3.42647160447667\\
            9.44384191198809	3.42442442442442\\
            9.43943943943944	3.42281923406932\\
            9.42942942942943	3.41916717332372\\
            9.41941941941942	3.41551460379605\\
            9.41640667617511	3.41441441441441\\
            9.40940940940941	3.41186244098387\\
            9.3993993993994	3.4082102403955\\
            9.38938938938939	3.40455750808795\\
            9.38897025047211	3.4044044044044\\
            9.37937937937938	3.40090556180205\\
            9.36936936936937	3.39725321577203\\
            9.36153690304438	3.39439439439439\\
            9.35935935935936	3.39360061223703\\
            9.34934934934935	3.38994859411793\\
            9.33933933933934	3.38629609687359\\
            9.33410319410096	3.38438438438438\\
            9.32932932932933	3.38264368711061\\
            9.31931931931932	3.37899153543378\\
            9.30930930930931	3.37533888102334\\
            9.30666829320038	3.37437437437437\\
            9.2992992992993	3.37168667411098\\
            9.28928928928929	3.36803438315632\\
            9.27927927927928	3.36438156544345\\
            9.27923219267748	3.36436436436436\\
            9.26926926926927	3.36072957072835\\
            9.25925925925926	3.35707713459287\\
            9.25179996732515	3.35435435435435\\
            9.24924924924925	3.35342448983239\\
            9.23923923923924	3.34977237435513\\
            9.22922922922923	3.34611978694717\\
            9.2243666422095	3.34434434434434\\
            9.21921921921922	3.34246733056344\\
            9.20920920920921	3.33881508228187\\
            9.1991991991992	3.33516233731523\\
            9.19693211589787	3.33433433433433\\
            9.18918918918919	3.33151007881872\\
            9.17917917917918	3.32785769169298\\
            9.16949704233644	3.32432432432432\\
            9.16916916916917	3.32420482489812\\
            9.15915915915916	3.32055273187103\\
            9.14914914914915	3.31690019966232\\
            9.14206534713162	3.31431431431431\\
            9.13913913913914	3.31324750591413\\
            9.12912912912913	3.30959528688433\\
            9.11911911911912	3.30594260314852\\
            9.11463244969984	3.3043043043043\\
            9.10910910910911	3.30229009212539\\
            9.0990990990991	3.29863774090915\\
            9.08908908908909	3.29498489899017\\
            9.0871983424847	3.29429429429429\\
            9.07907907907908	3.2913325806742\\
            9.06906906906907	3.28768009087768\\
            9.05976446288244	3.28428428428428\\
            9.05905905905906	3.2840271728898\\
            9.04904904904905	3.28037496858638\\
            9.03903903903904	3.27672233359873\\
            9.03233325249562	3.27427427427427\\
            9.02902902902903	3.27306958225794\\
            9.01901901901902	3.2694172527662\\
            9.00900900900901	3.26576446575246\\
            9.00490083197768	3.26426426426426\\
            8.998998998999	3.26211189122859\\
            8.98898898898899	3.25845942999109\\
            8.97897897897898	3.2548064838848\\
            8.97746719389938	3.25425425425425\\
            8.96896896896897	3.25115409667646\\
            8.95895895895896	3.2475014969061\\
            8.95003458892255	3.24424424424424\\
            8.94894894894895	3.2438485184744\\
            8.93893893893894	3.24019619534578\\
            8.92892892892893	3.23654345001809\\
            8.9226039178033	3.23423423423423\\
            8.91891891891892	3.23289063153237\\
            8.90890890890891	3.22923818384452\\
            8.8988988988989	3.22558528568966\\
            8.89517202959542	3.22422422422422\\
            8.88888888888889	3.22193263785916\\
            8.87887887887888	3.2182800586383\\
            8.86886886886887	3.21462700013279\\
            8.86773891705138	3.21421421421421\\
            8.85885885885886	3.21097453402347\\
            8.84884884884885	3.20732181604406\\
            8.84030767584297	3.2042042042042\\
            8.83883883883884	3.20366876684981\\
            8.82882882882883	3.20001631644732\\
            8.81881881881882	3.19636345222331\\
            8.8128776053225	3.19419419419419\\
            8.80880880880881	3.19271055597251\\
            8.7987987987988	3.18905798139934\\
            8.78878878878879	3.18540496317523\\
            8.78544631192029	3.18418418418418\\
            8.77877877877878	3.18175223117096\\
            8.76876876876877	3.17809952498778\\
            8.75875875875876	3.17444634472927\\
            8.75801378863686	3.17417417417417\\
            8.74874874874875	3.17079378866265\\
            8.73873873873874	3.16714094315315\\
            8.73058401000306	3.16416416416416\\
            8.72872872872873	3.16348781166728\\
            8.71871871871872	3.1598352244994\\
            8.70870870870871	3.15618223166054\\
            8.70315460935286	3.15415415415415\\
            8.6986986986987	3.15252924581787\\
            8.68868868868869	3.14887653455971\\
            8.67867867867868	3.14522338609153\\
            8.6757239814548	3.14414414414414\\
            8.66866866866867	3.14157055785104\\
            8.65865865865866	3.13791771454056\\
            8.64864864864865	3.13426440183567\\
            8.64829211963825	3.13413413413413\\
            8.63863863863864	3.13061174357949\\
            8.62862862862863	3.12695875994899\\
            8.62086391344244	3.12412412412412\\
            8.61861861861862	3.12330553326668\\
            8.60860860860861	3.11965279862807\\
            8.5985985985986	3.11599966609306\\
            8.59343526113012	3.11411411411411\\
            8.58858858858859	3.11234657746442\\
            8.57857857857858	3.10869371842483\\
            8.56856856856857	3.10504042807255\\
            8.56600537894841	3.1041041041041\\
            8.55855855855856	3.1013874901834\\
            8.54854854854855	3.09773449819155\\
            8.53857433981787	3.09409409409409\\
            8.53853853853854	3.094081044653\\
            8.52852852852853	3.09042826676784\\
            8.51851851851852	3.08677513293386\\
            8.51114774946233	3.08408408408408\\
            8.50850850850851	3.08312179658199\\
            8.4984984984985	3.07946890234796\\
            8.48848848848849	3.07581561743079\\
            8.48371993464823	3.07407407407407\\
            8.47847847847848	3.07216241126821\\
            8.46846846846847	3.06850939182954\\
            8.45845845845846	3.0648559462238\\
            8.45629088947345	3.06406406406406\\
            8.44844844844845	3.06120288374454\\
            8.43843843843844	3.05754972988283\\
            8.42886158195114	3.05405405405405\\
            8.42842842842843	3.05389615937837\\
            8.41841841841842	3.05024320881059\\
            8.40840840840841	3.04658991093097\\
            8.40143592927531	3.04404404404404\\
            8.3983983983984	3.04293644864281\\
            8.38838838838839	3.03928338102105\\
            8.37837837837838	3.03562992913773\\
            8.37400905360507	3.03403403403403\\
            8.36836836836837	3.03197658892176\\
            8.35835835835836	3.02832339467332\\
            8.34834834834835	3.02466977839469\\
            8.34658094968327	3.02402402402402\\
            8.33833833833834	3.0210165746468\\
            8.32832832832833	3.01736324379456\\
            8.31915352167974	3.01401401401401\\
            8.31831831831832	3.01370953832184\\
            8.30830830830831	3.01005639998149\\
            8.2982982982983	3.00640292212803\\
            8.29172891996855	3.004004004004\\
            8.28828828828829	3.00274931557878\\
            8.27827827827828	2.99909605880758\\
            8.26826826826827	2.99544242311866\\
            8.26430309973165	2.99399399399399\\
            8.25825825825826	2.99178893030362\\
            8.24824824824825	2.98813554471042\\
            8.23823823823824	2.98448173989785\\
            8.23687605652835	2.98398398398398\\
            8.22822822822823	2.98082837622297\\
            8.21821821821822	2.97717485096369\\
            8.20945067496349	2.97397397397397\\
            8.20820820820821	2.97352099012211\\
            8.1981981981982	2.96986764675381\\
            8.18818818818819	2.96621397051315\\
            8.18202725409183	2.96396396396396\\
            8.17817817817818	2.96256019900781\\
            8.16816816816817	2.95890673498714\\
            8.15815815815816	2.95525289595957\\
            8.15460262283529	2.95395395395395\\
            8.14814814814815	2.95159922967382\\
            8.13813813813814	2.94794563367069\\
            8.12812812812813	2.94429161954067\\
            8.12717677778179	2.94394394394394\\
            8.11811811811812	2.94063807501591\\
            8.10810810810811	2.93698433519067\\
            8.09975363180848	2.93393393393393\\
            8.0980980980981	2.93333029579885\\
            8.08808808808809	2.92967672757017\\
            8.07807807807808	2.92602283155247\\
            8.07233154126837	2.92392392392392\\
            8.06806806806807	2.92236887165594\\
            8.05805805805806	2.91871517949345\\
            8.04804804804805	2.91506111436027\\
            8.04490825298083	2.91391391391391\\
            8.03803803803804	2.91140725105191\\
            8.02802802802803	2.90775342254274\\
            8.01801801801802	2.90409917479544\\
            8.01748376482613	2.9039039039039\\
            8.00800800800801	2.90044542589798\\
            7.997997997998	2.89679144805327\\
            7.99006306973718	2.89389389389389\\
            7.98798798798799	2.89313720369227\\
            7.97797797797798	2.88948338768503\\
            7.96796796796797	2.88582924691537\\
            7.96264248234205	2.88388388388388\\
            7.95795795795796	2.88217507201163\\
            7.94794794794795	2.87852112746011\\
            7.93793793793794	2.87486680954999\\
            7.93522071535761	2.87387387387387\\
            7.92792792792793	2.87121272256575\\
            7.91791791791792	2.86755863580158\\
            7.90790790790791	2.86390412588269\\
            7.90779776828593	2.86386386386386\\
            7.8978978978979	2.86025014609228\\
            7.88788788788789	2.85659590279275\\
            7.88037977028024	2.85385385385385\\
            7.87787787787788	2.85294142325759\\
            7.86786786786787	2.84928733283454\\
            7.85785785785786	2.84563291799389\\
            7.85296088672838	2.84384384384384\\
            7.84784784784785	2.84197849775788\\
            7.83783783783784	2.83832427251306\\
            7.82782782782783	2.83466967041258\\
            7.82554084854574	2.83383383383383\\
            7.81781781781782	2.83101532949452\\
            7.80780780780781	2.82736095429545\\
            7.79812046030267	2.82382382382382\\
            7.7977977977978	2.8237061766244\\
            7.78778778778779	2.82005190779753\\
            7.77777777777778	2.81639736676433\\
            7.77070463930738	2.81381381381381\\
            7.76776776776777	2.81274261740145\\
            7.75775775775776	2.8090882214116\\
            7.74774774774775	2.80543349788333\\
            7.74328769384465	2.8038038038038\\
            7.73773773773774	2.80177879764414\\
            7.72772772772773	2.79812425846144\\
            7.71771771771772	2.79446933496086\\
            7.71586962712015	2.79379379379379\\
            7.70770770770771	2.79081470564076\\
            7.6976976976977	2.78716000641486\\
            7.68845238112452	2.78378378378378\\
            7.68768768768769	2.78350493098141\\
            7.67767767767768	2.77985032902153\\
            7.66766766766767	2.77619545204357\\
            7.66103873227701	2.77377377377377\\
            7.65765765765766	2.77254039294561\\
            7.64764764764765	2.76888565471862\\
            7.63763763763764	2.76523058138136\\
            7.63362399977833	2.76376376376376\\
            7.62762762762763	2.76157556134953\\
            7.61761761761762	2.75792066892348\\
            7.60760760760761	2.75426537967968\\
            7.60620818983789	2.75375375375375\\
            7.5975975975976	2.75061042254541\\
            7.58758758758759	2.74695535704135\\
            7.57879445037359	2.74374374374374\\
            7.57757757757758	2.74329993769255\\
            7.56756756756757	2.73964496209604\\
            7.55755755755756	2.73598970364278\\
            7.55138328584466	2.73373373373373\\
            7.54754754754755	2.732334288663\\
            7.53753753753754	2.72867916472518\\
            7.52752752752753	2.72502369241195\\
            7.52397109074402	2.72372372372372\\
            7.51751751751752	2.72136830673467\\
            7.50750750750751	2.71771301426466\\
            7.4974974974975	2.71405730609145\\
            7.49655787507931	2.71371371371371\\
            7.48748748748749	2.71040197589092\\
            7.47747747747748	2.70674649359771\\
            7.46914806801612	2.7037037037037\\
            7.46746746746747	2.70309067655237\\
            7.45745745745746	2.69943527916023\\
            7.44744744744745	2.69577958459858\\
            7.44173975777144	2.69369369369369\\
            7.43743743743744	2.69212376013532\\
            7.42742742742743	2.68846819855418\\
            7.41741741741742	2.68481226806787\\
            7.41433048542479	2.68368368368368\\
            7.40740740740741	2.68115646366441\\
            7.3973973973974	2.67750071500108\\
            7.38738738738739	2.67384452366341\\
            7.3869202658086	2.67367367367367\\
            7.37737737737738	2.67018876820041\\
            7.36736736736737	2.66653280827485\\
            7.35951489231039	2.66366366366366\\
            7.35735735735736	2.6628765305595\\
            7.34734734734735	2.65922065363878\\
            7.33733733733734	2.65556445691889\\
            7.33210987777985	2.65365365365365\\
            7.32732732732733	2.65190816040382\\
            7.31731731731732	2.64825209863134\\
            7.30730730730731	2.64459563816447\\
            7.30470398906545	2.64364364364364\\
            7.2972972972973	2.64093935327737\\
            7.28728728728729	2.63728308050208\\
            7.27729730169601	2.63363363363363\\
            7.27727727727728	2.63362632959139\\
            7.26726726726727	2.62997008660254\\
            7.25725725725726	2.62631357515694\\
            7.24989690123686	2.62362362362362\\
            7.24724724724725	2.62265676264355\\
            7.23723723723724	2.61900033636586\\
            7.22722722722723	2.61534355698677\\
            7.22249571301218	2.61361361361361\\
            7.21721721721722	2.6116867149867\\
            7.20720720720721	2.60803007701784\\
            7.1971971971972	2.6043729987632\\
            7.19509376329032	2.6036036036036\\
            7.18718718718719	2.60071616113663\\
            7.17717717717718	2.59705928136516\\
            7.16769253842039	2.59359359359359\\
            7.16716716716717	2.59340192127588\\
            7.15715715715716	2.58974507394147\\
            7.14714714714715	2.58608792045462\\
            7.14029647219883	2.58358358358358\\
            7.13713713713714	2.58243048537456\\
            7.12712712712713	2.57877342446143\\
            7.11711711711712	2.57511596344819\\
            7.11289975320624	2.57357357357357\\
            7.10710710710711	2.57145848925592\\
            7.0970970970971	2.56780118183924\\
            7.08708708708709	2.56414337748841\\
            7.08550241722521	2.56356356356356\\
            7.07707707707708	2.56048590204956\\
            7.06706706706707	2.5568283131602\\
            7.05810747101964	2.55355355355355\\
            7.05705705705706	2.55317023842409\\
            7.04704704704705	2.54951269079033\\
            7.03703703703704	2.54585478330114\\
            7.03071648663345	2.54354354354354\\
            7.02702702702703	2.54219662106069\\
            7.01701701701702	2.53853882026113\\
            7.00700700700701	2.53488055476735\\
            7.00332502285124	2.53353353353353\\
            6.996996996997	2.53122234530564\\
            6.98698698698699	2.5275642528229\\
            6.97697697697698	2.52390558751628\\
            6.97593312787873	2.52352352352352\\
            6.96696696696697	2.52024737338156\\
            6.95695695695696	2.5165889482306\\
            6.94854545152405	2.51351351351351\\
            6.94694694694695	2.51293003198934\\
            6.93693693693694	2.50927166484711\\
            6.92692692692693	2.50561286343382\\
            6.92116046907079	2.5035035035035\\
            6.91691691691692	2.50195384848298\\
            6.90690690690691	2.4982951763885\\
            6.8968968968969	2.49463595236079\\
            6.89377523080102	2.49349349349349\\
            6.88688688688689	2.49097688414495\\
            6.87687687687688	2.4873178615932\\
            6.86686686686687	2.48365816568428\\
            6.86638980130964	2.48348348348348\\
            6.85685685685686	2.47999909222624\\
            6.84684684684685	2.47633967070409\\
            6.83901061066257	2.47347347347347\\
            6.83683683683684	2.47267975919475\\
            6.82682682682683	2.46902042254348\\
            6.81681681681682	2.46536055035232\\
            6.81163277457583	2.46346346346346\\
            6.80680680680681	2.46170053074503\\
            6.7967967967968	2.45804082119799\\
            6.78678678678679	2.45438044326673\\
            6.78425497272495	2.45345345345345\\
            6.77677677677678	2.45072036704653\\
            6.76676676676677	2.44706023026957\\
            6.75687765119439	2.44344344344344\\
            6.75675675675676	2.44339930592199\\
            6.74674674674675	2.43973920952928\\
            6.73673673673674	2.43607858748266\\
            6.72950809473326	2.43343343343343\\
            6.72672672672673	2.43241749270654\\
            6.71671671671672	2.4287569951284\\
            6.70670670670671	2.42509582584209\\
            6.70213884531469	2.42342342342342\\
            6.6966966966967	2.42143461594388\\
            6.68668668668669	2.41777365589857\\
            6.67667667667668	2.41411187323553\\
            6.67477000940813	2.41341341341341\\
            6.66666666666667	2.41045060673071\\
            6.65665665665666	2.40678911859217\\
            6.64740399075324	2.4034034034034\\
            6.64664664664665	2.4031267907241\\
            6.63663663663664	2.39946539067175\\
            6.62662662662663	2.39580330419749\\
            6.62004439386284	2.39339339339339\\
            6.61661661661662	2.39214079399376\\
            6.60660660660661	2.38847888738861\\
            6.5965965965966	2.38481612743275\\
            6.59268556775685	2.38338338338338\\
            6.58658658658659	2.38115349792748\\
            6.57657657657658	2.37749100998031\\
            6.56656656656657	2.37382749619151\\
            6.56532765606189	2.37337337337337\\
            6.55655655655656	2.37016481397788\\
            6.54654654654655	2.36650166443033\\
            6.53797521985909	2.36336336336336\\
            6.53653653653654	2.36283764102565\\
            6.52652652652653	2.3591746461807\\
            6.51651651651652	2.35551074895451\\
            6.51062780535463	2.35335335335335\\
            6.50650650650651	2.35184653325059\\
            6.4964964964965	2.34818289045555\\
            6.48648648648649	2.34451815328337\\
            6.48328177948549	2.34334334334334\\
            6.47647647647648	2.34085381709497\\
            6.46646646646647	2.3371894338342\\
            6.45645645645646	2.33352375787181\\
            6.45593733763241	2.33333333333333\\
            6.44644644644645	2.32985937682355\\
            6.43643643643644	2.32619415360817\\
            6.42860142235556	2.32332332332332\\
            6.42642642642643	2.32252806564368\\
            6.41641641641642	2.31886308647369\\
            6.40640640640641	2.31519691638671\\
            6.40126910129371	2.31331331331331\\
            6.3963963963964	2.31153062759205\\
            6.38638638638639	2.3078648088357\\
            6.37637637637638	2.30419757705478\\
            6.37393900366107	2.3033033033033\\
            6.36636636636637	2.30053116880195\\
            6.35635635635636	2.29686439432131\\
            6.3466122302014	2.29329329329329\\
            6.34634634634635	2.29319606578081\\
            6.33633633633634	2.28952953505724\\
            6.32632632632633	2.28586167970724\\
            6.3192958571881	2.28328328328328\\
            6.31631631631632	2.2821930538183\\
            6.30630630630631	2.27852555770197\\
            6.2962962962963	2.27485648673892\\
            6.29198251292143	2.27327327327327\\
            6.28628628628629	2.27118765070755\\
            6.27627627627628	2.26751905211227\\
            6.26626626626627	2.26384862057789\\
            6.2646725390514	2.26326326326326\\
            6.25625625625626	2.26017966519603\\
            6.24624624624625	2.25650981599094\\
            6.23736986716411	2.25325325325325\\
            6.23623623623624	2.25283835555178\\
            6.22622622622623	2.24916888719021\\
            6.21621621621622	2.24549762746245\\
            6.21007629698175	2.24324324324324\\
            6.20620620620621	2.24182584481584\\
            6.1961961961962	2.23815508565242\\
            6.18618618618619	2.23448224294361\\
            6.18278722046996	2.23323323323323\\
            6.17617617617618	2.23081023375702\\
            6.16616616616617	2.22713800624008\\
            6.15615615615616	2.22346339476202\\
            6.15550312194434	2.22322322322322\\
            6.14614614614615	2.21979125670741\\
            6.13613613613614	2.21611736865418\\
            6.12823110351373	2.21321321321321\\
            6.12612612612613	2.2124419639673\\
            6.11611611611612	2.20876862000809\\
            6.10610610610611	2.20509286365875\\
            6.10096709811856	2.2032032032032\\
            6.0960960960961	2.20141709447494\\
            6.08608608608609	2.19774199866938\\
            6.07607607607608	2.19406414972866\\
            6.0737096759311	2.19319319319319\\
            6.06606606606607	2.1903881144827\\
            6.05605605605606	2.18671103259685\\
            6.04646082769	2.18318318318318\\
            6.04604604604605	2.18303112271872\\
            6.03603603603604	2.1793546440775\\
            6.02602602602603	2.17567532232351\\
            6.01922731379936	2.17317317317317\\
            6.01601601601602	2.17199486639032\\
            6.00600600600601	2.16831626029479\\
            5.995995995996	2.16463442418113\\
            5.99200250889773	2.16316316316316\\
            5.98598598598599	2.16095351517807\\
            5.97597597597598	2.15727249161165\\
            5.96596596596597	2.1535878448345\\
            5.96478734935411	2.15315315315315\\
            5.95595595595596	2.14990656752886\\
            5.94594594594595	2.14622281167945\\
            5.93758786495316	2.14314314314314\\
            5.93593593593594	2.14253644754046\\
            5.92592592592593	2.13885346124485\\
            5.91591591591592	2.13516663218856\\
            5.91040358705727	2.13313313313313\\
            5.90590590590591	2.13147955247412\\
            5.8958958958959	2.1277935652226\\
            5.88588588588589	2.12410329474322\\
            5.88323215927958	2.12312312312312\\
            5.87587587587588	2.12041555531869\\
            5.86586586586587	2.11672616998891\\
            5.85607565488172	2.11311311311311\\
            5.85585585585586	2.11303228385586\\
            5.84584584584585	2.10934369039273\\
            5.83583583583584	2.10565047685798\\
            5.82894266210181	2.1031031031031\\
            5.82582582582583	2.10195549398354\\
            5.81581581581582	2.09826309135616\\
            5.80580580580581	2.09456558551204\\
            5.80182696852405	2.09309309309309\\
            5.7957957957958	2.09086949821818\\
            5.78578578578579	2.08717277647707\\
            5.77577577577578	2.0834704797842\\
            5.77473057357933	2.08308308308308\\
            5.76576576576577	2.07977322375815\\
            5.75575575575576	2.07607163165307\\
            5.74766092616241	2.07307307307307\\
            5.74574574574575	2.07236641949539\\
            5.73573573573574	2.06866544584112\\
            5.72572572572573	2.0649583908659\\
            5.72061784677088	2.06306306306306\\
            5.71571571571572	2.06125136349417\\
            5.70570570570571	2.05754476405989\\
            5.6956956956957	2.05383161371725\\
            5.69360127542073	2.05305305305305\\
            5.68568568568569	2.05012251611204\\
            5.67567567567568	2.04640957494934\\
            5.66661685764869	2.04304304304304\\
            5.66566566566567	2.04269099219953\\
            5.65565565565566	2.0389780854965\\
            5.64564564564565	2.03525804034121\\
            5.63967083431614	2.03303303303303\\
            5.63563563563564	2.03153643715328\\
            5.62562562562563	2.02781600251575\\
            5.61561561561562	2.02408805096305\\
            5.61276199098664	2.02302302302302\\
            5.60560560560561	2.02036277211705\\
            5.5955955955956	2.01663387527238\\
            5.58589589469683	2.01301301301301\\
            5.58558558558559	2.01289762554316\\
            5.57557557557558	2.00916726949298\\
            5.56556556556557	2.00542893673014\\
            5.55908352051168	2.003003003003\\
            5.55555555555556	2.00168745886016\\
            5.54554554554555	1.9979467472477\\
            5.53553553553554	1.9941979848571\\
            5.53232466716313	1.99299299299299\\
            5.52552552552553	1.99044975367676\\
            5.51551551551552	1.98669749238083\\
            5.50562707131857	1.98298298298298\\
            5.50550550550551	1.98293744512865\\
            5.4954954954955	1.97918016909434\\
            5.48548548548549	1.97541517414001\\
            5.47900524138094	1.97297297297297\\
            5.47547547547548	1.97164543602148\\
            5.46546546546547	1.96787359545559\\
            5.45545545545546	1.96409474715039\\
            5.45246286459684	1.96296296296296\\
            5.44544544544545	1.96031181405669\\
            5.43543543543544	1.9565240290384\\
            5.42601286818643	1.95295295295295\\
            5.42542542542543	1.95273020661967\\
            5.41541541541542	1.9489293523739\\
            5.40540540540541	1.94512443655338\\
            5.39967371537492	1.94294294294294\\
            5.3953953953954	1.94131082768541\\
            5.38538538538539	1.93748951490415\\
            5.37537537537538	1.93366661403794\\
            5.37345649587315	1.93293293293293\\
            5.36536536536537	1.92982504863435\\
            5.35535535535536	1.92598228115249\\
            5.34738489908944	1.92292292292292\\
            5.34534534534535	1.92213322050828\\
            5.33533533533534	1.91826046009313\\
            5.32532532532533	1.91439598392177\\
            5.32148311814001	1.91291291291291\\
            5.31531531531532	1.9105019886934\\
            5.30530530530531	1.90660257587302\\
            5.29577526341625	1.9029029029029\\
            5.2952952952953	1.90271275689237\\
            5.28528528528529	1.89875927169878\\
            5.27527527527528	1.8948347291589\\
            5.27030788613423	1.89289289289289\\
            5.26526526526527	1.89086872447164\\
            5.25525525525526	1.8868842283995\\
            5.24524524524525	1.88293807682393\\
            5.24510511221607	1.88288288288288\\
            5.23523523523524	1.87886325423086\\
            5.22522522522523	1.87485359240942\\
            5.22024404108103	1.87287287287287\\
            5.21521521521522	1.87077392966664\\
            5.20520520520521	1.86666774998301\\
            5.19575144060635	1.86286286286286\\
            5.1951951951952	1.86262321886484\\
            5.18518518518519	1.85837267399597\\
            5.17517517517518	1.85425212107995\\
            5.1717372486328	1.85285285285285\\
            5.16516516516517	1.84996054507285\\
            5.15515515515516	1.84570238886286\\
            5.14825269966214	1.84284284284284\\
            5.14514514514515	1.84141761162634\\
            5.13513513513514	1.83696967919379\\
            5.12537532145716	1.83283283283283\\
            5.12512512512513	1.83271256897699\\
            5.11511511511512	1.82802140093518\\
            5.10510510510511	1.82361840411965\\
            5.10325993959713	1.82282282282282\\
            5.0950950950951	1.81880757382348\\
            5.08508508508509	1.81420357196049\\
            5.081960989123	1.81281281281281\\
            5.07507507507508	1.80925525035416\\
            5.06506506506507	1.80442524141666\\
            5.06155863794173	1.8028028028028\\
            5.05505505505506	1.799271738912\\
            5.04504504504505	1.79421002007418\\
            5.04211528951276	1.79279279279279\\
            5.03503503503504	1.78875834263897\\
            5.02502502502503	1.7834787441374\\
            5.02365436738851	1.78278278278278\\
            5.01501501501502	1.77762885105426\\
            5.00619545526461	1.77277277277277\\
            5.00500500500501	1.77200984938474\\
            4.99499499499499	1.765824135274\\
            4.98970776633055	1.76276276276276\\
            4.98498498498498	1.75961954855305\\
            4.97497497497497	1.75331789946535\\
            4.97404402697059	1.75275275275275\\
            4.96496496496496	1.74649998133722\\
            4.95920963587286	1.74274274274274\\
            4.95495495495495	1.73965170786044\\
            4.94501178764015	1.73273273273273\\
            4.94494494494494	1.73268191262405\\
            4.93493493493493	1.7252208307397\\
            4.93145630642184	1.72272272272272\\
            4.92492492492492	1.71764901486468\\
            4.91837757213302	1.71271271271271\\
            4.91491491491491	1.70992865161356\\
            4.90571138057717	1.7027027027027\\
            4.9049049049049	1.70203539368677\\
            4.89489489489489	1.6938746070728\\
            4.89341790228873	1.69269269269269\\
            4.88488488488488	1.6855364105594\\
            4.88142497744275	1.68268268268268\\
            4.87487487487487	1.67706848656734\\
            4.86967757407074	1.67267267267267\\
            4.86486486486486	1.66847179592433\\
            4.85813868238527	1.66266266266266\\
            4.85485485485485	1.65975218016582\\
            4.84677679856777	1.65265265265265\\
            4.84484484484484	1.65091820539567\\
            4.83556532917575	1.64264264264264\\
            4.83483483483483	1.64197968104478\\
            4.82482482482482	1.63293857274098\\
            4.82448439175853	1.63263263263263\\
            4.81481481481481	1.62380280782396\\
            4.81351645549912	1.62262262262262\\
            4.8048048048048	1.61459904640477\\
            4.80264048357277	1.61261261261261\\
            4.79479479479479	1.60533364337396\\
            4.79184354309232	1.6026026026026\\
            4.78478478478478	1.59601277093374\\
            4.7811146452607	1.59259259259259\\
            4.77477477477477	1.58664225893192\\
            4.77044442444188	1.58258258258258\\
            4.76476476476476	1.57722751494577\\
            4.75982487021161	1.57257257257257\\
            4.75475475475475	1.56777349489698\\
            4.74924910516077	1.56256256256256\\
            4.74474474474474	1.55828470452151\\
            4.73871120125635	1.55255255255255\\
            4.73473473473473	1.54876521873921\\
            4.72820602822727	1.54254254254254\\
            4.72472472472472	1.53921871056634\\
            4.71772912832443	1.53253253253253\\
            4.71471471471471	1.52964848429693\\
            4.70727661270173	1.52252252252252\\
            4.7047047047047	1.52005750971394\\
            4.69684507548553	1.51251251251251\\
            4.69469469469469	1.51044845541733\\
            4.68643152231173	1.5025025025025\\
            4.68468468468468	1.50082372020729\\
            4.67603331070735	1.49249249249249\\
            4.67467467467467	1.49118546199947\\
            4.6656481001863	1.48248248248248\\
            4.66466466466466	1.48153562408181\\
            4.65527381033138	1.47247247247247\\
            4.65465465465465	1.47187595872252\\
            4.64490858546003	1.46246246246246\\
            4.64464464464464	1.46220804825268\\
            4.63463463463463	1.45253346611609\\
            4.63455103094536	1.45245245245245\\
            4.62462462462462	1.44285398768084\\
            4.62420017981836	1.44244244244244\\
            4.61461461461461	1.43317042239292\\
            4.61385384327434	1.43243243243243\\
            4.6046046046046	1.42348380451895\\
            4.60351081732379	1.42242242242242\\
            4.59459459459459	1.41379507986953\\
            4.59317001003392	1.41241241241241\\
            4.58458458458458	1.404105114532\\
            4.5828304281555	1.4024024024024\\
            4.57457457457457	1.39441470271485\\
            4.57249116556422	1.39239239239239\\
            4.56456456456456	1.38472457378238\\
            4.5621513932407	1.38238238238238\\
            4.55455455455455	1.37503539855654\\
            4.55181035055895	1.37237237237237\\
            4.54454454454454	1.36534779495938\\
            4.54146733769113	1.36236236236236\\
            4.53453453453453	1.35566233306444\\
            4.53112170896699	1.35235235235235\\
            4.52452452452452	1.34597953961968\\
            4.52077286705262	1.34234234234234\\
            4.51451451451451	1.33629990209898\\
            4.51042025783384	1.33233233233233\\
            4.5045045045045	1.32662387233345\\
            4.50006336590743	1.32232232232232\\
            4.49449449449449	1.31695186976858\\
            4.48970171059827	1.31231231231231\\
            4.48448448448448	1.30728428438825\\
            4.47933484243216	1.3023023023023\\
            4.47447447447447	1.29762147934225\\
            4.46896234000503	1.29229229229229\\
            4.46446446446446	1.28796379330964\\
            4.45858380719739	1.28228228228228\\
            4.45445445445445	1.27831154262682\\
            4.44819887069032	1.27227227227227\\
            4.44444444444444	1.26866502320592\\
            4.43780717774539	1.26226226226226\\
            4.43443443443443	1.25902451226593\\
            4.42740839421621	1.25225225225225\\
            4.42442442442442	1.24939026989682\\
            4.41700220276345	1.24224224224224\\
            4.41441441441441	1.23976254047428\\
            4.40658830124919	1.23223223223223\\
            4.4044044044044	1.23014155394078\\
            4.39616640128955	1.22222222222222\\
            4.39439439439439	1.22052752696705\\
            4.3857362269472	1.21221221221221\\
            4.38438438438438	1.21092066400616\\
            4.3752975135479	1.2022022022022\\
            4.37437437437437	1.20132115825135\\
            4.36485000660697	1.19219219219219\\
            4.36436436436436	1.19172919250726\\
            4.35439346085361	1.18218218218218\\
            4.35435435435435	1.18214493998334\\
            4.34434434434434	1.17257141404916\\
            4.3439287019761	1.17217217217217\\
            4.33433433433433	1.16300631616241\\
            4.33345456244645	1.16216216216216\\
            4.32432432432432	1.15344952938473\\
            4.32297072157043	1.15215215215215\\
            4.31431431431431	1.14390119443389\\
            4.31247696443879	1.14214214214214\\
            4.3043043043043	1.13436144567542\\
            4.30197308157697	1.13213213213213\\
            4.29429429429429	1.12483041156338\\
            4.29145886837621	1.12212212212212\\
            4.28428428428428	1.11530821504547\\
            4.28093412456857	1.11211211211211\\
            4.27427427427427	1.10579497393554\\
            4.27039865374163	1.1021021021021\\
            4.26426426426426	1.09629080125642\\
            4.25985226288864	1.09209209209209\\
            4.25425425425425	1.08679580555565\\
            4.24929476199078	1.08208208208208\\
            4.24424424424424	1.07731009119637\\
            4.23872596362813	1.07207207207207\\
            4.23423423423423	1.06783375862559\\
            4.22814568261668	1.06206206206206\\
            4.22422422422422	1.05836690462172\\
            4.21755373566861	1.05205205205205\\
            4.21421421421421	1.04890962252306\\
            4.20694994107378	1.04204204204204\\
            4.2042042042042	1.03946200243884\\
            4.19633411840006	1.03203203203203\\
            4.19419419419419	1.03002413144427\\
            4.18570608821081	1.02202202202202\\
            4.18418418418418	1.02059609376086\\
            4.1750656717978	1.01201201201201\\
            4.17417417417417	1.01117797092321\\
            4.16441269092792	1.002002002002\\
            4.16416416416416	1.00176984193327\\
            4.15415415415415	0.992374953393838\\
            4.15374805067918	0.991991991991992\\
            4.14414414414414	0.982992283165849\\
            4.1430711970422	0.981981981981982\\
            4.13413413413413	0.973619978111809\\
            4.1323812950587	0.971971971971972\\
            4.12412412412412	0.964258108847093\\
            4.12167816782977	0.961961961961962\\
            4.11411411411411	0.954906744149077\\
            4.11096163784136	0.951951951951952\\
            4.1041041041041	0.94556595104892\\
            4.10023152677059	0.941941941941942\\
            4.09409409409409	0.936235794916686\\
            4.08948765529816	0.931931931931932\\
            4.08408408408408	0.926916339540222\\
            4.0787298429262	0.921921921921922\\
            4.07407407407407	0.917607647198284\\
            4.06795790780075	0.911911911911912\\
            4.06406406406406	0.908309778728245\\
            4.05717166653828	0.901901901901902\\
            4.05405405405405	0.89902279358878\\
            4.04637093405564	0.891891891891892\\
            4.04404404404404	0.889746749917852\\
            4.03555552340281	0.881881881881882\\
            4.03403403403403	0.880481704586301\\
            4.02472524559809	0.871871871871872\\
            4.02402402402402	0.871227713247321\\
            4.01401401401401	0.861985933740039\\
            4.01388028899468	0.861861861861862\\
            4.004004004004	0.852761234586504\\
            4.00302212347704	0.851851851851852\\
            3.99399399399399	0.843547916884915\\
            3.99214858117865	0.841841841841842\\
            3.98398398398398	0.834346032701429\\
            3.98125946547685	0.831831831831832\\
            3.97397397397397	0.825155633132088\\
            3.97035457694299	0.821821821821822\\
            3.96396396396396	0.815976768329696\\
            3.95943371318342	0.811811811811812\\
            3.95395395395395	0.806809487528256\\
            3.94849666867966	0.801801801801802\\
            3.94394394394394	0.79765383906509\\
            3.93754323462748	0.791791791791792\\
            3.93393393393393	0.788509870400764\\
            3.92657319877457	0.781781781781782\\
            3.92392392392392	0.779377628136937\\
            3.91558634525629	0.771771771771772\\
            3.91391391391391	0.770257158032204\\
            3.90458245442934	0.761761761761762\\
            3.9039039039039	0.761148505016078\\
            3.89389389389389	0.752054549169145\\
            3.89356230636312	0.751751751751752\\
            3.88388388388388	0.742978456847917\\
            3.88252679567469	0.741741741741742\\
            3.87387387387387	0.733914498121762\\
            3.87147365778064	0.731731731731732\\
            3.86386386386386	0.724862715893557\\
            3.86040265878206	0.721721721721722\\
            3.85385385385385	0.715823152323753\\
            3.84931356017264	0.711711711711712\\
            3.84384384384384	0.706795848833012\\
            3.8382061186538	0.701701701701702\\
            3.83383383383383	0.697780846103588\\
            3.82708008594538	0.691691691691692\\
            3.82382382382382	0.688778184079457\\
            3.8159352085914	0.681681681681682\\
            3.81381381381381	0.679787901965261\\
            3.8047712277607	0.671671671671672\\
            3.8038038038038	0.670810038224076\\
            3.79379379379379	0.661846431144919\\
            3.7935885374833	0.661661661661662\\
            3.78378378378378	0.652903966898321\\
            3.78238939505835	0.651651651651652\\
            3.77377377377377	0.643974237080523\\
            3.77117045410915	0.641641641641642\\
            3.76376376376376	0.635057278570015\\
            3.75993143528053	0.631631631631632\\
            3.75375375375375	0.626153127513644\\
            3.74867205281462	0.621621621621622\\
            3.74374374374374	0.61726181931691\\
            3.73739201431393	0.611611611611612\\
            3.73373373373373	0.608383388633328\\
            3.72609102049646	0.601601601601602\\
            3.72372372372372	0.59951786935289\\
            3.71476876494249	0.591591591591592\\
            3.71371371371371	0.590665294589611\\
            3.7037037037037	0.581828183409028\\
            3.7034258751205	0.581581581581582\\
            3.69369369369369	0.573013703427267\\
            3.69206476265137	0.571571571571572\\
            3.68368368368368	0.564212486321544\\
            3.68068156349409	0.561561561561561\\
            3.67367367367367	0.555424563600611\\
            3.66927594361007	0.551551551551551\\
            3.66366366366366	0.546649965956941\\
            3.65784756048835	0.541541541541541\\
            3.65365365365365	0.537888723248241\\
            3.64639606283348	0.531531531531531\\
            3.64364364364364	0.529140864478123\\
            3.63492109024141	0.521521521521521\\
            3.63363363363363	0.520406417775915\\
            3.62362362362362	0.511687235832585\\
            3.62342298715331	0.511511511511511\\
            3.61361361361361	0.502993422797315\\
            3.61190535555769	0.501501501501501\\
            3.6036036036036	0.494313342975123\\
            3.6003632743851	0.491491491491491\\
            3.59359359359359	0.485647022612528\\
            3.58879634752562	0.481481481481481\\
            3.58358358358358	0.476994487002962\\
            3.5772041680231	0.471471471471471\\
            3.57357357357357	0.468355760460879\\
            3.56558631766646	0.461461461461461\\
            3.56356356356356	0.459730866294952\\
            3.55394236656391	0.451451451451451\\
            3.55355355355355	0.451119826780315\\
            3.54354354354354	0.442534353890049\\
            3.54227661720569	0.441441441441441\\
            3.53353353353353	0.433966609885407\\
            3.53058550016886	0.431431431431431\\
            3.52352352352352	0.425413042869904\\
            3.51886711218131	0.421421421421421\\
            3.51351351351351	0.416873672730745\\
            3.50712097690466	0.411411411411411\\
            3.5035035035035	0.408348518205037\\
            3.4953466040003	0.401401401401401\\
            3.49349349349349	0.399837596845918\\
            3.48354348858234	0.391391391391391\\
            3.48348348348348	0.391340924987576\\
            3.47347347347347	0.382874906572104\\
            3.47171798063122	0.381381381381381\\
            3.46346346346346	0.374424003402823\\
            3.45986312446677	0.371371371371371\\
            3.45345345345345	0.365987672184872\\
            3.44797814122736	0.361361361361361\\
            3.44344344344344	0.357565926241472\\
            3.43606246742443	0.351351351351351\\
            3.43343343343343	0.349158777525009\\
            3.42411552200128	0.341341341341341\\
            3.42342342342342	0.340766236574999\\
            3.41341341341341	0.332400302642347\\
            3.41214186949557	0.331331331331331\\
            3.4034034034034	0.324055790882469\\
            3.40013875186586	0.321321321321321\\
            3.39339339339339	0.315726208743767\\
            3.38810275732747	0.311311311311311\\
            3.38338338338338	0.307411563081684\\
            3.37603323324176	0.301301301301301\\
            3.37337337337337	0.2991118591532\\
            3.36392950559447	0.291291291291291\\
            3.36336336336336	0.290827100566433\\
            3.35335335335335	0.282572088226313\\
            3.3517974344748	0.281281281281281\\
            3.34334334334334	0.274337703737519\\
            3.3396323778142	0.271271271271271\\
            3.33333333333333	0.266118583222659\\
            3.32743123944334	0.261261261261261\\
            3.32332332332332	0.257914725778266\\
            3.31519325719754	0.251251251251251\\
            3.31331331331331	0.24972612862706\\
            3.3033033033033	0.241556468370061\\
            3.30291930947004	0.241241241241241\\
            3.29329329329329	0.233420348190284\\
            3.29061528430367	0.231231231231231\\
            3.28328328328328	0.225299803797866\\
            3.27827227517403	0.221221221221221\\
            3.27327327327327	0.21719482709938\\
            3.26588941522282	0.211211211211211\\
            3.26326326326326	0.209105407864971\\
            3.25346580652	0.201201201201201\\
            3.25325325325325	0.201031533657247\\
            3.24324324324324	0.192994718767349\\
            3.2410105646592	0.191191191191191\\
            3.23323323323323	0.184975813764549\\
            3.22851396304385	0.181181181181181\\
            3.22322322322322	0.176972759522409\\
            3.21597406386268	0.171171171171171\\
            3.21321321321321	0.16898553711023\\
            3.20338983803425	0.161161161161161\\
            3.2032032032032	0.161014125069428\\
            3.19319319319319	0.153081978214314\\
            3.19077142882132	0.151151151151151\\
            3.18318318318318	0.145167767814526\\
            3.17810774112466	0.141141141141141\\
            3.17317317317317	0.137269663970202\\
            3.1653967777311	0.131131131131131\\
            3.16316316316316	0.129387637587396\\
            3.15315315315315	0.121526662837987\\
            3.15263977917242	0.121121121121121\\
            3.14314314314314	0.113703803454507\\
            3.13984392729922	0.111111111111111\\
            3.13313313313313	0.10589731015759\\
            3.12699750013593	0.101101101101101\\
            3.12312312312312	0.0981071452058312\\
            3.11409917212315	0.0910910910910911\\
            3.11311311311311	0.0903332676197144\\
            3.1031031031031	0.0825946678377754\\
            3.10115701513111	0.0810810810810811\\
            3.09309309309309	0.0748822924252585\\
            3.08816531132393	0.0710710710710711\\
            3.08308308308308	0.0671864763465198\\
            3.0751178363865	0.0610610610610611\\
            3.07307307307307	0.0595071684485839\\
            3.06306306306306	0.0518545728120838\\
            3.06201821564761	0.0510510510510511\\
            3.05305305305305	0.0442388263397011\\
            3.04887014044695	0.0410410410410411\\
            3.04304304304304	0.0366398460881134\\
            3.03566191507047	0.0310310310310311\\
            3.03303303303303	0.0290575693687535\\
            3.02302302302302	0.0214981135940637\\
            3.02239495962499	0.0210210210210211\\
            3.01301301301301	0.0139814971782175\\
            3.00907789685521	0.0110110110110111\\
            3.003003003003	0.00648182496516765\\
            2.99569570270747	0.00100100100100109\\
            2.99555463993482	-0.00900900900900903\\
            2.99685186677121	-0.019019019019019\\
            2.99810882861112	-0.029029029029029\\
            2.99932609695882	-0.039039039039039\\
            3.00050422522191	-0.0490490490490491\\
            3.0016437493773	-0.0590590590590591\\
            3.00274518861114	-0.0690690690690691\\
            3.003003003003	-0.0715051958443455\\
            3.00381291485674	-0.0790790790790791\\
            3.00484453545253	-0.0890890890890891\\
            3.0058392814996	-0.0990990990990991\\
            3.00679761695262	-0.109109109109109\\
            3.00771999177009	-0.119119119119119\\
            3.00860684241601	-0.129129129129129\\
            3.00945859234246	-0.139139139139139\\
            3.01027565245376	-0.149149149149149\\
            3.01105842155303	-0.159159159159159\\
            3.01180728677179	-0.169169169169169\\
            3.01252262398333	-0.179179179179179\\
            3.01301301301301	-0.18638648787166\\
            3.01320563574354	-0.189189189189189\\
            3.01385780460972	-0.199199199199199\\
            3.01447731965506	-0.209209209209209\\
            3.01506452077663	-0.219219219219219\\
            3.01561973838839	-0.229229229229229\\
            3.01614329374889	-0.239239239239239\\
            3.01663549927676	-0.249249249249249\\
            3.01709665885469	-0.259259259259259\\
            3.01752706812214	-0.269269269269269\\
            3.01792701475727	-0.279279279279279\\
            3.01829677874859	-0.289289289289289\\
            3.01863663265662	-0.299299299299299\\
            3.01894684186604	-0.309309309309309\\
            3.01922766482856	-0.319319319319319\\
            3.01947935329707	-0.329329329329329\\
            3.01970215255118	-0.339339339339339\\
            3.01989630161465	-0.349349349349349\\
            3.02006203346488	-0.359359359359359\\
            3.02019957523498	-0.369369369369369\\
            3.02030914840834	-0.379379379379379\\
            3.02039096900643	-0.389389389389389\\
            3.02044524776965	-0.399399399399399\\
            3.02047219033189	-0.409409409409409\\
            3.02047199738864	-0.419419419419419\\
            3.0204448648593	-0.429429429429429\\
            3.02039098404355	-0.439439439439439\\
            3.02031054177222	-0.449449449449449\\
            3.02020372055284	-0.459459459459459\\
            3.02007069870993	-0.469469469469469\\
            3.01991165052041	-0.479479479479479\\
            3.0197267463442	-0.489489489489489\\
            3.01951615275022	-0.499499499499499\\
            3.01928003263794	-0.509509509509509\\
            3.01901854535468	-0.519519519519519\\
            3.0187318468088	-0.529529529529529\\
            3.01842008957888	-0.539539539539539\\
            3.01808342301919	-0.549549549549549\\
            3.01772199336138	-0.559559559559559\\
            3.01733594381266	-0.56956956956957\\
            3.0169254146506	-0.57957957957958\\
            3.01649054331464	-0.58958958958959\\
            3.01603146449437	-0.5995995995996\\
            3.01554831021488	-0.60960960960961\\
            3.015041209919	-0.61961961961962\\
            3.01451029054691	-0.62962962962963\\
            3.01395567661284	-0.63963963963964\\
            3.01337749027924	-0.64964964964965\\
            3.01301301301301	-0.655727116609019\\
            3.01277647706322	-0.65965965965966\\
            3.01215312401776	-0.66966966966967\\
            3.01150657104529	-0.67967967967968\\
            3.01083692943659	-0.68968968968969\\
            3.01014430851358	-0.6996996996997\\
            3.00942881568865	-0.70970970970971\\
            3.0086905565221	-0.71971971971972\\
            3.0079296347775	-0.72972972972973\\
            3.00714615247527	-0.73973973973974\\
            3.00634020994437	-0.74974974974975\\
            3.00551190587223	-0.75975975975976\\
            3.00466133735309	-0.76976976976977\\
            3.00378859993454	-0.77977977977978\\
            3.003003003003	-0.788573913435255\\
            3.00289402924048	-0.78978978978979\\
            3.00197923162899	-0.7997997997998\\
            3.00104253507875	-0.80980980980981\\
            3.00008402779828	-0.81981981981982\\
            2.9991037966991	-0.82982982982983\\
            2.99810192743297	-0.83983983983984\\
            2.99707850442796	-0.84984984984985\\
            2.99603361092319	-0.85985985985986\\
            2.99496732900249	-0.86986986986987\\
            2.9938797396269	-0.87987987987988\\
            2.99299299299299	-0.887893801297211\\
            2.99277134405291	-0.88988988988989\\
            2.9916434840992	-0.8998998998999\\
            2.99049452830537	-0.90990990990991\\
            2.98932455222062	-0.91991991991992\\
            2.9881336304507	-0.92992992992993\\
            2.98692183668375	-0.93993993993994\\
            2.98568924371537	-0.94994994994995\\
            2.98443592347277	-0.95995995995996\\
            2.98316194703818	-0.96996996996997\\
            2.98298298298298	-0.971360179990082\\
            2.98186919785172	-0.97997997997998\\
            2.98055619135584	-0.98998998998999\\
            2.97922269956255	-1\\
            0.158149004152464	365\\
            0.611333914485351	-1\\
            0.616618447566484	-0.98998998998999\\
            0.620620620620621	-0.982418280400872\\
            0.621906431904957	-0.97997997997998\\
            0.627220984426413	-0.96996996996997\\
            0.630630630630631	-0.963563842079687\\
            0.632544222063722	-0.95995995995996\\
            0.637888892539867	-0.94994994994995\\
            0.640640640640641	-0.944816227599013\\
            0.643248037663267	-0.93993993993994\\
            0.648622926849029	-0.92992992992993\\
            0.650650650650651	-0.926173989820083\\
            0.654018641086614	-0.91991991991992\\
            0.659423852116575	-0.90990990990991\\
            0.660660660660661	-0.90763561499227\\
            0.664856804699293	-0.8998998998999\\
            0.670292443214378	-0.88988988988989\\
            0.670670670670671	-0.889199523498194\\
            0.67576331115937	-0.87987987987988\\
            0.680680680680681	-0.870884962106573\\
            0.681234165165661	-0.86986986986987\\
            0.686738953734237	-0.85985985985986\\
            0.690690690690691	-0.852686156140012\\
            0.692248942772961	-0.84984984984985\\
            0.697784536621466	-0.83983983983984\\
            0.700700700700701	-0.83458687246003\\
            0.703334361552233	-0.82982982982983\\
            0.708900875270415	-0.81981981981982\\
            0.710710710710711	-0.816585260938135\\
            0.714491245405066	-0.80980980980981\\
            0.720088796700544	-0.7997997997998\\
            0.720720720720721	-0.798679408925581\\
            0.725720430096517	-0.78978978978979\\
            0.730730730730731	-0.780890712620913\\
            0.731354416674221	-0.77977977977978\\
            0.737022763595628	-0.76976976976977\\
            0.740740740740741	-0.76322009874028\\
            0.742699315886316	-0.75975975975976\\
            0.748399106403193	-0.74974974974975\\
            0.750750750750751	-0.745641469162249\\
            0.754118968513671	-0.73973973973974\\
            0.759850331859807	-0.72972972972973\\
            0.760760760760761	-0.728152648890224\\
            0.765614257727575	-0.71971971971972\\
            0.770770770770771	-0.710774188081349\\
            0.771382505853742	-0.70970970970971\\
            0.777186080258642	-0.6996996996997\\
            0.780780780780781	-0.693517678466137\\
            0.782999764746388	-0.68968968968969\\
            0.788835346674878	-0.67967967967968\\
            0.790790790790791	-0.67634638680534\\
            0.794695250100585	-0.66966966966967\\
            0.800562981611124	-0.65965965965966\\
            0.800800800800801	-0.659257889615591\\
            0.806469897889347	-0.64964964964965\\
            0.810810810810811	-0.642307763976891\\
            0.812383243284566	-0.63963963963964\\
            0.818324658892358	-0.62962962962963\\
            0.820820820820821	-0.625446552107225\\
            0.824286464809736	-0.61961961961962\\
            0.830260498822016	-0.60960960960961\\
            0.830830830830831	-0.608662742987463\\
            0.836271591512477	-0.5995995995996\\
            0.840840840840841	-0.592006938431924\\
            0.842290692031995	-0.58958958958959\\
            0.848339617407524	-0.57957957957958\\
            0.850850850850851	-0.575446582849761\\
            0.854409512419364	-0.56956956956957\\
            0.860491552092649	-0.559559559559559\\
            0.860860860860861	-0.55895764220032\\
            0.866613103497593	-0.549549549549549\\
            0.870870870870871	-0.542605661175515\\
            0.872744323092905	-0.539539539539539\\
            0.878902505301748	-0.529529529529529\\
            0.880880880880881	-0.526335147291777\\
            0.885086953440459	-0.519519519519519\\
            0.890890890890891	-0.510143748021379\\
            0.891282099510487	-0.509509509509509\\
            0.897517351996211	-0.499499499499499\\
            0.900900900900901	-0.494089464277062\\
            0.903767342561037	-0.489489489489489\\
            0.910036606917602	-0.479479479479479\\
            0.910910910910911	-0.478095999593404\\
            0.916342369858145	-0.469469469469469\\
            0.920920920920921	-0.462223129154639\\
            0.92266063236993	-0.459459459459459\\
            0.92900830326366	-0.449449449449449\\
            0.930930930930931	-0.446438854541431\\
            0.935384027918137	-0.439439439439439\\
            0.940940940940941	-0.430737904512669\\
            0.941773378642553	-0.429429429429429\\
            0.94820044235175	-0.419419419419419\\
            0.950950950950951	-0.415159280332294\\
            0.954648995105817	-0.409409409409409\\
            0.960960960960961	-0.399634735641489\\
            0.961112340450849	-0.399399399399399\\
            0.967619809391674	-0.389389389389389\\
            0.970970970970971	-0.384257680415611\\
            0.974144149724529	-0.379379379379379\\
            0.980687028164921	-0.369369369369369\\
            0.980980980980981	-0.368924315679387\\
            0.987273404983898	-0.359359359359359\\
            0.990990990990991	-0.353733597349897\\
            0.993876589873658	-0.349349349349349\\
            1.00050134824413	-0.339339339339339\\
            1.001001001001	-0.33859196858796\\
            1.00716845577283	-0.329329329329329\\
            1.01101101101101	-0.323585682413202\\
            1.01385364479447	-0.319319319319319\\
            1.0205613648481	-0.309309309309309\\
            1.02102102102102	-0.30863037679569\\
            1.02731242585668	-0.299299299299299\\
            1.03103103103103	-0.293811671310562\\
            1.03408288704798	-0.289289289289289\\
            1.04087467853834	-0.279279279279279\\
            1.04104104104104	-0.279036750275491\\
            1.04771302878693	-0.269269269269269\\
            1.05105105105105	-0.264408366631904\\
            1.05457214534237	-0.259259259259259\\
            1.06106106106106	-0.249821057975339\\
            1.06145253217118	-0.249249249249249\\
            1.06837823988191	-0.239239239239239\\
            1.07107107107107	-0.235371627599081\\
            1.07532951770823	-0.229229229229229\\
            1.08108108108108	-0.220980011355506\\
            1.08230350384994	-0.219219219219219\\
            1.08931630844109	-0.209209209209209\\
            1.09109109109109	-0.206696367492999\\
            1.09636338456992	-0.199199199199199\\
            1.1011011011011	-0.192502154338605\\
            1.10343466110773	-0.189189189189189\\
            1.11053576927829	-0.179179179179179\\
            1.11111111111111	-0.178376558975212\\
            1.11768242107724	-0.169169169169169\\
            1.12112112112112	-0.16438098201859\\
            1.12485482333228	-0.159159159159159\\
            1.13113113113113	-0.150436734016948\\
            1.13205355882168	-0.149149149149149\\
            1.13929560784515	-0.139139139139139\\
            1.14114114114114	-0.136609053012038\\
            1.14657312587845	-0.129129129129129\\
            1.15115115115115	-0.122866709503371\\
            1.15387861539031	-0.119119119119119\\
            1.16116116116116	-0.109179757965558\\
            1.16121269557771	-0.109109109109109\\
            1.16859902857265	-0.0990990990990991\\
            1.17117117117117	-0.0956376261245073\\
            1.17601549736464	-0.0890890890890891\\
            1.18118118118118	-0.0821549028045107\\
            1.1834622927142	-0.0790790790790791\\
            1.19094231980789	-0.0690690690690691\\
            1.19119119119119	-0.0687397522778769\\
            1.19847417599435	-0.0590590590590591\\
            1.2012012012012	-0.0554605833364852\\
            1.20603817265542	-0.0490490490490491\\
            1.21121121121121	-0.0422425797050332\\
            1.21363499978929	-0.039039039039039\\
            1.22122122122122	-0.0290871930361483\\
            1.22126535967886	-0.029029029029029\\
            1.22895084539301	-0.019019019019019\\
            1.23123123123123	-0.0160718675895622\\
            1.236671494418	-0.00900900900900903\\
            1.24124124124124	-0.00231109501684557\\
            1.2434956417067	0.00100100100100109\\
            1.24200232176653	0.0110110110110111\\
            1.24124124124124	0.016357707259485\\
            1.24057818248412	0.0210210210210211\\
            1.23922256048688	0.0310310310310311\\
            1.23792785879134	0.0410410410410411\\
            1.23669336710416	0.0510510510510511\\
            1.23551837298647	0.0610610610610611\\
            1.23440215616157	0.0710710710710711\\
            1.23334398158167	0.0810810810810811\\
            1.23234309098434	0.0910910910910911\\
            1.23139869259305	0.101101101101101\\
            1.23123123123123	0.102998814635309\\
            1.23051593813551	0.111111111111111\\
            1.22968876297525	0.121121121121121\\
            1.22891480128471	0.131131131131131\\
            1.22819298318974	0.141141141141141\\
            1.22752210226974	0.151151151151151\\
            1.22690077770632	0.161161161161161\\
            1.22632740601866	0.171171171171171\\
            1.22580009891496	0.181181181181181\\
            1.22531660239105	0.191191191191191\\
            1.22487419013853	0.201201201201201\\
            1.22446952120663	0.211211211211211\\
            1.22409844706255	0.221221221221221\\
            1.22375574563722	0.231231231231231\\
            1.22343474773422	0.241241241241241\\
            1.22312680088587	0.251251251251251\\
            1.22282048090683	0.261261261261261\\
            1.22250039939288	0.271271271271271\\
            1.22214534037533	0.281281281281281\\
            1.22172523550027	0.291291291291291\\
            1.22122122122122	0.300832179173749\\
            1.22119602773129	0.301301301301301\\
            1.22048797952722	0.311311311311311\\
            1.21948513933345	0.321321321321321\\
            1.21798261275263	0.331331331331331\\
            1.21557307225866	0.341341341341341\\
            1.21131617367171	0.351351351351351\\
            1.21121121121121	0.35149708492326\\
            1.2012012012012	0.36088316129551\\
            1.20020748659517	0.361361361361361\\
            1.19119119119119	0.363643594594116\\
            1.18118118118118	0.36417820602888\\
            1.17117117117117	0.363531048571193\\
            1.16116116116116	0.362172077886024\\
            1.15694530684822	0.361361361361361\\
            1.15115115115115	0.360206192834575\\
            1.14114114114114	0.357896996543165\\
            1.13113113113113	0.355438436587174\\
            1.12112112112112	0.352839399936436\\
            1.11575636852664	0.351351351351351\\
            1.11111111111111	0.350059224675161\\
            1.1011011011011	0.347167192907886\\
            1.09109109109109	0.344227612641468\\
            1.08147306554209	0.341341341341341\\
            1.08108108108108	0.341224473613659\\
            1.07107107107107	0.338140288759207\\
            1.06106106106106	0.335031426863562\\
            1.05105105105105	0.331884472376266\\
            1.0493302373145	0.331331331331331\\
            1.04104104104104	0.328702559595139\\
            1.03103103103103	0.325499329742931\\
            1.02102102102102	0.322266598925938\\
            1.01813837066304	0.321321321321321\\
            1.01101101101101	0.319020184739416\\
            1.001001001001	0.315759025108214\\
            0.990990990990991	0.31247172259214\\
            0.987499382403599	0.311311311311311\\
            0.980980980980981	0.309181141689208\\
            0.970970970970971	0.305881635936842\\
            0.960960960960961	0.302557386289172\\
            0.957216948855839	0.301301301301301\\
            0.950950950950951	0.299236023066333\\
            0.940940940940941	0.295909619815653\\
            0.930930930930931	0.292559067561509\\
            0.927178089224392	0.291291291291291\\
            0.920920920920921	0.289215969453397\\
            0.910910910910911	0.285869830549359\\
            0.900900900900901	0.282499769493589\\
            0.89731282066991	0.281281281281281\\
            0.890890890890891	0.27914123242511\\
            0.880880880880881	0.275780086249615\\
            0.870870870870871	0.272395053539383\\
            0.867575221233918	0.271271271271271\\
            0.860860860860861	0.26902558693244\\
            0.850850850850851	0.265652693157848\\
            0.840840840840841	0.26225583442268\\
            0.837933728918704	0.261261261261261\\
            0.830830830830831	0.258878759186329\\
            0.820820820820821	0.255496445625872\\
            0.810810810810811	0.252090010999931\\
            0.808365806514388	0.251251251251251\\
            0.800800800800801	0.248707838817761\\
            0.790790790790791	0.245317817468225\\
            0.780780780780781	0.241903459727711\\
            0.778854831027405	0.241241241241241\\
            0.770770770770771	0.238518139656037\\
            0.760760760760761	0.235121701787281\\
            0.750750750750751	0.231700662981852\\
            0.749388189716029	0.231231231231231\\
            0.740740740740741	0.228313745771345\\
            0.730730730730731	0.224911887292338\\
            0.720720720720721	0.221485119762195\\
            0.719956065748956	0.221221221221221\\
            0.710710710710711	0.218097870003399\\
            0.700700700700701	0.214691374853644\\
            0.690690690690691	0.211259622156006\\
            0.690550635814946	0.211211211211211\\
            0.680680680680681	0.207873096614502\\
            0.670670670670671	0.204462593938181\\
            0.66117009851802	0.201201201201201\\
            0.660660660660661	0.201030147267549\\
            0.650650650650651	0.197641550067008\\
            0.640640640640641	0.194227554493978\\
            0.631806074623868	0.191191191191191\\
            0.630630630630631	0.190796227485305\\
            0.620620620620621	0.187405015437184\\
            0.610610610610611	0.183987956191699\\
            0.602452802028286	0.181181181181181\\
            0.600600600600601	0.180558455238614\\
            0.590590590590591	0.177165026459758\\
            0.580580580580581	0.173745268922436\\
            0.573106354698019	0.171171171171171\\
            0.570570570570571	0.170318223986757\\
            0.560560560560561	0.166922931523709\\
            0.550550550550551	0.163500793613554\\
            0.543763228545816	0.161161161161161\\
            0.540540540540541	0.160076779621449\\
            0.530530530530531	0.156679944462528\\
            0.520520520520521	0.15325570942875\\
            0.51442022283413	0.151151151151151\\
            0.510510510510511	0.1498352630629\\
            0.500500500500501	0.146437184800986\\
            0.49049049049049	0.143011111523874\\
            0.485074344604534	0.141141141141141\\
            0.48048048048048	0.13959474481167\\
            0.47047047047047	0.136195710727502\\
            0.46046046046046	0.1327680423134\\
            0.455722728869213	0.131131131131131\\
            0.45045045045045	0.129356254012672\\
            0.44044044044044	0.125956547162255\\
            0.43043043043043	0.12252751841555\\
            0.426362569200658	0.121121121121121\\
            0.42042042042042	0.119120803937654\\
            0.41041041041041	0.115720710711849\\
            0.4004004004004	0.112290554938905\\
            0.396991054557986	0.111111111111111\\
            0.39039039039039	0.108889415377779\\
            0.38038038038038	0.105489232937167\\
            0.37037037037037	0.102058188461076\\
            0.367605308909734	0.101101101101101\\
            0.36036036036036	0.0986631391872623\\
            0.35035035035035	0.0952631831497401\\
            0.34034034034034	0.0918314998778633\\
            0.338202330577397	0.0910910910910911\\
            0.33033033033033	0.0884430790902734\\
            0.32032032032032	0.0850436918576696\\
            0.31031031031031	0.0816116382404354\\
            0.308778928293738	0.0810810810810811\\
            0.3003003003003	0.0782304158341013\\
            0.29029029029029	0.0748319759878156\\
            0.28028028028028	0.0713998467363385\\
            0.279331650761024	0.0710710710710711\\
            0.27027027027027	0.068026433833939\\
            0.26026026026026	0.0646293671132998\\
            0.25025025025025	0.061197492109763\\
            0.249856705981202	0.0610610610610611\\
            0.24024024024024	0.0578325516125553\\
            0.23023023023023	0.0544373441245701\\
            0.220351443329698	0.0510510510510511\\
            0.22022022022022	0.0510075312937326\\
            0.21021021021021	0.0476503576082342\\
            0.2002002002002	0.0442575721228745\\
            0.190813989220412	0.0410410410410411\\
            0.19019019019019	0.0408344800239357\\
            0.18018018018018	0.0374816533380977\\
            0.17017017017017	0.0340919498305938\\
            0.161234045577001	0.0310310310310311\\
            0.16016016016016	0.0306760834326236\\
            0.15015015015015	0.027328506513043\\
            0.14014014014014	0.0239426685741552\\
            0.131605090560989	0.0210210210210211\\
            0.13013013013013	0.0205345677614303\\
            0.12012012012012	0.0171933175863711\\
            0.11011011011011	0.0138122870142218\\
            0.101919438801237	0.0110110110110111\\
            0.1001001001001	0.0104125287090624\\
            0.0900900900900901	0.00707890450735861\\
            0.0800800800800801	0.00370382745197101\\
            0.0721679131437599	0.00100100100100109\\
            0.0700700700700701	3.02222655667057e-05\\
            0.0600600600600601	-0.00459625262600411\\
            0.0504186973238928	-0.00900900900900903\\
            0.0500500500500501	-0.00918738243543579\\
            0.04004004004004	-0.0140253316666066\\
            0.03003003003003	-0.0187970393874287\\
            0.0295638546958592	-0.019019019019019\\
            0.02002002002002	-0.0236316737309614\\
            0.01001001001001	-0.0284069375721962\\
            0.00870313156596413	-0.029029029029029\\
            0	-0.0332333700865234\\
            0.158149004152464	1066\\
            0	0.192522297599993\\
            0.01001001001001	0.200028290095875\\
            0.0116045547040394	0.201201201201201\\
            0.02002002002002	0.207566028324677\\
            0.0249375124576174	0.211211211211211\\
            0.03003003003003	0.215091929054921\\
            0.038235523995548	0.221221221221221\\
            0.04004004004004	0.222606685850282\\
            0.0500500500500501	0.230147783271016\\
            0.0515149579715443	0.231231231231231\\
            0.0600600600600601	0.237725023768051\\
            0.0647777148900259	0.241241241241241\\
            0.0700700700700701	0.245293687102087\\
            0.0780020071881884	0.251251251251251\\
            0.0800800800800801	0.252854525618395\\
            0.0900900900900901	0.260435998985935\\
            0.0911990401752689	0.261261261261261\\
            0.1001001001001	0.268063557720824\\
            0.104377211204324	0.271271271271271\\
            0.11011011011011	0.275685993177469\\
            0.117513266263278	0.281281281281281\\
            0.12012012012012	0.283304120760698\\
            0.13013013013013	0.290930770116234\\
            0.130611264473597	0.291291291291291\\
            0.14014014014014	0.298620234503721\\
            0.143690326949929	0.301301301301301\\
            0.15015015015015	0.306308320200082\\
            0.156723356270701	0.311311311311311\\
            0.16016016016016	0.313995926195917\\
            0.169709525472059	0.321321321321321\\
            0.17017017017017	0.321683961514505\\
            0.18018018018018	0.329436443312712\\
            0.182670132555645	0.331331331331331\\
            0.19019019019019	0.337203344653124\\
            0.195584654024726	0.341341341341341\\
            0.2002002002002	0.344974034783781\\
            0.208447830866082	0.351351351351351\\
            0.21021021021021	0.352749549098001\\
            0.22022022022022	0.360557756666075\\
            0.221267276794076	0.361361361361361\\
            0.23023023023023	0.368418362438549\\
            0.234046773541944	0.371371371371371\\
            0.24024024024024	0.376287614626273\\
            0.246769962621779	0.381381381381381\\
            0.25025025025025	0.384166726229319\\
            0.259435516009153	0.391391391391391\\
            0.26026026026026	0.392056948853681\\
            0.27027027027027	0.400006725267696\\
            0.272055667860121	0.401401401401401\\
            0.28028028028028	0.40799238752627\\
            0.284620482344896	0.411411411411411\\
            0.29029029029029	0.415993768692486\\
            0.297121914746302	0.421421421421421\\
            0.3003003003003	0.424012383438281\\
            0.309558311053468	0.431431431431431\\
            0.31031031031031	0.432049815561803\\
            0.32032032032032	0.440152207576705\\
            0.321939316351267	0.441441441441441\\
            0.33033033033033	0.448297666130209\\
            0.334256004273093	0.451451451451451\\
            0.34034034034034	0.456467596730277\\
            0.346501040887016	0.461461461461461\\
            0.35035035035035	0.464663957088918\\
            0.35867243174659	0.471471471471471\\
            0.36036036036036	0.472888815622924\\
            0.37037037037037	0.48115590286876\\
            0.370770686907205	0.481481481481481\\
            0.38038038038038	0.489504109710174\\
            0.382801253706926	0.491491491491491\\
            0.39039039039039	0.497887825865052\\
            0.394750646086114	0.501501501501501\\
            0.4004004004004	0.506309630231833\\
            0.406616529575544	0.511511511511511\\
            0.41041041041041	0.514772264971927\\
            0.418396479195659	0.521521521521521\\
            0.42042042042042	0.523278650937895\\
            0.430087981941894	0.531531531531531\\
            0.43043043043043	0.531831904034071\\
            0.44044044044044	0.540475301092202\\
            0.441695724989422	0.541541541541541\\
            0.45045045045045	0.549182387203565\\
            0.453210921561042	0.551551551551551\\
            0.46046046046046	0.557946074890494\\
            0.464628810142818	0.561561561561561\\
            0.47047047047047	0.566770245055789\\
            0.475946590692528	0.571571571571572\\
            0.48048048048048	0.575659040701822\\
            0.487161395822907	0.581581581581582\\
            0.49049049049049	0.584616886220685\\
            0.498270297266642	0.591591591591592\\
            0.500500500500501	0.593648507148202\\
            0.509270313146368	0.601601601601602\\
            0.510510510510511	0.602758950241016\\
            0.520158416065721	0.611611611611612\\
            0.520520520520521	0.611953603711745\\
            0.530530530530531	0.621253258505639\\
            0.530933598186223	0.621621621621622\\
            0.540540540540541	0.630659113448473\\
            0.541591892654298	0.631631631631632\\
            0.550550550550551	0.640164044976683\\
            0.552128326275411	0.641641641641642\\
            0.560560560560561	0.649774578128947\\
            0.56253980135259	0.651651651651652\\
            0.570570570570571	0.659497643607582\\
            0.572823224637955	0.661661661661662\\
            0.580580580580581	0.669340594480143\\
            0.582975519714432	0.671671671671672\\
            0.590590590590591	0.679311221545415\\
            0.592993639901052	0.681681681681682\\
            0.600600600600601	0.689417767035808\\
            0.602874581575148	0.691691691691692\\
            0.610610610610611	0.699668936309656\\
            0.612615397789481	0.701701701701702\\
            0.620620620620621	0.710073907171653\\
            0.622213212048837	0.711711711711712\\
            0.630630630630631	0.720642336448367\\
            0.631665232099308	0.721721721721722\\
            0.640640640640641	0.731384363439066\\
            0.640968763574915	0.731731731731732\\
            0.650123648583326	0.741741741741742\\
            0.650650650650651	0.742336951572899\\
            0.659127185630957	0.751751751751752\\
            0.660660660660661	0.753510600440432\\
            0.667975558408211	0.761761761761762\\
            0.670670670670671	0.764901612646171\\
            0.676666610437553	0.771771771771772\\
            0.680680680680681	0.776522702650218\\
            0.685198345926179	0.781781781781782\\
            0.690690690690691	0.788387022174645\\
            0.693568939006309	0.791791791791792\\
            0.700700700700701	0.800508131410287\\
            0.701776741763418	0.801801801801802\\
            0.709824365359627	0.811811811811812\\
            0.710710710710711	0.812952993871641\\
            0.71771217310606	0.821821821821822\\
            0.720720720720721	0.825760430643808\\
            0.725434198260518	0.831831831831832\\
            0.730730730730731	0.838882828930578\\
            0.732989587635781	0.841841841841842\\
            0.740379374632378	0.851851851851852\\
            0.740740740740741	0.852359548444611\\
            0.747612763066773	0.861861861861862\\
            0.750750750750751	0.866346213513703\\
            0.754679050352019	0.871871871871872\\
            0.760760760760761	0.880712195384546\\
            0.761578193244375	0.881881881881882\\
            0.768322047608745	0.891891891891892\\
            0.770770770770771	0.895652207506358\\
            0.774904063975761	0.901901901901902\\
            0.780780780780781	0.911081142953463\\
            0.781320891620713	0.911911911911912\\
            0.787588846482215	0.921921921921922\\
            0.790790790790791	0.92720718460947\\
            0.793696762045225	0.931931931931932\\
            0.799648739846382	0.941941941941942\\
            0.800800800800801	0.943951696857174\\
            0.805455486333409	0.951951951951952\\
            0.810810810810811	0.961449545681875\\
            0.811104034967596	0.961961961961962\\
            0.816617022077647	0.971971971971972\\
            0.820820820820821	0.979846899233683\\
            0.821977206742001	0.981981981981982\\
            0.827203290908247	0.991991991991992\\
            0.830830830830831	0.999166202537759\\
            0.832285270102358	1.002002002002\\
            0.837237708025679	1.01201201201201\\
            0.840840840840841	1.0195296741692\\
            0.84205221856567	1.02202202202202\\
            0.846744720387863	1.03203203203203\\
            0.850850850850851	1.04106160208333\\
            0.851302867658733	1.04204204204204\\
            0.855749374023982	1.05205205205205\\
            0.860066673627743	1.06206206206206\\
            0.860860860860861	1.06397085221646\\
            0.864276924576212	1.07207207207207\\
            0.8683696558436	1.08208208208208\\
            0.870870870870871	1.0883990632003\\
            0.872352499317133	1.09209209209209\\
            0.876234349221511	1.1021021021021\\
            0.880005571789283	1.11211211211211\\
            0.880880880880881	1.11451671520726\\
            0.883685122420249	1.12212212212212\\
            0.887265778748695	1.13213213213213\\
            0.89074639691766	1.14214214214214\\
            0.890890890890891	1.14257244445774\\
            0.894148309942996	1.15215215215215\\
            0.897457515349026	1.16216216216216\\
            0.900676592032053	1.17217217217217\\
            0.900900900900901	1.17289352724678\\
            0.903824892895595	1.18218218218218\\
            0.906890347176403	1.19219219219219\\
            0.909874822173283	1.2022022022022\\
            0.910910910910911	1.2057853745228\\
            0.912791712196862	1.21221221221221\\
            0.915638897209873	1.22222222222222\\
            0.918413462472883	1.23223223223223\\
            0.920920920920921	1.24151650810198\\
            0.921119246537699	1.24224224224224\\
            0.923771381068917	1.25225225225225\\
            0.926358472115242	1.26226226226226\\
            0.928882995650076	1.27227227227227\\
            0.930930930930931	1.28059918258633\\
            0.931349660716122	1.28228228228228\\
            0.933769528214894	1.29229229229229\\
            0.936133402184918	1.3023023023023\\
            0.938443426065711	1.31231231231231\\
            0.940701663147321	1.32232232232232\\
            0.940940940940941	1.32341233168272\\
            0.942921055707989	1.33233233233233\\
            0.94509359199737	1.34234234234234\\
            0.947219783192288	1.35235235235235\\
            0.949301402268511	1.36236236236236\\
            0.950950950950951	1.37046979353667\\
            0.951342314363866	1.37237237237237\\
            0.953350905356212	1.38238238238238\\
            0.955319583240948	1.39239239239239\\
            0.957249866786373	1.4024024024024\\
            0.959143214893225	1.41241241241241\\
            0.960960960960961	1.42220762702613\\
            0.961001250199661	1.42242242242242\\
            0.962834933681642	1.43243243243243\\
            0.964635501931489	1.44244244244244\\
            0.966404202650104	1.45245245245245\\
            0.968142234057654	1.46246246246246\\
            0.96985074683813	1.47247247247247\\
            0.970970970970971	1.47915776189446\\
            0.971533915498014	1.48248248248248\\
            0.973195698368537	1.49249249249249\\
            0.974830966416789	1.5025025025025\\
            0.976440704150819	1.51251251251251\\
            0.978025857232695	1.52252252252252\\
            0.97958733406887	1.53253253253253\\
            0.980980980980981	1.54160311454726\\
            0.981126795429762	1.54254254254254\\
            0.982651725678166	1.55255255255255\\
            0.984155345514265	1.56256256256256\\
            0.985638433773574	1.57257257257257\\
            0.98710173898807	1.58258258258258\\
            0.988545980644479	1.59259259259259\\
            0.989971850391653	1.6026026026026\\
            0.990990990990991	1.60985634508317\\
            0.991382102595525	1.61261261261261\\
            0.992780647428076	1.62262262262262\\
            0.994162617444193	1.63263263263263\\
            0.995528607777013	1.64264264264264\\
            0.996879190926627	1.65265265265265\\
            0.998214917697404	1.66266266266266\\
            0.999536318095369	1.67267267267267\\
            1.00084390218715	1.68268268268268\\
            1.001001001001	1.68390238493485\\
            1.00214418103156	1.69269269269269\\
            1.00343234093036	1.7027027027027\\
            1.00470800624683	1.71271271271271\\
            1.00597161800787	1.72272272272272\\
            1.00722360097563	1.73273273273273\\
            1.0084643643093	1.74274274274274\\
            1.00969430219807	1.75275275275275\\
            1.01091379446672	1.76276276276276\\
            1.01101101101101	1.7635705169387\\
            1.01212900985403	1.77277277277277\\
            1.01333492671054	1.78278278278278\\
            1.01453137899216	1.79279279279279\\
            1.01571869678729	1.8028028028028\\
            1.01689719840332	1.81281281281281\\
            1.0180671908332	1.82282282282282\\
            1.01922897020199	1.83283283283283\\
            1.02038282219422	1.84284284284284\\
            1.02102102102102	1.84842638539562\\
            1.02153163462904	1.85285285285285\\
            1.02267628530162	1.86286286286286\\
            1.0238137433712	1.87287287287287\\
            1.02494425835074	1.88288288288288\\
            1.02606807113516	1.89289289289289\\
            1.02718541433215	1.9029029029029\\
            1.02829651257894	1.91291291291291\\
            1.02940158284572	1.92292292292292\\
            1.0305008347264	1.93293293293293\\
            1.03103103103103	1.93779556648002\\
            1.03159732001487	1.94294294294294\\
            1.03269101961867	1.95295295295295\\
            1.03377943653757	1.96296296296296\\
            1.03486275478741	1.97297297297297\\
            1.03594115224901	1.98298298298298\\
            1.03701480089492	1.99299299299299\\
            1.03808386700681	2.003003003003\\
            1.03914851138399	2.01301301301301\\
            1.04020888954345	2.02302302302302\\
            1.04104104104104	2.0309154738471\\
            1.04126626679192	2.03303303303303\\
            1.04232377928588	2.04304304304304\\
            1.04337741967019	2.05305305305305\\
            1.04442732513046	2.06306306306306\\
            1.04547362842591	2.07307307307307\\
            1.04651645804671	2.08308308308308\\
            1.04755593836518	2.09309309309309\\
            1.0485921897809	2.1031031031031\\
            1.0496253288602	2.11311311311311\\
            1.05065546847017	2.12312312312312\\
            1.05105105105105	2.1269864771688\\
            1.05168580314892	2.13313313313313\\
            1.05271525398732	2.14314314314314\\
            1.05374198777266	2.15315315315315\\
            1.05476610452738	2.16316316316316\\
            1.05578770114954	2.17317317317317\\
            1.05680687151934	2.18318318318318\\
            1.0578237066015	2.19319319319319\\
            1.05883829454388	2.2032032032032\\
            1.05985072077226	2.21321321321321\\
            1.06086106808164	2.22322322322322\\
            1.06106106106106	2.22521415889635\\
            1.06187329471338	2.23323323323323\\
            1.06288453160483	2.24324324324324\\
            1.06389389317526	2.25325325325325\\
            1.06490145308539	2.26326326326326\\
            1.06590728275776	2.27327327327327\\
            1.06691145145	2.28328328328328\\
            1.06791402632543	2.29329329329329\\
            1.06891507252102	2.3033033033033\\
            1.06991465321298	2.31331331331331\\
            1.07091282967993	2.32332332332332\\
            1.07107107107107	2.32491688176431\\
            1.07191361429061	2.33333333333333\\
            1.07291383299501	2.34334334334334\\
            1.07391279463771	2.35335335335335\\
            1.07491055391419	2.36336336336336\\
            1.07590716389485	2.37337337337337\\
            1.07690267607618	2.38338338338338\\
            1.07789714043016	2.39339339339339\\
            1.07889060545199	2.4034034034034\\
            1.07988311820603	2.41341341341341\\
            1.08087472437026	2.42342342342342\\
            1.08108108108108	2.42551375665761\\
            1.08186910254799	2.43343343343343\\
            1.08286359638898	2.44344344344344\\
            1.08385728986336	2.45345345345345\\
            1.08485022384807	2.46346346346346\\
            1.08584243802569	2.47347347347347\\
            1.08683397092074	2.48348348348348\\
            1.08782485993476	2.49349349349349\\
            1.08881514138024	2.5035035035035\\
            1.08980485051337	2.51351351351351\\
            1.09079402156577	2.52352352352352\\
            1.09109109109109	2.52653794313107\\
            1.09178583842272	2.53353353353353\\
            1.09277851793532	2.54354354354354\\
            1.09377073554443	2.55355355355355\\
            1.09476252194405	2.56356356356356\\
            1.0957539069408	2.57357357357357\\
            1.09674491948003	2.58358358358358\\
            1.09773558767104	2.59359359359359\\
            1.0987259388116	2.6036036036036\\
            1.09971599941157	2.61361361361361\\
            1.10070579521579	2.62362362362362\\
            1.1011011011011	2.6276297639476\\
            1.10169801384864	2.63363363363363\\
            1.10269177266267	2.64364364364364\\
            1.10368532058383	2.65365365365365\\
            1.10467868072742	2.66366366366366\\
            1.10567187554306	2.67367367367367\\
            1.1066649268337	2.68368368368368\\
            1.10765785577402	2.69369369369369\\
            1.10865068292832	2.7037037037037\\
            1.10964342826777	2.71371371371371\\
            1.11063611118718	2.72372372372372\\
            1.11111111111111	2.72852115562182\\
            1.1116310323598	2.73373373373373\\
            1.11262800854229	2.74374374374374\\
            1.11362495955186	2.75375375375375\\
            1.11462190281459	2.76376376376376\\
            1.11561885525295	2.77377377377377\\
            1.1166158332998	2.78378378378378\\
            1.11761285291195	2.79379379379379\\
            1.11860992958337	2.8038038038038\\
            1.11960707835792	2.81381381381381\\
            1.12060431384182	2.82382382382382\\
            1.12112112112112	2.82901808681532\\
            1.12160373475635	2.83383383383383\\
            1.1226054999655	2.84384384384384\\
            1.12360737658742	2.85385385385385\\
            1.12460937774599	2.86386386386386\\
            1.12561151618122	2.87387387387387\\
            1.12661380425973	2.88388388388388\\
            1.12761625398479	2.89389389389389\\
            1.12861887700625	2.9039039039039\\
            1.12962168462997	2.91391391391391\\
            1.1306246878272	2.92392392392392\\
            1.13113113113113	2.92898420660418\\
            1.13163001845764	2.93393393393393\\
            1.13263771651222	2.94394394394394\\
            1.13364562534328	2.95395395395395\\
            1.13465375480144	2.96396396396396\\
            1.13566211444284	2.97397397397397\\
            1.13667071353703	2.98398398398398\\
            1.13767956107453	2.99399399399399\\
            1.1386886657743	3.004004004004\\
            1.13969803609086	3.01401401401401\\
            1.14070768022133	3.02402402402402\\
            1.14114114114114	3.02832699063405\\
            1.14172002965049	3.03403403403403\\
            1.14273447916381	3.04404404404404\\
            1.14374921046871	3.05405405405405\\
            1.14476423091313	3.06406406406406\\
            1.14577954761791	3.07407407407407\\
            1.1467951674827	3.08408408408408\\
            1.14781109719176	3.09409409409409\\
            1.14882734321958	3.1041041041041\\
            1.14984391183632	3.11411411411411\\
            1.15086080911315	3.12412412412412\\
            1.15115115115115	3.12698661128558\\
            1.15188105037722	3.13413413413413\\
            1.15290282153501	3.14414414414414\\
            1.15392492382163	3.15415415415415\\
            1.15494736266449	3.16416416416416\\
            1.15597014331499	3.17417417417417\\
            1.15699327085311	3.18418418418418\\
            1.15801675019175	3.19419419419419\\
            1.15904058608111	3.2042042042042\\
            1.1600647831128	3.21421421421421\\
            1.16108934572397	3.22422422422422\\
            1.16116116116116	3.22492728672172\\
            1.16211816506104	3.23423423423423\\
            1.16314763757409	3.24424424424424\\
            1.16417747393195	3.25425425425425\\
            1.16520767808459	3.26426426426426\\
            1.16623825384502	3.27427427427427\\
            1.16726920489289	3.28428428428428\\
            1.16830053477781	3.29429429429429\\
            1.1693322469227	3.3043043043043\\
            1.17036434462703	3.31431431431431\\
            1.17117117117117	3.32214081843147\\
            1.17139773939351	3.32432432432432\\
            1.1724347657149	3.33433433433433\\
            1.17347217291543	3.34434434434434\\
            1.17450996391671	3.35435435435435\\
            1.17554814153074	3.36436436436436\\
            1.1765867084627	3.37437437437437\\
            1.17762566731364	3.38438438438438\\
            1.17866502058317	3.39439439439439\\
            1.17970477067195	3.4044044044044\\
            1.18074491988426	3.41441441441441\\
            1.18118118118118	3.41861715551485\\
            1.18178786721087	3.42442442442442\\
            1.18283293790409	3.43443443443443\\
            1.18387840054	3.44444444444444\\
            1.18492425714006	3.45445445445445\\
            1.18597050964006	3.46446446446446\\
            1.18701715989221	3.47447447447447\\
            1.18806420966733	3.48448448448448\\
            1.18911166065685	3.49449449449449\\
            1.19015951447481	3.5045045045045\\
            1.19119119119119	3.51435654554786\\
            1.1912078375947	3.51451451451451\\
            1.19226060069252	3.52452452452452\\
            1.1933137576913	3.53453453453453\\
            1.19436730998936	3.54454454454454\\
            1.19542125891613	3.55455455455455\\
            1.19647560573392	3.56456456456456\\
            1.19753035163962	3.57457457457457\\
            1.19858549776634	3.58458458458458\\
            1.19964104518498	3.59459459459459\\
            1.2006969949059	3.6046046046046\\
            1.2012012012012	3.60938826143016\\
            1.20175547924576	3.61461461461461\\
            1.20281630442401	3.62462462462462\\
            1.20387752152557	3.63463463463463\\
            1.20493913140368	3.64464464464464\\
            1.20600113485761	3.65465465465465\\
            1.20706353263399	3.66466466466466\\
            1.20812632542817	3.67467467467467\\
            1.20918951388549	3.68468468468468\\
            1.21025309860258	3.69469469469469\\
            1.21121121121121	3.70371071407587\\
            1.21131748374769	3.7047047047047\\
            1.21238591252329	3.71471471471471\\
            1.21345472617911	3.72472472472472\\
            1.21452392519638	3.73473473473473\\
            1.21559351001285	3.74474474474474\\
            1.21666348102396	3.75475475475475\\
            1.21773383858388	3.76476476476476\\
            1.21880458300655	3.77477477477477\\
            1.21987571456674	3.78478478478478\\
            1.22094723350103	3.79479479479479\\
            1.22122122122122	3.79735764564303\\
            1.22202213953816	3.8048048048048\\
            1.22309845237304	3.81481481481481\\
            1.22417514040794	3.82482482482482\\
            1.22525220380065	3.83483483483483\\
            1.22632964267486	3.84484484484484\\
            1.22740745712108	3.85485485485485\\
            1.22848564719747	3.86486486486486\\
            1.22956421293071	3.87487487487487\\
            1.23064315431675	3.88488488488488\\
            1.23123123123123	3.89034430872831\\
            1.2317242956757	3.89489489489489\\
            1.23280798781145	3.9049049049049\\
            1.23389204289607	3.91491491491491\\
            1.23497646087279	3.92492492492492\\
            1.23606124165748	3.93493493493493\\
            1.2371463851393	3.94494494494494\\
            1.23823189118143	3.95495495495495\\
            1.23931775962172	3.96496496496496\\
            1.2404039902734	3.97497497497497\\
            1.24124124124124	3.98269171862491\\
            1.24149149785045	3.98498498498498\\
            1.24258243224819	3.99499499499499\\
            1.24367371578239	4.00500500500501\\
            1.24476534823448	4.01501501501502\\
            1.24585732936384	4.02502502502503\\
            1.24694965890843	4.03503503503504\\
            1.24804233658535	4.04504504504505\\
            1.24913536209138	4.05505505505506\\
            1.25022873510352	4.06506506506507\\
            1.25125125125125	4.07442465774416\\
            1.25132271345997	4.07507507507508\\
            1.252420740236	4.08508508508509\\
            1.25351910120075	4.0950950950951\\
            1.25461779601618	4.10510510510511\\
            1.25571682432656	4.11511511511512\\
            1.25681618575899	4.12512512512513\\
            1.25791587992383	4.13513513513514\\
            1.25901590641518	4.14514514514515\\
            1.26011626481128	4.15515515515516\\
            1.26121695467503	4.16516516516517\\
            1.26126126126126	4.16556876454061\\
            1.26232175582158	4.17517517517518\\
            1.26342703418641	4.18518518518519\\
            1.26453263057659	4.1951951951952\\
            1.26563854455453	4.20520520520521\\
            1.2667447756689	4.21521521521522\\
            1.26785132345497	4.22522522522523\\
            1.26895818743501	4.23523523523524\\
            1.27006536711864	4.24524524524525\\
            1.27117286200319	4.25525525525526\\
            1.27127127127127	4.25614607418176\\
            1.27228424073932	4.26526526526527\\
            1.27339627021886	4.27527527527528\\
            1.27450860140989	4.28528528528529\\
            1.27562123381969	4.2952952952953\\
            1.27673416694452	4.30530530530531\\
            1.27784740026997	4.31531531531532\\
            1.27896093327126	4.32532532532533\\
            1.28007476541352	4.33533533533534\\
            1.28118889615211	4.34534534534535\\
            1.28128128128128	4.34617664466753\\
            1.28230689733764	4.35535535535536\\
            1.28342550762044	4.36536536536537\\
            1.28454440302904	4.37537537537538\\
            1.28566358303696	4.38538538538539\\
            1.28678304710897	4.3953953953954\\
            1.2879027947013	4.40540540540541\\
            1.28902282526194	4.41541541541542\\
            1.29014313823086	4.42542542542543\\
            1.2912637330403	4.43543543543544\\
            1.29129129129129	4.43568200220294\\
            1.29238838722301	4.44544544544545\\
            1.29351340577121	4.45545545545546\\
            1.29463869276142	4.46546546546547\\
            1.29576424765048	4.47547547547548\\
            1.29689006988827	4.48548548548549\\
            1.29801615891792	4.4954954954955\\
            1.299142514176	4.50550550550551\\
            1.30026913509273	4.51551551551552\\
            1.3013013013013	4.524685578655\\
            1.30139634525143	4.52552552552553\\
            1.30252734641151	4.53553553553554\\
            1.30365859991084	4.54554554554555\\
            1.30479010520892	4.55555555555556\\
            1.30592186175951	4.56556556556557\\
            1.30705386901083	4.57557557557558\\
            1.30818612640577	4.58558558558559\\
            1.30931863338202	4.5955955955956\\
            1.31045138937225	4.60560560560561\\
            1.31131131131131	4.61320630627469\\
            1.31158531794096	4.61561561561562\\
            1.31272239762462	4.62562562562563\\
            1.31385971314848	4.63563563563564\\
            1.31499726397849	4.64564564564565\\
            1.31613504957601	4.65565565565566\\
            1.31727306939806	4.66566566566567\\
            1.31841132289741	4.67567567567568\\
            1.31954980952275	4.68568568568569\\
            1.32068852871881	4.6956956956957\\
            1.32132132132132	4.70126162355162\\
            1.32182917387401	4.70570570570571\\
            1.32297216024372	4.71571571571572\\
            1.32411536618336	4.72572572572573\\
            1.3252587911739	4.73573573573574\\
            1.32640243469275	4.74574574574575\\
            1.32754629621382	4.75575575575576\\
            1.32869037520772	4.76576576576577\\
            1.32983467114179	4.77577577577578\\
            1.3309791834803	4.78578578578579\\
            1.33133133133133	4.78886888452526\\
            1.33212653513663	4.7957957957958\\
            1.33327525834142	4.80580580580581\\
            1.33442418514419	4.81581581581582\\
            1.33557331504767	4.82582582582583\\
            1.33672264755172	4.83583583583584\\
            1.33787218215348	4.84584584584585\\
            1.33902191834745	4.85585585585586\\
            1.34017185562559	4.86586586586587\\
            1.34132199347743	4.87587587587588\\
            1.34134134134134	4.87604452393526\\
            1.34247603435777	4.88588588588589\\
            1.34363032713001	4.8958958958959\\
            1.34478480788022	4.90590590590591\\
            1.34593947613794	4.91591591591592\\
            1.34709433143045	4.92592592592593\\
            1.34824937328288	4.93593593593594\\
            1.34940460121824	4.94594594594595\\
            1.35056001475754	4.95595595595596\\
            1.35135135135135	4.96281433817176\\
            1.351716795054	4.96596596596597\\
            1.35287631998556	4.97597597597598\\
            1.35403601810546	4.98598598598599\\
            1.35519588897575	4.995995995996\\
            1.35635593215659	5.00600600600601\\
            1.35751614720634	5.01601601601602\\
            1.3586765336816	5.02602602602603\\
            1.35983709113732	5.03603603603604\\
            1.36099781912687	5.04604604604605\\
            1.36136136136136	5.04918434220682\\
            1.36216127616232	5.05605605605606\\
            1.3633260604637	5.06606606606607\\
            1.3644910031151	5.07607607607608\\
            1.36565610371154	5.08608608608609\\
            1.36682136184654	5.0960960960961\\
            1.36798677711214	5.10610610610611\\
            1.36915234909896	5.11611611611612\\
            1.37031807739631	5.12612612612613\\
            1.37137137137137	5.13517089852082\\
            1.37148431965395	5.13613613613614\\
            1.37265406141601	5.14614614614615\\
            1.37382394749979	5.15615615615616\\
            1.37499397753657	5.16616616616617\\
            1.37616415115634	5.17617617617618\\
            1.37733446798782	5.18618618618619\\
            1.37850492765852	5.1961961961962\\
            1.3796755297948	5.20620620620621\\
            1.38084627402193	5.21621621621622\\
            1.38138138138138	5.22079491284205\\
            1.38201916067379	5.22622622622623\\
            1.38319386445637	5.23623623623624\\
            1.3843686985836	5.24624624624625\\
            1.38554366272277	5.25625625625626\\
            1.38671875654006	5.26626626626627\\
            1.38789397970055	5.27627627627628\\
            1.38906933186835	5.28628628628629\\
            1.39024481270658	5.2962962962963\\
            1.39139139139139	5.30605950245668\\
            1.39142051241823	5.30630630630631\\
            1.39259991087935	5.31631631631632\\
            1.39377942646692	5.32632632632633\\
            1.39495905888596	5.33633633633634\\
            1.39613880784047	5.34634634634635\\
            1.39731867303347	5.35635635635636\\
            1.39849865416708	5.36636636636637\\
            1.39967875094252	5.37637637637638\\
            1.40085896306017	5.38638638638639\\
            1.4014014014014	5.39099053597515\\
            1.40204125915923	5.3963963963964\\
            1.40322533636299	5.40640640640641\\
            1.40440951761135	5.41641641641642\\
            1.40559380264618	5.42642642642643\\
            1.40677819120845	5.43643643643644\\
            1.40796268303825	5.44644644644645\\
            1.40914727787485	5.45645645645646\\
            1.41033197545672	5.46646646646647\\
            1.41141141141141	5.47558753586515\\
            1.41151709789268	5.47647647647648\\
            1.41270561969695	5.48648648648649\\
            1.41389423315304	5.4964964964965\\
            1.41508293804046	5.50650650650651\\
            1.41627173413786	5.51651651651652\\
            1.41746062122306	5.52652652652653\\
            1.41864959907303	5.53653653653654\\
            1.419838667464	5.54654654654655\\
            1.42102782617143	5.55655655655656\\
            1.42142142142142	5.55987283956119\\
            1.42221948464853	5.56656656656657\\
            1.42341241654028	5.57657657657658\\
            1.42460542790024	5.58658658658659\\
            1.42579851854429	5.5965965965966\\
            1.42699168828744	5.60660660660661\\
            1.42818493694391	5.61661661661662\\
            1.42937826432712	5.62662662662663\\
            1.43057167024975	5.63663663663664\\
            1.43143143143143	5.64385064644493\\
            1.4317661565053	5.64664664664665\\
            1.4329632959145	5.65665665665666\\
            1.43416050321731	5.66666666666667\\
            1.43535777826616	5.67667667667668\\
            1.43655512091264	5.68668668668669\\
            1.4377525310075	5.6966966966967\\
            1.43895000840067	5.70670670670671\\
            1.44014755294133	5.71671671671672\\
            1.4413451644779	5.72672672672673\\
            1.44144144144144	5.72753248151009\\
            1.4425461167402	5.73673673673674\\
            1.44374741229596	5.74674674674675\\
            1.44494876444255	5.75675675675676\\
            1.44615017306732	5.76676676676677\\
            1.44735163805676	5.77677677677678\\
            1.4485531592965	5.78678678678679\\
            1.44975473667136	5.7967967967968\\
            1.45095637006537	5.80680680680681\\
            1.45145145145145	5.81093431759481\\
            1.45216014190952	5.81681681681682\\
            1.45336542084666	5.82682682682683\\
            1.45457074559613	5.83683683683684\\
            1.45577611608015	5.84684684684685\\
            1.45698153222	5.85685685685686\\
            1.45818699393612	5.86686686686687\\
            1.45939250114804	5.87687687687688\\
            1.46059805377446	5.88688688688689\\
            1.46146146146146	5.89405861120005\\
            1.46180465175753	5.8968968968969\\
            1.46301381199233	5.90690690690691\\
            1.46422300763067	5.91691691691692\\
            1.46543223862864	5.92692692692693\\
            1.46664150494138	5.93693693693694\\
            1.46785080652308	5.94694694694695\\
            1.46906014332701	5.95695695695696\\
            1.47026951530553	5.96696696696697\\
            1.47147147147147	5.97691539320396\\
            1.47147894400282	5.97697697697698\\
            1.4726918862015	5.98698698698699\\
            1.47390485375697	5.996996996997\\
            1.47511784665817	6.00700700700701\\
            1.47633086489302	6.01701701701702\\
            1.47754390844842	6.02702702702703\\
            1.4787569773103	6.03703703703704\\
            1.4799700714636	6.04704704704705\\
            1.48118319089235	6.05705705705706\\
            1.48148148148148	6.05952090925778\\
            1.48239896116054	6.06706706706707\\
            1.48361560435932	6.07707707707708\\
            1.48483226324268	6.08708708708709\\
            1.48604893783021	6.0970970970971\\
            1.48726562814045	6.10710710710711\\
            1.48848233419088	6.11711711711712\\
            1.48969905599793	6.12712712712713\\
            1.49091579357703	6.13713713713714\\
            1.49149149149149	6.14187670559004\\
            1.49213437159527	6.14714714714715\\
            1.49335459681243	6.15715715715716\\
            1.49457482839711	6.16716716716717\\
            1.49579506639949	6.17717717717718\\
            1.49701531086859	6.18718718718719\\
            1.49823556185232	6.1971971971972\\
            1.4994558193975	6.20720720720721\\
            1.50067608354982	6.21721721721722\\
            1.5015015015015	6.22399115633302\\
            1.50189746905112	6.22722722722723\\
            1.50312118525788	6.23723723723724\\
            1.50434489885031	6.24724724724725\\
            1.50556860990801	6.25725725725726\\
            1.50679231850938	6.26726726726727\\
            1.50801602473162	6.27727727727728\\
            1.50923972865074	6.28728728728729\\
            1.51046343034161	6.2972972972973\\
            1.51151151151151	6.30587236101267\\
            1.51168762163911	6.30730730730731\\
            1.51291474034736	6.31731731731732\\
            1.51414184778551	6.32732732732733\\
            1.51536894406146	6.33733733733734\\
            1.51659602928184	6.34734734734735\\
            1.51782310355198	6.35735735735736\\
            1.51905016697598	6.36736736736737\\
            1.52027721965669	6.37737737737738\\
            1.52150426169574	6.38738738738739\\
            1.52152152152152	6.38752837321841\\
            1.52273464895917	6.3973973973974\\
            1.52396506455482	6.40740740740741\\
            1.52519546067656	6.41741741741742\\
            1.52642583745808	6.42742742742743\\
            1.52765619503173	6.43743743743744\\
            1.52888653352853	6.44744744744745\\
            1.53011685307819	6.45745745745746\\
            1.53134715380913	6.46746746746747\\
            1.53153153153153	6.46896927728974\\
            1.53258031389355	6.47747747747748\\
            1.53381395437311	6.48748748748749\\
            1.53504756737355	6.4974974974975\\
            1.5362811530545	6.50750750750751\\
            1.53751471157418	6.51751751751752\\
            1.53874824308941	6.52752752752753\\
            1.53998174775564	6.53753753753754\\
            1.54121522572693	6.54754754754755\\
            1.54154154154154	6.55019822890522\\
            1.54245115355135	6.55755755755756\\
            1.54368793799573	6.56756756756757\\
            1.54492468725307	6.57757757757758\\
            1.54616140150781	6.58758758758759\\
            1.54739808094293	6.5975975975976\\
            1.54863472573994	6.60760760760761\\
            1.54987133607887	6.61761761761762\\
            1.55110791213835	6.62762762762763\\
            1.55155155155155	6.63122185856361\\
            1.55234660160016	6.63763763763764\\
            1.55358645138418	6.64764764764765\\
            1.55482625856134	6.65765765765766\\
            1.55606602333982	6.66766766766767\\
            1.55730574592624	6.67767767767768\\
            1.55854542652569	6.68768768768769\\
            1.55978506534172	6.6976976976977\\
            1.56102466257641	6.70770770770771\\
            1.56156156156156	6.71204647750797\\
            1.56226610663134	6.71771771771772\\
            1.56350894536293	6.72772772772773\\
            1.5647517343469	6.73773773773774\\
            1.56599447381406	6.74774774774775\\
            1.56723716399362	6.75775775775776\\
            1.56847980511315	6.76776776776777\\
            1.56972239739867	6.77777777777778\\
            1.57096494107461	6.78778778778779\\
            1.57157157157157	6.79267809801187\\
            1.5722091318107	6.7977977977978\\
            1.57345488527031	6.80780780780781\\
            1.57470058211164	6.81781781781782\\
            1.57594622258707	6.82782782782783\\
            1.57719180694734	6.83783783783784\\
            1.57843733544148	6.84784784784785\\
            1.57968280831689	6.85785785785786\\
            1.58092822581935	6.86786786786787\\
            1.58158158158158	6.87312245212643\\
            1.5821751545255	6.87787787787788\\
            1.58342375060587	6.88788788788789\\
            1.58467228345859	6.8978978978979\\
            1.58592075335661	6.90790790790791\\
            1.58716916057115	6.91791791791792\\
            1.58841750537169	6.92792792792793\\
            1.58966578802598	6.93793793793794\\
            1.59091400880012	6.94794794794795\\
            1.59159159159159	6.95338500901892\\
            1.5921636660297	6.95795795795796\\
            1.59341503467624	6.96796796796797\\
            1.59466633373845	6.97797797797798\\
            1.59591756350883	6.98798798798799\\
            1.5971687242781	6.997997997998\\
            1.59841981633515	7.00800800800801\\
            1.59967083996715	7.01801801801802\\
            1.60092179545949	7.02802802802803\\
            1.6016016016016	7.03347099102242\\
            1.6021741710893	7.03803803803804\\
            1.60342824424128	7.04804804804805\\
            1.60468224169649	7.05805805805806\\
            1.60593616376601	7.06806806806807\\
            1.60719001075906	7.07807807807808\\
            1.60844378298303	7.08808808808809\\
            1.60969748074348	7.0980980980981\\
            1.61095110434417	7.10810810810811\\
            1.61161161161161	7.11338538850486\\
            1.61220618762923	7.11811811811812\\
            1.61346289916189	7.12812812812813\\
            1.61471952912132	7.13813813813814\\
            1.61597607783623	7.14814814814815\\
            1.61723254563344	7.15815815815816\\
            1.61848893283787	7.16816816816817\\
            1.61974523977256	7.17817817817818\\
            1.62100146675868	7.18818818818819\\
            1.62162162162162	7.19313297365565\\
            1.62225924638313	7.1981981981982\\
            1.62351853205079	7.20820820820821\\
            1.6247777304967	7.21821821821822\\
            1.62603684206631	7.22822822822823\\
            1.6272958671031	7.23823823823824\\
            1.62855480594862	7.24824824824825\\
            1.62981365894249	7.25825825825826\\
            1.63107242642243	7.26826826826827\\
            1.63163163163163	7.27271831327973\\
            1.63233289054688	7.27827827827828\\
            1.63359468792719	7.28828828828829\\
            1.63485639265737	7.2982982982983\\
            1.63611800509869	7.30830830830831\\
            1.63737952561043	7.31831831831832\\
            1.6386409545499	7.32832832832833\\
            1.63990229227241	7.33833833833834\\
            1.64116353913135	7.34834834834835\\
            1.64164164164164	7.35214578068035\\
            1.64242667543691	7.35835835835836\\
            1.64369092387635	7.36836836836837\\
            1.64495507444977	7.37837837837838\\
            1.64621912753341	7.38838838838839\\
            1.64748308350152	7.3983983983984\\
            1.6487469427263	7.40840840840841\\
            1.65001070557794	7.41841841841842\\
            1.65127437242464	7.42842842842843\\
            1.65165165165165	7.43141956670478\\
            1.65254016815388	7.43843843843844\\
            1.65380680871446	7.44844844844845\\
            1.65507334639819	7.45845845845846\\
            1.65633978159552	7.46846846846847\\
            1.65760611469481	7.47847847847848\\
            1.65887234608238	7.48848848848849\\
            1.66013847614246	7.4984984984985\\
            1.66140450525727	7.50850850850851\\
            1.66166166166166	7.51054369002035\\
            1.66267294725244	7.51851851851852\\
            1.66394192265963	7.52852852852853\\
            1.66521079037709	7.53853853853854\\
            1.66647955080866	7.54854854854855\\
            1.66774820435603	7.55855855855856\\
            1.66901675141883	7.56856856856857\\
            1.67028519239458	7.57857857857858\\
            1.67155352767873	7.58858858858859\\
            1.67167167167167	7.58952200668269\\
            1.67282460241729	7.5985985985986\\
            1.67409585700942	7.60860860860861\\
            1.67536699928989	7.61861861861862\\
            1.67663802967517	7.62862862862863\\
            1.67790894857955	7.63863863863864\\
            1.67917975641519	7.64864864864865\\
            1.68045045359216	7.65865865865866\\
            1.68168168168168	7.66835891274803\\
            1.68172113728734	7.66866866866867\\
            1.68299473414613	7.67867867867868\\
            1.68426821382501	7.68868868868869\\
            1.68554157675453	7.6986986986987\\
            1.68681482336302	7.70870870870871\\
            1.68808795407666	7.71871871871872\\
            1.68936096931944	7.72872872872873\\
            1.69063386951322	7.73873873873874\\
            1.69169169169169	7.74705963161106\\
            1.69190717980565	7.74874874874875\\
            1.69318295343973	7.75875875875876\\
            1.69445860562265	7.76876876876877\\
            1.69573413679617	7.77877877877878\\
            1.69700954739983	7.78878878878879\\
            1.69828483787096	7.7987987987988\\
            1.6995600086447	7.80880880880881\\
            1.70083506015401	7.81881881881882\\
            1.7017017017017	7.82562546252495\\
            1.70211098237571	7.82882882882883\\
            1.70338888149913	7.83883883883884\\
            1.70466665507219	7.84884884884885\\
            1.70594430354718	7.85885885885886\\
            1.70722182737416	7.86886886886887\\
            1.70849922700098	7.87887887887888\\
            1.70977650287322	7.88888888888889\\
            1.7110536554343	7.8988988988989\\
            1.71171171171171	7.9040596806296\\
            1.71233217467394	7.90890890890891\\
            1.7136121494304	7.91891891891892\\
            1.71489199470319	7.92892892892893\\
            1.7161717109545	7.93893893893894\\
            1.71745129864428	7.94894894894895\\
            1.7187307582302	7.95895895895896\\
            1.72001009016771	7.96896896896897\\
            1.72128929491002	7.97897897897898\\
            1.72172172172172	7.98236543822856\\
            1.72257039603817	7.98898898898899\\
            1.72385239795678	7.998998998999\\
            1.72513426661839	8.00900900900901\\
            1.72641600249448	8.01901901901902\\
            1.72769760605424	8.02902902902903\\
            1.72897907776457	8.03903903903904\\
            1.73026041809015	8.04904904904905\\
            1.73154162749337	8.05905905905906\\
            1.73173173173173	8.06054577108499\\
            1.73282529518599	8.06906906906907\\
            1.73410927713844	8.07907907907908\\
            1.73539312221479	8.08908908908909\\
            1.7366768308952	8.0990990990991\\
            1.73796040365755	8.10910910910911\\
            1.73924384097738	8.11911911911912\\
            1.74052714332798	8.12912912912913\\
            1.74174174174174	8.13860473815631\\
            1.74181047294482	8.13913913913914\\
            1.74309652994079	8.14914914914915\\
            1.74438244609969	8.15915915915916\\
            1.74566822191211	8.16916916916917\\
            1.74695385786634	8.17917917917918\\
            1.74823935444832	8.18918918918919\\
            1.74952471214171	8.1991991991992\\
            1.75080993142785	8.20920920920921\\
            1.75175175175175	8.21654737628726\\
            1.75209581699487	8.21921921921922\\
            1.75338376696517	8.22922922922923\\
            1.75467157276379	8.23923923923924\\
            1.75595923488894	8.24924924924925\\
            1.75724675383644	8.25925925925926\\
            1.75853413009982	8.26926926926927\\
            1.75982136417024	8.27927927927928\\
            1.76110845653659	8.28928928928929\\
            1.76176176176176	8.29437321899\\
            1.76239688204116	8.2992992992993\\
            1.76368668150191	8.30930930930931\\
            1.76497633359514	8.31931931931932\\
            1.76626583882609	8.32932932932933\\
            1.76755519769764	8.33933933933934\\
            1.76884441071034	8.34934934934935\\
            1.77013347836239	8.35935935935936\\
            1.77142240114969	8.36936936936937\\
            1.77177177177177	8.37208488137573\\
            1.77271335046625	8.37937937937938\\
            1.77400495712234	8.38938938938939\\
            1.7752964133488	8.3993993993994\\
            1.77658771965742	8.40940940940941\\
            1.77787887655763	8.41941941941942\\
            1.7791698845565	8.42942942942943\\
            1.78046074415878	8.43943943943944\\
            1.78175145586686	8.44944944944945\\
            1.78178178178178	8.44968488856398\\
            1.78304491277365	8.45945945945946\\
            1.78433828548194	8.46946946946947\\
            1.78563150482738	8.47947947947948\\
            1.78692457132786	8.48948948948949\\
            1.78821748549888	8.4994994994995\\
            1.78951024785357	8.50950950950951\\
            1.79080285890272	8.51951951951952\\
            1.79179179179179	8.52718045404752\\
            1.7920960119182	8.52952952952953\\
            1.79339126734949	8.53953953953954\\
            1.79468636608312	8.54954954954955\\
            1.79598130864497	8.55955955955956\\
            1.79727609555854	8.56956956956957\\
            1.79857072734495	8.57957957957958\\
            1.79986520452294	8.58958958958959\\
            1.80115952760889	8.5995995995996\\
            1.8018018018018	8.60456976787261\\
            1.80245517502522	8.60960960960961\\
            1.80375212023116	8.61961961961962\\
            1.80504890604511	8.62962962962963\\
            1.80634553299812	8.63963963963964\\
            1.80764200161889	8.64964964964965\\
            1.80893831243371	8.65965965965966\\
            1.81023446596649	8.66966966966967\\
            1.81153046273879	8.67967967967968\\
            1.81181181181181	8.68185462019356\\
            1.81282858791484	8.68968968968969\\
            1.81412718488297	8.6996996996997\\
            1.81542561988065	8.70970970970971\\
            1.81672389344372	8.71971971971972\\
            1.81802200610562	8.72972972972973\\
            1.8193199583974	8.73973973973974\\
            1.82061775084774	8.74974974974975\\
            1.82182182182182	8.759038638685\\
            1.82191559352231	8.75975975975976\\
            1.82321597024036	8.76976976976977\\
            1.82451618197857	8.77977977977978\\
            1.82581622927956	8.78978978978979\\
            1.82711611268355	8.7997997997998\\
            1.82841583272835	8.80980980980981\\
            1.82971538994936	8.81981981981982\\
            1.83101478487964	8.82982982982983\\
            1.83183183183183	8.83612696099173\\
            1.83231509083681	8.83983983983984\\
            1.83361704868486	8.84984984984985\\
            1.83491883918998	8.85985985985986\\
            1.83622046289879	8.86986986986987\\
            1.83752192035548	8.87987987987988\\
            1.83882321210185	8.88988988988989\\
            1.8401243386773	8.8998998998999\\
            1.84142530061886	8.90990990990991\\
            1.84184184184184	8.91311729952389\\
            1.84272805292634	8.91991991991992\\
            1.84403155675567	8.92992992992993\\
            1.84533489098314	8.93993993993994\\
            1.84663805615897	8.94994994994995\\
            1.84794105283098	8.95995995995996\\
            1.84924388154459	8.96996996996997\\
            1.85054654284283	8.97997997997998\\
            1.85184903726635	8.98998998998999\\
            1.85185185185185	8.99001164306908\\
            1.85315421899035	9\\
            0.158149004152464	1135\\
            10	3.43509740118995\\
            9.99808635692052	3.43443443443443\\
            9.98998998998999	3.43162720343712\\
            9.97997997997998	3.42815857469184\\
            9.96996996996997	3.42469310492333\\
            9.96919450561817	3.42442442442442\\
            9.95995995995996	3.42122219337265\\
            9.94994994994995	3.41775392694221\\
            9.94030334948558	3.41441441441441\\
            9.93993993993994	3.41428849264445\\
            9.92992992992993	3.41081719918523\\
            9.91991991991992	3.40734930180839\\
            9.91141405048482	3.4044044044044\\
            9.90990990990991	3.40388315953679\\
            9.8998998998999	3.40041222149685\\
            9.88988988988989	3.39694470005588\\
            9.88252446331111	3.39439439439439\\
            9.87987987987988	3.39347783668997\\
            9.86986986986987	3.39000726094927\\
            9.85985985985986	3.38654012247372\\
            9.85363458416779	3.38438438438438\\
            9.84984984984985	3.38307252461478\\
            9.83983983983984	3.3796023182048\\
            9.82982982982983	3.37613556987528\\
            9.82474440917851	3.37437437437437\\
            9.81981981981982	3.37266722383913\\
            9.80980980980981	3.36919739394695\\
            9.7997997997998	3.36573104309916\\
            9.79585393438488	3.36436436436436\\
            9.78978978978979	3.36226193490875\\
            9.77977977977978	3.35879248888126\\
            9.76976976976977	3.35532654301004\\
            9.766963155744	3.35435435435435\\
            9.75975975975976	3.35185665838777\\
            9.74974974974975	3.34838760373604\\
            9.73973973973974	3.34492207049963\\
            9.73807206912593	3.34434434434434\\
            9.72972972972973	3.34145139485945\\
            9.71971971971972	3.33798273926321\\
            9.70970970970971	3.33451762648759\\
            9.70918067031096	3.33433433433433\\
            9.6996996996997	3.3310461449269\\
            9.68968968968969	3.32757789623918\\
            9.68029073986997	3.32432432432432\\
            9.67967967967968	3.32411256064565\\
            9.66966966966967	3.32064090921378\\
            9.65965965965966	3.31717307546575\\
            9.65140206461795	3.31431431431431\\
            9.64964964964965	3.31370694164294\\
            9.63963963963964	3.31023568836509\\
            9.62962962962963	3.30676827777099\\
            9.62251309897064	3.3043043043043\\
            9.61961961961962	3.30330132997429\\
            9.60960960960961	3.299830483048\\
            9.5995995995996	3.29636350401029\\
            9.5936238389452	3.29429429429429\\
            9.58958958958959	3.29289572613625\\
            9.57957957957958	3.28942529395267\\
            9.56956956956957	3.28595875506732\\
            9.56473428047009	3.28428428428428\\
            9.55955955955956	3.28249013064365\\
            9.54954954954955	3.27902012179314\\
            9.53953953953954	3.27555403185514\\
            9.53584441938224	3.27427427427427\\
            9.52952952952953	3.27208454403027\\
            9.51951951951952	3.26861496730826\\
            9.50950950950951	3.26514933531725\\
            9.50695425142404	3.26426426426426\\
            9.4994994994995	3.2616789668496\\
            9.48948948948949	3.25820983126263\\
            9.47947947947948	3.25474466642881\\
            9.47806377224032	3.25425425425425\\
            9.46946946946947	3.25127339967566\\
            9.45945945945946	3.24780471444759\\
            9.44944944944945	3.2443400261978\\
            9.44917297737511	3.24424424424424\\
            9.43943943943944	3.24086784310377\\
            9.42942942942943	3.23739961768234\\
            9.42028454066192	3.23423423423423\\
            9.41941941941942	3.23393437273447\\
            9.40940940940941	3.23046229775147\\
            9.3993993993994	3.22699454181495\\
            9.39139667236226	3.22422422422422\\
            9.38938938938939	3.22352839063168\\
            9.37937937937938	3.22005676425937\\
            9.36936936936937	3.21658948772356\\
            9.36250851472688	3.21421421421421\\
            9.35935935935936	3.21312241117757\\
            9.34934934934935	3.20965124329214\\
            9.33933933933934	3.20618445631758\\
            9.33362006364938	3.2042042042042\\
            9.32932932932933	3.2027164348102\\
            9.31931931931932	3.19924573553946\\
            9.30930930930931	3.19577944853892\\
            9.30473131492648	3.19419419419419\\
            9.2992992992993	3.19231046198577\\
            9.28928928928929	3.18884024171709\\
            9.27927927927928	3.18537446536332\\
            9.27584226425461	3.18418418418418\\
            9.26926926926927	3.18190449317933\\
            9.25925925925926	3.17843476256794\\
            9.24924924924925	3.17496950780174\\
            9.24695290722648	3.17417417417417\\
            9.23923923923924	3.17149852888567\\
            9.22922922922923	3.1680292988632\\
            9.21921921921922	3.16456457690178\\
            9.21806323932739	3.16416416416416\\
            9.20920920920921	3.16109256962012\\
            9.1991991991992	3.15762385140355\\
            9.18918918918919	3.15415967374921\\
            9.18917325593144	3.15415415415415\\
            9.17917917917918	3.15068661591948\\
            9.16916916916917	3.1472184210204\\
            9.16028667083072	3.14414414414414\\
            9.15915915915916	3.14375325076161\\
            9.14914914914915	3.14028066834296\\
            9.13913913913914	3.13681300857723\\
            9.13139985918244	3.13413413413413\\
            9.12912912912913	3.13334680103592\\
            9.11911911911912	3.12987472747317\\
            9.10910910910911	3.12640761497093\\
            9.10251276459159	3.12412412412412\\
            9.0990990990991	3.12294034657039\\
            9.08908908908909	3.11946879391717\\
            9.07907907907908	3.11600224113329\\
            9.07362538296136	3.11411411411411\\
            9.06906906906907	3.11253388766399\\
            9.05905905905906	3.10906286830757\\
            9.04904904904905	3.10559688803249\\
            9.04473771009333	3.1041041041041\\
            9.03903903903904	3.10212742463083\\
            9.02902902902903	3.09865695130368\\
            9.01901901901902	3.09519155667471\\
            9.01584974168369	3.09409409409409\\
            9.00900900900901	3.09172095780091\\
            8.998998998999	3.08825104359271\\
            8.98898898898899	3.08478624810584\\
            8.98696147331932	3.08408408408408\\
            8.97897897897898	3.08131448752086\\
            8.96896896896897	3.07784514589108\\
            8.95895895895896	3.07438096341321\\
            8.95807290047362	3.07407407407407\\
            8.94894894894895	3.07090801415477\\
            8.93893893893894	3.06743925894575\\
            8.92918491715254	3.06406406406406\\
            8.92892892892893	3.06397530447569\\
            8.91891891891892	3.06050153808502\\
            8.90890890890891	3.05703338353565\\
            8.90029977388089	3.05405405405405\\
            8.8988988988989	3.05356825887107\\
            8.88888888888889	3.05009505971318\\
            8.87887887887888	3.04662752047316\\
            8.87141436652062	3.04404404404404\\
            8.86886886886887	3.04316119688418\\
            8.85885885885886	3.03968857946096\\
            8.84884884884885	3.03622167060571\\
            8.84252869134536	3.03403403403403\\
            8.83883883883884	3.03275411852135\\
            8.82882882882883	3.0292820977712\\
            8.81881881881882	3.02581583481741\\
            8.81364274453566	3.02402402402402\\
            8.80880880880881	3.02234702379462\\
            8.7987987987988	3.01887561510893\\
            8.78878878878879	3.01541001403083\\
            8.78475652217542	3.01401401401401\\
            8.77877877877878	3.01193991272197\\
            8.76876876876877	3.0084691319625\\
            8.75875875875876	3.00500420920888\\
            8.755870020248	3.004004004004\\
            8.74874874874875	3.00153278532778\\
            8.73873873873874	2.99806264884472\\
            8.72872872872873	2.99459842135671\\
            8.72698323463231	2.99399399399399\\
            8.71871871871872	2.99112564164313\\
            8.70870870870871	2.98765616629415\\
            8.6986986986987	2.98419265152382\\
            8.69809616109846	2.98398398398398\\
            8.68868868868869	2.98071848170629\\
            8.67867867867868	2.97724968487638\\
            8.66921084849445	2.97397397397397\\
            8.66866866866867	2.97378591999305\\
            8.65865865865866	2.97031130556307\\
            8.64864864864865	2.96684320518547\\
            8.64032757695765	2.96396396396396\\
            8.63863863863864	2.96337807467921\\
            8.62862862862863	2.95990411326735\\
            8.61861861861862	2.95643672784539\\
            8.6114440702352	2.95395395395395\\
            8.60860860860861	2.95297019502495\\
            8.5985985985986	2.94949690488151\\
            8.58858858858859	2.94603025351163\\
            8.58256032538307	2.94394394394394\\
            8.57857857857858	2.94256228049444\\
            8.56856856856857	2.93908968047699\\
            8.55855855855856	2.93562378287281\\
            8.55367633939155	2.93393393393393\\
            8.54854854854855	2.93215433053578\\
            8.53853853853854	2.92868244013481\\
            8.52852852852853	2.92521731665251\\
            8.52479210918279	2.92392392392392\\
            8.51851851851852	2.9217463445803\\
            8.50850850850851	2.91827518394618\\
            8.4984984984985	2.91481085561109\\
            8.4959076316082	2.91391391391391\\
            8.48848848848849	2.91133832204171\\
            8.47847847847848	2.90786791201309\\
            8.46846846846847	2.90440440054772\\
            8.46702290344563	2.9039039039039\\
            8.45845845845846	2.90093026231529\\
            8.44844844844845	2.89746062444902\\
            8.43843843843844	2.89399795230247\\
            8.43813792139648	2.89389389389389\\
            8.42842842842843	2.89052216477692\\
            8.41841841841842	2.88705332137961\\
            8.4092561761008	2.88388388388388\\
            8.40840840840841	2.88358971095896\\
            8.3983983983984	2.88011402878219\\
            8.38838838838839	2.8766460029434\\
            8.38037548288363	2.87387387387387\\
            8.37837837837838	2.87318077599154\\
            8.36836836836837	2.86970585366527\\
            8.35835835835836	2.86623866929268\\
            8.35149460730279	2.86386386386386\\
            8.34834834834835	2.86277177774091\\
            8.33833833833834	2.8592976387379\\
            8.32832832832833	2.85583132059433\\
            8.32261354821623	2.85385385385385\\
            8.31831831831832	2.85236271462121\\
            8.30830830830831	2.84888938328817\\
            8.2982982982983	2.84542395703069\\
            8.29373230449703	2.84384384384384\\
            8.28828828828829	2.84195358498006\\
            8.27827827827828	2.83848108657927\\
            8.26826826826827	2.83501657880062\\
            8.26485087503542	2.83383383383383\\
            8.25825825825826	2.83154438709479\\
            8.24824824824825	2.82807274784815\\
            8.23823823823824	2.82460918612044\\
            8.23596925874093	2.82382382382382\\
            8.22822822822823	2.82113511916835\\
            8.21821821821822	2.81766436630407\\
            8.20820820820821	2.81420177922516\\
            8.20708745454475	2.81381381381381\\
            8.1981981981982	2.81072577932492\\
            8.18818818818819	2.80725594112711\\
            8.17820558453527	2.8038038038038\\
            8.17817817817818	2.8037942900626\\
            8.16816816816817	2.80031636560523\\
            8.15815815815816	2.79684747146646\\
            8.14932863286493	2.79379379379379\\
            8.14814814814815	2.79338393441725\\
            8.13813813813814	2.78990687596154\\
            8.12812812812813	2.78643895643869\\
            8.12045159137887	2.78378378378378\\
            8.11811811811812	2.78297347093378\\
            8.10810810810811	2.77949730825219\\
            8.0980980980981	2.77603039512585\\
            8.09157446263499	2.77377377377377\\
            8.08808808808809	2.77256289612599\\
            8.07807807807808	2.76908766023581\\
            8.06806806806807	2.76562178657343\\
            8.06269724940204	2.76376376376376\\
            8.05805805805806	2.76215220633474\\
            8.04804804804805	2.75867792956502\\
            8.03803803803804	2.75521312978815\\
            8.03381995467454	2.75375375375375\\
            8.02802802802803	2.75174139771669\\
            8.01801801801802	2.74826811377967\\
            8.00800800800801	2.74480442373561\\
            8.00494258168884	2.74374374374374\\
            7.997997997998	2.74133046623213\\
            7.98798798798799	2.73785821029958\\
            7.97797797797798	2.73439566733773\\
            7.97606513394052	2.73373373373373\\
            7.96796796796797	2.73091940763181\\
            7.95795795795796	2.72744821641663\\
            7.94794794794795	2.72398685947004\\
            7.94718761520317	2.72372372372372\\
            7.93793793793794	2.72050821744276\\
            7.92792792792793	2.71703812928626\\
            7.91831200350163	2.71371371371371\\
            7.91791791791792	2.71357680773793\\
            7.90790790790791	2.71009689095286\\
            7.8978978978979	2.70662794591829\\
            7.88944024366539	2.7037037037037\\
            7.88788788788789	2.70316430705677\\
            7.87787787787788	2.69968542319416\\
            7.86786786786787	2.69621766316688\\
            7.86056855972306	2.69369369369369\\
            7.85785785785786	2.69275161939454\\
            7.84784784784785	2.68927380892469\\
            7.83783783783784	2.68580727771976\\
            7.83169696223968	2.68368368368368\\
            7.82782782782783	2.68233873726082\\
            7.81781781781782	2.67886204260883\\
            7.80780780780781	2.67539678608648\\
            7.80282546249514	2.67367367367367\\
            7.7977977977978	2.67192565272773\\
            7.78778778778779	2.66845011839579\\
            7.77777777777778	2.66498618458563\\
            7.77395407253843	2.66366366366366\\
            7.76776776776777	2.66151235739699\\
            7.75775775775776	2.65803803009629\\
            7.74774774774775	2.65457546933092\\
            7.74508280524673	2.65365365365365\\
            7.73773773773774	2.65109884236394\\
            7.72772772772773	2.64762577115707\\
            7.71771771771772	2.64416463621612\\
            7.71621167438993	2.64364364364364\\
            7.70770770770771	2.64068509817818\\
            7.6976976976977	2.63721333463305\\
            7.68768768768769	2.63375368089847\\
            7.68734069470106	2.63363363363363\\
            7.67767767767768	2.63027111480051\\
            7.66766766766767	2.6268007131569\\
            7.6584745297514	2.62362362362362\\
            7.65765765765766	2.62333953017294\\
            7.64764764764765	2.61985688155562\\
            7.63763763763764	2.61638789890568\\
            7.62961068594939	2.61361361361361\\
            7.62762762762763	2.61292377950562\\
            7.61761761761762	2.60944238708029\\
            7.60760760760761	2.60597488356435\\
            7.60074723006815	2.6036036036036\\
            7.5975975975976	2.60250769805526\\
            7.58758758758759	2.59902761926633\\
            7.57757757757758	2.59556165828553\\
            7.5718841906684	2.59359359359359\\
            7.56756756756757	2.59209126962189\\
            7.55755755755756	2.58861256519774\\
            7.54754754754755	2.58514821364545\\
            7.54302159837212	2.58358358358358\\
            7.53753753753754	2.58167447688382\\
            7.52752752752753	2.57819721108143\\
            7.51751751751752	2.57473453959523\\
            7.51415948604147	2.57357357357357\\
            7.50750750750751	2.57125730129829\\
            7.4974974974975	2.56778154217067\\
            7.48748748748749	2.56432062540726\\
            7.48529788897651	2.56356356356356\\
            7.47747747747748	2.56083972299119\\
            7.46746746746747	2.55736554268035\\
            7.45745745745746	2.5539064596159\\
            7.45643684513386	2.55355355355355\\
            7.44744744744745	2.55042172063478\\
            7.43743743743744	2.54694919569307\\
            7.42757737413821	2.54354354354354\\
            7.42742742742743	2.54349132376088\\
            7.41741741741742	2.54000327131167\\
            7.40740740740741	2.53653248305482\\
            7.39872539065032	2.53353353353353\\
            7.3973973973974	2.53307091612294\\
            7.38738738738739	2.52958435036314\\
            7.37737737737738	2.52611538525893\\
            7.36987435481118	2.52352352352352\\
            7.36736736736737	2.52264992933147\\
            7.35735735735736	2.51916493121991\\
            7.34734734734735	2.51569788131667\\
            7.34102433347836	2.51351351351351\\
            7.33733733733734	2.51222832916647\\
            7.32732732732733	2.50874498521278\\
            7.31731731731732	2.50527994861274\\
            7.31217539897192	2.5035035035035\\
            7.30730730730731	2.50180607859858\\
            7.2972972972973	2.49832448136028\\
            7.28728728728729	2.49486156274348\\
            7.28332762962723	2.49349349349349\\
            7.27727727727728	2.49138313749472\\
            7.26726726726727	2.4879033861301\\
            7.25725725725726	2.48444269733547\\
            7.25448111041577	2.48348348348348\\
            7.24724724724725	2.48095946228593\\
            7.23723723723724	2.47748166317045\\
            7.22722722722723	2.47402332384148\\
            7.22563593364388	2.47347347347347\\
            7.21721721721722	2.4705350055919\\
            7.20720720720721	2.46705927300679\\
            7.1971971971972	2.46360341131068\\
            7.19679219974109	2.46346346346346\\
            7.18718718718719	2.46010971579529\\
            7.17717717717718	2.4566361726986\\
            7.16795622156904	2.45345345345345\\
            7.16716716716717	2.45317795281069\\
            7.15715715715716	2.44968353655785\\
            7.14714714714715	2.44621231545009\\
            7.1391254588353	2.44344344344344\\
            7.13713713713714	2.44274892378276\\
            7.12712712712713	2.43925640626905\\
            7.11711711711712	2.43578765016727\\
            7.11029692538045	2.43343343343343\\
            7.10710710710711	2.43231874557875\\
            7.0970970970971	2.42882825741594\\
            7.08708708708709	2.42536212095277\\
            7.08147079678307	2.42342342342342\\
            7.07707707707708	2.42188733264652\\
            7.06706706706707	2.41839901586067\\
            7.05705705705706	2.41493566652792\\
            7.05264726599738	2.41341341341341\\
            7.04704704704705	2.41145459067586\\
            7.03703703703704	2.40796860000995\\
            7.02702702702703	2.40450821956953\\
            7.0238265455201	2.4034034034034\\
            7.01701701701702	2.40102041545437\\
            7.00700700700701	2.39753691985687\\
            6.996996996997	2.39407970594662\\
            6.99500886988767	2.39339339339339\\
            6.98698698698699	2.39058469154056\\
            6.97697697697698	2.38710387587182\\
            6.96696696696697	2.38365004383872\\
            6.9661944985639	2.38338338338338\\
            6.95695695695696	2.38014729071912\\
            6.94694694694695	2.37666935771434\\
            6.9373881120001	2.37337337337337\\
            6.93693693693694	2.37321522121696\\
            6.92692692692693	2.36970807019603\\
            6.91691691691692	2.3662332427312\\
            6.90859371133251	2.36336336336336\\
            6.90690690690691	2.36277168793387\\
            6.8968968968969	2.35926687048119\\
            6.88688688688689	2.35579539419858\\
            6.87980431553146	2.35335335335335\\
            6.87687687687688	2.35232578210129\\
            6.86686686686687	2.34882351289415\\
            6.85685685685686	2.34535565925626\\
            6.85102039646346	2.34334334334334\\
            6.84684684684685	2.34187727807723\\
            6.83683683683684	2.338377796613\\
            6.82682682682683	2.33491386646944\\
            6.82224248424165	2.33333333333333\\
            6.81681681681682	2.33142592085851\\
            6.80680680680681	2.32792949516657\\
            6.7967967967968	2.32446982293803\\
            6.79347117636821	2.32332332332332\\
            6.78678678678679	2.3209714212027\\
            6.77677677677678	2.31747835224474\\
            6.76676676676677	2.31402331085302\\
            6.76470714863728	2.31331331331331\\
            6.75675675675676	2.31051344975701\\
            6.74674674674675	2.30702407666865\\
            6.73673673673674	2.30357408337359\\
            6.73595116820291	2.3033033033033\\
            6.72672672672673	2.30005162995291\\
            6.71671671671672	2.29656633631958\\
            6.70721060345465	2.29329329329329\\
            6.70670670670671	2.29311530127834\\
            6.6966966966967	2.28958552935738\\
            6.68668668668669	2.28610475076918\\
            6.67849121403011	2.28328328328328\\
            6.67667667667668	2.28264151413387\\
            6.66666666666667	2.27911464908082\\
            6.65665665665666	2.27563888227885\\
            6.64978442518259	2.27327327327327\\
            6.64664664664665	2.27216196083247\\
            6.63663663663664	2.26863841072111\\
            6.62662662662663	2.26516822473712\\
            6.62109177484713	2.26326326326326\\
            6.61661661661662	2.26167589900552\\
            6.60660660660661	2.25815614015988\\
            6.5965965965966	2.25469218996964\\
            6.59241505242416	2.25325325325325\\
            6.58658658658659	2.25118245597696\\
            6.57657657657658	2.24766704730559\\
            6.56656656656657	2.24421009067551\\
            6.56375635126162	2.24324324324324\\
            6.55655655655656	2.24068059959086\\
            6.54654654654655	2.23717020057365\\
            6.53653653653654	2.23372111899447\\
            6.53511813457659	2.23323323323323\\
            6.52652652652653	2.23016910104779\\
            6.51651651651652	2.22666449447175\\
            6.50650650650651	2.22322431936547\\
            6.50650331891881	2.22322322322322\\
            6.4964964964965	2.2196464871485\\
            6.48648648648649	2.21614860806761\\
            6.47794320970858	2.21321321321321\\
            6.47647647647648	2.21268585325604\\
            6.46646646646647	2.20911097835943\\
            6.45645645645646	2.20562095127927\\
            6.44941790006292	2.2032032032032\\
            6.44644644644645	2.20213140019441\\
            6.43643643643644	2.19856040770528\\
            6.42642642642643	2.19507959472907\\
            6.42093309981783	2.19319319319319\\
            6.41641641641642	2.19155813933281\\
            6.40640640640641	2.18799211345419\\
            6.3963963963964	2.1845221771647\\
            6.39249586570226	2.18318318318318\\
            6.38638638638639	2.18096247463859\\
            6.37637637637638	2.17740279557482\\
            6.36636636636637	2.17394578190028\\
            6.36411490664548	2.17317317317317\\
            6.35635635635636	2.17033988419673\\
            6.34634634634635	2.1667883215214\\
            6.33633633633634	2.16334676993939\\
            6.33580107172167	2.16316316316316\\
            6.32632632632633	2.15968462071264\\
            6.31631631631632	2.15614346027661\\
            6.30760492874189	2.15315315315315\\
            6.30630630630631	2.15266948426404\\
            6.2962962962963	2.14898929594466\\
            6.28628628628629	2.14546151354149\\
            6.27953224012076	2.14314314314314\\
            6.27627627627628	2.14192040819556\\
            6.26626626626627	2.1382442972205\\
            6.25625625625626	2.13473379758447\\
            6.25159350709042	2.13313313313313\\
            6.24624624624625	2.13110562271359\\
            6.23623623623624	2.1274369585097\\
            6.22622622622623	2.12394890548189\\
            6.2238213820796	2.12312312312312\\
            6.21621621621622	2.1202068193897\\
            6.20620620620621	2.11655036941723\\
            6.19626120687348	2.11311311311311\\
            6.1961961961962	2.11308748638076\\
            6.18618618618619	2.10919916975681\\
            6.17617617617618	2.10556164617189\\
            6.1690829323712	2.1031031031031\\
            6.16616616616617	2.10193321653594\\
            6.15615615615616	2.09804861201135\\
            6.14614614614615	2.09443940004794\\
            6.14227799018182	2.09309309309309\\
            6.13613613613614	2.09057908025014\\
            6.12612612612613	2.08670793306258\\
            6.11611611611612	2.0831400102679\\
            6.11595355748315	2.08308308308308\\
            6.10610610610611	2.07895520049836\\
            6.0960960960961	2.07511116130625\\
            6.09044922329076	2.07307307307307\\
            6.08608608608609	2.07115188931149\\
            6.07607607607608	2.06696472058716\\
            6.06606606606607	2.06316571444191\\
            6.06578696398743	2.06306306306306\\
            6.05605605605606	2.05863125718015\\
            6.04604604604605	2.05447458692743\\
            6.0424093359937	2.05305305305305\\
            6.03603603603604	2.04996752347687\\
            6.02602602602603	2.0454173246512\\
            6.02041707564575	2.04304304304304\\
            6.01601601601602	2.0407705755573\\
            6.00600600600601	2.03582331054375\\
            5.99998659981665	2.03303303303303\\
            5.995995995996	2.03083572698248\\
            5.98598598598599	2.02550569523249\\
            5.98110210533633	2.02302302302302\\
            5.97597597597598	2.02002371134891\\
            5.96596596596597	2.01432880486434\\
            5.9635901659707	2.01301301301301\\
            5.95595595595596	2.00829466073436\\
            5.9472098109539	2.003003003003\\
            5.94594594594595	2.00217968694001\\
            5.93593593593594	1.99569858309442\\
            5.93171186522339	1.99299299299299\\
            5.92592592592593	1.98907884605078\\
            5.91687307058679	1.98298298298298\\
            5.91591591591592	1.98231468317329\\
            5.90590590590591	1.97532560196464\\
            5.90253358542716	1.97297297297297\\
            5.8958958958959	1.96822031458587\\
            5.88856480368781	1.96296296296296\\
            5.88588588588589	1.96100874896655\\
            5.87587587587588	1.95368575677642\\
            5.87487682499939	1.95295295295295\\
            5.86586586586587	1.94626569261028\\
            5.86140558657536	1.94294294294294\\
            5.85585585585586	1.9387784208432\\
            5.84809925604626	1.93293293293293\\
            5.84584584584585	1.93122756355015\\
            5.83583583583584	1.92361946700692\\
            5.83492309627343	1.92292292292292\\
            5.82582582582583	1.91596600145965\\
            5.82185207624042	1.91291291291291\\
            5.81581581581582	1.90827302629033\\
            5.80886233249823	1.9029029029029\\
            5.80580580580581	1.90054406590399\\
            5.79593790178193	1.89289289289289\\
            5.7957957957958	1.89278288513132\\
            5.78578578578579	1.88500271504025\\
            5.78307105902577	1.88288288288288\\
            5.77577577577578	1.87719950615048\\
            5.77024764270057	1.87287287287287\\
            5.76576576576577	1.86937501725853\\
            5.75745952435222	1.86286286286286\\
            5.75575575575576	1.86153138808357\\
            5.74574574574575	1.85367520402092\\
            5.74470229406472	1.85285285285285\\
            5.73573573573574	1.8458115750736\\
            5.73197204150038	1.84284284284284\\
            5.72572572572573	1.83793466246074\\
            5.71926135206967	1.83283283283283\\
            5.71571571571572	1.83004572621429\\
            5.70656667695282	1.82282282282282\\
            5.70570570570571	1.822145928772\\
            5.6956956956957	1.81424504363654\\
            5.69388859741635	1.81281281281281\\
            5.68568568568569	1.80633957334997\\
            5.68122277893813	1.8028028028028\\
            5.67567567567568	1.79842619966834\\
            5.66856541745586	1.79279279279279\\
            5.66566566566567	1.79050564115666\\
            5.65591469679393	1.78278278278278\\
            5.65565565565566	1.7825785527935\\
            5.64564564564565	1.77465730087257\\
            5.64327383145372	1.77277277277277\\
            5.63563563563564	1.76673195555054\\
            5.63063722752875	1.76276276276276\\
            5.62562562562563	1.7588017039253\\
            5.6180031887961	1.75275275275275\\
            5.61561561561562	1.75086697258879\\
            5.60560560560561	1.74292932450909\\
            5.60537116472891	1.74274274274274\\
            5.5955955955956	1.73499987386869\\
            5.59274463827348	1.73273273273273\\
            5.58558558558559	1.72706700198131\\
            5.58011794811126	1.72272272272272\\
            5.57557557557558	1.71913099800647\\
            5.56749038328485	1.71271271271271\\
            5.56556556556557	1.71119212585789\\
            5.55555555555556	1.70325411206054\\
            5.55486273754696	1.7027027027027\\
            5.54554554554555	1.69532335706602\\
            5.54223697816214	1.69269269269269\\
            5.53553553553554	1.68739039352168\\
            5.52960863232247	1.68268268268268\\
            5.52552552552553	1.67945540616822\\
            5.51697723625846	1.67267267267267\\
            5.51551551551552	1.67151856377009\\
            5.50550550550551	1.66358587448618\\
            5.50434477901055	1.66266266266266\\
            5.4954954954955	1.65565899297002\\
            5.49171150204819	1.65265265265265\\
            5.48548548548549	1.64773069098831\\
            5.47907402329178	1.64264264264264\\
            5.47547547547548	1.63980108933769\\
            5.46643201826362	1.63263263263263\\
            5.46546546546547	1.63187029843458\\
            5.45545545545546	1.62394684694296\\
            5.45378867135876	1.62262262262262\\
            5.44544544544545	1.6160272974784\\
            5.44114224778475	1.61261261261261\\
            5.43543543543544	1.60810685933329\\
            5.42849047267609	1.6026026026026\\
            5.42542542542543	1.60018561252296\\
            5.41583310361261	1.59259259259259\\
            5.41541541541542	1.59226363012985\\
            5.40540540540541	1.58435229655583\\
            5.40317460766008	1.58258258258258\\
            5.3953953953954	1.57644250091786\\
            5.39051096974291	1.57257257257257\\
            5.38538538538539	1.56853218673966\\
            5.37784111082256	1.56256256256256\\
            5.37537537537538	1.56062140705518\\
            5.36536536536537	1.55271122952781\\
            5.36516526219427	1.55255255255255\\
            5.35535535535536	1.54481324984267\\
            5.35248804722027	1.54254254254254\\
            5.34534534534535	1.53691497764107\\
            5.33980408312684	1.53253253253253\\
            5.33533533533534	1.5290164511218\\
            5.32711320237188	1.52252252252252\\
            5.32532532532533	1.52111770486899\\
            5.31531531531532	1.51322336863978\\
            5.31441716056884	1.51251251251251\\
            5.30530530530531	1.50533805045957\\
            5.30171771697253	1.5025025025025\\
            5.2952952952953	1.49745264624705\\
            5.2890109168676	1.49249249249249\\
            5.28528528528529	1.48956718017581\\
            5.2762966139792	1.48248248248248\\
            5.27527527527528	1.48168167382953\\
            5.26526526526527	1.47380483409658\\
            5.26357829860686	1.47247247247247\\
            5.25525525525526	1.46593329053274\\
            5.25085442405902	1.46246246246246\\
            5.24524524524525	1.45806181341841\\
            5.23812266312377	1.45245245245245\\
            5.23523523523524	1.4501904168157\\
            5.22538288226114	1.44244244244244\\
            5.22522522522523	1.44231911288815\\
            5.21521521521522	1.43446125779004\\
            5.21264054965171	1.43243243243243\\
            5.20520520520521	1.42660438992492\\
            5.19989031750779	1.42242242242242\\
            5.1951951951952	1.41874770245065\\
            5.18713171709916	1.41241241241241\\
            5.18518518518519	1.41089120194485\\
            5.17517517517518	1.4030391125633\\
            5.17436639641637	1.4024024024024\\
            5.16516516516517	1.39519740881058\\
            5.16159675259672	1.39239239239239\\
            5.15515515515516	1.38735596913796\\
            5.14881840991395	1.38238238238238\\
            5.14514514514515	1.37951479559657\\
            5.13603124510866	1.37237237237237\\
            5.13513513513514	1.37167388907874\\
            5.12512512512513	1.36384316014041\\
            5.12323932048094	1.36236236236236\\
            5.11511511511512	1.35601746175033\\
            5.11044035774142	1.35235235235235\\
            5.10510510510511	1.34819209673208\\
            5.09763225536798	1.34234234234234\\
            5.0950950950951	1.34036706245355\\
            5.08508508508509	1.33254378216559\\
            5.08481549523116	1.33233233233233\\
            5.07507507507508	1.3247342848634\\
            5.07199506423663	1.32232232232232\\
            5.06506506506507	1.31692517865265\\
            5.05916518147426	1.31231231231231\\
            5.05505505505506	1.3091164579388\\
            5.04632572419977	1.3023023023023\\
            5.04504504504505	1.30130811636357\\
            5.03503503503504	1.2935084430622\\
            5.03348010040412	1.29229229229229\\
            5.02502502502503	1.28571602276176\\
            5.02062760819638	1.28228228228228\\
            5.01501501501502	1.27792403544756\\
            5.00776522966127	1.27227227227227\\
            5.00500500500501	1.270132472344\\
            4.99499499499499	1.26234187193212\\
            4.99489307322666	1.26226226226226\\
            4.98498498498498	1.25456654766155\\
            4.98201714700078	1.25225225225225\\
            4.97497497497497	1.24679169789623\\
            4.96913102042425	1.24224224224224\\
            4.96496496496496	1.23901731175374\\
            4.95623456523736	1.23223223223223\\
            4.95495495495495	1.23124337780139\\
            4.94494494494494	1.22347863195143\\
            4.94333141192165	1.22222222222222\\
            4.93493493493493	1.2157213127124\\
            4.93042070476605	1.21221221221221\\
            4.92492492492492	1.20796449178348\\
            4.91749934688273	1.2022022022022\\
            4.91491491491491	1.20020815592771\\
            4.9049049049049	1.19245413235718\\
            4.90456799920639	1.19219219219219\\
            4.89489489489489	1.18471472900053\\
            4.8916318667744	1.18218218218218\\
            4.88488488488488	1.17697585464414\\
            4.87868475393689	1.17217217217217\\
            4.87487487487487	1.1692374944196\\
            4.86572652258808	1.16216216216216\\
            4.86486486486486	1.1614996330197\\
            4.85485485485485	1.15377379144385\\
            4.85276204943576	1.15215215215215\\
            4.84484484484484	1.1460532407881\\
            4.83978830959719	1.14214214214214\\
            4.83483483483483	1.13833323002684\\
            4.82680310705503	1.13213213213213\\
            4.82482482482482	1.13061374238537\\
            4.81481481481481	1.12290035172934\\
            4.81380873947969	1.12212212212212\\
            4.8048048048048	1.11519849981206\\
            4.80080747570582	1.11211211211211\\
            4.79479479479479	1.10749721066664\\
            4.78779439310326	1.1021021021021\\
            4.78478478478478	1.09979646614259\\
            4.77477477477477	1.09209627807645\\
            4.77476935343416	1.09209209209209\\
            4.76476476476476	1.08441349958015\\
            4.76173963907889	1.08208208208208\\
            4.75475475475475	1.07673130416495\\
            4.74869773610306	1.07207207207207\\
            4.74474474474474	1.06904967237144\\
            4.73564348641957	1.06206206206206\\
            4.73473473473473	1.06136858436401\\
            4.72472472472472	1.05370013396991\\
            4.72258209849287	1.05205205205205\\
            4.71471471471471	1.04603740570102\\
            4.7095103987262	1.04204204204204\\
            4.7047047047047	1.03837525777329\\
            4.69642595993549	1.03203203203203\\
            4.69469469469469	1.03071366909398\\
            4.68468468468468	1.02306032954426\\
            4.68333205200193	1.02202202202202\\
            4.67467467467467	1.01541744423827\\
            4.67022953827774	1.01201201201201\\
            4.66466466466466	1.00777515387268\\
            4.65711387544346	1.002002002002\\
            4.65465465465465	1.00013343612069\\
            4.64464464464464	0.992496051379406\\
            4.64398658431168	0.991991991991992\\
            4.63463463463463	0.984873388156179\\
            4.63085219399863	0.981981981981982\\
            4.62462462462462	0.977251332462609\\
            4.61770422491489	0.971971971971972\\
            4.61461461461461	0.96962986074609\\
            4.6046046046046	0.962009308223962\\
            4.6045426539697	0.961961961961962\\
            4.59459459459459	0.954407250247654\\
            4.59137527410818	0.951951951951952\\
            4.58458458458458	0.946805810446823\\
            4.57819386435624	0.941941941941942\\
            4.57457457457457	0.93920496403819\\
            4.56499822997735	0.931931931931932\\
            4.56456456456456	0.931604685846254\\
            4.55455455455455	0.924021092207244\\
            4.55179554237456	0.921921921921922\\
            4.54454454454454	0.916440654196852\\
            4.53857950013428	0.911911911911912\\
            4.53453453453453	0.908860817061541\\
            4.5253487484757	0.901901901901902\\
            4.52452452452452	0.901281554365059\\
            4.51451451451451	0.893717028706743\\
            4.51210960401174	0.891891891891892\\
            4.5045045045045	0.886157983514003\\
            4.49885767455756	0.881881881881882\\
            4.49449449449449	0.87859954472899\\
            4.48559052449626	0.871871871871872\\
            4.48448448448448	0.871041684623294\\
            4.47447447447447	0.86349723113155\\
            4.47231389070431	0.861861861861862\\
            4.46446446446446	0.855959975264968\\
            4.45902475051435	0.851851851851852\\
            4.45445445445445	0.848423329338802\\
            4.44571984979234	0.841841841841842\\
            4.44444444444444	0.840887264290711\\
            4.43443443443443	0.833363931033357\\
            4.43240464455731	0.831831831831832\\
            4.42442442442442	0.825848866742731\\
            4.41907689496118	0.821821821821822\\
            4.41441441441441	0.818334413845212\\
            4.40573281364128	0.811811811811812\\
            4.4044044044044	0.810820541892676\\
            4.39439439439439	0.803319423340366\\
            4.39237790075869	0.801801801801802\\
            4.38438438438438	0.795826958790848\\
            4.37901006104441	0.791791791791792\\
            4.37437437437437	0.788335104897488\\
            4.36562528439524	0.781781781781782\\
            4.36436436436436	0.780843829764514\\
            4.35435435435435	0.773366069354478\\
            4.35222946872632	0.771771771771772\\
            4.34434434434434	0.765896618717948\\
            4.33881996861967	0.761761761761762\\
            4.33433433433433	0.758427775671812\\
            4.32539288934011	0.751751751751752\\
            4.32432432432432	0.750959506800688\\
            4.31431431431431	0.743506299555187\\
            4.31195491148976	0.741741741741742\\
            4.3043043043043	0.736060283019923\\
            4.29850208291021	0.731731731731732\\
            4.29429429429429	0.728614868511287\\
            4.28503099259409	0.721721721721722\\
            4.28428428428428	0.721170021011977\\
            4.27427427427427	0.71374261622151\\
            4.27154952302954	0.711711711711712\\
            4.26426426426426	0.706320459919137\\
            4.25805159101577	0.701701701701702\\
            4.25425425425425	0.698898897381443\\
            4.24453467074488	0.691691691691692\\
            4.24424424424424	0.691477891896134\\
            4.23423423423423	0.684077595875902\\
            4.23100830326208	0.681681681681682\\
            4.22422422422422	0.67667973172281\\
            4.21746337594595	0.671671671671672\\
            4.21421421421421	0.66928245014158\\
            4.2042042042042	0.661887634030513\\
            4.20389962767775	0.661661661661662\\
            4.19419419419419	0.654513891547388\\
            4.19032593031611	0.651651651651652\\
            4.18418418418418	0.647140756996021\\
            4.17673198780753	0.641641641641642\\
            4.17417417417417	0.639768190625682\\
            4.16416416416416	0.632402789186407\\
            4.16312074117654	0.631631631631632\\
            4.15415415415415	0.625054234844808\\
            4.14949672969576	0.621621621621622\\
            4.14414414414414	0.617706272538573\\
            4.13585161172073	0.611611611611612\\
            4.13413413413413	0.610358860520413\\
            4.12412412412412	0.603024352932616\\
            4.1221912191609	0.601601601601602\\
            4.11411411411411	0.595701437824876\\
            4.10851463986385	0.591591591591592\\
            4.1041041041041	0.588379095148648\\
            4.09481603197411	0.581581581581582\\
            4.09409409409409	0.581057281021375\\
            4.08408408408408	0.573755214864539\\
            4.08110473821788	0.571571571571572\\
            4.07407407407407	0.566458394633541\\
            4.06737317370572	0.561561561561561\\
            4.06406406406406	0.559162123149986\\
            4.05405405405405	0.551869182819096\\
            4.05362002857598	0.551551551551551\\
            4.04404404404404	0.544598348696846\\
            4.03985452268175	0.541541541541541\\
            4.03403403403403	0.537328082892728\\
            4.02606537524584	0.531531531531531\\
            4.02402402402402	0.530058337652682\\
            4.01401401401401	0.522800599937628\\
            4.01225807250174	0.521521521521521\\
            4.004004004004	0.515556813495928\\
            3.99843329793343	0.511511511511511\\
            3.99399399399399	0.508313564797668\\
            3.98458377088402	0.501501501501501\\
            3.98398398398398	0.501070803510754\\
            3.97397397397397	0.493850023183387\\
            3.97072021177427	0.491491491491491\\
            3.96396396396396	0.486633754596163\\
            3.9568332376756	0.481481481481481\\
            3.95395395395395	0.479417987882636\\
            3.94394394394394	0.472209477112049\\
            3.94292386972773	0.471471471471471\\
            3.93393393393393	0.465020683040696\\
            3.92899824352794	0.461461461461461\\
            3.92392392392392	0.457832404152199\\
            3.91504590422629	0.451451451451451\\
            3.91391391391391	0.45064458540474\\
            3.9039039039039	0.443476185170036\\
            3.9010763733634	0.441441441441441\\
            3.89389389389389	0.436315898165023\\
            3.8870833115048	0.431431431431431\\
            3.88388388388388	0.429156081270557\\
            3.87387387387387	0.422002157071356\\
            3.87306509464696	0.421421421421421\\
            3.86386386386386	0.41487037690386\\
            3.85902993376592	0.411411411411411\\
            3.85385385385385	0.407739075232738\\
            3.84496583230443	0.401401401401401\\
            3.84384384384384	0.400608191654013\\
            3.83383383383383	0.393497810494102\\
            3.83088303753161	0.391391391391391\\
            3.82382382382382	0.386395548185407\\
            3.81677446699225	0.381381381381381\\
            3.81381381381381	0.379293708252284\\
            3.8038038038038	0.372200234229375\\
            3.80263974847694	0.371371371371371\\
            3.79379379379379	0.365127546210816\\
            3.78848512609577	0.361361361361361\\
            3.78378378378378	0.358055282732091\\
            3.77429901773599	0.351351351351351\\
            3.77377377377377	0.350983377249925\\
            3.76376376376376	0.34393718258826\\
            3.76009469275036	0.341341341341341\\
            3.75375375375375	0.33689503890847\\
            3.74585980153474	0.331331331331331\\
            3.74374374374374	0.329853250352621\\
            3.73373373373373	0.32282663980823\\
            3.73159987943699	0.321321321321321\\
            3.72372372372372	0.315815169736725\\
            3.71731437229936	0.311311311311311\\
            3.71371371371371	0.308804049133724\\
            3.7037037037037	0.301798171584337\\
            3.70299721421445	0.301301301301301\\
            3.69369369369369	0.294817939281679\\
            3.68865914683003	0.291291291291291\\
            3.68368368368368	0.287838047707979\\
            3.67428544146751	0.281281281281281\\
            3.67367367367367	0.280858420153678\\
            3.66366366366366	0.273905684670648\\
            3.65989033285527	0.271271271271271\\
            3.65365365365365	0.266957593062514\\
            3.64546070271745	0.261261261261261\\
            3.64364364364364	0.260009750030461\\
            3.63363363363363	0.253080818019321\\
            3.63100391110518	0.251251251251251\\
            3.62362362362362	0.246165106926151\\
            3.61651607945179	0.241241241241241\\
            3.61361361361361	0.239249624983145\\
            3.6036036036036	0.232345828318109\\
            3.60199561535908	0.231231231231231\\
            3.59359359359359	0.225463087592305\\
            3.58744715591131	0.221221221221221\\
            3.58358358358358	0.218580552195787\\
            3.57357357357357	0.211703283264647\\
            3.57286091018972	0.211211211211211\\
            3.56356356356356	0.204854111680407\\
            3.55824923353793	0.201201201201201\\
            3.55355355355355	0.198005116757889\\
            3.54359518316763	0.191191191191191\\
            3.54354354354354	0.191156205161854\\
            3.53353353353353	0.184340835818563\\
            3.52891730453215	0.181181181181181\\
            3.52352352352352	0.177525983263491\\
            3.51419553938941	0.171171171171171\\
            3.51351351351351	0.170711175659138\\
            3.5035035035035	0.163925998227771\\
            3.49944602219643	0.161161161161161\\
            3.49349349349349	0.157145897301811\\
            3.48465346071159	0.151151151151151\\
            3.48348348348348	0.150365796768268\\
            3.47347347347347	0.143612420185255\\
            3.46982966759489	0.141141141141141\\
            3.46346346346346	0.136867686815823\\
            3.45496300288015	0.131131131131131\\
            3.45345345345345	0.130122902476121\\
            3.44344344344344	0.123403007341428\\
            3.44006211198056	0.121121121121121\\
            3.43343343343343	0.116694263301919\\
            3.42511778923837	0.111111111111111\\
            3.42342342342342	0.109985409441943\\
            3.41341341341341	0.103300750861474\\
            3.41013677434715	0.101101101101101\\
            3.4034034034034	0.0966286228201004\\
            3.39511096543587	0.0910910910910911\\
            3.39339339339339	0.0899563178693828\\
            3.38338338338338	0.083308728358665\\
            3.3800465733497	0.0810810810810811\\
            3.37337337337337	0.0766738467800068\\
            3.36493514807915	0.0710710710710711\\
            3.36336336336336	0.0700387121375392\\
            3.35335335335335	0.0634301045820024\\
            3.34978387270353	0.0610610610610611\\
            3.34334334334334	0.0568331024633249\\
            3.33458236635873	0.0510510510510511\\
            3.33333333333333	0.0502357611493597\\
            3.32332332332332	0.0436681318156921\\
            3.31934041900893	0.0410410410410411\\
            3.31331331331331	0.0371096432376788\\
            3.30404399551035	0.0310310310310311\\
            3.3033033033033	0.030550718349866\\
            3.29329329329329	0.0240261499420991\\
            3.28870727075286	0.0210210210210211\\
            3.28328328328328	0.017506808410824\\
            3.27331068075407	0.0110110110110111\\
            3.27327327327327	0.0109869213600097\\
            3.26326326326326	0.00450758611306534\\
            3.25787471700229	0.00100100100100109\\
            3.25896697801631	-0.00900900900900903\\
            3.26186450621576	-0.019019019019019\\
            3.26326326326326	-0.0239258191895861\\
            3.2647316944146	-0.029029029029029\\
            3.26756858899189	-0.039039039039039\\
            3.27036917407513	-0.0490490490490491\\
            3.27313406309776	-0.0590590590590591\\
            3.27327327327327	-0.0595718077206327\\
            3.27587575286843	-0.0690690690690691\\
            3.27858324729151	-0.0790790790790791\\
            3.28125647273824	-0.0890890890890891\\
            3.28328328328328	-0.0967838612706461\\
            3.28389873845382	-0.0990990990990991\\
            3.28651669720802	-0.109109109109109\\
            3.28910170751428	-0.119119119119119\\
            3.29165428596354	-0.129129129129129\\
            3.29329329329329	-0.135648650862617\\
            3.29417878795765	-0.139139139139139\\
            3.29667877595015	-0.149149149149149\\
            3.29914752187509	-0.159159159159159\\
            3.30158549525289	-0.169169169169169\\
            3.3033033033033	-0.176320698734876\\
            3.30399608201488	-0.179179179179179\\
            3.30638387520306	-0.189189189189189\\
            3.30874197134571	-0.199199199199199\\
            3.31107079835073	-0.209209209209209\\
            3.31331331331331	-0.218970285124596\\
            3.31337101027703	-0.219219219219219\\
            3.31565183748403	-0.229229229229229\\
            3.31790437085538	-0.239239239239239\\
            3.32012900141066	-0.249249249249249\\
            3.32232611057415	-0.259259259259259\\
            3.32332332332332	-0.263871100073535\\
            3.32450073096988	-0.269269269269269\\
            3.32665232714768	-0.279279279279279\\
            3.32877726594165	-0.289289289289289\\
            3.33087589698666	-0.299299299299299\\
            3.33294856156409	-0.309309309309309\\
            3.33333333333333	-0.311198040757077\\
            3.33500195728286	-0.319319319319319\\
            3.33703131815163	-0.329329329329329\\
            3.33903548145698	-0.339339339339339\\
            3.34101476098352	-0.349349349349349\\
            3.34296946321747	-0.359359359359359\\
            3.34334334334334	-0.361305413144887\\
            3.34490562693814	-0.369369369369369\\
            3.34681900037455	-0.379379379379379\\
            3.34870848384098	-0.389389389389389\\
            3.3505743599542	-0.399399399399399\\
            3.35241690493242	-0.409409409409409\\
            3.35335335335335	-0.414573015370995\\
            3.35423952322788	-0.419419419419419\\
            3.35604251552199	-0.429429429429429\\
            3.35782279375644	-0.439439439439439\\
            3.35958061335612	-0.449449449449449\\
            3.36131622411755	-0.459459459459459\\
            3.36302987035815	-0.469469469469469\\
            3.36336336336336	-0.471449904175814\\
            3.36472639592407	-0.479479479479479\\
            3.36640240824565	-0.489489489489489\\
            3.36805699971159	-0.499499499499499\\
            3.36969039697593	-0.509509509509509\\
            3.37130282185493	-0.519519519519519\\
            3.37289449145251	-0.529529529529529\\
            3.37337337337337	-0.532590398661353\\
            3.37446915231445	-0.539539539539539\\
            3.37602489503525	-0.549549549549549\\
            3.37756036427945	-0.559559559559559\\
            3.37907576207912	-0.56956956956957\\
            3.38057128629038	-0.57957957957958\\
            3.38204713069922	-0.58958958958959\\
            3.38338338338338	-0.598777565279742\\
            3.38350385586509	-0.5995995995996\\
            3.38494530395183	-0.60960960960961\\
            3.38636750166303	-0.61961961961962\\
            3.38777062986799	-0.62962962962963\\
            3.38915486581653	-0.63963963963964\\
            3.39052038322867	-0.64964964964965\\
            3.39186735238183	-0.65965965965966\\
            3.39319594019554	-0.66966966966967\\
            3.39339339339339	-0.671183854378983\\
            3.39450953361358	-0.67967967967968\\
            3.39580553252761	-0.68968968968969\\
            3.39708351982914	-0.6996996996997\\
            3.39834365189837	-0.70970970970971\\
            3.39958608211641	-0.71971971971972\\
            3.40081096093744	-0.72972972972973\\
            3.40201843595898	-0.73973973973974\\
            3.40320865199026	-0.74974974974975\\
            3.4034034034034	-0.751417789663453\\
            3.40438440707709	-0.75975975975976\\
            3.40554361897049	-0.76976976976977\\
            3.40668589325405	-0.77977977977978\\
            3.40781136607939	-0.78978978978979\\
            3.40892017109727	-0.7997997997998\\
            3.41001243951615	-0.80980980980981\\
            3.41108830015914	-0.81981981981982\\
            3.41214787951953	-0.82982982982983\\
            3.41319130181481	-0.83983983983984\\
            3.41341341341341	-0.842011439262466\\
            3.41422071876624	-0.84984984984985\\
            3.41523470102545	-0.85985985985986\\
            3.41623280327481	-0.86986986986987\\
            3.41721514275074	-0.87987987987988\\
            3.41818183463935	-0.88988988988989\\
            3.41913299212294	-0.8998998998999\\
            3.42006872642531	-0.90990990990991\\
            3.42098914685595	-0.91991991991992\\
            3.42189436085305	-0.92992992992993\\
            3.42278447402549	-0.93993993993994\\
            3.42342342342342	-0.947257157405573\\
            3.42366013730651	-0.94994994994995\\
            3.42452232900172	-0.95995995995996\\
            3.42536965756453	-0.96996996996997\\
            3.42620222306621	-0.97997997997998\\
            3.42702012392215	-0.98998998998999\\
            3.42782345692815	-1\\
            0.180733946013209	353\\
            0.472099047940016	-1\\
            0.478210447108448	-0.98998998998999\\
            0.48048048048048	-0.986286602855847\\
            0.484335786451452	-0.97997997997998\\
            0.490462745118221	-0.96996996996997\\
            0.49049049049049	-0.969924996417938\\
            0.496621339832978	-0.95995995995996\\
            0.500500500500501	-0.95366313732929\\
            0.502781714832268	-0.94994994994995\\
            0.508956243743899	-0.93993993993994\\
            0.510510510510511	-0.937433591548963\\
            0.515150740354585	-0.92992992992993\\
            0.520520520520521	-0.921259085002809\\
            0.52134752078753	-0.91991991991992\\
            0.527570153547499	-0.90990990990991\\
            0.530530530530531	-0.905161865818986\\
            0.533801945667908	-0.8998998998999\\
            0.540040511108584	-0.88988988988989\\
            0.540540540540541	-0.889093393588886\\
            0.54630782267045	-0.87987987987988\\
            0.550550550550551	-0.873113382324933\\
            0.552578349438696	-0.86986986986987\\
            0.558865723249561	-0.85985985985986\\
            0.560560560560561	-0.857175781408364\\
            0.565172697529644	-0.84984984984985\\
            0.570570570570571	-0.841291537499813\\
            0.571483444872109	-0.83983983983984\\
            0.577820177092472	-0.82982982982983\\
            0.580580580580581	-0.825484601415023\\
            0.584168325765265	-0.81981981981982\\
            0.590521381586512	-0.80980980980981\\
            0.590590590590591	-0.809701658231899\\
            0.596907475670676	-0.7997997997998\\
            0.600600600600601	-0.794022868709586\\
            0.603298359321449	-0.78978978978979\\
            0.609701503669592	-0.77977977977978\\
            0.610610610610611	-0.778368309079805\\
            0.616131328114136	-0.76976976976977\\
            0.620620620620621	-0.762793377388151\\
            0.622566557670098	-0.75975975975976\\
            0.629020359150768	-0.74974974974975\\
            0.630630630630631	-0.747266459615606\\
            0.63549555295003	-0.73973973973974\\
            0.640640640640641	-0.731798678071605\\
            0.64197679118743	-0.72972972972973\\
            0.648481826567906	-0.71971971971972\\
            0.650650650650651	-0.71639844103556\\
            0.655004081552427	-0.70970970970971\\
            0.660660660660661	-0.701041054967257\\
            0.66153304469135	-0.6996996996997\\
            0.668089899235798	-0.68968968968969\\
            0.670670670670671	-0.685766307535115\\
            0.674660961745231	-0.67967967967968\\
            0.680680680680681	-0.670522502602086\\
            0.681239421145099	-0.66966966966967\\
            0.687848688894124	-0.65965965965966\\
            0.690690690690691	-0.655371813403317\\
            0.694470361558636	-0.64964964964965\\
            0.700700700700701	-0.640244702385486\\
            0.70110014552855	-0.63963963963964\\
            0.707762429489734	-0.62962962962963\\
            0.710710710710711	-0.625216390054798\\
            0.714436573133717	-0.61961961961962\\
            0.720720720720721	-0.610208999177424\\
            0.721119568872679	-0.60960960960961\\
            0.727835481079552	-0.5995995995996\\
            0.730730730730731	-0.595301123179363\\
            0.734564016761898	-0.58958958958959\\
            0.740740740740741	-0.580416378054867\\
            0.741302172444364	-0.57957957957958\\
            0.748072333830409	-0.56956956956957\\
            0.750750750750751	-0.565626730204508\\
            0.754857245035379	-0.559559559559559\\
            0.760760760760761	-0.550867441484797\\
            0.761652572057477	-0.549549549549549\\
            0.76847761207875	-0.539539539539539\\
            0.770770770770771	-0.53619353827956\\
            0.775320947070578	-0.529529529529529\\
            0.780780780780781	-0.521562387125227\\
            0.782175522471275	-0.519519519519519\\
            0.789056078396115	-0.509509509509509\\
            0.790790790790791	-0.507001463001077\\
            0.795959952748413	-0.499499499499499\\
            0.800800800800801	-0.492500986485977\\
            0.802875921817757	-0.489489489489489\\
            0.809812637584501	-0.479479479479479\\
            0.810810810810811	-0.478049988107117\\
            0.816779236892116	-0.469469469469469\\
            0.820820820820821	-0.463682564687919\\
            0.823758815974975	-0.459459459459459\\
            0.830752340498606	-0.449449449449449\\
            0.830830830830831	-0.449338146372689\\
            0.83778392327438	-0.439439439439439\\
            0.840840840840841	-0.435105981562582\\
            0.844829402772437	-0.429429429429429\\
            0.850850850850851	-0.42089655621672\\
            0.851889098477491	-0.419419419419419\\
            0.858979288310113	-0.409409409409409\\
            0.860860860860861	-0.406769614333467\\
            0.866093035876871	-0.399399399399399\\
            0.870870870870871	-0.392699607872718\\
            0.873221964680398	-0.389389389389389\\
            0.880370764248422	-0.379379379379379\\
            0.880880880880881	-0.378671342116602\\
            0.887555228160958	-0.369369369369369\\
            0.890890890890891	-0.364742524864154\\
            0.894755873347456	-0.359359359359359\\
            0.900900900900901	-0.350841637315468\\
            0.901973056469796	-0.349349349349349\\
            0.90922165430393	-0.339339339339339\\
            0.910910910910911	-0.337022452727873\\
            0.916496584885961	-0.329329329329329\\
            0.920920920920921	-0.323266351258878\\
            0.923789106169471	-0.319319319319319\\
            0.930930930930931	-0.309541213742639\\
            0.931099598055304	-0.309309309309309\\
            0.938450026801287	-0.299299299299299\\
            0.940940940940941	-0.295925931372045\\
            0.94582058371665	-0.289289289289289\\
            0.950950950950951	-0.282348808282775\\
            0.953210219927712	-0.279279279279279\\
            0.960622293781695	-0.269269269269269\\
            0.960960960960961	-0.268816192926964\\
            0.968073679083184	-0.259259259259259\\
            0.970970970970971	-0.2553879917984\\
            0.975545294050381	-0.249249249249249\\
            0.980980980980981	-0.24199564666605\\
            0.983037560906855	-0.239239239239239\\
            0.990554751368602	-0.229229229229229\\
            0.990990990990991	-0.228653752270039\\
            0.998111280931093	-0.219219219219219\\
            1.001001001001	-0.215412768066767\\
            1.00568967549673	-0.209209209209209\\
            1.01101101101101	-0.20221045735762\\
            1.01329038414604	-0.199199199199199\\
            1.02091480925362	-0.189189189189189\\
            1.02102102102102	-0.18905114414888\\
            1.02858241986875	-0.179179179179179\\
            1.03103103103103	-0.176002132382805\\
            1.03627362513534	-0.169169169169169\\
            1.04104104104104	-0.162994491415944\\
            1.04398890278053	-0.159159159159159\\
            1.05105105105105	-0.150029244462973\\
            1.05172873913961	-0.149149149149149\\
            1.05950764593978	-0.139139139139139\\
            1.06106106106106	-0.137155532701214\\
            1.06731802417379	-0.129129129129129\\
            1.07107107107107	-0.124346501817831\\
            1.0751543366871	-0.119119119119119\\
            1.08108108108108	-0.111582397147087\\
            1.08301710118559	-0.109109109109109\\
            1.09090851344548	-0.0990990990990991\\
            1.09109109109109	-0.0988698566048053\\
            1.09884478126384	-0.0890890890890891\\
            1.1011011011011	-0.0862626138197802\\
            1.10680895743883	-0.0790790790790791\\
            1.11111111111111	-0.0737026406920408\\
            1.11480159373602	-0.0690690690690691\\
            1.12112112112112	-0.0611909223513269\\
            1.12282325202118	-0.0590590590590591\\
            1.1308768687139	-0.0490490490490491\\
            1.13113113113113	-0.048736230994481\\
            1.13897612547847	-0.039039039039039\\
            1.14114114114114	-0.0363825311526897\\
            1.14710597547886	-0.029029029029029\\
            1.15115115115115	-0.0240791743916467\\
            1.15526701876058	-0.019019019019019\\
            1.16116116116116	-0.011827104980155\\
            1.16345986666342	-0.00900900900900903\\
            1.17065935355844	0.00100100100100109\\
            1.16868841353744	0.0110110110110111\\
            1.1667734393331	0.0210210210210211\\
            1.16491390782457	0.0310310310310311\\
            1.16310926713074	0.0410410410410411\\
            1.16135892760735	0.0510510510510511\\
            1.16116116116116	0.0522264299043535\\
            1.15967558182245	0.0610610610610611\\
            1.1580462259767	0.0710710710710711\\
            1.15646832142837	0.0810810810810811\\
            1.15494099735	0.0910910910910911\\
            1.15346324620902	0.101101101101101\\
            1.15203388639698	0.111111111111111\\
            1.15115115115115	0.117522004856318\\
            1.15065570998276	0.121121121121121\\
            1.1493296746597	0.131131131131131\\
            1.1480462191016	0.141141141141141\\
            1.14680279029089	0.151151151151151\\
            1.14559619196132	0.161161161161161\\
            1.14442237376191	0.171171171171171\\
            1.14327613631687	0.181181181181181\\
            1.14215071043387	0.191191191191191\\
            1.14114114114114	0.200274380637009\\
            1.14103784802199	0.201201201201201\\
            1.13993101783134	0.211211211211211\\
            1.13880596071023	0.221221221221221\\
            1.13763845163512	0.231231231231231\\
            1.13639290904297	0.241241241241241\\
            1.13501495690084	0.251251251251251\\
            1.13341726249371	0.261261261261261\\
            1.13145036687795	0.271271271271271\\
            1.13113113113113	0.272542713231774\\
            1.12877614342637	0.281281281281281\\
            1.12467214874879	0.291291291291291\\
            1.12112112112112	0.296432141338181\\
            1.11637406599651	0.301301301301301\\
            1.11111111111111	0.304087212940617\\
            1.1011011011011	0.306503427874603\\
            1.09109109109109	0.306821866018864\\
            1.08108108108108	0.306001091453129\\
            1.07107107107107	0.304534479779399\\
            1.06106106106106	0.302653288638715\\
            1.05499467808764	0.301301301301301\\
            1.05105105105105	0.300407280693201\\
            1.04104104104104	0.297913708977747\\
            1.03103103103103	0.295328793430495\\
            1.02102102102102	0.292644929206864\\
            1.01620523879523	0.291291291291291\\
            1.01101101101101	0.289840786934297\\
            1.001001001001	0.286970812433739\\
            0.990990990990991	0.284058472982965\\
            0.981616122620377	0.281281281281281\\
            0.980980980980981	0.281095445065627\\
            0.970970970970971	0.278093819226686\\
            0.960960960960961	0.275065669004879\\
            0.950950950950951	0.272003718645299\\
            0.948597096144873	0.271271271271271\\
            0.940940940940941	0.268928113656136\\
            0.930930930930931	0.265835168553209\\
            0.920920920920921	0.262715005793818\\
            0.916312624963252	0.261261261261261\\
            0.910910910910911	0.259587487997605\\
            0.900900900900901	0.256455403202176\\
            0.890890890890891	0.253298929592644\\
            0.884458457096171	0.251251251251251\\
            0.880880880880881	0.250133606270294\\
            0.870870870870871	0.246976534398929\\
            0.860860860860861	0.243796355430559\\
            0.852883938983782	0.241241241241241\\
            0.850850850850851	0.240602582615238\\
            0.840840840840841	0.237428960377576\\
            0.830830830830831	0.234232812875425\\
            0.82150039614504	0.231231231231231\\
            0.820820820820821	0.231016950303574\\
            0.810810810810811	0.227832141228897\\
            0.800800800800801	0.224625040212039\\
            0.790790790790791	0.221394758283483\\
            0.790257723754065	0.221221221221221\\
            0.780780780780781	0.218199117947256\\
            0.770770770770771	0.21498447099638\\
            0.760760760760761	0.211746809686477\\
            0.759118611032947	0.211211211211211\\
            0.750750750750751	0.208538975161086\\
            0.740740740740741	0.205319196285249\\
            0.730730730730731	0.202076404615646\\
            0.728050939510141	0.201201201201201\\
            0.720720720720721	0.198858257105398\\
            0.710710710710711	0.195635122838307\\
            0.700700700700701	0.192388866536453\\
            0.697036920680524	0.191191191191191\\
            0.690690690690691	0.18916182012114\\
            0.680680680680681	0.18593668564338\\
            0.670670670670671	0.182688240230098\\
            0.666063219827429	0.181181181181181\\
            0.660660660660661	0.179453366779762\\
            0.650650650650651	0.176227302464579\\
            0.640640640640641	0.172977677186567\\
            0.63511954503504	0.171171171171171\\
            0.630630630630631	0.169735792421945\\
            0.620620620620621	0.166509673320428\\
            0.610610610610611	0.163259693407528\\
            0.604197725982142	0.161161161161161\\
            0.600600600600601	0.16001141709444\\
            0.590590590590591	0.15678598364243\\
            0.580580580580581	0.153536346690968\\
            0.573291092576276	0.151151151151151\\
            0.570570570570571	0.150282145251342\\
            0.560560560560561	0.14705804588743\\
            0.550550550550551	0.14380936178375\\
            0.542394042644347	0.141141141141141\\
            0.540540540540541	0.140549578691515\\
            0.530530530530531	0.137327400865008\\
            0.520520520520521	0.134080221047142\\
            0.511501731695118	0.131131131131131\\
            0.510510510510511	0.130815098538563\\
            0.500500500500501	0.127595392171827\\
            0.49049049049049	0.124350231917755\\
            0.480609842869756	0.121121121121121\\
            0.48048048048048	0.121079926361863\\
            0.47047047047047	0.117863222407478\\
            0.46046046046046	0.114620578577165\\
            0.45045045045045	0.111351227452556\\
            0.449722104239247	0.111111111111111\\
            0.44044044044044	0.108131996947155\\
            0.43043043043043	0.104892362838142\\
            0.42042042042042	0.101625457757574\\
            0.418828892195148	0.101101101101101\\
            0.41041041041041	0.0984027592280197\\
            0.4004004004004	0.0951666377345263\\
            0.39039039039039	0.0919026413929461\\
            0.387925305208735	0.0910910910910911\\
            0.38038038038038	0.0886765203490344\\
            0.37037037037037	0.0854444363311836\\
            0.36036036036036	0.0821838319511104\\
            0.357007747869649	0.0810810810810811\\
            0.35035035035035	0.0789542850438815\\
            0.34034034034034	0.0757267976533799\\
            0.33033033033033	0.0724701009555068\\
            0.326072510024092	0.0710710710710711\\
            0.32032032032032	0.069237075618411\\
            0.31031031031031	0.0660147912540135\\
            0.3003003003003	0.0627625631577549\\
            0.295115667509749	0.0610610610610611\\
            0.29029029029029	0.0595259551610495\\
            0.28028028028028	0.0563095417227484\\
            0.27027027027027	0.0530624024593745\\
            0.264132976167307	0.0510510510510511\\
            0.26026026026026	0.0498220511852768\\
            0.25025025025025	0.0466122543533293\\
            0.24024024024024	0.043370899752695\\
            0.233119752947461	0.0410410410410411\\
            0.23023023023023	0.0401265808186894\\
            0.22022022022022	0.036924243204299\\
            0.21021021021021	0.0336894640643865\\
            0.202070736935836	0.0310310310310311\\
            0.2002002002002	0.0304408786996974\\
            0.19019019019019	0.0272469629088376\\
            0.18018018018018	0.0240196685908218\\
            0.170979921369339	0.0210210210210211\\
            0.17017017017017	0.0207664288785484\\
            0.16016016016016	0.0175820458190473\\
            0.15015015015015	0.0143632935565255\\
            0.14014014014014	0.0111083894325706\\
            0.139844378824098	0.0110110110110111\\
            0.13013013013013	0.00793134642903009\\
            0.12012012012012	0.00472237834165982\\
            0.11011011011011	0.00147601148289428\\
            0.108664013647744	0.00100100100100109\\
            0.1001001001001	-0.00294500908987183\\
            0.0900900900900901	-0.0075166067313349\\
            0.0868145068167958	-0.00900900900900903\\
            0.0800800800800801	-0.012271649956057\\
            0.0700700700700701	-0.0170744178763664\\
            0.0659927948443755	-0.019019019019019\\
            0.0600600600600601	-0.0218921806340383\\
            0.0500500500500501	-0.0266987173291145\\
            0.0451625783903001	-0.029029029029029\\
            0.04004004004004	-0.0315089111097213\\
            0.03003003003003	-0.0363192373204983\\
            0.0243240180956517	-0.039039039039039\\
            0.02002002002002	-0.041121911228864\\
            0.01001001001001	-0.04593604184121\\
            0.0034772686318076	-0.0490490490490491\\
            0	-0.0507312482681896\\
            0.180733946013209	961\\
            0	0.218115144151624\\
            0.00393469633462851	0.221221221221221\\
            0.01001001001001	0.226153079209116\\
            0.016396611354201	0.231231231231231\\
            0.02002002002002	0.234193416285341\\
            0.028820133006831	0.241241241241241\\
            0.03003003003003	0.242237331429509\\
            0.04004004004004	0.250318904271202\\
            0.0412172764586699	0.251251251251251\\
            0.0500500500500501	0.258440182612528\\
            0.053586060819129	0.261261261261261\\
            0.0600600600600601	0.266568473164944\\
            0.0659115072402646	0.271271271271271\\
            0.0700700700700701	0.274705063437536\\
            0.0781924638736861	0.281281281281281\\
            0.0800800800800801	0.282851268013224\\
            0.0900900900900901	0.291017978298588\\
            0.0904311268115937	0.291291291291291\\
            0.1001001001001	0.299249731602287\\
            0.102640860734057	0.301301301301301\\
            0.11011011011011	0.307495059609519\\
            0.1148007767415	0.311311311311311\\
            0.12012012012012	0.315755459343167\\
            0.126909486869473	0.321321321321321\\
            0.13013013013013	0.324032475095051\\
            0.13896552148404	0.331331331331331\\
            0.14014014014014	0.332327703683247\\
            0.15015015015015	0.340666441941229\\
            0.150974699667215	0.341341341341341\\
            0.16016016016016	0.349060112845181\\
            0.162937579930287	0.351351351351351\\
            0.17017017017017	0.357476941299415\\
            0.174841668050456	0.361361361361361\\
            0.18018018018018	0.365918820446754\\
            0.18668520872521	0.371371371371371\\
            0.19019019019019	0.374387729106152\\
            0.198466358376438	0.381381381381381\\
            0.2002002002002	0.38288574105147\\
            0.210183184591805	0.391391391391391\\
            0.21021021021021	0.391415035222807\\
            0.22022022022022	0.400027164043469\\
            0.221846422761287	0.401401401401401\\
            0.23023023023023	0.40867558562256\\
            0.233440367451666	0.411411411411411\\
            0.24024024024024	0.417362009834673\\
            0.244962635606698	0.421421421421421\\
            0.25025025025025	0.426089100885417\\
            0.256410970235367	0.431431431431431\\
            0.26026026026026	0.434859678254026\\
            0.267783022592799	0.441441441441441\\
            0.27027027027027	0.443676731210341\\
            0.27907635276712	0.451451451451451\\
            0.28028028028028	0.452543434349538\\
            0.290288430607405	0.461461461461461\\
            0.29029029029029	0.461463164155431\\
            0.3003003003003	0.470476981994745\\
            0.301424276623934	0.471471471471471\\
            0.31031031031031	0.479549852944512\\
            0.312472686883202	0.481481481481481\\
            0.32032032032032	0.488685631509916\\
            0.323430885103174	0.491491491491491\\
            0.33033033033033	0.497888486917653\\
            0.334296024852048	0.501501501501501\\
            0.34034034034034	0.507162861702962\\
            0.345065180088604	0.511511511511511\\
            0.35035035035035	0.516513492426274\\
            0.3557353493352	0.521521521521521\\
            0.36036036036036	0.52594543123998\\
            0.366303460554754	0.531531531531531\\
            0.37037037037037	0.535464068230323\\
            0.376766376771835	0.541541541541541\\
            0.38038038038038	0.545075154439092\\
            0.387120902470291	0.551551551551551\\
            0.39039039039039	0.554784825447363\\
            0.397363790790719	0.561561561561561\\
            0.4004004004004	0.564599625379175\\
            0.407491751540507	0.571571571571572\\
            0.41041041041041	0.574526531156895\\
            0.41750146001726	0.581581581581582\\
            0.42042042042042	0.584572976812384\\
            0.427389566633129	0.591591591591592\\
            0.43043043043043	0.594746877629172\\
            0.437152707313237	0.601601601601602\\
            0.44044044044044	0.605056653861128\\
            0.44678751462613	0.611611611611612\\
            0.45045045045045	0.615511253742823\\
            0.456290629588373	0.621621621621622\\
            0.46046046046046	0.626120175476587\\
            0.465658714069356	0.631631631631632\\
            0.47047047047047	0.636893487851554\\
            0.474888463706533	0.641641641641642\\
            0.48048048048048	0.647841849121353\\
            0.483976621226112	0.651651651651652\\
            0.49049049049049	0.658976523740268\\
            0.492919990050111	0.661661661661662\\
            0.500500500500501	0.670309396533183\\
            0.501715448058201	0.671671671671672\\
            0.510360710109531	0.681681681681682\\
            0.510510510510511	0.681861143003067\\
            0.518858836498214	0.691691691691692\\
            0.520520520520521	0.69371317368384\\
            0.527200928683892	0.701701701701702\\
            0.530530530530531	0.705815923158947\\
            0.535384314760426	0.711711711711712\\
            0.540540540540541	0.718184743729674\\
            0.543406465465663	0.721721721721722\\
            0.550550550550551	0.730835639635892\\
            0.551265005537612	0.731731731731732\\
            0.558965458378852	0.741741741741742\\
            0.560560560560561	0.743888598315604\\
            0.566502242198147	0.751751751751752\\
            0.570570570570571	0.75732055464564\\
            0.573870066541226	0.761761761761762\\
            0.580580580580581	0.771105313986384\\
            0.581067292932334	0.771771771771772\\
            0.588104491871076	0.781781781781782\\
            0.590590590590591	0.785444036467792\\
            0.594971556302455	0.791791791791792\\
            0.600600600600601	0.800231714065228\\
            0.601665129547496	0.801801801801802\\
            0.608196128776471	0.811811811811812\\
            0.610610610610611	0.815649035306625\\
            0.61455822835427	0.821821821821822\\
            0.620620620620621	0.831632331941688\\
            0.620745904386424	0.831831831831832\\
            0.626777850884578	0.841841841841842\\
            0.630630630630631	0.848460105751383\\
            0.632636728086772	0.851851851851852\\
            0.638333549594665	0.861861861861862\\
            0.640640640640641	0.866072664083467\\
            0.643868098202961	0.871871871871872\\
            0.649238158151084	0.881881881881882\\
            0.650650650650651	0.884622995752444\\
            0.654454375909811	0.891891891891892\\
            0.659507482847398	0.901901901901902\\
            0.660660660660661	0.904282507533841\\
            0.664412709821582	0.911911911911912\\
            0.669159910787826	0.921921921921922\\
            0.670670670670671	0.925240428777475\\
            0.673762618769198	0.931931931931932\\
            0.678215966593243	0.941941941941942\\
            0.680680680680681	0.947702586615328\\
            0.682525536853132	0.951951951951952\\
            0.686697847542119	0.961961961961962\\
            0.690690690690691	0.971889478640179\\
            0.690724348988685	0.971971971971972\\
            0.694628962906166	0.981981981981982\\
            0.698395019209117	0.991991991991992\\
            0.700700700700701	0.99836767075808\\
            0.702033497802882	1.002002002002\\
            0.705552975111015	1.01201201201201\\
            0.708945360549018	1.02202202202202\\
            0.710710710710711	1.02744792874747\\
            0.712222607994265	1.03203203203203\\
            0.715389481248999	1.04204204204204\\
            0.718440520858106	1.05205205205205\\
            0.720720720720721	1.05983191101223\\
            0.721383084455487	1.06206206206206\\
            0.724229082085656	1.07207207207207\\
            0.726970048809871	1.08208208208208\\
            0.729609615415788	1.09209209209209\\
            0.730730730730731	1.09652580160312\\
            0.732158988313588	1.1021021021021\\
            0.734619539232494	1.11211211211211\\
            0.736988622612065	1.12212212212212\\
            0.739269535201038	1.13213213213213\\
            0.740740740740741	1.13885409779675\\
            0.7414694020245	1.14214214214214\\
            0.743594936215781	1.15215215215215\\
            0.745641211051848	1.16216216216216\\
            0.747611158070932	1.17217217217217\\
            0.749507614562196	1.18218218218218\\
            0.750750750750751	1.1890124639934\\
            0.751336478087371	1.19219219219219\\
            0.753103601823537	1.2022022022022\\
            0.754804822267203	1.21221221221221\\
            0.75644261762604	1.22222222222222\\
            0.758019377454594	1.23223223223223\\
            0.759537404463218	1.24224224224224\\
            0.760760760760761	1.25062955931201\\
            0.761000201602215	1.25225225225225\\
            0.762414916854668	1.26226226226226\\
            0.763777006495348	1.27227227227227\\
            0.765088456435381	1.28228228228228\\
            0.76635117659357	1.29229229229229\\
            0.767567003257307	1.3023023023023\\
            0.768737701464701	1.31231231231231\\
            0.769864967392098	1.32232232232232\\
            0.770770770770771	1.33068347405843\\
            0.770951390613265	1.33233233233233\\
            0.772002189997101	1.34234234234234\\
            0.773014029905831	1.35235235235235\\
            0.773988362576344	1.36236236236236\\
            0.77492658278434	1.37237237237237\\
            0.775830030036657	1.38238238238238\\
            0.776699990710832	1.39239239239239\\
            0.77753770013828	1.4024024024024\\
            0.77834434462834	1.41241241241241\\
            0.779121063431232	1.42242242242242\\
            0.779868950638594	1.43243243243243\\
            0.780589057020847	1.44244244244244\\
            0.780780780780781	1.44522100495807\\
            0.781285013521073	1.45245245245245\\
            0.781956021628728	1.46246246246246\\
            0.78260201384493	1.47247247247247\\
            0.783223890115643	1.48248248248248\\
            0.783822515122934	1.49249249249249\\
            0.784398719754319	1.5025025025025\\
            0.784953302513873	1.51251251251251\\
            0.7854870308766	1.52252252252252\\
            0.786000642587567	1.53253253253253\\
            0.78649484690744	1.54254254254254\\
            0.78697032580609	1.55255255255255\\
            0.787427735105982	1.56256256256256\\
            0.787867705577067	1.57257257257257\\
            0.788290843984922	1.58258258258258\\
            0.788697734093866	1.59259259259259\\
            0.789088937626749	1.6026026026026\\
            0.789464995183117	1.61261261261261\\
            0.78982642711742	1.62262262262262\\
            0.790173734378857	1.63263263263263\\
            0.790507399314479	1.64264264264264\\
            0.790790790790791	1.65149883044562\\
            0.790828071936583	1.65265265265265\\
            0.791137363521944	1.66266266266266\\
            0.791434287212546	1.67267267267267\\
            0.791719260818888	1.68268268268268\\
            0.791992686972047	1.69269269269269\\
            0.792254953740447	1.7027027027027\\
            0.792506435219557	1.71271271271271\\
            0.792747492095718	1.72272272272272\\
            0.792978472185252	1.73273273273273\\
            0.793199710949974	1.74274274274274\\
            0.79341153199017	1.75275275275275\\
            0.793614247516053	1.76276276276276\\
            0.793808158798695	1.77277277277277\\
            0.79399355660134	1.78278278278278\\
            0.794170721592032	1.79279279279279\\
            0.794339924738369	1.8028028028028\\
            0.794501427685236	1.81281281281281\\
            0.794655483116269	1.82282282282282\\
            0.794802335099819	1.83283283283283\\
            0.794942219420104	1.84284284284284\\
            0.795075363894233	1.85285285285285\\
            0.795201988675761	1.86286286286286\\
            0.795322306545373	1.87287287287287\\
            0.795436523189282	1.88288288288288\\
            0.795544837465929	1.89289289289289\\
            0.795647441661479	1.9029029029029\\
            0.795744521734651	1.91291291291291\\
            0.795836257551351	1.92292292292292\\
            0.795922823109573	1.93293293293293\\
            0.796004386755011	1.94294294294294\\
            0.796081111387792	1.95295295295295\\
            0.796153154660737	1.96296296296296\\
            0.796220669169526	1.97297297297297\\
            0.796283802635129	1.98298298298298\\
            0.796342698078845	1.99299299299299\\
            0.796397493990285	2.003003003003\\
            0.796448324488604	2.01301301301301\\
            0.796495319477284	2.02302302302302\\
            0.796538604792749	2.03303303303303\\
            0.796578302347087	2.04304304304304\\
            0.796614530265135	2.05305305305305\\
            0.796647403016164	2.06306306306306\\
            0.796677031540422	2.07307307307307\\
            0.796703523370728	2.08308308308308\\
            0.796726982749346	2.09309309309309\\
            0.796747510740355	2.1031031031031\\
            0.796765205337674	2.11311311311311\\
            0.796780161568956	2.12312312312312\\
            0.796792471595523	2.13313313313313\\
            0.796802224808494	2.14314314314314\\
            0.796809507921281	2.15315315315315\\
            0.796814405058601	2.16316316316316\\
            0.796816997842155	2.17317317317317\\
            0.796817365473095	2.18318318318318\\
            0.796815584811444	2.19319319319319\\
            0.796811730452562	2.2032032032032\\
            0.796805874800797	2.21321321321321\\
            0.796798088140445	2.22322322322322\\
            0.7967884387041	2.23323323323323\\
            0.796776992738535	2.24324324324324\\
            0.796763814568188	2.25325325325325\\
            0.796748966656361	2.26326326326326\\
            0.796732509664225	2.27327327327327\\
            0.796714502507713	2.28328328328328\\
            0.796695002412389	2.29329329329329\\
            0.796674064966374	2.3033033033033\\
            0.796651744171407	2.31331331331331\\
            0.796628092492107	2.32332332332332\\
            0.796603160903514	2.33333333333333\\
            0.796576998936979	2.34334334334334\\
            0.796549654724455	2.35335335335335\\
            0.796521175041263	2.36336336336336\\
            0.796491605347387	2.37337337337337\\
            0.796460989827358	2.38338338338338\\
            0.796429371428771	2.39339339339339\\
            0.796396791899497	2.4034034034034\\
            0.796363291823643	2.41341341341341\\
            0.796328910656293	2.42342342342342\\
            0.796293686757091	2.43343343343343\\
            0.796257657422694	2.44344344344344\\
            0.796220858918157	2.45345345345345\\
            0.796183326507267	2.46346346346346\\
            0.796145094481887	2.47347347347347\\
            0.796106196190333	2.48348348348348\\
            0.796066664064814	2.49349349349349\\
            0.796026529647994	2.5035035035035\\
            0.795985823618679	2.51351351351351\\
            0.795944575816679	2.52352352352352\\
            0.79590281526687	2.53353353353353\\
            0.795860570202483	2.54354354354354\\
            0.795817868087654	2.55355355355355\\
            0.795774735639246	2.56356356356356\\
            0.795731198847991	2.57357357357357\\
            0.795687282998967	2.58358358358358\\
            0.795643012691408	2.59359359359359\\
            0.795598411857927	2.6036036036036\\
            0.795553503783115	2.61361361361361\\
            0.795508311121572	2.62362362362362\\
            0.795462855915376	2.63363363363363\\
            0.79541715961102	2.64364364364364\\
            0.795371243075818	2.65365365365365\\
            0.795325126613818	2.66366366366366\\
            0.795278829981232	2.67367367367367\\
            0.795232372401381	2.68368368368368\\
            0.795185772579206	2.69369369369369\\
            0.795139048715337	2.7037037037037\\
            0.795092218519731	2.71371371371371\\
            0.79504529922491	2.72372372372372\\
            0.794998307598803	2.73373373373373\\
            0.794951259957204	2.74374374374374\\
            0.794904172175864	2.75375375375375\\
            0.794857059702221	2.76376376376376\\
            0.794809937566798	2.77377377377377\\
            0.794762820394245	2.78378378378378\\
            0.794715722414087	2.79379379379379\\
            0.794668657471132	2.8038038038038\\
            0.794621639035593	2.81381381381381\\
            0.794574680212923	2.82382382382382\\
            0.794527793753344	2.83383383383383\\
            0.79448099206113	2.84384384384384\\
            0.794434287203602	2.85385385385385\\
            0.794387690919883	2.86386386386386\\
            0.794341214629393	2.87387387387387\\
            0.794294869440114	2.88388388388388\\
            0.794248666156609	2.89389389389389\\
            0.79420261528783	2.9039039039039\\
            0.794156727054695	2.91391391391391\\
            0.794111011397461	2.92392392392392\\
            0.794065477982888	2.93393393393393\\
            0.794020136211208	2.94394394394394\\
            0.793974995222897	2.95395395395395\\
            0.793930063905256	2.96396396396396\\
            0.793885350898833	2.97397397397397\\
            0.793840864603635	2.98398398398398\\
            0.793796613185201	2.99399399399399\\
            0.793752604580495	3.004004004004\\
            0.793708846503635	3.01401401401401\\
            0.793665346451482	3.02402402402402\\
            0.793622111709062	3.03403403403403\\
            0.793579149354857	3.04404404404404\\
            0.793536466265942	3.05405405405405\\
            0.793494069122991	3.06406406406406\\
            0.79345196441515	3.07407407407407\\
            0.793410158444773	3.08408408408408\\
            0.793368657332044	3.09409409409409\\
            0.793327467019471	3.1041041041041\\
            0.793286593276259	3.11411411411411\\
            0.793246041702571	3.12412412412412\\
            0.793205817733678	3.13413413413413\\
            0.793165926644005	3.14414414414414\\
            0.793126373551055	3.15415415415415\\
            0.793087163419253	3.16416416416416\\
            0.793048301063678	3.17417417417417\\
            0.793009791153697	3.18418418418418\\
            0.792971638216511	3.19419419419419\\
            0.792933846640613	3.2042042042042\\
            0.792896420679144	3.21421421421421\\
            0.792859364453176	3.22422422422422\\
            0.792822681954909	3.23423423423423\\
            0.792786377050783	3.24424424424424\\
            0.792750453484509	3.25425425425425\\
            0.792714914880039	3.26426426426426\\
            0.792679764744434	3.27427427427427\\
            0.792645006470689	3.28428428428428\\
            0.792610643340463	3.29429429429429\\
            0.79257667852676	3.3043043043043\\
            0.792543115096527	3.31431431431431\\
            0.792509956013203	3.32432432432432\\
            0.792477204139185	3.33433433433433\\
            0.792444862238254	3.34434434434434\\
            0.792412932977928	3.35435435435435\\
            0.792381418931757	3.36436436436436\\
            0.792350322581571	3.37437437437437\\
            0.792319646319662	3.38438438438438\\
            0.792289392450921	3.39439439439439\\
            0.79225956319491	3.4044044044044\\
            0.792230160687908	3.41441441441441\\
            0.792201186984875	3.42442442442442\\
            0.792172644061399	3.43443443443443\\
            0.792144533815574	3.44444444444444\\
            0.792116858069842	3.45445445445445\\
            0.79208961857279	3.46446446446446\\
            0.792062817000905	3.47447447447447\\
            0.792036454960282	3.48448448448448\\
            0.792010533988295	3.49449449449449\\
            0.79198505555523	3.5045045045045\\
            0.79196002106587	3.51451451451451\\
            0.791935431861055	3.52452452452452\\
            0.791911289219195	3.53453453453453\\
            0.791887594357749	3.54454454454454\\
            0.79186434843468	3.55455455455455\\
            0.791841552549851	3.56456456456456\\
            0.79181920774642	3.57457457457457\\
            0.791797315012172	3.58458458458458\\
            0.79177587528084	3.59459459459459\\
            0.79175488943339	3.6046046046046\\
            0.791734358299273	3.61461461461461\\
            0.791714282657646	3.62462462462462\\
            0.791694663238573	3.63463463463463\\
            0.791675500724186	3.64464464464464\\
            0.791656795749835	3.65465465465465\\
            0.791638548905199	3.66466466466466\\
            0.791620760735368	3.67467467467467\\
            0.791603431741917	3.68468468468468\\
            0.79158656238394	3.69469469469469\\
            0.791570153079066	3.7047047047047\\
            0.791554204204449	3.71471471471471\\
            0.791538716097742	3.72472472472472\\
            0.791523689058038	3.73473473473473\\
            0.7915091233468	3.74474474474474\\
            0.791495019188765	3.75475475475475\\
            0.791481376772823	3.76476476476476\\
            0.791468196252893	3.77477477477477\\
            0.791455477748746	3.78478478478478\\
            0.79144322134685	3.79479479479479\\
            0.791431427101168	3.8048048048048\\
            0.791420095033946	3.81481481481481\\
            0.791409225136482	3.82482482482482\\
            0.791398817369883	3.83483483483483\\
            0.791388871665798	3.84484484484484\\
            0.791379387927136	3.85485485485485\\
            0.791370366028775	3.86486486486486\\
            0.791361805818243	3.87487487487487\\
            0.791353707116398	3.88488488488488\\
            0.791346069718073	3.89489489489489\\
            0.79133889339273	3.9049049049049\\
            0.791332177885085	3.91491491491491\\
            0.791325922915717	3.92492492492492\\
            0.791320128181676	3.93493493493493\\
            0.791314793357067	3.94494494494494\\
            0.791309918093619	3.95495495495495\\
            0.791305502021259	3.96496496496496\\
            0.791301544748646	3.97497497497497\\
            0.791298045863719	3.98498498498498\\
            0.791295004934218	3.99499499499499\\
            0.791292421508196	4.00500500500501\\
            0.791290295114525	4.01501501501502\\
            0.791288625263383	4.02502502502503\\
            0.791287411446735	4.03503503503504\\
            0.791286653138807	4.04504504504505\\
            0.791286349796538	4.05505505505506\\
            0.791286500860039	4.06506506506507\\
            0.79128710575302	4.07507507507508\\
            0.791288163883232	4.08508508508509\\
            0.791289674642879	4.0950950950951\\
            0.791291637409034	4.10510510510511\\
            0.791294051544039	4.11511511511512\\
            0.791296916395899	4.12512512512513\\
            0.791300231298668	4.13513513513514\\
            0.791303995572823	4.14514514514515\\
            0.791308208525632	4.15515515515516\\
            0.791312869451523	4.16516516516517\\
            0.791317977632422	4.17517517517518\\
            0.791323532338107	4.18518518518519\\
            0.791329532826548	4.1951951951952\\
            0.791335978344225	4.20520520520521\\
            0.791342868126467	4.21521521521522\\
            0.79135020139775	4.22522522522523\\
            0.791357977372021	4.23523523523524\\
            0.791366195252992	4.24524524524525\\
            0.791374854234442	4.25525525525526\\
            0.791383953500495	4.26526526526527\\
            0.791393492225914	4.27527527527528\\
            0.791403469576376	4.28528528528529\\
            0.791413884708737	4.2952952952953\\
            0.791424736771304	4.30530530530531\\
            0.791436024904094	4.31531531531532\\
            0.791447748239075	4.32532532532533\\
            0.791459905900435	4.33533533533534\\
            0.791472497004808	4.34534534534535\\
            0.79148552066152	4.35535535535536\\
            0.791498975972817	4.36536536536537\\
            0.791512862034097	4.37537537537538\\
            0.791527177934129	4.38538538538539\\
            0.791541922755271	4.3953953953954\\
            0.791557095573683	4.40540540540541\\
            0.791572695459538	4.41541541541542\\
            0.791588721477221	4.42542542542543\\
            0.791605172685536	4.43543543543544\\
            0.791622048137892	4.44544544544545\\
            0.7916393468825	4.45545545545546\\
            0.791657067962558	4.46546546546547\\
            0.791675210416432	4.47547547547548\\
            0.791693773277839	4.48548548548549\\
            0.79171275557602	4.4954954954955\\
            0.791732156335911	4.50550550550551\\
            0.791751974578303	4.51551551551552\\
            0.791772209320021	4.52552552552553\\
            0.791792859574072	4.53553553553554\\
            0.791813924349807	4.54554554554555\\
            0.79183540265307	4.55555555555556\\
            0.791857293486356	4.56556556556557\\
            0.791879595848949	4.57557557557558\\
            0.791902308737067	4.58558558558559\\
            0.791925431144008	4.5955955955956\\
            0.791948962060284	4.60560560560561\\
            0.791972900473753	4.61561561561562\\
            0.791997245369751	4.62562562562563\\
            0.792021995731225	4.63563563563564\\
            0.792047150538855	4.64564564564565\\
            0.792072708771175	4.65565565565566\\
            0.792098669404699	4.66566566566567\\
            0.79212503141403	4.67567567567568\\
            0.792151793771986	4.68568568568569\\
            0.792178955449704	4.6956956956957\\
            0.792206515416752	4.70570570570571\\
            0.792234472641236	4.71571571571572\\
            0.792262826089909	4.72572572572573\\
            0.792291574728269	4.73573573573574\\
            0.792320717520665	4.74574574574575\\
            0.792350253430384	4.75575575575576\\
            0.792380181419766	4.76576576576577\\
            0.792410500450276	4.77577577577578\\
            0.792441209482612	4.78578578578579\\
            0.792472307476791	4.7957957957958\\
            0.792503793392232	4.80580580580581\\
            0.792535666187848	4.81581581581582\\
            0.792567924822122	4.82582582582583\\
            0.792600568253201	4.83583583583584\\
            0.792633595438964	4.84584584584585\\
            0.792667005337106	4.85585585585586\\
            0.792700796905213	4.86586586586587\\
            0.792734969100845	4.87587587587588\\
            0.792769520881591	4.88588588588589\\
            0.792804451205158	4.8958958958959\\
            0.792839759029431	4.90590590590591\\
            0.792875443312547	4.91591591591592\\
            0.792911503012956	4.92592592592593\\
            0.792947937089489	4.93593593593594\\
            0.792984744501424	4.94594594594595\\
            0.79302192420854	4.95595595595596\\
            0.793059475171188	4.96596596596597\\
            0.793097396350341	4.97597597597598\\
            0.793135686707661	4.98598598598599\\
            0.793174345205544	4.995995995996\\
            0.793213370807186	5.00600600600601\\
            0.793252762476631	5.01601601601602\\
            0.793292519178826	5.02602602602603\\
            0.793332639879666	5.03603603603604\\
            0.793373123546054	5.04604604604605\\
            0.793413969145942	5.05605605605606\\
            0.793455175648386	5.06606606606607\\
            0.793496742023581	5.07607607607608\\
            0.793538667242918	5.08608608608609\\
            0.793580950279023	5.0960960960961\\
            0.793623590105799	5.10610610610611\\
            0.793666585698469	5.11611611611612\\
            0.793709936033623	5.12612612612613\\
            0.793753640089246	5.13613613613614\\
            0.79379769684477	5.14614614614615\\
            0.7938421052811	5.15615615615616\\
            0.79388686438066	5.16616616616617\\
            0.793931973127427	5.17617617617618\\
            0.793977430506964	5.18618618618619\\
            0.794023235506454	5.1961961961962\\
            0.794069387114737	5.20620620620621\\
            0.794115884322342	5.21621621621622\\
            0.794162726121512	5.22622622622623\\
            0.794209911506243	5.23623623623624\\
            0.794257439472314	5.24624624624625\\
            0.794305309017308	5.25625625625626\\
            0.79435351914065	5.26626626626627\\
            0.794402068843624	5.27627627627628\\
            0.794450957129417	5.28628628628629\\
            0.794500183003124	5.2962962962963\\
            0.794549745471788	5.30630630630631\\
            0.794599643544424	5.31631631631632\\
            0.794649876232035	5.32632632632633\\
            0.794700442547641	5.33633633633634\\
            0.794751341506304	5.34634634634635\\
            0.794802572125142	5.35635635635636\\
            0.794854133423359	5.36636636636637\\
            0.794906024422262	5.37637637637638\\
            0.794958244145281	5.38638638638639\\
            0.795010791617987	5.3963963963964\\
            0.795063665868114	5.40640640640641\\
            0.795116865925576	5.41641641641642\\
            0.795170390822487	5.42642642642643\\
            0.795224239593174	5.43643643643644\\
            0.795278411274198	5.44644644644645\\
            0.795332904904366	5.45645645645646\\
            0.795387719524751	5.46646646646647\\
            0.795442854178703	5.47647647647648\\
            0.795498307911869	5.48648648648649\\
            0.795554079772203	5.4964964964965\\
            0.795610168809978	5.50650650650651\\
            0.795666574077805	5.51651651651652\\
            0.795723294630642	5.52652652652653\\
            0.795780329525805	5.53653653653654\\
            0.795837677822987	5.54654654654655\\
            0.795895338584258	5.55655655655656\\
            0.795953310874086	5.56656656656657\\
            0.796011593759345	5.57657657657658\\
            0.796070186309321	5.58658658658659\\
            0.796129087595727	5.5965965965966\\
            0.796188296692708	5.60660660660661\\
            0.796247812676857	5.61661661661662\\
            0.796307634627216	5.62662662662663\\
            0.796367761625283	5.63663663663664\\
            0.796428192755034	5.64664664664665\\
            0.796488927102914	5.65665665665666\\
            0.796549963757849	5.66666666666667\\
            0.796611301811263	5.67667667667668\\
            0.796672940357069	5.68668668668669\\
            0.796734878491685	5.6966966966967\\
            0.79679711531404	5.70670670670671\\
            0.796859649925573	5.71671671671672\\
            0.796922481430246	5.72672672672673\\
            0.796985608934543	5.73673673673674\\
            0.797049031547477	5.74674674674675\\
            0.797112748380598	5.75675675675676\\
            0.79717675854799	5.76676676676677\\
            0.797241061166279	5.77677677677678\\
            0.79730565535464	5.78678678678679\\
            0.797370540234791	5.7967967967968\\
            0.797435714931003	5.80680680680681\\
            0.797501178570106	5.81681681681682\\
            0.797566930281483	5.82682682682683\\
            0.797632969197076	5.83683683683684\\
            0.797699294451388	5.84684684684685\\
            0.79776590518149	5.85685685685686\\
            0.797832800527014	5.86686686686687\\
            0.797899979630156	5.87687687687688\\
            0.797967441635688	5.88688688688689\\
            0.798035185690942	5.8968968968969\\
            0.798103210945824	5.90690690690691\\
            0.79817151655281	5.91691691691692\\
            0.798240101666942	5.92692692692693\\
            0.798308965445843	5.93693693693694\\
            0.798378107049694	5.94694694694695\\
            0.798447525641251	5.95695695695696\\
            0.798517220385849	5.96696696696697\\
            0.79858719045138	5.97697697697698\\
            0.798657435008307	5.98698698698699\\
            0.798727953229673	5.996996996997\\
            0.798798744291071	6.00700700700701\\
            0.798869807370672	6.01701701701702\\
            0.79894114164921	6.02702702702703\\
            0.799012746309973	6.03703703703704\\
            0.79908462053882	6.04704704704705\\
            0.79915676352417	6.05705705705706\\
            0.799229174456992	6.06706706706707\\
            0.799301852530813	6.07707707707708\\
            0.799374796941719	6.08708708708709\\
            0.79944800688834	6.0970970970971\\
            0.799521481571856	6.10710710710711\\
            0.799595220195997	6.11711711711712\\
            0.799669221967033	6.12712712712713\\
            0.79974348609377	6.13713713713714\\
            0.799818011787559	6.14714714714715\\
            0.79989279826228	6.15715715715716\\
            0.799967844734344	6.16716716716717\\
            0.800043150422693	6.17717717717718\\
            0.800118714548789	6.18718718718719\\
            0.800194536336614	6.1971971971972\\
            0.800270615012677	6.20720720720721\\
            0.800346949805984	6.21721721721722\\
            0.800423539948062	6.22722722722723\\
            0.800500384672942	6.23723723723724\\
            0.800577483217149	6.24724724724725\\
            0.800654834819714	6.25725725725726\\
            0.80073243872216	6.26726726726727\\
            0.800800800800801	6.27605836852651\\
            0.800810316806025	6.27727727727728\\
            0.800888609054527	6.28728728728729\\
            0.80096715151486	6.2972972972973\\
            0.801045943436079	6.30730730730731\\
            0.801124984069727	6.31731731731732\\
            0.80120427266983	6.32732732732733\\
            0.801283808492896	6.33733733733734\\
            0.801363590797894	6.34734734734735\\
            0.801443618846277	6.35735735735736\\
            0.801523891901946	6.36736736736737\\
            0.801604409231267	6.37737737737738\\
            0.801685170103061	6.38738738738739\\
            0.801766173788586	6.3973973973974\\
            0.801847419561549	6.40740740740741\\
            0.801928906698092	6.41741741741742\\
            0.802010634476787	6.42742742742743\\
            0.802092602178632	6.43743743743744\\
            0.802174809087045	6.44744744744745\\
            0.802257254487852	6.45745745745746\\
            0.802339937669299	6.46746746746747\\
            0.802422857922022	6.47747747747748\\
            0.802506014539065	6.48748748748749\\
            0.802589406815855	6.4974974974975\\
            0.80267303405021	6.50750750750751\\
            0.80275689554232	6.51751751751752\\
            0.802840990594756	6.52752752752753\\
            0.802925318512453	6.53753753753754\\
            0.803009878602704	6.54754754754755\\
            0.803094670175165	6.55755755755756\\
            0.803179692541834	6.56756756756757\\
            0.803264945017054	6.57757757757758\\
            0.803350426917507	6.58758758758759\\
            0.803436137562203	6.5975975975976\\
            0.803522076272478	6.60760760760761\\
            0.803608242371986	6.61761761761762\\
            0.803694635186693	6.62762762762763\\
            0.803781254044866	6.63763763763764\\
            0.803868098277081	6.64764764764765\\
            0.803955167216194	6.65765765765766\\
            0.804042460197357	6.66766766766767\\
            0.804129976557998	6.67767767767768\\
            0.804217715637822	6.68768768768769\\
            0.804305676778796	6.6976976976977\\
            0.804393859325149	6.70770770770771\\
            0.804482262623364	6.71771771771772\\
            0.804570886022171	6.72772772772773\\
            0.804659728872545	6.73773773773774\\
            0.804748790527693	6.74774774774775\\
            0.804838070343041	6.75775775775776\\
            0.804927567676251	6.76776776776777\\
            0.80501728188719	6.77777777777778\\
            0.805107212337933	6.78778778778779\\
            0.805197358392759	6.7977977977978\\
            0.80528771941814	6.80780780780781\\
            0.805378294782737	6.81781781781782\\
            0.805469083857391	6.82782782782783\\
            0.805560086015115	6.83783783783784\\
            0.805651300631095	6.84784784784785\\
            0.805742727082673	6.85785785785786\\
            0.805834364749349	6.86786786786787\\
            0.805926213012768	6.87787787787788\\
            0.806018271256716	6.88788788788789\\
            0.806110538867115	6.8978978978979\\
            0.806203015232009	6.90790790790791\\
            0.806295699741569	6.91791791791792\\
            0.806388591788077	6.92792792792793\\
            0.806481690765922	6.93793793793794\\
            0.80657499607159	6.94794794794795\\
            0.806668507103665	6.95795795795796\\
            0.806762223262814	6.96796796796797\\
            0.806856143951788	6.97797797797798\\
            0.806950268575408	6.98798798798799\\
            0.80704459654056	6.997997997998\\
            0.807139127256193	7.00800800800801\\
            0.807233860133306	7.01801801801802\\
            0.807328794584945	7.02802802802803\\
            0.807423930026195	7.03803803803804\\
            0.807519265874173	7.04804804804805\\
            0.80761480154802	7.05805805805806\\
            0.8077105364689	7.06806806806807\\
            0.807806470059984	7.07807807807808\\
            0.807902601746453	7.08808808808809\\
            0.807998930955483	7.0980980980981\\
            0.808095457116243	7.10810810810811\\
            0.808192179659887	7.11811811811812\\
            0.808289098019547	7.12812812812813\\
            0.808386211630323	7.13813813813814\\
            0.808483519929287	7.14814814814815\\
            0.808581022355464	7.15815815815816\\
            0.80867871834983	7.16816816816817\\
            0.808776607355312	7.17817817817818\\
            0.808874688816762	7.18818818818819\\
            0.808972962180976	7.1981981981982\\
            0.809071426896667	7.20820820820821\\
            0.809170082414469	7.21821821821822\\
            0.809268928186925	7.22822822822823\\
            0.809367963668487	7.23823823823824\\
            0.809467188315496	7.24824824824825\\
            0.80956660158619	7.25825825825826\\
            0.809666202940696	7.26826826826827\\
            0.809765991841005	7.27827827827828\\
            0.809865967750993	7.28828828828829\\
            0.809966130136394	7.2982982982983\\
            0.810066478464802	7.30830830830831\\
            0.810167012205659	7.31831831831832\\
            0.810267730830262	7.32832832832833\\
            0.810368633811728	7.33833833833834\\
            0.810469720625022	7.34834834834835\\
            0.810570990746929	7.35835835835836\\
            0.810672443656051	7.36836836836837\\
            0.810774078832801	7.37837837837838\\
            0.810810810810811	7.38199271795568\\
            0.810876033757514	7.38838838838839\\
            0.810978247822806	7.3983983983984\\
            0.811080642552395	7.40840840840841\\
            0.811183217432944	7.41841841841842\\
            0.811285971952898	7.42842842842843\\
            0.811388905602494	7.43843843843844\\
            0.811492017873734	7.44844844844845\\
            0.811595308260393	7.45845845845846\\
            0.811698776258005	7.46846846846847\\
            0.811802421363861	7.47847847847848\\
            0.811906243076998	7.48848848848849\\
            0.812010240898198	7.4984984984985\\
            0.812114414329981	7.50850850850851\\
            0.812218762876586	7.51851851851852\\
            0.81232328604399	7.52852852852853\\
            0.812427983339871	7.53853853853854\\
            0.812532854273636	7.54854854854855\\
            0.812637898356378	7.55855855855856\\
            0.812743115100902	7.56856856856857\\
            0.812848504021694	7.57857857857858\\
            0.812954064634931	7.58858858858859\\
            0.81305979645847	7.5985985985986\\
            0.813165699011838	7.60860860860861\\
            0.813271771816226	7.61861861861862\\
            0.813378014394495	7.62862862862863\\
            0.813484426271156	7.63863863863864\\
            0.81359100697236	7.64864864864865\\
            0.81369775602591	7.65865865865866\\
            0.813804672961245	7.66866866866867\\
            0.813911757309427	7.67867867867868\\
            0.814019008603147	7.68868868868869\\
            0.81412642637671	7.6986986986987\\
            0.814234010166037	7.70870870870871\\
            0.814341759508654	7.71871871871872\\
            0.81444967394368	7.72872872872873\\
            0.814557753011837	7.73873873873874\\
            0.814665996255428	7.74874874874875\\
            0.814774403218341	7.75875875875876\\
            0.814882973446037	7.76876876876877\\
            0.81499170648555	7.77877877877878\\
            0.815100601885473	7.78878878878879\\
            0.815209659195964	7.7987987987988\\
            0.815318877968728	7.80880880880881\\
            0.815428257757012	7.81881881881882\\
            0.815537798115617	7.82882882882883\\
            0.815647498600866	7.83883883883884\\
            0.815757358770614	7.84884884884885\\
            0.815867378184241	7.85885885885886\\
            0.815977556402647	7.86886886886887\\
            0.816087892988236	7.87887887887888\\
            0.816198387504921	7.88888888888889\\
            0.816309039518117	7.8988988988989\\
            0.816419848594732	7.90890890890891\\
            0.816530814303163	7.91891891891892\\
            0.816641936213289	7.92892892892893\\
            0.816753213896467	7.93893893893894\\
            0.816864646925526	7.94894894894895\\
            0.816976234874763	7.95895895895896\\
            0.817087977319929	7.96896896896897\\
            0.817199873838238	7.97897897897898\\
            0.81731192400835	7.98898898898899\\
            0.81742412741037	7.998998998999\\
            0.817536483625839	8.00900900900901\\
            0.817648992237734	8.01901901901902\\
            0.817761652830457	8.02902902902903\\
            0.817874464989831	8.03903903903904\\
            0.817987428303106	8.04904904904905\\
            0.818100542358928	8.05905905905906\\
            0.818213806747358	8.06906906906907\\
            0.818327221059856	8.07907907907908\\
            0.818440784889274	8.08908908908909\\
            0.81855449782986	8.0990990990991\\
            0.818668359477242	8.10910910910911\\
            0.818782369428428	8.11911911911912\\
            0.818896527281799	8.12912912912913\\
            0.81901083263711	8.13913913913914\\
            0.819125285095468	8.14914914914915\\
            0.819239884259349	8.15915915915916\\
            0.819354629732579	8.16916916916917\\
            0.81946952112033	8.17917917917918\\
            0.819584558029116	8.18918918918919\\
            0.819699740066795	8.1991991991992\\
            0.819815066842546	8.20920920920921\\
            0.819930537966885	8.21921921921922\\
            0.820046153051647	8.22922922922923\\
            0.820161911709984	8.23923923923924\\
            0.820277813556357	8.24924924924925\\
            0.820393858206542	8.25925925925926\\
            0.820510045277604	8.26926926926927\\
            0.820626374387919	8.27927927927928\\
            0.820742845157151	8.28928928928929\\
            0.820820820820821	8.29598538155593\\
            0.820859532304418	8.2992992992993\\
            0.820976511908506	8.30930930930931\\
            0.821093631888368	8.31931931931932\\
            0.821210891868453	8.32932932932933\\
            0.821328291474493	8.33933933933934\\
            0.82144583033348	8.34934934934935\\
            0.821563508073667	8.35935935935936\\
            0.821681324324559	8.36936936936937\\
            0.821799278716924	8.37937937937938\\
            0.821917370882768	8.38938938938939\\
            0.822035600455338	8.3993993993994\\
            0.822153967069125	8.40940940940941\\
            0.822272470359847	8.41941941941942\\
            0.822391109964452	8.42942942942943\\
            0.82250988552111	8.43943943943944\\
            0.822628796669208	8.44944944944945\\
            0.822747843049349	8.45945945945946\\
            0.822867024303344	8.46946946946947\\
            0.82298634007421	8.47947947947948\\
            0.823105790006153	8.48948948948949\\
            0.823225373744592	8.4994994994995\\
            0.823345090936121	8.50950950950951\\
            0.823464941228527	8.51951951951952\\
            0.823584924270775	8.52952952952953\\
            0.823705039713007	8.53953953953954\\
            0.82382528720654	8.54954954954955\\
            0.823945666403857	8.55955955955956\\
            0.8240661769586	8.56956956956957\\
            0.824186818525572	8.57957957957958\\
            0.824307590760735	8.58958958958959\\
            0.824428493321194	8.5995995995996\\
            0.8245495258652	8.60960960960961\\
            0.824670688052149	8.61961961961962\\
            0.824791979542569	8.62962962962963\\
            0.824913399998121	8.63963963963964\\
            0.825034949081597	8.64964964964965\\
            0.825156626456904	8.65965965965966\\
            0.825278431789078	8.66966966966967\\
            0.825400364744261	8.67967967967968\\
            0.825522424989715	8.68968968968969\\
            0.825644612193793	8.6996996996997\\
            0.825766926025966	8.70970970970971\\
            0.825889366156795	8.71971971971972\\
            0.826011932257933	8.72972972972973\\
            0.826134624002123	8.73973973973974\\
            0.826257441063197	8.74974974974975\\
            0.826380383116059	8.75975975975976\\
            0.8265034498367	8.76976976976977\\
            0.826626640902173	8.77977977977978\\
            0.826749955990613	8.78978978978979\\
            0.826873394781204	8.7997997997998\\
            0.826996956954199	8.80980980980981\\
            0.827120642190904	8.81981981981982\\
            0.82724445017368	8.82982982982983\\
            0.827368380585933	8.83983983983984\\
            0.827492433112108	8.84984984984985\\
            0.827616607437708	8.85985985985986\\
            0.827740903249247	8.86986986986987\\
            0.827865320234289	8.87987987987988\\
            0.827989858081421	8.88988988988989\\
            0.828114516480249	8.8998998998999\\
            0.828239295121404	8.90990990990991\\
            0.828364193696537	8.91991991991992\\
            0.828489211898301	8.92992992992993\\
            0.828614349420367	8.93993993993994\\
            0.8287396059574	8.94994994994995\\
            0.828864981205078	8.95995995995996\\
            0.828990474860067	8.96996996996997\\
            0.829116086620032	8.97997997997998\\
            0.829241816183616	8.98998998998999\\
            0.829367663250462	9\\
            0.180733946013209	1104\\
            10	3.22945760012292\\
            9.98998998998999	3.22613757736843\\
            9.98420752539317	3.22422422422422\\
            9.97997997997998	3.22281279207684\\
            9.96996996996997	3.21947674792516\\
            9.95995995995996	3.21615584389824\\
            9.95409310063289	3.21421421421421\\
            9.94994994994995	3.21283049288601\\
            9.93993993993994	3.20949330805581\\
            9.92992992992993	3.20617150568616\\
            9.92398661677711	3.2042042042042\\
            9.91991991991992	3.20284554514718\\
            9.90990990990991	3.19950719677343\\
            9.8998998998999	3.19618447872531\\
            9.89388832641847	3.19419419419419\\
            9.88988988988989	3.19285786196074\\
            9.87987987987988	3.18951832676415\\
            9.86986986986987	3.1861946754415\\
            9.8637984925431	3.18418418418418\\
            9.85985985985986	3.18286735266582\\
            9.84984984984985	3.17952660695456\\
            9.83983983983984	3.17620200450719\\
            9.83371738904713	3.17417417417417\\
            9.82982982982983	3.17287392264055\\
            9.81981981981982	3.16953194231306\\
            9.80980980980981	3.16620637064418\\
            9.80364530128279	3.16416416416416\\
            9.7997997997998	3.16287747308986\\
            9.78978978978979	3.15953423363896\\
            9.77977977977978	3.15620767441409\\
            9.77358252663579	3.15415415415415\\
            9.76976976976977	3.15287790082006\\
            9.75975975975976	3.14953337733849\\
            9.74974974974975	3.14620581199584\\
            9.74352937513622	3.14414414414414\\
            9.73973973973974	3.14287509799909\\
            9.72972972972973	3.13952926518662\\
            9.71971971971972	3.13620067494924\\
            9.71348617010477	3.13413413413413\\
            9.70970970970971	3.1328689519017\\
            9.6996996996997	3.12952178407397\\
            9.68968968968969	3.12619214996369\\
            9.68345324883682	3.12412412412412\\
            9.67967967967968	3.12285934463816\\
            9.66966966966967	3.11951081573745\\
            9.65965965965966	3.11618011859087\\
            9.65343096332665	3.11411411411411\\
            9.64964964964965	3.11284615286565\\
            9.63963963963964	3.10949623647374\\
            9.62962962962963	3.1061644569604\\
            9.62341968103435	3.1041041041041\\
            9.61961961961962	3.10282924748072\\
            9.60960960960961	3.09947791683412\\
            9.5995995995996	3.09614503547713\\
            9.59341978569826	3.09409409409409\\
            9.58958958958959	3.09280849329184\\
            9.57957957957958	3.08945572129951\\
            9.56956956956957	3.08612171849882\\
            9.56343167819571	3.08408408408408\\
            9.55955955955956	3.08278374867019\\
            9.54954954954955	3.07942950793415\\
            9.53953953953954	3.07609436399267\\
            9.53345577745535	3.07407407407407\\
            9.52952952952953	3.07275486517744\\
            9.51951951951952	3.06939912801635\\
            9.50950950950951	3.06606282316931\\
            9.50349252142426	3.06406406406406\\
            9.4994994994995	3.06272168716854\\
            9.48948948948949	3.05936442564476\\
            9.47947947947948	3.05602694009238\\
            9.47354236809336	3.05405405405405\\
            9.46946946946947	3.05268405136789\\
            9.45945945945946	3.0493252373181\\
            9.44944944944945	3.04598655126215\\
            9.44360579658503	3.04404404404404\\
            9.43943943943944	3.04264178641671\\
            9.42942942942943	3.03928139148663\\
            9.41941941941942	3.03594148517095\\
            9.41368330830672	3.03403403403403\\
            9.40940940940941	3.03259471238959\\
            9.3993993993994	3.02923270807309\\
            9.38938938938939	3.0258915618286\\
            9.38377542817499	3.02402402402402\\
            9.37937937937938	3.02254264027788\\
            9.36936936936937	3.01917899796079\\
            9.35935935935936	3.01583659225527\\
            9.3538827059144	3.01401401401401\\
            9.34934934934935	3.0124853714373\\
            9.33933933933934	3.00912006244652\\
            9.32932932932933	3.00577637793964\\
            9.32400571743606	3.004004004004\\
            9.31931931931932	3.00242269699721\\
            9.30930930930931	2.9990556926554\\
            9.2992992992993	2.99571071025939\\
            9.29414506630091	2.99399399399399\\
            9.28928928928929	2.99235439722848\\
            9.27927927927928	2.98898566891492\\
            9.26926926926927	2.98563936986141\\
            9.26430138527323	2.98398398398398\\
            9.25925925925926	2.98228024086695\\
            9.24924924924925	2.97890976008503\\
            9.23923923923924	2.97556212599842\\
            9.23447533796987	2.97397397397397\\
            9.22922922922923	2.9721999843888\\
            9.21921921921922	2.96882772284078\\
            9.20920920920921	2.96547873581884\\
            9.20466762061143	2.96396396396396\\
            9.1991991991992	2.96211337123448\\
            9.18918918918919	2.95873930090395\\
            9.17917917917918	2.95538894360616\\
            9.1748789638817	2.95395395395395\\
            9.16916916916917	2.95202013097695\\
            9.15915915915916	2.94864422421974\\
            9.14914914914915	2.94529247996386\\
            9.14511013490194	2.94394394394394\\
            9.13913913913914	2.94191997842998\\
            9.12912912912913	2.93854220807416\\
            9.11911911911912	2.93518906094182\\
            9.1153619393272	2.93393393393393\\
            9.10910910910911	2.93181261269196\\
            9.0990990990991	2.92843295214753\\
            9.08908908908909	2.92507838709941\\
            9.08563522357204	2.92392392392392\\
            9.07907907907908	2.92169771612014\\
            9.06906906906907	2.91831613949921\\
            9.05905905905906	2.91496014250052\\
            9.05593087717325	2.91391391391391\\
            9.04904904904905	2.91157495322983\\
            9.03903903903904	2.90819143547803\\
            9.02902902902903	2.90483399363498\\
            9.02624983529779	2.9039039039039\\
            9.01901901901902	2.90144396951282\\
            9.00900900900901	2.89805848655265\\
            8.998998998999	2.89469958826075\\
            8.99659308140431	2.89389389389389\\
            8.98898898898899	2.89130439016878\\
            8.97897897897898	2.88791691905575\\
            8.96896896896897	2.88455655416055\\
            8.96696165006681	2.88388388388388\\
            8.95895895895896	2.88115581874263\\
            8.94894894894895	2.87776633783497\\
            8.93893893893894	2.87440449780621\\
            8.93735662996947	2.87387387387387\\
            8.92892892892893	2.87099783566091\\
            8.91891891891892	2.86760632480368\\
            8.90890890890891	2.86424300292343\\
            8.90777916708189	2.86386386386386\\
            8.8988988988989	2.86082999665912\\
            8.88888888888889	2.85743643738346\\
            8.87887887887888	2.85407162894921\\
            8.87823046802389	2.85385385385385\\
            8.86886886886887	2.85065183109162\\
            8.85885885885886	2.84725620683004\\
            8.84884884884885	2.84388990937337\\
            8.84871180362942	2.84384384384384\\
            8.83883883883884	2.84046284011517\\
            8.82882882882883	2.83706513643348\\
            8.81922775235491	2.83383383383383\\
            8.81881881881882	2.83369352973114\\
            8.80880880880881	2.83026249473638\\
            8.7987987987988	2.82686269958306\\
            8.78977793093287	2.82382382382382\\
            8.78878878878879	2.82348399418388\\
            8.77877877877878	2.82005023371265\\
            8.76876876876877	2.81664833768621\\
            8.76036276673305	2.81381381381381\\
            8.75875875875876	2.81326196855607\\
            8.74874874874875	2.80982546129572\\
            8.73873873873874	2.80642145793056\\
            8.73098385091965	2.8038038038038\\
            8.72872872872873	2.80302681720669\\
            8.71871871871872	2.79958754480587\\
            8.70870870870871	2.79618143087694\\
            8.70164286119014	2.79379379379379\\
            8.6986986986987	2.79277786462864\\
            8.68868868868869	2.7893358120244\\
            8.67867867867868	2.78592758787081\\
            8.6723415667437	2.78378378378378\\
            8.66866866866867	2.78251439262663\\
            8.65865865865866	2.77906954839099\\
            8.64864864864865	2.77565921825847\\
            8.64308183349934	2.77377377377377\\
            8.63863863863864	2.77223563728654\\
            8.62862862862863	2.7687879939919\\
            8.61861861861862	2.76537556639369\\
            8.61386562956674	2.76376376376376\\
            8.60860860860861	2.76194078572165\\
            8.5985985985986	2.75849034032427\\
            8.58858858858859	2.75507582841954\\
            8.58469503097077	2.75375375375375\\
            8.57857857857858	2.7516289725807\\
            8.56856856856857	2.74817572682088\\
            8.55855855855856	2.74475914880953\\
            8.5555722276279	2.74374374374374\\
            8.54854854854855	2.74129927630226\\
            8.53853853853854	2.73784323711918\\
            8.52852852852853	2.73442461665098\\
            8.52649952956987	2.73373373373373\\
            8.51851851851852	2.73095071509902\\
            8.50850850850851	2.72749189505755\\
            8.4984984984985	2.72407126165324\\
            8.49747937340593	2.72372372372372\\
            8.48848848848849	2.72058224265551\\
            8.47847847847848	2.71712066038153\\
            8.46851474532883	2.71371371371371\\
            8.46846846846847	2.71369748926095\\
            8.45845845845846	2.71019274352234\\
            8.44844844844845	2.70672842414192\\
            8.4396178172379	2.7037037037037\\
            8.43843843843844	2.70328928752666\\
            8.42842842842843	2.69978102818987\\
            8.41841841841842	2.69631400376655\\
            8.41078232181636	2.69369369369369\\
            8.40840840840841	2.69285757734094\\
            8.3983983983984	2.68934582782436\\
            8.38838838838839	2.68587613778753\\
            8.38201130850041	2.68368368368368\\
            8.37837837837838	2.68240099723827\\
            8.36836836836837	2.67888578865017\\
            8.35835835835836	2.67541348020563\\
            8.35330798899598	2.67367367367367\\
            8.34834834834835	2.67191809443295\\
            8.33833833833834	2.66839946596193\\
            8.32832832832833	2.66492459447419\\
            8.32467574443185	2.66366366366366\\
            8.31831831831832	2.6614073184894\\
            8.30830830830831	2.65788531775211\\
            8.2982982982983	2.65440794708551\\
            8.29611813246578	2.65365365365365\\
            8.28828828828829	2.65086701461006\\
            8.27827827827828	2.64734169794066\\
            8.26826826826827	2.64386190074429\\
            8.26763889426554	2.64364364364364\\
            8.25825825825826	2.64029541653279\\
            8.24824824824825	2.63676684919572\\
            8.23925164070183	2.63363363363363\\
            8.23823823823824	2.6332701402182\\
            8.22822822822823	2.62969063903246\\
            8.21821821821822	2.62615889533737\\
            8.21095788673722	2.62362362362362\\
            8.20820820820821	2.62263416858329\\
            8.1981981981982	2.61905067002594\\
            8.18818818818819	2.61551583331962\\
            8.18275596902092	2.61361361361361\\
            8.17817817817818	2.61196077944082\\
            8.16816816816817	2.6083733622839\\
            8.15815815815816	2.60483552479087\\
            8.15465045882506	2.6036036036036\\
            8.14814814814815	2.60124767313173\\
            8.13813813813814	2.59765642475953\\
            8.12812812812813	2.5941156872383\\
            8.12664613691694	2.59359359359359\\
            8.11811811811812	2.5904923977173\\
            8.10810810810811	2.58689741355084\\
            8.09875435108157	2.58358358358358\\
            8.0980980980981	2.58334347112391\\
            8.08808808808809	2.57969233986749\\
            8.07807807807808	2.5760937225221\\
            8.07098960584235	2.57357357357357\\
            8.06806806806807	2.57250028745682\\
            8.05805805805806	2.56884471549001\\
            8.04804804804805	2.56524257361957\\
            8.04334289359904	2.56356356356356\\
            8.03803803803804	2.56160646899703\\
            8.02802802802803	2.5579465601522\\
            8.01801801801802	2.55434100692866\\
            8.01581985678198	2.55355355355355\\
            8.00800800800801	2.55065885852709\\
            7.997997997998	2.54699471936051\\
            7.98843058319814	2.54354354354354\\
            7.98798798798799	2.54337834595467\\
            7.97797797797798	2.53965410142746\\
            7.96796796796797	2.53598583877781\\
            7.96119941499121	2.53353353353353\\
            7.95795795795796	2.53231778036594\\
            7.94794794794795	2.52858863647205\\
            7.93793793793794	2.52491635447519\\
            7.93411126255977	2.52352352352352\\
            7.92792792792793	2.52119263697387\\
            7.91791791791792	2.51745868683962\\
            7.90790790790791	2.51378248333364\\
            7.90717249204481	2.51351351351351\\
            7.8978978978979	2.50999892508377\\
            7.88788788788789	2.50626025147884\\
            7.88041318352666	2.5035035035035\\
            7.87787787787788	2.50253461065499\\
            7.86786786786787	2.49873242665276\\
            7.85785785785786	2.49498909698532\\
            7.85382447435298	2.49349349349349\\
            7.84784784784785	2.49119629167748\\
            7.83783783783784	2.48738868965421\\
            7.82782782782783	2.48364075017092\\
            7.82740609319375	2.48348348348348\\
            7.81781781781782	2.47977602365471\\
            7.80780780780781	2.47596302239677\\
            7.80119495924287	2.47347347347347\\
            7.7977977977978	2.4721475508905\\
            7.78778778778779	2.46826890563163\\
            7.77777777777778	2.46445048901788\\
            7.77517234468584	2.46346346346346\\
            7.76776776776777	2.46055462462114\\
            7.75775775775776	2.45666979777409\\
            7.7493546781653	2.45345345345345\\
            7.74774774774775	2.4528158599784\\
            7.73773773773774	2.44886443559537\\
            7.72772772772773	2.44497332088805\\
            7.72375812813281	2.44344344344344\\
            7.71771771771772	2.44102990191807\\
            7.70770770770771	2.43707142861192\\
            7.69837182804919	2.43343343343343\\
            7.6976976976977	2.43316122515893\\
            7.68768768768769	2.42913557747603\\
            7.67767767767768	2.42516982521002\\
            7.67322948080928	2.42342342342342\\
            7.66766766766767	2.42116068309833\\
            7.65765765765766	2.41712697493599\\
            7.64830917940381	2.41341341341341\\
            7.64764764764765	2.41314129757407\\
            7.63763763763764	2.40904014842249\\
            7.62762762762763	2.40499798823882\\
            7.62364577246753	2.4034034034034\\
            7.61761761761762	2.40090387311062\\
            7.60760760760761	2.39679343945648\\
            7.59922116410647	2.39339339339339\\
            7.5975975975976	2.39271244753919\\
            7.58758758758759	2.38853453277128\\
            7.57757757757758	2.38441422252645\\
            7.57505684520727	2.38338338338338\\
            7.56756756756757	2.38021564446604\\
            7.55755755755756	2.37602693832533\\
            7.55115121352136	2.37337337337337\\
            7.54754754754755	2.37183107263231\\
            7.53753753753754	2.36757498146939\\
            7.52752752752753	2.36337465472361\\
            7.52750051624127	2.36336336336336\\
            7.51751751751752	2.35905283648921\\
            7.50750750750751	2.35478410027628\\
            7.50412960905235	2.35335335335335\\
            7.4974974974975	2.35045506311626\\
            7.48748748748749	2.34611908944622\\
            7.48102022473868	2.34334334334334\\
            7.47747747747748	2.34177638725591\\
            7.46746746746747	2.33737447394107\\
            7.45817576839975	2.33333333333333\\
            7.45745745745746	2.33301178561288\\
            7.44744744744745	2.32854532286042\\
            7.43743743743744	2.32412734886248\\
            7.43560706878951	2.32332332332332\\
            7.42742742742743	2.31962700146953\\
            7.41741741741742	2.31514329360084\\
            7.41330660108454	2.31331331331331\\
            7.40740740740741	2.31061523999379\\
            7.3973973973974	2.3060672302876\\
            7.39127013323525	2.3033033033033\\
            7.38738738738739	2.30150619094234\\
            7.37737737737738	2.29689534576728\\
            7.36949584099575	2.29329329329329\\
            7.36736736736737	2.29229647408233\\
            7.35735735735736	2.28762427271343\\
            7.34798069780778	2.28328328328328\\
            7.34734734734735	2.28298320876869\\
            7.33733733733734	2.27825112585222\\
            7.32732732732733	2.27355608612942\\
            7.32672274464839	2.27327327327327\\
            7.31731731731732	2.26877352562361\\
            7.30730730730731	2.2640172628461\\
            7.30571574994923	2.26326326326326\\
            7.2972972972973	2.25918960981047\\
            7.28728728728729	2.25437357954843\\
            7.28495166021951	2.25325325325325\\
            7.27727727727728	2.24949803405208\\
            7.26726726726727	2.24462366917325\\
            7.26442410113815	2.24324324324324\\
            7.25725725725726	2.23969796244319\\
            7.24724724724725	2.2347666664938\\
            7.2441261011141	2.23323323323323\\
            7.23723723723724	2.22978904960561\\
            7.22722722722723	2.22480219257593\\
            7.22405021457212	2.22322322322322\\
            7.21721721721722	2.21977141571331\\
            7.20720720720721	2.21473033175206\\
            7.20418863737028	2.21321321321321\\
            7.1971971971972	2.20964561596712\\
            7.18718718718719	2.20455160262648\\
            7.1845333127575	2.2032032032032\\
            7.17717717717718	2.19941260596569\\
            7.16716716716717	2.19426692459269\\
            7.16507602690831	2.19319319319319\\
            7.15715715715716	2.18907370431991\\
            7.14714714714715	2.18387758125527\\
            7.14580849359921	2.18318318318318\\
            7.13713713713714	2.17863055372524\\
            7.12712712712713	2.17338518202092\\
            7.12672242801662	2.17317317317317\\
            7.11711711711712	2.16808508155123\\
            7.1078109230804	2.16316316316316\\
            7.10710710710711	2.16278722633619\\
            7.0970970970971	2.15743946084403\\
            7.08906547712998	2.15315315315315\\
            7.08708708708709	2.15208773099889\\
            7.07707707707708	2.14669607247336\\
            7.07047734157055	2.14314314314314\\
            7.06706706706707	2.14129202806924\\
            7.05705705705706	2.1358574689982\\
            7.05203876370105	2.13313313313313\\
            7.04704704704705	2.13040283033224\\
            7.03703703703704	2.12492634068045\\
            7.03374222162186	2.12312312312312\\
            7.02702702702703	2.11942295487655\\
            7.01701701701702	2.11390548394581\\
            7.01558044412353	2.11311311311311\\
            7.00700700700701	2.10835529451843\\
            6.99754726172973	2.1031031031031\\
            6.996996996997	2.10279596724713\\
            6.98698698698699	2.09720279193913\\
            6.97963739381738	2.09309309309309\\
            6.97697697697698	2.09159844522977\\
            6.96696696696697	2.08596841653671\\
            6.96184215746952	2.08308308308308\\
            6.95695695695696	2.08032121944404\\
            6.94694694694695	2.07465514393433\\
            6.94415539266129	2.07307307307307\\
            6.93693693693694	2.06896726727291\\
            6.92692692692693	2.06326593804217\\
            6.92657121940195	2.06306306306306\\
            6.91691691691692	2.0575395385636\\
            6.90908709847038	2.05305305305305\\
            6.90690690690691	2.0518005992335\\
            6.8968968968969	2.04604094255545\\
            6.89169520949001	2.04304304304304\\
            6.88688688688689	2.04026593239013\\
            6.87687687687688	2.03447433685786\\
            6.8743899893129	2.03303303303303\\
            6.86686686686687	2.02866536824542\\
            6.85716706313883	2.02302302302302\\
            6.85685685685686	2.02284234634377\\
            6.84684684684685	2.01700164641503\\
            6.84002498067019	2.01301301301301\\
            6.83683683683684	2.01114722712092\\
            6.82682682682683	2.00527743267411\\
            6.82295597917174	2.003003003003\\
            6.81681681681682	1.99939359914746\\
            6.80680680680681	1.99349531442974\\
            6.8059559723377	1.99299299299299\\
            6.7967967967968	1.98758397798849\\
            6.78902417600752	1.98298298298298\\
            6.78678678678679	1.98165862832403\\
            6.77677677677678	1.97572079561187\\
            6.77215511661178	1.97297297297297\\
            6.76676676676677	1.96977033625911\\
            6.75675675675676	1.96380639896121\\
            6.7553441563332	1.96296296296296\\
            6.74674674674675	1.9578325648004\\
            6.73859060072093	1.95295295295295\\
            6.73673673673674	1.95184476998697\\
            6.72672672672673	1.94584749922549\\
            6.72189083949878	1.94294294294294\\
            6.71671671671672	1.93983854685996\\
            6.70670670670671	1.93381724007418\\
            6.70523997402204	1.93293293293293\\
            6.6966966966967	1.92778867988268\\
            6.68863799224784	1.92292292292292\\
            6.68668668668669	1.92174650437745\\
            6.67667667667668	1.91569711273155\\
            6.67208168928973	1.91291291291291\\
            6.66666666666667	1.90963733571919\\
            6.65665665665666	1.90356570868965\\
            6.655566507179	1.9029029029029\\
            6.64664664664665	1.89748970021605\\
            6.63909364135533	1.89289289289289\\
            6.63663663663664	1.89140057148318\\
            6.62662662662663	1.88530531516232\\
            6.62265899926311	1.88288288288288\\
            6.61661661661662	1.87920174298967\\
            6.60660660660661	1.87308582390855\\
            6.6062588986745	1.87287287287287\\
            6.5965965965966	1.86696901177107\\
            6.5898962234628	1.86286286286286\\
            6.58658658658659	1.8608396359848\\
            6.57657657657658	1.85470388889171\\
            6.57356482014962	1.85285285285285\\
            6.56656656656657	1.84856285124642\\
            6.55726343454511	1.84284284284284\\
            6.55655655655656	1.84240940096732\\
            6.54654654654655	1.83625617272694\\
            6.54099390808052	1.83283283283283\\
            6.53653653653654	1.83009252868548\\
            6.52652652652653	1.82392092708506\\
            6.52475012823461	1.82282282282282\\
            6.51651651651652	1.81774805932509\\
            6.50853365808464	1.81281281281281\\
            6.50650650650651	1.81156337516478\\
            6.4964964964965	1.80537721114919\\
            6.49234275316559	1.8028028028028\\
            6.48648648648649	1.79918458745268\\
            6.47647647647648	1.79298114797724\\
            6.47617331178853	1.79279279279279\\
            6.46646646646647	1.78678143262608\\
            6.46002960452576	1.78278278278278\\
            6.45645645645646	1.78057045638643\\
            6.44644644644645	1.77435497968154\\
            6.44390536254398	1.77277277277277\\
            6.43643643643644	1.7681380332691\\
            6.4278010941693	1.76276276276276\\
            6.42642642642643	1.76191003781093\\
            6.41641641641642	1.75568407524864\\
            6.4117176010025	1.75275275275275\\
            6.40640640640641	1.74945114686025\\
            6.3963963963964	1.74320952111536\\
            6.39564977351051	1.74274274274274\\
            6.38638638638639	1.73697234393543\\
            6.37960180282425	1.73273273273273\\
            6.37637637637638	1.7307246145179\\
            6.36636636636637	1.72447449276252\\
            6.36356877749537	1.72272272272272\\
            6.35635635635636	1.7182234205593\\
            6.34755052077657	1.71271271271271\\
            6.34634634634635	1.71196200190203\\
            6.33633633633634	1.70570460521345\\
            6.33154883175367	1.7027027027027\\
            6.32632632632633	1.69944068181698\\
            6.31631631631632	1.69316892927491\\
            6.3155582616132	1.69269269269269\\
            6.30630630630631	1.68690305718909\\
            6.2995834942174	1.68268268268268\\
            6.2962962962963	1.68062726329491\\
            6.28628628628629	1.67434982986038\\
            6.28361958951673	1.67267267267267\\
            6.27627627627628	1.66807282168531\\
            6.26766689739595	1.66266266266266\\
            6.26626626626627	1.6617860765328\\
            6.25625625625626	1.65550394075255\\
            6.25172692102006	1.65265265265265\\
            6.24624624624625	1.64921666194371\\
            6.23623623623624	1.64292124135581\\
            6.23579444575768	1.64264264264264\\
            6.22622622622623	1.63663388562246\\
            6.21987513469267	1.63263263263263\\
            6.21621621621622	1.63033714703805\\
            6.20620620620621	1.62403832226702\\
            6.20396286563807	1.62262262262262\\
            6.1961961961962	1.61774210638374\\
            6.18805953702673	1.61261261261261\\
            6.18618618618619	1.61143666682958\\
            6.17617617617618	1.60513523653506\\
            6.17216528078585	1.6026026026026\\
            6.16616616616617	1.59883087713017\\
            6.1562758156733	1.59259259259259\\
            6.15615615615616	1.59251744614085\\
            6.14614614614615	1.58621414930837\\
            6.1403975557491	1.58258258258258\\
            6.13613613613614	1.5799023173404\\
            6.12612612612613	1.57358695829168\\
            6.1245228805035	1.57257257257257\\
            6.11611611611612	1.56727708091037\\
            6.10865587614617	1.56256256256256\\
            6.10610610610611	1.56095840427886\\
            6.0960960960961	1.55464217896433\\
            6.09279441871705	1.55255255255255\\
            6.08608608608609	1.54832591838511\\
            6.07693671436764	1.54254254254254\\
            6.07607607607608	1.54200098456398\\
            6.06606606606607	1.53568451269027\\
            6.06108682419507	1.53253253253253\\
            6.05605605605606	1.52936242627215\\
            6.04604604604605	1.52303458378628\\
            6.04523829325464	1.52252252252252\\
            6.03603603603604	1.51671564673279\\
            6.02939694560722	1.51251251251251\\
            6.02602602602603	1.51038825661261\\
            6.01601601601602	1.50406101682863\\
            6.01355768544049	1.5025025025025\\
            6.00600600600601	1.49773716281762\\
            5.99772184870471	1.49249249249249\\
            5.995995995996	1.49140495820664\\
            5.98598598598599	1.48507885104057\\
            5.98189048696461	1.48248248248248\\
            5.97597597597598	1.4787505457636\\
            5.96605879369114	1.47247247247247\\
            5.96596596596597	1.4724139851537\\
            5.95595595595596	1.46608951099088\\
            5.95023404953812	1.46246246246246\\
            5.94594594594595	1.4597571914512\\
            5.93593593593594	1.4534221687794\\
            5.93440814999981	1.45245245245245\\
            5.92592592592593	1.44709433772773\\
            5.91858588989776	1.44244244244244\\
            5.91591591591592	1.44075841416447\\
            5.90590590590591	1.43442572056972\\
            5.90276480063172	1.43243243243243\\
            5.8958958958959	1.42809459563459\\
            5.8869436727415	1.42242242242242\\
            5.88588588588589	1.42175545334506\\
            5.87587587587588	1.41542552908292\\
            5.87112630429923	1.41241241241241\\
            5.86586586586587	1.40909147874323\\
            5.85585585585586	1.40275148540975\\
            5.85530627934241	1.4024024024024\\
            5.84584584584585	1.39642274558956\\
            5.83949052148542	1.39239239239239\\
            5.83583583583584	1.39008611654058\\
            5.82582582582583	1.38374951047527\\
            5.82367266416161	1.38238238238238\\
            5.81581581581582	1.37741846067002\\
            5.80785542526535	1.37237237237237\\
            5.80580580580581	1.37107957930611\\
            5.7957957957958	1.36474675579801\\
            5.79203879314666	1.36236236236236\\
            5.78578578578579	1.35841370921378\\
            5.77621908953624	1.35235235235235\\
            5.77577577577578	1.35207288301573\\
            5.76576576576577	1.34574422296422\\
            5.76040278865029	1.34234234234234\\
            5.75575575575576	1.33940947501746\\
            5.74574574574575	1.33307134586189\\
            5.74458205712544	1.33233233233233\\
            5.73573573573574	1.32674286549813\\
            5.72876285831224	1.32232232232232\\
            5.72572572572573	1.32040669501296\\
            5.71571571571572	1.3140732697003\\
            5.71294116468994	1.31231231231231\\
            5.70570570570571	1.30774359283156\\
            5.69711728586044	1.3023023023023\\
            5.6956956956957	1.30140626315563\\
            5.68568568568569	1.29507789346066\\
            5.68129383762752	1.29229229229229\\
            5.67567567567568	1.28874727395817\\
            5.66566566566567	1.28240979792156\\
            5.66546484378945	1.28228228228228\\
            5.65565565565566	1.27608606269688\\
            5.64963846057335	1.27227227227227\\
            5.64564564564565	1.26975474079817\\
            5.63563563563564	1.26342282269202\\
            5.63380655347741	1.26226226226226\\
            5.62562562562563	1.25709858809303\\
            5.61797347470492	1.25225225225225\\
            5.61561561561562	1.25076679129741\\
            5.60560560560561	1.24444076230002\\
            5.60213793901356	1.24224224224224\\
            5.5955955955956	1.23811624838336\\
            5.58629737102281	1.23223223223223\\
            5.58558558558559	1.23178419228318\\
            5.57557557557558	1.2254643774965\\
            5.57045751634203	1.22222222222222\\
            5.56556556556557	1.21913979304612\\
            5.55555555555556	1.21281135530919\\
            5.55461073586399	1.21221221221221\\
            5.54554554554555	1.20649440154473\\
            5.53876384220196	1.2022022022022\\
            5.53553553553554	1.20016994479\\
            5.52552552552553	1.1938481893421\\
            5.52291171887082	1.19219219219219\\
            5.51551551551552	1.18753154256942\\
            5.50705550862012	1.18218218218218\\
            5.50550550550551	1.1812074018506\\
            5.4954954954955	1.17489264250106\\
            5.49119740310203	1.17217217217217\\
            5.48548548548549	1.16857648572884\\
            5.47547547547548	1.16225340898869\\
            5.47533145851309	1.16216216216216\\
            5.46546546546547	1.15594538779879\\
            5.45946642665549	1.15215215215215\\
            5.45545545545546	1.14962989522473\\
            5.44544544544545	1.14331426885853\\
            5.44359354246435	1.14214214214214\\
            5.43543543543544	1.13700707862037\\
            5.42771745082469	1.13213213213213\\
            5.42542542542543	1.13069241616365\\
            5.41541541541542	1.12438454800884\\
            5.41183702406413	1.12212212212212\\
            5.40540540540541	1.11807835048872\\
            5.39594915574627	1.11211211211211\\
            5.3953953953954	1.11176467628212\\
            5.38538538538539	1.10546487315609\\
            5.38006059416237	1.1021021021021\\
            5.37537537537538	1.09915982270292\\
            5.36536536536537	1.09285213767358\\
            5.36416301010674	1.09209209209209\\
            5.35535535535536	1.08655585588918\\
            5.34826295647047	1.08208208208208\\
            5.34534534534535	1.08025209985963\\
            5.33533533533534	1.0739529274682\\
            5.33235633967229	1.07207207207207\\
            5.32532532532533	1.06765809411704\\
            5.31644282375082	1.06206206206206\\
            5.31531531531532	1.06135577326749\\
            5.30530530530531	1.05506542048652\\
            5.30052660147552	1.05205205205205\\
            5.2952952952953	1.0487721734157\\
            5.28528528528529	1.04247422819787\\
            5.28460053486172	1.04204204204204\\
            5.27527527527528	1.03619019719283\\
            5.26867251827954	1.03203203203203\\
            5.26526526526527	1.02989866828329\\
            5.25525525525526	1.02360999300673\\
            5.25273597102104	1.02202202202202\\
            5.24524524524525	1.01732782783332\\
            5.23679281315502	1.01201201201201\\
            5.23523523523524	1.01103814331017\\
            5.22522522522523	1.00475904887106\\
            5.22084522181998	1.002002002002\\
            5.21521521521522	0.998478873554167\\
            5.20520520520521	0.992192479015438\\
            5.20488697907599	0.991991991991992\\
            5.1951951951952	0.985921954032724\\
            5.18892700806682	0.981981981981982\\
            5.18518518518519	0.97964388744626\\
            5.17517517517518	0.973367532490255\\
            5.17295685438902	0.971971971971972\\
            5.16516516516517	0.967099259412675\\
            5.15698004279432	0.961961961961962\\
            5.15515515515516	0.960823415522369\\
            5.14514514514515	0.954557418376408\\
            5.1409974148005	0.951951951951952\\
            5.13513513513514	0.948291509547605\\
            5.12512512512513	0.942018512761194\\
            5.12500333175896	0.941941941941942\\
            5.11511511511512	0.935762680213467\\
            5.10900735960222	0.931931931931932\\
            5.10510510510511	0.929499243467879\\
            5.0950950950951	0.923237076936495\\
            5.09299993045633	0.921921921921922\\
            5.08508508508509	0.916983856672132\\
            5.07698537256132	0.911911911911912\\
            5.07507507507508	0.910722995521008\\
            5.06506506506507	0.904471987964834\\
            5.060964025295	0.901901901901902\\
            5.05505505505506	0.898221482346288\\
            5.04504504504505	0.891963788814006\\
            5.04493041231238	0.891891891891892\\
            5.03503503503504	0.885723781120173\\
            5.02889427515524	0.881881881881882\\
            5.02502502502503	0.879476088497342\\
            5.01501501501502	0.873230045115999\\
            5.01284585474816	0.871871871871872\\
            5.00500500500501	0.866992988906845\\
            4.99678931568851	0.861861861861862\\
            4.99499499499499	0.860748203754179\\
            4.98498498498498	0.854514152745736\\
            4.98072549875025	0.851851851851852\\
            4.97497497497497	0.848280141735023\\
            4.96496496496496	0.842039736651517\\
            4.96464858842571	0.841841841841842\\
            4.95495495495495	0.835816644295671\\
            4.94856794386047	0.831831831831832\\
            4.94494494494494	0.829585768556926\\
            4.93493493493493	0.823357870657375\\
            4.93247471777352	0.821821821821822\\
            4.92492492492492	0.817138051405792\\
            4.9163717584615	0.811811811811812\\
            4.91491491491491	0.810910397466162\\
            4.9049049049049	0.804695365407266\\
            4.90026160186866	0.801801801801802\\
            4.89489489489489	0.79847890534386\\
            4.88488488488488	0.792257874430825\\
            4.88413749736335	0.791791791791792\\
            4.87487487487487	0.786052755721392\\
            4.86800776129011	0.781781781781782\\
            4.86486486486486	0.779839737552582\\
            4.85485485485485	0.773632115813757\\
            4.85186576442486	0.771771771771772\\
            4.84484484484484	0.767430577056459\\
            4.83571167703066	0.761761761761762\\
            4.83483483483483	0.76122108016548\\
            4.82482482482482	0.755027245614365\\
            4.81955113847957	0.751751751751752\\
            4.81481481481481	0.748829366006503\\
            4.8048048048048	0.742629916371523\\
            4.80337576053739	0.741741741741742\\
            4.79479479479479	0.73644380525088\\
            4.78719204014707	0.731731731731732\\
            4.78478478478478	0.730249660775082\\
            4.77477477477477	0.724064575149312\\
            4.77099710260163	0.721721721721722\\
            4.76476476476476	0.717882338178963\\
            4.75478684125062	0.711711711711712\\
            4.75475475475475	0.711692001619958\\
            4.74474474474474	0.705521680341358\\
            4.73857165052405	0.701701701701702\\
            4.73473473473473	0.699343390324389\\
            4.72472472472472	0.69316787174644\\
            4.72234068127039	0.691691691691692\\
            4.71471471471471	0.687001783897045\\
            4.70609770187106	0.681681681681682\\
            4.7047047047047	0.680827510489943\\
            4.69469469469469	0.674667371698629\\
            4.68984539077602	0.671671671671672\\
            4.68468468468468	0.668505441044765\\
            4.67467467467467	0.662340346290399\\
            4.67357669205682	0.661661661661662\\
            4.66466466466466	0.656190917458568\\
            4.65729909358116	0.651651651651652\\
            4.65465465465465	0.650033210663723\\
            4.64464464464464	0.643884137670969\\
            4.6410079150276	0.641641641641642\\
            4.63463463463463	0.637739075075961\\
            4.62469993818791	0.631631631631632\\
            4.62462462462462	0.631585655631425\\
            4.61461461461461	0.625453047583468\\
            4.6083854933299	0.621621621621622\\
            4.6046046046046	0.619312414980367\\
            4.59459459459459	0.613175335588096\\
            4.59205362056974	0.611611611611612\\
            4.58458458458458	0.607047654363963\\
            4.57570747519939	0.601601601601602\\
            4.57457457457457	0.600911512295799\\
            4.56456456456456	0.594791587377484\\
            4.5593511000974	0.591591591591592\\
            4.55455455455455	0.588668541415606\\
            4.54454454454454	0.582544431801473\\
            4.54297661708927	0.581581581581582\\
            4.53453453453453	0.576434650597613\\
            4.52659009089298	0.571571571571572\\
            4.52452452452452	0.570316297490874\\
            4.51451451451451	0.564210064357328\\
            4.51018980215049	0.561561561561561\\
            4.5045045045045	0.558105123002642\\
            4.49449449449449	0.551995011808303\\
            4.49377069302147	0.551551551551551\\
            4.48448448448448	0.54590365522893\\
            4.47734143461842	0.541541541541541\\
            4.47447447447447	0.539803608310531\\
            4.46446446446446	0.53371213058042\\
            4.46089514107397	0.531531531531531\\
            4.45445445445445	0.52762581785599\\
            4.44444444444444	0.521530790500476\\
            4.44442927851119	0.521521521521521\\
            4.43443443443443	0.515458389615994\\
            4.4279547817577	0.511511511511511\\
            4.42442442442442	0.509377172215661\\
            4.41441441441441	0.503301572916211\\
            4.41146027201095	0.501501501501501\\
            4.4044044044044	0.497234419332925\\
            4.39494718281146	0.491491491491491\\
            4.39439439439439	0.491158345010754\\
            4.38438438438438	0.48510271532111\\
            4.37842299093365	0.481481481481481\\
            4.37437437437437	0.47904085721756\\
            4.36436436436436	0.472982323490031\\
            4.36187791945491	0.471471471471471\\
            4.35435435435435	0.466934866360848\\
            4.34531483826973	0.461461461461461\\
            4.34434434434434	0.460878347974705\\
            4.33433433433433	0.454840644590653\\
            4.32873845625593	0.451451451451451\\
            4.32432432432432	0.448798682234616\\
            4.31431431431431	0.442758470323852\\
            4.31214032782677	0.441441441441441\\
            4.3043043043043	0.436731253952149\\
            4.29552423452771	0.431431431431431\\
            4.29429429429429	0.430694826803108\\
            4.28428428428428	0.424676351036091\\
            4.27889305374871	0.421421421421421\\
            4.27427427427427	0.418654827638771\\
            4.26426426426426	0.412634268191327\\
            4.26223920593532	0.411411411411411\\
            4.25425425425425	0.406627843920821\\
            4.24556684988365	0.401401401401401\\
            4.24424424424424	0.400612049763385\\
            4.23423423423423	0.394614180528059\\
            4.22887808095066	0.391391391391391\\
            4.22422422422422	0.388613646000315\\
            4.21421421421421	0.382614149696496\\
            4.21216566425548	0.381381381381381\\
            4.2042042042042	0.376629075806744\\
            4.19543353743079	0.371371371371371\\
            4.19419419419419	0.370634462668398\\
            4.18418418418418	0.364658662306652\\
            4.1786841884893	0.361361361361361\\
            4.17417417417417	0.358679673030401\\
            4.16416416416416	0.352702736576401\\
            4.16191014375758	0.351351351351351\\
            4.15415415415415	0.346739578003948\\
            4.14511445026134	0.341341341341341\\
            4.14414414414414	0.340766699821767\\
            4.13413413413413	0.33481452030099\\
            4.12830130220127	0.331331331331331\\
            4.12412412412412	0.328857638710012\\
            4.11411411411411	0.322904851217206\\
            4.11146233477364	0.321321321321321\\
            4.1041041041041	0.316964179077901\\
            4.09459895608125	0.311311311311311\\
            4.09409409409409	0.311013595126229\\
            4.08408408408408	0.305086684639105\\
            4.07771853408553	0.301301301301301\\
            4.07407407407407	0.299152478581492\\
            4.06406406406406	0.293225528360629\\
            4.06081108408204	0.291291291291291\\
            4.05405405405405	0.287307919243406\\
            4.04404404404404	0.281381092772834\\
            4.04387616061324	0.281281281281281\\
            4.03403403403403	0.27548030331498\\
            4.02692408002517	0.271271271271271\\
            4.02402402402402	0.269569345163585\\
            4.01401401401401	0.263670026962343\\
            4.00994428801491	0.261261261261261\\
            4.004004004004	0.257776061958585\\
            3.99399399399399	0.25187749664562\\
            3.99293568514396	0.251251251251251\\
            3.98398398398398	0.246000753962259\\
            3.97590510177789	0.241241241241241\\
            3.97397397397397	0.240113619432734\\
            3.96396396396396	0.234243842145523\\
            3.95884876892393	0.231231231231231\\
            3.95395395395395	0.228374105570903\\
            3.94394394394394	0.222505758546935\\
            3.9417621745116	0.221221221221221\\
            3.93393393393393	0.216653655663307\\
            3.92464759019167	0.211211211211211\\
            3.92392392392392	0.210790922291154\\
            3.91391391391391	0.204952717170378\\
            3.90751013175483	0.201201201201201\\
            3.9039039039039	0.199107794927425\\
            3.89389389389389	0.193271749438194\\
            3.8903408319137	0.191191191191191\\
            3.88388388388388	0.187444880696816\\
            3.87387387387387	0.181611224085959\\
            3.87313911886288	0.181181181181181\\
            3.86386386386386	0.175802655313113\\
            3.85591259674694	0.171171171171171\\
            3.85385385385385	0.169983132832487\\
            3.84384384384384	0.164181607239037\\
            3.83865541846774	0.161161161161161\\
            3.83383383383383	0.158380566095993\\
            3.82382382382382	0.152582238098117\\
            3.82136404897224	0.151151151151151\\
            3.81381381381381	0.146799931514356\\
            3.80403880334678	0.141141141141141\\
            3.8038038038038	0.141006391200438\\
            3.79379379379379	0.135241748554091\\
            3.78668804676341	0.131131131131131\\
            3.78378378378378	0.129467124851101\\
            3.77377377377377	0.12370655077649\\
            3.76930114322069	0.121121121121121\\
            3.76376376376376	0.117951103615861\\
            3.75375375375375	0.112194886287567\\
            3.75187739265424	0.111111111111111\\
            3.74374374374374	0.106458879926052\\
            3.73441893725166	0.101101101101101\\
            3.73373373373373	0.100711256543037\\
            3.72372372372372	0.0949910212874146\\
            3.71692998675285	0.0910910910910911\\
            3.71371371371371	0.089263022953554\\
            3.7037037037037	0.0835481107557292\\
            3.69940195724905	0.0810810810810811\\
            3.69369369369369	0.0778400083630793\\
            3.68368368368368	0.0721307474261458\\
            3.68183405394229	0.0710710710710711\\
            3.67367367367367	0.066442816293837\\
            3.66422788200682	0.0610610610610611\\
            3.66366366366366	0.0607428440121734\\
            3.65365365365365	0.0550720668671706\\
            3.64658807227498	0.0510510510510511\\
            3.64364364364364	0.0493924508206205\\
            3.63363363363363	0.0437283973185238\\
            3.62890581877492	0.0410410410410411\\
            3.62362362362362	0.0380694192261991\\
            3.61361361361361	0.0324124625264862\\
            3.61118021023341	0.0310310310310311\\
            3.6036036036036	0.0267744085817021\\
            3.59359359359359	0.0211249355560249\\
            3.59341030385839	0.0210210210210211\\
            3.58358358358358	0.0155080964679003\\
            3.5756041716631	0.0110110110110111\\
            3.57357357357357	0.0098786379524149\\
            3.56356356356356	0.00427117924711688\\
            3.55775251057296	0.00100100100100109\\
            3.56022072046182	-0.00900900900900903\\
            3.56356356356356	-0.0161468722994308\\
            3.56491984978809	-0.019019019019019\\
            3.56959500021259	-0.029029029029029\\
            3.57357357357357	-0.0376224422685022\\
            3.57423484794382	-0.039039039039039\\
            3.5788544414862	-0.0490490490490491\\
            3.58343691071745	-0.0590590590590591\\
            3.58358358358358	-0.0593832271208195\\
            3.58800195525093	-0.0690690690690691\\
            3.59253153566905	-0.0790790790790791\\
            3.59359359359359	-0.0814516145390578\\
            3.59704031688028	-0.0890890890890891\\
            3.60151852408138	-0.0990990990990991\\
            3.6036036036036	-0.103805588310529\\
            3.60597217543097	-0.109109109109109\\
            3.61040045174472	-0.119119119119119\\
            3.61361361361361	-0.126445449323444\\
            3.6148000621408	-0.129129129129129\\
            3.61917978137595	-0.139139139139139\\
            3.62352679491738	-0.149149149149149\\
            3.62362362362362	-0.149374628527031\\
            3.62785887004334	-0.159159159159159\\
            3.63215946285081	-0.169169169169169\\
            3.63363363363363	-0.172634328232009\\
            3.63643997598389	-0.179179179179179\\
            3.64069536174412	-0.189189189189189\\
            3.64364364364364	-0.196182740447974\\
            3.64492526486963	-0.199199199199199\\
            3.64913660297452	-0.209209209209209\\
            3.6533181296204	-0.219219219219219\\
            3.65365365365365	-0.220030953157987\\
            3.65748521443533	-0.229229229229229\\
            3.66162450768548	-0.239239239239239\\
            3.66366366366366	-0.244214449464082\\
            3.66574314560317	-0.249249249249249\\
            3.66984123684203	-0.259259259259259\\
            3.67367367367367	-0.268686787820106\\
            3.67391227221222	-0.269269269269269\\
            3.67797014936886	-0.279279279279279\\
            3.68200070142331	-0.289289289289289\\
            3.68368368368368	-0.29350643587702\\
            3.68601301065247	-0.299299299299299\\
            3.69000490283927	-0.309309309309309\\
            3.69369369369369	-0.318623064950375\\
            3.69397152299736	-0.319319319319319\\
            3.69792563992996	-0.329329329329329\\
            3.70185403647676	-0.339339339339339\\
            3.7037037037037	-0.344092591089575\\
            3.7057645203269	-0.349349349349349\\
            3.70965653785667	-0.359359359359359\\
            3.71352377321503	-0.369369369369369\\
            3.71371371371371	-0.369865928425433\\
            3.71737953146025	-0.379379379379379\\
            3.72121169641197	-0.389389389389389\\
            3.72372372372372	-0.396000759814754\\
            3.72502448887802	-0.399399399399399\\
            3.72882232972299	-0.409409409409409\\
            3.73259675369692	-0.419419419419419\\
            3.73373373373373	-0.422461307309863\\
            3.73635706994571	-0.429429429429429\\
            3.74009835277663	-0.439439439439439\\
            3.74374374374374	-0.449252922732519\\
            3.74381727062627	-0.449449449449449\\
            3.74752608805815	-0.459459459459459\\
            3.75121272962312	-0.469469469469469\\
            3.75375375375375	-0.476418021272082\\
            3.75488124793333	-0.479479479479479\\
            3.75853649743958	-0.489489489489489\\
            3.76217030501886	-0.499499499499499\\
            3.76376376376376	-0.503923910292117\\
            3.76578955462801	-0.509509509509509\\
            3.76939298193271	-0.519519519519519\\
            3.77297566157704	-0.529529529529529\\
            3.77377377377377	-0.5317787649809\\
            3.77654672145195	-0.539539539539539\\
            3.78009997576887	-0.549549549549549\\
            3.783633139804	-0.559559559559559\\
            3.78378378378378	-0.559990295170173\\
            3.78715704130567	-0.56956956956957\\
            3.79066168241577	-0.57957957957958\\
            3.79379379379379	-0.588578904518532\\
            3.79414795011729	-0.58958958958959\\
            3.797624586991	-0.5995995995996\\
            3.80108209170358	-0.60960960960961\\
            3.8038038038038	-0.61753872887984\\
            3.8045229002413	-0.61961961961962\\
            3.80795322734865	-0.62962962962963\\
            3.81136499540678	-0.63963963963964\\
            3.81381381381381	-0.646870546032482\\
            3.81476126792989	-0.64964964964965\\
            3.81814664195501	-0.65965965965966\\
            3.82151400143945	-0.66966966966967\\
            3.82382382382382	-0.676580264692429\\
            3.82486662548555	-0.67967967967968\\
            3.8282083345238	-0.68968968968969\\
            3.83153254680372	-0.6996996996997\\
            3.83383383383383	-0.706673339052716\\
            3.83484237689593	-0.70970970970971\\
            3.83814164514227	-0.71971971971972\\
            3.84142390941588	-0.72972972972973\\
            3.84384384384384	-0.737154772977619\\
            3.84469176940456	-0.73973973973974\\
            3.84794976145708	-0.74974974974975\\
            3.85119121892088	-0.75975975975976\\
            3.85385385385385	-0.768029125204638\\
            3.85441790409801	-0.76976976976977\\
            3.85763572891276	-0.77977977977978\\
            3.86083746659395	-0.78978978978979\\
            3.86386386386386	-0.799300515480426\\
            3.86402374560518	-0.7997997997998\\
            3.86720246013432	-0.80980980980981\\
            3.87036551441733	-0.81981981981982\\
            3.8735130948411	-0.82982982982983\\
            3.87387387387387	-0.830986435799303\\
            3.87665274353595	-0.83983983983984\\
            3.87977810341112	-0.84984984984985\\
            3.88288838926298	-0.85985985985986\\
            3.88388388388388	-0.863086898415294\\
            3.88598925122911	-0.86986986986987\\
            3.88907786128832	-0.87987987987988\\
            3.89215177945418	-0.88988988988989\\
            3.89389389389389	-0.895598568667669\\
            3.89521454629548	-0.8998998998999\\
            3.89826730949751	-0.90990990990991\\
            3.90130574628098	-0.91991991991992\\
            3.9039039039039	-0.928523789853223\\
            3.90433108948374	-0.92992992992993\\
            3.90734886970946	-0.93993993993994\\
            3.91035267331149	-0.94994994994995\\
            3.9133426555909	-0.95995995995996\\
            3.91391391391391	-0.961886658877446\\
            3.91632486979863	-0.96996996996997\\
            3.91929485261165	-0.97997997997998\\
            3.92225134308583	-0.98998998998999\\
            3.92392392392392	-0.995687179018826\\
            3.92519754936517	-1\\
            0.203318887873954	346\\
            0.34656021070687	-1\\
            0.35035035035035	-0.994427096680315\\
            0.353359186225871	-0.98998998998999\\
            0.360163042273266	-0.97997997997998\\
            0.36036036036036	-0.979691620034765\\
            0.366992863709994	-0.96996996996997\\
            0.37037037037037	-0.965029959641473\\
            0.373826391009314	-0.95995995995996\\
            0.38038038038038	-0.950365978358922\\
            0.380663731106776	-0.94994994994995\\
            0.387526667614193	-0.93993993993994\\
            0.39039039039039	-0.935774251166717\\
            0.394395855025009	-0.92992992992993\\
            0.4004004004004	-0.921188696942985\\
            0.401269284184527	-0.91991991991992\\
            0.408164164122186	-0.90990990990991\\
            0.41041041041041	-0.906660879615979\\
            0.415070154448517	-0.8998998998999\\
            0.42042042042042	-0.892155593659246\\
            0.421980831093109	-0.88988988988989\\
            0.428907966002144	-0.87987987987988\\
            0.43043043043043	-0.877690617285569\\
            0.435851937656824	-0.86986986986987\\
            0.44044044044044	-0.863267417275732\\
            0.442801056301995	-0.85985985985986\\
            0.449760758911636	-0.84984984984985\\
            0.45045045045045	-0.848864090111308\\
            0.456743927098124	-0.83983983983984\\
            0.46046046046046	-0.834524764872153\\
            0.463732719553496	-0.82982982982983\\
            0.47047047047047	-0.820188492862565\\
            0.470727274748316	-0.81981981981982\\
            0.477748921127181	-0.80980980980981\\
            0.48048048048048	-0.805928071050569\\
            0.484778657746705	-0.7997997997998\\
            0.49049049049049	-0.791678755907512\\
            0.491814659325105	-0.78978978978979\\
            0.498869795780281	-0.77977977977978\\
            0.500500500500501	-0.777477596942225\\
            0.505941786761274	-0.76976976976977\\
            0.510510510510511	-0.763316964902931\\
            0.513020562837329	-0.75975975975976\\
            0.520109506457211	-0.74974974974975\\
            0.520520520520521	-0.749173419048905\\
            0.527225103187398	-0.73973973973974\\
            0.530530530530531	-0.735103147358846\\
            0.534348023647262	-0.72972972972973\\
            0.540540540540541	-0.721040354274932\\
            0.541478433907364	-0.71971971971972\\
            0.54863168592006	-0.70970970970971\\
            0.550550550550551	-0.707037128461546\\
            0.555800163843536	-0.6996996996997\\
            0.560560560560561	-0.693067694641058\\
            0.56297669797921	-0.68968968968969\\
            0.570164697565729	-0.67967967967968\\
            0.570570570570571	-0.679118519541595\\
            0.577380190691525	-0.66966966966967\\
            0.580580580580581	-0.665244007208303\\
            0.584604326454751	-0.65965965965966\\
            0.590590590590591	-0.651380193604417\\
            0.591837292302524	-0.64964964964965\\
            0.599091397825806	-0.63963963963964\\
            0.600600600600601	-0.637568605787205\\
            0.606364659814668	-0.62962962962963\\
            0.610610610610611	-0.623802601695369\\
            0.613647368348516	-0.61961961961962\\
            0.620620620620621	-0.610049190402013\\
            0.620939724187625	-0.60960960960961\\
            0.628261127327468	-0.5995995995996\\
            0.630630630630631	-0.596373770784435\\
            0.635595173264677	-0.58958958958959\\
            0.640640640640641	-0.58272098428744\\
            0.642939514436732	-0.57957957957958\\
            0.650297247481038	-0.56956956956957\\
            0.650650650650651	-0.569092425403956\\
            0.657684276300157	-0.559559559559559\\
            0.660660660660661	-0.555541567422344\\
            0.665082271071681	-0.549549549549549\\
            0.670670670670671	-0.542006655495522\\
            0.672491456703571	-0.539539539539539\\
            0.679918337392444	-0.529529529529529\\
            0.680680680680681	-0.528509289097754\\
            0.68737170722912	-0.519519519519519\\
            0.690690690690691	-0.515078906399944\\
            0.694836972795276	-0.509509509509509\\
            0.700700700700701	-0.501666440033919\\
            0.702314374067312	-0.499499499499499\\
            0.709811627455192	-0.489489489489489\\
            0.710710710710711	-0.488297425158921\\
            0.717334774066101	-0.479479479479479\\
            0.720720720720721	-0.474991949718336\\
            0.724870797117376	-0.469469469469469\\
            0.730730730730731	-0.461706377488561\\
            0.732419952373693	-0.459459459459459\\
            0.739988811858271	-0.449449449449449\\
            0.740740740740741	-0.448462285360686\\
            0.747585341208766	-0.439439439439439\\
            0.750750750750751	-0.435285999572855\\
            0.755195781199782	-0.429429429429429\\
            0.760760760760761	-0.422131608598086\\
            0.762820404150587	-0.419419419419419\\
            0.770462105287276	-0.409409409409409\\
            0.770770770770771	-0.409008387322588\\
            0.778135801757681	-0.399399399399399\\
            0.780780780780781	-0.395965383840962\\
            0.785824499290017	-0.389389389389389\\
            0.790790790790791	-0.382946258440261\\
            0.793528487580389	-0.379379379379379\\
            0.800800800800801	-0.369951661414336\\
            0.80124806162937	-0.369369369369369\\
            0.808999094358585	-0.359359359359359\\
            0.810810810810811	-0.357033339681839\\
            0.816770079844839	-0.349349349349349\\
            0.820820820820821	-0.344153318146614\\
            0.824557523918294	-0.339339339339339\\
            0.830830830830831	-0.331299800087696\\
            0.832361740108637	-0.329329329329329\\
            0.840188717682842	-0.319319319319319\\
            0.840840840840841	-0.318491897138912\\
            0.848046220169416	-0.309309309309309\\
            0.850850850850851	-0.305754527153579\\
            0.855921412295311	-0.299299299299299\\
            0.860860860860861	-0.293045593589883\\
            0.863814627107149	-0.289289289289289\\
            0.870870870870871	-0.280365780531193\\
            0.871726203590701	-0.279279279279279\\
            0.879667197243009	-0.269269269269269\\
            0.880880880880881	-0.267750258474303\\
            0.887634640496803	-0.259259259259259\\
            0.890890890890891	-0.25518906270864\\
            0.895621424695828	-0.249249249249249\\
            0.900900900900901	-0.242658865393598\\
            0.903627909743572	-0.239239239239239\\
            0.910910910910911	-0.230160362322914\\
            0.911654461897274	-0.229229229229229\\
            0.919712289922306	-0.219219219219219\\
            0.920920920920921	-0.217728707551447\\
            0.927797437353223	-0.209209209209209\\
            0.930930930930931	-0.205350800460274\\
            0.935903697366429	-0.199199199199199\\
            0.940940940940941	-0.193006381080852\\
            0.944031458718462	-0.189189189189189\\
            0.950950950950951	-0.18069614801986\\
            0.952181116993218	-0.179179179179179\\
            0.960358568100145	-0.169169169169169\\
            0.960960960960961	-0.168438008614847\\
            0.968569704367297	-0.159159159159159\\
            0.970970970970971	-0.15624978352013\\
            0.976803853993957	-0.149149149149149\\
            0.980980980980981	-0.144097422613953\\
            0.98506143685354	-0.139139139139139\\
            0.990990990990991	-0.131981617441515\\
            0.993342880197056	-0.129129129129129\\
            1.001001001001	-0.119903063327905\\
            1.00164861878148	-0.119119119119119\\
            1.00998862129842	-0.109109109109109\\
            1.01101101101101	-0.107891711022486\\
            1.01835963646934	-0.0990990990990991\\
            1.02102102102102	-0.0959367728216636\\
            1.02675615801697	-0.0890890890890891\\
            1.03103103103103	-0.0840205946696639\\
            1.03517864751982	-0.0790790790790791\\
            1.04104104104104	-0.0721438517279616\\
            1.04362757473358	-0.0690690690690691\\
            1.05105105105105	-0.0603072199049699\\
            1.05210341775229	-0.0590590590590591\\
            1.06061095702139	-0.0490490490490491\\
            1.06106106106106	-0.0485242403296734\\
            1.06915613797423	-0.039039039039039\\
            1.07107107107107	-0.0368117808684835\\
            1.07772954905006	-0.029029029029029\\
            1.08108108108108	-0.0251407221664929\\
            1.08633169811546	-0.019019019019019\\
            1.09109109109109	-0.0135117060578954\\
            1.09496310220043	-0.00900900900900903\\
            1.1011011011011	-0.000866836354772887\\
            1.10250557226445	0.00100100100100109\\
            1.1011011011011	0.0067461619607893\\
            1.10005889826116	0.0110110110110111\\
            1.09767543427861	0.0210210210210211\\
            1.09534118426106	0.0310310310310311\\
            1.09305560115611	0.0410410410410411\\
            1.09109109109109	0.0498390769979554\\
            1.09082053937576	0.0510510510510511\\
            1.08865010721097	0.0610610610610611\\
            1.08652505208519	0.0710710710710711\\
            1.08444416023644	0.0810810810810811\\
            1.08240591111398	0.0910910910910911\\
            1.08108108108108	0.0977499816446968\\
            1.08041424735064	0.101101101101101\\
            1.07847173021614	0.111111111111111\\
            1.07656347938797	0.121121121121121\\
            1.07468535537613	0.131131131131131\\
            1.07283190831073	0.141141141141141\\
            1.07107107107107	0.150744942438131\\
            1.07099644501532	0.151151151151151\\
            1.0691812709104	0.161161161161161\\
            1.0673581915	0.171171171171171\\
            1.06550702269784	0.181181181181181\\
            1.06359809239222	0.191191191191191\\
            1.06158616636492	0.201201201201201\\
            1.06106106106106	0.20364029571668\\
            1.05939790547073	0.211211211211211\\
            1.05689041154126	0.221221221221221\\
            1.0538031874986	0.231231231231231\\
            1.05105105105105	0.237906070286358\\
            1.04949760132044	0.241241241241241\\
            1.0417808833704	0.251251251251251\\
            1.04104104104104	0.251790044863178\\
            1.03103103103103	0.256234296393495\\
            1.02102102102102	0.257621020258842\\
            1.01101101101101	0.257334681674613\\
            1.001001001001	0.256171441606919\\
            0.990990990990991	0.254504121078345\\
            0.980980980980981	0.252500375983542\\
            0.975540756007374	0.251251251251251\\
            0.970970970970971	0.2501945686256\\
            0.960960960960961	0.247710968096586\\
            0.950950950950951	0.24514665083016\\
            0.940940940940941	0.242496456411414\\
            0.936384596165955	0.241241241241241\\
            0.930930930930931	0.239755910171604\\
            0.920920920920921	0.23696742806929\\
            0.910910910910911	0.234139164376509\\
            0.900900900900901	0.23126663012607\\
            0.900780374752409	0.231231231231231\\
            0.890890890890891	0.228375866461813\\
            0.880880880880881	0.225459258608448\\
            0.870870870870871	0.222512071508482\\
            0.86654692650972	0.221221221221221\\
            0.860860860860861	0.219555175943499\\
            0.850850850850851	0.216590895054159\\
            0.840840840840841	0.213601612323933\\
            0.8329129032909	0.211211211211211\\
            0.830830830830831	0.210595699980196\\
            0.820820820820821	0.207604269732303\\
            0.810810810810811	0.20459028584075\\
            0.800800800800801	0.201552503559487\\
            0.799654970844184	0.201201201201201\\
            0.790790790790791	0.19853916422032\\
            0.780780780780781	0.195510525431639\\
            0.770770770770771	0.192459452972069\\
            0.766646032590491	0.191191191191191\\
            0.760760760760761	0.18941966160315\\
            0.750750750750751	0.186382574754968\\
            0.740740740740741	0.183323742934382\\
            0.73378383775439	0.181181181181181\\
            0.730730730730731	0.180261154636263\\
            0.720720720720721	0.177219689508856\\
            0.710710710710711	0.174156800943427\\
            0.701023314465111	0.171171171171171\\
            0.700700700700701	0.171073934724362\\
            0.690690690690691	0.168030908094567\\
            0.680680680680681	0.16496656619702\\
            0.670670670670671	0.161880338978842\\
            0.668357331761368	0.161161161161161\\
            0.660660660660661	0.158822611015119\\
            0.650650650650651	0.155758734226819\\
            0.640640640640641	0.152672956370792\\
            0.635743012960729	0.151151151151151\\
            0.630630630630631	0.149599441201606\\
            0.620620620620621	0.146537509494915\\
            0.610610610610611	0.143453563978768\\
            0.603161885025109	0.141141141141141\\
            0.600600600600601	0.140364869922129\\
            0.590590590590591	0.137306077769405\\
            0.580580580580581	0.13422508992669\\
            0.570602215989984	0.131131131131131\\
            0.570570570570571	0.131121557422727\\
            0.560560560560561	0.128066912533096\\
            0.550550550550551	0.124989838111469\\
            0.540540540540541	0.121889738365664\\
            0.538079898704541	0.121121121121121\\
            0.530530530530531	0.118821979662261\\
            0.520520520520521	0.115749664832777\\
            0.510510510510511	0.112654025403137\\
            0.505562989456917	0.111111111111111\\
            0.500500500500501	0.10957287784401\\
            0.49049049049049	0.106506101729569\\
            0.48048048048048	0.103415664830547\\
            0.473044698027105	0.101101101101101\\
            0.47047047047047	0.100320937315508\\
            0.46046046046046	0.0972604434702198\\
            0.45045045045045	0.0941759206822377\\
            0.440519196458018	0.0910910910910911\\
            0.44044044044044	0.0910672909425405\\
            0.43043043043043	0.0880138118344553\\
            0.42042042042042	0.0849359071409331\\
            0.41041041041041	0.0818328322131061\\
            0.408008041685233	0.0810810810810811\\
            0.4004004004004	0.0787672037200092\\
            0.39039039039039	0.0756966327813896\\
            0.38038038038038	0.0726004277051022\\
            0.375481482311875	0.0710710710710711\\
            0.37037037037037	0.0695215280682747\\
            0.36036036036036	0.0664590353725853\\
            0.35035035035035	0.0633704170072621\\
            0.342933609546257	0.0610610610610611\\
            0.34034034034034	0.0602776350975054\\
            0.33033033033033	0.0572240102030841\\
            0.32032032032032	0.0541437421215038\\
            0.310359194987697	0.0510510510510511\\
            0.31031031031031	0.0510363401953601\\
            0.3003003003003	0.0479924340375975\\
            0.29029029029029	0.0449213429437338\\
            0.28028028028028	0.041822071044914\\
            0.277784141209985	0.0410410410410411\\
            0.27027027027027	0.0387651862517595\\
            0.26026026026026	0.0357041795951102\\
            0.25025025025025	0.0326143598797564\\
            0.245173938587107	0.0310310310310311\\
            0.24024024024024	0.029543168322617\\
            0.23023023023023	0.0264932539611109\\
            0.22022022022022	0.0234138678387786\\
            0.212521542691217	0.0210210210210211\\
            0.21021021021021	0.0203273226087538\\
            0.2002002002002	0.0172896314460355\\
            0.19019019019019	0.0142217866056292\\
            0.18018018018018	0.0111224564896214\\
            0.179824545718854	0.0110110110110111\\
            0.17017017017017	0.00809446386354249\\
            0.16016016016016	0.00503942258961964\\
            0.15015015015015	0.00195208502301609\\
            0.147103175507871	0.00100100100100109\\
            0.14014014014014	-0.00218577517207002\\
            0.13013013013013	-0.0067360614894535\\
            0.125107649193059	-0.00900900900900903\\
            0.12012012012012	-0.0114268871847841\\
            0.11011011011011	-0.0162452009413635\\
            0.104299118530592	-0.019019019019019\\
            0.1001001001001	-0.0210540392805885\\
            0.0900900900900901	-0.0258763527519345\\
            0.083483697778746	-0.029029029029029\\
            0.0800800800800801	-0.0306780909563154\\
            0.0700700700700701	-0.0355044369399317\\
            0.0626615091925482	-0.039039039039039\\
            0.0600600600600601	-0.0402990951359901\\
            0.0500500500500501	-0.0451295021698933\\
            0.0418326702255829	-0.0490490490490491\\
            0.04004004004004	-0.0499171027256969\\
            0.03003003003003	-0.0547515953219638\\
            0.0209972937817173	-0.0590590590590591\\
            0.02002002002002	-0.0595321627194893\\
            0.01001001001001	-0.0643707615866521\\
            0.0001554884505055	-0.0690690690690691\\
            0	-0.0691443222982039\\
            0.203318887873954	960\\
            0	0.246218540478585\\
            0.00589044539598092	0.251251251251251\\
            0.01001001001001	0.254870267136545\\
            0.01743951134488	0.261261261261261\\
            0.02002002002002	0.263543373500689\\
            0.0289423305188191	0.271271271271271\\
            0.03003003003003	0.27223968659065\\
            0.04004004004004	0.280972421502072\\
            0.0404010301326532	0.281281281281281\\
            0.0500500500500501	0.289765574337315\\
            0.0518206911676478	0.291291291291291\\
            0.0600600600600601	0.298586955558663\\
            0.0631876960080725	0.301301301301301\\
            0.0700700700700701	0.307438690552264\\
            0.0745002157307476	0.311311311311311\\
            0.0800800800800801	0.316322997006082\\
            0.0857563458232292	0.321321321321321\\
            0.0900900900900901	0.325242194438835\\
            0.0969541044424393	0.331331331331331\\
            0.1001001001001	0.334198714595082\\
            0.108091430712	0.341341341341341\\
            0.11011011011011	0.343195112717195\\
            0.119166183101363	0.351351351351351\\
            0.12012012012012	0.352234079714955\\
            0.13013013013013	0.361319992224614\\
            0.13017654507432	0.361361361361361\\
            0.14014014014014	0.370484386341571\\
            0.141127466938014	0.371371371371371\\
            0.15015015015015	0.379698888511366\\
            0.152007963947969	0.381381381381381\\
            0.16016016016016	0.388966764303028\\
            0.162815589982941	0.391391391391391\\
            0.17017017017017	0.398291472131773\\
            0.173547811095209	0.401401401401401\\
            0.18018018018018	0.40767667981063\\
            0.184202005433853	0.411411411411411\\
            0.19019019019019	0.417126282168582\\
            0.194775463528981	0.421421421421421\\
            0.2002002002002	0.426644419757931\\
            0.205265388988503	0.431431431431431\\
            0.21021021021021	0.436235498668351\\
            0.21566889965932	0.441441441441441\\
            0.22022022022022	0.445904211457838\\
            0.225983029304632	0.451451451451451\\
            0.23023023023023	0.455655559201549\\
            0.236204729848289	0.461461461461461\\
            0.24024024024024	0.465494874648205\\
            0.246330874235515	0.471471471471471\\
            0.25025025025025	0.475427846460257\\
            0.25635825995679	0.481481481481481\\
            0.26026026026026	0.485460544498343\\
            0.266283613278096	0.491491491491491\\
            0.27027027027027	0.495599446092609\\
            0.276103594215855	0.501501501501501\\
            0.28028028028028	0.505851463223233\\
            0.285814802288815	0.511511511511511\\
            0.29029029029029	0.516223970509926\\
            0.295413783071617	0.521521521521521\\
            0.3003003003003	0.526724833885372\\
            0.304897035565914	0.531531531531531\\
            0.31031031031031	0.537362439800508\\
            0.314261020394657	0.541541541541541\\
            0.32032032032032	0.548145724780437\\
            0.323502168813601	0.551551551551551\\
            0.33033033033033	0.559084205118661\\
            0.332616892521345	0.561561561561561\\
            0.34034034034034	0.570188006464565\\
            0.341601594235481	0.571571571571572\\
            0.35035035035035	0.581467893024801\\
            0.350452678987885	0.581581581581582\\
            0.359173402967074	0.591591591591592\\
            0.36036036036036	0.592997782490452\\
            0.367754560207807	0.601601601601602\\
            0.37037037037037	0.604743462802422\\
            0.376192047505469	0.611611611611612\\
            0.38038038038038	0.616713470352262\\
            0.384482411797628	0.621621621621622\\
            0.39039039039039	0.628922361225659\\
            0.392622269278132	0.631631631631632\\
            0.4004004004004	0.641385504449304\\
            0.400608319174116	0.641641641641642\\
            0.408447926710787	0.651651651651652\\
            0.41041041041041	0.65424299490424\\
            0.416129173041223	0.661661661661662\\
            0.42042042042042	0.667417956708534\\
            0.42364798198204	0.671671671671672\\
            0.43043043043043	0.680916770929005\\
            0.431001541215437	0.681681681681682\\
            0.438198921986683	0.691691691691692\\
            0.44044044044044	0.694921181469935\\
            0.445229558208672	0.701701701701702\\
            0.45045045045045	0.70935298748696\\
            0.452088150034221	0.711711711711712\\
            0.458781259552733	0.721721721721722\\
            0.46046046046046	0.724330389112124\\
            0.465307465956446	0.731731731731732\\
            0.47047047047047	0.739897607076795\\
            0.471656589216787	0.741741741741742\\
            0.477840684053273	0.751751751751752\\
            0.48048048048048	0.756189489376951\\
            0.4838517539999	0.761761761761762\\
            0.489686779242399	0.771771771771772\\
            0.49049049049049	0.773210622737935\\
            0.495358868421235	0.781781781781782\\
            0.500500500500501	0.79116432218151\\
            0.500850109157471	0.791791791791792\\
            0.506182330506177	0.801801801801802\\
            0.510510510510511	0.810230831144084\\
            0.51133571298604	0.811811811811812\\
            0.516330086247331	0.821821821821822\\
            0.520520520520521	0.830544281567316\\
            0.521149131820918	0.831831831831832\\
            0.52581344388215	0.841841841841842\\
            0.530304440832108	0.851851851851852\\
            0.530530530530531	0.852380860069214\\
            0.53464677770548	0.861861861861862\\
            0.53882288602248	0.871871871871872\\
            0.540540540540541	0.876182286124974\\
            0.542847149435293	0.881881881881882\\
            0.546719447131774	0.891891891891892\\
            0.550434490404527	0.901901901901902\\
            0.550550550550551	0.902231189104331\\
            0.55401436809008	0.911911911911912\\
            0.557444622565229	0.921921921921922\\
            0.560560560560561	0.931424429373834\\
            0.560729454027967	0.931931931931932\\
            0.563887841939291	0.941941941941942\\
            0.56690722365041	0.951951951951952\\
            0.569791592280794	0.961961961961962\\
            0.570570570570571	0.964812128037005\\
            0.57255556692158	0.971971971971972\\
            0.575196068589786	0.981981981981982\\
            0.577712866043243	0.991991991991992\\
            0.580109871428094	1.002002002002\\
            0.580580580580581	1.00408139632414\\
            0.582400758436669	1.01201201201201\\
            0.584581504255726	1.02202202202202\\
            0.586653314011755	1.03203203203203\\
            0.588619867855005	1.04204204204204\\
            0.590484769449143	1.05205205205205\\
            0.590590590590591	1.05265602479135\\
            0.592260578406388	1.06206206206206\\
            0.593941764840981	1.07207207207207\\
            0.595531112561511	1.08208208208208\\
            0.597031889911322	1.09209209209209\\
            0.59844727255587	1.1021021021021\\
            0.59978034223961	1.11211211211211\\
            0.600600600600601	1.11867750002084\\
            0.601036443524947	1.12212212212212\\
            0.602220152412914	1.13213213213213\\
            0.603329817501718	1.14214214214214\\
            0.604368155887707	1.15215215215215\\
            0.605337792036186	1.16216216216216\\
            0.606241259078494	1.17217217217217\\
            0.607081000366809	1.18218218218218\\
            0.607859371244751	1.19219219219219\\
            0.608578640995746	1.2022022022022\\
            0.609240994934858	1.21221221221221\\
            0.609848536613391	1.22222222222222\\
            0.610403290108961	1.23223223223223\\
            0.610610610610611	1.23636603185151\\
            0.610908792423329	1.24224224224224\\
            0.611366167475289	1.25225225225225\\
            0.611776112318393	1.26226226226226\\
            0.612140367179266	1.27227227227227\\
            0.612460604503263	1.28228228228228\\
            0.612738431340397	1.29229229229229\\
            0.612975391703566	1.3023023023023\\
            0.613172968890501	1.31231231231231\\
            0.613332587762332	1.32232232232232\\
            0.613455616972972	1.33233233233233\\
            0.613543371144677	1.34234234234234\\
            0.613597112986128	1.35235235235235\\
            0.613618055350302	1.36236236236236\\
            0.613607363230131	1.37237237237237\\
            0.613566155690633	1.38238238238238\\
            0.61349550773676	1.39239239239239\\
            0.613396452116716	1.4024024024024\\
            0.613269981060882	1.41241241241241\\
            0.613117047956869	1.42242242242242\\
            0.612938568961487	1.43243243243243\\
            0.61273542455067	1.44244244244244\\
            0.612508461008609	1.45245245245245\\
            0.612258491857466	1.46246246246246\\
            0.611986299229213	1.47247247247247\\
            0.611692635181204	1.48248248248248\\
            0.611378222957168	1.49249249249249\\
            0.611043758195374	1.5025025025025\\
            0.610689910085714	1.51251251251251\\
            0.610610610610611	1.51465179518368\\
            0.610318787589837	1.52252252252252\\
            0.609930022956615	1.53253253253253\\
            0.609523811674731	1.54254254254254\\
            0.60910072425454	1.55255255255255\\
            0.60866130998355	1.56256256256256\\
            0.608206097808392	1.57257257257257\\
            0.60773559717814	1.58258258258258\\
            0.607250298850567	1.59259259259259\\
            0.606750675662911	1.6026026026026\\
            0.606237183268684	1.61261261261261\\
            0.605710260841989	1.62262262262262\\
            0.605170331750763	1.63263263263263\\
            0.604617804200326	1.64264264264264\\
            0.604053071848553	1.65265265265265\\
            0.603476514393934	1.66266266266266\\
            0.602888498137749	1.67267267267267\\
            0.602289376521514	1.68268268268268\\
            0.601679490640843	1.69269269269269\\
            0.601059169736772	1.7027027027027\\
            0.600600600600601	1.70999330526006\\
            0.600429547994295	1.71271271271271\\
            0.599792330759707	1.72272272272272\\
            0.599145629102939	1.73273273273273\\
            0.598489727765262	1.74274274274274\\
            0.597824901850846	1.75275275275275\\
            0.597151417200313	1.76276276276276\\
            0.596469530748176	1.77277277277277\\
            0.595779490864944	1.78278278278278\\
            0.595081537684558	1.79279279279279\\
            0.594375903417872	1.8028028028028\\
            0.593662812652783	1.81281281281281\\
            0.592942482641653	1.82282282282282\\
            0.592215123576578	1.83283283283283\\
            0.591480938853089	1.84284284284284\\
            0.590740125322781	1.85285285285285\\
            0.590590590590591	1.8548632244098\\
            0.589995603369239	1.86286286286286\\
            0.589245523845367	1.87287287287287\\
            0.588489379859893	1.88288288288288\\
            0.58772734356494	1.89289289289289\\
            0.586959581716788	1.9029029029029\\
            0.586186255870549	1.91291291291291\\
            0.585407522566928	1.92292292292292\\
            0.584623533511387	1.93293293293293\\
            0.583834435746078	1.94294294294294\\
            0.583040371814858	1.95295295295295\\
            0.582241479921685	1.96296296296296\\
            0.581437894082706	1.97297297297297\\
            0.58062974427229	1.98298298298298\\
            0.580580580580581	1.98359106708104\\
            0.579820529930435	1.99299299299299\\
            0.579007219641774	2.003003003003\\
            0.578189713800977	2.01301301301301\\
            0.577368127073069	2.02302302302302\\
            0.57654257074952	2.03303303303303\\
            0.575713152862406	2.04304304304304\\
            0.574879978294182	2.05305305305305\\
            0.574043148883232	2.06306306306306\\
            0.573202763525414	2.07307307307307\\
            0.572358918271738	2.08308308308308\\
            0.571511706422353	2.09309309309309\\
            0.570661218617002	2.1031031031031\\
            0.570570570570571	2.10416994939258\\
            0.569810816242659	2.11311311311311\\
            0.568957697742453	2.12312312312312\\
            0.568101556207554	2.13313313313313\\
            0.567242472182831	2.14314314314314\\
            0.566380523969089	2.15315315315315\\
            0.565515787694718	2.16316316316316\\
            0.564648337384736	2.17317317317317\\
            0.563778245027333	2.18318318318318\\
            0.562905580638012	2.19319319319319\\
            0.562030412321414	2.2032032032032\\
            0.561152806330955	2.21321321321321\\
            0.560560560560561	2.21995893924498\\
            0.560274029309428	2.22322322322322\\
            0.559395415030856	2.23323323323323\\
            0.558514544336146	2.24324324324324\\
            0.557631476453393	2.25325325325325\\
            0.556746269035208	2.26326326326326\\
            0.555858978206503	2.27327327327327\\
            0.554969658610625	2.28328328328328\\
            0.554078363453894	2.29329329329329\\
            0.553185144548621	2.3033033033033\\
            0.552290052354647	2.31331331331331\\
            0.551393136019471	2.32332332332332\\
            0.550550550550551	2.33271063853602\\
            0.550494671904415	2.33333333333333\\
            0.549597908097723	2.34334334334334\\
            0.548699451197863	2.35335335335335\\
            0.547799345379177	2.36336336336336\\
            0.546897633689991	2.37337337337337\\
            0.545994358085144	2.38338338338338\\
            0.545089559457425	2.39339339339339\\
            0.544183277667991	2.4034034034034\\
            0.543275551575787	2.41341341341341\\
            0.542366419066008	2.42342342342342\\
            0.54145591707764	2.43343343343343\\
            0.540544081630107	2.44344344344344\\
            0.540540540540541	2.4434824054201\\
            0.539634553316128	2.45345345345345\\
            0.538723764903999	2.46346346346346\\
            0.537811735692382	2.47347347347347\\
            0.536898498227675	2.48348348348348\\
            0.535984084260873	2.49349349349349\\
            0.535068524769418	2.5035035035035\\
            0.534151849978347	2.51351351351351\\
            0.533234089380789	2.52352352352352\\
            0.532315271757816	2.53353353353353\\
            0.5313954251977	2.54354354354354\\
            0.530530530530531	2.55294737011721\\
            0.530474794048164	2.55355355355355\\
            0.529556537454367	2.56356356356356\\
            0.528637321452944	2.57357357357357\\
            0.527717171527542	2.58358358358358\\
            0.526796112558823	2.59359359359359\\
            0.525874168840375	2.6036036036036\\
            0.524951364094126	2.61361361361361\\
            0.52402772148532	2.62362362362362\\
            0.523103263637026	2.63363363363363\\
            0.522178012644234	2.64364364364364\\
            0.52125199008752	2.65365365365365\\
            0.520520520520521	2.66156000909997\\
            0.520325956595462	2.66366366366366\\
            0.519401957428012	2.67367367367367\\
            0.518477237392145	2.68368368368368\\
            0.517551816147601	2.69369369369369\\
            0.51662571290361	2.7037037037037\\
            0.515698946430275	2.71371371371371\\
            0.514771535069657	2.72372372372372\\
            0.513843496746518	2.73373373373373\\
            0.51291484897877	2.74374374374374\\
            0.511985608887626	2.75375375375375\\
            0.51105579320746	2.76376376376376\\
            0.510510510510511	2.76963874023153\\
            0.510126843384002	2.77377377377377\\
            0.509199360893202	2.78378378378378\\
            0.508271339606468	2.79379379379379\\
            0.507342794826483	2.8038038038038\\
            0.506413741515199	2.81381381381381\\
            0.50548419430212	2.82382382382382\\
            0.504554167492368	2.83383383383383\\
            0.503623675074514	2.84384384384384\\
            0.502692730728199	2.85385385385385\\
            0.501761347831565	2.86386386386386\\
            0.500829539468454	2.87387387387387\\
            0.500500500500501	2.87741454716969\\
            0.499899501131682	2.88388388388388\\
            0.498970244395637	2.89389389389389\\
            0.498040588631045	2.9039039039039\\
            0.497110545844683	2.91391391391391\\
            0.496180127782737	2.92392392392392\\
            0.495249345936906	2.93393393393393\\
            0.494318211550357	2.94394394394394\\
            0.493386735623514	2.95395395395395\\
            0.492454928919685	2.96396396396396\\
            0.49152280197056	2.97397397397397\\
            0.49059036508156	2.98398398398398\\
            0.49049049049049	2.98505888471345\\
            0.489660576959431	2.99399399399399\\
            0.488730842105347	3.004004004004\\
            0.487800815977635	3.01401401401401\\
            0.486870508064871	3.02402402402402\\
            0.485939927654291	3.03403403403403\\
            0.48500908383635	3.04404404404404\\
            0.484077985509162	3.05405405405405\\
            0.483146641382826	3.06406406406406\\
            0.482215059983647	3.07407407407407\\
            0.48128324965825	3.08408408408408\\
            0.48048048048048	3.09270953957587\\
            0.480351667333708	3.09409409409409\\
            0.479422653402716	3.1041041041041\\
            0.478493423806057	3.11411411411411\\
            0.477563986251463	3.12412412412412\\
            0.476634348286115	3.13413413413413\\
            0.475704517300171	3.14414414414414\\
            0.474774500530197	3.15415415415415\\
            0.473844305062532	3.16416416416416\\
            0.472913937836553	3.17417417417417\\
            0.47198340564787	3.18418418418418\\
            0.471052715151444	3.19419419419419\\
            0.47047047047047	3.20046258427839\\
            0.470123058020975	3.2042042042042\\
            0.469195227938758	3.21421421421421\\
            0.468267248245719	3.22422422422422\\
            0.467339125106329	3.23423423423423\\
            0.466410864558842	3.24424424424424\\
            0.465482472517986	3.25425425425425\\
            0.464553954777582	3.26426426426426\\
            0.463625317013107	3.27427427427427\\
            0.462696564784193	3.28428428428428\\
            0.461767703537069	3.29429429429429\\
            0.460838738606944	3.3043043043043\\
            0.46046046046046	3.30838711333286\\
            0.459911509829512	3.31431431431431\\
            0.458985439681816	3.32432432432432\\
            0.458059271074323	3.33433433433433\\
            0.457133008963877	3.34434434434434\\
            0.456206658207299	3.35435435435435\\
            0.455280223563452	3.36436436436436\\
            0.454353709695258	3.37437437437437\\
            0.453427121171682	3.38438438438438\\
            0.452500462469647	3.39439439439439\\
            0.451573737975931	3.4044044044044\\
            0.450646951988997	3.41441441441441\\
            0.45045045045045	3.41654146008215\\
            0.449722493158658	3.42442442442442\\
            0.448798613931377	3.43443443443443\\
            0.447874675784672	3.44444444444444\\
            0.446950682724054	3.45445445445445\\
            0.446026638675172	3.46446446446446\\
            0.445102547485415	3.47447447447447\\
            0.444178412925479	3.48448448448448\\
            0.443254238690907	3.49449449449449\\
            0.442330028403587	3.5045045045045\\
            0.441405785613221	3.51451451451451\\
            0.440481513798758	3.52452452452452\\
            0.44044044044044	3.52497053477877\\
            0.439560043910531	3.53453453453453\\
            0.438638673938939	3.54454454454454\\
            0.437717275495589	3.55455455455455\\
            0.436795851832026	3.56456456456456\\
            0.435874406135574	3.57457457457457\\
            0.434952941530599	3.58458458458458\\
            0.434031461079737	3.59459459459459\\
            0.4331099677851	3.6046046046046\\
            0.43218846458945	3.61461461461461\\
            0.431266954377354	3.62462462462462\\
            0.43043043043043	3.63371371195148\\
            0.430345707306377	3.63463463463463\\
            0.429427085005842	3.64464464464464\\
            0.42850845482498	3.65465465465465\\
            0.42758981946751	3.66466466466466\\
            0.426671181584157	3.67467467467467\\
            0.425752543773675	3.68468468468468\\
            0.424833908583834	3.69469469469469\\
            0.423915278512392	3.7047047047047\\
            0.422996656008048	3.71471471471471\\
            0.422078043471375	3.72472472472472\\
            0.421159443255729	3.73473473473473\\
            0.42042042042042	3.74279221569599\\
            0.420241411900839	3.74474474474474\\
            0.419325673154125	3.75475475475475\\
            0.418409944666233	3.76476476476476\\
            0.417494228649908	3.77477477477477\\
            0.416578527274758	3.78478478478478\\
            0.415662842668065	3.79479479479479\\
            0.414747176915565	3.8048048048048\\
            0.413831532062236	3.81481481481481\\
            0.412915910113041	3.82482482482482\\
            0.412000313033685	3.83483483483483\\
            0.411084742751328	3.84484484484484\\
            0.41041041041041	3.85222267372578\\
            0.410169931999834	3.85485485485485\\
            0.4092571895232	3.86486486486486\\
            0.408344470877132	3.87487487487487\\
            0.407431777879597	3.88488488488488\\
            0.40651911231324	3.89489489489489\\
            0.405606475926032	3.9049049049049\\
            0.404693870431897	3.91491491491491\\
            0.403781297511338	3.92492492492492\\
            0.402868758812042	3.93493493493493\\
            0.401956255949476	3.94494494494494\\
            0.401043790507471	3.95495495495495\\
            0.4004004004004	3.96201873252594\\
            0.400132164513171	3.96496496496496\\
            0.399222487943243	3.97497497497497\\
            0.398312845151856	3.98498498498498\\
            0.397403237638293	3.99499499499499\\
            0.396493666872743	4.00500500500501\\
            0.395584134296835	4.01501501501502\\
            0.394674641324138	4.02502502502503\\
            0.393765189340666	4.03503503503504\\
            0.392855779705367	4.04504504504505\\
            0.391946413750606	4.05505505505506\\
            0.391037092782636	4.06506506506507\\
            0.39039039039039	4.07218959021159\\
            0.390128585505277	4.07507507507508\\
            0.389222010715019	4.08508508508509\\
            0.388315476772289	4.0950950950951\\
            0.387408984918201	4.10510510510511\\
            0.38650253636978	4.11511511511512\\
            0.385596132320392	4.12512512512513\\
            0.384689773940162	4.13513513513514\\
            0.383783462376368	4.14514514514515\\
            0.382877198753852	4.15515515515516\\
            0.381970984175406	4.16516516516517\\
            0.38106481972215	4.17517517517518\\
            0.38038038038038	4.18274081194874\\
            0.380159343086128	4.18518518518519\\
            0.379255879526398	4.1951951951952\\
            0.3783524615948	4.20520520520521\\
            0.377449090322653	4.21521521521522\\
            0.376545766721231	4.22522522522523\\
            0.375642491782113	4.23523523523524\\
            0.374739266477516	4.24524524524525\\
            0.373836091760628	4.25525525525526\\
            0.372932968565937	4.26526526526527\\
            0.372029897809543	4.27527527527528\\
            0.371126880389483	4.28528528528529\\
            0.37037037037037	4.29367499218961\\
            0.37022433060832	4.2952952952953\\
            0.369323967116607	4.30530530530531\\
            0.368423652215568	4.31531531531532\\
            0.367523386765584	4.32532532532533\\
            0.366623171610273	4.33533533533534\\
            0.365723007576767	4.34534534534535\\
            0.364822895475997	4.35535535535536\\
            0.363922836102959	4.36536536536537\\
            0.363022830236984	4.37537537537538\\
            0.362122878642003	4.38538538538539\\
            0.3612229820668	4.3953953953954\\
            0.36036036036036	4.40499229697856\\
            0.360323244547653	4.40540540540541\\
            0.359425953959784	4.41541541541542\\
            0.358528713483009	4.42542542542543\\
            0.357631523838114	4.43543543543544\\
            0.356734385731787	4.44544544544545\\
            0.355837299856861	4.45545545545546\\
            0.354940266892537	4.46546546546547\\
            0.354043287504611	4.47547547547548\\
            0.353146362345692	4.48548548548549\\
            0.352249492055427	4.4954954954955\\
            0.351352677260706	4.50550550550551\\
            0.350455918575876	4.51551551551552\\
            0.35035035035035	4.5166963594371\\
            0.349561373226909	4.52552552552553\\
            0.348667166539741	4.53553553553554\\
            0.347773010949995	4.54554554554555\\
            0.346878907052333	4.55555555555556\\
            0.3459848554297	4.56556556556557\\
            0.345090856653524	4.57557557557558\\
            0.344196911283902	4.58558558558559\\
            0.343303019869775	4.5955955955956\\
            0.34240918294912	4.60560560560561\\
            0.34151540104912	4.61561561561562\\
            0.340621674686343	4.62562562562563\\
            0.34034034034034	4.62878167546579\\
            0.339729646529662	4.63563563563564\\
            0.338838423840178	4.64564564564565\\
            0.337947251636056	4.65565565565566\\
            0.337056130420152	4.66566566566567\\
            0.336165060685382	4.67567567567568\\
            0.335274042914879	4.68568568568569\\
            0.334383077582149	4.6956956956957\\
            0.333492165151226	4.70570570570571\\
            0.332601306076815	4.71571571571572\\
            0.331710500804452	4.72572572572573\\
            0.330819749770648	4.73573573573574\\
            0.33033033033033	4.74124145075479\\
            0.329930112381487	4.74574574574575\\
            0.329041817035712	4.75575575575576\\
            0.328153570877207	4.76576576576577\\
            0.327265374333525	4.77577577577578\\
            0.326377227823735	4.78578578578579\\
            0.32548913175857	4.7957957957958\\
            0.324601086540536	4.80580580580581\\
            0.323713092564057	4.81581581581582\\
            0.322825150215597	4.82582582582583\\
            0.321937259873779	4.83583583583584\\
            0.321049421909518	4.84584584584585\\
            0.32032032032032	4.85406980493882\\
            0.320162048880784	4.85585585585586\\
            0.319276619199331	4.86586586586587\\
            0.318391236875724	4.87587587587588\\
            0.317505902275702	4.88588588588589\\
            0.31662061575774	4.8958958958959\\
            0.31573537767315	4.90590590590591\\
            0.314850188366205	4.91591591591592\\
            0.313965048174242	4.92592592592593\\
            0.313079957427765	4.93593593593594\\
            0.312194916450558	4.94594594594595\\
            0.311309925559779	4.95595595595596\\
            0.310424985066069	4.96596596596597\\
            0.31031031031031	4.96726555612339\\
            0.30954206254105	4.97597597597598\\
            0.308659478411442	4.98598598598599\\
            0.307776939718991	4.995995995996\\
            0.306894446772424	5.00600600600601\\
            0.306011999874303	5.01601601601602\\
            0.305129599321125	5.02602602602603\\
            0.304247245403407	5.03603603603604\\
            0.303364938405782	5.04604604604605\\
            0.302482678607078	5.05605605605606\\
            0.301600466280426	5.06606606606607\\
            0.30071830169332	5.07607607607608\\
            0.3003003003003	5.08082457691846\\
            0.299837352519329	5.08608608608609\\
            0.298957498665039	5.0960960960961\\
            0.298077687665519	5.10610610610611\\
            0.297197919788664	5.11611611611612\\
            0.296318195297051	5.12612612612613\\
            0.29543851444799	5.13613613613614\\
            0.294558877493624	5.14614614614615\\
            0.293679284680997	5.15615615615616\\
            0.29279973625213	5.16616616616617\\
            0.291920232444097	5.17617617617618\\
            0.291040773489096	5.18618618618619\\
            0.29029029029029	5.19473115986463\\
            0.290161679063448	5.1961961961962\\
            0.289284486208645	5.20620620620621\\
            0.28840733341055	5.21621621621622\\
            0.287530220903584	5.22622622622623\\
            0.286653148917529	5.23623623623624\\
            0.285776117677604	5.24624624624625\\
            0.284899127404521	5.25625625625626\\
            0.284022178314564	5.26626626626627\\
            0.283145270619638	5.27627627627628\\
            0.282268404527346	5.28628628628629\\
            0.281391580241045	5.2962962962963\\
            0.280514797959909	5.30630630630631\\
            0.28028028028028	5.30898775234708\\
            0.279639623719496	5.31631631631632\\
            0.278765059072808	5.32632632632633\\
            0.277890531741017	5.33633633633634\\
            0.277016041927077	5.34634634634635\\
            0.27614158982994	5.35635635635636\\
            0.275267175644627	5.36636636636637\\
            0.27439279956228	5.37637637637638\\
            0.27351846177022	5.38638638638639\\
            0.272644162451999	5.3963963963964\\
            0.271769901787456	5.40640640640641\\
            0.270895679952774	5.41641641641642\\
            0.27027027027027	5.42358176021672\\
            0.270022094859498	5.42642642642643\\
            0.269150048325804	5.43643643643644\\
            0.268278036037488	5.44644644644645\\
            0.267406058175561	5.45645645645646\\
            0.266534114917543	5.46646646646647\\
            0.26566220643749	5.47647647647648\\
            0.264790332906054	5.48648648648649\\
            0.263918494490525	5.4964964964965\\
            0.263046691354891	5.50650650650651\\
            0.262174923659862	5.51651651651652\\
            0.261303191562941	5.52652652652653\\
            0.260431495218444	5.53653653653654\\
            0.26026026026026	5.53850598701344\\
            0.259561491677443	5.54654654654655\\
            0.258691924804015	5.55655655655656\\
            0.257822389217679	5.56656656656657\\
            0.256952885078489	5.57657657657658\\
            0.256083412543453	5.58658658658659\\
            0.255213971766571	5.5965965965966\\
            0.254344562898874	5.60660660660661\\
            0.253475186088474	5.61661661661662\\
            0.252605841480593	5.62662662662663\\
            0.251736529217611	5.63663663663664\\
            0.250867249439099	5.64664664664665\\
            0.25025025025025	5.65375570164731\\
            0.24999859057656	5.65665665665666\\
            0.249131400337219	5.66666666666667\\
            0.248264238230354	5.67667667667668\\
            0.247397104401862	5.68668668668669\\
            0.246529998994929	5.6966966966967\\
            0.245662922150078	5.70670670670671\\
            0.244795874005197	5.71671671671672\\
            0.24392885469558	5.72672672672673\\
            0.243061864353957	5.73673673673674\\
            0.242194903110535	5.74674674674675\\
            0.241327971093025	5.75675675675676\\
            0.24046106842668	5.76676676676677\\
            0.24024024024024	5.76932022403286\\
            0.239595679299757	5.77677677677678\\
            0.238730823017148	5.78678678678679\\
            0.23786599185754	5.7967967967968\\
            0.23700118595298	5.80680680680681\\
            0.236136405433136	5.81681681681682\\
            0.235271650425325	5.82682682682683\\
            0.234406921054551	5.83683683683684\\
            0.233542217443533	5.84684684684685\\
            0.232677539712733	5.85685685685686\\
            0.231812887980391	5.86686686686687\\
            0.230948262362547	5.87687687687688\\
            0.23023023023023	5.88519253277099\\
            0.230083995048031	5.88688688688689\\
            0.229221378274191	5.8968968968969\\
            0.228358783501552	5.90690690690691\\
            0.227496210853225	5.91691691691692\\
            0.226633660450193	5.92692692692693\\
            0.225771132411336	5.93693693693694\\
            0.224908626853451	5.94694694694695\\
            0.224046143891295	5.95695695695696\\
            0.223183683637596	5.96696696696697\\
            0.222321246203088	5.97697697697698\\
            0.221458831696531	5.98698698698699\\
            0.220596440224744	5.996996996997\\
            0.22022022022022	6.00136837333299\\
            0.219735157258959	6.00700700700701\\
            0.218874734095636	6.01701701701702\\
            0.218014329977139	6.02702702702703\\
            0.217153945017553	6.03703703703704\\
            0.216293579329072	6.04704704704705\\
            0.215433233022024	6.05705705705706\\
            0.214572906204879	6.06706706706707\\
            0.213712598984295	6.07707707707708\\
            0.212852311465123	6.08708708708709\\
            0.21199204375044	6.0970970970971\\
            0.211131795941563	6.10710710710711\\
            0.210271568138078	6.11711711711712\\
            0.21021021021021	6.1178322806017\\
            0.209413118253618	6.12712712712713\\
            0.208554819559268	6.13713713713714\\
            0.207696537002171	6.14714714714715\\
            0.206838270689284	6.15715715715716\\
            0.205980020725874	6.16716716716717\\
            0.205121787215534	6.17717717717718\\
            0.204263570260205	6.18718718718719\\
            0.2034053699602	6.1971971971972\\
            0.202547186414214	6.20720720720721\\
            0.201689019719354	6.21721721721722\\
            0.200830869971158	6.22722722722723\\
            0.2002002002002	6.23458725666808\\
            0.199973231206174	6.23723723723724\\
            0.199116976520285	6.24724724724725\\
            0.198260735023604	6.25725725725726\\
            0.197404506819052	6.26726726726727\\
            0.196548292008005	6.27727727727728\\
            0.195692090690318	6.28728728728729\\
            0.194835902964345	6.2972972972973\\
            0.193979728926951	6.30730730730731\\
            0.193123568673534	6.31731731731732\\
            0.192267422298043	6.32732732732733\\
            0.191411289892992	6.33733733733734\\
            0.19055517154948	6.34734734734735\\
            0.19019019019019	6.35161902758583\\
            0.189700118899101	6.35735735735736\\
            0.18884585886099	6.36736736736737\\
            0.187991609244135	6.37737737737738\\
            0.187137370146986	6.38738738738739\\
            0.1862831416666	6.3973973973974\\
            0.185428923898659	6.40740740740741\\
            0.184574716937486	6.41741741741742\\
            0.183720520876059	6.42742742742743\\
            0.18286633580603	6.43743743743744\\
            0.182012161817737	6.44744744744745\\
            0.181157999000219	6.45745745745746\\
            0.180303847441237	6.46746746746747\\
            0.18018018018018	6.46891883033655\\
            0.179451249623768	6.47747747747748\\
            0.178598920839838	6.48748748748749\\
            0.177746599788379	6.4974974974975\\
            0.176894286564418	6.50750750750751\\
            0.176041981261717	6.51751751751752\\
            0.17518968397279	6.52752752752753\\
            0.174337394788918	6.53753753753754\\
            0.173485113800151	6.54754754754755\\
            0.172632841095344	6.55755755755756\\
            0.171780576762148	6.56756756756757\\
            0.170928320887037	6.57757757757758\\
            0.17017017017017	6.58648398740383\\
            0.170076269734098	6.58758758758759\\
            0.169225805797511	6.5975975975976\\
            0.168375346895642	6.60760760760761\\
            0.167524893122122	6.61761761761762\\
            0.166674444569406	6.62762762762763\\
            0.165824001328793	6.63763763763764\\
            0.164973563490446	6.64764764764765\\
            0.164123131143396	6.65765765765766\\
            0.163272704375555	6.66766766766767\\
            0.162422283273733	6.67767767767768\\
            0.161571867923655	6.68768768768769\\
            0.16072145840995	6.6976976976977\\
            0.16016016016016	6.70430828718061\\
            0.15987164944515	6.70770770770771\\
            0.159022998558318	6.71771771771772\\
            0.15817435019241	6.72772772772773\\
            0.157325704439068	6.73773773773774\\
            0.156477061388867	6.74774774774775\\
            0.155628421131318	6.75775775775776\\
            0.154779783754886	6.76776776776777\\
            0.153931149346999	6.77777777777778\\
            0.153082517994058	6.78778778778779\\
            0.152233889781447	6.7977977977978\\
            0.151385264793554	6.80780780780781\\
            0.150536643113765	6.81781781781782\\
            0.15015015015015	6.82238068053999\\
            0.149688962688383	6.82782782782783\\
            0.148842067429067	6.83783783783784\\
            0.14799517226687	6.84784784784785\\
            0.147148277292023	6.85785785785786\\
            0.146301382593771	6.86786786786787\\
            0.145454488260374	6.87787787787788\\
            0.14460759437913	6.88788788788789\\
            0.14376070103638	6.8978978978979\\
            0.142913808317514	6.90790790790791\\
            0.142066916306986	6.91791791791792\\
            0.141220025088331	6.92792792792793\\
            0.140373134744151	6.93793793793794\\
            0.14014014014014	6.94069497924236\\
            0.139527474889287	6.94794794794795\\
            0.138682279822777	6.95795795795796\\
            0.137837082520741	6.96796796796797\\
            0.13699188307245	6.97797797797798\\
            0.136146681566259	6.98798798798799\\
            0.135301478089614	6.997997997998\\
            0.134456272729064	7.00800800800801\\
            0.133611065570274	7.01801801801802\\
            0.132765856698028	7.02802802802803\\
            0.13192064619624	7.03803803803804\\
            0.131075434147959	7.04804804804805\\
            0.130230220635388	7.05805805805806\\
            0.13013013013013	7.05924504631833\\
            0.129386478783023	7.06806806806807\\
            0.128542930427931	7.07807807807808\\
            0.127699377596041	7.08808808808809\\
            0.126855820376017	7.0980980980981\\
            0.126012258855675	7.10810810810811\\
            0.125168693121991	7.11811811811812\\
            0.1243251232611	7.12812812812813\\
            0.12348154935831	7.13813813813814\\
            0.122637971498116	7.14814814814815\\
            0.121794389764197	7.15815815815816\\
            0.120950804239427	7.16816816816817\\
            0.12012012012012	7.17802527386651\\
            0.120107240216355	7.17817817817818\\
            0.11926529371905	7.18818818818819\\
            0.118423340505332	7.1981981981982\\
            0.117581380664362	7.20820820820821\\
            0.116739414284484	7.21821821821822\\
            0.115897441453254	7.22822822822823\\
            0.115055462257441	7.23823823823824\\
            0.114213476783026	7.24824824824825\\
            0.113371485115218	7.25825825825826\\
            0.112529487338468	7.26826826826827\\
            0.111687483536454	7.27827827827828\\
            0.110845473792108	7.28828828828829\\
            0.11011011011011	7.29703204923547\\
            0.110003663902281	7.2982982982983\\
            0.109163264900506	7.30830830830831\\
            0.108322857121695	7.31831831831832\\
            0.107482440654855	7.32832832832833\\
            0.106642015588239	7.33833833833834\\
            0.105801582009352	7.34834834834835\\
            0.104961140004966	7.35835835835836\\
            0.104120689661107	7.36836836836837\\
            0.10328023106308	7.37837837837838\\
            0.102439764295476	7.38838838838839\\
            0.101599289442159	7.3983983983984\\
            0.100758806586296	7.40840840840841\\
            0.1001001001001	7.41625590201318\\
            0.0999186620679512	7.41841841841842\\
            0.0990797625789777	7.42842842842843\\
            0.0982408523402483	7.43843843843844\\
            0.0974019314407992	7.44844844844845\\
            0.096562999968954	7.45845845845846\\
            0.0957240580123374	7.46846846846847\\
            0.0948851056578703	7.47847847847848\\
            0.0940461429917845	7.48848848848849\\
            0.0932071700996243	7.4984984984985\\
            0.0923681870662619	7.50850850850851\\
            0.0915291939758797	7.51851851851852\\
            0.0906901909120081	7.52852852852853\\
            0.0900900900900901	7.53569109049358\\
            0.0898516274212575	7.53853853853854\\
            0.0890141812211233	7.54854854854855\\
            0.0881767223845098	7.55855855855856\\
            0.0873392510006183	7.56856856856857\\
            0.0865017671579654	7.57857857857858\\
            0.0856642709444131	7.58858858858859\\
            0.0848267624471545	7.5985985985986\\
            0.0839892417527311	7.60860860860861\\
            0.0831517089470354	7.61861861861862\\
            0.082314164115319	7.62862862862863\\
            0.0814766073421895	7.63863863863864\\
            0.0806390387116266	7.64864864864865\\
            0.0800800800800801	7.65533197954042\\
            0.0798019760931597	7.65865865865866\\
            0.0789659386603325	7.66866866866867\\
            0.0781298867881247	7.67867867867868\\
            0.0772938205659876	7.68868868868869\\
            0.0764577400827284	7.6986986986987\\
            0.0756216454265261	7.70870870870871\\
            0.0747855366849342	7.71871871871872\\
            0.0739494139448784	7.72872872872873\\
            0.0731132772926731	7.73873873873874\\
            0.0722771268140237	7.74874874874875\\
            0.0714409625940234	7.75875875875876\\
            0.0706047847171654	7.76876876876877\\
            0.0700700700700701	7.77517304683994\\
            0.0697691467857992	7.77877877877878\\
            0.0689344752437949	7.78878878878879\\
            0.0680997875409435	7.7987987987988\\
            0.0672650837670111	7.80880880880881\\
            0.0664303640111593	7.81881881881882\\
            0.065595628361938	7.82882882882883\\
            0.0647608769073165	7.83883883883884\\
            0.063926109734656	7.84884884884885\\
            0.063091326930746	7.85885885885886\\
            0.0622565285817836	7.86886886886887\\
            0.0614217147733852	7.87887887887888\\
            0.0605868855906053	7.88888888888889\\
            0.0600600600600601	7.89520888778203\\
            0.0597525999235372	7.8988988988989\\
            0.0589192529831664	7.90890890890891\\
            0.0580858882393903	7.91891891891892\\
            0.0572525057823337	7.92892892892893\\
            0.0564191057015448	7.93893893893894\\
            0.0555856880859948	7.94894894894895\\
            0.0547522530240883	7.95895895895896\\
            0.0539188006036603	7.96896896896897\\
            0.0530853309119897	7.97897897897898\\
            0.052251844035797	7.98898898898899\\
            0.0514183400612465	7.998998998999\\
            0.0505848190739617	8.00900900900901\\
            0.0500500500500501	8.01543421914843\\
            0.0497518168134794	8.01901901901902\\
            0.0489197547152487	8.02902902902903\\
            0.048087673247348	8.03903903903904\\
            0.0472555725002891	8.04904904904905\\
            0.0464234525640239	8.05905905905906\\
            0.0455913135279551	8.06906906906907\\
            0.0447591554809461	8.07907907907908\\
            0.0439269785113116	8.08908908908909\\
            0.0430947827068337	8.0990990990991\\
            0.0422625681547567	8.10910910910911\\
            0.0414303349418007	8.11911911911912\\
            0.0405980831541574	8.12912912912913\\
            0.04004004004004	8.13584388176499\\
            0.0397662988204723	8.13913913913914\\
            0.0389354832775895	8.14914914914915\\
            0.038104646872403	8.15915915915916\\
            0.0372737896958131	8.16916916916917\\
            0.0364429118381787	8.17917917917918\\
            0.0356120133893469	8.18918918918919\\
            0.0347810944386286	8.1991991991992\\
            0.0339501550748175	8.20920920920921\\
            0.0331191953861945	8.21921921921922\\
            0.0322882154605279	8.22922922922923\\
            0.0314572153850753	8.23923923923924\\
            0.0306261952465877	8.24924924924925\\
            0.03003003003003	8.2564328422577\\
            0.0297955665604429	8.25925925925926\\
            0.0289659607027498	8.26926926926927\\
            0.0281363325610566	8.27927927927928\\
            0.0273066822266452	8.28928928928929\\
            0.0264770097902849	8.2992992992993\\
            0.0256473153422385	8.30930930930931\\
            0.0248175989722663	8.31931931931932\\
            0.0239878607696252	8.32932932932933\\
            0.0231581008230793	8.33933933933934\\
            0.0223283192208974	8.34934934934935\\
            0.0214985160508587	8.35935935935936\\
            0.0206686914002558	8.36936936936937\\
            0.02002002002002	8.37719619403561\\
            0.0198391591149531	8.37937937937938\\
            0.0190107274340234	8.38938938938939\\
            0.018182272115652	8.3993993993994\\
            0.0173537932514865	8.40940940940941\\
            0.0165252909326829	8.41941941941942\\
            0.0156967652499105	8.42942942942943\\
            0.0148682162933524	8.43943943943944\\
            0.0140396441527068	8.44944944944945\\
            0.0132110489171929	8.45945945945946\\
            0.0123824306755606	8.46946946946947\\
            0.0115537895160829	8.47947947947948\\
            0.0107251255265612	8.48948948948949\\
            0.01001001001001	8.49812915760882\\
            0.00989663326896565	8.4994994994995\\
            0.00906934156458379	8.50950950950951\\
            0.00824202493491007	8.51951951951952\\
            0.00741468347193622	8.52952952952953\\
            0.00658731726717509	8.53953953953954\\
            0.00575992641168049	8.54954954954955\\
            0.00493251099602908	8.55955955955956\\
            0.00410507111032554	8.56956956956957\\
            0.00327760684422766	8.57957957957958\\
            0.00245011828692147	8.58958958958959\\
            0.00162260552714076	8.5995995995996\\
            0.000795068653162214	8.60960960960961\\
            0	8.61922708033771\\
            0.203318887873954	1060\\
            10	2.9328762032535\\
            9.98998998998999	2.92924125577476\\
            9.97997997997998	2.92562561638743\\
            9.97525470185197	2.92392392392392\\
            9.96996996996997	2.92199541637734\\
            9.95995995995996	2.91835374373722\\
            9.94994994994995	2.91473135697405\\
            9.94768687778154	2.91391391391391\\
            9.93993993993994	2.91107850611645\\
            9.92992992992993	2.907430009629\\
            9.92020563403726	2.9039039039039\\
            9.91991991991992	2.90379894682893\\
            9.90990990990991	2.90012466474727\\
            9.8998998998999	2.8964692399798\\
            9.89281964344581	2.89389389389389\\
            9.88988988988989	2.89281435602091\\
            9.87987987987988	2.889133076382\\
            9.86986986986987	2.88547061286297\\
            9.86552131344141	2.88388388388388\\
            9.85985985985986	2.88179130723277\\
            9.84984984984985	2.87810291751675\\
            9.83983983983984	2.87443329844191\\
            9.83831160096597	2.87387387387387\\
            9.82982982982983	2.87072897646509\\
            9.81981981981982	2.867033357616\\
            9.81119636293974	2.86386386386386\\
            9.80980980980981	2.86334777968512\\
            9.7997997997998	2.85962653359779\\
            9.78978978978979	2.85592355973305\\
            9.78417717500794	2.85385385385385\\
            9.77977977977978	2.85221181255325\\
            9.76976976976977	2.84848314304553\\
            9.75975975975976	2.84477268116677\\
            9.75724937623362	2.84384384384384\\
            9.74974974974975	2.84103419321788\\
            9.73973973973974	2.837297964448\\
            9.73041611474617	2.83383383383383\\
            9.72972972972973	2.83357567384764\\
            9.71971971971972	2.82981408485129\\
            9.70970970970971	2.82607015339482\\
            9.70368456346306	2.82382382382382\\
            9.6996996996997	2.82232000700036\\
            9.68968968968969	2.81855064760823\\
            9.67967967967968	2.81479886218456\\
            9.6770467790759	2.81381381381381\\
            9.66966966966967	2.81102032386222\\
            9.65965965965966	2.80724303941222\\
            9.65050622426247	2.8038038038038\\
            9.64964964964965	2.80347813748499\\
            9.63963963963964	2.79967578921547\\
            9.62962962962963	2.79589041677346\\
            9.62406946732932	2.79379379379379\\
            9.61961961961962	2.79209607288513\\
            9.60960960960961	2.78828556752345\\
            9.5995995995996	2.78449193563701\\
            9.59772840767682	2.78378378378378\\
            9.58958958958959	2.78066766153006\\
            9.57957957957958	2.77684882379825\\
            9.57148951630207	2.77377377377377\\
            9.56956956956957	2.77303566407454\\
            9.55955955955956	2.76919207873419\\
            9.54954954954955	2.76536472449505\\
            9.54535321511208	2.76376376376376\\
            9.53953953953954	2.76152067653338\\
            9.52952952952953	2.75766850238204\\
            9.51951951951952	2.75383243843177\\
            9.51931404878807	2.75375375375375\\
            9.50950950950951	2.74995707416186\\
            9.4994994994995	2.74609611385769\\
            9.49338383720887	2.74374374374374\\
            9.48948948948949	2.74222943272618\\
            9.47947947947948	2.73834405210403\\
            9.46946946946947	2.73447409899491\\
            9.46755202786795	2.73373373373373\\
            9.45945945945946	2.73057526143166\\
            9.44944944944945	2.7266808110801\\
            9.44182500977008	2.72372372372372\\
            9.43943943943944	2.72278876042582\\
            9.42942942942943	2.71887029884287\\
            9.41941941941942	2.71496655835457\\
            9.4162016895302	2.71371371371371\\
            9.40940940940941	2.71104159922676\\
            9.3993993993994	2.70711376934531\\
            9.3906802004762	2.7037037037037\\
            9.38938938938939	2.70319376476304\\
            9.37937937937938	2.69924233843139\\
            9.36936936936937	2.69530490594125\\
            9.36526593016009	2.69369369369369\\
            9.35935935935936	2.69135133920844\\
            9.34934934934935	2.68739023027579\\
            9.33995159367921	2.68368368368368\\
            9.33933933933934	2.68343986563845\\
            9.32932932932933	2.67945557735812\\
            9.31931931931932	2.67548453763346\\
            9.31474636061295	2.67367367367367\\
            9.30930930930931	2.67150006459133\\
            9.2992992992993	2.66750576327684\\
            9.28964009142251	2.66366366366366\\
            9.28928928928929	2.66352283397991\\
            9.27927927927928	2.65950576982969\\
            9.26926926926927	2.65550119360672\\
            9.26464331385659	2.65365365365365\\
            9.25925925925926	2.65148372474833\\
            9.24924924924925	2.64745630095866\\
            9.23974532996549	2.64364364364364\\
            9.23923923923924	2.64343882373954\\
            9.22922922922923	2.63938905060544\\
            9.21921921921922	2.63535099199278\\
            9.21495586779117	2.63363363363363\\
            9.20920920920921	2.63129866532408\\
            9.1991991991992	2.62723817008859\\
            9.19026571075241	2.62362362362362\\
            9.18918918918919	2.62318439917956\\
            9.17917917917918	2.61910196312636\\
            9.16916916916917	2.61503045784383\\
            9.16568188205421	2.61361361361361\\
            9.15915915915916	2.61094165345176\\
            9.14914914914915	2.60684811764163\\
            9.14119844448574	2.6036036036036\\
            9.13913913913914	2.60275655711498\\
            9.12912912912913	2.59864148258107\\
            9.11911911911912	2.59453654701817\\
            9.116818047362	2.59359359359359\\
            9.10910910910911	2.5904098977903\\
            9.0990990990991	2.58628333164163\\
            9.09253960674808	2.58358358358358\\
            9.08908908908909	2.58215274390348\\
            9.07907907907908	2.5780050336763\\
            9.06906906906907	2.5738666647314\\
            9.06835994574932	2.57357357357357\\
            9.05905905905906	2.56970106322316\\
            9.04904904904905	2.56554145661271\\
            9.04428420346869	2.56356356356356\\
            9.03903903903904	2.56137086709517\\
            9.02902902902903	2.55719050300468\\
            9.02030471972634	2.55355355355355\\
            9.01901901901902	2.55301392953484\\
            9.00900900900901	2.54881328018157\\
            8.998998998999	2.54462060358531\\
            8.9964262444465	2.54354354354354\\
            8.98898898898899	2.54040930177144\\
            8.97897897897898	2.53619624602326\\
            8.97264531837124	2.53353353353353\\
            8.96896896896897	2.53197811914424\\
            8.95895895895896	2.52774514867051\\
            8.94895884199616	2.52352352352352\\
            8.94894894894895	2.52351932160184\\
            8.93893893893894	2.51926689171122\\
            8.92892892892893	2.51502108876898\\
            8.9253728839683	2.51351351351351\\
            8.91891891891892	2.51076109288992\\
            8.90890890890891	2.50649573718097\\
            8.90187969595955	2.5035035035035\\
            8.8988988988989	2.50222740742088\\
            8.88888888888889	2.49794294562048\\
            8.87887887887888	2.49366432453885\\
            8.87847926712948	2.49349349349349\\
            8.86886886886887	2.48936239668819\\
            8.85885885885886	2.48506457676511\\
            8.8551751769795	2.48348348348348\\
            8.84884884884885	2.48075380958402\\
            8.83883883883884	2.4764372287445\\
            8.831961102944	2.47347347347347\\
            8.82882882882883	2.47211693962582\\
            8.81881881881882	2.46778202574245\\
            8.80883615331968	2.46346346346346\\
            8.80880880880881	2.46345157763805\\
            8.7987987987988	2.45909874840233\\
            8.78878878878879	2.45474995025178\\
            8.78580442012703	2.45345345345345\\
            8.77877877877878	2.45038721207313\\
            8.76876876876877	2.44602040988102\\
            8.76285958419467	2.44344344344344\\
            8.75875875875876	2.44164726602836\\
            8.74874874874875	2.43726286854534\\
            8.74000056792657	2.43343343343343\\
            8.73873873873874	2.43287879258911\\
            8.72872872872873	2.42847719830815\\
            8.71871871871872	2.42407839539299\\
            8.7172287026936	2.42342342342342\\
            8.70870870870871	2.41966330335095\\
            8.6986986986987	2.41524721928575\\
            8.69454226096216	2.41341341341341\\
            8.68868868868869	2.41082111897989\\
            8.67867867867868	2.40638814361039\\
            8.67193803909789	2.4034034034034\\
            8.66866866866867	2.40195061056796\\
            8.65865865865866	2.39750112360954\\
            8.64941486852798	2.39339339339339\\
            8.64864864864865	2.39305177244388\\
            8.63863863863864	2.3885861435887\\
            8.62862862862863	2.38412166169836\\
            8.6269740857103	2.38338338338338\\
            8.61861861861862	2.37964321578988\\
            8.60860860860861	2.37516251511528\\
            8.60461290548727	2.37337337337337\\
            8.5985985985986	2.3706723792282\\
            8.58858858858859	2.36617582142853\\
            8.58232890933153	2.36336336336336\\
            8.57857857857858	2.36167369850083\\
            8.56856856856857	2.35716163553409\\
            8.56012084713671	2.35335335335335\\
            8.55855855855856	2.35264726257692\\
            8.54854854854855	2.34812003687961\\
            8.53853853853854	2.34359242054532\\
            8.5379882593513	2.34334334334334\\
            8.52852852852853	2.33905112825905\\
            8.51851851851852	2.33450828136823\\
            8.51593120082358	2.33333333333333\\
            8.50850850850851	2.32995503460066\\
            8.4984984984985	2.32539729233768\\
            8.4939460820991	2.32332332332332\\
            8.48848848848849	2.32083190175502\\
            8.47847847847848	2.31625959020414\\
            8.47203161797079	2.31331331331331\\
            8.46846846846847	2.31168189528942\\
            8.45845845845846	2.30709533165195\\
            8.45018651786331	2.3033033033033\\
            8.44844844844845	2.3025051992939\\
            8.43843843843844	2.29790469211272\\
            8.42842842842843	2.29330199800592\\
            8.42840951492075	2.29329329329329\\
            8.41841841841842	2.28868786459331\\
            8.40840840840841	2.28407117157522\\
            8.40670161646453	2.28328328328328\\
            8.3983983983984	2.27944505852308\\
            8.38838838838839	2.27481466891074\\
            8.38505908085313	2.27327327327327\\
            8.37837837837838	2.27017649862407\\
            8.36836836836837	2.26553270653668\\
            8.36348062724236	2.26326326326326\\
            8.35835835835836	2.26088242380778\\
            8.34834834834835	2.25622551539876\\
            8.34196497959447	2.25325325325325\\
            8.33833833833834	2.25156308610125\\
            8.32832832832833	2.24689333979055\\
            8.32051086839884	2.24324324324324\\
            8.31831831831832	2.24221874960497\\
            8.30830830830831	2.23753643631036\\
            8.29911703224353	2.23323323323323\\
            8.2982982982983	2.23284968948458\\
            8.28828828828829	2.22815507285097\\
            8.27827827827828	2.22345603864431\\
            8.27778289014425	2.22322322322322\\
            8.26826826826827	2.21874952762383\\
            8.25825825825826	2.21403815226978\\
            8.25650755127266	2.21321321321321\\
            8.24824824824825	2.20932008821908\\
            8.23823823823824	2.2045966304563\\
            8.23528867994234	2.2032032032032\\
            8.22822822822823	2.19986705070247\\
            8.21821821821822	2.19513176241658\\
            8.21412506470946	2.19319319319319\\
            8.20820820820821	2.19039071874979\\
            8.1981981981982	2.18564384518933\\
            8.19301550771007	2.18318318318318\\
            8.18818818818819	2.18089140281922\\
            8.17817817817818	2.17613318280692\\
            8.17195882551971	2.17317317317317\\
            8.16816816816817	2.17136941936183\\
            8.15815815815816	2.16660008550092\\
            8.15095384991146	2.16316316316316\\
            8.14814814814815	2.16182509007007\\
            8.13813813813814	2.15704486894526\\
            8.129999428519	2.15315315315315\\
            8.12812812812813	2.15225874116401\\
            8.11811811811812	2.14746785353695\\
            8.10909442541112	2.14314314314314\\
            8.10810810810811	2.14267070271493\\
            8.0980980980981	2.13786936371397\\
            8.08823772158365	2.13313313313313\\
            8.08808808808809	2.13306130800558\\
            8.07807807807808	2.12824972730979\\
            8.06806806806807	2.1234311518879\\
            8.06742906898088	2.12312312312312\\
            8.05805805805806	2.11860927494373\\
            8.04804804804805	2.11378044215164\\
            8.04666666922399	2.11311311311311\\
            8.03803803803804	2.10894833944662\\
            8.02802802802803	2.10410945540891\\
            8.02594925897399	2.1031031031031\\
            8.01801801801802	2.09926725532063\\
            8.00800800800801	2.09441852100987\\
            8.00527579244958	2.09309309309309\\
            7.997997997998	2.08956635823244\\
            7.98798798798799	2.08470796963464\\
            7.98464524203868	2.08308308308308\\
            7.97797797797798	2.07984598453869\\
            7.96796796796797	2.07497813281318\\
            7.96405659842447	2.07307307307307\\
            7.95795795795796	2.07010647084259\\
            7.94794794794795	2.0652293424763\\
            7.94350887066331	2.06306306306306\\
            7.93793793793794	2.06034815358068\\
            7.92792792792793	2.05546193053704\\
            7.92300108621842	2.05305305305305\\
            7.91791791791792	2.05057136863841\\
            7.90790790790791	2.04567622850089\\
            7.90253229095338	2.04304304304304\\
            7.8978978978979	2.0407764509936\\
            7.88788788788789	2.03587256710406\\
            7.88210154908902	2.03303303303303\\
            7.87787787787788	2.03096373438639\\
            7.86786786786787	2.02605127597842\\
            7.86170794312706	2.02302302302302\\
            7.85785785785786	2.0211335510147\\
            7.84784784784785	2.01621268334202\\
            7.84135057374381	2.01301301301301\\
            7.83783783783784	2.01128623125388\\
            7.82782782782783	2.00635711571399\\
            7.82102855965675	2.003003003003\\
            7.81781781781782	2.00142210339948\\
            7.80780780780781	1.99648489765277\\
            7.80074103746687	1.99299299299299\\
            7.7977977977978	1.99154149343198\\
            7.78778778778779	1.98659635151639\\
            7.78048716147932	1.98298298298298\\
            7.77777777777778	1.98164472480239\\
            7.76776776776777	1.97669179724379\\
            7.76026610350473	1.97297297297297\\
            7.75775775775776	1.97173211823756\\
            7.74774774774775	1.96677155215606\\
            7.74007705264347	1.96296296296296\\
            7.73773773773774	1.96180399156421\\
            7.72772772772773	1.95683593077654\\
            7.71991921505483	1.95295295295295\\
            7.71771771771772	1.95186065955061\\
            7.70770770770771	1.9468852446687\\
            7.69979181371319	1.94294294294294\\
            7.6976976976977	1.94190243376491\\
            7.68768768768769	1.93691980229087\\
            7.67969408815266	1.93293293293293\\
            7.67767767767768	1.93192962244917\\
            7.66766766766767	1.92693990886678\\
            7.65962529420207	1.92292292292292\\
            7.65765765765766	1.92194253040815\\
            7.64764764764765	1.91694586627104\\
            7.63958470371169	1.91291291291291\\
            7.63763763763764	1.91194145891192\\
            7.62762762762763	1.90693797292861\\
            7.6195716042729	1.9029029029029\\
            7.61761761761762	1.90192670561152\\
            7.60760760760761	1.89691652372737\\
            7.59958529893241	1.89289289289289\\
            7.5975975975976	1.89189856446677\\
            7.58758758758759	1.88688180994308\\
            7.5796251059018	1.88288288288288\\
            7.57757757757758	1.88185732568544\\
            7.56756756756757	1.87683411917575\\
            7.55969035826365	1.87287287287287\\
            7.55755755755756	1.8718032756731\\
            7.54754754754755	1.86677373529688\\
            7.53978040367512	1.86286286286286\\
            7.53753753753754	1.86173669699283\\
            7.52752752752753	1.85670093840658\\
            7.51989460406999	1.85285285285285\\
            7.51751751751752	1.85165786833418\\
            7.50750750750751	1.84661600480023\\
            7.50003233535962	1.84284284284284\\
            7.4974974974975	1.8415670644907\\
            7.48748748748749	1.83651920694363\\
            7.48019298713394	1.83283283283283\\
            7.47747747747748	1.83146455634548\\
            7.46746746746747	1.82641081345635\\
            7.46037596236285	1.82282282282282\\
            7.45745745745746	1.82135061086396\\
            7.44744744744745	1.81629108910251\\
            7.44058067709867	1.81281281281281\\
            7.43743743743744	1.81122549109366\\
            7.42742742742743	1.80616029478847\\
            7.42080656018017	1.8028028028028\\
            7.41741741741742	1.80108945617015\\
            7.40740740740741	1.79601868756693\\
            7.40105305293866	1.79279279279279\\
            7.3973973973974	1.79094276132891\\
            7.38738738738739	1.78586652064689\\
            7.38131960890652	1.78278278278278\\
            7.37737737737738	1.78078565792237\\
            7.36736736736737	1.7757040434091\\
            7.36160569352855	1.77277277277277\\
            7.35735735735736	1.77061839344206\\
            7.34734734734735	1.76553150142642\\
            7.34191078387646	1.76276276276276\\
            7.33733733733734	1.76044121154505\\
            7.32732732732733	1.7553491364888\\
            7.32223436836677	1.75275275275275\\
            7.31731731731732	1.75025435208464\\
            7.30730730730731	1.74515718663234\\
            7.30257594648242	1.74274274274274\\
            7.2972972972973	1.7400580511447\\
            7.28728728728729	1.73495588617229\\
            7.28293502849819	1.73273273273273\\
            7.27727727727728	1.72985254107743\\
            7.26726726726727	1.7247454657394\\
            7.26331113521026	1.72272272272272\\
            7.25725725725726	1.7196380505442\\
            7.24724724724725	1.71452615231945\\
            7.24370379766994	1.71271271271271\\
            7.23723723723724	1.70941480455916\\
            7.22722722722723	1.7042981692956\\
            7.22411255692179	1.7027027027027\\
            7.21721721721722	1.69918302453535\\
            7.20720720720721	1.6940617364933\\
            7.20453696374612	1.69269269269269\\
            7.1971971971972	1.68894292833304\\
            7.18718718718719	1.68381707022747\\
            7.18497657840613	1.68268268268268\\
            7.17717717717718	1.67869473031004\\
            7.16716716716717	1.67356438335177\\
            7.16543097039953	1.67267267267267\\
            7.15715715715716	1.66843864137384\\
            7.14714714714715	1.66330388530958\\
            7.14589971821491	1.66266266266266\\
            7.13713713713714	1.65817486903518\\
            7.12712712712713	1.65303578218669\\
            7.12638240909276	1.65265265265265\\
            7.11711711711712	1.64790361746314\\
            7.10710710710711	1.64276027676533\\
            7.10687863879114	1.64264264264264\\
            7.0970970970971	1.63762508754124\\
            7.08738850086323	1.63263263263263\\
            7.08708708708709	1.63247821921089\\
            7.07707707707708	1.62733947692466\\
            7.06791151742935	1.62262262262262\\
            7.06706706706707	1.62218969294804\\
            7.05705705705706	1.61704698009825\\
            7.04844693849346	1.61261261261261\\
            7.04704704704705	1.61189440103033\\
            7.03703703703704	1.60674778843527\\
            7.02899439141305	1.6026026026026\\
            7.02702702702703	1.60159253294267\\
            7.01701701701702	1.59644209025671\\
            7.0095535109634	1.59259259259259\\
            7.00700700700701	1.59128427514583\\
            6.996996996997	1.58613007089098\\
            6.99012393913111	1.58258258258258\\
            6.98698698698699	1.58096981113722\\
            6.97697697697698	1.57581191273408\\
            6.9707053249122	1.57257257257257\\
            6.96696696696697	1.57064932151184\\
            6.95695695695696	1.56548779530984\\
            6.95129732411461	1.56256256256256\\
            6.94694694694695	1.56032298402331\\
            6.93693693693694	1.55515789533044\\
            6.93189959916515	1.55255255255255\\
            6.92692692692693	1.549990973645\\
            6.91691691691692	1.54482238675684\\
            6.91251181892075	1.54254254254254\\
            6.90690690690691	1.53965346263107\\
            6.8968968968969	1.53448144085934\\
            6.89313365848394	1.53253253253253\\
            6.88688688688689	1.52931062057734\\
            6.87687687687688	1.52413522627784\\
            6.87376479902257	1.52252252252252\\
            6.86686686686687	1.51896261448202\\
            6.85685685685686	1.51378390908217\\
            6.85440492759359	1.51251251251251\\
            6.84684684684685	1.5086096088062\\
            6.83683683683684	1.50342765283196\\
            6.83505373697089	1.5025025025025\\
            6.82682682682683	1.49825176553404\\
            6.81681681681682	1.49306661863639\\
            6.81571092547703	1.49249249249249\\
            6.80680680680681	1.48788924423252\\
            6.7967967967968	1.48270096521355\\
            6.79637619681885	1.48248248248248\\
            6.78678678678679	1.47752220211097\\
            6.77704974111693	1.47247247247247\\
            6.77677677677678	1.47233151004551\\
            6.76676676676677	1.46715079407999\\
            6.75773155609077	1.46246246246246\\
            6.75675675675676	1.46195879961471\\
            6.74674674674675	1.45677517281008\\
            6.73842062152252	1.45245245245245\\
            6.73673673673674	1.45158197114408\\
            6.72672672672673	1.44639548878965\\
            6.71911666088631	1.44244244244244\\
            6.71671671671672	1.4412011736972\\
            6.70670670670671	1.43601189038257\\
            6.69981940227461	1.43243243243243\\
            6.6966966966967	1.43081655424735\\
            6.68668668668669	1.4256245238852\\
            6.6805285782552	1.42242242242242\\
            6.67667667667668	1.42042825773425\\
            6.66666666666667	1.41523353358284\\
            6.66124392573137	1.41241241241241\\
            6.65665665665666	1.41003642712028\\
            6.64664664664665	1.4048390618056\\
            6.64196518580533	1.4024024024024\\
            6.63663663663664	1.39964120344603\\
            6.62662662662663	1.39444124898377\\
            6.62269210364465	1.39239239239239\\
            6.61661661661662	1.38924272588531\\
            6.60660660660661	1.38404023370246\\
            6.6034244283517	1.38238238238238\\
            6.5965965965966	1.37884113179952\\
            6.58658658658659	1.37363615275576\\
            6.58416191283603	1.37237237237237\\
            6.57657657657658	1.36843655679139\\
            6.56656656656657	1.36322914120027\\
            6.56490431368951	1.36236236236236\\
            6.55655655655656	1.35802913475814\\
            6.54654654654655	1.35281933240797\\
            6.54565139106424	1.35235235235235\\
            6.53653653653654	1.34761899794401\\
            6.52652652652653	1.34240685811855\\
            6.52640290855313	1.34234234234234\\
            6.51651651651652	1.3372062769921\\
            6.50715986984682	1.33233233233233\\
            6.50650650650651	1.33199355456989\\
            6.4964964964965	1.32679110099574\\
            6.48792106431477	1.32232232232232\\
            6.48648648648649	1.3215781975105\\
            6.47647647647648	1.3163735975491\\
            6.46868603174728	1.31231231231231\\
            6.46646646646647	1.31116059176994\\
            6.45645645645646	1.30595389279728\\
            6.44945454816286	1.3023023023023\\
            6.44644644644645	1.30074086248276\\
            6.43643643643644	1.29553211148578\\
            6.4302263924611	1.29229229229229\\
            6.42642642642643	1.29031913341367\\
            6.41641641641642	1.28510837700934\\
            6.41100134631743	1.28228228228228\\
            6.40640640640641	1.27989552700599\\
            6.3963963963964	1.2746828114603\\
            6.39177919407999	1.27227227227227\\
            6.38638638638639	1.26947016442944\\
            6.37637637637638	1.26425553567624\\
            6.37255972266847	1.26226226226226\\
            6.36636636636637	1.25904316562742\\
            6.35635635635636	1.25382666928719\\
            6.35334272147498	1.25225225225225\\
            6.34634634634635	1.24861464936373\\
            6.33633633633634	1.24339633076222\\
            6.33412798226668	1.24224224224224\\
            6.32632632632633	1.23818473326863\\
            6.31631631631632	1.23296463745549\\
            6.31491529909036	1.23223223223223\\
            6.30630630630631	1.22775353388456\\
            6.2962962962963	1.22253170565181\\
            6.29570446817862	1.22222222222222\\
            6.28628628628629	1.21732116671116\\
            6.27649572934055	1.21221221221221\\
            6.27627627627628	1.21209825580268\\
            6.26626626626627	1.20688774624985\\
            6.25728964815011	1.2022022022022\\
            6.25625625625626	1.20166544975833\\
            6.24624624624625	1.19645338604797\\
            6.23808483980367	1.19219219219219\\
            6.23623623623624	1.19123177262109\\
            6.22622622622623	1.18601819874235\\
            6.21888110816973	1.18218218218218\\
            6.21621621621622	1.18079733631733\\
            6.20620620620621	1.1755822961025\\
            6.19967825885681	1.17217217217217\\
            6.1961961961962	1.17036225193085\\
            6.18618618618619	1.16514578907326\\
            6.18047609912858	1.16216216216216\\
            6.17617617617618	1.15992662974523\\
            6.16616616616617	1.15470878781716\\
            6.16127443782016	1.15215215215215\\
            6.15615615615616	1.14949057928558\\
            6.14614614614615	1.14427140175619\\
            6.14207308525581	1.14214214214214\\
            6.13613613613614	1.13905420936008\\
            6.12612612612613	1.13383373961336\\
            6.12287185316756	1.13213213213213\\
            6.11611611611612	1.12861762810095\\
            6.10610610610611	1.12339590945376\\
            6.10367055461505	1.12212212212212\\
            6.0960960960961	1.11818094300521\\
            6.08608608608609	1.11295801872528\\
            6.08446900390634	1.11211211211211\\
            6.07607607607608	1.10774426097498\\
            6.06606606606607	1.10252017429904\\
            6.06526701651967	1.1021021021021\\
            6.05605605605606	1.09730768835749\\
            6.04606444839004	1.09209209209209\\
            6.04604604604605	1.09208253586684\\
            6.03603603603604	1.08687133098476\\
            6.02686279833519	1.08208208208208\\
            6.02602602602603	1.08164748616696\\
            6.01601601601602	1.07643529421301\\
            6.00766018072781	1.07207207207207\\
            6.00600600600601	1.0712128185765\\
            5.995995995996	1.06599968296175\\
            5.98845641472941	1.06206206206206\\
            5.98598598598599	1.06077863755202\\
            5.97597597597598	1.05556460175265\\
            5.96925132029007	1.05205205205205\\
            5.96596596596597	1.05034504717247\\
            5.95595595595596	1.04513015474815\\
            5.95004471807441	1.04204204204204\\
            5.94594594594595	1.03991215117752\\
            5.93593593593594	1.03469644578983\\
            5.93083642938823	1.03203203203203\\
            5.92592592592593	1.02948005300553\\
            5.91591591591592	1.02426357843662\\
            5.91162627610553	1.02202202202202\\
            5.90590590590591	1.01904885583144\\
            5.8958958958959	1.01383165600279\\
            5.89241408059601	1.01201201201201\\
            5.88588588588589	1.00861866260441\\
            5.87587587587588	1.00340078159581\\
            5.87319966565286	1.002002002002\\
            5.86586586586587	0.998189576085361\\
            5.85585585585586	0.992971058154007\\
            5.85398285442092	0.991991991991992\\
            5.84584584584585	0.98776169888434\\
            5.83583583583584	0.982542588484158\\
            5.83476347032503	0.981981981981982\\
            5.82582582582583	0.977335133497778\\
            5.81581581581582	0.972115475298951\\
            5.81554133699857	0.971971971971972\\
            5.80580580580581	0.966909982345651\\
            5.79631747238159	0.961961961961962\\
            5.7957957957958	0.961691415122721\\
            5.78578578578579	0.956486347808572\\
            5.77709114503511	0.951951951951952\\
            5.77577577577578	0.951269765253296\\
            5.76576576576577	0.946064332264808\\
            5.75786155211937	0.941941941941942\\
            5.75575575575576	0.940849790917058\\
            5.74574574574575	0.93564403812727\\
            5.73862851708826	0.931931931931932\\
            5.73573573573574	0.930431594281057\\
            5.72572572572573	0.925225567880472\\
            5.71939186324141	0.921921921921922\\
            5.71571571571572	0.920015277600243\\
            5.70570570570571	0.914809024117515\\
            5.70015141365222	0.911911911911912\\
            5.6956956956957	0.909600943254166\\
            5.68568568568569	0.904394509577066\\
            5.68090699109565	0.901901901901902\\
            5.67567567567568	0.899188693783711\\
            5.66566566566567	0.893982127180389\\
            5.66165841797569	0.891891891891892\\
            5.65565565565566	0.888778631927864\\
            5.64564564564565	0.88357198006845\\
            5.64240551625249	0.881881881881882\\
            5.63563563563564	0.878370860660567\\
            5.62562562562563	0.873164171639086\\
            5.62314810736891	0.871871871871872\\
            5.61561561561562	0.867965483227648\\
            5.60560560560561	0.862758805584293\\
            5.60388601217669	0.861861861861862\\
            5.5955955955956	0.857562603183868\\
            5.58558558558559	0.852355985927626\\
            5.58461905086197	0.851851851851852\\
            5.57557557557558	0.847162324430096\\
            5.56556556556557	0.841955817061761\\
            5.56534704287009	0.841841841841842\\
            5.55555555555556	0.836764751250637\\
            5.54607109674251	0.831831831831832\\
            5.54554554554555	0.831560094622489\\
            5.53553553553554	0.82636998835073\\
            5.52679028198702	0.821821821821822\\
            5.52552552552553	0.821167938113216\\
            5.51551551551552	0.815978140894248\\
            5.50750388026555	0.811811811811812\\
            5.50550550550551	0.81077875089669\\
            5.4954954954955	0.805589314541601\\
            5.48821170686385	0.801801801801802\\
            5.48548548548549	0.800392638559303\\
            5.47547547547548	0.795203615487884\\
            5.4689135759268	0.791791791791792\\
            5.46546546546547	0.790009707235304\\
            5.45545545545546	0.784821150501286\\
            5.44960930037723	0.781781781781782\\
            5.44544544544545	0.779630063644998\\
            5.43543543543544	0.774442026961774\\
            5.43029869183339	0.771771771771772\\
            5.42542542542543	0.769253815133238\\
            5.41541541541542	0.764066352900083\\
            5.4109815605252	0.761761761761762\\
            5.40540540540541	0.758881069708202\\
            5.3953953953954	0.753694237037037\\
            5.39165771520898	0.751751751751752\\
            5.38538538538539	0.748511936080526\\
            5.37537537537538	0.743325788823207\\
            5.37232696308077	0.741741741741742\\
            5.36536536536537	0.738146523702761\\
            5.35535535535536	0.732961118478957\\
            5.35298910968797	0.731731731731732\\
            5.34534534534535	0.727784942809233\\
            5.33533533533534	0.722600337034868\\
            5.3336439588393	0.721721721721722\\
            5.32532532532533	0.717427304456276\\
            5.31531531531532	0.712243556372596\\
            5.31429131251294	0.711711711711712\\
            5.30530530530531	0.707073720562904\\
            5.2952952952953	0.701890889266167\\
            5.29493097076272	0.701701701701702\\
            5.28528528528529	0.696724303951921\\
            5.27556349647568	0.691691691691692\\
            5.27527527527528	0.691543430577537\\
            5.26526526526527	0.686379168391492\\
            5.25618888299882	0.681681681681682\\
            5.25525525525526	0.681201543861274\\
            5.24524524524525	0.676038428637226\\
            5.23680595960028	0.671671671671672\\
            5.23523523523524	0.670864105912373\\
            5.22522522522523	0.665702200474754\\
            5.21741451698225	0.661661661661662\\
            5.21521521521522	0.660531232586508\\
            5.20520520520521	0.655370600762869\\
            5.19801434339872	0.651651651651652\\
            5.1951951951952	0.650203040822797\\
            5.18518518518519	0.645043747477222\\
            5.17860522454663	0.641641641641642\\
            5.17517517517518	0.639879648687306\\
            5.16516516516517	0.634721759754614\\
            5.15918694345414	0.631631631631632\\
            5.15515515515516	0.629561175417139\\
            5.14514514514515	0.62440475793791\\
            5.13975928036581	0.621621621621622\\
            5.13513513513514	0.619247741465173\\
            5.12512512512513	0.614092863621595\\
            5.12032201262465	0.611611611611612\\
            5.11511511511512	0.608939468545401\\
            5.10510510510511	0.603786199698005\\
            5.10087491455077	0.601601601601602\\
            5.0950950950951	0.598636479678976\\
            5.08508508508509	0.593484890404257\\
            5.08141775731645	0.591591591591592\\
            5.07507507507508	0.58833889924093\\
            5.06506506506507	0.583189061369901\\
            5.06195030881755	0.581581581581582\\
            5.05505505505506	0.578046853007631\\
            5.04504504504505	0.572898839665338\\
            5.04247233354092	0.571571571571572\\
            5.03503503503504	0.567760468204978\\
            5.02502502502503	0.56261435385101\\
            5.02298359242765	0.561561561561561\\
            5.01501501501502	0.557479873557388\\
            5.00500500500501	0.552335734027401\\
            5.00348384273208	0.551551551551551\\
            4.99499499499499	0.547205199337577\\
            4.98498498498498	0.542063111885895\\
            4.98397283787604	0.541541541541541\\
            4.97497497497497	0.536936577417189\\
            4.96496496496496	0.531796620760485\\
            4.9644503272984	0.531531531531531\\
            4.95495495495495	0.526674141318273\\
            4.94494494494494	0.521536395680391\\
            4.94491605629952	0.521521521521521\\
            4.93493493493493	0.516418026265669\\
            4.92537108262856	0.511511511511511\\
            4.92492492492492	0.511284212017631\\
            4.91491491491491	0.506168369240307\\
            4.90581389194017	0.501501501501501\\
            4.9049049049049	0.501038646344635\\
            4.89489489489489	0.495925309033466\\
            4.88624412992248	0.491491491491491\\
            4.88488488488488	0.490799731717334\\
            4.87487487487487	0.485688986302004\\
            4.86666152238667	0.481481481481481\\
            4.86486486486486	0.480567608988109\\
            4.85485485485485	0.475459543624622\\
            4.84706579009563	0.471471471471471\\
            4.84484484484484	0.470342420937002\\
            4.83483483483483	0.465237125559154\\
            4.82745664856983	0.461461461461461\\
            4.82482482482482	0.460124312328695\\
            4.81481481481481	0.455021878700945\\
            4.80783380788576	0.451451451451451\\
            4.8048048048048	0.449913429970569\\
            4.79479479479479	0.444813951742335\\
            4.78819697246664	0.441441441441441\\
            4.78478478478478	0.439709922771844\\
            4.77477477477477	0.434613495533283\\
            4.76854584086486	0.431431431431431\\
            4.76476476476476	0.429513941803859\\
            4.75475475475475	0.424420663143168\\
            4.74888010553585	0.421421421421421\\
            4.74474474474474	0.419325640361489\\
            4.73473473473473	0.41423560992379\\
            4.72919945260278	0.411411411411411\\
            4.72472472472472	0.40914517402577\\
            4.71471471471471	0.404058493573618\\
            4.7095035616117	0.401401401401401\\
            4.7047047047047	0.398972700727731\\
            4.69469469469469	0.393889474203307\\
            4.68979210527647	0.391391391391391\\
            4.68468468468468	0.388808380813483\\
            4.67467467467467	0.383728714402517\\
            4.67006474921304	0.381381381381381\\
            4.66466466466466	0.37865237711059\\
            4.65465465465465	0.373576379308086\\
            4.6503211516624	0.371371371371371\\
            4.64464464464464	0.368504854995764\\
            4.63463463463463	0.363432636673556\\
            4.63056096320161	0.361361361361361\\
            4.62462462462462	0.358365982463887\\
            4.61461461461461	0.353297656940127\\
            4.61078382644219	0.351351351351351\\
            4.6046046046046	0.348235930198441\\
            4.59459459459459	0.34317161330904\\
            4.59098937571522	0.341341341341341\\
            4.58458458458458	0.338114871643328\\
            4.57457457457457	0.333054681815441\\
            4.57117723674231	0.331331331331331\\
            4.56456456456456	0.32800298307615\\
            4.55455455455455	0.322947041403748\\
            4.55134702629168	0.321321321321321\\
            4.54454454454454	0.317900443682942\\
            4.53453453453453	0.312848874004569\\
            4.53149835181849	0.311311311311311\\
            4.52452452452452	0.307807435634446\\
            4.51451451451451	0.302760364613191\\
            4.51163081108842	0.301301301301301\\
            4.5045045045045	0.297724144163884\\
            4.49449449449449	0.292681701369683\\
            4.49174399178361	0.291291291291291\\
            4.48448448448448	0.287650757646328\\
            4.47447447447447	0.282613075640625\\
            4.47183747108988	0.281281281281281\\
            4.46446446446446	0.277587467679658\\
            4.45445445445445	0.272554682102534\\
            4.45191081526401	0.271271271271271\\
            4.44444444444444	0.267534469167135\\
            4.43443443443443	0.262506718826972\\
            4.43196357918005	0.261261261261261\\
            4.42442442442442	0.257491960401644\\
            4.41441441441441	0.252469387367403\\
            4.41199530585324	0.251251251251251\\
            4.4044044044044	0.247460143151614\\
            4.39439439439439	0.242442892847804\\
            4.39200552594022	0.241241241241241\\
            4.38438438438438	0.237439222748636\\
            4.37437437437437	0.232427444053076\\
            4.37199375721403	0.231231231231231\\
            4.36436436436436	0.227429408176819\\
            4.35435435435435	0.222423253521263\\
            4.35195950401242	0.221221221221221\\
            4.34434434434434	0.2174309121639\\
            4.33433433433433	0.212430537637622\\
            4.33190225665756	0.211211211211211\\
            4.32432432432432	0.20744395127412\\
            4.31431431431431	0.202449516730561\\
            4.31182149084561	0.201201201201201\\
            4.3043043043043	0.197468746002903\\
            4.29429429429429	0.192480415169448\\
            4.29171666700406	0.191191191191191\\
            4.28428428428428	0.187505520873325\\
            4.27427427427427	0.182523461464345\\
            4.27158722961466	0.181181181181181\\
            4.26426426426426	0.177554504534427\\
            4.25425425425425	0.172578888367655\\
            4.25143260649992	0.171171171171171\\
            4.24424424424424	0.167615929861343\\
            4.23423423423423	0.162646932977702\\
            4.2312522080706	0.161161161161161\\
            4.22422422422422	0.157690034057267\\
            4.21421421421421	0.152727836844251\\
            4.21104542653161	0.151151151151151\\
            4.2042042042042	0.147777058757269\\
            4.19419419419419	0.142821846075994\\
            4.19081163504356	0.141141141141141\\
            4.18418418418418	0.137877250133945\\
            4.17417417417417	0.132929211449963\\
            4.17055018683696	0.131131131131131\\
            4.16416416416416	0.127990859004899\\
            4.15415415415415	0.123050188522914\\
            4.15026041427573	0.121121121121121\\
            4.14414414414414	0.11811814094205\\
            4.13413413413413	0.11318503774463\\
            4.1299416278666	0.111111111111111\\
            4.12412412412412	0.108259356382747\\
            4.11411411411411	0.103334024573162\\
            4.10959311521056	0.101101101101101\\
            4.1041041041041	0.0984147707426524\\
            4.09409409409409	0.093497419591966\\
            4.08921413989227	0.0910910910910911\\
            4.08408408408408	0.0885846545303927\\
            4.07407407407407	0.0836754986289206\\
            4.06880394030299	0.0810810810810811\\
            4.06406406406406	0.0787692834639057\\
            4.05405405405405	0.0738685428771775\\
            4.04836172839228	0.0710710710710711\\
            4.04404404404404	0.0689689385884601\\
            4.03403403403403	0.064076839017808\\
            4.02788668834315	0.0610610610610611\\
            4.02402402402402	0.0591839063962752\\
            4.01401401401401	0.0543006793441933\\
            4.00737797516521	0.0510510510510511\\
            4.004004004004	0.0494144789476822\\
            3.99399399399399	0.0445403618880784\\
            3.9868347131995	0.0410410410410411\\
            3.98398398398398	0.0396609539937428\\
            3.97397397397397	0.034796190547234\\
            3.96625599452853	0.0310310310310311\\
            3.96396396396396	0.0299236351002347\\
            3.95395395395395	0.0250684752146133\\
            3.94564087728418	0.0210210210210211\\
            3.94394394394394	0.0202028317728907\\
            3.93393393393393	0.0153575319089164\\
            3.92498838384575	0.0110110110110111\\
            3.92392392392392	0.0104988595837773\\
            3.91391391391391	0.00566368290642807\\
            3.90429749891945	0.00100100100100109\\
            3.90833519094825	-0.00900900900900903\\
            3.91391391391391	-0.0172863634704356\\
            3.91509012448595	-0.019019019019019\\
            3.92182358035149	-0.029029029029029\\
            3.92392392392392	-0.0321785021251907\\
            3.92853203895796	-0.039039039039039\\
            3.93393393393393	-0.0471461167427051\\
            3.93521097065103	-0.0490490490490491\\
            3.94186908825421	-0.0590590590590591\\
            3.94394394394394	-0.0622049208737614\\
            3.94850343107026	-0.0690690690690691\\
            3.95395395395395	-0.0773387434551301\\
            3.95510913307605	-0.0790790790790791\\
            3.96169550752423	-0.0890890890890891\\
            3.96396396396396	-0.0925649619504316\\
            3.96825837849162	-0.0990990990990991\\
            3.97397397397397	-0.107861545785027\\
            3.97479344453405	-0.109109109109109\\
            3.98131141680192	-0.119119119119119\\
            3.98398398398398	-0.123255608703189\\
            3.98780529373293	-0.129129129129129\\
            3.99399399399399	-0.138711413827817\\
            3.99427215609368	-0.139139139139139\\
            4.0007248360229	-0.149149149149149\\
            4.004004004004	-0.154273455800926\\
            4.00715204615104	-0.159159159159159\\
            4.0135547285804	-0.169169169169169\\
            4.01401401401401	-0.169893384993218\\
            4.0199432774827	-0.179179179179179\\
            4.02402402402402	-0.185614749847466\\
            4.02630601119055	-0.189189189189189\\
            4.03264833991431	-0.199199199199199\\
            4.03403403403403	-0.20140365070954\\
            4.0389737911709	-0.209209209209209\\
            4.04404404404404	-0.217275427852738\\
            4.04527411413831	-0.219219219219219\\
            4.05155866721963	-0.229229229229229\\
            4.05405405405405	-0.233232742477473\\
            4.05782300510813	-0.239239239239239\\
            4.06406287338544	-0.249249249249249\\
            4.06406406406406	-0.249251175362688\\
            4.07029205945756	-0.259259259259259\\
            4.07407407407407	-0.265376104920068\\
            4.07649716131621	-0.269269269269269\\
            4.08268337897139	-0.279279279279279\\
            4.08408408408408	-0.28156288169608\\
            4.08885450290709	-0.289289289289289\\
            4.09409409409409	-0.29782896300457\\
            4.09500214796426	-0.299299299299299\\
            4.10113687399464	-0.309309309309309\\
            4.1041041041041	-0.314182965428094\\
            4.1072516509032	-0.319319319319319\\
            4.11334617261907	-0.329329329329329\\
            4.11411411411411	-0.330600255251048\\
            4.11942879058802	-0.339339339339339\\
            4.12412412412412	-0.347106291909103\\
            4.125488850506	-0.349349349349349\\
            4.13153535923244	-0.359359359359359\\
            4.13413413413413	-0.363689867890585\\
            4.13756427205355	-0.369369369369369\\
            4.14357307731345	-0.379379379379379\\
            4.14414414414414	-0.380337844271664\\
            4.14957148724737	-0.389389389389389\\
            4.15415415415415	-0.397075885911828\\
            4.15554819511039	-0.399399399399399\\
            4.161512124093	-0.409409409409409\\
            4.16416416416416	-0.413888744612103\\
            4.16745925569058	-0.419419419419419\\
            4.1733877476466	-0.429429429429429\\
            4.17417417417417	-0.430766800764602\\
            4.17930589056044	-0.439439439439439\\
            4.18418418418418	-0.447728735274635\\
            4.18520313029577	-0.449449449449449\\
            4.19108958362726	-0.459459459459459\\
            4.19419419419419	-0.464769865441538\\
            4.19695868672914	-0.469469469469469\\
            4.20281176333809	-0.479479479479479\\
            4.2042042042042	-0.481876705693971\\
            4.20865326780913	-0.489489489489489\\
            4.21421421421421	-0.499054324823359\\
            4.21447461738606	-0.499499499499499\\
            4.22028823047629	-0.509509509509509\\
            4.22422422422422	-0.51632208188298\\
            4.22608276787052	-0.519519519519519\\
            4.23186488262079	-0.529529529529529\\
            4.23423423423423	-0.533655807030952\\
            4.23763310221992	-0.539539539539539\\
            4.24338448549021	-0.549549549549549\\
            4.24424424424424	-0.551055890303467\\
            4.24912686506499	-0.559559559559559\\
            4.25425425425425	-0.568533051283524\\
            4.25485004353675	-0.56956956956957\\
            4.26056525749511	-0.57957957957958\\
            4.26426426426426	-0.586091237694205\\
            4.26626330245322	-0.58958958958959\\
            4.27194943913672	-0.5995995995996\\
            4.27427427427427	-0.603715724687793\\
            4.27762279171035	-0.60960960960961\\
            4.28328053011089	-0.61961961961962\\
            4.28428428428428	-0.621406779947515\\
            4.28892961743351	-0.62962962962963\\
            4.29429429429429	-0.639169213712624\\
            4.29456038157042	-0.63963963963964\\
            4.30018484876128	-0.64964964964965\\
            4.3043043043043	-0.657015037377658\\
            4.30579198644779	-0.65965965965966\\
            4.31138951954423	-0.66966966966967\\
            4.31431431431431	-0.674927102944609\\
            4.316973426863	-0.67967967967968\\
            4.32254462994813	-0.68968968968969\\
            4.32432432432432	-0.692905571522072\\
            4.32810569109948	-0.6996996996997\\
            4.33365114796782	-0.70970970970971\\
            4.33433433433433	-0.710950575609868\\
            4.33918973581636	-0.71971971971972\\
            4.34434434434434	-0.72906843221413\\
            4.34471102075709	-0.72972972972973\\
            4.35022648744668	-0.73973973973974\\
            4.35435435435435	-0.747263769622661\\
            4.35572586481117	-0.74974974974975\\
            4.36121684351957	-0.75975975975976\\
            4.36436436436436	-0.765525026330995\\
            4.36669466081295	-0.76976976976977\\
            4.37216167391105	-0.77977977977978\\
            4.37437437437437	-0.783852246346371\\
            4.37761826892047	-0.78978978978979\\
            4.38306182202793	-0.7997997997998\\
            4.38438438438438	-0.802245449530669\\
            4.38849752324411	-0.80980980980981\\
            4.39391810592897	-0.81981981981982\\
            4.39439439439439	-0.82070463246448\\
            4.39933323294414	-0.82982982982983\\
            4.4044044044044	-0.839235221083665\\
            4.40473217206647	-0.83983983983984\\
            4.4101261832709	-0.84984984984985\\
            4.41441441441441	-0.857838908624675\\
            4.41550504141288	-0.85985985985986\\
            4.42087713655119	-0.86986986986987\\
            4.42442442442442	-0.876507680486275\\
            4.42623621318194	-0.87987987987988\\
            4.43158683312394	-0.88988988988989\\
            4.43443443443443	-0.895241463975082\\
            4.43692641999916	-0.8998998998999\\
            4.44225599222834	-0.90990990990991\\
            4.44444444444444	-0.914040167026263\\
            4.44757637370162	-0.91991991991992\\
            4.45288531284717	-0.92992992992993\\
            4.45445445445445	-0.932903678962456\\
            4.45818676616474	-0.93993993993994\\
            4.46347547450799	-0.94994994994995\\
            4.46446446446446	-0.951831871235859\\
            4.46875827008802	-0.95995995995996\\
            4.4740271380446	-0.96996996996997\\
            4.47447447447447	-0.970824598153378\\
            4.47929153974193	-0.97997997997998\\
            4.48448448448448	-0.989882615325089\\
            4.48454108284103	-0.98998998998999\\
            4.4897872116784	-1\\
            0.225903829734699	336\\
            0.23177630784255	-1\\
            0.239169222974249	-0.98998998998999\\
            0.24024024024024	-0.9885468907444\\
            0.246578107631519	-0.97997997997998\\
            0.25025025025025	-0.975029846746257\\
            0.253991835508602	-0.96996996996997\\
            0.26026026026026	-0.961516195249802\\
            0.261410505474028	-0.95995995995996\\
            0.268844767083876	-0.94994994994995\\
            0.27027027027027	-0.948039099508083\\
            0.27629266316327	-0.93993993993994\\
            0.28028028028028	-0.934592514107609\\
            0.283745870606336	-0.92992992992993\\
            0.29029029029029	-0.921150383187603\\
            0.291204495581247	-0.91991991991992\\
            0.298680744510651	-0.90990990990991\\
            0.3003003003003	-0.907750716639562\\
            0.306169447294636	-0.8998998998999\\
            0.31031031031031	-0.894377437975998\\
            0.313663954782132	-0.88988988988989\\
            0.32032032032032	-0.881009712963411\\
            0.321164380819186	-0.87987987987988\\
            0.328683263417497	-0.86986986986987\\
            0.33033033033033	-0.867686555713321\\
            0.336214652500112	-0.85985985985986\\
            0.34034034034034	-0.854389458028685\\
            0.343752366056606	-0.84984984984985\\
            0.35035035035035	-0.841099048640414\\
            0.351296526004753	-0.83983983983984\\
            0.358858692714764	-0.82982982982983\\
            0.36036036036036	-0.827851247149491\\
            0.366434735947917	-0.81981981981982\\
            0.37037037037037	-0.814633220518374\\
            0.374017651146482	-0.80980980980981\\
            0.38038038038038	-0.801423050142891\\
            0.381607568710151	-0.7997997997998\\
            0.389213672228907	-0.78978978978979\\
            0.39039039039039	-0.788249197448864\\
            0.396836429817045	-0.77977977977978\\
            0.4004004004004	-0.77511313618105\\
            0.404466635932066	-0.76976976976977\\
            0.41041041041041	-0.761986129799761\\
            0.412104429882917	-0.75975975975976\\
            0.419755122786375	-0.74974974974975\\
            0.42042042042042	-0.748884544909002\\
            0.427426751520106	-0.73973973973974\\
            0.43043043043043	-0.735833334562332\\
            0.435106435820679	-0.72972972972973\\
            0.44044044044044	-0.722792405245463\\
            0.44279432435164	-0.71971971971972\\
            0.45045045045045	-0.709762080474776\\
            0.450490568543455	-0.70970970970971\\
            0.458213013656978	-0.6996996996997\\
            0.46046046046046	-0.696797614732023\\
            0.465944465823719	-0.68968968968969\\
            0.47047047047047	-0.683845648659834\\
            0.473684771027333	-0.67967967967968\\
            0.48048048048048	-0.670905555136785\\
            0.481434090666704	-0.66966966966967\\
            0.489202833467102	-0.65965965965966\\
            0.49049049049049	-0.658009392411034\\
            0.496988450105063	-0.64964964964965\\
            0.500500500500501	-0.645149232386582\\
            0.504783602547484	-0.63963963963964\\
            0.510510510510511	-0.632302231622014\\
            0.512588462651133	-0.62962962962963\\
            0.520404141475626	-0.61961961961962\\
            0.520520520520521	-0.619471643603745\\
            0.528246430682286	-0.60960960960961\\
            0.530530530530531	-0.606706071042968\\
            0.536098974029772	-0.5995995995996\\
            0.540540540540541	-0.593954958045393\\
            0.543961954343002	-0.58958958958959\\
            0.550550550550551	-0.581218687298767\\
            0.551835557731768	-0.57957957957958\\
            0.559726774866428	-0.56956956956957\\
            0.560560560560561	-0.568518560326089\\
            0.567639370501737	-0.559559559559559\\
            0.570570570570571	-0.555866043441373\\
            0.575563170168002	-0.549549549549549\\
            0.580580580580581	-0.543229691794482\\
            0.583498371643144	-0.539539539539539\\
            0.590590590590591	-0.530609910500091\\
            0.59144517621316	-0.529529529529529\\
            0.599413612448249	-0.519519519519519\\
            0.600600600600601	-0.51803719211176\\
            0.607401054569536	-0.509509509509509\\
            0.610610610610611	-0.505503359457438\\
            0.615400717276537	-0.499499499499499\\
            0.620620620620621	-0.492987433019464\\
            0.623412814259075	-0.489489489489489\\
            0.630630630630631	-0.480489838331345\\
            0.631437562948727	-0.479479479479479\\
            0.639484894728257	-0.469469469469469\\
            0.640640640640641	-0.468040583160765\\
            0.647552011862661	-0.459459459459459\\
            0.650650650650651	-0.455630963432368\\
            0.655632436850661	-0.449449449449449\\
            0.660660660660661	-0.44324101265589\\
            0.663726400298928	-0.439439439439439\\
            0.670670670670671	-0.430871174148321\\
            0.671834136800785	-0.429429429429429\\
            0.679962018350915	-0.419419419419419\\
            0.680680680680681	-0.418540455442056\\
            0.688113942675512	-0.409409409409409\\
            0.690690690690691	-0.406260408735134\\
            0.696280336999569	-0.399399399399399\\
            0.700700700700701	-0.394001799519958\\
            0.704461449895746	-0.389389389389389\\
            0.710710710710711	-0.381765085588727\\
            0.712657534180118	-0.379379379379379\\
            0.720720720720721	-0.369550731222375\\
            0.720868846974696	-0.369369369369369\\
            0.729109754910882	-0.359359359359359\\
            0.730730730730731	-0.357401548901446\\
            0.737367648120982	-0.349349349349349\\
            0.740740740740741	-0.345279383496585\\
            0.745641520195228	-0.339339339339339\\
            0.750750750750751	-0.33318087978518\\
            0.753931643271473	-0.329329329329329\\
            0.760760760760761	-0.32110651176383\\
            0.762238294065408	-0.319319319319319\\
            0.770563588322513	-0.309309309309309\\
            0.770770770770771	-0.30906220997509\\
            0.778918845771622	-0.299299299299299\\
            0.780780780780781	-0.29708124061424\\
            0.787291426734838	-0.289289289289289\\
            0.790790790790791	-0.285125661241015\\
            0.795681623793447	-0.279279279279279\\
            0.800800800800801	-0.273195950639485\\
            0.804089734389926	-0.269269269269269\\
            0.810810810810811	-0.261292592237478\\
            0.812516060897659	-0.259259259259259\\
            0.820820820820821	-0.249416073941811\\
            0.820960910691523	-0.249249249249249\\
            0.8294372448201	-0.239239239239239\\
            0.830830830830831	-0.237603981470403\\
            0.83793390553504	-0.229229229229229\\
            0.840840840840841	-0.225823108860539\\
            0.846449956118562	-0.219219219219219\\
            0.850850850850851	-0.214070252009025\\
            0.854985721089292	-0.209209209209209\\
            0.860860860860861	-0.202345895518549\\
            0.863541530265957	-0.199199199199199\\
            0.870870870870871	-0.190650526981438\\
            0.87211771884266	-0.189189189189189\\
            0.880716157462606	-0.179179179179179\\
            0.880880880880881	-0.178989051203811\\
            0.889346991792952	-0.169169169169169\\
            0.890890890890891	-0.167390186125594\\
            0.897999133813965	-0.159159159159159\\
            0.900900900900901	-0.155821374813618\\
            0.906672936849783	-0.149149149149149\\
            0.910910910910911	-0.144283093369419\\
            0.915368759901242	-0.139139139139139\\
            0.920920920920921	-0.13277581907267\\
            0.924086967725382	-0.129129129129129\\
            0.930930930930931	-0.121300030064124\\
            0.932827930916236	-0.119119119119119\\
            0.940940940940941	-0.10985620501395\\
            0.941592025987023	-0.109109109109109\\
            0.950385061649738	-0.0990990990990991\\
            0.950950950950951	-0.0984601121289242\\
            0.959208018161197	-0.0890890890890891\\
            0.960960960960961	-0.0871138002220622\\
            0.968055123666669	-0.0790790790790791\\
            0.970970970970971	-0.0758003300910848\\
            0.97692677401493	-0.0690690690690691\\
            0.980980980980981	-0.0645201562124554\\
            0.985823371260528	-0.0590590590590591\\
            0.990990990990991	-0.0532737313605998\\
            0.994745323747819	-0.0490490490490491\\
            1.001001001001	-0.0420615061982003\\
            1.00369304619634	-0.039039039039039\\
            1.01101101101101	-0.0308839288528766\\
            1.0126669597876	-0.029029029029029\\
            1.02102102102102	-0.0197414444804472\\
            1.02166749225331	-0.019019019019019\\
            1.03069839084277	-0.00900900900900903\\
            1.03103103103103	-0.00858694192157522\\
            1.03856713411374	0.00100100100100109\\
            1.03567734015548	0.0110110110110111\\
            1.0328312909025	0.0210210210210211\\
            1.03103103103103	0.0274725665454705\\
            1.03003799296039	0.0310310310310311\\
            1.02730346404917	0.0410410410410411\\
            1.02460909355781	0.0510510510510511\\
            1.0219533982297	0.0610610610610611\\
            1.02102102102102	0.0646468680648416\\
            1.01934989407452	0.0710710710710711\\
            1.01678814494916	0.0810810810810811\\
            1.01425593941882	0.0910910910910911\\
            1.01174852274379	0.101101101101101\\
            1.01101101101101	0.104088301544592\\
            1.00927412633775	0.111111111111111\\
            1.00681388567483	0.121121121121121\\
            1.00434834324198	0.131131131131131\\
            1.00185857937763	0.141141141141141\\
            1.001001001001	0.144547908672072\\
            0.999325886827703	0.151151151151151\\
            0.996695751912236	0.161161161161161\\
            0.993884755170533	0.171171171171171\\
            0.990990990990991	0.180446335470984\\
            0.990753719337361	0.181181181181181\\
            0.98696677551551	0.191191191191191\\
            0.981778002676464	0.201201201201201\\
            0.980980980980981	0.202249166276513\\
            0.971433761666681	0.211211211211211\\
            0.970970970970971	0.211440547188491\\
            0.960960960960961	0.21414753963332\\
            0.950950950950951	0.21466081172055\\
            0.940940940940941	0.213974519743751\\
            0.930930930930931	0.212599309832086\\
            0.923384633051111	0.211211211211211\\
            0.920920920920921	0.210748960174655\\
            0.910910910910911	0.208556622357843\\
            0.900900900900901	0.206246787813011\\
            0.890890890890891	0.203822977877321\\
            0.880880880880881	0.201297223153225\\
            0.880518590370255	0.201201201201201\\
            0.870870870870871	0.198679335426312\\
            0.860860860860861	0.196022636253971\\
            0.850850850850851	0.193320421003468\\
            0.843111482179594	0.191191191191191\\
            0.840840840840841	0.190577435746434\\
            0.830830830830831	0.18782037761303\\
            0.820820820820821	0.185035316113613\\
            0.810810810810811	0.182219745183206\\
            0.807169680848007	0.181181181181181\\
            0.800800800800801	0.179400976238385\\
            0.790790790790791	0.1765741833147\\
            0.780780780780781	0.173723131867971\\
            0.771902690117846	0.171171171171171\\
            0.770770770770771	0.170852628686636\\
            0.760760760760761	0.168004323914336\\
            0.750750750750751	0.165134515379785\\
            0.740740740740741	0.162242335479945\\
            0.73703375392943	0.161161161161161\\
            0.730730730730731	0.159362996189595\\
            0.720720720720721	0.156483936513219\\
            0.710710710710711	0.15358388926738\\
            0.70237844706068	0.151151151151151\\
            0.700700700700701	0.150672293280981\\
            0.690690690690691	0.147789802130434\\
            0.680680680680681	0.144887026327473\\
            0.670670670670671	0.141963441780019\\
            0.667879109454686	0.141141141141141\\
            0.660660660660661	0.139063952548162\\
            0.650650650650651	0.136161898399618\\
            0.640640640640641	0.133239381127117\\
            0.633474409705504	0.131131131131131\\
            0.630630630630631	0.130314313960951\\
            0.620620620620621	0.127415437665409\\
            0.610610610610611	0.124496237283712\\
            0.600600600600601	0.121556219389508\\
            0.599131851713931	0.121121121121121\\
            0.590590590590591	0.118652521717315\\
            0.580580580580581	0.115738361880325\\
            0.570570570570571	0.112803377844503\\
            0.56484450906772	0.111111111111111\\
            0.560560560560561	0.109876669007595\\
            0.550550550550551	0.106968942617856\\
            0.540540540540541	0.104040301962078\\
            0.530567552426427	0.101101101101101\\
            0.530530530530531	0.101090469824501\\
            0.520520520520521	0.0981903618554944\\
            0.510510510510511	0.0952691919070266\\
            0.500500500500501	0.0923263952643339\\
            0.496333963576074	0.0910910910910911\\
            0.49049049049049	0.0894044300483737\\
            0.48048048048048	0.0864917471321027\\
            0.47047047047047	0.0835572222547558\\
            0.462090464530048	0.0810810810810811\\
            0.46046046046046	0.0806125415154463\\
            0.45045045045045	0.0777093006475488\\
            0.44044044044044	0.0747839708290231\\
            0.43043043043043	0.0718359075063725\\
            0.427857124399474	0.0710710710710711\\
            0.42042042042042	0.0689229117590601\\
            0.41041041041041	0.0660076828140431\\
            0.4004004004004	0.0630694164186595\\
            0.39361704332522	0.0610610610610611\\
            0.39039039039039	0.0601334310716948\\
            0.38038038038038	0.0572292177235089\\
            0.37037037037037	0.054301642444378\\
            0.36036036036036	0.0513499577353768\\
            0.359356753795874	0.0510510510510511\\
            0.35035035035035	0.0484492945005427\\
            0.34034034034034	0.0455333401446042\\
            0.33033033033033	0.0425928950807439\\
            0.325097124827927	0.0410410410410411\\
            0.32032032032032	0.0396685216943143\\
            0.31031031031031	0.0367651732514361\\
            0.3003003003003	0.0338369382487506\\
            0.290793042420782	0.0310310310310311\\
            0.29029029029029	0.0308874191177148\\
            0.28028028028028	0.0279977358384269\\
            0.27027027027027	0.0250827597358507\\
            0.26026026026026	0.0221415577218335\\
            0.256486167489729	0.0210210210210211\\
            0.25025025025025	0.0192315679628551\\
            0.24024024024024	0.0163309982282196\\
            0.23023023023023	0.0134037342336918\\
            0.222128073355878	0.0110110110110111\\
            0.22022022022022	0.0104671668466975\\
            0.21021021021021	0.00758227165108464\\
            0.2002002002002	0.00467020977698209\\
            0.19019019019019	0.00172985275087891\\
            0.187737291843872	0.00100100100100109\\
            0.18018018018018	-0.002432003665386\\
            0.17017017017017	-0.00694624900283242\\
            0.165578904804075	-0.00900900900900903\\
            0.16016016016016	-0.011635710797265\\
            0.15015015015015	-0.0164516821820694\\
            0.144773319233935	-0.019019019019019\\
            0.14014014014014	-0.021264415826165\\
            0.13013013013013	-0.0260846312016304\\
            0.123962293855629	-0.029029029029029\\
            0.12012012012012	-0.0308906671872282\\
            0.11011011011011	-0.0357151580714765\\
            0.103145908302718	-0.039039039039039\\
            0.1001001001001	-0.0405144986096821\\
            0.0900900900900901	-0.0453432935263175\\
            0.0823242391271064	-0.0490490490490491\\
            0.0800800800800801	-0.050135942603488\\
            0.0700700700700701	-0.0549690672310572\\
            0.0614973599619122	-0.0590590590590591\\
            0.0600600600600601	-0.0597550305213783\\
            0.0500500500500501	-0.0645925078361857\\
            0.0406653416734689	-0.0690690690690691\\
            0.04004004004004	-0.0693717926167209\\
            0.03003003003003	-0.0742136430292714\\
            0.02002002002002	-0.078988874656701\\
            0.0198308630152974	-0.0790790790790791\\
            0.01001001001001	-0.0838324995828785\\
            0	-0.0886122512740985\\
            0.225903829734699	494\\
            0	0.277503446985552\\
            0.00407977900899426	0.281281281281281\\
            0.01001001001001	0.286927534165037\\
            0.0146915462332719	0.291291291291291\\
            0.02002002002002	0.296397795566481\\
            0.0252454326744656	0.301301301301301\\
            0.03003003003003	0.3059171858035\\
            0.0357391478029654	0.311311311311311\\
            0.04004004004004	0.31548881844261\\
            0.0461703275078001	0.321321321321321\\
            0.0500500500500501	0.325115980603446\\
            0.0565365316428431	0.331331331331331\\
            0.0600600600600601	0.334802148503361\\
            0.0668352418531022	0.341341341341341\\
            0.0700700700700701	0.344551003997254\\
            0.0770638597059056	0.351351351351351\\
            0.0800800800800801	0.354366452163811\\
            0.087219705155654	0.361361361361361\\
            0.0900900900900901	0.364252639988416\\
            0.0973000153744173	0.371371371371371\\
            0.1001001001001	0.374213976190728\\
            0.107301943983904	0.381381381381381\\
            0.11011011011011	0.384255152241373\\
            0.117222560727183	0.391391391391391\\
            0.12012012012012	0.394381164607145\\
            0.127058851620873	0.401401401401401\\
            0.13013013013013	0.404597338257557\\
            0.136807719630289	0.411411411411411\\
            0.14014014014014	0.414909351457319\\
            0.146465985911053	0.421421421421421\\
            0.15015015015015	0.425323261859315\\
            0.156030391660954	0.431431431431431\\
            0.16016016016016	0.435845533900619\\
            0.16549760062516	0.441441441441441\\
            0.17017017017017	0.446483067490095\\
            0.174864202296173	0.451451451451451\\
            0.18018018018018	0.457243227959818\\
            0.184126715847103	0.461461461461461\\
            0.19019019019019	0.468133877234039\\
            0.193281594832771	0.471471471471471\\
            0.2002002002002	0.479163406148382\\
            0.202325232687799	0.481481481481481\\
            0.21021021021021	0.490340767828507\\
            0.211253969044138	0.491491491491491\\
            0.220065164559519	0.501501501501501\\
            0.22022022022022	0.501683325133908\\
            0.228761801973748	0.511511511511511\\
            0.23023023023023	0.513253472115729\\
            0.237332836068854	0.521521521521521\\
            0.24024024024024	0.525011752752042\\
            0.245774472153474	0.531531531531531\\
            0.25025025025025	0.536970578519801\\
            0.25408290764814	0.541541541541541\\
            0.26026026026026	0.54914316022813\\
            0.26225434332856	0.551551551551551\\
            0.27027027027027	0.561543545506077\\
            0.270284995239245	0.561561561561561\\
            0.278184041138189	0.571571571571572\\
            0.28028028028028	0.574315501543559\\
            0.285935443572244	0.581581581581582\\
            0.29029029029029	0.587362681936523\\
            0.29353546332343	0.591591591591592\\
            0.3003003003003	0.600702254456522\\
            0.300980522851307	0.601601601601602\\
            0.308279074594265	0.611611611611612\\
            0.31031031031031	0.61449641577411\\
            0.315420351797804	0.621621621621622\\
            0.32032032032032	0.628690126839318\\
            0.322397063680514	0.631631631631632\\
            0.329212470245432	0.641641641641642\\
            0.33033033033033	0.643348079410508\\
            0.335869703768697	0.651651651651652\\
            0.34034034034034	0.658591755745236\\
            0.342354001849234	0.661661661661662\\
            0.348672107478441	0.671671671671672\\
            0.35035035035035	0.674438153202362\\
            0.354824088796605	0.681681681681682\\
            0.36036036036036	0.69097290481701\\
            0.360796365995303	0.691691691691692\\
            0.366607598981591	0.701701701701702\\
            0.37037037037037	0.708430080292622\\
            0.372238277104199	0.711711711711712\\
            0.377699047951072	0.721721721721722\\
            0.38038038038038	0.726843254732379\\
            0.382984751987567	0.731731731731732\\
            0.388096479425799	0.741741741741742\\
            0.39039039039039	0.746433586057867\\
            0.39303569494383	0.751751751751752\\
            0.397801597999677	0.761761761761762\\
            0.4004004004004	0.767467232236864\\
            0.402394672089748	0.771771771771772\\
            0.406819757566875	0.781781781781782\\
            0.41041041041041	0.790262466795286\\
            0.411068836956234	0.791791791791792\\
            0.415159816068478	0.801801801801802\\
            0.419076076641861	0.811811811811812\\
            0.42042042042042	0.815430526635241\\
            0.422833875943099	0.821821821821822\\
            0.42642985732443	0.831831831831832\\
            0.429860065405215	0.841841841841842\\
            0.43043043043043	0.843604024409463\\
            0.433142864872394	0.851851851851852\\
            0.436269391405117	0.861861861861862\\
            0.439240232976747	0.871871871871872\\
            0.44044044044044	0.876158283515203\\
            0.442068128286581	0.881881881881882\\
            0.44475386344503	0.891891891891892\\
            0.44729472955543	0.901901901901902\\
            0.44969466053378	0.911911911911912\\
            0.45045045045045	0.915276172322743\\
            0.451965975383053	0.921921921921922\\
            0.454107750341351	0.931931931931932\\
            0.45611974403081	0.941941941941942\\
            0.458005880264993	0.951951951951952\\
            0.459770048416667	0.961961961961962\\
            0.46046046046046	0.966181983952269\\
            0.461421420175933	0.971971971971972\\
            0.462961682726426	0.981981981981982\\
            0.46439073459576	0.991991991991992\\
            0.46571225072803	1.002002002002\\
            0.466929832047576	1.01201201201201\\
            0.468047000321134	1.02202202202202\\
            0.469067193913858	1.03203203203203\\
            0.46999376437994	1.04204204204204\\
            0.47047047047047	1.04776794579655\\
            0.470831975288122	1.05205205205205\\
            0.471585160683977	1.06206206206206\\
            0.472253759443525	1.07207207207207\\
            0.472840772220888	1.08208208208208\\
            0.473349106045855	1.09209209209209\\
            0.47378157451624	1.1021021021021\\
            0.474140898395092	1.11211211211211\\
            0.474429706559841	1.12212212212212\\
            0.474650537254217	1.13213213213213\\
            0.474805839597636	1.14214214214214\\
            0.474897975310584	1.15215215215215\\
            0.474929220618393	1.16216216216216\\
            0.474901768299443	1.17217217217217\\
            0.474817729847388	1.18218218218218\\
            0.47467913772033	1.19219219219219\\
            0.474487947652963	1.2022022022022\\
            0.474246041010631	1.21221221221221\\
            0.473955227166885	1.22222222222222\\
            0.473617245888576	1.23223223223223\\
            0.473233769714722	1.24224224224224\\
            0.472806406317405	1.25225225225225\\
            0.472336700834731	1.26226226226226\\
            0.471826138167524	1.27227227227227\\
            0.471276145232837	1.28228228228228\\
            0.470688093168646	1.29229229229229\\
            0.47047047047047	1.29579304795906\\
            0.470065449717484	1.3023023023023\\
            0.46940865207631	1.31231231231231\\
            0.468717756313454	1.32232232232232\\
            0.46799392361309	1.33233233233233\\
            0.467238269869428	1.34234234234234\\
            0.46645186752314	1.35235235235235\\
            0.465635747334063	1.36236236236236\\
            0.464790900090406	1.37237237237237\\
            0.463918278255016	1.38238238238238\\
            0.463018797549553	1.39239239239239\\
            0.462093338477628	1.4024024024024\\
            0.461142747788171	1.41241241241241\\
            0.46046046046046	1.4194300056767\\
            0.460169334376623	1.42242242242242\\
            0.459175972851038	1.43243243243243\\
            0.458159917329503	1.44244244244244\\
            0.457121888423374	1.45245245245245\\
            0.456062579667319	1.46246246246246\\
            0.454982658647828	1.47247247247247\\
            0.453882768083688	1.48248248248248\\
            0.452763526860174	1.49249249249249\\
            0.451625531018721	1.5025025025025\\
            0.450469354703771	1.51251251251251\\
            0.45045045045045	1.51267459400913\\
            0.449301279642725	1.52252252252252\\
            0.448116254770499	1.53253253253253\\
            0.446914696713448	1.54254254254254\\
            0.445697097777024	1.55255255255255\\
            0.444463932651662	1.56256256256256\\
            0.443215659131003	1.57257257257257\\
            0.4419527187986	1.58258258258258\\
            0.440675537684451	1.59259259259259\\
            0.44044044044044	1.59442330471215\\
            0.439389642712051	1.6026026026026\\
            0.438091485730982	1.61261261261261\\
            0.436780305301176	1.62262262262262\\
            0.435456469229618	1.63263263263263\\
            0.434120332736264	1.64264264264264\\
            0.432772238951627	1.65265265265265\\
            0.431412519392673	1.66266266266266\\
            0.43043043043043	1.66984337489015\\
            0.430043340599405	1.67267267267267\\
            0.428667855866524	1.68268268268268\\
            0.427281687838866	1.69269269269269\\
            0.425885124488199	1.7027027027027\\
            0.424478444326255	1.71271271271271\\
            0.423061916766776	1.72272272272272\\
            0.421635802472083	1.73273273273273\\
            0.42042042042042	1.74121455259792\\
            0.420201377364915	1.74274274274274\\
            0.418763535974437	1.75275275275275\\
            0.417316843980728	1.76276276276276\\
            0.415861529184694	1.77277277277277\\
            0.414397812207967	1.78278278278278\\
            0.412925906758184	1.79279279279279\\
            0.411446019883209	1.8028028028028\\
            0.41041041041041	1.80978127122717\\
            0.409960413573619	1.81281281281281\\
            0.408471953360924	1.82282282282282\\
            0.406976091548367	1.83283283283283\\
            0.405473010150044	1.84284284284284\\
            0.403962885676867	1.85285285285285\\
            0.402445889332611	1.86286286286286\\
            0.400922187202008	1.87287287287287\\
            0.4004004004004	1.87629668375254\\
            0.399396449851938	1.88288288288288\\
            0.397866655353096	1.89289289289289\\
            0.396330615403268	1.9029029029029\\
            0.394788476835065	1.91291291291291\\
            0.393240382220431	1.92292292292292\\
            0.391686470016878	1.93293293293293\\
            0.39039039039039	1.94125806413512\\
            0.390128033707981	1.94294294294294\\
            0.388569748535874	1.95295295295295\\
            0.387006025432531	1.96296296296296\\
            0.385436987383266	1.97297297297297\\
            0.383862753927925	1.98298298298298\\
            0.382283441275376	1.99299299299299\\
            0.380699162413632	2.003003003003\\
            0.38038038038038	2.00501823220984\\
            0.379115510048011	2.01301301301301\\
            0.377528472635491	2.02302302302302\\
            0.375936774429653	2.03303303303303\\
            0.374340516315633	2.04304304304304\\
            0.372739796462867	2.05305305305305\\
            0.371134710412024	2.06306306306306\\
            0.37037037037037	2.06782813772695\\
            0.369528940519765	2.07307307307307\\
            0.367922225934585	2.08308308308308\\
            0.366311399692988	2.09309309309309\\
            0.364696547470712	2.1031031031031\\
            0.363077752714347	2.11311311311311\\
            0.361455096710456	2.12312312312312\\
            0.36036036036036	2.12987023154953\\
            0.3598308819844	2.13313313313313\\
            0.358207533090685	2.14314314314314\\
            0.356580535996406	2.15315315315315\\
            0.35494996389793	2.16316316316316\\
            0.35331588814987	2.17317317317317\\
            0.351678378320432	2.18318318318318\\
            0.35035035035035	2.1912912158215\\
            0.350038790403301	2.19319319319319\\
            0.348401364533458	2.2032032032032\\
            0.346760683594121	2.21321321321321\\
            0.345116810479829	2.22322322322322\\
            0.343469806553873	2.23323323323323\\
            0.341819731692893	2.24324324324324\\
            0.34034034034034	2.25220536379513\\
            0.340167348757482	2.25325325325325\\
            0.338518004303068	2.26326326326326\\
            0.336865739860133	2.27327327327327\\
            0.3352106097694	2.28328328328328\\
            0.333552667090802	2.29329329329329\\
            0.331891963639679	2.3033033033033\\
            0.33033033033033	2.31270316270841\\
            0.330228956679714	2.31331331331331\\
            0.32856952247458	2.32332332332332\\
            0.326907455184102	2.33333333333333\\
            0.325242802007051	2.34334334334334\\
            0.323575609064705	2.35335335335335\\
            0.321905921430404	2.36336336336336\\
            0.32032032032032	2.37285729276091\\
            0.320234123874097	2.37337337337337\\
            0.318566155123696	2.38338338338338\\
            0.316895800000754	2.39339339339339\\
            0.315223099709237	2.4034034034034\\
            0.313548094541623	2.41341341341341\\
            0.311870823903168	2.42342342342342\\
            0.31031031031031	2.43272685914805\\
            0.310191788083109	2.43343343343343\\
            0.308516611708856	2.44344344344344\\
            0.306839261983833	2.45345345345345\\
            0.305159775054586	2.46346346346346\\
            0.303478186292493	2.47347347347347\\
            0.301794530313817	2.48348348348348\\
            0.3003003003003	2.49236044952782\\
            0.300109573516792	2.49349349349349\\
            0.298428325121592	2.5035035035035\\
            0.296745088023771	2.51351351351351\\
            0.29505989408261	2.52352352352352\\
            0.293372774494789	2.53353353353353\\
            0.29168375981105	2.54354354354354\\
            0.29029029029029	2.55179838394697\\
            0.289994002019456	2.55355355355355\\
            0.288307656181375	2.56356356356356\\
            0.286619482288327	2.57357357357357\\
            0.284929508548393	2.58358358358358\\
            0.283237762600499	2.59359359359359\\
            0.281544271528338	2.6036036036036\\
            0.28028028028028	2.61107439830662\\
            0.27985066650015	2.61361361361361\\
            0.278160061723026	2.62362362362362\\
            0.276467769152536	2.63363363363363\\
            0.27477381387351	2.64364364364364\\
            0.273078220479596	2.65365365365365\\
            0.271381013084932	2.66366366366366\\
            0.27027027027027	2.6702169231847\\
            0.269684374064155	2.67367367367367\\
            0.26799023342571	2.68368368368368\\
            0.26629452787102	2.69369369369369\\
            0.264597279801975	2.7037037037037\\
            0.262898511194642	2.71371371371371\\
            0.261198243609116	2.72372372372372\\
            0.26026026026026	2.72925006878023\\
            0.259499264685906	2.73373373373373\\
            0.257802213002957	2.74374374374374\\
            0.256103704400315	2.75375375375375\\
            0.254403758965813	2.76376376376376\\
            0.252702396416514	2.77377377377377\\
            0.250999636107066	2.78378378378378\\
            0.25025025025025	2.78819439316349\\
            0.249298910035933	2.79379379379379\\
            0.247599488195864	2.8038038038038\\
            0.245898704649848	2.81381381381381\\
            0.244196577482061	2.82382382382382\\
            0.242493124452494	2.83383383383383\\
            0.240788363004053	2.84384384384384\\
            0.24024024024024	2.84706750850204\\
            0.239086396124822	2.85385385385385\\
            0.237385073100271	2.86386386386386\\
            0.235682472565448	2.87387387387387\\
            0.233978610863155	2.88388388388388\\
            0.23227350405158	2.89389389389389\\
            0.230567167910388	2.9039039039039\\
            0.23023023023023	2.90588456457127\\
            0.228864392688554	2.91391391391391\\
            0.227161575649195	2.92392392392392\\
            0.225457555767556	2.93393393393393\\
            0.223752347867571	2.94394394394394\\
            0.222045966522329	2.95395395395395\\
            0.220338426059302	2.96396396396396\\
            0.22022022022022	2.96465863820726\\
            0.218635211661991	2.97397397397397\\
            0.216931254516359	2.98398398398398\\
            0.215226160932164	2.99399399399399\\
            0.213519944403959	3.004004004004\\
            0.211812618204375	3.01401401401401\\
            0.21021021021021	3.02340480823678\\
            0.210104556243852	3.02402402402402\\
            0.208400856632932	3.03403403403403\\
            0.206696067269516	3.04404404404404\\
            0.20499020068179	3.05405405405405\\
            0.203283269196885	3.06406406406406\\
            0.201575284944887	3.07407407407407\\
            0.2002002002002	3.08213333092242\\
            0.199867382604178	3.08408408408408\\
            0.198163064810165	3.09409409409409\\
            0.196457711256419	3.1041041041041\\
            0.194751333420636	3.11411411411411\\
            0.193043942601448	3.12412412412412\\
            0.191335549921908	3.13413413413413\\
            0.19019019019019	3.14084845301282\\
            0.189628039700215	3.14414414414414\\
            0.187923342753627	3.15415415415415\\
            0.186217658431308	3.16416416416416\\
            0.184510997282983	3.17417417417417\\
            0.182803369698348	3.18418418418418\\
            0.181094785910109	3.19419419419419\\
            0.18018018018018	3.19955756433754\\
            0.17938786475533	3.2042042042042\\
            0.177682996887069	3.21421421421421\\
            0.175977185110095	3.22422422422422\\
            0.174270439151898	3.23423423423423\\
            0.172562768596474	3.24424424424424\\
            0.170854182886991	3.25425425425425\\
            0.17017017017017	3.25826710880906\\
            0.169148017032943	3.26426426426426\\
            0.167443159630936	3.27427427427427\\
            0.165737397466033	3.28428428428428\\
            0.164030739535034	3.29429429429429\\
            0.162323194705653	3.3043043043043\\
            0.160614771718866	3.31431431431431\\
            0.16016016016016	3.31698270900997\\
            0.158909500832782	3.32432432432432\\
            0.157204811845981	3.33433433433433\\
            0.155499253435488	3.34434434434434\\
            0.153792833946903	3.35435435435435\\
            0.152085561609344	3.36436436436436\\
            0.150377444537512	3.37437437437437\\
            0.15015015015015	3.37570927179079\\
            0.148673185284366	3.38438438438438\\
            0.146968802159024	3.39439439439439\\
            0.145263581588242	3.4044044044044\\
            0.143557531335657	3.41441441441441\\
            0.141850659059476	3.42442442442442\\
            0.140142972314299	3.43443443443443\\
            0.14014014014014	3.43445107825418\\
            0.13843982142662	3.44444444444444\\
            0.136735863645416	3.45445445445445\\
            0.135031097423074	3.46446446446446\\
            0.133325530001734	3.47447447447447\\
            0.131619168527828	3.48448448448448\\
            0.13013013013013	3.49321892192245\\
            0.129912696761786	3.49449449449449\\
            0.128210056980848	3.5045045045045\\
            0.126506628263835	3.51451451451451\\
            0.124802417472934	3.52452452452452\\
            0.123097431381739	3.53453453453453\\
            0.121391676676721	3.54454454454454\\
            0.12012012012012	3.55200879286646\\
            0.119686494458703	3.55455455455455\\
            0.117984449157521	3.56456456456456\\
            0.116281639374246	3.57457457457457\\
            0.114578071541267	3.58458458458458\\
            0.112873752010138	3.59459459459459\\
            0.111168687052875	3.6046046046046\\
            0.11011011011011	3.61082341549317\\
            0.109464846792316	3.61461461461461\\
            0.107763475782423	3.62462462462462\\
            0.106061362616694	3.63463463463463\\
            0.104358513339535	3.64464464464464\\
            0.102654933921381	3.65465465465465\\
            0.100950630259881	3.66466466466466\\
            0.1001001001001	3.66966523445101\\
            0.0992481728531468	3.67467467467467\\
            0.0975475449823856	3.68468468468468\\
            0.0958461953846654	3.69469469469469\\
            0.0941441297532926	3.7047047047047\\
            0.0924413537137155	3.71471471471471\\
            0.0907378728245787	3.72472472472472\\
            0.0900900900900901	3.72853636468819\\
            0.0890368291832378	3.73473473473473\\
            0.0873370036333743	3.74474474474474\\
            0.0856364750903538	3.75475475475475\\
            0.0839352489289933	3.76476476476476\\
            0.0822333304617067	3.77477477477477\\
            0.0805307249394457	3.78478478478478\\
            0.0800800800800801	3.78743862884088\\
            0.0788311173197555	3.79479479479479\\
            0.0771321447425638	3.8048048048048\\
            0.0754324863889726	3.81481481481481\\
            0.0737321473442202	3.82482482482482\\
            0.0720311326360152	3.83483483483483\\
            0.0703294472353838	3.84484484484484\\
            0.0700700700700701	3.84637359000447\\
            0.0686312903963869	3.85485485485485\\
            0.0669332139100601	3.86486486486486\\
            0.0652344675040395	3.87487487487487\\
            0.06353505599967	3.88488488488488\\
            0.0618349841651298	3.89489489489489\\
            0.0601342567162006	3.9049049049049\\
            0.0600600600600601	3.90534258054194\\
            0.0584375589297417	3.91491491491491\\
            0.056740414994279	3.92492492492492\\
            0.0550426157744844	3.93493493493493\\
            0.0533441658506751	3.94494494494494\\
            0.0516450697539208	3.95495495495495\\
            0.0500500500500501	3.9643498274969\\
            0.0499456305582097	3.96496496496496\\
            0.0482500958992956	3.97497497497497\\
            0.0465539150867937	3.98498498498498\\
            0.0448570925267542	3.99499499499499\\
            0.0431596325788668	4.00500500500501\\
            0.0414615395571053	4.01501501501502\\
            0.04004004004004	4.02339509288283\\
            0.0397636001393418	4.02502502502503\\
            0.0380690412136894	4.03503503503504\\
            0.0363738488871766	4.04504504504505\\
            0.0346780273602214	4.05505505505506\\
            0.0329815807901291	4.06506506506507\\
            0.0312845132916744	4.07507507507508\\
            0.03003003003003	4.08247694273841\\
            0.0295880671726202	4.08508508508509\\
            0.0278945056429368	4.0950950950951\\
            0.0262003225554704	4.10510510510511\\
            0.024505521921662	4.11511511511512\\
            0.0228101077127746	4.12512512512513\\
            0.0211140838604198	4.13513513513514\\
            0.02002002002002	4.14159601901551\\
            0.0194191209242159	4.14514514514515\\
            0.0177265742849214	4.15515515515516\\
            0.016033417109022	4.16516516516517\\
            0.0143396532339256	4.17517517517518\\
            0.0126452864595242	4.18518518518519\\
            0.010950320548672	4.1951951951952\\
            0.01001001001001	4.20075283448252\\
            0.00925682756977496	4.20520520520521\\
            0.00756530962504263	4.21521521521522\\
            0.00587319142116477	4.22522522522523\\
            0.00418047663496034	4.23523523523524\\
            0.00248716890814129	4.24524524524525\\
            0.000793271847764767	4.25525525525526\\
            0	4.25994778657876\\
            0.225903829734699	994\\
            10	2.41813594019358\\
            9.98998998998999	2.41417939037422\\
            9.98805388262175	2.41341341341341\\
            9.97997997997998	2.41022143264292\\
            9.96996996996997	2.40626082535842\\
            9.96275409272192	2.4034034034034\\
            9.95995995995996	2.40229780361159\\
            9.94994994994995	2.39833325760245\\
            9.93993993993994	2.3943656056312\\
            9.93748945650618	2.39339339339339\\
            9.92992992992993	2.39039664417481\\
            9.91991991991992	2.38642508030713\\
            9.91226008675564	2.38338338338338\\
            9.90990990990991	2.38245094650676\\
            9.8998998998999	2.37847558649516\\
            9.88988988988989	2.37449694910935\\
            9.88706576309936	2.37337337337337\\
            9.87987987987988	2.37051708737902\\
            9.86986986986987	2.36653468056289\\
            9.8619056027084	2.36336336336336\\
            9.85985985985986	2.36254955031903\\
            9.84984984984985	2.35856348691704\\
            9.83983983983984	2.35457397803536\\
            9.83678020685482	2.35335335335335\\
            9.82982982982983	2.35058333716696\\
            9.81981981981982	2.3465901983178\\
            9.81168803388618	2.34334334334334\\
            9.80980980980981	2.34259420430014\\
            9.7997997997998	2.33859754549982\\
            9.78978978978979	2.33459727636161\\
            9.78663017445239	2.33333333333333\\
            9.77977977977978	2.3305959940883\\
            9.76976976976977	2.32659223154031\\
            9.76160475824023	2.32332332332332\\
            9.75975975975976	2.32258552240058\\
            9.74974974974975	2.31857837371071\\
            9.73973973973974	2.31456745301014\\
            9.73661303910047	2.31331331331331\\
            9.72972972972973	2.31055568259665\\
            9.71971971971972	2.30654140223549\\
            9.71165314252902	2.3033033033033\\
            9.70970970970971	2.30252414155363\\
            9.6996996996997	2.29850660613052\\
            9.68968968968969	2.29448514014523\\
            9.68672616459402	2.29329329329329\\
            9.67967967967968	2.29046304934719\\
            9.66966966966967	2.28643835473678\\
            9.6618305462377	2.28328328328328\\
            9.65965965965966	2.28241071999385\\
            9.64964964964965	2.27838289876608\\
            9.63963963963964	2.27435099147994\\
            9.63696690913058	2.27327327327327\\
            9.62962962962963	2.27031876153107\\
            9.61961961961962	2.26628375403418\\
            9.61213432525797	2.26326326326326\\
            9.60960960960961	2.26224593561471\\
            9.5995995995996	2.25820792740139\\
            9.58958958958959	2.25416568062106\\
            9.58733262888784	2.25325325325325\\
            9.57957957957958	2.25012350525069\\
            9.56956956956957	2.24607828414317\\
            9.56256183533218	2.24324324324324\\
            9.55955955955956	2.24203048436915\\
            9.54954954954955	2.2379823859916\\
            9.53953953953954	2.23392989945661\\
            9.5378206813668	2.23323323323323\\
            9.52952952952953	2.22987798393973\\
            9.51951951951952	2.22582264651807\\
            9.51311043526654	2.22322322322322\\
            9.50950950950951	2.22176507871648\\
            9.4994994994995	2.21770698510312\\
            9.48948948948949	2.21364435658955\\
            9.48842842850599	2.21321321321321\\
            9.47947947947948	2.20958291683093\\
            9.46946946946947	2.20551755851322\\
            9.46377748991878	2.2032032032032\\
            9.45945945945946	2.20145044611857\\
            9.44944944944945	2.19738245040313\\
            9.43943943943944	2.19330977582055\\
            9.43915323957207	2.19319319319319\\
            9.42942942942943	2.18923903747446\\
            9.41941941941942	2.18516375189466\\
            9.41456037296638	2.18318318318318\\
            9.40940940940941	2.18108732758775\\
            9.3993993993994	2.17700952120067\\
            9.38999324719637	2.17317317317317\\
            9.38938938938939	2.17292733114954\\
            9.37937937937938	2.16884709230909\\
            9.36936936936937	2.16476197140464\\
            9.36545646946185	2.16316316316316\\
            9.35935935935936	2.16067647628847\\
            9.34934934934935	2.15658894904164\\
            9.34094559670066	2.15315315315315\\
            9.33933933933934	2.1524976866092\\
            9.32932932932933	2.14840783928804\\
            9.31931931931932	2.14431297338093\\
            9.31646317818219	2.14314314314314\\
            9.30930930930931	2.14021865619433\\
            9.2992992992993	2.13612149635927\\
            9.29200733868706	2.13313313313313\\
            9.28928928928929	2.13202141607401\\
            9.27927927927928	2.1279220465609\\
            9.26926926926927	2.12381752443229\\
            9.26757791377952	2.12312312312312\\
            9.25925925925926	2.11971464080163\\
            9.24924924924925	2.11560793518132\\
            9.24317589661201	2.11311311311311\\
            9.23923923923924	2.11149929802697\\
            9.22922922922923	2.10739049121269\\
            9.21921921921922	2.10327640017137\\
            9.2187981087408	2.1031031031031\\
            9.20920920920921	2.09916521190054\\
            9.1991991991992	2.09504904589499\\
            9.19444871275469	2.09309309309309\\
            9.18918918918919	2.09093211862082\\
            9.17917917917918	2.08681395806093\\
            9.17012243323656	2.08308308308308\\
            9.16916916916917	2.08269123466697\\
            9.15915915915916	2.07857115840423\\
            9.14914914914915	2.0744456160701\\
            9.1458232498958	2.07307307307307\\
            9.13913913913914	2.07032067053923\\
            9.12912912912913	2.06619323851098\\
            9.12154782879972	2.06306306306306\\
            9.11911911911912	2.06206251987862\\
            9.10910910910911	2.05793327523631\\
            9.0990990990991	2.05379843934087\\
            9.09729699282531	2.05305305305305\\
            9.08908908908909	2.04966575191635\\
            9.07907907907908	2.04552912946992\\
            9.07307125649611	2.04304304304304\\
            9.06906906906907	2.04139069590584\\
            9.05905905905906	2.03725236227677\\
            9.04904904904905	2.03310831434628\\
            9.04886744968712	2.03303303303303\\
            9.03903903903904	2.0289681653144\\
            9.02902902902903	2.02482243231882\\
            9.02469023703253	2.02302302302302\\
            9.01901901901902	2.02067656771182\\
            9.00900900900901	2.01652922336581\\
            9.00053415889737	2.01301301301301\\
            8.998998998999	2.01237760010152\\
            8.98898898898899	2.00822871675909\\
            8.97897897897898	2.00407395194309\\
            8.97640231624012	2.003003003003\\
            8.96896896896897	1.99992094324317\\
            8.95895895895896	1.99576466536557\\
            8.95229306103161	1.99299299299299\\
            8.94894894894895	1.99160593496592\\
            8.93893893893894	1.98744821483219\\
            8.92892892892893	1.98328449582034\\
            8.92820506603941	1.98298298298298\\
            8.91891891891892	1.97912463255326\\
            8.90890890890891	1.97495949727874\\
            8.90414150593719	1.97297297297297\\
            8.8988988988989	1.9707939520473\\
            8.88888888888889	1.96662746982072\\
            8.88009770569987	1.96296296296296\\
            8.87887887887888	1.96245620807671\\
            8.86886886886887	1.9582884469814\\
            8.85885885885886	1.95411452942353\\
            8.85607710675994	1.95295295295295\\
            8.84884884884885	1.94994246351385\\
            8.83883883883884	1.94576729292171\\
            8.83207735132589	1.94294294294294\\
            8.82882882882883	1.94158955532777\\
            8.81881881881882	1.93741319838706\\
            8.80880880880881	1.93323057266384\\
            8.80809750459364	1.93293293293293\\
            8.7987987987988	1.92905228167956\\
            8.78878878878879	1.92486849550152\\
            8.7841407020884	1.92292292292292\\
            8.77877877877878	1.9206845797332\\
            8.76876876876877	1.91649969843801\\
            8.76020232415887	1.91291291291291\\
            8.75875875875876	1.91231013049941\\
            8.74874874874875	1.90812421832062\\
            8.73873873873874	1.90393188840881\\
            8.73628544258728	1.9029029029029\\
            8.72872872872873	1.89974209299263\\
            8.71871871871872	1.89554875795119\\
            8.71238842119494	1.89289289289289\\
            8.70870870870871	1.89135336123948\\
            8.6986986986987	1.88715908404381\\
            8.68868868868869	1.88295828133972\\
            8.68850928647455	1.88288288288288\\
            8.67867867867868	1.878762905332\\
            8.66866866866867	1.87456118628508\\
            8.66465256731972	1.87287287287287\\
            8.65865865865866	1.8703602613322\\
            8.64864864864865	1.86615768770562\\
            8.64081297965726	1.86286286286286\\
            8.63863863863864	1.8619511923825\\
            8.62862862862863	1.85774782494885\\
            8.61861861861862	1.85353779078226\\
            8.61699252089958	1.85285285285285\\
            8.60860860860861	1.84933163816656\\
            8.5985985985986	1.84512083588065\\
            8.59319169495892	1.84284284284284\\
            8.58858858858859	1.84090916826783\\
            8.57857857857858	1.83669765750617\\
            8.56940724208684	1.83283283283283\\
            8.56856856856857	1.83248045687359\\
            8.55855855855856	1.82826829635728\\
            8.54854854854855	1.82404933237797\\
            8.54564298961924	1.82282282282282\\
            8.53853853853854	1.81983279382933\\
            8.52852852852853	1.81561320567326\\
            8.52189579159787	1.81281281281281\\
            8.51851851851852	1.81139119197139\\
            8.50850850850851	1.8071710373098\\
            8.4984984984985	1.80294397780405\\
            8.49816469653535	1.8028028028028\\
            8.48848848848849	1.79872286909098\\
            8.47847847847848	1.79449526871232\\
            8.47445376032653	1.79279279279279\\
            8.46846846846847	1.79026874341951\\
            8.45845845845846	1.78604065882996\\
            8.45075797393906	1.78278278278278\\
            8.44844844844845	1.78180870325805\\
            8.43843843843844	1.77758019029647\\
            8.42842842842843	1.77334464210925\\
            8.42707902600198	1.77277277277277\\
            8.41841841841842	1.76911390579979\\
            8.40840840840841	1.76487795477711\\
            8.40341805108121	1.76276276276276\\
            8.3983983983984	1.76064184853897\\
            8.38838838838839	1.75640554958407\\
            8.37977150896177	1.75275275275275\\
            8.37837837837838	1.75216406218831\\
            8.36836836836837	1.74792746944072\\
            8.35835835835836	1.74368371475917\\
            8.35614237708413	1.74274274274274\\
            8.34834834834835	1.73944375772324\\
            8.33833833833834	1.73519973470267\\
            8.33252922938629	1.73273273273273\\
            8.32832832832833	1.73095445823941\\
            8.31831831831832	1.72671022015399\\
            8.30892981268638	1.72272272272272\\
            8.30830830830831	1.72245961519594\\
            8.2982982982983	1.71821521461253\\
            8.28828828828829	1.71396352876742\\
            8.28534821691566	1.71271271271271\\
            8.27827827827828	1.70971476196879\\
            8.26826826826827	1.70546293900976\\
            8.26178081042852	1.7027027027027\\
            8.25825825825826	1.70120890647338\\
            8.24824824824825	1.69695699816908\\
            8.23823823823824	1.69269771005367\\
            8.23822646562573	1.69269269269269\\
            8.22822822822823	1.68844575017275\\
            8.21821821821822	1.68418640214954\\
            8.21469015865093	1.68268268268268\\
            8.20820820820821	1.67992923927233\\
            8.1981981981982	1.67566988234688\\
            8.1911664545797	1.67267267267267\\
            8.18818818818819	1.67140751001557\\
            8.17817817817818	1.66714819456894\\
            8.16816816816817	1.66288138063516\\
            8.16765589366777	1.66266266266266\\
            8.15815815815816	1.65862138302987\\
            8.14814814814815	1.65435463595838\\
            8.14416195853856	1.65265265265265\\
            8.13813813813814	1.65008949220828\\
            8.12812812812813	1.64582286168022\\
            8.12067996424595	1.64264264264264\\
            8.11811811811812	1.64155256682192\\
            8.10810810810811	1.63728610194347\\
            8.0980980980981	1.63301202257527\\
            8.09721103744629	1.63263263263263\\
            8.08808808808809	1.62874440112615\\
            8.07807807807808	1.62447051275199\\
            8.07375751239394	1.62262262262262\\
            8.06806806806807	1.62019780381763\\
            8.05805805805806	1.61592415490451\\
            8.0503152801429	1.61261261261261\\
            8.04804804804805	1.61164635479569\\
            8.03803803803804	1.60737299328285\\
            8.02802802802803	1.60309190370177\\
            8.02688588433784	1.6026026026026\\
            8.01801801801802	1.59881707232281\\
            8.00800800800801	1.59453629546328\\
            8.00347085154274	1.59259259259259\\
            7.997997997998	1.59025643662449\\
            7.98798798798799	1.58597601984516\\
            7.98006647706567	1.58258258258258\\
            7.97797797797798	1.58169113093158\\
            7.96796796796797	1.57741112110827\\
            7.95795795795796	1.57312327182443\\
            7.95667455423648	1.57257257257257\\
            7.94794794794795	1.56884164365563\\
            7.93793793793794	1.56455422664298\\
            7.93329613829912	1.56256256256256\\
            7.92792792792793	1.56026763201302\\
            7.91791791791792	1.55598069362351\\
            7.90992775921465	1.55255255255255\\
            7.90790790790791	1.55168913081037\\
            7.8978978978979	1.54740271695605\\
            7.88788788788789	1.54310835420806\\
            7.88657129476323	1.54254254254254\\
            7.87787787787788	1.53882034093445\\
            7.86786786786787	1.53452652804903\\
            7.86322766103467	1.53253253253253\\
            7.85785785785786	1.53023360993886\\
            7.84784784784785	1.52594039235923\\
            7.83989345512988	1.52252252252252\\
            7.83783783783784	1.52164256841913\\
            7.82782782782783	1.51734999118968\\
            7.81781781781782	1.51304935737612\\
            7.81657047609801	1.51251251251251\\
            7.80780780780781	1.50875536866165\\
            7.7977977977978	1.50445540055769\\
            7.79325982888607	1.5025025025025\\
            7.78778778778779	1.50015656895102\\
            7.77777777777778	1.49585731118577\\
            7.76995801228002	1.49249249249249\\
            7.76776776776777	1.49155363627336\\
            7.75775775775776	1.48725513311652\\
            7.74774774774775	1.4829484672215\\
            7.74666658547799	1.48248248248248\\
            7.73773773773774	1.4786489102472\\
            7.72772772772773	1.47434302437353\\
            7.72338716614334	1.47247247247247\\
            7.71771771771772	1.47003868650226\\
            7.70770770770771	1.46573362455669\\
            7.70011599134499	1.46246246246246\\
            7.6976976976977	1.46142450581999\\
            7.68768768768769	1.45712031138767\\
            7.67767767767768	1.45280784940296\\
            7.67685422139946	1.45245245245245\\
            7.66766766766767	1.44850312849928\\
            7.65765765765766	1.44419155951763\\
            7.65360430635336	1.44244244244244\\
            7.64764764764765	1.43988211952795\\
            7.63763763763764	1.43557148682288\\
            7.63036206022471	1.43243243243243\\
            7.62762762762763	1.4312573281019\\
            7.61761761761762	1.42694767466178\\
            7.60760760760761	1.42262965000776\\
            7.60712808755444	1.42242242242242\\
            7.5975975975976	1.41832016637217\\
            7.58758758758759	1.41400314657516\\
            7.58390598616764	1.41241241241241\\
            7.57757757757758	1.40968900527557\\
            7.56756756756757	1.40537303306278\\
            7.560690987801	1.4024024024024\\
            7.55755755755756	1.40105423466667\\
            7.54754754754755	1.39673935251538\\
            7.53753753753754	1.39241599646342\\
            7.53748298652705	1.39239239239239\\
            7.52752752752753	1.3881021479545\\
            7.51751751751752	1.38377990768591\\
            7.51428703895741	1.38238238238238\\
            7.50750750750751	1.37946146236873\\
            7.4974974974975	1.37514038014948\\
            7.49109763747373	1.37237237237237\\
            7.48748748748749	1.37081733870429\\
            7.47747747747748	1.36649745658453\\
            7.46791458548384	1.36236236236236\\
            7.46746746746747	1.36216981985628\\
            7.45745745745746	1.35785117968344\\
            7.44744744744745	1.35352394776288\\
            7.44474238821406	1.35235235235235\\
            7.43743743743744	1.34920159209188\\
            7.42742742742743	1.34487562804074\\
            7.42157696048712	1.34234234234234\\
            7.41741741741742	1.34054873640061\\
            7.40740740740741	1.33622408192445\\
            7.39841733557978	1.33233233233233\\
            7.3973973973974	1.33189265513767\\
            7.38738738738739	1.32756935177199\\
            7.37737737737738	1.32323735592641\\
            7.37526704074743	1.32232232232232\\
            7.36736736736737	1.31891147988366\\
            7.35735735735736	1.31458086127997\\
            7.35212398905731	1.31231231231231\\
            7.34734734734735	1.3102505084949\\
            7.33733733733734	1.30592130857558\\
            7.32898620058546	1.3023023023023\\
            7.32732732732733	1.30158647976942\\
            7.31731731731732	1.29725873983871\\
            7.30730730730731	1.292922207143\\
            7.30585607969006	1.29229229229229\\
            7.2972972972973	1.28859319702869\\
            7.28728728728729	1.28425815069801\\
            7.28273382930734	1.28228228228228\\
            7.27727727727728	1.27992472203237\\
            7.26726726726727	1.27559120332689\\
            7.25961630876418	1.27227227227227\\
            7.25725725725726	1.27125335665822\\
            7.24724724724725	1.26692140673106\\
            7.23723723723724	1.26258056406007\\
            7.23650465731063	1.26226226226226\\
            7.22722722722723	1.25824880253954\\
            7.21721721721722	1.25390955530743\\
            7.2134016540113	1.25225225225225\\
            7.20720720720721	1.24957343230354\\
            7.1971971971972	1.2452358216685\\
            7.19030285251817	1.24224224224224\\
            7.18718718718719	1.24089533749129\\
            7.17717717717718	1.23655940453511\\
            7.16720806286665	1.23223223223223\\
            7.16716716716717	1.23221455948327\\
            7.15715715715716	1.22788034522257\\
            7.14714714714715	1.22353712438312\\
            7.14412269514493	1.22222222222222\\
            7.13713713713714	1.21919868496499\\
            7.12712712712713	1.21485720992803\\
            7.12104108086728	1.21221221221221\\
            7.11711711711712	1.21051446491093\\
            7.10710710710711	1.20617477676672\\
            7.09796295557379	1.2022022022022\\
            7.0970970970971	1.20182772611921\\
            7.08708708708709	1.19748986592281\\
            7.07707707707708	1.19314289972448\\
            7.0748922362355	1.19219219219219\\
            7.06706706706707	1.18880251833723\\
            7.05705705705706	1.18445740758661\\
            7.0518262917231	1.18218218218218\\
            7.04704704704705	1.18011277486446\\
            7.03703703703704	1.17576956074051\\
            7.02876331650233	1.17217217217217\\
            7.02702702702703	1.17142067626909\\
            7.01701701701702	1.16707939994524\\
            7.00700700700701	1.16272891809657\\
            7.00570560449971	1.16216216216216\\
            6.996996996997	1.15838696587735\\
            6.98698698698699	1.15403844977246\\
            6.98265382394582	1.15215215215215\\
            6.97697697697698	1.14969229912777\\
            6.96696696696697	1.14534579011516\\
            6.95960449517624	1.14214214214214\\
            6.95695695695696	1.14099544019889\\
            6.94694694694695	1.13665097965113\\
            6.93693693693694	1.13229721384916\\
            6.93655816275375	1.13213213213213\\
            6.92692692692693	1.12795405882604\\
            6.91691691691692	1.12360236993146\\
            6.91351904916636	1.12212212212212\\
            6.90690690690691	1.11925506800232\\
            6.8968968968969	1.11490549761507\\
            6.89048187102585	1.11211211211211\\
            6.88688688688689	1.11055404745669\\
            6.87687687687688	1.10620663723033\\
            6.86744643873519	1.1021021021021\\
            6.86686686686687	1.10185103737803\\
            6.85685685685686	1.09750582903006\\
            6.84684684684685	1.09315120267623\\
            6.84441736335188	1.09209209209209\\
            6.83683683683684	1.08880311318752\\
            6.82682682682683	1.08445071793026\\
            6.82139084485323	1.08208208208208\\
            6.81681681681682	1.08009852979455\\
            6.80680680680681	1.07574840765179\\
            6.79836555512868	1.07207207207207\\
            6.7967967967968	1.0713921188598\\
            6.78678678678679	1.06704431194302\\
            6.77677677677678	1.06268698681673\\
            6.77534417808831	1.06206206206206\\
            6.76676676676677	1.05833847083167\\
            6.75675675675676	1.05398349079821\\
            6.75232683000383	1.05205205205205\\
            6.74674674674675	1.04963092426951\\
            6.73673673673674	1.04527833179643\\
            6.72931019222748	1.04204204204204\\
            6.72672672672673	1.04092171213109\\
            6.71671671671672	1.03657154980937\\
            6.70670670670671	1.03221176857737\\
            6.70629491154832	1.03203203203203\\
            6.6966966966967	1.02786318476684\\
            6.68668668668669	1.02350586427304\\
            6.68328524321063	1.02202202202202\\
            6.67667667667668	1.0191532765294\\
            6.66666666666667	1.01479845977846\\
            6.66027576415893	1.01201201201201\\
            6.65665665665666	1.01044186488755\\
            6.64664664664665	1.00608959503782\\
            6.6372662799935	1.002002002002\\
            6.63663663663664	1.00172898956088\\
            6.62662662662663	0.997379309934623\\
            6.61661661661662	0.993019898189316\\
            6.61426149507221	0.991991991991992\\
            6.60660660660661	0.988667644291057\\
            6.5965965965966	0.984310854462818\\
            6.59125767552213	0.981981981981982\\
            6.58658658658659	0.97995463786741\\
            6.57657657657658	0.975600513772633\\
            6.56825332374665	0.971971971971972\\
            6.56656656656657	0.97124033036167\\
            6.55655655655656	0.966888916011576\\
            6.54654654654655	0.962527667829538\\
            6.54525098012012	0.961961961961962\\
            6.53653653653654	0.958176101020094\\
            6.52652652652653	0.953817595188408\\
            6.52225131129288	0.951951951951952\\
            6.51651651651652	0.949462108586057\\
            6.50650650650651	0.945106389673003\\
            6.49925057758062	0.941941941941942\\
            6.4964964964965	0.940746978444639\\
            6.48648648648649	0.936394091244977\\
            6.47647647647648	0.932031267806463\\
            6.47624906642408	0.931931931931932\\
            6.46646646646647	0.927680739823657\\
            6.45645645645646	0.923320781708737\\
            6.45325202624638	0.921921921921922\\
            6.44644644644645	0.91896637528613\\
            6.43643643643644	0.914609327912473\\
            6.43025338159156	0.911911911911912\\
            6.42642642642643	0.910251037467416\\
            6.41641641641642	0.905896946511704\\
            6.40725292802156	0.901901901901902\\
            6.40640640640641	0.901534766160727\\
            6.3963963963964	0.897183677569215\\
            6.38638638638639	0.892822538363591\\
            6.38425513383618	0.891891891891892\\
            6.37637637637638	0.888469561116905\\
            6.36636636636637	0.884111459412766\\
            6.36125703052639	0.881881881881882\\
            6.35635635635636	0.879754637156221\\
            6.34634634634635	0.87539961961485\\
            6.33825656624282	0.871871871871872\\
            6.33633633633634	0.871038945658678\\
            6.32632632632633	0.866687059244733\\
            6.31631631631632	0.862325018497428\\
            6.31525589446001	0.861861861861862\\
            6.30630630630631	0.857973818558769\\
            6.2962962962963	0.853614945328193\\
            6.29225676180601	0.851851851851852\\
            6.28628628628629	0.849259937795459\\
            6.27627627627628	0.844904279834996\\
            6.26925470556228	0.841841841841842\\
            6.26626626626627	0.8405454571762\\
            6.25625625625626	0.836193062577668\\
            6.24624951041314	0.831831831831832\\
            6.24624624624625	0.831830416906076\\
            6.23623623623624	0.827481334110854\\
            6.22622622622623	0.823121981799302\\
            6.22324774282478	0.821821821821822\\
            6.21621621621622	0.818769134984925\\
            6.20620620620621	0.814413132755312\\
            6.20024248414499	0.811811811811812\\
            6.1961961961962	0.810056505746925\\
            6.18618618618619	0.805703902932565\\
            6.1772335061263	0.801801801801802\\
            6.17617617617618	0.801343486941586\\
            6.16616616616617	0.796994333262195\\
            6.15615615615616	0.792634804996709\\
            6.15422505743195	0.791791791791792\\
            6.14614614614615	0.788284464685612\\
            6.13613613613614	0.783928425382122\\
            6.13121495163339	0.781781781781782\\
            6.12612612612613	0.779574338155661\\
            6.11611611611612	0.775221838509509\\
            6.10820053125801	0.771771771771772\\
            6.10610610610611	0.770863994637807\\
            6.0960960960961	0.766515085769272\\
            6.08608608608609	0.762155696478693\\
            6.08518369148791	0.761761761761762\\
            6.07607607607608	0.757808208577632\\
            6.06606606606607	0.753452451585108\\
            6.06216705433756	0.751751751751752\\
            6.05605605605606	0.749101248377969\\
            6.04604604604605	0.744749175868314\\
            6.03914549053947	0.741741741741742\\
            6.03603603603604	0.740394246642193\\
            6.02602602602603	0.736045911265572\\
            6.01611876287787	0.731731731731732\\
            6.01601601601602	0.731687244872104\\
            6.00600600600601	0.727342699756518\\
            5.995995995996	0.722987557884265\\
            5.99309361932951	0.721721721721722\\
            5.98598598598599	0.71863958336468\\
            5.97597597597598	0.714288275806208\\
            5.97006316354049	0.711711711711712\\
            5.96596596596597	0.709936604158985\\
            5.95595595595596	0.705589185231551\\
            5.9470269046192	0.701701701701702\\
            5.94594594594595	0.701233804255291\\
            5.93593593593594	0.696890328797085\\
            5.92592592592593	0.69253614961358\\
            5.92398933729522	0.691691691691692\\
            5.91591591591592	0.688191749201231\\
            5.90590590590591	0.683841559619814\\
            5.90094818703002	0.681681681681682\\
            5.8958958958959	0.679493489205703\\
            5.88588588588589	0.675147345356631\\
            5.87790057202904	0.671671671671672\\
            5.87587587587588	0.670795591637172\\
            5.86586586586587	0.666453550217159\\
            5.85585585585586	0.662100697494837\\
            5.85484874397653	0.661661661661662\\
            5.84584584584585	0.657760217674961\\
            5.83583583583584	0.65341151578557\\
            5.83179503586008	0.651651651651652\\
            5.82582582582583	0.64906739128581\\
            5.81581581581582	0.644722898328139\\
            5.80873417639098	0.641641641641642\\
            5.80580580580581	0.640375114689481\\
            5.7957957957958	0.636034889377015\\
            5.78578578578579	0.631683744658377\\
            5.7856662000105	0.631631631631632\\
            5.77577577577578	0.627347533286976\\
            5.76576576576577	0.623000707096327\\
            5.76259800217078	0.621621621621622\\
            5.75575575575576	0.618660874515016\\
            5.74574574574575	0.614318427085843\\
            5.73952193841704	0.611611611611612\\
            5.73573573573574	0.609974957622218\\
            5.72572572572573	0.605636949853935\\
            5.71643772821932	0.601601601601602\\
            5.71571571571572	0.601289827275585\\
            5.70570570570571	0.596956320748932\\
            5.6956956956957	0.592611778295777\\
            5.69335117268319	0.591591591591592\\
            5.68568568568569	0.588276585242471\\
            5.67567567567568	0.583936598584619\\
            5.67025786478329	0.581581581581582\\
            5.66566566566567	0.57959778893146\\
            5.65565565565566	0.575262421335484\\
            5.64715565180175	0.571571571571572\\
            5.64564564564565	0.570919977539978\\
            5.63563563563564	0.56658929300924\\
            5.62562562562563	0.562247464256616\\
            5.62404840381053	0.561561561561561\\
            5.61561561561562	0.557917260212304\\
            5.60560560560561	0.553580172112219\\
            5.60093572237679	0.551551551551551\\
            5.5955955955956	0.549246369698662\\
            5.58558558558559	0.544914088079377\\
            5.5778133411234	0.541541541541541\\
            5.57557557557558	0.540576668371812\\
            5.56556556556557	0.536249259857621\\
            5.55555555555556	0.531910598752991\\
            5.55468329427523	0.531531531531531\\
            5.54554554554555	0.527585735315445\\
            5.53553553553554	0.523252008213694\\
            5.53154900992406	0.521521521521521\\
            5.52552552552553	0.51892356249236\\
            5.51551551551552	0.51459483799264\\
            5.5084041908451	0.511511511511511\\
            5.50550550550551	0.510262789600847\\
            5.4954954954955	0.505939137161769\\
            5.48548548548549	0.501604123882781\\
            5.48524915486848	0.501501501501501\\
            5.47547547547548	0.497284954986595\\
            5.46546546546547	0.492955078279194\\
            5.46209092661748	0.491491491491491\\
            5.45545545545546	0.488632340928269\\
            5.44544544544545	0.484307672387913\\
            5.43892128404019	0.481481481481481\\
            5.43543543543544	0.479981344645515\\
            5.42542542542543	0.475661956795144\\
            5.41573987876311	0.471471471471471\\
            5.41541541541542	0.471332015996455\\
            5.40540540540541	0.467017982306513\\
            5.3953953953954	0.462692474857439\\
            5.39255433729105	0.461461461461461\\
            5.38538538538539	0.458375799949095\\
            5.37537537537538	0.454055716480384\\
            5.36935735600106	0.451451451451451\\
            5.36536536536537	0.44973546097329\\
            5.35535535535536	0.445420877320582\\
            5.34614766246957	0.441441441441441\\
            5.34534534534535	0.441097016854567\\
            5.33533533533534	0.436788009875534\\
            5.32532532532533	0.432467422763041\\
            5.32293173361997	0.431431431431431\\
            5.31531531531532	0.428157166891189\\
            5.30530530530531	0.423842230694881\\
            5.29970475385981	0.421421421421421\\
            5.2952952952953	0.419528401363727\\
            5.28528528528529	0.415219195500573\\
            5.27646405473376	0.411411411411411\\
            5.27527527527528	0.410901766541148\\
            5.26526526526527	0.406598371530441\\
            5.25525525525526	0.402283291052489\\
            5.25321519072482	0.401401401401401\\
            5.24524524524525	0.397979813411448\\
            5.23523523523524	0.393670622859236\\
            5.22995539136674	0.391391391391391\\
            5.22522522522523	0.389363576048801\\
            5.21521521521522	0.385060358711628\\
            5.20668080133938	0.381381381381381\\
            5.20520520520521	0.380749714627343\\
            5.1951951951952	0.376452554983476\\
            5.18518518518519	0.372143605950488\\
            5.18339631844956	0.371371371371371\\
            5.17517517517518	0.367847268354561\\
            5.16516516516517	0.363544461367049\\
            5.16010069805046	0.361361361361361\\
            5.15515515515516	0.359244555811993\\
            5.14514514514515	0.354947978347289\\
            5.13678914406177	0.351351351351351\\
            5.13513513513514	0.350644474651313\\
            5.12512512512513	0.346354215469376\\
            5.11511511511512	0.342052064815876\\
            5.11346620644529	0.341341341341341\\
            5.10510510510511	0.337763231647847\\
            5.0950950950951	0.333467489400519\\
            5.09013156183739	0.331331331331331\\
            5.08508508508509	0.329175086134641\\
            5.07507507507508	0.324885844301847\\
            5.06677976068509	0.321321321321321\\
            5.06506506506507	0.320589838519781\\
            5.05505505505506	0.316307190493911\\
            5.04504504504505	0.312012551244301\\
            5.04341536202673	0.311311311311311\\
            5.03503503503504	0.307731589318501\\
            5.02502502502503	0.303443640311969\\
            5.02003826403049	0.301301301301301\\
            5.01501501501502	0.299159102485695\\
            5.00500500500501	0.294877940634808\\
            4.99664269693878	0.291291291291291\\
            4.99499499499499	0.290589792074032\\
            4.98498498498498	0.28631551578533\\
            4.97497497497497	0.282029151413248\\
            4.9732336395643	0.281281281281281\\
            4.96496496496496	0.277756429735923\\
            4.95495495495495	0.273477054271083\\
            4.94981040532885	0.271271271271271\\
            4.94494494494494	0.269200746858797\\
            4.93493493493493	0.264928462524509\\
            4.9263672889475	0.261261261261261\\
            4.92492492492492	0.26064853192546\\
            4.91491491491491	0.256383442558371\\
            4.9049049049049	0.25210617178378\\
            4.90291015992543	0.251251251251251\\
            4.89489489489489	0.247842061190072\\
            4.88488488488488	0.243572096293583\\
            4.87943682130126	0.241241241241241\\
            4.87487487487487	0.239304385668713\\
            4.86486486486486	0.235041834627814\\
            4.85594207449965	0.231231231231231\\
            4.85485485485485	0.230770483673671\\
            4.84484484484484	0.22651545620896\\
            4.83483483483483	0.222248158282359\\
            4.83243321816979	0.221221221221221\\
            4.82482482482482	0.217993030924923\\
            4.81481481481481	0.213733375775855\\
            4.80890548539422	0.211211211211211\\
            4.8048048048048	0.209474629127124\\
            4.79479479479479	0.205222730971533\\
            4.78535469108115	0.201201201201201\\
            4.78478478478478	0.200960321627936\\
            4.77477477477477	0.196716296566124\\
            4.76476476476476	0.192459917095183\\
            4.76179017731947	0.191191191191191\\
            4.75475475475475	0.18821414575434\\
            4.74474474474474	0.183965767668929\\
            4.73820339714121	0.181181181181181\\
            4.73473473473473	0.179716352225645\\
            4.72472472472472	0.175476096509622\\
            4.71471471471471	0.171223396404245\\
            4.71459217629836	0.171171171171171\\
            4.7047047047047	0.166990979835728\\
            4.69469469469469	0.162746537216289\\
            4.69096734554618	0.161161161161161\\
            4.68468468468468	0.158510494395309\\
            4.67467467467467	0.154274435433506\\
            4.66731645272213	0.151151151151151\\
            4.66466466466466	0.150034717461113\\
            4.65465465465465	0.145807170488201\\
            4.64464464464464	0.141567105239258\\
            4.64364223537918	0.141141141141141\\
            4.63463463463463	0.137344822378073\\
            4.62462462462462	0.133113414898788\\
            4.61994983351544	0.131131131131131\\
            4.61461461461461	0.128887471660251\\
            4.6046046046046	0.124664855925362\\
            4.5962292943702	0.121121121121121\\
            4.59459459459459	0.120435199444212\\
            4.58458458458458	0.11622151176722\\
            4.57457457457457	0.11199523990973\\
            4.5724872271235	0.111111111111111\\
            4.56456456456456	0.107783466467402\\
            4.55455455455455	0.103566280165574\\
            4.54872138786704	0.101101101101101\\
            4.54454454454454	0.0993508046552688\\
            4.53453453453453	0.0951428463664259\\
            4.52492513429853	0.0910910910910911\\
            4.52452452452452	0.0909236115366842\\
            4.51451451451451	0.0867250262527099\\
            4.5045045045045	0.0825138002223403\\
            4.50110992167999	0.0810810810810811\\
            4.49449449449449	0.0783129081853034\\
            4.48448448448448	0.0741112255406281\\
            4.47726419584359	0.0710710710710711\\
            4.47447447447447	0.0699065811338851\\
            4.46446446446446	0.0657145935604679\\
            4.45445445445445	0.0615098938138324\\
            4.45338948673933	0.0610610610610611\\
            4.44444444444444	0.0573239965956751\\
            4.43443443443443	0.053129172096913\\
            4.42949138572578	0.0510510510510511\\
            4.42442442442442	0.0489395276006562\\
            4.41441441441441	0.0447547371637178\\
            4.40555865483993	0.0410410410410411\\
            4.4044044044044	0.0405612801547271\\
            4.39439439439439	0.036386685512212\\
            4.38438438438438	0.0321993407352676\\
            4.38160075801351	0.0310310310310311\\
            4.37437437437437	0.0280251143117457\\
            4.36436436436436	0.0238481606999983\\
            4.35761072516861	0.0210210210210211\\
            4.35435435435435	0.0196701213845676\\
            4.34434434434434	0.0155037284481239\\
            4.33433433433433	0.0113245271116655\\
            4.33358597469515	0.0110110110110111\\
            4.32432432432432	0.00716614560316925\\
            4.31431431431431	0.00299771193104872\\
            4.30953519103053	0.00100100100100109\\
            4.31431431431431	-0.00720141005935769\\
            4.31537388347137	-0.00900900900900903\\
            4.32432432432432	-0.0188108413620819\\
            4.32451559165212	-0.019019019019019\\
            4.33363646560207	-0.029029029029029\\
            4.33433433433433	-0.0298011660081829\\
            4.34273493558781	-0.039039039039039\\
            4.34434434434434	-0.0408230659222032\\
            4.35181057456082	-0.0490490490490491\\
            4.35435435435435	-0.051874005635009\\
            4.36086367926521	-0.0590590590590591\\
            4.36436436436436	-0.0629536845911446\\
            4.36989454031395	-0.0690690690690691\\
            4.37437437437437	-0.0740618038826227\\
            4.37890344237189	-0.0790790790790791\\
            4.38438438438438	-0.0851980663209154\\
            4.38789066433165	-0.0890890890890891\\
            4.39439439439439	-0.096362176504428\\
            4.39685647948283	-0.0990990990990991\\
            4.4044044044044	-0.107553840881611\\
            4.4058011556747	-0.109109109109109\\
            4.41441441441441	-0.118772767809885\\
            4.4147249554728	-0.119119119119119\\
            4.4236309846271	-0.129129129129129\\
            4.42442442442442	-0.130027670956232\\
            4.43251778996063	-0.139139139139139\\
            4.43443443443443	-0.14131291555014\\
            4.44138450006675	-0.149149149149149\\
            4.44444444444444	-0.152624685716925\\
            4.4502313563546	-0.159159159159159\\
            4.45445445445445	-0.163962692771764\\
            4.45905859570095	-0.169169169169169\\
            4.46446446446446	-0.175326650310275\\
            4.46786645057358	-0.179179179179179\\
            4.47447447447447	-0.186716274242861\\
            4.47665514915009	-0.189189189189189\\
            4.48448448448448	-0.198131282826021\\
            4.48542491543263	-0.199199199199199\\
            4.4941770578842	-0.209209209209209\\
            4.49449449449449	-0.209574918785439\\
            4.5029139492594	-0.219219219219219\\
            4.5045045045045	-0.221053915303763\\
            4.5116325678618	-0.229229229229229\\
            4.51451451451451	-0.232557552619048\\
            4.52033312097016	-0.239239239239239\\
            4.52452452452452	-0.244085554345467\\
            4.52901581224282	-0.249249249249249\\
            4.53453453453453	-0.255637646674021\\
            4.53768084180922	-0.259259259259259\\
            4.54454454454454	-0.267213558385407\\
            4.54632840635834	-0.269269269269269\\
            4.55455455455455	-0.278813020860754\\
            4.55495869922419	-0.279279279279279\\
            4.56357515463477	-0.289289289289289\\
            4.56456456456456	-0.290446491691162\\
            4.5721760466575	-0.299299299299299\\
            4.57457457457457	-0.302107425590362\\
            4.58076022983615	-0.309309309309309\\
            4.58458458458458	-0.313791174247041\\
            4.5893278840897	-0.319319319319319\\
            4.59459459459459	-0.325497476021815\\
            4.59787918639892	-0.329329329329329\\
            4.6046046046046	-0.337226071999098\\
            4.60641431087553	-0.339339339339339\\
            4.61461461461461	-0.348976705984511\\
            4.61493342882908	-0.349349349349349\\
            4.62344044618384	-0.359359359359359\\
            4.62462462462462	-0.360761704770772\\
            4.63193279642318	-0.369369369369369\\
            4.63463463463463	-0.37257166026562\\
            4.6404096335542	-0.379379379379379\\
            4.64464464464464	-0.384402931030022\\
            4.64887111771475	-0.389389389389389\\
            4.65465465465465	-0.396255268809643\\
            4.6573174065685	-0.399399399399399\\
            4.66466466466466	-0.408128428123291\\
            4.66574865535972	-0.409409409409409\\
            4.67416657020407	-0.419419419419419\\
            4.67467467467467	-0.420027476939954\\
            4.68257306168742	-0.429429429429429\\
            4.68468468468468	-0.431958220933411\\
            4.69096495586648	-0.439439439439439\\
            4.69469469469469	-0.44390907748041\\
            4.69934239837425	-0.449449449449449\\
            4.7047047047047	-0.455879809618532\\
            4.70770553269336	-0.459459459459459\\
            4.71471471471471	-0.467870183162411\\
            4.71605450020123	-0.469469469469469\\
            4.72439043056222	-0.479479479479479\\
            4.72472472472472	-0.479883403095902\\
            4.73271643711845	-0.489489489489489\\
            4.73473473473473	-0.491929591001012\\
            4.74102867605456	-0.499499499499499\\
            4.74474474474474	-0.503994728851476\\
            4.7493272804219	-0.509509509509509\\
            4.75475475475475	-0.51607859133972\\
            4.75761238138911	-0.519519519519519\\
            4.76476476476476	-0.528180955901407\\
            4.76588410827979	-0.529529529529529\\
            4.77414439939637	-0.539539539539539\\
            4.77477477477477	-0.54030797409848\\
            4.78239477734299	-0.549549549549549\\
            4.78478478478478	-0.552464368599386\\
            4.7906321427042	-0.559559559559559\\
            4.79479479479479	-0.564638594068479\\
            4.7988566175438	-0.56956956956957\\
            4.8048048048048	-0.576830436999689\\
            4.80706832226601	-0.57957957957958\\
            4.81481481481481	-0.589039686567395\\
            4.8152673756471	-0.58958958958959\\
            4.82345770479149	-0.5995995995996\\
            4.82482482482482	-0.601279717996434\\
            4.83163686161598	-0.60960960960961\\
            4.83483483483483	-0.613541214867942\\
            4.83980369577825	-0.61961961961962\\
            4.84484484484484	-0.625819469685692\\
            4.84795831968572	-0.62962962962963\\
            4.85485485485485	-0.638114280719572\\
            4.85610084427371	-0.63963963963964\\
            4.86423309677037	-0.64964964964965\\
            4.86486486486486	-0.65043164472588\\
            4.87235684352231	-0.65965965965966\\
            4.87487487487487	-0.662777367318232\\
            4.88046879520164	-0.66966966966967\\
            4.88488488488488	-0.675139014774685\\
            4.88856905701587	-0.67967967967968\\
            4.89489489489489	-0.687516394455036\\
            4.89665773283571	-0.68968968968969\\
            4.9047353750862	-0.6996996996997\\
            4.9049049049049	-0.699910957133139\\
            4.91280630281774	-0.70970970970971\\
            4.91491491491491	-0.712337915094548\\
            4.9208659269055	-0.71971971971972\\
            4.92492492492492	-0.72477999221212\\
            4.92891434604868	-0.72972972972973\\
            4.93493493493493	-0.737237004861745\\
            4.93695165772772	-0.73973973973974\\
            4.94494494494494	-0.749708771864854\\
            4.94497795822481	-0.74974974974975\\
            4.95299838659746	-0.75975975975976\\
            4.95495495495495	-0.76221372327491\\
            4.96100805547284	-0.76976976976977\\
            4.96496496496496	-0.774733330620773\\
            4.96900697233653	-0.77977977977978\\
            4.97497497497497	-0.787267104652334\\
            4.97699522886707	-0.78978978978979\\
            4.98497294610698	-0.7997997997998\\
            4.98498498498498	-0.799814986455007\\
            4.99294528319672	-0.80980980980981\\
            4.99499499499499	-0.812395701904109\\
            5.00090720484321	-0.81981981981982\\
            5.00500500500501	-0.824990009332317\\
            5.00885879846304	-0.82982982982983\\
            5.01501501501502	-0.837597742713464\\
            5.01680015044855	-0.83983983983984\\
            5.02473207035022	-0.84984984984985\\
            5.02502502502503	-0.85022146254041\\
            5.03265831702937	-0.85985985985986\\
            5.03503503503504	-0.862874842712093\\
            5.04057455088016	-0.86986986986987\\
            5.04504504504505	-0.875541093778125\\
            5.04848085440615	-0.87987987987988\\
            5.05505505505506	-0.888220058213141\\
            5.05637730916733	-0.88988988988989\\
            5.06426592633629	-0.8998998998999\\
            5.06506506506507	-0.900918912610041\\
            5.07214803174556	-0.90990990990991\\
            5.07507507507508	-0.91364224980235\\
            5.08002050259296	-0.91991991991992\\
            5.08508508508509	-0.92637776503281\\
            5.08788341687906	-0.92992992992993\\
            5.0950950950951	-0.939125309038221\\
            5.09573685173256	-0.93993993993994\\
            5.10358447461925	-0.94994994994995\\
            5.10510510510511	-0.951898498979402\\
            5.11142426339389	-0.95995995995996\\
            5.11511511511512	-0.964689165046896\\
            5.11925477364221	-0.96996996996997\\
            5.12512512512513	-0.977491344226792\\
            5.12707607922535	-0.97997997997998\\
            5.13488882466328	-0.98998998998999\\
            5.13513513513514	-0.990307104093866\\
            5.14269702165767	-1\\
            0.248488771595444	330\\
            0.12586707488767	-1\\
            0.13013013013013	-0.994619168617678\\
            0.133785368793316	-0.98998998998999\\
            0.14014014014014	-0.981967492158142\\
            0.141709182146728	-0.97997997997998\\
            0.149642317639968	-0.96996996996997\\
            0.15015015015015	-0.969332610997919\\
            0.157592549975692	-0.95995995995996\\
            0.16016016016016	-0.956737006495304\\
            0.165548621208484	-0.94994994994995\\
            0.17017017017017	-0.944148045621808\\
            0.173510627184462	-0.93993993993994\\
            0.18018018018018	-0.9315659117318\\
            0.181478665416391	-0.92992992992993\\
            0.18945825659736	-0.91991991991992\\
            0.19019019019019	-0.919006476513102\\
            0.197453637450387	-0.90990990990991\\
            0.2002002002002	-0.90648197211785\\
            0.205455388820985	-0.8998998998999\\
            0.21021021021021	-0.893965083571508\\
            0.213463614458908	-0.88988988988989\\
            0.22022022022022	-0.881456009239387\\
            0.221478419905171	-0.87987987987988\\
            0.229505356270381	-0.86986986986987\\
            0.23023023023023	-0.868970686354007\\
            0.237548472989016	-0.85985985985986\\
            0.24024024024024	-0.856520782443521\\
            0.245598527726991	-0.84984984984985\\
            0.25025025025025	-0.844079506877421\\
            0.253655632671297	-0.83983983983984\\
            0.26026026026026	-0.831647073085731\\
            0.261719901931617	-0.82982982982983\\
            0.269795071014308	-0.81981981981982\\
            0.27027027027027	-0.819234145887209\\
            0.277888667331232	-0.80980980980981\\
            0.28028028028028	-0.806862394486728\\
            0.285989807310954	-0.7997997997998\\
            0.29029029029029	-0.794500321743293\\
            0.294098612139149	-0.78978978978979\\
            0.3003003003003	-0.782148156035703\\
            0.302215205062464	-0.77977977977978\\
            0.31031031031031	-0.769806130233759\\
            0.310339711422701	-0.76976976976977\\
            0.318486470908808	-0.75975975975976\\
            0.32032032032032	-0.75751546632197\\
            0.326641645664047	-0.74974974974975\\
            0.33033033033033	-0.745236215387538\\
            0.334805140998605	-0.73973973973974\\
            0.34034034034034	-0.732967970957816\\
            0.342977089891526	-0.72972972972973\\
            0.35035035035035	-0.720710980610989\\
            0.351157627563762	-0.71971971971972\\
            0.359354801786496	-0.70970970970971\\
            0.36036036036036	-0.708488245980276\\
            0.367567137655557	-0.6996996996997\\
            0.37037037037037	-0.696295441231307\\
            0.375788493391956	-0.68968968968969\\
            0.38038038038038	-0.684114772195993\\
            0.384019012327861	-0.67967967967968\\
            0.39039039039039	-0.671946500561539\\
            0.392258840190602	-0.66966966966967\\
            0.4004004004004	-0.659790892652845\\
            0.400508125140561	-0.65965965965966\\
            0.408780080625555	-0.64964964964965\\
            0.41041041041041	-0.647685689202294\\
            0.417062655103904	-0.63963963963964\\
            0.42042042042042	-0.635596221734625\\
            0.425355149149895	-0.62962962962963\\
            0.43043043043043	-0.623520318301473\\
            0.433657719645667	-0.61961961961962\\
            0.44044044044044	-0.611458258411161\\
            0.441970526067129	-0.60960960960961\\
            0.450294996157502	-0.5995995995996\\
            0.45045045045045	-0.599413940539839\\
            0.45864234502646	-0.58958958958959\\
            0.46046046046046	-0.587419239577632\\
            0.467000419122124	-0.57957957957958\\
            0.47047047047047	-0.575439285550136\\
            0.475369387144527	-0.56956956956957\\
            0.48048048048048	-0.563474369889512\\
            0.48374942055294	-0.559559559559559\\
            0.49049049049049	-0.551524788505347\\
            0.492140693606936	-0.549549549549549\\
            0.500500500500501	-0.539590841798566\\
            0.500543383407768	-0.539539539539539\\
            0.508970497370385	-0.529529529529529\\
            0.510510510510511	-0.527709307221239\\
            0.517409728357716	-0.519519519519519\\
            0.520520520520521	-0.515845015724657\\
            0.525860907336635	-0.509509509509509\\
            0.530530530530531	-0.503997269684565\\
            0.534324221389411	-0.499499499499499\\
            0.540540540540541	-0.49216637932701\\
            0.542799860610185	-0.489489489489489\\
            0.550550550550551	-0.48035265910693\\
            0.551288018147482	-0.479479479479479\\
            0.559795396620249	-0.469469469469469\\
            0.560560560560561	-0.468574806401834\\
            0.568321859386912	-0.459459459459459\\
            0.570570570570571	-0.456832207822385\\
            0.576861408805838	-0.449449449449449\\
            0.580580580580581	-0.445107677730648\\
            0.585414248616459	-0.439439439439439\\
            0.590590590590591	-0.433401537818948\\
            0.59398058578163	-0.429429429429429\\
            0.600600600600601	-0.421714113588124\\
            0.602560630530414	-0.419419419419419\\
            0.610610610610611	-0.41004573430155\\
            0.611154596400948	-0.409409409409409\\
            0.619770115317248	-0.399399399399399\\
            0.620620620620621	-0.398417504160107\\
            0.628404634723209	-0.389389389389389\\
            0.630630630630631	-0.386821988209795\\
            0.637053689844004	-0.379379379379379\\
            0.640640640640641	-0.375246388440684\\
            0.645717505474112	-0.369369369369369\\
            0.650650650650651	-0.363691037505829\\
            0.654396309875746	-0.359359359359359\\
            0.660660660660661	-0.352156271181711\\
            0.663090334820218	-0.349349349349349\\
            0.670670670670671	-0.340642428278454\\
            0.671799815629089	-0.339339339339339\\
            0.680526372505766	-0.329329329329329\\
            0.680680680680681	-0.329153677256513\\
            0.689278787115966	-0.319319319319319\\
            0.690690690690691	-0.317714003140842\\
            0.698047319578165	-0.309309309309309\\
            0.700700700700701	-0.306296071828662\\
            0.706832216964415	-0.299299299299299\\
            0.710710710710711	-0.294900220538123\\
            0.71563373002681	-0.289289289289289\\
            0.720720720720721	-0.283526788627983\\
            0.724452113233795	-0.279279279279279\\
            0.730730730730731	-0.27217611745558\\
            0.733287624805652	-0.269269269269269\\
            0.740740740740741	-0.260848550225879\\
            0.74214052674909	-0.259259259259259\\
            0.750750750750751	-0.249544431831323\\
            0.751011084890829	-0.249249249249249\\
            0.759907481492298	-0.239239239239239\\
            0.760760760760761	-0.238285676905866\\
            0.768824368502185	-0.229229229229229\\
            0.770770770770771	-0.227057257293538\\
            0.777759636641039	-0.219219219219219\\
            0.780780780780781	-0.215853004689219\\
            0.786713563698614	-0.209209209209209\\
            0.790790790790791	-0.204673254098516\\
            0.795686431331251	-0.199199199199199\\
            0.800800800800801	-0.193518340933342\\
            0.804678525082166	-0.189189189189189\\
            0.810810810810811	-0.182388600788408\\
            0.813690134399378	-0.179179179179179\\
            0.820820820820821	-0.171284369206672\\
            0.822721552651052	-0.169169169169169\\
            0.830830830830831	-0.160205981433426\\
            0.831773077138	-0.159159159159159\\
            0.840840840840841	-0.149153772158754\\
            0.840845009103088	-0.149149149149149\\
            0.849946396481012	-0.139139139139139\\
            0.850850850850851	-0.138151330457774\\
            0.859068711204265	-0.129129129129129\\
            0.860860860860861	-0.127175394022432\\
            0.868212221877512	-0.119119119119119\\
            0.870870870870871	-0.116226171635908\\
            0.877377240648506	-0.109109109109109\\
            0.880880880880881	-0.10530397600856\\
            0.886564083436254	-0.0990990990990991\\
            0.890890890890891	-0.0944091175261088\\
            0.895773069906238	-0.0890890890890891\\
            0.900900900900901	-0.0835419039186943\\
            0.905004523439186	-0.0790790790790791\\
            0.910910910910911	-0.072702639916655\\
            0.914258771092843	-0.0690690690690691\\
            0.920920920920921	-0.0618916268927545\\
            0.923536143556051	-0.0590590590590591\\
            0.930930930930931	-0.0511091624905591\\
            0.932836975094457	-0.0490490490490491\\
            0.940940940940941	-0.0403555402386677\\
            0.942161603487049	-0.039039039039039\\
            0.950950950950951	-0.029631049150496\\
            0.951510369952672	-0.029029029029029\\
            0.960884397944375	-0.019019019019019\\
            0.960960960960961	-0.0189379625971793\\
            0.970288666490139	-0.00900900900900903\\
            0.970970970970971	-0.00817361892766706\\
            0.978443257966222	0.00100100100100109\\
            0.975124167526402	0.0110110110110111\\
            0.971841540228375	0.0210210210210211\\
            0.970970970970971	0.0237250058030389\\
            0.968617451574261	0.0310310310310311\\
            0.965434318623726	0.0410410410410411\\
            0.962281020952689	0.0510510510510511\\
            0.960960960960961	0.0553025998536614\\
            0.959171071655984	0.0610610610610611\\
            0.956093970217378	0.0710710710710711\\
            0.953030213334086	0.0810810810810811\\
            0.950950950950951	0.0879069349481714\\
            0.949978314237917	0.0910910910910911\\
            0.946931496505451	0.101101101101101\\
            0.943848805923268	0.111111111111111\\
            0.940940940940941	0.120351631260528\\
            0.940696569582322	0.121121121121121\\
            0.937425967041466	0.131131131131131\\
            0.933906148629305	0.141141141141141\\
            0.930930930930931	0.148681084170534\\
            0.929908592940178	0.151151151151151\\
            0.924798171663571	0.161161161161161\\
            0.920920920920921	0.166382036141137\\
            0.916136179675983	0.171171171171171\\
            0.910910910910911	0.17396665997078\\
            0.900900900900901	0.176336868963025\\
            0.890890890890891	0.176548867509338\\
            0.880880880880881	0.175663165476164\\
            0.870870870870871	0.174180248589203\\
            0.860860860860861	0.172324894956921\\
            0.85547921836811	0.171171171171171\\
            0.850850850850851	0.170179091824663\\
            0.840840840840841	0.167877876796746\\
            0.830830830830831	0.165496141907348\\
            0.820820820820821	0.163035202300431\\
            0.81343670294849	0.161161161161161\\
            0.810810810810811	0.160505617995417\\
            0.800800800800801	0.157939588818439\\
            0.790790790790791	0.155338937620395\\
            0.780780780780781	0.152701379830732\\
            0.774991726552274	0.151151151151151\\
            0.770770770770771	0.150043982751715\\
            0.760760760760761	0.147382321578109\\
            0.750750750750751	0.144695405198027\\
            0.740740740740741	0.141982412196649\\
            0.737673942888015	0.141141141141141\\
            0.730730730730731	0.139278467613238\\
            0.720720720720721	0.13656842821324\\
            0.710710710710711	0.133836609853033\\
            0.700877570209214	0.131131131131131\\
            0.700700700700701	0.13108357601545\\
            0.690690690690691	0.128363932637587\\
            0.680680680680681	0.125624515680117\\
            0.670670670670671	0.122864808094219\\
            0.664398249375219	0.121121121121121\\
            0.660660660660661	0.120106591133727\\
            0.650650650650651	0.117366212267474\\
            0.640640640640641	0.114606519124859\\
            0.630630630630631	0.111827099323713\\
            0.628074337788667	0.111111111111111\\
            0.620620620620621	0.109074153592254\\
            0.610610610610611	0.106318240793597\\
            0.600600600600601	0.10354307686788\\
            0.59185652942677	0.101101101101101\\
            0.590590590590591	0.100756375194139\\
            0.580580580580581	0.0980068950130995\\
            0.570570570570571	0.0952383999412912\\
            0.560560560560561	0.0924504417704001\\
            0.555719194009794	0.0910910910910911\\
            0.550550550550551	0.0896771638872592\\
            0.540540540540541	0.0869171926261387\\
            0.530530530530531	0.0841378282240078\\
            0.520520520520521	0.0813385899565448\\
            0.519607872245067	0.0810810810810811\\
            0.510510510510511	0.07858233460627\\
            0.500500500500501	0.0758129966107752\\
            0.49049049049049	0.0730237443703431\\
            0.483537816576556	0.0710710710710711\\
            0.48048048048048	0.0702358459956672\\
            0.47047047047047	0.0674777923413822\\
            0.46046046046046	0.0646997328261708\\
            0.45045045045045	0.061901113601293\\
            0.447472361830502	0.0610610610610611\\
            0.44044044044044	0.0591335209713824\\
            0.43043043043043	0.0563677796504228\\
            0.42042042042042	0.0535813254379103\\
            0.41140152789308	0.0510510510510511\\
            0.41041041041041	0.0507810821249349\\
            0.4004004004004	0.0480287501946089\\
            0.39039039039039	0.0452555304961602\\
            0.38038038038038	0.0424607848621773\\
            0.375340483209761	0.0410410410410411\\
            0.37037037037037	0.0396832270751605\\
            0.36036036036036	0.0369243206133393\\
            0.35035035035035	0.0341436687829684\\
            0.34034034034034	0.0313405681770509\\
            0.339246102091013	0.0310310310310311\\
            0.33033033033033	0.0285880812231818\\
            0.32032032032032	0.0258226301555201\\
            0.31031031031031	0.0230344681201334\\
            0.303146575334923	0.0210210210210211\\
            0.3003003003003	0.0202470193336891\\
            0.29029029029029	0.017497940353798\\
            0.28028028028028	0.0147258858012205\\
            0.27027027027027	0.0119300351598751\\
            0.267013649840967	0.0110110110110111\\
            0.26026026026026	0.00916972900202435\\
            0.25025025025025	0.00641504256646332\\
            0.24024024024024	0.0036362562813679\\
            0.230833325399265	0.00100100100100109\\
            0.23023023023023	0.000729722886780351\\
            0.22022022022022	-0.00377873570245357\\
            0.21021021021021	-0.00824245815756521\\
            0.20849098291018	-0.00900900900900903\\
            0.2002002002002	-0.0130256705418697\\
            0.19019019019019	-0.0178210004312859\\
            0.187680869921991	-0.019019019019019\\
            0.18018018018018	-0.0226523143866022\\
            0.17017017017017	-0.027452145309727\\
            0.166866752005172	-0.029029029029029\\
            0.16016016016016	-0.0322771524774798\\
            0.15015015015015	-0.0370815070671129\\
            0.146048657859583	-0.039039039039039\\
            0.14014014014014	-0.0419001956173678\\
            0.13013013013013	-0.0467090947448507\\
            0.125226615578289	-0.0490490490490491\\
            0.12012012012012	-0.05152145451247\\
            0.11011011011011	-0.056334917354813\\
            0.104400652664958	-0.0590590590590591\\
            0.1001001001001	-0.0611409397666141\\
            0.0900900900900901	-0.0659589838723872\\
            0.0835707960501537	-0.0690690690690691\\
            0.0800800800800801	-0.0707586618761132\\
            0.0700700700700701	-0.0755813032299774\\
            0.0627370721066465	-0.0790790790790791\\
            0.0600600600600601	-0.0803746312251616\\
            0.0500500500500501	-0.0852018843109434\\
            0.0418995066638258	-0.0890890890890891\\
            0.04004004004004	-0.0899888580817299\\
            0.03003003003003	-0.0948207359439575\\
            0.0210581250213076	-0.0990990990990991\\
            0.02002002002002	-0.099601352593921\\
            0.01001001001001	-0.104437866897767\\
            0.000212951961810748	-0.109109109109109\\
            0	-0.109212124786756\\
            0.248488771595444	325\\
            0	0.312967986123201\\
            0.00807038153444227	0.321321321321321\\
            0.01001001001001	0.323386263936943\\
            0.0176345257608634	0.331331331331331\\
            0.02002002002002	0.333888131534928\\
            0.0271231808222456	0.341341341341341\\
            0.03003003003003	0.344478705320679\\
            0.0365333512951104	0.351351351351351\\
            0.04004004004004	0.355163433038992\\
            0.0458619596689139	0.361361361361361\\
            0.0500500500500501	0.365948119153747\\
            0.055105845856098	0.371371371371371\\
            0.0600600600600601	0.376838951648777\\
            0.0642617672519218	0.381381381381381\\
            0.0700700700700701	0.387842530295604\\
            0.073326399381392	0.391391391391391\\
            0.0800800800800801	0.398965896422076\\
            0.082296337172014	0.401401401401401\\
            0.0900900900900901	0.410216564204531\\
            0.0911680968915161	0.411411411411411\\
            0.099939443830435	0.421421421421421\\
            0.1001001001001	0.421610501884569\\
            0.108614853934661	0.431431431431431\\
            0.11011011011011	0.433207744999798\\
            0.117181624707832	0.441441441441441\\
            0.12012012012012	0.444966121998652\\
            0.125635992068709	0.451451451451451\\
            0.13013013013013	0.456896110239259\\
            0.133974135402959	0.461461461461461\\
            0.14014014014014	0.46900889698467\\
            0.142192184295982	0.471471471471471\\
            0.15015015015015	0.48131642228612\\
            0.150286226121917	0.481481481481481\\
            0.158266034185911	0.491491491491491\\
            0.16016016016016	0.493943217610682\\
            0.166115321924173	0.501501501501501\\
            0.17017017017017	0.506812176107379\\
            0.173829117048168	0.511511511511511\\
            0.18018018018018	0.519931115589057\\
            0.181403442127412	0.521521521521521\\
            0.188843487782731	0.531531531531531\\
            0.19019019019019	0.533407207450293\\
            0.196144964641042	0.541541541541541\\
            0.2002002002002	0.547265802231822\\
            0.203295578159446	0.551551551551551\\
            0.21021021021021	0.561447459217382\\
            0.210291485587584	0.561561561561561\\
            0.217148673841731	0.571571571571572\\
            0.22022022022022	0.576210912323644\\
            0.223844655333348	0.581581581581582\\
            0.23023023023023	0.591373307050581\\
            0.230375318620315	0.591591591591592\\
            0.236758847296062	0.601601601601602\\
            0.24024024024024	0.6072574097157\\
            0.242971626679196	0.611611611611612\\
            0.249017099374803	0.621621621621622\\
            0.25025025025025	0.623750464782342\\
            0.25490199887653	0.631631631631632\\
            0.26026026026026	0.641044360670057\\
            0.260606670519741	0.641641641641642\\
            0.266153003531495	0.651651651651652\\
            0.27027027027027	0.659368508083186\\
            0.271516587874794	0.661661661661662\\
            0.276714118214169	0.671671671671672\\
            0.28028028028028	0.678825333042019\\
            0.281730468743663	0.681681681681682\\
            0.28657813111618	0.691691691691692\\
            0.29029029029029	0.699686715999256\\
            0.291242919486282	0.701701701701702\\
            0.295741414977391	0.711711711711712\\
            0.300053635824093	0.721721721721722\\
            0.3003003003003	0.722326620412315\\
            0.304204062039005	0.731731731731732\\
            0.308172662659578	0.741741741741742\\
            0.31031031031031	0.747419834580302\\
            0.311969879228296	0.751751751751752\\
            0.315600058321495	0.761761761761762\\
            0.319053557195492	0.771771771771772\\
            0.32032032032032	0.775664919832149\\
            0.322344884153594	0.781781781781782\\
            0.32547183641423	0.791791791791792\\
            0.328430313116749	0.801801801801802\\
            0.33033033033033	0.808634228916091\\
            0.33122880699755	0.811811811811812\\
            0.333875686917179	0.821821821821822\\
            0.336363581517833	0.831831831831832\\
            0.338696153234017	0.841841841841842\\
            0.34034034034034	0.849407252792575\\
            0.340880238225534	0.851851851851852\\
            0.342925192241452	0.861861861861862\\
            0.344825380778295	0.871871871871872\\
            0.34658467927106	0.881881881881882\\
            0.348206976367626	0.891891891891892\\
            0.349696160351579	0.901901901901902\\
            0.35035035035035	0.906740896409976\\
            0.351060187764396	0.911911911911912\\
            0.352301890320008	0.921921921921922\\
            0.353421319092687	0.931931931931932\\
            0.354422261385821	0.941941941941942\\
            0.35530845117973	0.951951951951952\\
            0.356083561439894	0.961961961961962\\
            0.356751197424596	0.971971971971972\\
            0.357314890954146	0.981981981981982\\
            0.357778095593864	0.991991991991992\\
            0.358144182695763	1.002002002002\\
            0.358416438239018	1.01201201201201\\
            0.358598060406481	1.02202202202202\\
            0.358692157833383	1.03203203203203\\
            0.358701748464622	1.04204204204204\\
            0.35862975895842	1.05205205205205\\
            0.358479024576356	1.06206206206206\\
            0.358252289502648	1.07207207207207\\
            0.357952207538844	1.08208208208208\\
            0.357581343123726	1.09209209209209\\
            0.357142172631925	1.1021021021021\\
            0.356637085908613	1.11211211211211\\
            0.356068388001362	1.12212212212212\\
            0.355438301053976	1.13213213213213\\
            0.354748966330621	1.14214214214214\\
            0.35400244634193	1.15215215215215\\
            0.353200727047936	1.16216216216216\\
            0.352345720115592	1.17217217217217\\
            0.351439265211398	1.18218218218218\\
            0.350483132312112	1.19219219219219\\
            0.35035035035035	1.19352386120169\\
            0.349483809479792	1.2022022022022\\
            0.348439102186029	1.21221221221221\\
            0.347349842534969	1.22222222222222\\
            0.346217533899357	1.23223223223223\\
            0.345043621794279	1.24224224224224\\
            0.343829496039403	1.25225225225225\\
            0.342576492872447	1.26226226226226\\
            0.341285897009932	1.27227227227227\\
            0.34034034034034	1.27941851712925\\
            0.339960991024638	1.28228228228228\\
            0.338606150437193	1.29229229229229\\
            0.337217417462865	1.3023023023023\\
            0.335795882545834	1.31231231231231\\
            0.334342594390162	1.32232232232232\\
            0.332858561649967	1.33233233233233\\
            0.331344754558946	1.34234234234234\\
            0.33033033033033	1.34893881961053\\
            0.329804882031292	1.35235235235235\\
            0.328242507869121	1.36236236236236\\
            0.326653142862388	1.37237237237237\\
            0.325037613158032	1.38238238238238\\
            0.323396714010969	1.39239239239239\\
            0.321731211058121	1.4024024024024\\
            0.32032032032032	1.41077062648597\\
            0.320043277538866	1.41241241241241\\
            0.318339548575116	1.42242242242242\\
            0.316613404421823	1.43243243243243\\
            0.314865499846213	1.44244244244244\\
            0.313096465818635	1.45245245245245\\
            0.311306910489506	1.46246246246246\\
            0.31031031031031	1.46799005356853\\
            0.309501532787904	1.47247247247247\\
            0.307681881618881	1.48248248248248\\
            0.305843440185709	1.49249249249249\\
            0.303986731260726	1.5025025025025\\
            0.302112259236488	1.51251251251251\\
            0.3003003003003	1.52210262176868\\
            0.300220908216464	1.52252252252252\\
            0.298321825565	1.53253253253253\\
            0.296406409290928	1.54254254254254\\
            0.294475095011311	1.55255255255255\\
            0.292528303486292	1.56256256256256\\
            0.290566441208265	1.57257257257257\\
            0.29029029029029	1.57397779193283\\
            0.288598209386135	1.58258258258258\\
            0.286617040334045	1.59259259259259\\
            0.284621945503079	1.6026026026026\\
            0.282613277980294	1.61261261261261\\
            0.280591379257266	1.62262262262262\\
            0.28028028028028	1.62416008576207\\
            0.27856487133704	1.63263263263263\\
            0.27652728151046	1.64264264264264\\
            0.274477416400718	1.65265265265265\\
            0.272415574085245	1.66266266266266\\
            0.270342043169402	1.67267267267267\\
            0.27027027027027	1.67301903223533\\
            0.268266638411711	1.68268268268268\\
            0.266180426927131	1.69269269269269\\
            0.264083328908772	1.7027027027027\\
            0.261975597495388	1.71271271271271\\
            0.26026026026026	1.72082725908127\\
            0.25985936265756	1.72272272272272\\
            0.257741014449441	1.73273273273273\\
            0.255612731574548	1.74274274274274\\
            0.253474736932813	1.75275275275275\\
            0.251327246760312	1.76276276276276\\
            0.25025025025025	1.7677741328086\\
            0.249175447073079	1.77277277277277\\
            0.247019524878148	1.78278278278278\\
            0.244854698567986	1.79279279279279\\
            0.242681159443093	1.8028028028028\\
            0.240499093275144	1.81281281281281\\
            0.24024024024024	1.81400100439467\\
            0.238317449935615	1.82282282282282\\
            0.236128791331486	1.83283283283283\\
            0.233932108574083	1.84284284284284\\
            0.23172756676502	1.85285285285285\\
            0.23023023023023	1.85963888504241\\
            0.229518534075969	1.86286286286286\\
            0.227308672059419	1.87287287287287\\
            0.225091393716717	1.88288288288288\\
            0.222866846315851	1.89289289289289\\
            0.220635173122583	1.9029029029029\\
            0.22022022022022	1.90476570176308\\
            0.218404577743934	1.91291291291291\\
            0.216168944424226	1.92292292292292\\
            0.213926564741949	1.93293293293293\\
            0.211677567041749	1.94294294294294\\
            0.21021021021021	1.94946607810105\\
            0.20942552148544	1.95295295295295\\
            0.20717350844715	1.96296296296296\\
            0.204915213495564	1.97297297297297\\
            0.20265075200581	1.98298298298298\\
            0.200380236403364	1.99299299299299\\
            0.2002002002002	1.99378808991816\\
            0.198112811111537	2.003003003003\\
            0.19584029588836	2.01301301301301\\
            0.193562016701069	2.02302302302302\\
            0.191278075026391	2.03303303303303\\
            0.19019019019019	2.03780102384172\\
            0.188993690684478	2.04304304304304\\
            0.186708457324948	2.05305305305305\\
            0.184417819963579	2.06306306306306\\
            0.182121870492656	2.07307307307307\\
            0.18018018018018	2.08152540336154\\
            0.179822213685637	2.08308308308308\\
            0.177525596324701	2.09309309309309\\
            0.175223897689815	2.1031031031031\\
            0.172917201257387	2.11311311311311\\
            0.17060558854814	2.12312312312312\\
            0.17017017017017	2.12501159715036\\
            0.168296959442981	2.13313313313313\\
            0.16598535430917	2.14314314314314\\
            0.163669034067505	2.15315315315315\\
            0.161348073047542	2.16316316316316\\
            0.16016016016016	2.16828757486133\\
            0.159027222660772	2.17317317317317\\
            0.156706741272133	2.18318318318318\\
            0.154381799664625	2.19319319319319\\
            0.152052465811997	2.2032032032032\\
            0.15015015015015	2.2113696405418\\
            0.149720561369137	2.21321321321321\\
            0.147392124586629	2.22322322322322\\
            0.145059457969703	2.23323323323323\\
            0.142722623858781	2.24324324324324\\
            0.140381683253254	2.25325325325325\\
            0.14014014014014	2.25428834200461\\
            0.138045143090398	2.26326326326326\\
            0.135705554364006	2.27327327327327\\
            0.133362001867738	2.28328328328328\\
            0.131014541733803	2.29329329329329\\
            0.13013013013013	2.29706847994023\\
            0.128669058864879	2.3033033033033\\
            0.126323268411856	2.31331331331331\\
            0.123973699276927	2.32332332332332\\
            0.121620403252495	2.33333333333333\\
            0.12012012012012	2.33971480261149\\
            0.119266800964072	2.34334334334334\\
            0.116915456149333	2.35335335335335\\
            0.114560501184749	2.36336336336336\\
            0.112201983983152	2.37337337337337\\
            0.11011011011011	2.38224271933835\\
            0.109841003440939	2.38338338338338\\
            0.107484686880832	2.39339339339339\\
            0.105124913961641	2.4034034034034\\
            0.10276172911932	2.41341341341341\\
            0.100395175932253	2.42342342342342\\
            0.1001001001001	2.42467428333193\\
            0.0980332752748493	2.43343343343343\\
            0.0956691963306426	2.44344344344344\\
            0.09330184297596	2.45345345345345\\
            0.090931255745672	2.46346346346346\\
            0.0900900900900901	2.46701991581733\\
            0.088563309425697	2.47347347347347\\
            0.0861953865569785	2.48348348348348\\
            0.0838243153375605	2.49349349349349\\
            0.0814501335601494	2.5035035035035\\
            0.0800800800800801	2.50928228980288\\
            0.0790766754443668	2.51351351351351\\
            0.0767053262877666	2.52352352352352\\
            0.0743309445726838	2.53353353353353\\
            0.071953565615461	2.54354354354354\\
            0.0700700700700701	2.55147075410428\\
            0.0695750790556005	2.55355355355355\\
            0.0672006815005336	2.56356356356356\\
            0.0648233579559748	2.57357357357357\\
            0.062443141496902	2.58358358358358\\
            0.0600600646232196	2.59359359359359\\
            0.0600600600600601	2.59359361281355\\
            0.057682960950323	2.6036036036036\\
            0.0553030295726967	2.61361361361361\\
            0.0529203015153228	2.62362362362362\\
            0.0505348072932052	2.63363363363363\\
            0.0500500500500501	2.63567173862173\\
            0.0481535324475045	2.64364364364364\\
            0.0457712961255582	2.65365365365365\\
            0.0433863520584153	2.66366366366366\\
            0.0409987289559573	2.67367367367367\\
            0.04004004004004	2.67769772236411\\
            0.0386136372499629	2.68368368368368\\
            0.0362293709171291	2.69369369369369\\
            0.0338424791765574	2.7037037037037\\
            0.0314529890930981	2.71371371371371\\
            0.03003003003003	2.71967750779665\\
            0.0290644028125922	2.72372372372372\\
            0.0266783562420079	2.73373373373373\\
            0.0242897606290081	2.74374374374374\\
            0.0218986415362658	2.75375375375375\\
            0.02002002002002	2.76161642338859\\
            0.0195068541025816	2.76376376376376\\
            0.0171192543898737	2.77377377377377\\
            0.0147291765844734	2.78378378378378\\
            0.012336644874608	2.79379379379379\\
            0.01001001001001	2.80351925464904\\
            0.00994192365990286	2.8038038038038\\
            0.00755297743253967	2.81381381381381\\
            0.00516161914314106	2.82382382382382\\
            0.00276787171992979	2.83383383383383\\
            0.000371757746468375	2.84384384384384\\
            0	2.84540020267772\\
            0.248488771595444	922\\
            10	1.8843764434578\\
            9.99576943055779	1.88288288288288\\
            9.98998998998999	1.88084813560821\\
            9.97997997997998	1.87731980731687\\
            9.96996996996997	1.87378742606165\\
            9.96738143284419	1.87287287287287\\
            9.95995995995996	1.87025808237602\\
            9.94994994994995	1.86672715242535\\
            9.93993993993994	1.86319214164701\\
            9.93900866363311	1.86286286286286\\
            9.92992992992993	1.85966179959262\\
            9.91991991991992	1.85612826471578\\
            9.91065195791695	1.85285285285285\\
            9.90990990990991	1.85259134218936\\
            9.8998998998999	1.84905931841236\\
            9.88988988988989	1.84552317534655\\
            9.88231146754597	1.84284284284284\\
            9.87987987987988	1.84198527772079\\
            9.86986986986987	1.83845067024836\\
            9.85985985985986	1.83491191573476\\
            9.85398586346892	1.83283283283283\\
            9.84984984984985	1.83137308115633\\
            9.83983983983984	1.8278358867708\\
            9.82982982982983	1.82429451755451\\
            9.82567501886406	1.82282282282282\\
            9.81981981981982	1.82075478441629\\
            9.80980980980981	1.81721499990532\\
            9.7997997997998	1.81367101273523\\
            9.79737880645316	1.81281281281281\\
            9.78978978978979	1.81013041967494\\
            9.77977977977978	1.8065880418314\\
            9.76976976976977	1.80304143346012\\
            9.76909709850519	1.8028028028028\\
            9.75975975975976	1.79950001935898\\
            9.74974974974975	1.79595504498088\\
            9.7408312124357	1.79279279279279\\
            9.73973973973974	1.79240692240946\\
            9.72972972972973	1.78886361614615\\
            9.71971971971972	1.78531604203649\\
            9.71258050010766	1.78278278278278\\
            9.70970970970971	1.78176712436624\\
            9.6996996996997	1.77822124296379\\
            9.68968968968969	1.77467106593048\\
            9.68434394418039	1.77277277277277\\
            9.67967967967968	1.77112139267026\\
            9.66966966966967	1.76757293298761\\
            9.65965965965966	1.76402014984327\\
            9.6561214154656	1.76276276276276\\
            9.64964964964965	1.76046976073808\\
            9.63963963963964	1.7569187196404\\
            9.62962962962963	1.75336332720225\\
            9.62791278433956	1.75275275275275\\
            9.61961961961962	1.74981226223239\\
            9.60960960960961	1.74625863659088\\
            9.59971808074279	1.74274274274274\\
            9.5995995995996	1.74270075661971\\
            9.58958958958959	1.73914893106083\\
            9.57957957957958	1.73559271775263\\
            9.57153936503268	1.73273273273273\\
            9.56956956956957	1.73203418989944\\
            9.55955955955956	1.72847980137506\\
            9.54954954954955	1.72492099728304\\
            9.54337419442298	1.72272272272272\\
            9.53953953953954	1.72136186211699\\
            9.52952952952953	1.71780490756982\\
            9.51951951951952	1.71424350958242\\
            9.5152224379008	1.71271271271271\\
            9.50950950950951	1.7106838079022\\
            9.4994994994995	1.70712428428204\\
            9.48948948948949	1.70356028929307\\
            9.48708396402945	1.7027027027027\\
            9.47947947947948	1.70000006212652\\
            9.46946946946947	1.69643796639014\\
            9.45945945945946	1.69287137129856\\
            9.45895864094958	1.69269269269269\\
            9.44944944944945	1.6893106599024\\
            9.43943943943944	1.68574598901327\\
            9.43084829907278	1.68268268268268\\
            9.42942942942943	1.68217835080656\\
            9.41941941941942	1.67861563658259\\
            9.40940940940941	1.67504838751076\\
            9.40275157402639	1.67267267267267\\
            9.3993993993994	1.67148029523504\\
            9.38938938938939	1.66791502775976\\
            9.37937937937938	1.66434519748161\\
            9.37466764217995	1.66266266266266\\
            9.36936936936937	1.66077669294557\\
            9.35935935935936	1.65720886926598\\
            9.34934934934935	1.65363645476404\\
            9.34659637033356	1.65265265265265\\
            9.33933933933934	1.65006758000155\\
            9.32932932932933	1.64649719717247\\
            9.31931931931932	1.64292219543515\\
            9.31853762486901	1.64264264264264\\
            9.30930930930931	1.63935299270551\\
            9.2992992992993	1.63578004778932\\
            9.2904929711875	1.63263263263263\\
            9.28928928928929	1.63220382385092\\
            9.27927927927928	1.62863296759891\\
            9.26926926926927	1.62505745766537\\
            9.26246171732016	1.62262262262262\\
            9.25925925925926	1.62148093757515\\
            9.24924924924925	1.61790754146217\\
            9.23923923923924	1.61432946358823\\
            9.23444262823013	1.61261261261261\\
            9.22922922922923	1.61075269013137\\
            9.21921921921922	1.6071767513147\\
            9.20920920920921	1.60359610258423\\
            9.20643556897323	1.6026026026026\\
            9.1991991991992	1.60001911876943\\
            9.18918918918919	1.59644063441508\\
            9.17917917917918	1.59285741191869\\
            9.17844040418481	1.59259259259259\\
            9.16916916916917	1.58928026097887\\
            9.15915915915916	1.58569922826138\\
            9.15045888630377	1.58258258258258\\
            9.14914914914915	1.58211496610538\\
            9.13913913913914	1.57853615448926\\
            9.12912912912913	1.57495257059147\\
            9.12249009557364	1.57257257257257\\
            9.11911911911912	1.57136817462891\\
            9.10910910910911	1.56778683727071\\
            9.0990990990991	1.56420069938357\\
            9.09453283373253	1.56256256256256\\
            9.08908908908909	1.56061621335316\\
            9.07907907907908	1.55703234753449\\
            9.06906906906907	1.55344365285685\\
            9.06658696407864	1.55255255255255\\
            9.05905905905906	1.54985912072143\\
            9.04904904904905	1.54627272373372\\
            9.03903903903904	1.54268146947214\\
            9.03865234948107	1.54254254254254\\
            9.02902902902903	1.53909693541995\\
            9.01901901901902	1.53550800456427\\
            9.01073138902574	1.53253253253253\\
            9.00900900900901	1.53191627292752\\
            8.998998998999	1.52832969637881\\
            8.98898898898899	1.52473822896569\\
            8.98282201988995	1.52252252252252\\
            8.97897897897898	1.52114653009952\\
            8.96896896896897	1.51755744277304\\
            8.95895895895896	1.51396343612228\\
            8.95492353619467	1.51251251251251\\
            8.94894894894895	1.5103718147066\\
            8.93893893893894	1.50678021402383\\
            8.92892892892893	1.50318366546435\\
            8.92703579943379	1.5025025025025\\
            8.91891891891892	1.49959216640629\\
            8.90890890890891	1.49599804979987\\
            8.89915906046675	1.49249249249249\\
            8.8988988988989	1.49239927916111\\
            8.88888888888889	1.48880762510519\\
            8.87887887887888	1.48521099001881\\
            8.87129566309672	1.48248248248248\\
            8.86886886886887	1.48161237742369\\
            8.85885885885886	1.47801823096062\\
            8.84884884884885	1.4744190748489\\
            8.84344263982372	1.47247247247247\\
            8.83883883883884	1.47082066568671\\
            8.82882882882883	1.46722402438234\\
            8.81881881881882	1.46362234471069\\
            8.81559985071753	1.46246246246246\\
            8.80880880880881	1.46002418460124\\
            8.7987987987988	1.45642504603446\\
            8.78878878878879	1.45282084027898\\
            8.78776715538611	1.45245245245245\\
            8.77877877877878	1.4492229750748\\
            8.76876876876877	1.44562133683743\\
            8.75994623189393	1.44244244244244\\
            8.75875875875876	1.44201611863464\\
            8.74874874874875	1.43841707827346\\
            8.73873873873874	1.43481293797021\\
            8.73213672646759	1.43243243243243\\
            8.72872872872873	1.43120805151987\\
            8.71871871871872	1.42760653562425\\
            8.70870870870871	1.42399989087265\\
            8.70433693757161	1.42242242242242\\
            8.6986986986987	1.42039538250626\\
            8.68868868868869	1.41679138881752\\
            8.67867867867868	1.4131822372479\\
            8.67654672330035	1.41241241241241\\
            8.66866866866867	1.40957815353497\\
            8.65865865865866	1.40597167980967\\
            8.64876612443161	1.4024024024024\\
            8.64864864864865	1.40236017249208\\
            8.63863863863864	1.39875640681592\\
            8.62862862862863	1.39514745082585\\
            8.62099817624961	1.39239239239239\\
            8.61861861861862	1.39153640584603\\
            8.60860860860861	1.38793018483074\\
            8.5985985985986	1.38431874436298\\
            8.59323942179254	1.38238238238238\\
            8.58858858858859	1.38070820876844\\
            8.57857857857858	1.37709953033589\\
            8.56856856856857	1.37348560319284\\
            8.5654897175492	1.37237237237237\\
            8.55855855855856	1.3698756242759\\
            8.54854854854855	1.36626448636591\\
            8.53853853853854	1.36264807036538\\
            8.53774891948925	1.36236236236236\\
            8.52852852852853	1.35903869566643\\
            8.51851851851852	1.35542509623692\\
            8.51001929300236	1.35235235235235\\
            8.50850850850851	1.35180821923042\\
            8.4984984984985	1.34819746652311\\
            8.48848848848849	1.34458140355023\\
            8.48229958749672	1.34234234234234\\
            8.47847847847848	1.34096516945292\\
            8.46846846846847	1.33735198071786\\
            8.45845845845846	1.33373345219619\\
            8.45458840213152	1.33233233233233\\
            8.44844844844845	1.33011790903434\\
            8.43843843843844	1.3265022824155\\
            8.42842842842843	1.32288128635819\\
            8.42688559112453	1.32232232232232\\
            8.41841841841842	1.31926648241503\\
            8.40840840840841	1.31564841607786\\
            8.39919229797267	1.31231231231231\\
            8.3983983983984	1.31202604080175\\
            8.38838838838839	1.30841093433648\\
            8.37837837837838	1.30479042646825\\
            8.3715096344843	1.3023023023023\\
            8.36836836836837	1.30116882981857\\
            8.35835835835836	1.29755130984591\\
            8.34834834834835	1.29392835865601\\
            8.34383495491359	1.29229229229229\\
            8.33833833833834	1.29030758940951\\
            8.32832832832833	1.28668765430107\\
            8.31831831831832	1.28306225802134\\
            8.3161681115863	1.28228228228228\\
            8.30830830830831	1.27944236522219\\
            8.2982982982983	1.27582001337519\\
            8.28850932207254	1.27227227227227\\
            8.28828828828829	1.27219248041555\\
            8.27827827827828	1.26857320322449\\
            8.26826826826827	1.26494843306226\\
            8.26086167012992	1.26226226226226\\
            8.25825825825826	1.2613218166285\\
            8.24824824824825	1.25770014970998\\
            8.23823823823824	1.2540729596824\\
            8.23322145915435	1.25225225225225\\
            8.22822822822823	1.25044730932361\\
            8.21821821821822	1.24682325130355\\
            8.20820820820821	1.24319363988759\\
            8.205588539416	1.24224224224224\\
            8.1981981981982	1.23956900543242\\
            8.18818818818819	1.23594255496729\\
            8.17817817817818	1.23231052066758\\
            8.17796276053395	1.23223223223223\\
            8.16816816816817	1.22868695222913\\
            8.15815815815816	1.22505810800657\\
            8.1503476997111	1.22222222222222\\
            8.14814814814815	1.22142682103017\\
            8.13813813813814	1.21780119733691\\
            8.12812812812813	1.21416995807648\\
            8.12273989344493	1.21221221221221\\
            8.11811811811812	1.21053977806311\\
            8.10810810810811	1.20691178873453\\
            8.0980980980981	1.2032781531884\\
            8.09513882581778	1.2022022022022\\
            8.08808808808809	1.19964913078017\\
            8.07807807807808	1.19601877476315\\
            8.06806806806807	1.1923827417169\\
            8.06754434415061	1.19219219219219\\
            8.05805805805806	1.18875492785474\\
            8.04804804804805	1.18512220413345\\
            8.03995961506897	1.18218218218218\\
            8.03803803803804	1.18148660204462\\
            8.02802802802803	1.17785721833622\\
            8.01801801801802	1.17422212593304\\
            8.01238211995252	1.17217217217217\\
            8.00800800800801	1.17058777394153\\
            7.997997997998	1.16695605165756\\
            7.98798798798799	1.1633185896341\\
            7.98481080247812	1.16216216216216\\
            7.97797797797798	1.15968553922999\\
            7.96796796796797	1.15605147764326\\
            7.95795795795796	1.1524116451014\\
            7.95724550744564	1.15215215215215\\
            7.94794794794795	1.14877994808967\\
            7.93793793793794	1.14514354651751\\
            7.92968918147607	1.14214214214214\\
            7.92792792792793	1.1415039907091\\
            7.91791791791792	1.13787105110729\\
            7.90790790790791	1.13423230891273\\
            7.90213987083857	1.13213213213213\\
            7.8978978978979	1.13059414862966\\
            7.88788788788789	1.12695889928532\\
            7.87787787787788	1.12331781587842\\
            7.87459616752571	1.12212212212212\\
            7.86786786786787	1.11968110349877\\
            7.85785785785786	1.11604354405106\\
            7.84784784784785	1.1124001188903\\
            7.84705791356346	1.11211211211211\\
            7.83783783783784	1.108764907125\\
            7.82782782782783	1.10512503726615\\
            7.81952802256372	1.1021021021021\\
            7.81781781781782	1.10148189492336\\
            7.80780780780781	1.09784561175944\\
            7.7977977977978	1.09420343123625\\
            7.79200473269784	1.09209209209209\\
            7.78778778778779	1.0905618322054\\
            7.77777777777778	1.08692327010565\\
            7.76776776776777	1.08327877872117\\
            7.76448646947212	1.08208208208208\\
            7.75775775775776	1.07963877631408\\
            7.74774774774775	1.07599793533014\\
            7.73773773773774	1.07235113294539\\
            7.73697307185309	1.07207207207207\\
            7.72772772772773	1.0687127808265\\
            7.71771771771772	1.06506966107309\\
            7.70946760313474	1.06206206206206\\
            7.70770770770771	1.06142330505668\\
            7.6976976976977	1.05778389980267\\
            7.68768768768769	1.05413850145954\\
            7.68196812883752	1.05205205205205\\
            7.67767767767768	1.05049383898238\\
            7.66766766766767	1.04685218779688\\
            7.65765765765766	1.04320451111089\\
            7.65447308894512	1.04204204204204\\
            7.64764764764765	1.03956159646993\\
            7.63763763763764	1.03591769986964\\
            7.62762762762763	1.03226774515688\\
            7.62698231904342	1.03203203203203\\
            7.61761761761762	1.02862663302341\\
            7.60760760760761	1.02498049159989\\
            7.59949920965678	1.02202202202202\\
            7.5975975975976	1.02133130038045\\
            7.58758758758759	1.01768900467559\\
            7.57757757757758	1.01404061909768\\
            7.57202129918328	1.01201201201201\\
            7.56756756756757	1.01039327418453\\
            7.55755755755756	1.00674876800102\\
            7.54754754754755	1.00309813901735\\
            7.54454721799366	1.002002002002\\
            7.53753753753754	0.999452695749846\\
            7.52752752752753	0.995805980129402\\
            7.51751751751752	0.992153108571099\\
            7.51707679793241	0.991991991991992\\
            7.50750750750751	0.988509622686596\\
            7.4974974974975	0.98486069875961\\
            7.48961392819477	0.981981981981982\\
            7.48748748748749	0.981209056400013\\
            7.47747747747748	0.97756411318559\\
            7.46746746746747	0.97391298217406\\
            7.46215527756187	0.971971971971972\\
            7.45745745745746	0.970263341543442\\
            7.44744744744745	0.966616226033007\\
            7.43743743743744	0.962962889253628\\
            7.43469983670404	0.961961961961962\\
            7.42742742742743	0.959315306796891\\
            7.41741741741742	0.955666020625682\\
            7.40740740740741	0.952010479493077\\
            7.40724743331977	0.951951951951952\\
            7.3973973973974	0.948365012078878\\
            7.38738738738739	0.944713556986896\\
            7.37980261949881	0.941941941941942\\
            7.37737737737738	0.941059853170193\\
            7.36736736736737	0.937412517947145\\
            7.35735735735736	0.933758895782724\\
            7.35236086606516	0.931931931931932\\
            7.34734734734735	0.930107351905805\\
            7.33733733733734	0.926457885615385\\
            7.32732732732733	0.922802098338934\\
            7.32492168682071	0.921921921921922\\
            7.31731731731732	0.919152772021456\\
            7.30730730730731	0.915501176970556\\
            7.29748527685641	0.911911911911912\\
            7.2972972972973	0.9118435443811\\
            7.28728728728729	0.908196175971716\\
            7.27727727727728	0.904542454590768\\
            7.27005589091317	0.901901901901902\\
            7.26726726726727	0.900887084690241\\
            7.25725725725726	0.897237626916526\\
            7.24724724724725	0.893581781763783\\
            7.24262860614821	0.891891891891892\\
            7.23723723723724	0.889928732950835\\
            7.22722722722723	0.886277188740128\\
            7.21721721721722	0.882619222506149\\
            7.21520324201074	0.881881881881882\\
            7.20720720720721	0.878968553650546\\
            7.1971971971972	0.875314926070642\\
            7.18778081640552	0.871871871871872\\
            7.18718718718719	0.871655865619999\\
            7.17717717717718	0.868006612036256\\
            7.16716716716717	0.864350904300319\\
            7.16036406471204	0.861861861861862\\
            7.15715715715716	0.860694269488236\\
            7.14714714714715	0.857042974134778\\
            7.13713713713714	0.853385189606466\\
            7.13294874605158	0.851851851851852\\
            7.12712712712713	0.849731040131707\\
            7.11711711711712	0.846077706774275\\
            7.10710710710711	0.842417848973097\\
            7.1055346743456	0.841841841841842\\
            7.0970970970971	0.83876624503717\\
            7.08708708708709	0.835110877606396\\
            7.07812382372556	0.831831831831832\\
            7.07707707707708	0.831450793212275\\
            7.06706706706707	0.827799952531936\\
            7.05705705705706	0.824142555129183\\
            7.05071714239678	0.821821821821822\\
            7.04704704704705	0.820485062520254\\
            7.03703703703704	0.816832231807269\\
            7.02702702702703	0.813172808710735\\
            7.02331120406358	0.811811811811812\\
            7.01701701701702	0.809517968971536\\
            7.00700700700701	0.805863152942611\\
            6.996996996997	0.80220170861369\\
            6.99590581649675	0.801801801801802\\
            6.98698698698699	0.798549583365527\\
            6.97697697697698	0.794892786930612\\
            6.96850403019191	0.791791791791792\\
            6.96696696696697	0.79123208843717\\
            6.95695695695696	0.787579977433809\\
            6.94694694694695	0.78392120570302\\
            6.9411047644037	0.781781781781782\\
            6.93693693693694	0.780263268528007\\
            6.92692692692693	0.776609223866602\\
            6.91691691691692	0.772948482157455\\
            6.9137055270493	0.771771771771772\\
            6.90690690690691	0.769293368863273\\
            6.8968968968969	0.76563739634014\\
            6.88688688688689	0.761974690185089\\
            6.88630611904809	0.761761761761762\\
            6.87687687687688	0.758322463907415\\
            6.86686686686687	0.754664569544987\\
            6.85891077194775	0.751751751751752\\
            6.85685685685686	0.751003672906658\\
            6.84684684684685	0.747350629160295\\
            6.83683683683684	0.74369081921531\\
            6.8315161645687	0.741741741741742\\
            6.82682682682683	0.740032857019495\\
            6.81681681681682	0.736377941187122\\
            6.80680680680681	0.732716222159161\\
            6.80412084356557	0.731731731731732\\
            6.7967967967968	0.729061258544743\\
            6.78678678678679	0.725404477649401\\
            6.77677677677678	0.721740856289803\\
            6.77672460221631	0.721721721721722\\
            6.76676676676677	0.71808895600803\\
            6.75675675675676	0.714430317336969\\
            6.74933293985011	0.711711711711712\\
            6.74674674674675	0.710769644821616\\
            6.73673673673674	0.707116029086771\\
            6.72672672672673	0.703455540201112\\
            6.72194011857127	0.701701701701702\\
            6.71671671671672	0.699797979061338\\
            6.70670670670671	0.696142558644034\\
            6.6966966966967	0.692480227388836\\
            6.69454581075135	0.691691691691692\\
            6.68668668668669	0.688825843445226\\
            6.67667667667668	0.685168626763569\\
            6.66715088801953	0.681681681681682\\
            6.66666666666667	0.681505381750319\\
            6.65665665665666	0.677853321005605\\
            6.64664664664665	0.674194316786048\\
            6.63975892270066	0.671671671671672\\
            6.63663663663664	0.670534297190167\\
            6.62662662662663	0.666880496057859\\
            6.61661661661662	0.663219713346572\\
            6.61236488542934	0.661661661661662\\
            6.60660660660661	0.659562986099361\\
            6.5965965965966	0.655907454238763\\
            6.58658658658659	0.652244902413477\\
            6.58496855402495	0.651651651651652\\
            6.57657657657658	0.648591535129065\\
            6.56656656656657	0.644934282546139\\
            6.55757203629387	0.641641641641642\\
            6.55655655655656	0.641271942605859\\
            6.54654654654655	0.63762003231973\\
            6.53653653653654	0.633961069379914\\
            6.53017654269542	0.631631631631632\\
            6.52652652652653	0.630302138247116\\
            6.51651651651652	0.626648567143043\\
            6.50650650650651	0.622987904584615\\
            6.50277814093239	0.621621621621622\\
            6.4964964964965	0.619332451056239\\
            6.48648648648649	0.615677230545355\\
            6.47647647647648	0.612014879493351\\
            6.47537659842644	0.611611611611612\\
            6.46646646646647	0.608362973095524\\
            6.45645645645646	0.604706114992636\\
            6.44797527486875	0.601601601601602\\
            6.44644644644645	0.601045118214012\\
            6.43643643643644	0.597393797978386\\
            6.42642642642643	0.593735314517016\\
            6.42057298181271	0.591591591591592\\
            6.41641641641642	0.590077914349102\\
            6.40640640640641	0.58642502091691\\
            6.3963963963964	0.582764924764982\\
            6.39316690167447	0.581581581581582\\
            6.38638638638639	0.579111191992386\\
            6.37637637637638	0.575456738771109\\
            6.36636636636637	0.571795043047295\\
            6.36575679020572	0.571571571571572\\
            6.35635635635636	0.568145049233078\\
            6.34634634634635	0.564489050099926\\
            6.33834724291037	0.561561561561561\\
            6.33633633633634	0.560829841466535\\
            6.32632632632633	0.557179585894501\\
            6.31631631631632	0.553522055214063\\
            6.31093469759295	0.551551551551551\\
            6.30630630630631	0.549866635661549\\
            6.2962962962963	0.546214903588067\\
            6.28628628628629	0.542555856230707\\
            6.28351743806896	0.541541541541541\\
            6.27627627627628	0.538904298659561\\
            6.26626626626627	0.535251105769203\\
            6.25625625625626	0.53159055713024\\
            6.25609520696348	0.531531531531531\\
            6.24624624624625	0.527942935271642\\
            6.23623623623624	0.524288297795285\\
            6.22867378262495	0.521521521521521\\
            6.22622622622623	0.520631329334473\\
            6.21621621621622	0.516982652250162\\
            6.20620620620621	0.513326586985685\\
            6.2012473264351	0.511511511511511\\
            6.1961961961962	0.509673605001522\\
            6.18618618618619	0.506023558350136\\
            6.17617617617618	0.502366082683994\\
            6.17381517438112	0.501501501501501\\
            6.16616616616617	0.498717162326869\\
            6.15615615615616	0.495065764392798\\
            6.14637763595224	0.491491491491491\\
            6.14614614614615	0.491407382830454\\
            6.13613613613614	0.487762113628745\\
            6.12612612612613	0.484109383331519\\
            6.11893983150471	0.481481481481481\\
            6.11611611611612	0.480455114210068\\
            6.10610610610611	0.47680857340158\\
            6.0960960960961	0.473154530320129\\
            6.0914955721236	0.471471471471471\\
            6.08608608608609	0.469504450256369\\
            6.07607607607608	0.465856658385817\\
            6.06606606606607	0.462201322783767\\
            6.06404457337992	0.461461461461461\\
            6.05605605605606	0.458555509317217\\
            6.04604604604605	0.454906487640299\\
            6.03658796830312	0.451451451451451\\
            6.03603603603604	0.451251066192828\\
            6.02602602602603	0.447608412106671\\
            6.01601601601602	0.443958182617351\\
            6.00912929771797	0.441441441441441\\
            6.00600600600601	0.44030707915983\\
            5.995995995996	0.4366632817817\\
            5.98598598598599	0.433011867240661\\
            5.98166307678385	0.431431431431431\\
            5.97597597597598	0.429365160862769\\
            5.96596596596597	0.425720244021751\\
            5.95595595595596	0.422067667986066\\
            5.95418900266632	0.421421421421421\\
            5.94594594594595	0.41842543875999\\
            5.93593593593594	0.414779427111292\\
            5.92670883645282	0.411411411411411\\
            5.92592592592593	0.411127433629866\\
            5.91591591591592	0.407488042968536\\
            5.90590590590591	0.403840962025481\\
            5.89922491535855	0.401401401401401\\
            5.8958958958959	0.400193497625046\\
            5.88588588588589	0.396553106351657\\
            5.87587587587588	0.392904982519065\\
            5.87173227081176	0.391391391391391\\
            5.86586586586587	0.38926212890606\\
            5.85585585585586	0.385620764609643\\
            5.84584584584585	0.38197162521865\\
            5.84423057904359	0.381381381381381\\
            5.83583583583584	0.378333465144505\\
            5.82582582582583	0.374691156374116\\
            5.81672196806642	0.371371371371371\\
            5.81581581581582	0.371043065319535\\
            5.80580580580581	0.367407647003653\\
            5.7957957957958	0.363764423305907\\
            5.78920807548636	0.361361361361361\\
            5.78578578578579	0.36012107818948\\
            5.77577577577578	0.356484818238467\\
            5.76576576576577	0.352840710196716\\
            5.76168419749249	0.351351351351351\\
            5.75575575575576	0.349202195487023\\
            5.74574574574575	0.345565125799459\\
            5.73573573573574	0.341920165074688\\
            5.73414998641458	0.341341341341341\\
            5.72572572572573	0.338286566350163\\
            5.71571571571572	0.334648719940553\\
            5.70660759942281	0.331331331331331\\
            5.70570570570571	0.331005011983018\\
            5.6956956956957	0.327374343288288\\
            5.68568568568569	0.323735754331148\\
            5.67905862788767	0.321321321321321\\
            5.67567567567568	0.320097015130859\\
            5.66566566566567	0.31646568229667\\
            5.65565565565566	0.312826386172542\\
            5.65149830695751	0.311311311311311\\
            5.64564564564565	0.309192703104724\\
            5.63563563563564	0.305560742975413\\
            5.62562562562563	0.30192077631892\\
            5.62392626155786	0.301301301301301\\
            5.61561561561562	0.298292237935462\\
            5.60560560560561	0.294659688653067\\
            5.59634425062423	0.291291291291291\\
            5.5955955955956	0.29102085003114\\
            5.58558558558559	0.287395785459066\\
            5.57557557557558	0.283762686515142\\
            5.56875464718997	0.281281281281281\\
            5.56556556556557	0.280129045584952\\
            5.55555555555556	0.276503515447949\\
            5.54554554554555	0.272869907737674\\
            5.54115221275173	0.271271271271271\\
            5.53553553553554	0.269241554921501\\
            5.52552552552553	0.265615601747429\\
            5.51551551551552	0.261981527626149\\
            5.51353654066711	0.261261261261261\\
            5.50550550550551	0.25835855459097\\
            5.4954954954955	0.254732222417653\\
            5.4859084592053	0.251251251251251\\
            5.48548548548549	0.251098743982933\\
            5.47547547547548	0.247480225445017\\
            5.46546546546547	0.243853559881201\\
            5.45827215528223	0.241241241241241\\
            5.45545545545546	0.240225514280965\\
            5.44544544544545	0.236606752787584\\
            5.43543543543544	0.232979801076641\\
            5.43062140248604	0.231231231231231\\
            5.42542542542543	0.229357281912094\\
            5.41541541541542	0.225738326531764\\
            5.40540540540541	0.222111137618283\\
            5.40295575762124	0.221221221221221\\
            5.3953953953954	0.218494239803581\\
            5.38538538538539	0.214875141363026\\
            5.37537537537538	0.211247765962427\\
            5.37527476755247	0.211211211211211\\
            5.36536536536537	0.207636585753114\\
            5.35535535535536	0.204017396909083\\
            5.34758478978358	0.201201201201201\\
            5.34534534534535	0.200395446956611\\
            5.33533533533534	0.19678452260234\\
            5.32532532532533	0.193165297916695\\
            5.31987889168967	0.191191191191191\\
            5.31531531531532	0.189549119055452\\
            5.30530530530531	0.185938258417491\\
            5.2952952952953	0.182319054435742\\
            5.2921562824257	0.181181181181181\\
            5.28528528528529	0.178708744943174\\
            5.27527527527528	0.175098006677446\\
            5.26526526526527	0.171478882010896\\
            5.26441646466197	0.171171171171171\\
            5.25525525525526	0.167874541573363\\
            5.24524524524525	0.164263986469544\\
            5.23666340537945	0.161161161161161\\
            5.23523523523524	0.160648633733086\\
            5.22522522522523	0.157046731623383\\
            5.21521521521522	0.15343642269354\\
            5.20889480684239	0.151151151151151\\
            5.20520520520521	0.149827091907358\\
            5.1951951951952	0.146225543702723\\
            5.18518518518519	0.142615546274062\\
            5.18110748490433	0.141141141141141\\
            5.17517517517518	0.139012339170318\\
            5.16516516516517	0.135411212570031\\
            5.15515515515516	0.131801594381971\\
            5.1533008903617	0.131131131131131\\
            5.14514514514515	0.128204614165475\\
            5.13513513513514	0.124603979359254\\
            5.12547559093703	0.121121121121121\\
            5.12512512512513	0.120995723925946\\
            5.11511511511512	0.117404162042518\\
            5.10510510510511	0.113804091815303\\
            5.09763587936765	0.111111111111111\\
            5.0950950950951	0.110202115096258\\
            5.08508508508509	0.106611234698036\\
            5.07507507507508	0.103011804539696\\
            5.06977520420474	0.101101101101101\\
            5.06506506506507	0.099416211776808\\
            5.05505505505506	0.0958260910264228\\
            5.04504504504505	0.0922273792466478\\
            5.04189295492101	0.0910910910910911\\
            5.03503503503504	0.0886382772112851\\
            5.02502502502503	0.085048997181459\\
            5.01501501501502	0.0814510850301015\\
            5.01398850431645	0.0810810810810811\\
            5.00500500500501	0.0778685820514587\\
            4.99499499499499	0.0742802268490667\\
            4.98606482668144	0.0710710710710711\\
            4.98498498498498	0.0706861045147067\\
            4.97497497497497	0.0671074046357365\\
            4.96496496496496	0.0635200615317855\\
            4.95812109854813	0.0610610610610611\\
            4.95495495495495	0.0599325888100493\\
            4.94494494494494	0.0563550312796828\\
            4.93493493493493	0.0527687908455106\\
            4.93015321204177	0.0510510510510511\\
            4.92492492492492	0.0491880780658773\\
            4.91491491491491	0.0456117565790551\\
            4.9049049049049	0.0420267128290835\\
            4.90216046367245	0.0410410410410411\\
            4.89489489489489	0.0384528719224186\\
            4.88488488488488	0.0348778837259801\\
            4.87487487487487	0.0312941342673655\\
            4.87414212916422	0.0310310310310311\\
            4.86486486486486	0.027727278791945\\
            4.85485485485485	0.0241537248388744\\
            4.84610184123417	0.0210210210210211\\
            4.84484484484484	0.0205748660963705\\
            4.83483483483483	0.017011616195623\\
            4.82482482482482	0.0134396013067843\\
            4.81803701181768	0.0110110110110111\\
            4.81481481481481	0.00986777611366611\\
            4.8048048048048	0.00630621111507481\\
            4.79479479479479	0.00273584414883111\\
            4.78994430498099	0.00100100100100109\\
            4.79479479479479	-0.00510618170592074\\
            4.79791043134845	-0.00900900900900903\\
            4.8048048048048	-0.0147940388429323\\
            4.80986577538065	-0.019019019019019\\
            4.81481481481481	-0.0231829512354422\\
            4.82179867215209	-0.029029029029029\\
            4.82482482482482	-0.0315819002001071\\
            4.83370949312902	-0.039039039039039\\
            4.83483483483483	-0.0399908736195833\\
            4.84484484484484	-0.0484155851864245\\
            4.84560120300989	-0.0490490490490491\\
            4.85485485485485	-0.0568586343797561\\
            4.85747531486644	-0.0590590590590591\\
            4.86486486486486	-0.065311437433224\\
            4.86932827045367	-0.0690690690690691\\
            4.87487487487487	-0.0737739799232571\\
            4.88116040996861	-0.0790790790790791\\
            4.88488488488488	-0.0822462461202942\\
            4.89297206556357	-0.0890890890890891\\
            4.89489489489489	-0.0907282190341602\\
            4.90476356159242	-0.0990990990990991\\
            4.9049049049049	-0.0992198804583501\\
            4.91491491491491	-0.107733257551825\\
            4.91654061875447	-0.109109109109109\\
            4.92492492492492	-0.116257128328395\\
            4.92829848821564	-0.119119119119119\\
            4.93493493493493	-0.124790420770838\\
            4.94003700120144	-0.129129129129129\\
            4.94494494494494	-0.133333115163096\\
            4.95175645593442	-0.139139139139139\\
            4.95495495495495	-0.141885190739358\\
            4.96345714387236	-0.149149149149149\\
            4.96496496496496	-0.150446625722284\\
            4.97497497497497	-0.159018595843307\\
            4.97513988270906	-0.159159159159159\\
            4.98498498498498	-0.167610707266215\\
            4.98680921524541	-0.169169169169169\\
            4.99499499499499	-0.176211917337281\\
            4.99846050272402	-0.179179179179179\\
            5.00500500500501	-0.184822203296957\\
            5.01009401393588	-0.189189189189189\\
            5.01501501501502	-0.193441541514889\\
            5.02171001177573	-0.199199199199199\\
            5.02502502502503	-0.20206990752288\\
            5.0333087534105	-0.209209209209209\\
            5.03503503503504	-0.210707276046975\\
            5.04489049044203	-0.219219219219219\\
            5.04504504504505	-0.219353621038736\\
            5.05505505505506	-0.228018878485408\\
            5.05645983706176	-0.229229229229229\\
            5.06506506506507	-0.236693987418705\\
            5.06801304915491	-0.239239239239239\\
            5.07507507507508	-0.245377819802191\\
            5.07954988010566	-0.249249249249249\\
            5.08508508508509	-0.254070349203415\\
            5.09107056287049	-0.259259259259259\\
            5.0950950950951	-0.262771548526675\\
            5.10257532552471	-0.269269269269269\\
            5.10510510510511	-0.271481390039898\\
            5.11406439139611	-0.279279279279279\\
            5.11511511511512	-0.280199845400813\\
            5.12512512512513	-0.288929758407323\\
            5.12553922582422	-0.289289289289289\\
            5.13513513513514	-0.297675398744782\\
            5.13700189441485	-0.299299299299299\\
            5.14514514514515	-0.306429408812714\\
            5.14844941990915	-0.309309309309309\\
            5.15515515515516	-0.315191760268679\\
            5.15988200972899	-0.319319319319319\\
            5.16516516516517	-0.323962424250345\\
            5.1712998671112	-0.329329329329329\\
            5.17517517517518	-0.332741371397977\\
            5.18270319121824	-0.339339339339339\\
            5.18518518518519	-0.341528571876302\\
            5.19409217724521	-0.349349349349349\\
            5.1951951951952	-0.350323995395773\\
            5.20520520520521	-0.359129388442003\\
            5.20546777855451	-0.359359359359359\\
            5.21521521521522	-0.367950307094369\\
            5.21683256718321	-0.369369369369369\\
            5.22522522522523	-0.37677921506295\\
            5.22818350210211	-0.379379379379379\\
            5.23523523523524	-0.385616082403765\\
            5.23952076521389	-0.389389389389389\\
            5.24524524524525	-0.394460878789075\\
            5.2508445349048	-0.399399399399399\\
            5.25525525525526	-0.403313573525644\\
            5.2621549861339	-0.409409409409409\\
            5.26526526526527	-0.412174135572475\\
            5.27345229051962	-0.419419419419419\\
            5.27527527527528	-0.421042533558044\\
            5.28473661642358	-0.429429429429429\\
            5.28528528528529	-0.429918735797048\\
            5.2952952952953	-0.438807418630294\\
            5.2960101210312	-0.439439439439439\\
            5.30530530530531	-0.447707348191111\\
            5.3072724457968	-0.449449449449449\\
            5.31531531531532	-0.456614860263877\\
            5.3185222104225	-0.459459459459459\\
            5.32532532532533	-0.465529923797037\\
            5.32975957235675	-0.469469469469469\\
            5.33533533533534	-0.474452507477937\\
            5.3409846861446	-0.479479479479479\\
            5.34534534534535	-0.483382579747208\\
            5.35219770349816	-0.489489489489489\\
            5.35535535535536	-0.49232010881269\\
            5.36339877336505	-0.499499499499499\\
            5.36536536536537	-0.501265062662994\\
            5.37458804199472	-0.509509509509509\\
            5.37537537537538	-0.510217409080639\\
            5.38538538538539	-0.51917955975754\\
            5.38576667438411	-0.519519519519519\\
            5.3953953953954	-0.528153998624192\\
            5.39693585455925	-0.529529529529529\\
            5.40540540540541	-0.537135620783601\\
            5.40809359741817	-0.539539539539539\\
            5.41541541541542	-0.546124394845731\\
            5.41924004016712	-0.549549549549549\\
            5.42542542542543	-0.555120289253314\\
            5.43037531759413	-0.559559559559559\\
            5.43543543543544	-0.56412327229311\\
            5.44149956212522	-0.56956956956957\\
            5.44544544544545	-0.573133312106829\\
            5.45261290387908	-0.57957957957958\\
            5.45545545545546	-0.582150376701746\\
            5.46371547072007	-0.58958958958959\\
            5.46546546546547	-0.591174433960971\\
            5.47480738830988	-0.5995995995996\\
            5.47547547547548	-0.600205451653454\\
            5.48548548548549	-0.609245913530922\\
            5.48588981765108	-0.60960960960961\\
            5.4954954954955	-0.618297350351292\\
            5.4969635173373	-0.61961961961962\\
            5.50550550550551	-0.627355551941719\\
            5.50802688106623	-0.62962962962963\\
            5.51551551551552	-0.63642048703967\\
            5.51908002711389	-0.63963963963964\\
            5.52552552552553	-0.645492124295427\\
            5.53012307177127	-0.64964964964965\\
            5.53553553553554	-0.654570432280648\\
            5.54115612938827	-0.65965965965966\\
            5.54554554554555	-0.663655379496631\\
            5.55217931241662	-0.66966966966967\\
            5.55555555555556	-0.672746934382333\\
            5.56319273145148	-0.67967967967968\\
            5.56556556556557	-0.681845065322155\\
            5.57419649527202	-0.68968968968969\\
            5.57557557557558	-0.69094974065347\\
            5.58519071088086	-0.6996996996997\\
            5.58558558558559	-0.70006092867392\\
            5.5955955955956	-0.709182100932855\\
            5.5961769078178	-0.70970970970971\\
            5.60560560560561	-0.718312027158153\\
            5.60715469547428	-0.71971971971972\\
            5.61561561561562	-0.72744828492918\\
            5.61812320234715	-0.72972972972973\\
            5.62562562562563	-0.7365908435988\\
            5.62908252947865	-0.73973973973974\\
            5.63563563563564	-0.74573967249747\\
            5.64003277630106	-0.74974974974975\\
            5.64564564564565	-0.754894740939467\\
            5.6509740406707	-0.75975975975976\\
            5.65565565565566	-0.764056018228924\\
            5.66190641890093	-0.76976976976977\\
            5.66566566566567	-0.773223473665673\\
            5.67283000579441	-0.77977977977978\\
            5.67567567567568	-0.782397076550899\\
            5.6837448946745	-0.78978978978979\\
            5.68568568568569	-0.791576796192599\\
            5.69465117741581	-0.7997997997998\\
            5.6956956956957	-0.800762601910896\\
            5.70554894447399	-0.80980980980981\\
            5.70570570570571	-0.809954463043141\\
            5.71571571571572	-0.819156566325661\\
            5.71643997456662	-0.81981981981982\\
            5.72572572572573	-0.82836550592212\\
            5.72732299686557	-0.82982982982983\\
            5.73573573573574	-0.837580334898936\\
            5.738197730231	-0.83983983983984\\
            5.74574574574575	-0.846801023684473\\
            5.74906426035368	-0.84984984984985\\
            5.75575575575576	-0.856027542734099\\
            5.75992267163135	-0.85985985985986\\
            5.76576576576577	-0.865259862534547\\
            5.77077304719464	-0.86986986986987\\
            5.77577577577578	-0.874497953608121\\
            5.78161546893219	-0.87987987987988\\
            5.78578578578579	-0.883741786516762\\
            5.79245001751533	-0.88988988988989\\
            5.7957957957958	-0.892991331865984\\
            5.80327677242202	-0.8998998998999\\
            5.80580580580581	-0.90224656030867\\
            5.81409581196029	-0.90990990990991\\
            5.81581581581582	-0.911507442548732\\
            5.82490721329106	-0.91991991991992\\
            5.82582582582583	-0.92077394934465\\
            5.83571105245043	-0.92992992992993\\
            5.83583583583584	-0.930046051512881\\
            5.84584584584585	-0.939327442375781\\
            5.84650887361092	-0.93993993993994\\
            5.85585585585586	-0.94861501001681\\
            5.85729952885147	-0.94994994994995\\
            5.86586586586587	-0.957908022337755\\
            5.86808281319707	-0.95995995995996\\
            5.87587587587588	-0.967206451238037\\
            5.8788587989019	-0.96996996996997\\
            5.88588588588589	-0.976510268679235\\
            5.88962755718963	-0.97997997997998\\
            5.8958958958959	-0.985819446687995\\
            5.90038915827284	-0.98998998998999\\
            5.90590590590591	-0.99513395735879\\
            5.91114367137209	-1\\
            0.271073713456188	326\\
            0.0274801692376462	-1\\
            0.03003003003003	-0.996965932601217\\
            0.0358718348478509	-0.98998998998999\\
            0.04004004004004	-0.985030447161877\\
            0.0442695081969559	-0.97997997997998\\
            0.0500500500500501	-0.973102304445975\\
            0.052673275269861	-0.96996996996997\\
            0.0600600600600601	-0.961181649992153\\
            0.0610832234089501	-0.95995995995996\\
            0.0695036058519348	-0.94994994994995\\
            0.0700700700700701	-0.949279939400578\\
            0.0779378144851166	-0.93993993993994\\
            0.0800800800800801	-0.937406325635679\\
            0.0863784945914818	-0.92992992992993\\
            0.0900900900900901	-0.925540761605373\\
            0.0948257385719889	-0.91991991991992\\
            0.1001001001001	-0.913683401696282\\
            0.103279640279914	-0.90990990990991\\
            0.11011011011011	-0.901834402962037\\
            0.111740295043975	-0.8998998998999\\
            0.12012012012012	-0.889993925159017\\
            0.120207799691753	-0.88988988988989\\
            0.128693041879398	-0.87987987987988\\
            0.13013013013013	-0.878191408374542\\
            0.137185998594462	-0.86986986986987\\
            0.14014014014014	-0.866399596375569\\
            0.145686119155877	-0.85985985985986\\
            0.15015015015015	-0.854616888565517\\
            0.154193505908925	-0.84984984984985\\
            0.16016016016016	-0.842843453440451\\
            0.162708262799355	-0.83983983983984\\
            0.17017017017017	-0.831079462269441\\
            0.171230495398258	-0.82982982982983\\
            0.179763498149061	-0.81981981981982\\
            0.18018018018018	-0.819333719445314\\
            0.188312226658098	-0.80980980980981\\
            0.19019019019019	-0.807619553152489\\
            0.196868765982179	-0.7997997997998\\
            0.2002002002002	-0.795915426450872\\
            0.205433227611265	-0.78978978978979\\
            0.21021021021021	-0.784221518995016\\
            0.21400572476717	-0.77977977977978\\
            0.22022022022022	-0.772538013244846\\
            0.222586372429761	-0.76976976976977\\
            0.23023023023023	-0.760865094490964\\
            0.231175287363437	-0.75975975975976\\
            0.23977621783087	-0.74974974974975\\
            0.24024024024024	-0.749212756627123\\
            0.248392968726508	-0.73973973973974\\
            0.25025025025025	-0.737591167484618\\
            0.25701834893258	-0.72972972972973\\
            0.26026026026026	-0.72598077429597\\
            0.265652481625452	-0.71971971971972\\
            0.27027027027027	-0.714381770121535\\
            0.274295491876992	-0.70970970970971\\
            0.28028028028028	-0.702794350828179\\
            0.282947506682083	-0.6996996996997\\
            0.29029029029029	-0.691218715105016\\
            0.29160865498636	-0.68968968968969\\
            0.300279236361043	-0.67967967967968\\
            0.3003003003003	-0.679655518509711\\
            0.308969646376269	-0.66966966966967\\
            0.31031031031031	-0.66813260728441\\
            0.317669580620343	-0.65965965965966\\
            0.32032032032032	-0.656622095127047\\
            0.326379174942202	-0.64964964964965\\
            0.33033033033033	-0.645124187505158\\
            0.335098567253928	-0.63963963963964\\
            0.34034034034034	-0.633639092610286\\
            0.343827897558956	-0.62962962962963\\
            0.35035035035035	-0.622167021360427\\
            0.352567307980404	-0.61961961961962\\
            0.36036036036036	-0.610708187400447\\
            0.361316942789489	-0.60960960960961\\
            0.370079343801253	-0.5995995995996\\
            0.37037037037037	-0.599269226538528\\
            0.378860029176488	-0.58958958958959\\
            0.38038038038038	-0.587864755897529\\
            0.387651365089155	-0.57957957957958\\
            0.39039039039039	-0.576474138365038\\
            0.396453503254414	-0.56956956956957\\
            0.4004004004004	-0.565097592718123\\
            0.405266597643262	-0.559559559559559\\
            0.41041041041041	-0.553735340252062\\
            0.414090804510236	-0.549549549549549\\
            0.42042042042042	-0.542387604762136\\
            0.422926282421004	-0.539539539539539\\
            0.43043043043043	-0.531054612522451\\
            0.431773192279809	-0.529529529529529\\
            0.44044044044044	-0.519736592261659\\
            0.440631697356741	-0.519519519519519\\
            0.44950996058996	-0.509509509509509\\
            0.45045045045045	-0.508455065153225\\
            0.458401725862359	-0.499499499499499\\
            0.46046046046046	-0.497193160617664\\
            0.467305554933636	-0.489489489489489\\
            0.47047047047047	-0.48594682944412\\
            0.476221619014528	-0.479479479479479\\
            0.48048048048048	-0.474716302745552\\
            0.485150091768899	-0.469469469469469\\
            0.49049049049049	-0.463501813714758\\
            0.494091149337624	-0.459459459459459\\
            0.500500500500501	-0.452303597573863\\
            0.503044970361859	-0.449449449449449\\
            0.510510510510511	-0.441121891519478\\
            0.512011736005633	-0.439439439439439\\
            0.520520520520521	-0.429956934663273\\
            0.520991629977655	-0.429429429429429\\
            0.52998960025851	-0.419419419419419\\
            0.530530530530531	-0.418821519981\\
            0.539005116741248	-0.409409409409409\\
            0.540540540540541	-0.407713980586894\\
            0.548034272777285	-0.399399399399399\\
            0.550550550550551	-0.396623751645311\\
            0.557077260196572	-0.389389389389389\\
            0.560560560560561	-0.385551070624854\\
            0.566134273408288	-0.379379379379379\\
            0.570570570570571	-0.374496176314647\\
            0.575205509413827	-0.369369369369369\\
            0.580580580580581	-0.363459308729167\\
            0.584291167818116	-0.359359359359359\\
            0.590590590590591	-0.352440709006897\\
            0.593391450839093	-0.349349349349349\\
            0.600600600600601	-0.341440619302559\\
            0.602506563315166	-0.339339339339339\\
            0.610610610610611	-0.330459282672641\\
            0.611636712710489	-0.329329329329329\\
            0.620620620620621	-0.319496942953944\\
            0.620782109117823	-0.319319319319319\\
            0.629949238116466	-0.309309309309309\\
            0.630630630630631	-0.308570122750791\\
            0.639133426624586	-0.299299299299299\\
            0.640640640640641	-0.297666346272159\\
            0.648333422274965	-0.289289289289289\\
            0.650650650650651	-0.286782037211371\\
            0.657549442597446	-0.279279279279279\\
            0.660660660660661	-0.275917430597263\\
            0.666781707631062	-0.269269269269269\\
            0.670670670670671	-0.265072761277629\\
            0.676030439903251	-0.259259259259259\\
            0.680680680680681	-0.254248263746137\\
            0.685295864404397	-0.249249249249249\\
            0.690690690690691	-0.243444171959915\\
            0.694578208557263	-0.239239239239239\\
            0.700700700700701	-0.232660719147389\\
            0.703877702180872	-0.229229229229229\\
            0.710710710710711	-0.221898137605954\\
            0.713194577448334	-0.219219219219219\\
            0.720720720720721	-0.21115665848901\\
            0.722529068838064	-0.209209209209209\\
            0.730730730730731	-0.200436511581894\\
            0.731881413077796	-0.199199199199199\\
            0.740740740740741	-0.18973792506618\\
            0.741251849080745	-0.189189189189189\\
            0.750641680149639	-0.179179179179179\\
            0.750750750750751	-0.179063808319199\\
            0.760054866059806	-0.169169169169169\\
            0.760760760760761	-0.16842373975425\\
            0.769486737886184	-0.159159159159159\\
            0.770770770770771	-0.157805505598177\\
            0.778937538045987	-0.149149149149149\\
            0.780780780780781	-0.147209312481014\\
            0.788407510538127	-0.139139139139139\\
            0.790790790790791	-0.136635363857881\\
            0.79789690080887	-0.129129129129129\\
            0.800800800800801	-0.126083859694459\\
            0.807405955602702	-0.119119119119119\\
            0.810810810810811	-0.115554996136853\\
            0.816934922797012	-0.109109109109109\\
            0.820820820820821	-0.105048965165029\\
            0.826484051219089	-0.0990990990990991\\
            0.830830830830831	-0.0945659542289747\\
            0.836053590443769	-0.0890890890890891\\
            0.840840840840841	-0.0841061458666202\\
            0.845643790569896	-0.0790790790790791\\
            0.850850850850851	-0.073669717302524\\
            0.855254901973557	-0.0690690690690691\\
            0.860860860860861	-0.0632568400262157\\
            0.864887175035882	-0.0590590590590591\\
            0.870870870870871	-0.0528676793490044\\
            0.874540859842896	-0.0490490490490491\\
            0.880880880880881	-0.0425023939379527\\
            0.884216205854716	-0.039039039039039\\
            0.890890890890891	-0.032161135325604\\
            0.893913461541045	-0.029029029029029\\
            0.900900900900901	-0.0218440473939194\\
            0.903632873979594	-0.019019019019019\\
            0.910910910910911	-0.0115512658307424\\
            0.913374688413703	-0.00900900900900903\\
            0.920920920920921	-2.55784491755284e-05\\
            0.921780765337954	0.00100100100100109\\
            0.920920920920921	0.00331056846469096\\
            0.918051502185961	0.0110110110110111\\
            0.91435748914402	0.0210210210210211\\
            0.910910910910911	0.0304265544951673\\
            0.91068912355359	0.0310310310310311\\
            0.907073268061951	0.0410410410410411\\
            0.90346874922792	0.0510510510510511\\
            0.900900900900901	0.0582105956103988\\
            0.899875743244579	0.0610610610610611\\
            0.896292472109086	0.0710710710710711\\
            0.892672227684185	0.0810810810810811\\
            0.890890890890891	0.0859471036375556\\
            0.88899136725789	0.0910910910910911\\
            0.885178451409034	0.101101101101101\\
            0.881097385194354	0.111111111111111\\
            0.880880880880881	0.111598489705535\\
            0.876439555730504	0.121121121121121\\
            0.870870870870871	0.130440957350082\\
            0.870391707340482	0.131131131131131\\
            0.860860860860861	0.139461419735976\\
            0.857005813582696	0.141141141141141\\
            0.850850850850851	0.142518190185058\\
            0.840840840840841	0.142883042820539\\
            0.830830830830831	0.142095718601334\\
            0.824363076851233	0.141141141141141\\
            0.820820820820821	0.140605229101904\\
            0.810810810810811	0.138710171572342\\
            0.800800800800801	0.136657866391954\\
            0.790790790790791	0.134472149369541\\
            0.780780780780781	0.13217776752543\\
            0.776416227408859	0.131131131131131\\
            0.770770770770771	0.129800465083111\\
            0.760760760760761	0.127381263389787\\
            0.750750750750751	0.124921316150977\\
            0.740740740740741	0.122421018545973\\
            0.73562946597437	0.121121121121121\\
            0.730730730730731	0.119902230410791\\
            0.720720720720721	0.117376655332197\\
            0.710710710710711	0.114825699015309\\
            0.700700700700701	0.112249098409585\\
            0.696331635577459	0.111111111111111\\
            0.690690690690691	0.10967597978748\\
            0.680680680680681	0.107104066051343\\
            0.670670670670671	0.104511436227502\\
            0.660660660660661	0.10189785205917\\
            0.657639236453934	0.101101101101101\\
            0.650650650650651	0.0993027796655886\\
            0.640640640640641	0.0967059739393593\\
            0.630630630630631	0.094090247192027\\
            0.620620620620621	0.0914553286132261\\
            0.619249792382944	0.0910910910910911\\
            0.610610610610611	0.0888529816079582\\
            0.600600600600601	0.0862409228101733\\
            0.590590590590591	0.0836106166403714\\
            0.581032549613386	0.0810810810810811\\
            0.580580580580581	0.0809645383201401\\
            0.570570570570571	0.0783599248934958\\
            0.560560560560561	0.0757375786983734\\
            0.550550550550551	0.0730971162844814\\
            0.54292719470879	0.0710710710710711\\
            0.540540540540541	0.0704535876994668\\
            0.530530530530531	0.067841625323184\\
            0.520520520520521	0.0652117943196678\\
            0.510510510510511	0.0625636730995275\\
            0.504875796908965	0.0610610610610611\\
            0.500500500500501	0.0599262610047048\\
            0.49049049049049	0.0573088274590675\\
            0.48048048048048	0.0546732009477548\\
            0.47047047047047	0.0520189148618183\\
            0.466851619963799	0.0510510510510511\\
            0.46046046046046	0.0493901868914378\\
            0.45045045045045	0.0467684908426346\\
            0.44044044044044	0.0441281397854709\\
            0.43043043043043	0.0414686185068416\\
            0.428835951311227	0.0410410410410411\\
            0.42042042042042	0.0388506187365391\\
            0.41041041041041	0.0362254792444316\\
            0.4004004004004	0.0335811118469612\\
            0.390819992184117	0.0310310310310311\\
            0.39039039039039	0.030920148441863\\
            0.38038038038038	0.0283114542601251\\
            0.37037037037037	0.0256834568489942\\
            0.36036036036036	0.0230355608963362\\
            0.352807728236967	0.0210210210210211\\
            0.35035035035035	0.0203862158123036\\
            0.34034034034034	0.0177758138806751\\
            0.33033033033033	0.0151454041107084\\
            0.32032032032032	0.0124943320211825\\
            0.314770487058634	0.0110110110110111\\
            0.31031031031031	0.00985805346179715\\
            0.3003003003003	0.00724639660020502\\
            0.29029029029029	0.00461394075618886\\
            0.28028028028028	0.0019599644252893\\
            0.276699437279017	0.00100100100100109\\
            0.27027027027027	-0.00186729275899605\\
            0.26026026026026	-0.00630926638463407\\
            0.254145187792048	-0.00900900900900903\\
            0.25025025025025	-0.010893794145048\\
            0.24024024024024	-0.0157138816037471\\
            0.233313353971182	-0.019019019019019\\
            0.23023023023023	-0.0205108435475458\\
            0.22022022022022	-0.0253357284030599\\
            0.212479087800575	-0.029029029029029\\
            0.21021021021021	-0.030126778258931\\
            0.2002002002002	-0.0349564638348973\\
            0.191642349678594	-0.039039039039039\\
            0.19019019019019	-0.0397415798298151\\
            0.18018018018018	-0.044576069426985\\
            0.170803103496624	-0.0490490490490491\\
            0.17017017017017	-0.0493552314506389\\
            0.16016016016016	-0.0541945282879524\\
            0.15015015015015	-0.0589701923038172\\
            0.149963852970299	-0.0590590590590591\\
            0.14014014014014	-0.0638118249858578\\
            0.13013013013013	-0.06859229483203\\
            0.129130535957051	-0.0690690690690691\\
            0.12012012012012	-0.0734279454364909\\
            0.11011011011011	-0.0782132269044005\\
            0.108294603577303	-0.0790790790790791\\
            0.1001001001001	-0.0830428768005964\\
            0.0900900900900901	-0.0878329752935217\\
            0.0874560319581567	-0.0890890890890891\\
            0.0800800800800801	-0.0926566073892366\\
            0.0700700700700701	-0.0974515279018548\\
            0.0666147994065377	-0.0990990990990991\\
            0.0600600600600601	-0.102269126576591\\
            0.0500500500500501	-0.107068873679439\\
            0.045770886245318	-0.109109109109109\\
            0.04004004004004	-0.111880424719559\\
            0.03003003003003	-0.116685002547768\\
            0.0249242746619997	-0.119119119119119\\
            0.02002002002002	-0.121490493083583\\
            0.01001001001001	-0.126299905329333\\
            0.00407494856891406	-0.129129129129129\\
            0	-0.131099323774178\\
            0.271073713456188	226\\
            0	0.354329592580462\\
            0.00603138602110648	0.361361361361361\\
            0.01001001001001	0.366136062949663\\
            0.0144676184292793	0.371371371371371\\
            0.02002002002002	0.378084745611443\\
            0.0228055703117772	0.381381381381381\\
            0.03003003003003	0.390184687808509\\
            0.0310415885014652	0.391391391391391\\
            0.0391795396750452	0.401401401401401\\
            0.04004004004004	0.402493442060658\\
            0.0472173189316693	0.411411411411411\\
            0.0500500500500501	0.415037968362065\\
            0.0551420220176901	0.421421421421421\\
            0.0600600600600601	0.427775235290062\\
            0.0629497221092016	0.431431431431431\\
            0.0700700700700701	0.440717932426324\\
            0.0706364351498951	0.441441441441441\\
            0.0782131126007288	0.451451451451451\\
            0.0800800800800801	0.453998124170834\\
            0.0856655515978289	0.461461461461461\\
            0.0900900900900901	0.46756136505389\\
            0.0929850579749689	0.471471471471471\\
            0.1001001001001	0.481389408154027\\
            0.10016751389913	0.481481481481481\\
            0.107230370159973	0.491491491491491\\
            0.11011011011011	0.495707596898763\\
            0.1141487082981	0.501501501501501\\
            0.12012012012012	0.510352609923497\\
            0.120917918871593	0.511511511511511\\
            0.127552389433822	0.521521521521521\\
            0.13013013013013	0.525549702264255\\
            0.134035701347398	0.531531531531531\\
            0.14014014014014	0.541203002160532\\
            0.140358127985025	0.541541541541541\\
            0.146540593728629	0.551551551551551\\
            0.15015015015015	0.557605292518345\\
            0.152556340016692	0.561561561561561\\
            0.158411929239276	0.571571571571572\\
            0.16016016016016	0.574685520445163\\
            0.164108717530691	0.581581581581582\\
            0.169630547750997	0.591591591591592\\
            0.17017017017017	0.592615917463199\\
            0.174997202490237	0.601601601601602\\
            0.180179402428467	0.611611611611612\\
            0.18018018018018	0.611613190625779\\
            0.185206109809426	0.621621621621622\\
            0.19004411095287	0.631631631631632\\
            0.19019019019019	0.631950019597476\\
            0.194722642145811	0.641641641641642\\
            0.199213421133395	0.651651651651652\\
            0.2002002002002	0.653969578801736\\
            0.203537306740984	0.661661661661662\\
            0.207679565560214	0.671671671671672\\
            0.21021021021021	0.678104075664953\\
            0.211644212244653	0.681681681681682\\
            0.215438487752405	0.691691691691692\\
            0.219048442738937	0.701701701701702\\
            0.22022022022022	0.705151166602397\\
            0.222489931904565	0.711711711711712\\
            0.225757342441192	0.721721721721722\\
            0.228845851129517	0.731731731731732\\
            0.23023023023023	0.7365196759489\\
            0.231767355722049	0.741741741741742\\
            0.234522667550908	0.751751751751752\\
            0.237106259264928	0.761761761761762\\
            0.239521206546706	0.771771771771772\\
            0.24024024024024	0.774995908834722\\
            0.241780020327191	0.781781781781782\\
            0.243880131616539	0.791791791791792\\
            0.245820637030766	0.801801801801802\\
            0.247605092292627	0.811811811811812\\
            0.249237130395605	0.821821821821822\\
            0.25025025025025	0.82868161030275\\
            0.250723290592205	0.831831831831832\\
            0.252069722471649	0.841841841841842\\
            0.25327409013543	0.851851851851852\\
            0.254340203084586	0.861861861861862\\
            0.255271874947127	0.871871871871872\\
            0.256072910809229	0.881881881881882\\
            0.256747095472783	0.891891891891892\\
            0.257298182695387	0.901901901901902\\
            0.257729885443286	0.911911911911912\\
            0.258045867165552	0.921921921921922\\
            0.258249734079147	0.931931931931932\\
            0.258345028439138	0.941941941941942\\
            0.258335222756126	0.951951951951952\\
            0.258223714913628	0.961961961961962\\
            0.258013824131347	0.971971971971972\\
            0.257708787715715	0.981981981981982\\
            0.257311758536485	0.991991991991992\\
            0.256825803167095	1.002002002002\\
            0.256253900626811	1.01201201201201\\
            0.255598941664002	1.02202202202202\\
            0.254863728522039	1.03203203203203\\
            0.254050975132039	1.04204204204204\\
            0.253163307679902	1.05205205205205\\
            0.252203265498499	1.06206206206206\\
            0.251173302239516	1.07207207207207\\
            0.25025025025025	1.0805013654837\\
            0.250076797971062	1.08208208208208\\
            0.248920732112362	1.09209209209209\\
            0.247701931156096	1.1021021021021\\
            0.246422505513268	1.11211211211211\\
            0.245084489241095	1.12212212212212\\
            0.243689842132715	1.13213213213213\\
            0.242240451863331	1.14214214214214\\
            0.240738136173779	1.15215215215215\\
            0.24024024024024	1.15537638069272\\
            0.239190624848369	1.16216216216216\\
            0.23759667392603	1.17217217217217\\
            0.235955062420073	1.18218218218218\\
            0.234267338471397	1.19219219219219\\
            0.232534991785475	1.2022022022022\\
            0.230759455744685	1.21221221221221\\
            0.23023023023023	1.21514171301398\\
            0.228949272739393	1.22222222222222\\
            0.227101713697139	1.23223223223223\\
            0.225215092523674	1.24224224224224\\
            0.223290628512858	1.25225225225225\\
            0.221329494944768	1.26226226226226\\
            0.22022022022022	1.26784018889857\\
            0.21933767715896	1.27227227227227\\
            0.217317607418812	1.28228228228228\\
            0.215264231847157	1.29229229229229\\
            0.213178549989754	1.3023023023023\\
            0.211061524155611	1.31231231231231\\
            0.21021021021021	1.31629635382211\\
            0.208921057354411	1.32232232232232\\
            0.206755738862852	1.33233233233233\\
            0.204561823370123	1.34234234234234\\
            0.202340133152446	1.35235235235235\\
            0.2002002002002	1.3618812583993\\
            0.20009203808046	1.36236236236236\\
            0.197829184143601	1.37237237237237\\
            0.195540893968566	1.38238238238238\\
            0.193227872421178	1.39239239239239\\
            0.190890799172633	1.4024024024024\\
            0.19019019019019	1.40538655371533\\
            0.188538997958287	1.41241241241241\\
            0.18616813383039	1.42242242242242\\
            0.183775141075416	1.43243243243243\\
            0.181360604939861	1.44244244244244\\
            0.18018018018018	1.44730934439264\\
            0.178931557510465	1.45245245245245\\
            0.176488195626672	1.46246246246246\\
            0.174024938495998	1.47247247247247\\
            0.171542292067543	1.48248248248248\\
            0.17017017017017	1.48798797644276\\
            0.169046487378882	1.49249249249249\\
            0.166539257803067	1.5025025025025\\
            0.164014056249799	1.51251251251251\\
            0.16147132193157	1.52252252252252\\
            0.16016016016016	1.5276644615218\\
            0.158917743947144	1.53253253253253\\
            0.15635406207174	1.54254254254254\\
            0.153774070559686	1.55255255255255\\
            0.151178152307075	1.56256256256256\\
            0.15015015015015	1.56651685615483\\
            0.148574517150536	1.57257257257257\\
            0.145960775840071	1.58258258258258\\
            0.143332167107104	1.59259259259259\\
            0.140689026178898	1.6026026026026\\
            0.14014014014014	1.60467958192812\\
            0.138041979512522	1.61261261261261\\
            0.135383708587661	1.62262262262262\\
            0.132711826199116	1.63263263263263\\
            0.13013013013013	1.64225888439282\\
            0.130027127963534	1.64264264264264\\
            0.127341908451759	1.65265265265265\\
            0.124643907182152	1.66266266266266\\
            0.121933392311208	1.67267267267267\\
            0.12012012012012	1.67935133632773\\
            0.119214968603737	1.68268268268268\\
            0.116493203871198	1.69269269269269\\
            0.113759651222727	1.7027027027027\\
            0.111014548196487	1.71271271271271\\
            0.11011011011011	1.71600925019943\\
            0.108266859359179	1.72272272272272\\
            0.105512319407733	1.73273273273273\\
            0.102746865975233	1.74274274274274\\
            0.1001001001001	1.75228860500973\\
            0.0999713148509818	1.75275275275275\\
            0.0971976363385669	1.76276276276276\\
            0.0944136225450683	1.77277277277277\\
            0.0916194674051465	1.78278278278278\\
            0.0900900900900901	1.78825548599459\\
            0.088821240642405	1.79279279279279\\
            0.0860202838032248	1.8028028028028\\
            0.0832096960930277	1.81281281281281\\
            0.080389651228115	1.82282282282282\\
            0.0800800800800801	1.82392318233055\\
            0.0775717997001535	1.83283283283283\\
            0.0747461980008011	1.84284284284284\\
            0.0719115912821184	1.85285285285285\\
            0.0700700700700701	1.85934750758095\\
            0.0690726598148125	1.86286286286286\\
            0.0662333303189261	1.87287287287287\\
            0.0633854091416925	1.88288288288288\\
            0.0605290408609748	1.89289289289289\\
            0.0600600600600601	1.89453865626919\\
            0.0576750527970356	1.9029029029029\\
            0.0548149502496253	1.91291291291291\\
            0.051946768719619	1.92292292292292\\
            0.0500500500500501	1.92953556518537\\
            0.0490749691512129	1.93293293293293\\
            0.046203715914027	1.94294294294294\\
            0.0433247216459347	1.95295295295295\\
            0.0404381080699465	1.96296296296296\\
            0.04004004004004	1.96434570634074\\
            0.0375548984865303	1.97297297297297\\
            0.0346660031214817	1.98298298298298\\
            0.0317697910078201	1.99299299299299\\
            0.03003003003003	1.99900295845139\\
            0.0288714124992704	2.003003003003\\
            0.0259734477601036	2.01301301301301\\
            0.0230684451510932	2.02302302302302\\
            0.0201565082762531	2.03303303303303\\
            0.02002002002002	2.03350329963622\\
            0.0172496479004395	2.04304304304304\\
            0.0143365931510377	2.05305305305305\\
            0.0114168550494008	2.06306306306306\\
            0.01001001001001	2.0678874663897\\
            0.00849697723563012	2.07307307307307\\
            0.00557654581011031	2.08308308308308\\
            0.0026496631917724	2.09309309309309\\
            0	2.10213951674122\\
            0.271073713456188	851\\
            10	1.41474412328858\\
            9.9922771766861	1.41241241241241\\
            9.98998998998999	1.41172415846721\\
            9.97997997997998	1.40870838416846\\
            9.96996996996997	1.40568943360708\\
            9.95995995995996	1.40266729394237\\
            9.95908365241108	1.4024024024024\\
            9.94994994994995	1.39965071629338\\
            9.93993993993994	1.39663179160023\\
            9.92992992992993	1.39360966671068\\
            9.92590274192727	1.39239239239239\\
            9.91991991991992	1.39059009659328\\
            9.90990990990991	1.38757120791656\\
            9.8998998998999	1.38454910795496\\
            9.8927311410588	1.38238238238238\\
            9.88988988988989	1.38152653582922\\
            9.87987987987988	1.37850769338976\\
            9.86986986986987	1.37548562858121\\
            9.85985985985986	1.37246032823727\\
            9.8595691983309	1.37237237237237\\
            9.84984984984985	1.36944125903945\\
            9.83983983983984	1.36641923968314\\
            9.82982982982983	1.36339397362577\\
            9.82642051900987	1.36236236236236\\
            9.81981981981982	1.360371916072\\
            9.80980980980981	1.35734995254298\\
            9.7997997997998	1.35432473115065\\
            9.79328096014127	1.35235235235235\\
            9.78978978978979	1.35129967588129\\
            9.77977977977978	1.34827777863232\\
            9.76976976976977	1.34525261236092\\
            9.76015044893407	1.34234234234234\\
            9.75975975975976	1.34222455004956\\
            9.74974974974975	1.33920272961298\\
            9.73973973973974	1.33617762899767\\
            9.72972972972973	1.33314923461777\\
            9.72703286594381	1.33233233233233\\
            9.71971971971972	1.33012481733793\\
            9.70970970970971	1.32709979299501\\
            9.6996996996997	1.32407146364647\\
            9.69392477688826	1.32232232232232\\
            9.68968968968969	1.32104405385215\\
            9.67967967967968	1.31801911648104\\
            9.66966966966967	1.31499086286519\\
            9.66082553677132	1.31231231231231\\
            9.65965965965966	1.31196045139365\\
            9.64964964964965	1.30893561177879\\
            9.63963963963964	1.30590744468174\\
            9.62962962962963	1.30287593617518\\
            9.62773788058869	1.3023023023023\\
            9.61961961961962	1.29984929140726\\
            9.60960960960961	1.29682122170185\\
            9.5995995995996	1.29378979926192\\
            9.59466066811493	1.29229229229229\\
            9.58958958958959	1.29076016808247\\
            9.57957957957958	1.2877322067303\\
            9.56956956956957	1.28470088131936\\
            9.56159209855713	1.28228228228228\\
            9.55955955955956	1.28166825471854\\
            9.54954954954955	1.278640412772\\
            9.53953953953954	1.27560919544296\\
            9.52952952952953	1.27257458845479\\
            9.52853359318797	1.27227227227227\\
            9.51951951951952	1.26954585303316\\
            9.50950950950951	1.26651475493156\\
            9.4994994994995	1.26348025575658\\
            9.49548664228671	1.26226226226226\\
            9.48948948948949	1.26044854092245\\
            9.47947947947948	1.25741757328858\\
            9.46946946946947	1.2543831931667\\
            9.46244812071102	1.25225225225225\\
            9.45945945945946	1.25134849005223\\
            9.44944944944945	1.24831766422329\\
            9.43943943943944	1.24528341449106\\
            9.42942942942943	1.2422457262213\\
            9.42941796403597	1.24224224224224\\
            9.41941941941942	1.23921504165208\\
            9.40940940940941	1.23618093374493\\
            9.3993993993994	1.2331433757914\\
            9.39640063712047	1.23223223223223\\
            9.38938938938939	1.23010971969981\\
            9.37937937937938	1.22707576515425\\
            9.36936936936937	1.22403834905192\\
            9.36339151808006	1.22222222222222\\
            9.35935935935936	1.22100171270115\\
            9.34934934934935	1.21796792315706\\
            9.33933933933934	1.21493066054406\\
            9.33039052204231	1.21221221221221\\
            9.32932932932933	1.21189103520199\\
            9.31931931931932	1.20885742240498\\
            9.30930930930931	1.20582032502487\\
            9.2992992992993	1.20277972796636\\
            9.29740051698013	1.2022022022022\\
            9.28928928928929	1.1997442777646\\
            9.27927927927928	1.19670735746879\\
            9.26926926926927	1.19366692588298\\
            9.26442013126056	1.19219219219219\\
            9.25925925925926	1.19062850431911\\
            9.24924924924925	1.18759177306923\\
            9.23923923923924	1.18455151891486\\
            9.2314476358558	1.18218218218218\\
            9.22922922922923	1.18151011736981\\
            9.21921921921922	1.17847358724018\\
            9.20920920920921	1.17543352258844\\
            9.1991991991992	1.17238990794154\\
            9.19848407004841	1.17217217217217\\
            9.18918918918919	1.16935281561785\\
            9.17917917917918	1.16631295265491\\
            9.16916916916917	1.16326952797848\\
            9.1655317236892	1.16216216216216\\
            9.15915915915916	1.16022947406243\\
            9.14914914914915	1.15718982509196\\
            9.13913913913914	1.15414660268566\\
            9.13258702629546	1.15215215215215\\
            9.12912912912913	1.15110357865977\\
            9.11911911911912	1.14806415610557\\
            9.10910910910911	1.14502114838898\\
            9.09964988548621	1.14214214214214\\
            9.0990990990991	1.14197514572327\\
            9.08908908908909	1.13893596213185\\
            9.07907907907908	1.13589318164711\\
            9.06906906906907	1.1328467883086\\
            9.06672397848287	1.13213213213213\\
            9.05905905905906	1.12980525983899\\
            9.04904904904905	1.12676271925349\\
            9.03903903903904	1.12371655397845\\
            9.03380635027371	1.12212212212212\\
            9.02902902902903	1.12067206612915\\
            9.01901901901902	1.1176297782383\\
            9.00900900900901	1.11458385381687\\
            9.00089602484893	1.11211211211211\\
            8.998998998999	1.11153639814056\\
            8.98898898898899	1.10849437587054\\
            8.97897897897898	1.1054487052235\\
            8.96896896896897	1.10239936983838\\
            8.96799449500432	1.1021021021021\\
            8.95895895895896	1.09935652966015\\
            8.94894894894895	1.09631112584177\\
            8.93893893893894	1.09326204533048\\
            8.93510317975044	1.09209209209209\\
            8.92892892892893	1.09021625736017\\
            8.91891891891892	1.08717113356115\\
            8.90890890890891	1.0841223211081\\
            8.9022189038346	1.08208208208208\\
            8.8988988988989	1.08107357696901\\
            8.88888888888889	1.07802874651942\\
            8.87887887887888	1.07498021544828\\
            8.86934156651096	1.07207207207207\\
            8.86886886886887	1.07192850673272\\
            8.85885885885886	1.06888398310505\\
            8.84884884884885	1.06583574688177\\
            8.83883883883884	1.06278378118455\\
            8.83647499789076	1.06206206206206\\
            8.82882882882883	1.05973686195959\\
            8.81881881881882	1.05668893419553\\
            8.80880880880881	1.0536372648707\\
            8.80361597641661	1.05205205205205\\
            8.7987987987988	1.05058740198017\\
            8.78878878878879	1.04753979643523\\
            8.77877877877878	1.04448843723535\\
            8.77076361614663	1.04204204204204\\
            8.76876876876877	1.04143562232205\\
            8.75875875875876	1.0383883529079\\
            8.74874874874875	1.0353373177372\\
            8.73873873873874	1.03228249950516\\
            8.73791919488537	1.03203203203203\\
            8.72872872872873	1.02923462318461\\
            8.71871871871872	1.02618392610229\\
            8.70870870870871	1.02312943374049\\
            8.705084602124	1.02202202202202\\
            8.6986986986987	1.02007862710318\\
            8.68868868868869	1.01702828232682\\
            8.67867867867868	1.01397413004457\\
            8.67225638232126	1.01201201201201\\
            8.66866866866867	1.01092038477109\\
            8.65865865865866	1.00787040668001\\
            8.64864864864865	1.00481660884837\\
            8.63943442531562	1.002002002002\\
            8.63863863863864	1.00175991656829\\
            8.62862862862863	0.998710319707114\\
            8.61861861861862	0.995656890862373\\
            8.60860860860861	0.992599612178157\\
            8.60662204135781	0.991991991991992\\
            8.5985985985986	0.989548042232436\\
            8.58858858858859	0.986494997079726\\
            8.57857857857858	0.983438089723376\\
            8.57381709257603	0.981981981981982\\
            8.56856856856857	0.980383595362479\\
            8.55855855855856	0.977330948779419\\
            8.54854854854855	0.974274427619507\\
            8.54101810256942	0.971971971971972\\
            8.53853853853854	0.971217000489164\\
            8.52852852852853	0.968164767529599\\
            8.51851851851852	0.965108647610924\\
            8.50850850850851	0.962048622421664\\
            8.50822545028976	0.961961961961962\\
            8.4984984984985	0.958996475190928\\
            8.48848848848849	0.95594077173837\\
            8.47847847847848	0.952881150507826\\
            8.47544286841534	0.951951951951952\\
            8.46846846846847	0.94982609392005\\
            8.45845845845846	0.946770822342471\\
            8.44844844844845	0.943711620469771\\
            8.44266592894381	0.941941941941942\\
            8.43843843843844	0.94065364617315\\
            8.42842842842843	0.937598822067394\\
            8.41841841841842	0.934540055139705\\
            8.40989451100561	0.931931931931932\\
            8.40840840840841	0.931479154709599\\
            8.3983983983984	0.928424793864567\\
            8.38838838838839	0.9253664776612\\
            8.37837837837838	0.92230418719866\\
            8.3771307195789	0.921921921921922\\
            8.36836836836837	0.91924876099651\\
            8.35835835835836	0.916190911493105\\
            8.34834834834835	0.913129075064202\\
            8.34437487680241	0.911911911911912\\
            8.33833833833834	0.910070747040769\\
            8.32832832832833	0.907013380413571\\
            8.31831831831832	0.903952014184355\\
            8.31162422114702	0.901901901901902\\
            8.30830830830831	0.900890775893941\\
            8.2982982982983	0.897833908524172\\
            8.28828828828829	0.894773028865812\\
            8.27887862482779	0.891891891891892\\
            8.27827827827828	0.891708871775809\\
            8.26826826826827	0.888652520254134\\
            8.25825825825826	0.885592143747409\\
            8.24824824824825	0.882527722742259\\
            8.24614179826529	0.881881881881882\\
            8.23823823823824	0.879469240364674\\
            8.22822822822823	0.876409383804558\\
            8.21821821821822	0.873345469914809\\
            8.21341089725075	0.871871871871872\\
            8.20820820820821	0.870284093953455\\
            8.1981981981982	0.867224774353802\\
            8.18818818818819	0.864161384582943\\
            8.18068470157703	0.861861861861862\\
            8.17817817817818	0.861097106459152\\
            8.16816816816817	0.858038341057497\\
            8.15815815815816	0.854975492632915\\
            8.14814814814815	0.851908541163794\\
            8.14796341817486	0.851851851851852\\
            8.13813813813814	0.848850109928586\\
            8.12812812812813	0.845787820306516\\
            8.11811811811812	0.842721414649284\\
            8.11525122120271	0.841841841841842\\
            8.10810810810811	0.839660107335523\\
            8.0980980980981	0.836598394206078\\
            8.08808808808809	0.83353255204031\\
            8.08254336012035	0.831831831831832\\
            8.07807807807808	0.830468360007322\\
            8.06806806806807	0.827407241299643\\
            8.05805805805806	0.824341980544265\\
            8.04983969375049	0.821821821821822\\
            8.04804804804805	0.821274895038713\\
            8.03803803803804	0.818214388926246\\
            8.02802802802803	0.815149727744822\\
            8.01801801801802	0.812080890814396\\
            8.01714173715905	0.811811811811812\\
            8.00800800800801	0.809019864801344\\
            7.997997997998	0.80595582160751\\
            7.98798798798799	0.802887589499699\\
            7.98445109786276	0.801801801801802\\
            7.97797797797798	0.799823697022372\\
            7.96796796796797	0.796760290485385\\
            7.95795795795796	0.793692681859344\\
            7.95176426106786	0.791791791791792\\
            7.94794794794795	0.790625914074461\\
            7.93793793793794	0.787563163124876\\
            7.92792792792793	0.784496196901485\\
            7.91908107684489	0.781781781781782\\
            7.91791791791792	0.781426544836288\\
            7.90790790790791	0.778364468671766\\
            7.8978978978979	0.775298164039489\\
            7.88788788788789	0.77222760957326\\
            7.88640426266495	0.771771771771772\\
            7.87787787787788	0.76916423667734\\
            7.86786786786787	0.766098613098201\\
            7.85785785785786	0.763028726342742\\
            7.85373307469845	0.761761761761762\\
            7.84784784784785	0.759962497104672\\
            7.83783783783784	0.756897574320394\\
            7.82782782782783	0.753828375008205\\
            7.82106512215449	0.751751751751752\\
            7.81781781781782	0.750759280335096\\
            7.80780780780781	0.747695078373364\\
            7.7977977977978	0.744626586523493\\
            7.78840024550285	0.741741741741742\\
            7.78778778778779	0.74155461717483\\
            7.77777777777778	0.738491156355718\\
            7.76776776776777	0.73542339228022\\
            7.75775775775776	0.732351302866509\\
            7.75574226852046	0.731731731731732\\
            7.74774774774775	0.729285839804316\\
            7.73773773773774	0.72621882411488\\
            7.72772772772773	0.723147469566041\\
            7.72308829244849	0.721721721721722\\
            7.71771771771772	0.720079160701406\\
            7.70770770770771	0.717012914316137\\
            7.6976976976977	0.713942315542492\\
            7.6904369477014	0.711711711711712\\
            7.68768768768769	0.710871151481935\\
            7.67767767767768	0.707805695632299\\
            7.66766766766767	0.704735873858284\\
            7.65778806418228	0.701701701701702\\
            7.65765765765766	0.701661845041043\\
            7.64764764764765	0.698597201278995\\
            7.63763763763764	0.695528178050325\\
            7.62762762762763	0.692454752526276\\
            7.62514648753681	0.691691691691692\\
            7.61761761761762	0.68938746494704\\
            7.60760760760761	0.686319262138056\\
            7.5975975975976	0.683246643334271\\
            7.59250733759908	0.681681681681682\\
            7.58758758758759	0.680176520810505\\
            7.57757757757758	0.677109160631712\\
            7.56756756756757	0.674037370753003\\
            7.55987017407416	0.671671671671672\\
            7.55755755755756	0.670964403535001\\
            7.54754754754755	0.667897908540773\\
            7.53753753753754	0.664826970136775\\
            7.52752752752753	0.661751564871245\\
            7.52723541645196	0.661661661661662\\
            7.51751751751752	0.658685541382666\\
            7.50750750750751	0.655615477355806\\
            7.4974974974975	0.652540932596726\\
            7.49460705807256	0.651651651651652\\
            7.48748748748749	0.649472095191671\\
            7.47747747747748	0.646402928805339\\
            7.46746746746747	0.643329267812173\\
            7.4619801870749	0.641641641641642\\
            7.45745745745746	0.640257606528062\\
            7.44744744744745	0.637189361414987\\
            7.43743743743744	0.634116607817665\\
            7.42935461242432	0.631631631631632\\
            7.42742742742743	0.631042112487476\\
            7.41741741741742	0.627974812658332\\
            7.40740740740741	0.624902990465898\\
            7.3973973973974	0.621826621650058\\
            7.39673154216372	0.621621621621622\\
            7.38738738738739	0.618759320562762\\
            7.37737737737738	0.615688454172264\\
            7.36736736736737	0.612613027115005\\
            7.36411346302988	0.611611611611612\\
            7.35735735735736	0.609542923719568\\
            7.34734734734735	0.606473037925174\\
            7.33733733733734	0.603398577420295\\
            7.33149614505232	0.601601601601602\\
            7.32732732732733	0.600325661294303\\
            7.31731731731732	0.59725678129665\\
            7.30730730730731	0.594183312545806\\
            7.29887938322799	0.591591591591592\\
            7.2972972972973	0.59110757303741\\
            7.28728728728729	0.588039724453201\\
            7.27727727727728	0.584967273075571\\
            7.26726726726727	0.581890193799359\\
            7.26626513015731	0.581581581581582\\
            7.25725725725726	0.578821908166982\\
            7.24724724724725	0.575750500209199\\
            7.23723723723724	0.572674450145497\\
            7.23365446001977	0.571571571571572\\
            7.22722722722723	0.569603373827234\\
            7.21721721721722	0.566533035773586\\
            7.20720720720721	0.563458041410948\\
            7.20104377056946	0.561561561561561\\
            7.1971971971972	0.560384163452039\\
            7.18718718718719	0.557314922234924\\
            7.17717717717718	0.55424101051172\\
            7.16843284123085	0.551551551551551\\
            7.16716716716717	0.551164319700364\\
            7.15715715715716	0.548096202711046\\
            7.14714714714715	0.545023401026293\\
            7.13713713713714	0.541945888657269\\
            7.13582434764083	0.541541541541541\\
            7.12712712712713	0.538876920984074\\
            7.11711711711712	0.535805257208571\\
            7.10710710710711	0.532728868390447\\
            7.10321800117757	0.531531531531531\\
            7.0970970970971	0.52965712151342\\
            7.08708708708709	0.526586624001171\\
            7.07707707707708	0.523511387098158\\
            7.07061079433819	0.521521521521521\\
            7.06706706706707	0.520436849449102\\
            7.05705705705706	0.51736754704907\\
            7.04704704704705	0.514293490922404\\
            7.03800248912359	0.511511511511511\\
            7.03703703703704	0.511216150645439\\
            7.02702702702703	0.508148072713604\\
            7.01701701701702	0.505075226733719\\
            7.00700700700701	0.501997585792685\\
            7.00539648938147	0.501501501501501\\
            6.996996996997	0.498928248086849\\
            6.98698698698699	0.495856642145885\\
            6.97697697697698	0.492780226752626\\
            6.97279114079403	0.491491491491491\\
            6.96696696696697	0.489708121006365\\
            6.95695695695696	0.486637785531026\\
            6.94694694694695	0.483562626129937\\
            6.9401840228281	0.481481481481481\\
            6.93693693693694	0.480487740070349\\
            6.92692692692693	0.477418706035118\\
            6.91691691691692	0.474344833620887\\
            6.90757487791735	0.471471471471471\\
            6.90690690690691	0.471267154653168\\
            6.8968968968969	0.468199453593901\\
            6.88688688688689	0.465126899725221\\
            6.87687687687688	0.462049465167321\\
            6.87496787494541	0.461461461461461\\
            6.86686686686687	0.45898007894922\\
            6.85685685685686	0.455908875762892\\
            6.84684684684685	0.452832777287983\\
            6.84235992853305	0.451451451451451\\
            6.83683683683684	0.449760633665797\\
            6.82682682682683	0.446690813891229\\
            6.81681681681682	0.443616084255758\\
            6.80974922727504	0.441441441441441\\
            6.80680680680681	0.440541170148454\\
            6.7967967967968	0.437472767122581\\
            6.78678678678679	0.434399439693561\\
            6.77713549154559	0.431431431431431\\
            6.77677677677678	0.431321741659795\\
            6.76676676676677	0.428254789342423\\
            6.75675675675676	0.425182898112923\\
            6.74674674674675	0.422106039080587\\
            6.74452372957057	0.421421421421421\\
            6.73673673673674	0.419036935327947\\
            6.72672672672673	0.415966514933033\\
            6.71671671671672	0.41289111206004\\
            6.71190928551331	0.411411411411411\\
            6.70670670670671	0.40981926076716\\
            6.6966966966967	0.406750346500302\\
            6.68668668668669	0.403676435118749\\
            6.67929101474173	0.401401401401401\\
            6.67667667667668	0.400601822278498\\
            6.66666666666667	0.397534450108448\\
            6.65665665665666	0.394462066229383\\
            6.64666861266111	0.391391391391391\\
            6.64664664664665	0.391384677430946\\
            6.63663663663664	0.388318884019125\\
            6.62662662662663	0.385248064350104\\
            6.61661661661662	0.382172188476517\\
            6.61404804550313	0.381381381381381\\
            6.60660660660661	0.379103707483111\\
            6.5965965965966	0.376034489446273\\
            6.58658658658659	0.372960200495515\\
            6.58142285990652	0.371371371371371\\
            6.57657657657658	0.369888980762073\\
            6.56656656656657	0.366821402512749\\
            6.55655655655656	0.363748738693064\\
            6.54879267769415	0.361361361361361\\
            6.54654654654655	0.360674765150918\\
            6.53653653653654	0.357608865596795\\
            6.52652652652653	0.354537865873208\\
            6.51651651651652	0.351461735147498\\
            6.51615805984261	0.351351351351351\\
            6.50650650650651	0.34839694182162\\
            6.4964964964965	0.345327645935883\\
            6.48648648648649	0.34225320429246\\
            6.48352341988383	0.341341341341341\\
            6.47647647647648	0.339185695410545\\
            6.46646646646647	0.336118143901694\\
            6.45645645645646	0.333045431944963\\
            6.45088285791204	0.331331331331331\\
            6.44644644644645	0.329975191711841\\
            6.43643643643644	0.326909425937373\\
            6.42642642642643	0.323838485095288\\
            6.41823601771186	0.321321321321321\\
            6.41641641641642	0.320765497224246\\
            6.40640640640641	0.317701559381948\\
            6.3963963963964	0.314632431928067\\
            6.38638638638639	0.31155808288682\\
            6.38558458799817	0.311311311311311\\
            6.37637637637638	0.308494612773617\\
            6.36636636636637	0.30542734184985\\
            6.35635635635636	0.30235483464916\\
            6.35293086431813	0.301301301301301\\
            6.34634634634635	0.299288655877367\\
            6.33633633633634	0.296223285517422\\
            6.32632632632633	0.293152664276804\\
            6.32026984495147	0.291291291291291\\
            6.31631631631632	0.290083759713359\\
            6.30630630630631	0.287020334866918\\
            6.2962962962963	0.283951644627975\\
            6.28760113786571	0.281281281281281\\
            6.28628628628629	0.280879996586084\\
            6.27627627627628	0.277818563143741\\
            6.26626626626627	0.27475184989538\\
            6.25625625625626	0.271679823673636\\
            6.25492783842458	0.271271271271271\\
            6.24624624624625	0.268618044933304\\
            6.23623623623624	0.265553355637746\\
            6.22622622622623	0.262483338825082\\
            6.22224958003764	0.261261261261261\\
            6.21621621621622	0.259418856192636\\
            6.20620620620621	0.256356238812247\\
            6.1961961961962	0.253288279481809\\
            6.18956251061503	0.251251251251251\\
            6.18618618618619	0.250221074282846\\
            6.17617617617618	0.247160577807825\\
            6.16616616616617	0.244094725067953\\
            6.15686619689284	0.241241241241241\\
            6.15615615615616	0.241024778002512\\
            6.14614614614615	0.23796645247946\\
            6.13613613613614	0.23490275650259\\
            6.12612612612613	0.231833655664729\\
            6.12416550279057	0.231231231231231\\
            6.11611611611612	0.228773944183385\\
            6.10610610610611	0.225712456235887\\
            6.0960960960961	0.222645549129236\\
            6.09145669096768	0.221221221221221\\
            6.08608608608609	0.219583135813287\\
            6.07607607607608	0.21652390828627\\
            6.06606606606607	0.213459247443209\\
            6.05873738918506	0.211211211211211\\
            6.05605605605606	0.210394111837518\\
            6.04604604604605	0.20733719827864\\
            6.03603603603604	0.204274837396953\\
            6.02602602602603	0.201206993747814\\
            6.02600716865743	0.201201201201201\\
            6.01601601601602	0.198152413483658\\
            6.00600600600601	0.195092407459781\\
            5.995995995996	0.192026904571694\\
            5.99327296577976	0.191191191191191\\
            5.98598598598599	0.188969642858149\\
            5.97597597597598	0.185912047821515\\
            5.96596596596597	0.182848941992158\\
            5.96052692492874	0.181181181181181\\
            5.95595595595596	0.179788977086624\\
            5.94594594594595	0.176733850435142\\
            5.93593593593594	0.173673199240877\\
            5.9277685253207	0.171171171171171\\
            5.92592592592593	0.170610508623976\\
            5.91591591591592	0.167557909060697\\
            5.90590590590591	0.164499771393695\\
            5.8958958958959	0.161436058853305\\
            5.89499978370106	0.161161161161161\\
            5.88588588588589	0.158384319310378\\
            5.87587587587588	0.155328755416992\\
            5.86586586586587	0.152267603033789\\
            5.86222294014514	0.151151151151151\\
            5.85585585585586	0.149213178694938\\
            5.84584584584585	0.146160250215362\\
            5.83583583583584	0.143101719841023\\
            5.82943223044123	0.141141141141141\\
            5.82582582582583	0.14004458667139\\
            5.81581581581582	0.136994356680663\\
            5.80580580580581	0.13393851161402\\
            5.79662707151862	0.131131131131131\\
            5.7957957957958	0.130878644692048\\
            5.78578578578579	0.127831177742459\\
            5.77577577577578	0.124778082772454\\
            5.76576576576577	0.121719321645519\\
            5.76381259493282	0.121121121121121\\
            5.75575575575576	0.118670818419884\\
            5.74574574574575	0.115620539870012\\
            5.73573573573574	0.112564582208152\\
            5.7309850257968	0.111111111111111\\
            5.72572572572573	0.109513385874996\\
            5.71571571571572	0.106465991649252\\
            5.70570570570571	0.103412905620687\\
            5.69814131292052	0.101101101101101\\
            5.6956956956957	0.100358989467622\\
            5.68568568568569	0.0973145490980569\\
            5.67567567567568	0.09426440451393\\
            5.66566566566567	0.0912085164399205\\
            5.6652819526089	0.0910910910910911\\
            5.65565565565566	0.0881663255076842\\
            5.64564564564565	0.0851191938719349\\
            5.63563563563564	0.0820663063651817\\
            5.63241256152954	0.0810810810810811\\
            5.62562562562563	0.0790214365324619\\
            5.61561561561562	0.0759773910934599\\
            5.60560560560561	0.0729275777137425\\
            5.59952517317664	0.0710710710710711\\
            5.5955955955956	0.0698800002511917\\
            5.58558558558559	0.0668391160551747\\
            5.57557557557558	0.0637924521773353\\
            5.56661906908148	0.0610610610610611\\
            5.56556556556557	0.0607421372302753\\
            5.55555555555556	0.05770449117668\\
            5.54554554554555	0.0546610540467442\\
            5.53553553553554	0.0516117851358059\\
            5.53369919556817	0.0510510510510511\\
            5.52552552552553	0.0485736414873789\\
            5.51551551551552	0.0455335102806723\\
            5.50550550550551	0.0424875359990613\\
            5.50076252054474	0.0410410410410411\\
            5.4954954954955	0.0394466946952421\\
            5.48548548548549	0.036409950576591\\
            5.47547547547548	0.0333673524755688\\
            5.46780502492591	0.0310310310310311\\
            5.46546546546547	0.0303237812575241\\
            5.45545545545546	0.0272905074436152\\
            5.44544544544545	0.0242513691471363\\
            5.43543543543544	0.0212063244795592\\
            5.4348278199204	0.0210210210210211\\
            5.42542542542543	0.0181753162774474\\
            5.41541541541542	0.0151397235477327\\
            5.40540540540541	0.0120982141117427\\
            5.40183568919713	0.0110110110110111\\
            5.3953953953954	0.00906451543745016\\
            5.38538538538539	0.00603255624295243\\
            5.37537537537538	0.0029946704610384\\
            5.36882041693826	0.00100100100100109\\
            5.37537537537538	-0.00525208952046238\\
            5.37933026771365	-0.00900900900900903\\
            5.38538538538539	-0.0129737375746947\\
            5.39465576521222	-0.019019019019019\\
            5.3953953953954	-0.0195048916830571\\
            5.40540540540541	-0.0260555910166138\\
            5.40996734195083	-0.029029029029029\\
            5.41541541541542	-0.0326060309284084\\
            5.42525319998004	-0.039039039039039\\
            5.42542542542543	-0.0391524779774507\\
            5.43543543543544	-0.0457210648038554\\
            5.44052744534916	-0.0490490490490491\\
            5.44544544544545	-0.0522865274055948\\
            5.45545545545546	-0.0588497022201073\\
            5.45577595144035	-0.0590590590590591\\
            5.46546546546547	-0.065433930715226\\
            5.47101285873729	-0.0690690690690691\\
            5.47547547547548	-0.0720142271287614\\
            5.48548548548549	-0.0785944084925359\\
            5.48622552749382	-0.0790790790790791\\
            5.4954954954955	-0.085193208780224\\
            5.50142576370895	-0.0890890890890891\\
            5.50550550550551	-0.091788149516337\\
            5.51551551551552	-0.0983847518407389\\
            5.51660352648937	-0.0990990990990991\\
            5.52552552552553	-0.104997938013072\\
            5.53176824836209	-0.109109109109109\\
            5.53553553553554	-0.111607333310284\\
            5.54554554554555	-0.118219790473885\\
            5.54691199894643	-0.119119119119119\\
            5.55555555555556	-0.124847176422802\\
            5.5620423126294	-0.129129129129129\\
            5.56556556556557	-0.131470836554227\\
            5.57557557557558	-0.138098601267309\\
            5.57715290932557	-0.139139139139139\\
            5.58558558558559	-0.144740000976908\\
            5.59224987323413	-0.149149149149149\\
            5.5955955955956	-0.151377736527694\\
            5.60560560560561	-0.15802027971301\\
            5.60732814083522	-0.159159159159159\\
            5.61561561561562	-0.164675507523821\\
            5.62239276830187	-0.169169169169169\\
            5.62562562562563	-0.171327129641528\\
            5.63563563563564	-0.177983939831551\\
            5.63743949990684	-0.179179179179179\\
            5.64564564564565	-0.184652810679016\\
            5.65247276165639	-0.189189189189189\\
            5.65565565565566	-0.191318131299075\\
            5.66566566566567	-0.1979887140498\\
            5.66748872036536	-0.199199199199199\\
            5.67567567567568	-0.204671043679044\\
            5.68249154682476	-0.209209209209209\\
            5.68568568568569	-0.211349875727369\\
            5.6956956956957	-0.218033753048737\\
            5.69747746731912	-0.219219219219219\\
            5.70570570570571	-0.224729358207502\\
            5.71245075077491	-0.229229229229229\\
            5.71571571571572	-0.231421515782052\\
            5.72572572572573	-0.23811822558492\\
            5.72740734079154	-0.239239239239239\\
            5.73573573573574	-0.244826924196486\\
            5.74235193740655	-0.249249249249249\\
            5.74574574574575	-0.25153222272952\\
            5.75575575575576	-0.258241318289078\\
            5.7572798791146	-0.259259259259259\\
            5.76576576576577	-0.264962929606755\\
            5.77219661081474	-0.269269269269269\\
            5.77577577577578	-0.271681186009368\\
            5.78578578578579	-0.27840223544487\\
            5.78709656210255	-0.279279279279279\\
            5.7957957957958	-0.285136580189585\\
            5.80198621834334	-0.289289289289289\\
            5.80580580580581	-0.291867612979986\\
            5.81581581581582	-0.298600198750543\\
            5.81685881402259	-0.299299299299299\\
            5.82582582582583	-0.30534709923293\\
            5.83172215344446	-0.309309309309309\\
            5.83583583583584	-0.312090728649809\\
            5.84584584584585	-0.318834447066042\\
            5.84656800637784	-0.319319319319319\\
            5.85585585585586	-0.325593727294296\\
            5.86140575835841	-0.329329329329329\\
            5.86586586586587	-0.33234977539653\\
            5.87587587587588	-0.339104236147808\\
            5.87622546051669	-0.339339339339339\\
            5.88588588588589	-0.345875721922509\\
            5.89103832662743	-0.349349349349349\\
            5.8958958958959	-0.352644012676363\\
            5.90583264450364	-0.359359359359359\\
            5.90590590590591	-0.359409168387122\\
            5.91591591591592	-0.366192357370303\\
            5.9206211054555	-0.369369369369369\\
            5.92592592592593	-0.372972716725162\\
            5.93539163327541	-0.379379379379379\\
            5.93593593593594	-0.379749974842766\\
            5.94594594594595	-0.38654292429948\\
            5.95015529792522	-0.389389389389389\\
            5.95595595595596	-0.393335180253132\\
            5.96490267077999	-0.399399399399399\\
            5.96596596596597	-0.400124367212163\\
            5.97597597597598	-0.40692672948022\\
            5.97964206508226	-0.409409409409409\\
            5.98598598598599	-0.41373071213456\\
            5.99436689481292	-0.419419419419419\\
            5.995995995996	-0.42053165656562\\
            6.00600600600601	-0.427343095485988\\
            6.0090825278965	-0.429429429429429\\
            6.01601601601602	-0.434158637093977\\
            6.02378540419248	-0.439439439439439\\
            6.02602602602603	-0.44097116986497\\
            6.03603603603604	-0.447791360385234\\
            6.03847776910884	-0.449449449449449\\
            6.04604604604605	-0.454618295389882\\
            6.05315926054281	-0.459459459459459\\
            6.05605605605606	-0.461442249639668\\
            6.06606606606607	-0.468270877431057\\
            6.06782883497131	-0.469469469469469\\
            6.07607607607608	-0.475109042497141\\
            6.0824894899748	-0.479479479479479\\
            6.08608608608609	-0.48194425366229\\
            6.0960960960961	-0.488781014749868\\
            6.09713673688796	-0.489489489489489\\
            6.10610610610611	-0.495630248789027\\
            6.11177708467178	-0.499499499499499\\
            6.11611611611612	-0.502476554624236\\
            6.12612612612613	-0.509321155029872\\
            6.12640245296332	-0.509509509509509\\
            6.13613613613614	-0.516181299219675\\
            6.14102300438633	-0.519519519519519\\
            6.14614614614615	-0.523038539812486\\
            6.15562821918124	-0.529529529529529\\
            6.15615615615616	-0.529892925084042\\
            6.16616616616617	-0.536761593007781\\
            6.17022817785426	-0.539539539539539\\
            6.17617617617618	-0.543629610788089\\
            6.18481440182409	-0.549549549549549\\
            6.18618618618619	-0.550494795696979\\
            6.1961961961962	-0.557370543322156\\
            6.19939350413118	-0.559559559559559\\
            6.20620620620621	-0.564249183066997\\
            6.21396120380243	-0.56956956956957\\
            6.21621621621622	-0.571125011463224\\
            6.22622622622623	-0.578007576969723\\
            6.22851985385673	-0.57957957957958\\
            6.23623623623624	-0.584896685803832\\
            6.24306948016015	-0.58958958958959\\
            6.24624624624625	-0.591783003938608\\
            6.25625625625626	-0.598672134086484\\
            6.25760807045118	-0.5995995995996\\
            6.26626626626627	-0.605571561478975\\
            6.27214005939355	-0.60960960960961\\
            6.27627627627628	-0.612468217998155\\
            6.28628628628629	-0.619363667831868\\
            6.28665897124872	-0.61961961961962\\
            6.2962962962963	-0.626273265589459\\
            6.3011737445491	-0.62962962962963\\
            6.30630630630631	-0.633180111523708\\
            6.31567483828924	-0.63963963963964\\
            6.31631631631632	-0.640084248065117\\
            6.32632632632633	-0.647001266343985\\
            6.33017131426406	-0.64964964964965\\
            6.33633633633634	-0.653918155096032\\
            6.34465586108329	-0.65965965965966\\
            6.34634634634635	-0.660832351849216\\
            6.35635635635636	-0.667755044362379\\
            6.35913352375362	-0.66966966966967\\
            6.36636636636637	-0.67468183169162\\
            6.37360191065595	-0.67967967967968\\
            6.37637637637638	-0.681605943757887\\
            6.38638638638639	-0.688534092379714\\
            6.38806110574786	-0.68968968968969\\
            6.3963963963964	-0.6954706363845\\
            6.40251370748438	-0.6996996996997\\
            6.40640640640641	-0.702404521241859\\
            6.41641641641642	-0.709337914955357\\
            6.41695477138141	-0.70970970970971\\
            6.42642642642643	-0.716284076053178\\
            6.43139195094937	-0.71971971971972\\
            6.43643643643644	-0.723227593534246\\
            6.445816616554	-0.72972972972973\\
            6.44644644644645	-0.730168505803205\\
            6.45645645645646	-0.737121669092906\\
            6.46023732015587	-0.73973973973974\\
            6.46646646646647	-0.744074681361116\\
            6.4746471417018	-0.74974974974975\\
            6.47647647647648	-0.751025102606495\\
            6.48648648648649	-0.7579829451334\\
            6.48905047471325	-0.75975975975976\\
            6.4964964964965	-0.764945316657715\\
            6.50344578651653	-0.76976976976977\\
            6.50650650650651	-0.77190511085436\\
            6.51651651651652	-0.778867444762043\\
            6.51783205547785	-0.77977977977978\\
            6.52652652652653	-0.785839042290369\\
            6.53221318170628	-0.78978978978979\\
            6.53653653653654	-0.792808075720401\\
            6.54654654654655	-0.799774719252769\\
            6.54658268525985	-0.7997997997998\\
            6.55655655655656	-0.80675541178422\\
            6.56094994032868	-0.80980980980981\\
            6.56656656656657	-0.813733553007575\\
            6.57530569814324	-0.81981981981982\\
            6.57657657657658	-0.820709177868243\\
            6.58658658658659	-0.827693989056709\\
            6.58965665844524	-0.82982982982983\\
            6.5965965965966	-0.834681108880847\\
            6.603999047941	-0.83983983983984\\
            6.60660660660661	-0.841665724039055\\
            6.61661661661662	-0.848654348156939\\
            6.6183339157452	-0.84984984984985\\
            6.62662662662663	-0.855650319605808\\
            6.63266322744586	-0.85985985985986\\
            6.63663663663664	-0.86264379771634\\
            6.64664664664665	-0.869636073010798\\
            6.64698227614063	-0.86986986986987\\
            6.65665665665666	-0.876640771293208\\
            6.66129879209725	-0.87987987987988\\
            6.66666666666667	-0.883642987216908\\
            6.67560452426859	-0.88988988988989\\
            6.67667667667668	-0.890642753342786\\
            6.68668668668669	-0.897652059649399\\
            6.68990628244199	-0.8998998998999\\
            6.6966966966967	-0.90466289041978\\
            6.70419967135369	-0.90990990990991\\
            6.70670670670671	-0.911671281437591\\
            6.71671671671672	-0.91868378973269\\
            6.71848622466173	-0.91991991991992\\
            6.72672672672673	-0.925703114522201\\
            6.73276753155035	-0.92992992992993\\
            6.73673673673674	-0.932720009313638\\
            6.74674674674675	-0.939735575715463\\
            6.74703913107706	-0.93993993993994\\
            6.75675675675676	-0.946763275801566\\
            6.76130860978546	-0.94994994994995\\
            6.76676676676677	-0.953788555370199\\
            6.77556795093516	-0.95995995995996\\
            6.77677677677678	-0.960811444844693\\
            6.78678678678679	-0.967842999383178\\
            6.78982339787443	-0.96996996996997\\
            6.7967967967968	-0.97487654681935\\
            6.80407131931482	-0.97997997997998\\
            6.80680680680681	-0.981907712840748\\
            6.81681681681682	-0.988941919013758\\
            6.81831237496994	-0.98998998998999\\
            6.82682682682683	-0.995983619459516\\
            6.83254911233187	-1\\
            0.293658655316933	305\\
            0	-0.927115526579612\\
            0.00637061563030261	-0.91991991991992\\
            0.01001001001001	-0.915826329247479\\
            0.0152495029481024	-0.90990990990991\\
            0.02002002002002	-0.904545603520234\\
            0.0241353241829274	-0.8998998998999\\
            0.03003003003003	-0.893273476885965\\
            0.0330281692309977	-0.88988988988989\\
            0.04004004004004	-0.882010078577783\\
            0.0419281292888629	-0.87987987987988\\
            0.0500500500500501	-0.870755539586904\\
            0.0508352968718824	-0.86986986986987\\
            0.0597521077107239	-0.85985985985986\\
            0.0600600600600601	-0.859516006448391\\
            0.0686822194372621	-0.84984984984985\\
            0.0700700700700701	-0.848300772818352\\
            0.0776198201834515	-0.83983983983984\\
            0.0800800800800801	-0.837094808243392\\
            0.0865650071686933	-0.82982982982983\\
            0.0900900900900901	-0.825898248251678\\
            0.0955178790073162	-0.81981981981982\\
            0.1001001001001	-0.814711230103816\\
            0.104478535727546	-0.80980980980981\\
            0.11011011011011	-0.803533892800235\\
            0.113447078790592	-0.7997997997998\\
            0.12012012012012	-0.792366377087772\\
            0.122423611109837	-0.78978978978979\\
            0.13013013013013	-0.781208825465399\\
            0.131408237070117	-0.77977977977978\\
            0.14014014014014	-0.770061382189039\\
            0.140401062547088	-0.76976976976977\\
            0.149408032420159	-0.75975975975976\\
            0.15015015015015	-0.758939142506746\\
            0.158425434366029	-0.74974974974975\\
            0.16016016016016	-0.747832477133792\\
            0.167451348248379	-0.73973973973974\\
            0.17017017017017	-0.736736335927986\\
            0.176485885125459	-0.72972972972973\\
            0.18018018018018	-0.725650866772929\\
            0.185529157620358	-0.71971971971972\\
            0.19019019019019	-0.714576219217839\\
            0.194581279939988	-0.70970970970971\\
            0.2002002002002	-0.703512544473308\\
            0.203642367893998	-0.6996996996997\\
            0.21021021021021	-0.692459995405663\\
            0.212712538913631	-0.68968968968969\\
            0.22022022022022	-0.681418726529845\\
            0.221791912070462	-0.67967967967968\\
            0.23023023023023	-0.670388894000724\\
            0.230880608095016	-0.66966966966967\\
            0.239980863908555	-0.65965965965966\\
            0.24024024024024	-0.659376044443688\\
            0.24909590400943	-0.64964964964965\\
            0.25025025025025	-0.648388239566504\\
            0.25822061213654	-0.63963963963964\\
            0.26026026026026	-0.637412280581559\\
            0.267355114585329	-0.62962962962963\\
            0.27027027027027	-0.626448325715481\\
            0.276499539369739	-0.61961961961962\\
            0.28028028028028	-0.615496534647372\\
            0.285654016238518	-0.60960960960961\\
            0.29029029029029	-0.604557068486341\\
            0.294818676691092	-0.5995995995996\\
            0.3003003003003	-0.593630089746766\\
            0.303993653992968	-0.58958958958959\\
            0.31031031031031	-0.582715762321177\\
            0.313179083190594	-0.57957957957958\\
            0.32032032032032	-0.571814251450637\\
            0.32237510112562	-0.56956956956957\\
            0.33033033033033	-0.560925723692487\\
            0.3315818464485	-0.559559559559559\\
            0.34034034034034	-0.550050346885352\\
            0.340799459631356	-0.549549549549549\\
            0.350030809595784	-0.539539539539539\\
            0.35035035035035	-0.539195183009676\\
            0.359277138809425	-0.529529529529529\\
            0.36036036036036	-0.528363171964867\\
            0.36853472164273	-0.519519519519519\\
            0.37037037037037	-0.5175446937134\\
            0.377803704264051	-0.509509509509509\\
            0.38038038038038	-0.506739915122292\\
            0.387084234670562	-0.499499499499499\\
            0.39039039039039	-0.495949003978808\\
            0.396376462693488	-0.489489489489489\\
            0.4004004004004	-0.485172128933164\\
            0.405680540001821	-0.479479479479479\\
            0.41041041041041	-0.474409459437351\\
            0.414996620104418	-0.469469469469469\\
            0.42042042042042	-0.463661165679868\\
            0.424324858350318	-0.459459459459459\\
            0.43043043043043	-0.452927418516183\\
            0.433665411927104	-0.449449449449449\\
            0.44044044044044	-0.442208389394696\\
            0.443018439857168	-0.439439439439439\\
            0.45045045045045	-0.431504250277992\\
            0.452384102991649	-0.429429429429429\\
            0.46046046046046	-0.420815173559139\\
            0.461762564001875	-0.419419419419419\\
            0.47047047047047	-0.4101413319728\\
            0.471153987368053	-0.409409409409409\\
            0.48048048048048	-0.399482898500883\\
            0.480558539364993	-0.399399399399399\\
            0.489981012871746	-0.389389389389389\\
            0.49049049049049	-0.388851556152118\\
            0.499417574520447	-0.379379379379379\\
            0.500500500500501	-0.378237493244777\\
            0.508867694046127	-0.369369369369369\\
            0.510510510510511	-0.367639133534851\\
            0.518331542157974	-0.359359359359359\\
            0.520520520520521	-0.35705664237615\\
            0.527809291163699	-0.349349349349349\\
            0.530530530530531	-0.346490184648283\\
            0.537301114928373	-0.339339339339339\\
            0.540540540540541	-0.33593992462142\\
            0.546807188827737	-0.329329329329329\\
            0.550550550550551	-0.325406025813322\\
            0.556327689695493	-0.319319319319319\\
            0.560560560560561	-0.31488865083823\\
            0.56586279576405	-0.309309309309309\\
            0.570570570570571	-0.30438796124714\\
            0.57541268659813	-0.299299299299299\\
            0.580580580580581	-0.293904117359007\\
            0.584977543020606	-0.289289289289289\\
            0.590590590590591	-0.283437278082346\\
            0.594557547029871	-0.279279279279279\\
            0.600600600600601	-0.272987600726675\\
            0.604152881707958	-0.269269269269269\\
            0.610610610610611	-0.262555240803203\\
            0.613763731118596	-0.259259259259259\\
            0.620620620620621	-0.252140351814112\\
            0.623390280194248	-0.249249249249249\\
            0.630630630630631	-0.241743085029738\\
            0.633032714611141	-0.239239239239239\\
            0.640640640640641	-0.231363589252885\\
            0.642691220651152	-0.229229229229229\\
            0.650650650650651	-0.221002010569449\\
            0.652365985049336	-0.219219219219219\\
            0.660660660660661	-0.21065849208446\\
            0.662057194825712	-0.209209209209209\\
            0.670670670670671	-0.200333173642562\\
            0.671765037099838	-0.199199199199199\\
            0.680680680680681	-0.190026191531861\\
            0.681489698886495	-0.189189189189189\\
            0.690690690690691	-0.179737678169976\\
            0.691231366870656	-0.179179179179179\\
            0.700700700700701	-0.169467761771023\\
            0.700990227159699	-0.169169169169169\\
            0.710710710710711	-0.159216565992104\\
            0.710766465010612	-0.159159159159159\\
            0.72056187116706	-0.149149149149149\\
            0.720720720720721	-0.148988024375569\\
            0.730375417649024	-0.139139139139139\\
            0.730730730730731	-0.138779353464173\\
            0.740206725102113	-0.129129129129129\\
            0.740740740740741	-0.128589329263915\\
            0.750055967725501	-0.119119119119119\\
            0.750750750750751	-0.118418044870303\\
            0.759923316986321	-0.109109109109109\\
            0.760760760760761	-0.108265586878007\\
            0.769808941146676	-0.0990990990990991\\
            0.770770770770771	-0.0981320349185346\\
            0.779713004744087	-0.0890890890890891\\
            0.780780780780781	-0.088017461171166\\
            0.789635668020617	-0.0790790790790791\\
            0.790790790790791	-0.0779219298454816\\
            0.799577086295378	-0.0690690690690691\\
            0.800800800800801	-0.0678454966337889\\
            0.809537409274502	-0.0590590590590591\\
            0.810810810810811	-0.0577882081316659\\
            0.819516780292007	-0.0490490490490491\\
            0.820820820820821	-0.0477501012248253\\
            0.829515335474207	-0.039039039039039\\
            0.830830830830831	-0.0377312024404917\\
            0.839533202819468	-0.029029029029029\\
            0.840840840840841	-0.0277315272615298\\
            0.849570501184148	-0.019019019019019\\
            0.850850850850851	-0.0177510794016681\\
            0.859627339164471	-0.00900900900900903\\
            0.860860860860861	-0.00758623246171615\\
            0.868283915616415	0.00100100100100109\\
            0.864143437568705	0.0110110110110111\\
            0.860860860860861	0.0189890662847174\\
            0.860023148919425	0.0210210210210211\\
            0.855938971914535	0.0310310310310311\\
            0.851845072000029	0.0410410410410411\\
            0.850850850850851	0.0434803115239848\\
            0.847750424178185	0.0510510510510511\\
            0.843600883034926	0.0610610610610611\\
            0.840840840840841	0.0675731199343823\\
            0.839339781943471	0.0710710710710711\\
            0.834852194456952	0.0810810810810811\\
            0.830830830830831	0.089218995582766\\
            0.829858645475454	0.0910910910910911\\
            0.823489912690864	0.101101101101101\\
            0.820820820820821	0.10395631100064\\
            0.810810810810811	0.110844738616562\\
            0.809878749357469	0.111111111111111\\
            0.800800800800801	0.112452606003923\\
            0.790790790790791	0.112257097001192\\
            0.780780780780781	0.111149425685825\\
            0.780555700878248	0.111111111111111\\
            0.770770770770771	0.109431648031192\\
            0.760760760760761	0.107528734711071\\
            0.750750750750751	0.105480312715188\\
            0.740740740740741	0.103316326644246\\
            0.730903769217383	0.101101101101101\\
            0.730730730730731	0.101062833421174\\
            0.720720720720721	0.0987632899457545\\
            0.710710710710711	0.0964277281369426\\
            0.700700700700701	0.0940549453759739\\
            0.690690690690691	0.0916472451004144\\
            0.688417784612263	0.0910910910910911\\
            0.680680680680681	0.0892424845552508\\
            0.670670670670671	0.0868246432871914\\
            0.660660660660661	0.0843837566723091\\
            0.650650650650651	0.0819200953009888\\
            0.64727974842279	0.0810810810810811\\
            0.640640640640641	0.079469619924926\\
            0.630630630630631	0.0770181184708928\\
            0.620620620620621	0.0745477674514347\\
            0.610610610610611	0.0720584738138523\\
            0.606676637978067	0.0710710710710711\\
            0.600600600600601	0.0695852676147435\\
            0.590590590590591	0.0671174554727495\\
            0.580580580580581	0.0646323246157436\\
            0.570570570570571	0.0621296452501068\\
            0.566332819262088	0.0610610610610611\\
            0.560560560560561	0.0596442562481619\\
            0.550550550550551	0.0571679619030882\\
            0.540540540540541	0.0546748859617233\\
            0.530530530530531	0.0521647168558469\\
            0.526126107010974	0.0510510510510511\\
            0.520520520520521	0.0496726488499302\\
            0.510510510510511	0.0471919966375244\\
            0.500500500500501	0.0446946401058231\\
            0.49049049049049	0.0421802061858933\\
            0.485992821351333	0.0410410410410411\\
            0.48048048048048	0.0396846200051131\\
            0.47047047047047	0.0372020568324918\\
            0.46046046046046	0.0347026168156925\\
            0.45045045045045	0.032185874138218\\
            0.445895603565662	0.0310310310310311\\
            0.44044044044044	0.0296887239816652\\
            0.43043043043043	0.0272058602322972\\
            0.42042042042042	0.0247057917008216\\
            0.41041041041041	0.0221880430859724\\
            0.405810271451564	0.0210210210210211\\
            0.4004004004004	0.019690609170189\\
            0.39039039039039	0.0172086152854079\\
            0.38038038038038	0.0147089793653662\\
            0.37037037037037	0.0121911765963107\\
            0.36571968312846	0.0110110110110111\\
            0.36036036036036	0.0096943365368555\\
            0.35035035035035	0.00721415099862078\\
            0.34034034034034	0.0047158003285899\\
            0.33033033033033	0.00219870783464406\\
            0.325610547952491	0.00100100100100109\\
            0.32032032032032	-0.00133443882597137\\
            0.31031031031031	-0.00573686762950825\\
            0.302822907596368	-0.00900900900900903\\
            0.3003003003003	-0.0102277615388672\\
            0.29029029029029	-0.0150498855385886\\
            0.28196335048462	-0.019019019019019\\
            0.28028028028028	-0.0198321763860158\\
            0.27027027027027	-0.0246595224343651\\
            0.261103271483113	-0.029029029029029\\
            0.26026026026026	-0.0294363248256244\\
            0.25025025025025	-0.0342688665419547\\
            0.240242524848163	-0.039039039039039\\
            0.24024024024024	-0.0390401428388594\\
            0.23023023023023	-0.0438778563918238\\
            0.22022022022022	-0.0486542169835014\\
            0.219392008422936	-0.0490490490490491\\
            0.21021021021021	-0.0534864351340485\\
            0.2002002002002	-0.0582678910471813\\
            0.198540562073858	-0.0590590590590591\\
            0.19019019019019	-0.0630945501618945\\
            0.18018018018018	-0.0678810852863823\\
            0.177688044876964	-0.0690690690690691\\
            0.17017017017017	-0.0727021527696054\\
            0.16016016016016	-0.0774937526124996\\
            0.156834354221073	-0.0790790790790791\\
            0.15015015015015	-0.0823091978409284\\
            0.14014014014014	-0.0871058493318202\\
            0.135979395056494	-0.0890890890890891\\
            0.13013013013013	-0.0919156435652858\\
            0.12012012012012	-0.0967173348839458\\
            0.115123079298688	-0.0990990990990991\\
            0.11011011011011	-0.101521451178854\\
            0.1001001001001	-0.106328171602537\\
            0.0942653252840119	-0.109109109109109\\
            0.0900900900900901	-0.111126584728108\\
            0.0800800800800801	-0.115938324496246\\
            0.0734060572724744	-0.119119119119119\\
            0.0700700700700701	-0.120731010853656\\
            0.0600600600600601	-0.125547761047954\\
            0.0525452049929741	-0.129129129129129\\
            0.0500500500500501	-0.130334698592425\\
            0.04004004004004	-0.135156451030585\\
            0.0316827032269791	-0.139139139139139\\
            0.03003003003003	-0.139937619196454\\
            0.02002002002002	-0.144764366338003\\
            0.0108184914270238	-0.149149149149149\\
            0.01001001001001	-0.149539745966755\\
            0	-0.154371480829589\\
            0.293658655316933	157\\
            0	0.404713597733996\\
            0.00486799987793842	0.411411411411411\\
            0.01001001001001	0.418706267602884\\
            0.0119658827763261	0.421421421421421\\
            0.018943531720301	0.431431431431431\\
            0.02002002002002	0.433030754204973\\
            0.0258045853360884	0.441441441441441\\
            0.03003003003003	0.447782449475402\\
            0.0325278473099374	0.451451451451451\\
            0.0391166133266912	0.461461461461461\\
            0.04004004004004	0.462917907621645\\
            0.0455798075086192	0.471471471471471\\
            0.0500500500500501	0.478603283565069\\
            0.0518926221841588	0.481481481481481\\
            0.0580663244668304	0.491491491491491\\
            0.0600600600600601	0.494848049822444\\
            0.0640958536687102	0.501501501501501\\
            0.0699634391785917	0.511511511511511\\
            0.0700700700700701	0.511701576828182\\
            0.0756951553979988	0.521521521521521\\
            0.0800800800800801	0.529448703489286\\
            0.0812562609984772	0.531531531531531\\
            0.0866676576185074	0.541541541541541\\
            0.0900900900900901	0.548123365260678\\
            0.0919096023541638	0.551551551551551\\
            0.0969918662253312	0.561561561561561\\
            0.1001001001001	0.567944987092679\\
            0.101902192712963	0.571571571571572\\
            0.106648269712527	0.581581581581582\\
            0.11011011011011	0.589205105275982\\
            0.111215816041078	0.591591591591592\\
            0.115619903468044	0.601601601601602\\
            0.11983695872833	0.611611611611612\\
            0.12012012012012	0.612323439023232\\
            0.123892841419695	0.621621621621622\\
            0.12776345374515	0.631631631631632\\
            0.13013013013013	0.638091259047823\\
            0.131456588402012	0.641641641641642\\
            0.13497902144594	0.651651651651652\\
            0.138316323401427	0.661661661661662\\
            0.14014014014014	0.667481331654939\\
            0.141478753570042	0.671671671671672\\
            0.144470044521143	0.681681681681682\\
            0.147280200722133	0.691691691691692\\
            0.149911387435184	0.701701701701702\\
            0.15015015015015	0.702686167268701\\
            0.152380270277931	0.711711711711712\\
            0.15467545060715	0.721721721721722\\
            0.156798111432113	0.731731731731732\\
            0.158751138172814	0.741741741741742\\
            0.16016016016016	0.74965642557093\\
            0.160539974545993	0.751751751751752\\
            0.162173323673426	0.761761761761762\\
            0.163645476113754	0.771771771771772\\
            0.164959838948218	0.781781781781782\\
            0.166119906288793	0.791791791791792\\
            0.167129243838094	0.801801801801802\\
            0.167991473575654	0.811811811811812\\
            0.168710258791981	0.821821821821822\\
            0.169289289657414	0.831831831831832\\
            0.169732269478601	0.841841841841842\\
            0.170042901762341	0.851851851851852\\
            0.17017017017017	0.858873951170953\\
            0.170225222183362	0.861861861861862\\
            0.170282568784956	0.871871871871872\\
            0.170217802084372	0.881881881881882\\
            0.17017017017017	0.884502579997879\\
            0.170035385470165	0.891891891891892\\
            0.169739051259164	0.901901901901902\\
            0.169331988860451	0.911911911911912\\
            0.168817620954986	0.921921921921922\\
            0.168199301499027	0.931931931931932\\
            0.167480311311354	0.941941941941942\\
            0.166663854455227	0.951951951951952\\
            0.165753055356318	0.961961961961962\\
            0.164750956596332	0.971971971971972\\
            0.163660517321909	0.981981981981982\\
            0.162484612209336	0.991991991991992\\
            0.161226030927383	1.002002002002\\
            0.16016016016016	1.00998674242036\\
            0.15988913095826	1.01201201201201\\
            0.158481777750555	1.02202202202202\\
            0.157000005503542	1.03203203203203\\
            0.155446246190778	1.04204204204204\\
            0.153822850442891	1.05205205205205\\
            0.152132088953246	1.06206206206206\\
            0.150376154059317	1.07207207207207\\
            0.15015015015015	1.07332457185011\\
            0.148566625731774	1.08208208208208\\
            0.146697713577364	1.09209209209209\\
            0.144770021951436	1.1021021021021\\
            0.142785432437595	1.11211211211211\\
            0.140745758485064	1.12212212212212\\
            0.14014014014014	1.12503446500686\\
            0.138661447838835	1.13213213213213\\
            0.136529249157252	1.14214214214214\\
            0.134347215157462	1.15215215215215\\
            0.132116894974727	1.16216216216216\\
            0.13013013013013	1.17090414434749\\
            0.129841457207318	1.17217217217217\\
            0.127532338686991	1.18218218218218\\
            0.125179395260129	1.19219219219219\\
            0.122783948881161	1.2022022022022\\
            0.120347272646493	1.21221221221221\\
            0.12012012012012	1.21313635103643\\
            0.117883358855347	1.22222222222222\\
            0.11538202536021	1.23223223223223\\
            0.112843106814139	1.24224224224224\\
            0.110267690645817	1.25225225225225\\
            0.11011011011011	1.25286043280941\\
            0.107670554805394	1.26226226226226\\
            0.105039939882166	1.27227227227227\\
            0.102375926201521	1.28228228228228\\
            0.1001001001001	1.29073983733192\\
            0.0996817751187095	1.29229229229229\\
            0.0969687673030202	1.3023023023023\\
            0.094225102880223	1.31231231231231\\
            0.0914516104342451	1.32232232232232\\
            0.0900900900900901	1.32720234135037\\
            0.0886569594208089	1.33233233233233\\
            0.0858415479900114	1.34234234234234\\
            0.0829986492416805	1.35235235235235\\
            0.0801289765115439	1.36236236236236\\
            0.0800800800800801	1.36253249282788\\
            0.077248545567785	1.37237237237237\\
            0.0743429708036081	1.38238238238238\\
            0.0714126261436781	1.39239239239239\\
            0.0700700700700701	1.39695727691519\\
            0.0684667169619941	1.4024024024024\\
            0.0655044322484536	1.41241241241241\\
            0.06251916243529	1.42242242242242\\
            0.0600600600600601	1.43061622377083\\
            0.0595143537687741	1.43243243243243\\
            0.0565006568639324	1.44244244244244\\
            0.0534655677540049	1.45245245245245\\
            0.0504095844673865	1.46246246246246\\
            0.0500500500500501	1.46363886243583\\
            0.0473473119190908	1.47247247247247\\
            0.0442669482499313	1.48248248248248\\
            0.0411670665669298	1.49249249249249\\
            0.04004004004004	1.49612398463098\\
            0.0380583503412468	1.5025025025025\\
            0.0349367650229923	1.51251251251251\\
            0.0317968962117921	1.52252252252252\\
            0.03003003003003	1.52813861238537\\
            0.0286462207530383	1.53253253253253\\
            0.0254870350094837	1.54254254254254\\
            0.022310675774928	1.55255255255255\\
            0.02002002002002	1.55974564253601\\
            0.0191220499568213	1.56256256256256\\
            0.0159285055303443	1.57257257257257\\
            0.0127187879576475	1.58258258258258\\
            0.01001001001001	1.59099689023028\\
            0.00949580151198757	1.59259259259259\\
            0.00627080600354789	1.6026026026026\\
            0.00303054094623626	1.61261261261261\\
            0	1.62193547199281\\
            0.293658655316933	781\\
            10	1.00538314933138\\
            9.98998998998999	1.00283443655366\\
            9.98672432067638	1.002002002002\\
            9.97997997997998	1.00028918735138\\
            9.96996996996997	0.997744408832422\\
            9.95995995995996	0.995197271684116\\
            9.94994994994995	0.992647766836593\\
            9.94737819079538	0.991991991991992\\
            9.93993993993994	0.990102348603229\\
            9.92992992992993	0.98755680200408\\
            9.91991991991992	0.985008884604872\\
            9.90990990990991	0.982458587252303\\
            9.90804143384119	0.981981981981982\\
            9.8998998998999	0.979913014616087\\
            9.88988988988989	0.977366699725022\\
            9.87987987987988	0.974818001780289\\
            9.86986986986987	0.972266911544212\\
            9.86871398485419	0.971971971971972\\
            9.85985985985986	0.969721199352042\\
            9.84984984984985	0.967174116017732\\
            9.83983983983984	0.964624637292362\\
            9.82982982982983	0.962072753852916\\
            9.82939577740398	0.961961961961962\\
            9.81981981981982	0.959526917173273\\
            9.80980980980981	0.956979065306686\\
            9.7997997997998	0.954428805626949\\
            9.79008721136664	0.951951951951952\\
            9.78978978978979	0.951876392400484\\
            9.77977977977978	0.949330182850685\\
            9.76976976976977	0.946781562427015\\
            9.75975975975976	0.944230521682501\\
            9.75078845601271	0.941941941941942\\
            9.74974974974975	0.94167797713162\\
            9.73973973973974	0.939131011572747\\
            9.72972972972973	0.936581622633429\\
            9.71971971971972	0.934029800779046\\
            9.71149876031744	0.931931931931932\\
            9.70970970970971	0.931477140326343\\
            9.6996996996997	0.928929418954586\\
            9.68968968968969	0.926379261609364\\
            9.67967967967968	0.923826658667389\\
            9.6722180519724	0.921921921921922\\
            9.66966966966967	0.921273897964412\\
            9.65965965965966	0.91872542104733\\
            9.64964964964965	0.916174495476387\\
            9.63963963963964	0.913621111538592\\
            9.63294625705762	0.911911911911912\\
            9.62962962962963	0.911068266468961\\
            9.61961961961962	0.908519034347692\\
            9.60960960960961	0.905967340803846\\
            9.5995995995996	0.903413176033692\\
            9.59368330001067	0.901901901901902\\
            9.58958958958959	0.900860262716293\\
            9.57957957957958	0.898310275807821\\
            9.56956956956957	0.895757814618803\\
            9.55955955955956	0.893202869253693\\
            9.55442910359502	0.891891891891892\\
            9.54954954954955	0.890649904045927\\
            9.53953953953954	0.888099162845449\\
            9.52952952952953	0.885545934416235\\
            9.51951951951952	0.882990208769847\\
            9.51518358886751	0.881881881881882\\
            9.50950950950951	0.880437208270934\\
            9.4994994994995	0.877885713354275\\
            9.48948948948949	0.875331718169508\\
            9.47947947947948	0.872775212634201\\
            9.47594667514493	0.871871871871872\\
            9.46946946946947	0.870222193688569\\
            9.45945945945946	0.867669945714685\\
            9.44944944944945	0.865115184341165\\
            9.43943943943944	0.862557899390458\\
            9.43671827996988	0.861861861861862\\
            9.42942942942943	0.860004879091172\\
            9.41941941941942	0.857451878804736\\
            9.40940940940941	0.854896351893995\\
            9.3993993993994	0.852338288085136\\
            9.39749831907549	0.851851851851852\\
            9.38938938938939	0.849785283777412\\
            9.37937937937938	0.847231532011479\\
            9.36936936936937	0.844675240302434\\
            9.35935935935936	0.842116398279044\\
            9.35828670634942	0.841841841841842\\
            9.34934934934935	0.839563427563825\\
            9.33933933933934	0.837008925242583\\
            9.32932932932933	0.834451869564282\\
            9.31931931931932	0.83189225005909\\
            9.31908335379673	0.831831831831832\\
            9.30930930930931	0.829339330796694\\
            9.2992992992993	0.826784078938307\\
            9.28928928928929	0.824226260212761\\
            9.27988919790634	0.821821821821822\\
            9.27927927927928	0.821666444782323\\
            9.26926926926927	0.819113014364265\\
            9.25925925925926	0.816557014083805\\
            9.24924924924925	0.813998433328912\\
            9.24070354522075	0.811811811811812\\
            9.23923923923924	0.811438663730419\\
            9.22922922922923	0.808884499709313\\
            9.21921921921922	0.806327752221792\\
            9.20920920920921	0.803768410554357\\
            9.20152590654817	0.801801801801802\\
            9.1991991991992	0.801208705050157\\
            9.18918918918919	0.79865380884208\\
            9.17917917917918	0.796096315465578\\
            9.16916916916917	0.793536214104442\\
            9.16235618627487	0.791791791791792\\
            9.15915915915916	0.790976591225225\\
            9.14914914914915	0.788420964353583\\
            9.13913913913914	0.785862726512488\\
            9.12912912912913	0.783301866781742\\
            9.12319428670532	0.781781781781782\\
            9.11911911911912	0.780742345330439\\
            9.10910910910911	0.778185989429315\\
            9.0990990990991	0.775627008657662\\
            9.08908908908909	0.773065391989991\\
            9.08404010801843	0.771771771771772\\
            9.07907907907908	0.770505991045741\\
            9.06906906906907	0.76794890786336\\
            9.05905905905906	0.76538918580828\\
            9.04904904904905	0.762826813748409\\
            9.04489354822266	0.761761761761762\\
            9.03903903903904	0.760267552670608\\
            9.02902902902903	0.757709744072916\\
            9.01901901901902	0.755149282498213\\
            9.00900900900901	0.752586156706459\\
            9.00575450310975	0.751751751751752\\
            8.998998998999	0.750027055138888\\
            8.98898898898899	0.747468523113249\\
            8.97897897897898	0.744907323903085\\
            8.96896896896897	0.742343446159055\\
            8.96662286620717	0.741741741741742\\
            8.95895895895896	0.739784524034097\\
            8.94894894894895	0.737225270693108\\
            8.93893893893894	0.734663335855827\\
            8.92892892892893	0.732098708062213\\
            8.92749852872919	0.731731731731732\\
            8.91891891891892	0.729539985605151\\
            8.90890890890891	0.726980013190605\\
            8.8988988988989	0.724417344862671\\
            8.88888888888889	0.721851969049203\\
            8.8883813795265	0.721721721721722\\
            8.87887887887888	0.719293466782596\\
            8.86886886886887	0.716732777669562\\
            8.85885885885886	0.714169378119646\\
            8.84927206146326	0.711711711711712\\
            8.84884884884885	0.71160368515935\\
            8.83883883883884	0.709044995195328\\
            8.82882882882883	0.706483591896381\\
            8.81881881881882	0.703919463529585\\
            8.81017063722739	0.701701701701702\\
            8.80880880880881	0.701353986059296\\
            8.7987987987988	0.698794599187819\\
            8.78878878878879	0.696232484357418\\
            8.77877877877878	0.693667629719637\\
            8.77107608500669	0.691691691691692\\
            8.76876876876877	0.691102388707802\\
            8.75875875875876	0.688542307837883\\
            8.74874874874875	0.685979484276893\\
            8.73873873873874	0.683413906059346\\
            8.73198828396939	0.681681681681682\\
            8.72872872872873	0.680848922782181\\
            8.71871871871872	0.678288150974993\\
            8.70870870870871	0.675724621635368\\
            8.6986986986987	0.67315832267927\\
            8.69290711064586	0.671671671671672\\
            8.68868868868869	0.670593618725447\\
            8.67867867867868	0.668032159199157\\
            8.66866866866867	0.665467927188792\\
            8.65865865865866	0.662900910490202\\
            8.65383243886845	0.661661661661662\\
            8.64864864864865	0.660336507765602\\
            8.63863863863864	0.657774363900415\\
            8.62862862862863	0.655209432488154\\
            8.61861861861862	0.652641701202993\\
            8.61476413970936	0.651651651651652\\
            8.60860860860861	0.650077621935577\\
            8.5985985985986	0.647514797278912\\
            8.58858858858859	0.644949169899757\\
            8.57857857857858	0.642380727348999\\
            8.57570208141671	0.641641641641642\\
            8.56856856856857	0.639816994093769\\
            8.55855855855856	0.637253492365648\\
            8.54854854854855	0.634687172626134\\
            8.53853853853854	0.632118022301189\\
            8.53664612934856	0.631631631631632\\
            8.52852852852853	0.629554657945243\\
            8.51851851851852	0.626990483043867\\
            8.50850850850851	0.62442347472763\\
            8.4984984984985	0.621853620295915\\
            8.49759614590489	0.621621621621622\\
            8.48848848848849	0.619290648063623\\
            8.47847847847848	0.616725804071135\\
            8.46846846846847	0.614158111144697\\
            8.45855216784925	0.611611611611612\\
            8.45845845845846	0.61158765703668\\
            8.44844844844845	0.609024999913671\\
            8.43843843843844	0.606459491102146\\
            8.42842842842843	0.603891117720885\\
            8.41951560874029	0.601601601601602\\
            8.41841841841842	0.601321051725527\\
            8.40840840840841	0.598757749874616\\
            8.3983983983984	0.596191580712252\\
            8.38838838838839	0.593622531226613\\
            8.38048462076305	0.591591591591592\\
            8.37837837837838	0.591052877055255\\
            8.36836836836837	0.588488935264237\\
            8.35835835835836	0.585922110421776\\
            8.34834834834835	0.583352389383689\\
            8.3414590540498	0.581581581581582\\
            8.33833833833834	0.580783171096846\\
            8.32832832832833	0.578218594363731\\
            8.31831831831832	0.575651118721116\\
            8.30830830830831	0.573080730890664\\
            8.30243875539941	0.571571571571572\\
            8.2982982982983	0.570511972903493\\
            8.28828828828829	0.567946766443412\\
            8.27827827827828	0.565378645096685\\
            8.26826826826827	0.562807595449003\\
            8.26342356819484	0.561561561561561\\
            8.25825825825826	0.560239322536912\\
            8.24824824824825	0.557673491789249\\
            8.23823823823824	0.555104730057713\\
            8.22822822822823	0.55253302379016\\
            8.22441333231786	0.551551551551551\\
            8.21821821821822	0.549965261094501\\
            8.20820820820821	0.547398811730311\\
            8.1981981981982	0.544829415163942\\
            8.18818818818819	0.542257057703532\\
            8.18540788406105	0.541541541541541\\
            8.17817817817818	0.539689830737415\\
            8.16816816816817	0.537122768667109\\
            8.15815815815816	0.534552743054258\\
            8.14814814814815	0.531979740065364\\
            8.1464070560367	0.531531531531531\\
            8.13813813813814	0.529413074719605\\
            8.12812812812813	0.526845406100922\\
            8.11811811811812	0.524274757476302\\
            8.10810810810811	0.521701114868658\\
            8.1074106770827	0.521521521521521\\
            8.0980980980981	0.519135037417813\\
            8.08808808808809	0.516566768664091\\
            8.07807807807808	0.513995503317065\\
            8.06841927831119	0.511511511511511\\
            8.06806806806807	0.511421627449055\\
            8.05805805805806	0.508855764362616\\
            8.04804804804805	0.506286902151375\\
            8.03803803803804	0.503715026634552\\
            8.02943340578791	0.501501501501501\\
            8.02802802802803	0.501141735174039\\
            8.01801801801802	0.498575302270516\\
            8.00800800800801	0.496005853552367\\
            7.997997997998	0.493433374690541\\
            7.99045148038339	0.491491491491491\\
            7.98798798798799	0.490860694440145\\
            7.97797797797798	0.488293699077139\\
            7.96796796796797	0.48572367108504\\
            7.95795795795796	0.483150595984457\\
            7.95147331507339	0.481481481481481\\
            7.94794794794795	0.480578554143712\\
            7.93793793793794	0.478011003971607\\
            7.92792792792793	0.475440404230463\\
            7.91791791791792	0.472866740288444\\
            7.91249871853305	0.471471471471471\\
            7.90790790790791	0.470295364460177\\
            7.8978978978979	0.467727267432082\\
            7.88788788788789	0.465156103768715\\
            7.87787787787788	0.462581858683667\\
            7.8735274950209	0.461461461461461\\
            7.86786786786787	0.46001117688049\\
            7.85785785785786	0.45744254126257\\
            7.84784784784785	0.454870821816088\\
            7.83783783783784	0.452296003597891\\
            7.83455944425875	0.451451451451451\\
            7.82782782782783	0.449726044248815\\
            7.81781781781782	0.447156878631026\\
            7.80780780780781	0.444584611863586\\
            7.7977977977978	0.442009228844392\\
            7.79559436130722	0.441441441441441\\
            7.78778778778779	0.439440020801582\\
            7.77777777777778	0.436870334108817\\
            7.76776776776777	0.434297528816813\\
            7.75775775775776	0.431721589662264\\
            7.75663203643673	0.431431431431431\\
            7.74774774774775	0.429153162207901\\
            7.73773773773774	0.426582963711587\\
            7.72772772772773	0.424009629037272\\
            7.71771771771772	0.421433142758177\\
            7.71767225499379	0.421421421421421\\
            7.70770770770771	0.418865525611456\\
            7.6976976976977	0.416294824941593\\
            7.68768768768769	0.413720970385173\\
            7.67871702372467	0.411411411411411\\
            7.67767767767768	0.411145206447767\\
            7.66766766766767	0.408577169673887\\
            7.65765765765766	0.406005976831576\\
            7.64764764764765	0.403431612263783\\
            7.63976402371427	0.401401401401401\\
            7.63763763763764	0.40085665537994\\
            7.62762762762763	0.398288154619763\\
            7.61761761761762	0.395716479990225\\
            7.60760760760761	0.393141615665386\\
            7.60081292788383	0.391391391391391\\
            7.5975975975976	0.390567496117802\\
            7.58758758758759	0.387998542283187\\
            7.57757757757758	0.38542639664931\\
            7.56756756756757	0.382851043218947\\
            7.56186350058908	0.381381381381381\\
            7.55755755755756	0.380277791741177\\
            7.54754754754755	0.377708396156115\\
            7.53753753753754	0.375135790712549\\
            7.52752752752753	0.37255995923953\\
            7.52291550050323	0.371371371371371\\
            7.51751751751752	0.369987607023245\\
            7.50750750750751	0.367417781438462\\
            7.4974974974975	0.364844727806277\\
            7.48748748748749	0.362268429779548\\
            7.48396868044917	0.361361361361361\\
            7.47747747747748	0.359697008481922\\
            7.46746746746747	0.357126765090066\\
            7.45745745745746	0.354553275332022\\
            7.44744744744745	0.351976522681927\\
            7.44502278722511	0.351351351351351\\
            7.43743743743744	0.349406064433146\\
            7.42742742742743	0.346835415884608\\
            7.41741741741742	0.344261502521028\\
            7.40740740740741	0.34168430763528\\
            7.40607756142329	0.341341341341341\\
            7.3973973973974	0.339114845046168\\
            7.38738738738739	0.336543804465535\\
            7.37737737737738	0.333969480490862\\
            7.36736736736737	0.331391856231158\\
            7.36713273724158	0.331331331331331\\
            7.35735735735736	0.328823422400929\\
            7.34734734734735	0.326252003404132\\
            7.33733733733734	0.323677282304145\\
            7.32819000427027	0.321321321321321\\
            7.32732732732733	0.321100350040857\\
            7.31731731731732	0.318531870547614\\
            7.30730730730731	0.315960087259779\\
            7.2972972972973	0.313384983029544\\
            7.28924768703944	0.311311311311311\\
            7.28728728728729	0.310809075920666\\
            7.27727727727728	0.30824026556848\\
            7.26726726726727	0.305668132642528\\
            7.25725725725726	0.3030926598051\\
            7.25030496821523	0.301301301301301\\
            7.24724724724725	0.300517811526239\\
            7.23723723723724	0.297948685642067\\
            7.22722722722723	0.295376218278094\\
            7.21721721721722	0.292800391903999\\
            7.21136155435478	0.291291291291291\\
            7.20720720720721	0.290226636632161\\
            7.1971971971972	0.287657211109884\\
            7.18718718718719	0.285084425075356\\
            7.17717717717718	0.28250826080291\\
            7.17241714453693	0.281281281281281\\
            7.16716716716717	0.279935633224334\\
            7.15715715715716	0.277365924545693\\
            7.14714714714715	0.274792836196511\\
            7.13713713713714	0.272216350252994\\
            7.13347143012109	0.271271271271271\\
            7.12712712712713	0.269644885571088\\
            7.11711711711712	0.267074910827503\\
            7.10710710710711	0.26450153712996\\
            7.0970970970971	0.261924746353711\\
            7.09452409449597	0.261261261261261\\
            7.08708708708709	0.259354480297073\\
            7.07707707707708	0.256784257212411\\
            7.06706706706707	0.254210615766082\\
            7.05705705705706	0.251633537629541\\
            7.05557481281762	0.251251251251251\\
            7.04704704704705	0.249064506460079\\
            7.03703703703704	0.246494053414386\\
            7.02702702702703	0.243920162476033\\
            7.01701701701702	0.24134281510978\\
            7.01662325173602	0.241241241241241\\
            7.00700700700701	0.238775055630909\\
            6.996996996997	0.236204391685184\\
            6.98698698698699	0.23363027019367\\
            6.97767074933138	0.231231231231231\\
            6.97697697697698	0.231053618555339\\
            6.96696696696697	0.228486221976437\\
            6.95695695695696	0.225915366898474\\
            6.94694694694695	0.223341034500799\\
            6.93871625463066	0.221221221221221\\
            6.93693693693694	0.220765649875632\\
            6.92692692692693	0.218198102346031\\
            6.91691691691692	0.215627076637401\\
            6.90690690690691	0.213052553715855\\
            6.89975845771585	0.211211211211211\\
            6.8968968968969	0.210478473463655\\
            6.88688688688689	0.207910796361457\\
            6.87687687687688	0.205339621285671\\
            6.86686686686687	0.202764928986202\\
            6.86079698792116	0.201201201201201\\
            6.85685685685686	0.20019219101774\\
            6.84684684684685	0.197624406510449\\
            6.83683683683684	0.195053104122379\\
            6.82682682682683	0.192478264384225\\
            6.8218314644784	0.191191191191191\\
            6.81681681681682	0.189906907169099\\
            6.80680680680681	0.187339038244123\\
            6.7967967967968	0.184767631420731\\
            6.78678678678679	0.18219266700737\\
            6.78286149615946	0.181181181181181\\
            6.77677677677678	0.179622729581892\\
            6.76676676676677	0.17705480007841\\
            6.75675675675676	0.174483312550853\\
            6.74674674674675	0.171908247082355\\
            6.74388668090211	0.171171171171171\\
            6.73673673673674	0.169339769057433\\
            6.72672672672673	0.166771803699695\\
            6.71671671671672	0.164200260086877\\
            6.70670670670671	0.161625118073721\\
            6.7049066054184	0.161161161161161\\
            6.6966966966967	0.159058139642741\\
            6.68668668668669	0.156490164074871\\
            6.67667667667668	0.153918589918528\\
            6.66666666666667	0.151343396796953\\
            6.66592084478446	0.151151151151151\\
            6.65665665665666	0.148777958743642\\
            6.64664664664665	0.146209999566027\\
            6.63663663663664	0.143638421367405\\
            6.62692974635064	0.141141141141141\\
            6.62662662662663	0.141063643577356\\
            6.61661661661662	0.138499347242637\\
            6.60660660660661	0.13593143204998\\
            6.5965965965966	0.133359877308205\\
            6.58793402116241	0.131131131131131\\
            6.58658658658659	0.130786632961111\\
            6.57657657657658	0.128222429621775\\
            6.56656656656657	0.125654587042899\\
            6.55655655655656	0.123083084295117\\
            6.54893128594232	0.121121121121121\\
            6.54654654654655	0.12051141464583\\
            6.53653653653654	0.117947334090776\\
            6.52652652652653	0.115379593830274\\
            6.51651651651652	0.112808172693658\\
            6.50992106391042	0.111111111111111\\
            6.50650650650651	0.110238119587808\\
            6.4964964964965	0.107674192720652\\
            6.48648648648649	0.105106585602483\\
            6.47647647647648	0.102535276818207\\
            6.47090286421547	0.101101101101101\\
            6.46646646646647	0.0999668826988134\\
            6.45645645645646	0.0974031415831239\\
            6.44644644644645	0.0948356995962448\\
            6.43643643643644	0.092264535075528\\
            6.43187618138395	0.0910910910910911\\
            6.42642642642643	0.0896978429894397\\
            6.41641641641642	0.0871343208960904\\
            6.40640640640641	0.0845670772422468\\
            6.3963963963964	0.0819960901145797\\
            6.39284049474113	0.0810810810810811\\
            6.38638638638639	0.0794311437187078\\
            6.37637637637638	0.0768678751754766\\
            6.36636636636637	0.0743008643192657\\
            6.35635635635636	0.0717300889829351\\
            6.35379526780204	0.0710710710710711\\
            6.34634634634635	0.0691669325502536\\
            6.33633633633634	0.0666039533937838\\
            6.32632632632633	0.0640372111150974\\
            6.31631631631632	0.061466683290138\\
            6.31473994763078	0.0610610610610611\\
            6.30630630630631	0.0589053617154078\\
            6.2962962962963	0.0563427091456561\\
            6.28628628628629	0.0537762725946604\\
            6.27627627627628	0.0512060293783542\\
            6.27567396416589	0.0510510510510511\\
            6.26626626626627	0.0486465881835537\\
            6.25625625625626	0.0460843008208559\\
            6.24624624624625	0.0435182085756221\\
            6.23659774077247	0.0410410410410411\\
            6.23623623623624	0.0409488531044621\\
            6.22622622622623	0.0383907738400897\\
            6.21621621621622	0.0358288917850041\\
            6.20620620620621	0.0332631839119472\\
            6.197511346446	0.0310310310310311\\
            6.1961961961962	0.0306956972907082\\
            6.18618618618619	0.0281380856724314\\
            6.17617617617618	0.0255766505684988\\
            6.16616616616617	0.0230113686857772\\
            6.158412477827	0.0210210210210211\\
            6.15615615615616	0.0204457966712291\\
            6.14614614614615	0.0178886959644377\\
            6.13613613613614	0.0153277510640218\\
            6.12612612612613	0.0127629384080653\\
            6.11930048709433	0.0110110110110111\\
            6.11611611611612	0.0101993273618401\\
            6.10610610610611	0.00764278249972239\\
            6.0960960960961	0.00508237273310564\\
            6.08608608608609	0.0025180742284417\\
            6.08017470521335	0.00100100100100109\\
            6.08608608608609	-0.00335309674175365\\
            6.09379033024455	-0.00900900900900903\\
            6.0960960960961	-0.0101994843446738\\
            6.10610610610611	-0.0153522497791286\\
            6.11325091081973	-0.019019019019019\\
            6.11611611611612	-0.0204994458405196\\
            6.12612612612613	-0.0256561224493394\\
            6.13269323329314	-0.029029029029029\\
            6.13613613613614	-0.0308092529042496\\
            6.14614614614615	-0.0359697533943888\\
            6.15211756457064	-0.039039039039039\\
            6.15615615615616	-0.0411287742931244\\
            6.16616616616617	-0.0462930132077237\\
            6.17152416590999	-0.0490490490490491\\
            6.17617617617618	-0.0514578808081899\\
            6.18618618618619	-0.0566257744857969\\
            6.19091329308098	-0.0590590590590591\\
            6.1961961961962	-0.0617964452627573\\
            6.20620620620621	-0.0669679117974734\\
            6.21028519651965	-0.0690690690690691\\
            6.21621621621622	-0.0721443424511832\\
            6.22622622622623	-0.0773193016537014\\
            6.22964012147717	-0.0790790790790791\\
            6.23623623623624	-0.0825014491178833\\
            6.24624624624625	-0.0876798224774061\\
            6.24897830816355	-0.0890890890890891\\
            6.25625625625626	-0.0928676439266645\\
            6.26626626626627	-0.0980493545736859\\
            6.26829999188621	-0.0990990990990991\\
            6.27627627627628	-0.103242807430353\\
            6.28628628628629	-0.10842778010028\\
            6.28760540318389	-0.109109109109109\\
            6.2962962962963	-0.113626822040735\\
            6.30630630630631	-0.118814983038338\\
            6.30689476795586	-0.119119119119119\\
            6.31631631631632	-0.124019571998823\\
            6.32616873236904	-0.129129129129129\\
            6.32632632632633	-0.129211378166875\\
            6.33633633633634	-0.134420943345462\\
            6.34542869871439	-0.139139139139139\\
            6.34634634634635	-0.139618331391675\\
            6.35635635635636	-0.144830823892273\\
            6.36467328800475	-0.149149149149149\\
            6.36636636636637	-0.150033751211199\\
            6.37637637637638	-0.155249103192939\\
            6.38390270790072	-0.159159159159159\\
            6.38638638638639	-0.160457527477402\\
            6.3963963963964	-0.165675672514865\\
            6.40311716203726	-0.169169169169169\\
            6.40640640640641	-0.170889551759332\\
            6.41641641641642	-0.176110424811172\\
            6.42231685012797	-0.179179179179179\\
            6.42642642642643	-0.181329717314792\\
            6.43643643643644	-0.186553254693078\\
            6.44150196806599	-0.189189189189189\\
            6.44644644644645	-0.191777919062358\\
            6.45645645645646	-0.197004058402639\\
            6.46067270802162	-0.199199199199199\\
            6.46646646646647	-0.202234053553809\\
            6.47647647647648	-0.207462733785852\\
            6.47982925853682	-0.209209209209209\\
            6.48648648648649	-0.212698018946915\\
            6.4964964964965	-0.217929180266142\\
            6.49897180461661	-0.219219219219219\\
            6.50650650650651	-0.223169714978644\\
            6.51651651651652	-0.228403298818215\\
            6.51810052781767	-0.229229229229229\\
            6.52652652652653	-0.233649042938738\\
            6.53653653653654	-0.238884991942292\\
            6.53721560633406	-0.239239239239239\\
            6.54654654654655	-0.244135905643688\\
            6.55631781853354	-0.249249249249249\\
            6.55655655655656	-0.249374923598766\\
            6.56656656656657	-0.254630207411098\\
            6.57540846276338	-0.259259259259259\\
            6.57657657657658	-0.259874420319636\\
            6.58658658658659	-0.265131854034428\\
            6.59448598575715	-0.269269269269269\\
            6.5965965965966	-0.270381221874139\\
            6.60660660660661	-0.275640752758151\\
            6.6135505524932	-0.279279279279279\\
            6.61661661661662	-0.280895235842288\\
            6.62662662662663	-0.286156812253251\\
            6.6326023249971	-0.289289289289289\\
            6.63663663663664	-0.291416371230511\\
            6.64664664664665	-0.296679942593152\\
            6.65164146241201	-0.299299299299299\\
            6.65665665665666	-0.301944538447376\\
            6.66666666666667	-0.307210055230002\\
            6.67066812106697	-0.309309309309309\\
            6.67667667667668	-0.31247964927971\\
            6.68668668668669	-0.317747062971334\\
            6.68968245454312	-0.319319319319319\\
            6.6966966966967	-0.323021616869117\\
            6.70670670670671	-0.328290879957123\\
            6.70868461373795	-0.329329329329329\\
            6.71671671671672	-0.333570355688876\\
            6.72672672672673	-0.338841421637198\\
            6.72767474692762	-0.339339339339339\\
            6.73673673673674	-0.344125781521211\\
            6.74665322450061	-0.349349349349349\\
            6.74674674674675	-0.349398890134259\\
            6.75675675675676	-0.354687811434962\\
            6.76562225123089	-0.359359359359359\\
            6.76676676676677	-0.359965823877771\\
            6.77677677677678	-0.365256363763605\\
            6.78457968386376	-0.369369369369369\\
            6.78678678678679	-0.370539242338758\\
            6.7967967967968	-0.375831358083669\\
            6.80352566039031	-0.379379379379379\\
            6.80680680680681	-0.38111906543572\\
            6.81681681681682	-0.386412715193498\\
            6.82246031647953	-0.389389389389389\\
            6.82682682682683	-0.391705214307262\\
            6.83683683683684	-0.397000357092382\\
            6.84138378553014	-0.399399399399399\\
            6.84684684684685	-0.402297611291135\\
            6.85685685685686	-0.407594206960054\\
            6.860296198721	-0.409409409409409\\
            6.86686686686687	-0.412896179903655\\
            6.87687687687688	-0.418194189136532\\
            6.87919768506006	-0.419419419419419\\
            6.88688688688689	-0.42350084481947\\
            6.8968968968969	-0.428800229102307\\
            6.89808837143199	-0.429429429429429\\
            6.90690690690691	-0.434111531851668\\
            6.91691691691692	-0.439412253458886\\
            6.91696838264444	-0.439439439439439\\
            6.92692692692693	-0.444728167932259\\
            6.93584035045113	-0.449449449449449\\
            6.93693693693694	-0.450033401343387\\
            6.94694694694695	-0.455350681092995\\
            6.95470200290768	-0.459459459459459\\
            6.95695695695696	-0.460660541772051\\
            6.96696696696697	-0.465979000446518\\
            6.97355334052822	-0.469469469469469\\
            6.97697697697698	-0.471293453146978\\
            6.98698698698699	-0.476613056167848\\
            6.99239447999241	-0.479479479479479\\
            6.996996996997	-0.481932065977176\\
            7.00700700700701	-0.487252779476213\\
            7.01122553612556	-0.489489489489489\\
            7.01701701701702	-0.4925763118133\\
            7.02702702702703	-0.497898102617187\\
            7.03004662193759	-0.499499499499499\\
            7.03703703703704	-0.50322612322976\\
            7.04704704704705	-0.508548958845166\\
            7.0488578486609	-0.509509509509509\\
            7.05705705705706	-0.513881433807163\\
            7.06706706706707	-0.519205282406121\\
            7.06765932578729	-0.519519519519519\\
            7.07707707707708	-0.524542178115057\\
            7.08645255959821	-0.529529529529529\\
            7.08708708708709	-0.529868809480854\\
            7.0970970970971	-0.535208291694991\\
            7.1052375617719	-0.539539539539539\\
            7.10710710710711	-0.540539356653581\\
            7.11711711711712	-0.5458797110439\\
            7.12401312796025	-0.549549549549549\\
            7.12712712712713	-0.551215176149863\\
            7.13713713713714	-0.556556373597768\\
            7.14277936086369	-0.559559559559559\\
            7.14714714714715	-0.561896205729467\\
            7.15715715715716	-0.567238217715602\\
            7.16153636161977	-0.56956956956957\\
            7.16716716716717	-0.572582384072262\\
            7.17717717717718	-0.577925182663697\\
            7.18028422983452	-0.57957957957958\\
            7.18718718718719	-0.583273650762469\\
            7.1971971971972	-0.588617208600188\\
            7.19902306361287	-0.58958958958959\\
            7.20720720720721	-0.593969946273209\\
            7.21721721721722	-0.599314236559881\\
            7.21775295958851	-0.5995995995996\\
            7.22722722722723	-0.604671211951331\\
            7.23647563177606	-0.60960960960961\\
            7.23723723723724	-0.610018304836463\\
            7.24724724724725	-0.615377390002522\\
            7.25519068998823	-0.61961961961962\\
            7.25725725725726	-0.620728731335418\\
            7.26726726726727	-0.626088423476702\\
            7.27389708493997	-0.62962962962963\\
            7.27727727727728	-0.63144398159826\\
            7.28728728728729	-0.636804256253665\\
            7.29259490754402	-0.63963963963964\\
            7.2972972972973	-0.64216399981486\\
            7.30730730730731	-0.647524833029005\\
            7.31128424738521	-0.64964964964965\\
            7.31731731731732	-0.652888730987791\\
            7.32732732732733	-0.658250099300286\\
            7.32996519274583	-0.65965965965966\\
            7.33733733733734	-0.663618120918527\\
            7.34734734734735	-0.668980001353495\\
            7.34863783063049	-0.66966966966967\\
            7.35735735735736	-0.674352116193873\\
            7.36730238074728	-0.67967967967968\\
            7.36736736736737	-0.67971466057218\\
            7.37737737737738	-0.68509066417267\\
            7.38596145195144	-0.68968968968969\\
            7.38738738738739	-0.690457310913393\\
            7.3973973973974	-0.69583371297274\\
            7.40461246099226	-0.6996996996997\\
            7.40740740740741	-0.701204431859645\\
            7.41741741741742	-0.706581211458066\\
            7.42325548992379	-0.70970970970971\\
            7.42742742742743	-0.71195597257245\\
            7.43743743743744	-0.717333109226231\\
            7.44189061964196	-0.71971971971972\\
            7.44744744744745	-0.722711882943771\\
            7.45745745745746	-0.728089356596053\\
            7.46051792990602	-0.72972972972973\\
            7.46746746746747	-0.733472113583691\\
            7.47747747747748	-0.738849904595493\\
            7.4791374993594	-0.73973973973974\\
            7.48748748748749	-0.744236615808324\\
            7.4974974974975	-0.749614704949761\\
            7.49774940555005	-0.74974974974975\\
            7.50750750750751	-0.755005341627945\\
            7.51635603851784	-0.75975975975976\\
            7.51751751751752	-0.760386735335999\\
            7.52752752752753	-0.765778243735348\\
            7.53495565366614	-0.76976976976977\\
            7.53753753753754	-0.771163570704261\\
            7.54754754754755	-0.776555275494411\\
            7.55354782237383	-0.77977977977978\\
            7.55755755755756	-0.781944507199347\\
            7.56756756756757	-0.787336390928892\\
            7.57213261796184	-0.78978978978979\\
            7.57757757757758	-0.792729499125859\\
            7.58758758758759	-0.798121544711397\\
            7.59071011275385	-0.7997997997998\\
            7.5975975975976	-0.803518501434165\\
            7.60760760760761	-0.808910692152611\\
            7.60928037809393	-0.80980980980981\\
            7.61761761761762	-0.814311469709624\\
            7.62762762762763	-0.819703789190658\\
            7.62784348436381	-0.81981981981982\\
            7.63763763763764	-0.825108360162004\\
            7.64640191140186	-0.82982982982983\\
            7.64764764764765	-0.830503957664099\\
            7.65765765765766	-0.835909129615117\\
            7.66495372567312	-0.83983983983984\\
            7.66766766766767	-0.841308527289792\\
            7.67767767767768	-0.846713735496625\\
            7.68349857613117	-0.84984984984985\\
            7.68768768768769	-0.852116906166378\\
            7.6976976976977	-0.857522135828037\\
            7.70203652945939	-0.85985985985986\\
            7.70770770770771	-0.862929052582268\\
            7.71771771771772	-0.868334289214911\\
            7.72056765146189	-0.86986986986987\\
            7.72772772772773	-0.873744925406882\\
            7.73773773773774	-0.879150154837218\\
            7.7390920070786	-0.87987987987988\\
            7.74774774774775	-0.88456448408108\\
            7.75760993958304	-0.88988988988989\\
            7.75775775775776	-0.889970060444049\\
            7.76776776776777	-0.89538768860773\\
            7.77612378569271	-0.8998998998999\\
            7.77777777777778	-0.900796963941804\\
            7.78778778778779	-0.90621449954245\\
            7.79463104428737	-0.90990990990991\\
            7.7977977977978	-0.911627447708716\\
            7.80780780780781	-0.917044877984559\\
            7.8131317769986	-0.91991991991992\\
            7.81781781781782	-0.922461473099911\\
            7.82782782782783	-0.927878785568142\\
            7.83162604466611	-0.92992992992993\\
            7.83783783783784	-0.933299002002362\\
            7.84784784784785	-0.938716184453338\\
            7.8501139073509	-0.93993993993994\\
            7.85785785785786	-0.944139996826183\\
            7.86786786786787	-0.949557037317736\\
            7.86859542434817	-0.94994994994995\\
            7.87787787787788	-0.954984420496061\\
            7.88707215274567	-0.95995995995996\\
            7.88788788788789	-0.96040329012334\\
            7.8978978978979	-0.965832236442893\\
            7.90554397990208	-0.96996996996997\\
            7.90790790790791	-0.971254682084391\\
            7.91791791791792	-0.976683408595528\\
            7.9240096234083	-0.97997997997998\\
            7.92792792792793	-0.982109405364005\\
            7.93793793793794	-0.987537901372698\\
            7.94246913964067	-0.98998998998999\\
            7.94794794794795	-0.992967424622789\\
            7.95795795795796	-0.998395679675083\\
            7.96092258427153	-1\\
            0.316243597177678	282\\
            0	-0.837393724352702\\
            0.00704219547937122	-0.82982982982983\\
            0.01001001001001	-0.826657366956653\\
            0.016379146318326	-0.81981981981982\\
            0.02002002002002	-0.815929949971745\\
            0.0257238115590713	-0.80980980980981\\
            0.03003003003003	-0.805211581033134\\
            0.0350762841430206	-0.7997997997998\\
            0.04004004004004	-0.794502368789242\\
            0.0444366582268641	-0.78978978978979\\
            0.0500500500500501	-0.783802422894554\\
            0.0538050291950928	-0.77977977977978\\
            0.0600600600600601	-0.77311185400138\\
            0.0631814936723485	-0.76976976976977\\
            0.0700700700700701	-0.762430773750549\\
            0.0725661495355691	-0.75975975975976\\
            0.0800800800800801	-0.751759294760945\\
            0.0819590959259015	-0.74974974974975\\
            0.0900900900900901	-0.741097530617868\\
            0.0913604332603505	-0.73973973973974\\
            0.1001001001001	-0.730445595860116\\
            0.100770263243127	-0.72972972972973\\
            0.11011011011011	-0.71980360596576\\
            0.110188688876665	-0.71971971971972\\
            0.119619860713837	-0.70970970970971\\
            0.12012012012012	-0.709181556852354\\
            0.12906042980872	-0.6996996996997\\
            0.13013013013013	-0.69857112826461\\
            0.138509873771082	-0.68968968968969\\
            0.14014014014014	-0.687970900954493\\
            0.14796829968963	-0.67967967967968\\
            0.15015015015015	-0.677380990395095\\
            0.157435815971599	-0.66966966966967\\
            0.16016016016016	-0.666801512822868\\
            0.166912532350043	-0.65965965965966\\
            0.17017017017017	-0.656232585212357\\
            0.176398559890416	-0.64964964964965\\
            0.18018018018018	-0.645674325249029\\
            0.185894010996356	-0.63963963963964\\
            0.19019019019019	-0.635126851300117\\
            0.195398999414624	-0.62962962962963\\
            0.2002002002002	-0.624590282383365\\
            0.204913640239097	-0.61961961961962\\
            0.21021021021021	-0.614064738133576\\
            0.214438049913726	-0.60960960960961\\
            0.22022022022022	-0.603550338766837\\
            0.223972346234391	-0.5995995995996\\
            0.23023023023023	-0.593047205042331\\
            0.233516648349523	-0.58958958958959\\
            0.24024024024024	-0.582555458221576\\
            0.243071076759394	-0.57957957957958\\
            0.25025025025025	-0.572075220024981\\
            0.252635753313964	-0.56956956956957\\
            0.26026026026026	-0.561606612585583\\
            0.262210801209141	-0.559559559559559\\
            0.27027027027027	-0.551149758399795\\
            0.271796344981334	-0.549549549549549\\
            0.28028028028028	-0.540704780275037\\
            0.281392510500126	-0.539539539539539\\
            0.29029029029029	-0.530271801274058\\
            0.290999424958922	-0.529529529529529\\
            0.3003003003003	-0.519850944655797\\
            0.300617216863392	-0.519519519519519\\
            0.310246574697247	-0.509509509509509\\
            0.31031031031031	-0.509443679792038\\
            0.319889743720859	-0.499499499499499\\
            0.32032032032032	-0.499055217320576\\
            0.329544111936629	-0.489489489489489\\
            0.33033033033033	-0.488679064164885\\
            0.339209810935752	-0.479479479479479\\
            0.34034034034034	-0.47831533844187\\
            0.348886973473376	-0.469469469469469\\
            0.35035035035035	-0.467964158010622\\
            0.358575733437633	-0.459459459459459\\
            0.36036036036036	-0.457625640387536\\
            0.368276225814683	-0.449449449449449\\
            0.37037037037037	-0.447299902656507\\
            0.377988586649396	-0.439439439439439\\
            0.38038038038038	-0.436987061373895\\
            0.387712953001301	-0.429429429429429\\
            0.39039039039039	-0.426687232467993\\
            0.39744946289541	-0.419419419419419\\
            0.4004004004004	-0.416400531132668\\
            0.407198255267437	-0.409409409409409\\
            0.41041041041041	-0.406127071714844\\
            0.41695946990294	-0.399399399399399\\
            0.42042042042042	-0.395866967595461\\
            0.426733247369854	-0.389389389389389\\
            0.43043043043043	-0.385620331063526\\
            0.436519728943812	-0.379379379379379\\
            0.44044044044044	-0.375387273182836\\
            0.44631905652562	-0.369369369369369\\
            0.45045045045045	-0.365167903650934\\
            0.456131372550189	-0.359359359359359\\
            0.46046046046046	-0.354962330649805\\
            0.465956819886138	-0.349349349349349\\
            0.47047047047047	-0.344770660687796\\
            0.475795541725228	-0.339339339339339\\
            0.48048048048048	-0.334592998432212\\
            0.485647681460696	-0.329329329329329\\
            0.49049049049049	-0.324429446531962\\
            0.495513382553453	-0.319319319319319\\
            0.500500500500501	-0.314280105429621\\
            0.505392788385038	-0.309309309309309\\
            0.510510510510511	-0.304145073162196\\
            0.515286042096056	-0.299299299299299\\
            0.520520520520521	-0.294024445149819\\
            0.525193286408758	-0.289289289289289\\
            0.530530530530531	-0.283918313971559\\
            0.535114663432211	-0.279279279279279\\
            0.540540540540541	-0.273826769127436\\
            0.545050314448421	-0.269269269269269\\
            0.550550550550551	-0.26374989678567\\
            0.555000379677513	-0.259259259259259\\
            0.560560560560561	-0.253687779514104\\
            0.564964998019947	-0.249249249249249\\
            0.570570570570571	-0.243640495994653\\
            0.574944306773455	-0.239239239239239\\
            0.580580580580581	-0.233608120719519\\
            0.584938441322196	-0.229229229229229\\
            0.590590590590591	-0.223590723667833\\
            0.594947534795283	-0.219219219219219\\
            0.600600600600601	-0.213588369961222\\
            0.604971717691562	-0.209209209209209\\
            0.610610610610611	-0.203601119496725\\
            0.61501111746714	-0.199199199199199\\
            0.620620620620621	-0.193629026555294\\
            0.625065858081752	-0.189189189189189\\
            0.630630630630631	-0.183672139384016\\
            0.635136059499622	-0.179179179179179\\
            0.640640640640641	-0.173730499749989\\
            0.645221837139921	-0.169169169169169\\
            0.650650650650651	-0.163804142463661\\
            0.655323301271365	-0.159159159159159\\
            0.660660660660661	-0.153893094869243\\
            0.665440556344835	-0.149149149149149\\
            0.670670670670671	-0.143997376299643\\
            0.675573700257118	-0.139139139139139\\
            0.680680680680681	-0.134116997493174\\
            0.685722823538051	-0.129129129129129\\
            0.690690690690691	-0.124251959969138\\
            0.695888008452353	-0.119119119119119\\
            0.700700700700701	-0.114402255359206\\
            0.706069328006346	-0.109109109109109\\
            0.710710710710711	-0.104567864691393\\
            0.716266844848487	-0.0990990990990991\\
            0.720720720720721	-0.0947487576233188\\
            0.726480610051233	-0.0890890890890891\\
            0.730730730730731	-0.0849448916214102\\
            0.736710661760103	-0.0790790790790791\\
            0.740740740740741	-0.0751562110827818\\
            0.746957023693964	-0.0690690690690691\\
            0.750750750750751	-0.0653826463966895\\
            0.757219703478442	-0.0590590590590591\\
            0.760760760760761	-0.0556241129428717\\
            0.767498690791951	-0.0490490490490491\\
            0.770770770770771	-0.0458805100247352\\
            0.777793955301088	-0.039039039039039\\
            0.780780780780781	-0.0361517197363888\\
            0.788105444358999	-0.029029029029029\\
            0.790790790790791	-0.0264376057640986\\
            0.798433080436775	-0.019019019019019\\
            0.800800800800801	-0.0167380121250388\\
            0.808776758253884	-0.00900900900900903\\
            0.810810810810811	-0.00671873055098659\\
            0.817647390905666	0.00100100100100109\\
            0.813090687600457	0.0110110110110111\\
            0.810810810810811	0.0160338752809054\\
            0.808538342226577	0.0210210210210211\\
            0.803964470566336	0.0310310310310311\\
            0.800800800800801	0.0378642042678368\\
            0.799316461829312	0.0410410410410411\\
            0.794519468839934	0.0510510510510511\\
            0.790790790790791	0.0583619852146702\\
            0.789366833664013	0.0610610610610611\\
            0.783303172246054	0.0710710710710711\\
            0.780780780780781	0.0742194599033364\\
            0.773434648193473	0.0810810810810811\\
            0.770770770770771	0.0823827201829304\\
            0.760760760760761	0.0845996223486743\\
            0.750750750750751	0.0846820813267562\\
            0.740740740740741	0.0837224605227896\\
            0.730730730730731	0.0822166476975629\\
            0.724550794675121	0.0810810810810811\\
            0.720720720720721	0.0803811346035229\\
            0.710710710710711	0.0783842975428687\\
            0.700700700700701	0.0763060477087198\\
            0.690690690690691	0.0741553194541463\\
            0.680680680680681	0.0719450294023116\\
            0.676826228552396	0.0710710710710711\\
            0.670670670670671	0.06970794069187\\
            0.660660660660661	0.0674542822256616\\
            0.650650650650651	0.0651727829685199\\
            0.640640640640641	0.0628645601244321\\
            0.632911149306788	0.0610610610610611\\
            0.630630630630631	0.060542475097525\\
            0.620620620620621	0.0582378762025996\\
            0.610610610610611	0.0559141580261069\\
            0.600600600600601	0.0535713784260274\\
            0.590590590590591	0.0512097876119474\\
            0.589924897603133	0.0510510510510511\\
            0.580580580580581	0.04888230370636\\
            0.570570570570571	0.0465420971029654\\
            0.560560560560561	0.0441853047778299\\
            0.550550550550551	0.0418118197557443\\
            0.547328806087113	0.0410410410410411\\
            0.540540540540541	0.0394618374560647\\
            0.530530530530531	0.0371154119051159\\
            0.520520520520521	0.0347532918846809\\
            0.510510510510511	0.0323752282514527\\
            0.504897409458387	0.0310310310310311\\
            0.500500500500501	0.0300081784370149\\
            0.49049049049049	0.0276605880924568\\
            0.48048048048048	0.0252975673166038\\
            0.47047047047047	0.0229187872622362\\
            0.462542851211068	0.0210210210210211\\
            0.46046046046046	0.0205372946020513\\
            0.45045045045045	0.0181914634506347\\
            0.44044044044044	0.0158301671493626\\
            0.43043043043043	0.0134530197352822\\
            0.42042042042042	0.0110596153060772\\
            0.420219104909124	0.0110110110110111\\
            0.41041041041041	0.00871613008146356\\
            0.4004004004004	0.00635834147446351\\
            0.39039039039039	0.00398445424588509\\
            0.38038038038038	0.0015940119571864\\
            0.377920142563379	0.00100100100100109\\
            0.37037037037037	-0.00229586883152374\\
            0.36036036036036	-0.00664124493102727\\
            0.354885197364898	-0.00900900900900903\\
            0.35035035035035	-0.0111954616529379\\
            0.34034034034034	-0.0159965579035253\\
            0.333990251987282	-0.019019019019019\\
            0.33033033033033	-0.0207838757248385\\
            0.32032032032032	-0.025590799131398\\
            0.313097431197667	-0.029029029029029\\
            0.31031031031031	-0.030373179510946\\
            0.3003003003003	-0.0351858524334981\\
            0.29220639964271	-0.039039039039039\\
            0.29029029029029	-0.0399632293860922\\
            0.28028028028028	-0.0447815818776214\\
            0.271316850506062	-0.0490490490490491\\
            0.27027027027027	-0.049553893670056\\
            0.26026026026026	-0.0543778625950451\\
            0.250428502724884	-0.0590590590590591\\
            0.25025025025025	-0.0591450514872031\\
            0.24024024024024	-0.063974579751652\\
            0.23023023023023	-0.0687450481235033\\
            0.22954988986838	-0.0690690690690691\\
            0.22022022022022	-0.0735716276282722\\
            0.21021021021021	-0.0783475139476151\\
            0.208674210575859	-0.0790790790790791\\
            0.2002002002002	-0.0831689087971626\\
            0.19019019019019	-0.0879501700601999\\
            0.187798975519765	-0.0890890890890891\\
            0.18018018018018	-0.0927663333832873\\
            0.17017017017017	-0.0975529306905254\\
            0.166923990513355	-0.0990990990990991\\
            0.16016016016016	-0.102363818400542\\
            0.15015015015015	-0.10715571651013\\
            0.146049076361939	-0.109109109109109\\
            0.14014014014014	-0.111961287154351\\
            0.13013013013013	-0.116758454087556\\
            0.125174067557488	-0.119119119119119\\
            0.12012012012012	-0.121558668703152\\
            0.11011011011011	-0.126361075395397\\
            0.104298811102143	-0.129129129129129\\
            0.1001001001001	-0.13115589737221\\
            0.0900900900900901	-0.135963517364016\\
            0.0834231654462861	-0.139139139139139\\
            0.0800800800800801	-0.140752912314053\\
            0.0700700700700701	-0.145565721476945\\
            0.0625469995286105	-0.149149149149149\\
            0.0600600600600601	-0.150349657110455\\
            0.0500500500500501	-0.155167633403607\\
            0.0416701919071632	-0.159159159159159\\
            0.04004004004004	-0.159946079411573\\
            0.03003003003003	-0.164769202665467\\
            0.0207926299716564	-0.169169169169169\\
            0.02002002002002	-0.16954213060831\\
            0.01001001001001	-0.174370382332204\\
            0	-0.179138827853873\\
            0.316243597177678	99\\
            0	0.471673014154486\\
            0.00538086620709341	0.481481481481481\\
            0.01001001001001	0.490214600147822\\
            0.0107016911472806	0.491491491491491\\
            0.0158828821936336	0.501501501501501\\
            0.02002002002002	0.509797738321595\\
            0.0208932036245828	0.511511511511511\\
            0.025756089014494	0.521521521521521\\
            0.03003003003003	0.530669143569157\\
            0.0304416197868166	0.531531531531531\\
            0.0349773417979743	0.541541541541541\\
            0.0393301516879974	0.551551551551551\\
            0.04004004004004	0.553275045596154\\
            0.0435255742406389	0.561561561561561\\
            0.0475414868569299	0.571571571571572\\
            0.0500500500500501	0.578156243782075\\
            0.0513823531846041	0.581581581581582\\
            0.0550555227941812	0.591591591591592\\
            0.0585431702696005	0.601601601601602\\
            0.0600600600600601	0.606232095640485\\
            0.0618586142065344	0.611611611611612\\
            0.0649993166978637	0.621621621621622\\
            0.0679555342214858	0.631631631631632\\
            0.0700700700700701	0.639288335454244\\
            0.0707330987472448	0.641641641641642\\
            0.0733422431480579	0.651651651651652\\
            0.0757698995678642	0.661661661661662\\
            0.078017951094693	0.671671671671672\\
            0.0800800800800801	0.681641611224427\\
            0.0800885306255164	0.681681681681682\\
            0.0819966830266341	0.691691691691692\\
            0.0837307806506566	0.701701701701702\\
            0.0852934665251942	0.711711711711712\\
            0.0866875412305188	0.721721721721722\\
            0.0879159503419402	0.731731731731732\\
            0.0889817706891355	0.741741741741742\\
            0.0898881957579559	0.751751751751752\\
            0.0900900900900901	0.754468101325411\\
            0.0906421773141836	0.761761761761762\\
            0.0912437536906602	0.771771771771772\\
            0.0916950562543053	0.781781781781782\\
            0.0919996206979732	0.791791791791792\\
            0.0921610237522554	0.801801801801802\\
            0.0921828690593046	0.811811811811812\\
            0.0920687737492756	0.821821821821822\\
            0.0918223558271809	0.831831831831832\\
            0.0914472224490758	0.841841841841842\\
            0.0909469591401985	0.851851851851852\\
            0.0903251199843103	0.861861861861862\\
            0.0900900900900901	0.865063638262527\\
            0.0895884862192737	0.871871871871872\\
            0.0887394960754672	0.881881881881882\\
            0.0877800062655157	0.891891891891892\\
            0.0867133376531882	0.901901901901902\\
            0.085542745332019	0.911911911911912\\
            0.0842714143924915	0.921921921921922\\
            0.082902456450585	0.931931931931932\\
            0.0814389068801864	0.941941941941942\\
            0.0800800800800801	0.950698329207673\\
            0.0798849690693773	0.951951951951952\\
            0.0782514234871012	0.961961961961962\\
            0.0765323880656486	0.971971971971972\\
            0.0747305533469782	0.981981981981982\\
            0.0728485290904943	0.991991991991992\\
            0.0708888445528224	1.002002002002\\
            0.0700700700700701	1.00605083394311\\
            0.068861533116772	1.01201201201201\\
            0.0667668639866073	1.02202202202202\\
            0.0646019841549871	1.03203203203203\\
            0.0623690897984093	1.04204204204204\\
            0.0600703027677166	1.05205205205205\\
            0.0600600600600601	1.05209581266514\\
            0.0577221060112024	1.06206206206206\\
            0.0553123696533406	1.07207207207207\\
            0.0528429229274781	1.08208208208208\\
            0.0503155915847454	1.09209209209209\\
            0.0500500500500501	1.09312850544321\\
            0.0477461691616756	1.1021021021021\\
            0.0451241348631993	1.11211211211211\\
            0.0424494981691847	1.12212212212212\\
            0.04004004004004	1.13097897651608\\
            0.0397257200177804	1.13213213213213\\
            0.0369670758336164	1.14214214214214\\
            0.0341605046867479	1.15215215215215\\
            0.0313073975015531	1.16216216216216\\
            0.03003003003003	1.16659296131876\\
            0.0284186710188677	1.17217217217217\\
            0.0254937322090937	1.18218218218218\\
            0.0225262387055644	1.19219219219219\\
            0.02002002002002	1.20054054383286\\
            0.0195203205561716	1.2022022022022\\
            0.0164889843350168	1.21221221221221\\
            0.013418616466155	1.22222222222222\\
            0.0103102776937481	1.23223223223223\\
            0.01001001001001	1.23319425966037\\
            0.00718137201479623	1.24224224224224\\
            0.00401829137131881	1.25225225225225\\
            0.000820244909146203	1.26226226226226\\
            0	1.26481641538758\\
            0.316243597177678	708\\
            10	0.645804307337901\\
            9.98998998998999	0.643678388015972\\
            9.98040773126785	0.641641641641642\\
            9.97997997997998	0.641551084088882\\
            9.96996996996997	0.639429350924751\\
            9.95995995995996	0.637305916316524\\
            9.94994994994995	0.635180773987544\\
            9.93993993993994	0.633053917630255\\
            9.93325232431614	0.631631631631632\\
            9.92992992992993	0.630927878204057\\
            9.91991991991992	0.628805237212802\\
            9.90990990990991	0.626680883637758\\
            9.8998998998999	0.624554811129166\\
            9.88988988988989	0.622427013305853\\
            9.88610508692543	0.621621621621622\\
            9.87987987987988	0.620302269639527\\
            9.86986986986987	0.618178716761919\\
            9.85985985985986	0.616053440047428\\
            9.84984984984985	0.613926433072041\\
            9.83983983983984	0.611797689379801\\
            9.83896590165293	0.611611611611612\\
            9.82982982982983	0.609674273297572\\
            9.81981981981982	0.607549804509413\\
            9.80980980980981	0.605423600516298\\
            9.7997997997998	0.603295654818785\\
            9.79183809382353	0.601601601601602\\
            9.78978978978979	0.601167553326983\\
            9.77977977977978	0.599043904788115\\
            9.76976976976977	0.596918516102895\\
            9.75975975975976	0.594791380728072\\
            9.74974974974975	0.592662492087574\\
            9.744719630655	0.591591591591592\\
            9.73973973973974	0.59053574130777\\
            9.72972972972973	0.588411180451354\\
            9.71971971971972	0.586284867923037\\
            9.70970970970971	0.584156797102273\\
            9.6996996996997	0.58202696133514\\
            9.69760892121413	0.581581581581582\\
            9.68968968968969	0.57990159433921\\
            9.67967967967968	0.577776117381205\\
            9.66966966966967	0.575648877107148\\
            9.65965965965966	0.573519866817957\\
            9.65050730351872	0.571571571571572\\
            9.64964964964965	0.571389758704787\\
            9.63963963963964	0.569265130245138\\
            9.62962962962963	0.567138733449594\\
            9.61961961961962	0.565010561573595\\
            9.60960960960961	0.562880607838267\\
            9.60341681497554	0.561561561561561\\
            9.5995995995996	0.560751907825358\\
            9.58958958958959	0.558626367649345\\
            9.57957957957958	0.556499047331619\\
            9.56956956956957	0.554369940047118\\
            9.55955955955956	0.552239038935883\\
            9.55633375356313	0.551551551551551\\
            9.54954954954955	0.550111781401561\\
            9.53953953953954	0.54798532600152\\
            9.52952952952953	0.545857078531639\\
            9.51951951951952	0.543727032085059\\
            9.50950950950951	0.541595179719415\\
            9.5092579777961	0.541541541541541\\
            9.4994994994995	0.53946939967596\\
            9.48948948948949	0.537342025604117\\
            9.47947947947948	0.535212847410315\\
            9.46946946946947	0.533081858104563\\
            9.46219414130646	0.531531531531531\\
            9.45945945945946	0.530951270634084\\
            9.44944944944945	0.528824783768064\\
            9.43943943943944	0.526696487640246\\
            9.42942942942943	0.524566375212648\\
            9.41941941941942	0.522434439410784\\
            9.41513781424418	0.521521521521521\\
            9.40940940940941	0.520305355721693\\
            9.3993993993994	0.518177955703038\\
            9.38938938938939	0.516048734202566\\
            9.37937937937938	0.513917684097054\\
            9.36936936936937	0.511784798226132\\
            9.3680884042513	0.511511511511511\\
            9.35935935935936	0.509657254730131\\
            9.34934934934935	0.507528938441516\\
            9.33933933933934	0.505398788323271\\
            9.32932932932933	0.503266797165526\\
            9.32104884561693	0.501501501501501\\
            9.31931931931932	0.501134388059938\\
            9.30930930930931	0.499006991508843\\
            9.2992992992993	0.49687775591051\\
            9.28928928928929	0.494746674005195\\
            9.27927927927928	0.49261373849494\\
            9.27401824602589	0.491491491491491\\
            9.26926926926927	0.490482897199952\\
            9.25925925925926	0.488354590901243\\
            9.24924924924925	0.486224433035495\\
            9.23923923923924	0.484092416254087\\
            9.22922922922923	0.481958533169518\\
            9.22699416100024	0.481481481481481\\
            9.21921921921922	0.479829297563454\\
            9.20920920920921	0.477700078777812\\
            9.1991991991992	0.475568995773694\\
            9.18918918918919	0.473436041112127\\
            9.17997787513946	0.471471471471471\\
            9.17917917917918	0.471301880394823\\
            9.16916916916917	0.469173615988883\\
            9.15915915915916	0.467043482070434\\
            9.14914914914915	0.46491147114865\\
            9.13913913913914	0.462777575692692\\
            9.13297189484724	0.461461461461461\\
            9.12912912912913	0.460645049665194\\
            9.11911911911912	0.458515880406569\\
            9.10910910910911	0.456384828808046\\
            9.0990990990991	0.454251887286104\\
            9.08908908908909	0.452117048216493\\
            9.08597198981701	0.451451451451451\\
            9.07907907907908	0.449986196294589\\
            9.06906906906907	0.447856119875526\\
            9.05905905905906	0.445724148153682\\
            9.04904904904905	0.443590273451282\\
            9.03903903903904	0.441454488049088\\
            9.03897797614852	0.441441441441441\\
            9.02902902902903	0.439325350397423\\
            9.01901901901902	0.437194364621663\\
            9.00900900900901	0.435061470442938\\
            8.998998998999	0.432926660087614\\
            8.99199528316068	0.431431431431431\\
            8.98898898898899	0.430792526686155\\
            8.97897897897898	0.428662543288748\\
            8.96896896896897	0.426530646077481\\
            8.95895895895896	0.424396827223926\\
            8.94894894894895	0.422261078856972\\
            8.94501829972176	0.421421421421421\\
            8.93893893893894	0.420128691031344\\
            8.92892892892893	0.417997807525238\\
            8.91891891891892	0.415864996923335\\
            8.90890890890891	0.413730251298836\\
            8.8988988988989	0.411593562681485\\
            8.89804671344626	0.411411411411411\\
            8.88888888888889	0.409462962246326\\
            8.87887887887888	0.40733117694777\\
            8.86886886886887	0.405197451130314\\
            8.85885885885886	0.403061776767106\\
            8.85108458032045	0.401401401401401\\
            8.84884884884885	0.400926117996253\\
            8.83883883883884	0.398795375361562\\
            8.82882882882883	0.396662686725708\\
            8.81881881881882	0.394528044004835\\
            8.80880880880881	0.39239143907032\\
            8.80412913634119	0.391391391391391\\
            8.7987987987988	0.390257600537323\\
            8.78878878878879	0.388125966774855\\
            8.77877877877878	0.385992373402936\\
            8.76876876876877	0.383856812235009\\
            8.75875875875876	0.38171927503892\\
            8.75717855055609	0.381381381381381\\
            8.74874874874875	0.379587300289326\\
            8.73873873873874	0.377454774298898\\
            8.72872872872873	0.375320274945763\\
            8.71871871871872	0.373183793938883\\
            8.71023556960643	0.371371371371371\\
            8.70870870870871	0.371046696608757\\
            8.6986986986987	0.368915256365961\\
            8.68868868868869	0.366781837210744\\
            8.67867867867868	0.364646430792744\\
            8.66866866866867	0.362509028714634\\
            8.66330014776092	0.361361361361361\\
            8.65865865865866	0.360373829619778\\
            8.64864864864865	0.358241509388477\\
            8.63863863863864	0.356107196303275\\
            8.62862862862863	0.353970881906542\\
            8.61861861861862	0.351832557692805\\
            8.6163689963098	0.351351351351351\\
            8.60860860860861	0.349699302194881\\
            8.5985985985986	0.347566101538862\\
            8.58858858858859	0.345430893938796\\
            8.57857857857858	0.343293670827915\\
            8.56944361140577	0.341341341341341\\
            8.56856856856857	0.341155226710409\\
            8.55855855855856	0.339023157940897\\
            8.54854854854855	0.336889076615201\\
            8.53853853853854	0.334752974104815\\
            8.52852852852853	0.332614841731919\\
            8.52252654636789	0.331331331331331\\
            8.51851851851852	0.330478377331309\\
            8.50850850850851	0.328345442128868\\
            8.4984984984985	0.32621048008934\\
            8.48848848848849	0.324073482472149\\
            8.47847847847848	0.32193444048647\\
            8.47561311056248	0.321321321321321\\
            8.46846846846847	0.319800003070137\\
            8.45845845845846	0.317666201753628\\
            8.44844844844845	0.315530359166939\\
            8.43843843843844	0.313392466455448\\
            8.42870360199231	0.311311311311311\\
            8.42842842842843	0.311252772434679\\
            8.41841841841842	0.309120152484483\\
            8.40840840840841	0.3069854855959\\
            8.3983983983984	0.304848762850057\\
            8.38838838838839	0.302709975276271\\
            8.38180306609295	0.301301301301301\\
            8.37837837837838	0.300572346091906\\
            8.36836836836837	0.298438875971508\\
            8.35835835835836	0.296303344286994\\
            8.34834834834835	0.294165742002367\\
            8.33833833833834	0.292026060028821\\
            8.33490545982889	0.291291291291291\\
            8.32832832832833	0.289890544948092\\
            8.31831831831832	0.287756225834836\\
            8.30830830830831	0.285619830376259\\
            8.2982982982983	0.283481349417157\\
            8.28828828828829	0.281340773748504\\
            8.28801050259976	0.281281281281281\\
            8.27827827827828	0.279207423023498\\
            8.26826826826827	0.277072256354322\\
            8.25825825825826	0.274934998401413\\
            8.24824824824825	0.272795639888237\\
            8.24112391436076	0.271271271271271\\
            8.23823823823824	0.270656951853906\\
            8.22822822822823	0.268523036374631\\
            8.21821821821822	0.266387023858796\\
            8.20820820820821	0.264248904961895\\
            8.1981981981982	0.262108670283898\\
            8.19424006738158	0.261261261261261\\
            8.18818818818819	0.259972187367165\\
            8.17817817817818	0.257837443169509\\
            8.16816816816817	0.255700586801972\\
            8.15815815815816	0.253561608795417\\
            8.14814814814815	0.251420499624101\\
            8.14735808209312	0.251251251251251\\
            8.13813813813814	0.249286274227486\\
            8.12812812812813	0.247150703766197\\
            8.11811811811812	0.245013005841643\\
            8.10810810810811	0.242873170857825\\
            8.10048271792658	0.241241241241241\\
            8.0980980980981	0.240733535451365\\
            8.08808808808809	0.238599274748862\\
            8.07807807807808	0.23646288079477\\
            8.06806806806807	0.234324343922366\\
            8.05805805805806	0.232183654406504\\
            8.05361035694573	0.231231231231231\\
            8.04804804804805	0.230046319192395\\
            8.03803803803804	0.227911253587428\\
            8.02802802802803	0.225774039242909\\
            8.01801801801802	0.22363466636179\\
            8.00800800800801	0.221493125087453\\
            8.00673899745693	0.221221221221221\\
            7.997997997998	0.219358144724885\\
            7.98798798798799	0.21722227783005\\
            7.97797797797798	0.215084246545266\\
            7.96796796796797	0.212944040940826\\
            7.95987246162682	0.211211211211211\\
            7.95795795795796	0.210803575297535\\
            7.94794794794795	0.208669081292669\\
            7.93793793793794	0.206532417086876\\
            7.92792792792793	0.20439357267687\\
            7.91791791791792	0.202252537997872\\
            7.91300908896177	0.201201201201201\\
            7.90790790790791	0.200114471851097\\
            7.8978978978979	0.19797920074167\\
            7.88788788788789	0.195841743588055\\
            7.87787787787788	0.193702090250687\\
            7.86786786786787	0.191560230527269\\
            7.86614577717813	0.191191191191191\\
            7.85785785785786	0.189424620903708\\
            7.84784784784785	0.18728857762006\\
            7.83783783783784	0.185150332284814\\
            7.82782782782783	0.183009874619655\\
            7.81928541888282	0.181181181181181\\
            7.81781781781782	0.180868701620258\\
            7.80780780780781	0.178734099386431\\
            7.7977977977978	0.176597289283001\\
            7.78778778778779	0.174458260955168\\
            7.77777777777778	0.172317003983351\\
            7.77242828818768	0.171171171171171\\
            7.76776776776777	0.17017833418356\\
            7.75775775775776	0.168042987126079\\
            7.74774774774775	0.165905416002153\\
            7.73773773773774	0.163765610314464\\
            7.72772772772773	0.161623559499591\\
            7.72557018876501	0.161161161161161\\
            7.71771771771772	0.159487452408787\\
            7.70770770770771	0.157351366958702\\
            7.6976976976977	0.155213041080268\\
            7.68768768768769	0.153072464131057\\
            7.67871307256738	0.151151151151151\\
            7.67767767767768	0.150930712455962\\
            7.66766766766767	0.148796141769355\\
            7.65765765765766	0.14665932484836\\
            7.64764764764765	0.144520250971091\\
            7.63763763763764	0.142378909347382\\
            7.63185916116693	0.141141141141141\\
            7.62762762762763	0.140239769142192\\
            7.61761761761762	0.138104490966895\\
            7.60760760760761	0.135966950011435\\
            7.5975975975976	0.1338271354049\\
            7.58758758758759	0.131685036206695\\
            7.58500315263807	0.131131131131131\\
            7.57757757757758	0.129548569582637\\
            7.56756756756757	0.127412592060159\\
            7.55755755755756	0.125274335046816\\
            7.54754754754755	0.123133787519966\\
            7.5381460245605	0.121121121121121\\
            7.53753753753754	0.120991591659443\\
            7.52752752752753	0.118857208760715\\
            7.51751751751752	0.116720540600022\\
            7.50750750750751	0.114581576072247\\
            7.4974974974975	0.112440304000267\\
            7.49129200178503	0.111111111111111\\
            7.48748748748749	0.110300832611463\\
            7.47747747747748	0.108165785265374\\
            7.46746746746747	0.106028435770926\\
            7.45745745745746	0.103888772867209\\
            7.44744744744745	0.101746785219813\\
            7.44443464347074	0.101101101101101\\
            7.43743743743744	0.099610103138317\\
            7.42742742742743	0.097474401437833\\
            7.41741741741742	0.0953363805391241\\
            7.40740740740741	0.0931960290226754\\
            7.39757389196881	0.0910910910910911\\
            7.3973973973974	0.0910535292300099\\
            7.38738738738739	0.0889195088310369\\
            7.37737737737738	0.0867831635254089\\
            7.36736736736737	0.0846444818081155\\
            7.35735735735736	0.082503452098165\\
            7.35071608276014	0.0810810810810811\\
            7.34734734734735	0.0803637946671737\\
            7.33733733733734	0.0782291593154207\\
            7.32732732732733	0.0760921818428502\\
            7.31731731731732	0.0739528505816535\\
            7.30730730730731	0.0718111537864535\\
            7.30385357668733	0.0710710710710711\\
            7.2972972972973	0.0696744064020792\\
            7.28728728728729	0.0675391684194849\\
            7.27727727727728	0.0654015709415655\\
            7.26726726726727	0.0632616021347933\\
            7.25725725725726	0.061119250086435\\
            7.25698585111378	0.0610610610610611\\
            7.24724724724725	0.0589854818814591\\
            7.23723723723724	0.056849654349192\\
            7.22722722722723	0.0547114497872485\\
            7.21721721721722	0.0525708561934071\\
            7.21011953044198	0.0510510510510511\\
            7.20720720720721	0.050431163648631\\
            7.1971971971972	0.048297143076328\\
            7.18718718718719	0.0461607398729036\\
            7.17717717717718	0.0440219419463289\\
            7.16716716716717	0.0418807371226765\\
            7.16324767731781	0.0410410410410411\\
            7.15715715715716	0.0397440805223287\\
            7.14714714714715	0.0376095166735638\\
            7.13713713713714	0.0354725525150833\\
            7.12712712712713	0.0333331757818254\\
            7.11711711711712	0.0311913741250895\\
            7.11636905549659	0.0310310310310311\\
            7.10710710710711	0.0290578256523667\\
            7.0970970970971	0.0269227342771624\\
            7.08708708708709	0.0247852247597892\\
            7.07707707707708	0.0226452846590915\\
            7.06948917969882	0.0210210210210211\\
            7.06706706706707	0.0205057134831307\\
            7.05705705705706	0.0183725348479429\\
            7.04704704704705	0.0162369326196878\\
            7.03703703703704	0.0140988942645173\\
            7.02702702702703	0.0119584071620749\\
            7.02260332776907	0.0110110110110111\\
            7.01701701701702	0.00982200311173935\\
            7.00700700700701	0.00768834922201734\\
            6.996996996997	0.00555225378455977\\
            6.98698698698699	0.00341370408502489\\
            6.97697697697698	0.00127268732071086\\
            6.97570899656499	0.00100100100100109\\
            6.97697697697698	0.000273856056840641\\
            6.98698698698699	-0.00545239763525241\\
            6.99321931874983	-0.00900900900900903\\
            6.996996996997	-0.0105477912371911\\
            7.00700700700701	-0.0146160198284926\\
            7.01701701701702	-0.0186756415646979\\
            7.01786565491421	-0.019019019019019\\
            7.02702702702703	-0.0227486287348683\\
            7.03703703703704	-0.0268150397992723\\
            7.04249907458649	-0.029029029029029\\
            7.04704704704705	-0.0308837456227832\\
            7.05705705705706	-0.0349568804667457\\
            7.06706706706707	-0.0390214660458781\\
            7.06711044444456	-0.039039039039039\\
            7.07707707707708	-0.0431011570709472\\
            7.08708708708709	-0.0471724005944118\\
            7.09171138033238	-0.0490490490490491\\
            7.0970970970971	-0.0512478628235955\\
            7.10710710710711	-0.0553257006386672\\
            7.11629078874047	-0.0590590590590591\\
            7.11711711711712	-0.0593969906579707\\
            7.12712712712713	-0.0634813598586946\\
            7.13713713713714	-0.0675572369388267\\
            7.14085823683302	-0.0690690690690691\\
            7.14714714714715	-0.0716393716600519\\
            7.15715715715716	-0.0757217177448303\\
            7.16540681517732	-0.0790790790790791\\
            7.16716716716717	-0.0797997291865621\\
            7.17717717717718	-0.0838884831689495\\
            7.18718718718719	-0.0879688032553207\\
            7.18994156111992	-0.0890890890890891\\
            7.1971971971972	-0.0920575268174506\\
            7.20720720720721	-0.0961441946515019\\
            7.21446028770572	-0.0990990990990991\\
            7.21721721721722	-0.100228842050259\\
            7.22722722722723	-0.104321798256869\\
            7.23723723723724	-0.108406378764044\\
            7.23896319100947	-0.109109109109109\\
            7.24724724724725	-0.112501607883673\\
            7.25725725725726	-0.116592418748355\\
            7.26345300228891	-0.119119119119119\\
            7.26726726726727	-0.120683617111971\\
            7.27727727727728	-0.124780600626809\\
            7.28728728728729	-0.128869266566733\\
            7.28792488938966	-0.129129129129129\\
            7.2972972972973	-0.132970918421478\\
            7.30730730730731	-0.137065701039791\\
            7.3123866822496	-0.139139139139139\\
            7.31731731731732	-0.141163365935264\\
            7.32732732732733	-0.145264209130956\\
            7.33682954890299	-0.149149149149149\\
            7.33733733733734	-0.149357936762026\\
            7.34734734734735	-0.153464785074705\\
            7.35735735735736	-0.157563375269172\\
            7.361262982117	-0.159159159159159\\
            7.36736736736737	-0.161667422898354\\
            7.37737737737738	-0.165771965101005\\
            7.3856791875662	-0.169169169169169\\
            7.38738738738739	-0.169872116431561\\
            7.3973973973974	-0.173982556707604\\
            7.40740740740741	-0.178084797075221\\
            7.41008349122139	-0.179179179179179\\
            7.41741741741742	-0.182195144341259\\
            7.42742742742743	-0.186303231512067\\
            7.43447383968301	-0.189189189189189\\
            7.43743743743744	-0.190409722067107\\
            7.44744744744745	-0.194523603576424\\
            7.45745745745746	-0.198629343179827\\
            7.45884973705599	-0.199199199199199\\
            7.46746746746747	-0.202745907745239\\
            7.47747747747748	-0.206857392178002\\
            7.48321500019876	-0.209209209209209\\
            7.48748748748749	-0.210970138318016\\
            7.4974974974975	-0.215087316532398\\
            7.50750750750751	-0.219196410606392\\
            7.50756318842383	-0.219219219219219\\
            7.51751751751752	-0.223319110943575\\
            7.52752752752753	-0.227433850977231\\
            7.53190410704951	-0.229229229229229\\
            7.53753753753754	-0.231552769943593\\
            7.54754754754755	-0.235673106255201\\
            7.55622825514552	-0.239239239239239\\
            7.55755755755756	-0.239788287903697\\
            7.56756756756757	-0.24391417136274\\
            7.57757757757758	-0.248032031108184\\
            7.58054254400437	-0.249249249249249\\
            7.58758758758759	-0.252157041062086\\
            7.5975975975976	-0.256280402515895\\
            7.60484347362579	-0.259259259259259\\
            7.60760760760761	-0.260401709962498\\
            7.61761761761762	-0.264530525292997\\
            7.62762762762763	-0.268651374373419\\
            7.62913164333215	-0.269269269269269\\
            7.63763763763764	-0.272782394429\\
            7.64764764764765	-0.276908653468508\\
            7.65341002256098	-0.279279279279279\\
            7.65765765765766	-0.281036004767707\\
            7.66766766766767	-0.285167627187444\\
            7.67767269924666	-0.289289289289289\\
            7.67767767767768	-0.289291351013777\\
            7.68768768768769	-0.293428290743698\\
            7.6976976976977	-0.297557324969158\\
            7.70192915955734	-0.299299299299299\\
            7.70770770770771	-0.301690639211755\\
            7.71771771771772	-0.305824948988535\\
            7.72617030362248	-0.309309309309309\\
            7.72772772772773	-0.309954667533327\\
            7.73773773773774	-0.314094207983333\\
            7.74774774774775	-0.318225899921892\\
            7.7504020968331	-0.319319319319319\\
            7.75775775775776	-0.322365097254562\\
            7.76776776776777	-0.3265019794811\\
            7.7746223125568	-0.329329329329329\\
            7.77777777777778	-0.330637611976342\\
            7.78778778778779	-0.334779640763118\\
            7.7977977977978	-0.338913877650219\\
            7.79883000335598	-0.339339339339339\\
            7.80780780780781	-0.343058879291047\\
            7.81781781781782	-0.347198223670924\\
            7.82302987244029	-0.349349349349349\\
            7.82782782782783	-0.351339690466579\\
            7.83783783783784	-0.355484099721958\\
            7.84721534931777	-0.359359359359359\\
            7.84784784784785	-0.359622069575387\\
            7.85785785785786	-0.363771501543878\\
            7.86786786786787	-0.367913202187911\\
            7.87139408949878	-0.369369369369369\\
            7.87787787787788	-0.37206042476092\\
            7.88788788788789	-0.376207110932504\\
            7.89556010866279	-0.379379379379379\\
            7.8978978978979	-0.380350864886107\\
            7.90790790790791	-0.384502495480396\\
            7.91791791791792	-0.388646450712931\\
            7.91971603162738	-0.389389389389389\\
            7.92792792792793	-0.39279935167321\\
            7.93793793793794	-0.396948215334704\\
            7.94386312122941	-0.399399399399399\\
            7.94794794794795	-0.401097675245819\\
            7.95795795795796	-0.405251407252867\\
            7.96796796796797	-0.409397519427478\\
            7.96799673012041	-0.409409409409409\\
            7.97797797797798	-0.413556022521187\\
            7.98798798798799	-0.417706968191911\\
            7.99212539929976	-0.419419419419419\\
            7.997997997998	-0.421862057090828\\
            8.00800800800801	-0.426017797161086\\
            8.01624082789674	-0.429429429429429\\
            8.01801801801802	-0.430169506814781\\
            8.02802802802803	-0.434330002595585\\
            8.03803803803804	-0.438482938568712\\
            8.0403479210576	-0.439439439439439\\
            8.04804804804805	-0.442643580657264\\
            8.05805805805806	-0.446801239136501\\
            8.06444570958188	-0.449449449449449\\
            8.06806806806807	-0.450958527413449\\
            8.07807807807808	-0.455120870650542\\
            8.08808808808809	-0.459275708829574\\
            8.08853163208253	-0.459459459459459\\
            8.0980980980981	-0.46344182947776\\
            8.10810810810811	-0.467601320246952\\
            8.11261224441972	-0.469469469469469\\
            8.11811811811812	-0.471764111893952\\
            8.12812812812813	-0.47592821841441\\
            8.13668036873336	-0.479479479479479\\
            8.13813813813814	-0.480087714087674\\
            8.14814814814815	-0.484256399898329\\
            8.15815815815816	-0.488417640221221\\
            8.16074133068252	-0.489489489489489\\
            8.16816816816817	-0.492585861177139\\
            8.17817817817818	-0.496751650120194\\
            8.1847929911878	-0.499499499499499\\
            8.18818818818819	-0.500916598645018\\
            8.1981981981982	-0.505086900614655\\
            8.20820820820821	-0.509249810992571\\
            8.2088338374981	-0.509509509509509\\
            8.21821821821822	-0.513423388379875\\
            8.22822822822823	-0.517590782054765\\
            8.2328694578411	-0.519519519519519\\
            8.23823823823824	-0.521761110009655\\
            8.24824824824825	-0.525932952226968\\
            8.25689328003834	-0.529529529529529\\
            8.25825825825826	-0.530100062019736\\
            8.26826826826827	-0.534276318375547\\
            8.27827827827828	-0.538445242126117\\
            8.28091059554348	-0.539539539539539\\
            8.28828828828829	-0.542620877288011\\
            8.2982982982983	-0.546794186812737\\
            8.3049190293967	-0.549549549549549\\
            8.30830830830831	-0.550966625676264\\
            8.31831831831832	-0.555144287372188\\
            8.32832832832833	-0.559314669447889\\
            8.32891720500831	-0.559559559559559\\
            8.33833833833834	-0.563495540779858\\
            8.34834834834835	-0.567670247516483\\
            8.35291063827212	-0.56956956956957\\
            8.35835835835836	-0.571847943937813\\
            8.36836836836837	-0.576026942507527\\
            8.37689290724087	-0.57957957957958\\
            8.37837837837838	-0.580201493677816\\
            8.38838838838839	-0.58438475157854\\
            8.3983983983984	-0.588560788155921\\
            8.40086886947726	-0.58958958958959\\
            8.40840840840841	-0.592743671815873\\
            8.41841841841842	-0.596923941460159\\
            8.42483673555606	-0.5995995995996\\
            8.42842842842843	-0.60110370023759\\
            8.43843843843844	-0.605288171187181\\
            8.44844844844845	-0.609465472843813\\
            8.44879446231301	-0.60960960960961\\
            8.45845845845846	-0.613653474601856\\
            8.46846846846847	-0.617834952076267\\
            8.47274828114955	-0.61961961961962\\
            8.47847847847848	-0.622019848902653\\
            8.48848848848849	-0.626205471150227\\
            8.4966915193183	-0.62962962962963\\
            8.4984984984985	-0.6303872912243\\
            8.50850850850851	-0.634577027503416\\
            8.51851851851852	-0.638759652011165\\
            8.52062824924484	-0.63963963963964\\
            8.52852852852853	-0.64294961850894\\
            8.53853853853854	-0.647136332699618\\
            8.5445579893716	-0.64964964964965\\
            8.54854854854855	-0.651323241477832\\
            8.55855855855856	-0.655514015295241\\
            8.5684774923322	-0.65965965965966\\
            8.56856856856857	-0.65969789366151\\
            8.57857857857858	-0.663892697340141\\
            8.58858858858859	-0.668080446415041\\
            8.59239389278484	-0.66966966966967\\
            8.5985985985986	-0.672272376315917\\
            8.60860860860861	-0.676464131983736\\
            8.61630041953166	-0.67967967967968\\
            8.61861861861862	-0.680653049646014\\
            8.62862862862863	-0.684848782796751\\
            8.63863863863864	-0.68903751189761\\
            8.64019988284412	-0.68968968968969\\
            8.64864864864865	-0.69323439650066\\
            8.65865865865866	-0.697427080484961\\
            8.66409374401591	-0.6996996996997\\
            8.66866866866867	-0.701620970685251\\
            8.67867867867868	-0.705817581078261\\
            8.68797788077757	-0.70970970970971\\
            8.68868868868869	-0.71000850288576\\
            8.6986986986987	-0.71420901148359\\
            8.70870870870871	-0.71840257231532\\
            8.71185809018547	-0.71971971971972\\
            8.71871871871872	-0.722601369451564\\
            8.72872872872873	-0.726798806877893\\
            8.73573004234008	-0.72972972972973\\
            8.73873873873874	-0.730994652679443\\
            8.74874874874875	-0.735195939104446\\
            8.75875875875876	-0.739390327294368\\
            8.75959406435993	-0.73973973973974\\
            8.76876876876877	-0.743593966901025\\
            8.77877877877878	-0.747792183089357\\
            8.78345411824327	-0.74974974974975\\
            8.78878878878879	-0.751992888121469\\
            8.7987987987988	-0.756194905301778\\
            8.8073049222694	-0.75975975975976\\
            8.80880880880881	-0.760392700569371\\
            8.81881881881882	-0.764598491987885\\
            8.82882882882883	-0.768797440525091\\
            8.8311506886523	-0.76976976976977\\
            8.83883883883884	-0.773002941152799\\
            8.84884884884885	-0.777205643834942\\
            8.85499003851069	-0.77977977977978\\
            8.85885885885886	-0.781408250752401\\
            8.86886886886887	-0.78561468139026\\
            8.87882041971423	-0.78978978978979\\
            8.87887887887888	-0.789814418695164\\
            8.88888888888889	-0.794024551342308\\
            8.8988988988989	-0.798227896016944\\
            8.90264847738857	-0.7997997997998\\
            8.90890890890891	-0.802435251794061\\
            8.91891891891892	-0.806642279246528\\
            8.92646782760229	-0.80980980980981\\
            8.92892892892893	-0.810846780801962\\
            8.93893893893894	-0.815057465626703\\
            8.94894894894895	-0.819261410457693\\
            8.95028077890361	-0.81981981981982\\
            8.95895895895896	-0.82347345340249\\
            8.96896896896897	-0.82768103690198\\
            8.9740893501062	-0.82982982982983\\
            8.97897897897898	-0.831890240773224\\
            8.98898898898899	-0.836101438060542\\
            8.99788937281419	-0.83983983983984\\
            8.998998998999	-0.840307825894211\\
            9.00900900900901	-0.844522612315552\\
            9.01901901901902	-0.848730712665328\\
            9.02168550482037	-0.84984984984985\\
            9.02902902902903	-0.852944558004307\\
            9.03903903903904	-0.857156229575983\\
            9.04547514032046	-0.85985985985986\\
            9.04904904904905	-0.861367273420793\\
            9.05905905905906	-0.865582492063781\\
            9.06906906906907	-0.869791071574591\\
            9.06925679519135	-0.86986986986987\\
            9.07907907907908	-0.874009498599189\\
            9.08908908908909	-0.878221607751795\\
            9.09303627675933	-0.87987987987988\\
            9.0990990990991	-0.882437247610068\\
            9.10910910910911	-0.886652862742476\\
            9.11680760045511	-0.88988988988989\\
            9.11911911911912	-0.890865737483169\\
            9.12912912912913	-0.895084835145629\\
            9.13913913913914	-0.899297346591265\\
            9.14057326516508	-0.8998998998999\\
            9.14914914914915	-0.903517523518337\\
            9.15915915915916	-0.907733500792568\\
            9.16433479825755	-0.90990990990991\\
            9.16916916916917	-0.911950926377171\\
            9.17917917917918	-0.916170346498976\\
            9.18808840642876	-0.91991991991992\\
            9.18918918918919	-0.920385042199626\\
            9.1991991991992	-0.924607882392264\\
            9.20920920920921	-0.928824188789895\\
            9.21183853442058	-0.92992992992993\\
            9.21921921921922	-0.933046107114283\\
            9.22922922922923	-0.937265817574239\\
            9.23558269907133	-0.93993993993994\\
            9.23923923923924	-0.941485019268346\\
            9.24924924924925	-0.945708111463718\\
            9.25925925925926	-0.949924715242493\\
            9.25931926041284	-0.94994994994995\\
            9.26926926926927	-0.954151069221079\\
            9.27927927927928	-0.958371039146078\\
            9.28305418818258	-0.95995995995996\\
            9.28928928928929	-0.962594689571035\\
            9.2992992992993	-0.966818003752466\\
            9.306781539261	-0.96996996996997\\
            9.30930930930931	-0.971038971201532\\
            9.31931931931932	-0.975265607941031\\
            9.32932932932933	-0.979485807656432\\
            9.3305033075808	-0.97997997997998\\
            9.33933933933934	-0.98371385055361\\
            9.34934934934935	-0.987937357876342\\
            9.35422174440903	-0.98998998998999\\
            9.35935935935936	-0.992162730395729\\
            9.36936936936937	-0.996389524047205\\
            9.37793281300002	-1\\
            0.338828539038423	262\\
            0	-0.759874713879055\\
            0.000111321820620905	-0.75975975975976\\
            0.00985851647880773	-0.74974974974975\\
            0.01001001001001	-0.749595028775625\\
            0.0196146963102352	-0.73973973973974\\
            0.02002002002002	-0.739326087063041\\
            0.0293790690941221	-0.72972972972973\\
            0.03003003003003	-0.729065891379926\\
            0.0391517266280507	-0.71971971971972\\
            0.04004004004004	-0.718814525042515\\
            0.0489327617121891	-0.70970970970971\\
            0.0500500500500501	-0.708572071660676\\
            0.0587222681488744	-0.6996996996997\\
            0.0600600600600601	-0.698338615111087\\
            0.0685203407411995	-0.68968968968969\\
            0.0700700700700701	-0.688114239508772\\
            0.0783270752905002	-0.67967967967968\\
            0.0800800800800801	-0.677899029176902\\
            0.0881425685926569	-0.66966966966967\\
            0.0900900900900901	-0.667693068614766\\
            0.0979669184331075	-0.65965965965966\\
            0.1001001001001	-0.657496442463836\\
            0.10780022358046	-0.64964964964965\\
            0.11011011011011	-0.647309235471812\\
            0.117642583778587	-0.63963963963964\\
            0.12012012012012	-0.637131532454548\\
            0.127494099737073	-0.62962962962963\\
            0.13013013013013	-0.626963418255762\\
            0.137354873119869	-0.61961961961962\\
            0.14014014014014	-0.616804977704382\\
            0.147225006532014	-0.60960960960961\\
            0.15015015015015	-0.606656295569446\\
            0.15710460350425	-0.5995995995996\\
            0.16016016016016	-0.596517456512389\\
            0.16699376847535	-0.58958958958959\\
            0.17017017017017	-0.586388545036603\\
            0.176892606771978	-0.57957957957958\\
            0.18018018018018	-0.576269645434104\\
            0.186801224585855	-0.56956956956957\\
            0.19019019019019	-0.566160841729166\\
            0.196719728948017	-0.559559559559559\\
            0.2002002002002	-0.556062217618749\\
            0.206648227699897	-0.549549549549549\\
            0.21021021021021	-0.545973856409537\\
            0.216586829460991	-0.539539539539539\\
            0.22022022022022	-0.535895840951414\\
            0.226535643592773	-0.529529529529529\\
            0.23023023023023	-0.52582825356716\\
            0.236494780158579	-0.519519519519519\\
            0.24024024024024	-0.515771175978177\\
            0.246464349879077	-0.509509509509509\\
            0.25025025025025	-0.505724689225986\\
            0.256444464082959	-0.499499499499499\\
            0.26026026026026	-0.495688873589293\\
            0.266435234652435	-0.489489489489489\\
            0.27027027027027	-0.485663808496328\\
            0.276436773963067	-0.479479479479479\\
            0.28028028028028	-0.475649572432212\\
            0.286449194817449	-0.469469469469469\\
            0.29029029029029	-0.465646242841042\\
            0.29647261037219	-0.459459459459459\\
            0.3003003003003	-0.455653896022394\\
            0.306507134057594	-0.449449449449449\\
            0.31031031031031	-0.4456726070219\\
            0.316552879489389	-0.439439439439439\\
            0.32032032032032	-0.435702449515562\\
            0.326609960371792	-0.429429429429429\\
            0.33033033033033	-0.42574349568741\\
            0.3366784903911	-0.419419419419419\\
            0.34034034034034	-0.415795816100117\\
            0.346758583098971	-0.409409409409409\\
            0.35035035035035	-0.40585947955814\\
            0.356850351784419	-0.399399399399399\\
            0.36036036036036	-0.395934552962946\\
            0.366953909333489	-0.389389389389389\\
            0.37037037037037	-0.38602110115984\\
            0.377069368075459	-0.379379379379379\\
            0.38038038038038	-0.3761191867759\\
            0.38719683961429	-0.369369369369369\\
            0.39039039039039	-0.366228870048494\\
            0.397336434643947	-0.359359359359359\\
            0.4004004004004	-0.356350208643835\\
            0.407488262746024	-0.349349349349349\\
            0.41041041041041	-0.346483257464995\\
            0.41765243216799	-0.339339339339339\\
            0.42042042042042	-0.336628068448805\\
            0.427829049580174	-0.329329329329329\\
            0.43043043043043	-0.326784690351042\\
            0.438018219809414	-0.319319319319319\\
            0.44044044044044	-0.316953168519303\\
            0.448220045547084	-0.309309309309309\\
            0.45045045045045	-0.307133544652977\\
            0.458434627028972	-0.299299299299299\\
            0.46046046046046	-0.297325856549763\\
            0.468662061684207	-0.289289289289289\\
            0.47047047047047	-0.287530137838211\\
            0.478902443750172	-0.279279279279279\\
            0.48048048048048	-0.277746417695853\\
            0.489155863849976	-0.269269269269269\\
            0.49049049049049	-0.267974720552616\\
            0.499422408528754	-0.259259259259259\\
            0.500500500500501	-0.258215065779357\\
            0.509702159744646	-0.249249249249249\\
            0.510510510510511	-0.248467467361615\\
            0.519995194309913	-0.239239239239239\\
            0.520520520520521	-0.238731933559014\\
            0.530301583277201	-0.229229229229229\\
            0.530530530530531	-0.229008466551174\\
            0.540540540540541	-0.219298896930845\\
            0.540622221414592	-0.219219219219219\\
            0.550550550550551	-0.209606899602092\\
            0.55095884693547	-0.209209209209209\\
            0.560560560560561	-0.199927270744338\\
            0.561309173268004	-0.199199199199199\\
            0.570570570570571	-0.190259981367611\\
            0.571673242908102	-0.189189189189189\\
            0.580580580580581	-0.180604992626467\\
            0.582051087958403	-0.179179179179179\\
            0.590590590590591	-0.170962255057084\\
            0.592442728903242	-0.169169169169169\\
            0.600600600600601	-0.161331707753202\\
            0.602848173243429	-0.159159159159159\\
            0.610610610610611	-0.151713277476411\\
            0.613267413973021	-0.149149149149149\\
            0.620620620620621	-0.142106877696364\\
            0.62370042787778	-0.139139139139139\\
            0.630630630630631	-0.132512407556839\\
            0.634147173632214	-0.129129129129129\\
            0.640640640640641	-0.122929750764166\\
            0.64460758966884	-0.119119119119119\\
            0.650650650650651	-0.113358774395666\\
            0.655081591789715	-0.109109109109109\\
            0.660660660660661	-0.103799327627505\\
            0.665569070486106	-0.0990990990990991\\
            0.670670670670671	-0.0942512403840916\\
            0.676069887927544	-0.0890890890890891\\
            0.680680680680681	-0.0847143219152711\\
            0.686583874576365	-0.0790790790790791\\
            0.690690690690691	-0.0751883593135482\\
            0.697110825378093	-0.0690690690690691\\
            0.700700700700701	-0.065673115992374\\
            0.707650495471888	-0.0590590590590591\\
            0.710710710710711	-0.0561683301591462\\
            0.718202595358715	-0.0490490490490491\\
            0.720720720720721	-0.0466737133347399\\
            0.72876678545821	-0.039039039039039\\
            0.730730730730731	-0.037188948997394\\
            0.739342669978763	-0.029029029029029\\
            0.740740740740741	-0.0277136914659784\\
            0.749929790019764	-0.019019019019019\\
            0.750750750750751	-0.0182475651909915\\
            0.760527615821178	-0.00900900900900903\\
            0.760760760760761	-0.00875183799433913\\
            0.7695819911252	0.00100100100100109\\
            0.764574162074443	0.0110110110110111\\
            0.760760760760761	0.0185157534068941\\
            0.759474662397876	0.0210210210210211\\
            0.754193082759027	0.0310310310310311\\
            0.750750750750751	0.0371185931785506\\
            0.748432969633993	0.0410410410410411\\
            0.741239923823434	0.0510510510510511\\
            0.740740740740741	0.0515360822063383\\
            0.730730730730731	0.0580313420009546\\
            0.720720720720721	0.0599368408528665\\
            0.710710710710711	0.0595393533731583\\
            0.700700700700701	0.0583275316518656\\
            0.690690690690691	0.0567531151608509\\
            0.680680680680681	0.0549590465052024\\
            0.670670670670671	0.0530218310136552\\
            0.660977646862458	0.0510510510510511\\
            0.660660660660661	0.0509879576935746\\
            0.650650650650651	0.0489144638915268\\
            0.640640640640641	0.0468052703819067\\
            0.630630630630631	0.0446615933304968\\
            0.620620620620621	0.0424869440090827\\
            0.614059506667445	0.0410410410410411\\
            0.610610610610611	0.0403009660253912\\
            0.600600600600601	0.0381247090764\\
            0.590590590590591	0.0359290148848322\\
            0.580580580580581	0.0337142966688287\\
            0.570570570570571	0.031481118877795\\
            0.568574537837175	0.0310310310310311\\
            0.560560560560561	0.029273998379549\\
            0.550550550550551	0.027062101936282\\
            0.540540540540541	0.0248345573527697\\
            0.530530530530531	0.0225913524270301\\
            0.523578345463213	0.0210210210210211\\
            0.520520520520521	0.0203501594289143\\
            0.510510510510511	0.0181346648015913\\
            0.500500500500501	0.0159047018289367\\
            0.49049049049049	0.0136600703958941\\
            0.48048048048048	0.0114005560000964\\
            0.478770471382799	0.0110110110110111\\
            0.47047047047047	0.00917682567053627\\
            0.46046046046046	0.00694948091266319\\
            0.45045045045045	0.00470779208057727\\
            0.44044044044044	0.00245145191984386\\
            0.434055222135346	0.00100100100100109\\
            0.43043043043043	-0.00056012227777918\\
            0.42042042042042	-0.00486538512730801\\
            0.410710697747401	-0.00900900900900903\\
            0.41041041041041	-0.00915331422224736\\
            0.4004004004004	-0.0139650315105264\\
            0.39039039039039	-0.0187212230935762\\
            0.389763470526132	-0.019019019019019\\
            0.38038038038038	-0.0235324863042038\\
            0.37037037037037	-0.0282954930483047\\
            0.368826540994993	-0.029029029029029\\
            0.36036036036036	-0.0331026534375877\\
            0.35035035035035	-0.0378722885237719\\
            0.34789534993352	-0.039039039039039\\
            0.34034034034034	-0.0426752243837306\\
            0.33033033033033	-0.0474513224946417\\
            0.326969227687717	-0.0490490490490491\\
            0.32032032032032	-0.0522499208953317\\
            0.31031031031031	-0.0570323353411334\\
            0.306047571030438	-0.0590590590590591\\
            0.3003003003003	-0.0618264915073049\\
            0.29029029029029	-0.0666150917843066\\
            0.285129835438514	-0.0690690690690691\\
            0.28028028028028	-0.0714047085060331\\
            0.27027027027027	-0.0761993782159985\\
            0.264215528404366	-0.0790790790790791\\
            0.26026026026026	-0.0809843652948491\\
            0.25025025025025	-0.0857850003660321\\
            0.243304203625543	-0.0890890890890891\\
            0.24024024024024	-0.0905652740971091\\
            0.23023023023023	-0.0953717812585683\\
            0.222395455941957	-0.0990990990990991\\
            0.22022022022022	-0.100147263947856\\
            0.21021021021021	-0.104959559417097\\
            0.201488916912023	-0.109109109109109\\
            0.2002002002002	-0.109730178932997\\
            0.19019019019019	-0.114548187283874\\
            0.180584250936525	-0.119119119119119\\
            0.18018018018018	-0.119313876641413\\
            0.17017017017017	-0.124137529824822\\
            0.16016016016016	-0.128903938310391\\
            0.159687040686947	-0.129129129129129\\
            0.15015015015015	-0.133727463295285\\
            0.14014014014014	-0.13849934814909\\
            0.138796047670665	-0.139139139139139\\
            0.13013013013013	-0.143317874145645\\
            0.12012012012012	-0.148095184126194\\
            0.117906048290106	-0.149149149149149\\
            0.11011011011011	-0.152908658048868\\
            0.1001001001001	-0.157691346880358\\
            0.097016814049644	-0.159159159159159\\
            0.0900900900900901	-0.162499719034602\\
            0.0800800800800801	-0.167287744857021\\
            0.0761281349620341	-0.169169169169169\\
            0.0700700700700701	-0.172090968716602\\
            0.0600600600600601	-0.176884293603257\\
            0.0552398178254888	-0.179179179179179\\
            0.0500500500500501	-0.181682325602112\\
            0.04004004004004	-0.186480915135489\\
            0.0343516846841837	-0.189189189189189\\
            0.03003003003003	-0.19127371447334\\
            0.02002002002002	-0.196077537371555\\
            0.0134635714501349	-0.199199199199199\\
            0.01001001001001	-0.200865065832519\\
            0	-0.205674093619738\\
            0.338828539038423	467\\
            10	0.327078271428345\\
            9.98998998998999	0.325329587751932\\
            9.97997997997998	0.32357970288176\\
            9.96996996996997	0.321828612542451\\
            9.96707315879364	0.321321321321321\\
            9.95995995995996	0.320080973325394\\
            9.94994994994995	0.318334034274174\\
            9.93993993993994	0.316585893778458\\
            9.92992992992993	0.314836547546314\\
            9.91991991991992	0.313085991265381\\
            9.90990990990991	0.311334220602747\\
            9.90977916086467	0.311311311311311\\
            9.8998998998999	0.309587754282323\\
            9.88988988988989	0.307840168299957\\
            9.87987987987988	0.306091372031424\\
            9.86986986986987	0.304341361127007\\
            9.85985985985986	0.302590131216158\\
            9.85249911124162	0.301301301301301\\
            9.84984984984985	0.300839436829087\\
            9.83983983983984	0.299092416950899\\
            9.82982982982983	0.297344182230424\\
            9.81981981981982	0.295594728280208\\
            9.80980980980981	0.293844050691683\\
            9.7997997997998	0.292092145035041\\
            9.79522845494438	0.291291291291291\\
            9.78978978978979	0.290342645781866\\
            9.77977977977978	0.288594984459874\\
            9.76976976976977	0.286846099308243\\
            9.75975975975976	0.285095985880001\\
            9.74974974974975	0.283344639706646\\
            9.73973973973974	0.281592056298011\\
            9.73796677711314	0.281281281281281\\
            9.72972972972973	0.279843785472378\\
            9.71971971971972	0.278095481237808\\
            9.70970970970971	0.276345944082658\\
            9.6996996996997	0.274595169499333\\
            9.68968968968969	0.272843152958283\\
            9.68071576106987	0.271271271271271\\
            9.67967967967968	0.271090592469801\\
            9.66966966966967	0.269342881552486\\
            9.65965965965966	0.267593933065744\\
            9.64964964964965	0.265843742462502\\
            9.63963963963964	0.264092305173418\\
            9.62962962962963	0.262339616606752\\
            9.62347661437895	0.261261261261261\\
            9.61961961961962	0.260588308206593\\
            9.60960960960961	0.258839961074014\\
            9.5995995995996	0.257090367132171\\
            9.58958958958959	0.255339521771538\\
            9.57957957957958	0.253587420359872\\
            9.56956956956957	0.251834058242086\\
            9.56624594035635	0.251251251251251\\
            9.55955955955956	0.250084036845422\\
            9.54954954954955	0.248335052545786\\
            9.53953953953954	0.246584812090452\\
            9.52952952952953	0.244833310806269\\
            9.51951951951952	0.243080543996918\\
            9.50950950950951	0.241326506942763\\
            9.50902352515093	0.241241241241241\\
            9.4994994994995	0.239577808257483\\
            9.48948948948949	0.237828185993202\\
            9.47947947947948	0.236077298118809\\
            9.46946946946947	0.234325139896341\\
            9.45945945945946	0.232571706564188\\
            9.45181355094102	0.231231231231231\\
            9.44944944944945	0.230818644353833\\
            9.43943943943944	0.229069653884083\\
            9.42942942942943	0.227319393020489\\
            9.41941941941942	0.225567856983013\\
            9.40940940940941	0.223815040967656\\
            9.3993993993994	0.222060940146287\\
            9.39461237840763	0.221221221221221\\
            9.38938938938939	0.220309226725177\\
            9.37937937937938	0.218559606801247\\
            9.36936936936937	0.216808706875767\\
            9.35935935935936	0.215056522101902\\
            9.34934934934935	0.213303047608362\\
            9.33933933933934	0.211548278499233\\
            9.33741886903129	0.211211211211211\\
            9.32932932932933	0.209797951335344\\
            9.31931931931932	0.208047701787266\\
            9.30930930930931	0.206296162519081\\
            9.2992992992993	0.204543328615894\\
            9.28928928928929	0.202789195137837\\
            9.28023459468055	0.201201201201201\\
            9.27927927927928	0.201034439099256\\
            9.26926926926927	0.199284854542256\\
            9.25925925925926	0.197533975393331\\
            9.24924924924925	0.195781796693543\\
            9.23923923923924	0.194028313458636\\
            9.22922922922923	0.192273520678873\\
            9.22306121404532	0.191191191191191\\
            9.21921921921922	0.190520178596363\\
            9.20920920920921	0.188769974539916\\
            9.1991991991992	0.187018466017409\\
            9.18918918918919	0.185265647999743\\
            9.17917917917918	0.183511515431976\\
            9.16916916916917	0.181756063233154\\
            9.16589482549013	0.181181181181181\\
            9.15915915915916	0.180004174435015\\
            9.14914914914915	0.178253351435156\\
            9.13913913913914	0.176501213981562\\
            9.12912912912913	0.174747756973637\\
            9.11911911911912	0.172992975284396\\
            9.10910910910911	0.171236863760299\\
            9.10873515348132	0.171171171171171\\
            9.0990990990991	0.169486468486782\\
            9.08908908908909	0.167735027327928\\
            9.07907907907908	0.165982261612839\\
            9.06906906906907	0.164228166168045\\
            9.05905905905906	0.162472735793134\\
            9.05158689401972	0.161161161161161\\
            9.04904904904905	0.160717833426082\\
            9.03903903903904	0.158967104687954\\
            9.02902902902903	0.157215046395402\\
            9.01901901901902	0.155461653328007\\
            9.00900900900901	0.153706920238019\\
            8.998998998999	0.151950841850183\\
            8.99444560128051	0.151151151151151\\
            8.98898898898899	0.150197463458585\\
            8.97897897897898	0.148446129126926\\
            8.96896896896897	0.146693454979999\\
            8.95895895895896	0.14493943572225\\
            8.94894894894895	0.14318406603022\\
            8.93893893893894	0.141427340552349\\
            8.93731023881108	0.141141141141141\\
            8.92892892892893	0.139675528396517\\
            8.91891891891892	0.137923590135705\\
            8.90890890890891	0.13617030168162\\
            8.8988988988989	0.134415657662127\\
            8.88888888888889	0.132659652676578\\
            8.88018310823482	0.131131131131131\\
            8.87887887887888	0.130903263601295\\
            8.86886886886887	0.129152078627712\\
            8.85885885885886	0.127399538385808\\
            8.84884884884885	0.125645637454291\\
            8.83883883883884	0.123890370382949\\
            8.82882882882883	0.12213373169245\\
            8.82306461769261	0.121121121121121\\
            8.81881881881882	0.120378941135309\\
            8.80880880880881	0.118627166964635\\
            8.7987987987988	0.116874026988773\\
            8.78878878878879	0.115119515707463\\
            8.77877877877878	0.113363627590898\\
            8.76876876876877	0.111606357079529\\
            8.76595117371251	0.111111111111111\\
            8.75875875875876	0.109853209435187\\
            8.74874874874875	0.108100848748924\\
            8.73873873873874	0.10634711160153\\
            8.72872872872873	0.104591992412236\\
            8.71871871871872	0.102835485570092\\
            8.70884269742945	0.101101101101101\\
            8.70870870870871	0.101077688729876\\
            8.6986986986987	0.0993261261479398\\
            8.68868868868869	0.0975731819610279\\
            8.67867867867868	0.0958188505369211\\
            8.66866866866867	0.094063126212774\\
            8.65865865865866	0.0923060032948994\\
            8.65174441413013	0.0910910910910911\\
            8.64864864864865	0.0905498835583925\\
            8.63863863863864	0.0887977516563754\\
            8.62862862862863	0.0870442273352107\\
            8.61861861861862	0.0852893048796652\\
            8.60860860860861	0.0835329785432103\\
            8.5985985985986	0.0817752425478046\\
            8.59465018452337	0.0810810810810811\\
            8.58858858858859	0.0800208465636233\\
            8.57857857857858	0.0782681491988206\\
            8.56856856856857	0.0765140484802528\\
            8.55855855855856	0.074758538608049\\
            8.54854854854855	0.0730016137503579\\
            8.53853853853854	0.0712432680431234\\
            8.53755961390884	0.0710710710710711\\
            8.52852852852853	0.069490643573682\\
            8.51851851851852	0.0677373849947634\\
            8.50850850850851	0.0659827120061596\\
            8.4984984984985	0.0642266187217073\\
            8.48848848848849	0.0624690992225517\\
            8.4804765374308	0.0610610610610611\\
            8.47847847847848	0.0607117389938332\\
            8.46846846846847	0.0589593435086749\\
            8.45845845845846	0.0572055283768001\\
            8.44844844844845	0.0554502876572309\\
            8.43843843843844	0.0536936153758151\\
            8.42842842842843	0.0519355055249902\\
            8.42339846571388	0.0510510510510511\\
            8.41841841841842	0.050179954248442\\
            8.40840840840841	0.0484270185181168\\
            8.3983983983984	0.0466726519292424\\
            8.38838838838839	0.0449168484518601\\
            8.37837837837838	0.0431596020220993\\
            8.36836836836837	0.0414009065419405\\
            8.36632289233742	0.0410410410410411\\
            8.35835835835836	0.0396472144248013\\
            8.34834834834835	0.0378937441253243\\
            8.33833833833834	0.0361388316337695\\
            8.32832832832833	0.0343824708294557\\
            8.31831831831832	0.0326246555570311\\
            8.30925141431748	0.0310310310310311\\
            8.30830830830831	0.0308661493270734\\
            8.2982982982983	0.0291135980880368\\
            8.28828828828829	0.0273595993791916\\
            8.27827827827828	0.0256041470225467\\
            8.26826826826827	0.0238472348049119\\
            8.25825825825826	0.0220888564776527\\
            8.2521860462811	0.0210210210210211\\
            8.24824824824825	0.0203322489560329\\
            8.23823823823824	0.0185791874622138\\
            8.22822822822823	0.0168246670137931\\
            8.21821821821822	0.0150686813392479\\
            8.20820820820821	0.0133112241310633\\
            8.1981981981982	0.011552289045481\\
            8.19512187212264	0.0110110110110111\\
            8.18818818818819	0.00979763301674482\\
            8.17817817817818	0.00804406859673547\\
            8.16816816816817	0.00628903361627338\\
            8.15815815815816	0.00453252170846781\\
            8.14814814814815	0.0027745264696282\\
            8.13813813813814	0.00101504145899481\\
            8.13805838229509	0.00100100100100109\\
            8.13813813813814	0.000965476706819998\\
            8.14814814814815	-0.00348457204327571\\
            8.15815815815816	-0.00792751351242373\\
            8.16059925158441	-0.00900900900900903\\
            8.16816816816817	-0.0114291942469267\\
            8.17817817817818	-0.0146250026068528\\
            8.18818818818819	-0.0178162155431217\\
            8.19196740285117	-0.019019019019019\\
            8.1981981981982	-0.0210128317976363\\
            8.20820820820821	-0.0242108945639005\\
            8.21821821821822	-0.0274043748792935\\
            8.22331896746233	-0.029029029029029\\
            8.22822822822823	-0.0306011186607903\\
            8.23823823823824	-0.0338014004440866\\
            8.24824824824825	-0.0369971127820775\\
            8.25465421947609	-0.039039039039039\\
            8.25825825825826	-0.0401939949573633\\
            8.26826826826827	-0.0433964610354055\\
            8.27827827827828	-0.0465943707030617\\
            8.28597342663729	-0.0490490490490491\\
            8.28828828828829	-0.0497914017614051\\
            8.2982982982983	-0.0529960180642624\\
            8.30830830830831	-0.0561960910176998\\
            8.31727685056477	-0.0590590590590591\\
            8.31831831831832	-0.059393281083166\\
            8.32832832832833	-0.0626000141789696\\
            8.33833833833834	-0.0658022170092009\\
            8.34834834834835	-0.0689999141335573\\
            8.34856521297716	-0.0690690690690691\\
            8.35835835835836	-0.0722083929335209\\
            8.36836836836837	-0.0754126928526158\\
            8.37837837837838	-0.0786124999882576\\
            8.37984049067171	-0.0790790790790791\\
            8.38838838838839	-0.0818210987716256\\
            8.3983983983984	-0.085027463599235\\
            8.40840840840841	-0.088229348584097\\
            8.41110067416824	-0.0890890890890891\\
            8.41841841841842	-0.0914380770110272\\
            8.42842842842843	-0.0946464751612039\\
            8.43843843843844	-0.0978504064248063\\
            8.44234600379017	-0.0990990990990991\\
            8.44844844844845	-0.101059273828072\\
            8.45845845845846	-0.104269674296455\\
            8.46846846846847	-0.107475620847158\\
            8.47357671453434	-0.109109109109109\\
            8.47847847847848	-0.110684636242558\\
            8.48848848848849	-0.113897008593829\\
            8.4984984984985	-0.117104940006416\\
            8.50479303622306	-0.119119119119119\\
            8.50850850850851	-0.120314112102842\\
            8.51851851851852	-0.123528426458503\\
            8.52852852852853	-0.126738312862049\\
            8.53599519365085	-0.129129129129129\\
            8.53853853853854	-0.129947650071199\\
            8.54854854854855	-0.133163877097644\\
            8.55855855855856	-0.136375689163694\\
            8.56718340672616	-0.139139139139139\\
            8.56856856856857	-0.139585199609444\\
            8.57857857857858	-0.142803310506323\\
            8.58858858858859	-0.146017019437321\\
            8.59835789060808	-0.149149149149149\\
            8.5985985985986	-0.149226710964817\\
            8.60860860860861	-0.152446677453669\\
            8.61861861861862	-0.155662254971705\\
            8.62862862862863	-0.158873466339108\\
            8.62952068101012	-0.159159159159159\\
            8.63863863863864	-0.162093929469273\\
            8.64864864864865	-0.16531134780507\\
            8.65865865865866	-0.168524412816965\\
            8.66067060358439	-0.169169169169169\\
            8.66866866866867	-0.171745018829818\\
            8.67867867867868	-0.174964250712001\\
            8.68868868868869	-0.178179142094684\\
            8.69180736510327	-0.179179179179179\\
            8.6986986986987	-0.181399898545976\\
            8.70870870870871	-0.18462091719059\\
            8.71871871871872	-0.187837608155766\\
            8.72293116416325	-0.189189189189189\\
            8.72872872872873	-0.191058522349509\\
            8.73873873873874	-0.194281301449779\\
            8.74874874874875	-0.197499765684401\\
            8.75404219519789	-0.199199199199199\\
            8.75875875875876	-0.200720844680619\\
            8.76876876876877	-0.203945358396967\\
            8.77877877877878	-0.207165570053329\\
            8.78514064859014	-0.209209209209209\\
            8.78878878878879	-0.21038682067552\\
            8.7987987987988	-0.213613043625809\\
            8.80880880880881	-0.216834977311862\\
            8.81622671078098	-0.219219219219219\\
            8.81881881881882	-0.220056406154235\\
            8.82882882882883	-0.223284313404246\\
            8.83883883883884	-0.226507944174151\\
            8.84730056437455	-0.229229229229229\\
            8.84884884884885	-0.229729557608617\\
            8.85885885885886	-0.232959124662761\\
            8.86886886886887	-0.236184428007649\\
            8.87836238823969	-0.239239239239239\\
            8.87887887887888	-0.239406232190601\\
            8.88888888888889	-0.242637434982831\\
            8.8988988988989	-0.245864386821794\\
            8.90890890890891	-0.249087108934119\\
            8.90941334230468	-0.249249249249249\\
            8.91891891891892	-0.252319202585586\\
            8.92892892892893	-0.255547779256877\\
            8.93893893893894	-0.258772138788216\\
            8.94045358616057	-0.259259259259259\\
            8.94894894894895	-0.262004386320699\\
            8.95895895895896	-0.265234564573133\\
            8.96896896896897	-0.268460538255758\\
            8.97148227370156	-0.269269269269269\\
            8.97897897897898	-0.271692945655449\\
            8.98898898898899	-0.274924702640016\\
            8.998998998999	-0.278152267606962\\
            9.00249957073264	-0.279279279279279\\
            9.00900900900901	-0.281384840664008\\
            9.01901901901902	-0.28461815392566\\
            9.02902902902903	-0.287847287702572\\
            9.03350563976118	-0.289289289289289\\
            9.03903903903904	-0.291080032016918\\
            9.04904904904905	-0.294314879486562\\
            9.05905905905906	-0.297545559983755\\
            9.06450064008125	-0.299299299299299\\
            9.06906906906907	-0.300778480970746\\
            9.07907907907908	-0.304014840957424\\
            9.08908908908909	-0.307247046462089\\
            9.09548472785543	-0.309309309309309\\
            9.0990990990991	-0.310480149357948\\
            9.10910910910911	-0.313718000541196\\
            9.11911911911912	-0.316951709709824\\
            9.12645805619397	-0.319319319319319\\
            9.12912912912913	-0.320184999576926\\
            9.13913913913914	-0.323424320999295\\
            9.14914914914915	-0.326659512850251\\
            9.15742077523154	-0.329329329329329\\
            9.15915915915916	-0.329892994582239\\
            9.16916916916917	-0.33313376564201\\
            9.17917917917918	-0.336370419548281\\
            9.18837303220168	-0.339339339339339\\
            9.18918918918919	-0.339604097875028\\
            9.1991991991992	-0.342846298319075\\
            9.20920920920921	-0.346084394001205\\
            9.21921921921922	-0.349318404550538\\
            9.21931514966494	-0.349349349349349\\
            9.22922922922923	-0.352561883410433\\
            9.23923923923924	-0.35580140092958\\
            9.24924924924925	-0.3590368455413\\
            9.25024858186273	-0.359359359359359\\
            9.25925925925926	-0.36228048581714\\
            9.26926926926927	-0.365521405568324\\
            9.27927927927928	-0.36875826461034\\
            9.28117194265044	-0.369369369369369\\
            9.28928928928929	-0.37200207095247\\
            9.2992992992993	-0.375244373657959\\
            9.30930930930931	-0.378482627824501\\
            9.31208536908453	-0.379379379379379\\
            9.31931931931932	-0.381726604733161\\
            9.32932932932933	-0.384970271436015\\
            9.33933933933934	-0.388209901741208\\
            9.34298899564181	-0.389389389389389\\
            9.34934934934935	-0.391454053570841\\
            9.35935935935936	-0.394699065628597\\
            9.36936936936937	-0.397940053400183\\
            9.37388295428192	-0.399399399399399\\
            9.37937937937938	-0.401184384363597\\
            9.38938938938939	-0.404430723442089\\
            9.3993993993994	-0.407673050315301\\
            9.40476737450791	-0.409409409409409\\
            9.40940940940941	-0.4109175644877\\
            9.41941941941942	-0.414165212555037\\
            9.42942942942943	-0.41740886046659\\
            9.43564238342499	-0.419419419419419\\
            9.43943943943944	-0.420653561789512\\
            9.44944944944945	-0.423902501110169\\
            9.45945945945946	-0.427147452292411\\
            9.46650810579759	-0.429429429429429\\
            9.46946946946947	-0.430392344577497\\
            9.47947947947948	-0.433642557706559\\
            9.48948948948949	-0.436888794681723\\
            9.49736466410484	-0.439439439439439\\
            9.4994994994995	-0.440133881614421\\
            9.50950950950951	-0.443385351391939\\
            9.51951951951952	-0.446632856966547\\
            9.52821217859427	-0.449449449449449\\
            9.52952952952953	-0.44987814210968\\
            9.53953953953954	-0.453130851655153\\
            9.54954954954955	-0.456379608914536\\
            9.55905076733414	-0.459459459459459\\
            9.55955955955956	-0.459625095711758\\
            9.56956956956957	-0.462879028418757\\
            9.57957957957958	-0.466129020721689\\
            9.58958958958959	-0.469375090551536\\
            9.58988105767881	-0.469469469469469\\
            9.5995995995996	-0.472629852031737\\
            9.60960960960961	-0.475881063005196\\
            9.61961961961962	-0.479128363228415\\
            9.62070352248509	-0.479479479479479\\
            9.62962962962963	-0.482383293262381\\
            9.63963963963964	-0.485635706796427\\
            9.64964964964965	-0.488884221268223\\
            9.65151737576091	-0.489489489489489\\
            9.65965965965966	-0.492139323291283\\
            9.66966966966967	-0.495392923534043\\
            9.67967967967968	-0.498642636367131\\
            9.68232272790392	-0.499499499499499\\
            9.68968968968969	-0.501897913704454\\
            9.6996996996997	-0.505152685057212\\
            9.70970970970971	-0.508403580616963\\
            9.71311968735936	-0.509509509509509\\
            9.71971971971972	-0.51165903648658\\
            9.72972972972973	-0.514914963598988\\
            9.73973973973974	-0.518167026498646\\
            9.74390836066438	-0.519519519519519\\
            9.74974974974975	-0.5214226640144\\
            9.75975975975976	-0.524679731779782\\
            9.76976976976977	-0.527932946875795\\
            9.7746888524912	-0.529529529529529\\
            9.77977977977978	-0.531188769050201\\
            9.78978978978979	-0.534446962600965\\
            9.7997997997998	-0.537701314988424\\
            9.805461265689	-0.539539539539539\\
            9.80980980980981	-0.540957324735451\\
            9.81981981981982	-0.544216629438598\\
            9.82982982982983	-0.547472104446769\\
            9.83622570132465	-0.549549549549549\\
            9.83983983983984	-0.550728304584511\\
            9.84984984984985	-0.553988706037237\\
            9.85985985985986	-0.55724528922519\\
            9.86698225872245	-0.559559559559559\\
            9.86986986986987	-0.560501682478514\\
            9.87987987987988	-0.563763166503921\\
            9.88988988988989	-0.567020843656247\\
            9.89773103550261	-0.56956956956957\\
            9.8998998998999	-0.570277432659305\\
            9.90990990990991	-0.573539985302182\\
            9.91991991991992	-0.576798742424813\\
            9.92847212761885	-0.57957957957958\\
            9.92992992992993	-0.580055529723534\\
            9.93993993993994	-0.583319137246257\\
            9.94994994994995	-0.58657896056236\\
            9.95920562939485	-0.58958958958959\\
            9.95995995995996	-0.58983594861684\\
            9.96996996996997	-0.59310059749532\\
            9.97997997997998	-0.596361473441308\\
            9.98993163355983	-0.5995995995996\\
            9.98998998998999	-0.599618664628129\\
            10	-0.60288434154789\\
            0.338828539038423	41\\
            0	0.587889616874436\\
            0.00105439514043595	0.591591591591592\\
            0.00369686181591746	0.601601601601602\\
            0.0061560053458501	0.611611611611612\\
            0.00843293856892906	0.621621621621622\\
            0.01001001001001	0.629177990177544\\
            0.0105327588764832	0.631631631631632\\
            0.0124633160343521	0.641641641641642\\
            0.014214809365426	0.651651651651652\\
            0.0157891881864973	0.661661661661662\\
            0.0171885916572808	0.671671671671672\\
            0.018415341131267	0.681681681681682\\
            0.0194719304716444	0.691691691691692\\
            0.02002002002002	0.697892065424397\\
            0.0203634249944763	0.701701701701702\\
            0.0210929058422239	0.711711711711712\\
            0.0216594567810896	0.721721721721722\\
            0.022066166793981	0.731731731731732\\
            0.0223162293152881	0.741741741741742\\
            0.0224129270004969	0.751751751751752\\
            0.0223596164973177	0.761761761761762\\
            0.0221597134407126	0.771771771771772\\
            0.0218166778636162	0.781781781781782\\
            0.021334000183941	0.791791791791792\\
            0.020715187897733	0.801801801801802\\
            0.02002002002002	0.811069883802186\\
            0.0199641360194453	0.811811811811812\\
            0.0190895575641944	0.821821821821822\\
            0.0180901624626303	0.831831831831832\\
            0.0169693783351516	0.841841841841842\\
            0.0157305967802289	0.851851851851852\\
            0.0143771656314243	0.861861861861862\\
            0.0129123821405576	0.871871871871872\\
            0.0113394870515191	0.881881881881882\\
            0.01001001001001	0.889830182349146\\
            0.00966398015596979	0.891891891891892\\
            0.00789613816848959	0.901901901901902\\
            0.00603008780176554	0.911911911911912\\
            0.0040687722921648	0.921921921921922\\
            0.00201506115837041	0.931931931931932\\
            0	0.941348340680966\\
            0.361413480899168	246\\
            0	-0.691991888225522\\
            0.0023196627182779	-0.68968968968969\\
            0.01001001001001	-0.682101948506771\\
            0.0124527529838528	-0.67967967967968\\
            0.02002002002002	-0.67222007909137\\
            0.022594230503182	-0.66966966966967\\
            0.03003003003003	-0.662346339524473\\
            0.0327441822916799	-0.65965965965966\\
            0.04004004004004	-0.652480789045571\\
            0.0429026960175534	-0.64964964964965\\
            0.0500500500500501	-0.642623486544052\\
            0.0530698599782312	-0.63963963963964\\
            0.0600600600600601	-0.632774490512309\\
            0.0632457630740327	-0.62962962962963\\
            0.0700700700700701	-0.622933858996258\\
            0.0734304947788248	-0.61961961961962\\
            0.0800800800800801	-0.613101649543111\\
            0.083624145107409	-0.60960960960961\\
            0.0900900900900901	-0.603277919146271\\
            0.0938268045793526	-0.5995995995996\\
            0.1001001001001	-0.59346272418715\\
            0.104038564178943	-0.58958958958959\\
            0.11011011011011	-0.583656120373773\\
            0.114259515310932	-0.57957957957958\\
            0.12012012012012	-0.57385816267594\\
            0.124489749751682	-0.56956956956957\\
            0.13013013013013	-0.564068905256789\\
            0.134729359595314	-0.559559559559559\\
            0.14014014014014	-0.554288401400509\\
            0.144978437194392	-0.549549549549549\\
            0.15015015015015	-0.54451670343602\\
            0.155237075094666	-0.539539539539539\\
            0.16016016016016	-0.534753862656354\\
            0.165505365963308	-0.529529529529529\\
            0.17017017017017	-0.524999929233508\\
            0.175783402510067	-0.519519519519519\\
            0.18018018018018	-0.515254952128502\\
            0.186071277400665	-0.509509509509509\\
            0.19019019019019	-0.505518978996369\\
            0.196369083161723	-0.499499499499499\\
            0.2002002002002	-0.495792056085806\\
            0.206676912076429	-0.489489489489489\\
            0.21021021021021	-0.486074228133173\\
            0.216994856070055	-0.479479479479479\\
            0.22022022022022	-0.476365538250561\\
            0.227323006584378	-0.469469469469469\\
            0.23023023023023	-0.466666027807611\\
            0.237661454439931	-0.459459459459459\\
            0.24024024024024	-0.456975736306788\\
            0.24801028968493	-0.449449449449449\\
            0.25025025025025	-0.447294701251805\\
            0.258369601429578	-0.439439439439439\\
            0.26026026026026	-0.437622958008921\\
            0.26873947766433	-0.429429429429429\\
            0.27027027027027	-0.427960539660856\\
            0.279120005060564	-0.419419419419419\\
            0.28028028028028	-0.418307476853092\\
            0.289511268751938	-0.409409409409409\\
            0.29029029029029	-0.408663797632425\\
            0.299913352094535	-0.399399399399399\\
            0.3003003003003	-0.399029527277681\\
            0.31031031031031	-0.389405026728284\\
            0.310326488644968	-0.389389389389389\\
            0.32032032032032	-0.37979841903405\\
            0.320754408462665	-0.379379379379379\\
            0.33033033033033	-0.370201580091433\\
            0.331193536223525	-0.369369369369369\\
            0.34034034034034	-0.36061452627374\\
            0.341643949060139	-0.359359359359359\\
            0.35035035035035	-0.351037269940438\\
            0.352105720799097	-0.349349349349349\\
            0.36036036036036	-0.341469819151242\\
            0.362578921529484	-0.339339339339339\\
            0.37037037037037	-0.331912177361386\\
            0.37306361712602	-0.329329329329329\\
            0.38038038038038	-0.322364343097215\\
            0.383559868721807	-0.319319319319319\\
            0.39039039039039	-0.312826309611334\\
            0.394067732124978	-0.309309309309309\\
            0.4004004004004	-0.303298064516828\\
            0.404587257172974	-0.299299299299299\\
            0.41041041041041	-0.293779589400398\\
            0.415118487017391	-0.289289289289289\\
            0.42042042042042	-0.284270859414752\\
            0.425661457331643	-0.279279279279279\\
            0.43043043043043	-0.274771842851385\\
            0.43621619543281	-0.269269269269269\\
            0.44044044044044	-0.265282500695884\\
            0.446782719308243	-0.259259259259259\\
            0.45045045045045	-0.255802786169407\\
            0.457361036536615	-0.249249249249249\\
            0.46046046046046	-0.246332644262026\\
            0.467951143092311	-0.239239239239239\\
            0.47047047047047	-0.236872011266479\\
            0.478553022021358	-0.229229229229229\\
            0.48048048048048	-0.227420814324841\\
            0.48916664197662	-0.219219219219219\\
            0.49049049049049	-0.217978971006063\\
            0.499791955599932	-0.209209209209209\\
            0.500500500500501	-0.208546388939892\\
            0.510428897739442	-0.199199199199199\\
            0.510510510510511	-0.199122965543136\\
            0.520520520520521	-0.189721096959611\\
            0.521083327231479	-0.189189189189189\\
            0.530530530530531	-0.180330242699224\\
            0.531750254627482	-0.179179179179179\\
            0.540540540540541	-0.170948402225931\\
            0.542428676237995	-0.169169169169169\\
            0.550550550550551	-0.161575387043893\\
            0.553118424175314	-0.159159159159159\\
            0.560560560560561	-0.152210986974888\\
            0.56381929614819	-0.149149149149149\\
            0.570570570570571	-0.142854968423669\\
            0.574531051024818	-0.139139139139139\\
            0.580580580580581	-0.133507072598324\\
            0.585253403794226	-0.129129129129129\\
            0.590590590590591	-0.12416701374107\\
            0.595986019847864	-0.119119119119119\\
            0.600600600600601	-0.11483447745853\\
            0.60672850849869	-0.109109109109109\\
            0.610610610610611	-0.105509119290894\\
            0.617480415654482	-0.0990990990990991\\
            0.620620620620621	-0.0961905637346242\\
            0.628241215568609	-0.0890890890890891\\
            0.630630630630631	-0.0868784040464078\\
            0.639010301610317	-0.0790790790790791\\
            0.640640640640641	-0.0775722033261708\\
            0.649786976036268	-0.0690690690690691\\
            0.650650650650651	-0.0682714976346855\\
            0.66057043881896	-0.0590590590590591\\
            0.660660660660661	-0.0589758022940922\\
            0.670670670670671	-0.0496979033953847\\
            0.671366891414029	-0.0490490490490491\\
            0.680680680680681	-0.04042444822506\\
            0.682168727116788	-0.039039039039039\\
            0.690690690690691	-0.0311525445167659\\
            0.692973556404076	-0.029029029029029\\
            0.700700700700701	-0.0218809552519124\\
            0.703779688129352	-0.019019019019019\\
            0.710710710710711	-0.0126082664929816\\
            0.714585128758908	-0.00900900900900903\\
            0.720720720720721	-0.00230930567163973\\
            0.723750406330461	0.00100100100100109\\
            0.720720720720721	0.00637305365754675\\
            0.718053256075169	0.0110110110110111\\
            0.711826533116314	0.0210210210210211\\
            0.710710710710711	0.0225586560852611\\
            0.703490268269642	0.0310310310310311\\
            0.700700700700701	0.0329392627760412\\
            0.690690690690691	0.0363712134315296\\
            0.680680680680681	0.036818869819584\\
            0.670670670670671	0.0360100525703504\\
            0.660660660660661	0.0346311248501583\\
            0.650650650650651	0.032958472417653\\
            0.640640640640641	0.0311205369724634\\
            0.640184252704749	0.0310310310310311\\
            0.630630630630631	0.0292007686191909\\
            0.620620620620621	0.0272366114816572\\
            0.610610610610611	0.0252308380185588\\
            0.600600600600601	0.0231895763280922\\
            0.590590590590591	0.0211182094376615\\
            0.590128826521528	0.0210210210210211\\
            0.580580580580581	0.019066822918896\\
            0.570570570570571	0.016998472720757\\
            0.560560560560561	0.0149115762428201\\
            0.550550550550551	0.0128068995940201\\
            0.542082707280983	0.0110110110110111\\
            0.540540540540541	0.0106933652148681\\
            0.530530530530531	0.00860990376465445\\
            0.520520520520521	0.00651197865567057\\
            0.510510510510511	0.00439962358787173\\
            0.500500500500501	0.0022728655206721\\
            0.494562551280621	0.00100100100100109\\
            0.49049049049049	-0.000724802070633381\\
            0.48048048048048	-0.00496212681646213\\
            0.470852949687314	-0.00900900900900903\\
            0.47047047047047	-0.00919184782643881\\
            0.46046046046046	-0.0139801810933285\\
            0.45045045045045	-0.018716500142364\\
            0.449811173945611	-0.019019019019019\\
            0.44044044044044	-0.0235070561586051\\
            0.43043043043043	-0.028252640920081\\
            0.428790862368189	-0.029029029029029\\
            0.42042042042042	-0.0330407718060318\\
            0.41041041041041	-0.037795088809451\\
            0.407784989657138	-0.039039039039039\\
            0.4004004004004	-0.0425804988555519\\
            0.39039039039039	-0.0473430944350159\\
            0.38679177017758	-0.0490490490490491\\
            0.38038038038038	-0.0521255161824481\\
            0.37037037037037	-0.0568960023827601\\
            0.365809652859515	-0.0590590590590591\\
            0.36036036036036	-0.0616751939312492\\
            0.35035035035035	-0.0664532372324031\\
            0.344837284652789	-0.0690690690690691\\
            0.34034034034034	-0.0712289797421641\\
            0.33033033033033	-0.0760142919804746\\
            0.323873480539682	-0.0790790790790791\\
            0.32032032032032	-0.0807863873814759\\
            0.31031031031031	-0.0855787183943966\\
            0.302917198782575	-0.0890890890890891\\
            0.3003003003003	-0.0903469873029917\\
            0.29029029029029	-0.0951461189352786\\
            0.281967520378392	-0.0990990990990991\\
            0.28028028028028	-0.0999103987704281\\
            0.27027027027027	-0.104716139962154\\
            0.261023631914547	-0.109109109109109\\
            0.26026026026026	-0.109476283249091\\
            0.25025025025025	-0.114288465988512\\
            0.24024024024024	-0.119046120557493\\
            0.24008666384139	-0.119119119119119\\
            0.23023023023023	-0.123862814807296\\
            0.22022022022022	-0.128626577788363\\
            0.219163141813147	-0.129129129129129\\
            0.21021021021021	-0.133438933336093\\
            0.2002002002002	-0.138208681170536\\
            0.198243389997757	-0.139139139139139\\
            0.19019019019019	-0.14301659406228\\
            0.18018018018018	-0.147792217386388\\
            0.177326909872822	-0.149149149149149\\
            0.17017017017017	-0.152595591990161\\
            0.16016016016016	-0.15737699372678\\
            0.156413252799261	-0.159159159159159\\
            0.15015015015015	-0.162175742009876\\
            0.14014014014014	-0.166962835751374\\
            0.135502014160572	-0.169169169169169\\
            0.13013013013013	-0.171756876622104\\
            0.12012012012012	-0.176549585255354\\
            0.114592828295973	-0.179179179179179\\
            0.11011011011011	-0.181338843964053\\
            0.1001001001001	-0.186137098497177\\
            0.0936853641058916	-0.189189189189189\\
            0.0900900900900901	-0.190921506091508\\
            0.0800800800800801	-0.195725244649448\\
            0.0727793212289058	-0.199199199199199\\
            0.0700700700700701	-0.200504737479279\\
            0.0600600600600601	-0.205313904441157\\
            0.0518744267061027	-0.209209209209209\\
            0.0500500500500501	-0.210088423708549\\
            0.04004004004004	-0.214902968964495\\
            0.0309704320625222	-0.219219219219219\\
            0.03003003003003	-0.219672460314681\\
            0.02002002002002	-0.224492338623685\\
            0.0100671107466634	-0.229229229229229\\
            0.01001001001001	-0.229256751773221\\
            0	-0.23408192220667\\
            0.361413480899168	72\\
            10	0.0422176114787804\\
            9.99167611693256	0.0410410410410411\\
            9.98998998998999	0.0408037860360854\\
            9.97997997997998	0.0393937268712848\\
            9.96996996996997	0.0379828571540526\\
            9.95995995995996	0.0365711740882948\\
            9.94994994994995	0.035158674865049\\
            9.93993993993994	0.0337453566624059\\
            9.92992992992993	0.0323312166454305\\
            9.92073238594232	0.0310310310310311\\
            9.91991991991992	0.0309167023157985\\
            9.90990990990991	0.0295064709506685\\
            9.8998998998999	0.0280954232110721\\
            9.88988988988989	0.0266835562614553\\
            9.87987987987988	0.0252708672531198\\
            9.86986986986987	0.0238573533241467\\
            9.85985985985986	0.022443011599319\\
            9.84984984984985	0.0210278391900472\\
            9.84980168170629	0.0210210210210211\\
            9.83983983983984	0.0196174139659965\\
            9.82982982982983	0.018206193465688\\
            9.81981981981982	0.0167941478378325\\
            9.80980980980981	0.0153812741932617\\
            9.7997997997998	0.0139675696293125\\
            9.78978978978979	0.0125530312297351\\
            9.77977977977978	0.0111376560646217\\
            9.77888516189605	0.0110110110110111\\
            9.76976976976977	0.00972659129676625\\
            9.75975975975976	0.00831520362608123\\
            9.74974974974975	0.00690298485430027\\
            9.73973973973974	0.00548993205105088\\
            9.72972972972973	0.00407604227216263\\
            9.71971971971972	0.00266131255959329\\
            9.70970970970971	0.00124573994134413\\
            9.7079810429873	0.00100100100100109\\
            9.70970970970971	0.000409258229963207\\
            9.71971971971972	-0.0030125040623423\\
            9.72972972972973	-0.00643072694054207\\
            9.73728862938423	-0.00900900900900903\\
            9.73973973973974	-0.00961745872168468\\
            9.74974974974975	-0.0120990416234767\\
            9.75975975975976	-0.0145782758594455\\
            9.76976976976977	-0.0170551715395616\\
            9.77771461510101	-0.019019019019019\\
            9.77977977977978	-0.0195318812377898\\
            9.78978978978979	-0.0220144882174032\\
            9.7997997997998	-0.0244947554202977\\
            9.80980980980981	-0.0269726928677791\\
            9.81812514233098	-0.029029029029029\\
            9.81981981981982	-0.0294500595262612\\
            9.82982982982983	-0.0319336720326372\\
            9.83983983983984	-0.034414953623573\\
            9.84984984984985	-0.0368939142326678\\
            9.85852045989791	-0.039039039039039\\
            9.85985985985986	-0.039371938906764\\
            9.86986986986987	-0.0418565387831765\\
            9.87987987987988	-0.0443388165766706\\
            9.88988988988989	-0.0468187821340981\\
            9.89890081107484	-0.0490490490490491\\
            9.8998998998999	-0.0492974657223623\\
            9.90990990990991	-0.0517830351965686\\
            9.91991991991992	-0.0542662913907502\\
            9.92992992992993	-0.0567472440659469\\
            9.93926643374391	-0.0590590590590591\\
            9.93993993993994	-0.0592265873166087\\
            9.94994994994995	-0.06171310899129\\
            9.95995995995996	-0.0641973261583753\\
            9.96996996996997	-0.0666792484940471\\
            9.97961756055035	-0.0690690690690691\\
            9.97997997997998	-0.0691592520112249\\
            9.98998998998999	-0.0716467088546923\\
            10	-0.0741318699317597\\
            0.383998422759913	229\\
            0	-0.631816539128567\\
            0.00228051496181849	-0.62962962962963\\
            0.01001001001001	-0.6222647649852\\
            0.01277118280477	-0.61961961961962\\
            0.02002002002002	-0.612720067244735\\
            0.0232702642849994	-0.60960960960961\\
            0.03003003003003	-0.603182478349881\\
            0.0337778376214669	-0.5995995995996\\
            0.04004004004004	-0.593652029705389\\
            0.0442939810527462	-0.58958958958959\\
            0.0500500500500501	-0.584128751602435\\
            0.0548187727608529	-0.57957957957958\\
            0.0600600600600601	-0.574612673138307\\
            0.0653522907870645	-0.56956956956957\\
            0.0700700700700701	-0.565103822131081\\
            0.0758946129389018	-0.559559559559559\\
            0.0800800800800801	-0.555602225028926\\
            0.0864458166873362	-0.549549549549549\\
            0.0900900900900901	-0.546107906813666\\
            0.0970059790531715	-0.539539539539539\\
            0.1001001001001	-0.536620890898215\\
            0.107575176481437	-0.529529529529529\\
            0.11011011011011	-0.527141199017453\\
            0.118153484702484	-0.519519519519519\\
            0.12012012012012	-0.517668851112144\\
            0.12874097857831	-0.509509509509509\\
            0.13013013013013	-0.50820386520543\\
            0.139337731932487	-0.499499499499499\\
            0.14014014014014	-0.498746257271497\\
            0.14994381736184	-0.489489489489489\\
            0.15015015015015	-0.489296041095964\\
            0.16016016016016	-0.479861169003939\\
            0.160562882937717	-0.479479479479479\\
            0.17017017017017	-0.470438086088524\\
            0.171193402987878	-0.469469469469469\\
            0.18018018018018	-0.461022716027196\\
            0.181833609546499	-0.459459459459459\\
            0.19019019019019	-0.451615067851976\\
            0.192483572172343	-0.449449449449449\\
            0.2002002002002	-0.442215147650854\\
            0.203143358132385	-0.439439439439439\\
            0.21021021021021	-0.432822958357351\\
            0.213813032071104	-0.429429429429429\\
            0.22022022022022	-0.423438499525442\\
            0.224492655642398	-0.419419419419419\\
            0.23023023023023	-0.41406176708914\\
            0.235182287099578	-0.409409409409409\\
            0.24024024024024	-0.404692753106177\\
            0.245881980838326	-0.399399399399399\\
            0.25025025025025	-0.39533144548549\\
            0.256591786886876	-0.389389389389389\\
            0.26026026026026	-0.385977827698589\\
            0.267311750336953	-0.379379379379379\\
            0.27027027027027	-0.37663187847546\\
            0.278041910708282	-0.369369369369369\\
            0.28028028028028	-0.367293571486477\\
            0.288782301238669	-0.359359359359359\\
            0.29029029029029	-0.357962875013024\\
            0.29953294809084	-0.349349349349349\\
            0.3003003003003	-0.348639751611253\\
            0.310293869466441	-0.339339339339339\\
            0.31031031031031	-0.339324157775841\\
            0.32032032032032	-0.330031913613512\\
            0.321072411458943	-0.329329329329329\\
            0.33033033033033	-0.320747800473131\\
            0.331861606789835	-0.319319319319319\\
            0.34034034034034	-0.311471407130418\\
            0.342661289614521	-0.309309309309309\\
            0.35035035035035	-0.302202662260526\\
            0.35347144245275	-0.299299299299299\\
            0.36036036036036	-0.292941484919899\\
            0.364292033734284	-0.289289289289289\\
            0.37037037037037	-0.283687783834702\\
            0.375123015971929	-0.279279279279279\\
            0.38038038038038	-0.274441456677256\\
            0.385964323697811	-0.269269269269269\\
            0.39039039039039	-0.265202389354155\\
            0.396815871135233	-0.259259259259259\\
            0.4004004004004	-0.25597045534344\\
            0.407677549578397	-0.249249249249249\\
            0.41041041041041	-0.246745515138394\\
            0.418549224454577	-0.239239239239239\\
            0.42042042042042	-0.237527415885642\\
            0.429430732049787	-0.229229229229229\\
            0.43043043043043	-0.22831599135019\\
            0.440321875892426	-0.219219219219219\\
            0.44044044044044	-0.21911106240737\\
            0.45045045045045	-0.209929556746619\\
            0.451230747925847	-0.209209209209209\\
            0.46046046046046	-0.200756977162998\\
            0.462150253932608	-0.199199199199199\\
            0.47047047047047	-0.191590404922684\\
            0.473078790488238	-0.189189189189189\\
            0.48048048048048	-0.182429515833359\\
            0.484015962392729	-0.179179179179179\\
            0.49049049049049	-0.173273950554087\\
            0.494961304242227	-0.169169169169169\\
            0.500500500500501	-0.16412331249138\\
            0.505914269840144	-0.159159159159159\\
            0.510510510510511	-0.154977166567789\\
            0.516874220159179	-0.149149149149149\\
            0.520520520520521	-0.145835039640853\\
            0.527840409866946	-0.139139139139139\\
            0.530530530530531	-0.136696423858662\\
            0.538811972632893	-0.129129129129129\\
            0.540540540540541	-0.127560785080764\\
            0.549787905828239	-0.119119119119119\\
            0.550550550550551	-0.118427579905678\\
            0.560560560560561	-0.109300343836808\\
            0.560769271778282	-0.109109109109109\\
            0.570570570570571	-0.100188352339158\\
            0.571760417734965	-0.0990990990990991\\
            0.580580580580581	-0.0910746813049261\\
            0.582751131905718	-0.0890890890890891\\
            0.590590590590591	-0.0819577611081386\\
            0.593739131198392	-0.0790790790790791\\
            0.600600600600601	-0.0728357652874366\\
            0.604721656660134	-0.0690690690690691\\
            0.610610610610611	-0.0637065671504951\\
            0.615695358410545	-0.0590590590590591\\
            0.620620620620621	-0.0545676929947472\\
            0.626656147431592	-0.0490490490490491\\
            0.630630630630631	-0.0454162763550541\\
            0.637599002494112	-0.039039039039039\\
            0.640640640640641	-0.0362490230335413\\
            0.648517714251679	-0.029029029029029\\
            0.650650650650651	-0.0270622065714818\\
            0.659404535862973	-0.019019019019019\\
            0.660660660660661	-0.0178517310683291\\
            0.670249680008973	-0.00900900900900903\\
            0.670670670670671	-0.00853326704987465\\
            0.679252654714808	0.00100100100100109\\
            0.670670670670671	0.0109721541935181\\
            0.670624855111252	0.0110110110110111\\
            0.660660660660661	0.0151085271769103\\
            0.650650650650651	0.015874525161213\\
            0.640640640640641	0.0151972170641198\\
            0.630630630630631	0.0138879035876049\\
            0.620620620620621	0.0122796230481775\\
            0.613462252797083	0.0110110110110111\\
            0.610610610610611	0.0105164767457828\\
            0.600600600600601	0.00869034666721732\\
            0.590590590590591	0.0068191515811855\\
            0.580580580580581	0.00490913250783781\\
            0.570570570570571	0.00296712919993299\\
            0.56057393512896	0.00100100100100109\\
            0.560560560560561	0.000995516301930479\\
            0.550550550550551	-0.00313993717521046\\
            0.540540540540541	-0.0072485798983572\\
            0.536255792989728	-0.00900900900900903\\
            0.530530530530531	-0.0117125445689162\\
            0.520520520520521	-0.0164180500161479\\
            0.514964306941786	-0.019019019019019\\
            0.510510510510511	-0.0211280073839767\\
            0.500500500500501	-0.0258535434992313\\
            0.493733239792989	-0.029029029029029\\
            0.49049049049049	-0.0305681694166592\\
            0.48048048048048	-0.0353108084177625\\
            0.47255117008683	-0.039039039039039\\
            0.47047047047047	-0.0400286017749993\\
            0.46046046046046	-0.0447861413542553\\
            0.451409266363343	-0.0490490490490491\\
            0.45045045045045	-0.0495058353707048\\
            0.44044044044044	-0.0542765877090144\\
            0.43043043043043	-0.058998528172599\\
            0.430302241985619	-0.0590590590590591\\
            0.42042042042042	-0.0637797631797083\\
            0.41041041041041	-0.0685131610616464\\
            0.409234345746433	-0.0690690690690691\\
            0.4004004004004	-0.0732937235782056\\
            0.39039039039039	-0.0780375569937504\\
            0.388188920788714	-0.0790790790790791\\
            0.38038038038038	-0.0828168685037376\\
            0.37037037037037	-0.0875703134044947\\
            0.367162593983054	-0.0890890890890891\\
            0.36036036036036	-0.0923478691031524\\
            0.35035035035035	-0.097110254098167\\
            0.346152563266254	-0.0990990990990991\\
            0.34034034034034	-0.101885613218155\\
            0.33033033033033	-0.106656386001514\\
            0.325156483230245	-0.109109109109109\\
            0.32032032032032	-0.111429163253247\\
            0.31031031031031	-0.116207865372412\\
            0.304172376938117	-0.119119119119119\\
            0.3003003003003	-0.120977723467646\\
            0.29029029029029	-0.125763971156949\\
            0.283198567258821	-0.129129129129129\\
            0.28028028028028	-0.130530614330703\\
            0.27027027027027	-0.135324083804696\\
            0.262233622891862	-0.139139139139139\\
            0.26026026026026	-0.140087252229452\\
            0.25025025025025	-0.144887668290323\\
            0.241276315563942	-0.149149149149149\\
            0.24024024024024	-0.149647133272918\\
            0.23023023023023	-0.154454260405184\\
            0.220325585805159	-0.159159159159159\\
            0.22022022022022	-0.159209820262189\\
            0.21021021021021	-0.164023455611764\\
            0.2002002002002	-0.16878408544244\\
            0.199389896082868	-0.169169169169169\\
            0.19019019019019	-0.173594899922359\\
            0.18018018018018	-0.178361611664271\\
            0.178460203321453	-0.179179179179179\\
            0.17017017017017	-0.183168282388191\\
            0.16016016016016	-0.18794093613277\\
            0.15753462086011	-0.189189189189189\\
            0.15015015015015	-0.192743328878562\\
            0.14014014014014	-0.197521802993748\\
            0.136612550267713	-0.199199199199199\\
            0.13013013013013	-0.202319796900124\\
            0.12012012012012	-0.207103985177188\\
            0.115693462755404	-0.209209209209209\\
            0.11011011011011	-0.211897471259917\\
            0.1001001001001	-0.2166872805711\\
            0.0947768896171827	-0.219219219219219\\
            0.0900900900900901	-0.221476160416863\\
            0.0800800800800801	-0.226271508782164\\
            0.0738624141829355	-0.229229229229229\\
            0.0700700700700701	-0.231055693398132\\
            0.0600600600600601	-0.235856508381638\\
            0.0529496650140788	-0.239239239239239\\
            0.0500500500500501	-0.240635917181368\\
            0.04004004004004	-0.245442134554456\\
            0.0320383101253176	-0.249249249249249\\
            0.03003003003003	-0.250216694463082\\
            0.02002002002002	-0.255028257084831\\
            0.011128052057801	-0.259259259259259\\
            0.01001001001001	-0.259797901748631\\
            0	-0.264614758623915\\
            0.406583364620657	206\\
            0	-0.577937318356492\\
            0.00903537429962346	-0.56956956956957\\
            0.01001001001001	-0.568673215962793\\
            0.0198625077678604	-0.559559559559559\\
            0.02002002002002	-0.559414878018177\\
            0.03003003003003	-0.550174629372608\\
            0.0307034085217218	-0.549549549549549\\
            0.04004004004004	-0.54094330684273\\
            0.041554092248932	-0.539539539539539\\
            0.0500500500500501	-0.531718020165846\\
            0.0524133497271037	-0.529529529529529\\
            0.0600600600600601	-0.522498772597123\\
            0.0632812499417639	-0.519519519519519\\
            0.0700700700700701	-0.513285565214767\\
            0.0741578607022205	-0.509509509509509\\
            0.0800800800800801	-0.504078396744766\\
            0.0850432484029992	-0.499499499499499\\
            0.0900900900900901	-0.494877263367098\\
            0.0959374777514493	-0.489489489489489\\
            0.1001001001001	-0.48568215850087\\
            0.10684061145598	-0.479479479479479\\
            0.11011011011011	-0.476493072565409\\
            0.117752709868351	-0.469469469469469\\
            0.12012012012012	-0.467309992713878\\
            0.128673830572153	-0.459459459459459\\
            0.13013013013013	-0.45813290253547\\
            0.139604027908063	-0.449449449449449\\
            0.14014014014014	-0.448961781721597\\
            0.15015015015015	-0.439804252923883\\
            0.150546747110433	-0.439439439439439\\
            0.16016016016016	-0.430663351711917\\
            0.16150339508814	-0.429429429429429\\
            0.17017017017017	-0.421528667399942\\
            0.17246940752208	-0.419419419419419\\
            0.18018018018018	-0.412400168761854\\
            0.183444824479984	-0.409409409409409\\
            0.19019019019019	-0.403277819083029\\
            0.194429679749597	-0.399399399399399\\
            0.2002002002002	-0.394161575608282\\
            0.205423999825247	-0.389389389389389\\
            0.21021021021021	-0.385051388922333\\
            0.216427802724855	-0.379379379379379\\
            0.22022022022022	-0.375947202255182\\
            0.22744109660494	-0.369369369369369\\
            0.23023023023023	-0.366848950705101\\
            0.238463878134431	-0.359359359359359\\
            0.24024024024024	-0.357756560373247\\
            0.249496130579995	-0.349349349349349\\
            0.25025025025025	-0.348669947406842\\
            0.26026026026026	-0.339594740470107\\
            0.260540410433997	-0.339339339339339\\
            0.27027027027027	-0.330541000346177\\
            0.271601290564491	-0.329329329329329\\
            0.28028028028028	-0.321493151178839\\
            0.282671729820467	-0.319319319319319\\
            0.29029029029029	-0.312451072001023\\
            0.293751649743435	-0.309309309309309\\
            0.3003003003003	-0.303414626039803\\
            0.304840945651689	-0.299299299299299\\
            0.31031031031031	-0.29438365894898\\
            0.315939482033418	-0.289289289289289\\
            0.32032032032032	-0.285357996946394\\
            0.327047087066929	-0.279279279279279\\
            0.33033033033033	-0.276337444952925\\
            0.338163546113892	-0.269269269269269\\
            0.34034034034034	-0.267321784922696\\
            0.349288594028999	-0.259259259259259\\
            0.35035035035035	-0.258310774717153\\
            0.36036036036036	-0.249305491474969\\
            0.360422543224582	-0.249249249249249\\
            0.37037037037037	-0.240327766855853\\
            0.371575589046243	-0.239239239239239\\
            0.38038038038038	-0.231354177599054\\
            0.382736419737298	-0.229229229229229\\
            0.39039039039039	-0.222384307621713\\
            0.393904485213595	-0.219219219219219\\
            0.4004004004004	-0.21341768336416\\
            0.405079115474481	-0.209209209209209\\
            0.41041041041041	-0.204453768892884\\
            0.416259496029832	-0.199199199199199\\
            0.42042042042042	-0.195491964134279\\
            0.427444639148511	-0.189189189189189\\
            0.43043043043043	-0.186531610409572\\
            0.438633351847365	-0.179179179179179\\
            0.44044044044044	-0.177572011661284\\
            0.449824204061756	-0.169169169169169\\
            0.45045045045045	-0.168612488425168\\
            0.46046046046046	-0.1596637440894\\
            0.461021715927314	-0.159159159159159\\
            0.47047047047047	-0.150724717727334\\
            0.472224339359366	-0.149149149149149\\
            0.48048048048048	-0.141780153139194\\
            0.483421970999449	-0.139139139139139\\
            0.49049049049049	-0.13282752745143\\
            0.494610695667682	-0.129129129129129\\
            0.500500500500501	-0.123863745899841\\
            0.505785465326945	-0.119119119119119\\
            0.510510510510511	-0.114885043115531\\
            0.516939734235632	-0.109109109109109\\
            0.520520520520521	-0.105886954759235\\
            0.528064999628962	-0.0990990990990991\\
            0.530530530530531	-0.0968645476051941\\
            0.539150291249445	-0.0890890890890891\\
            0.540540540540541	-0.0878134505110486\\
            0.550181799450419	-0.0790790790790791\\
            0.550550550550551	-0.0787332614826305\\
            0.560560560560561	-0.0695822693108843\\
            0.561125869264034	-0.0690690690690691\\
            0.570570570570571	-0.0602924037805934\\
            0.571921561517495	-0.0590590590590591\\
            0.580580580580581	-0.0508033726976453\\
            0.582484977753205	-0.0490490490490491\\
            0.590590590590591	-0.0409619703802693\\
            0.59264628911051	-0.039039039039039\\
            0.600600600600601	-0.0304088644664664\\
            0.602033652897434	-0.029029029029029\\
            0.607591615248092	-0.019019019019019\\
            0.600600600600601	-0.0173849032526593\\
            0.594423397427645	-0.019019019019019\\
            0.590590590590591	-0.0203436594196599\\
            0.580580580580581	-0.024103196255371\\
            0.570570570570571	-0.0278997590418631\\
            0.567903229721567	-0.029029029029029\\
            0.560560560560561	-0.0322648471933496\\
            0.550550550550551	-0.0365655179574012\\
            0.544934921184702	-0.039039039039039\\
            0.540540540540541	-0.0410223000126717\\
            0.530530530530531	-0.0455375770572845\\
            0.522743568906918	-0.0490490490490491\\
            0.520520520520521	-0.0500686054163028\\
            0.510510510510511	-0.0546899862700903\\
            0.500964678782277	-0.0590590590590591\\
            0.500500500500501	-0.0592743788460259\\
            0.49049049049049	-0.0639562769928881\\
            0.48048048048048	-0.0685912512522224\\
            0.479454154306942	-0.0690690690690691\\
            0.47047047047047	-0.0732986332104392\\
            0.46046046046046	-0.0779731925823567\\
            0.458095802264047	-0.0790790790790791\\
            0.45045045045045	-0.0826941335224367\\
            0.44044044044044	-0.0873975036584927\\
            0.43683576982931	-0.0890890890890891\\
            0.43043043043043	-0.092128128308571\\
            0.42042042042042	-0.0968535885949666\\
            0.415647978615321	-0.0990990990990991\\
            0.41041041041041	-0.101590830240122\\
            0.4004004004004	-0.106334000269902\\
            0.394514581574645	-0.109109109109109\\
            0.39039039039039	-0.111075452584822\\
            0.38038038038038	-0.115833363078538\\
            0.373422973122265	-0.119119119119119\\
            0.37037037037037	-0.12057713910525\\
            0.36036036036036	-0.12534770557355\\
            0.352364006412904	-0.129129129129129\\
            0.35035035035035	-0.130092320855607\\
            0.34034034034034	-0.134874033464915\\
            0.331330888236728	-0.139139139139139\\
            0.33033033033033	-0.139618314222042\\
            0.32032032032032	-0.144410048463847\\
            0.310318470436734	-0.149149149149149\\
            0.31031031031031	-0.149153061028624\\
            0.3003003003003	-0.153953958366546\\
            0.29029029029029	-0.158705323387291\\
            0.289333470536905	-0.159159159159159\\
            0.28028028028028	-0.163504345803452\\
            0.27027027027027	-0.168263537727928\\
            0.268361952930877	-0.169169169169169\\
            0.26026026026026	-0.173060075651242\\
            0.25025025025025	-0.177826613147521\\
            0.247401457799478	-0.179179179179179\\
            0.24024024024024	-0.182620228498796\\
            0.23023023023023	-0.187393727731326\\
            0.226450061256712	-0.189189189189189\\
            0.22022022022022	-0.192184052028159\\
            0.21021021021021	-0.196964202765837\\
            0.205506186172556	-0.199199199199199\\
            0.2002002002002	-0.201750924942092\\
            0.19019019019019	-0.206537473307467\\
            0.18456852855203	-0.209209209209209\\
            0.18018018018018	-0.211320329826698\\
            0.17017017017017	-0.216113065661623\\
            0.163636001755766	-0.219219219219219\\
            0.16016016016016	-0.220891832475311\\
            0.15015015015015	-0.225690579963243\\
            0.142707693744526	-0.229229229229229\\
            0.14014014014014	-0.230465065950853\\
            0.13013013013013	-0.235269676568368\\
            0.121782833953864	-0.239239239239239\\
            0.12012012012012	-0.240039718168415\\
            0.11011011011011	-0.244850065324231\\
            0.100860767374485	-0.249249249249249\\
            0.1001001001001	-0.249615522124435\\
            0.0900900900900901	-0.254431497035945\\
            0.0800800800800801	-0.259193810089663\\
            0.079942493459218	-0.259259259259259\\
            0.0700700700700701	-0.264013756625485\\
            0.0600600600600601	-0.268781367448267\\
            0.0590345016494208	-0.269269269269269\\
            0.0500500500500501	-0.273596657606127\\
            0.04004004004004	-0.278369501751171\\
            0.0381278727826953	-0.279279279279279\\
            0.03003003003003	-0.283180037588002\\
            0.02002002002002	-0.287958059414489\\
            0.0172222472008328	-0.289289289289289\\
            0.01001001001001	-0.292763754598246\\
            0	-0.297546905776467\\
            0.429168306481402	153\\
            0	-0.529177638347233\\
            0.01001001001001	-0.520184734043388\\
            0.0107464414853431	-0.519519519519519\\
            0.02002002002002	-0.51120319002193\\
            0.0218975354533348	-0.509509509509509\\
            0.03003003003003	-0.502226558837386\\
            0.0330571923374066	-0.499499499499499\\
            0.04004004004004	-0.493254853223556\\
            0.0442255173083476	-0.489489489489489\\
            0.0500500500500501	-0.484288087789528\\
            0.05540262042052	-0.479479479479479\\
            0.0600600600600601	-0.475326279633761\\
            0.0665886175061295	-0.469469469469469\\
            0.0700700700700701	-0.46636944912721\\
            0.077783631302431	-0.459459459459459\\
            0.0800800800800801	-0.457417620918806\\
            0.0889877928849616	-0.449449449449449\\
            0.0900900900900901	-0.448470825236521\\
            0.1001001001001	-0.43953079285292\\
            0.100201880276284	-0.439439439439439\\
            0.11011011011011	-0.430614368574374\\
            0.111432226653831	-0.429429429429429\\
            0.12012012012012	-0.421703010810637\\
            0.122671856229824	-0.419419419419419\\
            0.13013013013013	-0.412796716467848\\
            0.133920871468585	-0.409409409409409\\
            0.14014014014014	-0.403895483250853\\
            0.145179378823627	-0.399399399399399\\
            0.15015015015015	-0.394999310263701\\
            0.156447489665367	-0.389389389389389\\
            0.16016016016016	-0.386108198828446\\
            0.167725321526329	-0.379379379379379\\
            0.17017017017017	-0.377222153612935\\
            0.179012999795552	-0.369369369369369\\
            0.18018018018018	-0.368341184203695\\
            0.19019019019019	-0.359467390194658\\
            0.190311410466503	-0.359359359359359\\
            0.2002002002002	-0.350618909485191\\
            0.20162701297006	-0.349349349349349\\
            0.21021021021021	-0.34177540145672\\
            0.212952390356183	-0.339339339339339\\
            0.22022022022022	-0.332936805695557\\
            0.224287580430995	-0.329329329329329\\
            0.23023023023023	-0.324103051801816\\
            0.235632607912267	-0.319319319319319\\
            0.24024024024024	-0.315274056895873\\
            0.246987479988411	-0.309309309309309\\
            0.25025025025025	-0.306449722160835\\
            0.258352180004286	-0.299299299299299\\
            0.26026026026026	-0.297629927943386\\
            0.269726658274729	-0.289289289289289\\
            0.27027027027027	-0.288814526643823\\
            0.28028028028028	-0.280018730954039\\
            0.281116263560698	-0.279279279279279\\
            0.29029029029029	-0.271237152553533\\
            0.292518643673197	-0.269269269269269\\
            0.3003003003003	-0.262459411791305\\
            0.303929810854523	-0.259259259259259\\
            0.31031031031031	-0.253685130132767\\
            0.315349274716479	-0.249249249249249\\
            0.32032032032032	-0.244913818891414\\
            0.326776330212852	-0.239239239239239\\
            0.33033033033033	-0.236144836268738\\
            0.338209953404281	-0.229229229229229\\
            0.34034034034034	-0.227377327046863\\
            0.349648634648544	-0.219219219219219\\
            0.35035035035035	-0.218610146400609\\
            0.36036036036036	-0.209857754692082\\
            0.36109695065202	-0.209209209209209\\
            0.37037037037037	-0.201118526991834\\
            0.372552553283039	-0.199199199199199\\
            0.38038038038038	-0.192374671480543\\
            0.384004969130337	-0.189189189189189\\
            0.39039039039039	-0.183621948427354\\
            0.395447486797937	-0.179179179179179\\
            0.4004004004004	-0.174853340813255\\
            0.406868843806813	-0.169169169169169\\
            0.41041041041041	-0.166056123914641\\
            0.418249272679852	-0.159159159159159\\
            0.42042042042042	-0.157203949544187\\
            0.429555646783621	-0.149149149149149\\
            0.43043043043043	-0.148253006380627\\
            0.44044044044044	-0.139414797042559\\
            0.440751417491107	-0.139139139139139\\
            0.45045045045045	-0.130091994672254\\
            0.451532185060398	-0.129129129129129\\
            0.45045045045045	-0.121054989772274\\
            0.44044044044044	-0.12399220334036\\
            0.43043043043043	-0.128110692981455\\
            0.4281994598993	-0.129129129129129\\
            0.42042042042042	-0.132740830067942\\
            0.41041041041041	-0.137334571191309\\
            0.406534991698763	-0.139139139139139\\
            0.4004004004004	-0.142025116127003\\
            0.39039039039039	-0.146727072703638\\
            0.385234603622471	-0.149149149149149\\
            0.38038038038038	-0.151453066536284\\
            0.37037037037037	-0.156196953321447\\
            0.364093683120722	-0.159159159159159\\
            0.36036036036036	-0.160940831872394\\
            0.35035035035035	-0.16570807507336\\
            0.34303593557882	-0.169169169169169\\
            0.34034034034034	-0.170460086763564\\
            0.33033033033033	-0.175243490363538\\
            0.322026636739865	-0.179179179179179\\
            0.32032032032032	-0.179998193271704\\
            0.31031031031031	-0.184794238539543\\
            0.301047711405912	-0.189189189189189\\
            0.3003003003003	-0.189548487538561\\
            0.29029029029029	-0.194355144890558\\
            0.28028028028028	-0.199109263122556\\
            0.280090883248074	-0.199199199199199\\
            0.27027027027027	-0.203923013527112\\
            0.26026026026026	-0.208684534400458\\
            0.259155896727536	-0.209209209209209\\
            0.25025025025025	-0.213495764095967\\
            0.24024024024024	-0.218264129944572\\
            0.238230678815865	-0.219219219219219\\
            0.23023023023023	-0.223071984045319\\
            0.22022022022022	-0.227846814558259\\
            0.217312385260945	-0.229229229229229\\
            0.21021021021021	-0.232650680570897\\
            0.2002002002002	-0.237431700785853\\
            0.196398989460737	-0.239239239239239\\
            0.19019019019019	-0.242231135556545\\
            0.18018018018018	-0.247018136473581\\
            0.175489012767532	-0.249249249249249\\
            0.17017017017017	-0.251812816837025\\
            0.16016016016016	-0.256605632897074\\
            0.15458135397454	-0.259259259259259\\
            0.15015015015015	-0.261395321807932\\
            0.14014014014014	-0.266193817466229\\
            0.133675178166168	-0.269269269269269\\
            0.13013013013013	-0.270978340403903\\
            0.12012012012012	-0.275782401798369\\
            0.112769842300216	-0.279279279279279\\
            0.11011011011011	-0.280561630097152\\
            0.1001001001001	-0.285371159672887\\
            0.0918648441918858	-0.289289289289289\\
            0.0900900900900901	-0.290144998592177\\
            0.0800800800800801	-0.294959911498778\\
            0.0709597867977142	-0.299299299299299\\
            0.0700700700700701	-0.299728291584546\\
            0.0600600600600601	-0.304548513170947\\
            0.0500543527359145	-0.309309309309309\\
            0.0500500500500501	-0.309311383933318\\
            0.04004004004004	-0.314136847943501\\
            0.03003003003003	-0.318904709378201\\
            0.0291587089220213	-0.319319319319319\\
            0.02002002002002	-0.323724820414692\\
            0.01001001001001	-0.32849769800373\\
            0.00826232385183197	-0.329329329329329\\
            0	-0.333312352014327\\
            0.429168306481402	5\\
            0.45466004699693	-0.119119119119119\\
            0.46046046046046	-0.119504368250707\\
            0.460891297097144	-0.119119119119119\\
            0.46046046046046	-0.118589303383621\\
            0.45466004699693	-0.119119119119119\\
            0.451753248342147	87\\
            0	-0.484257961017035\\
            0.00544156514031137	-0.479479479479479\\
            0.01001001001001	-0.47548577377986\\
            0.0168712543054197	-0.469469469469469\\
            0.02002002002002	-0.466719503270765\\
            0.0283120121412586	-0.459459459459459\\
            0.03003003003003	-0.457960295170667\\
            0.039765259161214	-0.449449449449449\\
            0.04004004004004	-0.449209830905738\\
            0.0500500500500501	-0.440466339121034\\
            0.0512215144269846	-0.439439439439439\\
            0.0600600600600601	-0.431726325845736\\
            0.0626844486608363	-0.429429429429429\\
            0.0700700700700701	-0.422990381021043\\
            0.0741567400582864	-0.419419419419419\\
            0.0800800800800801	-0.414259242435502\\
            0.0856394054440106	-0.409409409409409\\
            0.0900900900900901	-0.405534134429615\\
            0.0971340557461354	-0.399399399399399\\
            0.1001001001001	-0.396817118192047\\
            0.108643326197543	-0.389389389389389\\
            0.11011011011011	-0.388111747888687\\
            0.12012012012012	-0.379423361491242\\
            0.120170566701202	-0.379379379379379\\
            0.13013013013013	-0.370718469127327\\
            0.131680324406434	-0.369369369369369\\
            0.14014014014014	-0.362014366977998\\
            0.143196656256503	-0.359359359359359\\
            0.15015015015015	-0.353311262247185\\
            0.154720298503396	-0.349349349349349\\
            0.16016016016016	-0.344610201857792\\
            0.166253305202163	-0.339339339339339\\
            0.17017017017017	-0.335914379287988\\
            0.177801009850856	-0.329329329329329\\
            0.18018018018018	-0.327232756331623\\
            0.189377438655898	-0.319319319319319\\
            0.19019019019019	-0.318591274386201\\
            0.2002002002002	-0.309950353746767\\
            0.200942315288472	-0.309309309309309\\
            0.21021021021021	-0.301212848725091\\
            0.212432154225328	-0.299299299299299\\
            0.22022022022022	-0.292423731623494\\
            0.223874881665587	-0.289289289289289\\
            0.23023023023023	-0.283530238087568\\
            0.235221488614701	-0.279279279279279\\
            0.24024024024024	-0.274390872925646\\
            0.246350697244021	-0.269269269269269\\
            0.25025025025025	-0.264537159447105\\
            0.256871032610213	-0.259259259259259\\
            0.25025025025025	-0.25492689028607\\
            0.24024024024024	-0.258398020112163\\
            0.238328627453911	-0.259259259259259\\
            0.23023023023023	-0.263389733112926\\
            0.22022022022022	-0.267739653069353\\
            0.216892321412438	-0.269269269269269\\
            0.21021021021021	-0.272587531140611\\
            0.2002002002002	-0.277189277900311\\
            0.195698804313962	-0.279279279279279\\
            0.19019019019019	-0.281983875118732\\
            0.18018018018018	-0.286688302604138\\
            0.174611174817074	-0.289289289289289\\
            0.17017017017017	-0.291456982952738\\
            0.16016016016016	-0.29621358192083\\
            0.153578238261409	-0.299299299299299\\
            0.15015015015015	-0.300966820323441\\
            0.14014014014014	-0.30575423096264\\
            0.132576685098782	-0.309309309309309\\
            0.13013013013013	-0.310496729807124\\
            0.12012012012012	-0.31530448074899\\
            0.111594420898425	-0.319319319319319\\
            0.11011011011011	-0.320038603112515\\
            0.1001001001001	-0.324860996341497\\
            0.090624557801399	-0.329329329329329\\
            0.0900900900900901	-0.329588032761668\\
            0.0800800800800801	-0.334421718587372\\
            0.0700700700700701	-0.3391511911163\\
            0.0696728358971509	-0.339339339339339\\
            0.0600600600600601	-0.343985308655199\\
            0.0500500500500501	-0.348727407339063\\
            0.0487374158668078	-0.349349349349349\\
            0.04004004004004	-0.353550859103649\\
            0.03003003003003	-0.358304005724087\\
            0.0278033067586254	-0.359359359359359\\
            0.02002002002002	-0.363117733510283\\
            0.01001001001001	-0.367880740306561\\
            0.00686985858592414	-0.369369369369369\\
            0	-0.372685472604421\\
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 0.7057*x**2 - 2.4950*x*y - 1.1782*x + 2.1424*y**2 + 2.4879*y - 0.1748;
        };
        
        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot -0.2723*x**2 + 0.8209*x*y + 0.4307*x - 0.4336*y**2 - 1.3942*y + 0.1936;
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = R
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 1.1871*x**2 - 2.4195*x*y - 2.2158*x - 0.0243*y**2 + 4.6433*y - 0.2496;
        };

        \filldraw[black] (8.9620, 4.3879) circle (2pt) {};
        \filldraw[black] (0.4780, 0.2982) circle (2pt) {};
        \filldraw[black] (1.9804, 0.1180) circle (2pt) {};
    \end{axis}
\end{tikzpicture}


==> figures/leftnullspace1.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        figurestyle,
        xmin = 0,
        xmax = 2,
        ymin = -1,
        ymax = 1,
        xlabel = {$t$},
        ylabel = {$\lvec(1)$}
    ]

        \addplot[blueline] table [row sep = crcr]{
            0	-0.301511344577764\\
            0.02	-0.299841441910265\\
            0.04	-0.29811939484764\\
            0.06	-0.296342765637977\\
            0.08	-0.294508964914181\\
            0.1	-0.29261523994306\\
            0.12	-0.29065866178646\\
            0.14	-0.288636111257751\\
            0.16	-0.286544263542789\\
            0.18	-0.284379571338433\\
            0.2	-0.282138246343439\\
            0.22	-0.27981623891583\\
            0.24	-0.27740921568722\\
            0.26	-0.274912534897697\\
            0.28	-0.272321219184155\\
            0.3	-0.269629925519971\\
            0.32	-0.266832911963873\\
            0.34	-0.263924000830066\\
            0.36	-0.260896537839289\\
            0.38	-0.25774334675048\\
            0.4	-0.254456678903991\\
            0.42	-0.251028157028569\\
            0.44	-0.247448712574094\\
            0.46	-0.243708515728828\\
            0.48	-0.239796897161739\\
            0.5	-0.235702260395516\\
            0.52	-0.231411983562023\\
            0.54	-0.226912309117004\\
            0.56	-0.222188219892864\\
            0.58	-0.217223299645406\\
            0.6	-0.211999576001272\\
            0.62	-0.206497343437345\\
            0.64	-0.200694963623081\\
            0.66	-0.194568640136048\\
            0.68	-0.18809216422896\\
            0.7	-0.181236627999053\\
            0.72	-0.173970101014348\\
            0.74	-0.166257266228472\\
            0.76	-0.15805901093215\\
            0.78	-0.149331968645582\\
            0.8	-0.140028008402801\\
            0.82	-0.130093669041247\\
            0.84	-0.1194695382179\\
            0.86	-0.108089579409485\\
            0.88	-0.0958804158150889\\
            0.9	-0.0827605888602368\\
            0.92	-0.068639822305458\\
            0.94	-0.0534183427346823\\
            0.96	-0.0369863360727655\\
            0.98	-0.0192236612027198\\
            1	0\\
            1.02	0.0208242969705863\\
            1.04	0.0433963036602747\\
            1.06	0.0678670504768691\\
            1.08	0.0943858356366018\\
            1.1	0.123091490979333\\
            1.12	0.154099649081254\\
            1.14	0.187485054401953\\
            1.16	0.223258228874379\\
            1.18	0.261336556862568\\
            1.2	0.301511344577764\\
            1.22	0.343414797579954\\
            1.24	0.386493975840498\\
            1.26	0.430001781076155\\
            1.28	0.47301616487964\\
            1.3	0.514495755427527\\
            1.32	0.55337157109286\\
            1.34	0.588661856904777\\
            1.36	0.619585551739363\\
            1.38	0.645646282729055\\
            1.4	0.666666666666667\\
            1.42	0.682768893200473\\
            1.44	0.694313843407584\\
            1.46	0.701819927351956\\
            1.48	0.705882352941176\\
            1.5	0.707106781186548\\
            1.52	0.706063080571639\\
            1.54	0.703258552445341\\
            1.56	0.699126637214491\\
            1.58	0.694026219997147\\
            1.6	0.688247201611685\\
            1.62	0.682019096802069\\
            1.64	0.675520529473199\\
            1.66	0.668888382345033\\
            1.68	0.662225979061877\\
            1.7	0.655610068107186\\
            1.72	0.649096601377157\\
            1.74	0.642725413024861\\
            1.76	0.636523949664167\\
            1.78	0.630510210845261\\
            1.8	0.624695047554424\\
            1.82	0.619083947361365\\
            1.84	0.613678413796144\\
            1.86	0.608477027628638\\
            1.88	0.603476260253243\\
            1.9	0.598671094713965\\
            1.92	0.59405549793187\\
            1.94	0.589622778104402\\
            1.96	0.585365853658537\\
            1.98	0.58127745419064\\
            2	0.577350269189626\\
        };

        \addplot[redmark, only marks, mark = *, mark repeat = 3, mark phase = 3] table [row sep = crcr]{
            0	-0.301511344577764\\
            0.02	-0.299841441910265\\
            0.04	-0.29811939484764\\
            0.06	-0.296342765637977\\
            0.08	-0.294508964914181\\
            0.1	-0.29261523994306\\
            0.12	-0.29065866178646\\
            0.14	-0.288636111257751\\
            0.16	-0.286544263542789\\
            0.18	-0.284379571338433\\
            0.2	-0.282138246343439\\
            0.22	-0.27981623891583\\
            0.24	-0.27740921568722\\
            0.26	-0.274912534897697\\
            0.28	-0.272321219184155\\
            0.3	-0.269629925519971\\
            0.32	-0.266832911963873\\
            0.34	-0.263924000830066\\
            0.36	-0.260896537839289\\
            0.38	-0.25774334675048\\
            0.4	-0.254456678903991\\
            0.42	-0.251028157028569\\
            0.44	-0.247448712574094\\
            0.46	-0.243708515728828\\
            0.48	-0.239796897161739\\
            0.5	-0.235702260395516\\
            0.52	-0.231411983562023\\
            0.54	-0.226912309117004\\
            0.56	-0.222188219892864\\
            0.58	-0.217223299645406\\
            0.6	-0.211999576001272\\
            0.62	-0.206497343437345\\
            0.64	-0.200694963623081\\
            0.66	-0.194568640136048\\
            0.68	-0.188092164228959\\
            0.7	-0.181236627999053\\
            0.72	-0.173970101014348\\
            0.74	-0.166257266228472\\
            0.76	-0.15805901093215\\
            0.78	-0.149331968645582\\
            0.8	-0.140028008402801\\
            0.82	-0.130093669041247\\
            0.84	-0.1194695382179\\
            0.86	-0.108089579409485\\
            0.88	-0.095880415815089\\
            0.9	-0.0827605888602368\\
            0.92	-0.068639822305458\\
            0.94	-0.0534183427346822\\
            0.96	-0.0369863360727655\\
            0.98	-0.0192236612027198\\
            1	0\\
            1.02	0.0208242969705863\\
            1.04	0.0433963036602747\\
            1.06	0.0678670504768691\\
            1.08	0.0943858356366018\\
            1.1	0.123091490979333\\
            1.12	0.154099649081254\\
            1.14	0.187485054401953\\
            1.16	0.223258228874379\\
            1.18	0.261336556862568\\
            1.2	0.301511344577764\\
            1.22	0.343414797579954\\
            1.24	0.386493975840498\\
            1.26	0.430001781076155\\
            1.28	0.473016164879641\\
            1.3	0.514495755427526\\
            1.32	0.55337157109286\\
            1.34	0.588661856904777\\
            1.36	0.619585551739364\\
            1.38	0.645646282729056\\
            1.4	0.666666666666667\\
            1.42	0.682768893200473\\
            1.44	0.694313843407583\\
            1.46	0.701819927351956\\
            1.48	0.705882352941177\\
            1.5	0.707106781186547\\
            1.52	0.706063080571639\\
            1.54	0.703258552445342\\
            1.56	0.699126637214491\\
            1.58	0.694026219997147\\
            1.6	0.688247201611685\\
            1.62	0.682019096802069\\
            1.64	0.675520529473198\\
            1.66	0.668888382345033\\
            1.68	0.662225979061877\\
            1.7	0.655610068107186\\
            1.72	0.649096601377157\\
            1.74	0.642725413024861\\
            1.76	0.636523949664168\\
            1.78	0.630510210845262\\
            1.8	0.624695047554424\\
            1.82	0.619083947361365\\
            1.84	0.613678413796144\\
            1.86	0.608477027628638\\
            1.88	0.603476260253243\\
            1.9	0.598671094713965\\
            1.92	0.59405549793187\\
            1.94	0.589622778104402\\
            1.96	0.585365853658537\\
            1.98	0.58127745419064\\
            2	0.577350269189626\\
        };

        \addplot[solution] coordinates{
            (1, 0) 
        };
    \end{axis}
\end{tikzpicture}


==> figures/leftnullspace2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        figurestyle,
        xmin = 0,
        xmax = 2,
        ymin = -1,
        ymax = 1,
        xlabel = {$t$},
        ylabel = {$\lvec(2)$}
    ]

        \addplot[blueline] table [row sep = crcr]{
            0	-0.301511344577764\\
            0.02	-0.299841441910265\\
            0.04	-0.298119394847641\\
            0.06	-0.296342765637977\\
            0.08	-0.294508964914181\\
            0.1	-0.29261523994306\\
            0.12	-0.29065866178646\\
            0.14	-0.288636111257751\\
            0.16	-0.286544263542789\\
            0.18	-0.284379571338433\\
            0.2	-0.282138246343439\\
            0.22	-0.27981623891583\\
            0.24	-0.27740921568722\\
            0.26	-0.274912534897697\\
            0.28	-0.272321219184155\\
            0.3	-0.269629925519971\\
            0.32	-0.266832911963873\\
            0.34	-0.263924000830066\\
            0.36	-0.260896537839289\\
            0.38	-0.25774334675048\\
            0.4	-0.254456678903991\\
            0.42	-0.251028157028569\\
            0.44	-0.247448712574094\\
            0.46	-0.243708515728828\\
            0.48	-0.239796897161738\\
            0.5	-0.235702260395516\\
            0.52	-0.231411983562023\\
            0.54	-0.226912309117004\\
            0.56	-0.222188219892864\\
            0.58	-0.217223299645406\\
            0.6	-0.211999576001272\\
            0.62	-0.206497343437345\\
            0.64	-0.200694963623081\\
            0.66	-0.194568640136048\\
            0.68	-0.188092164228959\\
            0.7	-0.181236627999053\\
            0.72	-0.173970101014348\\
            0.74	-0.166257266228472\\
            0.76	-0.15805901093215\\
            0.78	-0.149331968645582\\
            0.8	-0.140028008402801\\
            0.82	-0.130093669041247\\
            0.84	-0.1194695382179\\
            0.86	-0.108089579409485\\
            0.88	-0.095880415815089\\
            0.9	-0.082760588860237\\
            0.92	-0.0686398223054581\\
            0.94	-0.0534183427346822\\
            0.96	-0.0369863360727655\\
            0.98	-0.0192236612027197\\
            1.02	0.020824296970586\\
            1.04	0.0433963036602748\\
            1.06	0.0678670504768693\\
            1.08	0.0943858356366018\\
            1.1	0.123091490979333\\
            1.12	0.154099649081255\\
            1.14	0.187485054401953\\
            1.16	0.223258228874379\\
            1.18	0.261336556862568\\
            1.2	0.301511344577763\\
            1.22	0.343414797579955\\
            1.24	0.386493975840498\\
            1.26	0.430001781076155\\
            1.28	0.47301616487964\\
            1.3	0.514495755427526\\
            1.32	0.55337157109286\\
            1.34	0.588661856904777\\
            1.36	0.619585551739363\\
            1.38	0.645646282729055\\
            1.4	0.666666666666667\\
            1.42	0.682768893200473\\
            1.44	0.694313843407583\\
            1.46	0.701819927351956\\
            1.48	0.705882352941177\\
            1.5	0.707106781186547\\
            1.52	0.706063080571639\\
            1.54	0.703258552445341\\
            1.56	0.699126637214491\\
            1.58	0.694026219997147\\
            1.6	0.688247201611685\\
            1.62	0.68201909680207\\
            1.64	0.675520529473199\\
            1.66	0.668888382345033\\
            1.68	0.662225979061877\\
            1.7	0.655610068107186\\
            1.72	0.649096601377157\\
            1.74	0.642725413024861\\
            1.76	0.636523949664168\\
            1.78	0.630510210845261\\
            1.8	0.624695047554424\\
            1.82	0.619083947361365\\
            1.84	0.613678413796144\\
            1.86	0.608477027628638\\
            1.88	0.603476260253243\\
            1.9	0.598671094713965\\
            1.92	0.59405549793187\\
            1.94	0.589622778104402\\
            1.96	0.585365853658537\\
            1.98	0.58127745419064\\
            2	0.577350269189626\\
        };

        \addplot[redmark, only marks, mark = *, mark repeat = 3, mark phase = 3] table [row sep = crcr]{
            0	-0.301511344577764\\
            0.02	-0.299841441910265\\
            0.04	-0.29811939484764\\
            0.06	-0.296342765637977\\
            0.08	-0.294508964914181\\
            0.1	-0.29261523994306\\
            0.12	-0.29065866178646\\
            0.14	-0.288636111257751\\
            0.16	-0.286544263542789\\
            0.18	-0.284379571338433\\
            0.2	-0.282138246343439\\
            0.22	-0.27981623891583\\
            0.24	-0.27740921568722\\
            0.26	-0.274912534897697\\
            0.28	-0.272321219184155\\
            0.3	-0.269629925519971\\
            0.32	-0.266832911963873\\
            0.34	-0.263924000830066\\
            0.36	-0.260896537839289\\
            0.38	-0.25774334675048\\
            0.4	-0.254456678903991\\
            0.42	-0.251028157028569\\
            0.44	-0.247448712574094\\
            0.46	-0.243708515728828\\
            0.48	-0.239796897161739\\
            0.5	-0.235702260395516\\
            0.52	-0.231411983562023\\
            0.54	-0.226912309117004\\
            0.56	-0.222188219892864\\
            0.58	-0.217223299645406\\
            0.6	-0.211999576001272\\
            0.62	-0.206497343437345\\
            0.64	-0.200694963623081\\
            0.66	-0.194568640136048\\
            0.68	-0.188092164228959\\
            0.7	-0.181236627999053\\
            0.72	-0.173970101014348\\
            0.74	-0.166257266228472\\
            0.76	-0.15805901093215\\
            0.78	-0.149331968645582\\
            0.8	-0.140028008402801\\
            0.82	-0.130093669041248\\
            0.84	-0.1194695382179\\
            0.86	-0.108089579409486\\
            0.88	-0.0958804158150888\\
            0.9	-0.0827605888602387\\
            0.92	-0.0686398223054576\\
            0.94	-0.0534183427346796\\
            0.96	-0.0369863360727665\\
            0.98	-0.0192236612027283\\
            1	0\\
            1.02	0.0208242969705839\\
            1.04	0.0433963036602758\\
            1.06	0.0678670504768699\\
            1.08	0.0943858356366011\\
            1.1	0.123091490979333\\
            1.12	0.154099649081254\\
            1.14	0.187485054401954\\
            1.16	0.22325822887438\\
            1.18	0.261336556862568\\
            1.2	0.301511344577761\\
            1.22	0.343414797579957\\
            1.24	0.386493975840499\\
            1.26	0.430001781076155\\
            1.28	0.473016164879638\\
            1.3	0.514495755427529\\
            1.32	0.55337157109286\\
            1.34	0.588661856904778\\
            1.36	0.619585551739362\\
            1.38	0.645646282729054\\
            1.4	0.666666666666667\\
            1.42	0.682768893200473\\
            1.44	0.694313843407583\\
            1.46	0.701819927351957\\
            1.48	0.705882352941176\\
            1.5	0.707106781186547\\
            1.52	0.706063080571639\\
            1.54	0.703258552445341\\
            1.56	0.699126637214491\\
            1.58	0.694026219997147\\
            1.6	0.688247201611686\\
            1.62	0.68201909680207\\
            1.64	0.675520529473199\\
            1.66	0.668888382345033\\
            1.68	0.662225979061877\\
            1.7	0.655610068107185\\
            1.72	0.649096601377157\\
            1.74	0.642725413024861\\
            1.76	0.636523949664167\\
            1.78	0.630510210845261\\
            1.8	0.624695047554425\\
            1.82	0.619083947361365\\
            1.84	0.613678413796144\\
            1.86	0.608477027628638\\
            1.88	0.603476260253243\\
            1.9	0.598671094713966\\
            1.92	0.59405549793187\\
            1.94	0.589622778104402\\
            1.96	0.585365853658537\\
            1.98	0.58127745419064\\
            2	0.577350269189626\\
        };

        \addplot[solution] coordinates{
            (1, 0) 
            (1, 1)
        };
    \end{axis}
\end{tikzpicture}


==> figures/leftnullspace3.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        figurestyle,
        xmin = 0,
        xmax = 2,
        ymin = -1,
        ymax = 1,
        xlabel = {$t$},
        ylabel = {$\lvec(3)$}
    ]

        \addplot[blueline] table [row sep = crcr]{
            0	0.904534033733291\\
            0.02	0.905643538831005\\
            0.04	0.906779825994907\\
            0.06	0.90794379259295\\
            0.08	0.909136369952471\\
            0.1	0.910358524267297\\
            0.12	0.911611257421171\\
            0.14	0.912895607698934\\
            0.16	0.914212650350804\\
            0.18	0.915563497967638\\
            0.2	0.916949300616178\\
            0.22	0.918371245672467\\
            0.24	0.919830557278678\\
            0.26	0.921328495332824\\
            0.28	0.922866353901859\\
            0.3	0.924445458925614\\
            0.32	0.926067165051089\\
            0.34	0.927732851402656\\
            0.36	0.929443916052467\\
            0.38	0.931201768904959\\
            0.4	0.933007822647968\\
            0.42	0.934863481347774\\
            0.44	0.936770126173357\\
            0.46	0.938729097622154\\
            0.48	0.940741673480667\\
            0.5	0.942809041582063\\
            0.52	0.944932266211595\\
            0.54	0.947112246749232\\
            0.56	0.949349666814963\\
            0.58	0.951644931779876\\
            0.6	0.953998092005724\\
            0.62	0.956408748551914\\
            0.64	0.958875937310276\\
            0.66	0.961397986554589\\
            0.68	0.963972341673418\\
            0.7	0.966595349328283\\
            0.72	0.969261991365655\\
            0.74	0.971965556412608\\
            0.76	0.97469723408159\\
            0.78	0.9774456129529\\
            0.8	0.980196058819607\\
            0.82	0.982929943867198\\
            0.84	0.985623690297673\\
            0.86	0.988247583172436\\
            0.88	0.990764296755919\\
            0.9	0.993127066322842\\
            0.92	0.995277423429141\\
            0.94	0.997142397714068\\
            0.96	0.998631073964667\\
            0.98	0.99963038254143\\
            1.02	0.99956625458814\\
            1.04	0.998114984186316\\
            1.06	0.995383406994079\\
            1.08	0.991051274184318\\
            1.1	0.984731927834662\\
            1.12	0.975964444181277\\
            1.14	0.964208851210044\\
            1.16	0.948847472716111\\
            1.18	0.929196646622465\\
            1.2	0.904534033733291\\
            1.22	0.874146757476248\\
            1.24	0.83740361432108\\
            1.26	0.793849441986747\\
            1.28	0.743311116239434\\
            1.3	0.685994340570035\\
            1.32	0.622543017479467\\
            1.34	0.554034688851555\\
            1.36	0.48189987357506\\
            1.38	0.407776599618351\\
            1.4	0.333333333333334\\
            1.42	0.260102435504942\\
            1.44	0.189358320929341\\
            1.46	0.122055639539471\\
            1.48	0.0588235294117645\\
            1.5	-0\\
            1.52	-0.0543125446593571\\
            1.54	-0.104186452214125\\
            1.56	-0.149812850831677\\
            1.58	-0.19145550896473\\
            1.6	-0.229415733870562\\
            1.62	-0.264007392310479\\
            1.64	-0.295540231644524\\
            1.66	-0.324309518712743\\
            1.68	-0.350590224209229\\
            1.7	-0.374634324632678\\
            1.72	-0.39667014528604\\
            1.74	-0.416902970610721\\
            1.76	-0.435516386612325\\
            1.78	-0.452673997529931\\
            1.8	-0.468521285665818\\
            1.82	-0.483187471111309\\
            1.84	-0.496787287358783\\
            1.86	-0.509422627782115\\
            1.88	-0.521184042945983\\
            1.9	-0.532152084190191\\
            1.92	-0.542398498111707\\
            1.94	-0.551987281629653\\
            1.96	-0.560975609756098\\
            1.98	-0.569414649003076\\
            2	-0.577350269189626\\
            };
            \label{plot:symbolical}

        \addplot[redmark, only marks, mark = *, mark repeat = 3, mark phase = 3] table [row sep = crcr]{
            0	0.904534033733291\\
            0.02	0.905643538831005\\
            0.04	0.906779825994906\\
            0.06	0.90794379259295\\
            0.08	0.909136369952471\\
            0.1	0.910358524267297\\
            0.12	0.911611257421171\\
            0.14	0.912895607698934\\
            0.16	0.914212650350804\\
            0.18	0.915563497967639\\
            0.2	0.916949300616178\\
            0.22	0.918371245672467\\
            0.24	0.919830557278678\\
            0.26	0.921328495332824\\
            0.28	0.922866353901859\\
            0.3	0.924445458925614\\
            0.32	0.926067165051089\\
            0.34	0.927732851402656\\
            0.36	0.929443916052467\\
            0.38	0.931201768904959\\
            0.4	0.933007822647968\\
            0.42	0.934863481347774\\
            0.44	0.936770126173357\\
            0.46	0.938729097622154\\
            0.48	0.940741673480667\\
            0.5	0.942809041582063\\
            0.52	0.944932266211595\\
            0.54	0.947112246749232\\
            0.56	0.949349666814963\\
            0.58	0.951644931779875\\
            0.6	0.953998092005724\\
            0.62	0.956408748551914\\
            0.64	0.958875937310276\\
            0.66	0.961397986554589\\
            0.68	0.963972341673418\\
            0.7	0.966595349328283\\
            0.72	0.969261991365655\\
            0.74	0.971965556412608\\
            0.76	0.974697234081589\\
            0.78	0.9774456129529\\
            0.8	0.980196058819607\\
            0.82	0.982929943867198\\
            0.84	0.985623690297673\\
            0.86	0.988247583172436\\
            0.88	0.990764296755919\\
            0.9	0.993127066322841\\
            0.92	0.995277423429141\\
            0.94	0.997142397714068\\
            0.96	0.998631073964667\\
            0.98	0.99963038254143\\
            1	0\\
            1.02	0.99956625458814\\
            1.04	0.998114984186316\\
            1.06	0.995383406994079\\
            1.08	0.991051274184318\\
            1.1	0.984731927834662\\
            1.12	0.975964444181277\\
            1.14	0.964208851210044\\
            1.16	0.948847472716111\\
            1.18	0.929196646622466\\
            1.2	0.904534033733292\\
            1.22	0.874146757476247\\
            1.24	0.83740361432108\\
            1.26	0.793849441986747\\
            1.28	0.743311116239435\\
            1.3	0.685994340570034\\
            1.32	0.622543017479467\\
            1.34	0.554034688851554\\
            1.36	0.48189987357506\\
            1.38	0.407776599618352\\
            1.4	0.333333333333334\\
            1.42	0.260102435504942\\
            1.44	0.189358320929341\\
            1.46	0.122055639539471\\
            1.48	0.0588235294117648\\
            1.5	-0\\
            1.52	-0.0543125446593569\\
            1.54	-0.104186452214125\\
            1.56	-0.149812850831677\\
            1.58	-0.19145550896473\\
            1.6	-0.229415733870562\\
            1.62	-0.264007392310478\\
            1.64	-0.295540231644524\\
            1.66	-0.324309518712743\\
            1.68	-0.350590224209229\\
            1.7	-0.374634324632678\\
            1.72	-0.39667014528604\\
            1.74	-0.416902970610721\\
            1.76	-0.435516386612325\\
            1.78	-0.452673997529931\\
            1.8	-0.468521285665818\\
            1.82	-0.483187471111309\\
            1.84	-0.496787287358783\\
            1.86	-0.509422627782116\\
            1.88	-0.521184042945983\\
            1.9	-0.532152084190191\\
            1.92	-0.542398498111707\\
            1.94	-0.551987281629653\\
            1.96	-0.560975609756098\\
            1.98	-0.569414649003076\\
            2	-0.577350269189626\\
        };
        \label{plot:numerical}

        \addplot[solution] coordinates{
            (1, 0) 
            (1, 1)
        };
        \label{plot:solution}
    \end{axis}
\end{tikzpicture}


==> figures/otherexample.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 4,
        ymin= -3,
        ymax= 1,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$}
        ]

        \addplot +[blueline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot -x**2 - 9*x*y - x - 8*y**2 - y + 4;
        };
        \addlegendimage{blueline, no markers}
        \label{plot:otherexample:chi1}

        \addplot +[redline, dashed, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot x**2 + 3*x*y + 2*y**2 + 2 - 3*x;
        };
        \addlegendimage{redline, dashed, no markers}
        \label{plot:otherexample:chi2}

        \addplot +[yellowline, dashdotted, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot x**2 + 12*x*y + 7*x + 32*y**2 + 28*y - 14;
        };
        \addlegendimage{yellowline, dashdotted, no markers}
        \label{plot:otherexample:chi3}

        \filldraw[black] (3.6026, -0.4183) circle (2pt) {};
        \filldraw[black] (1.3683, 0.0552) circle (2pt) {};
        \filldraw[black] (0.9338, -1.3750) circle (2pt) {};
    \end{axis}
\end{tikzpicture}


==> figures/otherexamplecontour.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 4,
        ymin= -3,
        ymax= 1,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\epsilon$}, 
            ticks = none,
        }
    ]
        
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr]{
            0.0195873454111421	229\\
            4	-0.575684741960274\\
            3.95959595959596	-0.567664426776334\\
            3.91919191919192	-0.559603702889417\\
            3.87878787878788	-0.551461537158765\\
            3.83838383838384	-0.543221950606147\\
            3.80027728762961	-0.535353535353535\\
            3.7979797979798	-0.534890765902874\\
            3.75757575757576	-0.526664446281541\\
            3.71717171717172	-0.518356783135665\\
            3.67676767676768	-0.509955325986116\\
            3.63636363636364	-0.50145704605815\\
            3.60576779108974	-0.494949494949495\\
            3.5959595959596	-0.492922216906555\\
            3.55555555555556	-0.484481609368605\\
            3.51515151515152	-0.475947995020571\\
            3.47474747474747	-0.467322823820821\\
            3.43434343434343	-0.458607888913763\\
            3.41568829033996	-0.454545454545455\\
            3.39393939393939	-0.44993181484913\\
            3.35353535353535	-0.4412829063427\\
            3.31313131313131	-0.432554044749322\\
            3.27272727272727	-0.423745416980216\\
            3.23232323232323	-0.414856586172625\\
            3.22909975264052	-0.414141414141414\\
            3.19191919191919	-0.40606418149607\\
            3.15151515151515	-0.397241658247616\\
            3.11111111111111	-0.388360059900611\\
            3.07070707070707	-0.379410698519601\\
            3.04530376280764	-0.373737373737374\\
            3.03030303030303	-0.37042091997443\\
            2.98989898989899	-0.36148937397885\\
            2.94949494949495	-0.352545392962817\\
            2.90909090909091	-0.343555653575046\\
            2.86868686868687	-0.334502952518694\\
            2.86351372602906	-0.333333333333333\\
            2.82828282828283	-0.325412492950357\\
            2.78787878787879	-0.316400214885309\\
            2.74747474747475	-0.307382845255487\\
            2.70707070707071	-0.298318548291065\\
            2.68325455912701	-0.292929292929293\\
            2.66666666666667	-0.289137225990948\\
            2.62626262626263	-0.280024428602719\\
            2.58585858585859	-0.270981703349878\\
            2.54545454545455	-0.261917542332345\\
            2.50505050505051	-0.252791729494469\\
            2.50388490509908	-0.252525252525253\\
            2.46464646464646	-0.243513490485845\\
            2.42424242424242	-0.234433577165662\\
            2.38383838383838	-0.225373072593292\\
            2.34343434343434	-0.21625969729613\\
            2.32530279003077	-0.212121212121212\\
            2.3030303030303	-0.206950770568301\\
            2.26262626262626	-0.197803574280586\\
            2.22222222222222	-0.188740922403953\\
            2.18181818181818	-0.179637398517552\\
            2.14703596125595	-0.171717171717172\\
            2.14141414141414	-0.170396932928529\\
            2.1010101010101	-0.161129640132349\\
            2.06060606060606	-0.152050033456252\\
            2.02020202020202	-0.142944951120751\\
            1.97979797979798	-0.133744344602415\\
            1.96929402067701	-0.131313131313131\\
            1.93939393939394	-0.124408102628506\\
            1.8989898989899	-0.11529098583665\\
            1.85858585858586	-0.10616481394271\\
            1.81818181818182	-0.0969332641472122\\
            1.792234912336	-0.0909090909090908\\
            1.77777777777778	-0.0875752893775374\\
            1.73737373737374	-0.0784026540768417\\
            1.6969696969697	-0.0692293607661271\\
            1.65656565656566	-0.0599343812242675\\
            1.61624078933643	-0.0505050505050506\\
            1.61616161616162	-0.0504868991955442\\
            1.57575757575758	-0.0412578280213974\\
            1.53535353535354	-0.032005074702189\\
            1.4949494949495	-0.0226046954458916\\
            1.45454545454545	-0.0130346433652311\\
            1.44237647325147	-0.0101010101010099\\
            1.41414141414141	-0.00375429772916532\\
            1.37373737373737	0.00531469776712372\\
            1.33333333333333	0.0143642746290788\\
            1.29292929292929	0.0233900081354934\\
            1.26194134942545	0.0303030303030303\\
            1.25252525252525	0.0324731406446257\\
            1.21212121212121	0.0417469389844122\\
            1.17171717171717	0.0509089578119208\\
            1.13131313131313	0.0599655877404406\\
            1.09090909090909	0.0689169460329127\\
            1.08281311806304	0.0707070707070705\\
            1.05050505050505	0.0786291700484189\\
            1.01010101010101	0.0881459627164435\\
            0.96969696969697	0.097457072543155\\
            0.929292929292929	0.106623330348429\\
            0.909393682825756	0.111111111111111\\
            0.888888888888889	0.116761691552924\\
            0.848484848484849	0.126904545338059\\
            0.808080808080808	0.136500434905178\\
            0.767676767676768	0.145847886200534\\
            0.742971856946962	0.151515151515151\\
            0.727272727272727	0.15660036016785\\
            0.686868686868687	0.167733050215009\\
            0.646464646464647	0.177640854063986\\
            0.606060606060606	0.187097355015953\\
            0.58533956692028	0.191919191919192\\
            0.565656565656566	0.199581011482772\\
            0.525252525252525	0.21162056342425\\
            0.484848484848485	0.221660723018457\\
            0.444444444444444	0.231028006898928\\
            0.438966818391093	0.232323232323232\\
            0.404040404040404	0.248796916913498\\
            0.363636363636364	0.260350860750595\\
            0.323232323232323	0.269751427358824\\
            0.310537155040842	0.272727272727273\\
            0.282828282828283	0.300202440852825\\
            0.242424242424242	0.309698917777199\\
            0.226166013757707	0.313131313131313\\
            0.242424242424242	0.31613399102154\\
            0.282828282828283	0.317310998557573\\
            0.323232323232323	0.31521461057991\\
            0.343717320263211	0.313131313131313\\
            0.363636363636364	0.307199525609072\\
            0.404040404040404	0.299862325071944\\
            0.444444444444444	0.294394033853842\\
            0.484848484848485	0.288963889746964\\
            0.525252525252525	0.283089828430599\\
            0.565656565656566	0.276636790193461\\
            0.587715985989127	0.272727272727273\\
            0.606060606060606	0.268244796629572\\
            0.646464646464647	0.259990010366217\\
            0.686868686868687	0.252591022270591\\
            0.727272727272727	0.245123992016843\\
            0.767676767676768	0.2373376617762\\
            0.792409170273597	0.232323232323232\\
            0.808080808080808	0.228713709933463\\
            0.848484848484849	0.220219101552993\\
            0.888888888888889	0.212053720773714\\
            0.929292929292929	0.203735059626166\\
            0.96969696969697	0.195163890025818\\
            0.984561996328229	0.191919191919192\\
            1.01010101010101	0.186311324897577\\
            1.05050505050505	0.177724694563935\\
            1.09090909090909	0.169066058938224\\
            1.13131313131313	0.160218133111238\\
            1.17019462340908	0.151515151515151\\
            1.17171717171717	0.151182654366951\\
            1.21212121212121	0.142414420686375\\
            1.25252525252525	0.133572664843759\\
            1.29292929292929	0.124573102523634\\
            1.33333333333333	0.115414700026772\\
            1.35212853358922	0.111111111111111\\
            1.37373737373737	0.106395461574538\\
            1.41414141414141	0.0974827942902615\\
            1.45454545454545	0.0884318171437368\\
            1.4949494949495	0.0792522380976098\\
            1.53210721653811	0.0707070707070705\\
            1.53535353535354	0.0699844038245489\\
            1.57575757575758	0.0610223803403278\\
            1.61616161616162	0.0519873788297793\\
            1.65656565656566	0.0428600662484283\\
            1.6969696969697	0.0336359118721924\\
            1.71151525964758	0.0303030303030303\\
            1.73737373737374	0.0244827207341411\\
            1.77777777777778	0.0155790549335911\\
            1.81818181818182	0.00671759241537049\\
            1.85858585858586	-0.00215361047401596\\
            1.89469712583632	-0.0101010101010099\\
            1.8989898989899	-0.0110912135081803\\
            1.93939393939394	-0.0199190700838686\\
            1.97979797979798	-0.0283481392977962\\
            2.02020202020202	-0.0365917651960016\\
            2.06060606060606	-0.0447083183933868\\
            2.08980412521161	-0.0505050505050506\\
            2.1010101010101	-0.053045419537856\\
            2.14141414141414	-0.0616957662203787\\
            2.18181818181818	-0.0699735157962395\\
            2.22222222222222	-0.0780728808138075\\
            2.26262626262626	-0.0860541916522158\\
            2.28744650345699	-0.0909090909090908\\
            2.3030303030303	-0.0943566875958839\\
            2.34343434343434	-0.102820233433771\\
            2.38383838383838	-0.110953007055635\\
            2.42424242424242	-0.118922507794803\\
            2.46464646464646	-0.126785142950053\\
            2.48811181332445	-0.131313131313131\\
            2.50505050505051	-0.134959193035582\\
            2.54545454545455	-0.143252842861924\\
            2.58585858585859	-0.151260983204267\\
            2.62626262626263	-0.159123875955514\\
            2.66666666666667	-0.166891290895494\\
            2.69196588879823	-0.171717171717172\\
            2.70707070707071	-0.174879061387146\\
            2.74747474747475	-0.18302670467825\\
            2.78787878787879	-0.190934443110224\\
            2.82828282828283	-0.198716060003725\\
            2.86868686868687	-0.206413210062143\\
            2.89888092897992	-0.212121212121212\\
            2.90909090909091	-0.214202451255267\\
            2.94949494949495	-0.22222588103141\\
            2.98989898989899	-0.230055918544631\\
            3.03030303030303	-0.237779890051125\\
            3.07070707070707	-0.245430151003412\\
            3.10847026843892	-0.252525252525253\\
            3.11111111111111	-0.253051078439381\\
            3.15151515151515	-0.260968141495606\\
            3.19191919191919	-0.268740168360183\\
            3.23232323232323	-0.276427137340583\\
            3.27272727272727	-0.284051027653846\\
            3.31313131313131	-0.291620565600056\\
            3.32015651274225	-0.292929292929293\\
            3.35353535353535	-0.299389971928635\\
            3.39393939393939	-0.307123004233525\\
            3.43434343434343	-0.314791700508473\\
            3.47474747474747	-0.322407219279356\\
            3.51515151515152	-0.329973662249269\\
            3.53320182269382	-0.333333333333333\\
            3.55555555555556	-0.337632365061218\\
            3.5959595959596	-0.345351383141008\\
            3.63636363636364	-0.353022210316766\\
            3.67676767676768	-0.360646786764867\\
            3.71717171717172	-0.368225402013327\\
            3.74674010610775	-0.373737373737374\\
            3.75757575757576	-0.375827816900284\\
            3.7979797979798	-0.383575059397911\\
            3.83838383838384	-0.39127627149591\\
            3.87878787878788	-0.398930283745148\\
            3.91919191919192	-0.4065365961478\\
            3.95959595959596	-0.414095141130121\\
            3.9598449870271	-0.414141414141414\\
            4	-0.421942174484682\\
            0.0195873454111421	49\\
            1.34102943485692	-1.46464646464646\\
            1.33333333333333	-1.46804606025592\\
            1.29292929292929	-1.47785722765611\\
            1.25252525252525	-1.48119849208034\\
            1.21212121212121	-1.48120516846689\\
            1.17171717171717	-1.47914252656749\\
            1.13131313131313	-1.475563039018\\
            1.09090909090909	-1.47073092202585\\
            1.05050505050505	-1.46479912350284\\
            1.04963012175525	-1.46464646464646\\
            1.01010101010101	-1.45797356224591\\
            0.96969696969697	-1.45055489892929\\
            0.929292929292929	-1.44231037868099\\
            0.888888888888889	-1.43321501453442\\
            0.852198265409922	-1.42424242424242\\
            0.848484848484849	-1.42331883355101\\
            0.808080808080808	-1.41247554207644\\
            0.767676767676768	-1.4007721928478\\
            0.727272727272727	-1.38837751909032\\
            0.712975489703755	-1.38383838383838\\
            0.686868686868687	-1.37262092794288\\
            0.646464646464647	-1.35604280218366\\
            0.615049060423954	-1.34343434343434\\
            0.606060606060606	-1.33150234460058\\
            0.574184329146241	-1.3030303030303\\
            0.606060606060606	-1.29154689239315\\
            0.646464646464647	-1.28542358160641\\
            0.686868686868687	-1.28386388895195\\
            0.727272727272727	-1.28487563566686\\
            0.767676767676768	-1.28762272994445\\
            0.808080808080808	-1.29171526514358\\
            0.848484848484849	-1.29692146819514\\
            0.888667759566382	-1.3030303030303\\
            0.888888888888889	-1.30306528356173\\
            0.929292929292929	-1.31026133543044\\
            0.96969696969697	-1.31819385472969\\
            1.01010101010101	-1.32686079344541\\
            1.05050505050505	-1.33614157677734\\
            1.08078998623134	-1.34343434343434\\
            1.09090909090909	-1.34638007757378\\
            1.13131313131313	-1.35836820947029\\
            1.17171717171717	-1.37054380763658\\
            1.21212121212121	-1.38282016676149\\
            1.21547196849299	-1.38383838383838\\
            1.25252525252525	-1.40166848171982\\
            1.29292929292929	-1.41839650825356\\
            1.30791439811883	-1.42424242424242\\
            1.33333333333333	-1.45803036724286\\
            1.34102943485692	-1.46464646464646\\
            0.0384197282143198	124\\
            4	-0.657432252555676\\
            3.99596713269931	-0.656565656565657\\
            3.95959595959596	-0.648936503962687\\
            3.91919191919192	-0.640379818832735\\
            3.87878787878788	-0.631737913085887\\
            3.83838383838384	-0.623007915079398\\
            3.8070191048877	-0.616161616161616\\
            3.7979797979798	-0.614238365540347\\
            3.75757575757576	-0.605557798782811\\
            3.71717171717172	-0.596790318126638\\
            3.67676767676768	-0.58793384361205\\
            3.63636363636364	-0.578986919414018\\
            3.6219204222042	-0.575757575757576\\
            3.5959595959596	-0.570106288197248\\
            3.55555555555556	-0.561224614814456\\
            3.51515151515152	-0.552253263792037\\
            3.47474747474747	-0.543191301536458\\
            3.44014588513928	-0.535353535353535\\
            3.43434343434343	-0.534074876049148\\
            3.39393939393939	-0.525089410730962\\
            3.35353535353535	-0.516014314036677\\
            3.31313131313131	-0.50684896075564\\
            3.27272727272727	-0.497592608588512\\
            3.26129464937039	-0.494949494949495\\
            3.23232323232323	-0.488436904564867\\
            3.19191919191919	-0.479268558957923\\
            3.15151515151515	-0.470011128385366\\
            3.11111111111111	-0.460663572927359\\
            3.08491262666998	-0.454545454545455\\
            3.07070707070707	-0.45132101100573\\
            3.03030303030303	-0.442069226387984\\
            2.98989898989899	-0.432730562172657\\
            2.94949494949495	-0.423303123282601\\
            2.91060315106805	-0.414141414141414\\
            2.90909090909091	-0.413795251935699\\
            2.86868686868687	-0.40446919916876\\
            2.82828282828283	-0.395059560734613\\
            2.78787878787879	-0.385562865204756\\
            2.74747474747475	-0.375975796038278\\
            2.7381269896482	-0.373737373737374\\
            2.70707070707071	-0.366518779799865\\
            2.66666666666667	-0.357047718942803\\
            2.62626262626263	-0.347491389648121\\
            2.58585858585859	-0.337844689584941\\
            2.56714232344152	-0.333333333333333\\
            2.54545454545455	-0.328263236438176\\
            2.50505050505051	-0.318739426905556\\
            2.46464646464646	-0.309131691734341\\
            2.42424242424242	-0.29943267184269\\
            2.397417728334	-0.292929292929293\\
            2.38383838383838	-0.2897401422615\\
            2.34343434343434	-0.280171118750038\\
            2.3030303030303	-0.270518310691425\\
            2.26262626262626	-0.260771780482295\\
            2.22879292061093	-0.252525252525253\\
            2.22222222222222	-0.250976543408482\\
            2.18181818181818	-0.241368289333292\\
            2.14141414141414	-0.231674198720838\\
            2.1010101010101	-0.221881709764927\\
            2.06117794360164	-0.212121212121212\\
            2.06060606060606	-0.211986032089874\\
            2.02020202020202	-0.202342307920029\\
            1.97979797979798	-0.192607317603624\\
            1.93939393939394	-0.182766249636647\\
            1.8989898989899	-0.172807979400835\\
            1.89461760421275	-0.171717171717172\\
            1.85858585858586	-0.163087042137417\\
            1.81818181818182	-0.153306915212679\\
            1.77777777777778	-0.1434093335971\\
            1.73737373737374	-0.133382467396631\\
            1.72914395768899	-0.131313131313131\\
            1.6969696969697	-0.1235752071996\\
            1.65656565656566	-0.113739301878906\\
            1.61616161616162	-0.103770472561292\\
            1.57575757575758	-0.0936571459472026\\
            1.56493359379998	-0.0909090909090908\\
            1.53535353535354	-0.0837540602315817\\
            1.4949494949495	-0.07384264428884\\
            1.45454545454545	-0.0637790720518237\\
            1.41414141414141	-0.0535530946665466\\
            1.4022812451728	-0.0505050505050506\\
            1.37373737373737	-0.0435393482894094\\
            1.33333333333333	-0.0335196844931822\\
            1.29292929292929	-0.0233266249168266\\
            1.25252525252525	-0.0129518888735747\\
            1.24160225587557	-0.0101010101010099\\
            1.21212121212121	-0.0032963393372884\\
            1.17171717171717	0.00601351758007319\\
            1.13131313131313	0.0152828870683592\\
            1.09090909090909	0.0245094379900321\\
            1.06549944354752	0.0303030303030303\\
            1.05050505050505	0.0337629704610013\\
            1.01010101010101	0.0430485939998242\\
            0.96969696969697	0.0522233198527855\\
            0.929292929292929	0.0612870127891876\\
            0.888888888888889	0.0702394480745647\\
            0.886777589535365	0.0707070707070705\\
            0.848484848484849	0.0797886931680534\\
            0.808080808080808	0.0892303914732402\\
            0.767676767676768	0.098535702454948\\
            0.727272727272727	0.107711451670224\\
            0.712224980275246	0.111111111111111\\
            0.686868686868687	0.117344980112148\\
            0.646464646464647	0.127119736042815\\
            0.606060606060606	0.136704403846002\\
            0.565656565656566	0.146124008612054\\
            0.542310599168099	0.151515151515151\\
            0.525252525252525	0.155907472699284\\
            0.484848484848485	0.166099570905164\\
            0.444444444444444	0.176006902130419\\
            0.404040404040404	0.185689678171715\\
            0.377698110001513	0.191919191919192\\
            0.363636363636364	0.195750113540286\\
            0.323232323232323	0.206440470468197\\
            0.282828282828283	0.21670495280689\\
            0.242424242424242	0.226658764216316\\
            0.219081037433677	0.232323232323232\\
            0.202020202020202	0.237283153972837\\
            0.161616161616162	0.248506608069456\\
            0.121212121212121	0.259126746261858\\
            0.0808080808080808	0.269329892353936\\
            0.0671962842432009	0.272727272727273\\
            0.0404040404040404	0.281088539530471\\
            0	0.29277730659818\\
            0.0384197282143198	120\\
            0	0.452079516937759\\
            0.0404040404040404	0.444994841646559\\
            0.0808080808080808	0.437747882574342\\
            0.0990405393478656	0.434343434343434\\
            0.121212121212121	0.429963026642813\\
            0.161616161616162	0.422074892209688\\
            0.202020202020202	0.414285256420175\\
            0.242424242424242	0.406449776537172\\
            0.282828282828283	0.398485885778065\\
            0.305303554126159	0.393939393939394\\
            0.323232323232323	0.390259300002185\\
            0.363636363636364	0.381983020309776\\
            0.404040404040404	0.373731988187929\\
            0.444444444444444	0.365402726772817\\
            0.484848484848485	0.356938151506183\\
            0.500766380722328	0.353535353535353\\
            0.525252525252525	0.348375129946401\\
            0.565656565656566	0.339850156817849\\
            0.606060606060606	0.331270474254019\\
            0.646464646464647	0.322576261055805\\
            0.686868686868687	0.313736278793719\\
            0.689595303096169	0.313131313131313\\
            0.727272727272727	0.305034466002277\\
            0.767676767676768	0.296296615968635\\
            0.808080808080808	0.287451473439939\\
            0.848484848484849	0.278471346417175\\
            0.873974033832698	0.272727272727273\\
            0.888888888888889	0.269492816191462\\
            0.929292929292929	0.260668929524559\\
            0.96969696969697	0.251736126070562\\
            1.01010101010101	0.242673370314755\\
            1.05050505050505	0.233471581713861\\
            1.05551195663841	0.232323232323232\\
            1.09090909090909	0.224557824136265\\
            1.13131313131313	0.215587376557753\\
            1.17171717171717	0.206489355231424\\
            1.21212121212121	0.197259264559557\\
            1.23527010349513	0.191919191919192\\
            1.25252525252525	0.188118332347324\\
            1.29292929292929	0.179148834664215\\
            1.33333333333333	0.170054258291891\\
            1.37373737373737	0.160834295773583\\
            1.41403560970277	0.151515151515151\\
            1.41414141414141	0.151491791643256\\
            1.45454545454545	0.142551773178967\\
            1.4949494949495	0.133491777591855\\
            1.53535353535354	0.124314231173029\\
            1.57575757575758	0.115021636621612\\
            1.59266813585218	0.111111111111111\\
            1.61616161616162	0.105915879227714\\
            1.65656565656566	0.0969146381667985\\
            1.6969696969697	0.0878060727338826\\
            1.73737373737374	0.0785921952510689\\
            1.77162468823531	0.0707070707070705\\
            1.77777777777778	0.069349503807828\\
            1.81818181818182	0.0604243526629866\\
            1.85858585858586	0.0514057007639234\\
            1.8989898989899	0.0422929414069058\\
            1.93939393939394	0.0330857450913829\\
            1.9515721895277	0.0303030303030303\\
            1.97979797979798	0.024267936128576\\
            2.02020202020202	0.0156270915764211\\
            2.06060606060606	0.00696197242075175\\
            2.1010101010101	-0.00173083235186179\\
            2.13979279742968	-0.0101010101010099\\
            2.14141414141414	-0.0104244424298724\\
            2.18181818181818	-0.018377688187472\\
            2.22222222222222	-0.0262155593409638\\
            2.26262626262626	-0.0339495693146036\\
            2.3030303030303	-0.0415878450444043\\
            2.34343434343434	-0.0491365118613148\\
            2.35083828207483	-0.0505050505050506\\
            2.38383838383838	-0.0569377818323967\\
            2.42424242424242	-0.0647045879885204\\
            2.46464646464646	-0.0723709024673771\\
            2.50505050505051	-0.0799456825719161\\
            2.54545454545455	-0.0874354706458576\\
            2.56438685185811	-0.0909090909090908\\
            2.58585858585859	-0.0950498720528302\\
            2.62626262626263	-0.102744607953478\\
            2.66666666666667	-0.110344193847075\\
            2.70707070707071	-0.117857663769699\\
            2.74747474747475	-0.125291505107431\\
            2.78053039799822	-0.131313131313131\\
            2.78787878787879	-0.132714994624308\\
            2.82828282828283	-0.140340302595234\\
            2.86868686868687	-0.14787739499286\\
            2.90909090909091	-0.155334719919976\\
            2.94949494949495	-0.162718290107324\\
            2.98989898989899	-0.170032604747502\\
            2.99928495768344	-0.171717171717172\\
            3.03030303030303	-0.177519381841322\\
            3.07070707070707	-0.185000367427201\\
            3.11111111111111	-0.192408619423626\\
            3.15151515151515	-0.199749315909115\\
            3.19191919191919	-0.207026317322921\\
            3.22044241726991	-0.212121212121212\\
            3.23232323232323	-0.214325918744808\\
            3.27272727272727	-0.221758925793069\\
            3.31313131313131	-0.229126630568435\\
            3.35353535353535	-0.236433092564798\\
            3.39393939393939	-0.243681350780431\\
            3.43434343434343	-0.250873794408998\\
            3.44369052364189	-0.252525252525253\\
            3.47474747474747	-0.258209213360278\\
            3.51515151515152	-0.26554651613556\\
            3.55555555555556	-0.272828670246196\\
            3.5959595959596	-0.280057791332058\\
            3.63636363636364	-0.287235583683137\\
            3.66863942451609	-0.292929292929293\\
            3.67676767676768	-0.294412265477039\\
            3.71717171717172	-0.301731751635438\\
            3.75757575757576	-0.309001398590878\\
            3.7979797979798	-0.316222433617573\\
            3.83838383838384	-0.32339591612144\\
            3.87878787878788	-0.330522804007241\\
            3.89482852469082	-0.333333333333333\\
            3.91919191919192	-0.337746973819153\\
            3.95959595959596	-0.345018941908556\\
            4	-0.352245260624141\\
            0.0384197282143198	97\\
            1.77481084445993	-1.58585858585859\\
            1.73737373737374	-1.59587391012169\\
            1.6969696969697	-1.60208468150143\\
            1.65656565656566	-1.60524612941822\\
            1.61616161616162	-1.60633135059952\\
            1.57575757575758	-1.60592425698907\\
            1.53535353535354	-1.60438705827012\\
            1.4949494949495	-1.60194858392108\\
            1.45454545454545	-1.59875453053397\\
            1.41414141414141	-1.59489787559065\\
            1.37373737373737	-1.59043814600869\\
            1.33702412892352	-1.58585858585859\\
            1.33333333333333	-1.58539490494538\\
            1.29292929292929	-1.57973130402726\\
            1.25252525252525	-1.57373593914914\\
            1.21212121212121	-1.56736926600332\\
            1.17171717171717	-1.56059951028098\\
            1.13131313131313	-1.55340355764791\\
            1.09090909090909	-1.54576652755929\\
            1.08936213476457	-1.54545454545455\\
            1.05050505050505	-1.53791989206634\\
            1.01010101010101	-1.52970616313491\\
            0.96969696969697	-1.52107577386958\\
            0.929292929292929	-1.5120064261266\\
            0.89974941774343	-1.5050505050505\\
            0.888888888888889	-1.50258149501377\\
            0.848484848484849	-1.49295166373685\\
            0.808080808080808	-1.48284468571385\\
            0.767676767676768	-1.47226160786746\\
            0.739753113196736	-1.46464646464646\\
            0.727272727272727	-1.46125915831516\\
            0.686868686868687	-1.44985684825913\\
            0.646464646464647	-1.43794886798264\\
            0.606060606060606	-1.42556687378373\\
            0.601845682237044	-1.42424242424242\\
            0.565656565656566	-1.41225393753846\\
            0.525252525252525	-1.39845984952752\\
            0.484848484848485	-1.38427663087511\\
            0.483620600363472	-1.38383838383838\\
            0.444444444444444	-1.3677493593917\\
            0.404040404040404	-1.35114225390574\\
            0.385383227377475	-1.34343434343434\\
            0.363636363636364	-1.33123571712838\\
            0.323232323232323	-1.30973061193475\\
            0.310270801514079	-1.3030303030303\\
            0.282828282828283	-1.27593353124206\\
            0.267262890637569	-1.26262626262626\\
            0.282828282828283	-1.2287025508228\\
            0.287832963249258	-1.22222222222222\\
            0.323232323232323	-1.2137553880229\\
            0.363636363636364	-1.2078444153233\\
            0.404040404040404	-1.20463623863966\\
            0.444444444444444	-1.20334730098078\\
            0.484848484848485	-1.2034763346793\\
            0.525252525252525	-1.20469917896796\\
            0.565656565656566	-1.20680442510781\\
            0.606060606060606	-1.20965196326475\\
            0.646464646464647	-1.21314571227977\\
            0.686868686868687	-1.21721588138517\\
            0.727272727272727	-1.22180786244316\\
            0.73053941922113	-1.22222222222222\\
            0.767676767676768	-1.22715320210577\\
            0.808080808080808	-1.23287718759127\\
            0.848484848484849	-1.23897044488918\\
            0.888888888888889	-1.24543557989965\\
            0.929292929292929	-1.25226078302548\\
            0.96969696969697	-1.25942494854565\\
            0.987029689183819	-1.26262626262626\\
            1.01010101010101	-1.26708303854821\\
            1.05050505050505	-1.27521016676782\\
            1.09090909090909	-1.28365431868518\\
            1.13131313131313	-1.29238247333978\\
            1.17171717171717	-1.30135925714534\\
            1.17911211541699	-1.3030303030303\\
            1.21212121212121	-1.31115683281625\\
            1.25252525252525	-1.32132161661098\\
            1.29292929292929	-1.33167237793764\\
            1.33333333333333	-1.3421664879973\\
            1.33819356456072	-1.34343434343434\\
            1.37373737373737	-1.35410532284717\\
            1.41414141414141	-1.36620783225707\\
            1.45454545454545	-1.37826944946694\\
            1.47328793224611	-1.38383838383838\\
            1.4949494949495	-1.39181570869899\\
            1.53535353535354	-1.40624950777315\\
            1.57575757575758	-1.42022924756837\\
            1.58757408259823	-1.42424242424242\\
            1.61616161616162	-1.43739615966076\\
            1.65656565656566	-1.45463382890193\\
            1.68140832658683	-1.46464646464646\\
            1.6969696969697	-1.47463606228791\\
            1.73737373737374	-1.49742898980585\\
            1.75234482089456	-1.5050505050505\\
            1.77777777777778	-1.53256963400271\\
            1.79267164113177	-1.54545454545455\\
            1.77777777777778	-1.58178193741479\\
            1.77481084445993	-1.58585858585859\\
            0.0572521110174975	146\\
            0	-1.17578582598663\\
            0.0404040404040404	-1.15664926981366\\
            0.0808080808080808	-1.14439031633054\\
            0.095153405810599	-1.14141414141414\\
            0.121212121212121	-1.13830390588215\\
            0.161616161616162	-1.13495324684204\\
            0.202020202020202	-1.13290578090376\\
            0.242424242424242	-1.13193023980981\\
            0.282828282828283	-1.13184980090936\\
            0.323232323232323	-1.13252890700919\\
            0.363636363636364	-1.13386324091371\\
            0.404040404040404	-1.13577199979371\\
            0.444444444444444	-1.13819191801733\\
            0.484848484848485	-1.14107266437743\\
            0.488962384043772	-1.14141414141414\\
            0.525252525252525	-1.14463176173155\\
            0.565656565656566	-1.14855490361915\\
            0.606060606060606	-1.15279228152629\\
            0.646464646464647	-1.1573329634901\\
            0.686868686868687	-1.16216714019197\\
            0.727272727272727	-1.16728476289486\\
            0.767676767676768	-1.17267490039355\\
            0.808080808080808	-1.17832555873423\\
            0.83198467910544	-1.18181818181818\\
            0.848484848484849	-1.18432265015436\\
            0.888888888888889	-1.19069500708222\\
            0.929292929292929	-1.19729077736691\\
            0.96969696969697	-1.20410481356836\\
            1.01010101010101	-1.21112802958987\\
            1.05050505050505	-1.21834878631949\\
            1.07167751158346	-1.22222222222222\\
            1.09090909090909	-1.22590640257211\\
            1.13131313131313	-1.23382633797911\\
            1.17171717171717	-1.24193258069724\\
            1.21212121212121	-1.2502088839122\\
            1.25252525252525	-1.25863855802143\\
            1.2713912637136	-1.26262626262626\\
            1.29292929292929	-1.26748067455472\\
            1.33333333333333	-1.27670843526404\\
            1.37373737373737	-1.28606587473083\\
            1.41414141414141	-1.29553263807843\\
            1.44587463236708	-1.3030303030303\\
            1.45454545454545	-1.30526536847696\\
            1.4949494949495	-1.31570999562047\\
            1.53535353535354	-1.32620730177039\\
            1.57575757575758	-1.33674013634049\\
            1.60141764536844	-1.34343434343434\\
            1.61616161616162	-1.34774129971547\\
            1.65656565656566	-1.35947741463379\\
            1.6969696969697	-1.37114381992789\\
            1.73737373737374	-1.38273766844991\\
            1.74123365816263	-1.38383838383838\\
            1.77777777777778	-1.39580872434246\\
            1.81818181818182	-1.40880140447074\\
            1.85858585858586	-1.42156928645198\\
            1.86714545854542	-1.42424242424242\\
            1.8989898989899	-1.43603984316681\\
            1.93939393939394	-1.45053411643002\\
            1.97979797979798	-1.4645807489747\\
            1.97998996653218	-1.46464646464646\\
            2.02020202020202	-1.48153876735482\\
            2.06060606060606	-1.49760660326874\\
            2.07999509631578	-1.5050505050505\\
            2.1010101010101	-1.51551581987732\\
            2.14141414141414	-1.53436393806169\\
            2.16668298993334	-1.54545454545455\\
            2.18181818181818	-1.5547131745666\\
            2.22222222222222	-1.57731836142398\\
            2.23876016163292	-1.58585858585859\\
            2.26262626262626	-1.60484998757329\\
            2.29359724387255	-1.62626262626263\\
            2.3030303030303	-1.63969093481855\\
            2.32565057207563	-1.66666666666667\\
            2.32176817698779	-1.70707070707071\\
            2.3030303030303	-1.71936301373527\\
            2.26262626262626	-1.73714801917889\\
            2.22378309147697	-1.74747474747475\\
            2.22222222222222	-1.74771794724736\\
            2.18181818181818	-1.75236398169598\\
            2.14141414141414	-1.7552374945923\\
            2.1010101010101	-1.75671757136819\\
            2.06060606060606	-1.75707609102083\\
            2.02020202020202	-1.75651130786032\\
            1.97979797979798	-1.75516956733131\\
            1.93939393939394	-1.75315982328642\\
            1.8989898989899	-1.75056363419387\\
            1.85902484047625	-1.74747474747475\\
            1.85858585858586	-1.7474396195199\\
            1.81818181818182	-1.74361178281847\\
            1.77777777777778	-1.73942443989636\\
            1.73737373737374	-1.73490110345842\\
            1.6969696969697	-1.73005610768235\\
            1.65656565656566	-1.72489729993671\\
            1.61616161616162	-1.71942804655766\\
            1.57575757575758	-1.71364873130088\\
            1.53535353535354	-1.70755786816395\\
            1.53233607462879	-1.70707070707071\\
            1.4949494949495	-1.70115303126238\\
            1.45454545454545	-1.69452276675483\\
            1.41414141414141	-1.68765064841336\\
            1.37373737373737	-1.68051859338108\\
            1.33333333333333	-1.67311106523776\\
            1.29956732537861	-1.66666666666667\\
            1.29292929292929	-1.6654400977226\\
            1.25252525252525	-1.65764595035538\\
            1.21212121212121	-1.64960622172188\\
            1.17171717171717	-1.64129771167902\\
            1.13131313131313	-1.63270212417267\\
            1.10210805321968	-1.62626262626263\\
            1.09090909090909	-1.62388636052808\\
            1.05050505050505	-1.61500057476811\\
            1.01010101010101	-1.60582394890334\\
            0.96969696969697	-1.59633894812166\\
            0.929292929292929	-1.58653296315993\\
            0.926601669417273	-1.58585858585859\\
            0.888888888888889	-1.57674294176458\\
            0.848484848484849	-1.56664549239554\\
            0.808080808080808	-1.55620512761164\\
            0.7678229579203	-1.54545454545455\\
            0.767676767676768	-1.54541663343713\\
            0.727272727272727	-1.53462690142847\\
            0.686868686868687	-1.5234619716985\\
            0.646464646464647	-1.51192151246569\\
            0.623089722670248	-1.5050505050505\\
            0.606060606060606	-1.50011015253143\\
            0.565656565656566	-1.48804570628964\\
            0.525252525252525	-1.47558359751857\\
            0.490819183167843	-1.46464646464646\\
            0.484848484848485	-1.46273044012062\\
            0.444444444444444	-1.44946815450179\\
            0.404040404040404	-1.43581123700274\\
            0.37068919027986	-1.42424242424242\\
            0.363636363636364	-1.42168207480592\\
            0.323232323232323	-1.40676538447236\\
            0.282828282828283	-1.39151650319103\\
            0.262837093058732	-1.38383838383838\\
            0.242424242424242	-1.37521845861963\\
            0.202020202020202	-1.35801995885297\\
            0.168069965785023	-1.34343434343434\\
            0.161616161616162	-1.34012953768885\\
            0.121212121212121	-1.31960511306444\\
            0.0881797252663309	-1.3030303030303\\
            0.0808080808080808	-1.2979980890334\\
            0.0404040404040404	-1.27148524757\\
            0.0263921846633894	-1.26262626262626\\
            0	-1.23341564382271\\
            0.0572521110174975	125\\
            4	-0.743206235368312\\
            3.97408137764028	-0.737373737373737\\
            3.95959595959596	-0.73418846283617\\
            3.91919191919192	-0.725221340795074\\
            3.87878787878788	-0.716168027552523\\
            3.83838383838384	-0.707026604735109\\
            3.7979797979798	-0.697795370466383\\
            3.79439873159684	-0.696969696969697\\
            3.75757575757576	-0.688681902023432\\
            3.71717171717172	-0.679500181870986\\
            3.67676767676768	-0.670228310464086\\
            3.63636363636364	-0.660864749651984\\
            3.61798586946444	-0.656565656565657\\
            3.5959595959596	-0.651540543355101\\
            3.55555555555556	-0.642235840387607\\
            3.51515151515152	-0.632839097589837\\
            3.47474747474747	-0.623348897720007\\
            3.44444241434128	-0.616161616161616\\
            3.43434343434343	-0.613827887933593\\
            3.39393939393939	-0.604405996721292\\
            3.35353535353535	-0.594890382634574\\
            3.31313131313131	-0.585279667968733\\
            3.2734970157028	-0.575757575757576\\
            3.27272727272727	-0.575577551460358\\
            3.23232323232323	-0.566044607431015\\
            3.19191919191919	-0.556416467140419\\
            3.15151515151515	-0.546691672653435\\
            3.11111111111111	-0.536868657088201\\
            3.10493514903757	-0.535353535353535\\
            3.07070707070707	-0.527187649376237\\
            3.03030303030303	-0.517453549265782\\
            2.98989898989899	-0.507621236017237\\
            2.94949494949495	-0.497688871159787\\
            2.93845430456721	-0.494949494949495\\
            2.90909090909091	-0.487871996557947\\
            2.86868686868687	-0.478038531711528\\
            2.82828282828283	-0.468105125138099\\
            2.78787878787879	-0.458069519759543\\
            2.77382521378382	-0.454545454545455\\
            2.74747474747475	-0.448134112878566\\
            2.70707070707071	-0.438207622665632\\
            2.66666666666667	-0.428179057332328\\
            2.62626262626263	-0.418045594342509\\
            2.61084775031351	-0.414141414141414\\
            2.58585858585859	-0.408008553485743\\
            2.54545454545455	-0.397994725295504\\
            2.50505050505051	-0.387875983535396\\
            2.46464646464646	-0.377648809275808\\
            2.44934926792166	-0.373737373737374\\
            2.42424242424242	-0.367526264443012\\
            2.38383838383838	-0.357429609848101\\
            2.34343434343434	-0.347224146232296\\
            2.3030303030303	-0.336905559180571\\
            2.28918869661262	-0.333333333333333\\
            2.26262626262626	-0.326712666437053\\
            2.22222222222222	-0.316535858114188\\
            2.18181818181818	-0.306244905310103\\
            2.14141414141414	-0.295834644635479\\
            2.1302606789746	-0.292929292929293\\
            2.1010101010101	-0.285585498536534\\
            2.06060606060606	-0.275328558331105\\
            2.02020202020202	-0.264950311304486\\
            1.97979797979798	-0.254444746033673\\
            1.97249980624206	-0.252525252525253\\
            1.93939393939394	-0.244152375291792\\
            1.8989898989899	-0.233811702909397\\
            1.85858585858586	-0.223340377018957\\
            1.81818181818182	-0.212731594097522\\
            1.81588494499639	-0.212121212121212\\
            1.77777777777778	-0.202407964302376\\
            1.73737373737374	-0.191975192831133\\
            1.6969696969697	-0.181399947825759\\
            1.66048698495589	-0.171717171717172\\
            1.65656565656566	-0.170721326955079\\
            1.61616161616162	-0.160330607927931\\
            1.57575757575758	-0.149791269765827\\
            1.53535353535354	-0.139094988367105\\
            1.50638908715392	-0.131313131313131\\
            1.4949494949495	-0.128380662792405\\
            1.45454545454545	-0.117878074194122\\
            1.41414141414141	-0.10721006523671\\
            1.37373737373737	-0.0963679760146715\\
            1.35370764212942	-0.0909090909090908\\
            1.33333333333333	-0.0856252948355206\\
            1.29292929292929	-0.0749819058174842\\
            1.25252525252525	-0.064153756629575\\
            1.21212121212121	-0.0531319014717866\\
            1.20264519576706	-0.0505050505050506\\
            1.17171717171717	-0.0423645418158278\\
            1.13131313131313	-0.0315395157821341\\
            1.09090909090909	-0.020508526987489\\
            1.05351013573486	-0.0101010101010099\\
            1.05050505050505	-0.00939498583366391\\
            1.01010101010101	0.000131424933856542\\
            0.96969696969697	0.00961023016889037\\
            0.929292929292929	0.0190398982212577\\
            0.888888888888889	0.0284190385166226\\
            0.880789537670158	0.0303030303030303\\
            0.848484848484849	0.0377782914146075\\
            0.808080808080808	0.0470369307032555\\
            0.767676767676768	0.0561803700302552\\
            0.727272727272727	0.0652083755084957\\
            0.702470424628174	0.0707070707070705\\
            0.686868686868687	0.0743960979797522\\
            0.646464646464647	0.0838974054434413\\
            0.606060606060606	0.0932691221574939\\
            0.565656565656566	0.102513637908843\\
            0.527593146702538	0.111111111111111\\
            0.525252525252525	0.111679367650194\\
            0.484848484848485	0.121464923185821\\
            0.444444444444444	0.131094291923252\\
            0.404040404040404	0.140575861414778\\
            0.363636363636364	0.149915526996269\\
            0.356696186149459	0.151515151515151\\
            0.323232323232323	0.15987134407437\\
            0.282828282828283	0.169791890331905\\
            0.242424242424242	0.179532248437347\\
            0.202020202020202	0.189105828314607\\
            0.190080860584365	0.191919191919192\\
            0.161616161616162	0.199274942047731\\
            0.121212121212121	0.209519575164421\\
            0.0808080808080808	0.219537800812502\\
            0.0404040404040404	0.229354605040241\\
            0.0281024568379377	0.232323232323232\\
            0	0.239870801269009\\
            0.0572521110174975	120\\
            0	0.524523491180483\\
            0.0404040404040404	0.516123144415098\\
            0.0449945091881933	0.515151515151515\\
            0.0808080808080808	0.507731227058735\\
            0.121212121212121	0.499307689531579\\
            0.161616161616162	0.490799589687142\\
            0.202020202020202	0.482178751789194\\
            0.236331919806566	0.474747474747475\\
            0.242424242424242	0.473463128290464\\
            0.282828282828283	0.464867000596207\\
            0.323232323232323	0.456191222868978\\
            0.363636363636364	0.447408619073409\\
            0.404040404040404	0.438501096985727\\
            0.422662787253706	0.434343434343434\\
            0.444444444444444	0.429646838077912\\
            0.484848484848485	0.420856715013787\\
            0.525252525252525	0.411960886967486\\
            0.565656565656566	0.402943425998072\\
            0.605423314311669	0.393939393939394\\
            0.606060606060606	0.393800513829012\\
            0.646464646464647	0.38493913252232\\
            0.686868686868687	0.375970262695293\\
            0.727272727272727	0.366880928295554\\
            0.767676767676768	0.357663114738076\\
            0.785596274241367	0.353535353535353\\
            0.808080808080808	0.348568203625218\\
            0.848484848484849	0.339559720416463\\
            0.888888888888889	0.330431042233551\\
            0.929292929292929	0.32117652197356\\
            0.963981024435366	0.313131313131313\\
            0.96969696969697	0.311861910124735\\
            1.01010101010101	0.302841866231984\\
            1.05050505050505	0.293701958341146\\
            1.09090909090909	0.284438846853908\\
            1.13131313131313	0.275051033888484\\
            1.14125954223001	0.272727272727273\\
            1.17171717171717	0.265919962945232\\
            1.21212121212121	0.256793410905731\\
            1.25252525252525	0.247546781690333\\
            1.29292929292929	0.238179897369947\\
            1.3179746357769	0.232323232323232\\
            1.33333333333333	0.22888859931805\\
            1.37373737373737	0.219797116431556\\
            1.41414141414141	0.210589474004372\\
            1.45454545454545	0.201266456244205\\
            1.49456801397097	0.191919191919192\\
            1.4949494949495	0.191833990106131\\
            1.53535353535354	0.18279685761064\\
            1.57575757575758	0.173648425662364\\
            1.61616161616162	0.164390004839506\\
            1.65656565656566	0.155022897863892\\
            1.6716269918949	0.151515151515151\\
            1.6969696969697	0.145868225338562\\
            1.73737373737374	0.136797083165978\\
            1.77777777777778	0.12762183239907\\
            1.81818181818182	0.118343676453337\\
            1.84941275698992	0.111111111111111\\
            1.85858585858586	0.109078049447936\\
            1.8989898989899	0.10010016042987\\
            1.93939393939394	0.0910244651407905\\
            1.97979797979798	0.0818517211206608\\
            2.02020202020202	0.0725825792042323\\
            2.02836241180791	0.0707070707070705\\
            2.06060606060606	0.0636127529515389\\
            2.1010101010101	0.0546507465009302\\
            2.14141414141414	0.0455975231152503\\
            2.18181818181818	0.0364530940761657\\
            2.20881694500912	0.0303030303030303\\
            2.22222222222222	0.0275063731116548\\
            2.26262626262626	0.0190884294793941\\
            2.3030303030303	0.0106406797155204\\
            2.34343434343434	0.00216256771974727\\
            2.38383838383838	-0.00634625725726631\\
            2.401674334784	-0.0101010101010099\\
            2.42424242424242	-0.0142388899028591\\
            2.46464646464646	-0.0215642032284508\\
            2.50505050505051	-0.0288090378265373\\
            2.54545454545455	-0.0359769371987128\\
            2.58585858585859	-0.0430710437666502\\
            2.62626262626263	-0.0500941890513863\\
            2.62864981781975	-0.0505050505050506\\
            2.66666666666667	-0.0573608229345502\\
            2.70707070707071	-0.0645703757301306\\
            2.74747474747475	-0.0717066102883602\\
            2.78787878787879	-0.078772659856906\\
            2.82828282828283	-0.0857713012950343\\
            2.85822216572713	-0.0909090909090908\\
            2.86868686868687	-0.092785284803777\\
            2.90909090909091	-0.0999590520850813\\
            2.94949494949495	-0.10706357011106\\
            2.98989898989899	-0.114101837223585\\
            3.03030303030303	-0.121076482247353\\
            3.07070707070707	-0.127989850010912\\
            3.09029862082243	-0.131313131313131\\
            3.11111111111111	-0.13499025735991\\
            3.15151515151515	-0.142064838493825\\
            3.19191919191919	-0.149077342811575\\
            3.23232323232323	-0.156030161943155\\
            3.27272727272727	-0.162925420276564\\
            3.31313131313131	-0.169765034053897\\
            3.32475706670185	-0.171717171717172\\
            3.35353535353535	-0.176737163455201\\
            3.39393939393939	-0.183727366035406\\
            3.43434343434343	-0.190661883543889\\
            3.47474747474747	-0.197542562419719\\
            3.51515151515152	-0.204371071693305\\
            3.55555555555556	-0.211148940132324\\
            3.56139576556428	-0.212121212121212\\
            3.5959595959596	-0.2180862993235\\
            3.63636363636364	-0.225007333001424\\
            3.67676767676768	-0.231878150391357\\
            3.71717171717172	-0.238700144409628\\
            3.75757575757576	-0.245474602308792\\
            3.7979797979798	-0.252202726168273\\
            3.79993068121803	-0.252525252525253\\
            3.83838383838384	-0.259105405396506\\
            3.87878787878788	-0.265972405609102\\
            3.91919191919192	-0.272793663629213\\
            3.95959595959596	-0.279570224006607\\
            4	-0.28630307780513\\
            0.0760844938206753	183\\
            0	-1.07037237291836\\
            0.0404040404040404	-1.06876314338925\\
            0.0808080808080808	-1.0680156742662\\
            0.121212121212121	-1.06799458207011\\
            0.161616161616162	-1.06859299253899\\
            0.202020202020202	-1.0697267414273\\
            0.242424242424242	-1.07132967197365\\
            0.282828282828283	-1.07334978863482\\
            0.323232323232323	-1.07574610512381\\
            0.363636363636364	-1.07848607340652\\
            0.404040404040404	-1.08154350849875\\
            0.444444444444444	-1.0848969390681\\
            0.484848484848485	-1.08852832169629\\
            0.525252525252525	-1.09242206126747\\
            0.565656565656566	-1.09656428385303\\
            0.606060606060606	-1.10094231291588\\
            0.606652759485258	-1.1010101010101\\
            0.646464646464647	-1.10576687598032\\
            0.686868686868687	-1.11078917661264\\
            0.727272727272727	-1.11600298289008\\
            0.767676767676768	-1.12140432813431\\
            0.808080808080808	-1.1269880460037\\
            0.848484848484849	-1.13274795608635\\
            0.888888888888889	-1.13867707054001\\
            0.907053819358641	-1.14141414141414\\
            0.929292929292929	-1.14489890455179\\
            0.96969696969697	-1.15138644907542\\
            1.01010101010101	-1.15802731173009\\
            1.05050505050505	-1.16481553581363\\
            1.09090909090909	-1.17174402811931\\
            1.13131313131313	-1.17880497011616\\
            1.14829288530354	-1.18181818181818\\
            1.17171717171717	-1.18616799859207\\
            1.21212121212121	-1.1937897988062\\
            1.25252525252525	-1.20153520835435\\
            1.29292929292929	-1.20939462160816\\
            1.33333333333333	-1.21735840490291\\
            1.35776387996632	-1.22222222222222\\
            1.37373737373737	-1.22558296349089\\
            1.41414141414141	-1.23415857798959\\
            1.45454545454545	-1.24282499011351\\
            1.4949494949495	-1.25157096755681\\
            1.53535353535354	-1.26038608357939\\
            1.54558644919153	-1.26262626262626\\
            1.57575757575758	-1.26968939735484\\
            1.61616161616162	-1.27919153730748\\
            1.65656565656566	-1.28873689376658\\
            1.6969696969697	-1.29831561425744\\
            1.7168412113042	-1.3030303030303\\
            1.73737373737374	-1.30830649026288\\
            1.77777777777778	-1.3186747233619\\
            1.81818181818182	-1.32903424498152\\
            1.85858585858586	-1.33937854603318\\
            1.87447707208112	-1.34343434343434\\
            1.8989898989899	-1.35029974711017\\
            1.93939393939394	-1.36154193209136\\
            1.97979797979798	-1.37270825192824\\
            2.02020202020202	-1.38379869550699\\
            2.02034754325648	-1.38383838383838\\
            2.06060606060606	-1.39603817760255\\
            2.1010101010101	-1.40811827773421\\
            2.14141414141414	-1.42004483369121\\
            2.15577866377088	-1.42424242424242\\
            2.18181818181818	-1.43283091261833\\
            2.22222222222222	-1.4459132912006\\
            2.26262626262626	-1.45873845247215\\
            2.2815166798852	-1.46464646464646\\
            2.3030303030303	-1.47236430794378\\
            2.34343434343434	-1.4865145956167\\
            2.38383838383838	-1.50027712523004\\
            2.39811158114163	-1.5050505050505\\
            2.42424242424242	-1.51523736582383\\
            2.46464646464646	-1.53047418767553\\
            2.50505050505051	-1.54516853853013\\
            2.50585086626833	-1.54545454545455\\
            2.54545454545455	-1.56221363542585\\
            2.58585858585859	-1.57848075130522\\
            2.60480056990308	-1.58585858585859\\
            2.62626262626263	-1.59602628284529\\
            2.66666666666667	-1.61422432696526\\
            2.69479164412442	-1.62626262626263\\
            2.70707070707071	-1.63285832646257\\
            2.74747474747475	-1.65339610807882\\
            2.77538391867524	-1.66666666666667\\
            2.78787878787879	-1.67440775485276\\
            2.82828282828283	-1.69769645446887\\
            2.84577464786077	-1.70707070707071\\
            2.86868686868687	-1.72384273517001\\
            2.90469919512768	-1.74747474747475\\
            2.90909090909091	-1.7518759181009\\
            2.94949494949495	-1.78756523654657\\
            2.94988933098792	-1.78787878787879\\
            2.97723924079206	-1.82828282828283\\
            2.9791779370795	-1.86868686868687\\
            2.94949494949495	-1.89866072889756\\
            2.93467931882511	-1.90909090909091\\
            2.90909090909091	-1.91804391859231\\
            2.86868686868687	-1.92858317736871\\
            2.82828282828283	-1.93601400498483\\
            2.78787878787879	-1.94112646652113\\
            2.74747474747475	-1.94446298111598\\
            2.70707070707071	-1.94640736640908\\
            2.66666666666667	-1.9472379562123\\
            2.62626262626263	-1.94716064567381\\
            2.58585858585859	-1.9463301987268\\
            2.54545454545455	-1.94486442053945\\
            2.50505050505051	-1.94285384564227\\
            2.46464646464646	-1.94036852446385\\
            2.42424242424242	-1.93746288351053\\
            2.38383838383838	-1.93417927685237\\
            2.34343434343434	-1.93055062967918\\
            2.3030303030303	-1.92660243957224\\
            2.26262626262626	-1.92235431495857\\
            2.22222222222222	-1.91782117409665\\
            2.18181818181818	-1.91301419072699\\
            2.15076170598986	-1.90909090909091\\
            2.14141414141414	-1.90790930237736\\
            2.1010101010101	-1.90247159916043\\
            2.06060606060606	-1.89683959183912\\
            2.02020202020202	-1.89101070205866\\
            1.97979797979798	-1.88498132952895\\
            1.93939393939394	-1.87874715364722\\
            1.8989898989899	-1.87230337605727\\
            1.87722993637214	-1.86868686868687\\
            1.85858585858586	-1.8656421726451\\
            1.81818181818182	-1.85880398048687\\
            1.77777777777778	-1.85179826035957\\
            1.73737373737374	-1.84461308668545\\
            1.6969696969697	-1.83723733479429\\
            1.65656565656566	-1.82966068173293\\
            1.64948921147839	-1.82828282828283\\
            1.61616161616162	-1.82197270283923\\
            1.57575757575758	-1.81413595358802\\
            1.53535353535354	-1.80611845343809\\
            1.4949494949495	-1.7979061630561\\
            1.45454545454545	-1.78948653486107\\
            1.44707518734043	-1.78787878787879\\
            1.41414141414141	-1.78102479913005\\
            1.37373737373737	-1.77241468756418\\
            1.33333333333333	-1.7636037180714\\
            1.29292929292929	-1.75457775932597\\
            1.26195204743051	-1.74747474747475\\
            1.25252525252525	-1.74539026645068\\
            1.21212121212121	-1.7362061114175\\
            1.17171717171717	-1.72680408103976\\
            1.13131313131313	-1.71717002840641\\
            1.09090909090909	-1.7072918841879\\
            1.09002835742615	-1.70707070707071\\
            1.05050505050505	-1.69750911251285\\
            1.01010101010101	-1.68749030461032\\
            0.96969696969697	-1.6772152567947\\
            0.929292929292929	-1.66667349695808\\
            0.929267386453337	-1.66666666666667\\
            0.888888888888889	-1.6562502043603\\
            0.848484848484849	-1.6455522689625\\
            0.808080808080808	-1.63456988157734\\
            0.778286569844943	-1.62626262626263\\
            0.767676767676768	-1.62340052386372\\
            0.727272727272727	-1.6122301055233\\
            0.686868686868687	-1.60075277658598\\
            0.646464646464647	-1.58896283291131\\
            0.636064826804419	-1.58585858585859\\
            0.606060606060606	-1.57713662278845\\
            0.565656565656566	-1.56507807806155\\
            0.525252525252525	-1.55268503298025\\
            0.502236302904672	-1.54545454545455\\
            0.484848484848485	-1.54008856724729\\
            0.444444444444444	-1.52731943564094\\
            0.404040404040404	-1.51419639237076\\
            0.376550625263057	-1.5050505050505\\
            0.363636363636364	-1.50077583823646\\
            0.323232323232323	-1.48711114477307\\
            0.282828282828283	-1.47308197330073\\
            0.25906348395989	-1.46464646464646\\
            0.242424242424242	-1.458666087729\\
            0.202020202020202	-1.44385280111017\\
            0.161616161616162	-1.42868242184351\\
            0.149996375638845	-1.42424242424242\\
            0.121212121212121	-1.41284196502658\\
            0.0808080808080808	-1.39654868771094\\
            0.0498508440102357	-1.38383838383838\\
            0.0404040404040404	-1.37967935771266\\
            0	-1.36171435694584\\
            0.0760844938206753	126\\
            4	-0.833428621684902\\
            3.95959595959596	-0.823965589793255\\
            3.93512643496239	-0.818181818181818\\
            3.91919191919192	-0.814496887930036\\
            3.87878787878788	-0.805069506642705\\
            3.83838383838384	-0.795552469438035\\
            3.7979797979798	-0.785944049533456\\
            3.76396412107131	-0.777777777777778\\
            3.75757575757576	-0.776278459609938\\
            3.71717171717172	-0.766712288969203\\
            3.67676767676768	-0.757053627536754\\
            3.63636363636364	-0.747300787988924\\
            3.5959595959596	-0.737452095557987\\
            3.59564090822439	-0.737373737373737\\
            3.55555555555556	-0.727746731366762\\
            3.51515151515152	-0.717947997967324\\
            3.47474747474747	-0.708052305832187\\
            3.43434343434343	-0.698057951388707\\
            3.42998263298114	-0.696969696969697\\
            3.39393939393939	-0.688191743522573\\
            3.35353535353535	-0.678255040749562\\
            3.31313131313131	-0.668218580594737\\
            3.27272727272727	-0.658080578628435\\
            3.26674349699816	-0.656565656565657\\
            3.23232323232323	-0.648069408363082\\
            3.19191919191919	-0.637997282097843\\
            3.15151515151515	-0.627822513547667\\
            3.11111111111111	-0.617543172114509\\
            3.10572958583479	-0.616161616161616\\
            3.07070707070707	-0.60740433730033\\
            3.03030303030303	-0.597199600069145\\
            2.98989898989899	-0.586889141782139\\
            2.94949494949495	-0.576470809365843\\
            2.94675389716448	-0.575757575757576\\
            2.90909090909091	-0.566222806318618\\
            2.86868686868687	-0.555888278707556\\
            2.82828282828283	-0.545444609123177\\
            2.78965302285058	-0.535353535353535\\
            2.78787878787879	-0.534903106738474\\
            2.74747474747475	-0.524551666365417\\
            2.70707070707071	-0.514089827418485\\
            2.66666666666667	-0.503514896127783\\
            2.63428509929541	-0.494949494949495\\
            2.62626262626263	-0.492889852252193\\
            2.58585858585859	-0.482417025632358\\
            2.54545454545455	-0.471829567057909\\
            2.50505050505051	-0.461124314332786\\
            2.4804822156873	-0.454545454545455\\
            2.46464646464646	-0.450435641901419\\
            2.42424242424242	-0.439842703640254\\
            2.38383838383838	-0.429129986276256\\
            2.34343434343434	-0.418293771228919\\
            2.32811530295182	-0.414141414141414\\
            2.3030303030303	-0.40756192248258\\
            2.26262626262626	-0.39684845552124\\
            2.22222222222222	-0.386008868871548\\
            2.18181818181818	-0.375038807985955\\
            2.17707552984771	-0.373737373737374\\
            2.14141414141414	-0.364284782611995\\
            2.1010101010101	-0.35344795701652\\
            2.06060606060606	-0.342477182860618\\
            2.02734093310963	-0.333333333333333\\
            2.02020202020202	-0.331441112596413\\
            1.97979797979798	-0.320612777498327\\
            1.93939393939394	-0.309646523630768\\
            1.8989898989899	-0.298536702000453\\
            1.87884752487822	-0.292929292929293\\
            1.85858585858586	-0.287501543794227\\
            1.81818181818182	-0.276544436614972\\
            1.77777777777778	-0.265438507827973\\
            1.73737373737374	-0.254177297445477\\
            1.7315194978359	-0.252525252525253\\
            1.6969696969697	-0.243164374302483\\
            1.65656565656566	-0.232065359959699\\
            1.61616161616162	-0.220804271976938\\
            1.58545216181477	-0.212121212121212\\
            1.57575757575758	-0.20949519430699\\
            1.53535353535354	-0.198404950873773\\
            1.4949494949495	-0.187144744262301\\
            1.45454545454545	-0.175706565938971\\
            1.44065542985279	-0.171717171717172\\
            1.41414141414141	-0.164439689926065\\
            1.37373737373737	-0.153179314498982\\
            1.33333333333333	-0.141731085571911\\
            1.29717615626023	-0.131313131313131\\
            1.29292929292929	-0.130146471714366\\
            1.25252525252525	-0.118882300891843\\
            1.21212121212121	-0.10741891798685\\
            1.17171717171717	-0.0957466641443136\\
            1.15524831614798	-0.0909090909090908\\
            1.13131313131313	-0.084221323032015\\
            1.09090909090909	-0.0727336863983881\\
            1.05050505050505	-0.0610236087167478\\
            1.01490610034906	-0.0505050505050506\\
            1.01010101010101	-0.049157132602048\\
            0.96969696969697	-0.0376300019792707\\
            0.929292929292929	-0.0258655467977887\\
            0.888888888888889	-0.0138519968529951\\
            0.876507312923402	-0.0101010101010099\\
            0.848484848484849	-0.00337934682310055\\
            0.808080808080808	0.00628764414440427\\
            0.767676767676768	0.0159004670774037\\
            0.727272727272727	0.0254579729987937\\
            0.706768441797964	0.0303030303030303\\
            0.686868686868687	0.0349175700887069\\
            0.646464646464647	0.0442308458513433\\
            0.606060606060606	0.0534248354518938\\
            0.565656565656566	0.0624993092398271\\
            0.528665009792907	0.0707070707070705\\
            0.525252525252525	0.0715136339065764\\
            0.484848484848485	0.0810531359542786\\
            0.444444444444444	0.0904636897824041\\
            0.404040404040404	0.0997462887640866\\
            0.363636363636364	0.108901666340842\\
            0.353852521819691	0.111111111111111\\
            0.323232323232323	0.118506660510328\\
            0.282828282828283	0.128154586474985\\
            0.242424242424242	0.137661030595015\\
            0.202020202020202	0.147028704217062\\
            0.18252820640826	0.151515151515151\\
            0.161616161616162	0.156691602965511\\
            0.121212121212121	0.166599704757458\\
            0.0808080808080808	0.176346290066628\\
            0.0404040404040404	0.1859374521967\\
            0.0149448652236931	0.191919191919192\\
            0	0.195721888898444\\
            0.0760844938206753	121\\
            0	0.596747812759193\\
            0.00354290793829311	0.595959595959596\\
            0.0404040404040404	0.588029677061978\\
            0.0808080808080808	0.579242765633979\\
            0.121212121212121	0.570345955400538\\
            0.161616161616162	0.561328915975218\\
            0.18717566521665	0.555555555555555\\
            0.202020202020202	0.552320999835808\\
            0.242424242424242	0.543438956680993\\
            0.282828282828283	0.534446920360104\\
            0.323232323232323	0.525335817503837\\
            0.363636363636364	0.516099038721577\\
            0.367749749255448	0.515151515151515\\
            0.404040404040404	0.50710926566191\\
            0.444444444444444	0.498049793851305\\
            0.484848484848485	0.488871638531785\\
            0.525252525252525	0.479569396698118\\
            0.545993759949529	0.474747474747475\\
            0.565656565656566	0.470356051582751\\
            0.606060606060606	0.461253275562082\\
            0.646464646464647	0.452031973055342\\
            0.686868686868687	0.442688010127747\\
            0.722510426761319	0.434343434343434\\
            0.727272727272727	0.433273520166258\\
            0.767676767676768	0.424148756274034\\
            0.808080808080808	0.414905817245421\\
            0.848484848484849	0.405541808219888\\
            0.888888888888889	0.396054907012091\\
            0.897848943894162	0.393939393939394\\
            0.929292929292929	0.386821147648757\\
            0.96969696969697	0.377576249671535\\
            1.01010101010101	0.368212256856291\\
            1.05050505050505	0.358728205326002\\
            1.07245006218493	0.353535353535353\\
            1.09090909090909	0.349349457569327\\
            1.13131313131313	0.340120861813995\\
            1.17171717171717	0.330775656152316\\
            1.21212121212121	0.321313595614984\\
            1.24668605140624	0.313131313131313\\
            1.25252525252525	0.311807109848796\\
            1.29292929292929	0.302611941656157\\
            1.33333333333333	0.293303201745971\\
            1.37373737373737	0.283881197568913\\
            1.41414141414141	0.274346450181833\\
            1.42098195527791	0.272727272727273\\
            1.45454545454545	0.265116420421016\\
            1.4949494949495	0.255860824110888\\
            1.53535353535354	0.246495904133656\\
            1.57575757575758	0.237022424670092\\
            1.59567984138623	0.232323232323232\\
            1.61616161616162	0.227695602663032\\
            1.65656565656566	0.218508830198744\\
            1.6969696969697	0.209216948204178\\
            1.73737373737374	0.199820819723919\\
            1.77104050891525	0.191919191919192\\
            1.77777777777778	0.190404711781663\\
            1.81818181818182	0.18130138286112\\
            1.85858585858586	0.172097328469452\\
            1.8989898989899	0.162793374818347\\
            1.93939393939394	0.153390291440341\\
            1.9474343197496	0.151515151515151\\
            1.97979797979798	0.144285864726292\\
            2.02020202020202	0.135183142516457\\
            2.06060606060606	0.125984796790665\\
            2.1010101010101	0.116691434342882\\
            2.12512721191654	0.111111111111111\\
            2.14141414141414	0.107502183610314\\
            2.18181818181818	0.0985128842637849\\
            2.22222222222222	0.0894320562386506\\
            2.26262626262626	0.0802600683616026\\
            2.3030303030303	0.0709972573687016\\
            2.30429619140689	0.0707070707070705\\
            2.34343434343434	0.0621167701190063\\
            2.38383838383838	0.0531637311601839\\
            2.42424242424242	0.0441230434653488\\
            2.46464646464646	0.0349947887208908\\
            2.48531749756728	0.0303030303030303\\
            2.50505050505051	0.0262888465071319\\
            2.54545454545455	0.0180696916065737\\
            2.58585858585859	0.00982083259086047\\
            2.62626262626263	0.0015423035021364\\
            2.66666666666667	-0.0067658187644796\\
            2.68289632245509	-0.0101010101010099\\
            2.70707070707071	-0.0142171625253218\\
            2.74747474747475	-0.0210289819085047\\
            2.78787878787879	-0.0277759131644886\\
            2.82828282828283	-0.0344601125365013\\
            2.86868686868687	-0.0410836013625898\\
            2.90909090909091	-0.0476482832054078\\
            2.92683309179741	-0.0505050505050506\\
            2.94949494949495	-0.0543188810291764\\
            2.98989898989899	-0.0610559502111131\\
            3.03030303030303	-0.0677331063086439\\
            3.07070707070707	-0.0743522776668082\\
            3.11111111111111	-0.0809152696471977\\
            3.15151515151515	-0.0874237807978376\\
            3.17333428506331	-0.0909090909090908\\
            3.19191919191919	-0.0940033786773805\\
            3.23232323232323	-0.10067247943984\\
            3.27272727272727	-0.10728646259859\\
            3.31313131313131	-0.113847006249836\\
            3.35353535353535	-0.120355684796232\\
            3.39393939393939	-0.126813982463049\\
            3.42230671879056	-0.131313131313131\\
            3.43434343434343	-0.133298140766872\\
            3.47474747474747	-0.139907369928956\\
            3.51515151515152	-0.14646596147301\\
            3.55555555555556	-0.152975343966149\\
            3.5959595959596	-0.159436864205027\\
            3.63636363636364	-0.165851797455632\\
            3.67357133274217	-0.171717171717172\\
            3.67676767676768	-0.172240007092337\\
            3.71717171717172	-0.178798294951527\\
            3.75757575757576	-0.185310014639951\\
            3.7979797979798	-0.19177636187294\\
            3.83838383838384	-0.198198472040519\\
            3.87878787878788	-0.204577427201869\\
            3.91919191919192	-0.210914261758051\\
            3.92694221944871	-0.212121212121212\\
            3.95959595959596	-0.217388574964584\\
            4	-0.223862406790352\\
            0.094916876623853	239\\
            0	-1.01031947061187\\
            0.0404040404040404	-1.01097644119145\\
            0.0808080808080808	-1.01203189113451\\
            0.121212121212121	-1.01345211658773\\
            0.161616161616162	-1.01520823973168\\
            0.202020202020202	-1.0172753986355\\
            0.242424242424242	-1.01963205249685\\
            0.251113174716797	-1.02020202020202\\
            0.282828282828283	-1.0224115231777\\
            0.323232323232323	-1.0254766637663\\
            0.363636363636364	-1.02876822109183\\
            0.404040404040404	-1.03227504932956\\
            0.444444444444444	-1.03598749737448\\
            0.484848484848485	-1.03989696942135\\
            0.525252525252525	-1.04399559494615\\
            0.565656565656566	-1.04827598867845\\
            0.606060606060606	-1.05273108289719\\
            0.646464646464647	-1.0573540164689\\
            0.673912509778722	-1.06060606060606\\
            0.686868686868687	-1.06220457118848\\
            0.727272727272727	-1.06734785663026\\
            0.767676767676768	-1.07263416321488\\
            0.808080808080808	-1.07806029838091\\
            0.848484848484849	-1.08362240392358\\
            0.888888888888889	-1.08931608278395\\
            0.929292929292929	-1.09513652220332\\
            0.969231875078985	-1.1010101010101\\
            0.96969696969697	-1.10108125888863\\
            1.01010101010101	-1.10737378368898\\
            1.05050505050505	-1.11378220037375\\
            1.09090909090909	-1.12030208680177\\
            1.13131313131313	-1.12692851214425\\
            1.17171717171717	-1.13365621930329\\
            1.21212121212121	-1.14047977404721\\
            1.21759805637334	-1.14141414141414\\
            1.25252525252525	-1.14764214010738\\
            1.29292929292929	-1.15493724961892\\
            1.33333333333333	-1.1623205369453\\
            1.37373737373737	-1.16978581337998\\
            1.41414141414141	-1.17732697920759\\
            1.43802268492944	-1.18181818181818\\
            1.45454545454545	-1.18508544936898\\
            1.4949494949495	-1.19312742004374\\
            1.53535353535354	-1.20123560927152\\
            1.57575757575758	-1.20940318015201\\
            1.61616161616162	-1.21762371066963\\
            1.63867445622504	-1.22222222222222\\
            1.65656565656566	-1.22609209033242\\
            1.6969696969697	-1.23485654338272\\
            1.73737373737374	-1.243658817018\\
            1.77777777777778	-1.25249249805646\\
            1.81818181818182	-1.2613517906435\\
            1.82399748506627	-1.26262626262626\\
            1.85858585858586	-1.2707107833123\\
            1.8989898989899	-1.28015943063716\\
            1.93939393939394	-1.28961151430428\\
            1.97979797979798	-1.29906232714436\\
            1.99679541872234	-1.3030303030303\\
            2.02020202020202	-1.30890267182065\\
            2.06060606060606	-1.31900447555927\\
            2.1010101010101	-1.32907463985689\\
            2.14141414141414	-1.33911069641387\\
            2.15889529830563	-1.34343434343434\\
            2.18181818181818	-1.34957315318506\\
            2.22222222222222	-1.36032141736002\\
            2.26262626262626	-1.37099658196309\\
            2.3030303030303	-1.38159958569736\\
            2.31161699905669	-1.38383838383838\\
            2.34343434343434	-1.39288349413461\\
            2.38383838383838	-1.40425111870837\\
            2.42424242424242	-1.41549976717965\\
            2.45595136511372	-1.42424242424242\\
            2.46464646464646	-1.4268796939552\\
            2.50505050505051	-1.43899309818017\\
            2.54545454545455	-1.45092856609541\\
            2.58585858585859	-1.46269757844169\\
            2.59261689994184	-1.46464646464646\\
            2.62626262626263	-1.47538015559088\\
            2.66666666666667	-1.48803663168973\\
            2.70707070707071	-1.50046328655485\\
            2.72218608349163	-1.5050505050505\\
            2.74747474747475	-1.51361114601253\\
            2.78787878787879	-1.52700950914043\\
            2.82828282828283	-1.54010460419698\\
            2.84506096051933	-1.54545454545455\\
            2.86868686868687	-1.55392500076695\\
            2.90909090909091	-1.56806622498235\\
            2.94949494949495	-1.58182208037333\\
            2.96156292575196	-1.58585858585859\\
            2.98989898989899	-1.59659643225385\\
            3.03030303030303	-1.61145515030208\\
            3.07070707070707	-1.62584015709374\\
            3.07191316236649	-1.62626262626263\\
            3.11111111111111	-1.64192916983614\\
            3.15151515151515	-1.65744773617116\\
            3.17625118668981	-1.66666666666667\\
            3.19191919191919	-1.67341646477628\\
            3.23232323232323	-1.69024751748043\\
            3.27272727272727	-1.70633082810738\\
            3.27462619504646	-1.70707070707071\\
            3.31313131313131	-1.72452711006584\\
            3.35353535353535	-1.74188699290071\\
            3.36697453312949	-1.74747474747475\\
            3.39393939393939	-1.76070570164624\\
            3.43434343434343	-1.77949172822055\\
            3.45317831205036	-1.78787878787879\\
            3.47474747474747	-1.79939233102529\\
            3.51515151515152	-1.81974296539218\\
            3.53297859677646	-1.82828282828283\\
            3.55555555555556	-1.84147826269033\\
            3.5959595959596	-1.86349441560115\\
            3.60597959123743	-1.86868686868687\\
            3.63636363636364	-1.88829160874215\\
            3.6715709028297	-1.90909090909091\\
            3.67676767676768	-1.91308594112097\\
            3.71717171717172	-1.94187136575734\\
            3.72880505598797	-1.94949494949495\\
            3.75757575757576	-1.97491336107044\\
            3.77640129478615	-1.98989898989899\\
            3.7979797979798	-2.01527505746163\\
            3.81231912889847	-2.03030303030303\\
            3.83318798309803	-2.07070707070707\\
            3.83253751093569	-2.11111111111111\\
            3.7979797979798	-2.14989137281097\\
            3.79602261177904	-2.15151515151515\\
            3.75757575757576	-2.16806193208938\\
            3.71717171717172	-2.18070062748593\\
            3.67676767676768	-2.18983849888035\\
            3.66470926071683	-2.19191919191919\\
            3.63636363636364	-2.19558137527102\\
            3.5959595959596	-2.19946128039102\\
            3.55555555555556	-2.20213661608856\\
            3.51515151515152	-2.20380203618554\\
            3.47474747474747	-2.20461030271402\\
            3.43434343434343	-2.20468269425168\\
            3.39393939393939	-2.2041164492983\\
            3.35353535353535	-2.2029901868203\\
            3.31313131313131	-2.20136791891521\\
            3.27272727272727	-2.19930206584968\\
            3.23232323232323	-2.19683575259167\\
            3.19191919191919	-2.19400458014133\\
            3.16562943208924	-2.19191919191919\\
            3.15151515151515	-2.19077205444997\\
            3.11111111111111	-2.18711248384456\\
            3.07070707070707	-2.18319023904413\\
            3.03030303030303	-2.17902328254657\\
            2.98989898989899	-2.1746260437575\\
            2.94949494949495	-2.17001003543778\\
            2.90909090909091	-2.16518434986485\\
            2.86868686868687	-2.16015606188614\\
            2.82828282828283	-2.15493055912253\\
            2.80305226647243	-2.15151515151515\\
            2.78787878787879	-2.14945895106326\\
            2.74747474747475	-2.14373566753021\\
            2.70707070707071	-2.13786636747581\\
            2.66666666666667	-2.13184952300216\\
            2.62626262626263	-2.12568301481325\\
            2.58585858585859	-2.11936424326662\\
            2.54545454545455	-2.11289022227743\\
            2.5347692148095	-2.11111111111111\\
            2.50505050505051	-2.10621704828128\\
            2.46464646464646	-2.09940569249641\\
            2.42424242424242	-2.09247056807904\\
            2.38383838383838	-2.08540472206376\\
            2.34343434343434	-2.07820133707867\\
            2.3030303030303	-2.07085374617399\\
            2.30225173772151	-2.07070707070707\\
            2.26262626262626	-2.06338124272817\\
            2.22222222222222	-2.05579447897015\\
            2.18181818181818	-2.04808365889431\\
            2.14141414141414	-2.04023954405574\\
            2.1010101010101	-2.03225335457799\\
            2.09141736173196	-2.03030303030303\\
            2.06060606060606	-2.0241866243671\\
            2.02020202020202	-2.01601931976228\\
            1.97979797979798	-2.00772311192631\\
            1.93939393939394	-1.99928742801268\\
            1.8989898989899	-1.99070235794333\\
            1.89531050456306	-1.98989898989899\\
            1.85858585858586	-1.9821039165335\\
            1.81818181818182	-1.97338781563898\\
            1.77777777777778	-1.96452914468666\\
            1.73737373737374	-1.95551687309902\\
            1.71093093400112	-1.94949494949495\\
            1.6969696969697	-1.94641247183386\\
            1.65656565656566	-1.93729581122615\\
            1.61616161616162	-1.92802813679211\\
            1.57575757575758	-1.91859775257433\\
            1.53576420336737	-1.90909090909091\\
            1.53535353535354	-1.90899648573562\\
            1.4949494949495	-1.89948473482296\\
            1.45454545454545	-1.88980858332043\\
            1.41414141414141	-1.87995614279549\\
            1.37373737373737	-1.86991654014923\\
            1.36889879425801	-1.86868686868687\\
            1.33333333333333	-1.85996262694888\\
            1.29292929292929	-1.84986392457468\\
            1.25252525252525	-1.83957143559408\\
            1.21212121212121	-1.8290746204381\\
            1.20913897029766	-1.82828282828283\\
            1.17171717171717	-1.81870073534111\\
            1.13131313131313	-1.80814958548617\\
            1.09090909090909	-1.79738395763393\\
            1.055965684272	-1.78787878787879\\
            1.05050505050505	-1.78644650183776\\
            1.01010101010101	-1.77562384628472\\
            0.96969696969697	-1.76457339712595\\
            0.929292929292929	-1.7532855012765\\
            0.908924196699104	-1.74747474747475\\
            0.888888888888889	-1.74195878801888\\
            0.848484848484849	-1.73059781310492\\
            0.808080808080808	-1.71898339871682\\
            0.767676767676768	-1.70710737537522\\
            0.767554417220436	-1.70707070707071\\
            0.727272727272727	-1.69539599275377\\
            0.686868686868687	-1.6834139269381\\
            0.646464646464647	-1.67115262748898\\
            0.631980315666669	-1.66666666666667\\
            0.606060606060606	-1.65888221157913\\
            0.565656565656566	-1.64647511272373\\
            0.525252525252525	-1.63376959484464\\
            0.501885495925321	-1.62626262626263\\
            0.484848484848485	-1.62093311061768\\
            0.444444444444444	-1.6080229310751\\
            0.404040404040404	-1.5947946647699\\
            0.377338261261811	-1.58585858585859\\
            0.363636363636364	-1.58136739717823\\
            0.323232323232323	-1.56785024739527\\
            0.282828282828283	-1.55399652196642\\
            0.258443007123847	-1.54545454545455\\
            0.242424242424242	-1.53991459187731\\
            0.202020202020202	-1.52565488982501\\
            0.161616161616162	-1.51104365016382\\
            0.14536145096855	-1.5050505050505\\
            0.121212121212121	-1.49616683199617\\
            0.0808080808080808	-1.48099090360529\\
            0.0404040404040404	-1.46545509529132\\
            0.0383339377739723	-1.46464646464646\\
            0	-1.44950357014731\\
            0.094916876623853	127\\
            4	-0.928303764300339\\
            3.95959595959596	-0.918502079588369\\
            3.91919191919192	-0.908608601130884\\
            3.88027668657385	-0.898989898989899\\
            3.87878787878788	-0.898629476264402\\
            3.83838383838384	-0.888766008720029\\
            3.7979797979798	-0.878809140861419\\
            3.75757575757576	-0.868757038331913\\
            3.71717171717172	-0.858607847968979\\
            3.71708491125262	-0.858585858585859\\
            3.67676767676768	-0.848589692253424\\
            3.63636363636364	-0.838475145421756\\
            3.5959595959596	-0.82826184237974\\
            3.55647079768771	-0.818181818181818\\
            3.55555555555556	-0.81795330838092\\
            3.51515151515152	-0.807779589407296\\
            3.47474747474747	-0.797505429295245\\
            3.43434343434343	-0.78712888453747\\
            3.39828914926624	-0.777777777777778\\
            3.39393939393939	-0.776675195814864\\
            3.35353535353535	-0.766344082734036\\
            3.31313131313131	-0.755908854239646\\
            3.27272727272727	-0.745367452863402\\
            3.24238789689135	-0.737373737373737\\
            3.23232323232323	-0.734784284189372\\
            3.19191919191919	-0.724294839934812\\
            3.15151515151515	-0.713697415691868\\
            3.11111111111111	-0.702989787563389\\
            3.08861447871106	-0.696969696969697\\
            3.07070707070707	-0.692294747533111\\
            3.03030303030303	-0.681646237806578\\
            2.98989898989899	-0.670885587230486\\
            2.94949494949495	-0.660010343952305\\
            2.93681813041553	-0.656565656565657\\
            2.90909090909091	-0.649222911176534\\
            2.86868686868687	-0.638414520618986\\
            2.82828282828283	-0.627489392482297\\
            2.78787878787879	-0.616444777429615\\
            2.78685239741947	-0.616161616161616\\
            2.74747474747475	-0.605586233163873\\
            2.70707070707071	-0.594616690937794\\
            2.66666666666667	-0.583525206045854\\
            2.63866987500613	-0.575757575757576\\
            2.62626262626263	-0.572410339254755\\
            2.58585858585859	-0.561402026208016\\
            2.54545454545455	-0.550269139294925\\
            2.50505050505051	-0.539008292764211\\
            2.4920709500731	-0.535353535353535\\
            2.46464646464646	-0.52785471529739\\
            2.42424242424242	-0.516685928349768\\
            2.38383838383838	-0.505386023036868\\
            2.34695549821547	-0.494949494949495\\
            2.34343434343434	-0.493983233953156\\
            2.3030303030303	-0.482783981421138\\
            2.26262626262626	-0.471450129701032\\
            2.22222222222222	-0.459977401843772\\
            2.20330663248508	-0.454545454545455\\
            2.18181818181818	-0.448570375511262\\
            2.14141414141414	-0.437207453607134\\
            2.1010101010101	-0.425701353819775\\
            2.06093223023069	-0.414141414141414\\
            2.06060606060606	-0.414050459784897\\
            2.02020202020202	-0.402662993502849\\
            1.97979797979798	-0.391127514196862\\
            1.93939393939394	-0.379438573395797\\
            1.9199278479585	-0.373737373737374\\
            1.8989898989899	-0.367819503453209\\
            1.85858585858586	-0.356258059241928\\
            1.81818181818182	-0.344537124910401\\
            1.78009369158959	-0.333333333333333\\
            1.77777777777778	-0.332677095165807\\
            1.73737373737374	-0.321092359230676\\
            1.6969696969697	-0.309341285151125\\
            1.65656565656566	-0.297416953345859\\
            1.64156097816475	-0.292929292929293\\
            1.61616161616162	-0.28562655218777\\
            1.57575757575758	-0.273846100403351\\
            1.53535353535354	-0.261883893278196\\
            1.50421646780932	-0.252525252525253\\
            1.4949494949495	-0.249853111654454\\
            1.45454545454545	-0.238042653220076\\
            1.41414141414141	-0.226040757280117\\
            1.37373737373737	-0.213838689283682\\
            1.36813088891725	-0.212121212121212\\
            1.33333333333333	-0.201917503131259\\
            1.29292929292929	-0.189872118101853\\
            1.25252525252525	-0.17761467863696\\
            1.23339686294913	-0.171717171717172\\
            1.21212121212121	-0.165452039337764\\
            1.17171717171717	-0.153356768962425\\
            1.13131313131313	-0.14103594641011\\
            1.10000345900829	-0.131313131313131\\
            1.09090909090909	-0.128621685800797\\
            1.05050505050505	-0.116466657866095\\
            1.01010101010101	-0.10407078819191\\
            0.96969696969697	-0.0914219399669904\\
            0.968085994503988	-0.0909090909090908\\
            0.929292929292929	-0.0791654222374832\\
            0.888888888888889	-0.0666779470520699\\
            0.848484848484849	-0.0539190388931956\\
            0.837874584471358	-0.0505050505050506\\
            0.808080808080808	-0.0414062452805308\\
            0.767676767676768	-0.0288039161460085\\
            0.727272727272727	-0.0159095407990499\\
            0.709446822579702	-0.0101010101010099\\
            0.686868686868687	-0.00459657611174564\\
            0.646464646464647	0.00523910168086222\\
            0.606060606060606	0.015015970742351\\
            0.565656565656566	0.0247329716155852\\
            0.542450820179831	0.0303030303030303\\
            0.525252525252525	0.0342993000840222\\
            0.484848484848485	0.0436382492023034\\
            0.444444444444444	0.0528538298454164\\
            0.404040404040404	0.0619458145136946\\
            0.364581343242634	0.0707070707070705\\
            0.363636363636364	0.0709305386176923\\
            0.323232323232323	0.0804841024905938\\
            0.282828282828283	0.089906992771516\\
            0.242424242424242	0.0991996414597154\\
            0.202020202020202	0.108362364721041\\
            0.1898468652293	0.111111111111111\\
            0.161616161616162	0.117919417474246\\
            0.121212121212121	0.127564189963256\\
            0.0808080808080808	0.137068824444435\\
            0.0404040404040404	0.146434701467777\\
            0.0183060257315724	0.151515151515151\\
            0	0.156026377854696\\
            0.094916876623853	120\\
            0	0.673817643340505\\
            0.0404040404040404	0.664796326307142\\
            0.0808080808080808	0.655662119181917\\
            0.121212121212121	0.646409564294869\\
            0.161616161616162	0.63703436896268\\
            0.164487669003512	0.636363636363636\\
            0.202020202020202	0.627920605881438\\
            0.242424242424242	0.618722249300142\\
            0.282828282828283	0.609405671907886\\
            0.323232323232323	0.599967306145682\\
            0.340242958503387	0.595959595959596\\
            0.363636363636364	0.590656804569711\\
            0.404040404040404	0.581412406204497\\
            0.444444444444444	0.572049971369681\\
            0.484848484848485	0.562566673147489\\
            0.514404647920498	0.555555555555555\\
            0.525252525252525	0.553081692847863\\
            0.565656565656566	0.543807892951082\\
            0.606060606060606	0.534416501061927\\
            0.646464646464647	0.524905409167745\\
            0.686868686868687	0.515273102324426\\
            0.687376838916533	0.515151515151515\\
            0.727272727272727	0.50597967319112\\
            0.767676767676768	0.496575308915778\\
            0.808080808080808	0.487052755481431\\
            0.848484848484849	0.477411044929879\\
            0.859585396570383	0.474747474747475\\
            0.888888888888889	0.467994813553238\\
            0.929292929292929	0.458592802736723\\
            0.96969696969697	0.449074519716015\\
            1.01010101010101	0.439439476008172\\
            1.03131232898534	0.434343434343434\\
            1.05050505050505	0.429916744168789\\
            1.09090909090909	0.420531923614938\\
            1.13131313131313	0.411033168731238\\
            1.17171717171717	0.401420390723763\\
            1.20286351057566	0.393939393939394\\
            1.21212121212121	0.391805340891726\\
            1.25252525252525	0.382452147845288\\
            1.29292929292929	0.372987757271537\\
            1.33333333333333	0.36341239347781\\
            1.37373737373737	0.353726404940391\\
            1.37453312447367	0.353535353535353\\
            1.41414141414141	0.344409328105637\\
            1.45454545454545	0.33499370502795\\
            1.4949494949495	0.32547041752019\\
            1.53535353535354	0.315839980415214\\
            1.54667506234439	0.313131313131313\\
            1.57575757575758	0.306455391244688\\
            1.61616161616162	0.297102441255608\\
            1.65656565656566	0.287645322949547\\
            1.6969696969697	0.278084644833672\\
            1.71946973591917	0.272727272727273\\
            1.73737373737374	0.268637917364452\\
            1.77777777777778	0.259360943114118\\
            1.81818181818182	0.249983400512607\\
            1.85858585858586	0.240505924743174\\
            1.89315870513695	0.232323232323232\\
            1.8989898989899	0.230999632343155\\
            1.93939393939394	0.221811200845185\\
            1.97979797979798	0.212525815054016\\
            2.02020202020202	0.203144077752152\\
            2.06060606060606	0.19366656368957\\
            2.06804154923277	0.191919191919192\\
            2.1010101010101	0.184489649178695\\
            2.14141414141414	0.175308028074854\\
            2.18181818181818	0.166033510502115\\
            2.22222222222222	0.156666585758022\\
            2.24432608166453	0.151515151515151\\
            2.26262626262626	0.147426609431485\\
            2.3030303030303	0.138359243120503\\
            2.34343434343434	0.129202230728587\\
            2.38383838383838	0.119955945798588\\
            2.42213972819038	0.111111111111111\\
            2.42424242424242	0.110645790259989\\
            2.46464646464646	0.101701920288134\\
            2.50505050505051	0.0926713779528737\\
            2.54545454545455	0.0835544008715883\\
            2.58585858585859	0.0743512135912553\\
            2.60180279099565	0.0707070707070705\\
            2.62626262626263	0.065351406948639\\
            2.66666666666667	0.0564548772042345\\
            2.70707070707071	0.0474743996250366\\
            2.74747474747475	0.0384100678613078\\
            2.78332003186477	0.0303030303030303\\
            2.78787878787879	0.0293975210013773\\
            2.82828282828283	0.0213925232581546\\
            2.86868686868687	0.0133594209500863\\
            2.90909090909091	0.00529837682543753\\
            2.94949494949495	-0.00279043443642579\\
            2.98591168785378	-0.0101010101010099\\
            2.98989898989899	-0.0107351843084007\\
            3.03030303030303	-0.0171020115447688\\
            3.07070707070707	-0.0234145535893229\\
            3.11111111111111	-0.0296743801421873\\
            3.15151515151515	-0.0358829889129053\\
            3.19191919191919	-0.042041811441244\\
            3.23232323232323	-0.0481522181272694\\
            3.24801013755083	-0.0505050505050506\\
            3.27272727272727	-0.0543729078891773\\
            3.31313131313131	-0.0606433344107393\\
            3.35353535353535	-0.0668645424043815\\
            3.39393939393939	-0.0730378777083838\\
            3.43434343434343	-0.0791646267861445\\
            3.47474747474747	-0.0852460214450543\\
            3.51264950465634	-0.0909090909090908\\
            3.51515151515152	-0.0912981786033445\\
            3.55555555555556	-0.0975304028019138\\
            3.5959595959596	-0.103716748153975\\
            3.63636363636364	-0.109858407404195\\
            3.67676767676768	-0.115956522365217\\
            3.71717171717172	-0.1220121879594\\
            3.75757575757576	-0.128026455717009\\
            3.77981379565163	-0.131313131313131\\
            3.7979797979798	-0.134101314080937\\
            3.83838383838384	-0.140257443893995\\
            3.87878787878788	-0.14637186562817\\
            3.91919191919192	-0.152445582123423\\
            3.95959595959596	-0.158479557543295\\
            4	-0.164474720139615\\
            0.113749259427031	125\\
            4	-2.54468268114097\\
            3.95959595959596	-2.53895894039414\\
            3.91919191919192	-2.53311542864355\\
            3.87878787878788	-2.52715301144896\\
            3.83838383838384	-2.52107202316839\\
            3.79984140989061	-2.51515151515152\\
            3.7979797979798	-2.51486411162113\\
            3.75757575757576	-2.50837983494809\\
            3.71717171717172	-2.50181040043549\\
            3.67676767676768	-2.49515263436653\\
            3.63636363636364	-2.48840326793574\\
            3.5959595959596	-2.48155895138286\\
            3.55633495970375	-2.47474747474747\\
            3.55555555555556	-2.47461374364115\\
            3.51515151515152	-2.46745329268006\\
            3.47474747474747	-2.46022232200856\\
            3.43434343434343	-2.45291516767744\\
            3.39393939393939	-2.44552631349678\\
            3.35353535353535	-2.43805037742769\\
            3.33392724183767	-2.43434343434343\\
            3.31313131313131	-2.43044322915166\\
            3.27272727272727	-2.42272733610567\\
            3.23232323232323	-2.41494195082835\\
            3.19191919191919	-2.40708011361311\\
            3.15151515151515	-2.39913512309253\\
            3.12553587522568	-2.39393939393939\\
            3.11111111111111	-2.39108922978668\\
            3.07070707070707	-2.38294974551944\\
            3.03030303030303	-2.37474072662261\\
            2.98989898989899	-2.36645427587607\\
            2.94949494949495	-2.35808282988315\\
            2.92792869527255	-2.35353535353535\\
            2.90909090909091	-2.34962610417959\\
            2.86868686868687	-2.34110227643987\\
            2.82828282828283	-2.33250357013709\\
            2.78787878787879	-2.32382151611298\\
            2.74747474747475	-2.31504802370892\\
            2.73883051516177	-2.31313131313131\\
            2.70707070707071	-2.30622539233232\\
            2.66666666666667	-2.2973378305414\\
            2.62626262626263	-2.28836580574302\\
            2.58585858585859	-2.27930055106506\\
            2.55697778245453	-2.27272727272727\\
            2.54545454545455	-2.27016133719872\\
            2.50505050505051	-2.26100263938267\\
            2.46464646464646	-2.25175577281046\\
            2.42424242424242	-2.24241143616634\\
            2.38383838383838	-2.23296077823782\\
            2.38116877421409	-2.23232323232323\\
            2.34343434343434	-2.22353402772308\\
            2.3030303030303	-2.21402191625346\\
            2.26262626262626	-2.20440577883019\\
            2.22222222222222	-2.19467640258028\\
            2.21098012202661	-2.19191919191919\\
            2.18181818181818	-2.18495787113108\\
            2.14141414141414	-2.17518445292184\\
            2.1010101010101	-2.16529825477039\\
            2.06060606060606	-2.15528982377953\\
            2.04563029630111	-2.15151515151515\\
            2.02020202020202	-2.14528893739845\\
            1.97979797979798	-2.1352522675758\\
            1.93939393939394	-2.12509197829341\\
            1.8989898989899	-2.1147984968441\\
            1.88476605298362	-2.11111111111111\\
            1.85858585858586	-2.10452952265075\\
            1.81818181818182	-2.09422145884949\\
            1.77777777777778	-2.08377696856666\\
            1.73737373737374	-2.07318647889386\\
            1.72808289821693	-2.07070707070707\\
            1.6969696969697	-2.06266760116272\\
            1.65656565656566	-2.05207340986955\\
            1.61616161616162	-2.04132815090816\\
            1.57575757575758	-2.03042236911194\\
            1.57532358840265	-2.03030303030303\\
            1.53535353535354	-2.01967440292387\\
            1.4949494949495	-2.00877230123306\\
            1.45454545454545	-1.99770281339784\\
            1.42652925779599	-1.98989898989899\\
            1.41414141414141	-1.98656488769655\\
            1.37373737373737	-1.97550132081962\\
            1.33333333333333	-1.96426197113725\\
            1.29292929292929	-1.95283742498596\\
            1.2813151737593	-1.94949494949495\\
            1.25252525252525	-1.94149472349563\\
            1.21212121212121	-1.93007603397559\\
            1.17171717171717	-1.91846200979533\\
            1.13968142215201	-1.90909090909091\\
            1.13131313131313	-1.90672811942052\\
            1.09090909090909	-1.8951164695508\\
            1.05050505050505	-1.88329771054971\\
            1.01010101010101	-1.87126294744834\\
            1.00160415278547	-1.86868686868687\\
            0.96969696969697	-1.85934834380833\\
            0.929292929292929	-1.84730436775115\\
            0.888888888888889	-1.83503111323144\\
            0.867076273624007	-1.82828282828283\\
            0.848484848484849	-1.82272795412976\\
            0.808080808080808	-1.81043181947086\\
            0.767676767676768	-1.79789159651267\\
            0.736032489310346	-1.78787878787879\\
            0.727272727272727	-1.78519947334262\\
            0.686868686868687	-1.77261626882874\\
            0.646464646464647	-1.75977272630529\\
            0.608558549753465	-1.74747474747475\\
            0.606060606060606	-1.74669017671983\\
            0.565656565656566	-1.73377519200509\\
            0.525252525252525	-1.72058238000177\\
            0.484848484848485	-1.70710480408313\\
            0.484747956994324	-1.70707070707071\\
            0.444444444444444	-1.69380017644447\\
            0.404040404040404	-1.68020049243399\\
            0.364701390109717	-1.66666666666667\\
            0.363636363636364	-1.66631003606186\\
            0.323232323232323	-1.65254681117125\\
            0.282828282828283	-1.63846857541276\\
            0.248545901130796	-1.62626262626263\\
            0.242424242424242	-1.6241322287408\\
            0.202020202020202	-1.60982034192247\\
            0.161616161616162	-1.59517495082543\\
            0.136430705835256	-1.58585858585859\\
            0.121212121212121	-1.58032577149704\\
            0.0808080808080808	-1.56535514874403\\
            0.0404040404040404	-1.5500337296455\\
            0.0285418766816697	-1.54545454545455\\
            0	-1.5345497819939\\
            0.113749259427031	129\\
            4	-1.02819049868904\\
            3.96873962613079	-1.02020202020202\\
            3.95959595959596	-1.01791109787782\\
            3.91919191919192	-1.00770350006814\\
            3.87878787878788	-0.997400092524142\\
            3.83838383838384	-0.986998739761208\\
            3.81066677804985	-0.97979797979798\\
            3.7979797979798	-0.976567692610261\\
            3.75757575757576	-0.966191860115973\\
            3.71717171717172	-0.955716264416755\\
            3.67676767676768	-0.945138709121865\\
            3.65502240003107	-0.939393939393939\\
            3.63636363636364	-0.934565193861365\\
            3.5959595959596	-0.92401529751037\\
            3.55555555555556	-0.913361480080638\\
            3.51515151515152	-0.902601451662439\\
            3.50171059526961	-0.898989898989899\\
            3.47474747474747	-0.891896869022449\\
            3.43434343434343	-0.881167513638087\\
            3.39393939393939	-0.870329841021439\\
            3.35353535353535	-0.85938142815582\\
            3.35062461487439	-0.858585858585859\\
            3.31313131313131	-0.848559592745072\\
            3.27272727272727	-0.83764571337329\\
            3.23232323232323	-0.826618821402794\\
            3.20171595218795	-0.818181818181818\\
            3.19191919191919	-0.815541489502307\\
            3.15151515151515	-0.804553580810135\\
            3.11111111111111	-0.793450259425407\\
            3.07070707070707	-0.782228839574717\\
            3.05483245180738	-0.777777777777778\\
            3.03030303030303	-0.771058890621496\\
            2.98989898989899	-0.759881820400463\\
            2.94949494949495	-0.748584013136736\\
            2.90983666423607	-0.737373737373737\\
            2.90909090909091	-0.73716797934511\\
            2.86868686868687	-0.725920353099102\\
            2.82828282828283	-0.714549183435851\\
            2.78787878787879	-0.703051352516195\\
            2.76672480026696	-0.696969696969697\\
            2.74747474747475	-0.691573342593557\\
            2.70707070707071	-0.680132209827365\\
            2.66666666666667	-0.668561224775216\\
            2.62626262626263	-0.656856873100761\\
            2.62526676850196	-0.656565656565657\\
            2.58585858585859	-0.645341255961804\\
            2.54545454545455	-0.633700502195589\\
            2.50505050505051	-0.621922678215861\\
            2.48549746932661	-0.616161616161616\\
            2.46464646464646	-0.610184528008704\\
            2.42424242424242	-0.598477472794362\\
            2.38383838383838	-0.586629287469467\\
            2.34720562571826	-0.575757575757576\\
            2.34343434343434	-0.574669973585118\\
            2.3030303030303	-0.562900033991384\\
            2.26262626262626	-0.550984488029351\\
            2.22222222222222	-0.538918672519908\\
            2.21041416441872	-0.535353535353535\\
            2.18181818181818	-0.526975364995094\\
            2.14141414141414	-0.514995204458008\\
            2.1010101010101	-0.50285939936976\\
            2.07499586471025	-0.494949494949495\\
            2.06060606060606	-0.490709582161655\\
            2.02020202020202	-0.478667148927333\\
            1.97979797979798	-0.466463069086987\\
            1.94087268149589	-0.454545454545455\\
            1.93939393939394	-0.454107383520701\\
            1.8989898989899	-0.442004455583518\\
            1.85858585858586	-0.42973315217485\\
            1.81818181818182	-0.417287056053656\\
            1.80809456626784	-0.414141414141414\\
            1.77777777777778	-0.405009298770722\\
            1.73737373737374	-0.392670966956959\\
            1.6969696969697	-0.380149653191076\\
            1.67655721968446	-0.373737373737374\\
            1.65656565656566	-0.367681489219928\\
            1.61616161616162	-0.355275245578048\\
            1.57575757575758	-0.342676783444594\\
            1.54623593317183	-0.333333333333333\\
            1.53535353535354	-0.330018035452187\\
            1.4949494949495	-0.317541650032582\\
            1.45454545454545	-0.304862603575119\\
            1.41713268497734	-0.292929292929293\\
            1.41414141414141	-0.292012648563627\\
            1.37373737373737	-0.279462210503503\\
            1.33333333333333	-0.266697280387483\\
            1.29292929292929	-0.253707970094839\\
            1.28930319942746	-0.252525252525253\\
            1.25252525252525	-0.241024643060242\\
            1.21212121212121	-0.228166210011405\\
            1.17171717171717	-0.215068940916809\\
            1.16276601367181	-0.212121212121212\\
            1.13131313131313	-0.20221148088896\\
            1.09090909090909	-0.18924901071621\\
            1.05050505050505	-0.176031276183608\\
            1.03754146615664	-0.171717171717172\\
            1.01010101010101	-0.162998917499653\\
            0.96969696969697	-0.149918172387685\\
            0.929292929292929	-0.136563461948035\\
            0.913698827870829	-0.131313131313131\\
            0.888888888888889	-0.123355202868123\\
            0.848484848484849	-0.110137181963692\\
            0.808080808080808	-0.096623876578892\\
            0.791328544448053	-0.0909090909090908\\
            0.767676767676768	-0.0832383386858546\\
            0.727272727272727	-0.0698578401113587\\
            0.686868686868687	-0.056157722818186\\
            0.670544871000843	-0.0505050505050506\\
            0.646464646464647	-0.0425926590575547\\
            0.606060606060606	-0.0290163109537627\\
            0.565656565656566	-0.0150925376290287\\
            0.551489350756934	-0.0101010101010099\\
            0.525252525252525	-0.00360024610818613\\
            0.484848484848485	0.00638454372462846\\
            0.444444444444444	0.0163059284987212\\
            0.404040404040404	0.0261628650508707\\
            0.387060864087657	0.0303030303030303\\
            0.363636363636364	0.0357569037599952\\
            0.323232323232323	0.045092464071732\\
            0.282828282828283	0.0543005531434286\\
            0.242424242424242	0.0633809426482548\\
            0.209447050324983	0.0707070707070705\\
            0.202020202020202	0.0724649814304133\\
            0.161616161616162	0.0820061398322182\\
            0.121212121212121	0.0914138277929156\\
            0.0808080808080808	0.100688209380882\\
            0.0404040404040404	0.109829389826469\\
            0.0347269520002244	0.111111111111111\\
            0	0.119481926338796\\
            0.113749259427031	121\\
            0	-0.960234845511361\\
            0.0404040404040404	-0.961760273394768\\
            0.0808080808080808	-0.963559393478702\\
            0.121212121212121	-0.965614224491012\\
            0.161616161616162	-0.967909002107198\\
            0.202020202020202	-0.970429820516171\\
            0.242424242424242	-0.97316432481405\\
            0.282828282828283	-0.976101450039614\\
            0.323232323232323	-0.979231202467554\\
            0.330114934507928	-0.97979797979798\\
            0.363636363636364	-0.982694524135268\\
            0.404040404040404	-0.986355528193183\\
            0.444444444444444	-0.990175673086769\\
            0.484848484848485	-0.994149647777827\\
            0.525252525252525	-0.998272405665275\\
            0.565656565656566	-1.00253907485941\\
            0.606060606060606	-1.00694489844214\\
            0.646464646464647	-1.01148519852347\\
            0.686868686868687	-1.01615535886587\\
            0.720962916007509	-1.02020202020202\\
            0.727272727272727	-1.02098114786595\\
            0.767676767676768	-1.02609138657999\\
            0.808080808080808	-1.03131526709416\\
            0.848484848484849	-1.03664992585219\\
            0.888888888888889	-1.04209219226537\\
            0.929292929292929	-1.04763866250503\\
            0.96969696969697	-1.053285770344\\
            1.01010101010101	-1.05902985432597\\
            1.02103028698785	-1.06060606060606\\
            1.05050505050505	-1.06502809211588\\
            1.09090909090909	-1.07117792156836\\
            1.13131313131313	-1.07741625943685\\
            1.17171717171717	-1.08373952445907\\
            1.21212121212121	-1.09014402716968\\
            1.25252525252525	-1.09662605191321\\
            1.27957505558929	-1.1010101010101\\
            1.29292929292929	-1.10326810969189\\
            1.33333333333333	-1.11015836750344\\
            1.37373737373737	-1.11711938086671\\
            1.41414141414141	-1.12414699751441\\
            1.45454545454545	-1.13123716338859\\
            1.4949494949495	-1.13838598391878\\
            1.51197148280847	-1.14141414141414\\
            1.53535353535354	-1.14577179657819\\
            1.57575757575758	-1.15334432654787\\
            1.61616161616162	-1.16096743262769\\
            1.65656565656566	-1.16863682253681\\
            1.6969696969697	-1.17634851021303\\
            1.72551594923012	-1.18181818181818\\
            1.73737373737374	-1.1842093274746\\
            1.77777777777778	-1.19237133230591\\
            1.81818181818182	-1.20056494165448\\
            1.85858585858586	-1.20878606647172\\
            1.8989898989899	-1.21703104082715\\
            1.92439772053055	-1.22222222222222\\
            1.93939393939394	-1.22546206284449\\
            1.97979797979798	-1.2341871802463\\
            2.02020202020202	-1.24292173575227\\
            2.06060606060606	-1.25166244663411\\
            2.1010101010101	-1.26040650338974\\
            2.11128720452545	-1.26262626262626\\
            2.14141414141414	-1.26953766422111\\
            2.18181818181818	-1.27878891357661\\
            2.22222222222222	-1.28802513306749\\
            2.26262626262626	-1.29724442910552\\
            2.28805277108442	-1.3030303030303\\
            2.3030303030303	-1.30666770377615\\
            2.34343434343434	-1.31643443774589\\
            2.38383838383838	-1.32616139514442\\
            2.42424242424242	-1.33584815286394\\
            2.4560242880986	-1.34343434343434\\
            2.46464646464646	-1.34564097177192\\
            2.50505050505051	-1.35591396458499\\
            2.54545454545455	-1.36611934885481\\
            2.58585858585859	-1.37625871216922\\
            2.61625539980452	-1.38383838383838\\
            2.62626262626263	-1.38652519301889\\
            2.66666666666667	-1.39728448482048\\
            2.70707070707071	-1.40794619665276\\
            2.74747474747475	-1.41851438857808\\
            2.76955018073358	-1.42424242424242\\
            2.78787878787879	-1.42938215208321\\
            2.82828282828283	-1.44059554848445\\
            2.86868686868687	-1.45168053261229\\
            2.90909090909091	-1.4626439762603\\
            2.91653545841591	-1.46464646464646\\
            2.94949494949495	-1.47425788098931\\
            2.98989898989899	-1.48588080550437\\
            3.03030303030303	-1.49734507883125\\
            3.0577848704832	-1.5050505050505\\
            3.07070707070707	-1.5089972331573\\
            3.11111111111111	-1.52117456443239\\
            3.15151515151515	-1.5331511900821\\
            3.19191919191919	-1.54494100240026\\
            3.19369736168072	-1.54545454545455\\
            3.23232323232323	-1.55763109839653\\
            3.27272727272727	-1.57012519172815\\
            3.31313131313131	-1.58239063715753\\
            3.32470402038517	-1.58585858585859\\
            3.35353535353535	-1.595327853401\\
            3.39393939393939	-1.60833646777039\\
            3.43434343434343	-1.62107144425942\\
            3.4510691430589	-1.62626262626263\\
            3.47474747474747	-1.63434799268904\\
            3.51515151515152	-1.64785873548775\\
            3.55555555555556	-1.66104857188803\\
            3.57306433823638	-1.66666666666667\\
            3.5959595959596	-1.67477755689958\\
            3.63636363636364	-1.6887675645071\\
            3.67676767676768	-1.70238820005697\\
            3.69090895028	-1.70707070707071\\
            3.71717171717172	-1.71670250395791\\
            3.75757575757576	-1.7311378253229\\
            3.7979797979798	-1.74515535434087\\
            3.8047800096654	-1.74747474747475\\
            3.83838383838384	-1.76020588543757\\
            3.87878787878788	-1.77504128842918\\
            3.91482369920813	-1.78787878787879\\
            3.91919191919192	-1.78961846227377\\
            3.95959595959596	-1.80536536861944\\
            4	-1.82054455256959\\
            0.113749259427031	121\\
            0	0.757454622109627\\
            0.0404040404040404	0.748190462127944\\
            0.0808080808080808	0.738811724219073\\
            0.121212121212121	0.729315441819765\\
            0.161616161616162	0.719699185432445\\
            0.172163403069871	0.717171717171717\\
            0.202020202020202	0.710277218825982\\
            0.242424242424242	0.700850639788922\\
            0.282828282828283	0.691306688495062\\
            0.323232323232323	0.681643402415661\\
            0.343450085654458	0.676767676767677\\
            0.363636363636364	0.672079230225484\\
            0.404040404040404	0.662618048750879\\
            0.444444444444444	0.653039950759898\\
            0.484848484848485	0.643343424096306\\
            0.513649405149467	0.636363636363636\\
            0.525252525252525	0.633656764294895\\
            0.565656565656566	0.624173781816045\\
            0.606060606060606	0.614574690764393\\
            0.646464646464647	0.604858399522071\\
            0.683056209649899	0.595959595959596\\
            0.686868686868687	0.595067447932798\\
            0.727272727272727	0.585575217361395\\
            0.767676767676768	0.57596807627467\\
            0.808080808080808	0.566245313500994\\
            0.848484848484849	0.556406441805155\\
            0.851967496782524	0.555555555555555\\
            0.888888888888889	0.54687747030555\\
            0.929292929292929	0.537275112890389\\
            0.96969696969697	0.527559065349945\\
            1.01010101010101	0.517729122768256\\
            1.02064758334534	0.515151515151515\\
            1.05050505050505	0.508133451495951\\
            1.09090909090909	0.498548650149373\\
            1.13131313131313	0.488852425085018\\
            1.17171717171717	0.479044806627264\\
            1.18931698356623	0.474747474747475\\
            1.21212121212121	0.469393801677303\\
            1.25252525252525	0.459839266588172\\
            1.29292929292929	0.450175873087748\\
            1.33333333333333	0.440403838064808\\
            1.35820858427589	0.434343434343434\\
            1.37373737373737	0.43070670784022\\
            1.41414141414141	0.42119504265566\\
            1.45454545454545	0.411577333182853\\
            1.4949494949495	0.401853934514875\\
            1.52754610172946	0.393939393939394\\
            1.53535353535354	0.392117614251386\\
            1.57575757575758	0.382661234871631\\
            1.61616161616162	0.373101813531634\\
            1.65656565656566	0.363439797144331\\
            1.6969696969697	0.353675651941983\\
            1.69754977998107	0.353535353535353\\
            1.73737373737374	0.344279869482519\\
            1.77777777777778	0.334790974475287\\
            1.81818181818182	0.325202656142706\\
            1.85858585858586	0.315515412716476\\
            1.86850176770271	0.313131313131313\\
            1.8989898989899	0.3060892787319\\
            1.93939393939394	0.296682647092461\\
            1.97979797979798	0.287179774641286\\
            2.02020202020202	0.277581158290259\\
            2.04053044291929	0.272727272727273\\
            2.06060606060606	0.268123607334016\\
            2.1010101010101	0.258810330368744\\
            2.14141414141414	0.249403939377703\\
            2.18181818181818	0.239904901594969\\
            2.21382083265061	0.232323232323232\\
            2.22222222222222	0.230412320408729\\
            2.26262626262626	0.221202698116892\\
            2.3030303030303	0.211902969040979\\
            2.34343434343434	0.202513547855818\\
            2.38383838383838	0.193034831789622\\
            2.38858941057951	0.191919191919192\\
            2.42424242424242	0.183883148790968\\
            2.46464646464646	0.174699272748639\\
            2.50505050505051	0.165428463544057\\
            2.54545454545455	0.156071050162818\\
            2.56504189457299	0.151515151515151\\
            2.58585858585859	0.146869431871025\\
            2.62626262626263	0.137809491112085\\
            2.66666666666667	0.128665133491272\\
            2.70707070707071	0.119436611041708\\
            2.74322852095472	0.111111111111111\\
            2.74747474747475	0.110173383494828\\
            2.78787878787879	0.101244250801547\\
            2.82828282828283	0.0922329353134154\\
            2.86868686868687	0.0831396086886703\\
            2.90909090909091	0.073964436680017\\
            2.9233944404699	0.0707070707070705\\
            2.94949494949495	0.0650080606110882\\
            2.98989898989899	0.0561350568896659\\
            3.03030303030303	0.0471818834787006\\
            3.07070707070707	0.0381486334873865\\
            3.10553573598049	0.0303030303030303\\
            3.11111111111111	0.0292242725223916\\
            3.15151515151515	0.0214246777931317\\
            3.19191919191919	0.0135990380295017\\
            3.23232323232323	0.0057475487795957\\
            3.27272727272727	-0.00212959200133715\\
            3.31313131313131	-0.0100321846318053\\
            3.31348430728366	-0.0101010101010099\\
            3.35353535353535	-0.0159752402237235\\
            3.39393939393939	-0.0218561457949731\\
            3.43434343434343	-0.0276931744600555\\
            3.47474747474747	-0.0334874545486113\\
            3.51515151515152	-0.0392400727719138\\
            3.55555555555556	-0.0449520765224121\\
            3.59510985525283	-0.0505050505050506\\
            3.5959595959596	-0.0506293361012103\\
            3.63636363636364	-0.0564912536546644\\
            3.67676767676768	-0.0623118018564964\\
            3.71717171717172	-0.0680920024143785\\
            3.75757575757576	-0.0738328400018157\\
            3.7979797979798	-0.0795352643555765\\
            3.83838383838384	-0.0852001921801297\\
            3.87878787878788	-0.0908285088849924\\
            3.8793706897072	-0.0909090909090908\\
            3.91919191919192	-0.096631346335401\\
            3.95959595959596	-0.102399221597531\\
            4	-0.108129932900196\\
            0.132581642230208	130\\
            4	-2.81879154046023\\
            3.95959595959596	-2.80861978154703\\
            3.91919191919192	-2.79841599324767\\
            3.91749134372021	-2.7979797979798\\
            3.87878787878788	-2.78817579841974\\
            3.83838383838384	-2.77791317655274\\
            3.7979797979798	-2.76762012624\\
            3.75871179431289	-2.75757575757576\\
            3.75757575757576	-2.75728905999258\\
            3.71717171717172	-2.74694047812729\\
            3.67676767676768	-2.73656278069601\\
            3.63636363636364	-2.72614758730209\\
            3.60174996543394	-2.71717171717172\\
            3.5959595959596	-2.71569283900163\\
            3.55555555555556	-2.70523509171488\\
            3.51515151515152	-2.69474050980665\\
            3.47474747474747	-2.68420074912774\\
            3.44648434040709	-2.67676767676768\\
            3.43434343434343	-2.67362819591106\\
            3.39393939393939	-2.66305846249769\\
            3.35353535353535	-2.65244356273059\\
            3.31313131313131	-2.64177519572127\\
            3.29285131214571	-2.63636363636364\\
            3.27272727272727	-2.63109250706582\\
            3.23232323232323	-2.62040628169924\\
            3.19191919191919	-2.6096659515075\\
            3.15151515151515	-2.59886326509397\\
            3.14079539030716	-2.5959595959596\\
            3.11111111111111	-2.58807981786612\\
            3.07070707070707	-2.57727084088176\\
            3.03030303030303	-2.5663982157492\\
            2.99027804519262	-2.55555555555556\\
            2.98989898989899	-2.55545502745382\\
            2.94949494949495	-2.54458052996371\\
            2.90909090909091	-2.53364069978464\\
            2.86868686868687	-2.52262707199164\\
            2.84153400630478	-2.51515151515152\\
            2.82828282828283	-2.51158557774848\\
            2.78787878787879	-2.50058101475444\\
            2.74747474747475	-2.48950027998902\\
            2.70707070707071	-2.4783349883625\\
            2.6942562889262	-2.47474747474747\\
            2.66666666666667	-2.46720927877239\\
            2.62626262626263	-2.45606314188128\\
            2.58585858585859	-2.44482937306319\\
            2.54848187539545	-2.43434343434343\\
            2.54545454545455	-2.43351539487349\\
            2.50505050505051	-2.42230514953522\\
            2.46464646464646	-2.4110037094069\\
            2.42424242424242	-2.39960254976562\\
            2.40441892994989	-2.39393939393939\\
            2.38383838383838	-2.3882154585055\\
            2.34343434343434	-2.3768466243109\\
            2.3030303030303	-2.36537375987774\\
            2.26262626262626	-2.35378845438156\\
            2.26175680690781	-2.35353535353535\\
            2.22222222222222	-2.34234624161293\\
            2.18181818181818	-2.33080075900151\\
            2.14141414141414	-2.31913776353669\\
            2.12087245118043	-2.31313131313131\\
            2.1010101010101	-2.30749007363832\\
            2.06060606060606	-2.29587027266709\\
            2.02020202020202	-2.28412728330337\\
            1.98141897204722	-2.27272727272727\\
            1.97979797979798	-2.27226488428421\\
            1.93939393939394	-2.26056813648881\\
            1.8989898989899	-2.24874187030454\\
            1.85858585858586	-2.23677747206808\\
            1.84375385095994	-2.23232323232323\\
            1.81818181818182	-2.22487909394708\\
            1.77777777777778	-2.21296511513413\\
            1.73737373737374	-2.20090582920197\\
            1.70766278540949	-2.19191919191919\\
            1.6969696969697	-2.18878653907928\\
            1.65656565656566	-2.17677905066699\\
            1.61616161616162	-2.16461833519483\\
            1.57575757575758	-2.15229585564029\\
            1.57323622181031	-2.15151515151515\\
            1.53535353535354	-2.14016378050469\\
            1.4949494949495	-2.12789342611532\\
            1.45454545454545	-2.11545250833495\\
            1.4406546066161	-2.11111111111111\\
            1.41414141414141	-2.10309700267758\\
            1.37373737373737	-2.09070683078531\\
            1.33333333333333	-2.07813646896018\\
            1.30980987717303	-2.07070707070707\\
            1.29292929292929	-2.06555339516946\\
            1.25252525252525	-2.05303089683882\\
            1.21212121212121	-2.04031770441621\\
            1.18078211603221	-2.03030303030303\\
            1.17171717171717	-2.02750381825602\\
            1.13131313131313	-2.01483372186225\\
            1.09090909090909	-2.00196150347857\\
            1.0536530495729	-1.98989898989899\\
            1.05050505050505	-1.98891427297024\\
            1.01010101010101	-1.97607802701546\\
            0.96969696969697	-1.96302726891056\\
            0.929292929292929	-1.94975369541081\\
            0.928517368482129	-1.94949494949495\\
            0.888888888888889	-1.93671968904119\\
            0.848484848484849	-1.9234669530151\\
            0.808080808080808	-1.90997812282554\\
            0.805464329190438	-1.90909090909091\\
            0.767676767676768	-1.89670581728597\\
            0.727272727272727	-1.88322302082225\\
            0.686868686868687	-1.86948989177578\\
            0.684542729878391	-1.86868686868687\\
            0.646464646464647	-1.85597222210456\\
            0.606060606060606	-1.84222578428579\\
            0.565854820601175	-1.82828282828283\\
            0.565656565656566	-1.82821628868172\\
            0.525252525252525	-1.81444006499536\\
            0.484848484848485	-1.8003898938448\\
            0.449557902283926	-1.78787878787879\\
            0.444444444444444	-1.78612197622144\\
            0.404040404040404	-1.77201140150957\\
            0.363636363636364	-1.75760969262514\\
            0.335737062734047	-1.74747474747475\\
            0.323232323232323	-1.74306431961344\\
            0.282828282828283	-1.72856321325783\\
            0.242424242424242	-1.71375302068266\\
            0.224519211667701	-1.70707070707071\\
            0.202020202020202	-1.6988981702128\\
            0.161616161616162	-1.68393935500014\\
            0.121212121212121	-1.66865288086955\\
            0.116046925180194	-1.66666666666667\\
            0.0808080808080808	-1.65343637840195\\
            0.0404040404040404	-1.63793958226986\\
            0.0105735260948009	-1.62626262626263\\
            0	-1.62220684634562\\
            0.132581642230208	130\\
            4	-1.13360305008056\\
            3.95959595959596	-1.12298140659445\\
            3.91919191919192	-1.11225542671361\\
            3.87878787878788	-1.10142138238272\\
            3.87726663606193	-1.1010101010101\\
            3.83838383838384	-1.09071636475298\\
            3.7979797979798	-1.07991572176488\\
            3.75757575757576	-1.069006839608\\
            3.72676197623362	-1.06060606060606\\
            3.71717171717172	-1.05804518769288\\
            3.67676767676768	-1.04716460417569\\
            3.63636363636364	-1.03617480741931\\
            3.5959595959596	-1.02507238578371\\
            3.57839767460079	-1.02020202020202\\
            3.55555555555556	-1.01399846846395\\
            3.51515151515152	-1.00292355427047\\
            3.47474747474747	-0.991734659643518\\
            3.43434343434343	-0.980428251259953\\
            3.43211027857715	-0.97979797979798\\
            3.39393939393939	-0.969251056280238\\
            3.35353535353535	-0.957972472094546\\
            3.31313131313131	-0.946574655300525\\
            3.28792658961225	-0.939393939393939\\
            3.27272727272727	-0.935155764570612\\
            3.23232323232323	-0.923785612253387\\
            3.19191919191919	-0.91229403716717\\
            3.15151515151515	-0.900677416742205\\
            3.1456983367481	-0.898989898989899\\
            3.11111111111111	-0.889174561168056\\
            3.07070707070707	-0.877588044292003\\
            3.03030303030303	-0.865873933361979\\
            3.00542115920978	-0.858585858585859\\
            2.98989898989899	-0.854140795174727\\
            2.94949494949495	-0.842459066943853\\
            2.90909090909091	-0.830646800538415\\
            2.86868686868687	-0.818700034736566\\
            2.86695013735143	-0.818181818181818\\
            2.82828282828283	-0.806910386666763\\
            2.78787878787879	-0.795000029388872\\
            2.74747474747475	-0.782951769064065\\
            2.73030048624492	-0.777777777777778\\
            2.70707070707071	-0.770946161320295\\
            2.66666666666667	-0.758938293180708\\
            2.62626262626263	-0.746788691025908\\
            2.59530598659352	-0.737373737373737\\
            2.58585858585859	-0.734571290826212\\
            2.54545454545455	-0.722466813718628\\
            2.50505050505051	-0.710216326964157\\
            2.46464646464646	-0.697815063715991\\
            2.46191920653704	-0.696969696969697\\
            2.42424242424242	-0.685591154786142\\
            2.38383838383838	-0.673240344750266\\
            2.34343434343434	-0.66073373051018\\
            2.33011431140771	-0.656565656565657\\
            2.3030303030303	-0.648316952008212\\
            2.26262626262626	-0.635866293304376\\
            2.22222222222222	-0.623254206951878\\
            2.19976781755645	-0.616161616161616\\
            2.18181818181818	-0.610649600324172\\
            2.14141414141414	-0.598099293810596\\
            2.1010101010101	-0.585381271411549\\
            2.07082525439189	-0.575757575757576\\
            2.06060606060606	-0.572593913041191\\
            2.02020202020202	-0.559943696997085\\
            1.97979797979798	-0.547118727369585\\
            1.94323853384598	-0.535353535353535\\
            1.93939393939394	-0.534153759770935\\
            1.8989898989899	-0.521402713275429\\
            1.85858585858586	-0.508469025260038\\
            1.81818181818182	-0.495345482206238\\
            1.8169767220797	-0.494949494949495\\
            1.77777777777778	-0.482478015327681\\
            1.73737373737374	-0.469432848438911\\
            1.6969696969697	-0.456188336946749\\
            1.69201964308872	-0.454545454545455\\
            1.65656565656566	-0.443169305398949\\
            1.61616161616162	-0.430008653613818\\
            1.57575757575758	-0.416637970293098\\
            1.56831218743574	-0.414141414141414\\
            1.53535353535354	-0.403473831488908\\
            1.4949494949495	-0.390192147175556\\
            1.45454545454545	-0.37668837282161\\
            1.44583806147975	-0.373737373737374\\
            1.41414141414141	-0.363385826996162\\
            1.37373737373737	-0.349975668204079\\
            1.33333333333333	-0.33632978245989\\
            1.32459009904538	-0.333333333333333\\
            1.29292929292929	-0.32289583592747\\
            1.25252525252525	-0.309347435086279\\
            1.21212121212121	-0.295547844701136\\
            1.20457066313952	-0.292929292929293\\
            1.17171717171717	-0.281989868685797\\
            1.13131313131313	-0.268290593597472\\
            1.09090909090909	-0.254322542455984\\
            1.08579209325009	-0.252525252525253\\
            1.05050505050505	-0.240648308819699\\
            1.01010101010101	-0.22678197674048\\
            0.96969696969697	-0.212626794565583\\
            0.968277245403405	-0.212121212121212\\
            0.929292929292929	-0.198844454369104\\
            0.888888888888889	-0.184790445468473\\
            0.852102997498194	-0.171717171717172\\
            0.848484848484849	-0.17048990333732\\
            0.808080808080808	-0.156542521080237\\
            0.767676767676768	-0.142274616201528\\
            0.737312168264205	-0.131313131313131\\
            0.727272727272727	-0.127861226471783\\
            0.686868686868687	-0.113694846161323\\
            0.646464646464647	-0.0991796814921545\\
            0.623952260623613	-0.0909090909090908\\
            0.606060606060606	-0.0846612821948841\\
            0.565656565656566	-0.070237888488242\\
            0.525252525252525	-0.0554328692993226\\
            0.512102549083002	-0.0505050505050506\\
            0.484848484848485	-0.0408158510875942\\
            0.444444444444444	-0.026086384832806\\
            0.404040404040404	-0.010936818745748\\
            0.401860044410396	-0.0101010101010099\\
            0.363636363636364	-0.00047531885869254\\
            0.323232323232323	0.00963824143346215\\
            0.282828282828283	0.0196836702556082\\
            0.242424242424242	0.0296598998832645\\
            0.239827994300469	0.0303030303030303\\
            0.202020202020202	0.0391228694835775\\
            0.161616161616162	0.0484257765277289\\
            0.121212121212121	0.0575970774330552\\
            0.0808080808080808	0.0666365411916197\\
            0.0624930323600181	0.0707070707070705\\
            0.0404040404040404	0.0759412855878128\\
            0	0.0854421463198047\\
            0.132581642230208	119\\
            0	-0.915086288682344\\
            0.0404040404040404	-0.917039242322771\\
            0.0808080808080808	-0.919199974346655\\
            0.121212121212121	-0.921557435267856\\
            0.161616161616162	-0.924101729544063\\
            0.202020202020202	-0.926823942862863\\
            0.242424242424242	-0.929715994730997\\
            0.282828282828283	-0.932770514369437\\
            0.323232323232323	-0.93598073787543\\
            0.363636363636364	-0.939340424653208\\
            0.364252230639578	-0.939393939393939\\
            0.404040404040404	-0.943006175013007\\
            0.444444444444444	-0.946805879007283\\
            0.484848484848485	-0.950732983180823\\
            0.525252525252525	-0.954783715479526\\
            0.565656565656566	-0.958954418704772\\
            0.606060606060606	-0.963241530355896\\
            0.646464646464647	-0.967641574807495\\
            0.686868686868687	-0.972151165883267\\
            0.727272727272727	-0.976767018410584\\
            0.753235116820602	-0.97979797979798\\
            0.767676767676768	-0.981549939779257\\
            0.808080808080808	-0.9865464915218\\
            0.848484848484849	-0.991636895234712\\
            0.888888888888889	-0.996818724865044\\
            0.929292929292929	-1.002089471157\\
            0.96969696969697	-1.00744659374245\\
            1.01010101010101	-1.01288757496033\\
            1.05050505050505	-1.01840997640645\\
            1.06345763359144	-1.02020202020202\\
            1.09090909090909	-1.02414773106037\\
            1.13131313131313	-1.03002586463582\\
            1.17171717171717	-1.03597716979222\\
            1.21212121212121	-1.0419991456318\\
            1.25252525252525	-1.04808935113595\\
            1.29292929292929	-1.05424547401565\\
            1.33333333333333	-1.06046540352253\\
            1.33424144144991	-1.06060606060606\\
            1.37373737373737	-1.0669732931598\\
            1.41414141414141	-1.07354526454721\\
            1.45454545454545	-1.08017342240433\\
            1.4949494949495	-1.08685526504083\\
            1.53535353535354	-1.09358854451614\\
            1.57575757575758	-1.10037134432915\\
            1.57955005703257	-1.1010101010101\\
            1.61616161616162	-1.10744549248591\\
            1.65656565656566	-1.11458869000061\\
            1.6969696969697	-1.12177299604188\\
            1.73737373737374	-1.12899608956706\\
            1.77777777777778	-1.13625605996761\\
            1.80637880329434	-1.14141414141414\\
            1.81818181818182	-1.14364275139989\\
            1.85858585858586	-1.15128139903456\\
            1.8989898989899	-1.15894730749578\\
            1.93939393939394	-1.1666383134046\\
            1.97979797979798	-1.17435275049967\\
            2.01879013920397	-1.18181818181818\\
            2.02020202020202	-1.18210212759253\\
            2.06060606060606	-1.19021565233047\\
            2.1010101010101	-1.19834097364\\
            2.14141414141414	-1.20647642866017\\
            2.18181818181818	-1.21462093437271\\
            2.21949617655174	-1.22222222222222\\
            2.22222222222222	-1.22280170622726\\
            2.26262626262626	-1.23136482078556\\
            2.3030303030303	-1.23992290133426\\
            2.34343434343434	-1.24847517969104\\
            2.38383838383838	-1.25702155197937\\
            2.41037897656681	-1.26262626262626\\
            2.42424242424242	-1.26571944394989\\
            2.46464646464646	-1.2746998081557\\
            2.50505050505051	-1.28365767962513\\
            2.54545454545455	-1.29259359471982\\
            2.58585858585859	-1.30150886707911\\
            2.59278259511218	-1.3030303030303\\
            2.62626262626263	-1.31082002856148\\
            2.66666666666667	-1.32017762757121\\
            2.70707070707071	-1.32949573998739\\
            2.74747474747475	-1.33877664360305\\
            2.76784556012954	-1.34343434343434\\
            2.78787878787879	-1.34829826907229\\
            2.82828282828283	-1.35804473356496\\
            2.86868686868687	-1.36773296829456\\
            2.90909090909091	-1.37736656283458\\
            2.93638706735993	-1.38383838383838\\
            2.94949494949495	-1.38714676902605\\
            2.98989898989899	-1.39726531541189\\
            3.03030303030303	-1.40730616778102\\
            3.07070707070707	-1.41727455830537\\
            3.09914325762205	-1.42424242424242\\
            3.11111111111111	-1.42737080988938\\
            3.15151515151515	-1.43783835523516\\
            3.19191919191919	-1.44820869209308\\
            3.23232323232323	-1.45848900638411\\
            3.25671746444688	-1.46464646464646\\
            3.27272727272727	-1.46896473173072\\
            3.31313131313131	-1.47975213649431\\
            3.35353535353535	-1.49042356804907\\
            3.39393939393939	-1.50098846165987\\
            3.40961135796409	-1.5050505050505\\
            3.43434343434343	-1.51190904957147\\
            3.47474747474747	-1.52298197506674\\
            3.51515151515152	-1.53392179367902\\
            3.55555555555556	-1.54474048055276\\
            3.55824677646603	-1.54545454545455\\
            3.5959595959596	-1.55616906840824\\
            3.63636363636364	-1.56748937909714\\
            3.67676767676768	-1.57866200059591\\
            3.7030887056065	-1.58585858585859\\
            3.71717171717172	-1.58999202499191\\
            3.75757575757576	-1.60169516332044\\
            3.7979797979798	-1.61322275634486\\
            3.83838383838384	-1.62459155242009\\
            3.84438619906046	-1.62626262626263\\
            3.87878787878788	-1.63654430757303\\
            3.91919191919192	-1.64842465815434\\
            3.95959595959596	-1.660119570611\\
            3.9825096535417	-1.66666666666667\\
            4	-1.6720423929659\\
            0.132581642230208	123\\
            0	0.849554728582297\\
            0.0404040404040404	0.83972854562083\\
            0.0459033738280573	0.838383838383838\\
            0.0808080808080808	0.830145822886666\\
            0.121212121212121	0.820505123731595\\
            0.161616161616162	0.810748107146155\\
            0.202020202020202	0.800873354976302\\
            0.213785897306652	0.797979797979798\\
            0.242424242424242	0.791184591163549\\
            0.282828282828283	0.781505452596412\\
            0.323232323232323	0.771710412487485\\
            0.363636363636364	0.761798354271338\\
            0.380728774934596	0.757575757575758\\
            0.404040404040404	0.752021454790896\\
            0.444444444444444	0.742314520860696\\
            0.484848484848485	0.732492420177878\\
            0.525252525252525	0.722554318923745\\
            0.546968540958213	0.717171717171717\\
            0.565656565656566	0.712705765259802\\
            0.606060606060606	0.702981731325171\\
            0.646464646464647	0.693143601365403\\
            0.686868686868687	0.683190800530225\\
            0.71272794815935	0.676767676767677\\
            0.727272727272727	0.673285524173666\\
            0.767676767676768	0.663555211507406\\
            0.808080808080808	0.653712210850231\\
            0.848484848484849	0.643756178835115\\
            0.87821898026117	0.636363636363636\\
            0.888888888888889	0.633807451300579\\
            0.929292929292929	0.624081843899051\\
            0.96969696969697	0.614245281232421\\
            1.01010101010101	0.604297621386928\\
            1.04364521341285	0.595959595959596\\
            1.05050505050505	0.59431695650345\\
            1.09090909090909	0.58460720206025\\
            1.13131313131313	0.574788524959012\\
            1.17171717171717	0.564860953250923\\
            1.20920358358978	0.555555555555555\\
            1.21212121212121	0.554858018434127\\
            1.25252525252525	0.545175396083601\\
            1.29292929292929	0.535386148445232\\
            1.33333333333333	0.525490441590911\\
            1.37373737373737	0.515488489910338\\
            1.37509647733626	0.515151515151515\\
            1.41414141414141	0.50582883377718\\
            1.45454545454545	0.496080585325443\\
            1.4949494949495	0.486228502866612\\
            1.53535353535354	0.476272890897121\\
            1.54152934552907	0.474747474747475\\
            1.57575757575758	0.466607907177543\\
            1.61616161616162	0.456912159161783\\
            1.65656565656566	0.447115343665047\\
            1.6969696969697	0.437217827898641\\
            1.70866322764541	0.434343434343434\\
            1.73737373737374	0.427550617525094\\
            1.77777777777778	0.417918689410687\\
            1.81818181818182	0.408188549597422\\
            1.85858585858586	0.398360602532409\\
            1.87667671265955	0.393939393939394\\
            1.8989898989899	0.388692155382541\\
            1.93939393939394	0.379135057881759\\
            1.97979797979798	0.369482640004182\\
            2.02020202020202	0.359735320396727\\
            2.04574247889743	0.353535353535353\\
            2.06060606060606	0.350064455880991\\
            2.1010101010101	0.340592756046465\\
            2.14141414141414	0.331028609146808\\
            2.18181818181818	0.321372427861363\\
            2.2160258130334	0.313131313131313\\
            2.22222222222222	0.311695751846596\\
            2.26262626262626	0.30231943607878\\
            2.3030303030303	0.29285347684288\\
            2.34343434343434	0.283298263871174\\
            2.38383838383838	0.273654177101637\\
            2.38771839710734	0.272727272727273\\
            2.42424242424242	0.264338490163714\\
            2.46464646464646	0.254979872859478\\
            2.50505050505051	0.245534650806375\\
            2.54545454545455	0.236003166352975\\
            2.56100163986269	0.232323232323232\\
            2.58585858585859	0.22666868317099\\
            2.62626262626263	0.217425679613816\\
            2.66666666666667	0.208098548357588\\
            2.70707070707071	0.198687585550886\\
            2.73594868837382	0.191919191919192\\
            2.74747474747475	0.189323863126359\\
            2.78787878787879	0.180203756725834\\
            2.82828282828283	0.171001793044642\\
            2.86868686868687	0.161718216663441\\
            2.90909090909091	0.152353263884688\\
            2.91270527609195	0.151515151515151\\
            2.94949494949495	0.143321768735584\\
            2.98989898989899	0.134250943467015\\
            3.03030303030303	0.125100487009801\\
            3.07070707070707	0.115870584173844\\
            3.09145477446757	0.111111111111111\\
            3.11111111111111	0.106782133992874\\
            3.15151515151515	0.0978472477936636\\
            3.19191919191919	0.0888344556432438\\
            3.23232323232323	0.0797438921202219\\
            3.27215335261316	0.0707070707070705\\
            3.27272727272727	0.0705821086523524\\
            3.31313131313131	0.0617867456964096\\
            3.35353535353535	0.0529149333232704\\
            3.39393939393939	0.0439667596627501\\
            3.43434343434343	0.034942312491612\\
            3.4550300568176	0.0303030303030303\\
            3.47474747474747	0.0265953131606013\\
            3.51515151515152	0.0189979955378106\\
            3.55555555555556	0.0113768690298549\\
            3.5959595959596	0.0037321260245104\\
            3.63636363636364	-0.00393604168015009\\
            3.6687883858156	-0.0101010101010099\\
            3.67676767676768	-0.0111956705022575\\
            3.71717171717172	-0.0166954697343351\\
            3.75757575757576	-0.0221581604752839\\
            3.7979797979798	-0.0275846252065391\\
            3.83838383838384	-0.0329757173851542\\
            3.87878787878788	-0.0383322627645379\\
            3.91919191919192	-0.0436550606283757\\
            3.95959595959596	-0.0489448849460492\\
            3.97159675417944	-0.0505050505050506\\
            4	-0.0543462268825864\\
            0.151414025033386	125\\
            3.73827875996763	-3\\
            3.71717171717172	-2.99317798018885\\
            3.67676767676768	-2.98003169440441\\
            3.63636363636364	-2.96683489365979\\
            3.61435923739275	-2.95959595959596\\
            3.5959595959596	-2.95365606774875\\
            3.55555555555556	-2.94051594030708\\
            3.51515151515152	-2.92732032916791\\
            3.4904378579545	-2.91919191919192\\
            3.47474747474747	-2.91413173885395\\
            3.43434343434343	-2.90099571246036\\
            3.39393939393939	-2.88779908003419\\
            3.36654139926774	-2.87878787878788\\
            3.35353535353535	-2.87459676551867\\
            3.31313131313131	-2.86146259852954\\
            3.27272727272727	-2.84826253882015\\
            3.24269834456499	-2.83838383838384\\
            3.23232323232323	-2.83504245419099\\
            3.19191919191919	-2.8219076946266\\
            3.15151515151515	-2.80870157959475\\
            3.11893893534185	-2.7979797979798\\
            3.11111111111111	-2.79545961491041\\
            3.07070707070707	-2.7823215710247\\
            3.03030303030303	-2.76910652011685\\
            2.99529522213604	-2.75757575757576\\
            2.98989898989899	-2.75583852533402\\
            2.94949494949495	-2.74269423225258\\
            2.90909090909091	-2.72946707790432\\
            2.87180111346117	-2.71717171717172\\
            2.86868686868687	-2.71616888849804\\
            2.82828282828283	-2.70301507035373\\
            2.78787878787879	-2.68977231889274\\
            2.74849242307015	-2.67676767676768\\
            2.74747474747475	-2.676439782934\\
            2.70707070707071	-2.66327280983188\\
            2.66666666666667	-2.65001059710971\\
            2.62626262626263	-2.63664555381856\\
            2.62542036191235	-2.63636363636364\\
            2.58585858585859	-2.62345544248106\\
            2.54545454545455	-2.61016948344893\\
            2.50505050505051	-2.59677408671333\\
            2.50262266419132	-2.5959595959596\\
            2.46464646464646	-2.58355014989669\\
            2.42424242424242	-2.57023568120636\\
            2.38383838383838	-2.55680489522007\\
            2.38012440647146	-2.55555555555556\\
            2.34343434343434	-2.54354321096484\\
            2.3030303030303	-2.53019492551688\\
            2.26262626262626	-2.51672315002274\\
            2.25796893548157	-2.51515151515152\\
            2.22222222222222	-2.50341989100217\\
            2.18181818181818	-2.49003186317684\\
            2.14141414141414	-2.47651285702987\\
            2.13620176940567	-2.47474747474747\\
            2.1010101010101	-2.46316430843544\\
            2.06060606060606	-2.44972990852033\\
            2.02020202020202	-2.43615670236908\\
            2.01487066497439	-2.43434343434343\\
            1.97979797979798	-2.42275927392105\\
            1.93939393939394	-2.40927106998945\\
            1.8989898989899	-2.3956358663424\\
            1.8940256942474	-2.39393939393939\\
            1.85858585858586	-2.38218609555501\\
            1.81818181818182	-2.3686357407415\\
            1.77777777777778	-2.35492979938164\\
            1.77371933472854	-2.35353535353535\\
            1.73737373737374	-2.34142434223505\\
            1.6969696969697	-2.32780244499227\\
            1.65656565656566	-2.31401595134292\\
            1.65400657723896	-2.31313131313131\\
            1.61616161616162	-2.30045155521066\\
            1.57575757575758	-2.28674752970152\\
            1.53535353535354	-2.27286944331815\\
            1.53494505682407	-2.27272727272727\\
            1.4949494949495	-2.25924289526162\\
            1.45454545454545	-2.24544478853105\\
            1.41662811628165	-2.23232323232323\\
            1.41414141414141	-2.231490036364\\
            1.37373737373737	-2.2177707096074\\
            1.33333333333333	-2.20386500156737\\
            1.29910004541317	-2.19191919191919\\
            1.29292929292929	-2.18983524576509\\
            1.25252525252525	-2.17600399833365\\
            1.21212121212121	-2.16197536985884\\
            1.18242177423121	-2.15151515151515\\
            1.17171717171717	-2.14786770895255\\
            1.13131313131313	-2.13390775451117\\
            1.09090909090909	-2.11973881804313\\
            1.0666632621431	-2.11111111111111\\
            1.05050505050505	-2.10554993509149\\
            1.01010101010101	-2.09144214484072\\
            0.96969696969697	-2.07711313078218\\
            0.95189824402849	-2.07070707070707\\
            0.929292929292929	-2.06283895000898\\
            0.888888888888889	-2.04856148797722\\
            0.848484848484849	-2.03404987874581\\
            0.83820466633786	-2.03030303030303\\
            0.808080808080808	-2.01968507858447\\
            0.767676767676768	-2.00521297481046\\
            0.727272727272727	-1.99049307659397\\
            0.725665209777941	-1.98989898989899\\
            0.686868686868687	-1.97603040807112\\
            0.646464646464647	-1.96133505767073\\
            0.614458908353801	-1.94949494949495\\
            0.606060606060606	-1.94648920957258\\
            0.565656565656566	-1.93180683880445\\
            0.525252525252525	-1.91685541187681\\
            0.504612401287045	-1.90909090909091\\
            0.484848484848485	-1.90189375775445\\
            0.444444444444444	-1.88693359742863\\
            0.404040404040404	-1.87168834055005\\
            0.396207574148741	-1.86868686868687\\
            0.363636363636364	-1.85659461233431\\
            0.323232323232323	-1.84131404398637\\
            0.289416732961421	-1.82828282828283\\
            0.282828282828283	-1.82582073613605\\
            0.242424242424242	-1.81048183561264\\
            0.202020202020202	-1.79483154194143\\
            0.184376031913765	-1.78787878787879\\
            0.161616161616162	-1.77916840605715\\
            0.121212121212121	-1.76342130138854\\
            0.081134597341792	-1.74747474747475\\
            0.0808080808080808	-1.74734836033802\\
            0.0404040404040404	-1.73146872842796\\
            0	-1.71524786091381\\
            0.151414025033386	132\\
            4	-1.24612258721133\\
            3.95959595959596	-1.234920773881\\
            3.91919191919192	-1.22355091150278\\
            3.91452040832983	-1.22222222222222\\
            3.87878787878788	-1.21239651033569\\
            3.83838383838384	-1.20115532703361\\
            3.7979797979798	-1.18976403966909\\
            3.77015811358438	-1.18181818181818\\
            3.75757575757576	-1.17833011689985\\
            3.71717171717172	-1.16702724937809\\
            3.67676767676768	-1.15558499311259\\
            3.63636363636364	-1.14398971087878\\
            3.62748194500645	-1.14141414141414\\
            3.5959595959596	-1.13252893887769\\
            3.55555555555556	-1.12101541428819\\
            3.51515151515152	-1.10935805582945\\
            3.48656422724304	-1.1010101010101\\
            3.47474747474747	-1.09764851945399\\
            3.43434343434343	-1.0860495351588\\
            3.39393939393939	-1.07431169942211\\
            3.35353535353535	-1.06242445427827\\
            3.34741475371756	-1.06060606060606\\
            3.31313131313131	-1.05067833542131\\
            3.27272727272727	-1.03884716603047\\
            3.23232323232323	-1.02687062009013\\
            3.21007479476483	-1.02020202020202\\
            3.19191919191919	-1.0148920789959\\
            3.15151515151515	-1.00295847429411\\
            3.11111111111111	-0.990880956190793\\
            3.07448514601948	-0.97979797979798\\
            3.07070707070707	-0.978681787547449\\
            3.03030303030303	-0.966639241719398\\
            2.98989898989899	-0.954452446102689\\
            2.94949494949495	-0.942113359905391\\
            2.94067879959117	-0.939393939393939\\
            2.90909090909091	-0.92988384096621\\
            2.86868686868687	-0.917581757339303\\
            2.82828282828283	-0.905126421330693\\
            2.80859415033079	-0.898989898989899\\
            2.78787878787879	-0.892687947636019\\
            2.74747474747475	-0.880266125658545\\
            2.70707070707071	-0.867688775749443\\
            2.67817345480228	-0.858585858585859\\
            2.66666666666667	-0.855048699091227\\
            2.62626262626263	-0.842503717665779\\
            2.58585858585859	-0.829799864039192\\
            2.5493734165659	-0.818181818181818\\
            2.54545454545455	-0.816964607306203\\
            2.50505050505051	-0.804293667842426\\
            2.46464646464646	-0.791459579448905\\
            2.42424242424242	-0.778454747926212\\
            2.42216024476806	-0.777777777777778\\
            2.38383838383838	-0.765635914764714\\
            2.34343434343434	-0.752668214859277\\
            2.3030303030303	-0.739524618372398\\
            2.29648885466381	-0.737373737373737\\
            2.26262626262626	-0.726530915424886\\
            2.22222222222222	-0.713426244509334\\
            2.18181818181818	-0.700139530602057\\
            2.17228704077488	-0.696969696969697\\
            2.14141414141414	-0.686979286217168\\
            2.1010101010101	-0.673734004077524\\
            2.06060606060606	-0.660299528115536\\
            2.0495078568586	-0.656565656565657\\
            2.02020202020202	-0.646981398289353\\
            1.97979797979798	-0.63359130526984\\
            1.93939393939394	-0.620003812785119\\
            1.92810701070527	-0.616161616161616\\
            1.8989898989899	-0.606536939890751\\
            1.85858585858586	-0.592997001806589\\
            1.81818181818182	-0.579250319862829\\
            1.8080436285786	-0.575757575757576\\
            1.77777777777778	-0.56564444670427\\
            1.73737373737374	-0.551948509400156\\
            1.6969696969697	-0.538035229201102\\
            1.68928079425207	-0.535353535353535\\
            1.65656565656566	-0.524300791300859\\
            1.61616161616162	-0.510441270640353\\
            1.57575757575758	-0.496352404154976\\
            1.57178590884693	-0.494949494949495\\
            1.53535353535354	-0.482500613512056\\
            1.4949494949495	-0.468468144905763\\
            1.45553945294629	-0.454545454545455\\
            1.45454545454545	-0.454206196845652\\
            1.41414141414141	-0.440235663474328\\
            1.37373737373737	-0.426018691956229\\
            1.34055751132897	-0.414141414141414\\
            1.33333333333333	-0.411646910312301\\
            1.29292929292929	-0.397494017003303\\
            1.25252525252525	-0.383078304085166\\
            1.22679062436583	-0.373737373737374\\
            1.21212121212121	-0.368609631613816\\
            1.17171717171717	-0.354259107056072\\
            1.13131313131313	-0.339627123545854\\
            1.1142272582362	-0.333333333333333\\
            1.09090909090909	-0.325075574383332\\
            1.05050505050505	-0.310508492841743\\
            1.01010101010101	-0.295638656483917\\
            1.00286105811132	-0.292929292929293\\
            0.96969696969697	-0.281019346162267\\
            0.929292929292929	-0.266212255858543\\
            0.89273309771743	-0.252525252525253\\
            0.888888888888889	-0.251146628504171\\
            0.848484848484849	-0.236407067919964\\
            0.808080808080808	-0.221330863755545\\
            0.78390876372089	-0.212121212121212\\
            0.767676767676768	-0.206208447199281\\
            0.727272727272727	-0.191193826331053\\
            0.686868686868687	-0.175812268524658\\
            0.676325737001373	-0.171717171717172\\
            0.646464646464647	-0.160650078085397\\
            0.606060606060606	-0.145320154460957\\
            0.570060641137183	-0.131313131313131\\
            0.565656565656566	-0.129681318316891\\
            0.525252525252525	-0.114403087084308\\
            0.484848484848485	-0.0987070748054157\\
            0.465252694716616	-0.0909090909090908\\
            0.444444444444444	-0.0830392812918806\\
            0.404040404040404	-0.0673756837155444\\
            0.363636363636364	-0.0512489709149706\\
            0.361813807933128	-0.0505050505050506\\
            0.323232323232323	-0.0355664264500567\\
            0.282828282828283	-0.0194435954069266\\
            0.260058811067837	-0.0101010101010099\\
            0.242424242424242	-0.00560554695408819\\
            0.202020202020202	0.00468727856250484\\
            0.161616161616162	0.0149081188479611\\
            0.121212121212121	0.0250558650409743\\
            0.100280679145419	0.0303030303030303\\
            0.0808080808080808	0.034852108821638\\
            0.0404040404040404	0.0442284009397135\\
            0	0.053469149523861\\
            0.151414025033386	117\\
            0	-0.873319641374264\\
            0.0404040404040404	-0.875471936875819\\
            0.0808080808080808	-0.877792651296054\\
            0.121212121212121	-0.880274214279608\\
            0.161616161616162	-0.882909740673159\\
            0.202020202020202	-0.885692945051074\\
            0.242424242424242	-0.888618070631632\\
            0.282828282828283	-0.89167983185654\\
            0.323232323232323	-0.894873370015332\\
            0.363636363636364	-0.898194221479046\\
            0.372967621166871	-0.898989898989899\\
            0.404040404040404	-0.901751264435032\\
            0.444444444444444	-0.905456383465697\\
            0.484848484848485	-0.909271060979034\\
            0.525252525252525	-0.913192290877716\\
            0.565656565656566	-0.917217204624273\\
            0.606060606060606	-0.921343073914992\\
            0.646464646464647	-0.92556732329764\\
            0.686868686868687	-0.929887552988446\\
            0.727272727272727	-0.934301572813539\\
            0.767676767676768	-0.938807449051451\\
            0.772844273984727	-0.939393939393939\\
            0.808080808080808	-0.943538887134943\\
            0.848484848484849	-0.948372609035934\\
            0.888888888888889	-0.953286386344244\\
            0.929292929292929	-0.958278476070737\\
            0.96969696969697	-0.963347260493426\\
            1.01010101010101	-0.968491317676461\\
            1.05050505050505	-0.973709507388501\\
            1.09090909090909	-0.979001078641673\\
            1.09693211128066	-0.97979797979798\\
            1.13131313131313	-0.984507822938518\\
            1.17171717171717	-0.990104632988986\\
            1.21212121212121	-0.995764498932588\\
            1.25252525252525	-1.00148615492447\\
            1.29292929292929	-1.00726866611262\\
            1.33333333333333	-1.01311156131077\\
            1.37373737373737	-1.01901500580451\\
            1.38181005991377	-1.02020202020202\\
            1.41414141414141	-1.02512710169417\\
            1.45454545454545	-1.03132787327724\\
            1.4949494949495	-1.03757834322257\\
            1.53535353535354	-1.04387776382606\\
            1.57575757575758	-1.05022601151599\\
            1.61616161616162	-1.05662381326582\\
            1.64116178303121	-1.06060606060606\\
            1.65656565656566	-1.06315215026524\\
            1.6969696969697	-1.06985170314714\\
            1.73737373737374	-1.07658912588289\\
            1.77777777777778	-1.08336411223783\\
            1.81818181818182	-1.09017724385339\\
            1.85858585858586	-1.09703031837015\\
            1.88195866443626	-1.1010101010101\\
            1.8989898989899	-1.10402396664363\\
            1.93939393939394	-1.11118252667864\\
            1.97979797979798	-1.11836715097497\\
            2.02020202020202	-1.12557851948853\\
            2.06060606060606	-1.13281864701953\\
            2.1010101010101	-1.1400914256181\\
            2.10835632368352	-1.14141414141414\\
            2.14141414141414	-1.14760621258576\\
            2.18181818181818	-1.15518247405958\\
            2.22222222222222	-1.16277380048635\\
            2.26262626262626	-1.17038284186626\\
            2.3030303030303	-1.1780144480197\\
            2.32315076489662	-1.18181818181818\\
            2.34343434343434	-1.18581495387826\\
            2.38383838383838	-1.19376207178364\\
            2.42424242424242	-1.20171238937007\\
            2.46464646464646	-1.20966975670349\\
            2.50505050505051	-1.21764076968699\\
            2.52826568609349	-1.22222222222222\\
            2.54545454545455	-1.22576263668747\\
            2.58585858585859	-1.23405564956858\\
            2.62626262626263	-1.24234033008482\\
            2.66666666666667	-1.25062253866079\\
            2.70707070707071	-1.25891181462362\\
            2.72519587273368	-1.26262626262626\\
            2.74747474747475	-1.26739405048038\\
            2.78787878787879	-1.27600328652243\\
            2.82828282828283	-1.28459405050534\\
            2.86868686868687	-1.29317548256509\\
            2.90909090909091	-1.30176203829939\\
            2.91507923580646	-1.3030303030303\\
            2.94949494949495	-1.31063765260899\\
            2.98989898989899	-1.31952946397993\\
            3.03030303030303	-1.32839593761845\\
            3.07070707070707	-1.33725165452626\\
            3.09894169526667	-1.34343434343434\\
            3.11111111111111	-1.34622064656671\\
            3.15151515151515	-1.35540108910837\\
            3.19191919191919	-1.36454043688261\\
            3.23232323232323	-1.37365417883367\\
            3.27272727272727	-1.38276623280981\\
            3.27750376494675	-1.38383838383838\\
            3.31313131313131	-1.39217616524304\\
            3.35353535353535	-1.40157144419049\\
            3.39393939393939	-1.41092739315881\\
            3.43434343434343	-1.42027005447543\\
            3.45157367250204	-1.42424242424242\\
            3.47474747474747	-1.42981442280427\\
            3.51515151515152	-1.43944434974355\\
            3.55555555555556	-1.44902271408926\\
            3.5959595959596	-1.458578731285\\
            3.62165715192995	-1.46464646464646\\
            3.63636363636364	-1.46826657047459\\
            3.67676767676768	-1.4781062264837\\
            3.71717171717172	-1.48788415632068\\
            3.75757575757576	-1.49763383343354\\
            3.78832969951361	-1.5050505050505\\
            3.7979797979798	-1.50747383094765\\
            3.83838383838384	-1.51749566522298\\
            3.87878787878788	-1.52744840719085\\
            3.91919191919192	-1.53737092303237\\
            3.95209874884354	-1.54545454545455\\
            3.95959595959596	-1.54736855236245\\
            4	-1.55754364461167\\
            0.151414025033386	123\\
            0	0.951365079224725\\
            0.0404040404040404	0.941488433781248\\
            0.0808080808080808	0.931496840703351\\
            0.121212121212121	0.921389225826485\\
            0.129949041571187	0.919191919191919\\
            0.161616161616162	0.911494318134446\\
            0.202020202020202	0.901576107227903\\
            0.242424242424242	0.891543306969117\\
            0.282828282828283	0.881395056777806\\
            0.293153266642753	0.878787878787879\\
            0.323232323232323	0.871448908891234\\
            0.363636363636364	0.86149810471112\\
            0.404040404040404	0.851433360753241\\
            0.444444444444444	0.841254017467243\\
            0.455777125936549	0.838383838383838\\
            0.484848484848485	0.831271445869647\\
            0.525252525252525	0.82129725905261\\
            0.565656565656566	0.811210080045665\\
            0.606060606060606	0.801009435260881\\
            0.617999640180056	0.797979797979798\\
            0.646464646464647	0.791003927527275\\
            0.686868686868687	0.781015849197212\\
            0.727272727272727	0.770916021621835\\
            0.767676767676768	0.760704140137971\\
            0.779993604916411	0.757575757575758\\
            0.808080808080808	0.750687786665493\\
            0.848484848484849	0.740695604575315\\
            0.888888888888889	0.730593200287055\\
            0.929292929292929	0.720380419574152\\
            0.941927232672875	0.717171717171717\\
            0.96969696969697	0.710363847996358\\
            1.01010101010101	0.700377637549028\\
            1.05050505050505	0.690282997048808\\
            1.09090909090909	0.680079903263482\\
            1.10396542649916	0.676767676767677\\
            1.13131313131313	0.670072213753362\\
            1.17171717171717	0.660102305075775\\
            1.21212121212121	0.650025997756979\\
            1.25252525252525	0.639843379634862\\
            1.26627070157969	0.636363636363636\\
            1.29292929292929	0.629852079867999\\
            1.33333333333333	0.619909002584084\\
            1.37373737373737	0.609861765683609\\
            1.41414141414141	0.599710548114558\\
            1.42900376230349	0.595959595959596\\
            1.45454545454545	0.589741487411985\\
            1.4949494949495	0.579835895286179\\
            1.53535353535354	0.569828553788759\\
            1.57575757575758	0.559719713399693\\
            1.59232373498137	0.555555555555555\\
            1.61616161616162	0.549777016490492\\
            1.65656565656566	0.539919594657901\\
            1.6969696969697	0.529962964937899\\
            1.73737373737374	0.519907430531924\\
            1.75638805128024	0.515151515151515\\
            1.77777777777778	0.509993432441325\\
            1.81818181818182	0.500194790468569\\
            1.85858585858586	0.490299570963106\\
            1.8989898989899	0.480308112154489\\
            1.92135197450345	0.474747474747475\\
            1.93939393939394	0.470423296888283\\
            1.97979797979798	0.460693851376364\\
            2.02020202020202	0.450870504025372\\
            2.06060606060606	0.440953611825465\\
            2.08736776030734	0.434343434343434\\
            2.1010101010101	0.431096558723116\\
            2.14141414141414	0.421446409525074\\
            2.18181818181818	0.411705036043089\\
            2.22222222222222	0.401872799449147\\
            2.25458344561515	0.393939393939394\\
            2.26262626262626	0.392040142239631\\
            2.3030303030303	0.382478946576883\\
            2.34343434343434	0.3728291637955\\
            2.38383838383838	0.363091146571612\\
            2.42314126471287	0.353535353535353\\
            2.42424242424242	0.353277551205487\\
            2.46464646464646	0.343814399988149\\
            2.50505050505051	0.334265218490251\\
            2.54545454545455	0.324630340273458\\
            2.58585858585859	0.314910092494054\\
            2.59324109594872	0.313131313131313\\
            2.62626262626263	0.305471808901846\\
            2.66666666666667	0.296031518932847\\
            2.70707070707071	0.286507944524965\\
            2.74747474747475	0.276901384618489\\
            2.76496733750286	0.272727272727273\\
            2.78787878787879	0.267466018663937\\
            2.82828282828283	0.258142086838759\\
            2.86868686868687	0.248737127046892\\
            2.90909090909091	0.239251404495279\\
            2.93842286805834	0.232323232323232\\
            2.94949494949495	0.229807461617535\\
            2.98989898989899	0.22060644124878\\
            3.03030303030303	0.211326467922467\\
            3.07070707070707	0.201967769643917\\
            3.11111111111111	0.192530568498408\\
            3.11372810816497	0.191919191919192\\
            3.15151515151515	0.183429486499269\\
            3.19191919191919	0.174279863503306\\
            3.23232323232323	0.165053349851436\\
            3.27272727272727	0.155750130041611\\
            3.29105575391284	0.151515151515151\\
            3.31313131313131	0.146611504914037\\
            3.35353535353535	0.137596535710188\\
            3.39393939393939	0.128506293245731\\
            3.43434343434343	0.119340925063165\\
            3.47036243474147	0.111111111111111\\
            3.47474747474747	0.110148261569953\\
            3.51515151515152	0.101271152903782\\
            3.55555555555556	0.0923201632848257\\
            3.5959595959596	0.0832954055026746\\
            3.63636363636364	0.0741969904992186\\
            3.65181846435995	0.0707070707070705\\
            3.67676767676768	0.0652940644151913\\
            3.71717171717172	0.0564841875534087\\
            3.75757575757576	0.0476016755046124\\
            3.7979797979798	0.0386466094304848\\
            3.83534666373088	0.0303030303030303\\
            3.83838383838384	0.0297474848332646\\
            3.87878787878788	0.0223759387700467\\
            3.91919191919192	0.0149826621257945\\
            3.95959595959596	0.00756783230019801\\
            4	0.000131625306150058\\
            0.170246407836564	106\\
            3.05355253767507	-3\\
            3.03030303030303	-2.99114628295751\\
            2.98989898989899	-2.97563996601711\\
            2.94949494949495	-2.96002561408259\\
            2.94839372136201	-2.95959595959596\\
            2.90909090909091	-2.94460733116978\\
            2.86868686868687	-2.92908887711701\\
            2.84313049027734	-2.91919191919192\\
            2.82828282828283	-2.91357443861122\\
            2.78787878787879	-2.89815356816736\\
            2.74747474747475	-2.88261619488366\\
            2.73761256827954	-2.87878787878788\\
            2.70707070707071	-2.86721259777705\\
            2.66666666666667	-2.85177356903393\\
            2.63191503481403	-2.83838383838384\\
            2.62626262626263	-2.83625858919662\\
            2.58585858585859	-2.82091946925857\\
            2.54545454545455	-2.80545489059818\\
            2.52610689992781	-2.7979797979798\\
            2.50505050505051	-2.79004618087133\\
            2.46464646464646	-2.77468194387393\\
            2.42424242424242	-2.75918397447463\\
            2.42009251476935	-2.75757575757576\\
            2.38383838383838	-2.74388321365635\\
            2.34343434343434	-2.7284857351542\\
            2.31402738707513	-2.71717171717172\\
            2.3030303030303	-2.71305038310161\\
            2.26262626262626	-2.69775463884284\\
            2.22222222222222	-2.68231525971555\\
            2.20785397079274	-2.67676767676768\\
            2.18181818181818	-2.66698202448049\\
            2.14141414141414	-2.65164403316207\\
            2.10155866434863	-2.63636363636364\\
            2.1010101010101	-2.63615900862462\\
            2.06060606060606	-2.62092334111853\\
            2.02020202020202	-2.60553344852852\\
            1.99533372208635	-2.5959595959596\\
            1.97979797979798	-2.59014395819892\\
            1.93939393939394	-2.5748554022497\\
            1.8989898989899	-2.55940323810005\\
            1.88904088597538	-2.55555555555556\\
            1.85858585858586	-2.54410977858883\\
            1.81818181818182	-2.52875746033071\\
            1.78277387598687	-2.51515151515152\\
            1.77777777777778	-2.5132868323243\\
            1.73737373737374	-2.49803455128168\\
            1.6969696969697	-2.48260672637867\\
            1.67662601394843	-2.47474747474747\\
            1.65656565656566	-2.46722439977401\\
            1.61616161616162	-2.45189415892122\\
            1.57575757575758	-2.43637810631983\\
            1.57052173322794	-2.43434343434343\\
            1.53535353535354	-2.42108363932922\\
            1.4949494949495	-2.40566198959707\\
            1.46461713725857	-2.39393939393939\\
            1.45454545454545	-2.39016455862282\\
            1.41414141414141	-2.37483629741777\\
            1.37373737373737	-2.35930858658062\\
            1.35890219086023	-2.35353535353535\\
            1.33333333333333	-2.34388997264472\\
            1.29292929292929	-2.32845101419353\\
            1.2533763084897	-2.31313131313131\\
            1.25252525252525	-2.31281191409419\\
            1.21212121212121	-2.29745958532811\\
            1.17171717171717	-2.28189284912934\\
            1.14824572968795	-2.27272727272727\\
            1.13131313131313	-2.26632265649421\\
            1.09090909090909	-2.25083600358116\\
            1.05050505050505	-2.23512271135542\\
            1.04340005066012	-2.23232323232323\\
            1.01010101010101	-2.21961837219174\\
            0.96969696969697	-2.20397722931828\\
            0.939000624843869	-2.19191919191919\\
            0.929292929292929	-2.18822758737272\\
            0.888888888888889	-2.17265380905368\\
            0.848484848484849	-2.15683586446354\\
            0.835082489765342	-2.15151515151515\\
            0.808080808080808	-2.1411391311744\\
            0.767676767676768	-2.12537765325919\\
            0.731681865513286	-2.11111111111111\\
            0.727272727272727	-2.1094197790728\\
            0.686868686868687	-2.09370745003077\\
            0.646464646464647	-2.07773139527494\\
            0.62896279643978	-2.07070707070707\\
            0.606060606060606	-2.06181039321693\\
            0.565656565656566	-2.04586859964941\\
            0.526878326839271	-2.03030303030303\\
            0.525252525252525	-2.02967133288019\\
            0.484848484848485	-2.01375291132711\\
            0.444444444444444	-1.99754879792946\\
            0.425667848948188	-1.98989898989899\\
            0.404040404040404	-1.98136684387596\\
            0.363636363636364	-1.96516577312263\\
            0.325261810234696	-1.94949494949495\\
            0.323232323232323	-1.94869213783873\\
            0.282828282828283	-1.93247811114335\\
            0.242424242424242	-1.91595358979264\\
            0.225913591671878	-1.90909090909091\\
            0.202020202020202	-1.89946359268011\\
            0.161616161616162	-1.88289825508392\\
            0.127599349313587	-1.86868686868687\\
            0.121212121212121	-1.86609812573213\\
            0.0808080808080808	-1.84946855292633\\
            0.0404040404040404	-1.83250035594264\\
            0.0305197964117675	-1.82828282828283\\
            0	-1.81563343245359\\
            0.170246407836564	134\\
            4	-1.38340892463194\\
            3.95959595959596	-1.37249464389575\\
            3.91919191919192	-1.3597789662701\\
            3.88207102614704	-1.34343434343434\\
            3.87878787878788	-1.3425079376125\\
            3.83838383838384	-1.33112780949381\\
            3.7979797979798	-1.31860490191774\\
            3.75757575757576	-1.30332537984782\\
            3.75688945221347	-1.3030303030303\\
            3.71717171717172	-1.29162453971642\\
            3.67676767676768	-1.27930046647795\\
            3.63636363636364	-1.26548648955804\\
            3.62873119442598	-1.26262626262626\\
            3.5959595959596	-1.25304854381322\\
            3.55555555555556	-1.24081366943778\\
            3.51515151515152	-1.22769614078873\\
            3.49940909537956	-1.22222222222222\\
            3.47474747474747	-1.21491748935426\\
            3.43434343434343	-1.20268678527687\\
            3.39393939393939	-1.18988187864254\\
            3.36980447029878	-1.18181818181818\\
            3.35353535353535	-1.1769433516597\\
            3.31313131313131	-1.1646619612688\\
            3.27272727272727	-1.15197096234869\\
            3.24049866050806	-1.14141414141414\\
            3.23232323232323	-1.13893766004644\\
            3.19191919191919	-1.12657079681473\\
            3.15151515151515	-1.11388591575574\\
            3.11189462586269	-1.1010101010101\\
            3.11111111111111	-1.10077018165301\\
            3.07070707070707	-1.08829506043146\\
            3.03030303030303	-1.07555450576597\\
            2.98989898989899	-1.0624636732977\\
            2.98427071140796	-1.06060606060606\\
            2.94949494949495	-1.04974889671076\\
            2.90909090909091	-1.03691503444921\\
            2.86868686868687	-1.02378860827426\\
            2.85783642934731	-1.02020202020202\\
            2.82828282828283	-1.01086894668036\\
            2.78787878787879	-0.997917343180201\\
            2.74747474747475	-0.984706758537943\\
            2.73270391909954	-0.97979797979798\\
            2.70707070707071	-0.971608055831449\\
            2.66666666666667	-0.958521745264657\\
            2.62626262626263	-0.945195843202588\\
            2.60894126719243	-0.939393939393939\\
            2.58585858585859	-0.931930923125056\\
            2.54545454545455	-0.918697252021206\\
            2.50505050505051	-0.905234545925866\\
            2.48658459609262	-0.898989898989899\\
            2.46464646464646	-0.891810936496889\\
            2.42424242424242	-0.878419720074149\\
            2.38383838383838	-0.864804199601681\\
            2.36564648350351	-0.858585858585859\\
            2.34343434343434	-0.851227789137036\\
            2.3030303030303	-0.837670156825296\\
            2.26262626262626	-0.823888864117455\\
            2.24612267008493	-0.818181818181818\\
            2.22222222222222	-0.810165630656374\\
            2.18181818181818	-0.796433243567194\\
            2.14141414141414	-0.782474773506746\\
            2.12799720276222	-0.777777777777778\\
            2.1010101010101	-0.768611590760972\\
            2.06060606060606	-0.754696062460307\\
            2.02020202020202	-0.740549559089455\\
            2.01124626962724	-0.737373737373737\\
            1.97979797979798	-0.726554560738465\\
            1.93939393939394	-0.71244698658003\\
            1.8989898989899	-0.698101408432627\\
            1.89584099356619	-0.696969696969697\\
            1.85858585858586	-0.683984146532762\\
            1.81818181818182	-0.669674684052064\\
            1.78177538118094	-0.656565656565657\\
            1.77777777777778	-0.655169586680397\\
            1.73737373737374	-0.640889724107592\\
            1.6969696969697	-0.626367185575904\\
            1.6690237755724	-0.616161616161616\\
            1.65656565656566	-0.611752718602829\\
            1.61616161616162	-0.597259536969545\\
            1.57575757575758	-0.582510963825402\\
            1.55753409425798	-0.575757575757576\\
            1.53535353535354	-0.567799569613784\\
            1.4949494949495	-0.553079778971822\\
            1.45454545454545	-0.538089970622752\\
            1.44727364809605	-0.535353535353535\\
            1.41414141414141	-0.52329584904983\\
            1.37373737373737	-0.508333603486438\\
            1.33825046940295	-0.494949494949495\\
            1.33333333333333	-0.49315757857613\\
            1.29292929292929	-0.478223671703928\\
            1.25252525252525	-0.462999992423091\\
            1.23047081784956	-0.454545454545455\\
            1.21212121212121	-0.44775772194862\\
            1.17171717171717	-0.432560340152351\\
            1.13131313131313	-0.41705240415836\\
            1.12384934763909	-0.414141414141414\\
            1.09090909090909	-0.401762212870387\\
            1.05050505050505	-0.386276848739228\\
            1.01843871938573	-0.373737373737374\\
            1.01010101010101	-0.370599870683208\\
            0.96969696969697	-0.355139120848443\\
            0.929292929292929	-0.339335985452263\\
            0.914228919952964	-0.333333333333333\\
            0.888888888888889	-0.323632419500442\\
            0.848484848484849	-0.307847141915488\\
            0.811161581460129	-0.292929292929293\\
            0.808080808080808	-0.291748140802568\\
            0.767676767676768	-0.275982314093698\\
            0.727272727272727	-0.259832713007394\\
            0.709369661809867	-0.252525252525253\\
            0.686868686868687	-0.24373127490694\\
            0.646464646464647	-0.227589244750066\\
            0.608714065038324	-0.212121212121212\\
            0.606060606060606	-0.21108201113206\\
            0.565656565656566	-0.194946835131921\\
            0.525252525252525	-0.178374049109121\\
            0.509391104245651	-0.171717171717172\\
            0.484848484848485	-0.161890575061437\\
            0.444444444444444	-0.145304226333814\\
            0.411283553057087	-0.131313131313131\\
            0.404040404040404	-0.128403182910769\\
            0.363636363636364	-0.111797239343606\\
            0.323232323232323	-0.0946824952356837\\
            0.314537616790588	-0.0909090909090908\\
            0.282828282828283	-0.0778300733750772\\
            0.242424242424242	-0.0606606866352696\\
            0.219204042126174	-0.0505050505050506\\
            0.202020202020202	-0.0433754163702239\\
            0.161616161616162	-0.026134389871832\\
            0.125281116823512	-0.0101010101010099\\
            0.121212121212121	-0.00905089968574894\\
            0.0808080808080808	0.00140754044426727\\
            0.0404040404040404	0.0117899458903751\\
            0	0.0220951562740295\\
            0.170246407836564	115\\
            0	-0.834061820063385\\
            0.0404040404040404	-0.836281492970007\\
            0.0808080808080808	-0.838643621358798\\
            0.121212121212121	-0.841142657010508\\
            0.161616161616162	-0.843773533597987\\
            0.202020202020202	-0.846531631783481\\
            0.242424242424242	-0.84941275573696\\
            0.282828282828283	-0.85241312181785\\
            0.323232323232323	-0.855529360637006\\
            0.361477663646395	-0.858585858585859\\
            0.363636363636364	-0.85876519818664\\
            0.404040404040404	-0.862226846025719\\
            0.444444444444444	-0.865787586892125\\
            0.484848484848485	-0.869444867021112\\
            0.525252525252525	-0.873196332456249\\
            0.565656565656566	-0.877039849755664\\
            0.606060606060606	-0.880973540645745\\
            0.646464646464647	-0.884995833614349\\
            0.686868686868687	-0.889105537020064\\
            0.727272727272727	-0.893301940563801\\
            0.767676767676768	-0.897584955284884\\
            0.780705118405648	-0.898989898989899\\
            0.808080808080808	-0.902033641058617\\
            0.848484848484849	-0.906594871372327\\
            0.888888888888889	-0.911227701957695\\
            0.929292929292929	-0.915931313103477\\
            0.96969696969697	-0.920705294882987\\
            1.01010101010101	-0.925549808737082\\
            1.05050505050505	-0.930465809738854\\
            1.09090909090909	-0.93545535838282\\
            1.12236227919551	-0.939393939393939\\
            1.13131313131313	-0.940545947545798\\
            1.17171717171717	-0.945786671758268\\
            1.21212121212121	-0.951084333699953\\
            1.25252525252525	-0.95643914214721\\
            1.29292929292929	-0.961852164028439\\
            1.33333333333333	-0.967325701341387\\
            1.37373737373737	-0.972863845775598\\
            1.41414141414141	-0.978473314303332\\
            1.42361210157743	-0.97979797979798\\
            1.45454545454545	-0.984225968402261\\
            1.4949494949495	-0.990047436811251\\
            1.53535353535354	-0.995915225965\\
            1.57575757575758	-1.00183206124606\\
            1.61616161616162	-1.00780292345865\\
            1.65656565656566	-1.01383622328493\\
            1.6969696969697	-1.01994569725887\\
            1.69865793220165	-1.02020202020202\\
            1.73737373737374	-1.02619121538494\\
            1.77777777777778	-1.03247479935314\\
            1.81818181818182	-1.03879688498399\\
            1.85858585858586	-1.04516422405668\\
            1.8989898989899	-1.05158854859623\\
            1.93939393939394	-1.05808972966197\\
            1.9549170059427	-1.06060606060606\\
            1.97979797979798	-1.06470358859435\\
            2.02020202020202	-1.07136325645058\\
            2.06060606060606	-1.07805186630823\\
            2.1010101010101	-1.08477980427122\\
            2.14141414141414	-1.09156569459071\\
            2.18181818181818	-1.09844252433887\\
            2.19677578059243	-1.1010101010101\\
            2.22222222222222	-1.10541839755249\\
            2.26262626262626	-1.11240964186519\\
            2.3030303030303	-1.11942268582894\\
            2.34343434343434	-1.12647591852041\\
            2.38383838383838	-1.13360377728304\\
            2.42424242424242	-1.14087096756628\\
            2.42724415153498	-1.14141414141414\\
            2.46464646464646	-1.14814635374829\\
            2.50505050505051	-1.15541657216957\\
            2.54545454545455	-1.16270902118308\\
            2.58585858585859	-1.17006210803639\\
            2.62626262626263	-1.17755233763704\\
            2.64880251083009	-1.18181818181818\\
            2.66666666666667	-1.18515688068583\\
            2.70707070707071	-1.1926431868847\\
            2.74747474747475	-1.20013211356469\\
            2.78787878787879	-1.20766960705075\\
            2.82828282828283	-1.21535344585524\\
            2.86305535661645	-1.22222222222222\\
            2.86868686868687	-1.22330591574567\\
            2.90909090909091	-1.23094816197397\\
            2.94949494949495	-1.23856978692612\\
            2.98989898989899	-1.2462298492681\\
            3.03030303030303	-1.25406335019664\\
            3.07070707070707	-1.26237764606368\\
            3.07188582655122	-1.26262626262626\\
            3.11111111111111	-1.27011583076575\\
            3.15151515151515	-1.27777466477405\\
            3.19191919191919	-1.28546395748222\\
            3.23232323232323	-1.29338279467136\\
            3.27272727272727	-1.30200717759955\\
            3.2773015853741	-1.3030303030303\\
            3.31313131313131	-1.30983331699593\\
            3.35353535353535	-1.31738342416168\\
            3.39393939393939	-1.32495602084082\\
            3.43434343434343	-1.33285411945803\\
            3.47474747474747	-1.34182894821891\\
            3.48143312773928	-1.34343434343434\\
            3.51515151515152	-1.3496356773101\\
            3.55555555555556	-1.35684307870222\\
            3.5959595959596	-1.36404536826749\\
            3.63636363636364	-1.37168108526333\\
            3.67676767676768	-1.38088063208917\\
            3.68807561737128	-1.38383838383838\\
            3.71717171717172	-1.38881064115572\\
            3.75757575757576	-1.3952600011211\\
            3.7979797979798	-1.40155049715375\\
            3.83838383838384	-1.40814912241428\\
            3.87878787878788	-1.41635835752936\\
            3.90599593538807	-1.42424242424242\\
            3.91919191919192	-1.42619612634682\\
            3.95959595959596	-1.43101023837344\\
            4	-1.43490912286109\\
            0.170246407836564	116\\
            0.255950228318288	1\\
            0.282828282828283	0.993268230613331\\
            0.323232323232323	0.983063777724253\\
            0.363636363636364	0.972746820283515\\
            0.404040404040404	0.962316814682628\\
            0.41452942711549	0.95959595959596\\
            0.444444444444444	0.952085886420267\\
            0.484848484848485	0.941852713855395\\
            0.525252525252525	0.931507874148576\\
            0.565656565656566	0.921050963537388\\
            0.572811304772888	0.919191919191919\\
            0.606060606060606	0.910832627668039\\
            0.646464646464647	0.90057914822521\\
            0.686868686868687	0.890215103494568\\
            0.727272727272727	0.879740218470461\\
            0.730935109790857	0.878787878787879\\
            0.767676767676768	0.869545456623093\\
            0.808080808080808	0.859280464928402\\
            0.848484848484849	0.848906264487243\\
            0.888888888888889	0.838422697080431\\
            0.889038347149981	0.838383838383838\\
            0.929292929292929	0.828261279380929\\
            0.96969696969697	0.817993937708951\\
            1.01010101010101	0.807618983590897\\
            1.04727935700756	0.797979797979798\\
            1.05050505050505	0.797171189341796\\
            1.09090909090909	0.787016795611591\\
            1.13131313131313	0.776756601937149\\
            1.17171717171717	0.766390612215553\\
            1.20577403130868	0.757575757575758\\
            1.21212121212121	0.755987721245158\\
            1.25252525252525	0.74584833239656\\
            1.29292929292929	0.735605071420104\\
            1.33333333333333	0.725258027007583\\
            1.36465668672009	0.717171717171717\\
            1.37373737373737	0.714906184530967\\
            1.41414141414141	0.704791624462052\\
            1.45454545454545	0.694575302730002\\
            1.4949494949495	0.684257378851985\\
            1.52406301382143	0.676767676767677\\
            1.53535353535354	0.673961278954319\\
            1.57575757575758	0.663881544910278\\
            1.61616161616162	0.653702311567038\\
            1.65656565656566	0.643423795518485\\
            1.68412915005464	0.636363636363636\\
            1.6969696969697	0.63318661912522\\
            1.73737373737374	0.623151792543502\\
            1.77777777777778	0.613019847681529\\
            1.81818181818182	0.602791044900383\\
            1.84499146047616	0.595959595959596\\
            1.85858585858586	0.592614397418586\\
            1.8989898989899	0.582634543970762\\
            1.93939393939394	0.572560036962728\\
            1.97979797979798	0.562391167860115\\
            2.00678606310567	0.555555555555555\\
            2.02020202020202	0.552275019216199\\
            2.06060606060606	0.54236008076291\\
            2.1010101010101	0.532353001335353\\
            2.14141414141414	0.522254091681079\\
            2.16964808741075	0.515151515151515\\
            2.18181818181818	0.512196722337559\\
            2.22222222222222	0.502356403835726\\
            2.26262626262626	0.492426468944841\\
            2.3030303030303	0.482407236885815\\
            2.3337106562248	0.474747474747475\\
            2.34343434343434	0.472405194215475\\
            2.38383838383838	0.462648848838912\\
            2.42424242424242	0.452805388604959\\
            2.46464646464646	0.44287513156371\\
            2.49910358513031	0.434343434343434\\
            2.50505050505051	0.432923201630212\\
            2.54545454545455	0.42325971745661\\
            2.58585858585859	0.413511563476275\\
            2.62626262626263	0.403679048210698\\
            2.66595179929774	0.393939393939394\\
            2.66666666666667	0.393770248488663\\
            2.70707070707071	0.384207940044679\\
            2.74747474747475	0.374563319309572\\
            2.78787878787879	0.364836678294736\\
            2.82828282828283	0.355028304638355\\
            2.8344256577215	0.353535353535353\\
            2.86868686868687	0.345508784835807\\
            2.90909090909091	0.335975222228689\\
            2.94949494949495	0.326361859237753\\
            2.98989898989899	0.316668961039045\\
            3.00460364460823	0.313131313131313\\
            3.03030303030303	0.307173627979083\\
            3.07070707070707	0.29775785989712\\
            3.11111111111111	0.288264367213572\\
            3.15151515151515	0.278693388943075\\
            3.1765786195661	0.272727272727273\\
            3.19191919191919	0.269209796950615\\
            3.23232323232323	0.259917698029\\
            3.27272727272727	0.250549787130947\\
            3.31313131313131	0.241106274769863\\
            3.35043564007712	0.232323232323232\\
            3.35353535353535	0.231620497449908\\
            3.39393939393939	0.222457021653156\\
            3.43434343434343	0.21321946849768\\
            3.47474747474747	0.203908018959664\\
            3.51515151515152	0.194522850328588\\
            3.5263395865989	0.191919191919192\\
            3.55555555555556	0.185373967470309\\
            3.5959595959596	0.176270572706302\\
            3.63636363636364	0.167094798254133\\
            3.67676767676768	0.157846792782273\\
            3.70428822865346	0.151515151515151\\
            3.71717171717172	0.148662650267226\\
            3.75757575757576	0.139696213857951\\
            3.7979797979798	0.130658720878999\\
            3.83838383838384	0.121550292756321\\
            3.87878787878788	0.112371048884774\\
            3.884330099068	0.111111111111111\\
            3.91919191919192	0.103485691798363\\
            3.95959595959596	0.0945880724733204\\
            4	0.0856206214082144\\
            0.189078790639742	89\\
            2.48793351308742	-3\\
            2.46464646464646	-2.98990988632757\\
            2.42424242424242	-2.97224302377645\\
            2.39558581018333	-2.95959595959596\\
            2.38383838383838	-2.95453514728406\\
            2.34343434343434	-2.93696566095288\\
            2.3030303030303	-2.91922927858443\\
            2.30294600996185	-2.91919191919192\\
            2.26262626262626	-2.90175758719221\\
            2.22222222222222	-2.88411729493214\\
            2.21013436816974	-2.87878787878788\\
            2.18181818181818	-2.86661374423898\\
            2.14141414141414	-2.84907070181044\\
            2.1170466393482	-2.83838383838384\\
            2.1010101010101	-2.83152872380033\\
            2.06060606060606	-2.81408396228812\\
            2.02369145155453	-2.7979797979798\\
            2.02020202020202	-2.79649676645879\\
            1.97979797979798	-2.77915117048837\\
            1.93939393939394	-2.76162025305339\\
            1.93016862821943	-2.75757575757576\\
            1.8989898989899	-2.74426605057557\\
            1.85858585858586	-2.72683202210672\\
            1.83643800132495	-2.71717171717172\\
            1.81818181818182	-2.70942195745754\\
            1.77777777777778	-2.69208526060262\\
            1.74248050825603	-2.67676767676768\\
            1.73737373737374	-2.6746118792888\\
            1.6969696969697	-2.65737273629004\\
            1.65656565656566	-2.63993109279745\\
            1.6483917176109	-2.63636363636364\\
            1.61616161616162	-2.6226868271096\\
            1.57575757575758	-2.60533931629531\\
            1.55416316262277	-2.5959595959596\\
            1.53535353535354	-2.58801952448192\\
            1.4949494949495	-2.57076572153573\\
            1.45976758762055	-2.55555555555556\\
            1.45454545454545	-2.55336243810907\\
            1.41414141414141	-2.53620159235474\\
            1.37373737373737	-2.5188193970559\\
            1.36531019184272	-2.51515151515152\\
            1.33333333333333	-2.50163779716635\\
            1.29292929292929	-2.48434353264239\\
            1.27078876132962	-2.47474747474747\\
            1.25252525252525	-2.46706479146071\\
            1.21212121212121	-2.44985676307102\\
            1.17618419253724	-2.43434343434343\\
            1.17171717171717	-2.4324726205778\\
            1.13131313131313	-2.41534865220376\\
            1.09090909090909	-2.39798239267312\\
            1.08161846044272	-2.39393939393939\\
            1.05050505050505	-2.38080829543045\\
            1.01010101010101	-2.36351879208147\\
            0.987083464624068	-2.35353535353535\\
            0.96969696969697	-2.34622431257766\\
            0.929292929292929	-2.32900800178467\\
            0.892578716187859	-2.31313131313131\\
            0.888888888888889	-2.31158483763501\\
            0.848484848484849	-2.29443743488873\\
            0.808080808080808	-2.27702411751686\\
            0.798241302095988	-2.27272727272727\\
            0.767676767676768	-2.25979390594181\\
            0.727272727272727	-2.24243890776262\\
            0.704062565141176	-2.23232323232323\\
            0.686868686868687	-2.22506359306503\\
            0.646464646464647	-2.20776055435547\\
            0.610063172761714	-2.19191919191919\\
            0.606060606060606	-2.19023198781742\\
            0.565656565656566	-2.17297344246791\\
            0.525252525252525	-2.15542185845479\\
            0.516383063086368	-2.15151515151515\\
            0.484848484848485	-2.13806103886576\\
            0.444444444444444	-2.12053851428428\\
            0.423039684287402	-2.11111111111111\\
            0.404040404040404	-2.10300577171248\\
            0.363636363636364	-2.08550165443093\\
            0.330067622218718	-2.07070707070707\\
            0.323232323232323	-2.0677888738267\\
            0.282828282828283	-2.05029075548675\\
            0.242424242424242	-2.03246783830939\\
            0.237585755895333	-2.03030303030303\\
            0.202020202020202	-2.01488360075368\\
            0.161616161616162	-1.99704389513446\\
            0.145688557197995	-1.98989898989899\\
            0.121212121212121	-1.97925594682504\\
            0.0808080808080808	-1.96138198466926\\
            0.0544062862753634	-1.94949494949495\\
            0.0404040404040404	-1.94338108616661\\
            0	-1.92545249725997\\
            0.189078790639742	163\\
            0	-0.796733766678656\\
            0.0404040404040404	-0.798935137681863\\
            0.0808080808080808	-0.80126043801739\\
            0.121212121212121	-0.803705562087739\\
            0.161616161616162	-0.806266848980223\\
            0.202020202020202	-0.808941098150023\\
            0.242424242424242	-0.811725603746556\\
            0.282828282828283	-0.81461821259698\\
            0.323232323232323	-0.817617413076546\\
            0.330598362329326	-0.818181818181818\\
            0.363636363636364	-0.82079459205167\\
            0.404040404040404	-0.824079534038518\\
            0.444444444444444	-0.827452415796155\\
            0.484848484848485	-0.830911306691518\\
            0.525252525252525	-0.834454623821554\\
            0.565656565656566	-0.838081217276413\\
            0.606060606060606	-0.8417904936418\\
            0.646464646464647	-0.845582593286066\\
            0.686868686868687	-0.84945864500329\\
            0.727272727272727	-0.85342113414022\\
            0.767676767676768	-0.857474440312057\\
            0.778566832274182	-0.858585858585859\\
            0.808080808080808	-0.861650079378039\\
            0.848484848484849	-0.865903421601282\\
            0.888888888888889	-0.870220099402368\\
            0.929292929292929	-0.874600677325108\\
            0.96969696969697	-0.879046860079195\\
            1.01010101010101	-0.883562034101833\\
            1.05050505050505	-0.888152095741292\\
            1.09090909090909	-0.892826742473645\\
            1.13131313131313	-0.897601527412937\\
            1.14289983581406	-0.898989898989899\\
            1.17171717171717	-0.902445551927823\\
            1.21212121212121	-0.907326898235539\\
            1.25252525252525	-0.912256617858948\\
            1.29292929292929	-0.917239036618395\\
            1.33333333333333	-0.922282244605556\\
            1.37373737373737	-0.92740050347856\\
            1.41414141414141	-0.932618395864128\\
            1.45454545454545	-0.937978157663814\\
            1.46504795874746	-0.939393939393939\\
            1.4949494949495	-0.943322542226699\\
            1.53535353535354	-0.948644270561877\\
            1.57575757575758	-0.953999346037399\\
            1.61616161616162	-0.959399665197947\\
            1.65656565656566	-0.964869036720806\\
            1.6969696969697	-0.97045359423554\\
            1.73737373737374	-0.976242274251633\\
            1.76123543581708	-0.97979797979798\\
            1.77777777777778	-0.982107264352492\\
            1.81818181818182	-0.987692153001429\\
            1.85858585858586	-0.993276999917401\\
            1.8989898989899	-0.998880829671096\\
            1.93939393939394	-1.00455168272544\\
            1.97979797979798	-1.01040107181175\\
            2.02020202020202	-1.01667976468316\\
            2.0411103763302	-1.02020202020202\\
            2.06060606060606	-1.02297367846235\\
            2.1010101010101	-1.02855466957161\\
            2.14141414141414	-1.03404299931502\\
            2.18181818181818	-1.03946936744604\\
            2.22222222222222	-1.0449576334348\\
            2.26262626262626	-1.05086528527147\\
            2.3030303030303	-1.05812458017002\\
            2.31480308531849	-1.06060606060606\\
            2.34343434343434	-1.06430089440958\\
            2.38383838383838	-1.06901854411464\\
            2.42424242424242	-1.07321772323616\\
            2.46464646464646	-1.07682909638207\\
            2.50505050505051	-1.07981910059757\\
            2.54545454545455	-1.08188562586563\\
            2.58585858585859	-1.07877307939263\\
            2.60036354588938	-1.06060606060606\\
            2.58585858585859	-1.0558728302842\\
            2.54545454545455	-1.04205210336661\\
            2.50505050505051	-1.0229306154544\\
            2.50075298752198	-1.02020202020202\\
            2.46464646464646	-1.00795888443173\\
            2.42424242424242	-0.993080970367278\\
            2.39302814319465	-0.97979797979798\\
            2.38383838383838	-0.976637909854504\\
            2.34343434343434	-0.962493508964965\\
            2.3030303030303	-0.947401587177755\\
            2.28304170867077	-0.939393939393939\\
            2.26262626262626	-0.932260376655167\\
            2.22222222222222	-0.917796106005177\\
            2.18181818181818	-0.902593198133136\\
            2.17259822510496	-0.898989898989899\\
            2.14141414141414	-0.887928064677753\\
            2.1010101010101	-0.873205393362172\\
            2.06243857494546	-0.858585858585859\\
            2.06060606060606	-0.857933477516672\\
            2.02020202020202	-0.843376522466928\\
            1.97979797979798	-0.828408590766941\\
            1.95295907347992	-0.818181818181818\\
            1.93939393939394	-0.813280690870392\\
            1.8989898989899	-0.798453338494651\\
            1.85858585858586	-0.783235258990593\\
            1.84439437238053	-0.777777777777778\\
            1.81818181818182	-0.768162438599524\\
            1.77777777777778	-0.753061444460802\\
            1.73737373737374	-0.737580402475672\\
            1.73684264791432	-0.737373737373737\\
            1.6969696969697	-0.722517079285582\\
            1.65656565656566	-0.707132540307048\\
            1.63041622631886	-0.696969696969697\\
            1.61616161616162	-0.691639441837728\\
            1.57575757575758	-0.676296125911797\\
            1.53535353535354	-0.660613268149446\\
            1.5250979641119	-0.656565656565657\\
            1.4949494949495	-0.645106825933759\\
            1.45454545454545	-0.629457481185434\\
            1.42092287814137	-0.616161616161616\\
            1.41414141414141	-0.613574789816179\\
            1.37373737373737	-0.597936228476779\\
            1.33333333333333	-0.581960901251988\\
            1.3179172812181	-0.575757575757576\\
            1.29292929292929	-0.566060656909147\\
            1.25252525252525	-0.550090531615731\\
            1.21602678766986	-0.535353535353535\\
            1.21212121212121	-0.533832363771643\\
            1.17171717171717	-0.517857051382316\\
            1.13131313131313	-0.501528684094792\\
            1.11532789732069	-0.494949494949495\\
            1.09090909090909	-0.485262782467218\\
            1.05050505050505	-0.468922179681559\\
            1.01572588541003	-0.454545454545455\\
            1.01010101010101	-0.452305555397938\\
            0.96969696969697	-0.435947252562082\\
            0.929292929292929	-0.419205846591269\\
            0.917296872668507	-0.414141414141414\\
            0.888888888888889	-0.402601734286684\\
            0.848484848484849	-0.385831874506446\\
            0.819986215144779	-0.373737373737374\\
            0.808080808080808	-0.368880728929579\\
            0.767676767676768	-0.3520781686764\\
            0.727272727272727	-0.334849066663078\\
            0.723783963240562	-0.333333333333333\\
            0.686868686868687	-0.317938835627048\\
            0.646464646464647	-0.30066006593333\\
            0.628783470304559	-0.292929292929293\\
            0.606060606060606	-0.283405653447415\\
            0.565656565656566	-0.266071370990089\\
            0.534881933751119	-0.252525252525253\\
            0.525252525252525	-0.248468300145591\\
            0.484848484848485	-0.231072161311908\\
            0.444444444444444	-0.213169454626094\\
            0.442128456277188	-0.212121212121212\\
            0.404040404040404	-0.195648688382336\\
            0.363636363636364	-0.177652693589967\\
            0.350634644225563	-0.171717171717172\\
            0.323232323232323	-0.1597839595875\\
            0.282828282828283	-0.141681502063011\\
            0.260327805098321	-0.131313131313131\\
            0.242424242424242	-0.123457108950745\\
            0.202020202020202	-0.105231483910968\\
            0.171257528078686	-0.0909090909090908\\
            0.161616161616162	-0.0866423943934427\\
            0.121212121212121	-0.0682719007351552\\
            0.0834875816247405	-0.0505050505050506\\
            0.0808080808080808	-0.0493076800969305\\
            0.0404040404040404	-0.0307636562094633\\
            0	-0.0115013107871637\\
            0.189078790639742	102\\
            0.736732042109381	1\\
            0.767676767676768	0.991999609153851\\
            0.808080808080808	0.981465519531545\\
            0.848484848484849	0.970823446446965\\
            0.888888888888889	0.960073229461326\\
            0.890678508944888	0.95959595959596\\
            0.929292929292929	0.949617405878863\\
            0.96969696969697	0.939073701934242\\
            1.01010101010101	0.928423450487852\\
            1.04481549755783	0.919191919191919\\
            1.05050505050505	0.91772628383892\\
            1.09090909090909	0.907286639236319\\
            1.13131313131313	0.896742111615099\\
            1.17171717171717	0.886092676956631\\
            1.19923305780606	0.878787878787879\\
            1.21212121212121	0.875474207093189\\
            1.25252525252525	0.865041119547504\\
            1.29292929292929	0.854504903724273\\
            1.33333333333333	0.843865607306838\\
            1.35403414709279	0.838383838383838\\
            1.37373737373737	0.833331762701833\\
            1.41414141414141	0.822914481960935\\
            1.45454545454545	0.812396001896598\\
            1.4949494949495	0.801776432253977\\
            1.50933443346367	0.797979797979798\\
            1.53535353535354	0.791331926334752\\
            1.57575757575758	0.78093994621699\\
            1.61616161616162	0.770448846050939\\
            1.65656565656566	0.759858787979372\\
            1.665251486606	0.757575757575758\\
            1.6969696969697	0.749507055975203\\
            1.73737373737374	0.739150037496156\\
            1.77777777777778	0.728696102468044\\
            1.81818181818182	0.718145455871642\\
            1.82190466713339	0.717171717171717\\
            1.85858585858586	0.707888588998717\\
            1.8989898989899	0.697576273780237\\
            1.93939393939394	0.687169341926423\\
            1.97941770986664	0.676767676767677\\
            1.97979797979798	0.676672088135488\\
            2.02020202020202	0.6665067110565\\
            2.06060606060606	0.656248826846587\\
            2.1010101010101	0.645898693354419\\
            2.13793066631324	0.636363636363636\\
            2.14141414141414	0.635493724481643\\
            2.18181818181818	0.625390005208985\\
            2.22222222222222	0.615196165656579\\
            2.26262626262626	0.604912482063264\\
            2.2975369654804	0.595959595959596\\
            2.3030303030303	0.594597773398459\\
            2.34343434343434	0.584565091290682\\
            2.38383838383838	0.57444469238129\\
            2.42424242424242	0.564236863049939\\
            2.45835688141334	0.555555555555555\\
            2.46464646464646	0.554008824750548\\
            2.50505050505051	0.544056266770296\\
            2.54545454545455	0.534018382513334\\
            2.58585858585859	0.52389546098412\\
            2.62050912275136	0.515151515151515\\
            2.62626262626263	0.513748904127903\\
            2.66666666666667	0.503885161283566\\
            2.70707070707071	0.493938441329371\\
            2.74747474747475	0.483909029209034\\
            2.78410952184166	0.474747474747475\\
            2.78787878787879	0.473837149676558\\
            2.82828282828283	0.464070417454976\\
            2.86868686868687	0.454222989292596\\
            2.90909090909091	0.444295140295647\\
            2.94926950340029	0.434343434343434\\
            2.94949494949495	0.434289525158613\\
            2.98989898989899	0.424627410506025\\
            3.03030303030303	0.414886788742155\\
            3.07070707070707	0.405067920324328\\
            3.11111111111111	0.395171062600826\\
            3.11613519630618	0.393939393939394\\
            3.15151515151515	0.385568018423845\\
            3.19191919191919	0.375941023367232\\
            3.23232323232323	0.366237838095861\\
            3.27272727272727	0.356458701226795\\
            3.28477975215435	0.353535353535353\\
            3.31313131313131	0.346900453130026\\
            3.35353535353535	0.337393140511364\\
            3.39393939393939	0.32781155890751\\
            3.43434343434343	0.31815592563052\\
            3.45528910449269	0.313131313131313\\
            3.47474747474747	0.308629161189534\\
            3.51515151515152	0.299246764350424\\
            3.55555555555556	0.28979187043109\\
            3.5959595959596	0.280264673812796\\
            3.62773847520337	0.272727272727273\\
            3.63636363636364	0.270754800227706\\
            3.67676767676768	0.261501685537139\\
            3.71717171717172	0.252177685707387\\
            3.75757575757576	0.24278297146739\\
            3.7979797979798	0.233317710716243\\
            3.80222313521773	0.232323232323232\\
            3.83838383838384	0.224153930150281\\
            3.87878787878788	0.214964125474276\\
            3.91919191919192	0.205705027684778\\
            3.95959595959596	0.196376781567437\\
            3.9788401549164	0.191919191919192\\
            4	0.187195907904177\\
            0.207911173442919	74\\
            1.98978362430564	-3\\
            1.97979797979798	-2.99516067021232\\
            1.93939393939394	-2.97538572969039\\
            1.90747940505537	-2.95959595959596\\
            1.8989898989899	-2.95549811559757\\
            1.85858585858586	-2.93579980323761\\
            1.82489743042741	-2.91919191919192\\
            1.81818181818182	-2.91596333015068\\
            1.77777777777778	-2.89634209963951\\
            1.74204176367996	-2.87878787878788\\
            1.73737373737374	-2.87655271353278\\
            1.6969696969697	-2.85700884912222\\
            1.65891759331447	-2.83838383838384\\
            1.65656565656566	-2.83726220334455\\
            1.61616161616162	-2.8177957970098\\
            1.57575757575758	-2.79809036194047\\
            1.57553319386808	-2.7979797979798\\
            1.53535353535354	-2.7786981785396\\
            1.4949494949495	-2.75906553062498\\
            1.49191584892783	-2.75757575757576\\
            1.45454545454545	-2.73971069289377\\
            1.41414141414141	-2.72015035261329\\
            1.40805568907895	-2.71717171717172\\
            1.37373737373737	-2.70082747625296\\
            1.33333333333333	-2.6813386795512\\
            1.32396357207478	-2.67676767676768\\
            1.29292929292929	-2.66204207360022\\
            1.25252525252525	-2.64262373641473\\
            1.23965213761227	-2.63636363636364\\
            1.21212121212121	-2.62334740890525\\
            1.17171717171717	-2.60399808769546\\
            1.15513597150373	-2.5959595959596\\
            1.13131313131313	-2.5847357531958\\
            1.09090909090909	-2.5654536009142\\
            1.07043178085692	-2.55555555555556\\
            1.05050505050505	-2.54619868986928\\
            1.01010101010101	-2.52698140670649\\
            0.985558580645537	-2.51515151515152\\
            0.96969696969697	-2.50772707640469\\
            0.929292929292929	-2.48857185450587\\
            0.900537892045342	-2.47474747474747\\
            0.888888888888889	-2.46931100139364\\
            0.848484848484849	-2.45021446257644\\
            0.815393952914316	-2.43434343434343\\
            0.808080808080808	-2.43093973550545\\
            0.767676767676768	-2.4118978608027\\
            0.730153940812909	-2.39393939393939\\
            0.727272727272727	-2.39260167461698\\
            0.686868686868687	-2.37360972420986\\
            0.646464646464647	-2.35431065155772\\
            0.644861446567138	-2.35353535353535\\
            0.606060606060606	-2.33533669463554\\
            0.565656565656566	-2.31607538296347\\
            0.559560807777455	-2.31313131313131\\
            0.525252525252525	-2.29706428726674\\
            0.484848484848485	-2.27783397134518\\
            0.474265507604221	-2.27272727272727\\
            0.444444444444444	-2.25877677784404\\
            0.404040404040404	-2.23956962183759\\
            0.389016571074799	-2.23232323232323\\
            0.363636363636364	-2.22045706514875\\
            0.323232323232323	-2.20126401804674\\
            0.303859250553996	-2.19191919191919\\
            0.282828282828283	-2.18208650183122\\
            0.242424242424242	-2.16289712886405\\
            0.218843339355384	-2.15151515151515\\
            0.202020202020202	-2.14364468457641\\
            0.161616161616162	-2.12444696945588\\
            0.134023505884567	-2.11111111111111\\
            0.121212121212121	-2.10510919184536\\
            0.0808080808080808	-2.08588930336021\\
            0.0494596512436452	-2.07070707070707\\
            0.0404040404040404	-2.06645525370979\\
            0	-2.04719726852861\\
            0.207911173442919	115\\
            0	-0.760873537463079\\
            0.0404040404040404	-0.762991422692751\\
            0.0808080808080808	-0.765219234684047\\
            0.121212121212121	-0.767554335794533\\
            0.161616161616162	-0.769994733234466\\
            0.202020202020202	-0.772539213695859\\
            0.242424242424242	-0.775187540180637\\
            0.280451782611613	-0.777777777777778\\
            0.282828282828283	-0.777943367032377\\
            0.323232323232323	-0.78083500478264\\
            0.363636363636364	-0.783806533327342\\
            0.404040404040404	-0.786855764859539\\
            0.444444444444444	-0.789980916501481\\
            0.484848484848485	-0.793180743114679\\
            0.525252525252525	-0.796454738356866\\
            0.565656565656566	-0.799803438035982\\
            0.606060606060606	-0.803228879545594\\
            0.646464646464647	-0.806735303424254\\
            0.686868686868687	-0.810330236519514\\
            0.727272727272727	-0.814026185849932\\
            0.767676767676768	-0.817843324108775\\
            0.771199856871484	-0.818181818181818\\
            0.808080808080808	-0.82164195892354\\
            0.848484848484849	-0.825472571303207\\
            0.888888888888889	-0.829345573433804\\
            0.929292929292929	-0.833262155902744\\
            0.96969696969697	-0.837226501680081\\
            1.01010101010101	-0.841247929588861\\
            1.05050505050505	-0.845344618977063\\
            1.09090909090909	-0.849550153141051\\
            1.13131313131313	-0.853925116906676\\
            1.17171717171717	-0.858577789571894\\
            1.17178599691489	-0.858585858585859\\
            1.21212121212121	-0.862732649197449\\
            1.25252525252525	-0.866860845421085\\
            1.29292929292929	-0.870956999490976\\
            1.33333333333333	-0.875020574017162\\
            1.37373737373737	-0.879065316718003\\
            1.41414141414141	-0.883135908989046\\
            1.45454545454545	-0.887339886646753\\
            1.4949494949495	-0.891907799110756\\
            1.53535353535354	-0.897316003058305\\
            1.5468347215883	-0.898989898989899\\
            1.57575757575758	-0.901563916102448\\
            1.61616161616162	-0.904694113663777\\
            1.65656565656566	-0.907254798784718\\
            1.6969696969697	-0.908998283763411\\
            1.73737373737374	-0.909446283022404\\
            1.77777777777778	-0.907353865237728\\
            1.81591743203884	-0.898989898989899\\
            1.77777777777778	-0.882086930697187\\
            1.74691112165946	-0.858585858585859\\
            1.73737373737374	-0.854763628949673\\
            1.6969696969697	-0.837733124940256\\
            1.65807431230623	-0.818181818181818\\
            1.65656565656566	-0.817580892576402\\
            1.61616161616162	-0.801135958020962\\
            1.57575757575758	-0.783307332341791\\
            1.56402982543673	-0.777777777777778\\
            1.53535353535354	-0.766170518459328\\
            1.4949494949495	-0.749131292455127\\
            1.46845582110956	-0.737373737373737\\
            1.45454545454545	-0.731741179474427\\
            1.41414141414141	-0.714987210106009\\
            1.37373737373737	-0.697492815557929\\
            1.37255994919312	-0.696969696969697\\
            1.33333333333333	-0.680791927262186\\
            1.29292929292929	-0.663565948844037\\
            1.27695473362289	-0.656565656565657\\
            1.25252525252525	-0.646456424252475\\
            1.21212121212121	-0.629328341727209\\
            1.18193955753053	-0.616161616161616\\
            1.17171717171717	-0.611912876069124\\
            1.13131313131313	-0.594802160220786\\
            1.09090909090909	-0.577189778012713\\
            1.08768646193093	-0.575757575757576\\
            1.05050505050505	-0.559976445158138\\
            1.01010101010101	-0.542371493990864\\
            0.994345688088279	-0.535353535353535\\
            0.96969696969697	-0.524833024130631\\
            0.929292929292929	-0.507194076637984\\
            0.901921737641188	-0.494949494949495\\
            0.888888888888889	-0.489353533983877\\
            0.848484848484849	-0.471655325840761\\
            0.810451693393828	-0.454545454545455\\
            0.808080808080808	-0.453521071700254\\
            0.767676767676768	-0.435746752020345\\
            0.727272727272727	-0.417482540102969\\
            0.720030501655671	-0.414141414141414\\
            0.686868686868687	-0.399457305978598\\
            0.646464646464647	-0.381096407082234\\
            0.630635785779433	-0.373737373737374\\
            0.606060606060606	-0.362774643744773\\
            0.565656565656566	-0.344301175916145\\
            0.542264388046635	-0.333333333333333\\
            0.525252525252525	-0.325685368933982\\
            0.484848484848485	-0.307084757467848\\
            0.454933927578543	-0.292929292929293\\
            0.444444444444444	-0.288174793999822\\
            0.404040404040404	-0.269432208904465\\
            0.368664153202574	-0.252525252525253\\
            0.363636363636364	-0.250226416161842\\
            0.323232323232323	-0.231325499607516\\
            0.283478438818026	-0.212121212121212\\
            0.282828282828283	-0.211821153524242\\
            0.242424242424242	-0.192742807451476\\
            0.202020202020202	-0.1730090435663\\
            0.199439297437102	-0.171717171717172\\
            0.161616161616162	-0.153657367720911\\
            0.121212121212121	-0.13368234002941\\
            0.116544772087399	-0.131313131313131\\
            0.0808080808080808	-0.114035780363241\\
            0.0404040404040404	-0.0937838099046202\\
            0.0348279443668604	-0.0909090909090908\\
            0	-0.073835563457939\\
            0.207911173442919	86\\
            1.25301630955701	1\\
            1.29292929292929	0.989419702848956\\
            1.33333333333333	0.978608123861486\\
            1.37373737373737	0.967694426017006\\
            1.4035028043627	0.95959595959596\\
            1.41414141414141	0.95678819194953\\
            1.45454545454545	0.946086462754242\\
            1.4949494949495	0.935284375027333\\
            1.53535353535354	0.924382000728093\\
            1.55449188580744	0.919191919191919\\
            1.57575757575758	0.913598991170022\\
            1.61616161616162	0.902914019221317\\
            1.65656565656566	0.892130613435029\\
            1.6969696969697	0.881248893757273\\
            1.70608114386361	0.878787878787879\\
            1.73737373737374	0.870592712778879\\
            1.77777777777778	0.859933767653203\\
            1.81818181818182	0.84917843983203\\
            1.85837547739355	0.838383838383838\\
            1.85858585858586	0.838329073078255\\
            1.8989898989899	0.827799989587152\\
            1.93939393939394	0.817176491559234\\
            1.97979797979798	0.806458765848031\\
            2.01153797120808	0.797979797979798\\
            2.02020202020202	0.795736971190299\\
            2.06060606060606	0.785250616672027\\
            2.1010101010101	0.774672053681969\\
            2.14141414141414	0.764001498053003\\
            2.16561399644288	0.757575757575758\\
            2.18181818181818	0.753407449854313\\
            2.22222222222222	0.742973228695539\\
            2.26262626262626	0.73244906741178\\
            2.3030303030303	0.721835203881278\\
            2.32071232217234	0.717171717171717\\
            2.34343434343434	0.711367735820295\\
            2.38383838383838	0.700994963457241\\
            2.42424242424242	0.690534556221333\\
            2.46464646464646	0.679986767398759\\
            2.47694299151469	0.676767676767677\\
            2.50505050505051	0.669643312607612\\
            2.54545454545455	0.659341120358136\\
            2.58585858585859	0.648953610006312\\
            2.62626262626263	0.638481043995946\\
            2.63441655965341	0.636363636363636\\
            2.66666666666667	0.628257583998241\\
            2.70707070707071	0.618034823421812\\
            2.74747474747475	0.607729048124809\\
            2.78787878787879	0.597340523930435\\
            2.79324315817115	0.595959595959596\\
            2.82828282828283	0.587231550168616\\
            2.86868686868687	0.57709669916908\\
            2.90909090909091	0.566881099500563\\
            2.94949494949495	0.556585015135922\\
            2.9535313806664	0.555555555555555\\
            2.98989898989899	0.546583507013648\\
            3.03030303030303	0.536544579897473\\
            3.07070707070707	0.526427110321321\\
            3.11111111111111	0.516231355791011\\
            3.11538698897105	0.515151515151515\\
            3.15151515151515	0.506328779114109\\
            3.19191919191919	0.4963932427191\\
            3.23232323232323	0.486381289570184\\
            3.27272727272727	0.476293166752734\\
            3.27891144488949	0.474747474747475\\
            3.31313131313131	0.466479496213683\\
            3.35353535353535	0.456654194027895\\
            3.39393939393939	0.446754501849429\\
            3.43434343434343	0.436780653086911\\
            3.44420027923305	0.434343434343434\\
            3.47474747474747	0.427044421998958\\
            3.51515151515152	0.417335507901784\\
            3.55555555555556	0.407554115700841\\
            3.5959595959596	0.397700462584916\\
            3.61134131793289	0.393939393939394\\
            3.63636363636364	0.388028842445475\\
            3.67676767676768	0.378441725333738\\
            3.71717171717172	0.368783913937431\\
            3.75757575757576	0.359055607393539\\
            3.78041279397216	0.353535353535353\\
            3.7979797979798	0.349434519072619\\
            3.83838383838384	0.339973819201267\\
            3.87878787878788	0.330444070457388\\
            3.91919191919192	0.320845452785567\\
            3.95148138344204	0.313131313131313\\
            3.95959595959596	0.311259710240527\\
            4	0.301929227631828\\
            0.226743556246097	60\\
            1.53690045149698	-3\\
            1.53535353535354	-2.99916601616763\\
            1.4949494949495	-2.97716274787772\\
            1.46308798271078	-2.95959595959596\\
            1.45454545454545	-2.95500130820881\\
            1.41414141414141	-2.93303508722006\\
            1.388984939165	-2.91919191919192\\
            1.37373737373737	-2.91101015379197\\
            1.33333333333333	-2.88908009674774\\
            1.31459401566047	-2.87878787878788\\
            1.29292929292929	-2.86718969334543\\
            1.25252525252525	-2.84529468183071\\
            1.23991883866224	-2.83838383838384\\
            1.21212121212121	-2.82353643172749\\
            1.17171717171717	-2.80167508229941\\
            1.1649640644434	-2.7979797979798\\
            1.13131313131313	-2.78004618561659\\
            1.09090909090909	-2.7582168164114\\
            1.08973548510831	-2.75757575757576\\
            1.05050505050505	-2.73671402690357\\
            1.01427053206017	-2.71717171717172\\
            1.01010101010101	-2.71498339763008\\
            0.96969696969697	-2.69353422149901\\
            0.938554119324671	-2.67676767676768\\
            0.929292929292929	-2.67191754976623\\
            0.888888888888889	-2.65050016281686\\
            0.862587608524272	-2.63636363636364\\
            0.848484848484849	-2.62899298992914\\
            0.808080808080808	-2.60760429900396\\
            0.786382615684877	-2.5959595959596\\
            0.767676767676768	-2.58620165884593\\
            0.727272727272727	-2.56483805274369\\
            0.709952571898285	-2.55555555555556\\
            0.686868686868687	-2.5435344460308\\
            0.646464646464647	-2.522191732158\\
            0.633312888112612	-2.51515151515152\\
            0.606060606060606	-2.50098109793521\\
            0.565656565656566	-2.47965443094985\\
            0.556481131393366	-2.47474747474747\\
            0.525252525252525	-2.45853011424478\\
            0.484848484848485	-2.43721391544551\\
            0.479477213261479	-2.43434343434343\\
            0.444444444444444	-2.41616862962324\\
            0.404040404040404	-2.39485649558639\\
            0.402323590770286	-2.39393939393939\\
            0.363636363636364	-2.37388227749011\\
            0.325059101074594	-2.35353535353535\\
            0.323232323232323	-2.35260051183826\\
            0.282828282828283	-2.33165503151064\\
            0.247710491291443	-2.31313131313131\\
            0.242424242424242	-2.31042640488528\\
            0.202020202020202	-2.28946901931357\\
            0.17029651279368	-2.27272727272727\\
            0.161616161616162	-2.26828405692851\\
            0.121212121212121	-2.24730430145571\\
            0.0928523324530684	-2.23232323232323\\
            0.0808080808080808	-2.22615266818505\\
            0.0404040404040404	-2.20513860671224\\
            0.0154169172092002	-2.19191919191919\\
            0	-2.1840089911345\\
            0.226743556246097	80\\
            0	-0.726024059441433\\
            0.0404040404040404	-0.72799526869354\\
            0.0808080808080808	-0.730065880809223\\
            0.121212121212121	-0.732235915398089\\
            0.161616161616162	-0.734507015949751\\
            0.202020202020202	-0.736883073425104\\
            0.210086086089816	-0.737373737373737\\
            0.242424242424242	-0.739335376568876\\
            0.282828282828283	-0.741848330457961\\
            0.323232323232323	-0.744422150083528\\
            0.363636363636364	-0.747053098912721\\
            0.404040404040404	-0.749737728605257\\
            0.444444444444444	-0.752473093634303\\
            0.484848484848485	-0.755257115509038\\
            0.525252525252525	-0.758089191541745\\
            0.565656565656566	-0.760971204652247\\
            0.606060606060606	-0.763909191141097\\
            0.646464646464647	-0.766916084446956\\
            0.686868686868687	-0.770016205427514\\
            0.727272727272727	-0.773252559649776\\
            0.767676767676768	-0.776698624874746\\
            0.779964202342063	-0.777777777777778\\
            0.808080808080808	-0.779844339923221\\
            0.848484848484849	-0.782714173347856\\
            0.888888888888889	-0.785475248732541\\
            0.929292929292929	-0.78808861400482\\
            0.96969696969697	-0.790504388154482\\
            1.01010101010101	-0.792656248997992\\
            1.05050505050505	-0.794448485828331\\
            1.09090909090909	-0.79572212916066\\
            1.13131313131313	-0.796162603974998\\
            1.17171717171717	-0.795031967156885\\
            1.21212121212121	-0.790257695379518\\
            1.24652934775362	-0.777777777777778\\
            1.21212121212121	-0.75671172990047\\
            1.19044558263072	-0.737373737373737\\
            1.17171717171717	-0.728354579192825\\
            1.13131313131313	-0.707009456465534\\
            1.11451595188408	-0.696969696969697\\
            1.09090909090909	-0.685928016638379\\
            1.05050505050505	-0.665889407150219\\
            1.03290844971176	-0.656565656565657\\
            1.01010101010101	-0.645998904410193\\
            0.96969696969697	-0.626494582587981\\
            0.949266158140918	-0.616161616161616\\
            0.929292929292929	-0.606919545792539\\
            0.888888888888889	-0.587615152807081\\
            0.865001285499082	-0.575757575757576\\
            0.848484848484849	-0.568092226742931\\
            0.808080808080808	-0.548824735875136\\
            0.780781686114735	-0.535353535353535\\
            0.767676767676768	-0.529238241979822\\
            0.727272727272727	-0.509917846852351\\
            0.696964468809054	-0.494949494949495\\
            0.686868686868687	-0.490205025454725\\
            0.646464646464647	-0.47077607877469\\
            0.613757233693782	-0.454545454545455\\
            0.606060606060606	-0.450898617695097\\
            0.565656565656566	-0.431322226317292\\
            0.531288559760527	-0.414141414141414\\
            0.525252525252525	-0.41125512025462\\
            0.484848484848485	-0.391500512552849\\
            0.449642607575825	-0.373737373737374\\
            0.444444444444444	-0.371226796933502\\
            0.404040404040404	-0.351266543916915\\
            0.368877691971336	-0.333333333333333\\
            0.363636363636364	-0.330774424132467\\
            0.323232323232323	-0.310581433918151\\
            0.289037022263624	-0.292929292929293\\
            0.282828282828283	-0.289862514833802\\
            0.242424242424242	-0.269407825096395\\
            0.210155354140955	-0.252525252525253\\
            0.202020202020202	-0.248455865141709\\
            0.161616161616162	-0.227706715409529\\
            0.132263408743562	-0.212121212121212\\
            0.121212121212121	-0.20651659578308\\
            0.0808080808080808	-0.185434449713506\\
            0.055391045922371	-0.171717171717172\\
            0.0404040404040404	-0.164001144729014\\
            0	-0.142539392058631\\
            0.226743556246097	70\\
            1.81405106296874	1\\
            1.81818181818182	0.998884819007721\\
            1.85858585858586	0.987955522348926\\
            1.8989898989899	0.97693065674353\\
            1.93939393939394	0.965810347696988\\
            1.96185611415688	0.95959595959596\\
            1.97979797979798	0.954775940485427\\
            2.02020202020202	0.943873557601847\\
            2.06060606060606	0.932877633900273\\
            2.1010101010101	0.921788328204642\\
            2.11044540220451	0.919191919191919\\
            2.14141414141414	0.910918827711518\\
            2.18181818181818	0.900052606428047\\
            2.22222222222222	0.889094960394154\\
            2.2599325322672	0.878787878787879\\
            2.26262626262626	0.87807335475512\\
            2.3030303030303	0.867342038060974\\
            2.34343434343434	0.856521275235694\\
            2.38383838383838	0.845611270784194\\
            2.41045574282804	0.838383838383838\\
            2.42424242424242	0.834751813179989\\
            2.46464646464646	0.824073006905797\\
            2.50505050505051	0.813306964701616\\
            2.54545454545455	0.802453909537932\\
            2.56205152805403	0.797979797979798\\
            2.58585858585859	0.791754909784812\\
            2.62626262626263	0.78113772579063\\
            2.66666666666667	0.77043554504341\\
            2.70707070707071	0.759648603764454\\
            2.7148208130071	0.757575757575758\\
            2.74747474747475	0.749107056420866\\
            2.78787878787879	0.7385604193343\\
            2.82828282828283	0.727931031728558\\
            2.86868686868687	0.717219138115655\\
            2.86886568033632	0.717171717171717\\
            2.90909090909091	0.706830669714609\\
            2.94949494949495	0.696363229293828\\
            2.98989898989899	0.685815270167572\\
            3.02433171907435	0.676767676767677\\
            3.03030303030303	0.675247253830763\\
            3.07070707070707	0.664945869064807\\
            3.11111111111111	0.654565914666568\\
            3.15151515151515	0.644107638313432\\
            3.18126888351689	0.636363636363636\\
            3.19191919191919	0.633678395208071\\
            3.23232323232323	0.623470197797001\\
            3.27272727272727	0.613185576810206\\
            3.31313131313131	0.602824776121894\\
            3.33977491232739	0.595959595959596\\
            3.35353535353535	0.592525987820272\\
            3.39393939393939	0.582418376271562\\
            3.43434343434343	0.572236418289981\\
            3.47474747474747	0.561980350481238\\
            3.49994593401495	0.555555555555555\\
            3.51515151515152	0.551802292055187\\
            3.55555555555556	0.541802095155251\\
            3.5959595959596	0.53172954350012\\
            3.63636363636364	0.521584863482573\\
            3.66187381822031	0.515151515151515\\
            3.67676767676768	0.511516441101841\\
            3.71717171717172	0.501629856090556\\
            3.75757575757576	0.491672808059097\\
            3.7979797979798	0.481645510784717\\
            3.82564467218441	0.474747474747475\\
            3.83838383838384	0.471674325305147\\
            3.87878787878788	0.461906865661323\\
            3.91919191919192	0.452070722580239\\
            3.95959595959596	0.442166095370023\\
            3.99133723081482	0.434343434343434\\
            4	0.432278533274252\\
            0.245575939049275	45\\
            1.11752839931036	-3\\
            1.09090909090909	-2.983936843192\\
            1.05110648234707	-2.95959595959596\\
            1.05050505050505	-2.95923711872811\\
            1.01010101010101	-2.93486868729832\\
            0.98445767879433	-2.91919191919192\\
            0.96969696969697	-2.91039134266589\\
            0.929292929292929	-2.88599884960158\\
            0.917494351987575	-2.87878787878788\\
            0.888888888888889	-2.86174406503134\\
            0.850230328037351	-2.83838383838384\\
            0.848484848484849	-2.83735600766701\\
            0.808080808080808	-2.81329171265146\\
            0.782733717322988	-2.7979797979798\\
            0.767676767676768	-2.78911950983792\\
            0.727272727272727	-2.76502977547164\\
            0.714930936122378	-2.75757575757576\\
            0.686868686868687	-2.74107207815163\\
            0.646829740888779	-2.71717171717172\\
            0.646464646464647	-2.71695958883674\\
            0.606060606060606	-2.69320752602942\\
            0.57851558898969	-2.67676767676768\\
            0.565656565656566	-2.66930014066182\\
            0.525252525252525	-2.64551846542986\\
            0.509913457003473	-2.63636363636364\\
            0.484848484848485	-2.62181302963181\\
            0.444444444444444	-2.59799618173359\\
            0.441032660990116	-2.5959595959596\\
            0.404040404040404	-2.57448875862912\\
            0.371940721055856	-2.55555555555556\\
            0.363636363636364	-2.55079466033452\\
            0.323232323232323	-2.52731629264915\\
            0.302615661145744	-2.51515151515152\\
            0.282828282828283	-2.50380657345735\\
            0.242424242424242	-2.48028289333675\\
            0.233048757493077	-2.47474747474747\\
            0.202020202020202	-2.45695134123599\\
            0.163268164547392	-2.43434343434343\\
            0.161616161616162	-2.43340748757558\\
            0.121212121212121	-2.41021328512318\\
            0.0933454407762447	-2.39393939393939\\
            0.0808080808080808	-2.38683070003492\\
            0.0404040404040404	-2.36357450944564\\
            0.0232370388152917	-2.35353535353535\\
            0	-2.3403442871793\\
            0.245575939049275	55\\
            0	-0.691612985130323\\
            0.0404040404040404	-0.693354679822215\\
            0.0808080808080808	-0.695190902454004\\
            0.117960725277656	-0.696969696969697\\
            0.121212121212121	-0.697120049663461\\
            0.161616161616162	-0.699010665606345\\
            0.202020202020202	-0.700929366886017\\
            0.242424242424242	-0.702865154547844\\
            0.282828282828283	-0.704805311766908\\
            0.323232323232323	-0.706734904826818\\
            0.363636363636364	-0.708636116962566\\
            0.404040404040404	-0.710487326477333\\
            0.444444444444444	-0.71226175892677\\
            0.484848484848485	-0.713925358865592\\
            0.525252525252525	-0.715433105686494\\
            0.565656565656566	-0.716722043550394\\
            0.606060606060606	-0.717697149574974\\
            0.646464646464647	-0.718201265138356\\
            0.686868686868687	-0.717948344064077\\
            0.727272727272727	-0.716365916005028\\
            0.767676767676768	-0.712181069395068\\
            0.808080808080808	-0.702109768767257\\
            0.8193672649349	-0.696969696969697\\
            0.808080808080808	-0.68757128952955\\
            0.780805456111883	-0.656565656565657\\
            0.767676767676768	-0.648999877666486\\
            0.727272727272727	-0.623235954751746\\
            0.717429006263045	-0.616161616161616\\
            0.686868686868687	-0.599451168887094\\
            0.646876722032041	-0.575757575757576\\
            0.646464646464647	-0.575542718129539\\
            0.606060606060606	-0.553847064756367\\
            0.573573319605194	-0.535353535353535\\
            0.565656565656566	-0.531229751244089\\
            0.525252525252525	-0.509535892330843\\
            0.499244187947405	-0.494949494949495\\
            0.484848484848485	-0.487415285786424\\
            0.444444444444444	-0.465601635177271\\
            0.424683799051223	-0.454545454545455\\
            0.404040404040404	-0.443651261232422\\
            0.363636363636364	-0.421628165808651\\
            0.350319376488927	-0.414141414141414\\
            0.323232323232323	-0.399690829572115\\
            0.282828282828283	-0.377386259524737\\
            0.276398801967302	-0.373737373737374\\
            0.242424242424242	-0.355377739615693\\
            0.203085711735992	-0.333333333333333\\
            0.202020202020202	-0.332763235968306\\
            0.161616161616162	-0.310598889603216\\
            0.130550896029904	-0.292929292929293\\
            0.121212121212121	-0.287854962502944\\
            0.0808080808080808	-0.265260611789072\\
            0.0587970671035682	-0.252525252525253\\
            0.0404040404040404	-0.242359503920292\\
            0	-0.219274695230079\\
            0.245575939049275	50\\
            2.42976673683363	1\\
            2.46464646464646	0.990433220974544\\
            2.50505050505051	0.979273608628426\\
            2.54545454545455	0.968025680216241\\
            2.57555453490337	0.95959595959596\\
            2.58585858585859	0.956791396727669\\
            2.62626262626263	0.945766387607658\\
            2.66666666666667	0.934655022061243\\
            2.70707070707071	0.923457500049226\\
            2.72241234300175	0.919191919191919\\
            2.74747474747475	0.912421405903468\\
            2.78787878787879	0.901451599510762\\
            2.82828282828283	0.890397614193375\\
            2.86868686868687	0.8792596647933\\
            2.87039705957399	0.878787878787879\\
            2.90909090909091	0.868419454567272\\
            2.94949494949495	0.857513814577768\\
            2.98989898989899	0.846526190992855\\
            3.01967441668315	0.838383838383838\\
            3.03030303030303	0.835561607483772\\
            3.07070707070707	0.824808904018296\\
            3.11111111111111	0.813976180134828\\
            3.15151515151515	0.803063666710896\\
            3.17027251695561	0.797979797979798\\
            3.19191919191919	0.792284592930907\\
            3.23232323232323	0.781611090582366\\
            3.27272727272727	0.77085973836671\\
            3.31313131313131	0.760030770775074\\
            3.32227541282198	0.757575757575758\\
            3.35353535353535	0.749431230142584\\
            3.39393939393939	0.738845047046972\\
            3.43434343434343	0.728183150496343\\
            3.47474747474747	0.717445775033991\\
            3.47577849290962	0.717171717171717\\
            3.51515151515152	0.707018422314901\\
            3.55555555555556	0.696527248965815\\
            3.5959595959596	0.68596244740367\\
            3.63091414292495	0.676767676767677\\
            3.63636363636364	0.675377496176641\\
            3.67676767676768	0.665060362638853\\
            3.71717171717172	0.654671393219853\\
            3.75757575757576	0.64421081397528\\
            3.78773273183255	0.636363636363636\\
            3.7979797979798	0.633778584147927\\
            3.83838383838384	0.6235683449901\\
            3.87878787878788	0.613288215568668\\
            3.91919191919192	0.602938413763541\\
            3.94631553640695	0.595959595959596\\
            3.95959595959596	0.59264784773427\\
            4	0.582550618227428\\
            0.264408321852452	30\\
            0.724445940492812	-3\\
            0.686868686868687	-2.9746908696256\\
            0.664769173088069	-2.95959595959596\\
            0.646464646464647	-2.94739436236312\\
            0.606060606060606	-2.9200802570517\\
            0.604761966996715	-2.91919191919192\\
            0.565656565656566	-2.89309570868665\\
            0.54452491228066	-2.87878787878788\\
            0.525252525252525	-2.86606305643069\\
            0.484848484848485	-2.83899381802884\\
            0.483948929662359	-2.83838383838384\\
            0.444444444444444	-2.81227111043725\\
            0.42314578587508	-2.7979797979798\\
            0.404040404040404	-2.78548813065417\\
            0.363636363636364	-2.75867210124815\\
            0.362004981490235	-2.75757575757576\\
            0.323232323232323	-2.73219480158991\\
            0.30063601841255	-2.71717171717172\\
            0.282828282828283	-2.70564375799991\\
            0.242424242424242	-2.67908700588993\\
            0.238941497889396	-2.67676767676768\\
            0.202020202020202	-2.65283487489804\\
            0.177014790375786	-2.63636363636364\\
            0.161616161616162	-2.62649429540854\\
            0.121212121212121	-2.60019990963918\\
            0.114786604745261	-2.5959595959596\\
            0.0808080808080808	-2.5741487180906\\
            0.0523201181103155	-2.55555555555556\\
            0.0404040404040404	-2.54799326685862\\
            0	-2.52196050743268\\
            0.264408321852452	33\\
            0	-0.656674961694626\\
            0.0404040404040404	-0.657776754359955\\
            0.0808080808080808	-0.658833062389287\\
            0.121212121212121	-0.659812812046425\\
            0.161616161616162	-0.660676184178582\\
            0.202020202020202	-0.661370977809103\\
            0.242424242424242	-0.661827032448614\\
            0.282828282828283	-0.661947337649468\\
            0.323232323232323	-0.661593220347446\\
            0.363636363636364	-0.660558434218919\\
            0.404040404040404	-0.658521431528509\\
            0.427508595029806	-0.656565656565657\\
            0.444444444444444	-0.64821278817556\\
            0.469914768468646	-0.616161616161616\\
            0.444444444444444	-0.593845648092513\\
            0.427446465226521	-0.575757575757576\\
            0.404040404040404	-0.56024078038808\\
            0.370009697361384	-0.535353535353535\\
            0.363636363636364	-0.531485225660075\\
            0.323232323232323	-0.505792541441797\\
            0.307216798742674	-0.494949494949495\\
            0.282828282828283	-0.48028666658528\\
            0.242424242424242	-0.454709398179477\\
            0.242174720860448	-0.454545454545455\\
            0.202020202020202	-0.430348283897433\\
            0.176324600247312	-0.414141414141414\\
            0.161616161616162	-0.405446298885291\\
            0.121212121212121	-0.380695496977012\\
            0.11024782580449	-0.373737373737374\\
            0.0808080808080808	-0.356085618856313\\
            0.0443473938471718	-0.333333333333333\\
            0.0404040404040404	-0.3309939429031\\
            0	-0.306301910330052\\
            0.264408321852452	29\\
            3.11176463761402	1\\
            3.15151515151515	0.988978215119217\\
            3.19191919191919	0.977695451706959\\
            3.23232323232323	0.96633190513\\
            3.25617008575287	0.95959595959596\\
            3.27272727272727	0.955047230596443\\
            3.31313131313131	0.943912036882878\\
            3.35353535353535	0.932698005778808\\
            3.39393939393939	0.921405354683531\\
            3.40184635833687	0.919191919191919\\
            3.43434343434343	0.910346610275661\\
            3.47474747474747	0.899286576103936\\
            3.51515151515152	0.888149850742948\\
            3.54892190533726	0.878787878787879\\
            3.55555555555556	0.877000352577707\\
            3.5959595959596	0.8660985413699\\
            3.63636363636364	0.855121936169652\\
            3.67676767676768	0.844070761397909\\
            3.69748701877891	0.838383838383838\\
            3.71717171717172	0.83313370129259\\
            3.75757575757576	0.822321124540312\\
            3.7979797979798	0.811435835395346\\
            3.83838383838384	0.800478058113522\\
            3.84758154250243	0.797979797979798\\
            3.87878787878788	0.789745767636011\\
            3.91919191919192	0.779029916512532\\
            3.95959595959596	0.768243382576011\\
            3.99929976452117	0.757575757575758\\
            4	0.757393054904428\\
            0.28324070465563	16\\
            0.353051690101743	-3\\
            0.323232323232323	-2.97765125113525\\
            0.299490211424619	-2.95959595959596\\
            0.282828282828283	-2.94722552310346\\
            0.24562346298941	-2.91919191919192\\
            0.242424242424242	-2.91683944188543\\
            0.202020202020202	-2.88673499966718\\
            0.191507796013425	-2.87878787878788\\
            0.161616161616162	-2.85674297745796\\
            0.137099425925148	-2.83838383838384\\
            0.121212121212121	-2.82678221813355\\
            0.0823762759234288	-2.7979797979798\\
            0.0808080808080808	-2.79684608203636\\
            0.0404040404040404	-2.76724294361277\\
            0.0274126628187953	-2.75757575757576\\
            0	-2.73769838971544\\
            0.28324070465563	16\\
            0	-0.616554425199391\\
            0.0172469441986371	-0.616161616161616\\
            0.0404040404040404	-0.615144590692083\\
            0.0808080808080808	-0.611823792739628\\
            0.121212121212121	-0.605373724264388\\
            0.161616161616162	-0.592528948538124\\
            0.18946794884078	-0.575757575757576\\
            0.164909933933772	-0.535353535353535\\
            0.161616161616162	-0.532735603837115\\
            0.121212121212121	-0.49740469254793\\
            0.118687786882896	-0.494949494949495\\
            0.0808080808080808	-0.466973417130393\\
            0.0651558677380513	-0.454545454545455\\
            0.0404040404040404	-0.43743312127975\\
            0.00851724631823683	-0.414141414141414\\
            0	-0.408447585245095\\
            0.28324070465563	5\\
            3.8742220971944	1\\
            3.87878787878788	0.998725839389033\\
            3.91919191919192	0.987439757929927\\
            3.95959595959596	0.976080434923122\\
            4	0.964648086669117\\
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot -x**2 - 9*x*y - x - 8*y**2 - y + 4;
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot x**2 + 3*x*y + 2*y**2 + 2 - 3*x;
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot x**2 + 12*x*y + 7*x + 32*y**2 + 28*y - 14;
        };

        \filldraw[black] (3.6026, -0.4183) circle (2pt) {};
        \filldraw[black] (1.3683, 0.0552) circle (2pt) {};
        \filldraw[black] (0.9338, -1.3750) circle (2pt) {};
    \end{axis}
\end{tikzpicture}


==> figures/pseudospectrum.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= -2,
        xmax= 8,
        ymin= -8,
        ymax= 2,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\epsilon$}, 
            ticks = none,
        }
    ]
    
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr] {
            1e-05	560\\
            6.17914330547261	-8\\
            6.17817817817818	-7.99893065929886\\
            6.17014432946548	-7.98998998998999\\
            6.16816816816817	-7.98779945256371\\
            6.16114488480764	-7.97997997997998\\
            6.15815815815816	-7.97666777217448\\
            6.15214498916329	-7.96996996996997\\
            6.14814814814815	-7.96553560154131\\
            6.14314465030323	-7.95995995995996\\
            6.13813813813814	-7.95440293062636\\
            6.13414387243286	-7.94994994994995\\
            6.12812812812813	-7.94326975214856\\
            6.12514265826961	-7.93993993993994\\
            6.11811811811812	-7.932136060102\\
            6.11614100985033	-7.92992992992993\\
            6.10810810810811	-7.92100184910647\\
            6.10713892888287	-7.91991991991992\\
            6.09813651617766	-7.90990990990991\\
            6.0980980980981	-7.90986737284307\\
            6.08913609523221	-7.8998998998999\\
            6.08808808808809	-7.89873897009249\\
            6.08013516798198	-7.88988988988989\\
            6.07807807807808	-7.88761010975321\\
            6.07113378139196	-7.87987987987988\\
            6.06806806806807	-7.87648076213904\\
            6.06213194902236	-7.86986986986987\\
            6.05805805805806	-7.86535091354933\\
            6.0531296765395	-7.85985985985986\\
            6.04804804804805	-7.85422055552761\\
            6.04412696704629	-7.84984984984985\\
            6.03803803803804	-7.84308968167106\\
            6.03512382265841	-7.83983983983984\\
            6.02802802802803	-7.83195828646951\\
            6.02612024507299	-7.82982982982983\\
            6.01801801801802	-7.82082636482333\\
            6.01711623580142	-7.81981981981982\\
            6.00811206395106	-7.80980980980981\\
            6.00800800800801	-7.80969462256454\\
            5.99910970031225	-7.7997997997998\\
            5.997997997998	-7.79856857181222\\
            5.9901068490343	-7.78978978978979\\
            5.98798798798799	-7.78744204368783\\
            5.98110354741683	-7.77977977977978\\
            5.97797797797798	-7.77631501506098\\
            5.97209980435212	-7.76976976976977\\
            5.96796796796797	-7.76518747538166\\
            5.96309562347836	-7.75975975975976\\
            5.95795795795796	-7.75405941773296\\
            5.95409100694976	-7.74974974974975\\
            5.94794794794795	-7.74293083649445\\
            5.94508595641148	-7.73973973973974\\
            5.93793793793794	-7.73180172656191\\
            5.93608047331916	-7.72972972972973\\
            5.92792792792793	-7.7206720830441\\
            5.92707455905914	-7.71971971971972\\
            5.91806859979364	-7.70970970970971\\
            5.91791791791792	-7.70954294517328\\
            5.90906431802314	-7.6996996996997\\
            5.90790790790791	-7.69841923332749\\
            5.90005957046077	-7.68968968968969\\
            5.8978978978979	-7.6872950240533\\
            5.89105437999224	-7.67967967967968\\
            5.88788788788789	-7.67617030214474\\
            5.88204875095575	-7.66966966966967\\
            5.87787787787788	-7.66504506012278\\
            5.87304268538223	-7.65965965965966\\
            5.86786786786787	-7.6539192923777\\
            5.86403618478207	-7.64964964964965\\
            5.85785785785786	-7.6427929938789\\
            5.8550292505275	-7.63963963963964\\
            5.84784784784785	-7.63166615978968\\
            5.84602188396	-7.62962962962963\\
            5.83783783783784	-7.62053878533103\\
            5.83701408642409	-7.61961961961962\\
            5.82800631011255	-7.60960960960961\\
            5.82782782782783	-7.60941211950332\\
            5.81900013918368	-7.5995995995996\\
            5.81781781781782	-7.59829073178853\\
            5.80999352362081	-7.58958958958959\\
            5.80780780780781	-7.58716882891219\\
            5.80098646890527	-7.57957957957958\\
            5.7977977977978	-7.57604640347136\\
            5.79197897650546	-7.56956956956957\\
            5.78778778778779	-7.56492345027389\\
            5.78297104772061	-7.55955955955956\\
            5.77777777777778	-7.55379996450703\\
            5.77396268385726	-7.54954954954955\\
            5.76776776776777	-7.54267594142668\\
            5.76495388624875	-7.53953953953954\\
            5.75775775775776	-7.53155137628199\\
            5.75594465625368	-7.52952952952953\\
            5.74774774774775	-7.52042626429493\\
            5.74693499525139	-7.51951951951952\\
            5.7379292354699	-7.50950950950951\\
            5.73773773773774	-7.5093019324492\\
            5.72891735816185	-7.4994994994995\\
            5.72772772772773	-7.4981828493225\\
            5.71990889850542	-7.48948948948949\\
            5.71771771771772	-7.48706324236493\\
            5.71089999945458	-7.47947947947948\\
            5.70770770770771	-7.4759431064308\\
            5.7018906622365	-7.46946946946947\\
            5.6976976976977	-7.46482243670095\\
            5.69288088822547	-7.45945945945946\\
            5.68768768768769	-7.45370122837199\\
            5.68387067882852	-7.44944944944945\\
            5.67767767767768	-7.44257947662151\\
            5.67486003546743	-7.43943943943944\\
            5.66766766766767	-7.43145717660263\\
            5.66584895957263	-7.42942942942943\\
            5.65765765765766	-7.42033432344376\\
            5.65683745258016	-7.41941941941942\\
            5.64784677754408	-7.40940940940941\\
            5.64764764764765	-7.40921216745964\\
            5.63881624213489	-7.3993993993994\\
            5.63763763763764	-7.39809536352955\\
            5.62980589867261	-7.38938938938939\\
            5.62762762762763	-7.38697804942042\\
            5.62079515873589	-7.37937937937938\\
            5.61761761761762	-7.37586020269466\\
            5.61178398625496	-7.36936936936937\\
            5.60760760760761	-7.36474181672334\\
            5.60277237883612	-7.35935935935936\\
            5.5975975975976	-7.35362288617427\\
            5.59376033689777	-7.34934934934935\\
            5.58758758758759	-7.34250340599152\\
            5.58474786149245	-7.33933933933934\\
            5.57757757757758	-7.33138337119683\\
            5.57573495388151	-7.32932932932933\\
            5.56756756756757	-7.32026277683214\\
            5.56672161541151	-7.31931931931932\\
            5.55774352147817	-7.30930930930931\\
            5.55755755755756	-7.30914179651336\\
            5.54870222879194	-7.2992992992993\\
            5.54754754754755	-7.29802801271305\\
            5.53968479661912	-7.28928928928929\\
            5.53753753753754	-7.28691302372647\\
            5.53067215084005	-7.27927927927928\\
            5.52752752752753	-7.27579748219056\\
            5.52165913019011	-7.26926926926927\\
            5.51751751751752	-7.26468139064917\\
            5.5126456892661	-7.25925925925926\\
            5.50750750750751	-7.25356474589264\\
            5.50363181994225	-7.24924924924925\\
            5.4974974974975	-7.24244754367838\\
            5.49461752038961	-7.23923923923924\\
            5.48748748748749	-7.23132977942907\\
            5.48560279059991	-7.22922922922923\\
            5.47747747747748	-7.22021144841569\\
            5.47658763125771	-7.21921921921922\\
            5.46761227619076	-7.20920920920921\\
            5.46746746746747	-7.20908116402256\\
            5.45866172406374	-7.1991991991992\\
            5.45745745745746	-7.19798029475299\\
            5.44954625657606	-7.18918918918919\\
            5.44744744744745	-7.18686789362066\\
            5.4405312392778	-7.17917917917918\\
            5.43743743743744	-7.17575472032308\\
            5.43151629343285	-7.16916916916917\\
            5.42742742742743	-7.16464095533806\\
            5.42250099369613	-7.15915915915916\\
            5.41741741741742	-7.15352661752144\\
            5.41348528823812	-7.14914914914915\\
            5.40740740740741	-7.14241170904647\\
            5.40446916325604	-7.13913913913914\\
            5.3973973973974	-7.1312962279892\\
            5.39545261406365	-7.12912912912913\\
            5.38738738738739	-7.12018017096412\\
            5.38643563910067	-7.11911911911912\\
            5.3774417063848	-7.10910910910911\\
            5.37737737737738	-7.10905310950942\\
            5.36861901725578	-7.0990990990991\\
            5.36736736736737	-7.09794737933042\\
            5.35939792383424	-7.08908908908909\\
            5.35735735735736	-7.08684222368507\\
            5.35037289588447	-7.07907907907908\\
            5.34734734734735	-7.07573164804217\\
            5.34135572673638	-7.06906906906907\\
            5.33733733733734	-7.06462029165362\\
            5.33233848393074	-7.05905905905906\\
            5.32732732732733	-7.05350830643238\\
            5.32332090709557	-7.04904904904905\\
            5.31731731731732	-7.04239572269037\\
            5.31430294006324	-7.03903903903904\\
            5.30730730730731	-7.03128254830224\\
            5.3052845639371	-7.02902902902903\\
            5.2972972972973	-7.02016878430442\\
            5.29626577097591	-7.01901901901902\\
            5.28728728728729	-7.00905442900324\\
            5.28724655777542	-7.00900900900901\\
            5.27856527008431	-6.998998998999\\
            5.27727727727728	-6.9978552203013\\
            5.26936266290707	-6.98898898898899\\
            5.26726726726727	-6.9868347977156\\
            5.26019857914047	-6.97897897897898\\
            5.25725725725726	-6.97572787068724\\
            5.25117782382794	-6.96896896896897\\
            5.24724724724725	-6.96461913816396\\
            5.24215839716758	-6.95895895895896\\
            5.23723723723724	-6.95350960121434\\
            5.23313885911233	-6.94894894894895\\
            5.22722722722723	-6.94239939966309\\
            5.22411900623809	-6.93893893893894\\
            5.21721721721722	-6.93128857232316\\
            5.21509877917624	-6.92892892892893\\
            5.20720720720721	-6.92017713252912\\
            5.2060781545296	-6.91891891891892\\
            5.1971971971972	-6.90906508456043\\
            5.19705712149211	-6.90890890890891\\
            5.18849624836834	-6.8988988988989\\
            5.18718718718719	-6.89775522148033\\
            5.17937034986355	-6.88888888888889\\
            5.17717717717718	-6.88683587856325\\
            5.17002052055968	-6.87887887887888\\
            5.16716716716717	-6.87574259375495\\
            5.16098343209629	-6.86886886886887\\
            5.15715715715716	-6.8646371300507\\
            5.15196108085536	-6.85885885885886\\
            5.14714714714715	-6.85353025012382\\
            5.14293936806481	-6.84884884884885\\
            5.13713713713714	-6.84242253764412\\
            5.13391753425317	-6.83883883883884\\
            5.12712712712713	-6.83131412562466\\
            5.12489540460527	-6.82882882882883\\
            5.11711711711712	-6.82020505956609\\
            5.11587291712509	-6.81881881881882\\
            5.10710710710711	-6.80909535789359\\
            5.10685004438923	-6.80880880880881\\
            5.09840500875895	-6.7987987987988\\
            5.0970970970971	-6.79767904540367\\
            5.0893832260492	-6.78878878878879\\
            5.08708708708709	-6.78673927672142\\
            5.07997454271616	-6.77877877877878\\
            5.07707707707708	-6.77577329332338\\
            5.07077536207961	-6.76876876876877\\
            5.06706706706707	-6.76467363508396\\
            5.06174716751433	-6.75875875875876\\
            5.05705705705706	-6.75356991182773\\
            5.05272274915257	-6.74874874874875\\
            5.04704704704705	-6.74246489533446\\
            5.04369873493197	-6.73873873873874\\
            5.03703703703704	-6.73135901575757\\
            5.03467460207872	-6.72872872872873\\
            5.02702702702703	-6.72025240207794\\
            5.02565019248743	-6.71871871871872\\
            5.01701701701702	-6.70914510537426\\
            5.01662544178054	-6.70870870870871\\
            5.00827897786411	-6.6986986986987\\
            5.00700700700701	-6.69763930018472\\
            4.99940248764979	-6.68868868868869\\
            4.996996996997	-6.68658049814426\\
            4.99002310909641	-6.67867867867868\\
            4.98698698698699	-6.67580310754638\\
            4.98057272702271	-6.66866866866867\\
            4.97697697697698	-6.6647272095966\\
            4.97151815603216	-6.65865865865866\\
            4.96696696696697	-6.65362804100841\\
            4.96248952617212	-6.64864864864865\\
            4.95695695695696	-6.64252615055458\\
            4.9534628989965	-6.63863863863864\\
            4.94694694694695	-6.63142301193445\\
            4.94443657009359	-6.62862862862863\\
            4.93693693693694	-6.62031897785137\\
            4.93541013165421	-6.61861861861862\\
            4.92692692692693	-6.60921417509198\\
            4.92638343598258	-6.60860860860861\\
            4.91809271264892	-6.5985985985986\\
            4.91691691691692	-6.59765782084587\\
            4.90943195156133	-6.58858858858859\\
            4.90690690690691	-6.58642124561851\\
            4.90009541508687	-6.57857857857858\\
            4.8968968968969	-6.57570743468612\\
            4.8905181237841	-6.56856856856857\\
            4.88688688688689	-6.56479308629931\\
            4.88127910002281	-6.55855855855856\\
            4.87687687687688	-6.55370358158475\\
            4.87224074667009	-6.54854854854855\\
            4.86686686686687	-6.54260581219189\\
            4.86321048475622	-6.53853853853854\\
            4.86686686686687	-6.52910391711556\\
            4.87449393649008	-6.53853853853854\\
            4.87687687687688	-6.54052680099159\\
            4.88380214346316	-6.54854854854855\\
            4.88688688688689	-6.55125882864114\\
            4.89341068107823	-6.55855855855856\\
            4.8968968968969	-6.56190564743503\\
            4.90294823587622	-6.56856856856857\\
            4.90690690690691	-6.5729033214192\\
            4.91206843389667	-6.57857857857858\\
            4.91691691691692	-6.58392557424463\\
            4.92116044546524	-6.58858858858859\\
            4.92692692692693	-6.59495002034671\\
            4.93024904251418	-6.5985985985986\\
            4.93693693693694	-6.60597465951963\\
            4.93933642172132	-6.60860860860861\\
            4.94694694694695	-6.61699898364814\\
            4.94842313768225	-6.61861861861862\\
            4.95695695695696	-6.62802280149322\\
            4.95750939828139	-6.62862862862863\\
            4.966008866601	-6.63863863863864\\
            4.96696696696697	-6.63940617522282\\
            4.97473766413016	-6.64864864864865\\
            4.97697697697698	-6.65057180802135\\
            4.98409910983672	-6.65865865865866\\
            4.98698698698699	-6.6612537203627\\
            4.9936902521527	-6.66866866866867\\
            4.996996996997	-6.67214829684964\\
            5.0029335800678	-6.67867867867868\\
            5.00700700700701	-6.68316905525884\\
            5.0120282051108	-6.68868868868869\\
            5.01701701701702	-6.69419360159453\\
            5.02111748953246	-6.6986986986987\\
            5.02702702702703	-6.70521842535483\\
            5.03020542892622	-6.70870870870871\\
            5.03703703703704	-6.71624290870324\\
            5.03929272192252	-6.71871871871872\\
            5.04704704704705	-6.72726685345335\\
            5.04837959159903	-6.72872872872873\\
            5.05705705705706	-6.73829017548735\\
            5.05746613287365	-6.73873873873874\\
            5.06600926265568	-6.74874874874875\\
            5.06706706706707	-6.74963212654129\\
            5.07495365900472	-6.75875875875876\\
            5.07707707707708	-6.76062289244558\\
            5.08436224656738	-6.76876876876877\\
            5.08708708708709	-6.77139189875094\\
            5.09379788140961	-6.77877877877878\\
            5.0970970970971	-6.78240647270108\\
            5.10290092583611	-6.78878878878879\\
            5.10710710710711	-6.79343094877493\\
            5.11199108615304	-6.7987987987988\\
            5.11711711711712	-6.8044558656329\\
            5.12107965814083	-6.80880880880881\\
            5.12712712712713	-6.81548041716823\\
            5.13016759625981	-6.81881881881882\\
            5.13713713713714	-6.82650439694702\\
            5.1392551437072	-6.82882882882883\\
            5.14714714714715	-6.83752772701136\\
            5.14834239261202	-6.83883883883884\\
            5.15715715715716	-6.84855037136827\\
            5.15742938639989	-6.84884884884885\\
            5.16605749088035	-6.85885885885886\\
            5.16716716716717	-6.85981282487128\\
            5.17515260506545	-6.86886886886887\\
            5.17717717717718	-6.8706843115192\\
            5.18459303975463	-6.87887887887888\\
            5.18718718718719	-6.8816373255295\\
            5.19377899906694	-6.88888888888889\\
            5.1971971971972	-6.89266143347312\\
            5.20287042111886	-6.8988988988989\\
            5.20720720720721	-6.90368635379737\\
            5.21195969937016	-6.90890890890891\\
            5.21721721721722	-6.91471088453594\\
            5.22104834912645	-6.91891891891892\\
            5.22722722722723	-6.92573480921642\\
            5.23013664178715	-6.92892892892893\\
            5.23723723723724	-6.93675805775508\\
            5.23922466561688	-6.93893893893894\\
            5.24724724724725	-6.94778060071267\\
            5.24831245876366	-6.94894894894895\\
            5.25725725725726	-6.95880242403057\\
            5.25740004078927	-6.95895895895896\\
            5.26613412774292	-6.96896896896897\\
            5.26726726726727	-6.96996441281107\\
            5.27534023285591	-6.97897897897898\\
            5.27727727727728	-6.98086173406612\\
            5.28466185471841	-6.98898898898899\\
            5.28728728728729	-6.99188444253727\\
            5.29375606443126	-6.998998998999\\
            5.2972972972973	-7.00290927728662\\
            5.30284612823465	-7.00900900900901\\
            5.30730730730731	-7.01393369970021\\
            5.31193555495294	-7.01901901901902\\
            5.31731731731732	-7.02495748034137\\
            5.32102465945746	-7.02902902902903\\
            5.32732732732733	-7.03598055929888\\
            5.33011352458179	-7.03903903903904\\
            5.33733733733734	-7.04700291433439\\
            5.33920218243988	-7.04904904904905\\
            5.34734734734735	-7.05802453592862\\
            5.3482906484456	-7.05905905905906\\
            5.35735735735736	-7.06904542002769\\
            5.35737893106017	-7.06906906906907\\
            5.36622927247856	-7.07907907907908\\
            5.36736736736737	-7.08009929945353\\
            5.37551470503384	-7.08908908908909\\
            5.37737737737738	-7.09109937900068\\
            5.38464855853956	-7.0990990990991\\
            5.38738738738739	-7.10212403627905\\
            5.39373950727329	-7.10910910910911\\
            5.3973973973974	-7.11314826351783\\
            5.40282977553842	-7.11911911911912\\
            5.40740740740741	-7.12417181172033\\
            5.41191975821215	-7.12912912912913\\
            5.41741741741742	-7.13519463417572\\
            5.42100953041459	-7.13913913913914\\
            5.42742742742743	-7.14621671634045\\
            5.43009911743642	-7.14914914914915\\
            5.43743743743744	-7.15723805308085\\
            5.43918853047912	-7.15915915915916\\
            5.44744744744745	-7.16825864301862\\
            5.44827777537038	-7.16916916916917\\
            5.45732867873107	-7.17917917917918\\
            5.45745745745746	-7.17929251731207\\
            5.46633727295055	-7.18918918918919\\
            5.46746746746747	-7.19030567588746\\
            5.47554834895178	-7.1991991991992\\
            5.47747747747748	-7.20133004258237\\
            5.48464038711263	-7.20920920920921\\
            5.48748748748749	-7.21235398731022\\
            5.49373156137287	-7.21921921921922\\
            5.4974974974975	-7.22337721447839\\
            5.50282248885059	-7.22922922922923\\
            5.50750750750751	-7.23439969435626\\
            5.51191323364608	-7.23923923923924\\
            5.51751751751752	-7.24542142014882\\
            5.52100381355153	-7.24924924924925\\
            5.52752752752753	-7.25644239064925\\
            5.53009423568918	-7.25925925925926\\
            5.53753753753754	-7.26746260672549\\
            5.53918450351888	-7.26926926926927\\
            5.54754754754755	-7.27848207022795\\
            5.54827461891213	-7.27927927927928\\
            5.55731897505837	-7.28928928928929\\
            5.55755755755756	-7.28950366476175\\
            5.56645017832769	-7.2992992992993\\
            5.56756756756757	-7.30052671866015\\
            5.57554930751107	-7.30930930930931\\
            5.57757757757758	-7.31155029099754\\
            5.58464145304348	-7.31931931931932\\
            5.58758758758759	-7.32257310759031\\
            5.59373339302535	-7.32932932932933\\
            5.5975975975976	-7.33359515959543\\
            5.60282517589274	-7.33933933933934\\
            5.60760760760761	-7.34461644702987\\
            5.61191681172409	-7.34934934934935\\
            5.61761761761762	-7.35563697170538\\
            5.62100830403327	-7.35935935935936\\
            5.62762762762763	-7.36665673611567\\
            5.63009965435012	-7.36936936936937\\
            5.63763763763764	-7.3776757431033\\
            5.63919086339542	-7.37937937937938\\
            5.64764764764765	-7.38869399571825\\
            5.6482819314905	-7.38938938938939\\
            5.65734650364583	-7.3993993993994\\
            5.65765765765766	-7.39971349679278\\
            5.66646679828546	-7.40940940940941\\
            5.66766766766767	-7.41073659988812\\
            5.67555998313071	-7.41941941941942\\
            5.67767767767768	-7.42175891523611\\
            5.68465300518887	-7.42942942942943\\
            5.68768768768769	-7.4327804554227\\
            5.69374589151844	-7.43943943943944\\
            5.6976976976977	-7.44380122449857\\
            5.70283864545987	-7.44944944944945\\
            5.70770770770771	-7.45482122586668\\
            5.71193126789231	-7.45945945945946\\
            5.71771771771772	-7.4658404628732\\
            5.72102375904715	-7.46946946946947\\
            5.72772772772773	-7.47685893889463\\
            5.7301161188994	-7.47947947947948\\
            5.73773773773774	-7.48787665734528\\
            5.73920834729531	-7.48948948948949\\
            5.74774774774775	-7.49889362166988\\
            5.74830044400619	-7.4994994994995\\
            5.75739338012441	-7.50950950950951\\
            5.75775775775776	-7.50991233610991\\
            5.76648768024193	-7.51951951951952\\
            5.76776776776777	-7.52093406213869\\
            5.7755818556588	-7.52952952952953\\
            5.77777777777778	-7.53195501033265\\
            5.7846759097862	-7.53953953953954\\
            5.78778778778779	-7.54297518437412\\
            5.79376984246348	-7.54954954954955\\
            5.7977977977978	-7.55399458780024\\
            5.80286365340949	-7.55955955955956\\
            5.80780780780781	-7.56501322414925\\
            5.81195734229702	-7.56956956956957\\
            5.81781781781782	-7.57603109696966\\
            5.8210509087722	-7.57957957957958\\
            5.82782782782783	-7.58704820981555\\
            5.83014435246368	-7.58958958958959\\
            5.83783783783784	-7.59806456624108\\
            5.83923767298825	-7.5995995995996\\
            5.84784784784785	-7.60908016979596\\
            5.84833086995447	-7.60960960960961\\
            5.85742508526618	-7.61961961961962\\
            5.85785785785786	-7.62009796310319\\
            5.86652047697033	-7.62962962962963\\
            5.86786786786787	-7.6311182511856\\
            5.87561575814514	-7.63963963963964\\
            5.87787787787788	-7.64213776016631\\
            5.8847109267144	-7.64964964964965\\
            5.88788788788789	-7.6531564954529\\
            5.89380598200657	-7.65965965965966\\
            5.8978978978979	-7.66417446120606\\
            5.90290092351696	-7.66966966966967\\
            5.90790790790791	-7.67519166126067\\
            5.91199575078393	-7.67967967967968\\
            5.91791791791792	-7.68620809932602\\
            5.92109046336209	-7.68968968968969\\
            5.92792792792793	-7.69722377904731\\
            5.93018506081433	-7.6996996996997\\
            5.93793793793794	-7.70823870402892\\
            5.9392795427087	-7.70970970970971\\
            5.94794794794795	-7.71925287784454\\
            5.94837390861727	-7.71971971971972\\
            5.9574694215727	-7.72972972972973\\
            5.95795795795796	-7.73026959436259\\
            5.9665659682485	-7.73973973973974\\
            5.96796796796797	-7.74128838310894\\
            5.97566242146015	-7.74974974974975\\
            5.97797797797798	-7.75230638776404\\
            5.98475877225535	-7.75975975975976\\
            5.98798798798799	-7.76332361784999\\
            5.99385501822036	-7.76976976976977\\
            5.997997997998	-7.77434007905357\\
            6.00295115823337	-7.77977977977978\\
            6.00800800800801	-7.78535577586975\\
            6.01204719156901	-7.78978978978979\\
            6.01801801801802	-7.79637071231757\\
            6.02114311765657	-7.7997997997998\\
            6.02802802802803	-7.80738489218996\\
            6.03023893599602	-7.80980980980981\\
            6.03803803803804	-7.81839831915634\\
            6.03933464612371	-7.81981981981982\\
            6.04804804804805	-7.82941099681003\\
            6.04843024759678	-7.82982982982983\\
            6.05752708920571	-7.83983983983984\\
            6.05805805805806	-7.84042647537442\\
            6.06662485414383	-7.84984984984985\\
            6.06806806806807	-7.85144370141615\\
            6.0757225424267	-7.85985985985986\\
            6.07807807807808	-7.86246013848445\\
            6.08482013964937	-7.86986986986987\\
            6.08808808808809	-7.8734757996209\\
            6.09391764115868	-7.87987987987988\\
            6.0980980980981	-7.88449069216271\\
            6.10301504486595	-7.88988988988989\\
            6.10810810810811	-7.89550482141093\\
            6.11211234958858	-7.8998998998999\\
            6.11811811811812	-7.90651819179251\\
            6.12120955452602	-7.90990990990991\\
            6.12812812812813	-7.91753080730676\\
            6.13030665905931	-7.91991991991992\\
            6.13813813813814	-7.92854267172121\\
            6.13940366266378	-7.92992992992993\\
            6.14814814814815	-7.93955378866611\\
            6.14850056486723	-7.93993993993994\\
            6.15759876566174	-7.94994994994995\\
            6.15815815815816	-7.95056786575937\\
            6.16669781434143	-7.95995995995996\\
            6.16816816816817	-7.96158346549456\\
            6.17579680088918	-7.96996996996997\\
            6.17817817817818	-7.97259827258167\\
            6.18489570774172	-7.97997997997998\\
            6.18818818818819	-7.98361230245809\\
            6.1939945283029	-7.98998998998999\\
            6.1981981981982	-7.99462556386837\\
            6.20309325946991	-8\\
            1e-05	15\\
            4.86610053677526	-6.52852852852853\\
            4.85685685685686	-6.53150580779654\\
            4.85418157993097	-6.52852852852853\\
            4.84684684684685	-6.52040456623629\\
            4.84515292154677	-6.51851851851852\\
            4.83683683683684	-6.5093023950976\\
            4.83612416725608	-6.50850850850851\\
            4.82778570702223	-6.4984984984985\\
            4.83683683683684	-6.49570084957111\\
            4.83938513868518	-6.4984984984985\\
            4.84684684684685	-6.50672521008678\\
            4.84847203068756	-6.50850850850851\\
            4.85685685685686	-6.51774928140829\\
            4.85755823962953	-6.51851851851852\\
            4.86610053677526	-6.52852852852853\\
            1e-05	25\\
            4.8302971004032	-6.48848848848849\\
            4.82682682682683	-6.49777902525591\\
            4.8194789617402	-6.48848848848849\\
            4.81681681681682	-6.48626664190448\\
            4.81019554216888	-6.47847847847848\\
            4.80680680680681	-6.47550061403772\\
            4.80059985708255	-6.46846846846847\\
            4.7967967967968	-6.46484373810696\\
            4.79105943636225	-6.45845845845846\\
            4.78678678678679	-6.45379395704096\\
            4.78197902112269	-6.44844844844845\\
            4.77677677677678	-6.44270301437762\\
            4.77294232375248	-6.43843843843844\\
            4.77677677677678	-6.43049121555973\\
            4.78345620356397	-6.43843843843844\\
            4.78678678678679	-6.4413008953061\\
            4.79307983686754	-6.44844844844845\\
            4.7967967967968	-6.45180320102025\\
            4.80280956893019	-6.45845845845846\\
            4.80680680680681	-6.46264035029888\\
            4.81210504854837	-6.46846846846847\\
            4.81681681681682	-6.47365393225365\\
            4.82120646206899	-6.47847847847848\\
            4.82682682682683	-6.48467663634093\\
            4.8302971004032	-6.48848848848849\\
            1e-05	5\\
            4.77420150780246	-6.42842842842843\\
            4.76676676676677	-6.43160694866759\\
            4.76391004658866	-6.42842842842843\\
            4.76676676676677	-6.41865576920863\\
            4.77420150780246	-6.42842842842843\\
            1e-05	11\\
            4.76641198428389	-6.41841841841842\\
            4.75675675675676	-6.42050887382979\\
            4.75487881773168	-6.41841841841842\\
            4.74674674674675	-6.40940955414833\\
            4.74584781184393	-6.40840840840841\\
            4.73717005413118	-6.3983983983984\\
            4.74674674674675	-6.39644675133253\\
            4.74852515318074	-6.3983983983984\\
            4.75675675675676	-6.40747073599342\\
            4.75761163254354	-6.40840840840841\\
            4.76641198428389	-6.41841841841842\\
            1e-05	5\\
            4.73943756805294	-6.38838838838839\\
            4.73673673673674	-6.39811008926068\\
            4.72955878048541	-6.38838838838839\\
            4.73673673673674	-6.38542289013254\\
            4.73943756805294	-6.38838838838839\\
            1e-05	21\\
            4.73034781028242	-6.37837837837838\\
            4.72672672672673	-6.38611979264897\\
            4.72033785220035	-6.37837837837838\\
            4.71671671671672	-6.37526562816514\\
            4.71072783409159	-6.36836836836837\\
            4.70670670670671	-6.36474055059165\\
            4.70100827392831	-6.35835835835836\\
            4.6966966966967	-6.35389056844485\\
            4.69171316177689	-6.34834834834835\\
            4.68668668668669	-6.3428159610384\\
            4.68266017698254	-6.33833833833834\\
            4.68668668668669	-6.33138065507187\\
            4.69269572522395	-6.33833833833834\\
            4.6966966966967	-6.34186319606467\\
            4.70249242838376	-6.34834834834835\\
            4.70670670670671	-6.3524087838493\\
            4.71210842606244	-6.35835835835836\\
            4.71671671671672	-6.36338257621306\\
            4.72125171598348	-6.36836836836837\\
            4.72672672672673	-6.37440017529984\\
            4.73034781028242	-6.37837837837838\\
            1e-05	5\\
            4.68303379798051	-6.32832832832833\\
            4.67667667667668	-6.33172567709303\\
            4.67362267992492	-6.32832832832833\\
            4.67667667667668	-6.32047268204612\\
            4.68303379798051	-6.32832832832833\\
            1e-05	15\\
            4.67381340624961	-6.31831831831832\\
            4.66666666666667	-6.32063147101734\\
            4.66458820528526	-6.31831831831832\\
            4.65665665665666	-6.30953536907078\\
            4.65555461271649	-6.30830830830831\\
            4.64664664664665	-6.29843800255392\\
            4.64652123701477	-6.2982982982983\\
            4.63970876560146	-6.28828828828829\\
            4.64664664664665	-6.28616501251897\\
            4.64858121312127	-6.28828828828829\\
            4.65665665665666	-6.29718840692114\\
            4.65766844121317	-6.2982982982983\\
            4.66666666666667	-6.30821191491114\\
            4.66675458477855	-6.30830830830831\\
            4.67381340624961	-6.31831831831832\\
            1e-05	5\\
            4.63949206397426	-6.27827827827828\\
            4.63663663663664	-6.28598599466779\\
            4.63055046574716	-6.27827827827828\\
            4.63663663663664	-6.27514254945923\\
            4.63949206397426	-6.27827827827828\\
            1e-05	17\\
            4.63039840583524	-6.26826826826827\\
            4.62662662662663	-6.27500266750641\\
            4.62090693410363	-6.26826826826827\\
            4.61661661661662	-6.26449061216196\\
            4.61112072214077	-6.25825825825826\\
            4.60660660660661	-6.25394993428506\\
            4.60148795285521	-6.24824824824825\\
            4.5965965965966	-6.24294009733766\\
            4.59236856859491	-6.23823823823824\\
            4.5965965965966	-6.23198568369947\\
            4.60210559071224	-6.23823823823824\\
            4.60660660660661	-6.24233067385775\\
            4.61195188372061	-6.24824824824825\\
            4.61661661661662	-6.2531212470211\\
            4.62128650190938	-6.25825825825826\\
            4.62662662662663	-6.26412353332902\\
            4.63039840583524	-6.26826826826827\\
            1e-05	5\\
            4.59223695961919	-6.22822822822823\\
            4.58658658658659	-6.2318605672536\\
            4.58332084332592	-6.22822822822823\\
            4.58658658658659	-6.22151652153119\\
            4.59223695961919	-6.22822822822823\\
            1e-05	5\\
            4.58248256809516	-6.21821821821822\\
            4.57657657657658	-6.22077166642634\\
            4.57428171965803	-6.21821821821822\\
            4.57657657657658	-6.2104883798545\\
            4.58248256809516	-6.21821821821822\\
            1e-05	11\\
            4.57319902552975	-6.20820820820821\\
            4.56656656656657	-6.20967942692643\\
            4.56524493430991	-6.20820820820821\\
            4.55655655655656	-6.19858534535864\\
            4.55620893852103	-6.1981981981982\\
            4.55005041302165	-6.18818818818819\\
            4.55655655655656	-6.18690370578246\\
            4.55772737247949	-6.18818818818819\\
            4.56656656656657	-6.19792651880221\\
            4.56681433621263	-6.1981981981982\\
            4.57319902552975	-6.20820820820821\\
            1e-05	5\\
            4.54863864562988	-6.17817817817818\\
            4.54654654654655	-6.18587790977684\\
            4.54089321941951	-6.17817817817818\\
            4.54654654654655	-6.17588168869259\\
            4.54863864562988	-6.17817817817818\\
            1e-05	5\\
            4.5395463521853	-6.16816816816817\\
            4.53653653653654	-6.17469520609404\\
            4.53116312307826	-6.16816816816817\\
            4.53653653653654	-6.16486224997724\\
            4.5395463521853	-6.16816816816817\\
            1e-05	5\\
            4.53044371994978	-6.15815815815816\\
            4.52652652652653	-6.16418165627258\\
            4.52130469439051	-6.15815815815816\\
            4.52652652652653	-6.15385204837552\\
            4.53044371994978	-6.15815815815816\\
            1e-05	9\\
            4.52127590070133	-6.14814814814815\\
            4.51651651651652	-6.15382373319231\\
            4.51145670492962	-6.14814814814815\\
            4.50650650650651	-6.14306021978041\\
            4.50208270428869	-6.13813813813814\\
            4.50650650650651	-6.13242887352972\\
            4.51161237542982	-6.13813813813814\\
            4.51651651651652	-6.14290470646901\\
            4.52127590070133	-6.14814814814815\\
            1e-05	5\\
            4.50165012951523	-6.12812812812813\\
            4.4964964964965	-6.1320085260637\\
            4.49300753541004	-6.12812812812813\\
            4.4964964964965	-6.12217182423011\\
            4.50165012951523	-6.12812812812813\\
            1e-05	5\\
            4.49166512121265	-6.11811811811812\\
            4.48648648648649	-6.12092823616845\\
            4.48396050808515	-6.11811811811812\\
            4.48648648648649	-6.11174505451165\\
            4.49166512121265	-6.11811811811812\\
            1e-05	5\\
            4.48169014234838	-6.10810810810811\\
            4.47647647647648	-6.1098410765791\\
            4.47491936555211	-6.10810810810811\\
            4.47647647647648	-6.10058475811219\\
            4.48169014234838	-6.10810810810811\\
            1e-05	7\\
            4.47181156264182	-6.0980980980981\\
            4.46646646646647	-6.09875089408051\\
            4.4658801828731	-6.0980980980981\\
            4.46132762151463	-6.08808808808809\\
            4.46646646646647	-6.08763969791034\\
            4.46687535585813	-6.08808808808809\\
            4.47181156264182	-6.0980980980981\\
            1e-05	5\\
            4.45778690326418	-6.07807807807808\\
            4.45645645645646	-6.08583779863187\\
            4.451518303216	-6.07807807807808\\
            4.45645645645646	-6.0766182913654\\
            4.45778690326418	-6.07807807807808\\
            1e-05	5\\
            4.44869543557587	-6.06806806806807\\
            4.44644644644645	-6.07430434458554\\
            4.44154939967592	-6.06806806806807\\
            4.44644644644645	-6.06559895108366\\
            4.44869543557587	-6.06806806806807\\
            1e-05	5\\
            4.43959688924303	-6.05805805805806\\
            4.43643643643644	-6.06380790187984\\
            4.43156704678367	-6.05805805805806\\
            4.43643643643644	-6.05458573032283\\
            4.43959688924303	-6.05805805805806\\
            1e-05	5\\
            4.43047159385764	-6.04804804804805\\
            4.42642642642643	-6.0535275810345\\
            4.42160437716437	-6.04804804804805\\
            4.42642642642643	-6.04359815885267\\
            4.43047159385764	-6.04804804804805\\
            1e-05	5\\
            4.4211144719425	-6.03803803803804\\
            4.41641641641642	-6.04311007556689\\
            4.41186904171042	-6.03803803803804\\
            4.41641641641642	-6.03283791387766\\
            4.4211144719425	-6.03803803803804\\
            1e-05	5\\
            4.41118518264122	-6.02802802802803\\
            4.40640640640641	-6.03216149280588\\
            4.4026906367928	-6.02802802802803\\
            4.40640640640641	-6.02261368572279\\
            4.41118518264122	-6.02802802802803\\
            1e-05	5\\
            4.40110247890985	-6.01801801801802\\
            4.3963963963964	-6.02109877156448\\
            4.39362686063159	-6.01801801801802\\
            4.3963963963964	-6.01244874707969\\
            4.40110247890985	-6.01801801801802\\
            1e-05	5\\
            4.39090963086817	-6.00800800800801\\
            4.38638638638639	-6.01001921043509\\
            4.38457892787882	-6.00800800800801\\
            4.38638638638639	-6.00214308712663\\
            4.39090963086817	-6.00800800800801\\
            1e-05	5\\
            4.3803648343007	-5.997997997998\\
            4.37637637637638	-5.99893401960361\\
            4.37553553138539	-5.997997997998\\
            4.37637637637638	-5.99094214721883\\
            4.3803648343007	-5.997997997998\\
            1e-05	5\\
            4.3669361363328	-5.97797797797798\\
            4.36636636636637	-5.98615617197442\\
            4.36295844200172	-5.97797797797798\\
            4.36636636636637	-5.97735309988096\\
            4.3669361363328	-5.97797797797798\\
            1e-05	5\\
            4.35784516169666	-5.96796796796797\\
            4.35635635635636	-5.97372660666645\\
            4.3521830847555	-5.96796796796797\\
            4.35635635635636	-5.96633419602\\
            4.35784516169666	-5.96796796796797\\
            1e-05	5\\
            4.34874877827545	-5.95795795795796\\
            4.34634634634635	-5.963328607351\\
            4.34194854762685	-5.95795795795796\\
            4.34634634634635	-5.95531980293545\\
            4.34874877827545	-5.95795795795796\\
            1e-05	5\\
            4.33963728933332	-5.94794794794795\\
            4.33633633633634	-5.95313930738434\\
            4.33185013143323	-5.94794794794795\\
            4.33633633633634	-5.94431967051094\\
            4.33963728933332	-5.94794794794795\\
            1e-05	5\\
            4.33044719578638	-5.93793793793794\\
            4.32632632632633	-5.94294188159553\\
            4.32187595965048	-5.93793793793794\\
            4.32632632632633	-5.93339734318893\\
            4.33044719578638	-5.93793793793794\\
            1e-05	5\\
            4.3207711567998	-5.92792792792793\\
            4.31631631631632	-5.93229288444506\\
            4.31239624932013	-5.92792792792793\\
            4.31631631631632	-5.9229532871762\\
            4.3207711567998	-5.92792792792793\\
            1e-05	5\\
            4.31067832394	-5.91791791791792\\
            4.30630630630631	-5.92127786808212\\
            4.30328596451487	-5.91791791791792\\
            4.30630630630631	-5.91288141514389\\
            4.31067832394	-5.91791791791792\\
            1e-05	5\\
            4.3004202500769	-5.90790790790791\\
            4.2962962962963	-5.91021178409699\\
            4.29422553408495	-5.90790790790791\\
            4.2962962962963	-5.90286891300544\\
            4.3004202500769	-5.90790790790791\\
            1e-05	5\\
            4.28982724713656	-5.8978978978979\\
            4.28628628628629	-5.89913367930494\\
            4.28517593255103	-5.8978978978979\\
            4.28628628628629	-5.89290097706734\\
            4.28982724713656	-5.8978978978979\\
            1e-05	5\\
            4.27744382242532	-5.88788788788789\\
            4.27627627627628	-5.88805063282136\\
            4.27613011239299	-5.88788788788789\\
            4.27627627627628	-5.88354383276715\\
            4.27744382242532	-5.88788788788789\\
            1e-05	5\\
            4.26699488293659	-5.86786786786787\\
            4.26626626626627	-5.87257438168466\\
            4.26338133225386	-5.86786786786787\\
            4.26626626626627	-5.86706868311192\\
            4.26699488293659	-5.86786786786787\\
            1e-05	5\\
            4.25789972522492	-5.85785785785786\\
            4.25625625625626	-5.86264526463576\\
            4.25253627470787	-5.85785785785786\\
            4.25625625625626	-5.85605404004962\\
            4.25789972522492	-5.85785785785786\\
            1e-05	5\\
            4.24879439143633	-5.84784784784785\\
            4.24624624624625	-5.85264101018614\\
            4.24220806362011	-5.84784784784785\\
            4.24624624624625	-5.84504880086599\\
            4.24879439143633	-5.84784784784785\\
            1e-05	5\\
            4.2396541504916	-5.83783783783784\\
            4.23623623623624	-5.84258836893448\\
            4.23206988437161	-5.83783783783784\\
            4.23623623623624	-5.8340780079602\\
            4.2396541504916	-5.83783783783784\\
            1e-05	5\\
            4.23029021101466	-5.82782782782783\\
            4.22622622622623	-5.83230764952793\\
            4.22221781516929	-5.82782782782783\\
            4.22622622622623	-5.82333160464914\\
            4.23029021101466	-5.82782782782783\\
            1e-05	5\\
            4.22032295189946	-5.81781781781782\\
            4.21621621621622	-5.82145115292174\\
            4.21295169231324	-5.81781781781782\\
            4.21621621621622	-5.81317741205461\\
            4.22032295189946	-5.81781781781782\\
            1e-05	5\\
            4.21007051661698	-5.80780780780781\\
            4.20620620620621	-5.81041463424513\\
            4.20386311925217	-5.80780780780781\\
            4.20620620620621	-5.80326064170132\\
            4.21007051661698	-5.80780780780781\\
            1e-05	5\\
            4.1995288868537	-5.7977977977978\\
            4.1961961961962	-5.79934803100239\\
            4.19480308696111	-5.7977977977978\\
            4.1961961961962	-5.79353610301008\\
            4.1995288868537	-5.7977977977978\\
            1e-05	5\\
            4.18807785962377	-5.78778778778779\\
            4.18618618618619	-5.78827182713266\\
            4.18575136753493	-5.78778778778779\\
            4.18618618618619	-5.78465051083752\\
            4.18807785962377	-5.78778778778779\\
            1e-05	5\\
            4.16704938215369	-5.75775775775776\\
            4.16616616616617	-5.7614762686517\\
            4.16353385480171	-5.75775775775776\\
            4.16616616616617	-5.75678885787521\\
            4.16704938215369	-5.75775775775776\\
            1e-05	5\\
            4.15794726595673	-5.74774774774775\\
            4.15615615615616	-5.75195670503431\\
            4.15274072239509	-5.74774774774775\\
            4.15615615615616	-5.74578140824132\\
            4.15794726595673	-5.74774774774775\\
            1e-05	5\\
            4.14882505066598	-5.73773773773774\\
            4.14614614614615	-5.74210570218825\\
            4.14239067652157	-5.73773773773774\\
            4.14614614614615	-5.73479359140749\\
            4.14882505066598	-5.73773773773774\\
            1e-05	5\\
            4.13961675338963	-5.72772772772773\\
            4.13613613613614	-5.73207651652493\\
            4.13228185354454	-5.72772772772773\\
            4.13613613613614	-5.7238926289477\\
            4.13961675338963	-5.72772772772773\\
            1e-05	5\\
            4.12996232275412	-5.71771771771772\\
            4.12612612612613	-5.72157310022015\\
            4.12266809188238	-5.71771771771772\\
            4.12612612612613	-5.71344173431059\\
            4.12996232275412	-5.71771771771772\\
            1e-05	5\\
            4.1197875611561	-5.70770770770771\\
            4.11611611611612	-5.71061814856463\\
            4.11350082888888	-5.70770770770771\\
            4.11611611611612	-5.70349748427887\\
            4.1197875611561	-5.70770770770771\\
            1e-05	5\\
            4.10932208345004	-5.6976976976977\\
            4.10610610610611	-5.6995735628532\\
            4.10442027118908	-5.6976976976977\\
            4.10610610610611	-5.69380652573464\\
            4.10932208345004	-5.6976976976977\\
            1e-05	5\\
            4.09828719841622	-5.68768768768769\\
            4.0960960960961	-5.68850782824201\\
            4.09535922423952	-5.68768768768769\\
            4.0960960960961	-5.68468359165268\\
            4.09828719841622	-5.68768768768769\\
            1e-05	5\\
            4.0761971287753	-5.65765765765766\\
            4.07607607607608	-5.65858885230239\\
            4.07554382456583	-5.65765765765766\\
            4.07607607607608	-5.65752492938229\\
            4.0761971287753	-5.65765765765766\\
            1e-05	5\\
            4.06709679526611	-5.64764764764765\\
            4.06606606606607	-5.65089285985286\\
            4.0635879840703	-5.64764764764765\\
            4.06606606606607	-5.64651670781044\\
            4.06709679526611	-5.64764764764765\\
            1e-05	5\\
            4.05798291241906	-5.63763763763764\\
            4.05605605605606	-5.64145238471049\\
            4.05286834077261	-5.63763763763764\\
            4.05605605605606	-5.63552152797386\\
            4.05798291241906	-5.63763763763764\\
            1e-05	5\\
            4.04882747435216	-5.62762762762763\\
            4.04604604604605	-5.63164607007806\\
            4.04253948322991	-5.62762762762763\\
            4.04604604604605	-5.62456818746663\\
            4.04882747435216	-5.62762762762763\\
            1e-05	5\\
            4.03946809604428	-5.61761761761762\\
            4.03603603603604	-5.62152067704589\\
            4.03255405027806	-5.61761761761762\\
            4.03603603603604	-5.61382295810946\\
            4.03946809604428	-5.61761761761762\\
            1e-05	5\\
            4.02951541071218	-5.60760760760761\\
            4.02602602602603	-5.61079656665345\\
            4.02316325925708	-5.60760760760761\\
            4.02602602602603	-5.60367839616803\\
            4.02951541071218	-5.60760760760761\\
            1e-05	5\\
            4.01915025329331	-5.5975975975976\\
            4.01601601601602	-5.5998029058098\\
            4.01403441102551	-5.5975975975976\\
            4.01601601601602	-5.59393659981578\\
            4.01915025329331	-5.5975975975976\\
            1e-05	5\\
            4.00836642392027	-5.58758758758759\\
            4.00600600600601	-5.58875547663979\\
            4.00495659795023	-5.58758758758759\\
            4.00600600600601	-5.58462109407967\\
            4.00836642392027	-5.58758758758759\\
            1e-05	5\\
            3.9963937271345	-5.57757757757758\\
            3.995995995996	-5.57769144060082\\
            3.99589371335592	-5.57757757757758\\
            3.995995995996	-5.57696265119294\\
            3.9963937271345	-5.57757757757758\\
            1e-05	5\\
            3.97624281925434	-5.54754754754755\\
            3.97597597597598	-5.54883160671373\\
            3.97510257899248	-5.54754754754755\\
            3.97597597597598	-5.54725492296543\\
            3.97624281925434	-5.54754754754755\\
            1e-05	5\\
            3.96713333256082	-5.53753753753754\\
            3.96596596596597	-5.54049364243739\\
            3.96360104997007	-5.53753753753754\\
            3.96596596596597	-5.53625633991317\\
            3.96713333256082	-5.53753753753754\\
            1e-05	5\\
            3.95799910556371	-5.52752752752753\\
            3.95595595595596	-5.53103958397356\\
            3.95295927057528	-5.52752752752753\\
            3.95595595595596	-5.52528248740689\\
            3.95799910556371	-5.52752752752753\\
            1e-05	5\\
            3.94877685676715	-5.51751751751752\\
            3.94594594594595	-5.52120312250232\\
            3.94269537063794	-5.51751751751752\\
            3.94594594594595	-5.51439876216734\\
            3.94877685676715	-5.51751751751752\\
            1e-05	5\\
            3.93917014183413	-5.50750750750751\\
            3.93593593593594	-5.51087602782875\\
            3.93292095780625	-5.50750750750751\\
            3.93593593593594	-5.5039100416969\\
            3.93917014183413	-5.50750750750751\\
            1e-05	5\\
            3.92897577215714	-5.4974974974975\\
            3.92592592592593	-5.50001866346065\\
            3.92366192879661	-5.4974974974975\\
            3.92592592592593	-5.49401955919849\\
            3.92897577215714	-5.4974974974975\\
            1e-05	5\\
            3.91837927848478	-5.48748748748749\\
            3.91591591591592	-5.48900857313474\\
            3.9145492537449	-5.48748748748749\\
            3.91591591591592	-5.48454211992953\\
            3.91837927848478	-5.48748748748749\\
            1e-05	5\\
            3.90708712368254	-5.47747747747748\\
            3.90590590590591	-5.47796086719008\\
            3.90547162991052	-5.47747747747748\\
            3.90590590590591	-5.47590971342673\\
            3.90708712368254	-5.47747747747748\\
            1e-05	5\\
            3.87627770036408	-5.43743743743744\\
            3.87587587587588	-5.43885889022515\\
            3.87482046299554	-5.43743743743744\\
            3.87587587587588	-5.43699670219007\\
            3.87627770036408	-5.43743743743744\\
            1e-05	5\\
            3.86715374756383	-5.42742742742743\\
            3.86586586586587	-5.43017254187061\\
            3.86360005671658	-5.42742742742743\\
            3.86586586586587	-5.42601342922277\\
            3.86715374756383	-5.42742742742743\\
            1e-05	5\\
            3.85798371211789	-5.41741741741742\\
            3.85585585585586	-5.42066466993783\\
            3.85304264647369	-5.41741741741742\\
            3.85585585585586	-5.41507725550601\\
            3.85798371211789	-5.41741741741742\\
            1e-05	5\\
            3.84863488922466	-5.40740740740741\\
            3.84584584584585	-5.41072103460325\\
            3.84290248953933	-5.40740740740741\\
            3.84584584584585	-5.40432598216186\\
            3.84863488922466	-5.40740740740741\\
            1e-05	5\\
            3.83874724204049	-5.3973973973974\\
            3.83583583583584	-5.4001752983624\\
            3.83334587656065	-5.3973973973974\\
            3.83583583583584	-5.39413182036517\\
            3.83874724204049	-5.3973973973974\\
            1e-05	5\\
            3.82833847402153	-5.38738738738739\\
            3.82582582582583	-5.38925376096087\\
            3.82414967598285	-5.38738738738739\\
            3.82582582582583	-5.38447758638728\\
            3.82833847402153	-5.38738738738739\\
            1e-05	5\\
            3.81742332819717	-5.37737737737738\\
            3.81581581581582	-5.37823655146866\\
            3.81504396385959	-5.37737737737738\\
            3.81581581581582	-5.37539608946177\\
            3.81742332819717	-5.37737737737738\\
            1e-05	5\\
            3.77629761368586	-5.32732732732733\\
            3.77577577577578	-5.3287998173191\\
            3.77462343529557	-5.32732732732733\\
            3.77577577577578	-5.32675479943376\\
            3.77629761368586	-5.32732732732733\\
            1e-05	5\\
            3.76715060314994	-5.31731731731732\\
            3.76576576576577	-5.31988113030296\\
            3.7636023705953	-5.31731731731732\\
            3.76576576576577	-5.31579601349799\\
            3.76715060314994	-5.31731731731732\\
            1e-05	5\\
            3.75791783494457	-5.30730730730731\\
            3.75575575575576	-5.3102869949364\\
            3.75314569278876	-5.30730730730731\\
            3.75575575575576	-5.30492607025165\\
            3.75791783494457	-5.30730730730731\\
            1e-05	5\\
            3.74837087433879	-5.2972972972973\\
            3.74574574574575	-5.3001658759066\\
            3.74318704028202	-5.2972972972973\\
            3.74574574574575	-5.29438341672369\\
            3.74837087433879	-5.2972972972973\\
            1e-05	5\\
            3.73822724615731	-5.28728728728729\\
            3.73573573573574	-5.28945934713921\\
            3.73378755663103	-5.28728728728729\\
            3.73573573573574	-5.28446358487428\\
            3.73822724615731	-5.28728728728729\\
            1e-05	5\\
            3.72758280438304	-5.27727727727728\\
            3.72572572572573	-5.27850724867641\\
            3.72462113431914	-5.27727727727728\\
            3.72572572572573	-5.2750857956548\\
            3.72758280438304	-5.27727727727728\\
            1e-05	5\\
            3.71620015661341	-5.26726726726727\\
            3.71571571571572	-5.26748758696514\\
            3.71551781679252	-5.26726726726727\\
            3.71571571571572	-5.26664532850345\\
            3.71620015661341	-5.26726726726727\\
            1e-05	5\\
            3.67629714509171	-5.21721721721722\\
            3.67567567567568	-5.21868750130314\\
            3.6744844212752	-5.21721721721722\\
            3.67567567567568	-5.21653511410246\\
            3.67629714509171	-5.21721721721722\\
            1e-05	5\\
            3.66711340163536	-5.20720720720721\\
            3.66566566566567	-5.20958962986885\\
            3.66362285331685	-5.20720720720721\\
            3.66566566566567	-5.20561544851662\\
            3.66711340163536	-5.20720720720721\\
            1e-05	5\\
            3.6577766016542	-5.1971971971972\\
            3.65565565565566	-5.19987151390153\\
            3.65329495090083	-5.1971971971972\\
            3.65565565565566	-5.19485578133776\\
            3.6577766016542	-5.1971971971972\\
            1e-05	5\\
            3.64798869061064	-5.18718718718719\\
            3.64564564564565	-5.18954953033403\\
            3.6435338119831	-5.18718718718719\\
            3.64564564564565	-5.18456948381879\\
            3.64798869061064	-5.18718718718719\\
            1e-05	5\\
            3.63761561601287	-5.17717717717718\\
            3.63563563563564	-5.17874833417603\\
            3.63422602423466	-5.17717717717718\\
            3.63563563563564	-5.17490530930521\\
            3.63761561601287	-5.17717717717718\\
            1e-05	5\\
            3.62667507028341	-5.16716716716717\\
            3.62562562562563	-5.16778147735664\\
            3.62507397961328	-5.16716716716717\\
            3.62562562562563	-5.16589959555026\\
            3.62667507028341	-5.16716716716717\\
            1e-05	5\\
            3.57626926447893	-5.10710710710711\\
            3.57557557557558	-5.10853057455331\\
            3.57439396004849	-5.10710710710711\\
            3.57557557557558	-5.10634531297727\\
            3.57626926447893	-5.10710710710711\\
            1e-05	5\\
            3.56702815401737	-5.0970970970971\\
            3.56556556556557	-5.09927477210309\\
            3.56367635117772	-5.0970970970971\\
            3.56556556556557	-5.09548692658598\\
            3.56702815401737	-5.0970970970971\\
            1e-05	5\\
            3.55753877758719	-5.08708708708709\\
            3.55555555555556	-5.08939623059639\\
            3.55350692018529	-5.08708708708709\\
            3.55555555555556	-5.08488995180697\\
            3.55753877758719	-5.08708708708709\\
            1e-05	5\\
            3.54750838468001	-5.07707707707708\\
            3.54554554554555	-5.07890354989812\\
            3.54391089168364	-5.07707707707708\\
            3.54554554554555	-5.0748663911338\\
            3.54750838468001	-5.07707707707708\\
            1e-05	5\\
            3.53690351325855	-5.06706706706707\\
            3.53553553553554	-5.06805089605978\\
            3.53465278006096	-5.06706706706707\\
            3.53553553553554	-5.0654743989947\\
            3.53690351325855	-5.06706706706707\\
            1e-05	5\\
            3.52556558761637	-5.05705705705706\\
            3.52552552552553	-5.05707757501244\\
            3.52550710267693	-5.05705705705706\\
            3.52552552552553	-5.05700723370881\\
            3.52556558761637	-5.05705705705706\\
            1e-05	5\\
            3.47620510729801	-4.996996996997\\
            3.47547547547548	-4.99832825940477\\
            3.47435093848492	-4.996996996997\\
            3.47547547547548	-4.9961950897085\\
            3.47620510729801	-4.996996996997\\
            1e-05	5\\
            3.46687881177479	-4.98698698698699\\
            3.46546546546547	-4.98891739032052\\
            3.46377666006023	-4.98698698698699\\
            3.46546546546547	-4.98542805404745\\
            3.46687881177479	-4.98698698698699\\
            1e-05	5\\
            3.45719948443298	-4.97697697697698\\
            3.45545545545546	-4.97886285747211\\
            3.4537772048269	-4.97697697697698\\
            3.45545545545546	-4.97503552133085\\
            3.45719948443298	-4.97697697697698\\
            1e-05	5\\
            3.44694167915944	-4.96696696696697\\
            3.44544544544545	-4.96825075111021\\
            3.44429582391489	-4.96696696696697\\
            3.44544544544545	-4.96526579216583\\
            3.44694167915944	-4.96696696696697\\
            1e-05	5\\
            3.43607333800538	-4.95695695695696\\
            3.43543543543544	-4.95737086628938\\
            3.43506405475918	-4.95695695695696\\
            3.43543543543544	-4.95620146243383\\
            3.43607333800538	-4.95695695695696\\
            1e-05	5\\
            3.37609425860418	-4.88688688688689\\
            3.37537537537538	-4.88807554863227\\
            3.37435844099689	-4.88688688688689\\
            3.37537537537538	-4.88609590089949\\
            3.37609425860418	-4.88688688688689\\
            1e-05	5\\
            3.36665176783247	-4.87687687687688\\
            3.36536536536537	-4.87850574140126\\
            3.36393206044117	-4.87687687687688\\
            3.36536536536537	-4.87545417321879\\
            3.36665176783247	-4.87687687687688\\
            1e-05	5\\
            3.35676786763279	-4.86686686686687\\
            3.35535535535536	-4.86828991705402\\
            3.3540867327912	-4.86686686686687\\
            3.35535535535536	-4.86528508856459\\
            3.35676786763279	-4.86686686686687\\
            1e-05	5\\
            3.34628976985854	-4.85685685685686\\
            3.34534534534535	-4.85760313430229\\
            3.34467688438227	-4.85685685685686\\
            3.34534534534535	-4.85577144122063\\
            3.34628976985854	-4.85685685685686\\
            1e-05	5\\
            3.275925981215	-4.77677677677678\\
            3.27527527527528	-4.77776656968075\\
            3.27442063731513	-4.77677677677678\\
            3.27527527527528	-4.77605970173884\\
            3.275925981215	-4.77677677677678\\
            1e-05	5\\
            3.26634101171772	-4.76676676676677\\
            3.26526526526527	-4.76803945995943\\
            3.26414106325363	-4.76676676676677\\
            3.26526526526527	-4.76557290710521\\
            3.26634101171772	-4.76676676676677\\
            1e-05	5\\
            3.25625470607558	-4.75675675675676\\
            3.25525525525526	-4.7576966836866\\
            3.25441650782	-4.75675675675676\\
            3.25525525525526	-4.75562982929651\\
            3.25625470607558	-4.75675675675676\\
            1e-05	5\\
            3.24554738279455	-4.74674674674675\\
            3.24524524524525	-4.74696640560563\\
            3.245048478427	-4.74674674674675\\
            3.24524524524525	-4.74639529087561\\
            3.24554738279455	-4.74674674674675\\
            1e-05	5\\
            3.17569135493665	-4.66666666666667\\
            3.17517517517518	-4.66739770383382\\
            3.17453981940604	-4.66666666666667\\
            3.17517517517518	-4.66609669467226\\
            3.17569135493665	-4.66666666666667\\
            1e-05	5\\
            3.16594863534019	-4.65665665665666\\
            3.16516516516517	-4.65752774189606\\
            3.16439385864547	-4.65665665665666\\
            3.16516516516517	-4.65578351920537\\
            3.16594863534019	-4.65665665665666\\
            1e-05	5\\
            3.15566622609463	-4.64664664664665\\
            3.15515515515516	-4.6470960363128\\
            3.15475394822204	-4.64664664664665\\
            3.15515515515516	-4.6460659981168\\
            3.15566622609463	-4.64664664664665\\
            1e-05	5\\
            3.07538521601291	-4.55655655655656\\
            3.07507507507508	-4.55696951501126\\
            3.07471455866125	-4.55655655655656\\
            3.07507507507508	-4.55621324628927\\
            3.07538521601291	-4.55655655655656\\
            1e-05	5\\
            3.06548049415303	-4.54654654654655\\
            3.06506506506507	-4.54698263320063\\
            3.0646783892078	-4.54654654654655\\
            3.06506506506507	-4.54608137425276\\
            3.06548049415303	-4.54654654654655\\
            1e-05	5\\
            2.97500640603025	-4.44644644644645\\
            2.97497497497497	-4.44648611455922\\
            2.97494024462627	-4.44644644644645\\
            2.97497497497497	-4.44641155375332\\
            2.97500640603025	-4.44644644644645\\
            0.0001	1872\\
            6.07289022277392	-8\\
            6.06806806806807	-7.99437540517491\\
            6.06432441421718	-7.98998998998999\\
            6.05805805805806	-7.98267718275048\\
            6.05575673171227	-7.97997997997998\\
            6.04804804804805	-7.97097943698484\\
            6.04718718137269	-7.96996996996997\\
            6.03861664660232	-7.95995995995996\\
            6.03803803803804	-7.95928692859804\\
            6.03004554607683	-7.94994994994995\\
            6.02802802802803	-7.94760201601605\\
            6.02147257243339	-7.93993993993994\\
            6.01801801801802	-7.93591759819348\\
            6.01289773175925	-7.92992992992993\\
            6.00800800800801	-7.92423366442907\\
            6.0043210301305	-7.91991991991992\\
            5.997997997998	-7.91255020399995\\
            5.99574247361205	-7.90990990990991\\
            5.98798798798799	-7.90086720616157\\
            5.9871620682575	-7.8998998998999\\
            5.97858075609244	-7.88988988988989\\
            5.97797797797798	-7.88918963706301\\
            5.96999887417484	-7.87987987987988\\
            5.96796796796797	-7.87751937031319\\
            5.96141513813436	-7.86986986986987\\
            5.95795795795796	-7.86584958431843\\
            5.95282955399906	-7.85985985985986\\
            5.94794794794795	-7.85418026846565\\
            5.9442421277857	-7.84984984984985\\
            5.93793793793794	-7.84251141212074\\
            5.93565286549965	-7.83983983983984\\
            5.92792792792793	-7.83084300462849\\
            5.92706177313482	-7.82982982982983\\
            5.91846973390188	-7.81981981981982\\
            5.91791791791792	-7.81917959698165\\
            5.90987723866121	-7.80980980980981\\
            5.90790790790791	-7.8075238186303\\
            5.90128290805184	-7.7997997997998\\
            5.8978978978979	-7.79586850735618\\
            5.89268674804283	-7.78978978978979\\
            5.88788788788789	-7.78421365263527\\
            5.88408876459177	-7.77977977977978\\
            5.87787787787788	-7.77255924392316\\
            5.87548896364466	-7.76976976976977\\
            5.86786786786787	-7.76090527065492\\
            5.86688735113587	-7.75975975975976\\
            5.85828462734383	-7.74974974974975\\
            5.85785785785786	-7.7492552544907\\
            5.84968168569174	-7.73973973973974\\
            5.84784784784785	-7.73761380858112\\
            5.84107692718514	-7.72972972972973\\
            5.83783783783784	-7.7259728163968\\
            5.83247035773431	-7.71971971971972\\
            5.82782782782783	-7.71433226750373\\
            5.82386198323784	-7.70970970970971\\
            5.81781781781782	-7.70269215144808\\
            5.81525180958258	-7.6996996996997\\
            5.80780780780781	-7.69105245775611\\
            5.80663984264359	-7.68968968968969\\
            5.79802646894137	-7.67967967967968\\
            5.7977977977978	-7.67941507088829\\
            5.7894132466168	-7.66966966966967\\
            5.78778778778779	-7.66778780295686\\
            5.78079822571278	-7.65965965965966\\
            5.77777777777778	-7.65616097572404\\
            5.772181412081	-7.64964964964965\\
            5.76776776776777	-7.64453457884666\\
            5.76356281156132	-7.63963963963964\\
            5.75775775775776	-7.63290860196238\\
            5.75494242998167	-7.62962962962963\\
            5.74774774774775	-7.62128303468958\\
            5.746320273158	-7.61961961961962\\
            5.73773773773774	-7.60965786662734\\
            5.73769634689425	-7.60960960960961\\
            5.72907293785306	-7.5995995995996\\
            5.72772772772773	-7.59804427971623\\
            5.72044781886284	-7.58958958958959\\
            5.71771771771772	-7.58643146480599\\
            5.71182092512318	-7.57957957957958\\
            5.70770770770771	-7.57481906764104\\
            5.70319226241545	-7.56956956956957\\
            5.6976976976977	-7.56320707795139\\
            5.69456183650893	-7.55955955955956\\
            5.68768768768769	-7.55159548544842\\
            5.68592965316078	-7.54954954954955\\
            5.67767767767768	-7.53998427982488\\
            5.67729571811594	-7.53953953953954\\
            5.66866176075502	-7.52952952952953\\
            5.66766766766767	-7.52838173197212\\
            5.66002670678309	-7.51951951951952\\
            5.65765765765766	-7.51678277828268\\
            5.65138989580251	-7.50950950950951\\
            5.64764764764765	-7.50518423005356\\
            5.64275133353648	-7.4994994994995\\
            5.63763763763764	-7.49358607710799\\
            5.63411102569591	-7.48948948948949\\
            5.62762762762763	-7.48198830925126\\
            5.62546897797946	-7.47947947947948\\
            5.61761761761762	-7.4703909162706\\
            5.61682519607344	-7.46946946946947\\
            5.60818070148678	-7.45945945945946\\
            5.60760760760761	-7.45879866797521\\
            5.59953587441135	-7.44944944944945\\
            5.5975975975976	-7.44721342595027\\
            5.59088930783105	-7.43943943943944\\
            5.58758758758759	-7.43562857742552\\
            5.58224100741115	-7.42942942942943\\
            5.57757757757758	-7.42404411231829\\
            5.5735909788046	-7.41941941941942\\
            5.56756756756757	-7.41246002052859\\
            5.56493922765188	-7.40940940940941\\
            5.55755755755756	-7.40087629193906\\
            5.55628575958103	-7.3993993993994\\
            5.54763073089434	-7.38938938938939\\
            5.54754754754755	-7.38929361109423\\
            5.53897629134652	-7.37937937937938\\
            5.53753753753754	-7.37772193274185\\
            5.53032012956076	-7.36936936936937\\
            5.52752752752753	-7.36615063625422\\
            5.52166225114487	-7.35935935935936\\
            5.51751751751752	-7.35457971164358\\
            5.51300266169414	-7.34934934934935\\
            5.50750750750751	-7.34300914890551\\
            5.50434136679131	-7.33933933933934\\
            5.4974974974975	-7.33143893801891\\
            5.49567837200651	-7.32932932932933\\
            5.48748748748749	-7.319869068946\\
            5.48701368289715	-7.31931931931932\\
            5.47834891172046	-7.30930930930931\\
            5.47747747747748	-7.30830683870514\\
            5.46968331385428	-7.2992992992993\\
            5.46746746746747	-7.29674894817097\\
            5.46101601633101	-7.28928928928929\\
            5.45745745745746	-7.28519141829881\\
            5.45234702468873	-7.27927927927928\\
            5.44744744744745	-7.27363423918062\\
            5.44367634445288	-7.26926926926927\\
            5.43743743743744	-7.26207740089235\\
            5.43500398113612	-7.25925925925926\\
            5.42742742742743	-7.25052089349396\\
            5.42632994023833	-7.24924924924925\\
            5.41765467407128	-7.23923923923924\\
            5.41741741741742	-7.23896669897739\\
            5.40897979795693	-7.22922922922923\\
            5.40740740740741	-7.22742206991606\\
            5.4003032389218	-7.21921921921922\\
            5.3973973973974	-7.21587779062766\\
            5.39162500244725	-7.20920920920921\\
            5.38738738738739	-7.20433385130127\\
            5.38294509400186	-7.1991991991992\\
            5.37737737737738	-7.19279024211067\\
            5.37426351904138	-7.18918918918919\\
            5.36736736736737	-7.18124695321434\\
            5.36558028300861	-7.17917917917918\\
            5.35735735735736	-7.16970397475554\\
            5.35689539133337	-7.16916916916917\\
            5.34821050337012	-7.15915915915916\\
            5.34734734734735	-7.15816857331147\\
            5.33952483910088	-7.14914914914915\\
            5.33733733733734	-7.14663740207487\\
            5.33083751383479	-7.13913913913914\\
            5.32732732732733	-7.13510656033571\\
            5.32214853298414	-7.12912912912913\\
            5.31731731731732	-7.1235760383663\\
            5.31345790194833	-7.11911911911912\\
            5.30730730730731	-7.11204582642437\\
            5.3047656261137	-7.10910910910911\\
            5.2972972972973	-7.10051591475311\\
            5.29607171085352	-7.0990990990991\\
            5.28737633572569	-7.08908908908909\\
            5.28728728728729	-7.0889870452328\\
            5.27868172115725	-7.07907907907908\\
            5.27727727727728	-7.07746884115719\\
            5.26998546179613	-7.06906906906907\\
            5.26726726726727	-7.06595095644314\\
            5.26128756299901	-7.05905905905906\\
            5.25725725725726	-7.05443338146211\\
            5.25258803010956	-7.04904904904905\\
            5.24724724724725	-7.04291610657173\\
            5.24388686845835	-7.03903903903904\\
            5.23723723723724	-7.03139912211577\\
            5.23518408336277	-7.02902902902903\\
            5.22722722722723	-7.0198824184243\\
            5.22647968012696	-7.01901901901902\\
            5.21777477335964	-7.00900900900901\\
            5.21721721721722	-7.00837071143499\\
            5.2090697332304	-6.998998998999\\
            5.20720720720721	-6.99686564484341\\
            5.20036306957383	-6.98898898898899\\
            5.1971971971972	-6.98536087827953\\
            5.19165478767864	-6.97897897897898\\
            5.18718718718719	-6.97385640220134\\
            5.18294489282045	-6.96896896896897\\
            5.17717717717718	-6.96235220705376\\
            5.17423339026158	-6.95895895895896\\
            5.16716716716717	-6.95084828326871\\
            5.16552028525106	-6.94894894894895\\
            5.15715715715716	-6.93934462126521\\
            5.15680558302446	-6.93893893893894\\
            5.14809119886504	-6.92892892892893\\
            5.14714714714715	-6.9278492457901\\
            5.13937592203917	-6.91891891891892\\
            5.13713713713714	-6.91635715074852\\
            5.13065904258617	-6.90890890890891\\
            5.12712712712713	-6.90486533692263\\
            5.1219405657276	-6.8988988988989\\
            5.11711711711712	-6.89337379485883\\
            5.11322049667174	-6.88888888888889\\
            5.10710710710711	-6.88188251509128\\
            5.10449884061347	-6.87887887887888\\
            5.0970970970971	-6.87039148814201\\
            5.09577560273417	-6.86886886886887\\
            5.08708708708709	-6.85890070452101\\
            5.08705078820165	-6.85885885885886\\
            5.07832697340143	-6.84884884884885\\
            5.07707707707708	-6.84742083582424\\
            5.0696016464148	-6.83883883883884\\
            5.06706706706707	-6.83594154938148\\
            5.06087473733419	-6.82882882882883\\
            5.05705705705706	-6.82446252587206\\
            5.05214625131506	-6.81881881881882\\
            5.04704704704705	-6.81298375593245\\
            5.0434161934994	-6.80880880880881\\
            5.03703703703704	-6.80150523018782\\
            5.03468456901561	-6.7987987987988\\
            5.02702702702703	-6.79002693925217\\
            5.02595138297844	-6.78878878878879\\
            5.01721706020643	-6.77877877877878\\
            5.01701701701702	-6.77855058547948\\
            5.00848343426829	-6.76876876876877\\
            5.00700700700701	-6.76708369324458\\
            4.99974824129495	-6.75875875875876\\
            4.996996996997	-6.75561705546103\\
            4.99101148639074	-6.74874874874875\\
            4.98698698698699	-6.74415066286719\\
            4.98227317464643	-6.73873873873874\\
            4.97697697697698	-6.73268450619101\\
            4.97353331113904	-6.72872872872873\\
            4.96696696696697	-6.72121857615021\\
            4.96479190093184	-6.71871871871872\\
            4.95695695695696	-6.70975286345235\\
            4.95604894907427	-6.70870870870871\\
            4.94730522462474	-6.6986986986987\\
            4.94694694694695	-6.69829043720901\\
            4.93856189462675	-6.68868868868869\\
            4.93693693693694	-6.68683605401763\\
            4.92981701744462	-6.67867867867868\\
            4.92692692692693	-6.67538190799214\\
            4.92107059812018	-6.66866866866867\\
            4.91691691691692	-6.66392798996222\\
            4.91232264168131	-6.65865865865866\\
            4.90690690690691	-6.65247429074839\\
            4.90357315314194	-6.64864864864865\\
            4.8968968968969	-6.64102080116204\\
            4.89482213750195	-6.63863863863864\\
            4.88688688688689	-6.6295675120056\\
            4.88606959974717	-6.62862862862863\\
            4.87731649754365	-6.61861861861862\\
            4.87687687687688	-6.61811820699566\\
            4.86856364321762	-6.60860860860861\\
            4.86686686686687	-6.60667617844586\\
            4.85980926117451	-6.5985985985986\\
            4.85685685685686	-6.59523437033911\\
            4.8510533563963	-6.58858858858859\\
            4.84684684684685	-6.58379277359665\\
            4.84229593385062	-6.57857857857858\\
            4.83683683683684	-6.57235137913189\\
            4.83353699849071	-6.56856856856857\\
            4.82682682682683	-6.56091017785054\\
            4.82477655525544	-6.55855855855856\\
            4.81681681681682	-6.54946916065062\\
            4.81601460906928	-6.54854854854855\\
            4.80725214544983	-6.53853853853854\\
            4.80680680680681	-6.53803217649114\\
            4.79848994407629	-6.52852852852853\\
            4.7967967967968	-6.52660235124294\\
            4.78972623405783	-6.51851851851852\\
            4.78678678678679	-6.51517273029533\\
            4.78096102032038	-6.50850850850851\\
            4.77677677677678	-6.50374330466021\\
            4.77219430777485	-6.4984984984985\\
            4.76676676676677	-6.4923140653434\\
            4.76342610131717	-6.48848848848849\\
            4.75675675675676	-6.48088500334461\\
            4.75465640582837	-6.47847847847848\\
            4.74674674674675	-6.46945610965751\\
            4.74588522617455	-6.46846846846847\\
            4.73711340985813	-6.45845845845846\\
            4.73673673673674	-6.45803065183091\\
            4.72834203624402	-6.44844844844845\\
            4.72672672672673	-6.4466128816096\\
            4.71956917264646	-6.43843843843844\\
            4.71671671671672	-6.43519530014992\\
            4.71079482394068	-6.42842842842843\\
            4.70670670670671	-6.42377789855202\\
            4.7020189949859	-6.41841841841842\\
            4.6966966966967	-6.41236066791209\\
            4.69324169062537	-6.40840840840841\\
            4.68668668668669	-6.40094359932233\\
            4.68446291568661	-6.3983983983984\\
            4.67667667667668	-6.3895266838709\\
            4.67568267498143	-6.38838838838839\\
            4.66690150700563	-6.37837837837838\\
            4.66666666666667	-6.37811196373156\\
            4.65812113347349	-6.36836836836837\\
            4.65665665665666	-6.36670610331422\\
            4.64933928818563	-6.35835835835836\\
            4.64664664664665	-6.35530041675407\\
            4.6405559759744	-6.34834834834835\\
            4.63663663663664	-6.34389489523457\\
            4.63177120165438	-6.33833833833834\\
            4.62662662662663	-6.33248952993815\\
            4.62298497002272	-6.32832832832833\\
            4.61661661661662	-6.32108431204604\\
            4.61419728585946	-6.31831831831832\\
            4.60660660660661	-6.30967923273801\\
            4.60540815392777	-6.30830830830831\\
            4.59661762752619	-6.2982982982983\\
            4.5965965965966	-6.29827446761061\\
            4.58782842392301	-6.28828828828829\\
            4.58658658658659	-6.28688037478643\\
            4.57903776632437	-6.27827827827828\\
            4.57657657657658	-6.27548644159215\\
            4.57024565953107	-6.26826826826827\\
            4.56656656656657	-6.26409265928583\\
            4.56145210832342	-6.25825825825826\\
            4.55655655655656	-6.25269901912868\\
            4.55265711746183	-6.24824824824825\\
            4.54654654654655	-6.2413055123845\\
            4.54386069168747	-6.23823823823824\\
            4.53653653653654	-6.22991213031921\\
            4.53506283572274	-6.22822822822823\\
            4.52652652652653	-6.21851886420044\\
            4.52626355427174	-6.21821821821822\\
            4.51746506982721	-6.20820820820821\\
            4.51651651651652	-6.20713407923961\\
            4.50866576681342	-6.1981981981982\\
            4.50650650650651	-6.19575176086919\\
            4.4998650318331	-6.18818818818819\\
            4.4964964964965	-6.18436957995679\\
            4.49106286964753	-6.17817817817818\\
            4.48648648648649	-6.1729875278297\\
            4.48225928499414	-6.16816816816817\\
            4.47647647647648	-6.16160559582334\\
            4.47345428258765	-6.15815815815816\\
            4.46646646646647	-6.15022377528028\\
            4.46464786712096	-6.14814814814815\\
            4.45645645645646	-6.13884205754943\\
            4.45584004326599	-6.13813813813814\\
            4.44703220712029	-6.12812812812813\\
            4.44644644644645	-6.1274656248516\\
            4.43822442317402	-6.11811811811812\\
            4.43643643643644	-6.11609478563637\\
            4.42941522392227	-6.10810810810811\\
            4.42642642642643	-6.1047240712499\\
            4.4206046141303	-6.0980980980981\\
            4.41641641641642	-6.09335347306467\\
            4.41179259853311	-6.08808808808809\\
            4.40640640640641	-6.0819829824696\\
            4.4029791818373	-6.07807807807808\\
            4.3963963963964	-6.07061259086819\\
            4.39416436872276	-6.06806806806807\\
            4.38638638638639	-6.05924228967698\\
            4.38534816384404	-6.05805805805806\\
            4.37653094496589	-6.04804804804805\\
            4.37637637637638	-6.04787344505664\\
            4.36771484230319	-6.03803803803804\\
            4.36636636636637	-6.03651395199524\\
            4.35889734032788	-6.02802802802803\\
            4.35635635635636	-6.02515457204874\\
            4.35007844384477	-6.01801801801802\\
            4.34634634634635	-6.01379529660086\\
            4.34125815761771	-6.00800800800801\\
            4.33633633633634	-6.00243611706449\\
            4.33243648637289	-5.997997997998\\
            4.32632632632633	-5.99107702487851\\
            4.32361343480173	-5.98798798798799\\
            4.31631631631632	-5.97971801150487\\
            4.31478900756332	-5.97797797797798\\
            4.30630630630631	-5.96835906842627\\
            4.30596320928668	-5.96796796796797\\
            4.29713810395018	-5.95795795795796\\
            4.2962962962963	-5.95700772145552\\
            4.28831245864797	-5.94794794794795\\
            4.28628628628629	-5.94565954635599\\
            4.27948543410171	-5.93793793793794\\
            4.27627627627628	-5.93431146508593\\
            4.27065703515291	-5.92792792792793\\
            4.26626626626627	-5.92296346903437\\
            4.26182726659006	-5.91791791791792\\
            4.25625625625626	-5.91161554963411\\
            4.25299613315361	-5.90790790790791\\
            4.24624624624625	-5.90026769835675\\
            4.24416363954026	-5.8978978978979\\
            4.23623623623624	-5.88891990670835\\
            4.2353297904067	-5.88788788788789\\
            4.2264952599399	-5.87787787787788\\
            4.22622622622623	-5.87757458158426\\
            4.21766162894908	-5.86786786786787\\
            4.21621621621622	-5.86623748374623\\
            4.20882663299566	-5.85785785785786\\
            4.20620620620621	-5.85490047033591\\
            4.19999027707687	-5.84784784784785\\
            4.1961961961962	-5.84356353264007\\
            4.19115256611101	-5.83783783783784\\
            4.18618618618619	-5.83222666201809\\
            4.18231350494615	-5.82782782782783\\
            4.17617617617618	-5.82088984989315\\
            4.17347309836767	-5.81781781781782\\
            4.16616616616617	-5.8095530877447\\
            4.16463135110462	-5.80780780780781\\
            4.15615615615616	-5.79821636710198\\
            4.1557882678352	-5.7977977977978\\
            4.14694587280279	-5.78778778778779\\
            4.14614614614615	-5.786886900233\\
            4.13810306069061	-5.77777777777778\\
            4.13613613613614	-5.77556082992827\\
            4.12925890185234	-5.76776776776777\\
            4.12612612612613	-5.76423482734122\\
            4.12041340144548	-5.75775775775776\\
            4.11611611611612	-5.75290888364681\\
            4.11156656451969	-5.74774774774775\\
            4.10610610610611	-5.74158299012491\\
            4.10271839602995	-5.73773773773774\\
            4.0960960960961	-5.73025713814695\\
            4.09386890084768	-5.72772772772773\\
            4.08608608608609	-5.71893131916466\\
            4.08501808377023	-5.71771771771772\\
            4.07616618160971	-5.70770770770771\\
            4.07607607607608	-5.70760633992446\\
            4.06731570817678	-5.6976976976977\\
            4.06606606606607	-5.69629108839147\\
            4.05846389957853	-5.68768768768769\\
            4.05605605605606	-5.68497589859959\\
            4.04961076139421	-5.67767767767768\\
            4.04604604604605	-5.67366076135291\\
            4.04075629902981	-5.66766766766767\\
            4.03603603603604	-5.66234566763001\\
            4.03190051774166	-5.65765765765766\\
            4.02602602602603	-5.65103060856012\\
            4.02304342265623	-5.64764764764765\\
            4.01601601601602	-5.63971557540302\\
            4.01418501878668	-5.63763763763764\\
            4.00600600600601	-5.62840055953232\\
            4.00532531104689	-5.62762762762763\\
            3.9964655349728	-5.61761761761762\\
            3.995995995996	-5.61708981954919\\
            3.98760623032116	-5.60760760760761\\
            3.98598598598599	-5.60578531955373\\
            3.97874560589062	-5.5975975975976\\
            3.97597597597598	-5.59448086830916\\
            3.9698836677063	-5.58758758758759\\
            3.96596596596597	-5.58317645622394\\
            3.96102042154682	-5.57757757757758\\
            3.95595595595596	-5.57187207395887\\
            3.95215587298019	-5.56756756756757\\
            3.94594594594595	-5.56056771239086\\
            3.94329002739361	-5.55755755755756\\
            3.93593593593594	-5.54926336258283\\
            3.93442289001819	-5.54754754754755\\
            3.92592592592593	-5.53795901575854\\
            3.92555446594978	-5.53753753753754\\
            3.91668682085894	-5.52752752752753\\
            3.91591591591592	-5.52666169440833\\
            3.90781886366976	-5.51751751751752\\
            3.90590590590591	-5.51536780644324\\
            3.89894960026817	-5.50750750750751\\
            3.8958958958959	-5.5040739565791\\
            3.89007903733789	-5.4974974974975\\
            3.88588588588589	-5.49278013461694\\
            3.88120718120735	-5.48748748748749\\
            3.87587587587588	-5.48148633072412\\
            3.87233403790462	-5.47747747747748\\
            3.86586586586587	-5.47019253537908\\
            3.86345961320243	-5.46746746746747\\
            3.85585585585586	-5.45889873932588\\
            3.8545839126555	-5.45745745745746\\
            3.84584584584585	-5.44760493353647\\
            3.84570694163137	-5.44744744744745\\
            3.83683142752259	-5.43743743743744\\
            3.83583583583584	-5.43632021143823\\
            3.82795499355312	-5.42742742742743\\
            3.82582582582583	-5.42503679978553\\
            3.81907726458806	-5.41741741741742\\
            3.81581581581582	-5.41375341850316\\
            3.81019824828127	-5.40740740740741\\
            3.80580580580581	-5.40247005647278\\
            3.80131795176772	-5.3973973973974\\
            3.7957957957958	-5.39118670311161\\
            3.79243638174815	-5.38738738738739\\
            3.78578578578579	-5.37990334828761\\
            3.78355354455801	-5.37737737737738\\
            3.77577577577578	-5.36861998225021\\
            3.77466944622388	-5.36736736736737\\
            3.76578414455251	-5.35735735735736\\
            3.76576576576577	-5.35733676296359\\
            3.75690070440474	-5.34734734734735\\
            3.75575575575576	-5.34606365487525\\
            3.74801596732229	-5.33733733733734\\
            3.74574574574575	-5.33479058664364\\
            3.73912994332779	-5.32732732732733\\
            3.73573573573574	-5.32351754481046\\
            3.73024264150959	-5.31731731731732\\
            3.72572572572573	-5.31224451687214\\
            3.72135407018736	-5.30730730730731\\
            3.71571571571572	-5.30097149111594\\
            3.71246423704434	-5.2972972972973\\
            3.70570570570571	-5.28969845648823\\
            3.70357314923398	-5.28728728728729\\
            3.6956956956957	-5.27842540248799\\
            3.69468081346619	-5.27727727727728\\
            3.68578753463552	-5.26726726726727\\
            3.68568568568569	-5.26715324455151\\
            3.67689596318535	-5.25725725725726\\
            3.67567567567568	-5.25589034466757\\
            3.66800309593928	-5.24724724724725\\
            3.66566566566567	-5.24462748825374\\
            3.65910894554853	-5.23723723723724\\
            3.65565565565566	-5.23336465927025\\
            3.65021352324182	-5.22722722722723\\
            3.64564564564565	-5.22210184312103\\
            3.64131683909123	-5.21721721721722\\
            3.63563563563564	-5.2108390263927\\
            3.63241890222214	-5.20720720720721\\
            3.62562562562563	-5.19957619664717\\
            3.62351972098023	-5.1971971971972\\
            3.61561561561562	-5.1883133422556\\
            3.61461930306529	-5.18718718718719\\
            3.6057179996866	-5.17717717717718\\
            3.60560560560561	-5.17705146748583\\
            3.59681847896678	-5.16716716716717\\
            3.5955955955956	-5.16579863473526\\
            3.58791765605411	-5.15715715715716\\
            3.58558558558559	-5.15454585734652\\
            3.57901554762148	-5.14714714714715\\
            3.57557557557558	-5.14329311531651\\
            3.57011216813504	-5.13713713713714\\
            3.56556556556557	-5.13204039086195\\
            3.56120753028978	-5.12712712712713\\
            3.55555555555556	-5.12078766799582\\
            3.55230164534877	-5.11711711711712\\
            3.54554554554555	-5.10953493219509\\
            3.54339452340932	-5.10710710710711\\
            3.53553553553554	-5.09828217013814\\
            3.53448617361378	-5.0970970970971\\
            3.5255767700823	-5.08708708708709\\
            3.52552552552553	-5.08702982717127\\
            3.516669491214	-5.07707707707708\\
            3.51551551551552	-5.07578691145769\\
            3.50776089246424	-5.06706706706707\\
            3.50550550550551	-5.06454407506762\\
            3.49885099678336	-5.05705705705706\\
            3.4954954954955	-5.05330129181572\\
            3.48993982362334	-5.04704704704705\\
            3.48548548548549	-5.04205853899842\\
            3.48102738966884	-5.03703703703704\\
            3.47547547547548	-5.03081579669115\\
            3.47211370939718	-5.02702702702703\\
            3.46546546546547	-5.01957304720527\\
            3.46319879551151	-5.01701701701702\\
            3.45545545545546	-5.00833027466468\\
            3.45428265927892	-5.00700700700701\\
            3.44544544544545	-4.99708746467293\\
            3.44536531079652	-4.996996996997\\
            3.43645020354062	-4.98698698698699\\
            3.43543543543544	-4.98585359329569\\
            3.42753402055354	-4.97697697697698\\
            3.42542542542543	-4.97462054791131\\
            3.41861651547104	-4.96696696696697\\
            3.41541541541542	-4.96338758804379\\
            3.40969771559833	-4.95695695695696\\
            3.40540540540541	-4.95215468325305\\
            3.40077764381379	-4.94694694694695\\
            3.3953953953954	-4.94092180749386\\
            3.39185631951814	-4.93693693693694\\
            3.38538538538539	-4.92968893820627\\
            3.38293375935628	-4.92692692692693\\
            3.37537537537538	-4.91845605561744\\
            3.37400997777192	-4.91691691691692\\
            3.36536536536537	-4.90722314220075\\
            3.36508498743776	-4.90690690690691\\
            3.35616178025834	-4.8968968968969\\
            3.35535535535536	-4.89599713358907\\
            3.34723822762336	-4.88688688688689\\
            3.34534534534535	-4.88477370575805\\
            3.33831330602729	-4.87687687687688\\
            3.33533533533534	-4.87355041830319\\
            3.32938705548751	-4.86686686686687\\
            3.32532532532533	-4.8623272283313\\
            3.32045950874127	-4.85685685685686\\
            3.31531531531532	-4.85110410008228\\
            3.31153069290502	-4.84684684684685\\
            3.30530530530531	-4.83988100336111\\
            3.3026006307121	-4.83683683683684\\
            3.2952952952953	-4.82865791235556\\
            3.29366934144679	-4.82682682682683\\
            3.28528528528529	-4.81743480473534\\
            3.28473684165681	-4.81681681681682\\
            3.2758053350196	-4.80680680680681\\
            3.27527527527528	-4.80621603102776\\
            3.26687467047749	-4.7967967967968\\
            3.26526526526527	-4.79500200361163\\
            3.25794255449858	-4.78678678678679\\
            3.25525525525526	-4.78378820747879\\
            3.24900904836565	-4.77677677677678\\
            3.24524524524525	-4.77257457910052\\
            3.24007420098819	-4.76676676676677\\
            3.23523523523524	-4.76136106688843\\
            3.23113805191284	-4.75675675675676\\
            3.22522522522523	-4.75014762839629\\
            3.22220063351866	-4.74674674674675\\
            3.21521521521522	-4.73893422825385\\
            3.21326197263992	-4.73673673673674\\
            3.20520520520521	-4.72772083662206\\
            3.20432209178052	-4.72672672672673\\
            3.19538190100215	-4.71671671671672\\
            3.1951951951952	-4.71650885776273\\
            3.18644446307095	-4.70670670670671\\
            3.18518518518519	-4.70530393300895\\
            3.17750543018392	-4.6966966966967\\
            3.17517517517518	-4.69409939084172\\
            3.16856490063267	-4.68668668668669\\
            3.16516516516517	-4.68289513230448\\
            3.15962295082992	-4.67667667667668\\
            3.15515515515516	-4.67169107917845\\
            3.15067964102032	-4.66666666666667\\
            3.14514514514515	-4.66048716877966\\
            3.14173501933549	-4.65665665665666\\
            3.13513513513514	-4.64928335020905\\
            3.13278912471961	-4.64664664664665\\
            3.12512512512513	-4.63807958161061\\
            3.12384198907085	-4.63663663663664\\
            3.11511511511512	-4.62687582813999\\
            3.11489363882921	-4.62662662662663\\
            3.10594863967347	-4.61661661661662\\
            3.10510510510511	-4.61567805684098\\
            3.09700307267853	-4.60660660660661\\
            3.0950950950951	-4.60448242609572\\
            3.08805582304011	-4.5965965965966\\
            3.08508508508509	-4.59328727303565\\
            3.07910701601951	-4.58658658658659\\
            3.07507507507508	-4.58209247285174\\
            3.07015674771768	-4.57657657657658\\
            3.06506506506507	-4.57089792822263\\
            3.06120509294112	-4.56656656656657\\
            3.05505505505506	-4.55970356219481\\
            3.05225211071583	-4.55655655655656\\
            3.04504504504505	-4.54850931311103\\
            3.04329784821913	-4.54654654654655\\
            3.03503503503504	-4.53731513094154\\
            3.03434234362673	-4.53653653653654\\
            3.02538805846686	-4.52652652652653\\
            3.02502502502503	-4.52612309987329\\
            3.01643654613186	-4.51651651651652\\
            3.01501501501502	-4.51493583683052\\
            3.0074830179916	-4.50650650650651\\
            3.00500500500501	-4.50374938675059\\
            2.99852769076548	-4.4964964964965\\
            2.99499499499499	-4.49256353933647\\
            2.98957072570506	-4.48648648648649\\
            2.98498498498498	-4.48137813537263\\
            2.98061224479133	-4.47647647647648\\
            2.97497497497497	-4.47019305244672\\
            2.97165234170095	-4.46646646646647\\
            2.96496496496496	-4.45900819509208\\
            2.96269108938568	-4.45645645645646\\
            2.95495495495495	-4.44782348785573\\
            2.95372854540794	-4.44644644644645\\
            2.94494494494494	-4.43663887034242\\
            2.94476475575887	-4.43643643643644\\
            2.93580670968134	-4.42642642642643\\
            2.93493493493493	-4.42545833425567\\
            2.92684762252897	-4.41641641641642\\
            2.92492492492492	-4.41427991389586\\
            2.91788629502468	-4.40640640640641\\
            2.91491491491491	-4.40310253624194\\
            2.90892301388977	-4.3963963963964\\
            2.9049049049049	-4.39192592550159\\
            2.89995798902951	-4.38638638638639\\
            2.89489489489489	-4.38074987608269\\
            2.89099137682878	-4.37637637637638\\
            2.88488488488488	-4.36957423224399\\
            2.88202329565338	-4.36636636636637\\
            2.87487487487487	-4.35839887426376\\
            2.873053836398	-4.35635635635636\\
            2.86486486486486	-4.34722370884963\\
            2.86408306980685	-4.34634634634635\\
            2.85511386926868	-4.33633633633634\\
            2.85485485485485	-4.33604913675295\\
            2.84615053156497	-4.32632632632633\\
            2.84484484484484	-4.32487751630471\\
            2.83718410334278	-4.31631631631632\\
            2.83483483483483	-4.31370775649902\\
            2.82821513101766	-4.30630630630631\\
            2.82482482482482	-4.3025393472557\\
            2.81924399925976	-4.2962962962963\\
            2.81481481481481	-4.29137192165528\\
            2.81027098470134	-4.28628628628629\\
            2.8048048048048	-4.28020521070019\\
            2.80129629003479	-4.27627627627628\\
            2.79479479479479	-4.26903901382061\\
            2.7923200662701	-4.26626626626627\\
            2.78478478478478	-4.25787317916991\\
            2.78334242762019	-4.25625625625626\\
            2.77477477477477	-4.24670759017417\\
            2.77436346167112	-4.24624624624625\\
            2.76539189193218	-4.23623623623624\\
            2.76476476476476	-4.23554153998169\\
            2.75642209982016	-4.22622622622623\\
            2.75475475475475	-4.22437775982356\\
            2.74744858711162	-4.21621621621622\\
            2.74474474474474	-4.21321645064349\\
            2.73847211484336	-4.20620620620621\\
            2.73473473473473	-4.20205690924794\\
            2.72949320728	-4.1961961961962\\
            2.72472472472472	-4.19089863964056\\
            2.72051223404096	-4.18618618618619\\
            2.71471471471471	-4.17974128475407\\
            2.71152946100686	-4.17617617617618\\
            2.7047047047047	-4.16858458287992\\
            2.70254508284549	-4.16616616616617\\
            2.69469469469469	-4.15742833911146\\
            2.6935592443505	-4.15615615615616\\
            2.68468468468468	-4.14627240618483\\
            2.68457205476897	-4.14614614614615\\
            2.6756002264714	-4.13613613613614\\
            2.67467467467467	-4.13511205787306\\
            2.66662453798589	-4.12612612612613\\
            2.66466466466466	-4.12395561509828\\
            2.65764423178393	-4.11611611611612\\
            2.65465465465465	-4.1128025027488\\
            2.64866038972096	-4.10610610610611\\
            2.64464464464464	-4.10165173189064\\
            2.63967373911625	-4.0960960960961\\
            2.63463463463463	-4.090502620019\\
            2.63068478148148	-4.08608608608609\\
            2.62462462462462	-4.07935468556867\\
            2.62169387022073	-4.07607607607608\\
            2.61461461461461	-4.0682075821604\\
            2.61270125910955	-4.06606606606607\\
            2.6046046046046	-4.05706105640962\\
            2.60370713342636	-4.05605605605606\\
            2.59471506549698	-4.04604604604605\\
            2.59459459459459	-4.04591313162487\\
            2.58574264107213	-4.03603603603604\\
            2.58458458458458	-4.03475658834305\\
            2.57676180652	-4.02602602602603\\
            2.57457457457457	-4.02360678421845\\
            2.56777504892852	-4.01601601601602\\
            2.56456456456456	-4.01246154685303\\
            2.55878394226844	-4.00600600600601\\
            2.55455455455455	-4.00131945388756\\
            2.54978951600266	-3.995995995996\\
            2.54454454454454	-3.99017954729923\\
            2.54079246241088	-3.98598598598599\\
            2.53453453453453	-3.97904116606913\\
            2.53179325812931	-3.97597597597598\\
            2.52452452452452	-3.96790384456342\\
            2.52279223801212	-3.96596596596597\\
            2.51451451451451	-3.95676724884339\\
            2.51378964144664	-3.95595595595596\\
            2.50479727338388	-3.94594594594595\\
            2.5045045045045	-3.94562374033675\\
            2.49582406610696	-3.93593593593594\\
            2.49449449449449	-3.93446987017829\\
            2.48683914565049	-3.92592592592593\\
            2.48448448448448	-3.92332569128186\\
            2.4778463545962	-3.91591591591592\\
            2.47447447447447	-3.9121879019154\\
            2.468848043454	-3.90590590590591\\
            2.46446446446446	-3.90105440413007\\
            2.45984570273472	-3.8958958958959\\
            2.45445445445445	-3.88992382284096\\
            2.45084030669889	-3.88588588588589\\
            2.44444444444444	-3.87879523274103\\
            2.44183250864139	-3.87587587587588\\
            2.43443443443443	-3.86766799709512\\
            2.4328227561929	-3.86586586586587\\
            2.42442442442442	-3.85654166928139\\
            2.42381136173771	-3.85585585585586\\
            2.41482163871228	-3.84584584584585\\
            2.41441441441441	-3.84539931667743\\
            2.40585119637006	-3.83583583583584\\
            2.4044044044044	-3.83424490461711\\
            2.39686376502376	-3.82582582582583\\
            2.39439439439439	-3.82310482054855\\
            2.3878654729432	-3.81581581581582\\
            2.38438438438438	-3.81197388885292\\
            2.37885993374218	-3.80580580580581\\
            2.37437437437437	-3.80084892723912\\
            2.36984936134617	-3.7957957957958\\
            2.36436436436436	-3.78972791222057\\
            2.36083515710099	-3.78578578578579\\
            2.35435435435435	-3.7786095199467\\
            2.35181823269242	-3.77577577577578\\
            2.34434434434434	-3.76749286316343\\
            2.34279919500273	-3.76576576576577\\
            2.33433433433433	-3.75637733499219\\
            2.33377845578777	-3.75575575575576\\
            2.32479520098638	-3.74574574574575\\
            2.32432432432432	-3.74523230343278\\
            2.31583341114919	-3.73573573573574\\
            2.31431431431431	-3.73407206530261\\
            2.30684593220679	-3.72572572572573\\
            2.3043043043043	-3.72293367489948\\
            2.29784285343833	-3.71571571571572\\
            2.29429429429429	-3.71180875322374\\
            2.28882990768822	-3.70570570570571\\
            2.28428428428428	-3.70069232415388\\
            2.27981047925911	-3.6956956956957\\
            2.27427427427427	-3.68958132683372\\
            2.27078663459476	-3.68568568568569\\
            2.26426426426426	-3.67847382065377\\
            2.26175967222628	-3.67567567567568\\
            2.25425425425425	-3.6673685433009\\
            2.2527304278169	-3.66566566566567\\
            2.24424424424424	-3.65626465587295\\
            2.2436994496308	-3.65565565565566\\
            2.23472721883501	-3.64564564564565\\
            2.23423423423423	-3.64511270529933\\
            2.22578417774009	-3.63563563563564\\
            2.22422422422422	-3.63393769426337\\
            2.21680070531717	-3.62562562562563\\
            2.21421421421421	-3.62279709649278\\
            2.20779387010693	-3.61561561561562\\
            2.2042042042042	-3.6116769242701\\
            2.19877306070587	-3.60560560560561\\
            2.19419419419419	-3.60056914802266\\
            2.18974361679691	-3.5955955955956\\
            2.18418418418418	-3.58946899768459\\
            2.18070867415499	-3.58558558558559\\
            2.17417417417417	-3.5783735512731\\
            2.17167012706566	-3.57557557557558\\
            2.16416416416416	-3.56728097107284\\
            2.16262914699942	-3.56556556556557\\
            2.15415415415415	-3.55619007565045\\
            2.15358647178121	-3.55555555555556\\
            2.1446300292819	-3.54554554554555\\
            2.14414414414414	-3.54502694257554\\
            2.13572325497852	-3.53553553553554\\
            2.13413413413413	-3.53382177038956\\
            2.12675072305761	-3.52552552552553\\
            2.12412412412412	-3.52267246893671\\
            2.11774175530346	-3.51551551551552\\
            2.11411411411411	-3.51155512158283\\
            2.10871214551091	-3.50550550550551\\
            2.1041041041041	-3.50045638995029\\
            2.09967059355118	-3.4954954954955\\
            2.09409409409409	-3.48936861208046\\
            2.09062201398413	-3.48548548548549\\
            2.08408408408408	-3.4782872603137\\
            2.08156925051623	-3.47547547547548\\
            2.07407407407407	-3.46720959094709\\
            2.07251398198624	-3.46546546546547\\
            2.06406406406406	-3.45613390610264\\
            2.06345721382761	-3.45545545545546\\
            2.05452165625853	-3.44544544544545\\
            2.05405405405405	-3.44495501497022\\
            2.04568078444473	-3.43543543543544\\
            2.04404404404404	-3.43369352066959\\
            2.03673096692829	-3.42542542542543\\
            2.03403403403403	-3.42252475633811\\
            2.02772251795665	-3.41541541541542\\
            2.02402402402402	-3.41140734366304\\
            2.01868233701324	-3.40540540540541\\
            2.01401401401401	-3.40031867418643\\
            2.00962495087809	-3.3953953953954\\
            2.004004004004	-3.38924612065675\\
            2.00055830716478	-3.38538538538539\\
            1.99399399399399	-3.37818247220286\\
            1.9914868147911	-3.37537537537538\\
            1.98398398398398	-3.36712352542164\\
            1.98241294684273	-3.36536536536537\\
            1.97397397397397	-3.35606678804665\\
            1.9733380964922	-3.35535535535536\\
            1.96443597683312	-3.34534534534535\\
            1.96396396396396	-3.34486107000371\\
            1.95570775355995	-3.33533533533534\\
            1.95395395395395	-3.33350111758421\\
            1.94679850592201	-3.32532532532533\\
            1.94394394394394	-3.32229649065828\\
            1.93779399687299	-3.31531531531532\\
            1.93393393393393	-3.31117546962879\\
            1.92873960254222	-3.30530530530531\\
            1.92392392392392	-3.30009959492585\\
            1.91965961883138	-3.2952952952953\\
            1.91391391391391	-3.28904783221647\\
            1.91056709366107	-3.28528528528529\\
            1.9039039039039	-3.27800850359971\\
            1.90146903192085	-3.27527527527528\\
            1.89389389389389	-3.26697504546257\\
            1.89236917524716	-3.26526526526527\\
            1.88388388388388	-3.25594373777623\\
            1.88326949086001	-3.25525525525526\\
            1.874459655419	-3.24524524524525\\
            1.87387387387387	-3.2446603038383\\
            1.86590877612746	-3.23523523523524\\
            1.86386386386386	-3.23314190830738\\
            1.85705808695253	-3.22522522522523\\
            1.85385385385385	-3.22188326754976\\
            1.84805610437094	-3.21521521521522\\
            1.84384384384384	-3.21075892037107\\
            1.83897742142496	-3.20520520520521\\
            1.83383383383383	-3.19970443755863\\
            1.82986121490879	-3.1951951951952\\
            1.82382382382382	-3.18868545482971\\
            1.82072828832503	-3.18518518518519\\
            1.81381381381381	-3.17768333815776\\
            1.81158959568434	-3.17517517517518\\
            1.8038038038038	-3.16668793497533\\
            1.80245076801291	-3.16516516516517\\
            1.79379379379379	-3.15569373930681\\
            1.79331456611684	-3.15515515515516\\
            1.78487654185456	-3.14514514514515\\
            1.78378378378378	-3.14409439606223\\
            1.77655367585627	-3.13513513513514\\
            1.77377377377377	-3.13236450256414\\
            1.76774051432825	-3.12512512512513\\
            1.76376376376376	-3.12106242577789\\
            1.75870601646014	-3.11511511511512\\
            1.75375375375375	-3.10996213941579\\
            1.74956713883991	-3.10510510510511\\
            1.74374374374374	-3.09896004818023\\
            1.74038107395204	-3.0950950950951\\
            1.74374374374374	-3.08661991555099\\
            1.75081199552828	-3.0950950950951\\
            1.75375375375375	-3.0977669524285\\
            1.76007882883509	-3.10510510510511\\
            1.76376376376376	-3.10860530099635\\
            1.76948812507384	-3.11511511511512\\
            1.77377377377377	-3.11931342795743\\
            1.77895224300656	-3.12512512512513\\
            1.78378378378378	-3.12996821771938\\
            1.78843021602505	-3.13513513513514\\
            1.79379379379379	-3.14060782334834\\
            1.79790102286164	-3.14514514514515\\
            1.8038038038038	-3.15125204056025\\
            1.80735406079851	-3.15515515515516\\
            1.81381381381381	-3.16191073708522\\
            1.81678475346569	-3.16516516516517\\
            1.82382382382382	-3.17258813569322\\
            1.82619203672392	-3.17517517517518\\
            1.83383383383383	-3.18328529185541\\
            1.83557676707542	-3.18518518518519\\
            1.84384384384384	-3.19400158554317\\
            1.84494072079248	-3.1951951951952\\
            1.85385385385385	-3.20473560291283\\
            1.8542860020562	-3.20520520520521\\
            1.86332268984106	-3.21521521521522\\
            1.86386386386386	-3.21572525832733\\
            1.87216885457685	-3.22522522522523\\
            1.87387387387387	-3.22688892334722\\
            1.8812843248425	-3.23523523523524\\
            1.88388388388388	-3.23783772898431\\
            1.89052990008621	-3.24524524524525\\
            1.89389389389389	-3.24868001044025\\
            1.89983635652732	-3.25525525525526\\
            1.9039039039039	-3.25947190104639\\
            1.90916708961429	-3.26526526526527\\
            1.91391391391391	-3.27024340809433\\
            1.91850273938468	-3.27527527527528\\
            1.92392392392392	-3.28101040745977\\
            1.92783353672752	-3.28528528528529\\
            1.93393393393393	-3.2917809530065\\
            1.9371550276579	-3.2952952952953\\
            1.94394394394394	-3.30255880147757\\
            1.94646560831209	-3.30530530530531\\
            1.95395395395395	-3.31334539989923\\
            1.95576512819229	-3.31531531531532\\
            1.96396396396396	-3.32414099260708\\
            1.96505412478823	-3.32532532532533\\
            1.97397397397397	-3.33494522758301\\
            1.97433341907053	-3.33533533533534\\
            1.98339448721624	-3.34534534534535\\
            1.98398398398398	-3.34593472048472\\
            1.9924239346818	-3.35535535535536\\
            1.99399399399399	-3.35695958224158\\
            2.00158386156976	-3.36536536536537\\
            2.004004004004	-3.36787942808541\\
            2.01080934034411	-3.37537537537538\\
            2.01401401401401	-3.37874576982602\\
            2.02006543220766	-3.38538538538539\\
            2.02402402402402	-3.38958643792667\\
            2.02933352622849	-3.3953953953954\\
            2.03403403403403	-3.40041637177438\\
            2.0386039774592	-3.40540540540541\\
            2.04404404404404	-3.41124346583058\\
            2.04787199406753	-3.41541541541542\\
            2.05405405405405	-3.42207177846773\\
            2.05713536364903	-3.42542542542543\\
            2.06406406406406	-3.43290328632034\\
            2.06639322113985	-3.43543543543544\\
            2.07407407407407	-3.44373884019851\\
            2.0756453908273	-3.44544544544545\\
            2.08408408408408	-3.45457868668398\\
            2.08489203767788	-3.45545545545546\\
            2.09409409409409	-3.46542275411622\\
            2.09413348342943	-3.46546546546547\\
            2.10317914612006	-3.47547547547548\\
            2.1041041041041	-3.47643857775337\\
            2.11231558922677	-3.48548548548549\\
            2.11411411411411	-3.48738269869911\\
            2.1215063301352	-3.4954954954955\\
            2.12412412412412	-3.49828247650682\\
            2.13072401681963	-3.50550550550551\\
            2.13413413413413	-3.50915936845635\\
            2.13995407098161	-3.51551551551552\\
            2.14414414414414	-3.52002502152235\\
            2.14918878482776	-3.52552552552553\\
            2.15415415415415	-3.53088577536206\\
            2.15842412144554	-3.53553553553554\\
            2.16416416416416	-3.54174507499364\\
            2.16765800796438	-3.54554554554555\\
            2.17417417417417	-3.55260476737983\\
            2.17688942895142	-3.55555555555556\\
            2.18418418418418	-3.56346580585437\\
            2.18611794177647	-3.56556556556557\\
            2.19419419419419	-3.5743286389748\\
            2.19534341428762	-3.57557557557558\\
            2.2042042042042	-3.58519342900326\\
            2.20456588077213	-3.58558558558559\\
            2.2137138468481	-3.5955955955956\\
            2.21421421421421	-3.59612513276732\\
            2.22285266659216	-3.60560560560561\\
            2.22422422422422	-3.60707054571656\\
            2.2320311538376	-3.61561561561562\\
            2.23423423423423	-3.61798327022063\\
            2.24123023743794	-3.62562562562563\\
            2.24424424424424	-3.62887815599743\\
            2.25043967101029	-3.63563563563564\\
            2.25425425425425	-3.63976340905939\\
            2.25965388764689	-3.64564564564565\\
            2.26426426426426	-3.65064363856781\\
            2.2688698300948	-3.65565565565566\\
            2.27427427427427	-3.66152146454614\\
            2.27808581255936	-3.66566566566567\\
            2.28428428428428	-3.67239838145246\\
            2.28730091441831	-3.67567567567568\\
            2.29429429429429	-3.68327523303616\\
            2.29651465006997	-3.68568568568569\\
            2.3043043043043	-3.69415248007366\\
            2.30572678477958	-3.6956956956957\\
            2.31431431431431	-3.7050303550203\\
            2.31493722956174	-3.70570570570571\\
            2.32412730816012	-3.71571571571572\\
            2.32432432432432	-3.71592683917052\\
            2.33327688924411	-3.72572572572573\\
            2.33433433433433	-3.72686547293567\\
            2.34245337890179	-3.73573573573574\\
            2.34434434434434	-3.73778148655671\\
            2.35164448880659	-3.74574574574575\\
            2.35435435435435	-3.74868446287215\\
            2.36084347455264	-3.75575575575576\\
            2.36436436436436	-3.75957984205438\\
            2.3700465428741	-3.76576576576577\\
            2.37437437437437	-3.77047078688503\\
            2.37925151497421	-3.77577577577578\\
            2.38438438438438	-3.78135916986478\\
            2.38845712148763	-3.78578578578579\\
            2.39439439439439	-3.79224611146058\\
            2.39766261957565	-3.7957957957958\\
            2.4044044044044	-3.80313228277526\\
            2.40686757855197	-3.80580580580581\\
            2.41441441441441	-3.81401808079292\\
            2.41607175634544	-3.81581581581582\\
            2.42442442442442	-3.8249037325727\\
            2.42527502642771	-3.82582582582583\\
            2.43443443443443	-3.83578935866303\\
            2.43447733359572	-3.83583583583584\\
            2.44364138196569	-3.84584584584585\\
            2.44444444444444	-3.84671665850545\\
            2.45282014897768	-3.85585585585586\\
            2.45445445445445	-3.85763163737031\\
            2.46200888568803	-3.86586586586587\\
            2.46446446446446	-3.86853733459949\\
            2.47120332375593	-3.87587587587588\\
            2.47447447447447	-3.87943723141493\\
            2.48040096782505	-3.88588588588589\\
            2.48448448448448	-3.89033342587134\\
            2.48960032287592	-3.8958958958959\\
            2.49449449449449	-3.90122720789347\\
            2.49880047730442	-3.90590590590591\\
            2.5045045045045	-3.91211938109297\\
            2.50800086979482	-3.91591591591592\\
            2.51451451451451	-3.92301044896556\\
            2.51720115457477	-3.92592592592593\\
            2.52452452452452	-3.9339007258907\\
            2.52640112118469	-3.93593593593594\\
            2.53453453453453	-3.94479040507073\\
            2.5356006454415	-3.94594594594595\\
            2.54454454454454	-3.95567960107986\\
            2.54479965878244	-3.95595595595596\\
            2.55398127372343	-3.96596596596597\\
            2.55455455455455	-3.96658995129532\\
            2.56316392167848	-3.97597597597598\\
            2.56456456456456	-3.97750197337519\\
            2.57235324989333	-3.98598598598599\\
            2.57457457457457	-3.98840738544139\\
            2.58154661099611	-3.995995995996\\
            2.58458458458458	-3.99930837687551\\
            2.5907423950166	-4.00600600600601\\
            2.59459459459459	-4.01020631498585\\
            2.59993959895616	-4.01601601601602\\
            2.6046046046046	-4.0211020703533\\
            2.60913758676407	-4.02602602602603\\
            2.61461461461461	-4.03199620482725\\
            2.6183359505099	-4.03603603603604\\
            2.62462462462462	-4.04288908374835\\
            2.62753442744045	-4.04604604604605\\
            2.63463463463463	-4.05378094487793\\
            2.63673284899687	-4.05605605605606\\
            2.64464464464464	-4.06467194180261\\
            2.64593110869224	-4.06606606606607\\
            2.65465465465465	-4.07556217186275\\
            2.65512914143469	-4.07607607607608\\
            2.66432061421052	-4.08608608608609\\
            2.66466466466466	-4.08646139853706\\
            2.67350771928401	-4.0960960960961\\
            2.67467467467467	-4.09736951541978\\
            2.6826992979608	-4.10610610610611\\
            2.68468468468468	-4.10827282867419\\
            2.69189371856697	-4.11611611611612\\
            2.69469469469469	-4.1191727085868\\
            2.70108995060301	-4.12612612612613\\
            2.7047047047047	-4.13007004035035\\
            2.71028732878227	-4.13613613613614\\
            2.71471471471471	-4.14096540599324\\
            2.71948541648007	-4.14614614614615\\
            2.72472472472472	-4.15185919314282\\
            2.72868392393999	-4.15615615615616\\
            2.73473473473473	-4.16275166203551\\
            2.73788265778569	-4.16616616616617\\
            2.74474474474474	-4.17364298789849\\
            2.74708148903163	-4.17617617617618\\
            2.75475475475475	-4.18453328837295\\
            2.75628033234936	-4.18618618618619\\
            2.76476476476476	-4.19542264161398\\
            2.7654791323614	-4.1961961961962\\
            2.77467676705687	-4.20620620620621\\
            2.77477477477477	-4.20631325227525\\
            2.78386860240208	-4.21621621621622\\
            2.78478478478478	-4.21721686301489\\
            2.79306347274616	-4.22622622622623\\
            2.79479479479479	-4.22811685918405\\
            2.80226036951247	-4.23623623623624\\
            2.8048048048048	-4.23901410124692\\
            2.81145863316878	-4.24624624624625\\
            2.81481481481481	-4.24990916271643\\
            2.82065782405508	-4.25625625625626\\
            2.82482482482482	-4.26080243190964\\
            2.82985764478233	-4.26626626626627\\
            2.83483483483483	-4.27169417485605\\
            2.83905789213841	-4.27627627627628\\
            2.84484484484484	-4.28258457525657\\
            2.84825842646493	-4.28628628628629\\
            2.85485485485485	-4.29347376047024\\
            2.85745915169479	-4.2962962962963\\
            2.86486486486486	-4.30436181876541\\
            2.86666000206954	-4.30630630630631\\
            2.87487487487487	-4.31524881097961\\
            2.87586093314177	-4.31631631631632\\
            2.88488488488488	-4.32613477852522\\
            2.88506191558391	-4.32632632632633\\
            2.89425986381614	-4.33633633633634\\
            2.89489489489489	-4.33703020611447\\
            2.90345878196225	-4.34634634634635\\
            2.9049049049049	-4.34792596945\\
            2.91265918212683	-4.35635635635636\\
            2.91491491491491	-4.35881943525856\\
            2.92186064017148	-4.36636636636637\\
            2.92492492492492	-4.36971097716124\\
            2.93106286518305	-4.37637637637638\\
            2.93493493493493	-4.38060085496419\\
            2.94026565510291	-4.38638638638639\\
            2.94494494494494	-4.39148925125993\\
            2.94946886833333	-4.3963963963964\\
            2.95495495495495	-4.40237629535149\\
            2.95867240512744	-4.40640640640641\\
            2.96496496496496	-4.41326207922145\\
            2.96787619513391	-4.41641641641642\\
            2.97497497497497	-4.42414666838873\\
            2.97708018890632	-4.42642642642643\\
            2.98498498498498	-4.43503010941025\\
            2.98628435202114	-4.43643643643644\\
            2.99499499499499	-4.44591243513864\\
            2.9954886609444	-4.44644644644645\\
            3.0046923751152	-4.45645645645646\\
            3.00500500500501	-4.45679809783752\\
            3.01389596561036	-4.46646646646647\\
            3.01501501501502	-4.46768887358446\\
            3.02310068128649	-4.47647647647648\\
            3.02502502502503	-4.47857765395015\\
            3.03230624734686	-4.48648648648649\\
            3.03503503503504	-4.48946468437758\\
            3.04151247052371	-4.4964964964965\\
            3.04504504504505	-4.50035013972629\\
            3.05071921344063	-4.50650650650651\\
            3.05505505505506	-4.51123414577367\\
            3.05992637771593	-4.51651651651652\\
            3.06506506506507	-4.52211679364578\\
            3.06913389258952	-4.52652652652653\\
            3.07507507507508	-4.53299814968396\\
            3.07834170712441	-4.53653653653654\\
            3.08508508508509	-4.54387826230237\\
            3.08754978477103	-4.54654654654655\\
            3.0950950950951	-4.5547571668237\\
            3.09675809952319	-4.55655655655656\\
            3.10510510510511	-4.56563488893358\\
            3.10596663316431	-4.56656656656657\\
            3.11511511511512	-4.57651144717653\\
            3.11517537327199	-4.57657657657658\\
            3.12438423606451	-4.58658658658659\\
            3.12512512512513	-4.58739581433998\\
            3.13359395640347	-4.5965965965966\\
            3.13513513513514	-4.5982791414209\\
            3.14280439270582	-4.60660660660661\\
            3.14514514514515	-4.60916083314386\\
            3.15201541590407	-4.61661661661662\\
            3.15515515515516	-4.62004100812891\\
            3.16122693240839	-4.62662662662663\\
            3.16516516516517	-4.63091975353199\\
            3.17043887394833	-4.63663663663664\\
            3.17517517517518	-4.6417971338319\\
            3.17965119056715	-4.64664664664665\\
            3.18518518518519	-4.65267319697215\\
            3.18886384571048	-4.65665665665666\\
            3.1951951951952	-4.663547978717\\
            3.19807681273256	-4.66666666666667\\
            3.20520520520521	-4.67442150578155\\
            3.20729007237827	-4.67667667667668\\
            3.21521521521522	-4.68529379810706\\
            3.21650361094723	-4.68668668668669\\
            3.22522522522523	-4.69616487053249\\
            3.22571741894109	-4.6966966966967\\
            3.23493175350619	-4.70670670670671\\
            3.23523523523524	-4.70703810876913\\
            3.24414709440767	-4.71671671671672\\
            3.24524524524525	-4.71791530584672\\
            3.25336306846358	-4.72672672672673\\
            3.25525525525526	-4.72879094032125\\
            3.26257958903811	-4.73673673673674\\
            3.26526526526527	-4.73966509339768\\
            3.27179659224263	-4.74674674674675\\
            3.27527527527528	-4.75053782592255\\
            3.28101403075845	-4.75675675675676\\
            3.28528528528529	-4.76140918379061\\
            3.29023186948178	-4.76676676676677\\
            3.2952952952953	-4.77227920180087\\
            3.29945008240804	-4.77677677677678\\
            3.30530530530531	-4.78314790644291\\
            3.30866865037387	-4.78678678678679\\
            3.31531531531532	-4.79401531793372\\
            3.31788755940125	-4.7967967967968\\
            3.32532532532533	-4.80488145172258\\
            3.32710679947043	-4.80680680680681\\
            3.33533533533534	-4.8157463196134\\
            3.3363263636019	-4.81681681681682\\
            3.34534534534535	-4.82660993060898\\
            3.34554624716358	-4.82682682682683\\
            3.35476746991488	-4.83683683683684\\
            3.35535535535536	-4.83747829502302\\
            3.36398958829118	-4.84684684684685\\
            3.36536536536537	-4.848347227517\\
            3.37321223482083	-4.85685685685686\\
            3.37537537537538	-4.85921469708715\\
            3.38243536585781	-4.86686686686687\\
            3.38538538538539	-4.87008074657578\\
            3.39165894869169	-4.87687687687688\\
            3.3953953953954	-4.88094540888847\\
            3.4008829588136	-4.88688688688689\\
            3.40540540540541	-4.8918087094371\\
            3.41010737792407	-4.8968968968969\\
            3.41541541541542	-4.90267066793543\\
            3.41933219246421	-4.90690690690691\\
            3.42542542542543	-4.91353129973277\\
            3.4285573925214	-4.91691691691692\\
            3.43543543543544	-4.92439061681401\\
            3.43778297100615	-4.92692692692693\\
            3.44544544544545	-4.93524862855605\\
            3.44700892302752	-4.93693693693694\\
            3.45545545545546	-4.94610534230438\\
            3.45623524541545	-4.94694694694695\\
            3.46546194391739	-4.95695695695696\\
            3.46546546546547	-4.95696079806968\\
            3.47469077300579	-4.96696696696697\\
            3.47547547547548	-4.96782243521239\\
            3.4839201279838	-4.97697697697698\\
            3.48548548548549	-4.97868261565802\\
            3.49314997909084	-4.98698698698699\\
            3.4954954954955	-4.98954136985212\\
            3.50238030384496	-4.996996996997\\
            3.50550550550551	-5.00039872158317\\
            3.51161108530955	-5.00700700700701\\
            3.51551551551552	-5.01125468954448\\
            3.52084231080894	-5.01701701701702\\
            3.52552552552553	-5.02210928850028\\
            3.53007397096656	-5.02702702702703\\
            3.53553553553554	-5.03296253016453\\
            3.5393060589777	-5.03703703703704\\
            3.54554554554555	-5.04381442386903\\
            3.54853857005498	-5.04704704704705\\
            3.55555555555556	-5.0546649770753\\
            3.5577715010021	-5.05705705705706\\
            3.56556556556557	-5.06551419576967\\
            3.56700484988375	-5.06706706706707\\
            3.57557557557558	-5.07636208477008\\
            3.57623861576842	-5.07707707707708\\
            3.58547308219598	-5.08708708708709\\
            3.58558558558559	-5.08720968905284\\
            3.59470969683448	-5.0970970970971\\
            3.5955955955956	-5.09806201453631\\
            3.60394682670712	-5.10710710710711\\
            3.60560560560561	-5.10891290251675\\
            3.61318445653456	-5.11711711711712\\
            3.61561561561562	-5.11976237034694\\
            3.62242257481293	-5.12712712712713\\
            3.62562562562563	-5.13061043189181\\
            3.63166117297903	-5.13713713713714\\
            3.63563563563564	-5.14145709829142\\
            3.64090024477607	-5.14714714714715\\
            3.64564564564565	-5.15230237854382\\
            3.65013978576775	-5.15715715715716\\
            3.65565565565566	-5.16314627995368\\
            3.65937979296293	-5.16716716716717\\
            3.66566566566567	-5.17398880848032\\
            3.66862026452371	-5.17717717717718\\
            3.67567567567568	-5.18482996900923\\
            3.67786119953671	-5.18718718718719\\
            3.68568568568569	-5.19566976556538\\
            3.687102597833	-5.1971971971972\\
            3.6956956956957	-5.20650820148157\\
            3.69634445984528	-5.20720720720721\\
            3.70558711358394	-5.21721721721722\\
            3.70570570570571	-5.21734633505339\\
            3.7148320578219	-5.22722722722723\\
            3.71571571571572	-5.22818881564174\\
            3.72407753196591	-5.23723723723724\\
            3.72572572572573	-5.23902985637147\\
            3.73332352843023	-5.24724724724725\\
            3.73573573573574	-5.24986946761798\\
            3.74257004167006	-5.25725725725726\\
            3.74574574574575	-5.26070765785589\\
            3.75181706776056	-5.26726726726727\\
            3.75575575575576	-5.271544434048\\
            3.76106460407035	-5.27727727727728\\
            3.76576576576577	-5.28237980194821\\
            3.77031264900636	-5.28728728728729\\
            3.77577577577578	-5.29321376633898\\
            3.77956120181308	-5.2972972972973\\
            3.78578578578579	-5.30404633121875\\
            3.78881026241378	-5.30730730730731\\
            3.7957957957958	-5.31487749995045\\
            3.79805983128409	-5.31731731731732\\
            3.80580580580581	-5.32570727538009\\
            3.8073099093508	-5.32732732732733\\
            3.81581581581582	-5.33653565993156\\
            3.8165604979106	-5.33733733733734\\
            3.825811639877	-5.34734734734735\\
            3.82582582582583	-5.34736277795622\\
            3.83506548108272	-5.35735735735736\\
            3.83583583583584	-5.35819487015418\\
            3.84431988037186	-5.36736736736737\\
            3.84584584584585	-5.36902550892871\\
            3.85357483442644	-5.37737737737738\\
            3.85585585585586	-5.37985470078191\\
            3.86283034107154	-5.38738738738739\\
            3.86586586586587	-5.39068245114322\\
            3.87208639905478	-5.3973973973974\\
            3.87587587587588	-5.40150876457493\\
            3.88134300787206	-5.40740740740741\\
            3.88588588588589	-5.41233364493493\\
            3.89060016762916	-5.41741741741742\\
            3.8958958958959	-5.42315709550641\\
            3.89985787893104	-5.42742742742743\\
            3.90590590590591	-5.43397911910163\\
            3.90911614279302	-5.43743743743744\\
            3.91591591591592	-5.44479971814543\\
            3.91837496056901	-5.44744744744745\\
            3.92592592592593	-5.45561889474272\\
            3.92763433389328	-5.45745745745746\\
            3.93593593593594	-5.4664366507332\\
            3.93689426463314	-5.46746746746747\\
            3.94594594594595	-5.47725298773592\\
            3.94615475485018	-5.47747747747748\\
            3.95541744253652	-5.48748748748749\\
            3.95595595595596	-5.48807240225439\\
            3.96468135172971	-5.4974974974975\\
            3.96596596596597	-5.49889208892043\\
            3.97394585391661	-5.50750750750751\\
            3.97597597597598	-5.50971030676529\\
            3.9832109489033	-5.51751751751752\\
            3.98598598598599	-5.5205270594291\\
            3.99247663703692	-5.52752752752753\\
            3.995995995996	-5.53134235003872\\
            4.00174291910988	-5.53753753753754\\
            4.00600600600601	-5.5421561812977\\
            4.0110097962826	-5.54754754754755\\
            4.01601601601602	-5.55296855555901\\
            4.02027727002091	-5.55755755755756\\
            4.02602602602603	-5.56377947488395\\
            4.02954534204507	-5.56756756756757\\
            4.03603603603604	-5.5745889410902\\
            4.03881401428815	-5.57757757757758\\
            4.04604604604605	-5.58539695579103\\
            4.04808328886181	-5.58758758758759\\
            4.05605605605606	-5.59620352042751\\
            4.05735316802817	-5.5975975975976\\
            4.06606606606607	-5.60700863629504\\
            4.06662365417656	-5.60760760760761\\
            4.0758953105055	-5.61761761761762\\
            4.07607607607608	-5.61781377696365\\
            4.08516931576374	-5.62762762762763\\
            4.08608608608609	-5.62862196629848\\
            4.09444395577696	-5.63763763763764\\
            4.0960960960961	-5.63942866228932\\
            4.10371923156162	-5.64764764764765\\
            4.10610610610611	-5.65023386747939\\
            4.11299514446031	-5.65765765765766\\
            4.11611611611612	-5.66103758409835\\
            4.12227169608761	-5.66766766766767\\
            4.12612612612613	-5.67183981411331\\
            4.13154888828604	-5.67767767767768\\
            4.13613613613614	-5.68264055927042\\
            4.14082672308974	-5.68768768768769\\
            4.14614614614615	-5.69343982112915\\
            4.15010520269472	-5.6976976976977\\
            4.15615615615616	-5.70423760109037\\
            4.15938432943416	-5.70770770770771\\
            4.16616616616617	-5.71503390041964\\
            4.16866410575798	-5.71771771771772\\
            4.17617617617618	-5.72582872026648\\
            4.17794453421586	-5.72772772772773\\
            4.18618618618619	-5.73662206168033\\
            4.18722561744298	-5.73773773773774\\
            4.1961961961962	-5.74741392562395\\
            4.19650735814822	-5.74774774774775\\
            4.20579107069095	-5.75775775775776\\
            4.20620620620621	-5.75820760673054\\
            4.21507643812038	-5.76776776776777\\
            4.21621621621622	-5.76900223768234\\
            4.22436248617903	-5.77777777777778\\
            4.22622622622623	-5.77979535091108\\
            4.23364921685544	-5.78778778778779\\
            4.23623623623624	-5.79058694805607\\
            4.24293663230873	-5.7977977977978\\
            4.24624624624625	-5.80137703058794\\
            4.2522247348429	-5.80780780780781\\
            4.25625625625626	-5.81216559983304\\
            4.26151352688545	-5.81781781781782\\
            4.26626626626627	-5.82295265699356\\
            4.27080301096962	-5.82782782782783\\
            4.27627627627628	-5.83373820316437\\
            4.28009318971956	-5.83783783783784\\
            4.28628628628629	-5.84452223934699\\
            4.28938406583792	-5.84784784784785\\
            4.2962962962963	-5.85530476646124\\
            4.29867564209544	-5.85785785785786\\
            4.30630630630631	-5.86608578535513\\
            4.30796792132216	-5.86786786786787\\
            4.31631631631632	-5.876865296813\\
            4.31726090640005	-5.87787787787788\\
            4.32632632632633	-5.88764330156252\\
            4.32655460025671	-5.88788788788789\\
            4.33585056006633	-5.8978978978979\\
            4.33633633633634	-5.89842356004399\\
            4.3451479724312	-5.90790790790791\\
            4.34634634634635	-5.90920403961316\\
            4.3544461141214	-5.91791791791792\\
            4.35635635635636	-5.91998297475661\\
            4.36374498767449	-5.92792792792793\\
            4.36636636636637	-5.93076036658851\\
            4.37304459572277	-5.93793793793794\\
            4.37637637637638	-5.94153621612474\\
            4.38234494098047	-5.94794794794795\\
            4.38638638638639	-5.95231052429501\\
            4.391646026233	-5.95795795795796\\
            4.3963963963964	-5.96308329195301\\
            4.40094785432792	-5.96796796796797\\
            4.40640640640641	-5.9738545198849\\
            4.41025042816732	-5.97797797797798\\
            4.41641641641642	-5.98462420881654\\
            4.41955375070137	-5.98798798798799\\
            4.42642642642643	-5.9953923594195\\
            4.42885782492285	-5.997997997998\\
            4.43643643643644	-6.00615897231626\\
            4.43816265386245	-6.00800800800801\\
            4.44644644644645	-6.01692404808446\\
            4.44746824058493	-6.01801801801802\\
            4.45645645645646	-6.02768758726071\\
            4.45677458818559	-6.02802802802803\\
            4.46608293795914	-6.03803803803804\\
            4.46646646646647	-6.03845248851764\\
            4.47539308569066	-6.04804804804805\\
            4.47647647647648	-6.04921821981252\\
            4.48470401329809	-6.05805805805806\\
            4.48648648648649	-6.05998237840059\\
            4.49401572366028	-6.06806806806807\\
            4.4964964964965	-6.07074496505181\\
            4.50332821971224	-6.07807807807808\\
            4.50650650650651	-6.0815059804733\\
            4.51264150443862	-6.08808808808809\\
            4.51651651651652	-6.09226542531552\\
            4.52195558086812	-6.0980980980981\\
            4.52652652652653	-6.10302330017752\\
            4.53127045206876	-6.10810810810811\\
            4.53653653653654	-6.11377960561138\\
            4.54058612114389	-6.11811811811812\\
            4.54654654654655	-6.12453434212603\\
            4.5499025912287	-6.12812812812813\\
            4.55655655655656	-6.13528751019044\\
            4.55921986548729	-6.13813813813814\\
            4.56656656656657	-6.14603911023642\\
            4.56853794711019	-6.14814814814815\\
            4.57657657657658	-6.1567891426609\\
            4.57785683931215	-6.15815815815816\\
            4.58658658658659	-6.16753760782799\\
            4.58717654533034	-6.16816816816817\\
            4.59649739084479	-6.17817817817818\\
            4.5965965965966	-6.17828523839129\\
            4.60582097152693	-6.18818818818819\\
            4.60660660660661	-6.18903561995037\\
            4.61514538404927	-6.1981981981982\\
            4.61661661661662	-6.19978439923199\\
            4.6244706315264	-6.20820820820821\\
            4.62662662662663	-6.21053157675001\\
            4.63379671710895	-6.21821821821822\\
            4.63663663663664	-6.22127715297374\\
            4.6431236439801	-6.22822822822823\\
            4.64664664664665	-6.23202112833122\\
            4.65245141535266	-6.23823823823824\\
            4.65665665665666	-6.24276350321197\\
            4.66178003446653	-6.24824824824825\\
            4.66666666666667	-6.25350427796938\\
            4.67110950458652	-6.25825825825826\\
            4.67667667667668	-6.26424345292278\\
            4.6804398290005	-6.26826826826827\\
            4.68668668668669	-6.27498102835914\\
            4.68977101101777	-6.27827827827828\\
            4.6966966966967	-6.28571700453462\\
            4.69910305396773	-6.28828828828829\\
            4.70670670670671	-6.29645138167584\\
            4.70843596119861	-6.2982982982983\\
            4.71671671671672	-6.30718415998098\\
            4.71776973607652	-6.30830830830831\\
            4.72672672672673	-6.31791533962077\\
            4.7271043819845	-6.31831831831832\\
            4.73644087105684	-6.32832832832833\\
            4.73673673673674	-6.32864704876746\\
            4.74577947482072	-6.33833833833834\\
            4.74674674674675	-6.33937984027158\\
            4.75511896690166	-6.34834834834835\\
            4.75675675675676	-6.35011099902785\\
            4.76445935062051	-6.35835835835836\\
            4.76676676676677	-6.36084052530223\\
            4.77380062932148	-6.36836836836837\\
            4.77677677677678	-6.37156841932758\\
            4.78314280637058	-6.37837837837838\\
            4.78678678678679	-6.3822946813051\\
            4.79248588515426	-6.38838838838839\\
            4.7967967967968	-6.3930193114057\\
            4.80182986907817	-6.3983983983984\\
            4.80680680680681	-6.40374230977107\\
            4.8111747615662	-6.40840840840841\\
            4.81681681681682	-6.41446367651468\\
            4.82052056605957	-6.41841841841842\\
            4.82682682682683	-6.42518341172259\\
            4.82986728601608	-6.42842842842843\\
            4.83683683683684	-6.43590151545418\\
            4.83921492490941	-6.43843843843844\\
            4.84684684684685	-6.4466179877428\\
            4.84856348622862	-6.44844844844845\\
            4.85685685685686	-6.45733282859627\\
            4.85791297347759	-6.45845845845846\\
            4.86686686686687	-6.46804603799737\\
            4.86726339017464	-6.46846846846847\\
            4.87661560053273	-6.47847847847848\\
            4.87687687687688	-6.47875944748603\\
            4.88597005277099	-6.48848848848849\\
            4.88688688688689	-6.4894739707141\\
            4.89532545126349	-6.4984984984985\\
            4.8968968968969	-6.50018682911251\\
            4.90468179949588	-6.50850850850851\\
            4.90690690690691	-6.51089802273155\\
            4.9140391009713	-6.51851851851852\\
            4.91691691691692	-6.5216075515936\\
            4.92339735920967	-6.52852852852853\\
            4.92692692692693	-6.53231541569389\\
            4.93275657774703	-6.53853853853854\\
            4.93693693693694	-6.54302161500108\\
            4.94211676013499	-6.54854854854855\\
            4.94694694694695	-6.55372614945786\\
            4.95147790994021	-6.55855855855856\\
            4.95695695695696	-6.56442901898136\\
            4.96084003074404	-6.56856856856857\\
            4.96696696696697	-6.57513022346361\\
            4.97020312614213	-6.57857857857858\\
            4.97697697697698	-6.58582976277188\\
            4.9795671997441	-6.58858858858859\\
            4.98698698698699	-6.59652763674901\\
            4.98893225517329	-6.5985985985986\\
            4.996996996997	-6.60722384521367\\
            4.99829829606652	-6.60860860860861\\
            5.00700700700701	-6.61791838796059\\
            5.00766532607391	-6.61861861861862\\
            5.01701701701702	-6.62861126476081\\
            5.0170333488587	-6.62862862862863\\
            5.02640443376631	-6.63863863863864\\
            5.02702702702703	-6.63930671766463\\
            5.03577657814126	-6.64864864864865\\
            5.03703703703704	-6.65000058329213\\
            5.04514973172008	-6.65865865865866\\
            5.04704704704705	-6.66069275025187\\
            5.05452389814969	-6.66866866866867\\
            5.05705705705706	-6.67138321836576\\
            5.06389908109149	-6.67867867867868\\
            5.06706706706707	-6.68207198743063\\
            5.07327528422096	-6.68868868868869\\
            5.07707707707708	-6.69275905721854\\
            5.0826525112275	-6.6986986986987\\
            5.08708708708709	-6.70344442747709\\
            5.09203076581413	-6.70870870870871\\
            5.0970970970971	-6.71412809792962\\
            5.1014100516973	-6.71871871871872\\
            5.10710710710711	-6.72481006827544\\
            5.11079037260678	-6.72872872872873\\
            5.11711711711712	-6.73549033819002\\
            5.12017173228549	-6.73873873873874\\
            5.12712712712713	-6.74616890732519\\
            5.12955413448933	-6.74874874874875\\
            5.13713713713714	-6.75684577530918\\
            5.13893758298718	-6.75875875875876\\
            5.14714714714715	-6.76752094174691\\
            5.14832208156071	-6.76876876876877\\
            5.15715715715716	-6.77819440621997\\
            5.15770763400438	-6.77877877877878\\
            5.16709448630804	-6.78878878878879\\
            5.16716716716717	-6.78886665114395\\
            5.17648422937534	-6.7987987987988\\
            5.17717717717718	-6.79954081778713\\
            5.18587504246887	-6.80880880880881\\
            5.18718718718719	-6.8102132502426\\
            5.19526692937326	-6.81881881881882\\
            5.1971971971972	-6.82088394813513\\
            5.20465989388652	-6.82882882882883\\
            5.20720720720721	-6.83155291106545\\
            5.21405393981992	-6.83883883883884\\
            5.21721721721722	-6.84222013861039\\
            5.22344907099785	-6.84884884884885\\
            5.22722722722723	-6.8528856303231\\
            5.23284529125778	-6.85885885885886\\
            5.23723723723724	-6.8635493857331\\
            5.24224260445012	-6.86886886886887\\
            5.24724724724725	-6.87421140434645\\
            5.25164101443815	-6.87887887887888\\
            5.25725725725726	-6.88487168564585\\
            5.26104052509803	-6.88888888888889\\
            5.26726726726727	-6.89553022909071\\
            5.27044114031869	-6.8988988988989\\
            5.27727727727728	-6.90618703411729\\
            5.2798428640018	-6.90890890890891\\
            5.28728728728729	-6.91684210013873\\
            5.28924570006177	-6.91891891891892\\
            5.2972972972973	-6.92749542654515\\
            5.29864965242572	-6.92892892892893\\
            5.30730730730731	-6.9381470127037\\
            5.30805472503343	-6.93893893893894\\
            5.31731731731732	-6.94879685795866\\
            5.31746092183739	-6.94894894894895\\
            5.32686978306745	-6.95895895895896\\
            5.32732732732733	-6.95944790863728\\
            5.33628026006879	-6.96896896896897\\
            5.33733733733734	-6.97009811188914\\
            5.34569187714834	-6.97897897897898\\
            5.34734734734735	-6.98074654259125\\
            5.3551046382524	-6.98898898898899\\
            5.35735735735736	-6.99139320012523\\
            5.36451854734015	-6.998998998999\\
            5.36736736736737	-7.00203808384942\\
            5.37393360838362	-7.00900900900901\\
            5.37737737737738	-7.01268119309894\\
            5.38334982536766	-7.01901901901902\\
            5.38738738738739	-7.02332252718578\\
            5.3927672022899	-7.02902902902903\\
            5.3973973973974	-7.03396208539885\\
            5.40218574316078	-7.03903903903904\\
            5.40740740740741	-7.04459986700408\\
            5.41160545200351	-7.04904904904905\\
            5.41741741741742	-7.05523587124444\\
            5.42102633285408	-7.05905905905906\\
            5.42742742742743	-7.06587009734004\\
            5.43044838976124	-7.06906906906907\\
            5.43743743743744	-7.07650254448816\\
            5.43987162678651	-7.07907907907908\\
            5.44744744744745	-7.08713321186327\\
            5.4492960480042	-7.08908908908909\\
            5.45745745745746	-7.09776209861718\\
            5.45872165750139	-7.0990990990991\\
            5.46746746746747	-7.10838920387898\\
            5.46814845937798	-7.10910910910911\\
            5.47747747747748	-7.11901452675513\\
            5.47757645774667	-7.11911911911912\\
            5.48700728029502	-7.12912912912913\\
            5.48748748748749	-7.12964106541755\\
            5.4964396437677	-7.13913913913914\\
            5.4974974974975	-7.14026640929375\\
            5.50587321936513	-7.14914914914915\\
            5.50750750750751	-7.15088993966893\\
            5.51530801119494	-7.15915915915916\\
            5.51751751751752	-7.16151165568337\\
            5.52474402337758	-7.16916916916917\\
            5.52752752752753	-7.17213155645458\\
            5.53418126004635	-7.17917917917918\\
            5.53753753753754	-7.18274964107716\\
            5.54361972534743	-7.18918918918919\\
            5.54754754754755	-7.19336590862303\\
            5.55305942343983	-7.1991991991992\\
            5.55755755755756	-7.20398035814132\\
            5.56250035849546	-7.20920920920921\\
            5.56756756756757	-7.21459298865854\\
            5.5719425346991	-7.21921921921922\\
            5.57757757757758	-7.22520379917857\\
            5.58138595624844	-7.22922922922923\\
            5.58758758758759	-7.23581278868275\\
            5.59083062735408	-7.23923923923924\\
            5.5975975975976	-7.24641995612983\\
            5.60027655223954	-7.24924924924925\\
            5.60760760760761	-7.25702530045616\\
            5.60972373514131	-7.25925925925926\\
            5.61761761761762	-7.26762882057559\\
            5.61917218030881	-7.26926926926927\\
            5.62762762762763	-7.27823051537961\\
            5.62862189200448	-7.27927927927928\\
            5.63763763763764	-7.28883038373738\\
            5.63807287450373	-7.28928928928929\\
            5.64752554752452	-7.2992992992993\\
            5.64764764764765	-7.29942916402701\\
            5.65698097560739	-7.30930930930931\\
            5.65765765765766	-7.31002872314173\\
            5.66643768988735	-7.31931931931932\\
            5.66766766766767	-7.32062642519143\\
            5.67589569463477	-7.32932932932933\\
            5.67767767767768	-7.33122226907664\\
            5.68535499413298	-7.33933933933934\\
            5.68768768768769	-7.34181625367535\\
            5.69481559267835	-7.34934934934935\\
            5.6976976976977	-7.35240837784305\\
            5.70427749458021	-7.35935935935936\\
            5.70770770770771	-7.36299864041286\\
            5.71374070416094	-7.36936936936937\\
            5.71771771771772	-7.37358704019548\\
            5.72320522575593	-7.37937937937938\\
            5.72772772772773	-7.38417357597932\\
            5.73267106371367	-7.38938938938939\\
            5.73773773773774	-7.39475824653049\\
            5.74213822239568	-7.3993993993994\\
            5.74774774774775	-7.40534105059285\\
            5.7516067061766	-7.40940940940941\\
            5.75775775775776	-7.41592198688811\\
            5.76107651944417	-7.41941941941942\\
            5.76776776776777	-7.42650105411579\\
            5.77054766659928	-7.42942942942943\\
            5.77777777777778	-7.43707825095335\\
            5.78002015205595	-7.43943943943944\\
            5.78778778778779	-7.44765357605616\\
            5.78949398024139	-7.44944944944945\\
            5.7977977977978	-7.45822702805762\\
            5.79896915559596	-7.45945945945946\\
            5.80780780780781	-7.46879860556913\\
            5.80844568257329	-7.46946946946947\\
            5.81781781781782	-7.47936830718021\\
            5.81792356564018	-7.47947947947948\\
            5.82740426384841	-7.48948948948949\\
            5.82782782782783	-7.48993860547567\\
            5.83688669009102	-7.4994994994995\\
            5.83783783783784	-7.50050761652101\\
            5.84637048754434	-7.50950950950951\\
            5.84784784784785	-7.51107472161704\\
            5.85585566066965	-7.51951951951952\\
            5.85785785785786	-7.52163991938225\\
            5.8653422139414	-7.52952952952953\\
            5.86786786786787	-7.53220320841303\\
            5.87483015184722	-7.53953953953954\\
            5.87787787787788	-7.54276458728381\\
            5.88431947888796	-7.54954954954955\\
            5.88788788788789	-7.55332405454708\\
            5.8938101995777	-7.55955955955956\\
            5.8978978978979	-7.56388160873339\\
            5.90330231844376	-7.56956956956957\\
            5.90790790790791	-7.57443724835147\\
            5.9127958400267	-7.57957957957958\\
            5.91791791791792	-7.58499097188824\\
            5.9222907688804	-7.58958958958959\\
            5.92792792792793	-7.59554277780883\\
            5.93178710957202	-7.5995995995996\\
            5.93793793793794	-7.60609266455671\\
            5.94128486668201	-7.60960960960961\\
            5.94794794794795	-7.61664063055367\\
            5.95078404480417	-7.61961961961962\\
            5.95795795795796	-7.62718667419989\\
            5.96028464854566	-7.62962962962963\\
            5.96796796796797	-7.637730793874\\
            5.96978668252697	-7.63963963963964\\
            5.97797797797798	-7.64827298793308\\
            5.97929015138202	-7.64964964964965\\
            5.98798798798799	-7.65881325471279\\
            5.98879505975806	-7.65965965965966\\
            5.997997997998	-7.66935159252736\\
            5.99830141231581	-7.66966966966967\\
            6.00780989989059	-7.67967967967968\\
            6.00800800800801	-7.67988911580569\\
            6.01732088734706	-7.68968968968969\\
            6.01801801801802	-7.69042639070376\\
            6.02683333383308	-7.6996996996997\\
            6.02802802802803	-7.70096170712092\\
            6.03634724400316	-7.70970970970971\\
            6.03803803803804	-7.71149506339826\\
            6.04586262252516	-7.71971971971972\\
            6.04804804804805	-7.72202645785534\\
            6.05537947408033	-7.72972972972973\\
            6.05805805805806	-7.73255588879023\\
            6.06489780336328	-7.73973973973974\\
            6.06806806806807	-7.74308335447962\\
            6.07441761508203	-7.74974974974975\\
            6.07807807807808	-7.75360885317877\\
            6.08393891395803	-7.75975975975976\\
            6.08808808808809	-7.76413238312167\\
            6.0934617047261	-7.76976976976977\\
            6.0980980980981	-7.77465394252104\\
            6.10298599213457	-7.77977977977978\\
            6.10810810810811	-7.78517352956836\\
            6.11251178094519	-7.78978978978979\\
            6.11811811811812	-7.79569114243396\\
            6.12203907593318	-7.7997997997998\\
            6.12812812812813	-7.80620677926706\\
            6.13156788188724	-7.80980980980981\\
            6.13813813813814	-7.81672043819582\\
            6.14109820360958	-7.81981981981982\\
            6.14814814814815	-7.82723211732737\\
            6.15063004591591	-7.82982982982983\\
            6.15815815815816	-7.83774181474793\\
            6.16016341363544	-7.83983983983984\\
            6.16816816816817	-7.84824952852277\\
            6.16969831161095	-7.84984984984985\\
            6.17817817817818	-7.85875525669634\\
            6.17923474469872	-7.85985985985986\\
            6.18818818818819	-7.86925899729228\\
            6.18877271776862	-7.86986986986987\\
            6.1981981981982	-7.87976074831346\\
            6.19831223570407	-7.87987987987988\\
            6.20785454199966	-7.88988988988989\\
            6.20820820820821	-7.89026241907231\\
            6.21739880016964	-7.8998998998999\\
            6.21821821821822	-7.90076268920304\\
            6.2269446177379	-7.90990990990991\\
            6.22822822822823	-7.91126094083208\\
            6.23649199958096	-7.91991991991992\\
            6.23823823823824	-7.92175717198689\\
            6.24604095058882	-7.92992992992993\\
            6.24824824824825	-7.9322513806741\\
            6.25559147566505	-7.93993993993994\\
            6.25825825825826	-7.94274356487955\\
            6.26514357972671	-7.94994994994995\\
            6.26826826826827	-7.95323372256832\\
            6.27469726770442	-7.95995995995996\\
            6.27827827827828	-7.96372185168486\\
            6.28425254454237	-7.96996996996997\\
            6.28828828828829	-7.97420795015294\\
            6.29380941519829	-7.97997997997998\\
            6.2982982982983	-7.98469201587578\\
            6.30336788464348	-7.98998998998999\\
            6.30830830830831	-7.99517404673609\\
            6.31292795786285	-8\\
            0.0001	19\\
            1.74192161623955	-3.08508508508509\\
            1.73373373373373	-3.08800415489112\\
            1.7311771904038	-3.08508508508509\\
            1.72372372372372	-3.07706729680402\\
            1.72197058937388	-3.07507507507508\\
            1.71371371371371	-3.06613518553739\\
            1.7127687367564	-3.06506506506507\\
            1.7037037037037	-3.05520044909349\\
            1.70357498304594	-3.05505505505506\\
            1.6970046548466	-3.04504504504505\\
            1.7037037037037	-3.04326527490102\\
            1.70532561551631	-3.04504504504505\\
            1.71371371371371	-3.05379156309733\\
            1.71486895993832	-3.05505505505506\\
            1.72372372372372	-3.06436148364105\\
            1.72436869041626	-3.06506506506507\\
            1.73373373373373	-3.07496918189632\\
            1.73383100382466	-3.07507507507508\\
            1.74192161623955	-3.08508508508509\\
            0.0001	5\\
            1.69573131503235	-3.03503503503504\\
            1.69369369369369	-3.04209341280092\\
            1.68854507788285	-3.03503503503504\\
            1.69369369369369	-3.03278940696999\\
            1.69573131503235	-3.03503503503504\\
            0.0001	5\\
            1.6860769510724	-3.02502502502503\\
            1.68368368368368	-3.03038049405483\\
            1.6794771208423	-3.02502502502503\\
            1.68368368368368	-3.02237226265128\\
            1.6860769510724	-3.02502502502503\\
            0.0001	5\\
            1.67635008423092	-3.01501501501502\\
            1.67367367367367	-3.01925110222413\\
            1.67021013390717	-3.01501501501502\\
            1.67367367367367	-3.01202525169085\\
            1.67635008423092	-3.01501501501502\\
            0.0001	5\\
            1.66653109777277	-3.00500500500501\\
            1.66366366366366	-3.00833602848387\\
            1.66087189214913	-3.00500500500501\\
            1.66366366366366	-3.00176697534789\\
            1.66653109777277	-3.00500500500501\\
            0.0001	5\\
            1.65658366064964	-2.99499499499499\\
            1.65365365365365	-2.99750545770566\\
            1.65151477029165	-2.99499499499499\\
            1.65365365365365	-2.99163380538574\\
            1.65658366064964	-2.99499499499499\\
            0.0001	5\\
            1.64642888332575	-2.98498498498498\\
            1.64364364364364	-2.9867032372496\\
            1.64216292444781	-2.98498498498498\\
            1.64364364364364	-2.98171034547336\\
            1.64642888332575	-2.98498498498498\\
            0.0001	5\\
            1.63586029983301	-2.97497497497497\\
            1.63363363363363	-2.97590274367236\\
            1.63282756717383	-2.97497497497497\\
            1.63363363363363	-2.97224010387822\\
            1.63586029983301	-2.97497497497497\\
            0.0001	5\\
            1.62414395968324	-2.96496496496496\\
            1.62362362362362	-2.96509122207522\\
            1.6235132717576	-2.96496496496496\\
            1.62362362362362	-2.96425734152114\\
            1.62414395968324	-2.96496496496496\\
            0.0001	5\\
            -0.496518796270589	-0.502502502502503\\
            -0.498498498498499	-0.504593671199049\\
            -0.500341218783093	-0.502502502502503\\
            -0.498498498498499	-0.499982589599992\\
            -0.496518796270589	-0.502502502502503\\
            0.0001	5\\
            1.51524995902583	0.608608608608609\\
            1.51351351351351	0.607393277600905\\
            1.51127696253334	0.608608608608609\\
            1.51351351351351	0.610905741232387\\
            1.51524995902583	0.608608608608609\\
            0.0001	5\\
            1.52940601654119	0.618618618618619\\
            1.52352352352352	0.613979230950753\\
            1.51801067721415	0.618618618618619\\
            1.52352352352352	0.623478751422883\\
            1.52940601654119	0.618618618618619\\
            0.0001	5\\
            1.53956129291469	0.628628628628629\\
            1.53353353353353	0.623559683014478\\
            1.5294842675665	0.628628628628629\\
            1.53353353353353	0.631897226373168\\
            1.53956129291469	0.628628628628629\\
            0.0001	5\\
            1.54354483799532	0.638638638638639\\
            1.54354354354354	0.638637170959061\\
            1.54354307337041	0.638638638638639\\
            1.54354354354354	0.638638986733299\\
            1.54354483799532	0.638638638638639\\
            0.0001	5\\
            0.775035418564827	0.768768768768769\\
            0.772772772772773	0.766045130430795\\
            0.771427804076278	0.768768768768769\\
            0.772772772772773	0.774770470798037\\
            0.775035418564827	0.768768768768769\\
            0.0001	13\\
            0.785759645064809	0.778778778778779\\
            0.782782782782783	0.774297629734627\\
            0.774714458280749	0.778778778778779\\
            0.778196337254744	0.788788788788789\\
            0.782782782782783	0.796805247095073\\
            0.78532770098769	0.798798798798799\\
            0.791696248317137	0.808808808808809\\
            0.792792792792793	0.810452144903571\\
            0.796263688035534	0.808808808808809\\
            0.796636062216698	0.798798798798799\\
            0.792792792792793	0.790594823664804\\
            0.791407743545698	0.788788788788789\\
            0.785759645064809	0.778778778778779\\
            0.0001	7\\
            -0.439383993218503	0.988988988988989\\
            -0.448448448448449	0.980157156187615\\
            -0.458458458458459	0.984416342569991\\
            -0.461787226696068	0.988988988988989\\
            -0.458458458458459	0.99512073224779\\
            -0.448448448448449	0.998483306598764\\
            -0.439383993218503	0.988988988988989\\
            0.00025	2118\\
            5.89899174402366	-8\\
            5.8978978978979	-7.99861075812528\\
            5.89113835084576	-7.98998998998999\\
            5.88788788788789	-7.98585908223378\\
            5.88328105304319	-7.97997997997998\\
            5.87787787787788	-7.97310884169336\\
            5.87541986321152	-7.96996996996997\\
            5.86786786786787	-7.96036001292087\\
            5.86755479391533	-7.95995995995996\\
            5.8596858430247	-7.94994994994995\\
            5.85785785785786	-7.94763319747495\\
            5.8518130011295	-7.93993993993994\\
            5.84784784784785	-7.93491136466581\\
            5.84393628057731	-7.92992992992993\\
            5.83783783783784	-7.92219096906102\\
            5.83605569386301	-7.91991991991992\\
            5.82817127048815	-7.90990990990991\\
            5.82782782782783	-7.90947583585619\\
            5.82028307303746	-7.8998998998999\\
            5.81781781781782	-7.89678210080205\\
            5.81239101035917	-7.88988988988989\\
            5.80780780780781	-7.88408982762913\\
            5.80449509488009	-7.87987987987988\\
            5.7977977977978	-7.87139899344498\\
            5.79659533899551	-7.86986986986987\\
            5.78869184464648	-7.85985985985986\\
            5.78778778778779	-7.85871966495529\\
            5.78078462789222	-7.84984984984985\\
            5.77777777777778	-7.84605520496808\\
            5.77287357175649	-7.83983983983984\\
            5.76776776776777	-7.8333922082524\\
            5.76495868856791	-7.82982982982983\\
            5.75775775775776	-7.82073065223285\\
            5.7570399906233	-7.81981981981982\\
            5.7491176942906	-7.80980980980981\\
            5.74774774774775	-7.80808574139\\
            5.74119168503946	-7.7997997997998\\
            5.73773773773774	-7.79545027368567\\
            5.7332618621467	-7.78978978978979\\
            5.72772772772773	-7.782816270561\\
            5.72532823784392	-7.77977977977978\\
            5.71771771771772	-7.77018370975478\\
            5.71739082433062	-7.76976976976977\\
            5.70944998102333	-7.75975975975976\\
            5.70770770770771	-7.75757185527859\\
            5.70150540543619	-7.74974974974975\\
            5.6976976976977	-7.74496509743988\\
            5.69355704184395	-7.73973973973974\\
            5.68768768768769	-7.73235980539919\\
            5.68560490238238	-7.72972972972973\\
            5.67767767767768	-7.71975595720659\\
            5.67764899915491	-7.71971971971972\\
            5.66968984986089	-7.70970970970971\\
            5.66766766766767	-7.70717582337915\\
            5.66172693343422	-7.6996996996997\\
            5.65765765765766	-7.69459749340264\\
            5.65376025453847	-7.68968968968969\\
            5.64764764764765	-7.68202063034542\\
            5.64578982521483	-7.67967967967968\\
            5.63781571256645	-7.66966966966967\\
            5.63763763763764	-7.66944716189308\\
            5.62983842912433	-7.65965965965966\\
            5.62762762762763	-7.65689548899606\\
            5.62185739667065	-7.64964964964965\\
            5.61761761761762	-7.64434530533992\\
            5.61387262718604	-7.63963963963964\\
            5.60760760760761	-7.63179658962023\\
            5.60588413261847	-7.62962962962963\\
            5.59789203112961	-7.61961961961962\\
            5.5975975975976	-7.61925253009335\\
            5.5898968303338	-7.60960960960961\\
            5.58758758758759	-7.60672872187851\\
            5.58189790596097	-7.5995995995996\\
            5.57757757757758	-7.59420640351113\\
            5.57389526990007	-7.58958958958959\\
            5.56756756756757	-7.58168555398654\\
            5.56588893400712	-7.57957957957958\\
            5.5578790427795	-7.56956956956957\\
            5.55755755755756	-7.56916964200181\\
            5.5498661481059	-7.55955955955956\\
            5.54754754754755	-7.55667341811108\\
            5.54184955519547	-7.54954954954955\\
            5.53753753753754	-7.54417868456045\\
            5.53382927584682	-7.53953953953954\\
            5.52752752752753	-7.53168542064168\\
            5.52580532182544	-7.52952952952953\\
            5.51777782588141	-7.51951951951952\\
            5.51751751751752	-7.51919641930474\\
            5.5097474600547	-7.50950950950951\\
            5.50750750750751	-7.50672749999576\\
            5.50171342123908	-7.4994994994995\\
            5.4974974974975	-7.49426007139954\\
            5.49367572114424	-7.48948948948949\\
            5.48748748748749	-7.48179411310094\\
            5.48563437144654	-7.47947947947948\\
            5.47758944172688	-7.46946946946947\\
            5.47747747747748	-7.46933080972836\\
            5.46954182669685	-7.45945945945946\\
            5.46746746746747	-7.4568889159249\\
            5.46149056383546	-7.44944944944945\\
            5.45745745745746	-7.44444851308125\\
            5.45343566476491	-7.43943943943944\\
            5.44744744744745	-7.43200958107194\\
            5.44537714107395	-7.42942942942943\\
            5.43743743743744	-7.41957209974763\\
            5.43731500431767	-7.41941941941942\\
            5.42925029136138	-7.40940940940941\\
            5.42742742742743	-7.40715564024476\\
            5.42118202551569	-7.3993993993994\\
            5.41741741741742	-7.39474198466385\\
            5.41311014844372	-7.38938938938939\\
            5.40740740740741	-7.38232980031957\\
            5.40503467164804	-7.37937937937938\\
            5.3973973973974	-7.36991906735074\\
            5.39695560659751	-7.36936936936937\\
            5.38887388010487	-7.35935935935936\\
            5.38738738738739	-7.35752567310916\\
            5.38078883151238	-7.34934934934935\\
            5.37737737737738	-7.34513848706532\\
            5.37270019659073	-7.33933933933934\\
            5.36736736736737	-7.33275277252101\\
            5.36460798675792	-7.32932932932933\\
            5.35735735735736	-7.32036850989953\\
            5.35651221339805	-7.31931931931932\\
            5.34841360163233	-7.30930930930931\\
            5.34734734734735	-7.30799704032275\\
            5.34031198967951	-7.2992992992993\\
            5.33733733733734	-7.29563604690718\\
            5.33220681621011	-7.28928928928929\\
            5.32732732732733	-7.28327652511005\\
            5.32409809255912	-7.27927927927928\\
            5.31731731731732	-7.27091845563545\\
            5.31598583002752	-7.26926926926927\\
            5.3078704472249	-7.25925925925926\\
            5.30730730730731	-7.25856779317335\\
            5.29975249041898	-7.24924924924925\\
            5.2972972972973	-7.24623271634748\\
            5.29163099682547	-7.23923923923924\\
            5.28728728728729	-7.23389911111078\\
            5.28350597769796	-7.22922922922923\\
            5.27727727727728	-7.22156695844434\\
            5.27537744425595	-7.21921921921922\\
            5.26726726726727	-7.2092362393132\\
            5.26724540768471	-7.20920920920921\\
            5.25911130661441	-7.1991991991992\\
            5.25725725725726	-7.19692657290239\\
            5.25097371041269	-7.18918918918919\\
            5.24724724724725	-7.18461860895954\\
            5.24283261324324	-7.17917917917918\\
            5.23723723723724	-7.17231209767891\\
            5.23468802624575	-7.16916916916917\\
            5.22722722722723	-7.16000702030053\\
            5.22653996052558	-7.15915915915916\\
            5.21838939357294	-7.14914914914915\\
            5.21721721721722	-7.14771571925586\\
            5.21023591134066	-7.13913913913914\\
            5.20720720720721	-7.13543312231517\\
            5.20207895262599	-7.12912912912913\\
            5.1971971971972	-7.12315197796947\\
            5.19391852849044	-7.11911911911912\\
            5.18718718718719	-7.11087226772984\\
            5.18575464996123	-7.10910910910911\\
            5.17758768897589	-7.0990990990991\\
            5.17717717717718	-7.09859828305717\\
            5.16941853632097	-7.08908908908909\\
            5.16716716716717	-7.08634077985679\\
            5.16124593158807	-7.07907907907908\\
            5.15715715715716	-7.07408472902205\\
            5.15306988576226	-7.06906906906907\\
            5.14714714714715	-7.06183011233109\\
            5.14489040979429	-7.05905905905906\\
            5.13713713713714	-7.04957691155146\\
            5.13670751460045	-7.04904904904905\\
            5.12852250436723	-7.03903903903904\\
            5.12712712712713	-7.0373397350687\\
            5.1203344681406	-7.02902902902903\\
            5.11711711711712	-7.02510850540367\\
            5.11214301506951	-7.01901901901902\\
            5.10710710710711	-7.01287870975149\\
            5.10394815603001	-7.00900900900901\\
            5.0970970970971	-7.00065033014444\\
            5.09574990186367	-6.998998998999\\
            5.08754871676491	-6.98898898898899\\
            5.08708708708709	-6.98842816601217\\
            5.07934546253289	-6.97897897897898\\
            5.07707707707708	-6.9762214863142\\
            5.07113881562466	-6.96896896896897\\
            5.06706706706707	-6.96401624032752\\
            5.06292878684332	-6.95895895895896\\
            5.05705705705706	-6.95181241034495\\
            5.05471538695754	-6.94894894894895\\
            5.04704704704705	-6.9396099786522\\
            5.04649862670147	-6.93893893893894\\
            5.03827979723292	-6.92892892892893\\
            5.03703703703704	-6.92742187534449\\
            5.03005816882391	-6.91891891891892\\
            5.02702702702703	-6.91524090884319\\
            5.0218331825576	-6.90890890890891\\
            5.01701701701702	-6.90306135812862\\
            5.01360484913156	-6.8988988988989\\
            5.00700700700701	-6.89088320574449\\
            5.00537317920887	-6.88888888888889\\
            4.99713833692021	-6.87887887887888\\
            4.996996996997	-6.87870790022036\\
            4.98890193823935	-6.86886886886887\\
            4.98698698698699	-6.866550944274\\
            4.980662205636	-6.85885885885886\\
            4.97697697697698	-6.8543954037196\\
            4.97241914973844	-6.84884884884885\\
            4.96696696696697	-6.84224126135458\\
            4.96417278114053	-6.83883883883884\\
            4.95695695695696	-6.83008849997264\\
            4.95592311040163	-6.82882882882883\\
            4.94767096962454	-6.81881881881882\\
            4.94694694694695	-6.81794459951637\\
            4.93941670068634	-6.80880880880881\\
            4.93693693693694	-6.80581280131986\\
            4.93115913223835	-6.7987987987988\\
            4.92692692692693	-6.79368240098947\\
            4.92289827480703	-6.78878878878879\\
            4.91691691691692	-6.78155338156986\\
            4.91463413888449	-6.77877877877878\\
            4.90690690690691	-6.76942572610366\\
            4.9063667349283	-6.76876876876877\\
            4.89809749448058	-6.75875875875876\\
            4.8968968968969	-6.75731182882353\\
            4.88982562221774	-6.74874874874875\\
            4.88688688688689	-6.74520490390548\\
            4.88155048460693	-6.73873873873874\\
            4.87687687687688	-6.73309935963934\\
            4.87327209207485	-6.72872872872873\\
            4.86686686686687	-6.7209951793158\\
            4.86499045501381	-6.71871871871872\\
            4.85685685685686	-6.70889234622531\\
            4.85670558378165	-6.70870870870871\\
            4.8484194274239	-6.6986986986987\\
            4.84684684684685	-6.69680707280705\\
            4.84013021706085	-6.68868868868869\\
            4.83683683683684	-6.68472473830499\\
            4.83183777526375	-6.67867867867868\\
            4.82682682682683	-6.67264376754432\\
            4.82354211236151	-6.66866866866867\\
            4.81681681681682	-6.66056414406047\\
            4.81524323864878	-6.65865865865866\\
            4.80694133781607	-6.64864864864865\\
            4.80680680680681	-6.6484872335305\\
            4.7986382608623	-6.63863863863864\\
            4.7967967967968	-6.63642784487904\\
            4.79033197587553	-6.62862862862863\\
            4.78678678678679	-6.62436981957861\\
            4.78202249312314	-6.61861861861862\\
            4.77677677677678	-6.61231314140511\\
            4.77370982283846	-6.60860860860861\\
            4.76676676676677	-6.6002577941373\\
            4.76539397522062	-6.5985985985986\\
            4.75707538694617	-6.58858858858859\\
            4.75675675675676	-6.58820702952984\\
            4.74875546353623	-6.57857857857858\\
            4.74674674674675	-6.57617168712039\\
            4.74043236561188	-6.56856856856857\\
            4.73673673673674	-6.56413769149612\\
            4.73210610334694	-6.55855855855856\\
            4.72672672672673	-6.55210502667305\\
            4.72377668688136	-6.54854854854855\\
            4.71671671671672	-6.54007367667166\\
            4.71544412632103	-6.53853853853854\\
            4.70710899016073	-6.52852852852853\\
            4.70670670670671	-6.52804774443549\\
            4.6987724803896	-6.51851851851852\\
            4.6966966966967	-6.51603617019012\\
            4.69043282937853	-6.50850850850851\\
            4.68668668668669	-6.50402592644753\\
            4.68209004721005	-6.4984984984985\\
            4.67667667667668	-6.49201699746218\\
            4.67374414393298	-6.48848848848849\\
            4.66666666666667	-6.48000936749457\\
            4.66539512956233	-6.47847847847848\\
            4.65704357037378	-6.46846846846847\\
            4.65665665665666	-6.46800697559945\\
            4.64869073245276	-6.45845845845846\\
            4.64664664664665	-6.45601889322106\\
            4.64033478632304	-6.44844844844845\\
            4.63663663663664	-6.44403212534009\\
            4.63197574197818	-6.43843843843844\\
            4.62662662662663	-6.43204665644762\\
            4.62361360937827	-6.42842842842843\\
            4.61661661661662	-6.42006247104228\\
            4.61524839844985	-6.41841841841842\\
            4.60688052653216	-6.40840840840841\\
            4.60660660660661	-6.40808234868505\\
            4.59851161673952	-6.3983983983984\\
            4.5965965965966	-6.39611748370135\\
            4.59013963152647	-6.38838838838839\\
            4.58658658658659	-6.38415391748082\\
            4.5817645808	-6.37837837837838\\
            4.57657657657658	-6.37219163474918\\
            4.57338647443387	-6.36836836836837\\
            4.56656656656657	-6.36023062024123\\
            4.56500532226859	-6.35835835835836\\
            4.55662123353077	-6.34834834834835\\
            4.55655655655656	-6.34827151753272\\
            4.54823650616021	-6.33833833833834\\
            4.54654654654655	-6.33632959734096\\
            4.53984873591412	-6.32832832832833\\
            4.53653653653654	-6.32438896044384\\
            4.53145793261535	-6.31831831831832\\
            4.52652652652653	-6.3124495917996\\
            4.52306410605384	-6.30830830830831\\
            4.51651651651652	-6.3005114763771\\
            4.51466726598666	-6.2982982982983\\
            4.50650650650651	-6.2885745991561\\
            4.5062674221379	-6.28828828828829\\
            4.49786674945278	-6.27827827827828\\
            4.4964964964965	-6.27665291792268\\
            4.48946344618451	-6.26826826826827\\
            4.48648648648649	-6.26473493992181\\
            4.48105714208215	-6.25825825825826\\
            4.47647647647648	-6.25281821519655\\
            4.47264784685438	-6.24824824824825\\
            4.46646646646647	-6.2409027289475\\
            4.46423557017737	-6.23823823823824\\
            4.45645645645646	-6.22898846638762\\
            4.45582032169477	-6.22822822822823\\
            4.44740367113399	-6.21821821821822\\
            4.44644644644645	-6.21708515713739\\
            4.43898508475887	-6.20820820820821\\
            4.43643643643644	-6.20518956956125\\
            4.43056352952396	-6.1981981981982\\
            4.42642642642643	-6.19329522053798\\
            4.42213901505928	-6.18818818818819\\
            4.41641641641642	-6.18140209549753\\
            4.41371155096282	-6.17817817817818\\
            4.40640640640641	-6.16951017988359\\
            4.40528114680042	-6.16816816816817\\
            4.39684857147271	-6.15815815815816\\
            4.3963963963964	-6.15762405440373\\
            4.38841494975303	-6.14814814814815\\
            4.38638638638639	-6.14575059078156\\
            4.37997839090044	-6.13813813813814\\
            4.37637637637638	-6.13387835124071\\
            4.37153890446898	-6.12812812812813\\
            4.36636636636637	-6.12200732143795\\
            4.3630964999811	-6.11811811811812\\
            4.35635635635636	-6.1101374870451\\
            4.35465118692768	-6.10810810810811\\
            4.34634634634635	-6.09826883374952\\
            4.34620297476797	-6.0980980980981\\
            4.33775431497381	-6.08808808808809\\
            4.33633633633634	-6.08641577257836\\
            4.32930299780294	-6.07807807807808\\
            4.32632632632633	-6.0745653783425\\
            4.32084878445504	-6.06806806806807\\
            4.31631631631632	-6.06271617984614\\
            4.31239168437982	-6.05805805805806\\
            4.30630630630631	-6.05086816298654\\
            4.30393170699595	-6.04804804804805\\
            4.2962962962963	-6.03902131367772\\
            4.29546886169109	-6.03803803803804\\
            4.28700442994118	-6.02802802802803\\
            4.28628628628629	-6.02718291131255\\
            4.27853859747672	-6.01801801801802\\
            4.27627627627628	-6.0153541002887\\
            4.2700698999823	-6.00800800800801\\
            4.26626626626627	-6.00352647125067\\
            4.26159834683777	-5.997997997998\\
            4.25625625625626	-5.99170001031816\\
            4.25312394739249	-5.98798798798799\\
            4.24624624624625	-5.97987470362895\\
            4.24464671096541	-5.97797797797798\\
            4.23623623623624	-5.96805053733926\\
            4.23616664684515	-5.96796796796797\\
            4.22768641287096	-5.95795795795796\\
            4.22622622622623	-5.95624234270586\\
            4.21920347165988	-5.94794794794795\\
            4.21621621621622	-5.94443602340123\\
            4.21071770561678	-5.93793793793794\\
            4.20620620620621	-5.93263085891282\\
            4.20222912402467	-5.92792792792793\\
            4.1961961961962	-5.92082683559896\\
            4.19373773613682	-5.91791791791792\\
            4.18618618618619	-5.90902393983767\\
            4.1852435511768	-5.90790790790791\\
            4.1767476427165	-5.8978978978979\\
            4.17617617617618	-5.89722795816615\\
            4.16825069582149	-5.88788788788789\\
            4.16616616616617	-5.88544269102777\\
            4.15975095464423	-5.87787787787788\\
            4.15615615615616	-5.87365856565991\\
            4.15124842840451	-5.86786786786787\\
            4.14614614614615	-5.8618755686381\\
            4.14274312629302	-5.85785785785786\\
            4.13613613613614	-5.85009368655869\\
            4.13423505747146	-5.84784784784785\\
            4.12612612612613	-5.83831290603934\\
            4.12572423107265	-5.83783783783784\\
            4.11721274463364	-5.82782782782783\\
            4.11611611611612	-5.82654435559451\\
            4.10869926362573	-5.81781781781782\\
            4.10610610610611	-5.81478101421186\\
            4.10018302776533	-5.80780780780781\\
            4.0960960960961	-5.80301878859061\\
            4.09166404618384	-5.7977977977978\\
            4.08608608608609	-5.79125766554176\\
            4.08314232798437	-5.78778778778779\\
            4.07607607607608	-5.77949763189876\\
            4.0746178822419	-5.77777777777778\\
            4.0660907662276	-5.76776776776777\\
            4.06606606606607	-5.76773892505892\\
            4.05756377818454	-5.75775775775776\\
            4.05605605605606	-5.75599611473183\\
            4.04903406520806	-5.74774774774775\\
            4.04604604604605	-5.74425440783186\\
            4.04050163637381	-5.73773773773774\\
            4.03603603603604	-5.73251379138054\\
            4.03196650072985	-5.72772772772773\\
            4.02602602602603	-5.72077425242296\\
            4.02342866729683	-5.71771771771772\\
            4.01601601601602	-5.70903577802823\\
            4.01488814506821	-5.70770770770771\\
            4.0063456200202	-5.6976976976977\\
            4.00600600600601	-5.69730180365725\\
            3.99780265987092	-5.68768768768769\\
            3.995995995996	-5.68558036501648\\
            3.98925701342213	-5.67767767767768\\
            3.98598598598599	-5.67386000495651\\
            3.98070868967071	-5.66766766766767\\
            3.97597597597598	-5.66214071072949\\
            3.97215769758685	-5.65765765765766\\
            3.96596596596597	-5.65042246961268\\
            3.96360404611431	-5.64764764764765\\
            3.95595595595596	-5.63870526890887\\
            3.95504774417056	-5.63763763763764\\
            3.9464899071101	-5.62762762762763\\
            3.94594594594595	-5.62699462485803\\
            3.93793127007931	-5.61761761761762\\
            3.93593593593594	-5.61529427319768\\
            3.92936998492979	-5.60760760760761\\
            3.92592592592593	-5.60359497597466\\
            3.92080606058566	-5.5975975975976\\
            3.91591591591592	-5.59189672066905\\
            3.91223950594525	-5.58758758758759\\
            3.90590590590591	-5.58019949478765\\
            3.9036703298814	-5.57757757757758\\
            3.8958958958959	-5.56850328586435\\
            3.89509854124173	-5.56756756756757\\
            3.88652547548045	-5.55755755755756\\
            3.88588588588589	-5.55681458889241\\
            3.87795145300614	-5.54754754754755\\
            3.87587587587588	-5.54513504313835\\
            3.86937482012871	-5.53753753753754\\
            3.86586586586587	-5.53345652838819\\
            3.86079558570615	-5.52752752752753\\
            3.85585585585586	-5.52177903234645\\
            3.8522137585716	-5.51751751751752\\
            3.84584584584585	-5.51010254274602\\
            3.84362934753365	-5.50750750750751\\
            3.83583583583584	-5.49842704734846\\
            3.8350423613767	-5.4974974974975\\
            3.82645413696442	-5.48748748748749\\
            3.82582582582583	-5.48675893289926\\
            3.81786501663519	-5.47747747747748\\
            3.81581581581582	-5.47509991558913\\
            3.80927332313598	-5.46746746746747\\
            3.80580580580581	-5.46344190657155\\
            3.8006790652663	-5.45745745745746\\
            3.7957957957958	-5.45178489377076\\
            3.79208225180159	-5.44744744744745\\
            3.78578578578579	-5.44012886514116\\
            3.78348289149368	-5.43743743743744\\
            3.77577577577578	-5.4284738086675\\
            3.77488099307118	-5.42742742742743\\
            3.76627766726596	-5.41741741741742\\
            3.76576576576577	-5.41682493069655\\
            3.75767373277191	-5.40740740740741\\
            3.75575575575576	-5.40518616793672\\
            3.74906726183446	-5.3973973973974\\
            3.74574574574575	-5.39354839149865\\
            3.74045826320354	-5.38738738738739\\
            3.73573573573574	-5.38191158952004\\
            3.73184674560562	-5.37737737737738\\
            3.72572572572573	-5.37027575017069\\
            3.72323271774434	-5.36736736736737\\
            3.71571571571572	-5.3586408616527\\
            3.71461618830096	-5.35735735735736\\
            3.70599780603015	-5.34734734734735\\
            3.70570570570571	-5.34700989254571\\
            3.69737933713628	-5.33733733733734\\
            3.6956956956957	-5.33539111393449\\
            3.68875836798574	-5.32732732732733\\
            3.68568568568569	-5.32377330044245\\
            3.68013490728953	-5.31731731731732\\
            3.67567567567568	-5.31215644041222\\
            3.6715089637356	-5.30730730730731\\
            3.66566566566567	-5.30054052222091\\
            3.66288054598951	-5.2972972972973\\
            3.65565565565566	-5.28892553428008\\
            3.6542496626951	-5.28728728728729\\
            3.64564564564565	-5.27731146503587\\
            3.6456163224752	-5.27727727727728\\
            3.63698352950907	-5.26726726726727\\
            3.63563563563564	-5.26571210343263\\
            3.62834833740872	-5.25725725725726\\
            3.62562562562563	-5.2541139866597\\
            3.61971068933792	-5.24724724724725\\
            3.61561561561562	-5.2425168031481\\
            3.61107059395892	-5.23723723723724\\
            3.60560560560561	-5.23092054147111\\
            3.60242805991162	-5.22722722722723\\
            3.5955955955956	-5.21932519023926\\
            3.59378309581438	-5.21721721721722\\
            3.58558558558559	-5.20773073810022\\
            3.58513571026495	-5.20720720720721\\
            3.5764879739143	-5.1971971971972\\
            3.57557557557558	-5.19614652214044\\
            3.567838830213	-5.18718718718719\\
            3.56556556556557	-5.18456783908669\\
            3.55918726548368	-5.17717717717718\\
            3.55555555555556	-5.17299006994575\\
            3.55053328837938	-5.16716716716717\\
            3.54554554554555	-5.16141320347171\\
            3.54187690753004	-5.15715715715716\\
            3.53553553553554	-5.14983722845957\\
            3.53321813154358	-5.14714714714715\\
            3.52552552552553	-5.13826213374477\\
            3.52455696900702	-5.13713713713714\\
            3.51589429879937	-5.12712712712713\\
            3.51551551551552	-5.12669179148015\\
            3.50723147105778	-5.11711711711712\\
            3.50550550550551	-5.11513228209452\\
            3.49856625651351	-5.10710710710711\\
            3.4954954954955	-5.1035736682054\\
            3.48989866383239	-5.0970970970971\\
            3.48548548548549	-5.09201593872599\\
            3.48122870165513	-5.08708708708709\\
            3.47547547547548	-5.08045908261537\\
            3.47255637859876	-5.07707707707708\\
            3.46546546546547	-5.06890308887771\\
            3.46388170325815	-5.06706706706707\\
            3.45545545545546	-5.05734794656152\\
            3.45520468420741	-5.05705705705706\\
            3.44652784937465	-5.04704704704705\\
            3.44544544544545	-5.04580477539187\\
            3.43784924819964	-5.03703703703704\\
            3.43543543543544	-5.03426506027696\\
            3.42916830231939	-5.02702702702703\\
            3.42542542542543	-5.02272621233382\\
            3.42048502041375	-5.01701701701702\\
            3.41541541541542	-5.01118822065647\\
            3.41179941113548	-5.00700700700701\\
            3.40540540540541	-4.99965107439061\\
            3.40311148311218	-4.996996996997\\
            3.3953953953954	-4.98811476273237\\
            3.39442124494828	-4.98698698698699\\
            3.38572951943343	-4.97697697697698\\
            3.38538538538539	-4.97658281423266\\
            3.3770377915391	-4.96696696696697\\
            3.37537537537538	-4.96506174346214\\
            3.36834375140377	-4.95695695695696\\
            3.36536536536537	-4.95354152380669\\
            3.3596474077871	-4.94694694694695\\
            3.35535535535536	-4.94202214445231\\
            3.35094876941505	-4.93693693693694\\
            3.34534534534535	-4.93050359464668\\
            3.34224784498277	-4.92692692692693\\
            3.33533533533534	-4.91898586369688\\
            3.33354464315732	-4.91691691691692\\
            3.32532532532533	-4.90746894096745\\
            3.32483917258016	-4.90690690690691\\
            3.31613340271004	-4.8968968968969\\
            3.31531531531532	-4.89596125048787\\
            3.30742652441432	-4.88688688688689\\
            3.30530530530531	-4.88445940725281\\
            3.2987173740368	-4.87687687687688\\
            3.2952952952953	-4.87295838971554\\
            3.29000596043169	-4.86686686686687\\
            3.28528528528529	-4.86145818716647\\
            3.28129229241218	-4.85685685685686\\
            3.27527527527528	-4.84995878896938\\
            3.27257637875447	-4.84684684684685\\
            3.26526526526527	-4.83846018455795\\
            3.26385822820138	-4.83683683683684\\
            3.25525525525526	-4.82696236343275\\
            3.25513784946578	-4.82682682682683\\
            3.24641810016087	-4.81681681681682\\
            3.24524524524525	-4.81547743229298\\
            3.23769639577556	-4.80680680680681\\
            3.23523523523524	-4.80399452650875\\
            3.22897245830222	-4.7967967967968\\
            3.22522522522523	-4.79251242276491\\
            3.2202462967482	-4.78678678678679\\
            3.21521521521522	-4.78103111039916\\
            3.21151792006816	-4.77677677677678\\
            3.20520520520521	-4.76955057883891\\
            3.20278733716965	-4.76676676676677\\
            3.1951951951952	-4.75807081759615\\
            3.19405455691816	-4.75675675675676\\
            3.18531992160666	-4.74674674674675\\
            3.18518518518519	-4.74659320636095\\
            3.17658591521667	-4.73673673673674\\
            3.17517517517518	-4.73512816089023\\
            3.16784970403166	-4.72672672672673\\
            3.16516516516517	-4.72366390660863\\
            3.15911129737168	-4.71671671671672\\
            3.15515515515516	-4.71220043269845\\
            3.15037070447708	-4.70670670670671\\
            3.14514514514515	-4.70073772846363\\
            3.1416279345172	-4.6966966966967\\
            3.13513513513514	-4.68927578332128\\
            3.13288299659828	-4.68668668668669\\
            3.12512512512513	-4.67781458679416\\
            3.12413589977064	-4.67667667667668\\
            3.11538733771875	-4.66666666666667\\
            3.11511511511512	-4.66635693872082\\
            3.10663910391225	-4.65665665665666\\
            3.10510510510511	-4.6549102810626\\
            3.09788870085595	-4.64664664664665\\
            3.0950950950951	-4.64346439543033\\
            3.08913613824727	-4.63663663663664\\
            3.08508508508509	-4.63201927081734\\
            3.08038142567129	-4.62662662662663\\
            3.07507507507508	-4.62057489637737\\
            3.07162457261349	-4.61661661661662\\
            3.06506506506507	-4.60913126141176\\
            3.06286558847128	-4.60660660660661\\
            3.05505505505506	-4.59768835535814\\
            3.05410448256427	-4.5965965965966\\
            3.04534202513249	-4.58658658658659\\
            3.04504504504505	-4.5862492319486\\
            3.03657987786087	-4.57657657657658\\
            3.03503503503504	-4.57482067783467\\
            3.0278155945638	-4.56656656656657\\
            3.02502502502503	-4.56339287956928\\
            3.01904918549469	-4.55655655655656\\
            3.01501501501502	-4.55196582576743\\
            3.01028066074363	-4.54654654654655\\
            3.00500500500501	-4.54053950526276\\
            3.00151003025661	-4.53653653653654\\
            2.99499499499499	-4.52911390708796\\
            2.99273730385247	-4.52652652652653\\
            2.98498498498498	-4.5176890204575\\
            2.98396249123817	-4.51651651651652\\
            2.97518615543226	-4.50650650650651\\
            2.97497497497497	-4.5062670091129\\
            2.96641040779874	-4.4964964964965\\
            2.96496496496496	-4.49485627278017\\
            2.95763255428618	-4.48648648648649\\
            2.95495495495495	-4.48344627991129\\
            2.94885260596917	-4.47647647647648\\
            2.94494494494494	-4.47203701845968\\
            2.94007057367891	-4.46646646646647\\
            2.93493493493493	-4.46062847668641\\
            2.93128646803248	-4.45645645645646\\
            2.92492492492492	-4.44922064312988\\
            2.92250029945874	-4.44644644644645\\
            2.91491491491491	-4.43781350657921\\
            2.91371207822127	-4.43643643643644\\
            2.90492186013689	-4.42642642642643\\
            2.9049049049049	-4.42640722987716\\
            2.89613282748413	-4.41641641641642\\
            2.89489489489489	-4.4150140202428\\
            2.88734171486622	-4.40640640640641\\
            2.88488488488488	-4.40362154671136\\
            2.87854853458329	-4.3963963963964\\
            2.87487487487487	-4.39222979614184\\
            2.8697532985643	-4.38638638638639\\
            2.86486486486486	-4.38083875583987\\
            2.86095601841315	-4.37637637637638\\
            2.85485485485485	-4.36944841351002\\
            2.85215670544884	-4.36636636636637\\
            2.84484484484484	-4.35805875721391\\
            2.84335537074086	-4.35635635635636\\
            2.83483483483483	-4.34666977533363\\
            2.83455202514029	-4.34634634634635\\
            2.82574923734927	-4.33633633633634\\
            2.82482482482482	-4.33529090421586\\
            2.81694518212555	-4.32632632632633\\
            2.81481481481481	-4.32391565465566\\
            2.80813908097369	-4.31631631631632\\
            2.8048048048048	-4.31254112587002\\
            2.79933094747444	-4.30630630630631\\
            2.79479479479479	-4.30116730361523\\
            2.79052079470442	-4.2962962962963\\
            2.78478478478478	-4.28979417423925\\
            2.78170863530031	-4.28628628628629\\
            2.77477477477477	-4.27842172461488\\
            2.77289448151479	-4.27627627627628\\
            2.76476476476476	-4.26704994208153\\
            2.76407834526524	-4.26626626626627\\
            2.75526170650028	-4.25625625625626\\
            2.75475475475475	-4.25568393751619\\
            2.74644503754163	-4.24624624624625\\
            2.74474474474474	-4.24432559906563\\
            2.73762633648327	-4.23623623623624\\
            2.73473473473473	-4.23296798813629\\
            2.72880561944313	-4.22622622622623\\
            2.72472472472472	-4.2216110879897\\
            2.7199829017401	-4.21621621621622\\
            2.71471471471471	-4.21025488279242\\
            2.71115819799963	-4.20620620620621\\
            2.7047047047047	-4.19889935750637\\
            2.70233152224446	-4.1961961961962\\
            2.69469469469469	-4.18754449779439\\
            2.69350288797313	-4.18618618618619\\
            2.68468468468468	-4.17619028993832\\
            2.68467230822801	-4.17617617617618\\
            2.67584334009923	-4.16616616616617\\
            2.67467467467467	-4.16484839580986\\
            2.6670123799103	-4.15615615615616\\
            2.66466466466466	-4.15350737248512\\
            2.65817940954836	-4.14614614614615\\
            2.65465465465465	-4.14216707593723\\
            2.64934444783098	-4.13613613613614\\
            2.64464464464464	-4.13082748681289\\
            2.64050751245739	-4.12612612612613\\
            2.63463463463463	-4.11948858700234\\
            2.63166862016067	-4.11611611611612\\
            2.62462462462462	-4.10815035948153\\
            2.6228277868379	-4.10610610610611\\
            2.61461461461461	-4.09681278817677\\
            2.61398502766183	-4.0960960960961\\
            2.60514212038338	-4.08608608608609\\
            2.6046046046046	-4.08548109040002\\
            2.59629927840326	-4.07607607607608\\
            2.59459459459459	-4.07415627921531\\
            2.58745441557262	-4.06606606606607\\
            2.58458458458458	-4.06283222881625\\
            2.57860755632807	-4.05605605605606\\
            2.57457457457457	-4.0515089140888\\
            2.56975872325496	-4.04604604604605\\
            2.56456456456456	-4.04018631192739\\
            2.56090793735138	-4.03603603603604\\
            2.55455455455455	-4.02886440096282\\
            2.55205521825132	-4.02602602602603\\
            2.54454454454454	-4.01754316133166\\
            2.54320058441394	-4.01601601601602\\
            2.53453453453453	-4.00622257447988\\
            2.53434405328486	-4.00600600600601\\
            2.52548907541875	-3.995995995996\\
            2.52452452452452	-3.99491173604737\\
            2.51663273627632	-3.98598598598599\\
            2.51451451451451	-3.98360350789447\\
            2.50777437257636	-3.97597597597598\\
            2.5045045045045	-3.97229606863047\\
            2.49891401492814	-3.96596596596597\\
            2.49449449449449	-3.96098938685333\\
            2.49005169125661	-3.95595595595596\\
            2.48448448448448	-3.94968343403498\\
            2.48118742719955	-3.94594594594595\\
            2.47447447447447	-3.93837818411408\\
            2.47232124644038	-3.93593593593594\\
            2.46446446446446	-3.92707361315332\\
            2.46345317098827	-3.92592592592593\\
            2.45458374790751	-3.91591591591592\\
            2.45445445445445	-3.91577084891774\\
            2.44571644778227	-3.90590590590591\\
            2.44444444444444	-3.9044779046941\\
            2.43684705626382	-3.8958958958959\\
            2.43443443443443	-3.89318584388355\\
            2.4279756176429	-3.88588588588589\\
            2.42442442442442	-3.88189462090013\\
            2.41910217151052	-3.87587587587588\\
            2.41441441441441	-3.87060419509904\\
            2.41022675349586	-3.86586586586587\\
            2.4044044044044	-3.85931453002755\\
            2.40134939587595	-3.85585585585586\\
            2.39439439439439	-3.84802559280305\\
            2.39247012808214	-3.84584584584585\\
            2.38438438438438	-3.83673735359431\\
            2.3835889771227	-3.83583583583584\\
            2.374707527642	-3.82582582582583\\
            2.37437437437437	-3.82545252854881\\
            2.36582773614749	-3.81581581581582\\
            2.36436436436436	-3.81417517786172\\
            2.35694578718563	-3.80580580580581\\
            2.35435435435435	-3.80289880594264\\
            2.34806174083656	-3.7957957957958\\
            2.34434434434434	-3.79162335090907\\
            2.33917565004253	-3.78578578578579\\
            2.33433433433433	-3.78034875830502\\
            2.33028756177971	-3.77577577577578\\
            2.32432432432432	-3.76907497991961\\
            2.32139751801646	-3.76576576576577\\
            2.31431431431431	-3.75780197281598\\
            2.31250555650139	-3.75575575575576\\
            2.3043043043043	-3.74652969852874\\
            2.30361171141487	-3.74574574574575\\
            2.29471837403043	-3.73573573573574\\
            2.29429429429429	-3.73526120621922\\
            2.28582671916568	-3.72572572572573\\
            2.28428428428428	-3.72399881697241\\
            2.27693279022299	-3.71571571571572\\
            2.27427427427427	-3.71273755558534\\
            2.26803667158202	-3.70570570570571\\
            2.26426426426426	-3.70147733510526\\
            2.25913843651743	-3.6956956956957\\
            2.25425425425425	-3.69021808001791\\
            2.2502381491117	-3.68568568568569\\
            2.24424424424424	-3.6789597243342\\
            2.24133586580153	-3.67567567567568\\
            2.23423423423423	-3.66770221003488\\
            2.23243163663551	-3.66566566566567\\
            2.22422422422422	-3.65644548579845\\
            2.22352550630311	-3.65565565565566\\
            2.21462030236356	-3.64564564564565\\
            2.21421421421421	-3.64519188388609\\
            2.20571757687895	-3.63563563563564\\
            2.2042042042042	-3.63394363434135\\
            2.19681238091018	-3.62562562562563\\
            2.19419419419419	-3.62269674559364\\
            2.18790483731148	-3.61561561561562\\
            2.18418418418418	-3.61145109113205\\
            2.17899505117737	-3.60560560560561\\
            2.17417417417417	-3.60020656255595\\
            2.17008311306451	-3.5955955955956\\
            2.16416416416416	-3.58896306638171\\
            2.16116910156246	-3.58558558558559\\
            2.15415415415415	-3.57772052147849\\
            2.15225308535909	-3.57557557557558\\
            2.14414414414414	-3.5664788569958\\
            2.14333512491074	-3.56556556556557\\
            2.13441777031183	-3.55555555555556\\
            2.13413413413413	-3.55523907445806\\
            2.12550504190128	-3.54554554554555\\
            2.12412412412412	-3.54400383334356\\
            2.11658951635519	-3.53553553553554\\
            2.11411411411411	-3.53277032136126\\
            2.10767137942765	-3.52552552552553\\
            2.1041041041041	-3.52153834771866\\
            2.09875078755966	-3.51551551551552\\
            2.09409409409409	-3.51030775120614\\
            2.08982787350153	-3.50550550550551\\
            2.08408408408408	-3.49907839468141\\
            2.08090275073353	-3.4954954954955\\
            2.07407407407407	-3.48785016070217\\
            2.0719755169686	-3.48548548548549\\
            2.06406406406406	-3.47662294804221\\
            2.06304625694799	-3.47547547547548\\
            2.05411576934826	-3.46546546546547\\
            2.05405405405405	-3.46539670450723\\
            2.04519457448871	-3.45545545545546\\
            2.04404404404404	-3.45417282356208\\
            2.03627003549027	-3.44544544544545\\
            2.03403403403403	-3.4429512668045\\
            2.02734244469912	-3.43543543543544\\
            2.02402402402402	-3.43173173540751\\
            2.0184120443018	-3.42542542542543\\
            2.01401401401401	-3.42051398060764\\
            2.00947903653742	-3.41541541541542\\
            2.004004004004	-3.40929779380243\\
            2.00054359159418	-3.40540540540541\\
            1.99399399399399	-3.39808299883212\\
            1.99160585376899	-3.3953953953954\\
            1.98398398398398	-3.38686944591378\\
            1.98266594631174	-3.38538538538539\\
            1.97397397397397	-3.37565700683705\\
            1.97372397526425	-3.37537537537538\\
            1.96479253355151	-3.36536536536537\\
            1.96396396396396	-3.36444303839551\\
            1.95586095200192	-3.35535535535536\\
            1.95395395395395	-3.35323129428748\\
            1.9469255721591	-3.34534534534535\\
            1.94394394394394	-3.34202237651973\\
            1.93798678496508	-3.33533533533534\\
            1.93393393393393	-3.33081588582673\\
            1.929044911341	-3.32532532532533\\
            1.92392392392392	-3.31961149255383\\
            1.92010021690581	-3.31531531531532\\
            1.91391391391391	-3.30840892244123\\
            1.91115292325605	-3.30530530530531\\
            1.9039039039039	-3.29720794563776\\
            1.90220321669054	-3.2952952952953\\
            1.89389389389389	-3.28600836813612\\
            1.89325125501716	-3.28528528528529\\
            1.88430626222215	-3.27527527527528\\
            1.88388388388388	-3.27480583435336\\
            1.87537077574401	-3.26526526526527\\
            1.87387387387387	-3.26360050037278\\
            1.86643019275778	-3.25525525525526\\
            1.86386386386386	-3.25239935395326\\
            1.85748517330806	-3.24524524524525\\
            1.85385385385385	-3.24120172649686\\
            1.84853624926719	-3.23523523523524\\
            1.84384384384384	-3.23000707529427\\
            1.83958385308288	-3.22522522522523\\
            1.83383383383383	-3.21881495611657\\
            1.8306283393755	-3.21521521521522\\
            1.82382382382382	-3.20762500243123\\
            1.82167000133404	-3.20520520520521\\
            1.81381381381381	-3.19643690948486\\
            1.81270908328526	-3.1951951951952\\
            1.8038038038038	-3.1852504220003\\
            1.80374579041667	-3.18518518518519\\
            1.79480978183805	-3.17517517517518\\
            1.79379379379379	-3.17404706138685\\
            1.7858682464286	-3.16516516516517\\
            1.78378378378378	-3.16284904658443\\
            1.7769204494403	-3.15515515515516\\
            1.77377377377377	-3.15165644955156\\
            1.7679673140616	-3.14514514514515\\
            1.76376376376376	-3.14046833668011\\
            1.75900957652132	-3.13513513513514\\
            1.75375375375375	-3.12928395736244\\
            1.7500478294523	-3.12512512512513\\
            1.74374374374374	-3.11810270277942\\
            1.7410825541389	-3.11511511511512\\
            1.73373373373373	-3.10692407495796\\
            1.73211414476114	-3.10510510510511\\
            1.72372372372372	-3.09574766329718\\
            1.72314292680782	-3.0950950950951\\
            1.71419003622223	-3.08508508508509\\
            1.71371371371371	-3.08455714191035\\
            1.70525490083207	-3.07507507507508\\
            1.7037037037037	-3.07335432798578\\
            1.69631015255942	-3.06506506506507\\
            1.69369369369369	-3.06216036348618\\
            1.68735747284454	-3.05505505505506\\
            1.68368368368368	-3.05097356579834\\
            1.67839817469447	-3.04504504504505\\
            1.67367367367367	-3.0397926086939\\
            1.66943329400818	-3.03503503503504\\
            1.66366366366366	-3.02861643655196\\
            1.66046365600301	-3.02502502502503\\
            1.65365365365365	-3.01744420133333\\
            1.65148992411549	-3.01501501501502\\
            1.64364364364364	-3.00627521573501\\
            1.64251263640756	-3.00500500500501\\
            1.63363363363363	-2.99510891799474\\
            1.63353223295653	-2.99499499499499\\
            1.62460939029548	-2.98498498498498\\
            1.62362362362362	-2.98389356440279\\
            1.61567793889662	-2.97497497497497\\
            1.61361361361361	-2.97268712356277\\
            1.60673370931389	-2.96496496496496\\
            1.6036036036036	-2.96149279978235\\
            1.59777915367553	-2.95495495495495\\
            1.59359359359359	-2.95030814062209\\
            1.58881616543122	-2.94494494494494\\
            1.58358358358358	-2.93913123388762\\
            1.57984622215834	-2.93493493493493\\
            1.57357357357357	-2.92796057330949\\
            1.57087048843068	-2.92492492492492\\
            1.56356356356356	-2.91679496085419\\
            1.5618898908215	-2.91491491491491\\
            1.55355355355355	-2.9056334348337\\
            1.5529051732159	-2.9049049049049\\
            1.54395645029883	-2.89489489489489\\
            1.54354354354354	-2.89443884226218\\
            1.53505683985639	-2.88488488488488\\
            1.53353353353353	-2.88320005939015\\
            1.52613513009568	-2.87487487487487\\
            1.52352352352352	-2.87198283095947\\
            1.5171960948613	-2.86486486486486\\
            1.51351351351351	-2.86078242168986\\
            1.50824333854883	-2.85485485485485\\
            1.5035035035035	-2.84959522053097\\
            1.49927961374542	-2.84484484484484\\
            1.49349349349349	-2.83841844268085\\
            1.49030704515262	-2.83483483483483\\
            1.48348348348348	-2.82724991773147\\
            1.48132728947285	-2.82482482482482\\
            1.47347347347347	-2.81608793710432\\
            1.47234165095846	-2.81481481481481\\
            1.46346346346346	-2.8049311428556\\
            1.46335116587509	-2.8048048048048\\
            1.45449722792328	-2.79479479479479\\
            1.45345345345345	-2.79364328737558\\
            1.44562284140911	-2.78478478478478\\
            1.44344344344344	-2.78237621827768\\
            1.43671772274385	-2.77477477477477\\
            1.43343343343343	-2.77113962967308\\
            1.42778895028714	-2.76476476476476\\
            1.42342342342342	-2.75992645808733\\
            1.41884180993288	-2.75475475475475\\
            1.41341341341341	-2.74873137922891\\
            1.40988029464858	-2.74474474474474\\
            1.4034034034034	-2.73755033294449\\
            1.40090745339669	-2.73473473473473\\
            1.39339339339339	-2.72638018917478\\
            1.39192563810601	-2.72472472472472\\
            1.38338338338338	-2.7152185098611\\
            1.38293668064754	-2.71471471471471\\
            1.37409175725339	-2.7047047047047\\
            1.37337337337337	-2.70391451070276\\
            1.36530650688535	-2.69469469469469\\
            1.36336336336336	-2.69255190509713\\
            1.35646497961922	-2.68468468468468\\
            1.35335335335335	-2.681245971515\\
            1.3475813383797	-2.67467467467467\\
            1.34334334334334	-2.66998252370532\\
            1.33866589404239	-2.66466466466466\\
            1.33333333333333	-2.65875115023158\\
            1.32972625357808	-2.65465465465465\\
            1.32332332332332	-2.6475441053938\\
            1.32076809702606	-2.64464464464464\\
            1.31331331331331	-2.63635555489481\\
            1.31179571274459	-2.63463463463463\\
            1.3033033033033	-2.62518105354146\\
            1.30281237189819	-2.62462462462462\\
            1.2940604354695	-2.61461461461461\\
            1.29329329329329	-2.61377257267629\\
            1.28542527526248	-2.6046046046046\\
            1.28328328328328	-2.60224552731577\\
            1.27668661286327	-2.59459459459459\\
            1.27327327327327	-2.5908245339252\\
            1.26787314180333	-2.58458458458458\\
            1.26326326326326	-2.57948043503206\\
            1.25900496973824	-2.57457457457457\\
            1.25325325325325	-2.56819266072671\\
            1.25009645760155	-2.56456456456456\\
            1.24324324324324	-2.55694641942423\\
            1.24115802673705	-2.55455455455455\\
            1.23323323323323	-2.54573089979192\\
            1.23219734395486	-2.54454454454454\\
            1.22322322322322	-2.53453808628981\\
            1.2232201180055	-2.53453453453453\\
            1.21505335905106	-2.52452452452452\\
            1.21321321321321	-2.52249939825944\\
            1.20661291909012	-2.51451451451451\\
            1.2032032032032	-2.5107477473821\\
            1.19798949801611	-2.5045045045045\\
            1.19319319319319	-2.4991888075547\\
            1.18924155542083	-2.49449449449449\\
            1.18318318318318	-2.48776138490458\\
            1.18040718062223	-2.48448448448448\\
            1.17317317317317	-2.47642539526763\\
            1.17151204045023	-2.47447447447447\\
            1.16316316316316	-2.46515369218089\\
            1.16257389285266	-2.46446446446446\\
            1.15485381739142	-2.45445445445445\\
            1.16316316316316	-2.45093425063731\\
            1.16646309931453	-2.45445445445445\\
            1.17317317317317	-2.46097581516476\\
            1.17644014634946	-2.46446446446446\\
            1.18318318318318	-2.47111065521906\\
            1.18633124055674	-2.47447447447447\\
            1.19319319319319	-2.48131697270336\\
            1.19615641353873	-2.48448448448448\\
            1.2032032032032	-2.49158021612809\\
            1.20592896971548	-2.49449449449449\\
            1.21321321321321	-2.50189033850825\\
            1.215658070849	-2.5045045045045\\
            1.22322322322322	-2.51224017373101\\
            1.22535024837377	-2.51451451451451\\
            1.23323323323323	-2.52262443990092\\
            1.23501032232719	-2.52452452452452\\
            1.24324324324324	-2.53303911105116\\
            1.24464197556017	-2.53453453453453\\
            1.25325325325325	-2.54348101350789\\
            1.25424811985944	-2.54454454454454\\
            1.26326326326326	-2.55394756318109\\
            1.2638311327648	-2.55455455455455\\
            1.27327327327327	-2.56443659303157\\
            1.27339301237197	-2.56456456456456\\
            1.28271661681219	-2.57457457457457\\
            1.28328328328328	-2.5751378131514\\
            1.29202548962483	-2.58458458458458\\
            1.29329329329329	-2.58585955417888\\
            1.30138607772443	-2.59459459459459\\
            1.3033033033033	-2.59654150192588\\
            1.310781165775	-2.6046046046046\\
            1.31331331331331	-2.60719704997041\\
            1.32019871341264	-2.61461461461461\\
            1.32332332332332	-2.61783581755305\\
            1.32963012031484	-2.62462462462462\\
            1.33333333333333	-2.62846479722464\\
            1.33906917105974	-2.63463463463463\\
            1.34334334334334	-2.63908909321729\\
            1.34851135677885	-2.64464464464464\\
            1.35335335335335	-2.64971242089816\\
            1.35795341714996	-2.65465465465465\\
            1.36336336336336	-2.66033745908692\\
            1.36739301832384	-2.66466466466466\\
            1.37337337337337	-2.67096610676459\\
            1.37682851926387	-2.67467467467467\\
            1.38338338338338	-2.68159967444579\\
            1.38625879846985	-2.68468468468468\\
            1.39339339339339	-2.69223902894608\\
            1.39568312366932	-2.69469469469469\\
            1.4034034034034	-2.70288470380276\\
            1.40510105304414	-2.7047047047047\\
            1.41341341341341	-2.71353698381266\\
            1.41451236009254	-2.71471471471471\\
            1.42342342342342	-2.72419596979895\\
            1.42391697643343	-2.72472472472472\\
            1.43328630300948	-2.73473473473473\\
            1.43343343343343	-2.73488826816876\\
            1.44255586092525	-2.74474474474474\\
            1.44344344344344	-2.74567548407467\\
            1.45185524085314	-2.75475475475475\\
            1.45345345345345	-2.75643753452763\\
            1.46117537796337	-2.76476476476476\\
            1.46346346346346	-2.76718216093715\\
            1.47050964664021	-2.77477477477477\\
            1.47347347347347	-2.77791504168425\\
            1.47985319045383	-2.78478478478478\\
            1.48348348348348	-2.78864034419079\\
            1.48920244823362	-2.79479479479479\\
            1.49349349349349	-2.79936112154094\\
            1.49855481336276	-2.8048048048048\\
            1.5035035035035	-2.81007960096656\\
            1.50790838598254	-2.81481481481481\\
            1.51351351351351	-2.82079739555866\\
            1.5172617912518	-2.82482482482482\\
            1.52352352352352	-2.83151566066422\\
            1.52661404521921	-2.83483483483483\\
            1.53353353353353	-2.84223521000771\\
            1.53596445535328	-2.84484484484484\\
            1.54354354354354	-2.85295660226038\\
            1.5453125464822	-2.85485485485485\\
            1.55355355355355	-2.86368020579756\\
            1.55465800546714	-2.86486486486486\\
            1.56356356356356	-2.87440624727951\\
            1.56400063974995	-2.87487487487487\\
            1.57331451605553	-2.88488488488488\\
            1.57357357357357	-2.885160638123\\
            1.58259134537628	-2.89489489489489\\
            1.58358358358358	-2.89595336175979\\
            1.59188240201696	-2.9049049049049\\
            1.59359359359359	-2.90673351100269\\
            1.60118348667556	-2.91491491491491\\
            1.6036036036036	-2.91750474945734\\
            1.61049149635064	-2.92492492492492\\
            1.61361361361361	-2.92826978542488\\
            1.61980413357112	-2.93493493493493\\
            1.62362362362362	-2.93903062205089\\
            1.62911969610721	-2.94494494494494\\
            1.63363363363363	-2.94978873928025\\
            1.63843692383608	-2.95495495495495\\
            1.64364364364364	-2.9605452270788\\
            1.64775488652104	-2.96496496496496\\
            1.65365365365365	-2.97130088356906\\
            1.65707290108279	-2.97497497497497\\
            1.66366366366366	-2.98205628773447\\
            1.66639047026651	-2.98498498498498\\
            1.67367367367367	-2.99281185357342\\
            1.67570723692611	-2.99499499499499\\
            1.68368368368368	-3.0035678706401\\
            1.68502294977551	-3.00500500500501\\
            1.69369369369369	-3.01432453453714\\
            1.69433743760809	-3.01501501501502\\
            1.70364744067601	-3.02502502502503\\
            1.7037037037037	-3.02508543553712\\
            1.71292402999613	-3.03503503503504\\
            1.71371371371371	-3.03588372939742\\
            1.72220876482517	-3.04504504504505\\
            1.72372372372372	-3.04667438609817\\
            1.73149938851771	-3.05505505505506\\
            1.73373373373373	-3.05745939575914\\
            1.74079421305005	-3.06506506506507\\
            1.74374374374374	-3.06824024692372\\
            1.75009197189924	-3.07507507507508\\
            1.75375375375375	-3.07901805466999\\
            1.75939171307375	-3.08508508508509\\
            1.76376376376376	-3.089793654299\\
            1.76869272074111	-3.0950950950951\\
            1.77377377377377	-3.10056767036146\\
            1.77799445738264	-3.10510510510511\\
            1.78378378378378	-3.11134056787653\\
            1.78729652079627	-3.11511511511512\\
            1.79379379379379	-3.12211269059246\\
            1.79659861192096	-3.12512512512513\\
            1.8038038038038	-3.13288428974788\\
            1.80590051060611	-3.13513513513514\\
            1.81381381381381	-3.14365554581957\\
            1.81520205725564	-3.14514514514515\\
            1.82382382382382	-3.15442658505619\\
            1.82450313884578	-3.15515515515516\\
            1.83380272573993	-3.16516516516517\\
            1.83383383383383	-3.16519871932607\\
            1.84308340197218	-3.17517517517518\\
            1.84384384384384	-3.1759956195134\\
            1.85236855778202	-3.18518518518519\\
            1.85385385385385	-3.18678790665224\\
            1.86165705506355	-3.1951951951952\\
            1.86386386386386	-3.19757659295763\\
            1.8709480286986	-3.20520520520521\\
            1.87387387387387	-3.20836244696322\\
            1.88024081911762	-3.21521521521522\\
            1.88388388388388	-3.2191460529855\\
            1.88953492259854	-3.22522522522523\\
            1.89389389389389	-3.22992785521021\\
            1.89882995433289	-3.23523523523524\\
            1.9039039039039	-3.24070819063493\\
            1.90812562076384	-3.24524524524525\\
            1.91391391391391	-3.25148731386601\\
            1.91742169871536	-3.25525525525526\\
            1.92392392392392	-3.26226541591206\\
            1.9267180195368	-3.26526526526527\\
            1.93393393393393	-3.27304263851801\\
            1.93601445698023	-3.27527527527528\\
            1.94394394394394	-3.28381908516205\\
            1.94531091787672	-3.28528528528529\\
            1.95395395395395	-3.29459482953784\\
            1.95460733492604	-3.2952952952953\\
            1.9639026570512	-3.30530530530531\\
            1.96396396396396	-3.30537157394382\\
            1.9731887007208	-3.31531531531532\\
            1.97397397397397	-3.31616404722275\\
            1.98247731383983	-3.32532532532533\\
            1.98398398398398	-3.32695347839256\\
            1.99176793021446	-3.33533533533534\\
            1.99399399399399	-3.33774037427842\\
            2.00106011214134	-3.34534534534535\\
            2.004004004004	-3.34852512569582\\
            2.01035352052924	-3.35535535535536\\
            2.01401401401401	-3.3593080341633\\
            2.01964789245754	-3.36536536536537\\
            2.02402402402402	-3.37008933207427\\
            2.02894302418517	-3.37537537537538\\
            2.03403403403403	-3.38086919804277\\
            2.0382387581906	-3.38538538538539\\
            2.04404404404404	-3.39164776865811\\
            2.04753497321783	-3.3953953953954\\
            2.05405405405405	-3.40242514754632\\
            2.05683157658199	-3.40540540540541\\
            2.06406406406406	-3.41320141239636\\
            2.0661284981864	-3.41541541541542\\
            2.07407407407407	-3.42397662043772\\
            2.07542568584467	-3.42542542542543\\
            2.08408408408408	-3.43475081273183\\
            2.0847231016049	-3.43543543543544\\
            2.09402009813703	-3.44544544544545\\
            2.09409409409409	-3.44552548922193\\
            2.10331281254819	-3.45545545545546\\
            2.1041041041041	-3.4563111592051\\
            2.11260716915395	-3.46546546546547\\
            2.11411411411411	-3.46709453537274\\
            2.12190288351628	-3.47547547547548\\
            2.12412412412412	-3.47787587358589\\
            2.13119973238854	-3.48548548548549\\
            2.13413413413413	-3.4886553739254\\
            2.14049754041186	-3.4954954954955\\
            2.14414414414414	-3.49943319274597\\
            2.14979616991523	-3.50550550550551\\
            2.15415415415415	-3.51020945195804\\
            2.15909551303903	-3.51551551551552\\
            2.16416416416416	-3.52098424622262\\
            2.16839548561244	-3.52552552552553\\
            2.17417417417417	-3.53175764856221\\
            2.17769602236475	-3.53553553553554\\
            2.18418418418418	-3.54252971476117\\
            2.18699707315857	-3.54554554554555\\
            2.19419419419419	-3.55330048683484\\
            2.19629860001126	-3.55555555555556\\
            2.2042042042042	-3.56406999577742\\
            2.20560057472813	-3.56556556556557\\
            2.21421421421421	-3.57483826374818\\
            2.21490297701326	-3.57557557557558\\
            2.22420572196385	-3.58558558558559\\
            2.22422422422422	-3.58560559884416\\
            2.23350669881969	-3.5955955955956\\
            2.23423423423423	-3.59638222388574\\
            2.24280889583804	-3.60560560560561\\
            2.24424424424424	-3.6071568815546\\
            2.25211216764247	-3.61561561561562\\
            2.25425425425425	-3.61792970331297\\
            2.26141639879195	-3.62562562562563\\
            2.26426426426426	-3.62870079313969\\
            2.2707214977085	-3.63563563563564\\
            2.27427427427427	-3.63947023309672\\
            2.28002739192796	-3.64564564564565\\
            2.28428428428428	-3.6502380876971\\
            2.28933402436238	-3.65565565565566\\
            2.29429429429429	-3.6610044073519\\
            2.29864135034179	-3.66566566566567\\
            2.3043043043043	-3.67176923110482\\
            2.30794933526007	-3.67567567567568\\
            2.31431431431431	-3.68253258881214\\
            2.3172579526924	-3.68568568568569\\
            2.32432432432432	-3.69329450288856\\
            2.32656718288285	-3.6956956956957\\
            2.33433433433433	-3.70405498971099\\
            2.33587701152405	-3.70570570570571\\
            2.34434434434434	-3.71481406075181\\
            2.34518742876881	-3.71571571571572\\
            2.35435435435435	-3.72557172349681\\
            2.35449842842657	-3.72572572572573\\
            2.3638095605034	-3.73573573573574\\
            2.36436436436436	-3.73633524820058\\
            2.37312157415649	-3.74574574574575\\
            2.37437437437437	-3.74709886193313\\
            2.38243456433984	-3.75575575575576\\
            2.38438438438438	-3.75786069489476\\
            2.39174847085792	-3.76576576576577\\
            2.39439439439439	-3.76862080193166\\
            2.40106324578673	-3.77577577577578\\
            2.4044044044044	-3.77937922658277\\
            2.41037885119123	-3.78578578578579\\
            2.41441441441441	-3.79013600319735\\
            2.41969525729742	-3.7957957957958\\
            2.42442442442442	-3.80089115863393\\
            2.4290124410212	-3.80580580580581\\
            2.43443443443443	-3.81164471362956\\
            2.43833038477906	-3.81581581581582\\
            2.44444444444444	-3.82239668390795\\
            2.44764907552235	-3.82582582582583\\
            2.45445445445445	-3.83314708107985\\
            2.45696850394996	-3.83583583583584\\
            2.46446446446446	-3.84389591337716\\
            2.4662886638642	-3.84584584584585\\
            2.47447447447447	-3.85464318625355\\
            2.47560955164184	-3.85585585585586\\
            2.48448448448448	-3.86538890287729\\
            2.48493116579841	-3.86586586586587\\
            2.49425365979321	-3.87587587587588\\
            2.49449449449449	-3.87613589568877\\
            2.50357735032141	-3.88588588588589\\
            2.5045045045045	-3.8868863962373\\
            2.512902013353	-3.8958958958959\\
            2.51451451451451	-3.89763509950007\\
            2.52222761779025	-3.90590590590591\\
            2.52452452452452	-3.90838203464045\\
            2.53155413905864	-3.91591591591592\\
            2.53453453453453	-3.91912722480732\\
            2.54088155797175	-3.92592592592593\\
            2.54454454454454	-3.92987068819529\\
            2.55020985980785	-3.93593593593594\\
            2.55455455455455	-3.94061243890813\\
            2.55953903355553	-3.94594594594595\\
            2.56456456456456	-3.95135248766464\\
            2.56886907129485	-3.95595595595596\\
            2.57457457457457	-3.96209084237785\\
            2.57819996768799	-3.96596596596597\\
            2.58458458458458	-3.97282750863173\\
            2.58753171955831	-3.97597597597598\\
            2.59459459459459	-3.98356249007499\\
            2.59686432554161	-3.98598598598599\\
            2.6046046046046	-3.99429578874709\\
            2.6061977857961	-3.995995995996\\
            2.61461461461461	-4.00502740534899\\
            2.61553210176063	-4.00600600600601\\
            2.62462462462462	-4.01575733946854\\
            2.62486727595268	-4.01601601601602\\
            2.63420402651743	-4.02602602602603\\
            2.63463463463463	-4.02649022143695\\
            2.6435421667731	-4.03603603603604\\
            2.64464464464464	-4.03722389030263\\
            2.65288130907198	-4.04604604604605\\
            2.65465465465465	-4.04795572625935\\
            2.66222144171288	-4.05605605605606\\
            2.66466466466466	-4.05868574140162\\
            2.67156255599415	-4.06606606606607\\
            2.67467467467467	-4.06941394507436\\
            2.680904645732	-4.07607607607608\\
            2.68468468468468	-4.08014034432523\\
            2.69024770686159	-4.08608608608609\\
            2.69469469469469	-4.09086494427932\\
            2.69959173710552	-4.0960960960961\\
            2.7047047047047	-4.10158774845036\\
            2.70893673569756	-4.10610610610611\\
            2.71471471471471	-4.11230875899988\\
            2.71828270315152	-4.11611611611612\\
            2.72472472472472	-4.12302797695389\\
            2.72762964106756	-4.12612612612613\\
            2.73473473473473	-4.1337454023841\\
            2.73697755196925	-4.13613613613614\\
            2.74474474474474	-4.14446103456019\\
            2.74632643916625	-4.14614614614615\\
            2.75475475475475	-4.15517487207776\\
            2.75567630663833	-4.15615615615616\\
            2.76476476476476	-4.16588691296623\\
            2.76502715893715	-4.16616616616617\\
            2.77437989699726	-4.17617617617618\\
            2.77477477477477	-4.17660114630166\\
            2.78373429194098	-4.18618618618619\\
            2.78478478478478	-4.18731613827897\\
            2.79308976429922	-4.1961961961962\\
            2.79479479479479	-4.19802922830943\\
            2.80244631142744	-4.20620620620621\\
            2.8048048048048	-4.20874042076619\\
            2.81180393214406	-4.21621621621622\\
            2.81481481481481	-4.21944971869638\\
            2.82116262651327	-4.22622622622623\\
            2.82482482482482	-4.23015712402553\\
            2.83052239566234	-4.23623623623624\\
            2.83483483483483	-4.24086263772926\\
            2.83988324162773	-4.24624624624625\\
            2.84484484484484	-4.25156625997793\\
            2.84924516722488	-4.25625625625626\\
            2.85485485485485	-4.26226799025863\\
            2.85860817593792	-4.26626626626627\\
            2.86486486486486	-4.27296782747838\\
            2.86797227182598	-4.27627627627628\\
            2.87487487487487	-4.28366577005163\\
            2.87733745944343	-4.28628628628629\\
            2.88488488488488	-4.29436181597447\\
            2.88670374377179	-4.2962962962963\\
            2.89489489489489	-4.30505596288779\\
            2.89607113016157	-4.30630630630631\\
            2.9049049049049	-4.31574820813104\\
            2.90543962428247	-4.31631631631632\\
            2.91480951149533	-4.32632632632633\\
            2.91491491491491	-4.32643956566637\\
            2.92418196062974	-4.33633633633634\\
            2.92492492492492	-4.3371341119827\\
            2.93355558294963	-4.34634634634635\\
            2.93493493493493	-4.34782667498325\\
            2.94293038031145	-4.35635635635636\\
            2.94494494494494	-4.35851725537989\\
            2.95230635532542	-4.36636636636637\\
            2.95495495495495	-4.36920585321217\\
            2.96168351125224	-4.37637637637638\\
            2.96496496496496	-4.37989246794443\\
            2.97106185191512	-4.38638638638639\\
            2.97497497497497	-4.39057709854839\\
            2.98044138162462	-4.3963963963964\\
            2.98498498498498	-4.40125974357347\\
            2.98982210511444	-4.40640640640641\\
            2.99499499499499	-4.41194040120685\\
            2.99920402748624	-4.41641641641642\\
            3.00500500500501	-4.42261906932475\\
            3.00858715416238	-4.42642642642643\\
            3.01501501501502	-4.43329574553637\\
            3.01797149084512	-4.43643643643644\\
            3.02502502502503	-4.44397042722152\\
            3.02735704348147	-4.44644644644645\\
            3.03503503503504	-4.45464311156299\\
            3.03674381823292	-4.45645645645646\\
            3.04504504504505	-4.46531379557425\\
            3.04613182144912	-4.46646646646647\\
            3.05505505505506	-4.4759824761234\\
            3.05552105964519	-4.47647647647648\\
            3.06491198831653	-4.48648648648649\\
            3.06506506506507	-4.48665056603437\\
            3.07430554491294	-4.4964964964965\\
            3.07507507507508	-4.49732090351782\\
            3.08370038453506	-4.50650650650651\\
            3.08508508508509	-4.5079891709473\\
            3.09309651183981	-4.51651651651652\\
            3.0950950950951	-4.5186553668469\\
            3.10249393184227	-4.52652652652653\\
            3.10510510510511	-4.52931948943034\\
            3.11189264987146	-4.53653653653654\\
            3.11511511511512	-4.53998153664241\\
            3.121292671532	-4.54654654654655\\
            3.12512512512513	-4.55064150619453\\
            3.13069400267104	-4.55655655655656\\
            3.13513513513514	-4.56129939559547\\
            3.14009664934963	-4.56656656656657\\
            3.14514514514515	-4.57195520217777\\
            3.14950061781782	-4.57657657657658\\
            3.15515515515516	-4.5826089231206\\
            3.15890591449308	-4.58658658658659\\
            3.16516516516517	-4.59326055546949\\
            3.16831254594147	-4.5965965965966\\
            3.17517517517518	-4.60391009615342\\
            3.17772051886129	-4.60660660660661\\
            3.18518518518519	-4.6145575419996\\
            3.18712984006874	-4.61661661661662\\
            3.1951951951952	-4.62520288974628\\
            3.19654051648546	-4.62662662662663\\
            3.20520520520521	-4.63584613605385\\
            3.20595255512762	-4.63663663663664\\
            3.21521521521522	-4.64648727751442\\
            3.21536596309632	-4.64664664664665\\
            3.22478213826745	-4.65665665665666\\
            3.22522522522523	-4.65713025219737\\
            3.23420018345244	-4.66666666666667\\
            3.23523523523524	-4.66777240802806\\
            3.24361963589976	-4.67667667667668\\
            3.24524524524525	-4.67841240105333\\
            3.25304050185574	-4.68668668668669\\
            3.25525525525526	-4.68905022863975\\
            3.26246278773176	-4.6966966966967\\
            3.26526526526527	-4.69968588801666\\
            3.27188650008663	-4.70670670670671\\
            3.27527527527528	-4.71031937629228\\
            3.28131164561112	-4.71671671671672\\
            3.28528528528529	-4.72095069046782\\
            3.29073823111448	-4.72672672672673\\
            3.2952952952953	-4.73157982744972\\
            3.30016626351257	-4.73673673673674\\
            3.30530530530531	-4.74220678406027\\
            3.30959574981752	-4.74674674674675\\
            3.31531531531532	-4.7528315570469\\
            3.31902669712856	-4.75675675675676\\
            3.32532532532533	-4.76345414309021\\
            3.32845911262403	-4.76676676676677\\
            3.33533533533534	-4.77407453881107\\
            3.33789300355434	-4.77677677677678\\
            3.34534534534535	-4.78469274077668\\
            3.34732837723569	-4.78678678678679\\
            3.35535535535536	-4.79530874550592\\
            3.35676524104468	-4.7967967967968\\
            3.36536536536537	-4.80592254947403\\
            3.36620360241339	-4.80680680680681\\
            3.37537537537538	-4.81653414911656\\
            3.3756434688252	-4.81681681681682\\
            3.38508583100696	-4.82682682682683\\
            3.38538538538539	-4.8271461132908\\
            3.39453059735735	-4.83683683683684\\
            3.3953953953954	-4.83775812452649\\
            3.40397690157156	-4.84684684684685\\
            3.40540540540541	-4.84836787774668\\
            3.41342475071464	-4.85685685685686\\
            3.41541541541542	-4.85897536977672\\
            3.42287415193874	-4.86686686686687\\
            3.42542542542543	-4.86958059737109\\
            3.43232511247554	-4.87687687687688\\
            3.43543543543544	-4.88018355722011\\
            3.44177763962958	-4.88688688688689\\
            3.44544544544545	-4.89078424595584\\
            3.45123174077236	-4.8968968968969\\
            3.45545545545546	-4.90138266015719\\
            3.46068742333716	-4.90690690690691\\
            3.46546546546547	-4.91197879635444\\
            3.47014469481438	-4.91691691691692\\
            3.47547547547548	-4.92257265103314\\
            3.47960356274752	-4.92692692692693\\
            3.48548548548549	-4.93316422063755\\
            3.48906403472952	-4.93693693693694\\
            3.4954954954955	-4.94375350157369\\
            3.49852611839956	-4.94694694694695\\
            3.50550550550551	-4.9543404902119\\
            3.50798982144023	-4.95695695695696\\
            3.51551551551552	-4.96492518288913\\
            3.517455151575	-4.96696696696697\\
            3.52552552552553	-4.97550757591099\\
            3.52692211656599	-4.97697697697698\\
            3.53553553553554	-4.98608766555338\\
            3.53639072421195	-4.98698698698699\\
            3.54554554554555	-4.99666544806408\\
            3.54586098234655	-4.996996996997\\
            3.55533365359041	-5.00700700700701\\
            3.55555555555556	-5.00724275715579\\
            3.56480906315115	-5.01701701701702\\
            3.56556556556557	-5.01782032241602\\
            3.57428615292459	-5.02702702702703\\
            3.57557557557558	-5.02839552940924\\
            3.58376493054885	-5.03703703703704\\
            3.58558558558559	-5.03896837457553\\
            3.59324540371231	-5.04704704704705\\
            3.5955955955956	-5.04953885431308\\
            3.60272758015059	-5.05705705705706\\
            3.60560560560561	-5.06010696498072\\
            3.6122114676438	-5.06706706706707\\
            3.61561561561562	-5.07067270290019\\
            3.6216970740142	-5.07707707707708\\
            3.62562562562563	-5.08123606435805\\
            3.631184407124	-5.08708708708709\\
            3.63563563563564	-5.0917970456074\\
            3.64067347487349	-5.0970970970971\\
            3.64564564564565	-5.10235564286939\\
            3.65016428519933	-5.10710710710711\\
            3.65565565565566	-5.11291185233449\\
            3.65965684607303	-5.11711711711712\\
            3.66566566566567	-5.12346567016365\\
            3.66915116549963	-5.12712712712713\\
            3.67567567567568	-5.13401709248926\\
            3.67864725151646	-5.13713713713714\\
            3.68568568568569	-5.14456611541602\\
            3.6881451121921	-5.14714714714715\\
            3.6956956956957	-5.15511273502164\\
            3.69764475562542	-5.15715715715716\\
            3.70570570570571	-5.1656569473575\\
            3.70714618994474	-5.16716716716717\\
            3.71571571571572	-5.17619874844916\\
            3.71664942330709	-5.17717717717718\\
            3.72572572572573	-5.18673813429685\\
            3.72615446389749	-5.18718718718719\\
            3.73566157986281	-5.1971971971972\\
            3.73573573573574	-5.19727569180406\\
            3.74517201625554	-5.20720720720721\\
            3.74574574574575	-5.20781420282966\\
            3.75468428771375	-5.21721721721722\\
            3.75575575575576	-5.21835024902899\\
            3.76419840233496	-5.22722722722723\\
            3.76576576576577	-5.22888382649739\\
            3.77371436825111	-5.23723723723724\\
            3.77577577577578	-5.23941493129883\\
            3.78323219362751	-5.24724724724725\\
            3.78578578578579	-5.24994355946674\\
            3.79275188666175	-5.25725725725726\\
            3.7957957957958	-5.26046970700478\\
            3.80227345558278	-5.26726726726727\\
            3.80580580580581	-5.27099336988746\\
            3.81179690865016	-5.27727727727728\\
            3.81581581581582	-5.2815145440607\\
            3.82132225415326	-5.28728728728729\\
            3.82582582582583	-5.29203322544233\\
            3.83084950041066	-5.2972972972973\\
            3.83583583583584	-5.30254940992248\\
            3.84037865576955	-5.30730730730731\\
            3.84584584584585	-5.31306309336392\\
            3.84990972860521	-5.31731731731732\\
            3.85585585585586	-5.32357427160237\\
            3.8594427273206	-5.32732732732733\\
            3.86586586586587	-5.33408294044678\\
            3.86897766034587	-5.33733733733734\\
            3.87587587587588	-5.34458909567943\\
            3.87851453613811	-5.34734734734735\\
            3.88588588588589	-5.35509273305619\\
            3.88805336318095	-5.35735735735736\\
            3.8958958958959	-5.36559384830662\\
            3.89759414998431	-5.36736736736737\\
            3.90590590590591	-5.37609243713403\\
            3.90713690508417	-5.37737737737738\\
            3.91591591591592	-5.38658849521562\\
            3.91668163704235	-5.38738738738739\\
            3.92592592592593	-5.39708201820245\\
            3.92622835444633	-5.3973973973974\\
            3.93577763725735	-5.40740740740741\\
            3.93593593593594	-5.40757420902023\\
            3.9453300085483	-5.41741741741742\\
            3.94594594594595	-5.41806612542618\\
            3.95488439184469	-5.42742742742743\\
            3.95595595595596	-5.42855545824461\\
            3.96444079569989	-5.43743743743744\\
            3.96596596596597	-5.43904220317177\\
            3.97399922869538	-5.44744744744745\\
            3.97597597597598	-5.44952635587534\\
            3.9835596994404	-5.45745745745746\\
            3.98598598598599	-5.46000791199452\\
            3.99312221657164	-5.46746746746747\\
            3.995995995996	-5.47048686714024\\
            4.00268678875294	-5.47747747747748\\
            4.00600600600601	-5.48096321689531\\
            4.01225342467509	-5.48748748748749\\
            4.01601601601602	-5.49143695681443\\
            4.02182213305559	-5.4974974974975\\
            4.02602602602603	-5.5019080824244\\
            4.03139292263848	-5.50750750750751\\
            4.03603603603604	-5.51237658922405\\
            4.04096580219419	-5.51751751751752\\
            4.04604604604605	-5.52284247268438\\
            4.05054078051936	-5.52752752752753\\
            4.05605605605606	-5.53330572824855\\
            4.06011786643675	-5.53753753753754\\
            4.06606606606607	-5.54376635133185\\
            4.06969706879513	-5.54754754754755\\
            4.07607607607608	-5.55422433732177\\
            4.07927839646922	-5.55755755755756\\
            4.08608608608609	-5.56467968157794\\
            4.08886185835955	-5.56756756756757\\
            4.0960960960961	-5.5751323794321\\
            4.09844746339248	-5.57757757757758\\
            4.10610610610611	-5.58558242618811\\
            4.10803522052011	-5.58758758758759\\
            4.11611611611612	-5.59602981712189\\
            4.11762513872025	-5.5975975975976\\
            4.12612612612613	-5.60647454748134\\
            4.1272172269964	-5.60760760760761\\
            4.13613613613614	-5.61691661248634\\
            4.13681149437773	-5.61761761761762\\
            4.14614614614615	-5.62735600732866\\
            4.1464079499191	-5.62762762762763\\
            4.15600715634402	-5.63763763763764\\
            4.15615615615616	-5.63779380839092\\
            4.16560953463314	-5.64764764764765\\
            4.16616616616617	-5.64823079464433\\
            4.17521412672504	-5.65765765765766\\
            4.17617617617618	-5.65866506306561\\
            4.18482094166373	-5.66766766766767\\
            4.18618618618619	-5.66909660886779\\
            4.19442998851971	-5.67767767767768\\
            4.1961961961962	-5.67952542723471\\
            4.20404127638995	-5.68768768768769\\
            4.20620620620621	-5.68995151332104\\
            4.21365481439782	-5.6976976976977\\
            4.21621621621622	-5.70037486225227\\
            4.22327061169306	-5.70770770770771\\
            4.22622622622623	-5.71079546912468\\
            4.23288867745174	-5.71771771771772\\
            4.23623623623624	-5.72121332900531\\
            4.24250902087622	-5.72772772772773\\
            4.24624624624625	-5.73162843693195\\
            4.25213165119518	-5.73773773773774\\
            4.25625625625626	-5.7420407879131\\
            4.26175657766357	-5.74774774774775\\
            4.26626626626627	-5.75245037692792\\
            4.27138380956262	-5.75775775775776\\
            4.27627627627628	-5.76285719892622\\
            4.28101335619985	-5.76776776776777\\
            4.28628628628629	-5.77326124882837\\
            4.2906452269091	-5.77777777777778\\
            4.2962962962963	-5.78366252152532\\
            4.30027943105048	-5.78778778778779\\
            4.30630630630631	-5.7940610118785\\
            4.30991597801046	-5.7977977977978\\
            4.31631631631632	-5.80445671471978\\
            4.31955487720184	-5.80780780780781\\
            4.32632632632633	-5.81484962485145\\
            4.32919613806381	-5.81781781781782\\
            4.33633633633634	-5.82523973704616\\
            4.33883977006196	-5.82782782782783\\
            4.34634634634635	-5.83562704604683\\
            4.3484857826883	-5.83783783783784\\
            4.35635635635636	-5.84601154656667\\
            4.35813418546135	-5.84784784784785\\
            4.36636636636637	-5.85639323328906\\
            4.36778498792608	-5.85785785785786\\
            4.37637637637638	-5.86677210086756\\
            4.37743819965406	-5.86786786786787\\
            4.38638638638639	-5.8771481439258\\
            4.38709383024341	-5.87787787787788\\
            4.3963963963964	-5.88752135705751\\
            4.39675188931887	-5.88788788788789\\
            4.40640640640641	-5.89789173482638\\
            4.40641238653188	-5.8978978978979\\
            4.41607663675529	-5.90790790790791\\
            4.41641641641642	-5.90826158950966\\
            4.42574336316336	-5.91791791791792\\
            4.42642642642643	-5.91862860809174\\
            4.43541255254079	-5.92792792792793\\
            4.43643643643644	-5.9289927444194\\
            4.4450842145374	-5.93793793793794\\
            4.44644644644645	-5.93935399306506\\
            4.45475835882987	-5.94794794794795\\
            4.45645645645646	-5.94971234857072\\
            4.46443499512178	-5.95795795795796\\
            4.46646646646647	-5.9600678054479\\
            4.47411413314367	-5.96796796796797\\
            4.47647647647648	-5.97042035817762\\
            4.48379578265305	-5.97797797797798\\
            4.48648648648649	-5.9807700012104\\
            4.49347995343443	-5.98798798798799\\
            4.4964964964965	-5.99111672896617\\
            4.50316665529936	-5.997997997998\\
            4.50650650650651	-6.00146053583428\\
            4.51285589808645	-6.00800800800801\\
            4.51651651651652	-6.01180141617346\\
            4.52254769166144	-6.01801801801802\\
            4.52652652652653	-6.02213936431182\\
            4.53224204591722	-6.02802802802803\\
            4.53653653653654	-6.03247437454676\\
            4.54193897077385	-6.03803803803804\\
            4.54654654654655	-6.04280644114502\\
            4.55163847617864	-6.04804804804805\\
            4.55655655655656	-6.05313555834259\\
            4.56134057210616	-6.05805805805806\\
            4.56656656656657	-6.06346172034472\\
            4.57104526855828	-6.06806806806807\\
            4.57657657657658	-6.07378492132588\\
            4.58075257556425	-6.07807807807808\\
            4.58658658658659	-6.08410515542976\\
            4.59046250318068	-6.08808808808809\\
            4.5965965965966	-6.09442241676922\\
            4.60017506149163	-6.0980980980981\\
            4.60660660660661	-6.10473669942629\\
            4.60989026060865	-6.10810810810811\\
            4.61661661661662	-6.11504799745212\\
            4.6196081106708	-6.11811811811812\\
            4.62662662662663	-6.12535630486701\\
            4.62932862184469	-6.12812812812813\\
            4.63663663663664	-6.13566161566037\\
            4.63905180432456	-6.13813813813814\\
            4.64664664664665	-6.14596392379066\\
            4.64877766833228	-6.14814814814815\\
            4.65665665665666	-6.15626322318547\\
            4.65850622411741	-6.15815815815816\\
            4.66666666666667	-6.16655950774142\\
            4.66823748195727	-6.16816816816817\\
            4.67667667667668	-6.17685277132419\\
            4.67797145215693	-6.17817817817818\\
            4.68668668668669	-6.1871430077685\\
            4.68770814504927	-6.18818818818819\\
            4.6966966966967	-6.19743021087811\\
            4.69744757099505	-6.1981981981982\\
            4.70670670670671	-6.20771437442578\\
            4.70718974038292	-6.20820820820821\\
            4.71671671671672	-6.21799549215331\\
            4.71693466362946	-6.21821821821822\\
            4.7266825275747	-6.22822822822823\\
            4.72672672672673	-6.22827383683374\\
            4.73643402377552	-6.23823823823824\\
            4.73673673673674	-6.23855047052089\\
            4.74618829781939	-6.24824824824825\\
            4.74674674674675	-6.24882401229615\\
            4.75594536012315	-6.25825825825826\\
            4.75675675675676	-6.25909445590312\\
            4.7657052211316	-6.26826826826827\\
            4.76676676676677	-6.26936179505423\\
            4.77546789131751	-6.27827827827828\\
            4.77677677677678	-6.27962602343073\\
            4.78523338118164	-6.28828828828829\\
            4.78678678678679	-6.28988713468269\\
            4.79500170125283	-6.2982982982983\\
            4.7967967967968	-6.30014512242904\\
            4.80477286208796	-6.30830830830831\\
            4.80680680680681	-6.31039998025753\\
            4.81454687427206	-6.31831831831832\\
            4.81681681681682	-6.32065170172474\\
            4.82432374841831	-6.32832832832833\\
            4.82682682682683	-6.33090028035611\\
            4.83410349516805	-6.33833833833834\\
            4.83683683683684	-6.34114570964593\\
            4.84388612519089	-6.34834834834835\\
            4.84684684684685	-6.35138798305735\\
            4.85367164918466	-6.35835835835836\\
            4.85685685685686	-6.36162709402237\\
            4.86346007787549	-6.36836836836837\\
            4.86686686686687	-6.3718630359419\\
            4.87325142201784	-6.37837837837838\\
            4.87687687687688	-6.3820958021857\\
            4.88304569239453	-6.38838838838839\\
            4.88688688688689	-6.39232538609246\\
            4.89284289981677	-6.3983983983984\\
            4.8968968968969	-6.40255178096978\\
            4.90264305512419	-6.40840840840841\\
            4.90690690690691	-6.41277498009417\\
            4.91244616918488	-6.41841841841842\\
            4.91691691691692	-6.4229949767111\\
            4.92225225289541	-6.42842842842843\\
            4.92692692692693	-6.43321176403498\\
            4.93206131718088	-6.43843843843844\\
            4.93693693693694	-6.4434253352492\\
            4.94187337299493	-6.44844844844845\\
            4.94694694694695	-6.45363568350616\\
            4.95168843131979	-6.45845845845846\\
            4.95695695695696	-6.46384280192725\\
            4.96150650316627	-6.46846846846847\\
            4.96696696696697	-6.47404668360288\\
            4.97132759957385	-6.47847847847848\\
            4.97697697697698	-6.48424732159254\\
            4.98115173161067	-6.48848848848849\\
            4.98698698698699	-6.49444470892478\\
            4.99097891037353	-6.4984984984985\\
            4.996996996997	-6.50463883859724\\
            5.00080914698801	-6.50850850850851\\
            5.00700700700701	-6.51482970357669\\
            5.01064245260838	-6.51851851851852\\
            5.01701701701702	-6.52501729679903\\
            5.02047883841771	-6.52852852852853\\
            5.02702702702703	-6.53520161116934\\
            5.03031831562788	-6.53853853853854\\
            5.03703703703704	-6.54538263956188\\
            5.04016089547958	-6.54854854854855\\
            5.04704704704705	-6.55556037482014\\
            5.05000658924236	-6.55855855855856\\
            5.05705705705706	-6.56573480975687\\
            5.05985540821462	-6.56856856856857\\
            5.06706706706707	-6.57590593715408\\
            5.06970736372369	-6.57857857857858\\
            5.07707707707708	-6.58607374976308\\
            5.0795624671258	-6.58858858858859\\
            5.08708708708709	-6.59623824030454\\
            5.08942072980613	-6.5985985985986\\
            5.0970970970971	-6.6063994014685\\
            5.09928216317882	-6.60860860860861\\
            5.10710710710711	-6.61655722591435\\
            5.10914677868702	-6.61861861861862\\
            5.11711711711712	-6.62671170627098\\
            5.11901458780284	-6.62862862862863\\
            5.12712712712713	-6.6368628351367\\
            5.12888560202747	-6.63863863863864\\
            5.13713713713714	-6.64701060507932\\
            5.13875983289111	-6.64864864864865\\
            5.14714714714715	-6.65715500863621\\
            5.14863729195305	-6.65865865865866\\
            5.15715715715716	-6.66729603831426\\
            5.15851799080165	-6.66866866866867\\
            5.16716716716717	-6.67743368659004\\
            5.16840194105438	-6.67867867867868\\
            5.17717717717718	-6.68756794590967\\
            5.17828915435785	-6.68868868868869\\
            5.18718718718719	-6.69769880868902\\
            5.18817964238777	-6.6986986986987\\
            5.1971971971972	-6.70782626731363\\
            5.19807341684903	-6.70870870870871\\
            5.20720720720721	-6.71795031413882\\
            5.2079704894757	-6.71871871871872\\
            5.21721721721722	-6.72807094148968\\
            5.21787087203102	-6.72872872872873\\
            5.22722722722723	-6.73818814166115\\
            5.22777457630743	-6.73873873873874\\
            5.23723723723724	-6.74830190691803\\
            5.2376816141266	-6.74874874874875\\
            5.24724724724725	-6.75841222949504\\
            5.24759199733943	-6.75875875875876\\
            5.25725725725726	-6.76851910159685\\
            5.25750573782605	-6.76876876876877\\
            5.26726726726727	-6.77862251539812\\
            5.26742284749587	-6.77877877877878\\
            5.27727727727728	-6.78872246304355\\
            5.27734333828755	-6.78878878878879\\
            5.28726730786987	-6.7987987987988\\
            5.28728728728729	-6.79881904480372\\
            5.29719495079695	-6.80880880880881\\
            5.2972972972973	-6.80891248064828\\
            5.30712599723631	-6.81881881881882\\
            5.30730730730731	-6.81900240557309\\
            5.31706045912413	-6.82882882882883\\
            5.31731731731732	-6.82908881171755\\
            5.32699834842581	-6.83883883883884\\
            5.32732732732733	-6.83917169119105\\
            5.33693967713597	-6.84884884884885\\
            5.33733733733734	-6.84925103607299\\
            5.34688445727841	-6.85885885885886\\
            5.34734734734735	-6.85932683841284\\
            5.35683270090624	-6.86886886886887\\
            5.35735735735736	-6.86939909023016\\
            5.36678442010178	-6.87887887887888\\
            5.36736736736737	-6.87946778351465\\
            5.37673962697663	-6.88888888888889\\
            5.37737737737738	-6.88953291022621\\
            5.38669833367164	-6.8988988988989\\
            5.38738738738739	-6.89959446229497\\
            5.39666055235697	-6.90890890890891\\
            5.3973973973974	-6.90965243162135\\
            5.40662629523206	-6.91891891891892\\
            5.40740740740741	-6.91970681007609\\
            5.41659557452564	-6.92892892892893\\
            5.41741741741742	-6.9297575895003\\
            5.42656840249576	-6.93893893893894\\
            5.42742742742743	-6.93980476170553\\
            5.43654479142979	-6.94894894894895\\
            5.43743743743744	-6.94984831847378\\
            5.44652475364441	-6.95895895895896\\
            5.44744744744745	-6.95988825155757\\
            5.45650830148563	-6.96896896896897\\
            5.45745745745746	-6.96992455268\\
            5.4664954473288	-6.97897897897898\\
            5.46746746746747	-6.97995721353477\\
            5.47648620357863	-6.98898898898899\\
            5.47747747747748	-6.98998622578623\\
            5.48648058266914	-6.998998998999\\
            5.48748748748749	-7.00001158106946\\
            5.49647859706375	-7.00900900900901\\
            5.4974974974975	-7.01003327099028\\
            5.50648025925519	-7.01901901901902\\
            5.50750750750751	-7.02005128712533\\
            5.51648558176558	-7.02902902902903\\
            5.51751751751752	-7.03006562102212\\
            5.52649457714643	-7.03903903903904\\
            5.52752752752753	-7.04007626419902\\
            5.53650725797856	-7.04904904904905\\
            5.53753753753754	-7.05008320814541\\
            5.54652363687222	-7.05905905905906\\
            5.54754754754755	-7.06008644432166\\
            5.55654372646701	-7.06906906906907\\
            5.55755755755756	-7.07008596415918\\
            5.5665675394319	-7.07907907907908\\
            5.56756756756757	-7.08008175906051\\
            5.57659508846527	-7.08908908908909\\
            5.57757757757758	-7.09007382039935\\
            5.58662638629486	-7.0990990990991\\
            5.58758758758759	-7.1000621395206\\
            5.59666144567782	-7.10910910910911\\
            5.5975975975976	-7.11004670774041\\
            5.60670027940064	-7.11911911911912\\
            5.60760760760761	-7.12002751634629\\
            5.61674290027925	-7.12912912912913\\
            5.61761761761762	-7.13000455659707\\
            5.62678932115894	-7.13913913913914\\
            5.62762762762763	-7.13997781972301\\
            5.63683955491438	-7.14914914914915\\
            5.63763763763764	-7.14994729692584\\
            5.64689361444963	-7.15915915915916\\
            5.64764764764765	-7.15991297937883\\
            5.65695151269816	-7.16916916916917\\
            5.65765765765766	-7.16987485822679\\
            5.66701326262279	-7.17917917917918\\
            5.66766766766767	-7.17983292458618\\
            5.67707887721576	-7.18918918918919\\
            5.67767767767768	-7.18978716954512\\
            5.68714836949865	-7.1991991991992\\
            5.68768768768769	-7.19973758416349\\
            5.69722175252247	-7.20920920920921\\
            5.6976976976977	-7.20968415947291\\
            5.70729903936755	-7.21921921921922\\
            5.70770770770771	-7.21962688647689\\
            5.71738024314366	-7.22922922922923\\
            5.71771771771772	-7.22956575615078\\
            5.72746537698988	-7.23923923923924\\
            5.72772772772773	-7.23950075944192\\
            5.7375544540747	-7.24924924924925\\
            5.73773773773774	-7.24943188726959\\
            5.74764748759597	-7.25925925925926\\
            5.74774774774775	-7.25935913052517\\
            5.75774449078089	-7.26926926926927\\
            5.75775775775776	-7.26928248007211\\
            5.76776776776777	-7.27920228972507\\
            5.76784583243101	-7.27927927927928\\
            5.77777777777778	-7.28911826545645\\
            5.77795125022978	-7.28928928928929\\
            5.78778778778779	-7.2990303357847\\
            5.78806069698811	-7.2992992992993\\
            5.7977977977978	-7.30893849136297\\
            5.79817418617331	-7.30930930930931\\
            5.80780780780781	-7.31884272281711\\
            5.80829173128203	-7.31931931931932\\
            5.81781781781782	-7.32874302074574\\
            5.81841334584026	-7.32932932932933\\
            5.82782782782783	-7.33863937572024\\
            5.82853904340332	-7.33933933933934\\
            5.83783783783784	-7.34853177828489\\
            5.83866883755584	-7.34934934934935\\
            5.84784784784785	-7.35842021895685\\
            5.84880274191181	-7.35935935935936\\
            5.85785785785786	-7.36830468822626\\
            5.85894077011449	-7.36936936936937\\
            5.86786786786787	-7.37818517655626\\
            5.86908293583644	-7.37937937937938\\
            5.87787787787788	-7.38806167438307\\
            5.87922925277955	-7.38938938938939\\
            5.88788788788789	-7.39793417211605\\
            5.88937973467495	-7.3993993993994\\
            5.8978978978979	-7.40780266013772\\
            5.89953439528306	-7.40940940940941\\
            5.90790790790791	-7.41766712880381\\
            5.90969324839356	-7.41941941941942\\
            5.91791791791792	-7.4275275684434\\
            5.91985630782539	-7.42942942942943\\
            5.92792792792793	-7.43738396935884\\
            5.93002358742673	-7.43943943943944\\
            5.93793793793794	-7.4472363218259\\
            5.940195101075	-7.44944944944945\\
            5.94794794794795	-7.45708461609381\\
            5.95037086267684	-7.45945945945946\\
            5.95795795795796	-7.46692884238526\\
            5.9605508861681	-7.46946946946947\\
            5.96796796796797	-7.47676899089655\\
            5.97073518551383	-7.47947947947948\\
            5.97797797797798	-7.48660505179751\\
            5.98092377470828	-7.48948948948949\\
            5.98798798798799	-7.49643701523169\\
            5.9911166677749	-7.4994994994995\\
            5.997997997998	-7.50626487131632\\
            6.00131387876625	-7.50950950950951\\
            6.00800800800801	-7.51608861014242\\
            6.01151542176412	-7.51951951951952\\
            6.01801801801802	-7.52590822177478\\
            6.02172131087941	-7.52952952952953\\
            6.02802802802803	-7.53572369625211\\
            6.03193156025214	-7.53953953953954\\
            6.03803803803804	-7.545535023587\\
            6.0421461840515	-7.54954954954955\\
            6.04804804804805	-7.55534219376605\\
            6.05236519647575	-7.55955955955956\\
            6.05805805805806	-7.56514519674987\\
            6.06258861175227	-7.56956956956957\\
            6.06806806806807	-7.57494402247314\\
            6.07281644413752	-7.57957957957958\\
            6.07807807807808	-7.58473866084469\\
            6.08304870791704	-7.58958958958959\\
            6.08808808808809	-7.59452910174753\\
            6.09328541740541	-7.5995995995996\\
            6.0980980980981	-7.60431533503889\\
            6.1035265869463	-7.60960960960961\\
            6.10810810810811	-7.61409735055031\\
            6.11377223091237	-7.61961961961962\\
            6.11811811811812	-7.62387513808766\\
            6.12402236370534	-7.62962962962963\\
            6.12812812812813	-7.63364868743119\\
            6.13427699975593	-7.63963963963964\\
            6.13813813813814	-7.64341798833561\\
            6.14453615352383	-7.64964964964965\\
            6.14814814814815	-7.65318303053013\\
            6.15479983949774	-7.65965965965966\\
            6.15815815815816	-7.66294380371847\\
            6.16506807219534	-7.66966966966967\\
            6.16816816816817	-7.672700297579\\
            6.17534086616322	-7.67967967967968\\
            6.17817817817818	-7.68245250176468\\
            6.18561823597697	-7.68968968968969\\
            6.18818818818819	-7.69220040590321\\
            6.19590019624105	-7.6996996996997\\
            6.1981981981982	-7.70194399959703\\
            6.20618676158887	-7.70970970970971\\
            6.20820820820821	-7.71168327242338\\
            6.21647794668273	-7.71971971971972\\
            6.21821821821822	-7.72141821393435\\
            6.22677376621381	-7.72972972972973\\
            6.22822822822823	-7.73114881365692\\
            6.23707423490217	-7.73973973973974\\
            6.23823823823824	-7.74087506109304\\
            6.2473793674967	-7.74974974974975\\
            6.24824824824825	-7.75059694571966\\
            6.25768917877517	-7.75975975975976\\
            6.25825825825826	-7.76031445698877\\
            6.26800368354414	-7.76976976976977\\
            6.26826826826827	-7.77002758432746\\
            6.27827827827828	-7.77973649190647\\
            6.27832311581817	-7.77977977977978\\
            6.28828828828829	-7.78944204479302\\
            6.28864859585645	-7.78978978978979\\
            6.2982982982983	-7.79914319262466\\
            6.29897884017462	-7.7997997997998\\
            6.30830830830831	-7.80883992464795\\
            6.3093138638162	-7.80980980980981\\
            6.31831831831832	-7.81853223008506\\
            6.3196536818534	-7.81981981981982\\
            6.32832832832833	-7.82822009813392\\
            6.32999830938708	-7.82982982982983\\
            6.33833833833834	-7.83790351796819\\
            6.34034776154675	-7.83983983983984\\
            6.34834834834835	-7.84758247873735\\
            6.35070205349054	-7.84984984984985\\
            6.35835835835836	-7.85725696956672\\
            6.3610612004052	-7.85985985985986\\
            6.36836836836837	-7.86692697955753\\
            6.37142521750606	-7.86986986986987\\
            6.37837837837838	-7.87659249778699\\
            6.38179412003702	-7.87987987987988\\
            6.38838838838839	-7.88625351330825\\
            6.39216792327056	-7.88988988988989\\
            6.3983983983984	-7.89591001515054\\
            6.40254664250767	-7.8998998998999\\
            6.40840840840841	-7.9055619923192\\
            6.41293029307791	-7.90990990990991\\
            6.41841841841842	-7.91520943379566\\
            6.4233188903393	-7.91991991991992\\
            6.42842842842843	-7.92485232853756\\
            6.43371244967839	-7.92992992992993\\
            6.43843843843844	-7.93449066547877\\
            6.44411098651019	-7.93993993993994\\
            6.44844844844845	-7.94412443352945\\
            6.45451451627815	-7.94994994994995\\
            6.45845845845846	-7.95375362157605\\
            6.46492305445418	-7.95995995995996\\
            6.46846846846847	-7.96337821848141\\
            6.47533661653863	-7.96996996996997\\
            6.47847847847848	-7.97299821308479\\
            6.4857552180602	-7.97997997997998\\
            6.48848848848849	-7.98261359420191\\
            6.49617887457604	-7.98998998998999\\
            6.4984984984985	-7.99222435062496\\
            6.50660760167164	-8\\
            0.00025	37\\
            -2	1.14229234076514\\
            -1.99726957665033	1.13913913913914\\
            -1.98998998998999	1.13099849061676\\
            -1.98836791752406	1.12912912912913\\
            -1.97997997997998	1.11974185071981\\
            -1.97943867024081	1.11911911911912\\
            -1.97095387930719	1.10910910910911\\
            -1.96996996996997	1.1079936360364\\
            -1.96275149489469	1.0990990990991\\
            -1.95995995995996	1.0959344331411\\
            -1.95434857709027	1.08908908908909\\
            -1.94994994994995	1.08410193494809\\
            -1.94579877114543	1.07907907907908\\
            -1.93993993993994	1.07243480396509\\
            -1.93713949838111	1.06906906906907\\
            -1.92992992992993	1.06089037819606\\
            -1.9283976131351	1.05905905905906\\
            -1.91991991991992	1.04943810438293\\
            -1.9195928486101	1.04904904904905\\
            -1.91286360678076	1.03903903903904\\
            -1.91991991991992	1.03544367684771\\
            -1.92343962414707	1.03903903903904\\
            -1.92992992992993	1.04502490241568\\
            -1.93383691335632	1.04904904904905\\
            -1.93993993993994	1.05478709441139\\
            -1.94406060479176	1.05905905905906\\
            -1.94994994994995	1.06468457731025\\
            -1.95415718133366	1.06906906906907\\
            -1.95995995995996	1.07468591575412\\
            -1.9641577291543	1.07907907907908\\
            -1.96996996996997	1.08476889763033\\
            -1.97408370217965	1.08908908908909\\
            -1.97997997997998	1.09491748564967\\
            -1.98395028965784	1.0990990990991\\
            -1.98998998998999	1.10511989024025\\
            -1.99376847552956	1.10910910910911\\
            -2	1.11536730960376\\
            0.00025	55\\
            8	1.82129265879438\\
            7.98998998998999	1.82638883782532\\
            7.98321293337408	1.82982982982983\\
            7.97997997997998	1.83147256960497\\
            7.96996996996997	1.83655126268389\\
            7.96347125372719	1.83983983983984\\
            7.95995995995996	1.84161795746013\\
            7.94994994994995	1.84667883441836\\
            7.94366178931372	1.84984984984985\\
            7.93993993993994	1.8517280077521\\
            7.92992992992993	1.85677072963857\\
            7.92378223386863	1.85985985985986\\
            7.91991991991992	1.86180188720978\\
            7.90990990990991	1.86682610622808\\
            7.90383017370215	1.86986986986987\\
            7.8998998998999	1.87183874389892\\
            7.88988988988989	1.87684410335217\\
            7.88380308172267	1.87987987987988\\
            7.87987987987988	1.88183770724746\\
            7.86986986986987	1.88682384149209\\
            7.86369831104467	1.88988988988989\\
            7.85985985985986	1.89179788809896\\
            7.84984984984985	1.89676442251025\\
            7.84351308815218	1.8998998998999\\
            7.83983983983984	1.90171837879517\\
            7.82982982982983	1.90666492974165\\
            7.82324450557386	1.90990990990991\\
            7.81981981981982	1.91159825329002\\
            7.80980980980981	1.91652442811927\\
            7.80288951403091	1.91991991991992\\
            7.7997997997998	1.9214365672926\\
            7.78978978978979	1.92634196433033\\
            7.78244491401621	1.92992992992993\\
            7.77977977977978	1.93123235844649\\
            7.76976976976977	1.93611656700638\\
            7.76190734674971	1.93993993993994\\
            7.75975975975976	1.94098464654191\\
            7.74974974974975	1.94584724694989\\
            7.74127328445862	1.94994994994995\\
            7.73973973973974	1.95069243376286\\
            7.72972972972973	1.95553299739541\\
            7.72053901992537	1.95995995995996\\
            7.71971971971972	1.96035470497415\\
            7.70970970970971	1.96517279431024\\
            7.69970065522948	1.96996996996997\\
            7.6996996996997	1.96997042804301\\
            7.68968968968969	1.97476559673268\\
            7.67967967967968	1.97954019844937\\
            7.67875666703014	1.97997997997998\\
            7.66966966966967	1.98431034715148\\
            7.65965965965966	1.989061460487\\
            7.6577004399903	1.98998998998999\\
            7.64964964964965	1.99380597192489\\
            7.63963963963964	1.99853313015877\\
            7.6365274278162	2\\
            0.00025	5\\
            1.15636869988001	-2.44444444444444\\
            1.15315315315315	-2.4525524831\\
            1.14756879954437	-2.44444444444444\\
            1.15315315315315	-2.44101986167207\\
            1.15636869988001	-2.44444444444444\\
            0.00025	5\\
            1.14610529783766	-2.43443443443443\\
            1.14314314314314	-2.43948854504708\\
            1.13944366040161	-2.43443443443443\\
            1.14314314314314	-2.4312877870122\\
            1.14610529783766	-2.43443443443443\\
            0.00025	5\\
            1.1355825279509	-2.42442442442442\\
            1.13313313313313	-2.42735648688423\\
            1.13090213462463	-2.42442442442442\\
            1.13313313313313	-2.42183299530071\\
            1.1355825279509	-2.42442442442442\\
            0.00025	5\\
            1.12462851940818	-2.41441441441441\\
            1.12312312312312	-2.41568456972111\\
            1.12213052357752	-2.41441441441441\\
            1.12312312312312	-2.4128321759071\\
            1.12462851940818	-2.41441441441441\\
            0.00025	13\\
            -0.485690571898626	-0.512512512512513\\
            -0.488488488488489	-0.516908858199956\\
            -0.4932098547834	-0.512512512512513\\
            -0.498498498498499	-0.509412444905626\\
            -0.504587481684142	-0.502502502502503\\
            -0.508508508508509	-0.497101219795239\\
            -0.512013314055291	-0.492492492492492\\
            -0.508508508508509	-0.484880534036211\\
            -0.501190870370439	-0.492492492492492\\
            -0.498498498498499	-0.494175841412947\\
            -0.491956879741113	-0.502502502502503\\
            -0.488488488488489	-0.508204910577467\\
            -0.485690571898626	-0.512512512512513\\
            0.00025	41\\
            1.49813717139044	0.588588588588589\\
            1.49349349349349	0.585856250128831\\
            1.48348348348348	0.585191779236127\\
            1.48232628445195	0.588588588588589\\
            1.48348348348348	0.589989646378562\\
            1.48955590823245	0.598598598598599\\
            1.49349349349349	0.602777704039599\\
            1.49841247664426	0.608608608608609\\
            1.5035035035035	0.613561396022256\\
            1.50849181949309	0.618618618618619\\
            1.51351351351351	0.623210392329685\\
            1.51957378866576	0.628628628628629\\
            1.52352352352352	0.632064354478531\\
            1.53153744753641	0.638638638638639\\
            1.53353353353353	0.640302075698863\\
            1.54354354354354	0.647981412581524\\
            1.5445694731625	0.648648648648649\\
            1.55355355355355	0.654916420009816\\
            1.5594360421528	0.658658658658659\\
            1.56356356356356	0.661428839187988\\
            1.57357357357357	0.666419731119883\\
            1.58055346397081	0.668668668668669\\
            1.58358358358358	0.669501863323873\\
            1.58464033543131	0.668668668668669\\
            1.58358358358358	0.667098417893305\\
            1.57954568298761	0.658658658658659\\
            1.57357357357357	0.65182711976848\\
            1.57148198461427	0.648648648648649\\
            1.56356356356356	0.640756488110328\\
            1.56184741959578	0.638638638638639\\
            1.55355355355355	0.631022780788908\\
            1.55124336295756	0.628628628628629\\
            1.54354354354354	0.621952615100797\\
            1.53980580758962	0.618618618618619\\
            1.53353353353353	0.613449301855742\\
            1.52747316652694	0.608608608608609\\
            1.52352352352352	0.60551301023501\\
            1.51417841156308	0.598598598598599\\
            1.51351351351351	0.598102737201381\\
            1.5035035035035	0.591634290743458\\
            1.49813717139044	0.588588588588589\\
            0.00025	43\\
            0.76537244312304	0.738738738738739\\
            0.762762762762763	0.736058110627361\\
            0.752752752752753	0.734643206260281\\
            0.751309728780144	0.738738738738739\\
            0.752015219562964	0.748748748748749\\
            0.752752752752753	0.751262753007354\\
            0.755071835711585	0.758758758758759\\
            0.758721270058911	0.768768768768769\\
            0.762762762762763	0.778096981456758\\
            0.763056625668426	0.778778778778779\\
            0.768003222426785	0.788788788788789\\
            0.772772772772773	0.797723994525848\\
            0.773373671543748	0.798798798798799\\
            0.779238916621854	0.808808808808809\\
            0.782782782782783	0.814733486465774\\
            0.785590849687097	0.818818818818819\\
            0.792171124246963	0.828828828828829\\
            0.792792792792793	0.829796620796183\\
            0.799861108379538	0.838838838838839\\
            0.802802802802803	0.843019790857259\\
            0.808680784973501	0.848848848848849\\
            0.812812812812813	0.853955266113963\\
            0.820549118731976	0.858858858858859\\
            0.822822822822823	0.860929813931525\\
            0.825429178655744	0.858858858858859\\
            0.826837521021257	0.848848848848849\\
            0.824897012384015	0.838838838838839\\
            0.822822822822823	0.832629399024887\\
            0.821487986489264	0.828828828828829\\
            0.817456068070894	0.818818818818819\\
            0.813029198689227	0.808808808808809\\
            0.812812812812813	0.808389706509322\\
            0.808049045298838	0.798798798798799\\
            0.802802802802803	0.789075120788865\\
            0.802653491739142	0.788788788788789\\
            0.796832791076452	0.778778778778779\\
            0.792792792792793	0.772316889445719\\
            0.790443613793851	0.768768768768769\\
            0.783566089867715	0.758758758758759\\
            0.782782782782783	0.757648463670454\\
            0.775484820925267	0.748748748748749\\
            0.772772772772773	0.74532445890842\\
            0.76537244312304	0.738738738738739\\
            0.00025	23\\
            -0.436970188389472	0.968968968968969\\
            -0.438438438438439	0.96827498909564\\
            -0.448448448448449	0.966477977261031\\
            -0.458458458458459	0.967816054328121\\
            -0.461242242763784	0.968968968968969\\
            -0.468468468468469	0.973028678770529\\
            -0.474623177718201	0.978978978978979\\
            -0.478478478478479	0.988233118547778\\
            -0.478763069559988	0.988988988988989\\
            -0.478478478478479	0.991602638796034\\
            -0.477555710860904	0.998998998998999\\
            -0.469384739635223	1.00900900900901\\
            -0.468468468468469	1.00966202072676\\
            -0.458458458458459	1.01348840005607\\
            -0.448448448448449	1.0137382475309\\
            -0.438438438438439	1.01073249542449\\
            -0.43560961394215	1.00900900900901\\
            -0.428428428428428	1.00275212390472\\
            -0.425571532509185	0.998998998998999\\
            -0.422738847819096	0.988988988988989\\
            -0.425310211513306	0.978978978978979\\
            -0.428428428428428	0.97521894122975\\
            -0.436970188389472	0.968968968968969\\
            0.00025	5\\
            -1.88964272671581	1.00900900900901\\
            -1.88988988988989	1.00869594333545\\
            -1.89021043816961	1.00900900900901\\
            -1.88988988988989	1.00935085002746\\
            -1.88964272671581	1.00900900900901\\
            0.00025	5\\
            -1.89791423016107	1.01901901901902\\
            -1.8998998998999	1.01713710294141\\
            -1.90178901252776	1.01901901901902\\
            -1.8998998998999	1.02187878409508\\
            -1.89791423016107	1.01901901901902\\
            0.00025	5\\
            -1.90576371121067	1.02902902902903\\
            -1.90990990990991	1.02611198782705\\
            -1.91279643031184	1.02902902902903\\
            -1.90990990990991	1.03536850406311\\
            -1.90576371121067	1.02902902902903\\
            0.0005	2268\\
            5.60628338683734	-8\\
            5.59972718270902	-7.98998998998999\\
            5.5975975975976	-7.98675199888707\\
            5.59316090447103	-7.97997997997998\\
            5.58758758758759	-7.97149679398673\\
            5.58658836002215	-7.96996996996997\\
            5.58000274717205	-7.95995995995996\\
            5.57757757757758	-7.9562878594632\\
            5.57340805369687	-7.94994994994995\\
            5.56756756756757	-7.94109713182266\\
            5.56680709336281	-7.93993993993994\\
            5.56019264657651	-7.92992992992993\\
            5.55755755755756	-7.92595650149735\\
            5.55356983591406	-7.91991991991992\\
            5.54754754754755	-7.9108294296839\\
            5.54694075820871	-7.90990990990991\\
            5.54029803201096	-7.8998998998999\\
            5.53753753753754	-7.89575455774715\\
            5.53364740165741	-7.88988988988989\\
            5.52752752752753	-7.88069032580089\\
            5.52699050454191	-7.87987987987988\\
            5.52032003328604	-7.86986986986987\\
            5.51751751751752	-7.86567874530647\\
            5.51364188014072	-7.85985985985986\\
            5.50750750750751	-7.85067654290863\\
            5.50695746098005	-7.84984984984985\\
            5.50025975894158	-7.83983983983984\\
            5.4974974974975	-7.83572586374229\\
            5.4935543792636	-7.82982982982983\\
            5.48748748748749	-7.82078488637539\\
            5.48684273478281	-7.81981981981982\\
            5.48011829625734	-7.80980980980981\\
            5.47747747747748	-7.80589279326908\\
            5.47338598562203	-7.7997997997998\\
            5.46746746746747	-7.79101224236912\\
            5.46664741186228	-7.78978978978979\\
            5.45989671126769	-7.77977977977978\\
            5.45745745745746	-7.77617649295929\\
            5.45313776452272	-7.76976976976977\\
            5.44744744744745	-7.76135557606024\\
            5.44637255679712	-7.75975975975976\\
            5.43959604878028	-7.74974974974975\\
            5.43743743743744	-7.74657399898863\\
            5.43281076000175	-7.73973973973974\\
            5.42742742742743	-7.73181192985953\\
            5.42601921285097	-7.72972972972973\\
            5.41921733239888	-7.71971971971972\\
            5.41741741741742	-7.71708242291507\\
            5.41240599484714	-7.70970970970971\\
            5.40740740740741	-7.70237842168978\\
            5.40558840199493	-7.6996996996997\\
            5.39876156455056	-7.68968968968969\\
            5.3973973973974	-7.68769894999\\
            5.39192447062605	-7.67967967967968\\
            5.38738738738739	-7.67305224329007\\
            5.3850811249346	-7.66966966966967\\
            5.3782297265173	-7.65965965965966\\
            5.37737737737738	-7.65842083750079\\
            5.37136716771624	-7.64964964964965\\
            5.36736736736737	-7.64383065855155\\
            5.36449836114156	-7.63963963963964\\
            5.35762277847226	-7.62962962962963\\
            5.35735735735736	-7.6292454131434\\
            5.35073504534238	-7.61961961961962\\
            5.34734734734735	-7.61471100188332\\
            5.34384106888956	-7.60960960960961\\
            5.33733733733734	-7.60017698688999\\
            5.3369408693264	-7.5995995995996\\
            5.33002904161706	-7.58958958958959\\
            5.32732732732733	-7.58569067660771\\
            5.32311018529564	-7.57957957957958\\
            5.31731731731732	-7.57121182050212\\
            5.31618511062933	-7.56956956956957\\
            5.30925007358679	-7.55955955955956\\
            5.30730730730731	-7.55676715338358\\
            5.30230662636616	-7.54954954954955\\
            5.2972972972973	-7.54234270526402\\
            5.29535696602265	-7.53953953953954\\
            5.28839903728317	-7.52952952952953\\
            5.28728728728729	-7.52793796865676\\
            5.28143128704805	-7.51951951951952\\
            5.27727727727728	-7.51356718471887\\
            5.27445732936502	-7.50950950950951\\
            5.26747680777914	-7.4994994994995\\
            5.26726726726727	-7.49920072313668\\
            5.26048504128537	-7.48948948948949\\
            5.25725725725726	-7.48488286675756\\
            5.25348707346747	-7.47947947947948\\
            5.24724724724725	-7.47056590564765\\
            5.24648292394374	-7.46946946946947\\
            5.23946874208123	-7.45945945945946\\
            5.23723723723724	-7.45628742211459\\
            5.23244705015564	-7.44944944944945\\
            5.22722722722723	-7.442022787278\\
            5.22541918297266	-7.43943943943944\\
            5.21838322156543	-7.42942942942943\\
            5.21721721721722	-7.42777858288865\\
            5.21133809033757	-7.41941941941942\\
            5.20720720720721	-7.41356554804795\\
            5.2042867907454	-7.40940940940941\\
            5.19722929106777	-7.3993993993994\\
            5.1971971971972	-7.39935414108651\\
            5.19016100407744	-7.38938938938939\\
            5.18718718718719	-7.38519198745592\\
            5.18308655605509	-7.37937937937938\\
            5.17717717717718	-7.37103105272972\\
            5.17600596620692	-7.36936936936937\\
            5.16891658067509	-7.35935935935936\\
            5.16716716716717	-7.35689996353608\\
            5.16181926688665	-7.34934934934935\\
            5.15715715715716	-7.3427893156243\\
            5.15471581893332	-7.33933933933934\\
            5.14760558875169	-7.32932932932933\\
            5.14714714714715	-7.32868739144175\\
            5.14048569050282	-7.31931931931932\\
            5.13713713713714	-7.31462632270252\\
            5.13335966618225	-7.30930930930931\\
            5.12712712712713	-7.30056665686717\\
            5.126227534722	-7.2992992992993\\
            5.11908657353661	-7.28928928928929\\
            5.11711711711712	-7.2865400525911\\
            5.11193825317858	-7.27927927927928\\
            5.10710710710711	-7.27252937607764\\
            5.10478383410456	-7.26926926926927\\
            5.09762264209002	-7.25925925925926\\
            5.0970970970971	-7.25852853831008\\
            5.09045230457338	-7.24924924924925\\
            5.08708708708709	-7.24456615514275\\
            5.08327587718784	-7.23923923923924\\
            5.07707707707708	-7.23060534758441\\
            5.07609337860976	-7.22922922922923\\
            5.06890252454988	-7.21921921921922\\
            5.06706706706707	-7.21667508804012\\
            5.06170436665427	-7.20920920920921\\
            5.05705705705706	-7.20276198922517\\
            5.05450014674365	-7.1991991991992\\
            5.04728959693614	-7.18918918918919\\
            5.04704704704705	-7.18885432047345\\
            5.04006998478925	-7.17917917917918\\
            5.03703703703704	-7.17498824657086\\
            5.03284432021745	-7.16916916916917\\
            5.02702702702703	-7.16112390996695\\
            5.02561262166003	-7.15915915915916\\
            5.01837339360139	-7.14914914914915\\
            5.01701701701702	-7.14728232380121\\
            5.01112655944742	-7.13913913913914\\
            5.00700700700701	-7.13346443341984\\
            5.00387370122627	-7.12912912912913\\
            4.996996996997	-7.11964833686713\\
            4.99661483722975	-7.11911911911912\\
            4.98934750465972	-7.10910910910911\\
            4.98698698698699	-7.1058703587996\\
            4.98207376062062	-7.0990990990991\\
            4.97697697697698	-7.09210013165653\\
            4.97479402105346	-7.08908908908909\\
            4.96750777602582	-7.07907907907908\\
            4.96696696696697	-7.07833999542388\\
            4.96021341833223	-7.06906906906907\\
            4.95695695695696	-7.06461497110312\\
            4.95291307575294	-7.05905905905906\\
            4.94694694694695	-7.05089188726055\\
            4.94560676637045	-7.04904904904905\\
            4.93829327289911	-7.03903903903904\\
            4.93693693693694	-7.03719121938565\\
            4.93097259813476	-7.02902902902903\\
            4.92692692692693	-7.02351276842929\\
            4.92364596753313	-7.01901901901902\\
            4.91691691691692	-7.00983630847213\\
            4.91631339904273	-7.00900900900901\\
            4.90897316516707	-6.998998998999\\
            4.90690690690691	-6.99619281454209\\
            4.9016264827826	-6.98898898898899\\
            4.8968968968969	-6.98256041992256\\
            4.89427387379774	-6.97897897897898\\
            4.88691533413956	-6.96896896896897\\
            4.88688688688689	-6.96893048751232\\
            4.87954886759044	-6.95895895895896\\
            4.87687687687688	-6.95534150993053\\
            4.87217648610202	-6.94894894894895\\
            4.86686686686687	-6.94175465548965\\
            4.86479820744135	-6.93893893893894\\
            4.85741365788104	-6.92892892892893\\
            4.85685685685686	-6.92817809169692\\
            4.85002177001399	-6.91891891891892\\
            4.84684684684685	-6.91463409450559\\
            4.84262399694951	-6.90890890890891\\
            4.83683683683684	-6.90109226512546\\
            4.83522035633445	-6.8988988988989\\
            4.82781024018626	-6.88888888888889\\
            4.82682682682683	-6.88756694551399\\
            4.82039323729519	-6.87887887887888\\
            4.81681681681682	-6.87406741645731\\
            4.81297037913916	-6.86886886886887\\
            4.80680680680681	-6.86057009822936\\
            4.80554168324939	-6.85885885885886\\
            4.79810642196368	-6.84884884884885\\
            4.7967967967968	-6.84709395432801\\
            4.79066460924176	-6.83883883883884\\
            4.78678678678679	-6.833638382519\\
            4.78321697137899	-6.82882882882883\\
            4.77677677677678	-6.82018506291092\\
            4.77576352579558	-6.81881881881882\\
            4.76830351907593	-6.80880880880881\\
            4.76676676676677	-6.80675608118031\\
            4.76083720055868	-6.7987987987988\\
            4.75675675675676	-6.79334395726426\\
            4.75336508721679	-6.78878878878879\\
            4.74674674674675	-6.77993412528485\\
            4.74588719636407	-6.77877877877878\\
            4.73840282229819	-6.76876876876877\\
            4.73673673673674	-6.76655034607694\\
            4.73091230080553	-6.75875875875876\\
            4.72672672672673	-6.75318116239265\\
            4.72341601499631	-6.74874874874875\\
            4.71671671671672	-6.73981430875447\\
            4.71591398208264	-6.73873873873874\\
            4.70840559728743	-6.72872872872873\\
            4.70670670670671	-6.72647382526482\\
            4.70089117436469	-6.71871871871872\\
            4.6966966966967	-6.71314707600354\\
            4.69337101782454	-6.70870870870871\\
            4.68668668668669	-6.69982269328315\\
            4.68584514478201	-6.6986986986987\\
            4.67831308456317	-6.68868868868869\\
            4.67667667667668	-6.68652365049569\\
            4.67077506042127	-6.67867867867868\\
            4.66666666666667	-6.67323883185754\\
            4.66323133355062	-6.66866866866867\\
            4.65665665665666	-6.6599564146533\\
            4.65568192097388	-6.65865865865866\\
            4.64812649950083	-6.64864864864865\\
            4.64664664664665	-6.64669700827725\\
            4.64056517295557	-6.63863863863864\\
            4.63663663663664	-6.63345361862504\\
            4.63299817475756	-6.62862862862863\\
            4.62662662662663	-6.62021266371227\\
            4.62542552184172	-6.61861861861862\\
            4.61784703233807	-6.60860860860861\\
            4.61661661661662	-6.60699113911117\\
            4.61026270074881	-6.5985985985986\\
            4.60660660660661	-6.59378867912144\\
            4.60267272876717	-6.58858858858859\\
            4.5965965965966	-6.58058868560488\\
            4.59507713324501	-6.57857857857858\\
            4.58747584819523	-6.56856856856857\\
            4.58658658658659	-6.56740333671737\\
            4.57986880740287	-6.55855855855856\\
            4.57657657657658	-6.55424130952864\\
            4.57225615765934	-6.54854854854855\\
            4.56656656656657	-6.54108177899186\\
            4.56463791573792	-6.53853853853854\\
            4.55701408711047	-6.52852852852853\\
            4.55655655655656	-6.52793094724438\\
            4.5493846313752	-6.51851851851852\\
            4.54654654654655	-6.51480885860218\\
            4.54174959830629	-6.50850850850851\\
            4.53653653653654	-6.50168929525408\\
            4.5341090046031	-6.4984984984985\\
            4.52652652652653	-6.48857222863097\\
            4.52646286689448	-6.48848848848849\\
            4.5188112860292	-6.47847847847848\\
            4.51651651651652	-6.47548872686396\\
            4.51115416242286	-6.46846846846847\\
            4.50650650650651	-6.46240863768188\\
            4.50349150990156	-6.45845845845846\\
            4.4964964964965	-6.44933107291814\\
            4.49582334502529	-6.44844844844845\\
            4.48814985970152	-6.43843843843844\\
            4.48648648648649	-6.43627836577991\\
            4.48047093663351	-6.42842842842843\\
            4.47647647647648	-6.42323726064932\\
            4.4727865165396	-6.41841841841842\\
            4.46646646646647	-6.410198706115\\
            4.46509661591541	-6.40840840840841\\
            4.45740141578674	-6.3983983983984\\
            4.45645645645646	-6.39717527692254\\
            4.44970098255702	-6.38838838838839\\
            4.44644644644645	-6.38417266877317\\
            4.44199508435346	-6.37837837837838\\
            4.43643643643644	-6.37117263590494\\
            4.43428373761169	-6.36836836836837\\
            4.42656699284046	-6.35835835835836\\
            4.42642642642643	-6.35817701111795\\
            4.41884533690982	-6.34834834834835\\
            4.41641641641642	-6.34521241605606\\
            4.41111824821281	-6.33833833833834\\
            4.40640640640641	-6.33225041949071\\
            4.4033857431294	-6.32832832832833\\
            4.3963963963964	-6.31929099505572\\
            4.39564783797177	-6.31831831831832\\
            4.38790501162873	-6.30830830830831\\
            4.38638638638639	-6.30635410501389\\
            4.38015701814389	-6.2982982982983\\
            4.37637637637638	-6.29342966271778\\
            4.37240364057573	-6.28828828828829\\
            4.36636636636637	-6.28050781481904\\
            4.36464489518582	-6.27827827827828\\
            4.35688099401402	-6.26826826826827\\
            4.35635635635636	-6.2675953857874\\
            4.34911237947316	-6.25825825825826\\
            4.34634634634635	-6.25470801918158\\
            4.34133841329403	-6.24824824824825\\
            4.33633633633634	-6.24182326780356\\
            4.33355911169173	-6.23823823823824\\
            4.32632632632633	-6.22894110631091\\
            4.32577449081528	-6.22822822822823\\
            4.31798529299246	-6.21821821821822\\
            4.31631631631632	-6.21608318931848\\
            4.31019102002975	-6.20820820820821\\
            4.30630630630631	-6.20323505804852\\
            4.30239144417833	-6.1981981981982\\
            4.2962962962963	-6.19038953654803\\
            4.29458658154574	-6.18818818818819\\
            4.28677669514638	-6.17817817817818\\
            4.28628628628629	-6.17755291948084\\
            4.27896239511891	-6.16816816816817\\
            4.27627627627628	-6.16474093562608\\
            4.27114282486196	-6.15815815815816\\
            4.26626626626627	-6.15193158002716\\
            4.26331800044556	-6.14814814814815\\
            4.25625625625626	-6.13912482830405\\
            4.25548793787566	-6.13813813813814\\
            4.24765344869992	-6.12812812812813\\
            4.24624624624625	-6.12633869569538\\
            4.23981416169967	-6.11811811811812\\
            4.23623623623624	-6.11356503576933\\
            4.2319696532783	-6.10810810810811\\
            4.22622622622623	-6.1007939972679\\
            4.22411993940909	-6.0980980980981\\
            4.21626506694967	-6.08808808808809\\
            4.21621621621622	-6.08802617754063\\
            4.20840633862676	-6.07807807807808\\
            4.20620620620621	-6.07528774702837\\
            4.20054242172485	-6.06806806806807\\
            4.1961961961962	-6.06255195413643\\
            4.19267333218814	-6.05805805805806\\
            4.18618618618619	-6.04981877538666\\
            4.18479908589912	-6.04804804804805\\
            4.17692021581984	-6.03803803803804\\
            4.17617617617618	-6.03709760030803\\
            4.16903716364823	-6.02802802802803\\
            4.16616616616617	-6.02439658951768\\
            4.16114897174837	-6.01801801801802\\
            4.15615615615616	-6.01169820814315\\
            4.15325565597835	-6.00800800800801\\
            4.14614614614615	-5.99900243316541\\
            4.14535723213583	-5.997997997998\\
            4.13745471338462	-5.98798798798799\\
            4.13613613613614	-5.98632583636888\\
            4.1295476900408	-5.97797797797798\\
            4.12612612612613	-5.97366179176028\\
            4.12163557579104	-5.96796796796797\\
            4.11611611611612	-5.96100036790285\\
            4.11371838641314	-5.95795795795796\\
            4.10610610610611	-5.94834154222386\\
            4.10579613762595	-5.94794794794795\\
            4.09787029575247	-5.93793793793794\\
            4.0960960960961	-5.93570750485327\\
            4.08993965156817	-5.92792792792793\\
            4.08608608608609	-5.92307997455065\\
            4.08200396526955	-5.91791791791792\\
            4.07607607607608	-5.91045505586623\\
            4.07406325256002	-5.90790790790791\\
            4.06611757465469	-5.8978978978979\\
            4.06606606606607	-5.89783336642165\\
            4.05816866657195	-5.88788788788789\\
            4.05605605605606	-5.88523927655677\\
            4.05021474944146	-5.87787787787788\\
            4.04604604604605	-5.87264781048772\\
            4.04225583895407	-5.86786786786787\\
            4.03603603603604	-5.86005894642913\\
            4.03429195074461	-5.85785785785786\\
            4.02632338147566	-5.84784784784785\\
            4.02602602602603	-5.84747633678152\\
            4.01835149702581	-5.83783783783784\\
            4.01601601601602	-5.83491787351363\\
            4.01037465231098	-5.82782782782783\\
            4.00600600600601	-5.82236202354856\\
            4.0023928629575	-5.81781781781782\\
            3.995995995996	-5.80980876550685\\
            3.99440614453735	-5.80780780780781\\
            3.98641494389245	-5.7977977977978\\
            3.98598598598599	-5.7972633507848\\
            3.97842042585906	-5.78778778778779\\
            3.97597597597598	-5.78474006853582\\
            3.97042099629228	-5.77777777777778\\
            3.96596596596597	-5.77221938862745\\
            3.96241667075945	-5.76776776776777\\
            3.95595595595596	-5.75970129007327\\
            3.9544074647754	-5.75775775775776\\
            3.94639387099789	-5.74774774774775\\
            3.94594594594595	-5.74719122930254\\
            3.9383770594443	-5.73773773773774\\
            3.93593593593594	-5.73470268471649\\
            3.93035538502981	-5.72772772772773\\
            3.92592592592593	-5.72221673103877\\
            3.92232886326827	-5.71771771771772\\
            3.91591591591592	-5.70973334766326\\
            3.91429750962282	-5.70770770770771\\
            3.90626173971619	-5.6976976976977\\
            3.90590590590591	-5.69725684281763\\
            3.89822297188729	-5.68768768768769\\
            3.8958958958959	-5.68480259489652\\
            3.89017938980145	-5.67767767767768\\
            3.88588588588589	-5.67235092598257\\
            3.88213100892426	-5.66766766766767\\
            3.87587587587588	-5.65990181583723\\
            3.87407784467265	-5.65765765765766\\
            3.86602009495276	-5.64764764764765\\
            3.86586586586587	-5.64745711085522\\
            3.85795970517623	-5.63763763763764\\
            3.85585585585586	-5.63503672109323\\
            3.84989454966706	-5.62762762762763\\
            3.84584584584585	-5.62261889797146\\
            3.84182464384775	-5.61761761761762\\
            3.83583583583584	-5.61020362160629\\
            3.83375000309414	-5.60760760760761\\
            3.82582582582583	-5.59779087218513\\
            3.82567064273597	-5.5975975975976\\
            3.81758876937784	-5.58758758758759\\
            3.81581581581582	-5.58540203389048\\
            3.80950237166472	-5.57757757757758\\
            3.80580580580581	-5.57301762021821\\
            3.80141127203513	-5.56756756756757\\
            3.7957957957958	-5.56063574081744\\
            3.79331548582887	-5.55755755755756\\
            3.78578578578579	-5.54825637621836\\
            3.78521502834176	-5.54754754754755\\
            3.77711164288346	-5.53753753753754\\
            3.77577577577578	-5.53589555178973\\
            3.76900433105754	-5.52752752752753\\
            3.76576576576577	-5.52354411398353\\
            3.76089236560657	-5.51751751751752\\
            3.75575575575576	-5.51119519749797\\
            3.75277576183902	-5.50750750750751\\
            3.74574574574575	-5.49884878319355\\
            3.7446545350217	-5.4974974974975\\
            3.73652977270832	-5.48748748748749\\
            3.73573573573574	-5.48651434052215\\
            3.72840187163461	-5.47747747747748\\
            3.72572572572573	-5.47419544788378\\
            3.72026936510844	-5.46746746746747\\
            3.71571571571572	-5.46187906315897\\
            3.71213226841148	-5.45745745745746\\
            3.70570570570571	-5.4495651675262\\
            3.70399059678603	-5.44744744744745\\
            3.69584457484671	-5.43743743743744\\
            3.6956956956957	-5.43725551232246\\
            3.68769640606879	-5.42742742742743\\
            3.68568568568569	-5.42496873715951\\
            3.67954367987376	-5.41741741741742\\
            3.67567567567568	-5.41268445605838\\
            3.67138641152071	-5.40740740740741\\
            3.66566566566567	-5.40040265050358\\
            3.6632246162317	-5.3973973973974\\
            3.65565565565566	-5.38812330205136\\
            3.6550583091925	-5.38738738738739\\
            3.64688931633398	-5.37737737737738\\
            3.64564564564565	-5.37586114290587\\
            3.63871668844323	-5.36736736736737\\
            3.63563563563564	-5.36360854042488\\
            3.63053956625358	-5.35735735735736\\
            3.62562562562563	-5.35135839950192\\
            3.62235796497079	-5.34734734734735\\
            3.61561561561562	-5.33911070198703\\
            3.61417189976682	-5.33733733733734\\
            3.60598195418391	-5.32732732732733\\
            3.60560560560561	-5.32686987126761\\
            3.59778973904912	-5.31731731731732\\
            3.5955955955956	-5.31464852564463\\
            3.58959307729831	-5.30730730730731\\
            3.58558558558559	-5.30242962716513\\
            3.58139198412455	-5.2972972972973\\
            3.57557557557558	-5.29021315796136\\
            3.57318647468961	-5.28728728728729\\
            3.56556556556557	-5.27799910023668\\
            3.56497656412488	-5.27727727727728\\
            3.5567641501634	-5.26726726726727\\
            3.55555555555556	-5.26580166541481\\
            3.54854825949931	-5.25725725725726\\
            3.54554554554555	-5.2536135905484\\
            3.54032798488483	-5.24724724724725\\
            3.53553553553554	-5.2414279304065\\
            3.53210334147483	-5.23723723723724\\
            3.52552552552553	-5.22924466746258\\
            3.52387434439633	-5.22722722722723\\
            3.51564121111022	-5.21721721721722\\
            3.51551551551552	-5.21706525686915\\
            3.5074063984783	-5.20720720720721\\
            3.50550550550551	-5.20490759023184\\
            3.49916724914383	-5.1971971971972\\
            3.4954954954955	-5.19275232337021\\
            3.49092377825762	-5.18718718718719\\
            3.48548548548549	-5.18059943901687\\
            3.48267600094528	-5.17717717717718\\
            3.47547547547548	-5.16844891997392\\
            3.47442393230824	-5.16716716716717\\
            3.46616875132047	-5.15715715715716\\
            3.46546546546547	-5.15630896941184\\
            3.45791103019115	-5.14714714714715\\
            3.45545545545546	-5.14418368359279\\
            3.44964903450228	-5.13713713713714\\
            3.44544544544545	-5.13206076520794\\
            3.44138277938055	-5.12712712712713\\
            3.43543543543544	-5.11994019730668\\
            3.43311227993111	-5.11711711711712\\
            3.42542542542543	-5.10782196300694\\
            3.42483755123872	-5.10710710710711\\
            3.41656055347501	-5.0970970970971\\
            3.41541541541542	-5.09571939956977\\
            3.40828033177714	-5.08708708708709\\
            3.40540540540541	-5.08362603816061\\
            3.39999589735805	-5.07707707707708\\
            3.3953953953954	-5.07153501204035\\
            3.39170726532872	-5.06706706706707\\
            3.38538538538539	-5.05944630456245\\
            3.38341445078244	-5.05705705705706\\
            3.37537537537538	-5.04735989914767\\
            3.37511746879603	-5.04704704704705\\
            3.36681886459067	-5.03703703703704\\
            3.36536536536537	-5.0352926908585\\
            3.35851654543396	-5.02702702702703\\
            3.35535535535536	-5.02323080085772\\
            3.35021007506944	-5.01701701701702\\
            3.34534534534535	-5.01117121419229\\
            3.34189946860065	-5.00700700700701\\
            3.33533533533534	-4.99911391450686\\
            3.33358474111733	-4.996996996997\\
            3.32532532532533	-4.98705888551183\\
            3.3252659076968	-4.98698698698699\\
            3.31694588797263	-4.97697697697698\\
            3.31531531531532	-4.97502504037692\\
            3.3086218695088	-4.96696696696697\\
            3.30530530530531	-4.96299417226388\\
            3.30029376100121	-4.95695695695696\\
            3.2952952952953	-4.95096557572381\\
            3.29196157755389	-4.94694694694695\\
            3.28528528528529	-4.93893923467945\\
            3.28362533426112	-4.93693693693694\\
            3.27528506409241	-4.92692692692693\\
            3.27527527527528	-4.92691524622693\\
            3.26694378376253	-4.91691691691692\\
            3.26526526526527	-4.91491269814258\\
            3.2585984590551	-4.90690690690691\\
            3.25525525525526	-4.9029124059381\\
            3.25024910508947	-4.8968968968969\\
            3.24524524524525	-4.89091435373898\\
            3.24189573697785	-4.88688688688689\\
            3.23523523523524	-4.87891852573285\\
            3.23353836982679	-4.87687687687688\\
            3.22522522522523	-4.86692490616932\\
            3.22517701873868	-4.86686686686687\\
            3.21681466962259	-4.85685685685686\\
            3.21521521521522	-4.85495196635502\\
            3.20844842653047	-4.84684684684685\\
            3.20520520520521	-4.84298180766288\\
            3.20007821455291	-4.83683683683684\\
            3.1951951951952	-4.83101385761177\\
            3.19170404881774	-4.82682682682683\\
            3.18518518518519	-4.81904810064076\\
            3.18332594445128	-4.81681681681682\\
            3.17517517517518	-4.80708452124871\\
            3.17494391657989	-4.80680680680681\\
            3.16656062156475	-4.7967967967968\\
            3.16516516516517	-4.79513919859047\\
            3.15817384264609	-4.78678678678679\\
            3.15515515515516	-4.7831987346126\\
            3.14978315476184	-4.77677677677678\\
            3.14514514514515	-4.77126044812874\\
            3.14138857306275	-4.76676676676677\\
            3.13513513513514	-4.75932432381573\\
            3.13299011270216	-4.75675675675676\\
            3.12512512512513	-4.74739034640776\\
            3.12458778883764	-4.74674674674675\\
            3.11618367493012	-4.73673673673674\\
            3.11511511511512	-4.73547079893671\\
            3.10777673737501	-4.72672672672673\\
            3.10510510510511	-4.72355959445249\\
            3.09936595027453	-4.71671671671672\\
            3.0950950950951	-4.71165053655322\\
            3.09095132880957	-4.70670670670671\\
            3.08508508508509	-4.69974361013935\\
            3.08253288816761	-4.6966966966967\\
            3.07507507507508	-4.68783880016616\\
            3.07411064354456	-4.68668668668669\\
            3.06568582551783	-4.67667667667668\\
            3.06506506506507	-4.67594322108622\\
            3.05725910112145	-4.66666666666667\\
            3.05505505505506	-4.66406084438287\\
            3.04882858604566	-4.65665665665666\\
            3.04504504504505	-4.65218058362205\\
            3.04039429550884	-4.64664664664665\\
            3.03503503503504	-4.640302423913\\
            3.03195624473989	-4.63663663663664\\
            3.02502502502503	-4.62842635041721\\
            3.02351444898017	-4.62662662662663\\
            3.01506903085256	-4.61661661661662\\
            3.01501501501502	-4.61655296741954\\
            3.00662288604422	-4.60660660660661\\
            3.00500500500501	-4.60469899015613\\
            2.99817300880384	-4.5965965965966\\
            2.99499499499499	-4.59284709849831\\
            2.9897194143952	-4.58658658658659\\
            2.98498498498498	-4.58099727774814\\
            2.98126211809627	-4.57657657657658\\
            2.97497497497497	-4.56914951325746\\
            2.97280113520133	-4.56656656656657\\
            2.96496496496496	-4.55730379042687\\
            2.96433648102299	-4.55655655655656\\
            2.95587000751208	-4.54654654654655\\
            2.95495495495495	-4.54547058511452\\
            2.94740112858178	-4.53653653653654\\
            2.94494494494494	-4.53364663772119\\
            2.93892859008968	-4.52652652652653\\
            2.93493493493493	-4.52182473143128\\
            2.93045240737147	-4.51651651651652\\
            2.92492492492492	-4.51000485176947\\
            2.9219725957826	-4.50650650650651\\
            2.91491491491491	-4.49818698430666\\
            2.91348917070055	-4.4964964964965\\
            2.90500234564348	-4.48648648648649\\
            2.9049049049049	-4.48637222932991\\
            2.89651482035975	-4.47647647647648\\
            2.89489489489489	-4.47457580422488\\
            2.88802369234318	-4.46646646646647\\
            2.88488488488488	-4.46278139082632\\
            2.87952897699754	-4.45645645645646\\
            2.87487487487487	-4.4509889748117\\
            2.87103068974937	-4.44644644644645\\
            2.86486486486486	-4.43919854190249\\
            2.86252884605038	-4.43643643643644\\
            2.85485485485485	-4.42741007786272\\
            2.85402346137979	-4.42642642642643\\
            2.84551592574489	-4.41641641641642\\
            2.84484484484484	-4.41563124654679\\
            2.83700655785533	-4.40640640640641\\
            2.83483483483483	-4.40386390692077\\
            2.82849365865694	-4.3963963963964\\
            2.82482482482482	-4.39209853590897\\
            2.81997724366004	-4.38638638638639\\
            2.81481481481481	-4.38033511936002\\
            2.81145732840252	-4.37637637637638\\
            2.8048048048048	-4.36857364316322\\
            2.80293392845247	-4.36636636636637\\
            2.79479479479479	-4.35681409324664\\
            2.79440705941079	-4.35635635635636\\
            2.78587899204542	-4.34634634634635\\
            2.78478478478478	-4.34506897519565\\
            2.77734825324254	-4.33633633633634\\
            2.77477477477477	-4.33333023240366\\
            2.7688140537472	-4.32632632632633\\
            2.76476476476476	-4.32159341599655\\
            2.7602764091998	-4.31631631631632\\
            2.75475475475475	-4.30985851196053\\
            2.75173533527254	-4.30630630630631\\
            2.74474474474474	-4.29812550631934\\
            2.74319084767232	-4.2962962962963\\
            2.73473473473473	-4.28639438513211\\
            2.73464296214359	-4.28628628628629\\
            2.72609453262962	-4.27627627627628\\
            2.72472472472472	-4.27468080513753\\
            2.71754288794828	-4.26626626626627\\
            2.71471471471471	-4.26297017368423\\
            2.70898785227536	-4.25625625625626\\
            2.7047047047047	-4.25126142730677\\
            2.70042944140909	-4.24624624624625\\
            2.69469469469469	-4.23955455208904\\
            2.69186767118276	-4.23623623623624\\
            2.68468468468468	-4.22784953415002\\
            2.68330255746794	-4.22622622622623\\
            2.67473424091225	-4.21621621621622\\
            2.67467467467467	-4.21614703912099\\
            2.6661654875187	-4.20620620620621\\
            2.66466466466466	-4.20446217708506\\
            2.65759339582363	-4.1961961961962\\
            2.65465465465465	-4.19277917372821\\
            2.64901798178394	-4.18618618618619\\
            2.64464464464464	-4.18109801514609\\
            2.64043926138977	-4.17617617617618\\
            2.63463463463463	-4.16941868747148\\
            2.63185725066811	-4.16616616616617\\
            2.62462462462462	-4.15774117687092\\
            2.62327196568661	-4.15615615615616\\
            2.61468356768063	-4.14614614614615\\
            2.61461461461461	-4.14606625543781\\
            2.60609475357973	-4.13613613613614\\
            2.6046046046046	-4.13440857840135\\
            2.5975026683529	-4.12612612612613\\
            2.59459459459459	-4.12275272089568\\
            2.58890732819386	-4.11611611611612\\
            2.58458458458458	-4.11109866900223\\
            2.58030874932853	-4.10610610610611\\
            2.57457457457457	-4.099446408841\\
            2.57170694801936	-4.0960960960961\\
            2.56456456456456	-4.08779592656633\\
            2.5631019405697	-4.08608608608609\\
            2.55455455455455	-4.07614720836279\\
            2.55449374332801	-4.07607607607608\\
            2.5458851903856	-4.06606606606607\\
            2.54454454454454	-4.06451553830212\\
            2.5372735609432	-4.05605605605606\\
            2.53453453453453	-4.05288634363328\\
            2.52865874250573	-4.04604604604605\\
            2.52452452452452	-4.04125891674636\\
            2.52004075159383	-4.03603603603604\\
            2.51451451451451	-4.02963324366795\\
            2.51141960476107	-4.02602602602603\\
            2.5045045045045	-4.01800931046272\\
            2.50279531859914	-4.01601601601602\\
            2.49449449449449	-4.00638710322811\\
            2.49416790974291	-4.00600600600601\\
            2.48553962702713	-3.995995995996\\
            2.48448448448448	-3.99477862257516\\
            2.47690890035866	-3.98598598598599\\
            2.47447447447447	-3.98317560446099\\
            2.46827504882733	-3.97597597597598\\
            2.46446446446446	-3.97157431791904\\
            2.4596380893309	-3.96596596596597\\
            2.45445445445445	-3.95997474877357\\
            2.45099803879123	-3.95595595595596\\
            2.44444444444444	-3.9483768828956\\
            2.44235491416091	-3.94594594594595\\
            2.43443443443443	-3.93678070619604\\
            2.43370873242949	-3.93593593593594\\
            2.42506086972335	-3.92592592592593\\
            2.42442442442442	-3.92519342814437\\
            2.41641149324408	-3.91591591591592\\
            2.41441441441441	-3.91361609346757\\
            2.407759053764	-3.90590590590591\\
            2.4044044044044	-3.90204045620888\\
            2.39910356867676	-3.8958958958959\\
            2.39439439439439	-3.89046650183804\\
            2.39044505538335	-3.88588588588589\\
            2.38438438438438	-3.87889421588844\\
            2.38178353130077	-3.87587587587588\\
            2.37437437437437	-3.8673235839477\\
            2.37311901387027	-3.86586586586587\\
            2.36445170975724	-3.85585585585586\\
            2.36436436436436	-3.85575557822055\\
            2.35578413542658	-3.84584584584585\\
            2.35435435435435	-3.8442034218736\\
            2.34711355700811	-3.83583583583584\\
            2.34434434434434	-3.8326529315135\\
            2.33843999256793	-3.82582582582583\\
            2.33433433433433	-3.82110409203631\\
            2.32976346014999	-3.81581581581582\\
            2.32432432432432	-3.80955688843181\\
            2.3210839777881	-3.80580580580581\\
            2.31431431431431	-3.79801130577027\\
            2.31240156351703	-3.7957957957958\\
            2.3043043043043	-3.78646732919003\\
            2.30371623538307	-3.78578578578579\\
            2.2950296211576	-3.77577577577578\\
            2.29429429429429	-3.77493321689122\\
            2.28634136253577	-3.76576576576577\\
            2.28428428428428	-3.76340735253402\\
            2.27765017377369	-3.75575575575576\\
            2.27427427427427	-3.75188311049689\\
            2.26895607380728	-3.74574574574575\\
            2.26426426426426	-3.74036047492236\\
            2.26025908151732	-3.73573573573574\\
            2.25425425425425	-3.7288394300793\\
            2.2515592157455	-3.72572572572573\\
            2.24424424424424	-3.71731996034497\\
            2.24285649530929	-3.71571571571572\\
            2.23423423423423	-3.70580205018825\\
            2.23415093901583	-3.70570570570571\\
            2.22544528894143	-3.6956956956957\\
            2.22422422422422	-3.69429933195361\\
            2.21673694806658	-3.68568568568569\\
            2.21421421421421	-3.68279914220431\\
            2.20802574799887	-3.67567567567568\\
            2.2042042042042	-3.67130053398861\\
            2.19931170882327	-3.66566566566567\\
            2.19419419419419	-3.6598034903456\\
            2.19059485051755	-3.65565565565566\\
            2.18418418418418	-3.64830799449252\\
            2.18187519297442	-3.64564564564565\\
            2.17417417417417	-3.63681402979983\\
            2.17315275602193	-3.63563563563564\\
            2.16442817567283	-3.62562562562563\\
            2.16416416416416	-3.62532448839489\\
            2.15570318495757	-3.61561561561562\\
            2.15415415415415	-3.6138477627948\\
            2.14697538020943	-3.60560560560561\\
            2.14414414414414	-3.60237260047649\\
            2.1382447832866	-3.5955955955956\\
            2.13413413413413	-3.5908989825831\\
            2.12951141582426	-3.58558558558559\\
            2.12412412412412	-3.57942689055619\\
            2.12077529926904	-3.57557557557558\\
            2.11411411411411	-3.56795630609712\\
            2.11203645491056	-3.56556556556557\\
            2.1041041041041	-3.55648721113164\\
            2.10329490391019	-3.55555555555556\\
            2.09455179040334	-3.54554554554555\\
            2.09409409409409	-3.5450245473074\\
            2.08580792325283	-3.53553553553554\\
            2.08408408408408	-3.53357218645431\\
            2.07706130148522	-3.52552552552553\\
            2.07407407407407	-3.52212135917092\\
            2.06831194924212	-3.51551551551552\\
            2.06406406406406	-3.51067204414246\\
            2.05955989029855	-3.50550550550551\\
            2.05405405405405	-3.49922422049947\\
            2.05080514811394	-3.4954954954955\\
            2.04404404404404	-3.48777786776107\\
            2.04204774587811	-3.48548548548549\\
            2.03403403403403	-3.47633296578338\\
            2.03328770655315	-3.47547547547548\\
            2.02452637957659	-3.46546546546547\\
            2.02402402402402	-3.4648948032856\\
            2.01576433771903	-3.45545545545546\\
            2.01401401401401	-3.45346603907642\\
            2.00699959222809	-3.44544544544545\\
            2.004004004004	-3.44203878683558\\
            1.99823217049871	-3.43543543543544\\
            1.99399399399399	-3.43061302164929\\
            1.98946209933256	-3.42542542542543\\
            1.98398398398398	-3.41918871928257\\
            1.98068940501514	-3.41541541541542\\
            1.97397397397397	-3.40776585609384\\
            1.97191411338523	-3.40540540540541\\
            1.96396396396396	-3.39634440895774\\
            1.96313624989728	-3.3953953953954\\
            1.95435702047744	-3.38538538538539\\
            1.95395395395395	-3.38492845533412\\
            1.94557758294984	-3.37537537537538\\
            1.94394394394394	-3.37352241516065\\
            1.93679548040101	-3.36536536536537\\
            1.93393393393393	-3.36211787740205\\
            1.92801074498151	-3.35535535535536\\
            1.92392392392392	-3.35071481180567\\
            1.91922340788436	-3.34534534534535\\
            1.91391391391391	-3.33931318917459\\
            1.91043349946557	-3.33533533533534\\
            1.9039039039039	-3.32791298123537\\
            1.90164104935153	-3.32532532532533\\
            1.89389389389389	-3.31651416051944\\
            1.8928460865351	-3.31531531531532\\
            1.88404919680678	-3.30530530530531\\
            1.88388388388388	-3.30511828588778\\
            1.87525326346244	-3.2952952952953\\
            1.87387387387387	-3.29373394051794\\
            1.86645468487106	-3.28528528528529\\
            1.86386386386386	-3.28235110664888\\
            1.85765350032545	-3.27527527527528\\
            1.85385385385385	-3.27096974596564\\
            1.84884974756333	-3.26526526526527\\
            1.84384384384384	-3.25958982182941\\
            1.84004346296132	-3.25525525525526\\
            1.83383383383383	-3.24821129906665\\
            1.83123468170643	-3.24524524524525\\
            1.82382382382382	-3.23683414378152\\
            1.82242343794811	-3.23523523523524\\
            1.81381381381381	-3.22545832318846\\
            1.81360976493361	-3.22522522522523\\
            1.80479759543936	-3.21521521521522\\
            1.8038038038038	-3.21409261675\\
            1.79598359974397	-3.20520520520521\\
            1.79379379379379	-3.20273025037448\\
            1.78716699914141	-3.1951951951952\\
            1.78378378378378	-3.1913693837597\\
            1.77834784140472	-3.18518518518519\\
            1.77377377377377	-3.18000996886334\\
            1.76952617206856	-3.17517517517518\\
            1.76376376376376	-3.16865196001816\\
            1.7607020347119	-3.16516516516517\\
            1.75375375375375	-3.15729531362584\\
            1.75187547120657	-3.15515515515516\\
            1.74374374374374	-3.14593998788617\\
            1.74304652193661	-3.14514514514515\\
            1.73421760090342	-3.13513513513514\\
            1.73373373373373	-3.13458964093266\\
            1.7253895258641	-3.12512512512513\\
            1.72372372372372	-3.12324616096591\\
            1.7165588047359	-3.11511511511512\\
            1.71371371371371	-3.11190424983861\\
            1.70772550115644	-3.10510510510511\\
            1.7037037037037	-3.10056384157941\\
            1.69888967501404	-3.0950950950951\\
            1.69369369369369	-3.0892248741615\\
            1.69005138292969	-3.08508508508509\\
            1.68368368368368	-3.0778872889857\\
            1.6812106786773	-3.07507507507508\\
            1.67367367367367	-3.06655103042736\\
            1.67236761355121	-3.06506506506507\\
            1.66366366366366	-3.05521604543756\\
            1.66352223668879	-3.05505505505506\\
            1.65468094927204	-3.04504504504505\\
            1.65365365365365	-3.0438885076412\\
            1.64583781713054	-3.03503503503504\\
            1.64364364364364	-3.0325635076337\\
            1.6369920157918	-3.02502502502503\\
            1.63363363363363	-3.02124012361245\\
            1.62814362838138	-3.01501501501502\\
            1.62362362362362	-3.00991826729629\\
            1.61929273243979	-3.00500500500501\\
            1.61361361361361	-2.99859785623556\\
            1.61043940065946	-2.99499499499499\\
            1.6036036036036	-2.98727881302564\\
            1.6015837015231	-2.98498498498498\\
            1.59359359359359	-2.97596106462158\\
            1.59272569985887	-2.97497497497497\\
            1.58386784948452	-2.96496496496496\\
            1.58358358358358	-2.96464550656075\\
            1.57501468113729	-2.95495495495495\\
            1.57357357357357	-2.9533345750393\\
            1.56615864943715	-2.94494494494494\\
            1.56356356356356	-2.94202548271256\\
            1.5572998764818	-2.93493493493493\\
            1.55355355355355	-2.93071809773995\\
            1.54843847454041	-2.92492492492492\\
            1.54354354354354	-2.91941229851189\\
            1.53957454739913	-2.91491491491491\\
            1.53353353353353	-2.90810797222843\\
            1.53070819151452	-2.9049049049049\\
            1.52352352352352	-2.89680501367412\\
            1.5218394970061	-2.89489489489489\\
            1.51351351351351	-2.88550332415746\\
            1.51296854851387	-2.88488488488488\\
            1.50410224741527	-2.87487487487487\\
            1.5035035035035	-2.87420271259631\\
            1.49523926078955	-2.86486486486486\\
            1.49349349349349	-2.86290397688108\\
            1.48637321231426	-2.85485485485485\\
            1.48348348348348	-2.8516072982461\\
            1.47750427411114	-2.84484484484484\\
            1.47347347347347	-2.8403124884051\\
            1.46863260296241	-2.83483483483483\\
            1.46346346346346	-2.82901937497891\\
            1.45975834248613	-2.82482482482482\\
            1.45345345345345	-2.81772779920856\\
            1.45088162498685	-2.81481481481481\\
            1.44344344344344	-2.80643761399852\\
            1.44200257303668	-2.8048048048048\\
            1.43343343343343	-2.79514868223504\\
            1.4331213008315	-2.79479479479479\\
            1.42425104346826	-2.78478478478478\\
            1.42342342342342	-2.78385636639945\\
            1.41538237029898	-2.77477477477477\\
            1.41341341341341	-2.77256479618979\\
            1.40651028603012	-2.76476476476476\\
            1.4034034034034	-2.76127564681441\\
            1.39763504137411	-2.75475475475475\\
            1.39339339339339	-2.74998864162179\\
            1.3887568625339	-2.74474474474474\\
            1.38338338338338	-2.73870352931318\\
            1.37987595481252	-2.73473473473473\\
            1.37337337337337	-2.7274200801639\\
            1.37099250565911	-2.72472472472472\\
            1.36336336336336	-2.71613808281619\\
            1.36210668725067	-2.71471471471471\\
            1.35335335335335	-2.70485734154436\\
            1.35321865868987	-2.7047047047047\\
            1.34435134378424	-2.69469469469469\\
            1.34334334334334	-2.69356421705186\\
            1.33548287228295	-2.68468468468468\\
            1.33333333333333	-2.68227257892925\\
            1.32661039439472	-2.67467467467467\\
            1.32332332332332	-2.67098396673653\\
            1.31773428680322	-2.66466466466466\\
            1.31331331331331	-2.659697962603\\
            1.30885488609476	-2.65465465465465\\
            1.3033033033033	-2.64841419008827\\
            1.29997249490231	-2.64464464464464\\
            1.29329329329329	-2.63713230777064\\
            1.29108738704508	-2.63463463463463\\
            1.28328328328328	-2.62585200385263\\
            1.28219981184823	-2.62462462462462\\
            1.27331130851257	-2.61461461461461\\
            1.27327327327327	-2.61457196378146\\
            1.26445724133932	-2.6046046046046\\
            1.26326326326326	-2.60326490848312\\
            1.25559750662516	-2.59459459459459\\
            1.25325325325325	-2.59196261670982\\
            1.24673276631907	-2.58458458458458\\
            1.24324324324324	-2.58066435794341\\
            1.23786360234948	-2.57457457457457\\
            1.23323323323323	-2.56936948444289\\
            1.22899052959989	-2.56456456456456\\
            1.22322322322322	-2.55807741779211\\
            1.22011400660823	-2.55455455455455\\
            1.21321321321321	-2.5467876377468\\
            1.21123444443485	-2.54454454454454\\
            1.2032032032032	-2.53549967293711\\
            1.20235221404996	-2.53453453453453\\
            1.1934822609701	-2.52452452452452\\
            1.19319319319319	-2.52419987274835\\
            1.18465139598918	-2.51451451451451\\
            1.18318318318318	-2.51286443659721\\
            1.17581281377057	-2.5045045045045\\
            1.17317317317317	-2.50153587335824\\
            1.16696757096561	-2.49449449449449\\
            1.16316316316316	-2.4902130136532\\
            1.15811658696703	-2.48448448448448\\
            1.15315315315315	-2.47889483059306\\
            1.14926066712806	-2.47447447447447\\
            1.14314314314314	-2.4675804156377\\
            1.14040052171995	-2.46446446446446\\
            1.13313313313313	-2.45626895878291\\
            1.13153678149594	-2.45445445445445\\
            1.12312312312312	-2.44495973220377\\
            1.12267001053712	-2.44444444444444\\
            1.11385579313867	-2.43443443443443\\
            1.11311311311311	-2.43359753580212\\
            1.10506715251707	-2.42442442442442\\
            1.1031031031031	-2.42220948357985\\
            1.09626746262151	-2.41441441441441\\
            1.09309309309309	-2.41083176678503\\
            1.08745843354546	-2.4044044044044\\
            1.08308308308308	-2.39946248178941\\
            1.07864153774267	-2.39439439439439\\
            1.07307307307307	-2.38809997378788\\
            1.06981805196367	-2.38438438438438\\
            1.06306306306306	-2.37674279278996\\
            1.06098909114457	-2.37437437437437\\
            1.05305305305305	-2.36538965788955\\
            1.05215563595411	-2.36436436436436\\
            1.04335405757834	-2.35435435435435\\
            1.04304304304304	-2.35400198642027\\
            1.03465297160427	-2.34434434434434\\
            1.03303303303303	-2.34250735884974\\
            1.02593236657891	-2.33433433433433\\
            1.02302302302302	-2.33103222768066\\
            1.01719551747899	-2.32432432432432\\
            1.01301301301301	-2.31957293267228\\
            1.00844519332501	-2.31431431431431\\
            1.003003003003	-2.30812635251863\\
            0.999683752629485	-2.3043043043043\\
            0.992992992992993	-2.29668980303958\\
            0.990913219114833	-2.29429429429429\\
            0.982982982982983	-2.28526095614823\\
            0.982135342193108	-2.28428428428428\\
            0.973430254213417	-2.27427427427427\\
            0.972972972972973	-2.27375082095702\\
            0.964872152351938	-2.26426426426426\\
            0.962962962962963	-2.26207667693318\\
            0.956278747267891	-2.25425425425425\\
            0.952952952952953	-2.25043976986711\\
            0.947656404470971	-2.24424424424424\\
            0.942942942942943	-2.23883285531978\\
            0.939010394582849	-2.23423423423423\\
            0.932932932932933	-2.22724989399885\\
            0.93034511765334	-2.22422422422422\\
            0.922922922922923	-2.21568580366251\\
            0.921664276638514	-2.21421421421421\\
            0.912992039703462	-2.2042042042042\\
            0.912912912912913	-2.20411186671608\\
            0.904721010621358	-2.19419419419419\\
            0.902902902902903	-2.1920712241293\\
            0.896371807092889	-2.18418418418418\\
            0.892892892892893	-2.18011906602764\\
            0.887959936820305	-2.17417417417417\\
            0.882882882882883	-2.16823701312662\\
            0.879497746244407	-2.16416416416416\\
            0.872872872872873	-2.15641040052473\\
            0.8709951749681	-2.15415415415415\\
            0.862862862862863	-2.14462737951879\\
            0.862460308210568	-2.14414414414414\\
            0.854575408543589	-2.13413413413413\\
            0.852852852852853	-2.13203419700947\\
            0.846754345241168	-2.12412412412412\\
            0.842842842842843	-2.11936468969034\\
            0.838761401240871	-2.11411411411411\\
            0.832832832832833	-2.10690990340036\\
            0.830637111868706	-2.1041041041041\\
            0.822822822822823	-2.0946166773208\\
            0.822411611168169	-2.09409409409409\\
            0.816432343792614	-2.08408408408408\\
            0.822822822822823	-2.07908802397048\\
            0.828355581068659	-2.08408408408408\\
            0.832832832832833	-2.08765595416467\\
            0.839747828597482	-2.09409409409409\\
            0.842842842842843	-2.09667710656941\\
            0.850638362428055	-2.1041041041041\\
            0.852852852852853	-2.10601814039333\\
            0.861200556335706	-2.11411411411411\\
            0.862862862862863	-2.1155916482901\\
            0.871537791767692	-2.12412412412412\\
            0.872872872872873	-2.1253382190798\\
            0.881715256632914	-2.13413413413413\\
            0.882882882882883	-2.13521629147159\\
            0.891775855220265	-2.14414414414414\\
            0.892892892892893	-2.14519611295328\\
            0.901748784529988	-2.15415415415415\\
            0.902902902902903	-2.15525598491499\\
            0.911654443432016	-2.16416416416416\\
            0.912912912912913	-2.1653798417238\\
            0.921507385388883	-2.17417417417417\\
            0.922922922922923	-2.17555563984062\\
            0.93131816985732	-2.18418418418418\\
            0.932932932932933	-2.18577425629644\\
            0.941094564869276	-2.19419419419419\\
            0.942942942942943	-2.1960287175255\\
            0.950842352042262	-2.2042042042042\\
            0.952952952952953	-2.20631364850206\\
            0.960565879412593	-2.21421421421421\\
            0.962962962962963	-2.21662487253363\\
            0.97026844932879	-2.22422422422422\\
            0.972972972972973	-2.22695911645176\\
            0.979952595467753	-2.23423423423423\\
            0.982982982982983	-2.23731379105302\\
            0.98962028347847	-2.24424424424424\\
            0.992992992992993	-2.24768682623256\\
            0.999273057884185	-2.25425425425425\\
            1.003003003003	-2.25807654647645\\
            1.00891215046914	-2.26426426426426\\
            1.01301301301301	-2.26848157650694\\
            1.01853856064023	-2.27427427427427\\
            1.02302302302302	-2.27890076967265\\
            1.02815311515031	-2.28428428428428\\
            1.03303303303303	-2.28933315361406\\
            1.03775651248711	-2.29429429429429\\
            1.04304304304304	-2.29977788910708\\
            1.04734935580016	-2.3043043043043\\
            1.05305305305305	-2.31023423897984\\
            1.05693217723226	-2.31431431431431\\
            1.06306306306306	-2.32070154472985\\
            1.06650545579984	-2.32432432432432\\
            1.07307307307307	-2.33117920901767\\
            1.07606963043799	-2.33433433433433\\
            1.08308308308308	-2.34166668263103\\
            1.08562510943371	-2.34434434434434\\
            1.09309309309309	-2.35216345483434\\
            1.09517227717495	-2.35435435435435\\
            1.1031031031031	-2.36266904626748\\
            1.10471149891927	-2.36436436436436\\
            1.11311311311311	-2.37318300375097\\
            1.1142431241141	-2.37437437437437\\
            1.12312312312312	-2.38370489650541\\
            1.1237674886698	-2.38438438438438\\
            1.13313313313313	-2.39423431341026\\
            1.13328491648598	-2.39439439439439\\
            1.14276151876707	-2.4044044044044\\
            1.14314314314314	-2.4048040896626\\
            1.15222454490359	-2.41441441441441\\
            1.15315315315315	-2.41538867412436\\
            1.16168945574466	-2.42442442442442\\
            1.16316316316316	-2.42597297969837\\
            1.17115531252168	-2.43443443443443\\
            1.17317317317317	-2.43655768756128\\
            1.18062135020003	-2.44444444444444\\
            1.18318318318318	-2.44714334183347\\
            1.19008694996486	-2.45445445445445\\
            1.19319319319319	-2.45773037069871\\
            1.19955161596284	-2.46446446446446\\
            1.2032032032032	-2.46831910455764\\
            1.20901495561409	-2.47447447447447\\
            1.21321321321321	-2.4789097916082\\
            1.21847666293527	-2.48448448448448\\
            1.22322322322322	-2.48950261119323\\
            1.22793650441131	-2.49449449449449\\
            1.23323323323323	-2.50009768521224\\
            1.2373943070292	-2.5045045045045\\
            1.24324324324324	-2.51069508785759\\
            1.24684994814829	-2.51451451451451\\
            1.25325325325325	-2.52129485390293\\
            1.25630334693138	-2.52452452452452\\
            1.26326326326326	-2.5318969857438\\
            1.26575445710245	-2.53453453453453\\
            1.27327327327327	-2.54250145936476\\
            1.2752032608318	-2.54454454454454\\
            1.28328328328328	-2.55310822938525\\
            1.28464976357878	-2.55455455455455\\
            1.29329329329329	-2.56371723331624\\
            1.29409398974764	-2.56456456456456\\
            1.3033033033033	-2.5743283951424\\
            1.3035359790332	-2.57457457457457\\
            1.31296242800873	-2.58458458458458\\
            1.31331331331331	-2.58495715851421\\
            1.32238087901204	-2.59459459459459\\
            1.32332332332332	-2.59559574661602\\
            1.33180092438957	-2.6046046046046\\
            1.33333333333333	-2.60623308063745\\
            1.34122208083349	-2.61461461461461\\
            1.34334334334334	-2.61686954043329\\
            1.35064395521922	-2.62462462462462\\
            1.35335335335335	-2.62750542844617\\
            1.36006622962864	-2.63463463463463\\
            1.36336336336336	-2.63814098272035\\
            1.36948864888027	-2.64464464464464\\
            1.37337337337337	-2.64877638775998\\
            1.37891101013264	-2.65465465465465\\
            1.38338338338338	-2.65941178359603\\
            1.38833315420541	-2.66466466466466\\
            1.39339339339339	-2.67004727336251\\
            1.39775495832614	-2.67467467467467\\
            1.4034034034034	-2.68068292963102\\
            1.40717633006216	-2.68468468468468\\
            1.41341341341341	-2.69131879970972\\
            1.41659720223912	-2.69469469469469\\
            1.42342342342342	-2.70195491007785\\
            1.42601752868212	-2.7047047047047\\
            1.43343343343343	-2.7125912700978\\
            1.4354372806438	-2.71471471471471\\
            1.44344344344344	-2.72322787512292\\
            1.44485644380665	-2.72472472472472\\
            1.45345345345345	-2.73386470909935\\
            1.454275015766	-2.73473473473473\\
            1.46346346346346	-2.74450174674384\\
            1.46369300391613	-2.74474474474474\\
            1.47310407389346	-2.75475475475475\\
            1.47347347347347	-2.75514883214656\\
            1.48251214112409	-2.76476476476476\\
            1.48348348348348	-2.76580094531962\\
            1.49192137902622	-2.77477477477477\\
            1.49349349349349	-2.77645168560557\\
            1.50133157548736	-2.78478478478478\\
            1.5035035035035	-2.78710121955818\\
            1.51074255780121	-2.79479479479479\\
            1.51351351351351	-2.79774967921631\\
            1.52015418631446	-2.8048048048048\\
            1.52352352352352	-2.80839716779586\\
            1.52956634911987	-2.81481481481481\\
            1.53353353353353	-2.81904376444354\\
            1.53897895761511	-2.82482482482482\\
            1.54354354354354	-2.82968952821304\\
            1.54839194277977	-2.83483483483483\\
            1.55355355355355	-2.84033450139537\\
            1.55780525204929	-2.84484484484484\\
            1.56356356356356	-2.85097871231167\\
            1.56721884668612	-2.85485485485485\\
            1.57357357357357	-2.8616221776579\\
            1.57663269956594	-2.86486486486486\\
            1.58358358358358	-2.87226490447521\\
            1.58604679331107	-2.87487487487487\\
            1.59359359359359	-2.88290689180704\\
            1.59546111871484	-2.88488488488488\\
            1.6036036036036	-2.8935481320938\\
            1.60487567341018	-2.89489489489489\\
            1.61361361361361	-2.90418861234718\\
            1.61429046074363	-2.9049049049049\\
            1.62362362362362	-2.91482831513926\\
            1.62370548882236	-2.91491491491491\\
            1.63311698259821	-2.92492492492492\\
            1.63363363363363	-2.92547674484997\\
            1.64252896633992	-2.93493493493493\\
            1.64364364364364	-2.93612514816063\\
            1.651942010082	-2.94494494494494\\
            1.65365365365365	-2.946772024719\\
            1.66135603127179	-2.95495495495495\\
            1.66366366366366	-2.95741743647777\\
            1.67077096340214	-2.96496496496496\\
            1.67367367367367	-2.96806143130872\\
            1.68018675356181	-2.97497497497497\\
            1.68368368368368	-2.9787040452266\\
            1.68960336036917	-2.98498498498498\\
            1.69369369369369	-2.98934530426282\\
            1.69902075222593	-2.99499499499499\\
            1.7037037037037	-2.99998522604628\\
            1.70843890583873	-3.00500500500501\\
            1.71371371371371	-3.01062382113923\\
            1.71785780496551	-3.01501501501502\\
            1.72372372372372	-3.02126109416738\\
            1.72727743935096	-3.02502502502503\\
            1.73373373373373	-3.03189704477714\\
            1.73669780382107	-3.03503503503504\\
            1.74374374374374	-3.04253166844723\\
            1.74611889751227	-3.04504504504505\\
            1.75375375375375	-3.05316495717728\\
            1.75554072321429	-3.05505505505506\\
            1.76376376376376	-3.06379690007264\\
            1.76496328680935	-3.06506506506507\\
            1.77377377377377	-3.07442748384122\\
            1.77438659679322	-3.07507507507508\\
            1.78378378378378	-3.08505669321569\\
            1.78381066386592	-3.08508508508509\\
            1.79323407912802	-3.0950950950951\\
            1.79379379379379	-3.09569256983029\\
            1.8026586193509	-3.10510510510511\\
            1.8038038038038	-3.10632705531938\\
            1.81208432772841	-3.11511511511512\\
            1.81381381381381	-3.11695977790787\\
            1.82151117628863	-3.12512512512513\\
            1.82382382382382	-3.12759075624067\\
            1.83093914366657	-3.13513513513514\\
            1.83383383383383	-3.13822000322497\\
            1.84036821415897	-3.14514514514515\\
            1.84384384384384	-3.14884752689303\\
            1.84979837691764	-3.15515515515516\\
            1.85385385385385	-3.15947333113693\\
            1.85922962525995	-3.16516516516517\\
            1.86386386386386	-3.17009741633516\\
            1.86866195607841	-3.17517517517518\\
            1.87387387387387	-3.18071977988761\\
            1.87809536933454	-3.18518518518519\\
            1.88388388388388	-3.19134041667274\\
            1.88752986762422	-3.1951951951952\\
            1.89389389389389	-3.20195931943883\\
            1.89696545580423	-3.20520520520521\\
            1.9039039039039	-3.21257647913894\\
            1.9064021406707	-3.21521521521522\\
            1.91391391391391	-3.22319188521791\\
            1.91583993068228	-3.22522522522523\\
            1.92392392392392	-3.23380552585842\\
            1.9252788357213	-3.23523523523524\\
            1.93393393393393	-3.24441738819209\\
            1.93471886688781	-3.24524524524525\\
            1.94394394394394	-3.25502745848048\\
            1.94416003632171	-3.25525525525526\\
            1.95360232549509	-3.26526526526527\\
            1.95395395395395	-3.26564005215734\\
            1.96304592755249	-3.27527527527528\\
            1.96396396396396	-3.27625332133383\\
            1.97249089580939	-3.28528528528529\\
            1.97397397397397	-3.28686457121538\\
            1.98193722506213	-3.2952952952953\\
            1.98398398398398	-3.2974738032949\\
            1.99138491294614	-3.30530530530531\\
            1.99399399399399	-3.30808101665696\\
            2.00083395955747	-3.31531531531532\\
            2.004004004004	-3.31868620832314\\
            2.0102843671263	-3.32532532532533\\
            2.01401401401401	-3.32928937354943\\
            2.0197361397344	-3.33533533533534\\
            2.02402402402402	-3.33989050608245\\
            2.0291892830708	-3.34534534534535\\
            2.03403403403403	-3.35048959838038\\
            2.03864380421985	-3.35535535535536\\
            2.04404404404404	-3.36108664180383\\
            2.04809971147739	-3.36536536536537\\
            2.05405405405405	-3.37168162678063\\
            2.05755701419106	-3.37537537537538\\
            2.06406406406406	-3.38227454294827\\
            2.06701572262142	-3.38538538538539\\
            2.07407407407407	-3.3928653792772\\
            2.0764758478212	-3.3953953953954\\
            2.08408408408408	-3.40345412417739\\
            2.08593740152999	-3.40540540540541\\
            2.09409409409409	-3.41404076559062\\
            2.09540039608262	-3.41541541541542\\
            2.1041041041041	-3.42462529107034\\
            2.10486484432912	-3.42542542542543\\
            2.11411411411411	-3.43520768785075\\
            2.11433075956506	-3.43543543543544\\
            2.1237985931279	-3.44544544544545\\
            2.12412412412412	-3.44579154172325\\
            2.13326829121831	-3.45545545545546\\
            2.13413413413413	-3.45637553986481\\
            2.14273958915087	-3.46546546546547\\
            2.14414414414414	-3.46695726504664\\
            2.15221249284854	-3.47547547547548\\
            2.15415415415415	-3.47753671099729\\
            2.16168700936607	-3.48548548548549\\
            2.16416416416416	-3.48811387053762\\
            2.17116314675118	-3.4954954954955\\
            2.17417417417417	-3.49868873570641\\
            2.18064091392326	-3.50550550550551\\
            2.18418418418418	-3.50926129786979\\
            2.19012032056729	-3.51551551551552\\
            2.19419419419419	-3.5198315478164\\
            2.19960137704093	-3.52552552552553\\
            2.2042042042042	-3.53039947584032\\
            2.20908409429312	-3.53553553553554\\
            2.21421421421421	-3.54096507181335\\
            2.21856848379271	-3.54554554554555\\
            2.22422422422422	-3.55152832524804\\
            2.22805455746575	-3.55555555555556\\
            2.23423423423423	-3.56208922535263\\
            2.23754232764043	-3.56556556556557\\
            2.24424424424424	-3.57264776107895\\
            2.24703180699869	-3.57557557557558\\
            2.25425425425425	-3.58320392116427\\
            2.25652300853365	-3.58558558558559\\
            2.26426426426426	-3.59375769416773\\
            2.26601594551211	-3.5955955955956\\
            2.27427427427427	-3.60430906850211\\
            2.27551063144163	-3.60560560560561\\
            2.28428428428428	-3.61485803246153\\
            2.28500708004142	-3.61561561561562\\
            2.29429429429429	-3.62540457424552\\
            2.29450530521677	-3.62562562562563\\
            2.30400597491917	-3.63563563563564\\
            2.3043043043043	-3.63595174161111\\
            2.31350894758031	-3.64564564564565\\
            2.31431431431431	-3.64649856193211\\
            2.32301378320477	-3.65565565565566\\
            2.32432432432432	-3.65704285568454\\
            2.33252049262594	-3.66566566566567\\
            2.33433433433433	-3.66758461378472\\
            2.34202908711643	-3.67567567567568\\
            2.34434434434434	-3.67812382683573\\
            2.35153957833981	-3.68568568568569\\
            2.35435435435435	-3.68866048517019\\
            2.36105197830774	-3.6956956956957\\
            2.36436436436436	-3.69919457888782\\
            2.3705662993423	-3.70570570570571\\
            2.37437437437437	-3.70972609788841\\
            2.38008255404249	-3.71571571571572\\
            2.38438438438438	-3.72025503190082\\
            2.3896007552546	-3.72572572572573\\
            2.39439439439439	-3.73078137050833\\
            2.39912091604601	-3.73573573573574\\
            2.4044044044044	-3.74130510317106\\
            2.40864304968189	-3.74574574574575\\
            2.41441441441441	-3.75182621924545\\
            2.4181671696046	-3.75575575575576\\
            2.42442442442442	-3.76234470800153\\
            2.42769328941533	-3.76576576576577\\
            2.43443443443443	-3.7728605586379\\
            2.43722142285789	-3.77577577577578\\
            2.44444444444444	-3.78337376029496\\
            2.44675158380427	-3.78578578578579\\
            2.45445445445445	-3.79388430206644\\
            2.4562837862418	-3.7957957957958\\
            2.46446446446446	-3.80439217300943\\
            2.46581804426183	-3.80580580580581\\
            2.47447447447447	-3.8148973621532\\
            2.47535437204957	-3.81581581581582\\
            2.48448448448448	-3.82539985850681\\
            2.48489278387515	-3.82582582582583\\
            2.49443345996851	-3.83583583583584\\
            2.49449449449449	-3.83590024244389\\
            2.5039773654603	-3.84584584584585\\
            2.5045045045045	-3.84640181775838\\
            2.51352341897027	-3.85585585585586\\
            2.51451451451451	-3.85690061445164\\
            2.52307163348045	-3.86586586586587\\
            2.52452452452452	-3.86739662267346\\
            2.53262202215079	-3.87587587587588\\
            2.53453453453453	-3.87788983247177\\
            2.54217459830277	-3.88588588588589\\
            2.54454454454454	-3.8883802338064\\
            2.55172937540486	-3.8958958958959\\
            2.55455455455455	-3.89886781656118\\
            2.5612863670594	-3.90590590590591\\
            2.56456456456456	-3.90935257055466\\
            2.57084558699101	-3.91591591591592\\
            2.57457457457457	-3.91983448554949\\
            2.58040704903615	-3.92592592592593\\
            2.58458458458458	-3.9303135512607\\
            2.58997076713382	-3.93593593593594\\
            2.59459459459459	-3.94078975736302\\
            2.59953675531725	-3.94594594594595\\
            2.6046046046046	-3.95126309349724\\
            2.60910502770649	-3.95595595595596\\
            2.61461461461461	-3.9617335492758\\
            2.61867559850172	-3.96596596596597\\
            2.62462462462462	-3.97220111428768\\
            2.62824848197735	-3.97597597597598\\
            2.63463463463463	-3.98266577810266\\
            2.63782369247668	-3.98598598598599\\
            2.64464464464464	-3.99312753027504\\
            2.6474012444072	-3.995995995996\\
            2.65465465465465	-4.00358636034677\\
            2.6569811522363	-4.00600600600601\\
            2.66466466466466	-4.0140422578503\\
            2.66656343048754	-4.01601601601602\\
            2.67467467467467	-4.02449521231085\\
            2.67614809373725	-4.02602602602603\\
            2.68468468468468	-4.03494521324846\\
            2.68573515661151	-4.03603603603604\\
            2.69469469469469	-4.04539225017965\\
            2.69532463378354	-4.04604604604605\\
            2.7047047047047	-4.05583631261887\\
            2.70491653997123	-4.05605605605606\\
            2.71451152213895	-4.06606606606607\\
            2.71471471471471	-4.06627925398755\\
            2.72410962386251	-4.07607607607608\\
            2.72472472472472	-4.07672109763919\\
            2.73371020630609	-4.08608608608609\\
            2.73473473473473	-4.08715989049746\\
            2.74331328370714	-4.0960960960961\\
            2.74474474474474	-4.09759562249606\\
            2.75291887037747	-4.10610610610611\\
            2.75475475475475	-4.10802828353951\\
            2.76252698069887	-4.11611611611612\\
            2.76476476476476	-4.11845786350615\\
            2.77213762911916	-4.12612612612613\\
            2.77477477477477	-4.12888435225091\\
            2.78175083014862	-4.13613613613614\\
            2.78478478478478	-4.13930773960764\\
            2.79136659835687	-4.14614614614615\\
            2.79479479479479	-4.1497280153911\\
            2.80098494836996	-4.15615615615616\\
            2.8048048048048	-4.16014516939878\\
            2.81060589486781	-4.16616616616617\\
            2.81481481481481	-4.17055919141235\\
            2.82022945258195	-4.17617617617618\\
            2.82482482482482	-4.1809700711989\\
            2.82985563629344	-4.18618618618619\\
            2.83483483483483	-4.19137779851208\\
            2.83948446083099	-4.1961961961962\\
            2.84484484484484	-4.20178236309288\\
            2.84911594106938	-4.20620620620621\\
            2.85485485485485	-4.21218375467044\\
            2.85875009192793	-4.21621621621622\\
            2.86486486486486	-4.22258196296254\\
            2.86838692836924	-4.22622622622623\\
            2.87487487487487	-4.23297697767608\\
            2.87802646539798	-4.23623623623624\\
            2.88488488488488	-4.24336878850736\\
            2.88766871805989	-4.24624624624625\\
            2.89489489489489	-4.25375738514234\\
            2.89731370144085	-4.25625625625626\\
            2.9049049049049	-4.26414275725672\\
            2.90696143066609	-4.26626626626627\\
            2.91491491491491	-4.27452489451598\\
            2.91661192089945	-4.27627627627628\\
            2.92492492492492	-4.28490378657533\\
            2.92626518734281	-4.28628628628629\\
            2.93493493493493	-4.29527942307961\\
            2.93592124523551	-4.2962962962963\\
            2.94494494494494	-4.30565179366313\\
            2.9455801098539	-4.30630630630631\\
            2.95495495495495	-4.31602088794942\\
            2.95524179651098	-4.31631631631632\\
            2.96490652051363	-4.32632632632633\\
            2.96496496496496	-4.32638720184231\\
            2.97457507104193	-4.33633633633634\\
            2.97497497497497	-4.33675266078701\\
            2.98424648909749	-4.34634634634635\\
            2.98498498498498	-4.3471147712872\\
            2.99392078982326	-4.35635635635636\\
            2.99499499499499	-4.35747352310061\\
            3.00359798840787	-4.36636636636637\\
            3.00500500500501	-4.36782890596515\\
            3.01327810008476	-4.37637637637638\\
            3.01501501501502	-4.37818090959915\\
            3.02296114013138	-4.38638638638639\\
            3.02502502502503	-4.38852952370146\\
            3.03264712386847	-4.3963963963964\\
            3.03503503503504	-4.39887473795157\\
            3.04233606665943	-4.40640640640641\\
            3.04504504504505	-4.40921654200963\\
            3.05202798390975	-4.41641641641642\\
            3.05505505505506	-4.41955492551639\\
            3.06172289106653	-4.42642642642643\\
            3.06506506506507	-4.4298898780931\\
            3.07142080361806	-4.43643643643644\\
            3.07507507507508	-4.44022138934142\\
            3.08112173709343	-4.44644644644645\\
            3.08508508508509	-4.4505494488432\\
            3.09082570706222	-4.45645645645646\\
            3.0950950950951	-4.4608740461603\\
            3.1005327291342	-4.46646646646647\\
            3.10510510510511	-4.47119517083431\\
            3.11024281895916	-4.47647647647648\\
            3.11511511511512	-4.48151281238634\\
            3.11995599222665	-4.48648648648649\\
            3.12512512512513	-4.49182696031663\\
            3.12967226466586	-4.4964964964965\\
            3.13513513513514	-4.50213760410435\\
            3.13939165204548	-4.50650650650651\\
            3.14514514514515	-4.51244473320716\\
            3.14911417017363	-4.51651651651652\\
            3.15515515515516	-4.5227483370609\\
            3.15883983489777	-4.52652652652653\\
            3.16516516516517	-4.53304840507922\\
            3.16856866210466	-4.53653653653654\\
            3.17517517517518	-4.54334492665322\\
            3.17830066772035	-4.54654654654655\\
            3.18518518518519	-4.55363789115098\\
            3.18803586771018	-4.55655655655656\\
            3.1951951951952	-4.56392728791725\\
            3.19777427807879	-4.56656656656657\\
            3.20520520520521	-4.57421310627299\\
            3.2075159148702	-4.57657657657658\\
            3.21521521521522	-4.58449533551495\\
            3.21726079416777	-4.58658658658659\\
            3.22522522522523	-4.59477396491529\\
            3.22700893209437	-4.5965965965966\\
            3.23523523523524	-4.6050489837211\\
            3.23676034481242	-4.60660660660661\\
            3.24524524524525	-4.61532038115402\\
            3.24651504852396	-4.61661661661662\\
            3.25525525525526	-4.62558814640979\\
            3.25627305947078	-4.62662662662663\\
            3.26526526526527	-4.6358522686578\\
            3.26603439393453	-4.63663663663664\\
            3.27527527527528	-4.64611273704071\\
            3.27579906823684	-4.64664664664665\\
            3.28528528528529	-4.65636954067396\\
            3.28556709873945	-4.65665665665666\\
            3.2952952952953	-4.66662266864539\\
            3.29533850184435	-4.66666666666667\\
            3.30511401262475	-4.67667667667668\\
            3.30530530530531	-4.67687363866007\\
            3.314893082476	-4.68668668668669\\
            3.31531531531532	-4.68712121859948\\
            3.32467556647762	-4.6966966966967\\
            3.32532532532533	-4.69736505265699\\
            3.33446148098913	-4.70670670670671\\
            3.33533533533534	-4.70760512993023\\
            3.34425084241247	-4.71671671671672\\
            3.34534534534535	-4.71784143948663\\
            3.35404366719201	-4.72672672672673\\
            3.35535535535536	-4.72807397036312\\
            3.36383997181464	-4.73673673673674\\
            3.36536536536537	-4.73830271156579\\
            3.37363977280979	-4.74674674674675\\
            3.37537537537538	-4.74852765206955\\
            3.38344308674953	-4.75675675675676\\
            3.38538538538539	-4.75874878081779\\
            3.39324993024866	-4.76676676676677\\
            3.3953953953954	-4.76896608672205\\
            3.40306031996478	-4.77677677677678\\
            3.40540540540541	-4.77917955866171\\
            3.41287427259843	-4.78678678678679\\
            3.41541541541542	-4.78938918548363\\
            3.42269180489314	-4.7967967967968\\
            3.42542542542543	-4.79959495600179\\
            3.43251293363558	-4.80680680680681\\
            3.43543543543544	-4.80979685899702\\
            3.44233767565566	-4.81681681681682\\
            3.44544544544545	-4.81999488321663\\
            3.45216604782668	-4.82682682682683\\
            3.45545545545546	-4.83018901737408\\
            3.46199806706539	-4.83683683683684\\
            3.46546546546547	-4.84037925014868\\
            3.4718337503322	-4.84684684684685\\
            3.47547547547548	-4.85056557018523\\
            3.48167311463125	-4.85685685685686\\
            3.48548548548549	-4.86074796609375\\
            3.49151617701059	-4.86686686686687\\
            3.4954954954955	-4.8709264264491\\
            3.50136295456229	-4.87687687687688\\
            3.50550550550551	-4.88110093979075\\
            3.51121346442259	-4.88688688688689\\
            3.51551551551552	-4.89127149462238\\
            3.52106772377203	-4.8968968968969\\
            3.52552552552553	-4.90143807941165\\
            3.53092574983563	-4.90690690690691\\
            3.53553553553554	-4.91160068258985\\
            3.54078755988301	-4.91691691691692\\
            3.54554554554555	-4.92175929255164\\
            3.55065317122854	-4.92692692692693\\
            3.55555555555556	-4.93191389765473\\
            3.56052260123147	-4.93693693693694\\
            3.56556556556557	-4.94206448621961\\
            3.57039586729613	-4.94694694694695\\
            3.57557557557558	-4.95221104652926\\
            3.58027298687205	-4.95695695695696\\
            3.58558558558559	-4.96235356682886\\
            3.59015397745407	-4.96696696696697\\
            3.5955955955956	-4.97249203532556\\
            3.60003885658258	-4.97697697697698\\
            3.60560560560561	-4.98262644018814\\
            3.60992764184358	-4.98698698698699\\
            3.61561561561562	-4.99275676954681\\
            3.61982035086891	-4.996996996997\\
            3.62562562562563	-5.00288301149294\\
            3.62971700133633	-5.00700700700701\\
            3.63563563563564	-5.01300515407877\\
            3.63961761096973	-5.01701701701702\\
            3.64564564564565	-5.02312318531718\\
            3.64952219753923	-5.02702702702703\\
            3.65565565565566	-5.03323709318148\\
            3.65943077886136	-5.03703703703704\\
            3.66566566566567	-5.04334686560511\\
            3.66934337279921	-5.04704704704705\\
            3.67567567567568	-5.05345249048146\\
            3.67925999726256	-5.05705705705706\\
            3.68568568568569	-5.0635539556636\\
            3.68918067020803	-5.06706706706707\\
            3.6956956956957	-5.07365124896409\\
            3.69910540963925	-5.07707707707708\\
            3.70570570570571	-5.08374435815472\\
            3.70903423360696	-5.08708708708709\\
            3.71571571571572	-5.09383327096635\\
            3.71896716020921	-5.0970970970971\\
            3.72572572572573	-5.10391797508864\\
            3.72890420759146	-5.10710710710711\\
            3.73573573573574	-5.11399845816988\\
            3.73884539394673	-5.11711711711712\\
            3.74574574574575	-5.12407470781682\\
            3.74879073751576	-5.12712712712713\\
            3.75575575575576	-5.13414671159438\\
            3.75874025658713	-5.13713713713714\\
            3.76576576576577	-5.14421445702558\\
            3.76869396949741	-5.14714714714715\\
            3.77577577577578	-5.15427793159124\\
            3.77865189463128	-5.15715715715716\\
            3.78578578578579	-5.1643371227299\\
            3.78861405042169	-5.16716716716717\\
            3.7957957957958	-5.17439201783757\\
            3.79858045534997	-5.17717717717718\\
            3.80580580580581	-5.18444260426758\\
            3.808551127946	-5.18718718718719\\
            3.81581581581582	-5.19448886933045\\
            3.81852608678827	-5.1971971971972\\
            3.82582582582583	-5.20453080029367\\
            3.82850535050409	-5.20720720720721\\
            3.83583583583584	-5.21456838438157\\
            3.83848893776967	-5.21721721721722\\
            3.84584584584585	-5.22460160877517\\
            3.84847686731026	-5.22722722722723\\
            3.85585585585586	-5.23463046061205\\
            3.85846915790028	-5.23723723723724\\
            3.86586586586587	-5.24465492698614\\
            3.86846582836342	-5.24724724724725\\
            3.87587587587588	-5.25467499494764\\
            3.87846689757281	-5.25725725725726\\
            3.88588588588589	-5.26469065150288\\
            3.88847238445107	-5.26726726726727\\
            3.8958958958959	-5.27470188361416\\
            3.8984823079705	-5.27727727727728\\
            3.90590590590591	-5.28470867819963\\
            3.90849668715315	-5.28728728728729\\
            3.91591591591592	-5.29471102213317\\
            3.91851554107096	-5.2972972972973\\
            3.92592592592593	-5.3047089022443\\
            3.92853888884585	-5.30730730730731\\
            3.93593593593594	-5.314702305318\\
            3.93856674964985	-5.31731731731732\\
            3.94594594594595	-5.32469121809466\\
            3.9485991427052	-5.32732732732733\\
            3.95595595595596	-5.33467562726995\\
            3.95863608728449	-5.33733733733734\\
            3.96596596596597	-5.34465551949469\\
            3.96867760271071	-5.34734734734735\\
            3.97597597597598	-5.35463088137479\\
            3.9787237083574	-5.35735735735736\\
            3.98598598598599	-5.36460169947114\\
            3.98877442364875	-5.36736736736737\\
            3.995995995996	-5.3745679602995\\
            3.99882976805967	-5.37737737737738\\
            4.00600600600601	-5.38452965033043\\
            4.00888976111593	-5.38738738738739\\
            4.01601601601602	-5.39448675598921\\
            4.01895442239423	-5.3973973973974\\
            4.02602602602603	-5.40443926365572\\
            4.02902377152232	-5.40740740740741\\
            4.03603603603604	-5.41438715966441\\
            4.03909782817908	-5.41741741741742\\
            4.04604604604605	-5.4243304303042\\
            4.0491766120946	-5.42742742742743\\
            4.05605605605606	-5.4342690618184\\
            4.05926014305032	-5.43743743743744\\
            4.06606606606607	-5.44420304040466\\
            4.06934844087905	-5.44744744744745\\
            4.07607607607608	-5.45413235221487\\
            4.07944152546515	-5.45745745745746\\
            4.08608608608609	-5.46405698335517\\
            4.08953941674451	-5.46746746746747\\
            4.0960960960961	-5.47397691988581\\
            4.09964213470473	-5.47747747747748\\
            4.10610610610611	-5.48389214782111\\
            4.10974969938515	-5.48748748748749\\
            4.11611611611612	-5.49380265312947\\
            4.11986213087695	-5.4974974974975\\
            4.12612612612613	-5.50370842173324\\
            4.12997944932323	-5.50750750750751\\
            4.13613613613614	-5.5136094395087\\
            4.14010167491908	-5.51751751751752\\
            4.14614614614615	-5.52350569228605\\
            4.15022882791169	-5.52752752752753\\
            4.15615615615616	-5.53339716584931\\
            4.16036092860037	-5.53753753753754\\
            4.16616616616617	-5.54328384593632\\
            4.17049799733666	-5.54754754754755\\
            4.17617617617618	-5.5531657182387\\
            4.18064005452443	-5.55755755755756\\
            4.18618618618619	-5.56304276840179\\
            4.19078712061988	-5.56756756756757\\
            4.1961961961962	-5.57291498202465\\
            4.20093921613169	-5.57757757757758\\
            4.20620620620621	-5.58278234466002\\
            4.21109636162102	-5.58758758758759\\
            4.21621621621622	-5.59264484181427\\
            4.22125857770162	-5.5975975975976\\
            4.22622622622623	-5.60250245894745\\
            4.23142588503988	-5.60760760760761\\
            4.23623623623624	-5.61235518147315\\
            4.2415983043549	-5.61761761761762\\
            4.24624624624625	-5.62220299475859\\
            4.25177585641854	-5.62762762762763\\
            4.25625625625626	-5.63204588412454\\
            4.26195856205551	-5.63763763763764\\
            4.26626626626627	-5.64188383484534\\
            4.27214644214339	-5.64764764764765\\
            4.27627627627628	-5.65171683214888\\
            4.28233951761272	-5.65765765765766\\
            4.28628628628629	-5.66154486121655\\
            4.29253780944706	-5.66766766766767\\
            4.2962962962963	-5.6713679071833\\
            4.302741338683	-5.67767767767768\\
            4.30630630630631	-5.68118595513757\\
            4.31295012641029	-5.68768768768769\\
            4.31631631631632	-5.69099899012134\\
            4.32316419377181	-5.6976976976977\\
            4.32632632632633	-5.70080699713008\\
            4.33338356196368	-5.70770770770771\\
            4.33633633633634	-5.71060996111279\\
            4.34360825223531	-5.71771771771772\\
            4.34634634634635	-5.72040786697198\\
            4.3538382858894	-5.72772772772773\\
            4.35635635635636	-5.73020069956366\\
            4.36407368428206	-5.73773773773774\\
            4.36636636636637	-5.73998844369738\\
            4.37431446882278	-5.74774774774775\\
            4.37637637637638	-5.74977108413622\\
            4.38456066097454	-5.75775775775776\\
            4.38638638638639	-5.75954860559678\\
            4.3948122822538	-5.76776776776777\\
            4.3963963963964	-5.76932099274926\\
            4.4050693542306	-5.77777777777778\\
            4.40640640640641	-5.77908823021735\\
            4.41533189852855	-5.78778778778779\\
            4.41641641641642	-5.78885030257836\\
            4.42559993682492	-5.7977977977978\\
            4.42642642642643	-5.79860719436319\\
            4.43587349085063	-5.80780780780781\\
            4.43643643643644	-5.80835889005634\\
            4.4461525823903	-5.81781781781782\\
            4.44644644644645	-5.81810537409593\\
            4.45643723328233	-5.82782782782783\\
            4.45645645645646	-5.82784663087374\\
            4.46646646646647	-5.83758412287734\\
            4.46672872803138	-5.83783783783784\\
            4.47647647647648	-5.84731648708678\\
            4.47702595047335	-5.84784784784785\\
            4.48648648648649	-5.85704359840024\\
            4.48732882999211	-5.85785785785786\\
            4.4964964964965	-5.86676544088301\\
            4.49763738886465	-5.86786786786787\\
            4.50650650650651	-5.87648199855431\\
            4.50795164942209	-5.87787787787788\\
            4.51651651651652	-5.88619325538738\\
            4.51827163404961	-5.88788788788789\\
            4.52652652652653	-5.89589919530952\\
            4.52859736518653	-5.8978978978979\\
            4.53653653653654	-5.90559980220207\\
            4.53892886532633	-5.90790790790791\\
            4.54654654654655	-5.9152950599005\\
            4.54926615701664	-5.91791791791792\\
            4.55655655655656	-5.92498495219444\\
            4.55960926285927	-5.92792792792793\\
            4.56656656656657	-5.9346694628277\\
            4.56995820551027	-5.93793793793794\\
            4.57657657657658	-5.94434857549831\\
            4.58031300767992	-5.94794794794795\\
            4.58658658658659	-5.9540222738586\\
            4.59067369213272	-5.95795795795796\\
            4.5965965965966	-5.96369054151518\\
            4.60104028168748	-5.96796796796797\\
            4.60660660660661	-5.97335336202903\\
            4.61141279921726	-5.97797797797798\\
            4.61661661661662	-5.98301071891555\\
            4.62179126764942	-5.98798798798799\\
            4.62662662662663	-5.99266259564455\\
            4.63217570996568	-5.997997997998\\
            4.63663663663664	-6.00230897564035\\
            4.64256614920205	-6.00800800800801\\
            4.64664664664665	-6.0119498422818\\
            4.65296260844891	-6.01801801801802\\
            4.65665665665666	-6.02158517890234\\
            4.66336511085096	-6.02802802802803\\
            4.66666666666667	-6.03121496879004\\
            4.67377367960732	-6.03803803803804\\
            4.67667667667668	-6.04083919518763\\
            4.68418833797145	-6.04804804804805\\
            4.68668668668669	-6.0504578412926\\
            4.69460910925122	-6.05805805805806\\
            4.6966966966967	-6.06007089025719\\
            4.7050360168089	-6.06806806806807\\
            4.70670670670671	-6.06967832518849\\
            4.71546908406117	-6.07807807807808\\
            4.71671671671672	-6.07928012914846\\
            4.72590833447912	-6.08808808808809\\
            4.72672672672673	-6.08887628515399\\
            4.73635379158828	-6.0980980980981\\
            4.73673673673674	-6.09846677617695\\
            4.74674674674675	-6.10805188477191\\
            4.74680578065861	-6.10810810810811\\
            4.75675675675676	-6.1176332713273\\
            4.75726602660072	-6.11811811811812\\
            4.76676676676677	-6.12720895855297\\
            4.76773258911216	-6.12812812812813\\
            4.77677677677678	-6.13677892910757\\
            4.77820549216502	-6.13813813813814\\
            4.78678678678679	-6.14634316560533\\
            4.78868475978584	-6.14814814814815\\
            4.7967967967968	-6.15590165061616\\
            4.79917041605562	-6.15815815815816\\
            4.80680680680681	-6.16545436666567\\
            4.80966248510979	-6.16816816816817\\
            4.81681681681682	-6.17500129623526\\
            4.82016099113823	-6.17817817817818\\
            4.82682682682683	-6.18454242176216\\
            4.83066595838528	-6.18818818818819\\
            4.83683683683684	-6.19407772563949\\
            4.8411774111497	-6.1981981981982\\
            4.84684684684685	-6.20360719021633\\
            4.85169537378469	-6.20820820820821\\
            4.85685685685686	-6.21313079779779\\
            4.86221987069789	-6.21821821821822\\
            4.86686686686687	-6.22264853064504\\
            4.87275092635136	-6.22822822822823\\
            4.87687687687688	-6.23216037097539\\
            4.8832885652616	-6.23823823823824\\
            4.88688688688689	-6.24166630096235\\
            4.89383281199949	-6.24824824824825\\
            4.8968968968969	-6.25116630273572\\
            4.90438369119036	-6.25825825825826\\
            4.90690690690691	-6.26066035838157\\
            4.91494122751392	-6.26826826826827\\
            4.91691691691692	-6.27014844994239\\
            4.92550544570428	-6.27827827827828\\
            4.92692692692693	-6.27963055941711\\
            4.93607637054995	-6.28828828828829\\
            4.93693693693694	-6.28910666876116\\
            4.94665402689382	-6.2982982982983\\
            4.94694694694695	-6.29857675988655\\
            4.95695695695696	-6.30804213459178\\
            4.95723995131306	-6.30830830830831\\
            4.96696696696697	-6.31750284671357\\
            4.96783427256964	-6.31831831831832\\
            4.97697697697698	-6.3269574997768\\
            4.97843544483066	-6.32832832832833\\
            4.98698698698699	-6.33640607539484\\
            4.98904349338686	-6.33833833833834\\
            4.996996996997	-6.34584855513836\\
            4.99965844358321	-6.34834834834835\\
            5.00700700700701	-6.3552849205354\\
            5.01028032081892	-6.35835835835836\\
            5.01701701701702	-6.36471515307141\\
            5.02090915054735	-6.36836836836837\\
            5.02702702702703	-6.37413923418935\\
            5.03154495827611	-6.37837837837838\\
            5.03703703703704	-6.38355714528971\\
            5.04218776956693	-6.38838838838839\\
            5.04704704704705	-6.39296886773062\\
            5.05283761003575	-6.3983983983984\\
            5.05705705705706	-6.40237438282787\\
            5.06349450535261	-6.40840840840841\\
            5.06706706706707	-6.41177367185502\\
            5.07415848124169	-6.41841841841842\\
            5.07707707707708	-6.42116671604343\\
            5.08482956348129	-6.42842842842843\\
            5.08708708708709	-6.43055349658233\\
            5.09550777790382	-6.43843843843844\\
            5.0970970970971	-6.4399339946189\\
            5.10619315039575	-6.44844844844845\\
            5.10710710710711	-6.44930819125831\\
            5.11688570689761	-6.45845845845846\\
            5.11711711711712	-6.45867606756381\\
            5.12712712712713	-6.46803960312647\\
            5.12758802526291	-6.46846846846847\\
            5.13713713713714	-6.47739780395286\\
            5.13829891582542	-6.47847847847848\\
            5.14714714714715	-6.48674963840944\\
            5.14901711803662	-6.48848848848849\\
            5.15715715715716	-6.49609508727457\\
            5.15974265828336	-6.4984984984985\\
            5.16716716716717	-6.50543413128542\\
            5.17047556300632	-6.50850850850851\\
            5.17717717717718	-6.51476675113807\\
            5.18121585869994	-6.51851851851852\\
            5.18718718718719	-6.52409292748754\\
            5.19196357191244	-6.52852852852853\\
            5.1971971971972	-6.5334126409479\\
            5.20271872924576	-6.53853853853854\\
            5.20720720720721	-6.54272587209226\\
            5.21348135735562	-6.54854854854855\\
            5.21721721721722	-6.55203260145291\\
            5.22425148295136	-6.55855855855856\\
            5.22722722722723	-6.56133280952133\\
            5.23502913279607	-6.56856856856857\\
            5.23723723723724	-6.57062647674828\\
            5.24581433370646	-6.57857857857858\\
            5.24724724724725	-6.57991358354385\\
            5.2566071125529	-6.58858858858859\\
            5.25725725725726	-6.58919411027751\\
            5.26726726726727	-6.59846861091796\\
            5.26740830099828	-6.5985985985986\\
            5.27727727727728	-6.6077391697695\\
            5.2782209017934	-6.60860860860861\\
            5.28728728728729	-6.61700309827032\\
            5.28904121514793	-6.61861861861862\\
            5.2972972972973	-6.62626037651727\\
            5.29986926837574	-6.62862862862863\\
            5.30730730730731	-6.63551098456735\\
            5.31070508884406	-6.63863863863864\\
            5.31731731731732	-6.64475490243779\\
            5.32154870397336	-6.64864864864865\\
            5.32732732732733	-6.6539921101061\\
            5.33240014123739	-6.65865865865866\\
            5.33733733733734	-6.66322258751013\\
            5.34325942816313	-6.66866866866867\\
            5.34734734734735	-6.67244631454812\\
            5.3541265923308	-6.67867867867868\\
            5.35735735735736	-6.68166327107878\\
            5.36500166137378	-6.68868868868869\\
            5.36736736736737	-6.69087343692133\\
            5.37588466297865	-6.6986986986987\\
            5.37737737737738	-6.70007679185556\\
            5.38677562488511	-6.70870870870871\\
            5.38738738738739	-6.70927331562191\\
            5.3973973973974	-6.7184640541747\\
            5.39767620984973	-6.71871871871872\\
            5.40740740740741	-6.72765028943784\\
            5.40858847326934	-6.72872872872873\\
            5.41741741741742	-6.73682963940005\\
            5.4195088382151	-6.73873873873874\\
            5.42742742742743	-6.7460020835408\\
            5.43043733286646	-6.74874874874875\\
            5.43743743743744	-6.75516760130098\\
            5.44137398545563	-6.75875875875876\\
            5.44744744744745	-6.76432617208293\\
            5.45231882426757	-6.76876876876877\\
            5.45745745745746	-6.77347777525044\\
            5.46327187763995	-6.77877877877878\\
            5.46746746746747	-6.78262239012888\\
            5.47423317396316	-6.78878878878879\\
            5.47747747747748	-6.7917599960052\\
            5.48520274168025	-6.7987987987988\\
            5.48748748748749	-6.80089057212802\\
            5.49618060928691	-6.80880880880881\\
            5.4974974974975	-6.81001409770766\\
            5.50716680533146	-6.81881881881882\\
            5.50750750750751	-6.81913055191621\\
            5.51751751751752	-6.82824224876268\\
            5.51816525234435	-6.82882882882883\\
            5.52752752752753	-6.83734807758327\\
            5.52917420502859	-6.83883883883884\\
            5.53753753753754	-6.84644677743609\\
            5.54019163358132	-6.84884884884885\\
            5.54754754754755	-6.85553832724324\\
            5.55121756698621	-6.85885885885886\\
            5.55755755755756	-6.8646227058893\\
            5.56225203427913	-6.86886886886887\\
            5.56756756756757	-6.87369989222135\\
            5.57329506454819	-6.87887887887888\\
            5.57757757757758	-6.88276986504909\\
            5.58434668693363	-6.88888888888889\\
            5.58758758758759	-6.89183260314483\\
            5.59540693062786	-6.8988988988989\\
            5.5975975975976	-6.90088808524358\\
            5.6064758248754	-6.90890890890891\\
            5.60760760760761	-6.90993629004304\\
            5.6175533989729	-6.91891891891892\\
            5.61761761761762	-6.91897719620372\\
            5.62762762762763	-6.92801425135522\\
            5.62864594453406	-6.92892892892893\\
            5.63763763763764	-6.93704418960843\\
            5.63974769055004	-6.93893893893894\\
            5.64764764764765	-6.94606676851434\\
            5.6508582696532	-6.94894894894895\\
            5.65765765765766	-6.95508196649351\\
            5.66197771157083	-6.95895895895896\\
            5.66766766766767	-6.96408976192997\\
            5.67310604608191	-6.96896896896897\\
            5.67767767767768	-6.97309013317124\\
            5.68424330301705	-6.97897897897898\\
            5.68768768768769	-6.98208305852838\\
            5.69538951225855	-6.98898898898899\\
            5.6976976976977	-6.99106851627608\\
            5.70654470374026	-6.998998998999\\
            5.70770770770771	-7.00004648465263\\
            5.71770890744765	-7.00900900900901\\
            5.71771771771772	-7.00901694186003\\
            5.72772772772773	-7.0179836163496\\
            5.72888944778773	-7.01901901901902\\
            5.73773773773774	-7.02694276689094\\
            5.74007918426626	-7.02902902902903\\
            5.74774774774775	-7.03589434276654\\
            5.75127809161585	-7.03903903903904\\
            5.75775775775776	-7.04483832194758\\
            5.76248620024789	-7.04904904904905\\
            5.76776776776777	-7.05377468236958\\
            5.77370354062489	-7.05905905905906\\
            5.77777777777778	-7.06270340193243\\
            5.78493014326054	-7.06906906906907\\
            5.78778778778779	-7.0716244585004\\
            5.79616603871963	-7.07907907907908\\
            5.7977977977978	-7.08053782990223\\
            5.80741125761805	-7.08908908908909\\
            5.80780780780781	-7.08944349393114\\
            5.81781781781782	-7.09834404667532\\
            5.81867129322174	-7.0990990990991\\
            5.82782782782783	-7.10723807730947\\
            5.82994333764518	-7.10910910910911\\
            5.83783783783784	-7.11612433458368\\
            5.84122486916723	-7.11911911911912\\
            5.84784784784785	-7.12500279606861\\
            5.85251591882498	-7.12912912912913\\
            5.85785785785786	-7.13387343930002\\
            5.86381651770619	-7.13913913913914\\
            5.86786786786787	-7.1427362417788\\
            5.8751266969493	-7.14914914914915\\
            5.87787787787788	-7.151591180971\\
            5.88644648774335	-7.15915915915916\\
            5.88788788788789	-7.16043823430787\\
            5.89777592132803	-7.16916916916917\\
            5.8978978978979	-7.16927737918586\\
            5.90790790790791	-7.17811213268202\\
            5.90912294969964	-7.17917917917918\\
            5.91791791791792	-7.18693929111716\\
            5.92048055778115	-7.18918918918919\\
            5.92792792792793	-7.19575847270936\\
            5.93184797730451	-7.1991991991992\\
            5.93793793793794	-7.20456965464052\\
            5.94322523992564	-7.20920920920921\\
            5.94794794794795	-7.2133728140583\\
            5.95461237735066	-7.21921921921922\\
            5.95795795795796	-7.22216792807619\\
            5.96600942133587	-7.22922922922923\\
            5.96796796796797	-7.23095497377357\\
            5.97741640368774	-7.23923923923924\\
            5.97797797797798	-7.23973392819567\\
            5.98798798798799	-7.24850712957726\\
            5.98883899893561	-7.24924924924925\\
            5.997997997998	-7.25727376669141\\
            6.00027541992591	-7.25925925925926\\
            6.00800800800801	-7.26603224201399\\
            6.01172195253735	-7.26926926926927\\
            6.01801801801802	-7.27478253238275\\
            6.0231786289879	-7.27927927927928\\
            6.02802802802803	-7.28352461460187\\
            6.03464548154529	-7.28928928928929\\
            6.03803803803804	-7.29225846544197\\
            6.046122542527	-7.2992992992993\\
            6.04804804804805	-7.3009840616401\\
            6.05760984430022	-7.30930930930931\\
            6.05805805805806	-7.30970137989985\\
            6.06806806806807	-7.31841316010697\\
            6.06911447169629	-7.31931931931932\\
            6.07807807807808	-7.32711780937625\\
            6.080632524748	-7.32932932932933\\
            6.08808808808809	-7.33581410813476\\
            6.09216099642626	-7.33933933933934\\
            6.0980980980981	-7.34450203288538\\
            6.10369991950496	-7.34934934934935\\
            6.10810810810811	-7.353181560098\\
            6.11524932680726	-7.35935935935936\\
            6.11811811811812	-7.36185266620949\\
            6.12680925120567	-7.36936936936937\\
            6.12812812812813	-7.37051532762374\\
            6.13813813813814	-7.37917013393197\\
            6.13838139020566	-7.37937937937938\\
            6.14814814814815	-7.3878198053547\\
            6.14997327819389	-7.38938938938939\\
            6.15815815815816	-7.3964609576876\\
            6.16157586531479	-7.3993993993994\\
            6.16816816816817	-7.40509356713994\\
            6.173189184843	-7.40940940940941\\
            6.17817817817818	-7.41371760988851\\
            6.18481327010203	-7.41941941941942\\
            6.18818818818819	-7.42233306207754\\
            6.19644815446436	-7.42942942942943\\
            6.1981981981982	-7.4309398998188\\
            6.20809387135138	-7.43943943943944\\
            6.20820820820821	-7.43953809919157\\
            6.21821821821822	-7.44813133274299\\
            6.21976117343808	-7.44944944944945\\
            6.22822822822823	-7.45671615259328\\
            6.23144026038904	-7.45945945945946\\
            6.23823823823824	-7.465292257767\\
            6.24313036643086	-7.46946946946947\\
            6.24824824824825	-7.47385962415506\\
            6.25483152538205	-7.47947947947948\\
            6.25825825825826	-7.48241822761625\\
            6.26654377110968	-7.48948948948949\\
            6.26826826826827	-7.49096804397735\\
            6.27826713752937	-7.4994994994995\\
            6.27827827827828	-7.49950904903309\\
            6.28828828828829	-7.50804515931999\\
            6.29001381681078	-7.50950950950951\\
            6.2982982982983	-7.51657243037908\\
            6.30177185227037	-7.51951951951952\\
            6.30830830830831	-7.52509081213022\\
            6.31354119914199	-7.52952952952953\\
            6.31831831831832	-7.53360028018522\\
            6.32532189173376	-7.53953953953954\\
            6.32832832832833	-7.54210081012422\\
            6.33711396440201	-7.54954954954955\\
            6.33833833833834	-7.55059237749575\\
            6.34834834834835	-7.55907620972464\\
            6.34892154443393	-7.55955955955956\\
            6.35835835835836	-7.56755372845883\\
            6.36074946686839	-7.56956956956957\\
            6.36836836836837	-7.57602220513243\\
            6.37258896388797	-7.57957957957958\\
            6.37837837837838	-7.58448161511588\\
            6.38444007023719	-7.58958958958959\\
            6.38838838838839	-7.59293193374833\\
            6.39630282070851	-7.5995995995996\\
            6.3983983983984	-7.60137313633764\\
            6.40817725014219	-7.60960960960961\\
            6.40840840840841	-7.60980519816041\\
            6.41841841841842	-7.61823153932115\\
            6.42007538202794	-7.61961961961962\\
            6.42842842842843	-7.62664916951437\\
            6.43198704050322	-7.62962962962963\\
            6.43843843843844	-7.63505757786215\\
            6.4439105765555	-7.63963963963964\\
            6.44844844844845	-7.64345673946795\\
            6.45584602540869	-7.64964964964965\\
            6.45845845845846	-7.65184662940425\\
            6.46779342233431	-7.65965965965966\\
            6.46846846846847	-7.66022722271259\\
            6.47847847847848	-7.66860104312494\\
            6.47976220733936	-7.66966966966967\\
            6.48848848848849	-7.67696686510146\\
            6.49174808782137	-7.67967967967968\\
            6.4984984984985	-7.68532330797723\\
            6.50374611873608	-7.68968968968969\\
            6.50850850850851	-7.69367034662505\\
            6.51575633573435	-7.6996996996997\\
            6.51851851851852	-7.70200795588701\\
            6.52777877451436	-7.70970970970971\\
            6.52852852852853	-7.7103361105745\\
            6.53853853853854	-7.7186572190161\\
            6.53982299527151	-7.71971971971972\\
            6.54854854854855	-7.72697025132019\\
            6.55188520769825	-7.72972972972973\\
            6.55855855855856	-7.73527374522732\\
            6.56395984799095	-7.73973973973974\\
            6.56856856856857	-7.7435676753843\\
            6.57604695222292	-7.74974974974975\\
            6.57857857857858	-7.75185201640752\\
            6.5881465565145	-7.75975975975976\\
            6.58858858858859	-7.76012674288294\\
            6.5985985985986	-7.76839485114726\\
            6.6002712461347	-7.76976976976977\\
            6.60860860860861	-7.77665409320266\\
            6.61241194995721	-7.77977977977978\\
            6.61861861861862	-7.78490363558078\\
            6.6245653636246	-7.78978978978979\\
            6.62862862862863	-7.79314345270687\\
            6.63673152362819	-7.7997997997998\\
            6.63863863863864	-7.80137351897599\\
            6.64864864864865	-7.80959426475373\\
            6.64891246811363	-7.80980980980981\\
            6.65865865865866	-7.81780853457162\\
            6.66112091292802	-7.81981981981982\\
            6.66866866866867	-7.82601296726448\\
            6.67334231722059	-7.82982982982983\\
            6.67867867867868	-7.83420753707014\\
            6.68557671784975	-7.83983983983984\\
            6.68868868868869	-7.84239221819642\\
            6.69782415172056	-7.84984984984985\\
            6.6986986986987	-7.85056698482113\\
            6.70870870870871	-7.85873409276381\\
            6.71009529256736	-7.85985985985986\\
            6.71871871871872	-7.86689268100781\\
            6.72238640608386	-7.86986986986987\\
            6.72872872872873	-7.87504126725323\\
            6.7346907696398	-7.87987987987988\\
            6.73873873873874	-7.88317982552411\\
            6.74700842050332	-7.88988988988989\\
            6.74874874874875	-7.89130832981465\\
            6.75875875875876	-7.89942767393647\\
            6.75934393281453	-7.8998998998999\\
            6.76876876876877	-7.90753967047822\\
            6.77170651175697	-7.90990990990991\\
            6.77877877877878	-7.91564152447318\\
            6.78408259812183	-7.91991991991992\\
            6.78878878878879	-7.92373320976483\\
            6.79647222953664	-7.92992992992993\\
            6.7987987987988	-7.93181470016701\\
            6.80880880880881	-7.93988607023125\\
            6.80887596977429	-7.93993993993994\\
            6.81881881881882	-7.94795071568702\\
            6.82131180813421	-7.94994994994995\\
            6.82882882882883	-7.95600507664888\\
            6.83376141495663	-7.95995995995996\\
            6.83883883883884	-7.96404912678285\\
            6.84622482822474	-7.96996996996997\\
            6.84884884884885	-7.97208283972538\\
            6.85870208596782	-7.97997997997998\\
            6.85885885885886	-7.98010618908336\\
            6.86886886886887	-7.98812248617581\\
            6.87121176533324	-7.98998998998999\\
            6.87887887887888	-7.99612858157928\\
            6.88373672820675	-8\\
            0.0005	230\\
            -2	-6.82930968453558\\
            -1.9904560797424	-6.83883883883884\\
            -1.98998998998999	-6.83930424718767\\
            -1.98044229045183	-6.84884884884885\\
            -1.97997997997998	-6.84931104697138\\
            -1.97044066943389	-6.85885885885886\\
            -1.96996996996997	-6.85933001432389\\
            -1.96045109934203	-6.86886886886887\\
            -1.95995995995996	-6.86936107550522\\
            -1.95047345991908	-6.87887887887888\\
            -1.94994994994995	-6.87940415272647\\
            -1.94050762817743	-6.88888888888889\\
            -1.93993993993994	-6.88945916427792\\
            -1.93055347857257	-6.8988988988989\\
            -1.92992992992993	-6.89952602465532\\
            -1.92061088317108	-6.90890890890891\\
            -1.91991991991992	-6.90960464468528\\
            -1.9106797118128	-6.91891891891892\\
            -1.90990990990991	-6.91969493164925\\
            -1.90075983226699	-6.92892892892893\\
            -1.8998998998999	-6.92979678940605\\
            -1.89085111038361	-6.93893893893894\\
            -1.88988988988989	-6.9399101185135\\
            -1.88095341023842	-6.94894894894895\\
            -1.87987987987988	-6.95003481634802\\
            -1.87106659427345	-6.95895895895896\\
            -1.86986986986987	-6.96017077722349\\
            -1.86119052343176	-6.96896896896897\\
            -1.85985985985986	-6.97031789250806\\
            -1.85132505728753	-6.97897897897898\\
            -1.84984984984985	-6.98047605073988\\
            -1.84147005417111	-6.98898898898899\\
            -1.83983983983984	-6.99064513774125\\
            -1.83162537128894	-6.998998998999\\
            -1.82982982982983	-7.00082503673084\\
            -1.82179086483946	-7.00900900900901\\
            -1.81981981981982	-7.01101562843508\\
            -1.81196639012387	-7.01901901901902\\
            -1.80980980980981	-7.02121679119721\\
            -1.80215180165237	-7.02902902902903\\
            -1.7997997997998	-7.03142840108488\\
            -1.79234695324696	-7.03903903903904\\
            -1.78978978978979	-7.04165033199677\\
            -1.78255169813902	-7.04904904904905\\
            -1.77977977977978	-7.05188245576646\\
            -1.77276588906323	-7.05905905905906\\
            -1.76976976976977	-7.0621246422653\\
            -1.76298937834769	-7.06906906906907\\
            -1.75975975975976	-7.07237675950358\\
            -1.75322201799999	-7.07907907907908\\
            -1.74974974974975	-7.08263867372953\\
            -1.7434636597896	-7.08908908908909\\
            -1.73973973973974	-7.09291024952723\\
            -1.73371415532658	-7.0990990990991\\
            -1.72972972972973	-7.10319134991194\\
            -1.723973356137	-7.10910910910911\\
            -1.71971971971972	-7.11348183642452\\
            -1.71424111373459	-7.11911911911912\\
            -1.70970970970971	-7.12378156922339\\
            -1.70451727968961	-7.12912912912913\\
            -1.6996996996997	-7.13409040717513\\
            -1.69480170569403	-7.13913913913914\\
            -1.68968968968969	-7.14440820794319\\
            -1.68509424362398	-7.14914914914915\\
            -1.67967967967968	-7.15473482807449\\
            -1.67539474559905	-7.15915915915916\\
            -1.66966966966967	-7.16507012308477\\
            -1.66570306403889	-7.16916916916917\\
            -1.65965965965966	-7.17541394754163\\
            -1.65601905171661	-7.17917917917918\\
            -1.64964964964965	-7.18576615514613\\
            -1.64634256181022	-7.18918918918919\\
            -1.63963963963964	-7.19612659881232\\
            -1.63667344795074	-7.1991991991992\\
            -1.62962962962963	-7.20649513074513\\
            -1.62701156426828	-7.20920920920921\\
            -1.61961961961962	-7.21687160251625\\
            -1.61735676543533	-7.21921921921922\\
            -1.60960960960961	-7.22725586513867\\
            -1.60770890670838	-7.22922922922923\\
            -1.5995995995996	-7.2376477691388\\
            -1.59806784396636	-7.23923923923924\\
            -1.58958958958959	-7.24804716462725\\
            -1.58843343374778	-7.24924924924925\\
            -1.57957957957958	-7.25845390136771\\
            -1.57880553328522	-7.25925925925926\\
            -1.56956956956957	-7.26886782884405\\
            -1.56918400053816	-7.26926926926927\\
            -1.55956874012937	-7.27927927927928\\
            -1.55955955955956	-7.27928883734233\\
            -1.54996153012963	-7.28928928928929\\
            -1.54954954954955	-7.28971849491704\\
            -1.54036028876986	-7.2992992992993\\
            -1.53953953953954	-7.30015491993652\\
            -1.53076487631116	-7.30930930930931\\
            -1.52952952952953	-7.31059796075307\\
            -1.52117515388925	-7.31931931931932\\
            -1.51951951951952	-7.32104746574888\\
            -1.51159098353684	-7.32932932932933\\
            -1.50950950950951	-7.33150328339322\\
            -1.50201222820432	-7.33933933933934\\
            -1.4994994994995	-7.34196526229755\\
            -1.492438751779	-7.34934934934935\\
            -1.48948948948949	-7.35243325126911\\
            -1.48287041910307	-7.35935935935936\\
            -1.47947947947948	-7.36290709936305\\
            -1.47330709599013	-7.36936936936937\\
            -1.46946946946947	-7.37338665593268\\
            -1.46374864924015	-7.37937937937938\\
            -1.45945945945946	-7.38387177067814\\
            -1.45419494665366	-7.38938938938939\\
            -1.44944944944945	-7.39436229369351\\
            -1.44464585704442	-7.3993993993994\\
            -1.43943943943944	-7.40485807551251\\
            -1.435101250251	-7.40940940940941\\
            -1.42942942942943	-7.41535896715231\\
            -1.42556099714724	-7.41941941941942\\
            -1.41941941941942	-7.4258648201561\\
            -1.41602496965184	-7.42942942942943\\
            -1.40940940940941	-7.43637548663416\\
            -1.40649304073684	-7.43943943943944\\
            -1.3993993993994	-7.44689081930305\\
            -1.39696508443479	-7.44944944944945\\
            -1.38938938938939	-7.45741067152384\\
            -1.38744097584576	-7.45945945945946\\
            -1.37937937937938	-7.46793489733883\\
            -1.37792059114285	-7.46946946946947\\
            -1.36936936936937	-7.47846335150628\\
            -1.36840380757696	-7.47947947947948\\
            -1.35935935935936	-7.48899588953459\\
            -1.35889050348107	-7.48948948948949\\
            -1.34938070878242	-7.4994994994995\\
            -1.34934934934935	-7.49953250943063\\
            -1.33987642515763	-7.50950950950951\\
            -1.33933933933934	-7.51007507134709\\
            -1.33037526798578	-7.51951951951952\\
            -1.32932932932933	-7.52062130453537\\
            -1.32087711930814	-7.52952952952953\\
            -1.31931931931932	-7.53117106721149\\
            -1.31138186226951	-7.53953953953954\\
            -1.30930930930931	-7.541724218494\\
            -1.30188938111818	-7.54954954954955\\
            -1.2992992992993	-7.55228061843019\\
            -1.29239956120534	-7.55955955955956\\
            -1.28928928928929	-7.56284012802094\\
            -1.28291228898367	-7.56956956956957\\
            -1.27927927927928	-7.57340260924398\\
            -1.27342745200576	-7.57957957957958\\
            -1.26926926926927	-7.58396792507685\\
            -1.26394493892209	-7.58958958958959\\
            -1.25925925925926	-7.59453593951775\\
            -1.2544646394778	-7.5995995995996\\
            -1.24924924924925	-7.60510651760584\\
            -1.24498644451021	-7.60960960960961\\
            -1.23923923923924	-7.61567952544037\\
            -1.23551024594484	-7.61961961961962\\
            -1.22922922922923	-7.62625483019858\\
            -1.22603593679175	-7.62962962962963\\
            -1.21921921921922	-7.63683230015271\\
            -1.21656341114122	-7.63963963963964\\
            -1.20920920920921	-7.64741180468593\\
            -1.20709256415893	-7.64964964964965\\
            -1.1991991991992	-7.65799321430711\\
            -1.19762329208131	-7.65965965965966\\
            -1.18918918918919	-7.66857640066494\\
            -1.18815549220989	-7.66966966966967\\
            -1.17917917917918	-7.67916123656103\\
            -1.17868906290616	-7.67967967967968\\
            -1.16922415798564	-7.68968968968969\\
            -1.16916916916917	-7.68974784570002\\
            -1.15976270139899	-7.6996996996997\\
            -1.15915915915916	-7.70033809566247\\
            -1.15030231162834	-7.70970970970971\\
            -1.14914914914915	-7.71092962646566\\
            -1.14084289076369	-7.71971971971972\\
            -1.13913913913914	-7.72152231510949\\
            -1.13138434193294	-7.72972972972973\\
            -1.12912912912913	-7.73211603980326\\
            -1.12192656929464	-7.73973973973974\\
            -1.11911911911912	-7.74271067997336\\
            -1.11246947803078	-7.74974974974975\\
            -1.10910910910911	-7.75330611627042\\
            -1.10301297433943	-7.75975975975976\\
            -1.0990990990991	-7.76390223057579\\
            -1.09355696542676	-7.76976976976977\\
            -1.08908908908909	-7.77449890600645\\
            -1.08410135949962	-7.77977977977978\\
            -1.07907907907908	-7.78509602692065\\
            -1.0746460657575	-7.78978978978979\\
            -1.06906906906907	-7.79569347892152\\
            -1.06519099438448	-7.7997997997998\\
            -1.05905905905906	-7.80629114886081\\
            -1.05573605654121	-7.80980980980981\\
            -1.04904904904905	-7.81688892484135\\
            -1.04628116435642	-7.81981981981982\\
            -1.03903903903904	-7.82748669621967\\
            -1.03682623091891	-7.82982982982983\\
            -1.02902902902903	-7.83808435360728\\
            -1.02737117026896	-7.83983983983984\\
            -1.01901901901902	-7.84868178887169\\
            -1.01791589738984	-7.84984984984985\\
            -1.00900900900901	-7.85927889513691\\
            -1.00846032819935	-7.85985985985986\\
            -0.999004403688887	-7.86986986986987\\
            -0.998998998998999	-7.86987559135941\\
            -0.989550472916682	-7.87987987987988\\
            -0.988988988988989	-7.88047425273803\\
            -0.980095986877578	-7.88988988988989\\
            -0.978978978978979	-7.89107226963648\\
            -0.970640864838523	-7.8998998998999\\
            -0.968968968968969	-7.90166953975745\\
            -0.961185026964796	-7.90990990990991\\
            -0.958958958958959	-7.91226596205923\\
            -0.951728394310685	-7.91991991991992\\
            -0.948948948948949	-7.92286143675264\\
            -0.942270888811104	-7.92992992992993\\
            -0.938938938938939	-7.93345586529852\\
            -0.932812433272279	-7.93993993993994\\
            -0.928928928928929	-7.94404915040383\\
            -0.923352951362975	-7.94994994994995\\
            -0.918918918918919	-7.95464119601791\\
            -0.91389236760529	-7.95995995995996\\
            -0.908908908908909	-7.96523190732798\\
            -0.904430607365935	-7.96996996996997\\
            -0.898898898898899	-7.97582119075456\\
            -0.894967596847211	-7.97997997997998\\
            -0.888888888888889	-7.98640895394631\\
            -0.885503263078002	-7.98998998998999\\
            -0.878878878878879	-7.99699510577465\\
            -0.876037533904897	-8\\
            0.0005	664\\
            8	0.347316317197884\\
            7.99827529334971	0.348348348348349\\
            7.98998998998999	0.353315591659814\\
            7.98155649119403	0.358358358358359\\
            7.97997997997998	0.359302832484971\\
            7.96996996996997	0.365295946249963\\
            7.96482782545827	0.368368368368369\\
            7.95995995995996	0.37128251046605\\
            7.94994994994995	0.377263519266695\\
            7.9480826840082	0.378378378378379\\
            7.93993993993994	0.383249441466461\\
            7.9313265838193	0.388388388388389\\
            7.92992992992993	0.389223283718847\\
            7.91991991991992	0.39520373299478\\
            7.9145614197388	0.398398398398399\\
            7.90990990990991	0.401176966969578\\
            7.8998998998999	0.407145491636665\\
            7.89778002361421	0.408408408408409\\
            7.88988988988989	0.413118150542742\\
            7.8809867866045	0.418418418418419\\
            7.87987987987988	0.419078683322175\\
            7.86986986986987	0.425046939343464\\
            7.86418570903026	0.428428428428429\\
            7.85985985985986	0.431006928861259\\
            7.84984984984985	0.436963437121896\\
            7.84736863774272	0.438438438438439\\
            7.83983983983984	0.442922914857219\\
            7.8305384165555	0.448448448448449\\
            7.82982982982983	0.448870220218093\\
            7.81981981981982	0.454826742980784\\
            7.81370199448124	0.458458458458459\\
            7.80980980980981	0.460773565926101\\
            7.7997997997998	0.46671851348262\\
            7.79684980947186	0.468468468468469\\
            7.78978978978979	0.472664883365568\\
            7.77998274125423	0.478478478478479\\
            7.77977977977978	0.478599034312033\\
            7.76976976976977	0.484544270252331\\
            7.76311152073383	0.488488488488489\\
            7.75975975975976	0.490477994477974\\
            7.74974974974975	0.496411822579536\\
            7.74622475791078	0.498498498498499\\
            7.73973973973974	0.502345146859077\\
            7.72972972972973	0.508267634492199\\
            7.72932254117216	0.508508508508509\\
            7.71971971971972	0.514200584395169\\
            7.71241545196406	0.518518518518519\\
            7.70970970970971	0.520121265262264\\
            7.6996996996997	0.526044397959118\\
            7.69549461296382	0.528528528528529\\
            7.68968968968969	0.531964725206203\\
            7.67967967967968	0.537876676214441\\
            7.67855852208085	0.538538538538539\\
            7.66966966966967	0.543796672089541\\
            7.66161484382158	0.548548548548549\\
            7.65965965965966	0.549704349640561\\
            7.64964964964965	0.555617190685224\\
            7.64466038582151	0.558558558558559\\
            7.63963963963964	0.56152455279983\\
            7.62962962962963	0.567426363146795\\
            7.62769086002159	0.568568568568569\\
            7.61961961961962	0.573333428136774\\
            7.610710610718	0.578578578578579\\
            7.60960960960961	0.579228123858688\\
            7.5995995995996	0.585131053214307\\
            7.59372293460694	0.588588588588589\\
            7.58958958958959	0.591025462004374\\
            7.57957957957958	0.596917502512559\\
            7.57672035256877	0.598598598598599\\
            7.56956956956957	0.602811638050595\\
            7.55970348784535	0.608608608608609\\
            7.55955955955956	0.608693351181341\\
            7.54954954954955	0.614586721095834\\
            7.5426829245363	0.618618618618619\\
            7.53953953953954	0.620468164378983\\
            7.52952952952953	0.626350776632456\\
            7.52564759004909	0.628628628628629\\
            7.51951951951952	0.63223195833124\\
            7.50950950950951	0.638103866330609\\
            7.50859753887895	0.638638638638639\\
            7.4994994994995	0.643984792257888\\
            7.49154078187012	0.648648648648649\\
            7.48948948948949	0.649853229435416\\
            7.47947947947948	0.655726721183239\\
            7.474472907305	0.658658658658659\\
            7.46946946946947	0.661594894173399\\
            7.45945945945946	0.667457795693317\\
            7.4573904055862	0.668668668668669\\
            7.44944944944945	0.673325703623786\\
            7.44029664084557	0.678678678678679\\
            7.43943943943944	0.679181060671204\\
            7.42942942942943	0.685045700679495\\
            7.42319632815067	0.688688688688689\\
            7.41941941941942	0.690900774341153\\
            7.40940940940941	0.696754923103215\\
            7.40608143626848	0.698698698698699\\
            7.3993993993994	0.702609704784755\\
            7.38938938938939	0.708453403242149\\
            7.3889519869941	0.708708708708709\\
            7.37937937937938	0.714307880898578\\
            7.3718175015679	0.718718718718719\\
            7.36936936936937	0.720149722926945\\
            7.35935935935936	0.725995325674384\\
            7.35467013992193	0.728728728728729\\
            7.34934934934935	0.731836828439418\\
            7.33933933933934	0.73767205588038\\
            7.33750820122206	0.738738738738739\\
            7.32932932932933	0.743513197953116\\
            7.32033562856132	0.748748748748749\\
            7.31931931931932	0.749341627694974\\
            7.30930930930931	0.755178837513381\\
            7.30315555148264	0.758758758758759\\
            7.2992992992993	0.761006857295691\\
            7.28928928928929	0.766833746040177\\
            7.28596081636133	0.768768768768769\\
            7.27927927927928	0.772661323701323\\
            7.26926926926927	0.778477914957909\\
            7.2687513973889	0.778778778778779\\
            7.25925925925926	0.784305013587295\\
            7.25153614438188	0.788788788788789\\
            7.24924924924925	0.790119287120767\\
            7.23923923923924	0.795937905500686\\
            7.23430809938522	0.798798798798799\\
            7.22922922922923	0.801751627177359\\
            7.21921921921922	0.807559969448224\\
            7.21706519138212	0.808808808808809\\
            7.20920920920921	0.813373089483707\\
            7.19980973063754	0.818818818818819\\
            7.1991991991992	0.819173285618535\\
            7.18918918918919	0.824983629412467\\
            7.18254762030997	0.828828828828829\\
            7.17917917917918	0.830783131720233\\
            7.16916916916917	0.836583192638907\\
            7.16527037960805	0.838838838838839\\
            7.15915915915916	0.842381936739041\\
            7.14914914914915	0.848171714667373\\
            7.14797791490667	0.848848848848849\\
            7.13913913913914	0.853969629775339\\
            7.13067613312817	0.858858858858859\\
            7.12912912912913	0.859754467482736\\
            7.11911911911912	0.865546128954722\\
            7.11336341913765	0.868868868868869\\
            7.10910910910911	0.871330013422104\\
            7.0990990990991	0.877111340905551\\
            7.09603507414873	0.878878878878879\\
            7.08908908908909	0.882894184047046\\
            7.07907907907908	0.888665160217222\\
            7.07869095416241	0.888888888888889\\
            7.06906906906907	0.894446866391594\\
            7.06133976686973	0.898898898898899\\
            7.05905905905906	0.900215309674577\\
            7.04904904904905	0.905987934536111\\
            7.04397393104783	0.908908908908909\\
            7.03903903903904	0.911755078594046\\
            7.02902902902903	0.91751724901303\\
            7.0265917436551	0.918918918918919\\
            7.01901901901902	0.923282977835732\\
            7.00919371771454	0.928928928928929\\
            7.00900900900901	0.929035287942931\\
            6.998998998999	0.934798844913421\\
            6.99178836060852	0.938938938938939\\
            6.98898898898899	0.94054954673643\\
            6.97897897897898	0.946302502145257\\
            6.9743659242111	0.948948948948949\\
            6.96896896896897	0.95205145688498\\
            6.95895895895896	0.957793755983109\\
            6.95692614950288	0.958958958958959\\
            6.94894894894895	0.963540814959042\\
            6.9394708253025	0.968968968968969\\
            6.93893893893894	0.969274201191315\\
            6.92892892892893	0.975017400542717\\
            6.92200544924199	0.978978978978979\\
            6.91891891891892	0.980748648004957\\
            6.90890890890891	0.986480975506624\\
            6.90452177027251	0.988988988988989\\
            6.8988988988989	0.992209909010895\\
            6.88888888888889	0.997931283259158\\
            6.88701944482019	0.998998998998999\\
            6.87887887887888	1.00365771617209\\
            6.86950056025328	1.00900900900901\\
            6.86886886886887	1.00937017094154\\
            6.85885885885886	1.01509178174626\\
            6.85196948781458	1.01901901901902\\
            6.84884884884885	1.02080143491782\\
            6.83883883883884	1.02651179748047\\
            6.83441851836308	1.02902902902903\\
            6.82882882882883	1.03221843181965\\
            6.81881881881882	1.03791743378408\\
            6.81684720646452	1.03903903903904\\
            6.80880880880881	1.04362081889806\\
            6.7992568570201	1.04904904904905\\
            6.7987987987988	1.04930986047467\\
            6.78878878878879	1.05500823070471\\
            6.78165278952384	1.05905905905906\\
            6.77877877877878	1.06069365527993\\
            6.76876876876877	1.0663802782117\\
            6.76402678395072	1.06906906906907\\
            6.75875875875876	1.07206182035202\\
            6.74874874874875	1.07773654791022\\
            6.74637827204594	1.07907907907908\\
            6.73873873873874	1.08341392717726\\
            6.72872872872873	1.08907660089031\\
            6.72870665192305	1.08908908908909\\
            6.71871871871872	1.09474952129269\\
            6.71102024687889	1.0990990990991\\
            6.70870870870871	1.10040751559527\\
            6.6986986986987	1.10606812133904\\
            6.69330940885551	1.10910910910911\\
            6.68868868868869	1.11172118862686\\
            6.67867867867868	1.11736921809536\\
            6.67557333525691	1.11911911911912\\
            6.66866866866867	1.12301702120657\\
            6.65865865865866	1.12865227349839\\
            6.65781126872355	1.12912912912913\\
            6.64864864864865	1.13429445774223\\
            6.64002778246763	1.13913913913914\\
            6.63863863863864	1.13992117513317\\
            6.62862862862863	1.14555291222748\\
            6.62221983496796	1.14914914914915\\
            6.61861861861862	1.15117345367141\\
            6.60860860860861	1.15679176723011\\
            6.60438323778612	1.15915915915916\\
            6.5985985985986	1.1624057319153\\
            6.58858858858859	1.16801037287119\\
            6.58651704482444	1.16916916916917\\
            6.57857857857858	1.17361734043626\\
            6.56862045814933	1.17917917917918\\
            6.56856856856857	1.17920820884795\\
            6.55855855855856	1.18480757574941\\
            6.55070011499119	1.18918918918919\\
            6.54854854854855	1.19039079104087\\
            6.53853853853854	1.19597569928215\\
            6.53274687513626	1.1991991991992\\
            6.52852852852853	1.2015507900296\\
            6.51851851851852	1.20712093634158\\
            6.51475956215455	1.20920920920921\\
            6.50850850850851	1.21268740957923\\
            6.4984984984985	1.21824247508459\\
            6.49673693597033	1.21921921921922\\
            6.48848848848849	1.22379981574544\\
            6.47867845644583	1.22922922922923\\
            6.47847847847848	1.22934007484716\\
            6.46846846846847	1.23488713585995\\
            6.46058860405765	1.23923923923924\\
            6.45845845845846	1.24041746416942\\
            6.44844844844845	1.24594845752853\\
            6.4424591300929	1.24924924924925\\
            6.43843843843844	1.25146828290174\\
            6.42842842842843	1.25698282764486\\
            6.4242884964448	1.25925925925926\\
            6.41841841841842	1.26249155402412\\
            6.40840840840841	1.26798925142402\\
            6.40607508202478	1.26926926926927\\
            6.3983983983984	1.27348625835284\\
            6.38838838838839	1.27896669146177\\
            6.38781717815333	1.27927927927928\\
            6.37837837837838	1.28445133362327\\
            6.36951734585275	1.28928928928929\\
            6.36836836836837	1.2899174100861\\
            6.35835835835836	1.29538567360678\\
            6.35117129477984	1.2992992992993\\
            6.34834834834835	1.3008383936032\\
            6.33833833833834	1.30628812726589\\
            6.33277483159869	1.30930930930931\\
            6.32832832832833	1.31172678244224\\
            6.31831831831832	1.31715749795559\\
            6.3143258340832	1.31931931931932\\
            6.30830830830831	1.32258135380797\\
            6.2982982982983	1.32799254267455\\
            6.29582206342137	1.32932932932933\\
            6.28828828828829	1.33340083824977\\
            6.27827827827828	1.33879197137591\\
            6.27726115714044	1.33933933933934\\
            6.26826826826827	1.34418391901785\\
            6.25864205594875	1.34934934934935\\
            6.25825825825826	1.34955549975585\\
            6.24824824824825	1.35492923148825\\
            6.23996425311605	1.35935935935936\\
            6.23823823823824	1.36028326592401\\
            6.22822822822823	1.36563536266501\\
            6.22122112772864	1.36936936936937\\
            6.21821821821822	1.37097099718247\\
            6.20820820820821	1.37630085076628\\
            6.20240972791949	1.37937937937938\\
            6.1981981981982	1.38161720472025\\
            6.18818818818819	1.38692418490261\\
            6.18352693294417	1.38938938938939\\
            6.17817817817818	1.39222035064025\\
            6.16816816816817	1.39750380485655\\
            6.16456944186563	1.3993993993994\\
            6.15815815815816	1.40277884781093\\
            6.14814814814815	1.40803810096981\\
            6.14553376126125	1.40940940940941\\
            6.13813813813814	1.41329105983189\\
            6.12812812812813	1.41852541414897\\
            6.12641619185287	1.41941941941942\\
            6.11811811811812	1.42375530112152\\
            6.10810810810811	1.42896403599613\\
            6.10721281394248	1.42942942942943\\
            6.0980980980981	1.4341698371361\\
            6.08808808808809	1.43935220907527\\
            6.08791947152808	1.43943943943944\\
            6.07807807807808	1.44453288472827\\
            6.06853341533393	1.44944944944945\\
            6.06806806806807	1.4496892445763\\
            6.05805805805806	1.45484261265383\\
            6.04904852772937	1.45945945945946\\
            6.04804804804805	1.45997229907366\\
            6.03803803803804	1.4650971422354\\
            6.02945921242181	1.46946946946947\\
            6.02802802802803	1.4701990570737\\
            6.01801801801802	1.47529454819086\\
            6.00976016470965	1.47947947947948\\
            6.00800800800801	1.48036757011845\\
            5.997997997998	1.48543285963544\\
            5.98994573897363	1.48948948948949\\
            5.98798798798799	1.49047584506184\\
            5.97797797797798	1.49551006126391\\
            5.97000992127382	1.4994994994995\\
            5.96796796796797	1.50052184536653\\
            5.95795795795796	1.50552409472113\\
            5.94994629916627	1.50950950950951\\
            5.94794794794795	1.51050349259218\\
            5.93793793793794	1.51547286016678\\
            5.92974802840048	1.51951951951952\\
            5.92792792792793	1.52041866807936\\
            5.91791791791792	1.5253542180404\\
            5.90940779612038	1.52952952952953\\
            5.90790790790791	1.53026521483625\\
            5.8978978978979	1.53516599103211\\
            5.88891778012995	1.53953953953954\\
            5.88788788788789	1.54004093962998\\
            5.87787787787788	1.54490596626147\\
            5.86826960372752	1.54954954954955\\
            5.86786786786787	1.54974361528725\\
            5.85785785785786	1.55457189766949\\
            5.84784784784785	1.55937173917769\\
            5.84745554366343	1.55955955955956\\
            5.83783783783784	1.56416150862354\\
            5.82782782782783	1.56892331380727\\
            5.8264664831403	1.56956956956957\\
            5.81781781781782	1.57367249473561\\
            5.80780780780781	1.57839522725896\\
            5.80529075228406	1.57957957957958\\
            5.7977977977978	1.58310252689304\\
            5.78778778778779	1.58778513465991\\
            5.78391718742557	1.58958958958959\\
            5.77777777777778	1.59244925449697\\
            5.76776776776777	1.59709067083485\\
            5.76233374995678	1.5995995995996\\
            5.75775775775776	1.60171030890396\\
            5.74774774774775	1.60630945384982\\
            5.7405274381214	1.60960960960961\\
            5.73773773773774	1.61088330706301\\
            5.72772772772773	1.61543908875066\\
            5.7184841878262	1.61961961961962\\
            5.71771771771772	1.61996585533711\\
            5.70770770770771	1.62447717148681\\
            5.6976976976977	1.62895791737326\\
            5.69619294104898	1.62962962962963\\
            5.68768768768769	1.63342129300625\\
            5.67767767767768	1.63785614236776\\
            5.67363553582399	1.63963963963964\\
            5.66766766766767	1.64226904350537\\
            5.65765765765766	1.64665687434624\\
            5.65079175829291	1.64964964964965\\
            5.64764764764765	1.65101801681436\\
            5.63763763763764	1.65535770233194\\
            5.62764195322391	1.65965965965966\\
            5.62762762762763	1.65966581489596\\
            5.61761761761762	1.66395622539596\\
            5.60760760760761	1.66821471211368\\
            5.60417296580938	1.66966966966967\\
            5.5975975975976	1.67245005732925\\
            5.58758758758759	1.67665780589268\\
            5.58035315398199	1.67967967967968\\
            5.57757757757758	1.68083683136577\\
            5.56756756756757	1.68499271121041\\
            5.55755755755756	1.68911594500267\\
            5.55615966061338	1.68968968968969\\
            5.54754754754755	1.6932170895384\\
            5.53753753753754	1.6972869932865\\
            5.53156721358906	1.6996996996997\\
            5.52752752752753	1.7013286335023\\
            5.51751751751752	1.70534408749176\\
            5.50750750750751	1.70932616896298\\
            5.50653975327125	1.70970970970971\\
            5.4974974974975	1.71328496550419\\
            5.48748748748749	1.71721115372476\\
            5.4810482910417	1.71971971971972\\
            5.47747747747748	1.72110740802259\\
            5.46746746746747	1.7249766067894\\
            5.45745745745746	1.72881171153077\\
            5.45504948457664	1.72972972972973\\
            5.44744744744745	1.73262037112866\\
            5.43743743743744	1.73639707802667\\
            5.4285013190127	1.73973973973974\\
            5.42742742742743	1.74014034355376\\
            5.41741741741742	1.74385759324\\
            5.40740740740741	1.74754004248261\\
            5.40135624748783	1.74974974974975\\
            5.3973973973974	1.75119123245918\\
            5.38738738738739	1.75481286933394\\
            5.37737737737738	1.75839933407024\\
            5.37355558261061	1.75975975975976\\
            5.36736736736737	1.76195585006679\\
            5.35735735735736	1.76548018482542\\
            5.34734734734735	1.76896898532813\\
            5.34503588938377	1.76976976976977\\
            5.33733733733734	1.77242834638185\\
            5.32732732732733	1.77585374299601\\
            5.31731731731732	1.77924325495763\\
            5.31572334669725	1.77977977977978\\
            5.30730730730731	1.78260310765278\\
            5.2972972972973	1.7859279916416\\
            5.28728728728729	1.78921665449556\\
            5.28553151114421	1.78978978978979\\
            5.27727727727728	1.79247478182632\\
            5.26726726726727	1.79569764847556\\
            5.25725725725726	1.7988839736472\\
            5.25435848564265	1.7997997997998\\
            5.24724724724725	1.80203830234256\\
            5.23723723723724	1.80515772476675\\
            5.22722722722723	1.80824030374636\\
            5.22208330108995	1.80980980980981\\
            5.21721721721722	1.81128890970107\\
            5.20720720720721	1.81430354663094\\
            5.1971971971972	1.81728105874821\\
            5.18856124556321	1.81981981981982\\
            5.18718718718719	1.82022217016184\\
            5.17717717717718	1.82313077332431\\
            5.16716716716717	1.82600199308883\\
            5.15715715715716	1.82883579841478\\
            5.15361241976176	1.82982982982983\\
            5.14714714714715	1.83163541181205\\
            5.13713713713714	1.83439921566807\\
            5.12712712712713	1.83712537707302\\
            5.11711711711712	1.83981387186335\\
            5.1170196367886	1.83983983983984\\
            5.10710710710711	1.8424691991188\\
            5.0970970970971	1.84508672844615\\
            5.08708708708709	1.84766639699081\\
            5.07849563290496	1.84984984984985\\
            5.07707707707708	1.85020878341794\\
            5.06706706706707	1.85271680734745\\
            5.05705705705706	1.85518680618062\\
            5.04704704704705	1.85761877057298\\
            5.0376797751388	1.85985985985986\\
            5.03703703703704	1.86001293650317\\
            5.02702702702703	1.86237254231801\\
            5.01701701701702	1.86469398842975\\
            5.00700700700701	1.86697727475869\\
            4.996996996997	1.86922240295614\\
            4.99407322273587	1.86986986986987\\
            4.98698698698699	1.87143176559505\\
            4.97697697697698	1.87360388202861\\
            4.96696696696697	1.87573776486575\\
            4.95695695695696	1.87783342596066\\
            4.94700079676003	1.87987987987988\\
            4.94694694694695	1.87989089551877\\
            4.93693693693694	1.88191315833031\\
            4.92692692692693	1.88389716789975\\
            4.91691691691692	1.88584294696583\\
            4.90690690690691	1.88775052035887\\
            4.8968968968969	1.88961991503497\\
            4.89542916654137	1.88988988988989\\
            4.88688688688689	1.89145344376413\\
            4.87687687687688	1.89324918550774\\
            4.86686686686687	1.89500678104857\\
            4.85685685685686	1.8967262690799\\
            4.84684684684685	1.89840769059272\\
            4.83776314625854	1.8998998998999\\
            4.83683683683684	1.90005131033363\\
            4.82682682682683	1.90165908512933\\
            4.81681681681682	1.90322888183434\\
            4.80680680680681	1.90476075367329\\
            4.7967967967968	1.9062547563123\\
            4.78678678678679	1.90771094788737\\
            4.77677677677678	1.90912938903248\\
            4.77113433527263	1.90990990990991\\
            4.76676676676677	1.91051104987603\\
            4.75675675675676	1.91185622695441\\
            4.74674674674675	1.91316381707569\\
            4.73673673673674	1.91443389347528\\
            4.72672672672673	1.91566653197952\\
            4.71671671671672	1.9168618110277\\
            4.70670670670671	1.91801981169354\\
            4.6966966966967	1.91914061770604\\
            4.68951171091517	1.91991991991992\\
            4.68668668668669	1.92022481427247\\
            4.67667667667668	1.92127323111892\\
            4.66666666666667	1.92228469714659\\
            4.65665665665666	1.92325930842231\\
            4.64664664664665	1.92419716367168\\
            4.63663663663664	1.92509836428958\\
            4.62662662662663	1.92596301434941\\
            4.61661661661662	1.92679122061107\\
            4.60660660660661	1.92758309252744\\
            4.5965965965966	1.92833874224975\\
            4.58658658658659	1.92905828463105\\
            4.57657657657658	1.92974183722856\\
            4.57368320466076	1.92992992992993\\
            4.56656656656657	1.93039043985063\\
            4.55655655655656	1.93100363910614\\
            4.54654654654655	1.93158119026915\\
            4.53653653653654	1.93212322101605\\
            4.52652652652653	1.93262986150093\\
            4.51651651651652	1.93310124433391\\
            4.50650650650651	1.93353750455674\\
            4.4964964964965	1.93393877961475\\
            4.48648648648649	1.9343052093258\\
            4.47647647647648	1.93463693584497\\
            4.46646646646647	1.93493410362564\\
            4.45645645645646	1.93519685937626\\
            4.44644644644645	1.93542535201228\\
            4.43643643643644	1.93561973260366\\
            4.42642642642643	1.93578015431666\\
            4.41641641641642	1.93590677235044\\
            4.40640640640641	1.93599974386723\\
            4.3963963963964	1.93605922791636\\
            4.38638638638639	1.93608538535107\\
            4.37637637637638	1.93607837873778\\
            4.36636636636637	1.93603837225748\\
            4.35635635635636	1.9359655315981\\
            4.34634634634635	1.93586002383746\\
            4.33633633633634	1.93572201731624\\
            4.32632632632633	1.93555168149955\\
            4.31631631631632	1.93534918682675\\
            4.30630630630631	1.93511470454827\\
            4.2962962962963	1.93484840654819\\
            4.28628628628629	1.9345504651519\\
            4.27627627627628	1.93422105291681\\
            4.26626626626627	1.93386034240518\\
            4.25625625625626	1.93346850593742\\
            4.24624624624625	1.9330457153239\\
            4.23623623623624	1.93259214157372\\
            4.22622622622623	1.93210795457775\\
            4.21621621621622	1.93159332276436\\
            4.20620620620621	1.93104841272473\\
            4.1961961961962	1.93047338880514\\
            4.18720906386386	1.92992992992993\\
            4.18618618618619	1.92986873764647\\
            4.17617617617618	1.92923744225442\\
            4.16616616616617	1.92857690567354\\
            4.15615615615616	1.92788730905693\\
            4.14614614614615	1.92716883093109\\
            4.13613613613614	1.92642164668973\\
            4.12612612612613	1.92564592804068\\
            4.11611611611612	1.92484184240106\\
            4.10610610610611	1.92400955223609\\
            4.0960960960961	1.92314921433522\\
            4.08608608608609	1.92226097901944\\
            4.07607607607608	1.92134498927278\\
            4.06606606606607	1.9204013797899\\
            4.06111411821076	1.91991991991992\\
            4.05605605605606	1.91943404865831\\
            4.04604604604605	1.91844367721925\\
            4.03603603603604	1.91742684862332\\
            4.02602602602603	1.91638371774393\\
            4.01601601601602	1.91531442999674\\
            4.00600600600601	1.9142191201244\\
            3.995995995996	1.9130979108573\\
            3.98598598598599	1.91195091143633\\
            3.97597597597598	1.91077821598214\\
            3.96872902055929	1.90990990990991\\
            3.96596596596597	1.9095832142758\\
            3.95595595595596	1.90837223354651\\
            3.94594594594595	1.90713701785102\\
            3.93593593593594	1.90587768721602\\
            3.92592592592593	1.90459434460418\\
            3.91591591591592	1.90328707381726\\
            3.90590590590591	1.90195593716807\\
            3.8958958958959	1.90060097289293\\
            3.89081037693922	1.8998998998999\\
            3.88588588588589	1.89923087407894\\
            3.87587587587588	1.89784733311392\\
            3.86586586586587	1.89644182365849\\
            3.85585585585586	1.8950144219769\\
            3.84584584584585	1.89356517775885\\
            3.83583583583584	1.89209411082524\\
            3.82582582582583	1.89060120744372\\
            3.8211253229527	1.88988988988989\\
            3.81581581581582	1.88909921725792\\
            3.80580580580581	1.88758856671834\\
            3.7957957957958	1.88605847747142\\
            3.78578578578579	1.88450900045688\\
            3.77577577577578	1.88294015153688\\
            3.76576576576577	1.8813519070312\\
            3.75659910846813	1.87987987987988\\
            3.75575575575576	1.87974680500057\\
            3.74574574574575	1.87815233837967\\
            3.73573573573574	1.87654159412227\\
            3.72572572572573	1.87491466743007\\
            3.71571571571572	1.8732716176581\\
            3.70570570570571	1.87161246370618\\
            3.6956956956957	1.86993717884049\\
            3.69529545369173	1.86986986986987\\
            3.68568568568569	1.86828557243314\\
            3.67567567567568	1.86662372323858\\
            3.66566566566567	1.86495031032944\\
            3.65565565565566	1.86326556796694\\
            3.64564564564565	1.86156970757384\\
            3.63563563563564	1.85986291568018\\
            3.63561767357701	1.85985985985986\\
            3.62562562562563	1.85819748443574\\
            3.61561561561562	1.85652734857559\\
            3.60560560560561	1.85485313632493\\
            3.5955955955956	1.85317560803581\\
            3.58558558558559	1.85149557839588\\
            3.57578685825745	1.84984984984985\\
            3.57557557557558	1.84981523094918\\
            3.56556556556557	1.84819734482545\\
            3.55555555555556	1.8465871778833\\
            3.54554554554555	1.84498671511357\\
            3.53553553553554	1.84339820682167\\
            3.52552552552553	1.84182422873338\\
            3.51551551551552	1.84026775816176\\
            3.51268454101747	1.83983983983984\\
            3.50550550550551	1.83878662382421\\
            3.4954954954955	1.83735833172294\\
            3.48548548548549	1.83596865989177\\
            3.47547547547548	1.83462420815181\\
            3.46546546546547	1.83333286718325\\
            3.45545545545546	1.83210416456344\\
            3.44544544544545	1.83094972405139\\
            3.43543543543544	1.82988388306903\\
            3.43485115603385	1.82982982982983\\
            3.42542542542543	1.8289917201525\\
            3.41541541541542	1.82823273034624\\
            3.40540540540541	1.82762911973533\\
            3.3953953953954	1.82721382746645\\
            3.38538538538539	1.82702928390758\\
            3.37537537537538	1.82713104781597\\
            3.36536536536537	1.82759323335044\\
            3.35535535535536	1.82851684399482\\
            3.34665609190951	1.82982982982983\\
            3.34534534534535	1.83007964973535\\
            3.33533533533534	1.83287412144826\\
            3.32532532532533	1.83717714135734\\
            3.32094697016818	1.83983983983984\\
            3.31531531531532	1.84529178667264\\
            3.31192874673962	1.84984984984985\\
            3.30850347753371	1.85985985985986\\
            3.30806831993567	1.86986986986987\\
            3.30956587799889	1.87987987987988\\
            3.31235869078284	1.88988988988989\\
            3.31531531531532	1.89775299206866\\
            3.3160998093296	1.8998998998999\\
            3.32071366464874	1.90990990990991\\
            3.32532532532533	1.91897098071123\\
            3.32579731703692	1.91991991991992\\
            3.33149984594904	1.92992992992993\\
            3.33533533533534	1.93626163642846\\
            3.33752281516096	1.93993993993994\\
            3.34389156994504	1.94994994994995\\
            3.34534534534535	1.95209613805547\\
            3.3505945673062	1.95995995995996\\
            3.35535535535536	1.96684668586847\\
            3.3574850116548	1.96996996996997\\
            3.36458510532727	1.97997997997998\\
            3.36536536536537	1.98103302372227\\
            3.37193123715905	1.98998998998999\\
            3.37537537537538	1.99458033637477\\
            3.37940128208516	2\\
            0.0005	199\\
            -2	1.1773224003437\\
            -1.99271610979333	1.16916916916917\\
            -1.98998998998999	1.16612921812194\\
            -1.98376515203489	1.15915915915916\\
            -1.97997997997998	1.15493641652857\\
            -1.97481325105093	1.14914914914915\\
            -1.96996996996997	1.14374358430673\\
            -1.96586071974937	1.13913913913914\\
            -1.95995995995996	1.13255032837139\\
            -1.95690785504538	1.12912912912913\\
            -1.94994994994995	1.12135627091805\\
            -1.94795494017589	1.11911911911912\\
            -1.93993993993994	1.11016104689017\\
            -1.93900224670406	1.10910910910911\\
            -1.93005534138056	1.0990990990991\\
            -1.92992992992993	1.09895886188987\\
            -1.92114874035029	1.08908908908909\\
            -1.91991991991992	1.08771428599732\\
            -1.91223999221288	1.07907907907908\\
            -1.90990990990991	1.07647079148751\\
            -1.90332961863629	1.06906906906907\\
            -1.8998998998999	1.06522774229093\\
            -1.89441810717045	1.05905905905906\\
            -1.88988988988989	1.05398453644673\\
            -1.88550591589214	1.04904904904905\\
            -1.87987987987988	1.0427406010414\\
            -1.87659347739794	1.03903903903904\\
            -1.86986986986987	1.03149538782414\\
            -1.86768120222396	1.02902902902903\\
            -1.85985985985986	1.02024836941617\\
            -1.85876948175688	1.01901901901902\\
            -1.84985924027231	1.00900900900901\\
            -1.84984984984985	1.00899844563771\\
            -1.84101565504378	0.998998998998999\\
            -1.83983983983984	0.997675417475934\\
            -1.83216916969378	0.988988988988989\\
            -1.82982982982983	0.986353825207089\\
            -1.82332057114423	0.978978978978979\\
            -1.81981981981982	0.975032706829957\\
            -1.81447059170726	0.968968968968969\\
            -1.80980980980981	0.963711155357514\\
            -1.80561991630979	0.958958958958959\\
            -1.7997997997998	0.952388310830818\\
            -1.79676918862412	0.948948948948949\\
            -1.78978978978979	0.941063353483071\\
            -1.78791901624201	0.938938938938939\\
            -1.77977977977978	0.929735497907762\\
            -1.77906997500617	0.928928928928929\\
            -1.77026258207263	0.918918918918919\\
            -1.76976976976977	0.918358986044184\\
            -1.76151511102339	0.908908908908909\\
            -1.75975975975976	0.906912667921944\\
            -1.75276380603598	0.898898898898899\\
            -1.74974974974975	0.895468003374184\\
            -1.74400987861079	0.888888888888889\\
            -1.73973973973974	0.884023489424382\\
            -1.73525445168169	0.878878878878879\\
            -1.72972972972973	0.872577712807116\\
            -1.72649857112732	0.868868868868869\\
            -1.71971971971972	0.861129336951123\\
            -1.71774321541472	0.858858858858859\\
            -1.70970970970971	0.849677090971608\\
            -1.7089893036228	0.848848848848849\\
            -1.7003081055539	0.838838838838839\\
            -1.6996996996997	0.838136409906059\\
            -1.69171605047324	0.828828828828829\\
            -1.68968968968969	0.82648646174827\\
            -1.68311736629522	0.818818818818819\\
            -1.67967967967968	0.81483999822989\\
            -1.67451412244166	0.808808808808809\\
            -1.66966966966967	0.803194400625349\\
            -1.66590822119203	0.798798798798799\\
            -1.65965965965966	0.791547223212855\\
            -1.65730142032188	0.788788788788789\\
            -1.64964964964965	0.779896166851737\\
            -1.64869535191017	0.778778778778779\\
            -1.64018284586145	0.768768768768769\\
            -1.63963963963964	0.768124240996633\\
            -1.63185251648781	0.758758758758759\\
            -1.62962962962963	0.756117057771194\\
            -1.62350757010055	0.748748748748749\\
            -1.61961961961962	0.744120513088543\\
            -1.61515202753158	0.738738738738739\\
            -1.60960960960961	0.732129341230968\\
            -1.60678953260166	0.728728728728729\\
            -1.5995995995996	0.720138688051748\\
            -1.5984234092187	0.718718718718719\\
            -1.59020950702588	0.708708708708709\\
            -1.58958958958959	0.707934209937701\\
            -1.58235052502298	0.698698698698699\\
            -1.57957957957958	0.695230918532188\\
            -1.57445226432984	0.688688688688689\\
            -1.56956956956957	0.682566390266719\\
            -1.56652409552587	0.678678678678679\\
            -1.55955955955956	0.669927421285724\\
            -1.55857427861814	0.668668668668669\\
            -1.55122354093832	0.658658658658659\\
            -1.54954954954955	0.656301917082857\\
            -1.54431570853392	0.648648648648649\\
            -1.53953953953954	0.641932747757292\\
            -1.53727642584346	0.638638638638639\\
            -1.5310717943741	0.628628628628629\\
            -1.52952952952953	0.624581708768535\\
            -1.52749340649095	0.618618618618619\\
            -1.52952952952953	0.616483962962808\\
            -1.53357609894339	0.618618618618619\\
            -1.53953953953954	0.621455571594538\\
            -1.54954954954955	0.628110361362786\\
            -1.55013927014371	0.628628628628629\\
            -1.55955955955956	0.636546404884669\\
            -1.56189671469377	0.638638638638639\\
            -1.56956956956957	0.645221647254842\\
            -1.5733359755103	0.648648648648649\\
            -1.57957957957958	0.654104438159594\\
            -1.5845133328483	0.658658658658659\\
            -1.58958958958959	0.663167677686628\\
            -1.59547337911322	0.668668668668669\\
            -1.5995995995996	0.672388136237099\\
            -1.60625179573148	0.678678678678679\\
            -1.60960960960961	0.681745880273698\\
            -1.61687738158129	0.688688688688689\\
            -1.61961961961962	0.691223786899382\\
            -1.62737355796018	0.698698698698699\\
            -1.62962962962963	0.700807132950859\\
            -1.63775950101765	0.708708708708709\\
            -1.63963963963964	0.710483246611224\\
            -1.64805100484544	0.718718718718719\\
            -1.64964964964965	0.720241211521884\\
            -1.65826114700444	0.728728728728729\\
            -1.65965965965966	0.730071615039581\\
            -1.66840080720395	0.738738738738739\\
            -1.66966966966967	0.739966333679253\\
            -1.6784790754839	0.748748748748749\\
            -1.67967967967968	0.749918349945545\\
            -1.68850357630026	0.758758758758759\\
            -1.68968968968969	0.759921595720143\\
            -1.69848072792291	0.768768768768769\\
            -1.6996996996997	0.769970818170508\\
            -1.70841595157931	0.778778778778779\\
            -1.70970970970971	0.780061464805432\\
            -1.71831384119241	0.788788788788789\\
            -1.71971971971972	0.790189584847759\\
            -1.72817830194984	0.798798798798799\\
            -1.72972972972973	0.800351744544728\\
            -1.73801266401945	0.808808808808809\\
            -1.73973973973974	0.810544954408541\\
            -1.74781977629735	0.818818818818819\\
            -1.74974974974975	0.820766606687906\\
            -1.75760208400311	0.828828828828829\\
            -1.75975975975976	0.831014421627268\\
            -1.76736169312516	0.838838838838839\\
            -1.76976976976977	0.841286401283644\\
            -1.7771004241003	0.848848848848849\\
            -1.77977977977978	0.851580789849344\\
            -1.78681985663408	0.858858858858859\\
            -1.78978978978979	0.861896039578666\\
            -1.79652136719875	0.868868868868869\\
            -1.7997997997998	0.872230781543185\\
            -1.80620616045539	0.878878878878879\\
            -1.80980980980981	0.882583800547638\\
            -1.81587529561787	0.888888888888889\\
            -1.81981981981982	0.892954013629844\\
            -1.8255297085947	0.898898898898899\\
            -1.82982982982983	0.903340451646513\\
            -1.83517023059826	0.908908908908909\\
            -1.83983983983984	0.913742243514215\\
            -1.84479760379344	0.918918918918919\\
            -1.84984984984985	0.924158602732896\\
            -1.85441249446152	0.928928928928929\\
            -1.85985985985986	0.93458881586966\\
            -1.86401550407674	0.938938938938939\\
            -1.86986986986987	0.945032232724221\\
            -1.87360717862814	0.948948948948949\\
            -1.87987987987988	0.955488257935314\\
            -1.8831880164658	0.958958958958959\\
            -1.88988988988989	0.965956343820258\\
            -1.89275847490612	0.968968968968969\\
            -1.8998998998999	0.976435984268584\\
            -1.90231897579331	0.978978978978979\\
            -1.90990990990991	0.986926709535464\\
            -1.91186991018343	0.988988988988989\\
            -1.91991991991992	0.997428081802343\\
            -1.92141164229078	0.998998998998999\\
            -1.92992992992993	1.00793969139089\\
            -1.93094451281481	1.00900900900901\\
            -1.93993993993994	1.01846115353268\\
            -1.94046884174676	1.01901901901902\\
            -1.94994994994995	1.02899210561108\\
            -1.94998493073979	1.02902902902903\\
            -1.95946529063213	1.03903903903904\\
            -1.95995995995996	1.03955855126267\\
            -1.96893907339423	1.04904904904905\\
            -1.96996996996997	1.05013311888341\\
            -1.97840843262373	1.05905905905906\\
            -1.97997997997998	1.06071367045206\\
            -1.9878733165139	1.06906906906907\\
            -1.98998998998999	1.07130015492464\\
            -1.99733368887807	1.07907907907908\\
            -2	1.08189251425317\\
            0.0005	5\\
            0.816148323245436	-2.07407407407407\\
            0.812812812812813	-2.07877507600859\\
            0.810080834454578	-2.07407407407407\\
            0.812812812812813	-2.07118634283193\\
            0.816148323245436	-2.07407407407407\\
            0.0005	31\\
            -0.466878307059358	-0.532532532532533\\
            -0.468468468468469	-0.538982449271169\\
            -0.478478478478479	-0.535378942669367\\
            -0.48166162402083	-0.532532532532533\\
            -0.488488488488489	-0.527192730593306\\
            -0.493125849727292	-0.522522522522523\\
            -0.498498498498499	-0.517379676823425\\
            -0.502934667043765	-0.512512512512513\\
            -0.508508508508509	-0.506169292494606\\
            -0.511619681113126	-0.502502502502503\\
            -0.518518518518519	-0.493596181593592\\
            -0.519395611055947	-0.492492492492492\\
            -0.526166821757068	-0.482482482482482\\
            -0.528528528528529	-0.478108342762001\\
            -0.531876048271755	-0.472472472472472\\
            -0.534192006126279	-0.462462462462462\\
            -0.528528528528529	-0.459620618686173\\
            -0.524941286548603	-0.462462462462462\\
            -0.518518518518519	-0.466459312632233\\
            -0.512250410388003	-0.472472472472472\\
            -0.508508508508509	-0.475488323278135\\
            -0.502030224649929	-0.482482482482482\\
            -0.498498498498499	-0.486082663071319\\
            -0.493041898528105	-0.492492492492492\\
            -0.488488488488489	-0.498088064063171\\
            -0.48500129466766	-0.502502502502503\\
            -0.478478478478479	-0.511521697676136\\
            -0.477747984991239	-0.512512512512513\\
            -0.471865336632512	-0.522522522522523\\
            -0.468468468468469	-0.529433035328145\\
            -0.466878307059358	-0.532532532532533\\
            0.0005	83\\
            1.45424445486223	0.548548548548549\\
            1.45345345345345	0.548179569438162\\
            1.44344344344344	0.547205306037107\\
            1.44162661226432	0.548548548548549\\
            1.44267756304028	0.558558558558559\\
            1.44344344344344	0.559684939011125\\
            1.44897109353602	0.568568568568569\\
            1.45345345345345	0.5743919724602\\
            1.45642279468033	0.578578578578579\\
            1.46346346346346	0.586868834920126\\
            1.46482701887689	0.588588588588589\\
            1.47347347347347	0.598004746414566\\
            1.47399249072	0.598598598598599\\
            1.48348348348348	0.608310270025027\\
            1.4837675790876	0.608608608608609\\
            1.49349349349349	0.618071245079957\\
            1.49405493386138	0.618618618618619\\
            1.5035035035035	0.627434535846547\\
            1.50480684355628	0.628628628628629\\
            1.51351351351351	0.636467691659918\\
            1.51600512003388	0.638638638638639\\
            1.52352352352352	0.645201928628196\\
            1.52763922671635	0.648648648648649\\
            1.53353353353353	0.653657773005714\\
            1.53969268727178	0.658658658658659\\
            1.54354354354354	0.661856045018302\\
            1.55213867901222	0.668668668668669\\
            1.55355355355355	0.669820317573832\\
            1.56356356356356	0.6775229531311\\
            1.56517327149158	0.678678678678679\\
            1.57357357357357	0.684944649654613\\
            1.5788521357131	0.688688688688689\\
            1.58358358358358	0.692166111431444\\
            1.59287011912	0.698698698698699\\
            1.59359359359359	0.6992246093413\\
            1.6036036036036	0.705729284125189\\
            1.60836440005369	0.708708708708709\\
            1.61361361361361	0.712067106620862\\
            1.62362362362362	0.718225378076258\\
            1.62458472218641	0.718718718718719\\
            1.63363363363363	0.723284007009324\\
            1.64364364364364	0.728516299379331\\
            1.64438035579089	0.728728728728729\\
            1.65365365365365	0.731128318602243\\
            1.66094355095401	0.728728728728729\\
            1.65748861444713	0.718718718718719\\
            1.65365365365365	0.713651095160518\\
            1.6505298411768	0.708708708708709\\
            1.64364364364364	0.700548915073598\\
            1.64231308579132	0.698698698698699\\
            1.63363363363363	0.689202011022696\\
            1.63322627172763	0.688688688688689\\
            1.62362362362362	0.678807256961639\\
            1.62351309519296	0.678678678678679\\
            1.61361361361361	0.66898018304434\\
            1.61332698359738	0.668668668668669\\
            1.6036036036036	0.659522694995494\\
            1.60275950170917	0.658658658658659\\
            1.59359359359359	0.650332713863941\\
            1.5918571507728	0.648648648648649\\
            1.58358358358358	0.641362527375938\\
            1.58063341589082	0.638638638638639\\
            1.57357357357357	0.632595896883816\\
            1.56907902874271	0.628628628628629\\
            1.56356356356356	0.624033413254277\\
            1.55717096480156	0.618618618618619\\
            1.55355355355355	0.615682630824136\\
            1.54487956890604	0.608608608608609\\
            1.54354354354354	0.607551892669841\\
            1.53353353353353	0.599639255795962\\
            1.53219756751777	0.598598598598599\\
            1.52352352352352	0.591942828294986\\
            1.5190272931104	0.588588588588589\\
            1.51351351351351	0.584496482220468\\
            1.50526422081771	0.578578578578579\\
            1.5035035035035	0.577314536539359\\
            1.49349349349349	0.570469341019399\\
            1.49050798461877	0.568568568568569\\
            1.48348348348348	0.564012342743265\\
            1.47455343375104	0.558558558558559\\
            1.47347347347347	0.557887958584957\\
            1.46346346346346	0.55281334442418\\
            1.45424445486223	0.548548548548549\\
            0.0005	91\\
            0.736787483467285	0.688688688688689\\
            0.732732732732733	0.687077206189864\\
            0.728676862844917	0.688688688688689\\
            0.722722722722723	0.6967345751985\\
            0.722338661158766	0.698698698698699\\
            0.722532915787335	0.708708708708709\\
            0.722722722722723	0.709792630732146\\
            0.724382393782592	0.718718718718719\\
            0.726962780671833	0.728728728728729\\
            0.730044972767941	0.738738738738739\\
            0.732732732732733	0.746271992147157\\
            0.733626978371739	0.748748748748749\\
            0.737650268486088	0.758758758758759\\
            0.74193159385146	0.768768768768769\\
            0.742742742742743	0.770550747225131\\
            0.746537819379	0.778778778778779\\
            0.751363892510035	0.788788788788789\\
            0.752752752752753	0.791577892259924\\
            0.756434499551611	0.798798798798799\\
            0.76168945208634	0.808808808808809\\
            0.762762762762763	0.810827200607639\\
            0.767175719728329	0.818818818818819\\
            0.772772772772773	0.828815187432117\\
            0.772780844656162	0.828828828828829\\
            0.77866719290788	0.838838838838839\\
            0.782782782782783	0.84586458262783\\
            0.784664257585175	0.848848848848849\\
            0.790843614324668	0.858858858858859\\
            0.792792792792793	0.862077166745275\\
            0.797283287040387	0.868868868868869\\
            0.802802802802803	0.877540548208345\\
            0.803763919044151	0.878878878878879\\
            0.810584881702508	0.888888888888889\\
            0.812812812812813	0.89231065335119\\
            0.817694130411028	0.898898898898899\\
            0.822822822822823	0.906355376556837\\
            0.824907144359814	0.908908908908909\\
            0.832314567694271	0.918918918918919\\
            0.832832832832833	0.919661416440862\\
            0.840515153063088	0.928928928928929\\
            0.842842842842843	0.932054003559395\\
            0.849246453884115	0.938938938938939\\
            0.852852852852853	0.943387469503466\\
            0.858891208623031	0.948948948948949\\
            0.862862862862863	0.953294988189087\\
            0.870603194785034	0.958958958958959\\
            0.872872872872873	0.961014602129852\\
            0.882882882882883	0.963238443278296\\
            0.885702310320629	0.958958958958959\\
            0.886770633810077	0.948948948948949\\
            0.885638646003853	0.938938938938939\\
            0.883605836645165	0.928928928928929\\
            0.882882882882883	0.926431837574565\\
            0.880570748459333	0.918918918918919\\
            0.877282991788691	0.908908908908909\\
            0.873855870525305	0.898898898898899\\
            0.872872872872873	0.896395944485164\\
            0.869904787073365	0.888888888888889\\
            0.865858399980877	0.878878878878879\\
            0.862862862862863	0.871859465898836\\
            0.861597747274055	0.868868868868869\\
            0.857094777848236	0.858858858858859\\
            0.852852852852853	0.849685584379505\\
            0.852474186172304	0.848848848848849\\
            0.847614897963502	0.838838838838839\\
            0.842842842842843	0.829287749241742\\
            0.842620232782065	0.828828828828829\\
            0.837439290317929	0.818818818818819\\
            0.832832832832833	0.810260603239349\\
            0.832074905644557	0.808808808808809\\
            0.826546163296908	0.798798798798799\\
            0.822822822822823	0.792360349550796\\
            0.820804961792786	0.788788788788789\\
            0.814860429183364	0.778778778778779\\
            0.812812812812813	0.775477270933665\\
            0.808688291179203	0.768768768768769\\
            0.802802802802803	0.75961330683613\\
            0.802248640047758	0.758758758758759\\
            0.795516788948784	0.748748748748749\\
            0.792792792792793	0.744830181148134\\
            0.788402104990043	0.738738738738739\\
            0.782782782782783	0.731119500558557\\
            0.780875947864305	0.728728728728729\\
            0.77287570069176	0.718718718718719\\
            0.772772772772773	0.718591327443237\\
            0.763876680434868	0.708708708708709\\
            0.762762762762763	0.707455053782856\\
            0.7535123321623	0.698698698698699\\
            0.752752752752753	0.697950733314535\\
            0.742742742742743	0.690741647991221\\
            0.736787483467285	0.688688688688689\\
            0.0005	43\\
            -0.426905816960408	0.948948948948949\\
            -0.428428428428428	0.948360211186693\\
            -0.438438438438439	0.946028181813011\\
            -0.448448448448449	0.945302593057561\\
            -0.458458458458459	0.946096714786432\\
            -0.468468468468469	0.948412374766794\\
            -0.469915922336448	0.948948948948949\\
            -0.478478478478479	0.952609226522455\\
            -0.488488488488489	0.958866939627324\\
            -0.488608980203268	0.958958958958959\\
            -0.498488862097372	0.968968968968969\\
            -0.498498498498499	0.968984013023504\\
            -0.504372508907547	0.978978978978979\\
            -0.507410337169305	0.988988988988989\\
            -0.507948162253081	0.998998998998999\\
            -0.505953915736591	1.00900900900901\\
            -0.501009337743577	1.01901901901902\\
            -0.498498498498499	1.02226382147821\\
            -0.491716566933512	1.02902902902903\\
            -0.488488488488489	1.03148381951457\\
            -0.478478478478479	1.0368136605409\\
            -0.471229149446869	1.03903903903904\\
            -0.468468468468469	1.03982466143793\\
            -0.458458458458459	1.04105436630619\\
            -0.448448448448449	1.04069638035592\\
            -0.439782189236945	1.03903903903904\\
            -0.438438438438439	1.03878426289306\\
            -0.428428428428428	1.03523250846347\\
            -0.418418418418418	1.02964181235889\\
            -0.417584528427716	1.02902902902903\\
            -0.408408408408408	1.02099258780154\\
            -0.406631181517141	1.01901901901902\\
            -0.3999860498608	1.00900900900901\\
            -0.398398398398398	1.00489410491492\\
            -0.396347288120069	0.998998998998999\\
            -0.395284767173412	0.988988988988989\\
            -0.396772064619208	0.978978978978979\\
            -0.398398398398398	0.9751037605867\\
            -0.401203959977713	0.968968968968969\\
            -0.408408408408408	0.960177317046054\\
            -0.409655231076389	0.958958958958959\\
            -0.418418418418418	0.952870119878304\\
            -0.426905816960408	0.948948948948949\\
            0.001	2400\\
            4.87620294035091	-8\\
            4.87519123138359	-7.98998998998999\\
            4.87409304326581	-7.97997997997998\\
            4.87291073181741	-7.96996996996997\\
            4.87164657644285	-7.95995995995996\\
            4.87030278222966	-7.94994994994995\\
            4.86888148197717	-7.93993993993994\\
            4.86738473815894	-7.92992992992993\\
            4.86686686686687	-7.92665822709099\\
            4.86580272843115	-7.91991991991992\\
            4.86414288549485	-7.90990990990991\\
            4.86241299090585	-7.8998998998999\\
            4.86061488744861	-7.88988988988989\\
            4.85875035502269	-7.87987987987988\\
            4.85685685685686	-7.87005775060363\\
            4.85682072582355	-7.86986986986987\\
            4.85480712214754	-7.85985985985986\\
            4.85273187352083	-7.84984984984985\\
            4.8505965615794	-7.83983983983984\\
            4.84840271165866	-7.82982982982983\\
            4.84684684684685	-7.82293844225923\\
            4.84614457073903	-7.81981981981982\\
            4.84381437582349	-7.80980980980981\\
            4.84142987324573	-7.7997997997998\\
            4.83899240918512	-7.78978978978979\\
            4.83683683683684	-7.78113601373475\\
            4.83649991550094	-7.77977977977978\\
            4.83393508655017	-7.76976976976977\\
            4.83132113706978	-7.75975975975976\\
            4.82865924717618	-7.74974974974975\\
            4.82682682682683	-7.74300547409481\\
            4.82594198552687	-7.73973973973974\\
            4.82316106776153	-7.72972972972973\\
            4.82033568651196	-7.71971971971972\\
            4.81746686794311	-7.70970970970971\\
            4.81681681681682	-7.70749585743988\\
            4.81453420116291	-7.6996996996997\\
            4.81155408399092	-7.68968968968969\\
            4.80853366599952	-7.67967967967968\\
            4.80680680680681	-7.67406032713872\\
            4.80546148396317	-7.66966966966967\\
            4.80233489217851	-7.65965965965966\\
            4.79917091292392	-7.64964964964965\\
            4.7967967967968	-7.642247557371\\
            4.79596284499718	-7.63963963963964\\
            4.79269756422483	-7.62962962962963\\
            4.78939759553527	-7.61961961961962\\
            4.78678678678679	-7.61180108512485\\
            4.78605722933779	-7.60960960960961\\
            4.7826605872768	-7.5995995995996\\
            4.77923175204643	-7.58958958958959\\
            4.77677677677678	-7.58251231166434\\
            4.77576263121389	-7.57957957957958\\
            4.77224151476339	-7.56956956956957\\
            4.76869050374083	-7.55955955955956\\
            4.76676676676677	-7.55421003646308\\
            4.76509612584003	-7.54954954954955\\
            4.76145699763645	-7.53953953953954\\
            4.75779008564631	-7.52952952952953\\
            4.75675675675676	-7.52675262200265\\
            4.75407390023748	-7.51951951951952\\
            4.7503228146429	-7.50950950950951\\
            4.74674674674675	-7.50003763447313\\
            4.74654423789212	-7.4994994994995\\
            4.74271128311996	-7.48948948948949\\
            4.73885390169877	-7.47947947947948\\
            4.73673673673674	-7.4740473851234\\
            4.73495840373633	-7.46946946946947\\
            4.73102277391202	-7.45945945945946\\
            4.72706438042917	-7.44944944944945\\
            4.72672672672673	-7.44860898921907\\
            4.72305529454676	-7.43943943943944\\
            4.71902207096137	-7.42942942942943\\
            4.71671671671672	-7.42376489001682\\
            4.71495421067516	-7.41941941941942\\
            4.71084819133244	-7.40940940940941\\
            4.70672209900112	-7.3993993993994\\
            4.70670670670671	-7.3993626369258\\
            4.70254538131591	-7.38938938938939\\
            4.69834961429086	-7.37937937937938\\
            4.6966966966967	-7.37547930230965\\
            4.69411622771173	-7.36936936936937\\
            4.68985266684282	-7.35935935935936\\
            4.68668668668669	-7.35197784911173\\
            4.68556326481194	-7.34934934934935\\
            4.68123373982859	-7.33933933933934\\
            4.67688746683332	-7.32932932932933\\
            4.67667667667668	-7.32885056123295\\
            4.67249526501429	-7.31931931931932\\
            4.66808577057936	-7.30930930930931\\
            4.66666666666667	-7.30612218042646\\
            4.66363962322506	-7.2992992992993\\
            4.65916859230098	-7.28928928928929\\
            4.65665665665666	-7.28370989439305\\
            4.65466914481066	-7.27927927927928\\
            4.65013821391505	-7.26926926926927\\
            4.64664664664665	-7.26159790923785\\
            4.64558611011205	-7.25925925925926\\
            4.64099686795974	-7.24924924924925\\
            4.63663663663664	-7.23977133627396\\
            4.63639274992952	-7.23923923923924\\
            4.63174673806227	-7.22922922922923\\
            4.62708822056187	-7.21921921921922\\
            4.62662662662663	-7.21823906513667\\
            4.62238995940847	-7.20920920920921\\
            4.61767688546114	-7.1991991991992\\
            4.61661661661662	-7.19697052864664\\
            4.61292861921449	-7.18918918918919\\
            4.60816239814118	-7.17917917917918\\
            4.60660660660661	-7.1759414120968\\
            4.60336475720079	-7.16916916916917\\
            4.59854675379225	-7.15915915915916\\
            4.5965965965966	-7.15514037245807\\
            4.59370036606869	-7.14914914914915\\
            4.5888319012124	-7.13913913913914\\
            4.58658658658659	-7.13455667935867\\
            4.58393739197965	-7.12912912912913\\
            4.57901974328724	-7.11911911911912\\
            4.57657657657658	-7.11418017748036\\
            4.57407773503749	-7.10910910910911\\
            4.56911213747277	-7.0990990990991\\
            4.56656656656657	-7.09400125166042\\
            4.56412324977359	-7.08908908908909\\
            4.55911089628134	-7.07907907907908\\
            4.55655655655656	-7.07401079447302\\
            4.55407574563549	-7.06906906906907\\
            4.54901778777097	-7.05905905905906\\
            4.54654654654655	-7.05420017608408\\
            4.54393698747879	-7.04904904904905\\
            4.53883453603808	-7.03903903903904\\
            4.53653653653654	-7.03456121619374\\
            4.53370869606254	-7.02902902902903\\
            4.52856282171366	-7.01901901901902\\
            4.52652652652653	-7.01508615789754\\
            4.5233925485483	-7.00900900900901\\
            4.51820428246327	-6.998998998999\\
            4.51651651651652	-6.99576764331226\\
            4.51299017900295	-6.98898898898899\\
            4.50776051349058	-6.97897897897898\\
            4.50650650650651	-6.97659869082749\\
            4.50250317890519	-6.96896896896897\\
            4.49723306804473	-6.95895895895896\\
            4.4964964964965	-6.95757267385505\\
            4.49193309765601	-6.94894894894895\\
            4.4866234579315	-6.93893893893894\\
            4.48648648648649	-6.9386833009608\\
            4.48128144309296	-6.92892892892893\\
            4.47647647647648	-6.91994419866404\\
            4.47593040860687	-6.91891891891892\\
            4.47054968200841	-6.90890890890891\\
            4.46646646646647	-6.90133696708487\\
            4.46515713661363	-6.8988988988989\\
            4.45973924067169	-6.88888888888889\\
            4.45645645645646	-6.88285099913261\\
            4.45430577008613	-6.87887887887888\\
            4.44885150535518	-6.86886886886887\\
            4.44644644644645	-6.86448100847795\\
            4.44337769094273	-6.85885885885886\\
            4.43788782286421	-6.84884884884885\\
            4.43643643643644	-6.84622197298615\\
            4.43237424152722	-6.83883883883884\\
            4.42684950107088	-6.82882882882883\\
            4.42642642642643	-6.82806912045869\\
            4.42129672514608	-6.81881881881882\\
            4.41641641641642	-6.81004022735242\\
            4.41573471747669	-6.80880880880881\\
            4.41014640660981	-6.7987987987988\\
            4.40640640640641	-6.79212379413862\\
            4.40454573056421	-6.78878878878879\\
            4.3989245127779	-6.77877877877878\\
            4.3963963963964	-6.77430142330789\\
            4.39328573370737	-6.76876876876877\\
            4.38763223310748	-6.75875875875876\\
            4.38638638638639	-6.75656910840087\\
            4.38195591145757	-6.74874874874875\\
            4.37637637637638	-6.73892633747834\\
            4.37627026991799	-6.73873873873874\\
            4.37055741142658	-6.72872872872873\\
            4.36636636636637	-6.72140629937678\\
            4.36483474805124	-6.71871871871872\\
            4.35909134484615	-6.70870870870871\\
            4.35635635635636	-6.70396584693984\\
            4.35333221232216	-6.6986986986987\\
            4.34755878713092	-6.68868868868869\\
            4.34634634634635	-6.6866016238472\\
            4.34176373292977	-6.67867867867868\\
            4.33633633633634	-6.6693215671403\\
            4.33595928925096	-6.66866866866867\\
            4.33013034474442	-6.65865865865866\\
            4.32632632632633	-6.6521482441365\\
            4.32429049330893	-6.64864864864865\\
            4.31843304788099	-6.63863863863864\\
            4.31631631631632	-6.63504210353118\\
            4.31255832768143	-6.62862862862863\\
            4.30667280827494	-6.61861861861862\\
            4.30630630630631	-6.61800034163876\\
            4.300763752812	-6.60860860860861\\
            4.2962962962963	-6.60106100242702\\
            4.29484525612838	-6.5985985985986\\
            4.28890769547844	-6.58858858858859\\
            4.28628628628629	-6.58419119214116\\
            4.2829553693266	-6.57857857857858\\
            4.2769910493781	-6.56856856856857\\
            4.27627627627628	-6.56737794319946\\
            4.27100541811965	-6.55855855855856\\
            4.26626626626627	-6.55065304903693\\
            4.26501032926584	-6.54854854854855\\
            4.25899625798041	-6.53853853853854\\
            4.25625625625626	-6.5339996569178\\
            4.25296836429671	-6.52852852852853\\
            4.24692871242663	-6.51851851851852\\
            4.24624624624625	-6.51739577470665\\
            4.24086852870099	-6.50850850850851\\
            4.23623623623624	-6.50087720314003\\
            4.23479887793628	-6.4984984984985\\
            4.22871160874716	-6.48848848848849\\
            4.22622622622623	-6.48442200245405\\
            4.22261016213676	-6.47847847847848\\
            4.21649835989852	-6.46846846846847\\
            4.21621621621622	-6.46800995630617\\
            4.21036562225172	-6.45845845845846\\
            4.20620620620621	-6.45168987116936\\
            4.20422341484813	-6.44844844844845\\
            4.19806597751186	-6.43843843843844\\
            4.1961961961962	-6.43541617941434\\
            4.19189296664546	-6.42842842842843\\
            4.18618618618619	-6.41919188815282\\
            4.185710499373	-6.41841841841842\\
            4.17950859764388	-6.40840840840841\\
            4.17617617617618	-6.40305076731591\\
            4.17329581179447	-6.3983983983984\\
            4.16707096226597	-6.38838838838839\\
            4.16616616616617	-6.38694331702265\\
            4.16082834784322	-6.37837837837838\\
            4.15615615615616	-6.37090667861026\\
            4.15457628377179	-6.36836836836837\\
            4.14830872726656	-6.35835835835836\\
            4.14614614614615	-6.35492265660858\\
            4.14202731208286	-6.34834834834835\\
            4.13613613613614	-6.33897709209887\\
            4.13573646491977	-6.33833833833834\\
            4.12942725477546	-6.32832832832833\\
            4.12612612612613	-6.32311131920995\\
            4.12310753084044	-6.31831831831832\\
            4.11677667019709	-6.30830830830831\\
            4.11611611611612	-6.30727111828161\\
            4.11042854380805	-6.2982982982983\\
            4.10610610610611	-6.2915028930116\\
            4.10407100119613	-6.28828828828829\\
            4.09770002915205	-6.27827827827828\\
            4.0960960960961	-6.27577285100194\\
            4.09131455025335	-6.26826826826827\\
            4.08608608608609	-6.26009116724394\\
            4.08491967694877	-6.25825825825826\\
            4.07850953396431	-6.24824824824825\\
            4.07607607607608	-6.24446664659387\\
            4.07208718700926	-6.23823823823824\\
            4.06606606606607	-6.22887012635577\\
            4.06565546875092	-6.22822822822823\\
            4.0592070570818	-6.21821821821822\\
            4.05605605605606	-6.21334666563908\\
            4.05274832413717	-6.20820820820821\\
            4.0462797233861	-6.1981981981982\\
            4.04604604604605	-6.19783918968824\\
            4.0397944284432	-6.18818818818819\\
            4.03603603603604	-6.18240725225778\\
            4.03329978903654	-6.17817817817818\\
            4.02679418720854	-6.16816816816817\\
            4.02602602602603	-6.16699398938805\\
            4.02027343567244	-6.15815815815816\\
            4.01601601601602	-6.15164292874911\\
            4.01374336664027	-6.14814814814815\\
            4.00720155963035	-6.13813813813814\\
            4.00600600600601	-6.13631988503412\\
            4.00064582429429	-6.12812812812813\\
            3.995995995996	-6.12104839036347\\
            3.9940807996312	-6.11811811811812\\
            3.98750354728448	-6.10810810810811\\
            3.98598598598599	-6.1058117249073\\
            3.98091329797148	-6.0980980980981\\
            3.97597597597598	-6.09061850020089\\
            3.97431378868053	-6.08808808808809\\
            3.96770181534703	-6.07807807807808\\
            3.96596596596597	-6.07546451980363\\
            3.9610775187638	-6.06806806806807\\
            3.95595595595596	-6.06034828423046\\
            3.95444399270853	-6.05805805805806\\
            3.94779798781704	-6.04804804804805\\
            3.94594594594595	-6.04527343819766\\
            3.94114010740984	-6.03803803803804\\
            3.93593593593594	-6.03023292642556\\
            3.9344730291682	-6.02802802802803\\
            3.92779364781899	-6.01801801801802\\
            3.92592592592593	-6.01523380151639\\
            3.92110264363168	-6.00800800800801\\
            3.91591591591592	-6.00026776401044\\
            3.91440247435226	-5.997997997998\\
            3.90769033792838	-5.98798798798799\\
            3.90590590590591	-5.98534107951908\\
            3.90096666646306	-5.97797797797798\\
            3.8958958958959	-5.97044828281359\\
            3.89423386372385	-5.96796796796797\\
            3.88748956052084	-5.95795795795796\\
            3.88588588588589	-5.95559088577924\\
            3.88073367460133	-5.94794794794795\\
            3.87587587587588	-5.9407701127238\\
            3.87396869227149	-5.93793793793794\\
            3.86719277814496	-5.92792792792793\\
            3.86586586586587	-5.92597897326478\\
            3.86040512678355	-5.91791791791792\\
            3.85585585585586	-5.91122902324514\\
            3.85360841488836	-5.90790790790791\\
            3.84680141391925	-5.8978978978979\\
            3.84584584584585	-5.89650123001276\\
            3.83998244218697	-5.88788788788789\\
            3.83583583583584	-5.88182091914717\\
            3.83315444677648	-5.87787787787788\\
            3.82631685195332	-5.86786786786787\\
            3.82582582582583	-5.86715367489552\\
            3.81946700085421	-5.85785785785786\\
            3.81581581581582	-5.852541836207\\
            3.8126081638758	-5.84784784784785\\
            3.80580580580581	-5.8379337017709\\
            3.8057403639819	-5.83783783783784\\
            3.79886014414308	-5.82782782782783\\
            3.7957957957958	-5.82338793704039\\
            3.79197090331841	-5.81781781781782\\
            3.78578578578579	-5.8088472570947\\
            3.78507273834992	-5.80780780780781\\
            3.7781631752015	-5.7977977977978\\
            3.77577577577578	-5.79435550701868\\
            3.77124396390803	-5.78778778778779\\
            3.76576576576577	-5.77988114116683\\
            3.76431586812152	-5.77777777777778\\
            3.75737735946721	-5.76776776776777\\
            3.75575575575576	-5.76544095026932\\
            3.75042860662482	-5.75775775775776\\
            3.74574574574575	-5.7510317756671\\
            3.74347100977854	-5.74774774774775\\
            3.73650392519243	-5.73773773773774\\
            3.73573573573574	-5.73664078575746\\
            3.72952605515535	-5.72772772772773\\
            3.72572572572573	-5.72229569719096\\
            3.72253938239987	-5.71771771771772\\
            3.71571571571572	-5.70795476217483\\
            3.71554393010903	-5.70770770770771\\
            3.70853749644782	-5.6976976976977\\
            3.70570570570571	-5.69366955338856\\
            3.70152216822243	-5.68768768768769\\
            3.6956956956957	-5.67939172105095\\
            3.69449810261288	-5.67767767767768\\
            3.68746408129224	-5.66766766766767\\
            3.68568568568569	-5.66515009918136\\
            3.6804205132275	-5.65765765765766\\
            3.67567567567568	-5.6509342930422\\
            3.67336825064714	-5.64764764764765\\
            3.66630692492536	-5.63763763763764\\
            3.66566566566567	-5.63673419305473\\
            3.65923552775207	-5.62762762762763\\
            3.65565565565566	-5.62257935462828\\
            3.6521554796029	-5.61761761761762\\
            3.64564564564565	-5.60842893059387\\
            3.64506680392509	-5.60760760760761\\
            3.63796828712502	-5.5975975975976\\
            3.63563563563564	-5.5943238822099\\
            3.63086085977796	-5.58758758758759\\
            3.62562562562563	-5.58023347102755\\
            3.62374484920697	-5.57757757757758\\
            3.61661983232756	-5.56756756756757\\
            3.61561561561562	-5.56616494852935\\
            3.60948542704456	-5.55755755755756\\
            3.60560560560561	-5.55213352167352\\
            3.60234248342483	-5.54754754754755\\
            3.5955955955956	-5.53810664428482\\
            3.59519102511519	-5.53753753753754\\
            3.58803018354117	-5.52752752752753\\
            3.58558558558559	-5.52412626626205\\
            3.58086070348832	-5.51751751751752\\
            3.57557557557558	-5.51015743735638\\
            3.57368275432332	-5.50750750750751\\
            3.56649609838788	-5.4974974974975\\
            3.56556556556557	-5.49620897785029\\
            3.55930047322561	-5.48748748748749\\
            3.55555555555556	-5.48229719959169\\
            3.55209642501676	-5.47747747747748\\
            3.54554554554555	-5.46839008550143\\
            3.54488397765004	-5.46746746746747\\
            3.53766272412973	-5.45745745745746\\
            3.53553553553554	-5.45452330822249\\
            3.53043296329044	-5.44744744744745\\
            3.52552552552553	-5.44067232933855\\
            3.5231948499662	-5.43743743743744\\
            3.51594835612739	-5.42742742742743\\
            3.51551551551552	-5.42683322299987\\
            3.50869326362626	-5.41741741741742\\
            3.50550550550551	-5.41303741271588\\
            3.50142986570119	-5.40740740740741\\
            3.4954954954955	-5.39924636218437\\
            3.49415818651873	-5.3973973973974\\
            3.48687818969214	-5.38738738738739\\
            3.48548548548549	-5.38548289286214\\
            3.47958988298776	-5.37737737737738\\
            3.47547547547548	-5.37174611709141\\
            3.47229334260314	-5.36736736736737\\
            3.46546546546547	-5.35801412863232\\
            3.4649885928254	-5.35735735735736\\
            3.45767572993566	-5.34734734734735\\
            3.45545545545546	-5.34432296689247\\
            3.45035469889091	-5.33733733733734\\
            3.44544544544545	-5.33064436835788\\
            3.44302550650098	-5.32732732732733\\
            3.43568820548033	-5.31731731731732\\
            3.43543543543544	-5.31697463564165\\
            3.4283430486812	-5.30730730730731\\
            3.42542542542543	-5.30334850561281\\
            3.42098977881635	-5.2972972972973\\
            3.41541541541542	-5.28972723264236\\
            3.41362842049747	-5.28728728728729\\
            3.4062591569567	-5.27727727727728\\
            3.40540540540541	-5.27612435213047\\
            3.39888216905503	-5.26726726726727\\
            3.3953953953954	-5.26255468603525\\
            3.39149714134737	-5.25725725725726\\
            3.38538538538539	-5.24898989300767\\
            3.38410409859438	-5.24724724724725\\
            3.3767034090794	-5.23723723723724\\
            3.37537537537538	-5.23545083729263\\
            3.36929506584635	-5.22722722722723\\
            3.36536536536537	-5.22193679944253\\
            3.36187875653294	-5.21721721721722\\
            3.35535535535536	-5.20842764721604\\
            3.35445450605867	-5.20720720720721\\
            3.347022893616	-5.1971971971972\\
            3.34534534534535	-5.19494948761901\\
            3.33958366593332	-5.18718718718719\\
            3.33533533533534	-5.18149024911551\\
            3.33213654631788	-5.17717717717718\\
            3.32532532532533	-5.16803590543841\\
            3.32468155985686	-5.16716716716717\\
            3.31721949510276	-5.15715715715716\\
            3.31531531531532	-5.15461580888614\\
            3.30974984877792	-5.14714714714715\\
            3.30530530530531	-5.14121054800739\\
            3.30227238504295	-5.13713713713714\\
            3.2952952952953	-5.12781018790929\\
            3.29478712916058	-5.12712712712713\\
            3.28729505140455	-5.11711711711712\\
            3.28528528528529	-5.11444541379774\\
            3.27979544699213	-5.10710710710711\\
            3.27527527527528	-5.10109331636503\\
            3.27228810001747	-5.0970970970971\\
            3.26526526526527	-5.08774612252768\\
            3.26477303592563	-5.08708708708709\\
            3.25725135434734	-5.07707707707708\\
            3.25525525525526	-5.07443401957549\\
            3.24972224697782	-5.06706706706707\\
            3.24524524524525	-5.06113427929836\\
            3.2421854721668	-5.05705705705706\\
            3.23523523523524	-5.0478394424047\\
            3.23464105554723	-5.04704704704705\\
            3.22709015042519	-5.03703703703704\\
            3.22522522522523	-5.03457744550025\\
            3.21953198964244	-5.02702702702703\\
            3.21521521521522	-5.0213292642991\\
            3.21196623675673	-5.01701701701702\\
            3.20520520520521	-5.00808598335938\\
            3.20439291759333	-5.00700700700701\\
            3.19681314158355	-4.996996996997\\
            3.1951951951952	-4.99487161040585\\
            3.18922637119208	-4.98698698698699\\
            3.18518518518519	-4.9816741987109\\
            3.18163208419665	-4.97697697697698\\
            3.17517517517518	-4.96848168136471\\
            3.1740303066181	-4.96696696696697\\
            3.16642198608017	-4.95695695695696\\
            3.16516516516517	-4.95531253012795\\
            3.15880704400352	-4.94694694694695\\
            3.15515515515516	-4.94216510715325\\
            3.15118466092295	-4.93693693693694\\
            3.14514514514515	-4.92902256994626\\
            3.14355486305684	-4.92692692692693\\
            3.13591829942462	-4.91691691691692\\
            3.13513513513514	-4.9158963149111\\
            3.1282756175762	-4.90690690690691\\
            3.12512512512513	-4.90279810890269\\
            3.12062557036355	-4.8968968968969\\
            3.11511511511512	-4.88970477753699\\
            3.11296818420337	-4.88688688688689\\
            3.105303655397	-4.87687687687688\\
            3.10510510510511	-4.87661916677814\\
            3.0976336595646	-4.86686686686687\\
            3.0950950950951	-4.86356941523506\\
            3.08995637398433	-4.85685685685686\\
            3.08508508508509	-4.85052452479192\\
            3.08227182527073	-4.84684684684685\\
            3.07507507507508	-4.83748447255316\\
            3.07458004006808	-4.83683683683684\\
            3.06688269689105	-4.82682682682683\\
            3.06506506506507	-4.82447532673384\\
            3.05917859241725	-4.81681681681682\\
            3.05505505505506	-4.8114781218679\\
            3.0514673005349	-4.80680680680681\\
            3.04504504504505	-4.7984857394522\\
            3.04374884809058	-4.7967967967968\\
            3.0360242169385	-4.78678678678679\\
            3.03503503503504	-4.78551223057009\\
            3.02829370666979	-4.77677677677678\\
            3.02502502502503	-4.77256196567387\\
            3.02055608456125	-4.76676676676677\\
            3.01501501501502	-4.75961650529107\\
            3.01281137765851	-4.75675675675676\\
            3.00505966882158	-4.74674674674675\\
            3.00500500500501	-4.74667659776093\\
            2.9973031594142	-4.73673673673674\\
            2.99499499499499	-4.73377253709869\\
            2.98953961351224	-4.72672672672673\\
            2.98498498498498	-4.72087326096133\\
            2.98176905835585	-4.71671671671672\\
            2.97497497497497	-4.7079787467477\\
            2.97399152123706	-4.70670670670671\\
            2.96620835635454	-4.6966966966967\\
            2.96496496496496	-4.6951063982242\\
            2.95841928653429	-4.68668668668669\\
            2.95495495495495	-4.6822525786494\\
            2.95062328270238	-4.67667667667668\\
            2.94494494494494	-4.6694034991038\\
            2.94282037234517	-4.66666666666667\\
            2.93501066766838	-4.65665665665666\\
            2.93493493493493	-4.65656018953292\\
            2.92719646722086	-4.64664664664665\\
            2.92492492492492	-4.64375110901106\\
            2.91937540763833	-4.63663663663664\\
            2.91491491491491	-4.63094674481991\\
            2.91154751659418	-4.62662662662663\\
            2.9049049049049	-4.61814707446929\\
            2.90371282182872	-4.61661661661662\\
            2.89587248514722	-4.60660660660661\\
            2.89489489489489	-4.60536557835027\\
            2.88802675608245	-4.5965965965966\\
            2.88488488488488	-4.59260522053866\\
            2.88017427017639	-4.58658658658659\\
            2.87487487487487	-4.57984953117816\\
            2.87231505535293	-4.57657657657658\\
            2.86486486486486	-4.56709848784144\\
            2.86444913961219	-4.56656656656657\\
            2.85657861855791	-4.55655655655656\\
            2.85485485485485	-4.55437573574392\\
            2.84870191691074	-4.54654654654655\\
            2.84484484484484	-4.54166332718279\\
            2.84081856062748	-4.53653653653654\\
            2.83483483483483	-4.5289555376689\\
            2.8329285778866	-4.52652652652653\\
            2.82503225487852	-4.51651651651652\\
            2.82482482482482	-4.51625516995126\\
            2.81713170995604	-4.50650650650651\\
            2.81481481481481	-4.50358535242409\\
            2.80922458408688	-4.4964964964965\\
            2.8048048048048	-4.49092012553929\\
            2.80131090561645	-4.48648648648649\\
            2.79479479479479	-4.4782594668521\\
            2.79339070297986	-4.47647647647648\\
            2.78546487357714	-4.46646646646647\\
            2.78478478478478	-4.46561256403245\\
            2.77753434335115	-4.45645645645646\\
            2.77477477477477	-4.45298921905561\\
            2.76959733370813	-4.44644644644645\\
            2.76476476476476	-4.44037041251853\\
            2.76165387324165	-4.43643643643644\\
            2.75475475475475	-4.42775612196928\\
            2.75370399064348	-4.42642642642643\\
            2.74574902906425	-4.41641641641642\\
            2.74474474474474	-4.41515985015307\\
            2.73778904620456	-4.40640640640641\\
            2.73473473473473	-4.4025822242165\\
            2.72982268511133	-4.3963963963964\\
            2.72472472472472	-4.39000908327113\\
            2.72184997462462	-4.38638638638639\\
            2.71471471471471	-4.37744040483562\\
            2.7138709436908	-4.37637637637638\\
            2.70588720218562	-4.36636636636637\\
            2.7047047047047	-4.36489200583419\\
            2.69789829114882	-4.35635635635636\\
            2.69469469469469	-4.35235935219398\\
            2.68990310262343	-4.34634634634635\\
            2.68468468468468	-4.33983112894515\\
            2.68190166569228	-4.33633633633634\\
            2.67467467467467	-4.32730731355751\\
            2.67389400955229	-4.32632632632633\\
            2.66588182104876	-4.31631631631632\\
            2.66466466466466	-4.31480410170433\\
            2.657864497937	-4.30630630630631\\
            2.65465465465465	-4.30231568062119\\
            2.64984099754767	-4.2962962962963\\
            2.64464464464464	-4.28983163427773\\
            2.64181134920076	-4.28628628628629\\
            2.63463463463463	-4.27735194007813\\
            2.63377558233768	-4.27627627627628\\
            2.62573526316531	-4.26626626626627\\
            2.62462462462462	-4.26489129903487\\
            2.61769003562773	-4.25625625625626\\
            2.61461461461461	-4.25244637796134\\
            2.60963873039217	-4.24624624624625\\
            2.6046046046046	-4.24000577502691\\
            2.60158137700825	-4.23623623623624\\
            2.59459459459459	-4.22756946755595\\
            2.59351800515398	-4.22622622622623\\
            2.58544985782548	-4.21621621621622\\
            2.58458458458458	-4.21514884714163\\
            2.57737722500984	-4.20620620620621\\
            2.57457457457457	-4.20274670085007\\
            2.56929861334542	-4.1961961961962\\
            2.56456456456456	-4.19034881525371\\
            2.56121405260229	-4.18618618618619\\
            2.55455455455455	-4.17795516758548\\
            2.55312357268529	-4.17617617617618\\
            2.545027888704	-4.16616616616617\\
            2.54454454454454	-4.1655720806698\\
            2.53692834126682	-4.15615615615616\\
            2.53453453453453	-4.15321199131197\\
            2.52882291300016	-4.14614614614615\\
            2.52452452452452	-4.14085610446932\\
            2.52071163388372	-4.13613613613614\\
            2.51451451451451	-4.12850439727389\\
            2.51259453403793	-4.12612612612613\\
            2.5045045045045	-4.11615684682335\\
            2.50447164372879	-4.11611611611612\\
            2.49634561687682	-4.10610610610611\\
            2.49449449449449	-4.10383767387482\\
            2.48821385332246	-4.0960960960961\\
            2.48448448448448	-4.09152307466917\\
            2.48007633620597	-4.08608608608609\\
            2.47447447447447	-4.07921259619383\\
            2.47193309585072	-4.07607607607608\\
            2.46446446446446	-4.06690621542663\\
            2.46378416273107	-4.06606606606607\\
            2.45563124473762	-4.05605605605606\\
            2.45445445445445	-4.05461925261443\\
            2.44747361885767	-4.04604604604605\\
            2.44444444444444	-4.04234523728487\\
            2.43931033566268	-4.03603603603604\\
            2.43443443443443	-4.03007528324132\\
            2.43114142566527	-4.02602602602603\\
            2.42442442442442	-4.01780936733632\\
            2.42296691953396	-4.01601601601602\\
            2.41478738149665	-4.00600600600601\\
            2.41441441441441	-4.00555230817715\\
            2.40660435815563	-3.995995995996\\
            2.4044044044044	-3.99331818009801\\
            2.39841577260891	-3.98598598598599\\
            2.39439439439439	-3.98108805343977\\
            2.39022165554407	-3.97597597597598\\
            2.38438438438438	-3.96886190492536\\
            2.38202203780894	-3.96596596596597\\
            2.37437437437437	-3.95663971120403\\
            2.37381695041636	-3.95595595595596\\
            2.3656081873855	-3.94594594594595\\
            2.36436436436436	-3.94443756417857\\
            2.35739475538981	-3.93593593593594\\
            2.35435435435435	-3.93224657474883\\
            2.34917588591365	-3.92592592592593\\
            2.34434434434434	-3.9200595031473\\
            2.34095160996913	-3.91591591591592\\
            2.33433433433433	-3.9078763258793\\
            2.33272195873719	-3.90590590590591\\
            2.32448719409171	-3.8958958958959\\
            2.32432432432432	-3.89569912093865\\
            2.31624936423311	-3.88588588588589\\
            2.31431431431431	-3.8835465849629\\
            2.30800618959409	-3.87587587587588\\
            2.3043043043043	-3.87139790627899\\
            2.29975770133652	-3.86586586586587\\
            2.29429429429429	-3.85925306124454\\
            2.29150393079437	-3.85585585585586\\
            2.28428428428428	-3.84711202611663\\
            2.2832449094785	-3.84584584584585\\
            2.2749816552351	-3.83583583583584\\
            2.27427427427427	-3.83498388882318\\
            2.26671461595165	-3.82582582582583\\
            2.26426426426426	-3.82287292484337\\
            2.25844235446127	-3.81581581581582\\
            2.25425425425425	-3.81076573369891\\
            2.25016490223722	-3.80580580580581\\
            2.24424424424424	-3.79866229148416\\
            2.24188229093242	-3.7957957957958\\
            2.23423423423423	-3.78656257417652\\
            2.2335945523842	-3.78578578578579\\
            2.2253031950722	-3.77577577577578\\
            2.22422422422422	-3.77448043288431\\
            2.21700759350105	-3.76576576576577\\
            2.21421421421421	-3.76241022222264\\
            2.20870689121538	-3.75575575575576\\
            2.2042042042042	-3.75034369946607\\
            2.20040111999827	-3.74574574574575\\
            2.19419419419419	-3.73828084041195\\
            2.1920903118195	-3.73573573573574\\
            2.18418418418418	-3.72622162072407\\
            2.18377449884034	-3.72572572572573\\
            2.17545542851097	-3.71571571571572\\
            2.17417417417417	-3.71418246596826\\
            2.16713190292674	-3.70570570570571\\
            2.16416416416416	-3.70215219299853\\
            2.15880339694409	-3.6956956956957\\
            2.15415415415415	-3.6901255225495\\
            2.15046994265669	-3.68568568568569\\
            2.14414414414414	-3.67810243008337\\
            2.14213157235156	-3.67567567567568\\
            2.13413413413413	-3.66608289091179\\
            2.13378831851388	-3.66566566566567\\
            2.12544193390728	-3.65565565565566\\
            2.12412412412412	-3.65408377208603\\
            2.11709111486056	-3.64564564564565\\
            2.11411411411411	-3.64209262283438\\
            2.10873543447613	-3.63563563563564\\
            2.1041041041041	-3.63010499026129\\
            2.10037492516341	-3.62562562562563\\
            2.09409409409409	-3.61812084944846\\
            2.09200961953144	-3.61561561561562\\
            2.08408408408408	-3.60614017530954\\
            2.08363955039388	-3.60560560560561\\
            2.0752662637618	-3.5955955955956\\
            2.07407407407407	-3.59417819798256\\
            2.06688877569644	-3.58558558558559\\
            2.06406406406406	-3.58222535816919\\
            2.05850654404095	-3.57557557557558\\
            2.05405405405405	-3.57027594869996\\
            2.05011960153265	-3.56556556556557\\
            2.04404404404404	-3.55832994421977\\
            2.04172798111468	-3.55555555555556\\
            2.03403403403403	-3.54638731918726\\
            2.03333171594099	-3.54554554554555\\
            2.02493195717959	-3.53553553553554\\
            2.02402402402402	-3.5344596435101\\
            2.01652842067198	-3.52552552552553\\
            2.01401401401401	-3.52254429586258\\
            2.00812025697756	-3.51551551551552\\
            2.004004004004	-3.51063229165848\\
            1.99970749918444	-3.50550550550551\\
            1.99399399399399	-3.4987236050339\\
            1.99129018059263	-3.4954954954955\\
            1.98398398398398	-3.48681820991919\\
            1.98286833471931	-3.48548548548549\\
            1.9744425542771	-3.47547547547548\\
            1.97397397397397	-3.47492205081681\\
            1.96601358909256	-3.46546546546547\\
            1.96396396396396	-3.46304337142479\\
            1.95758011178064	-3.45545545545546\\
            1.95395395395395	-3.45116794788749\\
            1.94914215581862	-3.44544544544545\\
            1.94394394394394	-3.43929575373775\\
            1.94069975490193	-3.43543543543544\\
            1.93393393393393	-3.42742676228148\\
            1.93225294294976	-3.42542542542543\\
            1.92392392392392	-3.41556094658782\\
            1.92380175411066	-3.41541541541542\\
            1.91534784190566	-3.40540540540541\\
            1.91391391391391	-3.403716545904\\
            1.90688967276559	-3.3953953953954\\
            1.9039039039039	-3.39187686669943\\
            1.89842713917574	-3.38538538538539\\
            1.89389389389389	-3.38004032770006\\
            1.88996027528787	-3.37537537537538\\
            1.88388388388388	-3.3682069014593\\
            1.88148911548457	-3.36536536536537\\
            1.87387387387387	-3.35637656026927\\
            1.87301369438531	-3.35535535535536\\
            1.86453478173165	-3.34534534534535\\
            1.86386386386386	-3.344557791746\\
            1.85605255156846	-3.33533533533534\\
            1.85385385385385	-3.33275300210212\\
            1.847566070008	-3.32532532532533\\
            1.84384384384384	-3.32095126221216\\
            1.83907537175102	-3.31531531531532\\
            1.83383383383383	-3.30915254370447\\
            1.83058049173667	-3.30530530530531\\
            1.82382382382382	-3.29735681791863\\
            1.82208146514947	-3.2952952952953\\
            1.81381381381381	-3.28556405589244\\
            1.81357832742622	-3.28528528528529\\
            1.80507243150842	-3.27527527527528\\
            1.8038038038038	-3.27379029604941\\
            1.79656264844856	-3.26526526526527\\
            1.79379379379379	-3.26202247138022\\
            1.78804876142252	-3.25525525525526\\
            1.78378378378378	-3.25025757486428\\
            1.77953080606416	-3.24524524524525\\
            1.77377377377377	-3.23849557665054\\
            1.77100881826207	-3.23523523523524\\
            1.76376376376376	-3.22673644655271\\
            1.76248283416773	-3.22522522522523\\
            1.75395309441287	-3.21521521521522\\
            1.75375375375375	-3.21498266215111\\
            1.7454206836236	-3.20520520520521\\
            1.74374374374374	-3.2032478285701\\
            1.73688428095104	-3.1951951951952\\
            1.73373373373373	-3.19151582756739\\
            1.72834392292566	-3.18518518518519\\
            1.72372372372372	-3.1797866277764\\
            1.71979964634278	-3.17517517517518\\
            1.71371371371371	-3.16806019745672\\
            1.71125148827246	-3.16516516516517\\
            1.7037037037037	-3.15633650447553\\
            1.70269948606936	-3.15515515515516\\
            1.69414412560221	-3.14514514514515\\
            1.69369369369369	-3.14462114870865\\
            1.68558592236535	-3.13513513513514\\
            1.68368368368368	-3.13292105894644\\
            1.67702387662951	-3.12512512512513\\
            1.67367367367367	-3.12122366996766\\
            1.66845802639032	-3.11511511511512\\
            1.66366366366366	-3.10952894802495\\
            1.65988840993072	-3.10510510510511\\
            1.65365365365365	-3.09783685893028\\
            1.65131506583349	-3.0950950950951\\
            1.64364364364364	-3.0861473680316\\
            1.64273803299372	-3.08508508508509\\
            1.63415787056667	-3.07507507507508\\
            1.63363363363363	-3.07446693283688\\
            1.6255749143963	-3.06506506506507\\
            1.62362362362362	-3.06280028494494\\
            1.61698826836348	-3.05505505505506\\
            1.61361361361361	-3.05113619699637\\
            1.60839797238903	-3.04504504504505\\
            1.6036036036036	-3.03947463211368\\
            1.59980406670911	-3.03503503503504\\
            1.59359359359359	-3.02781555289449\\
            1.59120659189142	-3.02502502502503\\
            1.58358358358358	-3.01615892138138\\
            1.58260558885147	-3.01501501501502\\
            1.57400153916857	-3.00500500500501\\
            1.57357357357357	-3.0045099224201\\
            1.56539496603924	-2.99499499499499\\
            1.56356356356356	-2.99287527797536\\
            1.55678486075775	-2.98498498498498\\
            1.55355355355355	-2.98124304044541\\
            1.54817126582872	-2.97497497497497\\
            1.54354354354354	-2.96961316878372\\
            1.53955422410656	-2.96496496496496\\
            1.53353353353353	-2.95798562131197\\
            1.53093377881725	-2.95495495495495\\
            1.52352352352352	-2.94636035568012\\
            1.52230997358009	-2.94494494494494\\
            1.51368304347394	-2.93493493493493\\
            1.51351351351351	-2.93473935279065\\
            1.50505413028731	-2.92492492492492\\
            1.5035035035035	-2.92313508162547\\
            1.49642185014986	-2.91491491491491\\
            1.49349349349349	-2.91153304801233\\
            1.48778624909644	-2.9049049049049\\
            1.48348348348348	-2.89993320528221\\
            1.47914737355297	-2.89489489489489\\
            1.47347347347347	-2.88833550599851\\
            1.4705052703665	-2.88488488488488\\
            1.46346346346346	-2.87673990190305\\
            1.46185998683512	-2.87487487487487\\
            1.45345345345345	-2.86514634386111\\
            1.45321157073767	-2.86486486486486\\
            1.44456147960471	-2.85485485485485\\
            1.44344344344344	-2.8535677492689\\
            1.4359085161904	-2.84484484484484\\
            1.43343343343343	-2.84199399781716\\
            1.42725241256717	-2.83483483483483\\
            1.42342342342342	-2.83042223848477\\
            1.41859322010696	-2.82482482482482\\
            1.41341341341341	-2.81885241598728\\
            1.40993099066187	-2.81481481481481\\
            1.4034034034034	-2.80728447402673\\
            1.40126577660622	-2.8048048048048\\
            1.39339339339339	-2.79571835521606\\
            1.39259763087825	-2.79479479479479\\
            1.38392746569168	-2.78478478478478\\
            1.38338338338338	-2.78416000292041\\
            1.37525560913722	-2.77477477477477\\
            1.37337337337337	-2.77261222341475\\
            1.3665808095433	-2.76476476476476\\
            1.36336336336336	-2.76106620573291\\
            1.35790312522764	-2.75475475475475\\
            1.35335335335335	-2.74952188376337\\
            1.34922261505293	-2.74474474474474\\
            1.34334334334334	-2.73797919013849\\
            1.34053933848746	-2.73473473473473\\
            1.33333333333333	-2.72643805612819\\
            1.33185335566485	-2.72472472472472\\
            1.32332332332332	-2.71489841153228\\
            1.32316472744332	-2.71471471471471\\
            1.3144758655084	-2.7047047047047\\
            1.31331331331331	-2.7033721205789\\
            1.30578461289541	-2.69469469469469\\
            1.3033033033033	-2.69184894083302\\
            1.29709070451055	-2.68468468468468\\
            1.29329329329329	-2.68032717002687\\
            1.28839420916562	-2.67467467467467\\
            1.28328328328328	-2.66880672536059\\
            1.27969519636569	-2.66466466466466\\
            1.27327327327327	-2.65728752232651\\
            1.27099373639669	-2.65465465465465\\
            1.26326326326326	-2.64576947455538\\
            1.26228990041165	-2.64464464464464\\
            1.25358469707914	-2.63463463463463\\
            1.25325325325325	-2.63425549621689\\
            1.24487986581064	-2.62462462462462\\
            1.24324324324324	-2.62275144606242\\
            1.23617264003837	-2.61461461461461\\
            1.23323323323323	-2.61124845843873\\
            1.22746310289065	-2.6046046046046\\
            1.22322322322322	-2.59974642873366\\
            1.21875133825769	-2.59459459459459\\
            1.21321321321321	-2.58824525020542\\
            1.2100374309233	-2.58458458458458\\
            1.2032032032032	-2.57674481375812\\
            1.20132146669331	-2.57457457457457\\
            1.19319319319319	-2.5652450077157\\
            1.19260353252165	-2.56456456456456\\
            1.18388650353024	-2.55455455455455\\
            1.18318318318318	-2.55375090572067\\
            1.17516979591095	-2.54454454454454\\
            1.17317317317317	-2.54226175035656\\
            1.16645109921847	-2.53453453453453\\
            1.16316316316316	-2.53077309876593\\
            1.1577305182591	-2.52452452452452\\
            1.15315315315315	-2.5192848124045\\
            1.14900815879627	-2.51451451451451\\
            1.14314314314314	-2.50779674978166\\
            1.14028412774697	-2.5045045045045\\
            1.13313313313313	-2.49630876612494\\
            1.13155853337264	-2.49449449449449\\
            1.12312312312312	-2.48482071304265\\
            1.12283148546549	-2.48448448448448\\
            1.1141087774502	-2.47447447447447\\
            1.11311311311311	-2.47333730900674\\
            1.10538617663497	-2.46446446446446\\
            1.1031031031031	-2.46185524155192\\
            1.09666210088303	-2.45445445445445\\
            1.09309309309309	-2.45037292958703\\
            1.08793668678106	-2.44444444444444\\
            1.08308308308308	-2.43889018468714\\
            1.07921007208426	-2.43443443443443\\
            1.07307307307307	-2.42740681432278\\
            1.07048239601357	-2.42442442442442\\
            1.06306306306306	-2.41592262135023\\
            1.06175379954238	-2.41441441441441\\
            1.05305305305305	-2.40443740350052\\
            1.05302442567488	-2.4044044044044\\
            1.04430495873978	-2.39439439439439\\
            1.04304304304304	-2.39295248888228\\
            1.03558474903428	-2.38438438438438\\
            1.03303303303303	-2.38146659385789\\
            1.02686373229473	-2.37437437437437\\
            1.02302302302302	-2.36997943071919\\
            1.01814209204646	-2.36436436436436\\
            1.01301301301301	-2.35849073678121\\
            1.00942001313761	-2.35435435435435\\
            1.003003003003	-2.34700024362478\\
            1.00069768219385	-2.34434434434434\\
            0.992992992992993	-2.33550767630986\\
            0.991975288053636	-2.33433433433433\\
            0.983256468533421	-2.32432432432432\\
            0.982982982982983	-2.32401152917266\\
            0.974550514556702	-2.31431431431431\\
            0.972972972972973	-2.31250852685138\\
            0.965844382508244	-2.3043043043043\\
            0.962962962962963	-2.30100319847818\\
            0.957138325106441	-2.29429429429429\\
            0.952952952952953	-2.28949517612601\\
            0.948432595542109	-2.28428428428428\\
            0.942942942942943	-2.27798408512972\\
            0.93972744822558	-2.27427427427427\\
            0.932932932932933	-2.2664695428358\\
            0.931023139489798	-2.26426426426426\\
            0.922922922922923	-2.25495115736813\\
            0.922319928255356	-2.25425425425425\\
            0.913631445269148	-2.24424424424424\\
            0.912912912912913	-2.2434194653947\\
            0.904955192871005	-2.23423423423423\\
            0.902902902902903	-2.23187612907217\\
            0.896279828312454	-2.22422422422422\\
            0.892892892892893	-2.22032861792046\\
            0.887605709015635	-2.21421421421421\\
            0.882882882882883	-2.20877639534195\\
            0.878933191591075	-2.2042042042042\\
            0.872872872872873	-2.19721891574145\\
            0.870262633018686	-2.19419419419419\\
            0.862862862862863	-2.18565562251979\\
            0.861594391742631	-2.18418418418418\\
            0.85293101608427	-2.17417417417417\\
            0.852852852852853	-2.17408398136473\\
            0.844306311247736	-2.16416416416416\\
            0.842842842842843	-2.16247341880298\\
            0.835683361174075	-2.15415415415415\\
            0.832832832832833	-2.15085683849047\\
            0.827062685282644	-2.14414414414414\\
            0.822822822822823	-2.13923345091093\\
            0.818444796694062	-2.13413413413413\\
            0.812812812812813	-2.12760245843821\\
            0.809830204305585	-2.12412412412412\\
            0.802802802802803	-2.11596305193957\\
            0.80121941467215	-2.11411411411411\\
            0.792792792792793	-2.10431440750562\\
            0.792612933716724	-2.1041041041041\\
            0.784063292226717	-2.09409409409409\\
            0.782782782782783	-2.09260111739468\\
            0.775523963550494	-2.08408408408408\\
            0.772772772772773	-2.08087142804582\\
            0.766987900507624	-2.07407407407407\\
            0.762762762762763	-2.06913233588845\\
            0.758455859177087	-2.06406406406406\\
            0.752752752752753	-2.05738264458619\\
            0.749928579949565	-2.05405405405405\\
            0.742742742742743	-2.04562115003409\\
            0.741406790919476	-2.04404404404404\\
            0.732901501061908	-2.03403403403403\\
            0.732732732732733	-2.03383474358619\\
            0.724487121291656	-2.02402402402402\\
            0.722722722722723	-2.02193658310555\\
            0.716075402925405	-2.01401401401401\\
            0.712712712712713	-2.01002784009717\\
            0.707667531434293	-2.004004004004\\
            0.702702702702703	-1.9981066561319\\
            0.699264642979062	-1.99399399399399\\
            0.692692692692693	-1.98617119131075\\
            0.69086783182764	-1.98398398398398\\
            0.682682682682683	-1.97421961307563\\
            0.682478156787919	-1.97397397397397\\
            0.67423182701576	-1.96396396396396\\
            0.672672672672673	-1.96208134158769\\
            0.666005059261607	-1.95395395395395\\
            0.662662662662663	-1.94990847657192\\
            0.657779703920761	-1.94394394394394\\
            0.652652652652653	-1.93772294861268\\
            0.649557602752268	-1.93393393393393\\
            0.642642642642643	-1.92552179185487\\
            0.641340484646938	-1.92392392392392\\
            0.633202686398998	-1.91391391391391\\
            0.632632632632633	-1.91320529869252\\
            0.625250611035089	-1.9039039039039\\
            0.622622622622623	-1.90062839285194\\
            0.617289245038214	-1.89389389389389\\
            0.612612612612613	-1.8880485569754\\
            0.609322063724766	-1.88388388388388\\
            0.602602602602603	-1.87546038805635\\
            0.601352220163693	-1.87387387387387\\
            0.593558472833947	-1.86386386386386\\
            0.592592592592593	-1.86260503419723\\
            0.586014625317395	-1.85385385385385\\
            0.582582582582583	-1.84936962230902\\
            0.578435347668422	-1.84384384384384\\
            0.572572572572573	-1.83616264109897\\
            0.570827956436975	-1.83383383383383\\
            0.563427099465427	-1.82382382382382\\
            0.562562562562563	-1.82260088703964\\
            0.556560466555683	-1.81381381381381\\
            0.552552552552553	-1.80814428871801\\
            0.549581541271005	-1.8038038038038\\
            0.542542542542543	-1.79384055419036\\
            0.542510494517722	-1.79379379379379\\
            0.537073172355708	-1.78378378378378\\
            0.532532532532533	-1.77607318225176\\
            0.531258286371303	-1.77377377377377\\
            0.529505063408186	-1.76376376376376\\
            0.532532532532533	-1.76174317669548\\
            0.536178507728739	-1.76376376376376\\
            0.542542542542543	-1.76694304927198\\
            0.552552552552553	-1.77347532151633\\
            0.552897130552812	-1.77377377377377\\
            0.562562562562563	-1.78176099587048\\
            0.564849964584656	-1.78378378378378\\
            0.572572572572573	-1.79031896009562\\
            0.576431892643805	-1.79379379379379\\
            0.582582582582583	-1.79910819867418\\
            0.587716620742692	-1.8038038038038\\
            0.592592592592593	-1.80809476886815\\
            0.598760379251894	-1.81381381381381\\
            0.602602602602603	-1.81725041972253\\
            0.609606730841864	-1.82382382382382\\
            0.612612612612613	-1.8265515182658\\
            0.620289875274141	-1.83383383383383\\
            0.622622622622623	-1.83597820563608\\
            0.630836973050361	-1.84384384384384\\
            0.632632632632633	-1.84551372737467\\
            0.641269812461372	-1.85385385385385\\
            0.642642642642643	-1.85514389714179\\
            0.651606027333971	-1.86386386386386\\
            0.652652652652653	-1.86485666372857\\
            0.661860001106676	-1.87387387387387\\
            0.662662662662663	-1.87464175884628\\
            0.672043547910948	-1.88388388388388\\
            0.672672672672673	-1.88449040868368\\
            0.682166432472834	-1.89389389389389\\
            0.682682682682683	-1.89439509625782\\
            0.692236771729396	-1.9039039039039\\
            0.692692692692693	-1.90434936456584\\
            0.702261348413527	-1.91391391391391\\
            0.702702702702703	-1.91434765276993\\
            0.712245858268793	-1.92392392392392\\
            0.712712712712713	-1.92438515932202\\
            0.722195106623027	-1.93393393393393\\
            0.722722722722723	-1.93445772720513\\
            0.732113165892605	-1.94394394394394\\
            0.732732732732733	-1.94456174744095\\
            0.742003502637218	-1.95395395395395\\
            0.742742742742743	-1.9546940777631\\
            0.751869080661664	-1.96396396396396\\
            0.752752752752753	-1.96485197394019\\
            0.76171244511545	-1.97397397397397\\
            0.762762762762763	-1.97503303169079\\
            0.771535791402811	-1.98398398398398\\
            0.772772772772773	-1.98523513749627\\
            0.781341021868188	-1.99399399399399\\
            0.782782782782783	-1.99545642690767\\
            0.791129792584394	-2.004004004004\\
            0.792792792792793	-2.00569524917723\\
            0.800903552085576	-2.01401401401401\\
            0.802802802802803	-2.01595013723573\\
            0.810663573514476	-2.02402402402402\\
            0.812812812812813	-2.02621978219344\\
            0.82041098136443	-2.03403403403403\\
            0.822822822822823	-2.03650301167147\\
            0.830146773770327	-2.04404404404404\\
            0.832832832832833	-2.04679877137812\\
            0.839871841124019	-2.05405405405405\\
            0.842842842842843	-2.05710610943476\\
            0.849586981647519	-2.06406406406406\\
            0.852852852852853	-2.06742416303152\\
            0.859292914443225	-2.07407407407407\\
            0.862862862862863	-2.07775214705695\\
            0.868990290448394	-2.08408408408408\\
            0.872872872872873	-2.08808934439984\\
            0.878679701646309	-2.09409409409409\\
            0.882882882882883	-2.09843509766746\\
            0.888361688825625	-2.1041041041041\\
            0.892892892892893	-2.10878880210322\\
            0.898036748129379	-2.11411411411411\\
            0.902902902902903	-2.11914989952004\\
            0.907705336594058	-2.12412412412412\\
            0.912912912912913	-2.12951787309385\\
            0.917367876845144	-2.13413413413413\\
            0.922922922922923	-2.13989224288542\\
            0.927024761087605	-2.14414414414414\\
            0.932932932932933	-2.15027256197933\\
            0.936676354506471	-2.15415415415415\\
            0.942942942942943	-2.16065841314586\\
            0.946322998173395	-2.16416416416416\\
            0.952952952952953	-2.17104940594638\\
            0.955965011539085	-2.17417417417417\\
            0.962962962962963	-2.18144517421519\\
            0.965602694578155	-2.18418418418418\\
            0.972972972972973	-2.1918453738611\\
            0.975236329641877	-2.19419419419419\\
            0.982982982982983	-2.20224968094123\\
            0.984866183065105	-2.2042042042042\\
            0.992992992992993	-2.21265778996668\\
            0.994492506565924	-2.21421421421421\\
            1.003003003003	-2.22306941240606\\
            1.00411553847027	-2.22422422422422\\
            1.01301301301301	-2.23348427535855\\
            1.01373550478833	-2.23423423423423\\
            1.02302302302302	-2.24390212037208\\
            1.02335262016527	-2.24424424424424\\
            1.03296569944039	-2.25425425425425\\
            1.03303303303303	-2.25432455424503\\
            1.04257002133685	-2.26426426426426\\
            1.04304304304304	-2.26475827938768\\
            1.05217312661356	-2.27427427427427\\
            1.05305305305305	-2.27519349637838\\
            1.06177508586397	-2.28428428428428\\
            1.06306306306306	-2.28563007593093\\
            1.07137597206545	-2.29429429429429\\
            1.07307307307307	-2.29606789094523\\
            1.08097586011745	-2.3043043043043\\
            1.08308308308308	-2.3065068165778\\
            1.09057482641754	-2.31431431431431\\
            1.09309309309309	-2.31694673031266\\
            1.10017294847558	-2.32432432432432\\
            1.1031031031031	-2.32738751202808\\
            1.10977030456518	-2.33433433433433\\
            1.11311311311311	-2.33782904405616\\
            1.1193669734114	-2.34434434434434\\
            1.12312312312312	-2.34827121123339\\
            1.12896303391281	-2.35435435435435\\
            1.13313313313313	-2.3587139009411\\
            1.13855856489602	-2.36436436436436\\
            1.14314314314314	-2.36915700313508\\
            1.14815364490048	-2.37437437437437\\
            1.15315315315315	-2.37960041036455\\
            1.15774835199127	-2.38438438438438\\
            1.16316316316316	-2.39004401778068\\
            1.16734276359764	-2.39439439439439\\
            1.17317317317317	-2.400487723135\\
            1.17693695637515	-2.4044044044044\\
            1.18318318318318	-2.41093142676875\\
            1.18653100608909	-2.41441441441441\\
            1.19319319319319	-2.42137503159351\\
            1.19612498751729	-2.42442442442442\\
            1.2032032032032	-2.43181844306429\\
            1.20571897437028	-2.43443443443443\\
            1.21321321321321	-2.44226156914568\\
            1.21531303922705	-2.44444444444444\\
            1.22322322322322	-2.45270432027201\\
            1.22490725348457	-2.45445445445445\\
            1.23323323323323	-2.46314660930238\\
            1.23450168731975	-2.46446446446446\\
            1.24324324324324	-2.47358835147111\\
            1.24409640966216	-2.47447447447447\\
            1.25325325325325	-2.48402946433463\\
            1.25369148817636	-2.48448448448448\\
            1.26326326326326	-2.49446986771527\\
            1.26328698925254	-2.49449449449449\\
            1.27288088184923	-2.5045045045045\\
            1.27327327327327	-2.50491574317548\\
            1.28247554864758	-2.51451451451451\\
            1.28328328328328	-2.51536085255589\\
            1.29207115635873	-2.52452452452452\\
            1.29329329329329	-2.52580475941296\\
            1.30166773540046	-2.53453453453453\\
            1.3033033033033	-2.53624741582679\\
            1.31126531795141	-2.54454454454454\\
            1.31331331331331	-2.5466887734365\\
            1.32086393767323	-2.55455455455455\\
            1.32332332332332	-2.5571287836207\\
            1.33046362946624	-2.56456456456456\\
            1.33333333333333	-2.56756739765285\\
            1.34006442925499	-2.57457457457457\\
            1.34334334334334	-2.57800456683461\\
            1.34966637380022	-2.58458458458458\\
            1.35335335335335	-2.58844024260975\\
            1.3592695005344	-2.59459459459459\\
            1.36336336336336	-2.59887437666074\\
            1.36887384741804	-2.6046046046046\\
            1.37337337337337	-2.60930692099038\\
            1.37847945281442	-2.61461461461461\\
            1.38338338338338	-2.61973782799007\\
            1.38808635538077	-2.62462462462462\\
            1.39339339339339	-2.6301670504964\\
            1.39769459397384	-2.63463463463463\\
            1.4034034034034	-2.64059454183761\\
            1.4073042075683	-2.64464464464464\\
            1.41341341341341	-2.65102025587105\\
            1.41691523518648	-2.65465465465465\\
            1.42342342342342	-2.66144414701283\\
            1.42652771583807	-2.66466466466466\\
            1.43343343343343	-2.67186617026079\\
            1.43614168846873	-2.67467467467467\\
            1.44344344344344	-2.68228628121143\\
            1.44575719191638	-2.68468468468468\\
            1.45345345345345	-2.69270443607182\\
            1.45537426487444	-2.69469469469469\\
            1.46346346346346	-2.70312059166709\\
            1.46499294586107	-2.7047047047047\\
            1.47347347347347	-2.71353470544406\\
            1.47461327319373	-2.71471471471471\\
            1.48348348348348	-2.72394673547171\\
            1.48423528496838	-2.72472472472472\\
            1.49349349349349	-2.73435664043876\\
            1.49385901904277	-2.73473473473473\\
            1.50348450231768	-2.74474474474474\\
            1.5035035035035	-2.74476461338435\\
            1.51311164124807	-2.75475475475475\\
            1.51351351351351	-2.7551748058207\\
            1.52274072943371	-2.76476476476476\\
            1.52352352352352	-2.76558263787141\\
            1.5323717940989	-2.77477477477477\\
            1.53353353353353	-2.77598807776772\\
            1.54200486302052	-2.78478478478478\\
            1.54354354354354	-2.78639109365404\\
            1.55163996444954	-2.79479479479479\\
            1.55355355355355	-2.79679165363987\\
            1.56127712704161	-2.8048048048048\\
            1.56356356356356	-2.80718972584468\\
            1.57091637979578	-2.81481481481481\\
            1.57357357357357	-2.81758527843645\\
            1.58055775200046	-2.82482482482482\\
            1.58358358358358	-2.82797827966477\\
            1.59020127318577	-2.83483483483483\\
            1.59359359359359	-2.838368697889\\
            1.59984697308169	-2.84484484484484\\
            1.6036036036036	-2.84875650160219\\
            1.60949488158125	-2.85485485485485\\
            1.61361361361361	-2.85914165945116\\
            1.61914502870825	-2.86486486486486\\
            1.62362362362362	-2.86952414025327\\
            1.62879744458907	-2.87487487487487\\
            1.63363363363363	-2.87990391301022\\
            1.63845215942804	-2.88488488488488\\
            1.64364364364364	-2.89028094691934\\
            1.64810920348599	-2.89489489489489\\
            1.65365365365365	-2.90065521138255\\
            1.65776860706167	-2.9049049049049\\
            1.66366366366366	-2.91102667601336\\
            1.66743040047566	-2.91491491491491\\
            1.67367367367367	-2.92139531064217\\
            1.67709461405659	-2.92492492492492\\
            1.68368368368368	-2.93176108531998\\
            1.68676127812923	-2.93493493493493\\
            1.69369369369369	-2.94212397032087\\
            1.69643042300447	-2.94494494494494\\
            1.7037037037037	-2.95248393614326\\
            1.70610207897079	-2.95495495495495\\
            1.71371371371371	-2.96284095351022\\
            1.71577627628714	-2.96496496496496\\
            1.72372372372372	-2.97319499336892\\
            1.72545304517702	-2.97497497497497\\
            1.73373373373373	-2.98354602688931\\
            1.73513241582372	-2.98498498498498\\
            1.74374374374374	-2.99389402546222\\
            1.74481441836637	-2.99499499499499\\
            1.75375375375375	-3.00423896069683\\
            1.75449908289701	-3.00500500500501\\
            1.76376376376376	-3.01458080441783\\
            1.76418643945828	-3.01501501501502\\
            1.77377377377377	-3.02491952866201\\
            1.77387651804178	-3.02502502502503\\
            1.78356971062572	-3.03503503503504\\
            1.78378378378378	-3.03525735373217\\
            1.79326588400746	-3.04504504504505\\
            1.79379379379379	-3.04559302525741\\
            1.80296489812952	-3.05505505505506\\
            1.8038038038038	-3.05592543501664\\
            1.81266678043219	-3.06506506506507\\
            1.81381381381381	-3.06625455734789\\
            1.8223715584639	-3.07507507507508\\
            1.82382382382382	-3.07658036665574\\
            1.83207925986903	-3.08508508508509\\
            1.83383383383383	-3.08690283741741\\
            1.84178991237705	-3.0950950950951\\
            1.84384384384384	-3.0972219441879\\
            1.85150354379297	-3.10510510510511\\
            1.85385385385385	-3.10753766160415\\
            1.86122018198891	-3.11511511511512\\
            1.86386386386386	-3.11784996438841\\
            1.87093985489658	-3.12512512512513\\
            1.87387387387387	-3.12815882735087\\
            1.88066259050079	-3.13513513513514\\
            1.88388388388388	-3.13846422539174\\
            1.89038841683372	-3.14514514514515\\
            1.89389389389389	-3.14876613350264\\
            1.90011736196986	-3.15515515515516\\
            1.9039039039039	-3.15906452676761\\
            1.90984945402169	-3.16516516516517\\
            1.91391391391391	-3.1693593803636\\
            1.91958472113591	-3.17517517517518\\
            1.92392392392392	-3.17965066956064\\
            1.92932319149018	-3.18518518518519\\
            1.93393393393393	-3.18993836972158\\
            1.93906489329036	-3.1951951951952\\
            1.94394394394394	-3.20022245630165\\
            1.94880985476813	-3.20520520520521\\
            1.95395395395395	-3.21050290484765\\
            1.95855810417904	-3.21521521521522\\
            1.96396396396396	-3.22077969099696\\
            1.96830966980086	-3.22522522522523\\
            1.97397397397397	-3.23105279047639\\
            1.97806457993225	-3.23523523523524\\
            1.98398398398398	-3.24132217910073\\
            1.98782286289169	-3.24524524524525\\
            1.99399399399399	-3.25158783277134\\
            1.99758454701665	-3.25525525525526\\
            2.004004004004	-3.2618497274744\\
            2.00734966066299	-3.26526526526527\\
            2.01401401401401	-3.27210783927922\\
            2.01711823220456	-3.27527527527528\\
            2.02402402402402	-3.28236214433638\\
            2.02689029003293	-3.28528528528529\\
            2.03403403403403	-3.29261261887579\\
            2.03666586255731	-3.2952952952953\\
            2.04404404404404	-3.30285923920469\\
            2.04644497820457	-3.30530530530531\\
            2.05405405405405	-3.31310198170562\\
            2.05622766541946	-3.31531531531532\\
            2.06406406406406	-3.32334082283428\\
            2.06601395266482	-3.32532532532533\\
            2.07407407407407	-3.33357573911747\\
            2.07580386842196	-3.33533533533534\\
            2.08408408408408	-3.34380670715086\\
            2.08559744119115	-3.34534534534535\\
            2.09409409409409	-3.35403370359687\\
            2.09539469949207	-3.35535535535536\\
            2.1041041041041	-3.36425670518241\\
            2.10519567186443	-3.36536536536537\\
            2.11411411411411	-3.37447568869676\\
            2.11500038686863	-3.37537537537538\\
            2.12412412412412	-3.38469063098926\\
            2.12480887308642	-3.38538538538539\\
            2.13413413413413	-3.39490150896722\\
            2.13462115912162	-3.3953953953954\\
            2.14414414414414	-3.4051082995936\\
            2.14443727360092	-3.40540540540541\\
            2.15415415415415	-3.41531097988489\\
            2.15425724517467	-3.41541541541542\\
            2.1640813426969	-3.42542542542543\\
            2.16416416416416	-3.42551030302854\\
            2.1739096475896	-3.43543543543544\\
            2.17417417417417	-3.43570638980346\\
            2.18374189232191	-3.44544544544545\\
            2.18418418418418	-3.4458982515797\\
            2.1935781050809	-3.45545545545546\\
            2.19419419419419	-3.45608586574783\\
            2.20341831410026	-3.46546546546547\\
            2.2042042042042	-3.46626920972834\\
            2.21326254765992	-3.47547547547548\\
            2.21421421421421	-3.4764482609706\\
            2.22311083408583	-3.48548548548549\\
            2.22422422422422	-3.48662299695166\\
            2.23296320174971	-3.4954954954955\\
            2.23423423423423	-3.4967933951751\\
            2.242819679069	-3.50550550550551\\
            2.24424424424424	-3.5069594331697\\
            2.25268029450677	-3.51551551551552\\
            2.25425425425425	-3.51712108848824\\
            2.26254507657181	-3.52552552552553\\
            2.26426426426426	-3.52727833870617\\
            2.27241405381869	-3.53553553553554\\
            2.27427427427427	-3.53743116142025\\
            2.28228725484791	-3.54554554554555\\
            2.28428428428428	-3.54757953424723\\
            2.29216470830612	-3.55555555555556\\
            2.29429429429429	-3.55772343482246\\
            2.30204644288631	-3.56556556556557\\
            2.3043043043043	-3.56786284079851\\
            2.31193248732816	-3.57557557557558\\
            2.31431431431431	-3.57799772984377\\
            2.32182287041831	-3.58558558558559\\
            2.32432432432432	-3.58812807964104\\
            2.33171762099072	-3.5955955955956\\
            2.33433433433433	-3.59825386788611\\
            2.34161676792705	-3.60560560560561\\
            2.34434434434434	-3.60837507228637\\
            2.3515203401571	-3.61561561561562\\
            2.35435435435435	-3.61849167055936\\
            2.36142836665917	-3.62562562562563\\
            2.36436436436436	-3.62860364043139\\
            2.37134087646058	-3.63563563563564\\
            2.37437437437437	-3.63871095963607\\
            2.38125789863812	-3.64564564564565\\
            2.38438438438438	-3.64881360591292\\
            2.3911794623185	-3.65565565565566\\
            2.39439439439439	-3.65891155700597\\
            2.40110559667893	-3.66566566566567\\
            2.4044044044044	-3.66900479066234\\
            2.41103633094756	-3.67567567567568\\
            2.41441441441441	-3.67909328463084\\
            2.42097169440406	-3.68568568568569\\
            2.42442442442442	-3.68917701666057\\
            2.43091171638012	-3.6956956956957\\
            2.43443443443443	-3.69925596449956\\
            2.44085642626006	-3.70570570570571\\
            2.44444444444444	-3.70933010589334\\
            2.45080585348131	-3.71571571571572\\
            2.45445445445445	-3.71939941858365\\
            2.46076002753503	-3.72572572572573\\
            2.46446446446446	-3.72946388030702\\
            2.47071897796666	-3.73573573573574\\
            2.47447447447447	-3.73952346879343\\
            2.48068273437649	-3.74574574574575\\
            2.48448448448448	-3.749578161765\\
            2.49065132642025	-3.75575575575576\\
            2.49449449449449	-3.75962793693468\\
            2.50062478380969	-3.76576576576577\\
            2.5045045045045	-3.76967277200486\\
            2.51060313631315	-3.77577577577578\\
            2.51451451451451	-3.77971264466617\\
            2.52058641375617	-3.78578578578579\\
            2.52452452452452	-3.78974753259613\\
            2.53057464602207	-3.7957957957958\\
            2.53453453453453	-3.79977741345787\\
            2.54056786305253	-3.80580580580581\\
            2.54454454454454	-3.80980226489893\\
            2.5505660948482	-3.81581581581582\\
            2.55455455455455	-3.81982206454995\\
            2.56056937146925	-3.82582582582583\\
            2.56456456456456	-3.82983679002346\\
            2.57057772303601	-3.83583583583584\\
            2.57457457457457	-3.83984641891269\\
            2.58059117972953	-3.84584584584585\\
            2.58458458458458	-3.8498509287903\\
            2.59060977179217	-3.85585585585586\\
            2.59459459459459	-3.85985029720725\\
            2.60063352952818	-3.86586586586587\\
            2.6046046046046	-3.8698445016916\\
            2.61066248330431	-3.87587587587588\\
            2.61461461461461	-3.87983351974733\\
            2.62069666355035	-3.88588588588589\\
            2.62462462462462	-3.88981732885321\\
            2.63073610075975	-3.8958958958959\\
            2.63463463463463	-3.8997959064617\\
            2.64078082549016	-3.90590590590591\\
            2.64464464464464	-3.90976922999775\\
            2.65083086836403	-3.91591591591592\\
            2.65465465465465	-3.91973727685777\\
            2.66088626006917	-3.92592592592593\\
            2.66466466466466	-3.92970002440852\\
            2.67094703135932	-3.93593593593594\\
            2.67467467467467	-3.93965744998601\\
            2.6810132130547	-3.94594594594595\\
            2.68468468468468	-3.94960953089448\\
            2.69108483604259	-3.95595595595596\\
            2.69469469469469	-3.95955624440532\\
            2.70116193127788	-3.96596596596597\\
            2.7047047047047	-3.96949756775608\\
            2.71124452978361	-3.97597597597598\\
            2.71471471471471	-3.9794334781494\\
            2.72133266265152	-3.98598598598599\\
            2.72472472472472	-3.98936395275208\\
            2.7314263610426	-3.995995995996\\
            2.73473473473473	-3.99928896869402\\
            2.74152565618764	-4.00600600600601\\
            2.74474474474474	-4.00920850306732\\
            2.75163057938775	-4.01601601601602\\
            2.75475475475475	-4.01912253292528\\
            2.76174116201488	-4.02602602602603\\
            2.76476476476476	-4.02903103528145\\
            2.77185743551236	-4.03603603603604\\
            2.77477477477477	-4.03893398710875\\
            2.78197943139541	-4.04604604604605\\
            2.78478478478478	-4.04883136533852\\
            2.7921071812517	-4.05605605605606\\
            2.79479479479479	-4.05872314685966\\
            2.80224071674177	-4.06606606606607\\
            2.8048048048048	-4.06860930851768\\
            2.81238006959963	-4.07607607607608\\
            2.81481481481481	-4.07848982711392\\
            2.82252527163319	-4.08608608608609\\
            2.82482482482482	-4.08836467940464\\
            2.83267635472482	-4.0960960960961\\
            2.83483483483483	-4.09823384210017\\
            2.84283335083179	-4.10610610610611\\
            2.84484484484484	-4.10809729186414\\
            2.85299629198674	-4.11611611611612\\
            2.85485485485485	-4.11795500531263\\
            2.86316521029825	-4.12612612612613\\
            2.86486486486486	-4.12780695901338\\
            2.87334013795121	-4.13613613613614\\
            2.87487487487487	-4.13765312948501\\
            2.88352110720736	-4.14614614614615\\
            2.88488488488488	-4.14749349319625\\
            2.89370815040571	-4.15615615615616\\
            2.89489489489489	-4.15732802656521\\
            2.90390129996303	-4.16616616616617\\
            2.9049049049049	-4.16715670595859\\
            2.91410058837429	-4.17617617617618\\
            2.91491491491491	-4.17697950769099\\
            2.92430604821311	-4.18618618618619\\
            2.92492492492492	-4.1867964080242\\
            2.93451771213219	-4.1961961961962\\
            2.93493493493493	-4.19660738316648\\
            2.94473561286379	-4.20620620620621\\
            2.94494494494494	-4.20641240927188\\
            2.95495495495495	-4.21621149947043\\
            2.95495980321892	-4.21621621621622\\
            2.96496496496496	-4.22600624207857\\
            2.96519119207428	-4.22622622622623\\
            2.97497497497497	-4.23579500325918\\
            2.97542894831976	-4.23623623623624\\
            2.98498498498498	-4.24557775881767\\
            2.98567310536479	-4.24624624624625\\
            2.99499499499499	-4.25535448450017\\
            2.99592369670179	-4.25625625625626\\
            3.00500500500501	-4.26512515599293\\
            3.00618075590665	-4.26626626626627\\
            3.01501501501502	-4.27488974892172\\
            3.01644431663906	-4.27627627627628\\
            3.02502502502503	-4.28464823885128\\
            3.02671441264296	-4.28628628628629\\
            3.03503503503504	-4.29440060128477\\
            3.03699107774688	-4.2962962962963\\
            3.04504504504505	-4.3041468116632\\
            3.04727434586437	-4.30630630630631\\
            3.05505505505506	-4.31388684536496\\
            3.05756425099431	-4.31631631631632\\
            3.06506506506507	-4.32362067770524\\
            3.06786082722134	-4.32632632632633\\
            3.07507507507508	-4.33334828393556\\
            3.0781641087162	-4.33633633633634\\
            3.08508508508509	-4.34306963924328\\
            3.08847412973607	-4.34634634634635\\
            3.0950950950951	-4.35278471875111\\
            3.09879092462494	-4.35635635635636\\
            3.10510510510511	-4.36249349751665\\
            3.10911452781393	-4.36636636636637\\
            3.11511511511512	-4.37219595053194\\
            3.11944497382167	-4.37637637637638\\
            3.12512512512513	-4.38189205272301\\
            3.12978229725458	-4.38638638638639\\
            3.13513513513514	-4.39158177894944\\
            3.14012653280722	-4.3963963963964\\
            3.14514514514515	-4.40126510400396\\
            3.15047771526262	-4.40640640640641\\
            3.15515515515516	-4.41094200261204\\
            3.16083587949257	-4.41641641641642\\
            3.16516516516517	-4.42061244943147\\
            3.17120106045796	-4.42642642642643\\
            3.17517517517518	-4.43027641905199\\
            3.18157329320902	-4.43643643643644\\
            3.18518518518519	-4.43993388599492\\
            3.1919526128857	-4.44644644644645\\
            3.1951951951952	-4.44958482471276\\
            3.2023390547179	-4.45645645645646\\
            3.20520520520521	-4.45922920958891\\
            3.21273265402577	-4.46646646646647\\
            3.21521521521522	-4.46886701493723\\
            3.22313344622001	-4.47647647647648\\
            3.22522522522523	-4.47849821500176\\
            3.2335414668021	-4.48648648648649\\
            3.23523523523524	-4.48812278395641\\
            3.24395675136463	-4.4964964964965\\
            3.24524524524525	-4.49774069590461\\
            3.2543793355915	-4.50650650650651\\
            3.25525525525526	-4.507351924879\\
            3.26480925525822	-4.51651651651652\\
            3.26526526526527	-4.51695644484119\\
            3.27524654623217	-4.52652652652653\\
            3.27527527527528	-4.52655422968139\\
            3.28528528528529	-4.53614806418412\\
            3.28569311838572	-4.53653653653654\\
            3.2952952952953	-4.54573534493493\\
            3.29614731084133	-4.54654654654655\\
            3.30530530530531	-4.55531584593898\\
            3.30660902787413	-4.55655655655656\\
            3.31531531531532	-4.56488954061978\\
            3.3170783061272	-4.56656656656657\\
            3.32532532532533	-4.57445640232694\\
            3.32755518233787	-4.57657657657658\\
            3.33533533533534	-4.58401640433606\\
            3.33803969333785	-4.58658658658659\\
            3.34534534534535	-4.59356951984843\\
            3.34853187605354	-4.5965965965966\\
            3.35535535535536	-4.60311572199093\\
            3.35903176750611	-4.60660660660661\\
            3.36536536536537	-4.6126549838158\\
            3.36953940481178	-4.61661661661662\\
            3.37537537537538	-4.62218727830047\\
            3.38005482518193	-4.62662662662663\\
            3.38538538538539	-4.63171257834742\\
            3.39057806592334	-4.63663663663664\\
            3.3953953953954	-4.641230856784\\
            3.40110916443831	-4.64664664664665\\
            3.40540540540541	-4.65074208636229\\
            3.41164815822488	-4.65665665665666\\
            3.41541541541542	-4.66024623975896\\
            3.42219508487696	-4.66666666666667\\
            3.42542542542543	-4.6697432895751\\
            3.43274998208452	-4.67667667667668\\
            3.43543543543544	-4.67923320833615\\
            3.44331288763371	-4.68668668668669\\
            3.44544544544545	-4.68871596849174\\
            3.45388383940704	-4.6966966966967\\
            3.45545545545546	-4.69819154241555\\
            3.46446287538356	-4.70670670670671\\
            3.46546546546547	-4.70765990240527\\
            3.47505003363891	-4.71671671671672\\
            3.47547547547548	-4.71712102068242\\
            3.48548548548549	-4.72657590076443\\
            3.4856461398729	-4.72672672672673\\
            3.4954954954955	-4.73602626645475\\
            3.49625258967606	-4.73673673673674\\
            3.50550550550551	-4.74546933663561\\
            3.50686733096787	-4.74674674674675\\
            3.51551551551552	-4.75490508302154\\
            3.51749040264743	-4.75675675675676\\
            3.52552552552553	-4.76433347724986\\
            3.52812184371195	-4.76676676676677\\
            3.53553553553554	-4.77375449088064\\
            3.53876169325682	-4.77677677677678\\
            3.54554554554555	-4.78316809539664\\
            3.5494099904757	-4.78678678678679\\
            3.55555555555556	-4.79257426220328\\
            3.56006677466063	-4.7967967967968\\
            3.56556556556557	-4.80197296262864\\
            3.57073208520209	-4.80680680680681\\
            3.57557557557558	-4.81136416792341\\
            3.58140596158914	-4.81681681681682\\
            3.58558558558559	-4.82074784926091\\
            3.59208844340946	-4.82682682682683\\
            3.5955955955956	-4.83012397773701\\
            3.60277957034945	-4.83683683683684\\
            3.60560560560561	-4.83949252437021\\
            3.61347938219428	-4.84684684684685\\
            3.61561561561562	-4.84885346010155\\
            3.62418791882802	-4.85685685685686\\
            3.62562562562563	-4.85820675579466\\
            3.63490522023367	-4.86686686686687\\
            3.63563563563564	-4.86755238223574\\
            3.64563132649324	-4.87687687687688\\
            3.64564564564565	-4.8768903101336\\
            3.65565565565566	-4.88622480774413\\
            3.65636997253199	-4.88688688688689\\
            3.66566566566567	-4.89555166115801\\
            3.66711764076617	-4.8968968968969\\
            3.67567567567568	-4.904870753771\\
            3.67787429774198	-4.90690690690691\\
            3.68568568568569	-4.91418205576881\\
            3.6886399843937	-4.91691691691692\\
            3.6956956956957	-4.92348553725961\\
            3.69941474175525	-4.92692692692693\\
            3.70570570570571	-4.93278116827411\\
            3.71019861096025	-4.93693693693694\\
            3.71571571571572	-4.94206891876563\\
            3.72099163324207	-4.94694694694695\\
            3.72572572572573	-4.95134875861008\\
            3.73179384993382	-4.95695695695696\\
            3.73573573573574	-4.96062065760613\\
            3.74260530246842	-4.96696696696697\\
            3.74574574574575	-4.96988458547518\\
            3.75342603237857	-4.97697697697698\\
            3.75575575575576	-4.97914051186146\\
            3.76425608129687	-4.98698698698699\\
            3.76576576576577	-4.98838840633208\\
            3.77509549095573	-4.996996996997\\
            3.77577577577578	-4.99762823837713\\
            3.78578578578579	-5.00686088546943\\
            3.785945163311	-5.00700700700701\\
            3.7957957957958	-5.01608934145051\\
            3.79680803375886	-5.01701701701702\\
            3.80580580580581	-5.02530966585066\\
            3.80768046104639	-5.02702702702703\\
            3.81581581581582	-5.03452182763377\\
            3.81856248777402	-5.03703703703704\\
            3.82582582582583	-5.04372579568714\\
            3.82945415664216	-5.04704704704705\\
            3.83583583583584	-5.05292153882168\\
            3.84035551045118	-5.05705705705706\\
            3.84584584584585	-5.06210902577194\\
            3.85126659210141	-5.06706706706707\\
            3.85585585585586	-5.07128822519622\\
            3.86218744459312	-5.07707707707708\\
            3.86586586586587	-5.08045910567671\\
            3.87311811102655	-5.08708708708709\\
            3.87587587587588	-5.08962163571954\\
            3.88405863460186	-5.0970970970971\\
            3.88588588588589	-5.09877578375491\\
            3.89500905861915	-5.10710710710711\\
            3.8958958958959	-5.1079215181372\\
            3.90590590590591	-5.11705915239184\\
            3.90596978478705	-5.11711711711712\\
            3.91591591591592	-5.12619316550669\\
            3.91694556813742	-5.12712712712713\\
            3.92592592592593	-5.13531868930344\\
            3.92793145981328	-5.13713713713714\\
            3.93593593593594	-5.14443569161418\\
            3.93892750399103	-5.14714714714715\\
            3.94594594594595	-5.1535441401961\\
            3.94993374494664	-5.15715715715716\\
            3.95595595595596	-5.16264400273163\\
            3.96095022705568	-5.16716716716717\\
            3.96596596596597	-5.17173524682854\\
            3.97197699479324	-5.17717717717718\\
            3.97597597597598	-5.18081784002011\\
            3.98301409273392	-5.18718718718719\\
            3.98598598598599	-5.1898917497652\\
            3.99406156555182	-5.1971971971972\\
            3.995995995996	-5.19895694344841\\
            4.0051194580205	-5.20720720720721\\
            4.00600600600601	-5.20801338838018\\
            4.01601601601602	-5.21706193947635\\
            4.01618881895641	-5.21721721721722\\
            4.02602602602603	-5.22610628955476\\
            4.02727394453115	-5.22722722722723\\
            4.03603603603604	-5.23514180916652\\
            4.0383697088894	-5.23723723723724\\
            4.04604604604605	-5.24416846510822\\
            4.04947615768365	-5.24724724724725\\
            4.05605605605606	-5.25318622410352\\
            4.06059333666521	-5.25725725725726\\
            4.06606606606607	-5.26219505280333\\
            4.07172129168411	-5.26726726726727\\
            4.07607607607608	-5.27119491778589\\
            4.08286006868911	-5.27727727727728\\
            4.08608608608609	-5.28018578555692\\
            4.09400971372765	-5.28728728728729\\
            4.0960960960961	-5.28916762254977\\
            4.10517027294579	-5.2972972972973\\
            4.10610610610611	-5.29814039512551\\
            4.11611611611612	-5.30710518051117\\
            4.11634315452421	-5.30730730730731\\
            4.12612612612613	-5.31606547112088\\
            4.12753277121424	-5.31731731731732\\
            4.13613613613614	-5.32501661004325\\
            4.13873353185473	-5.32732732732733\\
            4.14614614614615	-5.33395856313656\\
            4.14994548346932	-5.33733733733734\\
            4.15615615615616	-5.34289129618828\\
            4.16116867317938	-5.34734734734735\\
            4.16616616616617	-5.3518147749152\\
            4.17240314820394	-5.35735735735736\\
            4.17617617617618	-5.36072896496353\\
            4.18364895585969	-5.36736736736737\\
            4.18618618618619	-5.36963383190905\\
            4.19490614356092	-5.37737737737738\\
            4.1961961961962	-5.37852934125722\\
            4.20617475881946	-5.38738738738739\\
            4.20620620620621	-5.38741545844333\\
            4.21621621621622	-5.39629795137081\\
            4.217462559323	-5.3973973973974\\
            4.22622622622623	-5.40517114222483\\
            4.22876217505818	-5.40740740740741\\
            4.23623623623624	-5.41403484817743\\
            4.24007345887496	-5.41741741741742\\
            4.24624624624625	-5.4228890341749\\
            4.25139645915756	-5.42742742742743\\
            4.25625625625626	-5.4317336650949\\
            4.26273122438668	-5.43743743743744\\
            4.26626626626627	-5.44056870574659\\
            4.27407780313944	-5.44744744744745\\
            4.27627627627628	-5.44939412087073\\
            4.28543624408938	-5.45745745745746\\
            4.28628628628629	-5.45820987513982\\
            4.2962962962963	-5.46701822200815\\
            4.29680985852732	-5.46746746746747\\
            4.30630630630631	-5.4758206729909\\
            4.30820096194139	-5.47747747747748\\
            4.31631631631632	-5.48461336584227\\
            4.31960417735983	-5.48748748748749\\
            4.32632632632633	-5.49339626475856\\
            4.33101955432251	-5.4974974974975\\
            4.33633633633634	-5.50216933386941\\
            4.34244714246452	-5.50750750750751\\
            4.34634634634635	-5.51093253723791\\
            4.35388699151606	-5.51751751751752\\
            4.35635635635636	-5.51968583886072\\
            4.36533915130252	-5.52752752752753\\
            4.36636636636637	-5.52842920266814\\
            4.37637637637638	-5.53716442591122\\
            4.37680647522407	-5.53753753753754\\
            4.38638638638639	-5.54589406979129\\
            4.38829304839287	-5.54754754754755\\
            4.3963963963964	-5.55461367413164\\
            4.39979219144542	-5.55755755755756\\
            4.40640640640641	-5.5633232024004\\
            4.41130395506519	-5.56756756756757\\
            4.41641641641642	-5.57202261800102\\
            4.42282839002946	-5.57757757757758\\
            4.42642642642643	-5.58071188427236\\
            4.43436554720933	-5.58758758758759\\
            4.43643643643644	-5.58939096448874\\
            4.44591547756972	-5.5975975975976\\
            4.44644644644645	-5.59805982186007\\
            4.45645645645646	-5.6067226096479\\
            4.45748510596948	-5.60760760760761\\
            4.46646646646647	-5.61537729128037\\
            4.46907129156006	-5.61761761761762\\
            4.47647647647648	-5.62402164399876\\
            4.48067051885425	-5.62762762762763\\
            4.48648648648649	-5.63265563056568\\
            4.49228283966491	-5.63763763763764\\
            4.4964964964965	-5.64127921368098\\
            4.50390830589739	-5.64764764764765\\
            4.50650650650651	-5.64989235598174\\
            4.5155469695495	-5.65765765765766\\
            4.51651651651652	-5.65849502004241\\
            4.52652652652653	-5.66708981123944\\
            4.52720351078144	-5.66766766766767\\
            4.53653653653654	-5.67567787766235\\
            4.53888013915268	-5.67767767767768\\
            4.54654654654655	-5.68425535591745\\
            4.55057024210418	-5.68768768768769\\
            4.55655655655656	-5.69282220814583\\
            4.56227387247131	-5.6976976976977\\
            4.56656656656657	-5.70137839642751\\
            4.57399108318064	-5.70770770770771\\
            4.57657657657658	-5.70992388278148\\
            4.58572192724992	-5.71771771771772\\
            4.58658658658659	-5.71845862916577\\
            4.5965965965966	-5.72698587226239\\
            4.59747258006916	-5.72772772772773\\
            4.60660660660661	-5.73550556793032\\
            4.60924317672847	-5.73773773773774\\
            4.61661661661662	-5.74401440994031\\
            4.62102769255413	-5.74774774774775\\
            4.62662662662663	-5.7525123598313\\
            4.63282618138991	-5.75775775775776\\
            4.63663663663664	-5.76099937908277\\
            4.64463869716942	-5.76776776776777\\
            4.64664664664665	-5.7694754291148\\
            4.65646529391624	-5.77777777777778\\
            4.65665665665666	-5.77794047128807\\
            4.66666666666667	-5.78640037312069\\
            4.66831781553186	-5.78778778778779\\
            4.67667667667668	-5.79484988088671\\
            4.68018603249856	-5.7977977977978\\
            4.68668668668669	-5.80328826344991\\
            4.69206862487648	-5.80780780780781\\
            4.6966966966967	-5.81171548176625\\
            4.70396564750266	-5.81781781781782\\
            4.70670670670671	-5.82013149673379\\
            4.71587715530283	-5.82782782782783\\
            4.71671671671672	-5.82853626919265\\
            4.72672672672673	-5.83693348310591\\
            4.72781110025364	-5.83783783783784\\
            4.73673673673674	-5.84532228882471\\
            4.7397659295762	-5.84784784784785\\
            4.74674674674675	-5.85369973147855\\
            4.751735546418	-5.85785785785786\\
            4.75675675675676	-5.8620657715158\\
            4.76372000650627	-5.86786786786787\\
            4.76676676676677	-5.87042036932828\\
            4.77571936565578	-5.87787787787788\\
            4.77677677677678	-5.8787634852512\\
            4.78678678678679	-5.88709822127222\\
            4.78774076167849	-5.88788788788789\\
            4.7967967967968	-5.89542491433583\\
            4.79978521115766	-5.8978978978979\\
            4.80680680680681	-5.90374000183056\\
            4.8118448699318	-5.90790790790791\\
            4.81681681681682	-5.91204344371278\\
            4.82391979460456	-5.91791791791792\\
            4.82682682682683	-5.92033519988356\\
            4.83601004186603	-5.92792792792793\\
            4.83683683683684	-5.92861523018862\\
            4.84684684684685	-5.93688752989109\\
            4.84812533827538	-5.93793793793794\\
            4.85685685685686	-5.94515065790803\\
            4.86026251323622	-5.94794794794795\\
            4.86686686686687	-5.95340193334881\\
            4.8724153288845	-5.95795795795796\\
            4.87687687687688	-5.961641315693\\
            4.88458384268624	-5.96796796796797\\
            4.88688688688689	-5.96986876436599\\
            4.89676811219285	-5.97797797797798\\
            4.8968968968969	-5.97808423873897\\
            4.90690690690691	-5.98629397764707\\
            4.90898419417766	-5.98798798798799\\
            4.91691691691692	-5.99449204750309\\
            4.92121729829811	-5.997997997998\\
            4.92692692692693	-6.0026780134115\\
            4.933466484054	-6.00800800800801\\
            4.93693693693694	-6.0108518343897\\
            4.94573180975939	-6.01801801801802\\
            4.94694694694695	-6.01901346940195\\
            4.95695695695696	-6.02716597041976\\
            4.95802167348388	-6.02802802802803\\
            4.96696696696697	-6.03530976753574\\
            4.97033753651591	-6.03803803803804\\
            4.97697697697698	-6.04344124648578\\
            4.98266987255224	-6.04804804804805\\
            4.98698698698699	-6.05156036589134\\
            4.99501874065714	-6.05805805805806\\
            4.996996996997	-6.05966708432166\\
            5.00700700700701	-6.06776242103876\\
            5.00738722756255	-6.06806806806807\\
            5.01701701701702	-6.07585085088951\\
            5.01978839373205	-6.07807807807808\\
            5.02702702702703	-6.08392674508784\\
            5.03220643212384	-6.08808808808809\\
            5.03703703703704	-6.0919900618709\\
            5.04464140253972	-6.0980980980981\\
            5.04704704704705	-6.10004075942451\\
            5.05705705705706	-6.10807889387979\\
            5.05709366105238	-6.10810810810811\\
            5.06706706706707	-6.11611083523085\\
            5.06958274916272	-6.11811811811812\\
            5.07707707707708	-6.12413002027403\\
            5.08208911651789	-6.12812812812813\\
            5.08708708708709	-6.1321364068734\\
            5.09461282364446	-6.13813813813814\\
            5.0970970970971	-6.14012995284239\\
            5.10710710710711	-6.14811073714925\\
            5.10715431921731	-6.14814814814815\\
            5.11711711711712	-6.15608504273291\\
            5.11973402338977	-6.15815815815816\\
            5.12712712712713	-6.16404636828293\\
            5.13233142158331	-6.16816816816817\\
            5.13713713713714	-6.17199467130099\\
            5.14494657503663	-6.17817817817818\\
            5.14714714714715	-6.17992990923869\\
            5.15715715715716	-6.18785308728573\\
            5.1575831001887	-6.18818818818819\\
            5.16716716716717	-6.19576858448918\\
            5.17025619055473	-6.1981981981982\\
            5.17717717717718	-6.20367087496054\\
            5.18294739741547	-6.20820820820821\\
            5.18718718718719	-6.21155991584922\\
            5.19565678270913	-6.21821821821822\\
            5.1971971971972	-6.21943566425503\\
            5.20720720720721	-6.22730087348279\\
            5.20839446706304	-6.22822822822823\\
            5.21721721721722	-6.23515636504503\\
            5.22116379041121	-6.23823823823824\\
            5.22722722722723	-6.24299842030018\\
            5.23395166036368	-6.24824824824825\\
            5.23723723723724	-6.25082699605485\\
            5.24675813954583	-6.25825825825826\\
            5.24724724724725	-6.25864204906654\\
            5.25725725725726	-6.26644882231908\\
            5.25960345986555	-6.26826826826827\\
            5.26726726726727	-6.27424308703351\\
            5.27247194024577	-6.27827827827828\\
            5.27727727727728	-6.28202368308346\\
            5.28535940491012	-6.28828828828829\\
            5.28728728728729	-6.28979056694165\\
            5.2972972972973	-6.29754580915372\\
            5.29827443368434	-6.2982982982983\\
            5.30730730730731	-6.30529146248138\\
            5.3112257073915	-6.30830830830831\\
            5.31731731731732	-6.31302325590099\\
            5.32419634667972	-6.31831831831832\\
            5.32732732732733	-6.32074114560812\\
            5.33718641543257	-6.32832832832833\\
            5.33733733733734	-6.32844508774985\\
            5.34734734734735	-6.33614097718414\\
            5.35022137805088	-6.33833833833834\\
            5.35735735735736	-6.34382312956544\\
            5.36327743893981	-6.34834834834835\\
            5.36736736736737	-6.35149118470743\\
            5.37635331736609	-6.35835835835836\\
            5.37737737737738	-6.35914509848749\\
            5.38738738738739	-6.36678894795146\\
            5.38946770814226	-6.36836836836837\\
            5.3973973973974	-6.37442060579885\\
            5.40261149616819	-6.37837837837838\\
            5.40740740740741	-6.38203797093899\\
            5.41577549595445	-6.38838838838839\\
            5.41741741741742	-6.38964099898621\\
            5.42742742742743	-6.39723258006409\\
            5.42897380177626	-6.3983983983984\\
            5.43743743743744	-6.40481287519299\\
            5.44220768174478	-6.40840840840841\\
            5.44744744744745	-6.41237868026953\\
            5.45546217380083	-6.41841841841842\\
            5.45745745745746	-6.41992995065125\\
            5.46746746746747	-6.4274689695136\\
            5.46874911985451	-6.42842842842843\\
            5.47747747747748	-6.43499701945195\\
            5.48207551653697	-6.43843843843844\\
            5.48748748748749	-6.44251038017832\\
            5.49542293168897	-6.44844844844845\\
            5.4974974974975	-6.45000900679929\\
            5.50750750750751	-6.45749510527693\\
            5.50880348874963	-6.45845845845846\\
            5.51751751751752	-6.4649700136683\\
            5.52222488756707	-6.46846846846847\\
            5.52752752752753	-6.47243003193487\\
            5.53566771723835	-6.47847847847848\\
            5.53753753753754	-6.47987511493754\\
            5.54754754754755	-6.48730787162221\\
            5.5491471090735	-6.48848848848849\\
            5.55755755755756	-6.4947287286295\\
            5.56266605676923	-6.4984984984985\\
            5.56756756756757	-6.50213449290559\\
            5.57620685364991	-6.50850850850851\\
            5.57757757757758	-6.5095251190706\\
            5.58758758758759	-6.51690405044194\\
            5.58979056454167	-6.51851851851852\\
            5.5975975975976	-6.52426993315052\\
            5.60340966984347	-6.52852852852853\\
            5.60760760760761	-6.53162051888583\\
            5.61705104854995	-6.53853853853854\\
            5.61761761761762	-6.53895576203164\\
            5.62762762762763	-6.54628032360959\\
            5.63074483094252	-6.54854854854855\\
            5.63763763763764	-6.55359029642878\\
            5.64446676521563	-6.55855855855856\\
            5.64764764764765	-6.56088476645303\\
            5.65765765765766	-6.56816449618001\\
            5.65821685793587	-6.56856856856857\\
            5.66766766766767	-6.57543327535529\\
            5.67202128522028	-6.57857857857858\\
            5.67767767767768	-6.58268639041723\\
            5.68584878311224	-6.58858858858859\\
            5.68768768768769	-6.58992379533699\\
            5.6976976976977	-6.59714822439264\\
            5.6997193662398	-6.5985985985986\\
            5.70770770770771	-6.60435939465609\\
            5.713631714682	-6.60860860860861\\
            5.71771771771772	-6.61155469221095\\
            5.72756757476048	-6.61861861861862\\
            5.72772772772773	-6.61873407080275\\
            5.73773773773774	-6.62590248609956\\
            5.74156519925922	-6.62862862862863\\
            5.74774774774775	-6.6330550776365\\
            5.75558832633869	-6.63863863863864\\
            5.75775775775776	-6.64019158644313\\
            5.76776776776777	-6.64731431880925\\
            5.76965444004789	-6.64864864864865\\
            5.77777777777778	-6.65442359813294\\
            5.78376692794685	-6.65865865865866\\
            5.78778778778779	-6.6615166299746\\
            5.7977977977978	-6.66859349492249\\
            5.79790484774083	-6.66866866866867\\
            5.80780780780781	-6.67565884850317\\
            5.81210884087659	-6.67867867867868\\
            5.81781781781782	-6.68270778890444\\
            5.82633756146426	-6.68868868868869\\
            5.82782782782783	-6.68974026930907\\
            5.83783783783784	-6.69675937278868\\
            5.84061974082462	-6.6986986986987\\
            5.84784784784785	-6.70376360018636\\
            5.85494255405504	-6.70870870870871\\
            5.85785785785786	-6.71075120081579\\
            5.86786786786787	-6.71772366523371\\
            5.86930552411043	-6.71871871871872\\
            5.87787787787788	-6.72468255118514\\
            5.88372468277805	-6.72872872872873\\
            5.88788788788789	-6.73162464272767\\
            5.8978978978979	-6.73855017125811\\
            5.8981723140624	-6.73873873873874\\
            5.90790790790791	-6.74546308064946\\
            5.91269012414383	-6.74874874874875\\
            5.91791791791792	-6.75235902715781\\
            5.92723392131315	-6.75875875875876\\
            5.92792792792793	-6.7592379634207\\
            5.93793793793794	-6.76610357969234\\
            5.941845289134	-6.76876876876877\\
            5.94794794794795	-6.77295273879064\\
            5.95649050314915	-6.77877877877878\\
            5.95795795795796	-6.77978471820823\\
            5.96796796796797	-6.78660239277836\\
            5.97119682996151	-6.78878878878879\\
            5.97797797797798	-6.79340411586835\\
            5.98594588024949	-6.7987987987988\\
            5.98798798798799	-6.80018848907773\\
            5.997997997998	-6.80695781871673\\
            6.00075164702541	-6.80880880880881\\
            6.00800800800801	-6.81371145118298\\
            6.01560700886696	-6.81881881881882\\
            6.01801801801802	-6.82044756283598\\
            6.02802802802803	-6.82716811165947\\
            6.03051689607001	-6.82882882882883\\
            6.03803803803804	-6.83387299307313\\
            6.04548110153609	-6.83883883883884\\
            6.04804804804805	-6.84056018203887\\
            6.05805805805806	-6.84723148210348\\
            6.06049999555828	-6.84884884884885\\
            6.06806806806807	-6.85388694642438\\
            6.07557563446138	-6.85885885885886\\
            6.07807807807808	-6.86052454599015\\
            6.08808808808809	-6.86714609789574\\
            6.09070863427019	-6.86886886886887\\
            6.0980980980981	-6.8737514736724\\
            6.10589835513133	-6.87887887887888\\
            6.10810810810811	-6.88033881174234\\
            6.11811811811812	-6.88691008524029\\
            6.12115077913724	-6.88888888888889\\
            6.12812812812813	-6.89346469580764\\
            6.13645729016933	-6.8988988988989\\
            6.13813813813814	-6.90000109509923\\
            6.14814814814815	-6.90652152970619\\
            6.15183468332491	-6.90890890890891\\
            6.15815815815816	-6.91302469338064\\
            6.16726075343339	-6.91891891891892\\
            6.16816816816817	-6.91950947161839\\
            6.17817817817818	-6.92597847723516\\
            6.18276889457536	-6.92892892892893\\
            6.18818818818819	-6.93242950750674\\
            6.1981981981982	-6.93886204296638\\
            6.19831875005353	-6.93893893893894\\
            6.20820820820821	-6.94527893514776\\
            6.21396226382362	-6.94894894894895\\
            6.21821821821822	-6.95167714086918\\
            6.22822822822823	-6.95805732548444\\
            6.22965264585778	-6.95895895895896\\
            6.23823823823824	-6.9644208731472\\
            6.24542395410079	-6.96896896896897\\
            6.24824824824825	-6.97076555871938\\
            6.25825825825826	-6.97709272054284\\
            6.26126132853087	-6.97897897897898\\
            6.26826826826827	-6.98340222431931\\
            6.27716344973869	-6.98898898898899\\
            6.27827827827828	-6.98969268987339\\
            6.28828828828829	-6.99596612971616\\
            6.29315454714252	-6.998998998999\\
            6.2982982982983	-7.00222088612793\\
            6.30830830830831	-7.00845677581732\\
            6.30920127958219	-7.00900900900901\\
            6.31831831831832	-7.014675419771\\
            6.32534239031287	-7.01901901901902\\
            6.32832832832833	-7.02087472140427\\
            6.33833833833834	-7.02705576830245\\
            6.34155437529204	-7.02902902902903\\
            6.34834834834835	-7.03321842365263\\
            6.3578352963921	-7.03903903903904\\
            6.35835835835836	-7.03936155932944\\
            6.36836836836837	-7.04548698906212\\
            6.37422004599512	-7.04904904904905\\
            6.37837837837838	-7.05159294146392\\
            6.38838838838839	-7.05767985252165\\
            6.39067218580771	-7.05905905905906\\
            6.3983983983984	-7.0637482097758\\
            6.40720939067554	-7.06906906906907\\
            6.40840840840841	-7.06979674143526\\
            6.41841841841842	-7.07582677720108\\
            6.42384726884523	-7.07907907907908\\
            6.42842842842843	-7.08183717105173\\
            6.43843843843844	-7.08782803768353\\
            6.44056047168712	-7.08908908908909\\
            6.44844844844845	-7.09379987676442\\
            6.45736587945505	-7.0990990990991\\
            6.45845845845846	-7.0997515833809\\
            6.46846846846847	-7.10568423150062\\
            6.4742787958775	-7.10910910910911\\
            6.47847847847848	-7.111596835525\\
            6.48848848848849	-7.11748958993259\\
            6.49127573162559	-7.11911911911912\\
            6.4984984984985	-7.12336266975016\\
            6.50836182342342	-7.12912912912913\\
            6.50850850850851	-7.12921530940551\\
            6.51851851851852	-7.13504842064895\\
            6.52557352031989	-7.13913913913914\\
            6.52852852852853	-7.14086098360506\\
            6.53853853853854	-7.14665340529865\\
            6.54287875179923	-7.14914914914915\\
            6.54854854854855	-7.15242546571089\\
            6.55855855855856	-7.15817692358743\\
            6.56028110450992	-7.15915915915916\\
            6.56856856856857	-7.16390805365475\\
            6.57779478591334	-7.16916916916917\\
            6.57857857857858	-7.16961830624931\\
            6.58858858858859	-7.1753080285934\\
            6.59543491186622	-7.17917917917918\\
            6.5985985985986	-7.1809767922904\\
            6.60860860860861	-7.18662465523514\\
            6.61318295193432	-7.18918918918919\\
            6.61861861861862	-7.1922514986026\\
            6.62862862862863	-7.19785718216662\\
            6.63104305116934	-7.1991991991992\\
            6.63863863863864	-7.20344167208907\\
            6.64864864864865	-7.20900484217957\\
            6.64901952873782	-7.20920920920921\\
            6.65865865865866	-7.21454654394242\\
            6.6671380293632	-7.21921921921922\\
            6.66866866866867	-7.22006680115613\\
            6.67867867867868	-7.22556532997048\\
            6.68538582805423	-7.22922922922923\\
            6.68868868868869	-7.23104223391698\\
            6.6986986986987	-7.23649723092164\\
            6.70376269184407	-7.23923923923924\\
            6.70870870870871	-7.24193034400236\\
            6.71871871871872	-7.2473414328097\\
            6.72227359760504	-7.24924924924925\\
            6.72872872872873	-7.25273031608408\\
            6.73873873873874	-7.25809710723794\\
            6.74092372943373	-7.25925925925926\\
            6.74874874874875	-7.26344132050285\\
            6.75875875875876	-7.26876341172224\\
            6.75971848732496	-7.26926926926927\\
            6.76876876876877	-7.27406251359018\\
            6.77866513323271	-7.27927927927928\\
            6.77877877877878	-7.27933947468318\\
            6.78878878878879	-7.28459303798903\\
            6.7977794243991	-7.28928928928929\\
            6.7987987987988	-7.28982431656146\\
            6.80880880880881	-7.29503202297319\\
            6.81705380993223	-7.2992992992993\\
            6.81881881881882	-7.30021717560327\\
            6.82882882882883	-7.30537858476505\\
            6.836494500508	-7.30930930930931\\
            6.83883883883884	-7.31051716707976\\
            6.84884884884885	-7.31563182685152\\
            6.8561079654968	-7.31931931931932\\
            6.85885885885886	-7.32072339359864\\
            6.86886886886887	-7.32579084029815\\
            6.8759009443071	-7.32932932932933\\
            6.87887887887888	-7.33083494541666\\
            6.88888888888889	-7.33585470406092\\
            6.89588045834395	-7.33933933933934\\
            6.8988988988989	-7.34085090074995\\
            6.90890890890891	-7.34582248529581\\
            6.91605382362207	-7.34934934934935\\
            6.91891891891892	-7.35077032608196\\
            6.92892892892893	-7.35569323966579\\
            6.93642866407641	-7.35935935935936\\
            6.93893893893894	-7.36059227646881\\
            6.94894894894895	-7.36546601164514\\
            6.95701292561654	-7.36936936936937\\
            6.95895895895896	-7.37031579584194\\
            6.96896896896897	-7.37513983482082\\
            6.97781489097402	-7.37937937937938\\
            6.97897897897898	-7.37993991730783\\
            6.98898898898899	-7.3847137321908\\
            6.99884319539654	-7.38938938938939\\
            6.998998998999	-7.38946366344457\\
            7.00900900900901	-7.39418671645921\\
            7.01901901901902	-7.39888570822405\\
            7.02012420195667	-7.3993993993994\\
            7.02902902902903	-7.40355779032799\\
            7.03903903903904	-7.40820523950595\\
            7.04165669097127	-7.40940940940941\\
            7.04904904904905	-7.41282594678505\\
            7.05905905905906	-7.41742128771045\\
            7.06344826191422	-7.41941941941942\\
            7.06906906906907	-7.42199016938868\\
            7.07907907907908	-7.42653282738918\\
            7.08550941953109	-7.42942942942943\\
            7.08908908908909	-7.43104943254816\\
            7.0990990990991	-7.43553882417089\\
            7.10785113085864	-7.43943943943944\\
            7.10910910910911	-7.44000270180022\\
            7.11911911911912	-7.44443823503571\\
            7.12912912912913	-7.44884843314305\\
            7.13050767393202	-7.44944944944945\\
            7.13913913913914	-7.45323000858517\\
            7.14914914914915	-7.45758546467863\\
            7.15349512475056	-7.45945945945946\\
            7.15915915915916	-7.46191308530772\\
            7.16916916916917	-7.4662131830699\\
            7.17680535853589	-7.46946946946947\\
            7.17917917917918	-7.47048639783993\\
            7.18918918918919	-7.47473051322176\\
            7.1991991991992	-7.47894837125187\\
            7.20047372026864	-7.47947947947948\\
            7.20920920920921	-7.4831363726557\\
            7.21921921921922	-7.48729730334374\\
            7.2245408330414	-7.48948948948949\\
            7.22922922922923	-7.49142967175852\\
            7.23923923923924	-7.49553302899142\\
            7.24898077432803	-7.4994994994995\\
            7.24924924924925	-7.49960931402624\\
            7.25925925925926	-7.50365444474917\\
            7.26926926926927	-7.50767228079554\\
            7.27389188013709	-7.50950950950951\\
            7.27927927927928	-7.51166044072035\\
            7.28928928928929	-7.51561904925719\\
            7.29922227948971	-7.51951951951952\\
            7.2992992992993	-7.51954990078777\\
            7.30930930930931	-7.52344860884513\\
            7.31931931931932	-7.52731923887125\\
            7.32509118212549	-7.52952952952953\\
            7.32932932932933	-7.53115983125412\\
            7.33933933933934	-7.53496952105253\\
            7.34934934934935	-7.53875066615081\\
            7.35146317259072	-7.53953953953954\\
            7.35935935935936	-7.5424996407917\\
            7.36936936936937	-7.5462187814259\\
            7.37840961098034	-7.54954954954955\\
            7.37937937937938	-7.54990845315229\\
            7.38938938938939	-7.55356488634401\\
            7.3993993993994	-7.55719189977761\\
            7.40600030945124	-7.55955955955956\\
            7.40940940940941	-7.56078782563443\\
            7.41941941941942	-7.56435103294385\\
            7.42942942942943	-7.56788429584942\\
            7.4342592808388	-7.56956956956957\\
            7.43943943943944	-7.57138512156219\\
            7.44944944944945	-7.57485345784784\\
            7.45945945945946	-7.57829130340886\\
            7.46325784532763	-7.57957957957958\\
            7.46946946946947	-7.58169567693464\\
            7.47947947947948	-7.58506745456373\\
            7.48948948948949	-7.58840817423547\\
            7.49307612395374	-7.58958958958959\\
            7.4994994994995	-7.59171474618298\\
            7.50950950950951	-7.59498823676451\\
            7.51951951951952	-7.59823008199113\\
            7.52380436858589	-7.5995995995996\\
            7.52952952952953	-7.60143750601112\\
            7.53953953953954	-7.60461094208372\\
            7.54954954954955	-7.607752125969\\
            7.55554454255682	-7.60960960960961\\
            7.55955955955956	-7.61085905911486\\
            7.56956956956957	-7.61393063578705\\
            7.57957957957958	-7.61696933471626\\
            7.5884122088469	-7.61961961961962\\
            7.58958958958959	-7.61997443777507\\
            7.5995995995996	-7.62294231431542\\
            7.60960960960961	-7.62587666952617\\
            7.61961961961962	-7.6287773061811\\
            7.62260804008983	-7.62962962962963\\
            7.62962962962963	-7.63164090869563\\
            7.63963963963964	-7.6344690277955\\
            7.64964964964965	-7.63726275880099\\
            7.65827987158681	-7.63963963963964\\
            7.65965965965966	-7.64002128781474\\
            7.66966966966967	-7.64274124624394\\
            7.67967967967968	-7.64542613061145\\
            7.68968968968969	-7.64807572279252\\
            7.69573081900412	-7.64964964964965\\
            7.6996996996997	-7.65068810399258\\
            7.70970970970971	-7.6532621705917\\
            7.71971971971972	-7.65580023530143\\
            7.72972972972973	-7.65830206824088\\
            7.73525654795744	-7.65965965965966\\
            7.73973973973974	-7.66076557438205\\
            7.74974974974975	-7.66319009671819\\
            7.75975975975976	-7.66557765506913\\
            7.76976976976977	-7.66792800832338\\
            7.77731853915328	-7.66966966966967\\
            7.77977977977978	-7.67023992508361\\
            7.78978978978979	-7.67251115280672\\
            7.7997997997998	-7.67474442186433\\
            7.80980980980981	-7.67693948041386\\
            7.81981981981982	-7.67909607313292\\
            7.82259013738212	-7.67967967967968\\
            7.82982982982983	-7.68121119751103\\
            7.83983983983984	-7.68328630331898\\
            7.84984984984985	-7.68532216268444\\
            7.85985985985986	-7.68731851016566\\
            7.86986986986987	-7.68927507702129\\
            7.87204557023253	-7.68968968968969\\
            7.87987987987988	-7.69118881850624\\
            7.88988988988989	-7.69306148951855\\
            7.8998998998999	-7.6948935739672\\
            7.90990990990991	-7.69668479355574\\
            7.91991991991992	-7.6984348668547\\
            7.92734141502529	-7.6996996996997\\
            7.92992992992993	-7.70014266571193\\
            7.93993993993994	-7.70180639038774\\
            7.94994994994995	-7.70342813906858\\
            7.95995995995996	-7.70500762128388\\
            7.96996996996997	-7.70654454358208\\
            7.97997997997998	-7.70803860956439\\
            7.98998998998999	-7.70948951991799\\
            7.99156398093917	-7.70970970970971\\
            8	-7.71089462126407\\
            0.001	715\\
            -2	-4.90757315891208\\
            -1.99124515184162	-4.91691691691692\\
            -1.98998998998999	-4.91825439688763\\
            -1.98185282946986	-4.92692692692693\\
            -1.97997997997998	-4.92891993901987\\
            -1.97244807609899	-4.93693693693694\\
            -1.96996996996997	-4.93957071955018\\
            -1.96303155630111	-4.94694694694695\\
            -1.95995995995996	-4.95020763718794\\
            -1.95360391714807	-4.95695695695696\\
            -1.94994994994995	-4.96083155622369\\
            -1.94416578814177	-4.96696696696697\\
            -1.93993993993994	-4.97144330759922\\
            -1.93471778117365	-4.97697697697698\\
            -1.92992992992993	-4.98204368993676\\
            -1.9252604905126	-4.98698698698699\\
            -1.91991991991992	-4.99263347052993\\
            -1.91579449281975	-4.996996996997\\
            -1.90990990990991	-5.00321338629798\\
            -1.90632034718934	-5.00700700700701\\
            -1.8998998998999	-5.01378414470563\\
            -1.89683859521409	-5.01701701701702\\
            -1.88988988988989	-5.02434642465043\\
            -1.8873497610743	-5.02702702702703\\
            -1.87987987987988	-5.03490087731904\\
            -1.87785435164895	-5.03703703703704\\
            -1.86986986986987	-5.04544812701432\\
            -1.86835285664788	-5.04704704704705\\
            -1.85985985985986	-5.05598877195468\\
            -1.85884574876373	-5.05705705705706\\
            -1.84984984984985	-5.06652338504714\\
            -1.84933348384241	-5.06706706706707\\
            -1.83983983983984	-5.07705251463543\\
            -1.83981650107068	-5.07707707707708\\
            -1.83029808837275	-5.08708708708709\\
            -1.82982982982983	-5.08757904386966\\
            -1.82077591678303	-5.0970970970971\\
            -1.81981981981982	-5.09810122719886\\
            -1.81125023474044	-5.10710710710711\\
            -1.80980980980981	-5.10861942707303\\
            -1.80172141829677	-5.11711711711712\\
            -1.7997997997998	-5.11913410205481\\
            -1.79218982794684	-5.12712712712713\\
            -1.78978978978979	-5.12964568950508\\
            -1.78265580889419	-5.13713713713714\\
            -1.77977977977978	-5.14015460620418\\
            -1.77311969132612	-5.14714714714715\\
            -1.76976976976977	-5.15066124895585\\
            -1.76358179069703	-5.15715715715716\\
            -1.75975975975976	-5.1611659951744\\
            -1.75404240801948	-5.16716716716717\\
            -1.74974974974975	-5.17166920345627\\
            -1.74450183016125	-5.17717717717718\\
            -1.73973973973974	-5.18217121413606\\
            -1.73496033014839	-5.18718718718719\\
            -1.72972972972973	-5.19267234982843\\
            -1.72541816747258	-5.1971971971972\\
            -1.71971971971972	-5.2031729159557\\
            -1.71587558840238	-5.20720720720721\\
            -1.70970970970971	-5.2136732012623\\
            -1.70633282629762	-5.21721721721722\\
            -1.6996996996997	-5.22417347831626\\
            -1.69679010192582	-5.22722722722723\\
            -1.68968968968969	-5.23467400399841\\
            -1.68724762378033	-5.23723723723724\\
            -1.67967967967968	-5.24517501997957\\
            -1.67770558839915	-5.24724724724725\\
            -1.66966966966967	-5.25567675318642\\
            -1.66816418068409	-5.25725725725726\\
            -1.65965965965966	-5.26617941625602\\
            -1.65862357421942	-5.26726726726727\\
            -1.64964964964965	-5.27668320797996\\
            -1.64908393158968	-5.27727727727728\\
            -1.63963963963964	-5.28718831373778\\
            -1.63954540469588	-5.28728728728729\\
            -1.63001050153999	-5.2972972972973\\
            -1.62962962962963	-5.29769691222771\\
            -1.62047758464781	-5.30730730730731\\
            -1.61961961961962	-5.30820767221393\\
            -1.61094618672938	-5.31731731731732\\
            -1.60960960960961	-5.31872024323317\\
            -1.60141642017434	-5.32732732732733\\
            -1.5995995995996	-5.32923476156172\\
            -1.59188838819022	-5.33733733733734\\
            -1.58958958958959	-5.33975135204408\\
            -1.58236218510208	-5.34734734734735\\
            -1.57957957957958	-5.35027012847108\\
            -1.57283789664814	-5.35735735735736\\
            -1.56956956956957	-5.36079119394954\\
            -1.56331560027118	-5.36736736736737\\
            -1.55955955955956	-5.37131464126395\\
            -1.55379536540495	-5.37737737737738\\
            -1.54954954954955	-5.38184055322959\\
            -1.54427725375578	-5.38738738738739\\
            -1.53953953953954	-5.39236900303802\\
            -1.53476131957924	-5.3973973973974\\
            -1.52952952952953	-5.40290005459465\\
            -1.52524760995145	-5.40740740740741\\
            -1.51951951951952	-5.41343376284866\\
            -1.51573616503488	-5.41741741741742\\
            -1.50950950950951	-5.42397017411557\\
            -1.50622701833897	-5.42742742742743\\
            -1.4994994994995	-5.43450932639223\\
            -1.49672019697476	-5.43743743743744\\
            -1.48948948948949	-5.44505124966483\\
            -1.4872157219041	-5.44744744744745\\
            -1.47947947947948	-5.45559596620964\\
            -1.47771360818301	-5.45745745745746\\
            -1.46946946946947	-5.46614349088687\\
            -1.46821386519923	-5.46746746746747\\
            -1.45945945945946	-5.47669383142762\\
            -1.45871649690394	-5.47747747747748\\
            -1.44944944944945	-5.48724698871403\\
            -1.44922150203764	-5.48748748748749\\
            -1.43973066138161	-5.4974974974975\\
            -1.43943943943944	-5.49780453583791\\
            -1.4302435932502	-5.50750750750751\\
            -1.42942942942943	-5.50836614381685\\
            -1.42075887261422	-5.51751751751752\\
            -1.41941941941942	-5.5189305525576\\
            -1.4112764789723	-5.52752752752753\\
            -1.40940940940941	-5.52949773793814\\
            -1.40179638764253	-5.53753753753754\\
            -1.3993993993994	-5.54006767026763\\
            -1.39231856995496	-5.54754754754755\\
            -1.38938938938939	-5.55064031452927\\
            -1.38284299343783	-5.55755755755756\\
            -1.37937937937938	-5.56121563061659\\
            -1.37336962199875	-5.56756756756757\\
            -1.36936936936937	-5.57179357356416\\
            -1.36389841610003	-5.57757757757758\\
            -1.35935935935936	-5.58237409377219\\
            -1.35442933292854	-5.58758758758759\\
            -1.34934934934935	-5.59295713722518\\
            -1.34496232656022	-5.5975975975976\\
            -1.33933933933934	-5.60354264570501\\
            -1.33549734811933	-5.60760760760761\\
            -1.32932932932933	-5.61413055699818\\
            -1.3260343459324	-5.61761761761762\\
            -1.31931931931932	-5.62472080509761\\
            -1.31657326567707	-5.62762762762763\\
            -1.30930930930931	-5.63531332039873\\
            -1.30711405052599	-5.63763763763764\\
            -1.2992992992993	-5.64590802989032\\
            -1.29765664128569	-5.64764764764765\\
            -1.28928928928929	-5.65650485733984\\
            -1.28820097653067	-5.65765765765766\\
            -1.27927927927928	-5.66710372347364\\
            -1.2787469927328	-5.66766766766767\\
            -1.26929477705771	-5.67767767767768\\
            -1.26926926926927	-5.67770468679789\\
            -1.25984731798726	-5.68768768768769\\
            -1.25925925925926	-5.68831048573746\\
            -1.25040133538096	-5.6976976976977\\
            -1.24924924924925	-5.69891808226137\\
            -1.24095675783294	-5.70770770770771\\
            -1.23923923923924	-5.70952738605447\\
            -1.23151351241936	-5.71771771771772\\
            -1.22922922922923	-5.72013830457621\\
            -1.22207152480245	-5.72772772772773\\
            -1.21921921921922	-5.73075074321162\\
            -1.2126307193302	-5.73773773773774\\
            -1.20920920920921	-5.74136460541742\\
            -1.20319101913246	-5.74774774774775\\
            -1.1991991991992	-5.75197979286346\\
            -1.19375234621289	-5.75775775775776\\
            -1.18918918918919	-5.76259620556965\\
            -1.18431462153772	-5.76776776776777\\
            -1.17917917917918	-5.77321374203846\\
            -1.17487776512049	-5.77777777777778\\
            -1.16916916916917	-5.78383229938302\\
            -1.1654416961037	-5.78778778778779\\
            -1.15915915915916	-5.79445177345074\\
            -1.1560063328368	-5.7977977977978\\
            -1.14914914914915	-5.80507205894303\\
            -1.14657159295123	-5.80780780780781\\
            -1.13913913913914	-5.81569304953059\\
            -1.1371373934321	-5.81781781781782\\
            -1.12912912912913	-5.82631463796478\\
            -1.12770365068681	-5.82782782782783\\
            -1.11911911911912	-5.83693671618501\\
            -1.11827028061091	-5.83783783783784\\
            -1.10910910910911	-5.84755917542222\\
            -1.10883719865092	-5.84784784784785\\
            -1.0994060989447	-5.85785785785786\\
            -1.0990990990991	-5.85818361646885\\
            -1.0899766925714	-5.86786786786787\\
            -1.08908908908909	-5.86880974581056\\
            -1.08054730535389	-5.87787787787788\\
            -1.07907907907908	-5.87943592969931\\
            -1.07111785094229	-5.88788788788789\\
            -1.06906906906907	-5.89006205683155\\
            -1.06168824282282	-5.8978978978979\\
            -1.05905905905906	-5.90068801565728\\
            -1.05225839436555	-5.90790790790791\\
            -1.04904904904905	-5.91131369446242\\
            -1.04282821886967	-5.91791791791792\\
            -1.03903903903904	-5.92193898144752\\
            -1.03339762960686	-5.92792792792793\\
            -1.02902902902903	-5.9325637648035\\
            -1.02396653986215	-5.93793793793794\\
            -1.01901901901902	-5.94318793278388\\
            -1.01453486297319	-5.94794794794795\\
            -1.00900900900901	-5.95381137377428\\
            -1.0051025123672	-5.95795795795796\\
            -0.998998998998999	-5.96443397635854\\
            -0.995669401596255	-5.96796796796797\\
            -0.988988988988989	-5.97505562938215\\
            -0.986235444370725	-5.97797797797798\\
            -0.978978978978979	-5.98567622201274\\
            -0.976800554590843	-5.98798798798799\\
            -0.968968968968969	-5.99629564379766\\
            -0.96736464637675	-5.997997997998\\
            -0.958958958958959	-6.0069137847191\\
            -0.957927634096857	-6.00800800800801\\
            -0.948948948948949	-6.01753053524626\\
            -0.948489432394612	-6.01801801801802\\
            -0.939050581525475	-6.02802802802803\\
            -0.938938938938939	-6.02814641106008\\
            -0.929612943924801	-6.03803803803804\\
            -0.928928928928929	-6.03876325779017\\
            -0.920173841034799	-6.04804804804805\\
            -0.918918918918919	-6.0493783819458\\
            -0.91073318841436	-6.05805805805806\\
            -0.908908908908909	-6.05999167578844\\
            -0.901290902020564	-6.06806806806807\\
            -0.898898898898899	-6.07060303229567\\
            -0.891846898227321	-6.07807807807808\\
            -0.888888888888889	-6.08121234519943\\
            -0.882401093842587	-6.08808808808809\\
            -0.878878878878879	-6.09181950902191\\
            -0.872953406124704	-6.0980980980981\\
            -0.868868868868869	-6.10242441910944\\
            -0.863503752797482	-6.10810810810811\\
            -0.858858858858859	-6.11302697166433\\
            -0.854052052064296	-6.11811811811812\\
            -0.848848848848849	-6.12362706377474\\
            -0.844598222621167	-6.12812812812813\\
            -0.838838838838839	-6.13422459344264\\
            -0.835142183668995	-6.13813813813814\\
            -0.828828828828829	-6.14481945961\\
            -0.825683854924685	-6.14814814814815\\
            -0.818818818818819	-6.15541156218301\\
            -0.816223156631525	-6.15815815815816\\
            -0.808808808808809	-6.16600080205494\\
            -0.80676000956887	-6.16816816816817\\
            -0.798798798798799	-6.17658708112684\\
            -0.797294335060582	-6.17817817817818\\
            -0.788788788788789	-6.18717030232712\\
            -0.787826054983232	-6.18818818818819\\
            -0.778778778778779	-6.19775036962928\\
            -0.778355091773213	-6.1981981981982\\
            -0.768881979025096	-6.20820820820821\\
            -0.768768768768769	-6.20832782163552\\
            -0.759408304244701	-6.21821821821822\\
            -0.758758758758759	-6.21890429868792\\
            -0.74993168878619	-6.22822822822823\\
            -0.748748748748749	-6.22947732336609\\
            -0.740452057114282	-6.23823823823824\\
            -0.738738738738739	-6.24004680343445\\
            -0.730969334287998	-6.24824824824825\\
            -0.728728728728729	-6.2506126477767\\
            -0.721483445963997	-6.25825825825826\\
            -0.718718718718719	-6.26117476640553\\
            -0.711994318399318	-6.26826826826827\\
            -0.708708708708709	-6.27173307047112\\
            -0.70250187845363	-6.27827827827828\\
            -0.698698698698699	-6.28228747226841\\
            -0.693006053591046	-6.28828828828829\\
            -0.688688688688689	-6.29283788524345\\
            -0.68350677188142	-6.2982982982983\\
            -0.678678678678679	-6.30338422399842\\
            -0.674003962001298	-6.30830830830831\\
            -0.668668668668669	-6.31392640429602\\
            -0.664497553234289	-6.31831831831832\\
            -0.658658658658659	-6.32446434306239\\
            -0.654987475471228	-6.32832832832833\\
            -0.648648648648649	-6.33499795838961\\
            -0.645473659209891	-6.33833833833834\\
            -0.638638638638639	-6.34552716953699\\
            -0.635956035554339	-6.34834834834835\\
            -0.628628628628629	-6.35605189693149\\
            -0.626434536213829	-6.35835835835836\\
            -0.618618618618619	-6.36657206216767\\
            -0.616909093501793	-6.36836836836837\\
            -0.608608608608609	-6.37708758800633\\
            -0.607379640333864	-6.37837837837838\\
            -0.598598598598599	-6.3875983983729\\
            -0.597846110226262	-6.38838838838839\\
            -0.588588588588589	-6.39810441835487\\
            -0.588308437293531	-6.3983983983984\\
            -0.578767532967315	-6.40840840840841\\
            -0.578578578578579	-6.40860662712459\\
            -0.569223781938168	-6.41841841841842\\
            -0.568568568568569	-6.41910544338424\\
            -0.559675661142961	-6.42842842842843\\
            -0.558558558558559	-6.42959922560248\\
            -0.550123106925549	-6.43843843843844\\
            -0.548548548548549	-6.44008790306068\\
            -0.540566056219157	-6.44844844844845\\
            -0.538538538538539	-6.45057140618658\\
            -0.531004446542875	-6.45845845845846\\
            -0.528528528528529	-6.46104966654845\\
            -0.521438215997774	-6.46846846846847\\
            -0.518518518518519	-6.47152261684835\\
            -0.511867303262993	-6.47847847847848\\
            -0.508508508508509	-6.48199019091509\\
            -0.50229164759152	-6.48848848848849\\
            -0.498498498498499	-6.49245232369668\\
            -0.492711188805872	-6.4984984984985\\
            -0.488488488488489	-6.50290895125246\\
            -0.483125867293805	-6.50850850850851\\
            -0.478478478478479	-6.51336001074465\\
            -0.473535624003555	-6.51851851851852\\
            -0.468468468468469	-6.52380544042968\\
            -0.463940400439303	-6.52852852852853\\
            -0.458458458458459	-6.53424517964931\\
            -0.454340138656315	-6.53853853853854\\
            -0.448448448448449	-6.54467916882095\\
            -0.444734781256019	-6.54854854854855\\
            -0.438438438438439	-6.55510734942825\\
            -0.435124271381109	-6.55855855855856\\
            -0.428428428428428	-6.56552966401108\\
            -0.425508552710369	-6.56856856856857\\
            -0.418418418418418	-6.57594605615521\\
            -0.415887569453543	-6.57857857857858\\
            -0.408408408408408	-6.58635647048192\\
            -0.406261266346041	-6.58858858858859\\
            -0.398398398398398	-6.59676085263736\\
            -0.396629588643713	-6.5985985985986\\
            -0.388388388388388	-6.60715914928158\\
            -0.386992482117412	-6.60860860860861\\
            -0.378378378378378	-6.61755130807751\\
            -0.377349893047634	-6.61861861861862\\
            -0.368368368368368	-6.6279372776796\\
            -0.367701768218905	-6.62862862862863\\
            -0.358358358358358	-6.63831700772253\\
            -0.3580480549144	-6.63863863863864\\
            -0.348388900209082	-6.64864864864865\\
            -0.348348348348348	-6.64869067247494\\
            -0.338725553491479	-6.65865865865866\\
            -0.338338338338338	-6.65905968712476\\
            -0.329056427642525	-6.66866866866867\\
            -0.328328328328328	-6.66942228308033\\
            -0.319381471849031	-6.67867867867868\\
            -0.318318318318318	-6.67977841350306\\
            -0.30970063577144	-6.68868868868869\\
            -0.308308308308308	-6.69012803248119\\
            -0.300013869537891	-6.6986986986987\\
            -0.298298298298298	-6.70047109501752\\
            -0.290321123738355	-6.70870870870871\\
            -0.288288288288288	-6.71080755701715\\
            -0.280622349419143	-6.71871871871872\\
            -0.278278278278278	-6.72113737527554\\
            -0.270917498076623	-6.72872872872873\\
            -0.268268268268268	-6.73146050746575\\
            -0.261206521651709	-6.73873873873874\\
            -0.258258258258258	-6.74177691212644\\
            -0.251489372523982	-6.74874874874875\\
            -0.248248248248248	-6.75208654864942\\
            -0.241766003505701	-6.75875875875876\\
            -0.238238238238238	-6.76238937726719\\
            -0.232036367836191	-6.76876876876877\\
            -0.228228228228228	-6.77268535904066\\
            -0.2223004191759	-6.77877877877878\\
            -0.218218218218218	-6.78297445584676\\
            -0.212558111600595	-6.78878878878879\\
            -0.208208208208208	-6.79325663036594\\
            -0.202809399595634	-6.7987987987988\\
            -0.198198198198198	-6.80353184607005\\
            -0.193054238050082	-6.80880880880881\\
            -0.188188188188188	-6.81380006720975\\
            -0.183292582251026	-6.81881881881882\\
            -0.178178178178178	-6.82406125880238\\
            -0.173524387877841	-6.82882882882883\\
            -0.168168168168168	-6.83431538661967\\
            -0.163749610996349	-6.83883883883884\\
            -0.158158158158158	-6.84456241717556\\
            -0.153968208053248	-6.84884884884885\\
            -0.148148148148148	-6.85480231771386\\
            -0.144180135870339	-6.85885885885886\\
            -0.138138138138138	-6.8650350561964\\
            -0.134385351638889	-6.86886886886887\\
            -0.128128128128128	-6.8752606012908\\
            -0.124583812914032	-6.87887887887888\\
            -0.118118118118118	-6.88547892235856\\
            -0.114775477609107	-6.88888888888889\\
            -0.108108108108108	-6.8956899894431\\
            -0.104960303990135	-6.8988988988989\\
            -0.0980980980980981	-6.90589377325805\\
            -0.0951382506702234	-6.90890890890891\\
            -0.0880880880880881	-6.91609024517537\\
            -0.0853092766041617	-6.91891891891892\\
            -0.0780780780780781	-6.92627937721362\\
            -0.0754733410826766	-6.92892892892893\\
            -0.0680680680680681	-6.93646114202666\\
            -0.0656304037273622	-6.93893893893894\\
            -0.0580580580580581	-6.9466355128918\\
            -0.0557804244849017	-6.94894894894895\\
            -0.0480480480480481	-6.95680246369868\\
            -0.0459233636219474	-6.95895895895896\\
            -0.0380380380380381	-6.96696196893782\\
            -0.0360591817196263	-6.96896896896897\\
            -0.0280280280280281	-6.9771140036895\\
            -0.0261878396683632	-6.97897897897898\\
            -0.0180180180180181	-6.98725854361254\\
            -0.0163092986624079	-6.98898898898899\\
            -0.00800800800800805	-6.99739556493338\\
            -0.00624690515119575	-6.998998998999\\
            0.00200200200200218	-7.00651316855827\\
            0.00694602389797505	-7.00900900900901\\
            0.0120120120120122	-7.01157312410166\\
            0.0220220220220222	-7.01663391533777\\
            0.0267446093780694	-7.01901901901902\\
            0.0320320320320322	-7.02169638621792\\
            0.0420420420420422	-7.02675894694863\\
            0.046535159867434	-7.02902902902903\\
            0.0520520520520522	-7.03182366161069\\
            0.0620620620620622	-7.03688770116915\\
            0.0663187545631519	-7.03903903903904\\
            0.0720720720720722	-7.04195439144157\\
            0.0820820820820822	-7.04701962548265\\
            0.0860964505835386	-7.04904904904905\\
            0.0920920920920922	-7.05208802652527\\
            0.102102102102102	-7.05715417692321\\
            0.10586928392631	-7.05905905905906\\
            0.112112112112112	-7.06222402717296\\
            0.122122122122122	-7.06729082191768\\
            0.125638270394116	-7.06906906906907\\
            0.132132132132132	-7.07236186303233\\
            0.142142142142142	-7.07742903612466\\
            0.145404406488806	-7.07907907907908\\
            0.152152152152152	-7.08250101292451\\
            0.162162162162162	-7.08756830427025\\
            0.165168670276599	-7.08908908908909\\
            0.172172172172172	-7.09264096467836\\
            0.182182182182182	-7.09770811998159\\
            0.184932022225022	-7.0990990990991\\
            0.192192192192192	-7.10278121496208\\
            0.202202202202202	-7.10784798561782\\
            0.204695406013536	-7.10910910910911\\
            0.212212212212212	-7.11292126911312\\
            0.222222222222222	-7.11798741209922\\
            0.224459749319002	-7.11911911911912\\
            0.232232232232232	-7.12306064096581\\
            0.242242242242242	-7.12812591873472\\
            0.244225964577272	-7.12912912912913\\
            0.252252252252252	-7.13319885267773\\
            0.262262262262262	-7.13826303304779\\
            0.263994949722297	-7.13913913913914\\
            0.272272272272272	-7.14333543455469\\
            0.282282282282282	-7.14839829060137\\
            0.283767588903894	-7.14914914914915\\
            0.292292292292292	-7.1534699248745\\
            0.302302302302302	-7.15853123482147\\
            0.303544753185513	-7.15915915915916\\
            0.312312312312312	-7.16360186971014\\
            0.322322322322322	-7.16866141682055\\
            0.323327301222514	-7.16916916916917\\
            0.332332332332332	-7.17373082275208\\
            0.342342342342342	-7.17878839521993\\
            0.343116079922759	-7.17917917917918\\
            0.352352352352352	-7.18385634513024\\
            0.362362362362362	-7.18891173597191\\
            0.362911925090432	-7.18918918918919\\
            0.372372372372372	-7.19397800523563\\
            0.382382382382382	-7.19903101218195\\
            0.382715662053271	-7.1991991991992\\
            0.392392392392392	-7.20409537854206\\
            0.402402402402402	-7.20914580393056\\
            0.402528106275272	-7.20920920920921\\
            0.412412412412412	-7.21420804742759\\
            0.422349886141637	-7.21921921921922\\
            0.422422422422422	-7.21925589375225\\
            0.432432432432432	-7.22431560099661\\
            0.442181699582477	-7.22922922922923\\
            0.442442442442442	-7.22936099115863\\
            0.452452452452452	-7.23441763490185\\
            0.46202464902457	-7.23923923923924\\
            0.462462462462462	-7.23946035387414\\
            0.472472472472472	-7.24451375116714\\
            0.481879517371526	-7.24924924924925\\
            0.482482482482482	-7.2495535859793\\
            0.492492492492492	-7.25460355801059\\
            0.501747080451144	-7.25925925925926\\
            0.502502502502503	-7.25964029767733\\
            0.512512512512513	-7.26468666966857\\
            0.521628107557605	-7.26926926926927\\
            0.522522522522523	-7.26972010511796\\
            0.532532532532533	-7.27476270622045\\
            0.541523361983679	-7.27927927927928\\
            0.542542542542543	-7.27979263022234\\
            0.552552552552553	-7.28483129341404\\
            0.561433601544478	-7.28928928928929\\
            0.562562562562563	-7.2898575005087\\
            0.572572572572573	-7.29489206249218\\
            0.581359579093636	-7.2992992992993\\
            0.582582582582583	-7.2999143489187\\
            0.592592592592593	-7.30494465002022\\
            0.601302043030975	-7.30930930930931\\
            0.602602602602603	-7.30996281364547\\
            0.612612612612613	-7.31498869771465\\
            0.621261737804435	-7.31931931931932\\
            0.622622622622623	-7.3200025379622\\
            0.632632632632633	-7.3250238522728\\
            0.641239404405802	-7.32932932932933\\
            0.642642642642643	-7.33003317005199\\
            0.652652652652653	-7.33504976520363\\
            0.661235780860551	-7.33933933933934\\
            0.662662662662663	-7.34005436283914\\
            0.672672672672673	-7.34506609265988\\
            0.681251602713319	-7.34934934934935\\
            0.682682682682683	-7.35006577382143\\
            0.692692692692693	-7.35507249527144\\
            0.701287603509284	-7.35935935935936\\
            0.702702702702703	-7.36006706490368\\
            0.712712712712713	-7.36506863797984\\
            0.721344515271622	-7.36936936936937\\
            0.722722722722723	-7.37005790223271\\
            0.732732732732733	-7.37505418987422\\
            0.741423068976228	-7.37937937937938\\
            0.742742742742743	-7.38003795603358\\
            0.752752752752753	-7.3850288240285\\
            0.761523995024008	-7.38938938938939\\
            0.762762762762763	-7.39000690044702\\
            0.772772772772773	-7.39499221733979\\
            0.781648023711559	-7.3993993993994\\
            0.782782782782783	-7.3999644133683\\
            0.792792792792793	-7.40494405036852\\
            0.80179588570006	-7.40940940940941\\
            0.802802802802803	-7.40991017628749\\
            0.812812812812813	-7.41488400717918\\
            0.821968312484289	-7.41941941941942\\
            0.822822822822823	-7.41984387413085\\
            0.832832832832833	-7.42481177518313\\
            0.842166036860728	-7.42942942942943\\
            0.842842842842843	-7.42976519510379\\
            0.852852852852853	-7.43472704498227\\
            0.862389793397004	-7.43943943943944\\
            0.862862862862863	-7.43967383053485\\
            0.872872872872873	-7.44462951021409\\
            0.882640318901514	-7.44944944944945\\
            0.882882882882883	-7.44956947472129\\
            0.892892892892893	-7.45451886739822\\
            0.902902902902903	-7.45945186549439\\
            0.902918323637432	-7.45945945945946\\
            0.912912912912913	-7.46439481578386\\
            0.922922922922923	-7.4693213744702\\
            0.923224073837526	-7.46946946946947\\
            0.932932932932933	-7.47425705719885\\
            0.942942942942943	-7.47917706528207\\
            0.943558781603272	-7.47947947947948\\
            0.952952952952953	-7.48410529589969\\
            0.962962962962963	-7.48901864410898\\
            0.963923198225683	-7.48948948948949\\
            0.972972972972973	-7.49393923842296\\
            0.982982982982983	-7.4988458193274\\
            0.984318079710959	-7.4994994994995\\
            0.992992992992993	-7.50375859343761\\
            1.003003003003	-7.50865830136463\\
            1.00474418727112	-7.50950950950951\\
            1.01301301301301	-7.51356307159879\\
            1.02302302302302	-7.51845580255313\\
            1.02520228782009	-7.51951951951952\\
            1.03303303303303	-7.5233523854023\\
            1.04304304304304	-7.52823803698619\\
            1.04569315447495	-7.52952952952953\\
            1.05305305305305	-7.53312624904053\\
            1.06306306306306	-7.5380047203742\\
            1.0662175670647	-7.53953953953954\\
            1.07307307307307	-7.54288437825908\\
            1.08308308308308	-7.54775556990223\\
            1.08677631264516	-7.54954954954955\\
            1.09309309309309	-7.55262649021448\\
            1.1031031031031	-7.55749030408834\\
            1.10737018602213	-7.55955955955956\\
            1.11311311311311	-7.56235230333294\\
            1.12312312312312	-7.56720864264298\\
            1.12799999028257	-7.56956956956957\\
            1.13313313313313	-7.57206153716961\\
            1.14314314314314	-7.57691030632904\\
            1.14866653733489	-7.57957957957958\\
            1.15315315315315	-7.58175391226921\\
            1.16316316316316	-7.58659501682286\\
            1.16937064845891	-7.58958958958959\\
            1.17317317317317	-7.59142915002688\\
            1.18318318318318	-7.59626249657571\\
            1.19011315486648	-7.5995995995996\\
            1.19319319319319	-7.60108697255007\\
            1.2032032032032	-7.60591246867635\\
            1.21089489827271	-7.60960960960961\\
            1.21321321321321	-7.61072710252098\\
            1.22322322322322	-7.61554465671378\\
            1.23171673147935	-7.61961961961962\\
            1.23323323323323	-7.62034926305974\\
            1.24324324324324	-7.62515878464089\\
            1.25257951897098	-7.62962962962963\\
            1.25325325325325	-7.62995317758777\\
            1.26326326326326	-7.63475457663848\\
            1.27327327327327	-7.63953910717327\\
            1.27348383451153	-7.63963963963964\\
            1.28328328328328	-7.64433175697968\\
            1.29329329329329	-7.64910805766114\\
            1.2944298713056	-7.64964964964965\\
            1.3033033033033	-7.6538900498948\\
            1.31331331331331	-7.65865803276693\\
            1.31541952115209	-7.65965965965966\\
            1.32332332332332	-7.66342917943665\\
            1.33333333333333	-7.66818875704699\\
            1.33645370442701	-7.66966966966967\\
            1.34334334334334	-7.67294886934575\\
            1.35335335335335	-7.6776999546734\\
            1.35753335655972	-7.67967967967968\\
            1.36336336336336	-7.6824488429162\\
            1.37337337337337	-7.68719134929989\\
            1.37865942872973	-7.68968968968969\\
            1.38338338338338	-7.69192882286112\\
            1.39339339339339	-7.69666266392761\\
            1.39983288858236	-7.6996996996997\\
            1.4034034034034	-7.70138853117871\\
            1.41341341341341	-7.70611362077113\\
            1.42105472096476	-7.70970970970971\\
            1.42342342342342	-7.71082768901784\\
            1.43343343343343	-7.71554394112424\\
            1.44232592868326	-7.71971971971972\\
            1.44344344344344	-7.72024601654372\\
            1.45345345345345	-7.7249533452256\\
            1.46346346346346	-7.72964369153112\\
            1.46364731692271	-7.72972972972973\\
            1.47347347347347	-7.73434155212416\\
            1.48348348348348	-7.73902287604145\\
            1.48501881360732	-7.73973973973974\\
            1.49349349349349	-7.74370827954453\\
            1.5035035035035	-7.74838049538651\\
            1.50644283028214	-7.74974974974975\\
            1.51351351351351	-7.75305324375152\\
            1.52352352352352	-7.75771626565385\\
            1.52792045439947	-7.75975975975976\\
            1.53353353353353	-7.76237615941471\\
            1.54354354354354	-7.76702990126391\\
            1.54945279577714	-7.76976976976977\\
            1.55355355355355	-7.77167673947219\\
            1.56356356356356	-7.77632111483349\\
            1.57104098752118	-7.77977977977978\\
            1.57357357357357	-7.78095469499382\\
            1.58358358358358	-7.7855896170387\\
            1.59268618697924	-7.78978978978979\\
            1.59359359359359	-7.79020973504369\\
            1.6036036036036	-7.79483511647711\\
            1.61361361361361	-7.79944346079174\\
            1.61438884033614	-7.7997997997998\\
            1.62362362362362	-7.80405731952911\\
            1.63363363363363	-7.80865602414413\\
            1.63615005482479	-7.80980980980981\\
            1.64364364364364	-7.81325593021832\\
            1.65365365365365	-7.81784490673687\\
            1.65797196254051	-7.81981981981982\\
            1.66366366366366	-7.82243065007101\\
            1.67367367367367	-7.82700980937209\\
            1.67985583488361	-7.82982982982983\\
            1.68368368368368	-7.83158117797445\\
            1.69369369369369	-7.83615043013797\\
            1.70180297314963	-7.83983983983984\\
            1.7037037037037	-7.8407072100339\\
            1.71371371371371	-7.84526646426505\\
            1.72372372372372	-7.84980865782672\\
            1.7238146397914	-7.84984984984985\\
            1.73373373373373	-7.85435760398146\\
            1.74374374374374	-7.85888969670554\\
            1.74589083073601	-7.85985985985986\\
            1.75375375375375	-7.86342353836652\\
            1.76376376376376	-7.86794543732807\\
            1.76803447727205	-7.86986986986987\\
            1.77377377377377	-7.87246395320289\\
            1.78378378378378	-7.87697556433243\\
            1.79024702158049	-7.87987987987988\\
            1.79379379379379	-7.881478530827\\
            1.8038038038038	-7.88597975883128\\
            1.81252994264229	-7.88988988988989\\
            1.81381381381381	-7.89046694997784\\
            1.82382382382382	-7.89495769825933\\
            1.83383383383383	-7.89943136187048\\
            1.83488415451723	-7.8998998998999\\
            1.84384384384384	-7.9039090562193\\
            1.85385385385385	-7.90837212994185\\
            1.85731116508054	-7.90990990990991\\
            1.86386386386386	-7.91283350232566\\
            1.87387387387387	-7.91728588634391\\
            1.87981336700657	-7.91991991991992\\
            1.88388388388388	-7.92173070204609\\
            1.89389389389389	-7.92617229495119\\
            1.90239241331079	-7.92992992992993\\
            1.9039039039039	-7.93060031654096\\
            1.91391391391391	-7.93503101524516\\
            1.92392392392392	-7.93944461248489\\
            1.92504954964927	-7.93993993993994\\
            1.93393393393393	-7.94386170214973\\
            1.94394394394394	-7.94826428648716\\
            1.94778648499658	-7.94994994994995\\
            1.95395395395395	-7.9526640058641\\
            1.96396396396396	-7.95705547003887\\
            1.97060569362478	-7.95995995995996\\
            1.97397397397397	-7.96143757169316\\
            1.98398398398398	-7.96581780645544\\
            1.9935090355558	-7.96996996996997\\
            1.99399399399399	-7.97018203987479\\
            2.004004004004	-7.97455093389263\\
            2.01401401401401	-7.97890270212244\\
            2.0164978845084	-7.97997997997998\\
            2.02402402402402	-7.98325448516913\\
            2.03403403403403	-7.98759478278043\\
            2.03957485933745	-7.98998998998999\\
            2.04404404404404	-7.99192808758597\\
            2.05405405405405	-7.99625679804106\\
            2.06274213088782	-8\\
            0.001	1385\\
            8	-1.718478578715\\
            7.99607783959635	-1.71371371371371\\
            7.98998998998999	-1.70633576042281\\
            7.98782038681369	-1.7037037037037\\
            7.97997997997998	-1.69421501290274\\
            7.97954965510479	-1.69369369369369\\
            7.97127190747318	-1.68368368368368\\
            7.96996996996997	-1.68211272402918\\
            7.96298303116257	-1.67367367367367\\
            7.95995995995996	-1.67003093039493\\
            7.95468104753148	-1.66366366366366\\
            7.94994994994995	-1.65797054688829\\
            7.94636603191147	-1.65365365365365\\
            7.93993993993994	-1.64593136845166\\
            7.93803805968776	-1.64364364364364\\
            7.92992992992993	-1.63391319116352\\
            7.92969720630564	-1.63363363363363\\
            7.92135036006127	-1.62362362362362\\
            7.91991991991992	-1.62191189630312\\
            7.91299184387323	-1.61361361361361\\
            7.90990990990991	-1.60993053097076\\
            7.9046206204097	-1.6036036036036\\
            7.8998998998999	-1.59796953080332\\
            7.89623676556662	-1.59359359359359\\
            7.88988988988989	-1.58602869705054\\
            7.88784035533576	-1.58358358358358\\
            7.87987987987988	-1.57410783198293\\
            7.87943146581147	-1.57357357357357\\
            7.87101564027214	-1.56356356356356\\
            7.86986986986987	-1.56220346351988\\
            7.86258958478493	-1.55355355355355\\
            7.85985985985986	-1.55031736487172\\
            7.85415122708665	-1.54354354354354\\
            7.84984984984985	-1.53845062110676\\
            7.84570064391714	-1.53353353353353\\
            7.83983983983984	-1.52660303911999\\
            7.8372379121578	-1.52352352352352\\
            7.82982982982983	-1.51477442671219\\
            7.82876310883927	-1.51351351351351\\
            7.82027850332536	-1.5035035035035\\
            7.81981981981982	-1.50296322709537\\
            7.81178705024944	-1.49349349349349\\
            7.80980980980981	-1.49116742188815\\
            7.80328370689702	-1.48348348348348\\
            7.7997997997998	-1.47938999220072\\
            7.79476855115576	-1.47347347347347\\
            7.78978978978979	-1.46763074991577\\
            7.78624166110462	-1.46346346346346\\
            7.77977977977978	-1.4558895077072\\
            7.77770311502215	-1.45345345345345\\
            7.76976976976977	-1.44416607901963\\
            7.76915299139485	-1.44344344344344\\
            7.76059536970368	-1.43343343343343\\
            7.75975975975976	-1.4324576779092\\
            7.75202924463497	-1.42342342342342\\
            7.74974974974975	-1.42076478348218\\
            7.74345172946732	-1.41341341341341\\
            7.73973973973974	-1.40908912861738\\
            7.73486290381099	-1.4034034034034\\
            7.72972972972973	-1.39743053020491\\
            7.7262628475305	-1.39339339339339\\
            7.71971971971972	-1.38578880579003\\
            7.71765164075354	-1.38338338338338\\
            7.70970970970971	-1.37416377355267\\
            7.7090293638801	-1.37337337337337\\
            7.70039945293174	-1.36336336336336\\
            7.6996996996997	-1.36255298270871\\
            7.6917618624261	-1.35335335335335\\
            7.68968968968969	-1.35095630190481\\
            7.68311339702043	-1.34334334334334\\
            7.67967967967968	-1.33937575609164\\
            7.67445413853017	-1.33333333333333\\
            7.66966966966967	-1.32781116625414\\
            7.66578416909358	-1.32332332332332\\
            7.65965965965966	-1.31626235389443\\
            7.65710357118166	-1.31331331331331\\
            7.64964964964965	-1.30472914101079\\
            7.64841242760783	-1.3033033033033\\
            7.63971116491913	-1.29329329329329\\
            7.63963963963964	-1.29321110885904\\
            7.63100544357704	-1.28328328328328\\
            7.62962962962963	-1.28170413887417\\
            7.62228938124934	-1.27327327327327\\
            7.61961961961962	-1.27021222460856\\
            7.61356306248227	-1.26326326326326\\
            7.60960960960961	-1.25873519021615\\
            7.60482657221966	-1.25325325325325\\
            7.5995995995996	-1.24727286022688\\
            7.59607999581316	-1.24324324324324\\
            7.58958958958959	-1.2358250595254\\
            7.58732341903323	-1.23323323323323\\
            7.57957957957958	-1.22439161332895\\
            7.57855692807975	-1.22322322322322\\
            7.56978162887131	-1.21321321321321\\
            7.56956956956957	-1.21297160127124\\
            7.56100148318686	-1.2032032032032\\
            7.55955955955956	-1.20156198896907\\
            7.55221164100653	-1.19319319319319\\
            7.54954954954955	-1.19016619862158\\
            7.54341219065505	-1.18318318318318\\
            7.53953953953954	-1.17878405683605\\
            7.53460322094646	-1.17317317317317\\
            7.52952952952953	-1.16741539042806\\
            7.52578482119568	-1.16316316316316\\
            7.51951951951952	-1.15606002639885\\
            7.51695708122991	-1.15315315315315\\
            7.50950950950951	-1.14471779191286\\
            7.50812009140032	-1.14314314314314\\
            7.4994994994995	-1.13338851427465\\
            7.49927394259384	-1.13313313313313\\
            7.49042321903319	-1.12312312312312\\
            7.48948948948949	-1.12206858675761\\
            7.48156456923205	-1.11311311311311\\
            7.47947947947948	-1.11076043330784\\
            7.4726969957808	-1.1031031031031\\
            7.46946946946947	-1.09946471121142\\
            7.46382059216917	-1.09309309309309\\
            7.45945945945946	-1.08818124826203\\
            7.4549354524878	-1.08308308308308\\
            7.44944944944945	-1.07690987226234\\
            7.44604167144052	-1.07307307307307\\
            7.43943943943944	-1.06565041100014\\
            7.43713934435693	-1.06306306306306\\
            7.42942942942943	-1.0544026922243\\
            7.42822856720477	-1.05305305305305\\
            7.41941941941942	-1.04316654362026\\
            7.41930943660269	-1.04304304304304\\
            7.41038675545012	-1.03303303303303\\
            7.40940940940941	-1.03193804330353\\
            7.40145641038663	-1.02302302302302\\
            7.3993993993994	-1.02072033913899\\
            7.39251796843948	-1.01301301301301\\
            7.38938938938939	-1.00951368054202\\
            7.38357152934601	-1.003003003003\\
            7.37937937937938	-0.998317894737167\\
            7.37461719356395	-0.992992992992993\\
            7.36936936936937	-0.987132808746096\\
            7.36565506228474	-0.982982982982983\\
            7.35935935935936	-0.975958249361969\\
            7.35668523744651	-0.972972972972973\\
            7.34934934934935	-0.964794043123453\\
            7.34770782174735	-0.962962962962963\\
            7.33933933933934	-0.953640016288664\\
            7.33872291865859	-0.952952952952953\\
            7.32973257437585	-0.942942942942943\\
            7.32932932932933	-0.942494384352366\\
            7.32073790056929	-0.932932932932933\\
            7.31931931931932	-0.931356113662612\\
            7.31173602102351	-0.922922922922923\\
            7.30930930930931	-0.920227492148743\\
            7.30272704287496	-0.912912912912913\\
            7.2992992992993	-0.90910834459556\\
            7.29371107410625	-0.902902902902903\\
            7.28928928928929	-0.897998495357332\\
            7.28468822355953	-0.892892892892893\\
            7.27927927927928	-0.886897768330255\\
            7.27565860095003	-0.882882882882883\\
            7.26926926926927	-0.875805986924404\\
            7.26662231687953	-0.872872872872873\\
            7.25925925925926	-0.864722974035585\\
            7.25757948284993	-0.862862862862863\\
            7.24924924924925	-0.853648552016537\\
            7.24853021127682	-0.852852852852853\\
            7.23947575443674	-0.842842842842843\\
            7.23923923923924	-0.842581556701374\\
            7.23041853737002	-0.832832832832833\\
            7.22922922922923	-0.831519788070081\\
            7.22135519684351	-0.822822822822823\\
            7.21921921921922	-0.820466065480978\\
            7.21228584956307	-0.812812812812813\\
            7.20920920920921	-0.809420208591127\\
            7.20321061322171	-0.802802802802803\\
            7.1991991991992	-0.798382036351301\\
            7.19412960651329	-0.792792792792793\\
            7.18918918918919	-0.787351366975305\\
            7.18504294914553	-0.782782782782783\\
            7.17917917917918	-0.776328017909546\\
            7.17595076185331	-0.772772772772773\\
            7.16916916916917	-0.76531180580191\\
            7.16685316641166	-0.762762762762763\\
            7.15915915915916	-0.754302546470418\\
            7.15775028564898	-0.752752752752753\\
            7.14914914914915	-0.743300054871747\\
            7.14864224345975	-0.742742742742743\\
            7.13953105125717	-0.732732732732733\\
            7.13913913913914	-0.732302435292268\\
            7.13041737692671	-0.722722722722723\\
            7.12912912912913	-0.721308986668725\\
            7.12129889656163	-0.712712712712713\\
            7.11911911911912	-0.710321733721628\\
            7.11217573902307	-0.702702702702703\\
            7.10910910910911	-0.699340487227685\\
            7.10304803430786	-0.692692692692693\\
            7.0990990990991	-0.68836505692107\\
            7.09391591356057	-0.682682682682683\\
            7.08908908908909	-0.677395251459647\\
            7.08477950908528	-0.672672672672673\\
            7.07907907907908	-0.666430878391217\\
            7.07563895435723	-0.662662662662663\\
            7.06906906906907	-0.655471744118724\\
            7.06649438403421	-0.652652652652653\\
            7.05905905905906	-0.644517653866024\\
            7.05734593396751	-0.642642642642643\\
            7.04904904904905	-0.633568411642596\\
            7.04819374121288	-0.632632632632633\\
            7.03903903903904	-0.62262382020818\\
            7.03903794404119	-0.622622622622623\\
            7.02988278805318	-0.612612612612613\\
            7.02902902902903	-0.611679772255593\\
            7.02072429715303	-0.602602602602603\\
            7.01901901901902	-0.600739955242581\\
            7.01156260868135	-0.592592592592593\\
            7.00900900900901	-0.589804172371999\\
            7.00239786653216	-0.582582582582583\\
            6.998998998999	-0.578872220415239\\
            6.99323021587022	-0.572572572572573\\
            6.98898898898899	-0.567943894692017\\
            6.98405980313926	-0.562562562562563\\
            6.97897897897898	-0.557018989033063\\
            6.97488677607035	-0.552552552552553\\
            6.96896896896897	-0.546097295742219\\
            6.96571128368923	-0.542542542542543\\
            6.95895895895896	-0.53517860555847\\
            6.95653347632372	-0.532532532532533\\
            6.94894894894895	-0.524262707617708\\
            6.94735350560996	-0.522522522522523\\
            6.93893893893894	-0.513349389413804\\
            6.93817152449903	-0.512512512512513\\
            6.92898797089156	-0.502502502502503\\
            6.92892892892893	-0.502438154485907\\
            6.91980641282999	-0.492492492492492\\
            6.91891891891892	-0.491525373672535\\
            6.91062330358771	-0.482482482482482\\
            6.90890890890891	-0.480614500353831\\
            6.90143880217469	-0.472472472472472\\
            6.8988988988989	-0.469705314209979\\
            6.89225306894575	-0.462462462462462\\
            6.88888888888889	-0.458797593059306\\
            6.88306626560309	-0.452452452452452\\
            6.87887887887888	-0.447891112817973\\
            6.87387855519802	-0.442442442442442\\
            6.86886886886887	-0.436985647459463\\
            6.8646901021319	-0.432432432432432\\
            6.85885885885886	-0.426080968973734\\
            6.85550107215656	-0.422422422422422\\
            6.84884884884885	-0.415176847326354\\
            6.84631163237359	-0.412412412412412\\
            6.83883883883884	-0.404273050417441\\
            6.83712195123298	-0.402402402402402\\
            6.82882882882883	-0.39336934404045\\
            6.82793219853081	-0.392392392392392\\
            6.81881881881882	-0.382465491840854\\
            6.81874254540608	-0.382382382382382\\
            6.80955675245801	-0.372372372372372\\
            6.80880880880881	-0.371557492876744\\
            6.80037177503435	-0.362362362362362\\
            6.7987987987988	-0.360648449297589\\
            6.79118742144259	-0.352352352352352\\
            6.78878878878879	-0.349738500918104\\
            6.78200386899864	-0.342342342342342\\
            6.77877877877878	-0.338827401222504\\
            6.77282129633882	-0.332332332332332\\
            6.76876876876877	-0.327914901314833\\
            6.76363988341064	-0.322322322322322\\
            6.75875875875876	-0.317000749877351\\
            6.75445981146224	-0.312312312312312\\
            6.74874874874875	-0.306084693129393\\
            6.7452812630303	-0.302302302302302\\
            6.73873873873874	-0.295166474786217\\
            6.73610442192731	-0.292292292292292\\
            6.72872872872873	-0.284245836018\\
            6.72692947322688	-0.282282282282282\\
            6.71871871871872	-0.273322515409244\\
            6.7177566032484	-0.272272272272272\\
            6.70870870870871	-0.262396248918524\\
            6.70858599953948	-0.262262262262262\\
            6.699421312944	-0.252252252252252\\
            6.6986986986987	-0.251462960987788\\
            6.6902598747377	-0.242242242242242\\
            6.68868868868869	-0.240525493896549\\
            6.68110128623987	-0.232232232232232\\
            6.67867867867868	-0.229584221364496\\
            6.67194574066601	-0.222222222222222\\
            6.66866866866867	-0.218638866994113\\
            6.66279343236037	-0.212212212212212\\
            6.65865865865866	-0.20768915154173\\
            6.65364455676948	-0.202202202202202\\
            6.64864864864865	-0.196734792880372\\
            6.64449931041417	-0.192192192192192\\
            6.63863863863864	-0.185775505963811\\
            6.6353578908596	-0.182182182182182\\
            6.62862862862863	-0.174811002791365\\
            6.62622049668347	-0.172172172172172\\
            6.61861861861862	-0.163840992373924\\
            6.61708732744241	-0.162162162162162\\
            6.60860860860861	-0.152865180701076\\
            6.60795858363646	-0.152152152152152\\
            6.59883560099379	-0.142142142142142\\
            6.5985985985986	-0.141881966926956\\
            6.58972059688952	-0.132132132132132\\
            6.58858858858859	-0.130888709855641\\
            6.58061064946106	-0.122122122122122\\
            6.57857857857858	-0.119888683187704\\
            6.57150596362481	-0.112112112112112\\
            6.56856856856857	-0.108881578787925\\
            6.56240674504002	-0.102102102102102\\
            6.55855855855856	-0.0978670853328763\\
            6.55331320006055	-0.0920920920920922\\
            6.54854854854855	-0.0868448882878117\\
            6.54422553568445	-0.0820820820820822\\
            6.53853853853854	-0.075814669886147\\
            6.53514395950111	-0.0720720720720722\\
            6.52852852852853	-0.064776109110662\\
            6.52606867963608	-0.0620620620620622\\
            6.51851851851852	-0.0537288816774553\\
            6.51699990469353	-0.0520520520520522\\
            6.50850850850851	-0.0426726600226881\\
            6.50793784369602	-0.0420420420420422\\
            6.49888455270221	-0.0320320320320322\\
            6.4984984984985	-0.031604896913431\\
            6.48984117239173	-0.0220220220220222\\
            6.48848848848849	-0.0205241102323564\\
            6.48080517108394	-0.0120120120120122\\
            6.47847847847848	-0.00943323938467397\\
            6.47177675993049	-0.00200200200200218\\
            6.46846846846847	0.000224428120093093\\
            6.45845845845846	0.00695005336294486\\
            6.45688260424092	0.00800800800800872\\
            6.44844844844845	0.0131727912175266\\
            6.44051147022844	0.0180180180180187\\
            6.43843843843844	0.0192863979342896\\
            6.42842842842843	0.0254046537440494\\
            6.42412724188396	0.0280280280280287\\
            6.41841841841842	0.0315179051952454\\
            6.40840840840841	0.0376200932092672\\
            6.40772255680715	0.0380380380380387\\
            6.3983983983984	0.0437330818089748\\
            6.39131160345485	0.0480480480480487\\
            6.38838838838839	0.0498320370496876\\
            6.37837837837838	0.0559321521278867\\
            6.3748838224363	0.0580580580580587\\
            6.36836836836837	0.0620309581553466\\
            6.35843650581436	0.0680680680680688\\
            6.35835835835836	0.0681156814806603\\
            6.34834834834835	0.0742140919670909\\
            6.34198618585831	0.0780780780780788\\
            6.33833833833834	0.0802987814893775\\
            6.32832832832833	0.0863816646884809\\
            6.32551630133307	0.0880880880880888\\
            6.31831831831832	0.0924664151332509\\
            6.30903051946373	0.0980980980980988\\
            6.30830830830831	0.098537057860684\\
            6.2982982982983	0.10461880948904\\
            6.29253902082688	0.108108108108109\\
            6.28828828828829	0.110689630917714\\
            6.27827827827828	0.116756191977648\\
            6.27602852753093	0.118118118118119\\
            6.26826826826827	0.122827287783852\\
            6.25950521527762	0.128128128128129\\
            6.25825825825826	0.128884254941989\\
            6.24824824824825	0.134950256282424\\
            6.24297406262743	0.138138138138139\\
            6.23823823823824	0.141007617436395\\
            6.22822822822823	0.147058764250787\\
            6.22642449548986	0.148148148148149\\
            6.21821821821822	0.153116615554275\\
            6.20986464545443	0.158158158158159\\
            6.20820820820821	0.159160321263147\\
            6.1981981981982	0.165211476946653\\
            6.19329539907824	0.168168168168169\\
            6.18818818818819	0.17125579357186\\
            6.17817817817818	0.177292428868903\\
            6.1767083258814	0.178178178178179\\
            6.16816816816817	0.183337452446048\\
            6.16011298090631	0.188188188188189\\
            6.15815815815816	0.18936831725375\\
            6.14814814814815	0.195405524226777\\
            6.14350722783981	0.198198198198199\\
            6.13813813813814	0.201437217018015\\
            6.12812812812813	0.207460234356287\\
            6.12688423954259	0.208208208208209\\
            6.11811811811812	0.213492850308894\\
            6.11025448258574	0.218218218218219\\
            6.10810810810811	0.21951129773818\\
            6.0980980980981	0.225535440762359\\
            6.09361382512206	0.228228228228229\\
            6.08808808808809	0.231554931537022\\
            6.07807807807808	0.237565210502221\\
            6.07695652341936	0.238238238238239\\
            6.06806806806807	0.243585838033194\\
            6.06029346431646	0.248248248248249\\
            6.05805805805806	0.249592290189103\\
            6.04804804804805	0.255604236460204\\
            6.04361950542647	0.258258258258259\\
            6.03803803803804	0.261611943326738\\
            6.02802802802803	0.267610343797227\\
            6.02692948705466	0.268268268268269\\
            6.01801801801802	0.273619395910355\\
            6.01023424561592	0.278278278278279\\
            6.00800800800801	0.279614267976631\\
            5.997997997998	0.285614860720054\\
            5.99352857074323	0.288288288288289\\
            5.98798798798799	0.291611192058334\\
            5.97797797797798	0.297598547389099\\
            5.97680740797218	0.298298298298299\\
            5.96796796796797	0.303596424319862\\
            5.96008109277824	0.308308308308309\\
            5.95795795795796	0.309580117746406\\
            5.94794794794795	0.315570168624906\\
            5.94334524739623	0.318318318318319\\
            5.93793793793794	0.321555515669745\\
            5.92792792792793	0.327532624622657\\
            5.92659446406836	0.328328328328329\\
            5.91791791791792	0.333519705780083\\
            5.90983814624152	0.338338338338339\\
            5.90790790790791	0.33949259993449\\
            5.8978978978979	0.345472880082564\\
            5.89307360847432	0.348348348348349\\
            5.88788788788789	0.351447607872255\\
            5.87787787787788	0.357415225097132\\
            5.87629465086207	0.358358358358359\\
            5.86786786786787	0.363391859266032\\
            5.85950933198778	0.368368368368369\\
            5.85785785785786	0.369354301292889\\
            5.84784784784785	0.375325530765761\\
            5.84271747949662	0.378378378378379\\
            5.83783783783784	0.381289967185693\\
            5.82782782782783	0.387248792031347\\
            5.82591168114707	0.388388388388389\\
            5.81781781781782	0.393215285551862\\
            5.80909825440199	0.398398398398399\\
            5.80780780780781	0.399167578149723\\
            5.7977977977978	0.405130413550356\\
            5.79228032462937	0.408408408408409\\
            5.78778778778779	0.411084836168668\\
            5.77777777777778	0.417035499575613\\
            5.77544886424633	0.418418418418419\\
            5.76776776776777	0.422992102184031\\
            5.75860806765823	0.428428428428429\\
            5.75775775775776	0.42893448897698\\
            5.74774774774775	0.434889508994536\\
            5.74176511038823	0.438438438438439\\
            5.73773773773774	0.440834129353039\\
            5.72772772772773	0.446777178551382\\
            5.72490896166628	0.448448448448449\\
            5.71771771771772	0.452724066531514\\
            5.70804132227293	0.458458458458459\\
            5.70770770770771	0.45865671467826\\
            5.6976976976977	0.46460440324408\\
            5.69117414331656	0.468468468468469\\
            5.68768768768769	0.470539348234576\\
            5.67767767767768	0.476475228941011\\
            5.67429401547873	0.478478478478479\\
            5.66766766766767	0.482412485203746\\
            5.65765765765766	0.488336618763131\\
            5.65740101186023	0.488488488488489\\
            5.64764764764765	0.494276191593308\\
            5.6405088776012	0.498498498498499\\
            5.63763763763764	0.500201481519004\\
            5.62762762762763	0.506130517299033\\
            5.62360514519874	0.508508508508509\\
            5.61761761761762	0.512058107978711\\
            5.60760760760761	0.517975494912096\\
            5.60668861266619	0.518518518518519\\
            5.5975975975976	0.523905365790829\\
            5.58976968795478	0.528528528528529\\
            5.58758758758759	0.529820888688043\\
            5.57757757757758	0.53574325712352\\
            5.57284230825206	0.538538538538539\\
            5.56756756756757	0.541661004259695\\
            5.55755755755756	0.547571763381239\\
            5.55590204486562	0.548548548548549\\
            5.54754754754755	0.553491683066474\\
            5.53895560232189	0.558558558558559\\
            5.53753753753754	0.559397164848684\\
            5.52752752752753	0.565312870129768\\
            5.52200401829392	0.568568568568569\\
            5.51751751751752	0.571220419992191\\
            5.50750750750751	0.577124485733426\\
            5.50503927289014	0.578578578578579\\
            5.4974974974975	0.58303401479073\\
            5.48806398799858	0.588588588588589\\
            5.48748748748749	0.588928984776466\\
            5.47747747747748	0.594837826325409\\
            5.47108701460088	0.598598598598599\\
            5.46746746746747	0.600734612951352\\
            5.45745745745746	0.606631702402917\\
            5.45409636708779	0.608608608608609\\
            5.44744744744745	0.612530172685581\\
            5.43743743743744	0.618415459664956\\
            5.43709183563641	0.618618618618619\\
            5.42742742742743	0.624315460831576\\
            5.42008587443005	0.628628628628629\\
            5.41741741741742	0.630200664377911\\
            5.40740740740741	0.63609023982251\\
            5.40306709549042	0.638638638638639\\
            5.3973973973974	0.641976710620316\\
            5.38738738738739	0.647854235537156\\
            5.38603353282175	0.648648648648649\\
            5.37737737737738	0.653741765558928\\
            5.3689925585238	0.658658658658659\\
            5.36736736736737	0.659614265143955\\
            5.35735735735736	0.665495491719362\\
            5.3519424450327	0.668668668668669\\
            5.34734734734735	0.671368700289549\\
            5.33733733733734	0.677237509027332\\
            5.33487628872479	0.678678678678679\\
            5.32732732732733	0.683111154181172\\
            5.31779587768108	0.688688688688689\\
            5.31731731731732	0.68896947501013\\
            5.30730730730731	0.694841173199345\\
            5.30071005923141	0.698698698698699\\
            5.2972972972973	0.700699479535409\\
            5.28728728728729	0.706558254406787\\
            5.28360650978516	0.708708708708709\\
            5.27727727727728	0.712416199406266\\
            5.26726726726727	0.718261842794228\\
            5.26648459006519	0.718718718718719\\
            5.25725725725726	0.724119046900592\\
            5.24935357601835	0.728728728728729\\
            5.24724724724725	0.729960372804842\\
            5.23723723723724	0.735807377595686\\
            5.23220635582341	0.738738738738739\\
            5.22722722722723	0.741647342393251\\
            5.21721721721722	0.747480487361967\\
            5.21503837940654	0.748748748748749\\
            5.20720720720721	0.753318621474629\\
            5.19785184494135	0.758758758758759\\
            5.1971971971972	0.759140384297272\\
            5.18718718718719	0.764973403893596\\
            5.18065291205051	0.768768768768769\\
            5.17717717717718	0.770792575377662\\
            5.16716716716717	0.776610815553069\\
            5.16343019115668	0.778778778778779\\
            5.15715715715716	0.782426824030671\\
            5.14714714714715	0.788229911100417\\
            5.14618255535619	0.788788788788789\\
            5.13713713713714	0.794042140692901\\
            5.12891720282167	0.798798798798799\\
            5.12712712712713	0.799837100227648\\
            5.11711711711712	0.805637459129299\\
            5.11162881752074	0.808808808808809\\
            5.10710710710711	0.811427650031421\\
            5.0970970970971	0.817211632958622\\
            5.09431143337641	0.818818818818819\\
            5.08708708708709	0.822996319512274\\
            5.07707707707708	0.828763432132162\\
            5.07696354148909	0.828828828828829\\
            5.06706706706707	0.834541827204998\\
            5.05959536706921	0.838838838838839\\
            5.05705705705706	0.840301796535723\\
            5.04704704704705	0.846062802361858\\
            5.0421936621546	0.848848848848849\\
            5.03703703703704	0.851815224325637\\
            5.02702702702703	0.857557781389473\\
            5.02475602647814	0.858858858858859\\
            5.01701701701702	0.863301731094055\\
            5.00728173533551	0.868868868868869\\
            5.00700700700701	0.869026287698135\\
            4.996996996997	0.874759698340826\\
            4.98977772708122	0.878878878878879\\
            4.98698698698699	0.880474316424409\\
            4.97697697697698	0.886187405704344\\
            4.97223110664478	0.888888888888889\\
            4.96696696696697	0.891891010540954\\
            4.95695695695696	0.897583027553212\\
            4.95463941401547	0.898898898898899\\
            4.94694694694695	0.903274481285073\\
            4.93700030946644	0.908908908908909\\
            4.93693693693694	0.908944869929035\\
            4.92692692692693	0.914622729596759\\
            4.9193210667605	0.918918918918919\\
            4.91691691691692	0.920279177109301\\
            4.90690690690691	0.925933643041576\\
            4.90158797216463	0.928928928928929\\
            4.8968968968969	0.931574847154419\\
            4.88688688688689	0.937204992908343\\
            4.88379778846064	0.938938938938939\\
            4.87687687687688	0.942829582980342\\
            4.86686686686687	0.948434431517191\\
            4.86594705293276	0.948948948948949\\
            4.85685685685686	0.95404096736424\\
            4.84803738295933	0.958958958958959\\
            4.84684684684685	0.959623728292879\\
            4.83683683683684	0.96520646070275\\
            4.83006322811899	0.968968968968969\\
            4.82682682682683	0.970768925866123\\
            4.81681681681682	0.97632339908597\\
            4.81201615845821	0.978978978978979\\
            4.80680680680681	0.981863952709977\\
            4.7967967967968	0.987388992730011\\
            4.79389159021956	0.988988988988989\\
            4.78678678678679	0.992905947557547\\
            4.77677677677678	0.998400324815161\\
            4.77568460688188	0.998998998998999\\
            4.76676676676677	1.00389192211726\\
            4.75739267798577	1.00900900900901\\
            4.75675675675676	1.00935643744116\\
            4.74674674674675	1.0148187606994\\
            4.73901163121899	1.01901901901902\\
            4.73673673673674	1.0202552189667\\
            4.72672672672673	1.02568322037553\\
            4.72053055799754	1.02902902902903\\
            4.71671671671672	1.03108969069768\\
            4.70670670670671	1.03648193172124\\
            4.70194285852869	1.03903903903904\\
            4.6966966966967	1.04185641521427\\
            4.68668668668669	1.04721140019339\\
            4.6832414191184	1.04904904904905\\
            4.67667667667668	1.05255183178981\\
            4.66666666666667	1.05786800819215\\
            4.66441856208457	1.05905905905906\\
            4.65665665665666	1.06317225892222\\
            4.64664664664665	1.06844801785669\\
            4.64546598930072	1.06906906906907\\
            4.63663663663664	1.07371389762513\\
            4.62662662662663	1.0789475746427\\
            4.62637471840127	1.07907907907908\\
            4.61661661661662	1.08417283552387\\
            4.60713709140354	1.08908908908909\\
            4.60660660660661	1.08936415927791\\
            4.5965965965966	1.09454505179767\\
            4.58774073463678	1.0990990990991\\
            4.58658658658659	1.09969241356738\\
            4.57657657657658	1.10482642300493\\
            4.56817310968319	1.10910910910911\\
            4.56656656656657	1.10992745810576\\
            4.55655655655656	1.11501272982232\\
            4.54842165204969	1.11911911911912\\
            4.54654654654655	1.12006503250883\\
            4.53653653653654	1.12509966472236\\
            4.52847264172583	1.12912912912913\\
            4.52652652652653	1.13010079402052\\
            4.51651651651652	1.13508284060467\\
            4.5083110643447	1.13913913913914\\
            4.50650650650651	1.14003032670264\\
            4.4964964964965	1.14495780038754\\
            4.48792045130577	1.14914914914915\\
            4.48648648648649	1.14984915156973\\
            4.47647647647648	1.15472002755439\\
            4.46728269507722	1.15915915915916\\
            4.46646646646647	1.15955273765644\\
            4.45645645645646	1.16436495763802\\
            4.44644644644645	1.16913665501974\\
            4.44637805317746	1.16916916916917\\
            4.43643643643644	1.17388799061072\\
            4.42642642642643	1.17859832585925\\
            4.42518759713148	1.17917917917918\\
            4.41641641641642	1.18328450413364\\
            4.40640640640641	1.18793135514852\\
            4.40368410115892	1.18918918918919\\
            4.3963963963964	1.19254986760111\\
            4.38638638638639	1.19713109495543\\
            4.38184026735403	1.1991991991992\\
            4.37637637637638	1.20167945689781\\
            4.36636636636637	1.20619290965559\\
            4.35962562441642	1.20920920920921\\
            4.35635635635636	1.21066866976721\\
            4.34634634634635	1.2151121916733\\
            4.33700604356189	1.21921921921922\\
            4.33633633633634	1.21951294166855\\
            4.32632632632633	1.22388437768328\\
            4.31631631631632	1.22821132134921\\
            4.31394832121034	1.22922922922923\\
            4.30630630630631	1.23250496512109\\
            4.2962962962963	1.23675701938734\\
            4.29040526275221	1.23923923923924\\
            4.28628628628629	1.24096952882811\\
            4.27627627627628	1.24514456372049\\
            4.26632582368671	1.24924924924925\\
            4.26626626626627	1.24927373763136\\
            4.25625625625626	1.25336964813039\\
            4.24624624624625	1.25741896985202\\
            4.24166014304267	1.25925925925926\\
            4.23623623623624	1.26142808426169\\
            4.22622622622623	1.26539556669031\\
            4.21633551317935	1.26926926926927\\
            4.21621621621622	1.26931581744981\\
            4.20620620620621	1.27319943860163\\
            4.1961961961962	1.27703506489752\\
            4.19028117902521	1.27927927927928\\
            4.18618618618619	1.28082673013722\\
            4.17617617617618	1.28457590770334\\
            4.16616616616617	1.28827634636546\\
            4.16340305717526	1.28928928928929\\
            4.15615615615616	1.29193458811315\\
            4.14614614614615	1.29554608631269\\
            4.13613613613614	1.29910812743923\\
            4.13559488040048	1.2992992992993\\
            4.12612612612613	1.30262842089573\\
            4.11611611611612	1.30609914430899\\
            4.10672592926506	1.30930930930931\\
            4.10610610610611	1.30952019204526\\
            4.0960960960961	1.31289789221452\\
            4.08608608608609	1.316224910606\\
            4.076635343918	1.31931931931932\\
            4.07607607607608	1.31950151294723\\
            4.06606606606607	1.32273337881535\\
            4.05605605605606	1.32591395126276\\
            4.04604604604605	1.32904313172331\\
            4.045121312165	1.32932932932933\\
            4.03603603603604	1.33212604149439\\
            4.02602602602603	1.3351576392757\\
            4.01601601601602	1.33813729456861\\
            4.01192387070327	1.33933933933934\\
            4.00600600600601	1.3410678855982\\
            3.995995995996	1.34394821322288\\
            3.98598598598599	1.34677610522469\\
            3.97671010798721	1.34934934934935\\
            3.97597597597598	1.3495518078903\\
            3.96596596596597	1.35227882158781\\
            3.95595595595596	1.35495296937833\\
            3.94594594594595	1.35757419422576\\
            3.93900425528957	1.35935935935936\\
            3.93593593593594	1.36014354918004\\
            3.92592592592593	1.36266224359077\\
            3.91591591591592	1.36512766846717\\
            3.90590590590591	1.36753978632096\\
            3.89815517326409	1.36936936936937\\
            3.8958958958959	1.36989923533\\
            3.88588588588589	1.37220750591403\\
            3.87587587587588	1.37446221329112\\
            3.86586586586587	1.37666334140224\\
            3.85585585585586	1.37881087821839\\
            3.85315376846746	1.37937937937938\\
            3.84584584584585	1.3809065352914\\
            3.83583583583584	1.38294910388955\\
            3.82582582582583	1.38493793928849\\
            3.81581581581582	1.38687305274602\\
            3.80580580580581	1.38875445993898\\
            3.80234668647556	1.38938938938939\\
            3.7957957957958	1.39058339517919\\
            3.78578578578579	1.39235922060049\\
            3.77577577577578	1.39408131638856\\
            3.76576576576577	1.39574972271747\\
            3.75575575575576	1.39736448445618\\
            3.74574574574575	1.39892565121459\\
            3.74261792952147	1.3993993993994\\
            3.73573573573574	1.40043425358473\\
            3.72572572572573	1.40188975642763\\
            3.71571571571572	1.40329177876458\\
            3.70570570570571	1.4046403950747\\
            3.6956956956957	1.4059356846674\\
            3.68568568568569	1.4071777316989\\
            3.67567567567568	1.40836662518416\\
            3.66649201823888	1.40940940940941\\
            3.66566566566567	1.40950254712063\\
            3.65565565565566	1.41058645201738\\
            3.64564564564565	1.4116174643285\\
            3.63563563563564	1.41259569637013\\
            3.62562562562563	1.4135212650796\\
            3.61561561561562	1.4143942919784\\
            3.60560560560561	1.41521490312758\\
            3.5955955955956	1.41598322907539\\
            3.58558558558559	1.4166994047963\\
            3.57557557557558	1.41736356962118\\
            3.56556556556557	1.4179758671578\\
            3.55555555555556	1.41853644520091\\
            3.54554554554555	1.4190454556315\\
            3.53737782982083	1.41941941941942\\
            3.53553553553554	1.41950315811123\\
            3.52552552552553	1.41991002694217\\
            3.51551551551552	1.42026577199165\\
            3.50550550550551	1.42057055757977\\
            3.4954954954955	1.42082455072246\\
            3.48548548548549	1.42102792089251\\
            3.47547547547548	1.42118083975776\\
            3.46546546546547	1.42128348089391\\
            3.45545545545546	1.42133601947029\\
            3.44544544544545	1.42133863190553\\
            3.43543543543544	1.42129149549084\\
            3.42542542542543	1.42119478797727\\
            3.41541541541542	1.42104868712405\\
            3.40540540540541	1.42085337020362\\
            3.3953953953954	1.42060901345958\\
            3.38538538538539	1.42031579151221\\
            3.37537537537538	1.41997387670678\\
            3.36536536536537	1.41958343839803\\
            3.3616430701534	1.41941941941942\\
            3.35535535535536	1.41914531578407\\
            3.34534534534535	1.41865960285252\\
            3.33533533533534	1.41812609604536\\
            3.32532532532533	1.41754497227441\\
            3.31531531531532	1.41691640348392\\
            3.30530530530531	1.41624055563793\\
            3.2952952952953	1.41551758760303\\
            3.28528528528529	1.41474764991451\\
            3.27527527527528	1.4139308834122\\
            3.26526526526527	1.41306741773082\\
            3.25525525525526	1.41215736962724\\
            3.24524524524525	1.41120084112504\\
            3.23523523523524	1.41019791745373\\
            3.22772717839999	1.40940940940941\\
            3.22522522522523	1.40914974245756\\
            3.21521521521522	1.40805902274262\\
            3.20520520520521	1.40692274846492\\
            3.1951951951952	1.40574098926245\\
            3.18518518518519	1.40451379140846\\
            3.17517517517518	1.40324117469192\\
            3.16516516516517	1.40192312892433\\
            3.15515515515516	1.40055961002266\\
            3.14692337631733	1.3993993993994\\
            3.14514514514515	1.3991519395177\\
            3.13513513513514	1.39770591308401\\
            3.12512512512513	1.39621527033691\\
            3.11511511511512	1.39467991876903\\
            3.10510510510511	1.39309971856513\\
            3.0950950950951	1.39147447636739\\
            3.08508508508509	1.38980393821469\\
            3.08267853521347	1.38938938938939\\
            3.07507507507508	1.38809745229492\\
            3.06506506506507	1.38634966468863\\
            3.05505505505506	1.38455737763566\\
            3.04504504504505	1.38272023275809\\
            3.03503503503504	1.38083778539136\\
            3.02747452566979	1.37937937937938\\
            3.02502502502503	1.37891365832664\\
            3.01501501501502	1.37695764882606\\
            3.00500500500501	1.37495704549681\\
            2.99499499499499	1.37291124225468\\
            2.98498498498498	1.37081950764665\\
            2.97820737850367	1.36936936936937\\
            2.97497497497497	1.36868830763104\\
            2.96496496496496	1.36652710983159\\
            2.95495495495495	1.36432051253194\\
            2.94494494494494	1.36206753171349\\
            2.93493493493493	1.35976699658261\\
            2.93320310683955	1.35935935935936\\
            2.92492492492492	1.35744265477246\\
            2.91491491491491	1.35507724787931\\
            2.9049049049049	1.35266448615331\\
            2.89489489489489	1.35020279564008\\
            2.89149999683347	1.34934934934935\\
            2.88488488488488	1.34771501994419\\
            2.87487487487487	1.34519190370303\\
            2.86486486486486	1.34261971772169\\
            2.85485485485485	1.33999632966673\\
            2.85240025934241	1.33933933933934\\
            2.84484484484484	1.33735404557857\\
            2.83483483483483	1.33467296767197\\
            2.82482482482482	1.33194002563671\\
            2.81545060116625	1.32932932932933\\
            2.81481481481481	1.32915562381183\\
            2.8048048048048	1.32636709496268\\
            2.79479479479479	1.32352572192571\\
            2.78478478478478	1.32062809604228\\
            2.78035152689431	1.31931931931932\\
            2.77477477477477	1.31770646145379\\
            2.76476476476476	1.31475746375641\\
            2.75475475475475	1.31175022149825\\
            2.74679181570537	1.30930930930931\\
            2.74474474474474	1.30869515850211\\
            2.73473473473473	1.30563890726588\\
            2.72472472472472	1.30252173937178\\
            2.71471471471471	1.29933791661161\\
            2.71459536040815	1.2992992992993\\
            2.7047047047047	1.29617315121742\\
            2.69469469469469	1.29294493445754\\
            2.68468468468468	1.28964530270385\\
            2.68362279432152	1.28928928928929\\
            2.67467467467467	1.28636249051449\\
            2.66466466466466	1.28302097178198\\
            2.65465465465465	1.27960173537883\\
            2.65372583939895	1.27927927927928\\
            2.64464464464464	1.27620805157142\\
            2.63463463463463	1.27274939193215\\
            2.62480526511534	1.26926926926927\\
            2.62462462462462	1.26920699605883\\
            2.61461461461461	1.26570924605392\\
            2.6046046046046	1.26212735059463\\
            2.59677787644929	1.25925925925926\\
            2.59459459459459	1.25848165535451\\
            2.58458458458458	1.25486293949017\\
            2.57457457457457	1.25114845094326\\
            2.56956358914069	1.24924924924925\\
            2.56456456456456	1.24741161617252\\
            2.55455455455455	1.2436621609156\\
            2.54454454454454	1.23980090917632\\
            2.54311058244004	1.23923923923924\\
            2.53453453453453	1.23598922872953\\
            2.52452452452452	1.23209405112001\\
            2.51735956236597	1.22922922922923\\
            2.51451451451451	1.22812959137131\\
            2.5045045045045	1.22420036480768\\
            2.49449449449449	1.22013650092403\\
            2.49227338339693	1.21921921921922\\
            2.48448448448448	1.2161194871492\\
            2.47447447447447	1.21202057759469\\
            2.46780990536801	1.20920920920921\\
            2.46446446446446	1.20785084330847\\
            2.45445445445445	1.20371596507438\\
            2.44444444444444	1.19940845696715\\
            2.44396387927798	1.1991991991992\\
            2.43443443443443	1.19522148057696\\
            2.42442442442442	1.19087239269601\\
            2.42064308275097	1.18918918918919\\
            2.41441441441441	1.18653553845805\\
            2.4044044044044	1.18214196399859\\
            2.39789614793056	1.17917917917918\\
            2.39439439439439	1.17765605248003\\
            2.38438438438438	1.17321419016816\\
            2.3757000314191	1.16916916916917\\
            2.37437437437437	1.16858030666819\\
            2.36436436436436	1.16408518729109\\
            2.35435435435435	1.15932095022889\\
            2.35401810194504	1.15915915915916\\
            2.34434434434434	1.15474989677932\\
            2.33433433433433	1.14990563218692\\
            2.33279996242107	1.14914914914915\\
            2.32432432432432	1.14520171001215\\
            2.31431431431431	1.14026330712651\\
            2.31209078695052	1.13913913913914\\
            2.3043043043043	1.13543194075637\\
            2.29429429429429	1.13038057108451\\
            2.29188271853122	1.12912912912913\\
            2.28428428428428	1.12542906980395\\
            2.27427427427427	1.12023927221371\\
            2.27217355715637	1.11911911911912\\
            2.26426426426426	1.11517764052859\\
            2.25425425425425	1.10981442238345\\
            2.25296870119056	1.10910910910911\\
            2.24424424424424	1.10465660470292\\
            2.2342798384722	1.0990990990991\\
            2.23423423423423	1.09907534512175\\
            2.22422422422422	1.09383677504063\\
            2.21596606340856	1.08908908908909\\
            2.21421421421421	1.08815311449457\\
            2.2042042042042	1.0826767725277\\
            2.19814529457248	1.07907907907908\\
            2.19419419419419	1.07691133996656\\
            2.18418418418418	1.07111632688906\\
            2.18085445247025	1.06906906906907\\
            2.17417417417417	1.06530011972533\\
            2.16416416416416	1.05906468044861\\
            2.16415536391869	1.05905905905906\\
            2.15415415415415	1.05324584108112\\
            2.14766547143777	1.04904904904905\\
            2.14414414414414	1.04696300928767\\
            2.13413413413413	1.04063588708135\\
            2.13176558730761	1.03903903903904\\
            2.12412412412412	1.03436280937453\\
            2.11628025367741	1.02902902902903\\
            2.11411411411411	1.0276828207691\\
            2.1041041041041	1.02112017334018\\
            2.10115014483417	1.01901901901902\\
            2.09409409409409	1.01447647830904\\
            2.0864435029998	1.00900900900901\\
            2.08408408408408	1.00747179904127\\
            2.07407407407407	1.00051189135051\\
            2.07205798621982	0.998998998998999\\
            2.06406406406406	0.99358802278584\\
            2.05793993558448	0.988988988988989\\
            2.05405405405405	0.986336309859216\\
            2.04425625278634	0.978978978978979\\
            2.04404404404404	0.978833154456754\\
            2.03403403403403	0.971688589222607\\
            2.03058815940924	0.968968968968969\\
            2.02402402402402	0.964275675901197\\
            2.01726366946789	0.958958958958959\\
            2.01401401401401	0.95662710486481\\
            2.00421503356611	0.948948948948949\\
            2.004004004004	0.948797134152424\\
            1.99399399399399	0.941280360805005\\
            1.99115195931034	0.938938938938939\\
            1.98398398398398	0.933569547656543\\
            1.97831265096951	0.928928928928929\\
            1.97397397397397	0.925679369639267\\
            1.96565795324593	0.918918918918919\\
            1.96396396396396	0.917650980917759\\
            1.95395395395395	0.909653165184476\\
            1.95308314692679	0.908908908908909\\
            1.94394394394394	0.901784826369183\\
            1.9405352859236	0.898898898898899\\
            1.93393393393393	0.893769090356734\\
            1.92811858248389	0.888888888888889\\
            1.92392392392392	0.885639805907352\\
            1.91579972782481	0.878878878878879\\
            1.91391391391391	0.877423048898451\\
            1.9039039039039	0.869190987653085\\
            1.90353436078488	0.868868868868869\\
            1.89389389389389	0.861137793194563\\
            1.89125095521227	0.858858858858859\\
            1.88388388388388	0.852982759400384\\
            1.8790405390057	0.848848848848849\\
            1.87387387387387	0.844749599888825\\
            1.86688135201803	0.838838838838839\\
            1.86386386386386	0.836457229121399\\
            1.8547552972276	0.828828828828829\\
            1.85385385385385	0.828121025991525\\
            1.84384384384384	0.819886103370188\\
            1.84261921505415	0.818818818818819\\
            1.83383383383383	0.81168785838616\\
            1.83049288297991	0.808808808808809\\
            1.82382382382382	0.803432480919582\\
            1.81838845561889	0.798798798798799\\
            1.81381381381381	0.795135476232962\\
            1.8062913980044	0.788788788788789\\
            1.8038038038038	0.786809828571242\\
            1.79418880617104	0.778778778778779\\
            1.79379379379379	0.778466579069208\\
            1.78378378378378	0.770249255765935\\
            1.78206951309763	0.768768768768769\\
            1.77377377377377	0.762025091004101\\
            1.76994651642862	0.758758758758759\\
            1.76376376376376	0.753772675000105\\
            1.75780896877841	0.748748748748749\\
            1.75375375375375	0.745504083749726\\
            1.74564442699886	0.738738738738739\\
            1.74374374374374	0.737229821749006\\
            1.73373373373373	0.728975989431805\\
            1.73344565207089	0.728728728728729\\
            1.72372372372372	0.720823007339449\\
            1.72123973459458	0.718718718718719\\
            1.71371371371371	0.712655262305774\\
            1.70899509840141	0.708708708708709\\
            1.7037037037037	0.704484809503019\\
            1.69669830403736	0.698698698698699\\
            1.69369369369369	0.696322295746097\\
            1.68433643787643	0.688688688688689\\
            1.68368368368368	0.688177183876797\\
            1.67367367367367	0.680109418023214\\
            1.67195423960863	0.678678678678679\\
            1.66366366366366	0.672068256693383\\
            1.65951914718781	0.668668668668669\\
            1.65365365365365	0.664042301724689\\
            1.64699678863809	0.658658658658659\\
            1.64364364364364	0.656042642865024\\
            1.63437177575137	0.648648648648649\\
            1.63363363363363	0.64807911331584\\
            1.62362362362362	0.640182465595091\\
            1.62170897042319	0.638638638638639\\
            1.61361361361361	0.6323262376682\\
            1.60895288418267	0.628628628628629\\
            1.6036036036036	0.624511071106203\\
            1.59605573515745	0.618618618618619\\
            1.59359359359359	0.61674815621845\\
            1.58358358358358	0.609047590942336\\
            1.58302220608344	0.608608608608609\\
            1.57357357357357	0.60140881136746\\
            1.56991238752702	0.598598598598599\\
            1.56356356356356	0.593835084213155\\
            1.55660062628014	0.588588588588589\\
            1.55355355355355	0.586338197001184\\
            1.54354354354354	0.578925191971984\\
            1.54307814943583	0.578578578578579\\
            1.53353353353353	0.571586054742321\\
            1.52939460404687	0.568568568568569\\
            1.52352352352352	0.564347545880862\\
            1.5154117430365	0.558558558558559\\
            1.51351351351351	0.557219890581124\\
            1.5035035035035	0.550200888564302\\
            1.50111614817227	0.548548548548549\\
            1.49349349349349	0.543307936127137\\
            1.48643020368414	0.538538538538539\\
            1.48348348348348	0.536559394235144\\
            1.47347347347347	0.52997176977378\\
            1.47121497219454	0.528528528528529\\
            1.46346346346346	0.523573643997089\\
            1.45532032152814	0.518518518518519\\
            1.45345345345345	0.517358963256073\\
            1.44344344344344	0.511437635459196\\
            1.43825130024365	0.508508508508509\\
            1.43343343343343	0.505778469063188\\
            1.42342342342342	0.500498634788876\\
            1.41923825105827	0.498498498498499\\
            1.41341341341341	0.495702016108495\\
            1.4034034034034	0.491604557608959\\
            1.39421609284775	0.488488488488489\\
            1.39339339339339	0.488210242004157\\
            1.38338338338338	0.487132785609428\\
            1.37899535618699	0.488488488488489\\
            1.37451753095742	0.498498498498499\\
            1.37780817726228	0.508508508508509\\
            1.38265150855268	0.518518518518519\\
            1.38338338338338	0.519633598322244\\
            1.38904134540866	0.528528528528529\\
            1.39339339339339	0.534702831787808\\
            1.39601660893261	0.538538538538539\\
            1.4034034034034	0.548368801813857\\
            1.40353474540421	0.548548548548549\\
            1.41169739125262	0.558558558558559\\
            1.41341341341341	0.560559054973685\\
            1.42023549392547	0.568568568568569\\
            1.42342342342342	0.572156938371095\\
            1.42911040438546	0.578578578578579\\
            1.43343343343343	0.583291575258888\\
            1.43829708579696	0.588588588588589\\
            1.44344344344344	0.594038235605506\\
            1.44777281715617	0.598598598598599\\
            1.45345345345345	0.604456731067837\\
            1.45751775126633	0.608608608608609\\
            1.46346346346346	0.614594046254434\\
            1.46751501177728	0.618618618618619\\
            1.47347347347347	0.624486784793308\\
            1.47775038897445	0.628628628628629\\
            1.48348348348348	0.634163411190726\\
            1.48821176150061	0.638638638638639\\
            1.49349349349349	0.643646232798478\\
            1.49888839742261	0.648648648648649\\
            1.5035035035035	0.652953069180717\\
            1.50977027335336	0.658658658658659\\
            1.51351351351351	0.662098583921701\\
            1.52084750925306	0.668668668668669\\
            1.52352352352352	0.671095288590125\\
            1.53210996787042	0.678678678678679\\
            1.53353353353353	0.679954256707786\\
            1.54354354354354	0.688685581602968\\
            1.54354722802052	0.688688688688689\\
            1.55355355355355	0.697288108245447\\
            1.55524537633938	0.698698698698699\\
            1.56356356356356	0.705776057665566\\
            1.56711453617134	0.708708708708709\\
            1.57357357357357	0.714157004825616\\
            1.57914079141789	0.718718718718719\\
            1.58358358358358	0.722438854192429\\
            1.59130939535812	0.728728728728729\\
            1.59359359359359	0.730629651436447\\
            1.6036036036036	0.738737377517399\\
            1.60360535193151	0.738738738738739\\
            1.61361361361361	0.746719009643071\\
            1.61622848013642	0.748748748748749\\
            1.62362362362362	0.754624831117525\\
            1.62895949283342	0.758758758758759\\
            1.63363363363363	0.762463735815352\\
            1.64177957179838	0.768768768768769\\
            1.64364364364364	0.770244140693953\\
            1.65365365365365	0.777936697696467\\
            1.65478730957534	0.778778778778779\\
            1.66366366366366	0.785515036826067\\
            1.6680606211956	0.788788788788789\\
            1.67367367367367	0.793055343736971\\
            1.68136490076819	0.798798798798799\\
            1.68368368368368	0.800565352396491\\
            1.69369369369369	0.808000196961019\\
            1.69481918736962	0.808808808808809\\
            1.7037037037037	0.81530189841709\\
            1.70856875820288	0.818818818818819\\
            1.71371371371371	0.822600136053354\\
            1.72227507980224	0.828828828828829\\
            1.72372372372372	0.829899857952298\\
            1.73373373373373	0.837060096915727\\
            1.73626624674885	0.838838838838839\\
            1.74374374374374	0.844152326721074\\
            1.75036798971481	0.848848848848849\\
            1.75375375375375	0.851277228083088\\
            1.76376376376376	0.858387698503977\\
            1.76445141802035	0.858858858858859\\
            1.77377377377377	0.86528263565658\\
            1.77894326848523	0.868868868868869\\
            1.78378378378378	0.872247460169433\\
            1.79322964705049	0.878878878878879\\
            1.79379379379379	0.879277522243268\\
            1.8038038038038	0.886045239239937\\
            1.80797458189322	0.888888888888889\\
            1.81381381381381	0.892870192024297\\
            1.82252900544005	0.898898898898899\\
            1.82382382382382	0.899795467033383\\
            1.83383383383383	0.906495543398695\\
            1.83741820389496	0.908908908908909\\
            1.84384384384384	0.913207414666062\\
            1.85218472588036	0.918918918918919\\
            1.85385385385385	0.920056296423199\\
            1.86386386386386	0.926697287806834\\
            1.86720281771447	0.928928928928929\\
            1.87387387387387	0.933329155403385\\
            1.88210922233053	0.938938938938939\\
            1.88388388388388	0.940134628755244\\
            1.89389389389389	0.946728420984149\\
            1.89722219339691	0.948948948948949\\
            1.9039039039039	0.953318179026462\\
            1.91218526898954	0.958958958958959\\
            1.91391391391391	0.960116402638879\\
            1.92392392392392	0.966685811344472\\
            1.92733209058729	0.968968968968969\\
            1.93393393393393	0.973273718656815\\
            1.94226549045682	0.978978978978979\\
            1.94394394394394	0.980101811306317\\
            1.95395395395395	0.986689104058456\\
            1.95735204004808	0.988988988988989\\
            1.96396396396396	0.99331443302327\\
            1.97217571430411	0.998998998998999\\
            1.97397397397397	1.00020755039805\\
            1.98398398398398	1.00688404309073\\
            1.98707196997142	1.00900900900901\\
            1.99399399399399	1.01358080384006\\
            2.0017218364187	1.01901901901902\\
            2.004004004004	1.02056852516509\\
            2.01401401401401	1.02744548933667\\
            2.01626293985931	1.02902902902903\\
            2.02402402402402	1.03423712877237\\
            2.03069934548302	1.03903903903904\\
            2.03403403403403	1.0413391267254\\
            2.04404404404404	1.04858025564747\\
            2.04469060185107	1.04904904904905\\
            2.05405405405405	1.05547318757743\\
            2.05890428003404	1.05905905905906\\
            2.06406406406406	1.06269413377692\\
            2.07254225606086	1.06906906906907\\
            2.07407407407407	1.07017318644887\\
            2.08408408408408	1.07750558571039\\
            2.0861442206411	1.07907907907908\\
            2.09409409409409	1.08482924534677\\
            2.0995915852309	1.08908908908909\\
            2.1041041041041	1.09242278954312\\
            2.11261102352101	1.0990990990991\\
            2.11411411411411	1.10023026405962\\
            2.12412412412412	1.1079612087093\\
            2.12555578031065	1.10910910910911\\
            2.13413413413413	1.11563154106731\\
            2.13844062831268	1.11911911911912\\
            2.14414414414414	1.12352738895014\\
            2.150998856441	1.12912912912913\\
            2.15415415415415	1.13160363410208\\
            2.16329864913441	1.13913913913914\\
            2.16416416416416	1.13982685944993\\
            2.17417417417417	1.1479368198764\\
            2.17561135001752	1.14914914914915\\
            2.18418418418418	1.15606060865006\\
            2.18783584662087	1.15915915915916\\
            2.19419419419419	1.16434253681281\\
            2.19985050764971	1.16916916916917\\
            2.2042042042042	1.17275460752393\\
            2.21169248531294	1.17917917917918\\
            2.21421421421421	1.18127553949453\\
            2.22338987871704	1.18918918918919\\
            2.22422422422422	1.18988890710358\\
            2.23423423423423	1.19846247077282\\
            2.23507019927212	1.1991991991992\\
            2.24424424424424	1.20701087426095\\
            2.24673021307271	1.20920920920921\\
            2.25425425425425	1.21566218868953\\
            2.2582627426831	1.21921921921922\\
            2.26426426426426	1.22440174528318\\
            2.26968525958979	1.22922922922923\\
            2.27427427427427	1.23321801493877\\
            2.28101156298132	1.23923923923924\\
            2.28428428428428	1.24210184488985\\
            2.29225267063232	1.24924924924925\\
            2.29429429429429	1.25104590853149\\
            2.30341746242213	1.25925925925926\\
            2.3043043043043	1.26004430200222\\
            2.31431431431431	1.2690677758795\\
            2.31453446630641	1.26926926926927\\
            2.32432432432432	1.27804443527746\\
            2.32567009971959	1.27927927927928\\
            2.33433433433433	1.28708342710859\\
            2.33673192904008	1.28928928928929\\
            2.34434434434434	1.29617903846416\\
            2.3477263224598	1.2992992992993\\
            2.35435435435435	1.30532662598636\\
            2.35865852942554	1.30930930930931\\
            2.36436436436436	1.31452240431832\\
            2.36953289896854	1.31931931931932\\
            2.37437437437437	1.32376328332122\\
            2.3803530488984	1.32932932932933\\
            2.38438438438438	1.33304674141351\\
            2.39112199831138	1.33933933933934\\
            2.39439439439439	1.3423707260042\\
            2.40184227237994	1.34934934934935\\
            2.4044044044044	1.35173357448463\\
            2.41251598596638	1.35935935935936\\
            2.41441441441441	1.3611339509865\\
            2.42314491089388	1.36936936936937\\
            2.42442442442442	1.37057079535151\\
            2.43373053048495	1.37937937937938\\
            2.43443443443443	1.38004328164596\\
            2.44427408409274	1.38938938938939\\
            2.44444444444444	1.38955078420011\\
            2.45445445445445	1.39907029750704\\
            2.45479802934869	1.3993993993994\\
            2.46446446446446	1.40861755813113\\
            2.46528867507467	1.40940940940941\\
            2.47447447447447	1.41820420424041\\
            2.47573548353387	1.41941941941942\\
            2.48448448448448	1.42782954629863\\
            2.48613946709735	1.42942942942943\\
            2.49449449449449	1.43749307414703\\
            2.49650146922963	1.43943943943944\\
            2.5045045045045	1.44719443318942\\
            2.50682218776143	1.44944944944945\\
            2.51451451451451	1.45693340447318\\
            2.51710219446516	1.45945945945946\\
            2.52452452452452	1.46670988794244\\
            2.5273419515989	1.46946946946947\\
            2.53453453453453	1.47652388828955\\
            2.53754182595069	1.47947947947948\\
            2.54454454454454	1.48637550294678\\
            2.54770210081111	1.48948948948949\\
            2.55455455455455	1.49626491185047\\
            2.55782298622004	1.4994994994995\\
            2.56456456456456	1.50619236868002\\
            2.56790462776919	1.50950950950951\\
            2.57457457457457	1.51615819333026\\
            2.57794711419056	1.51951951951952\\
            2.58458458458458	1.52616276541976\\
            2.58795048392024	1.52952952952953\\
            2.59459459459459	1.53620651867282\\
            2.5979147307937	1.53953953953954\\
            2.6046046046046	1.54628993604155\\
            2.60783980900238	1.54954954954955\\
            2.61461461461461	1.55641354545696\\
            2.61772563741963	1.55955955955956\\
            2.62462462462462	1.56657791611695\\
            2.6275721033865	1.56956956956957\\
            2.63463463463463	1.57678365523386\\
            2.63737906603323	1.57957957957958\\
            2.64464464464464	1.58703140517691\\
            2.64714635920067	1.58958958958959\\
            2.65465465465465	1.59732184095505\\
            2.6568737940157	1.5995995995996\\
            2.66466466466466	1.60765566799394\\
            2.66656116116671	1.60960960960961\\
            2.67467467467467	1.61803362016813\\
            2.67620823291845	1.61961961961962\\
            2.68468468468468	1.62845645805513\\
            2.68581476489946	1.62962962962963\\
            2.69469469469469	1.63892496738286\\
            2.69538049769114	1.63963963963964\\
            2.7047047047047	1.64943995764634\\
            2.70490515824283	1.64964964964965\\
            2.71439883676555	1.65965965965966\\
            2.71471471471471	1.65999584074586\\
            2.72385798529807	1.66966966966967\\
            2.72472472472472	1.6705960202325\\
            2.73327575484885	1.67967967967968\\
            2.73473473473473	1.68124558816534\\
            2.74265179796174	1.68968968968969\\
            2.74474474474474	1.6919455015902\\
            2.75198576093181	1.6996996996997\\
            2.75475475475475	1.70269673349822\\
            2.76127728433276	1.70970970970971\\
            2.76476476476476	1.71350027238022\\
            2.77052600349261	1.71971971971972\\
            2.77477477477477	1.72435712182294\\
            2.77973154892326	1.72972972972973\\
            2.78478478478478	1.73526830014317\\
            2.78889354670878	1.73973973973974\\
            2.79479479479479	1.74623484005599\\
            2.79801161885659	1.74974974974975\\
            2.8048048048048	1.75725778837379\\
            2.8070853836154	1.75975975975976\\
            2.81481481481481	1.76833820573333\\
            2.81611445576322	1.76976976976977\\
            2.82482482482482	1.77947716634822\\
            2.82509844686827	1.77977977977978\\
            2.83405617354517	1.78978978978979\\
            2.83483483483483	1.79067038215324\\
            2.84297494637719	1.7997997997998\\
            2.84484484484484	1.80192343489775\\
            2.8518476579693	1.80980980980981\\
            2.85485485485485	1.81323950328913\\
            2.86067390071326	1.81981981981982\\
            2.86486486486486	1.82461975084374\\
            2.86945326525901	1.82982982982983\\
            2.87487487487487	1.83606535332748\\
            2.87818534062673	1.83983983983984\\
            2.88488488488488	1.84757749866503\\
            2.88686971430805	1.84984984984985\\
            2.89489489489489	1.8591573868595\\
            2.89550597235752	1.85985985985986\\
            2.90411029721681	1.86986986986987\\
            2.9049049049049	1.87080607858969\\
            2.9126784614811	1.87987987987988\\
            2.91491491491491	1.88252603136327\\
            2.92119734383502	1.88988988988989\\
            2.92492492492492	1.8943189574287\\
            2.92966652203466	1.8998998998999\\
            2.93493493493493	1.90618613780168\\
            2.93808557291745	1.90990990990991\\
            2.94494494494494	1.91812886531306\\
            2.9464540724398	1.91991991991992\\
            2.95477491731571	1.92992992992993\\
            2.95495495495495	1.93014925052175\\
            2.96307212610565	1.93993993993994\\
            2.96496496496496	1.94225554386306\\
            2.97131752916106	1.94994994994995\\
            2.97497497497497	1.95444317501857\\
            2.97951069805584	1.95995995995996\\
            2.98498498498498	1.96671351729493\\
            2.98765120369217	1.96996996996997\\
            2.99499499499499	1.9790679559371\\
            2.99573861631085	1.97997997997998\\
            3.00379237812735	1.98998998998999\\
            3.00500500500501	1.99151838058791\\
            3.01180432783499	2\\
            0.001	316\\
            -2	1.23608728684514\\
            -1.99391364000027	1.22922922922923\\
            -1.98998998998999	1.22481452562312\\
            -1.98502632214829	1.21921921921922\\
            -1.97997997997998	1.21353887703319\\
            -1.97614068629251	1.20920920920921\\
            -1.96996996996997	1.20226017663603\\
            -1.96725684254447	1.1991991991992\\
            -1.95995995995996	1.19097825497553\\
            -1.95837490308897	1.18918918918919\\
            -1.94994994994995	1.17969293752277\\
            -1.9494949819693	1.17917917917918\\
            -1.94061607418087	1.16916916916917\\
            -1.93993993993994	1.16840817757092\\
            -1.93173838679972	1.15915915915916\\
            -1.92992992992993	1.15712274650664\\
            -1.9228627268173	1.14914914914915\\
            -1.91991991991992	1.14583375300933\\
            -1.91398922036309	1.13913913913914\\
            -1.90990990990991	1.13454100107255\\
            -1.9051179956873	1.12912912912913\\
            -1.8998998998999	1.12324428880652\\
            -1.89624918286769	1.11911911911912\\
            -1.88988988988989	1.11194340839596\\
            -1.88738291348219	1.10910910910911\\
            -1.87987987987988	1.10063814606317\\
            -1.878519320247	1.0990990990991\\
            -1.86986986986987	1.08932828203548\\
            -1.86965853662015	1.08908908908909\\
            -1.86079993876053	1.07907907907908\\
            -1.85985985985986	1.0780184685838\\
            -1.85194395038936	1.06906906906907\\
            -1.84984984984985	1.06670506195193\\
            -1.84309086214853	1.05905905905906\\
            -1.83983983983984	1.05538675856599\\
            -1.83424082644616	1.04904904904905\\
            -1.82982982982983	1.04406330774488\\
            -1.82539399628399	1.03903903903904\\
            -1.81981981981982	1.03273445225077\\
            -1.81655052469965	1.02902902902903\\
            -1.80980980980981	1.0213999283509\\
            -1.80771056416136	1.01901901901902\\
            -1.7997997997998	1.01005946589605\\
            -1.79887426591485	1.00900900900901\\
            -1.79004197222913	0.998998998998999\\
            -1.78978978978979	0.998713671967478\\
            -1.78121418814447	0.988988988988989\\
            -1.77977977977978	0.987364871043337\\
            -1.77239027070972	0.978978978978979\\
            -1.76976976976977	0.976009668266953\\
            -1.76357039692229	0.968968968968969\\
            -1.75975975975976	0.964647753629143\\
            -1.7547547415118	0.958958958958959\\
            -1.74974974974975	0.953278811096251\\
            -1.74594347600516	0.948948948948949\\
            -1.73973973973974	0.941902518949079\\
            -1.73713676772701	0.938938938938939\\
            -1.72972972972973	0.93051855016707\\
            -1.72833477873652	0.928928928928929\\
            -1.71971971971972	0.919126572860801\\
            -1.71953766470157	0.918918918918919\\
            -1.71074892473368	0.908908908908909\\
            -1.70970970970971	0.90772721916983\\
            -1.70196587648212	0.898898898898899\\
            -1.6996996996997	0.89631963069916\\
            -1.6931881148108	0.888888888888889\\
            -1.68968968968969	0.88490328800646\\
            -1.68441582463838	0.878878878878879\\
            -1.67967967967968	0.87347781550337\\
            -1.67564918126752	0.868868868868869\\
            -1.66966966966967	0.862042835936\\
            -1.66688834880167	0.858858858858859\\
            -1.65965965965966	0.850597971414609\\
            -1.65813347849027	0.848848848848849\\
            -1.64964964964965	0.839142844541591\\
            -1.64938470700799	0.838838838838839\\
            -1.6406496007329	0.828828828828829\\
            -1.63963963963964	0.827673450319841\\
            -1.63192302535711	0.818818818818819\\
            -1.62962962962963	0.816192154486756\\
            -1.62320321176612	0.808808808808809\\
            -1.61961961961962	0.804699508497351\\
            -1.61449032397106	0.798798798798799\\
            -1.60960960960961	0.793195096734916\\
            -1.60578450501857	0.788788788788789\\
            -1.5995995995996	0.781678512053835\\
            -1.59708587469371	0.778778778778779\\
            -1.58958958958959	0.770149357910861\\
            -1.58839452718294	0.768768768768769\\
            -1.57971236028212	0.758758758758759\\
            -1.57957957957958	0.758605775141607\\
            -1.57105475506793	0.748748748748749\\
            -1.56956956956957	0.747035167184938\\
            -1.56240539753167	0.738738738738739\\
            -1.55955955955956	0.735450454584441\\
            -1.55376440592526	0.728728728728729\\
            -1.54954954954955	0.723851211751742\\
            -1.54513186272612	0.718718718718719\\
            -1.53953953953954	0.712237037957459\\
            -1.53650781173303	0.708708708708709\\
            -1.52952952952953	0.700607560805107\\
            -1.52789225521271	0.698698698698699\\
            -1.51951951951952	0.688962439853235\\
            -1.5192851511319	0.688688688688689\\
            -1.51071545815784	0.678678678678679\\
            -1.50950950950951	0.677272707627544\\
            -1.50216136570001	0.668668668668669\\
            -1.4994994994995	0.665559761300656\\
            -1.49361722422227	0.658658658658659\\
            -1.48948948948949	0.653828830583509\\
            -1.48508299804817	0.648648648648649\\
            -1.47947947947948	0.64207957830232\\
            -1.47655859160364	0.638638638638639\\
            -1.46946946946947	0.630311723789234\\
            -1.46804384643726	0.628628628628629\\
            -1.45954170732003	0.618618618618619\\
            -1.45945945945946	0.618521461563723\\
            -1.45110755859741	0.608608608608609\\
            -1.44944944944945	0.606645731978247\\
            -1.44268532811204	0.598598598598599\\
            -1.43943943943944	0.594747633950072\\
            -1.43427486996351	0.588588588588589\\
            -1.42942942942943	0.582826880796391\\
            -1.42587595275136	0.578578578578579\\
            -1.41941941941942	0.570883279472573\\
            -1.41748825654518	0.568568568568569\\
            -1.40940940940941	0.558916737537089\\
            -1.40911137039729	0.558558558558559\\
            -1.40083177418448	0.548548548548549\\
            -1.3993993993994	0.546817148474738\\
            -1.39258595762751	0.538538538538539\\
            -1.38938938938939	0.534664052523801\\
            -1.38435475102787	0.528528528528529\\
            -1.37937937937938	0.522481081800785\\
            -1.37613773880364	0.518518518518519\\
            -1.36936936936937	0.510268148815166\\
            -1.36793437635036	0.508508508508509\\
            -1.35978178394911	0.498498498498499\\
            -1.35935935935936	0.497971905730354\\
            -1.35178797197793	0.488488488488489\\
            -1.34934934934935	0.485437652725626\\
            -1.34381430217522	0.478478478478479\\
            -1.33933933933934	0.472859694541021\\
            -1.33586028210462	0.468468468468469\\
            -1.32932932932933	0.460237773199328\\
            -1.32792521779482	0.458458458458459\\
            -1.32010935370351	0.448448448448449\\
            -1.31931931931932	0.447408848303786\\
            -1.3125270916285	0.438438438438439\\
            -1.30930930930931	0.434182276034504\\
            -1.30497585002516	0.428428428428429\\
            -1.2992992992993	0.420880509066741\\
            -1.29745512582829	0.418418418418419\\
            -1.29010597143699	0.408408408408409\\
            -1.28928928928929	0.407227591177523\\
            -1.28319149575705	0.398398398398399\\
            -1.27927927927928	0.392693509583812\\
            -1.27633133256622	0.388388388388389\\
            -1.26959916027701	0.378378378378379\\
            -1.26926926926927	0.377808731848459\\
            -1.26379348170348	0.368368368368369\\
            -1.25925925925926	0.360407564222305\\
            -1.25808985435318	0.358358358358359\\
            -1.25367312093358	0.348348348348349\\
            -1.25011546433774	0.338338338338339\\
            -1.24924924924925	0.329142033203441\\
            -1.24917277240278	0.328328328328329\\
            -1.24924924924925	0.32802945037467\\
            -1.25664064957519	0.318318318318319\\
            -1.25925925925926	0.317333044153454\\
            -1.26867619066907	0.318318318318319\\
            -1.26926926926927	0.318376961576654\\
            -1.27927927927928	0.322986909826412\\
            -1.28923907127374	0.328328328328329\\
            -1.28928928928929	0.328353942030215\\
            -1.2992992992993	0.335318916979752\\
            -1.30333261270824	0.338338338338339\\
            -1.30930930930931	0.342653499746601\\
            -1.3166932111361	0.348348348348349\\
            -1.31931931931932	0.350305563303269\\
            -1.32932932932933	0.358257234903421\\
            -1.32944619349512	0.358358358358359\\
            -1.33933933933934	0.366738381788545\\
            -1.34119868770323	0.368368368368369\\
            -1.34934934934935	0.375372697519546\\
            -1.35273753866407	0.378378378378379\\
            -1.35935935935936	0.384144488214355\\
            -1.36409176682527	0.388388388388389\\
            -1.36936936936937	0.393039970929895\\
            -1.37528555312268	0.398398398398399\\
            -1.37937937937938	0.402047019354941\\
            -1.38633917165634	0.408408408408409\\
            -1.38938938938939	0.411154946743981\\
            -1.39726971715322	0.418418418418419\\
            -1.3993993993994	0.420354320004428\\
            -1.40809167798502	0.428428428428429\\
            -1.40940940940941	0.429636799951434\\
            -1.4188173916471	0.438438438438439\\
            -1.41941941941942	0.438995003630029\\
            -1.42942942942943	0.448424544280686\\
            -1.42945440078239	0.448448448448449\\
            -1.43943943943944	0.457955904495935\\
            -1.43996213054148	0.458458458458459\\
            -1.44944944944945	0.467536797142471\\
            -1.45041445249782	0.468468468468469\\
            -1.45945945945946	0.477163962378177\\
            -1.46081569813106	0.478478478478479\\
            -1.46946946946947	0.486834452219135\\
            -1.47116971715911	0.488488488488489\\
            -1.47947947947948	0.496545596321017\\
            -1.48147994034004	0.498498498498499\\
            -1.48948948948949	0.506294971659779\\
            -1.49174943326704	0.508508508508509\\
            -1.4994994994995	0.516080375642564\\
            -1.50198094258761	0.518518518518519\\
            -1.50950950950951	0.525899802242197\\
            -1.51217693582358	0.528528528528529\\
            -1.51951951951952	0.535751420801954\\
            -1.52233963576404	0.538538538538539\\
            -1.52952952952953	0.545633557202499\\
            -1.5324710502388	0.548548548548549\\
            -1.53953953953954	0.555544677121699\\
            -1.54257299794579	0.558558558558559\\
            -1.54954954954955	0.565483371151171\\
            -1.55264713089703	0.568568568568569\\
            -1.55955955955956	0.575448341562049\\
            -1.56269495395811	0.578578578578579\\
            -1.56956956956957	0.585438390537044\\
            -1.57271784188297	0.588588588588589\\
            -1.57957957957958	0.595452409707266\\
            -1.58271705418458	0.598598598598599\\
            -1.58958958958959	0.605489370850767\\
            -1.59269374813176	0.608608608608609\\
            -1.5995995995996	0.615548317625948\\
            -1.6026489901202	0.618618618618619\\
            -1.60960960960961	0.625628358227009\\
            -1.61258376563039	0.628628628628629\\
            -1.61961961961962	0.635728658861113\\
            -1.62249898795554	0.638638638638639\\
            -1.62962962962963	0.64584843795768\\
            -1.63239550585718	0.648648648648649\\
            -1.63963963963964	0.655986961029966\\
            -1.64227411028522	0.658658658658659\\
            -1.64964964964965	0.666143536117436\\
            -1.65213554028084	0.668668668668669\\
            -1.65965965965966	0.676317509745129\\
            -1.66198048816497	0.678678678678679\\
            -1.66966966966967	0.686508263342797\\
            -1.67180960410215	0.688688688688689\\
            -1.67967967967968	0.696715210072664\\
            -1.68162350011779	0.698698698698699\\
            -1.68968968968969	0.706937792019977\\
            -1.69142275363706	0.708708708708709\\
            -1.6996996996997	0.717175477705292\\
            -1.70120791060515	0.718718718718719\\
            -1.70970970970971	0.727427759881812\\
            -1.71097948824098	0.728728728728729\\
            -1.71971971971972	0.737694153584864\\
            -1.7207379774702	0.738738738738739\\
            -1.72972972972973	0.747974194404178\\
            -1.73048384507745	0.748748748748749\\
            -1.73973973973974	0.758267436952695\\
            -1.74021753561309	0.758758758758759\\
            -1.74974974974975	0.768573453508501\\
            -1.74993947308503	0.768768768768769\\
            -1.7596485746499	0.778778778778779\\
            -1.75975975975976	0.778893515838384\\
            -1.76934431154195	0.788788788788789\\
            -1.76976976976977	0.789228358162689\\
            -1.77902976201226	0.798798798798799\\
            -1.77977977977978	0.799574572013661\\
            -1.78870526154418	0.808808808808809\\
            -1.78978978978979	0.809931802082215\\
            -1.79837113151164	0.818818818818819\\
            -1.7997997997998	0.820299706168487\\
            -1.80802768021072	0.828828828828829\\
            -1.80980980980981	0.830677954310024\\
            -1.8176752037692	0.838838838838839\\
            -1.81981981981982	0.841066228010266\\
            -1.82731398695093	0.848848848848849\\
            -1.82982982982983	0.851464219554076\\
            -1.83694430386941	0.858858858858859\\
            -1.83983983983984	0.861871631398662\\
            -1.84656641862304	0.868868868868869\\
            -1.84984984984985	0.872288175629773\\
            -1.85618058586285	0.878878878878879\\
            -1.85985985985986	0.882713573474264\\
            -1.86578705130207	0.888888888888889\\
            -1.86986986986987	0.893147554861348\\
            -1.8753860521755	0.898898898898899\\
            -1.87987987987988	0.903589858025807\\
            -1.88497781765571	0.908908908908909\\
            -1.88988988988989	0.914040229147364\\
            -1.89456256923186	0.918918918918919\\
            -1.8998998998999	0.924498422021181\\
            -1.90414052105638	0.928928928928929\\
            -1.90990990990991	0.934964197755186\\
            -1.91371188026381	0.938938938938939\\
            -1.91991991991992	0.945437324490466\\
            -1.92327684726546	0.948948948948949\\
            -1.92992992992993	0.955917577141586\\
            -1.93283561602328	0.958958958958959\\
            -1.93993993993994	0.966404737154064\\
            -1.9423883743054	0.968968968968969\\
            -1.94994994994995	0.976898592276728\\
            -1.95193530392581	0.978978978978979\\
            -1.95995995995996	0.987398936346956\\
            -1.96147658097007	0.988988988988989\\
            -1.96996996996997	0.997905569087156\\
            -1.97101237600872	0.998998998998999\\
            -1.97997997997998	1.00841829591108\\
            -1.98054285429979	1.00900900900901\\
            -1.98998998998999	1.01893692773879\\
            -1.99006817598154	1.01901901901902\\
            -1.99958584559738	1.02902902902903\\
            -2	1.0294651499266\\
            0.001	420\\
            1.50486964336639	2\\
            1.5035035035035	1.99800991740022\\
            1.49788265289494	1.98998998998999\\
            1.49349349349349	1.98355584821539\\
            1.49099674121175	1.97997997997998\\
            1.48417558782779	1.96996996996997\\
            1.48348348348348	1.96894318882571\\
            1.47728404906515	1.95995995995996\\
            1.47347347347347	1.95426958298855\\
            1.47050340369614	1.94994994994995\\
            1.46382342669469	1.93993993993994\\
            1.46346346346346	1.93939559716734\\
            1.45703444421224	1.92992992992993\\
            1.45345345345345	1.92447722904893\\
            1.45036933802419	1.91991991991992\\
            1.4438179624232	1.90990990990991\\
            1.44344344344344	1.90933200728858\\
            1.4371423866962	1.8998998998999\\
            1.43343343343343	1.89413449482846\\
            1.4306080094533	1.88988988988989\\
            1.42416913796862	1.87987987987988\\
            1.42342342342342	1.87870421416064\\
            1.41762295415903	1.86986986986987\\
            1.41341341341341	1.86317994862674\\
            1.41124136869584	1.85985985985986\\
            1.40489374173264	1.84984984984985\\
            1.4034034034034	1.84744532088606\\
            1.3985001279466	1.83983983983984\\
            1.39339339339339	1.83152708767604\\
            1.39230323982901	1.82982982982983\\
            1.38601790528924	1.81981981981982\\
            1.38338338338338	1.81546096109988\\
            1.37981036100691	1.80980980980981\\
            1.37379040220272	1.7997997997998\\
            1.37337337337337	1.79909841235951\\
            1.36758085624374	1.78978978978979\\
            1.36336336336336	1.78261509787192\\
            1.36160809879866	1.77977977977978\\
            1.35561007587134	1.76976976976977\\
            1.35335335335335	1.76586155740527\\
            1.34964072518996	1.75975975975976\\
            1.34389257359923	1.74974974974975\\
            1.34334334334334	1.74878137576111\\
            1.33793725093401	1.73973973973974\\
            1.33333333333333	1.73149818318818\\
            1.33228384573286	1.72972972972973\\
            1.3264914901587	1.71971971971972\\
            1.32332332332332	1.7139352013251\\
            1.32086344412265	1.70970970970971\\
            1.31529619948445	1.6996996996997\\
            1.31331331331331	1.69600698059871\\
            1.30970615801807	1.68968968968969\\
            1.30434303303958	1.67967967967968\\
            1.3033033033033	1.67770482604775\\
            1.29880341076585	1.66966966966967\\
            1.29362251589141	1.65965965965966\\
            1.29329329329329	1.65902197194509\\
            1.28814526827992	1.64964964964965\\
            1.28328328328328	1.63998724683531\\
            1.28309533803505	1.63963963963964\\
            1.27772042661569	1.62962962962963\\
            1.27327327327327	1.6205966864699\\
            1.2727562853731	1.61961961961962\\
            1.26751622883157	1.60960960960961\\
            1.26326326326326	1.6007833420324\\
            1.26265021016963	1.5995995995996\\
            1.25751871303211	1.58958958958959\\
            1.25325325325325	1.58054905755991\\
            1.25276167908075	1.57957957957958\\
            1.24771269241206	1.56956956956957\\
            1.24324324324324	1.55990083842081\\
            1.24307374950558	1.55955955955956\\
            1.23808186690264	1.54954954954955\\
            1.23351565601857	1.53953953953954\\
            1.23323323323323	1.53892968273502\\
            1.22860896472585	1.52952952952953\\
            1.22406826287982	1.51951951951952\\
            1.22322322322322	1.51766606142032\\
            1.2192759108668	1.50950950950951\\
            1.21474132757297	1.4994994994995\\
            1.21321321321321	1.49609858657055\\
            1.21006401826279	1.48948948948949\\
            1.20551775332328	1.47947947947948\\
            1.2032032032032	1.47425852046083\\
            1.2009541964634	1.46946946946947\\
            1.19638026128758	1.45945945945946\\
            1.19319319319319	1.45218189669736\\
            1.19192717171208	1.44944944944945\\
            1.18731157024432	1.43943943943944\\
            1.18318318318318	1.42990898317048\\
            1.18296371189436	1.42942942942943\\
            1.17829457601437	1.41941941941942\\
            1.17392755609736	1.40940940940941\\
            1.17317317317317	1.40771213659686\\
            1.16931252567342	1.3993993993994\\
            1.16488816149428	1.38938938938939\\
            1.16316316316316	1.38548508836878\\
            1.16034918188923	1.37937937937938\\
            1.15586100299891	1.36936936936937\\
            1.15315315315315	1.36321205366872\\
            1.151388973186	1.35935935935936\\
            1.14683231226547	1.34934934934935\\
            1.14314314314314	1.34093316284617\\
            1.14241712656856	1.33933933933934\\
            1.13778905455951	1.32932932932933\\
            1.13338840609089	1.31931931931932\\
            1.13313313313313	1.31875711331614\\
            1.12871900804279	1.30930930930931\\
            1.12424985406662	1.2992992992993\\
            1.12312312312312	1.2968190476235\\
            1.11961082405406	1.28928928928929\\
            1.11507277425744	1.27927927927928\\
            1.11311311311311	1.27497281222113\\
            1.11045406757007	1.26926926926927\\
            1.10584779265269	1.25925925925926\\
            1.1031031031031	1.25324496371601\\
            1.10123923750251	1.24924924924925\\
            1.09656631870131	1.23923923923924\\
            1.09309309309309	1.23165919498459\\
            1.09195776686018	1.22922922922923\\
            1.08722053142956	1.21921921921922\\
            1.08308308308308	1.2102361456001\\
            1.08260200305381	1.20920920920921\\
            1.07780334821649	1.1991991991992\\
            1.07315837171125	1.18918918918919\\
            1.07307307307307	1.18901164193538\\
            1.06830837623807	1.17917917917918\\
            1.06360120714035	1.16916916916917\\
            1.06306306306306	1.16805728921938\\
            1.05872984645481	1.15915915915916\\
            1.05396234421829	1.14914914914915\\
            1.05305305305305	1.14728602965168\\
            1.04906252974951	1.13913913913914\\
            1.04423644888137	1.12912912912913\\
            1.04304304304304	1.12670640537083\\
            1.03930163442128	1.11911911911912\\
            1.03441844771688	1.10910910910911\\
            1.03303303303303	1.10632503498128\\
            1.02944268371331	1.0990990990991\\
            1.02450340206108	1.08908908908909\\
            1.02302302302302	1.08614688484625\\
            1.01948137140619	1.07907907907908\\
            1.0144863610754	1.06906906906907\\
            1.01301301301301	1.06617557600559\\
            1.0094133927648	1.05905905905906\\
            1.00436219131659	1.04904904904905\\
            1.003003003003	1.04641371921467\\
            0.999234247314237	1.03903903903904\\
            0.994125379714075	1.02902902902903\\
            0.992992992992993	1.02686327119881\\
            0.98893900908062	1.01901901901902\\
            0.983769806247755	1.00900900900901\\
            0.982982982982983	1.00752590552398\\
            0.978522059117147	0.998998998998999\\
            0.973288481999737	0.988988988988989\\
            0.972972972972973	0.988403391266981\\
            0.967976774403505	0.978978978978979\\
            0.962962962962963	0.9695318672475\\
            0.962669000315616	0.968968968968969\\
            0.95729516660822	0.958958958958959\\
            0.952952952952953	0.950923590326424\\
            0.951905302449604	0.948948948948949\\
            0.946467463755841	0.938938938938939\\
            0.942942942942943	0.932539740371848\\
            0.940994193271597	0.928928928928929\\
            0.935481627486518	0.918918918918919\\
            0.932932932932933	0.914383437793379\\
            0.92992322851467	0.908908908908909\\
            0.924322798143048	0.898898898898899\\
            0.922922922922923	0.89645996584035\\
            0.918676572608166	0.888888888888889\\
            0.912972658974812	0.878878878878879\\
            0.912912912912913	0.878777085798237\\
            0.907234214111059	0.868868868868869\\
            0.902902902902903	0.861450997993873\\
            0.901425635502395	0.858858858858859\\
            0.895571074831567	0.848848848848849\\
            0.892892892892893	0.844379524838616\\
            0.889652185768104	0.838838838838839\\
            0.883656000294927	0.828828828828829\\
            0.882882882882883	0.827573511983864\\
            0.877616188173224	0.818818818818819\\
            0.872872872872873	0.811126873255548\\
            0.871476139895243	0.808808808808809\\
            0.865273096583485	0.798798798798799\\
            0.862862862862863	0.7950128874351\\
            0.85898290455137	0.788788788788789\\
            0.852852852852853	0.779223576754715\\
            0.852573314030532	0.778778778778779\\
            0.846098912593402	0.768768768768769\\
            0.842842842842843	0.763873700536095\\
            0.83949311027298	0.758758758758759\\
            0.832832832832833	0.748880050758359\\
            0.832745366972271	0.748748748748749\\
            0.825890897187653	0.738738738738739\\
            0.822822822822823	0.734382579286155\\
            0.818863925474337	0.728728728728729\\
            0.812812812812813	0.720325937867284\\
            0.811654468714049	0.718718718718719\\
            0.804251205388189	0.708708708708709\\
            0.802802802802803	0.706798626367994\\
            0.796603602785424	0.698698698698699\\
            0.792792792792793	0.693838441143876\\
            0.788674010070916	0.688688688688689\\
            0.782782782782783	0.681477808761717\\
            0.78041776591764	0.678678678678679\\
            0.772772772772773	0.669782811891126\\
            0.771764997898786	0.668668668668669\\
            0.762762762762763	0.658827686194559\\
            0.762596358813204	0.658658658658659\\
            0.752752752752753	0.648701560116317\\
            0.752694865843144	0.648648648648649\\
            0.742742742742743	0.639516625338314\\
            0.741646072052495	0.638638638638639\\
            0.732732732732733	0.631414737284751\\
            0.728610650901229	0.628628628628629\\
            0.722722722722723	0.624568102671127\\
            0.712712712712713	0.619211029474578\\
            0.710784495120229	0.618618618618619\\
            0.702702702702703	0.616021326639743\\
            0.692692692692693	0.615874103165973\\
            0.686876533233772	0.618618618618619\\
            0.682682682682683	0.621870771843247\\
            0.679000311227417	0.628628628628629\\
            0.67646908328875	0.638638638638639\\
            0.675838039420508	0.648648648648649\\
            0.676366549861024	0.658658658658659\\
            0.677665329206414	0.668668668668669\\
            0.679522674525261	0.678678678678679\\
            0.681817556417587	0.688688688688689\\
            0.682682682682683	0.691879027412289\\
            0.684566145438264	0.698698698698699\\
            0.687618948525311	0.708708708708709\\
            0.690900774713803	0.718718718718719\\
            0.692692692692693	0.723819914779203\\
            0.694442313607957	0.728728728728729\\
            0.69819888387113	0.738738738738739\\
            0.702106492409218	0.748748748748749\\
            0.702702702702703	0.750221649941061\\
            0.706214362120184	0.758758758758759\\
            0.71044762278916	0.768768768768769\\
            0.712712712712713	0.774002140124925\\
            0.714817920569603	0.778778778778779\\
            0.719312973135217	0.788788788788789\\
            0.722722722722723	0.796260697155432\\
            0.723905486963338	0.798798798798799\\
            0.728615901723193	0.808808808808809\\
            0.732732732732733	0.817459953681253\\
            0.733395256384437	0.818818818818819\\
            0.7382861917698	0.828828828828829\\
            0.742742742742743	0.837888754756387\\
            0.743223247960102	0.838838838838839\\
            0.74826681187616	0.848848848848849\\
            0.752752752752753	0.857733975481045\\
            0.753338728267217	0.858858858858859\\
            0.758510848634281	0.868868868868869\\
            0.762762762762763	0.877121100033934\\
            0.763700340343335	0.878878878878879\\
            0.768978982898593	0.888888888888889\\
            0.772772772772773	0.89613789749872\\
            0.774273241011337	0.898898898898899\\
            0.779637602322975	0.908908908908909\\
            0.782782782782783	0.91484848380653\\
            0.785027187848231	0.918918918918919\\
            0.790457478712099	0.928928928928929\\
            0.792792792792793	0.933301761896709\\
            0.795935356475413	0.938938938938939\\
            0.80141287553362	0.948948948948949\\
            0.802802802802803	0.951536532914325\\
            0.806973647158992	0.958958958958959\\
            0.812480950203795	0.968968968968969\\
            0.812812812812813	0.969584627589389\\
            0.818120283951278	0.978978978978979\\
            0.822822822822823	0.987504059203868\\
            0.823686093743965	0.988988988988989\\
            0.82935557000043	0.998998998998999\\
            0.832832832832833	1.00529852288759\\
            0.834994920943894	1.00900900900901\\
            0.840661715298581	1.01901901901902\\
            0.842842842842843	1.02297399588206\\
            0.8463728146656	1.02902902902903\\
            0.852022691003877	1.03903903903904\\
            0.852852852852853	1.04054777572514\\
            0.857803614319568	1.04904904904905\\
            0.862862862862863	1.05805052621601\\
            0.863466543069754	1.05905905905906\\
            0.869272717994351	1.06906906906907\\
            0.872872872872873	1.0755009633377\\
            0.875007802453693	1.07907907907908\\
            0.880766977062335	1.08908908908909\\
            0.882882882882883	1.09288869344384\\
            0.886572423832996	1.0990990990991\\
            0.892274568918149	1.10910910910911\\
            0.892892892892893	1.11022615002044\\
            0.898148140320297	1.11911911911912\\
            0.902902902902903	1.12753767278665\\
            0.903868942387611	1.12912912912913\\
            0.909723923672406	1.13913913913914\\
            0.912912912912913	1.14482711681101\\
            0.915518495192763	1.14914914914915\\
            0.921289829831581	1.15915915915916\\
            0.922922922922923	1.16209557269427\\
            0.927154962025704	1.16916916916917\\
            0.932836841110061	1.17917917917918\\
            0.932932932932933	1.17935347122428\\
            0.938768898962108	1.18918918918919\\
            0.942942942942943	1.19661451588753\\
            0.944517838831727	1.1991991991992\\
            0.950351680004462	1.20920920920921\\
            0.952952952952953	1.21388249533241\\
            0.956173746394516	1.21921921921922\\
            0.96189532865985	1.22922922922923\\
            0.962962962962963	1.23116738277078\\
            0.967785316942425	1.23923923923924\\
            0.972972972972973	1.24847601762592\\
            0.973447670783128	1.24924924924925\\
            0.979344666646827	1.25925925925926\\
            0.982982982982983	1.26581272444528\\
            0.985081030005704	1.26926926926927\\
            0.990844251089957	1.27927927927928\\
            0.992992992992993	1.28319690240611\\
            0.996647246700426	1.28928928928929\\
            1.00227670484692	1.2992992992993\\
            1.003003003003	1.30064043605128\\
            1.00813849089594	1.30930930930931\\
            1.01301301301301	1.31814335540764\\
            1.01372898433743	1.31931931931932\\
            1.01954691329369	1.32932932932933\\
            1.02302302302302	1.3357178165392\\
            1.0251979157332	1.33933933933934\\
            1.03086447975115	1.34934934934935\\
            1.03303303303303	1.35339358854249\\
            1.03656491698046	1.35935935935936\\
            1.04208281000822	1.36936936936937\\
            1.04304304304304	1.37118785837794\\
            1.04782083549505	1.37937937937938\\
            1.05305305305305	1.38911529036975\\
            1.05321737483348	1.38938938938939\\
            1.05895586918617	1.3993993993994\\
            1.06306306306306	1.40717330929173\\
            1.06438163136757	1.40940940940941\\
            1.06995937543933	1.41941941941942\\
            1.07307307307307	1.42541958999352\\
            1.07539698996908	1.42942942942943\\
            1.08081967066587	1.43943943943944\\
            1.08308308308308	1.4438844616665\\
            1.08625016448272	1.44944944944945\\
            1.09152381536592	1.45945945945946\\
            1.09309309309309	1.4626036667185\\
            1.09692628813863	1.46946946946947\\
            1.10205737914217	1.47947947947948\\
            1.1031031031031	1.48161972437568\\
            1.10740862054331	1.48948948948949\\
            1.11240417938231	1.4994994994995\\
            1.11311311311311	1.50098367940678\\
            1.1176782166568	1.50950950950951\\
            1.12254598635165	1.51951951951952\\
            1.12312312312312	1.52075737677909\\
            1.12771354736876	1.52952952952953\\
            1.13246218613834	1.53953953953954\\
            1.13313313313313	1.54101646393788\\
            1.13749005917936	1.54954954954955\\
            1.14212939118967	1.55955955955956\\
            1.14314314314314	1.56185441474765\\
            1.1469796577008	1.56956956956957\\
            1.15152098595328	1.57957957957958\\
            1.15315315315315	1.58338801209696\\
            1.15615009601188	1.58958958958959\\
            1.16060659223948	1.5995995995996\\
            1.16316316316316	1.60576495254941\\
            1.16496424403223	1.60960960960961\\
            1.16935143513781	1.61961961961962\\
            1.17317317317317	1.62917460403306\\
            1.17337920862968	1.62962962962963\\
            1.17771558536594	1.63963963963964\\
            1.18165111795974	1.64964964964965\\
            1.18318318318318	1.65376038992192\\
            1.18565304740026	1.65965965965966\\
            1.18954726821925	1.66966966966967\\
            1.19312338309774	1.67967967967968\\
            1.19319319319319	1.67988126763098\\
            1.1969844370442	1.68968968968969\\
            1.20052561411925	1.6996996996997\\
            1.2032032032032	1.70780830240039\\
            1.20390557915905	1.70970970970971\\
            1.20743193287034	1.71971971971972\\
            1.21068024663142	1.72972972972973\\
            1.21321321321321	1.73806130890801\\
            1.21378095172844	1.73973973973974\\
            1.2170184588018	1.74974974974975\\
            1.22001492669069	1.75975975975976\\
            1.22281285486311	1.76976976976977\\
            1.22322322322322	1.77129215925805\\
            1.22574162316808	1.77977977977978\\
            1.22851415995848	1.78978978978979\\
            1.23110519575612	1.7997997997998\\
            1.23323323323323	1.80851520985812\\
            1.23358001061445	1.80980980980981\\
            1.23614733507369	1.81981981981982\\
            1.23854383757268	1.82982982982983\\
            1.2407918490307	1.83983983983984\\
            1.24290868213461	1.84984984984985\\
            1.24324324324324	1.85150044991\\
            1.24508067459211	1.85985985985986\\
            1.24714450580894	1.86986986986987\\
            1.2490780408816	1.87987987987988\\
            1.25089321139655	1.88988988988989\\
            1.25259941811834	1.8998998998999\\
            1.25325325325325	1.90395141790834\\
            1.25428712067564	1.90990990990991\\
            1.25591476741959	1.91991991991992\\
            1.25742995315287	1.92992992992993\\
            1.25883940962554	1.93993993993994\\
            1.26014843118241	1.94994994994995\\
            1.2613611452333	1.95995995995996\\
            1.2624807229468	1.96996996996997\\
            1.26326326326326	1.97757747485523\\
            1.26352601984324	1.97997997997998\\
            1.26452442396265	1.98998998998999\\
            1.26542350997432	2\\
            0.001	63\\
            -0.431539765020134	-0.572572572572573\\
            -0.438438438438439	-0.581072391493244\\
            -0.448448448448449	-0.576549032649364\\
            -0.454140111950529	-0.572572572572573\\
            -0.458458458458459	-0.569886761113889\\
            -0.467677485780928	-0.562562562562563\\
            -0.468468468468469	-0.561994533348398\\
            -0.478478478478479	-0.553125351017548\\
            -0.479063432470892	-0.552552552552553\\
            -0.488488488488489	-0.543533256093888\\
            -0.489454326444276	-0.542542542542543\\
            -0.498498498498499	-0.53331207555323\\
            -0.499228019965028	-0.532532532532533\\
            -0.508486513326911	-0.522522522522523\\
            -0.508508508508509	-0.522498336141592\\
            -0.51731653559308	-0.512512512512513\\
            -0.518518518518519	-0.511088831865437\\
            -0.525767602524406	-0.502502502502503\\
            -0.528528528528529	-0.499026786458907\\
            -0.533831318268587	-0.492492492492492\\
            -0.538538538538539	-0.486265239757741\\
            -0.541501374739329	-0.482482482482482\\
            -0.548548548548549	-0.472774571382422\\
            -0.548777853731664	-0.472472472472472\\
            -0.555582759422522	-0.462462462462462\\
            -0.558558558558559	-0.457579600313406\\
            -0.561900478559808	-0.452452452452452\\
            -0.567611446434975	-0.442442442442442\\
            -0.568568568568569	-0.440267389162067\\
            -0.572248076513709	-0.432432432432432\\
            -0.575371944577966	-0.422422422422422\\
            -0.572976376253936	-0.412412412412412\\
            -0.568568568568569	-0.4109971753906\\
            -0.565715620781161	-0.412412412412412\\
            -0.558558558558559	-0.415387379851294\\
            -0.548548548548549	-0.421942739199601\\
            -0.548020665591648	-0.422422422422422\\
            -0.538538538538539	-0.430199573289779\\
            -0.536238268265068	-0.432432432432432\\
            -0.528528528528529	-0.439310549517296\\
            -0.525477904496197	-0.442442442442442\\
            -0.518518518518519	-0.449147187563244\\
            -0.51545049425009	-0.452452452452452\\
            -0.508508508508509	-0.459626106762834\\
            -0.505984607054442	-0.462462462462462\\
            -0.498498498498499	-0.470701857450046\\
            -0.496981352979617	-0.472472472472472\\
            -0.488488488488489	-0.482354470250478\\
            -0.488382507067409	-0.482482482482482\\
            -0.480198699207451	-0.492492492492492\\
            -0.478478478478479	-0.494662247251168\\
            -0.472343889301098	-0.502502502502503\\
            -0.468468468468469	-0.507675838478531\\
            -0.464831834287236	-0.512512512512513\\
            -0.458458458458459	-0.521413665873878\\
            -0.45765405454195	-0.522522522522523\\
            -0.450979814915093	-0.532532532532533\\
            -0.448448448448449	-0.536681102799809\\
            -0.444752378720567	-0.542542542542543\\
            -0.438966912366713	-0.552552552552553\\
            -0.438438438438439	-0.553753430503731\\
            -0.434492260291068	-0.562562562562563\\
            -0.431539765020134	-0.572572572572573\\
            0.001	87\\
            -0.42533694281217	0.908908908908909\\
            -0.428428428428428	0.908334628317182\\
            -0.438438438438439	0.907233034219979\\
            -0.448448448448449	0.906886880645822\\
            -0.458458458458459	0.907282234395305\\
            -0.468468468468469	0.908414390864115\\
            -0.471151278242888	0.908908908908909\\
            -0.478478478478479	0.910341053024143\\
            -0.488488488488489	0.913085698171438\\
            -0.498498498498499	0.916653454095106\\
            -0.503739398943341	0.918918918918919\\
            -0.508508508508509	0.921204233567231\\
            -0.518518518518519	0.92685554746534\\
            -0.521758270047235	0.928928928928929\\
            -0.528528528528529	0.933907028504767\\
            -0.534694390874172	0.938938938938939\\
            -0.538538538538539	0.942656773258386\\
            -0.544610324725265	0.948948948948949\\
            -0.548548548548549	0.953942836363881\\
            -0.552351975769563	0.958958958958959\\
            -0.558363626219611	0.968968968968969\\
            -0.558558558558559	0.969396872948653\\
            -0.56291852777603	0.978978978978979\\
            -0.566166195718543	0.988988988988989\\
            -0.568206517443379	0.998998998998999\\
            -0.568568568568569	1.00314543911558\\
            -0.569097947780908	1.00900900900901\\
            -0.56884649164842	1.01901901901902\\
            -0.568568568568569	1.02106050490717\\
            -0.56742417010066	1.02902902902903\\
            -0.564757007936048	1.03903903903904\\
            -0.560745911712437	1.04904904904905\\
            -0.558558558558559	1.05322221594525\\
            -0.555153653942237	1.05905905905906\\
            -0.548548548548549	1.06806318493194\\
            -0.547701647500657	1.06906906906907\\
            -0.538538538538539	1.07835127307805\\
            -0.537684622195418	1.07907907907908\\
            -0.528528528528529	1.08608313461062\\
            -0.523667979449491	1.08908908908909\\
            -0.518518518518519	1.092060428313\\
            -0.508508508508509	1.09665030796821\\
            -0.501431576710986	1.0990990990991\\
            -0.498498498498499	1.10008798748819\\
            -0.488488488488489	1.10255555456527\\
            -0.478478478478479	1.10411281926586\\
            -0.468468468468469	1.10483047528799\\
            -0.458458458458459	1.10475218792989\\
            -0.448448448448449	1.10389566919336\\
            -0.438438438438439	1.1022537701644\\
            -0.428428428428428	1.09979563674608\\
            -0.42629993238709	1.0990990990991\\
            -0.418418418418418	1.09654983180548\\
            -0.408408408408408	1.0923857547512\\
            -0.401998943086873	1.08908908908909\\
            -0.398398398398398	1.0872040625488\\
            -0.388388388388388	1.08086899743447\\
            -0.385980087453219	1.07907907907908\\
            -0.378378378378378	1.07310214296661\\
            -0.37397902308332	1.06906906906907\\
            -0.368368368368368	1.06343893740897\\
            -0.364541132680155	1.05905905905906\\
            -0.358358358358358	1.0509649358761\\
            -0.357046961283384	1.04904904904905\\
            -0.351210439515852	1.03903903903904\\
            -0.348348348348348	1.03279081342051\\
            -0.346757583221083	1.02902902902903\\
            -0.343608585707086	1.01901901901902\\
            -0.341666563997599	1.00900900900901\\
            -0.340917509424656	0.998998998998999\\
            -0.341372890997	0.988988988988989\\
            -0.343081039850802	0.978978978978979\\
            -0.346132870009224	0.968968968968969\\
            -0.348348348348348	0.964041504864915\\
            -0.350695548890346	0.958958958958959\\
            -0.3570162267011	0.948948948948949\\
            -0.358358358358358	0.947278373116872\\
            -0.365577544695318	0.938938938938939\\
            -0.368368368368368	0.936315857006243\\
            -0.377160201046874	0.928928928928929\\
            -0.378378378378378	0.928060084956217\\
            -0.388388388388388	0.921803109017765\\
            -0.393946437378389	0.918918918918919\\
            -0.398398398398398	0.916861634144384\\
            -0.408408408408408	0.913104979549695\\
            -0.418418418418418	0.910272003147681\\
            -0.42533694281217	0.908908908908909\\
            0.0025	5121\\
            -2	-2.38977330915721\\
            -1.99844439367646	-2.39439439439439\\
            -1.99506176538667	-2.4044044044044\\
            -1.99165486528628	-2.41441441441441\\
            -1.98998998998999	-2.41928453803478\\
            -1.98823796251338	-2.42442442442442\\
            -1.98480914758299	-2.43443443443443\\
            -1.98135294138031	-2.44444444444444\\
            -1.97997997997998	-2.44840264537878\\
            -1.97788628007286	-2.45445445445445\\
            -1.9744018751027	-2.46446446446446\\
            -1.97088699447938	-2.47447447447447\\
            -1.96996996996997	-2.47707453236425\\
            -1.96736259817069	-2.48448448448448\\
            -1.96381337985463	-2.49449449449449\\
            -1.96023064401786	-2.5045045045045\\
            -1.95995995995996	-2.50525787041174\\
            -1.95664087786705	-2.51451451451451\\
            -1.95301782126211	-2.52452452452452\\
            -1.94994994994995	-2.53292458613601\\
            -1.9493630572926	-2.53453453453453\\
            -1.94569582669998	-2.54454454454454\\
            -1.94199012135553	-2.55455455455455\\
            -1.93993993993994	-2.56005015953763\\
            -1.93825850161387	-2.56456456456456\\
            -1.93450293246568	-2.57457457457457\\
            -1.93070599691984	-2.58458458458458\\
            -1.92992992992993	-2.58661857042667\\
            -1.92689080493657	-2.59459459459459\\
            -1.92303849505697	-2.6046046046046\\
            -1.91991991991992	-2.6126267053622\\
            -1.91914803848986	-2.61461461461461\\
            -1.91523686000762	-2.62462462462462\\
            -1.91127965746143	-2.63463463463463\\
            -1.90990990990991	-2.63807405170115\\
            -1.90729567515762	-2.64464464464464\\
            -1.9032744215391	-2.65465465465465\\
            -1.8998998998999	-2.66296383353531\\
            -1.8992097114455	-2.66466466466466\\
            -1.89512115663055	-2.67467467467467\\
            -1.89098213794566	-2.68468468468468\\
            -1.88988988988989	-2.68730720869686\\
            -1.886814929834	-2.69469469469469\\
            -1.88260377608767	-2.7047047047047\\
            -1.87987987987988	-2.71111505353084\\
            -1.87835100515113	-2.71471471471471\\
            -1.87406472375262	-2.72472472472472\\
            -1.86986986986987	-2.73440013409168\\
            -1.86972484829907	-2.73473473473473\\
            -1.86536055755703	-2.74474474474474\\
            -1.86094001475555	-2.75475475475475\\
            -1.85985985985986	-2.75718260035914\\
            -1.85648706343666	-2.76476476476476\\
            -1.85198420599933	-2.77477477477477\\
            -1.84984984984985	-2.77947649080339\\
            -1.84744024244019	-2.78478478478478\\
            -1.84285246478416	-2.79479479479479\\
            -1.83983983983984	-2.80129955754576\\
            -1.83821631675908	-2.8048048048048\\
            -1.83354113149268	-2.81481481481481\\
            -1.82982982982983	-2.82267024145478\\
            -1.82881173583324	-2.82482482482482\\
            -1.8240467756509	-2.83483483483483\\
            -1.81981981981982	-2.84360695791325\\
            -1.81922318237227	-2.84484484484484\\
            -1.81436620177255	-2.85485485485485\\
            -1.80980980980981	-2.86412790100535\\
            -1.80944757813515	-2.86486486486486\\
            -1.80449645492042	-2.87487487487487\\
            -1.7997997997998	-2.88425088707141\\
            -1.79948208931783	-2.88488488488488\\
            -1.79443482583732	-2.89489489489489\\
            -1.78978978978979	-2.90399323275356\\
            -1.78932413140748	-2.9049049049049\\
            -1.78417885550923	-2.91491491491491\\
            -1.77977977977978	-2.92337166285413\\
            -1.77897137337401	-2.92492492492492\\
            -1.77372633903551	-2.93493493493493\\
            -1.76976976976977	-2.94240224363228\\
            -1.76842174108368	-2.94494494494494\\
            -1.763075328696	-2.95495495495495\\
            -1.75975975975976	-2.96110033753215\\
            -1.75767341983449	-2.96496496496496\\
            -1.75222413612007	-2.97497497497497\\
            -1.74974974974975	-2.97948057573718\\
            -1.7467248559309	-2.98498498498498\\
            -1.74117133348029	-2.99499499499499\\
            -1.73973973973974	-2.99755684535187\\
            -1.73557475723216	-3.00500500500501\\
            -1.72991575365087	-3.01501501501502\\
            -1.72972972972973	-3.01534228841209\\
            -1.72422209262709	-3.02502502502503\\
            -1.71971971971972	-3.03285495281381\\
            -1.71846522694301	-3.03503503503504\\
            -1.71266609040611	-3.04504504504505\\
            -1.70970970970971	-3.0501029619763\\
            -1.70681306050709	-3.05505505505506\\
            -1.70090623551876	-3.06506506506507\\
            -1.6996996996997	-3.06709655107216\\
            -1.69495758596866	-3.07507507507508\\
            -1.68968968968969	-3.08384966331688\\
            -1.68894744482111	-3.08508508508509\\
            -1.68289867304177	-3.0950950950951\\
            -1.67967967967968	-3.10037549574183\\
            -1.67679431246998	-3.10510510510511\\
            -1.67063643630424	-3.11511511511512\\
            -1.66966966966967	-3.11667752972376\\
            -1.66443872270042	-3.12512512512513\\
            -1.65965965965966	-3.13277186570961\\
            -1.65818158407665	-3.13513513513514\\
            -1.6518811516106	-3.14514514514515\\
            -1.64964964964965	-3.14866524267811\\
            -1.64553251723885	-3.15515515515516\\
            -1.63963963963964	-3.1643630166438\\
            -1.63912591510298	-3.16516516516517\\
            -1.63268333493289	-3.17517517517518\\
            -1.62962962962963	-3.1798825180582\\
            -1.62618734702691	-3.18518518518519\\
            -1.61963506608845	-3.1951951951952\\
            -1.61961961961962	-3.19521869496385\\
            -1.61305101788838	-3.20520520520521\\
            -1.60960960960961	-3.21039532057001\\
            -1.60641158658796	-3.21521521521522\\
            -1.59971825794917	-3.22522522522523\\
            -1.5995995995996	-3.22540195563792\\
            -1.59299325676954	-3.23523523523524\\
            -1.58958958958959	-3.24026295024575\\
            -1.58621460433654	-3.24524524524525\\
            -1.57957957957958	-3.25496734645127\\
            -1.57938297512239	-3.25525525525526\\
            -1.57252003386648	-3.26526526526527\\
            -1.56956956956957	-3.26953868068114\\
            -1.5656066584269	-3.27527527527528\\
            -1.55955955955956	-3.28396730923521\\
            -1.55864214118238	-3.28528528528529\\
            -1.55164214684821	-3.2952952952953\\
            -1.54954954954955	-3.29827035801207\\
            -1.54459878191755	-3.30530530530531\\
            -1.53953953953954	-3.31244655983743\\
            -1.53750617351047	-3.31531531531532\\
            -1.53037108948444	-3.32532532532533\\
            -1.52952952952953	-3.32650095500201\\
            -1.5232026605796	-3.33533533533534\\
            -1.51951951951952	-3.34044584623487\\
            -1.51598693469069	-3.34534534534535\\
            -1.50950950950951	-3.35427391837382\\
            -1.5087246406366	-3.35535535535536\\
            -1.5014305066361	-3.36536536536537\\
            -1.4994994994995	-3.36800177231882\\
            -1.4940967682351	-3.37537537537538\\
            -1.48948948948949	-3.38162678623604\\
            -1.4867184462564	-3.38538538538539\\
            -1.47947947947948	-3.39514839296008\\
            -1.47929627596738	-3.3953953953954\\
            -1.47184837140579	-3.40540540540541\\
            -1.46946946946947	-3.40858568093517\\
            -1.46435922374965	-3.41541541541542\\
            -1.45945945945946	-3.4219286573427\\
            -1.45682822254991	-3.42542542542543\\
            -1.44944944944945	-3.43517989640533\\
            -1.44925610043279	-3.43543543543544\\
            -1.44165992603183	-3.44544544544545\\
            -1.43943943943944	-3.44835723718063\\
            -1.43402531349967	-3.45545545545546\\
            -1.42942942942943	-3.46145099099438\\
            -1.42635155801833	-3.46546546546547\\
            -1.41941941941942	-3.47446317301367\\
            -1.41863938079312	-3.47547547547548\\
            -1.41090054107675	-3.48548548548549\\
            -1.40940940940941	-3.48740664592132\\
            -1.40313031470503	-3.4954954954955\\
            -1.3993993993994	-3.50027966894067\\
            -1.39532360290458	-3.50550550550551\\
            -1.38938938938939	-3.51307998566296\\
            -1.38748110741972	-3.51551551551552\\
            -1.37960520576001	-3.52552552552553\\
            -1.37937937937938	-3.52581182259473\\
            -1.37170899824919	-3.53553553553554\\
            -1.36936936936937	-3.53848888373354\\
            -1.36377887983374	-3.54554554554555\\
            -1.35935935935936	-3.55110097905242\\
            -1.35581552579733	-3.55555555555556\\
            -1.34934934934935	-3.56365049887144\\
            -1.34781960398154	-3.56556556556557\\
            -1.33979519029571	-3.57557557557558\\
            -1.33933933933934	-3.57614280567063\\
            -1.3317508624258	-3.58558558558559\\
            -1.32932932932933	-3.58858726265066\\
            -1.32367573283417	-3.5955955955956\\
            -1.31931931931932	-3.600975614413\\
            -1.31557043582925	-3.60560560560561\\
            -1.30930930930931	-3.61330986740746\\
            -1.30743559669586	-3.61561561561562\\
            -1.2992992992993	-3.62559194301361\\
            -1.29927183142462	-3.62562562562563\\
            -1.29109334363497	-3.63563563563564\\
            -1.28928928928929	-3.63783606559387\\
            -1.28288715967753	-3.64564564564565\\
            -1.27927927927928	-3.65003169373305\\
            -1.2746536578978	-3.65565565565566\\
            -1.26926926926927	-3.66218032395199\\
            -1.26639341489751	-3.66566566566567\\
            -1.25925925925926	-3.67428357079696\\
            -1.25810699700481	-3.67567567567568\\
            -1.24979911544817	-3.68568568568569\\
            -1.24924924924925	-3.68634680035667\\
            -1.24147475464176	-3.6956956956957\\
            -1.23923923923924	-3.69837560891006\\
            -1.23312568230984	-3.70570570570571\\
            -1.22922922922923	-3.71036337244855\\
            -1.22475242269444	-3.71571571571572\\
            -1.21921921921922	-3.72231144841672\\
            -1.21635548925747	-3.72572572572573\\
            -1.20920920920921	-3.73422113682783\\
            -1.20793538461596	-3.73573573573574\\
            -1.19949483773756	-3.74574574574575\\
            -1.1991991991992	-3.74609576265622\\
            -1.19104163923666	-3.75575575575576\\
            -1.18918918918919	-3.75794334334256\\
            -1.18256654934473	-3.76576576576577\\
            -1.17917917917918	-3.76975601274558\\
            -1.17407002757856	-3.77577577577578\\
            -1.16916916916917	-3.78153486393452\\
            -1.16555252258725	-3.78578578578579\\
            -1.15915915915916	-3.79328094359004\\
            -1.15701447217566	-3.7957957957958\\
            -1.14914914914915	-3.80499525391542\\
            -1.14845630334055	-3.80580580580581\\
            -1.13988406375625	-3.81581581581582\\
            -1.13913913913914	-3.8166840616769\\
            -1.13129765389593	-3.82582582582583\\
            -1.12912912912913	-3.82834784463698\\
            -1.12269219081204	-3.83583583583584\\
            -1.11911911911912	-3.83998251891913\\
            -1.11406805967371	-3.84584584584585\\
            -1.10910910910911	-3.85158892655624\\
            -1.10542563524157	-3.85585585585586\\
            -1.0990990990991	-3.86316787356479\\
            -1.09676528196521	-3.86586586586587\\
            -1.08908908908909	-3.87472013141947\\
            -1.08808735408896	-3.87587587587588\\
            -1.07939457164079	-3.88588588588589\\
            -1.07907907907908	-3.88624870861111\\
            -1.07069235733081	-3.8958958958959\\
            -1.06906906906907	-3.89775920079808\\
            -1.0619734306442	-3.90590590590591\\
            -1.05905905905906	-3.9092450338017\\
            -1.05323810710684	-3.91591591591592\\
            -1.04904904904905	-3.92070685476376\\
            -1.04448669270677	-3.92592592592593\\
            -1.03903903903904	-3.93214528281665\\
            -1.03571948403621	-3.93593593593594\\
            -1.02902902902903	-3.94356091022916\\
            -1.02693676843801	-3.94594594594595\\
            -1.01901901901902	-3.95495430350596\\
            -1.01813882415623	-3.95595595595596\\
            -1.00932830743684	-3.96596596596597\\
            -1.00900900900901	-3.96632832271402\\
            -1.00050959822501	-3.97597597597598\\
            -0.998998998998999	-3.97768751262051\\
            -0.99167631279743	-3.98598598598599\\
            -0.988988988988989	-3.98902593835756\\
            -0.982828695492244	-3.995995995996\\
            -0.978978978978979	-4.00034407374796\\
            -0.973966982364825	-4.00600600600601\\
            -0.968968968968969	-4.01164237172382\\
            -0.965091401351697	-4.01601601601602\\
            -0.958958958958959	-4.02292126518623\\
            -0.956202172435666	-4.02602602602603\\
            -0.948948948948949	-4.03418116783084\\
            -0.947299507811864	-4.03603603603604\\
            -0.938938938938939	-4.04542247494091\\
            -0.938383612054413	-4.04604604604605\\
            -0.929458596581954	-4.05605605605606\\
            -0.928928928928929	-4.05664943821197\\
            -0.920524758176232	-4.06606606606607\\
            -0.918918918918919	-4.06786255192973\\
            -0.911578139971589	-4.07607607607608\\
            -0.908908908908909	-4.07905807251569\\
            -0.90261891860297	-4.08608608608609\\
            -0.898898898898899	-4.09023632906863\\
            -0.893647263923364	-4.0960960960961\\
            -0.888888888888889	-4.10139763579035\\
            -0.884663339166941	-4.10610610610611\\
            -0.878878878878879	-4.11254229260834\\
            -0.875667301111118	-4.11611611611612\\
            -0.868868868868869	-4.12367058577408\\
            -0.866659300237392	-4.12612612612613\\
            -0.858858858858859	-4.13478278843778\\
            -0.85763948089063	-4.13613613613614\\
            -0.848848848848849	-4.14587916120066\\
            -0.84860798143687	-4.14614614614615\\
            -0.839570253682056	-4.15615615615616\\
            -0.838838838838839	-4.15696532984295\\
            -0.830522763879331	-4.16616616616617\\
            -0.828828828828829	-4.16803786000548\\
            -0.821463866479877	-4.17617617617618\\
            -0.818818818818819	-4.17909519500465\\
            -0.81239367826478	-4.18618618618619\\
            -0.808808808808809	-4.19013755037581\\
            -0.803312310796187	-4.1961961961962\\
            -0.798798798798799	-4.20116513155212\\
            -0.794219870562056	-4.20620620620621\\
            -0.788788788788789	-4.21217813429878\\
            -0.785116459118478	-4.21621621621622\\
            -0.778778778778779	-4.22317674512989\\
            -0.776002173229665	-4.22622622622623\\
            -0.768768768768769	-4.23416114170899\\
            -0.766877105005485	-4.23623623623624\\
            -0.758758758758759	-4.24513149323366\\
            -0.757741342036472	-4.24624624624625\\
            -0.748748748748749	-4.25608796080492\\
            -0.748594967526309	-4.25625625625626\\
            -0.739443078267706	-4.26626626626627\\
            -0.738738738738739	-4.26703588846175\\
            -0.730281736843901	-4.27627627627628\\
            -0.728728728728729	-4.27797129760638\\
            -0.721109909071059	-4.28628628628629\\
            -0.718718718718719	-4.2888931858875\\
            -0.711927662559422	-4.2962962962963\\
            -0.708708708708709	-4.2998016853589\\
            -0.702735061151881	-4.30630630630631\\
            -0.698698698698699	-4.31069692161196\\
            -0.693532165040134	-4.31631631631632\\
            -0.688688688688689	-4.32157901406498\\
            -0.68431903087822	-4.32632632632633\\
            -0.678678678678679	-4.33244807624062\\
            -0.675095711893505	-4.33633633633634\\
            -0.668668668668669	-4.34330421603238\\
            -0.665862257994904	-4.34634634634635\\
            -0.658658658658659	-4.35414753596006\\
            -0.656618715878587	-4.35635635635636\\
            -0.648648648648649	-4.36497813341481\\
            -0.647365129131007	-4.36636636636637\\
            -0.638638638638639	-4.37579610089421\\
            -0.638101538329409	-4.37637637637638\\
            -0.628829376033441	-4.38638638638639\\
            -0.628628628628629	-4.38660300466839\\
            -0.619550956357245	-4.3963963963964\\
            -0.618618618618619	-4.3974013586265\\
            -0.610262545463491	-4.40640640640641\\
            -0.608608608608609	-4.40818725824415\\
            -0.600964173418629	-4.41641641641642\\
            -0.598598598598599	-4.41896077847654\\
            -0.591655867739283	-4.42642642642643\\
            -0.588588588588589	-4.42972199042217\\
            -0.582337653477516	-4.43643643643644\\
            -0.578578578578579	-4.4404709615053\\
            -0.573009553303697	-4.44644644644645\\
            -0.568568568568569	-4.45120775565046\\
            -0.563671587586967	-4.45645645645646\\
            -0.558558558558559	-4.46193243344976\\
            -0.554323774473482	-4.46646646646647\\
            -0.548548548548549	-4.47264505232287\\
            -0.544966129962319	-4.47647647647648\\
            -0.538538538538539	-4.48334566667032\\
            -0.535598667979186	-4.48648648648649\\
            -0.528528528528529	-4.49403432802003\\
            -0.526221400447938	-4.4964964964965\\
            -0.518518518518519	-4.50471108516762\\
            -0.516834337359913	-4.50650650650651\\
            -0.508508508508509	-4.51537598431049\\
            -0.507437486841159	-4.51651651651652\\
            -0.498498498498499	-4.52602906917611\\
            -0.498030855217621	-4.52652652652653\\
            -0.488615299105892	-4.53653653653654\\
            -0.488488488488489	-4.53667131069869\\
            -0.479193055213848	-4.54654654654655\\
            -0.478478478478479	-4.54730519540547\\
            -0.469760954521524	-4.55655655655656\\
            -0.468468468468469	-4.55792730774813\\
            -0.460318997232851	-4.56656656656657\\
            -0.458458458458459	-4.56853768260131\\
            -0.450867182042883	-4.57657657657658\\
            -0.448448448448449	-4.57913635293269\\
            -0.441405506191334	-4.58658658658659\\
            -0.438438438438439	-4.58972334990049\\
            -0.431933965514306	-4.5965965965966\\
            -0.428428428428428	-4.60029870294648\\
            -0.422452554494414	-4.60660660660661\\
            -0.418418418418418	-4.61086243988478\\
            -0.412961266308994	-4.61661661661662\\
            -0.408408408408408	-4.62141458698636\\
            -0.403460092876897	-4.62662662662663\\
            -0.398398398398398	-4.63195516905974\\
            -0.393949024903489	-4.63663663663664\\
            -0.388388388388388	-4.6424842095278\\
            -0.3844280519242	-4.64664664664665\\
            -0.378378378378378	-4.65300173050103\\
            -0.374897162346481	-4.65665665665666\\
            -0.368368368368368	-4.66350775284711\\
            -0.365356343490258	-4.66666666666667\\
            -0.358358358358358	-4.67400229625731\\
            -0.355805581626964	-4.67667667667668\\
            -0.348348348348348	-4.68448537930948\\
            -0.34624486201714	-4.68668668668669\\
            -0.338338338338338	-4.69495701952814\\
            -0.336674168946655	-4.6966966966967\\
            -0.328328328328328	-4.70541723344143\\
            -0.32709348576158	-4.70670670670671\\
            -0.318318318318318	-4.7158660366353\\
            -0.317502794901746	-4.71671671671672\\
            -0.308308308308308	-4.72630344380491\\
            -0.307902077933023	-4.72672672672673\\
            -0.298298298298298	-4.73672946880352\\
            -0.298291315578447	-4.73673673673674\\
            -0.288672947589602	-4.74674674674675\\
            -0.288288288288288	-4.74714690957537\\
            -0.279044461315757	-4.75675675675676\\
            -0.278278278278278	-4.75755296693536\\
            -0.26940579044184	-4.76676676676677\\
            -0.268268268268268	-4.76794760145708\\
            -0.259756912969216	-4.77677677677678\\
            -0.258258258258258	-4.77833082396226\\
            -0.250097806190411	-4.78678678678679\\
            -0.248248248248248	-4.78870264464282\\
            -0.240428446713471	-4.7967967967968\\
            -0.238238238238238	-4.79906307309614\\
            -0.230748810485233	-4.80680680680681\\
            -0.228228228228228	-4.80941211835829\\
            -0.221058872813878	-4.81681681681682\\
            -0.218218218218218	-4.81974978893566\\
            -0.211358608390223	-4.82682682682683\\
            -0.208208208208208	-4.83007609283459\\
            -0.201647991308364	-4.83683683683684\\
            -0.198198198198198	-4.84039103758943\\
            -0.191926995085214	-4.84684684684685\\
            -0.188188188188188	-4.850694630289\\
            -0.182195592679289	-4.85685685685686\\
            -0.178178178178178	-4.86098687760135\\
            -0.172453756508663	-4.86686686686687\\
            -0.168168168168168	-4.87126778579723\\
            -0.162701458468049	-4.87687687687688\\
            -0.158158158158158	-4.88153736077214\\
            -0.15293866994511	-4.88688688688689\\
            -0.148148148148148	-4.89179560806683\\
            -0.143165361836085	-4.8968968968969\\
            -0.138138138138138	-4.90204253288684\\
            -0.133381504560528	-4.90690690690691\\
            -0.128128128128128	-4.91227814012052\\
            -0.123587068075449	-4.91691691691692\\
            -0.118118118118118	-4.92250243435603\\
            -0.113782021888728	-4.92692692692693\\
            -0.108108108108108	-4.93271541989731\\
            -0.103966335071857	-4.93693693693694\\
            -0.0980980980980981	-4.94291710077878\\
            -0.0941399762719986	-4.94694694694695\\
            -0.0880880880880881	-4.95310748077918\\
            -0.0843029137234908	-4.95695695695696\\
            -0.0780780780780781	-4.96328656343445\\
            -0.0744551152586555	-4.96696696696697\\
            -0.0680680680680681	-4.97345435204964\\
            -0.0645965483181064	-4.97697697697698\\
            -0.0580580580580581	-4.98361084970995\\
            -0.0547271799603887	-4.98698698698699\\
            -0.0480480480480481	-4.99375605929102\\
            -0.044846976871181	-4.996996996997\\
            -0.0380380380380381	-5.00388998346837\\
            -0.0349559053718867	-5.00700700700701\\
            -0.0280280280280281	-5.01401262472608\\
            -0.025053931427696	-5.01701701701702\\
            -0.0180180180180181	-5.02412398536481\\
            -0.0151410206552686	-5.02702702702703\\
            -0.00800800800800805	-5.03422406750916\\
            -0.00491347826214003	-5.03703703703704\\
            0.00200200200200218	-5.04332716756345\\
            0.0092446135229749	-5.04704704704705\\
            0.0120120120120122	-5.04847316030631\\
            0.0220220220220222	-5.05362692511347\\
            0.0287000681955836	-5.05705705705706\\
            0.0320320320320322	-5.05877422040009\\
            0.0420420420420422	-5.06392705459402\\
            0.0481553338823018	-5.06706706706707\\
            0.0520520520520522	-5.06907526521917\\
            0.0620620620620622	-5.07422678403108\\
            0.0676117783867672	-5.07707707707708\\
            0.0720720720720722	-5.07937552688656\\
            0.0820820820820822	-5.08452535501199\\
            0.0870707468742866	-5.08708708708709\\
            0.0920920920920922	-5.08967425095645\\
            0.102102102102102	-5.0948220223326\\
            0.106533563438722	-5.0970970970971\\
            0.112112112112112	-5.0999706960533\\
            0.122122122122122	-5.10511605363035\\
            0.126001532640129	-5.10710710710711\\
            0.132132132132132	-5.11026413349734\\
            0.142142142142142	-5.11540672900458\\
            0.145475941015386	-5.11711711711712\\
            0.152152152152152	-5.12055384691782\\
            0.162162162162162	-5.125693340625\\
            0.16495805856504	-5.12712712712713\\
            0.172172172172172	-5.13083913185495\\
            0.182182182182182	-5.13597519232962\\
            0.18444914021883	-5.13713713713714\\
            0.192192192192192	-5.14111929535167\\
            0.202202202202202	-5.14625159921282\\
            0.203950427282838	-5.14714714714715\\
            0.212212212212212	-5.15139365553602\\
            0.222222222222222	-5.15652188720456\\
            0.223463148871153	-5.15715715715716\\
            0.232232232232232	-5.16166154119501\\
            0.242242242242242	-5.16678539264163\\
            0.242988523324511	-5.16716716716717\\
            0.252252252252252	-5.17192229134091\\
            0.262262262262262	-5.17704146183139\\
            0.262527759619293	-5.17717717717718\\
            0.272272272272272	-5.18217525477031\\
            0.282081406632014	-5.18718718718719\\
            0.282282282282282	-5.18729017271938\\
            0.292292292292292	-5.19241978961693\\
            0.301650525162382	-5.1971971971972\\
            0.302302302302302	-5.19753106513669\\
            0.312312312312312	-5.20265526289864\\
            0.321237181742227	-5.20720720720721\\
            0.322322322322322	-5.20776254990675\\
            0.332332332332332	-5.212881050059\\
            0.340842563615119	-5.21721721721722\\
            0.342342342342342	-5.2179840042888\\
            0.352352352352352	-5.22309653450412\\
            0.360467855492074	-5.22722722722723\\
            0.362362362362362	-5.22819481329989\\
            0.372372372372372	-5.23330110713487\\
            0.380114240960816	-5.23723723723724\\
            0.382382382382382	-5.23839436924379\\
            0.392392392392392	-5.24349416587502\\
            0.399782903905196	-5.24724724724725\\
            0.402402402402402	-5.24858207123567\\
            0.412412412412412	-5.25367511519531\\
            0.419475029937414	-5.25725725725726\\
            0.422422422422422	-5.25875732472305\\
            0.432432432432432	-5.26384336563407\\
            0.439191807846478	-5.26726726726727\\
            0.442442442442442	-5.26891954100316\\
            0.452452452452452	-5.27399833331399\\
            0.45893443106651	-5.27727727727728\\
            0.462462462462462	-5.27906813673665\\
            0.472472472472472	-5.28413943945574\\
            0.478704099167908	-5.28728728728729\\
            0.482482482482482	-5.28920253345815\\
            0.492492492492492	-5.29426610988795\\
            0.498502019375522	-5.2972972972973\\
            0.502502502502503	-5.2993221570833\\
            0.512512512512513	-5.30437777455404\\
            0.518329408117277	-5.30730730730731\\
            0.522522522522523	-5.3094264374123\\
            0.532532532532533	-5.31447386701537\\
            0.538187492607339	-5.31731731731732\\
            0.542542542542543	-5.31951480763024\\
            0.552552552552553	-5.32455382395117\\
            0.558077512467611	-5.32732732732733\\
            0.562562562562563	-5.32958670380375\\
            0.572572572572573	-5.33461708465461\\
            0.57800072139249	-5.33733733733734\\
            0.582582582582583	-5.33964156437388\\
            0.592592592592593	-5.34466309052513\\
            0.597958388860603	-5.34734734734735\\
            0.602602602602603	-5.3496788296452\\
            0.612612612612613	-5.35469128455673\\
            0.617951801898869	-5.35735735735736\\
            0.622622622622623	-5.35969794127067\\
            0.632632632632633	-5.364701110822\\
            0.637982266903488	-5.36736736736737\\
            0.642642642642643	-5.36969834173211\\
            0.652652652652653	-5.37469201395145\\
            0.65805111152348	-5.37737737737738\\
            0.662662662662663	-5.3796794738159\\
            0.672672672672673	-5.38466343860793\\
            0.678159686611919	-5.38738738738739\\
            0.682682682682683	-5.38964078008359\\
            0.692692692692693	-5.39461482895574\\
            0.698309368251175	-5.3973973973974\\
            0.702702702702703	-5.39958170233698\\
            0.712712712712713	-5.40454562812393\\
            0.718501559858216	-5.40740740740741\\
            0.722722722722723	-5.40950168107715\\
            0.732732732732733	-5.41445527766328\\
            0.738737694376706	-5.41741741741742\\
            0.742742742742743	-5.41940015495712\\
            0.752752752752753	-5.42434321699668\\
            0.759019236562957	-5.42742742742743\\
            0.762762762762763	-5.42927656022746\\
            0.772772772772773	-5.43420888286197\\
            0.779347685373549	-5.43743743743744\\
            0.782782782782783	-5.43913033017427\\
            0.792792792792793	-5.44405170874701\\
            0.799724576462326	-5.44744744744745\\
            0.802802802802803	-5.44896089454907\\
            0.812812812812813	-5.45387112431614\\
            0.820151484795864	-5.45745745745746\\
            0.822822822822823	-5.4587676789897\\
            0.832832832832833	-5.46366655482734\\
            0.840630027396456	-5.46746746746747\\
            0.842842842842843	-5.46855010443175\\
            0.852852852852853	-5.47343742053939\\
            0.861161866222742	-5.47747747747748\\
            0.862862862862863	-5.4783075865096\\
            0.872872872872873	-5.48318313610829\\
            0.881748711198627	-5.48748748748749\\
            0.882882882882883	-5.48803953494632\\
            0.892892892892893	-5.49290310997204\\
            0.902392323401908	-5.4974974974975\\
            0.902902902902903	-5.49774535293168\\
            0.912912912912913	-5.50259674372293\\
            0.922922922922923	-5.50742501650621\\
            0.923094210416601	-5.50750750750751\\
            0.932932932932933	-5.51226343146638\\
            0.942942942942943	-5.51707925393052\\
            0.943855581672425	-5.51751751751752\\
            0.952952952952953	-5.52190255916543\\
            0.962962962962963	-5.52670571743673\\
            0.964679327967571	-5.52752752752753\\
            0.972972972972973	-5.53151350396974\\
            0.982982982982983	-5.53630378144689\\
            0.985567461552537	-5.53753753753754\\
            0.992992992992993	-5.54109563352803\\
            1.003003003003	-5.54587281053809\\
            1.00652206573339	-5.54754754754755\\
            1.01301301301301	-5.55064830528284\\
            1.02302302302302	-5.55541215872809\\
            1.02754529941145	-5.55755755755756\\
            1.03303303303303	-5.56017086574634\\
            1.04304304304304	-5.56492116874128\\
            1.04863940190194	-5.56756756756757\\
            1.05305305305305	-5.56966264975598\\
            1.06306306306306	-5.57439917125369\\
            1.06980669805449	-5.57757757757758\\
            1.07307307307307	-5.57912297970845\\
            1.08308308308308	-5.5838454841155\\
            1.09104960369929	-5.58758758758759\\
            1.09309309309309	-5.58855116477077\\
            1.1031031031031	-5.59325941154969\\
            1.11237063144572	-5.5975975975976\\
            1.11311311311311	-5.59794650006674\\
            1.12312312312312	-5.60264024332532\\
            1.13313313313313	-5.60731034375407\\
            1.1337716858251	-5.60760760760761\\
            1.14314314314314	-5.61198725390354\\
            1.15315315315315	-5.61664253678505\\
            1.15525544145005	-5.61761761761762\\
            1.16316316316316	-5.62129970155495\\
            1.17317317317317	-5.62593990713448\\
            1.17682564473167	-5.62762762762763\\
            1.18318318318318	-5.63057682744621\\
            1.19319319319319	-5.6352016890823\\
            1.19848528871696	-5.63763763763764\\
            1.2032032032032	-5.63981785469401\\
            1.21321321321321	-5.6444270983753\\
            1.22023750118205	-5.64764764764765\\
            1.22322322322322	-5.64902198738462\\
            1.23323323323323	-5.65361533122689\\
            1.24208555348449	-5.65765765765766\\
            1.24324324324324	-5.65818840955639\\
            1.25325325325325	-5.6627655632788\\
            1.26326326326326	-5.6673187096295\\
            1.26403242292873	-5.66766766766767\\
            1.27327327327327	-5.67187694852223\\
            1.28328328328328	-5.67641352824309\\
            1.28608166431866	-5.67767767767768\\
            1.29329329329329	-5.68094861817614\\
            1.3033033033033	-5.68546831916493\\
            1.30823785631341	-5.68768768768769\\
            1.31331331331331	-5.68997967951985\\
            1.32332332332332	-5.69448217928538\\
            1.3305049937596	-5.6976976976977\\
            1.33333333333333	-5.69896921467742\\
            1.34334334334334	-5.70345417970177\\
            1.35288727467174	-5.70770770770771\\
            1.35335335335335	-5.70791627935069\\
            1.36336336336336	-5.7123833644211\\
            1.37337337337337	-5.71682605836585\\
            1.37538903406628	-5.71771771771772\\
            1.38338338338338	-5.72126874900645\\
            1.39339339339339	-5.72569310732125\\
            1.39801547278509	-5.72772772772773\\
            1.4034034034034	-5.73010931916355\\
            1.41341341341341	-5.73451496605262\\
            1.42077162296528	-5.73773773773774\\
            1.42342342342342	-5.73890402926396\\
            1.43343343343343	-5.74329057465556\\
            1.44344344344344	-5.74765245542089\\
            1.44366280295076	-5.74774774774775\\
            1.45345345345345	-5.75201883951468\\
            1.46346346346346	-5.75636109774208\\
            1.46669587259329	-5.75775775775776\\
            1.47347347347347	-5.76069863164502\\
            1.48348348348348	-5.76502083975038\\
            1.48987611639603	-5.76776776776777\\
            1.49349349349349	-5.76932878495495\\
            1.5035035035035	-5.77363049798879\\
            1.51320982098153	-5.77777777777778\\
            1.51351351351351	-5.77790809442607\\
            1.52352352352352	-5.78218884907321\\
            1.53353353353353	-5.78644446492088\\
            1.53670668844016	-5.78778778778779\\
            1.54354354354354	-5.79069462772945\\
            1.55355355355355	-5.7949286557679\\
            1.56037216436993	-5.7977977977978\\
            1.56356356356356	-5.79914652473321\\
            1.57357357357357	-5.80335845302831\\
            1.58358358358358	-5.80754496558338\\
            1.58421448279996	-5.80780780780781\\
            1.59359359359359	-5.81173247905179\\
            1.6036036036036	-5.81589619014975\\
            1.60824618237821	-5.81781781781782\\
            1.61361361361361	-5.82004930652139\\
            1.62362362362362	-5.82418964812764\\
            1.63247227260241	-5.82782782782783\\
            1.63363363363363	-5.82830745599192\\
            1.64364364364364	-5.8324238344147\\
            1.65365365365365	-5.83651427915409\\
            1.65690846627196	-5.83783783783784\\
            1.66366366366366	-5.84059718770978\\
            1.67367367367367	-5.84466284434659\\
            1.68156257867156	-5.84784784784785\\
            1.68368368368368	-5.84870808770048\\
            1.69369369369369	-5.85274829386438\\
            1.7037037037037	-5.85676215283224\\
            1.70645018846158	-5.85785785785786\\
            1.71371371371371	-5.86076891416158\\
            1.72372372372372	-5.86475639359839\\
            1.7315836818521	-5.86786786786787\\
            1.73373373373373	-5.86872292477438\\
            1.74374374374374	-5.87268328283687\\
            1.75375375375375	-5.87661680480287\\
            1.75698079090047	-5.87787787787788\\
            1.76376376376376	-5.88054093369174\\
            1.77377377377377	-5.88444628372285\\
            1.78265495963517	-5.88788788788789\\
            1.78378378378378	-5.88832738327251\\
            1.79379379379379	-5.89220372738221\\
            1.8038038038038	-5.89605265619564\\
            1.80863283540716	-5.8978978978979\\
            1.81381381381381	-5.89988705122162\\
            1.82382382382382	-5.90370578148526\\
            1.83383383383383	-5.90749675518793\\
            1.83492588495415	-5.90790790790791\\
            1.84384384384384	-5.91128167475092\\
            1.85385385385385	-5.91504116253308\\
            1.86156846199557	-5.91791791791792\\
            1.86386386386386	-5.91877802537776\\
            1.87387387387387	-5.92250501440092\\
            1.88388388388388	-5.92620348762892\\
            1.88858378746054	-5.92792792792793\\
            1.89389389389389	-5.92988584838484\\
            1.9039039039039	-5.9335503520397\\
            1.91391391391391	-5.93718587947564\\
            1.91599906765504	-5.93793793793794\\
            1.92392392392392	-5.94081047898947\\
            1.93393393393393	-5.94441044260815\\
            1.94385139969596	-5.94794794794795\\
            1.94394394394394	-5.94798112395842\\
            1.95395395395395	-5.95154428133222\\
            1.96396396396396	-5.95507746016055\\
            1.97219320973887	-5.95795795795796\\
            1.97397397397397	-5.95858446031373\\
            1.98398398398398	-5.96207899985819\\
            1.99399399399399	-5.96554293742175\\
            2.00106240512646	-5.96796796796797\\
            2.004004004004	-5.96898239128259\\
            2.01401401401401	-5.97240569433454\\
            2.02402402402402	-5.97579769796485\\
            2.03051640289898	-5.97797797797798\\
            2.03403403403403	-5.97916547318804\\
            2.04404404404404	-5.98251466687512\\
            2.05405405405405	-5.98583177997725\\
            2.06062311072636	-5.98798798798799\\
            2.06406406406406	-5.98912345265565\\
            2.07407407407407	-5.99239537984736\\
            2.08408408408408	-5.99563435042261\\
            2.09146341659686	-5.997997997998\\
            2.09409409409409	-5.99884517818351\\
            2.1041041041041	-6.00203636336102\\
            2.11411411411411	-6.00519360821953\\
            2.12313441622155	-6.00800800800801\\
            2.12412412412412	-6.00831850040713\\
            2.13413413413413	-6.01142511083203\\
            2.14414414414414	-6.01449667483682\\
            2.15415415415415	-6.01753293999406\\
            2.15577222468664	-6.01801801801802\\
            2.16416416416416	-6.02054796087215\\
            2.17417417417417	-6.02352947044489\\
            2.18418418418418	-6.02647439049719\\
            2.18953246772372	-6.02802802802803\\
            2.19419419419419	-6.02938996346712\\
            2.2042042042042	-6.03227657345528\\
            2.21421421421421	-6.03512513695579\\
            2.22422422422422	-6.03793528829655\\
            2.224595512033	-6.03803803803804\\
            2.23423423423423	-6.0407210609132\\
            2.24424424424424	-6.04346770012808\\
            2.25425425425425	-6.04617421572888\\
            2.26129151133752	-6.04804804804805\\
            2.26426426426426	-6.04884432677154\\
            2.27427427427427	-6.05148284411823\\
            2.28428428428428	-6.05407929783491\\
            2.29429429429429	-6.05663315923871\\
            2.29997783454282	-6.05805805805806\\
            2.3043043043043	-6.05914935796758\\
            2.31431431431431	-6.06162857517246\\
            2.32432432432432	-6.06406290510182\\
            2.33433433433433	-6.06645169650799\\
            2.34124434524566	-6.06806806806807\\
            2.34434434434434	-6.06879776006781\\
            2.35435435435435	-6.07110421434793\\
            2.36436436436436	-6.07336240299376\\
            2.37437437437437	-6.07557152196892\\
            2.38438438438438	-6.07773072625195\\
            2.38603629316168	-6.07807807807808\\
            2.39439439439439	-6.07984698301515\\
            2.4044044044044	-6.08191249258579\\
            2.41441441441441	-6.08392468149365\\
            2.42442442442442	-6.08588250191192\\
            2.43443443443443	-6.08778484999324\\
            2.43608269244774	-6.08808808808809\\
            2.44444444444444	-6.08963681404339\\
            2.45445445445445	-6.09143157475259\\
            2.46446446446446	-6.09316657048919\\
            2.47447447447447	-6.09484042588281\\
            2.48448448448448	-6.09645168845089\\
            2.49449449449449	-6.09799882326849\\
            2.49516756579764	-6.0980980980981\\
            2.5045045045045	-6.09948499115283\\
            2.51451451451451	-6.10090345949565\\
            2.52452452452452	-6.10225205363777\\
            2.53453453453453	-6.10352884724302\\
            2.54454454454454	-6.10473179930038\\
            2.55455455455455	-6.10585874578019\\
            2.56456456456456	-6.10690739058453\\
            2.57457457457457	-6.10787529572382\\
            2.57721905326956	-6.10810810810811\\
            2.58458458458458	-6.10876146415865\\
            2.59459459459459	-6.10956167484916\\
            2.6046046046046	-6.11027241177357\\
            2.61461461461461	-6.11089057740781\\
            2.62462462462462	-6.11141287320033\\
            2.63463463463463	-6.11183578375217\\
            2.64464464464464	-6.11215555954357\\
            2.65465465465465	-6.1123681980531\\
            2.66466466466466	-6.1124694230957\\
            2.67467467467467	-6.11245466218474\\
            2.68468468468468	-6.1123190216985\\
            2.69469469469469	-6.11205725960262\\
            2.7047047047047	-6.111663755448\\
            2.71471471471471	-6.11113247732564\\
            2.72472472472472	-6.11045694541693\\
            2.73473473473473	-6.10963019172735\\
            2.74474474474474	-6.10864471553394\\
            2.74943141241443	-6.10810810810811\\
            2.75475475475475	-6.10749163582501\\
            2.76476476476476	-6.10616151065953\\
            2.77477477477477	-6.104645229271\\
            2.78478478478478	-6.10293234638328\\
            2.79479479479479	-6.10101153938608\\
            2.8048048048048	-6.09887051850974\\
            2.80808975490534	-6.0980980980981\\
            2.81481481481481	-6.09649010609471\\
            2.82482482482482	-6.09385614862594\\
            2.83483483483483	-6.09095478259957\\
            2.84385335580835	-6.08808808808809\\
            2.84484484484484	-6.0877664289027\\
            2.85485485485485	-6.0842546378065\\
            2.86486486486486	-6.08041084467263\\
            2.87046753814853	-6.07807807807808\\
            2.87487487487487	-6.07619701582954\\
            2.88488488488488	-6.07157617244294\\
            2.89188880344462	-6.06806806806807\\
            2.89489489489489	-6.06651888599774\\
            2.9049049049049	-6.06096409041496\\
            2.90975695638742	-6.05805805805806\\
            2.91491491491491	-6.05486591224085\\
            2.92492492492492	-6.04816803099172\\
            2.92509298949157	-6.04804804804805\\
            2.93493493493493	-6.04075153428554\\
            2.93833730621489	-6.03803803803804\\
            2.94494494494494	-6.03254559350557\\
            2.95001222871704	-6.02802802802803\\
            2.95495495495495	-6.02341661981354\\
            2.96036512891096	-6.01801801801802\\
            2.96496496496496	-6.01319258565734\\
            2.96959774095581	-6.00800800800801\\
            2.97497497497497	-6.00164875782617\\
            2.97787574231783	-5.997997997998\\
            2.98498498498498	-5.98848661988493\\
            2.98533600439821	-5.98798798798799\\
            2.9920056323513	-5.97797797797798\\
            2.99499499499499	-5.97316643133234\\
            2.99804594420939	-5.96796796796797\\
            3.00351007129007	-5.95795795795796\\
            3.00500500500501	-5.95502206648792\\
            3.00841723004883	-5.94794794794795\\
            3.01286177837864	-5.93793793793794\\
            3.01501501501502	-5.93267406545047\\
            3.01685902510873	-5.92792792792793\\
            3.02043533618605	-5.91791791791792\\
            3.02366474662237	-5.90790790790791\\
            3.02502502502503	-5.90327437112596\\
            3.02652904526939	-5.8978978978979\\
            3.02905812921213	-5.88788788788789\\
            3.03129930311157	-5.87787787787788\\
            3.03326675124949	-5.86786786786787\\
            3.03497387966868	-5.85785785785786\\
            3.03503503503504	-5.8574475181928\\
            3.03640436108497	-5.84784784784785\\
            3.03760381067702	-5.83783783783784\\
            3.03858433308861	-5.82782782782783\\
            3.03935615582172	-5.81781781781782\\
            3.03992895273342	-5.80780780780781\\
            3.04031187341725	-5.7977977977978\\
            3.04051357082227	-5.78778778778779\\
            3.04054222724721	-5.77777777777778\\
            3.04040557883487	-5.76776776776777\\
            3.04011093868053	-5.75775775775776\\
            3.03966521865821	-5.74774774774775\\
            3.03907495005879	-5.73773773773774\\
            3.03834630312582	-5.72772772772773\\
            3.03748510556707	-5.71771771771772\\
            3.03649686011246	-5.70770770770771\\
            3.03538676118301	-5.6976976976977\\
            3.03503503503504	-5.69486573896137\\
            3.03414648143887	-5.68768768768769\\
            3.03278763374645	-5.67767767767768\\
            3.0313201844428	-5.66766766766767\\
            3.02974839815073	-5.65765765765766\\
            3.02807629133891	-5.64764764764765\\
            3.02630764536887	-5.63763763763764\\
            3.02502502502503	-5.63077782590787\\
            3.02443820811784	-5.62762762762763\\
            3.02246146740062	-5.61761761761762\\
            3.02039841076519	-5.60760760760761\\
            3.01825209360602	-5.5975975975976\\
            3.01602538418539	-5.58758758758759\\
            3.01501501501502	-5.583238599963\\
            3.01370511466994	-5.57757757757758\\
            3.01129753336098	-5.56756756756757\\
            3.00881778254974	-5.55755755755756\\
            3.00626814007125	-5.54754754754755\\
            3.00500500500501	-5.54275562749687\\
            3.00363533115669	-5.53753753753754\\
            3.00092287733779	-5.52752752752753\\
            2.99814744647555	-5.51751751751752\\
            2.99531081516242	-5.50750750750751\\
            2.99499499499499	-5.50643032166872\\
            2.99238749116195	-5.4974974974975\\
            2.98940386800398	-5.48748748748749\\
            2.98636482209714	-5.47747747747748\\
            2.98498498498498	-5.47304772863274\\
            2.98325460458252	-5.46746746746747\\
            2.98007867407587	-5.45745745745746\\
            2.97685238506719	-5.44744744744745\\
            2.97497497497497	-5.44174454130801\\
            2.97356360431873	-5.43743743743744\\
            2.97020967081806	-5.42742742742743\\
            2.96680979488565	-5.41741741741742\\
            2.96496496496496	-5.41209083910994\\
            2.9633505226036	-5.40740740740741\\
            2.95983143456659	-5.3973973973974\\
            2.95627023360792	-5.38738738738739\\
            2.95495495495495	-5.38376348641564\\
            2.95264826804446	-5.37737737737738\\
            2.94897553699953	-5.36736736736737\\
            2.94526399400146	-5.35735735735736\\
            2.94494494494494	-5.35651561005539\\
            2.94148684813324	-5.34734734734735\\
            2.93767076196166	-5.33733733733734\\
            2.93493493493493	-5.33025407825251\\
            2.933810078572	-5.32732732732733\\
            2.92989358337434	-5.31731731731732\\
            2.92594331388777	-5.30730730730731\\
            2.92492492492492	-5.30477167681972\\
            2.92193798572176	-5.2972972972973\\
            2.91789331286342	-5.28728728728729\\
            2.91491491491491	-5.27999714362265\\
            2.91380930705632	-5.27727727727728\\
            2.90967385096506	-5.26726726726727\\
            2.90550859105877	-5.25725725725726\\
            2.9049049049049	-5.25583110799015\\
            2.90128991070876	-5.24724724724725\\
            2.89703900231896	-5.23723723723724\\
            2.89489489489489	-5.23225035135734\\
            2.89274629745762	-5.22722722722723\\
            2.88841289825614	-5.21721721721722\\
            2.88488488488488	-5.209135146365\\
            2.88404764315169	-5.20720720720721\\
            2.87963475737436	-5.1971971971972\\
            2.87519649816959	-5.18718718718719\\
            2.87487487487487	-5.18647325525322\\
            2.87070889364127	-5.17717717717718\\
            2.86619525690889	-5.16716716716717\\
            2.86486486486486	-5.16425490414338\\
            2.86163946037085	-5.15715715715716\\
            2.85705305325988	-5.14714714714715\\
            2.85485485485485	-5.14240025951594\\
            2.85243045416782	-5.13713713713714\\
            2.84777375108346	-5.12712712712713\\
            2.84484484484484	-5.12088572895308\\
            2.84308571892781	-5.11711711711712\\
            2.83836106647306	-5.10710710710711\\
            2.83483483483483	-5.09968958289211\\
            2.83360894988652	-5.0970970970971\\
            2.82881857177168	-5.08708708708709\\
            2.82482482482482	-5.0787917861465\\
            2.82400369771073	-5.07707707707708\\
            2.81914969962259	-5.06706706706707\\
            2.81481481481481	-5.05817384673466\\
            2.81427337262354	-5.05705705705706\\
            2.80935774704584	-5.04704704704705\\
            2.8048048048048	-5.03781867996288\\
            2.80442124855589	-5.03703703703704\\
            2.79944587953299	-5.02702702702703\\
            2.79479479479479	-5.01771048598598\\
            2.79445046731618	-5.01701701701702\\
            2.78941713515172	-5.00700700700701\\
            2.78478478478478	-4.99783463930461\\
            2.78436404276947	-4.996996996997\\
            2.7792744286522	-4.98698698698699\\
            2.77477477477477	-4.9781775888592\\
            2.77416486501783	-4.97697697697698\\
            2.76902055556694	-4.96696696696697\\
            2.76476476476476	-4.95872676755286\\
            2.76385570457313	-4.95695695695696\\
            2.75865819629578	-4.94694694694695\\
            2.75475475475475	-4.93947051018247\\
            2.75343921651374	-4.93693693693694\\
            2.7481899201679	-4.92692692692693\\
            2.74474474474474	-4.92039797888451\\
            2.74291794461672	-4.91691691691692\\
            2.73761818947277	-4.90690690690691\\
            2.73473473473473	-4.90149909531132\\
            2.73229432545701	-4.8968968968969\\
            2.72694536345225	-4.88688688688689\\
            2.72472472472472	-4.88276447884769\\
            2.72157069246583	-4.87687687687688\\
            2.71617370224623	-4.86686686686687\\
            2.71471471471471	-4.86418539025963\\
            2.71074927994022	-4.85685685685686\\
            2.7053053707846	-4.84684684684685\\
            2.7047047047047	-4.84575368023785\\
            2.69983222699639	-4.83683683683684\\
            2.69469469469469	-4.82747414484853\\
            2.69434146150887	-4.82682682682683\\
            2.6888215814599	-4.81681681681682\\
            2.68468468468468	-4.80935035438729\\
            2.68328320786674	-4.80680680680681\\
            2.67771930368591	-4.7967967967968\\
            2.67467467467467	-4.79135371767176\\
            2.67213430420666	-4.78678678678679\\
            2.66652727030342	-4.77677677677678\\
            2.66466466466466	-4.77347783722516\\
            2.66089660130225	-4.76676676676677\\
            2.6552472778779	-4.75675675675676\\
            2.65465465465465	-4.75571672742303\\
            2.64957187012806	-4.74674674674675\\
            2.64464464464464	-4.7380890079192\\
            2.64387933467235	-4.73673673673674\\
            2.63816180548254	-4.72672672672673\\
            2.63463463463463	-4.72058490585992\\
            2.63242556013485	-4.71671671671672\\
            2.62666802951623	-4.70670670670671\\
            2.62462462462462	-4.70318008187191\\
            2.62088895672716	-4.6966966966967\\
            2.61509209516113	-4.68668668668669\\
            2.61461461461461	-4.68586980765994\\
            2.60927105245335	-4.67667667667668\\
            2.6046046046046	-4.66868410903013\\
            2.60343330055881	-4.66666666666667\\
            2.59757330987965	-4.65665665665666\\
            2.59459459459459	-4.65159869048495\\
            2.59169455091271	-4.64664664664665\\
            2.58579712938993	-4.63663663663664\\
            2.58458458458458	-4.63459513136036\\
            2.5798781730917	-4.62662662662663\\
            2.57457457457457	-4.61768743121921\\
            2.5739428154789	-4.61661661661662\\
            2.56798548463109	-4.60660660660661\\
            2.56456456456456	-4.60088888334121\\
            2.5620108483053	-4.5965965965966\\
            2.55601774762574	-4.58658658658659\\
            2.55455455455455	-4.5841611552466\\
            2.55000459521606	-4.57657657657658\\
            2.54454454454454	-4.56751636769276\\
            2.5439753586913	-4.56656656656657\\
            2.53792524285043	-4.55655655655656\\
            2.53453453453453	-4.55097593297804\\
            2.53185836392958	-4.54654654654655\\
            2.52577392880159	-4.53653653653654\\
            2.52452452452452	-4.53449669242282\\
            2.51967012411116	-4.52652652652653\\
            2.51451451451451	-4.51810076783483\\
            2.51355055858828	-4.51651651651652\\
            2.50741170856798	-4.50650650650651\\
            2.5045045045045	-4.50179296916681\\
            2.50125604586562	-4.4964964964965\\
            2.49508414358855	-4.48648648648649\\
            2.49449449449449	-4.48553794818469\\
            2.48889305583339	-4.47647647647648\\
            2.48448448448448	-4.46937781479739\\
            2.48268653355775	-4.46646646646647\\
            2.47646255344809	-4.45645645645646\\
            2.47447447447447	-4.45328002083806\\
            2.47022138994693	-4.44644644644645\\
            2.46446446446446	-4.43723971870217\\
            2.4639649864502	-4.43643643643644\\
            2.45769029094415	-4.42642642642643\\
            2.45445445445445	-4.42129112476571\\
            2.4514000076847	-4.41641641641642\\
            2.44509410931334	-4.40640640640641\\
            2.44444444444444	-4.4053831699023\\
            2.43877055416018	-4.3963963963964\\
            2.43443443443443	-4.38956073379315\\
            2.43243208636383	-4.38638638638639\\
            2.42607744737949	-4.37637637637638\\
            2.42442442442442	-4.3737899517571\\
            2.41970642543071	-4.36636636636637\\
            2.41441441441441	-4.35807881428321\\
            2.41332068711665	-4.35635635635636\\
            2.40691847148468	-4.34634634634635\\
            2.4044044044044	-4.34243832212658\\
            2.40050087468355	-4.33633633633634\\
            2.39439439439439	-4.32683580019876\\
            2.39406875831201	-4.32632632632633\\
            2.38762006407043	-4.31631631631632\\
            2.38438438438438	-4.31131908162662\\
            2.38115676291475	-4.30630630630631\\
            2.37467896002291	-4.2962962962963\\
            2.37437437437437	-4.29582929555585\\
            2.36818500244901	-4.28628628628629\\
            2.36436436436436	-4.28042345207151\\
            2.36167684578231	-4.27627627627628\\
            2.3551541427924	-4.26626626626627\\
            2.35435435435435	-4.26504777995235\\
            2.34861596242436	-4.25625625625626\\
            2.34434434434434	-4.24974305443334\\
            2.34206377730413	-4.24624624624625\\
            2.33549711906967	-4.23623623623624\\
            2.33433433433433	-4.23447586527672\\
            2.32891552200335	-4.22622622622623\\
            2.32432432432432	-4.21926988765109\\
            2.32232011364518	-4.21621621621622\\
            2.31571039434155	-4.20620620620621\\
            2.31431431431431	-4.20410583641832\\
            2.3090861651826	-4.1961961961962\\
            2.3043043043043	-4.1889963082731\\
            2.30244831697887	-4.18618618618619\\
            2.29579638385718	-4.17617617617618\\
            2.29429429429429	-4.17393031764499\\
            2.28913028579606	-4.16616616616617\\
            2.28428428428428	-4.15891501091827\\
            2.28245075940726	-4.15615615615616\\
            2.27575741645215	-4.14614614614615\\
            2.27427427427427	-4.14394225400119\\
            2.26905019140844	-4.13613613613614\\
            2.26426426426426	-4.12901900954209\\
            2.26232972692497	-4.12612612612613\\
            2.25559573840641	-4.11611611611612\\
            2.25425425425425	-4.11413489348461\\
            2.24884810723989	-4.10610610610611\\
            2.24424424424424	-4.09930161949456\\
            2.24208742341155	-4.0960960960961\\
            2.23531351732153	-4.08608608608609\\
            2.23423423423423	-4.08450176998894\\
            2.22852618010723	-4.07607607607608\\
            2.22422422422422	-4.06975644035753\\
            2.22172597463759	-4.06606606606607\\
            2.21491284600348	-4.05605605605606\\
            2.21421421421421	-4.05503668700103\\
            2.20808648236765	-4.04604604604605\\
            2.2042042042042	-4.04037733954941\\
            2.20124743227003	-4.03603603603604\\
            2.19439574633729	-4.02602602602603\\
            2.19419419419419	-4.02573370204074\\
            2.18753101585109	-4.01601601601602\\
            2.18418418418418	-4.01115843668517\\
            2.18065377786273	-4.00600600600601\\
            2.17417417417417	-3.99659487098725\\
            2.17376411716352	-3.995995995996\\
            2.16686171576796	-3.98598598598599\\
            2.16416416416416	-3.98209408867977\\
            2.15994692681872	-3.97597597597598\\
            2.15415415415415	-3.96761261949029\\
            2.1530198918436	-3.96596596596597\\
            2.14608045457962	-3.95595595595596\\
            2.14414414414414	-3.95317887558282\\
            2.13912873231139	-3.94594594594595\\
            2.13413413413413	-3.93877771988469\\
            2.13216493738076	-3.93593593593594\\
            2.12518904581928	-3.92592592592593\\
            2.12412412412412	-3.92440758713208\\
            2.11820098915236	-3.91591591591592\\
            2.11411411411411	-3.91008501876514\\
            2.11120102970881	-3.90590590590591\\
            2.10418924785228	-3.8958958958959\\
            2.1041041041041	-3.89577521001323\\
            2.09716543759469	-3.88588588588589\\
            2.09409409409409	-3.88152955757115\\
            2.09012989083399	-3.87587587587588\\
            2.08408408408408	-3.86729496155614\\
            2.08308269572447	-3.86586586586587\\
            2.07602376706059	-3.85585585585586\\
            2.07407407407407	-3.85310656051976\\
            2.06895319260143	-3.84584584584585\\
            2.06406406406406	-3.83894711200462\\
            2.06187113265973	-3.83583583583584\\
            2.05477761978367	-3.82582582582583\\
            2.05405405405405	-3.82481142322823\\
            2.04767256037244	-3.81581581581582\\
            2.04404404404404	-3.81072555491579\\
            2.04055617442694	-3.80580580580581\\
            2.03403403403403	-3.79665038490163\\
            2.03342855158336	-3.7957957957958\\
            2.02628957660312	-3.78578578578579\\
            2.02402402402402	-3.78262589534261\\
            2.01913938727785	-3.77577577577578\\
            2.01401401401401	-3.76862263802973\\
            2.01197811611502	-3.76576576576577\\
            2.0048057843161	-3.75575575575576\\
            2.004004004004	-3.75464388681341\\
            1.99762229881426	-3.74574574574575\\
            1.99399399399399	-3.74071107206819\\
            1.99042788240861	-3.73573573573574\\
            1.98398398398398	-3.72678859554785\\
            1.98322262575066	-3.72572572572573\\
            1.97600640136844	-3.71571571571572\\
            1.97397397397397	-3.71291162429545\\
            1.96877932815943	-3.70570570570571\\
            1.96396396396396	-3.69905801868403\\
            1.96154156137145	-3.6956956956957\\
            1.95429315525842	-3.68568568568569\\
            1.95395395395395	-3.68522036016618\\
            1.94703389989462	-3.67567567567568\\
            1.94394394394394	-3.6714342449606\\
            1.93976409338724	-3.66566566566567\\
            1.93393393393393	-3.6576581106179\\
            1.93248382695423	-3.65565565565566\\
            1.92519301611321	-3.64564564564565\\
            1.92392392392392	-3.64391350039548\\
            1.91789162738889	-3.63563563563564\\
            1.91391391391391	-3.63020337456559\\
            1.91057991665392	-3.62562562562563\\
            1.9039039039039	-3.61650301816773\\
            1.90325797567963	-3.61561561561562\\
            1.89592554483301	-3.60560560560561\\
            1.89389389389389	-3.6028467053812\\
            1.88858283103122	-3.5955955955956\\
            1.88388388388388	-3.58921091910661\\
            1.88123002024611	-3.58558558558559\\
            1.87387387387387	-3.57558469122391\\
            1.87386720468111	-3.57557557557558\\
            1.86649391922502	-3.56556556556557\\
            1.86386386386386	-3.562012103962\\
            1.85911066455653	-3.55555555555556\\
            1.85385385385385	-3.54844904985563\\
            1.85171753360109	-3.54554554554555\\
            1.84431451274603	-3.53553553553554\\
            1.84384384384384	-3.53490317871408\\
            1.83690123008788	-3.52552552552553\\
            1.83383383383383	-3.5214020764631\\
            1.82947819539895	-3.51551551551552\\
            1.82382382382382	-3.50791018850407\\
            1.82204550060261	-3.50550550550551\\
            1.81460302420124	-3.4954954954955\\
            1.81381381381381	-3.49444049682047\\
            1.80715048846184	-3.48548548548549\\
            1.8038038038038	-3.48100924023225\\
            1.79968841209205	-3.47547547547548\\
            1.79379379379379	-3.46758699246673\\
            1.79221688713355	-3.46546546546547\\
            1.78473570043369	-3.45545545545546\\
            1.78378378378378	-3.45418933571131\\
            1.77724463311828	-3.44544544544545\\
            1.77377377377377	-3.4408264353756\\
            1.76974423191001	-3.43543543543544\\
            1.76376376376376	-3.42747234039388\\
            1.76223458887118	-3.42542542542543\\
            1.75471543593565	-3.41541541541542\\
            1.75375375375375	-3.41414270767074\\
            1.74718653827777	-3.40540540540541\\
            1.74374374374374	-3.40084671073736\\
            1.73964850873999	-3.3953953953954\\
            1.73373373373373	-3.38755931793469\\
            1.7321014393163	-3.38538538538539\\
            1.72454506731575	-3.37537537537538\\
            1.72372372372372	-3.37429382184632\\
            1.71697902155182	-3.36536536536537\\
            1.71371371371371	-3.36106331016209\\
            1.70940404118271	-3.35535535535536\\
            1.7037037037037	-3.34784120378892\\
            1.70182021805528	-3.34534534534535\\
            1.69422738130457	-3.33533533533534\\
            1.69369369369369	-3.33463607103132\\
            1.68662485211098	-3.32532532532533\\
            1.68368368368368	-3.32146965907262\\
            1.67901358088595	-3.31531531531532\\
            1.67367367367367	-3.30831145607745\\
            1.67139365926188	-3.30530530530531\\
            1.66376512298827	-3.2952952952953\\
            1.66366366366366	-3.29516301878996\\
            1.65612675909038	-3.28528528528529\\
            1.65365365365365	-3.28205935139132\\
            1.64847984112525	-3.27527527527528\\
            1.64364364364364	-3.26896369905652\\
            1.64082446045671	-3.26526526526527\\
            1.63363363363363	-3.25587598090622\\
            1.63316070912232	-3.25525525525526\\
            1.62548744025345	-3.24524524524525\\
            1.62362362362362	-3.24282613682778\\
            1.6178055056567	-3.23523523523524\\
            1.61361361361361	-3.22979171019437\\
            1.61011529155303	-3.22522522522523\\
            1.6036036036036	-3.21676502543044\\
            1.60241688965654	-3.21521521521522\\
            1.59470957094555	-3.20520520520521\\
            1.59359359359359	-3.20376390855284\\
            1.58699323787816	-3.1951951951952\\
            1.58358358358358	-3.19078940762534\\
            1.57926880423085	-3.18518518518519\\
            1.57357357357357	-3.1778224583723\\
            1.5715363613746	-3.17517517517518\\
            1.56379581338015	-3.16516516516517\\
            1.56356356356356	-3.16486669127837\\
            1.55604569034839	-3.15515515515516\\
            1.55355355355355	-3.1519508379946\\
            1.5482876416952	-3.14514514514515\\
            1.54354354354354	-3.13904234794745\\
            1.54052175844832	-3.13513513513514\\
            1.53353353353353	-3.12614113685358\\
            1.5327481322804	-3.12512512512513\\
            1.52496551472594	-3.11511511511512\\
            1.52352352352352	-3.1132701647095\\
            1.51717444888865	-3.10510510510511\\
            1.51351351351351	-3.10041887572739\\
            1.50937571950677	-3.0950950950951\\
            1.5035035035035	-3.087574677708\\
            1.50156941792851	-3.08508508508509\\
            1.49375537220245	-3.07507507507508\\
            1.49349349349349	-3.07474165662204\\
            1.48593188324296	-3.06506506506507\\
            1.48348348348348	-3.06194632502296\\
            1.4781008987165	-3.05505505505506\\
            1.47347347347347	-3.04915789695175\\
            1.47026250970007	-3.04504504504505\\
            1.46346346346346	-3.03637628506679\\
            1.46241680792439	-3.03503503503504\\
            1.45456262606717	-3.02502502502503\\
            1.45345345345345	-3.02361906969675\\
            1.44669997755794	-3.01501501501502\\
            1.44344344344344	-3.01088517805624\\
            1.43883008987699	-3.00500500500501\\
            1.43343343343343	-2.99815791376561\\
            1.43095305457795	-2.99499499499499\\
            1.42342342342342	-2.98543718693621\\
            1.42306896389044	-2.98498498498498\\
            1.41517567742084	-2.97497497497497\\
            1.41341341341341	-2.97275097973219\\
            1.40727488467711	-2.96496496496496\\
            1.4034034034034	-2.96007683306868\\
            1.39936710795147	-2.95495495495495\\
            1.39339339339339	-2.94740903211427\\
            1.39145243944453	-2.94494494494494\\
            1.38353077314756	-2.93493493493493\\
            1.38338338338338	-2.93474982533654\\
            1.37559967837809	-2.92492492492492\\
            1.37337337337337	-2.92212756499547\\
            1.36766176270358	-2.91491491491491\\
            1.36336336336336	-2.90951145563024\\
            1.35971711847586	-2.9049049049049\\
            1.35335335335335	-2.89690140244876\\
            1.35176583879169	-2.89489489489489\\
            1.34380732863863	-2.88488488488488\\
            1.34334334334334	-2.88430468037611\\
            1.33583989236719	-2.87487487487487\\
            1.33333333333333	-2.87173901952615\\
            1.32786589156996	-2.86486486486486\\
            1.32332332332332	-2.85917921328816\\
            1.31988541977436	-2.85485485485485\\
            1.31331331331331	-2.8466251626871\\
            1.31189857132003	-2.84484484484484\\
            1.30390446689706	-2.83483483483483\\
            1.3033033033033	-2.83408631801156\\
            1.29590175234761	-2.82482482482482\\
            1.29329329329329	-2.82157549308346\\
            1.28789273376954	-2.81481481481481\\
            1.28328328328328	-2.80907021235524\\
            1.27987750630956	-2.8048048048048\\
            1.27327327327327	-2.79657037168599\\
            1.27185616601815	-2.79479479479479\\
            1.26382781777869	-2.78478478478478\\
            1.26326326326326	-2.78408483294692\\
            1.25579093091784	-2.77477477477477\\
            1.25325325325325	-2.77162702086418\\
            1.24774800761712	-2.76476476476476\\
            1.24324324324324	-2.75917442372308\\
            1.23969914523141	-2.75475475475475\\
            1.23323323323323	-2.74672693094916\\
            1.23164444214142	-2.74474474474474\\
            1.22358331646491	-2.73473473473473\\
            1.22322322322322	-2.73429014685563\\
            1.21551342534408	-2.72472472472472\\
            1.21321321321321	-2.72188344056678\\
            1.20743777625732	-2.71471471471471\\
            1.2032032032032	-2.70948159505788\\
            1.19935646953873	-2.7047047047047\\
            1.19319319319319	-2.6970844916992\\
            1.19126960670857	-2.69469469469469\\
            1.18318318318318	-2.68469200884205\\
            1.18317729051404	-2.68468468468468\\
            1.17507566134559	-2.67467467467467\\
            1.17317317317317	-2.67233429376698\\
            1.16696855649777	-2.66466466466466\\
            1.16316316316316	-2.65998114605871\\
            1.15885609218275	-2.65465465465465\\
            1.15315315315315	-2.64763234369115\\
            1.15073837410901	-2.64464464464464\\
            1.14314314314314	-2.63528775431172\\
            1.14261550943067	-2.63463463463463\\
            1.13448462047532	-2.62462462462462\\
            1.13313313313313	-2.62296870781541\\
            1.12634745261737	-2.61461461461461\\
            1.12312312312312	-2.61066204261315\\
            1.11820524658826	-2.6046046046046\\
            1.11311311311311	-2.5983592812045\\
            1.11005811363571	-2.59459459459459\\
            1.1031031031031	-2.58606027775923\\
            1.10190616673547	-2.58458458458458\\
            1.09374799718063	-2.57457457457457\\
            1.09309309309309	-2.57377525352754\\
            1.08558232163749	-2.56456456456456\\
            1.08308308308308	-2.56151264462121\\
            1.07741196049926	-2.55455455455455\\
            1.07307307307307	-2.5492534404568\\
            1.06923703228667	-2.54454454454454\\
            1.06306306306306	-2.53699747821335\\
            1.06105765761118	-2.53453453453453\\
            1.05305305305305	-2.52474458950223\\
            1.05287395925806	-2.52452452452452\\
            1.04468197820647	-2.51451451451451\\
            1.04304304304304	-2.51252052090273\\
            1.03648527183953	-2.5045045045045\\
            1.03303303303303	-2.50030210114537\\
            1.02828440208567	-2.49449449449449\\
            1.02302302302302	-2.48808632921691\\
            1.02007949951149	-2.48448448448448\\
            1.01301301301301	-2.47587301403021\\
            1.01187069734257	-2.47447447447447\\
            1.00365644931561	-2.46446446446446\\
            1.003003003003	-2.46367222283853\\
            0.995435497501756	-2.45445445445445\\
            0.992992992992993	-2.45149144280664\\
            0.987210843555198	-2.44444444444444\\
            0.982982982982983	-2.43931261692551\\
            0.978982630954824	-2.43443443443443\\
            0.972972972972973	-2.42713552543295\\
            0.97075100645644	-2.42442442442442\\
            0.962962962962963	-2.41495993967009\\
            0.962516120228685	-2.41441441441441\\
            0.954274568752531	-2.4044044044044\\
            0.952952952952953	-2.40280624395641\\
            0.946028679949414	-2.39439439439439\\
            0.942942942942943	-2.39066061544562\\
            0.937779785378846	-2.38438438438438\\
            0.932932932932933	-2.37851586446784\\
            0.929528049250436	-2.37437437437437\\
            0.922922922922923	-2.36637172395378\\
            0.921273640003896	-2.36436436436436\\
            0.913016450424177	-2.35435435435435\\
            0.912912912912913	-2.35422950815077\\
            0.904752380594369	-2.34434434434434\\
            0.902902902902903	-2.34211268160239\\
            0.896485959602111	-2.33433433433433\\
            0.892892892892893	-2.32999570435035\\
            0.888217374070716	-2.32432432432432\\
            0.882882882882883	-2.31787826066794\\
            0.879946815881873	-2.31431431431431\\
            0.872872872872873	-2.30576002026018\\
            0.871674482395381	-2.3043043043043\\
            0.863399116437652	-2.29429429429429\\
            0.862862862862863	-2.2936487448975\\
            0.855119001505293	-2.28428428428428\\
            0.852852852852853	-2.2815540967763\\
            0.846837535970405	-2.27427427427427\\
            0.842842842842843	-2.2694576736565\\
            0.838554941640973	-2.26426426426426\\
            0.832832832832833	-2.25735907982141\\
            0.830271447135843	-2.25425425425425\\
            0.822822822822823	-2.24525790022556\\
            0.821987288165701	-2.24424424424424\\
            0.813700348108559	-2.23423423423423\\
            0.812812812812813	-2.23316676395576\\
            0.805410877181515	-2.22422422422422\\
            0.802802802802803	-2.22108448974553\\
            0.797121304109393	-2.21421421421421\\
            0.792792792792793	-2.20899835697715\\
            0.788831897125056	-2.2042042042042\\
            0.782782782782783	-2.19690786242904\\
            0.780542933247522	-2.19419419419419\\
            0.772772772772773	-2.18481247711633\\
            0.772254698634331	-2.18418418418418\\
            0.763964509239448	-2.17417417417417\\
            0.762762762762763	-2.17272863585194\\
            0.755674220423564	-2.16416416416416\\
            0.752752752752753	-2.1606461426199\\
            0.747385405605992	-2.15415415415415\\
            0.742742742742743	-2.14855708513342\\
            0.739098393638686	-2.14414414414414\\
            0.732732732732733	-2.1364608152615\\
            0.730813524602779	-2.13413413413413\\
            0.722722722722723	-2.12435665040321\\
            0.72253115023706	-2.12412412412412\\
            0.71424834539831	-2.11411411411411\\
            0.712712712712713	-2.11226430142116\\
            0.705968223984917	-2.1041041041041\\
            0.702702702702703	-2.10016517955229\\
            0.697691580497806	-2.09409409409409\\
            0.692692692692693	-2.08805594219343\\
            0.689418821733407	-2.08408408408408\\
            0.682682682682683	-2.07593574537173\\
            0.681150368606757	-2.07407407407407\\
            0.672886324069756	-2.06406406406406\\
            0.672672672672673	-2.06380629113936\\
            0.664625019295812	-2.05405405405405\\
            0.662662662662663	-2.05168264549888\\
            0.656369256963669	-2.04404404404404\\
            0.652652652652653	-2.03954523083883\\
            0.648119525053154	-2.03403403403403\\
            0.642642642642643	-2.02739299659342\\
            0.639876328314951	-2.02402402402402\\
            0.632632632632633	-2.01522483361198\\
            0.631640188795003	-2.01401401401401\\
            0.623411072437999	-2.004004004004\\
            0.622622622622623	-2.00304784403516\\
            0.615189334260295	-1.99399399399399\\
            0.612612612612613	-1.99086290441571\\
            0.606976260120941	-1.98398398398398\\
            0.602602602602603	-1.97865825503784\\
            0.598772453855441	-1.97397397397397\\
            0.592592592592593	-1.96643250621724\\
            0.590578539157315	-1.96396396396396\\
            0.582582582582583	-1.95418418957319\\
            0.582395160084869	-1.95395395395395\\
            0.574223767222152	-1.94394394394394\\
            0.572572572572573	-1.94192530105765\\
            0.56606433585572	-1.93393393393393\\
            0.562562562562563	-1.92964202776691\\
            0.557917492117823	-1.92392392392392\\
            0.552552552552553	-1.91733106870992\\
            0.549783974552551	-1.91391391391391\\
            0.542542542542543	-1.90499057523382\\
            0.54166454391499	-1.9039039039039\\
            0.533562198477107	-1.89389389389389\\
            0.532532532532533	-1.89262390117592\\
            0.525477466561304	-1.88388388388388\\
            0.522522522522523	-1.88022795887127\\
            0.517409295776415	-1.87387387387387\\
            0.512512512512513	-1.86779590897988\\
            0.509358546938767	-1.86386386386386\\
            0.502502502502503	-1.85532541752572\\
            0.501326103492259	-1.85385385385385\\
            0.493316492654643	-1.84384384384384\\
            0.492492492492492	-1.84281487618871\\
            0.485332318271726	-1.83383383383383\\
            0.482482482482482	-1.83026163414091\\
            0.477369351657102	-1.82382382382382\\
            0.472472472472472	-1.81766149254556\\
            0.469428571784865	-1.81381381381381\\
            0.462462462462462	-1.80501150222462\\
            0.461510978434193	-1.8038038038038\\
            0.453626187445421	-1.79379379379379\\
            0.452452452452452	-1.79230331513047\\
            0.445773816291786	-1.78378378378378\\
            0.442442442442442	-1.77953384224034\\
            0.437947895607814	-1.77377377377377\\
            0.432432432432432	-1.76670365053649\\
            0.430149499952541	-1.76376376376376\\
            0.422422422422422	-1.75380902093996\\
            0.422379720312902	-1.75375375375375\\
            0.414664508214521	-1.74374374374374\\
            0.412412412412412	-1.74081962188831\\
            0.406980707053351	-1.73373373373373\\
            0.402402402402402	-1.72775583386323\\
            0.39932895293592	-1.72372372372372\\
            0.392392392392392	-1.71461372449001\\
            0.391710370419684	-1.71371371371371\\
            0.384153895763745	-1.7037037037037\\
            0.382382382382382	-1.70135150266977\\
            0.376643699191609	-1.69369369369369\\
            0.372372372372372	-1.68798518512087\\
            0.369169915612126	-1.68368368368368\\
            0.362362362362362	-1.67452390227334\\
            0.361733651782747	-1.67367367367367\\
            0.354379381894072	-1.66366366366366\\
            0.352352352352352	-1.66089545310441\\
            0.347078070970977	-1.65365365365365\\
            0.342342342342342	-1.6471375430747\\
            0.339816825182244	-1.64364364364364\\
            0.33260447757561	-1.63363363363363\\
            0.332332332332332	-1.63325195171226\\
            0.325508331265022	-1.62362362362362\\
            0.322322322322322	-1.61911803206132\\
            0.318453455831983	-1.61361361361361\\
            0.312312312312312	-1.6048542630724\\
            0.311440777938831	-1.6036036036036\\
            0.304553846196865	-1.59359359359359\\
            0.302302302302302	-1.59030083212588\\
            0.297741028160185	-1.58358358358358\\
            0.292292292292292	-1.57554037267887\\
            0.290969166323937	-1.57357357357357\\
            0.284335340323976	-1.56356356356356\\
            0.282282282282282	-1.56043510691596\\
            0.277803672830993	-1.55355355355355\\
            0.272272272272272	-1.5450399547788\\
            0.271308047058264	-1.54354354354354\\
            0.265010708961031	-1.53353353353353\\
            0.262262262262262	-1.52912891057801\\
            0.258800138070789	-1.52352352352352\\
            0.252644764867737	-1.51351351351351\\
            0.252252252252252	-1.51285109103284\\
            0.246785199199692	-1.5035035035035\\
            0.242242242242242	-1.49575729189397\\
            0.240931458660382	-1.49349349349349\\
            0.235371118523149	-1.48348348348348\\
            0.232232232232232	-1.47775990961999\\
            0.229920150935318	-1.47347347347347\\
            0.224731090804891	-1.46346346346346\\
            0.222222222222222	-1.45845499750228\\
            0.219770925478386	-1.45345345345345\\
            0.215151997535901	-1.44344344344344\\
            0.212212212212212	-1.43676733809881\\
            0.210786173906511	-1.43343343343343\\
            0.207126050203835	-1.42342342342342\\
            0.203844313249902	-1.41341341341341\\
            0.202202202202202	-1.40639340870584\\
            0.20154140367625	-1.4034034034034\\
            0.201310023910992	-1.39339339339339\\
            0.202202202202202	-1.39047731267456\\
            0.212212212212212	-1.38406638417439\\
            0.222222222222222	-1.38676549882367\\
            0.232232232232232	-1.39138420420466\\
            0.235476060061753	-1.39339339339339\\
            0.242242242242242	-1.39739284664692\\
            0.251384502243608	-1.4034034034034\\
            0.252252252252252	-1.40394951498348\\
            0.262262262262262	-1.41131401939702\\
            0.264913134304257	-1.41341341341341\\
            0.272272272272272	-1.41906466614299\\
            0.277643163288742	-1.42342342342342\\
            0.282282282282282	-1.42708161644054\\
            0.289941769975835	-1.43343343343343\\
            0.292292292292292	-1.43533111989267\\
            0.301888895870374	-1.44344344344344\\
            0.302302302302302	-1.44378429354835\\
            0.312312312312312	-1.45250717781216\\
            0.313361885441893	-1.45345345345345\\
            0.322322322322322	-1.46139442174133\\
            0.324594091420566	-1.46346346346346\\
            0.332332332332332	-1.47040024877504\\
            0.335675895625198	-1.47347347347347\\
            0.342342342342342	-1.47951196625816\\
            0.346627499879919	-1.48348348348348\\
            0.352352352352352	-1.48871840994429\\
            0.357465891324198	-1.49349349349349\\
            0.362362362362362	-1.49800973502081\\
            0.368205440227596	-1.5035035035035\\
            0.372372372372372	-1.50737723934225\\
            0.37885837089989	-1.51351351351351\\
            0.382382382382382	-1.51681321324758\\
            0.389435135936378	-1.52352352352352\\
            0.392392392392392	-1.52631081145213\\
            0.399944716074068	-1.53353353353353\\
            0.402402402402402	-1.53586394337186\\
            0.410394862255795	-1.54354354354354\\
            0.412412412412412	-1.54546717891712\\
            0.4207922923999	-1.55355355355355\\
            0.422422422422422	-1.55511566732963\\
            0.431142852379573	-1.56356356356356\\
            0.432432432432432	-1.56480506706354\\
            0.441451648506499	-1.57357357357357\\
            0.442442442442442	-1.57453148505371\\
            0.451723157166007	-1.58358358358358\\
            0.452452452452452	-1.58429142399063\\
            0.461961316011157	-1.59359359359359\\
            0.462462462462462	-1.59408173644615\\
            0.472169600181632	-1.6036036036036\\
            0.472472472472472	-1.60389958487769\\
            0.482351086292456	-1.61361361361361\\
            0.482482482482482	-1.6137424066899\\
            0.492492492492492	-1.62360838663011\\
            0.49250789936274	-1.62362362362362\\
            0.502502502502503	-1.63349821240791\\
            0.502639239426581	-1.63363363363363\\
            0.512512512512513	-1.64340585448419\\
            0.512752303558345	-1.64364364364364\\
            0.522522522522523	-1.65332971262616\\
            0.522848811256828	-1.65365365365365\\
            0.532532532532533	-1.66326832179018\\
            0.532930322080978	-1.66366366366366\\
            0.542542542542543	-1.67322033892628\\
            0.54299825343233	-1.67367367367367\\
            0.552552552552553	-1.68318453123021\\
            0.553053896065062	-1.68368368368368\\
            0.562562562562563	-1.69315976566745\\
            0.563098427650046	-1.69369369369369\\
            0.572572572572573	-1.70314499961636\\
            0.573132924667599	-1.7037037037037\\
            0.582582582582583	-1.71313927249803\\
            0.583158372860854	-1.71371371371371\\
            0.592592592592593	-1.7231416982772\\
            0.593175676446218	-1.72372372372372\\
            0.602602602602603	-1.73315145873343\\
            0.603185666247692	-1.73373373373373\\
            0.612612612612613	-1.74316779741445\\
            0.613189106897215	-1.74374374374374\\
            0.622622622622623	-1.75319001419473\\
            0.623186703222329	-1.75375375375375\\
            0.632632632632633	-1.76321746037157\\
            0.633179105925126	-1.76376376376376\\
            0.642642642642643	-1.7732495342395\\
            0.643166916641618	-1.77377377377377\\
            0.652652652652653	-1.7832856770909\\
            0.653150692458324	-1.78378378378378\\
            0.662662662662663	-1.79332536959692\\
            0.663130949952216	-1.79379379379379\\
            0.672672672672673	-1.8033681285283\\
            0.67310816881129	-1.8038038038038\\
            0.682682682682683	-1.81341350378028\\
            0.683082795085303	-1.81381381381381\\
            0.692692692692693	-1.82346107567025\\
            0.693055244109735	-1.82382382382382\\
            0.702702702702703	-1.83351045247995\\
            0.703025903140423	-1.83383383383383\\
            0.712712712712713	-1.84356126821763\\
            0.712995133731527	-1.84384384384384\\
            0.722722722722723	-1.85361318057804\\
            0.722963273885363	-1.85385385385385\\
            0.732732732732733	-1.86366586908084\\
            0.732930639999069	-1.86386386386386\\
            0.742742742742743	-1.87371903336982\\
            0.742897528630028	-1.87387387387387\\
            0.752752752752753	-1.88377239165762\\
            0.752864218099297	-1.88388388388388\\
            0.762762762762763	-1.89382567930192\\
            0.762830969950007	-1.89389389389389\\
            0.772772772772773	-1.90387864750081\\
            0.772798030275671	-1.9039039039039\\
            0.782765523537387	-1.91391391391391\\
            0.782782782782783	-1.91393131726452\\
            0.792733647040046	-1.92392392392392\\
            0.792792792792793	-1.92398356290944\\
            0.802702774111688	-1.93393393393393\\
            0.802802802802803	-1.93403479318425\\
            0.812673097549899	-1.94394394394394\\
            0.812812812812813	-1.94408481086049\\
            0.822644799792244	-1.95395395395395\\
            0.822822822822823	-1.95413342960503\\
            0.832618053722809	-1.96396396396396\\
            0.832832832832833	-1.96418047316757\\
            0.84259302340927	-1.97397397397397\\
            0.842842842842843	-1.97422577463378\\
            0.852569864777345	-1.98398398398398\\
            0.852852852852853	-1.98426917573834\\
            0.862548726228726	-1.99399399399399\\
            0.862862862862863	-1.99431052623243\\
            0.87252974920794	-2.004004004004\\
            0.872872872872873	-2.00434968330089\\
            0.882513068722944	-2.01401401401401\\
            0.882882882882883	-2.01438651102473\\
            0.892498813823771	-2.02402402402402\\
            0.892892892892893	-2.02442087988502\\
            0.902487108043102	-2.03403403403403\\
            0.902902902902903	-2.03445266630472\\
            0.912478069802174	-2.04404404404404\\
            0.912912912912913	-2.04448175222515\\
            0.922471812785157	-2.05405405405405\\
            0.922922922922923	-2.05450802471435\\
            0.932468446284751	-2.06406406406406\\
            0.932932932932933	-2.06453137560447\\
            0.942468075521508	-2.07407407407407\\
            0.942942942942943	-2.07455170115614\\
            0.952470801939138	-2.08408408408408\\
            0.952952952952953	-2.08456890174731\\
            0.962476723477813	-2.09409409409409\\
            0.962962962962963	-2.09458288158483\\
            0.972485934827328	-2.1041041041041\\
            0.972972972972973	-2.1045935484369\\
            0.982498527661758	-2.11411411411411\\
            0.982982982982983	-2.11460081338469\\
            0.992514590857127	-2.12412412412412\\
            0.992992992992993	-2.12460459059179\\
            1.00253421069345	-2.13413413413413\\
            1.003003003003	-2.13460479708986\\
            1.01255747104242	-2.14414414414414\\
            1.01301301301301	-2.14460135257963\\
            1.02258445354176	-2.15415415415415\\
            1.02302302302302	-2.15459417924561\\
            1.0326152377575	-2.16416416416416\\
            1.03303303303303	-2.16458320158395\\
            1.04264990133478	-2.17417417417417\\
            1.04304304304304	-2.1745683462421\\
            1.05268852013844	-2.18418418418418\\
            1.05305305305305	-2.18454954186961\\
            1.06273116838374	-2.19419419419419\\
            1.06306306306306	-2.19452671897918\\
            1.07277791875839	-2.2042042042042\\
            1.07307307307307	-2.20449980981723\\
            1.0828288425361	-2.21421421421421\\
            1.08308308308308	-2.21446874824325\\
            1.09288400968265	-2.22422422422422\\
            1.09309309309309	-2.22443346961739\\
            1.10294348895475	-2.23423423423423\\
            1.1031031031031	-2.23439391069558\\
            1.11300734799233	-2.24424424424424\\
            1.11311311311311	-2.24435000953184\\
            1.12307565340472	-2.25425425425425\\
            1.12312312312312	-2.25430170538696\\
            1.13313313313313	-2.26424909819662\\
            1.13314848588776	-2.26426426426426\\
            1.14314314314314	-2.27419250620507\\
            1.14322595354704	-2.27427427427427\\
            1.15315315315315	-2.28413137518764\\
            1.15330807884231	-2.28428428428428\\
            1.16316316316316	-2.2940656486202\\
            1.16339492564432	-2.29429429429429\\
            1.17317317317317	-2.30399527081739\\
            1.17348655712296	-2.3043043043043\\
            1.18318318318318	-2.31392018687209\\
            1.18358303580628	-2.31431431431431\\
            1.19319319319319	-2.32384034259882\\
            1.19368442363577	-2.32432432432432\\
            1.2032032032032	-2.3337556844809\\
            1.20379078201804	-2.33433433433433\\
            1.21321321321321	-2.34366615962105\\
            1.21390217187321	-2.34434434434434\\
            1.22322322322322	-2.35357171569512\\
            1.22401865368019	-2.35435435435435\\
            1.23323323323323	-2.36347230090894\\
            1.23414028751914	-2.36436436436436\\
            1.24324324324324	-2.37336786395791\\
            1.24426713311115	-2.37437437437437\\
            1.25325325325325	-2.38325835398916\\
            1.25439924985546	-2.38438438438438\\
            1.26326326326326	-2.39314372056624\\
            1.2645366968643	-2.39439439439439\\
            1.27327327327327	-2.40302391363597\\
            1.27467953299557	-2.4044044044044\\
            1.28328328328328	-2.41289888349749\\
            1.28482781688339	-2.41441441441441\\
            1.29329329329329	-2.42276858077329\\
            1.29498160696683	-2.42442442442442\\
            1.3033033033033	-2.43263295638198\\
            1.30514096151677	-2.43443443443443\\
            1.31331331331331	-2.44249196151296\\
            1.31530593866108	-2.44444444444444\\
            1.32332332332332	-2.45234554760251\\
            1.32547659640828	-2.45445445445445\\
            1.33333333333333	-2.46219366631155\\
            1.33565299266967	-2.46446446446446\\
            1.34334334334334	-2.47203626950465\\
            1.34583518528013	-2.47447447447447\\
            1.35335335335335	-2.48187330923049\\
            1.35602323201759	-2.48448448448448\\
            1.36336336336336	-2.49170473770341\\
            1.36621719062136	-2.49449449449449\\
            1.37337337337337	-2.50153050728624\\
            1.3764171188092	-2.5045045045045\\
            1.38338338338338	-2.51135057047405\\
            1.38662307429354	-2.51451451451451\\
            1.39339339339339	-2.52116487987903\\
            1.39683511479648	-2.52452452452452\\
            1.4034034034034	-2.53097338821618\\
            1.40705329806403	-2.53453453453453\\
            1.41341341341341	-2.54077604828997\\
            1.41727768187943	-2.54454454454454\\
            1.42342342342342	-2.55057281298174\\
            1.42750832407563	-2.55455455455455\\
            1.43343343343343	-2.56036363523789\\
            1.43774528254704	-2.56456456456456\\
            1.44344344344344	-2.57014846805876\\
            1.44798861526057	-2.57457457457457\\
            1.45345345345345	-2.57992726448816\\
            1.45823838026598	-2.58458458458458\\
            1.46346346346346	-2.58969997760358\\
            1.46849463570565	-2.59459459459459\\
            1.47347347347347	-2.59946656050686\\
            1.47875743982368	-2.6046046046046\\
            1.48348348348348	-2.60922696631551\\
            1.48902685097453	-2.61461461461461\\
            1.49349349349349	-2.61898114815445\\
            1.49930292763112	-2.62462462462462\\
            1.5035035035035	-2.62872905914826\\
            1.50958572839242	-2.63463463463463\\
            1.51351351351351	-2.63847065241385\\
            1.51987531199059	-2.64464464464464\\
            1.52352352352352	-2.64820588105354\\
            1.53017173729778	-2.65465465465465\\
            1.53353353353353	-2.6579346981485\\
            1.54047506333241	-2.66466466466466\\
            1.54354354354354	-2.66765705675261\\
            1.55078534926518	-2.67467467467467\\
            1.55355355355355	-2.67737290988653\\
            1.56110265442467	-2.68468468468468\\
            1.56356356356356	-2.6870822105322\\
            1.57142703830267	-2.69469469469469\\
            1.57357357357357	-2.69678491162757\\
            1.58175856055915	-2.7047047047047\\
            1.58358358358358	-2.70648096606157\\
            1.59209728102698	-2.71471471471471\\
            1.59359359359359	-2.71617032666941\\
            1.60244325971638	-2.72472472472472\\
            1.6036036036036	-2.72585294622801\\
            1.61279655681914	-2.73473473473473\\
            1.61361361361361	-2.73552877745175\\
            1.6231572327125	-2.74474474474474\\
            1.62362362362362	-2.74519777298835\\
            1.633525347963	-2.75475475475475\\
            1.63363363363363	-2.75485988541497\\
            1.64364364364364	-2.76451723357666\\
            1.64390185116453	-2.76476476476476\\
            1.65365365365365	-2.77416856652845\\
            1.65428632806857	-2.77477477477477\\
            1.66366366366366	-2.78381292319248\\
            1.6646784687229	-2.78478478478478\\
            1.67367367367367	-2.79345025619323\\
            1.67507833474368	-2.79479479479479\\
            1.68368368368368	-2.8030805180637\\
            1.68548598796053	-2.8048048048048\\
            1.69369369369369	-2.81270366124235\\
            1.69590149041925	-2.81481481481481\\
            1.7037037037037	-2.82231963807007\\
            1.70632490438436	-2.82482482482482\\
            1.71371371371371	-2.83192840078733\\
            1.71675629234161	-2.83483483483483\\
            1.72372372372372	-2.84152990153132\\
            1.72719571700023	-2.84484484484484\\
            1.73373373373373	-2.85112409233332\\
            1.73764324129523	-2.85485485485485\\
            1.74374374374374	-2.86071092511599\\
            1.74809892838945	-2.86486486486486\\
            1.75375375375375	-2.87029035169094\\
            1.75856284167561	-2.87487487487487\\
            1.76376376376376	-2.87986232375617\\
            1.76903504477824	-2.88488488488488\\
            1.77377377377377	-2.88942679289376\\
            1.77951560155549	-2.89489489489489\\
            1.78378378378378	-2.89898371056749\\
            1.7900045761009	-2.9049049049049\\
            1.79379379379379	-2.90853302812061\\
            1.80050203274511	-2.91491491491491\\
            1.8038038038038	-2.91807469677365\\
            1.8110080360574	-2.92492492492492\\
            1.81381381381381	-2.92760866762226\\
            1.82152265084726	-2.93493493493493\\
            1.82382382382382	-2.93713489163514\\
            1.8320459421659	-2.94494494494494\\
            1.83383383383383	-2.94665331965197\\
            1.84257797530758	-2.95495495495495\\
            1.84384384384384	-2.95616390238149\\
            1.85311881581102	-2.96496496496496\\
            1.85385385385385	-2.96566659039949\\
            1.86366852946068	-2.97497497497497\\
            1.86386386386386	-2.97516133414697\\
            1.87387387387387	-2.98465086836359\\
            1.87422858215826	-2.98498498498498\\
            1.88388388388388	-2.99413395617687\\
            1.88479846219588	-2.99499499499499\\
            1.89389389389389	-3.00360900567451\\
            1.89537746520508	-3.00500500500501\\
            1.9039039039039	-3.01307596704333\\
            1.90596565837298	-3.01501501501502\\
            1.91391391391391	-3.02253479031911\\
            1.91656310914951	-3.02502502502503\\
            1.92392392392392	-3.03198542538493\\
            1.92716988524836	-3.03503503503504\\
            1.93393393393393	-3.04142782196937\\
            1.93778605464801	-3.04504504504505\\
            1.94394394394394	-3.05086192964487\\
            1.94841168559268	-3.05505505505506\\
            1.95395395395395	-3.06028769782603\\
            1.95904684659318	-3.06506506506507\\
            1.96396396396396	-3.06970507576805\\
            1.96969160642784	-3.07507507507508\\
            1.97397397397397	-3.0791140125651\\
            1.9803460341433	-3.08508508508509\\
            1.98398398398398	-3.08851445714881\\
            1.99101019905534	-3.0950950950951\\
            1.99399399399399	-3.09790635828671\\
            2.00168417074961	-3.10510510510511\\
            2.004004004004	-3.1072896645808\\
            2.01236801908237	-3.11511511511512\\
            2.01401401401401	-3.11666432446607\\
            2.02306181418119	-3.12512512512513\\
            2.02402402402402	-3.12603028620911\\
            2.03376562644561	-3.13513513513514\\
            2.03403403403403	-3.13538749790671\\
            2.04404404404404	-3.14473918327685\\
            2.04448138958012	-3.14514514514515\\
            2.05405405405405	-3.15408409554941\\
            2.05520851602117	-3.15515515515516\\
            2.06406406406406	-3.16342016018159\\
            2.06594593228111	-3.16516516516517\\
            2.07407407407407	-3.17274732478071\\
            2.07669371043297	-3.17517517517518\\
            2.08408408408408	-3.18206553676837\\
            2.08745192283731	-3.18518518518519\\
            2.09409409409409	-3.19137474337923\\
            2.09822064214273	-3.1951951951952\\
            2.1041041041041	-3.20067489165981\\
            2.10899994128622	-3.20520520520521\\
            2.11411411411411	-3.20996592846735\\
            2.11978989349355	-3.21521521521522\\
            2.12412412412412	-3.21924780046871\\
            2.13059057227961	-3.22522522522523\\
            2.13413413413413	-3.22852045413922\\
            2.14140205144874	-3.23523523523524\\
            2.14414414414414	-3.23778383576173\\
            2.15222440509498	-3.24524524524525\\
            2.15415415415415	-3.24703789142552\\
            2.16305770760234	-3.25525525525526\\
            2.16416416416416	-3.2562825670254\\
            2.173902033645	-3.26526526526527\\
            2.17417417417417	-3.26551780826074\\
            2.18418418418418	-3.27474770812831\\
            2.18476005266923	-3.27527527527528\\
            2.19419419419419	-3.28397009762919\\
            2.19563054250787	-3.28528528528529\\
            2.2042042042042	-3.29318294996519\\
            2.20651235063626	-3.2952952952953\\
            2.21421421421421	-3.30238621013574\\
            2.21740555364451	-3.30530530530531\\
            2.22422422422422	-3.31157982293009\\
            2.2283102284267	-3.31531531531532\\
            2.23423423423423	-3.32076373292663\\
            2.23922645218073	-3.32532532532533\\
            2.24424424424424	-3.32993788449224\\
            2.25015430240827	-3.33533533533534\\
            2.25425425425425	-3.33910222178166\\
            2.26109385691461	-3.34534534534535\\
            2.26426426426426	-3.34825668873694\\
            2.27204519380852	-3.35535535535536\\
            2.27427427427427	-3.35740122908691\\
            2.28300839150202	-3.36536536536537\\
            2.28428428428428	-3.36653578634672\\
            2.29398352871017	-3.37537537537538\\
            2.29429429429429	-3.37566030381734\\
            2.3043043043043	-3.38477938021479\\
            2.30497384381183	-3.38538538538539\\
            2.31431431431431	-3.39389053967717\\
            2.31597780464578	-3.3953953953954\\
            2.32432432432432	-3.40299155019453\\
            2.32699402158285	-3.40540540540541\\
            2.33433433433433	-3.41208235418551\\
            2.33802257546769	-3.41541541541542\\
            2.34434434434434	-3.42116289384196\\
            2.34906354745908	-3.42542542542543\\
            2.35435435435435	-3.43023311112886\\
            2.36011701902931	-3.43543543543544\\
            2.36436436436436	-3.43929294778415\\
            2.3711830719636	-3.44544544544545\\
            2.37437437437437	-3.44834234531875\\
            2.38226178835947	-3.45545545545546\\
            2.38438438438438	-3.45738124501652\\
            2.39335325062605	-3.46546546546547\\
            2.39439439439439	-3.46640958793428\\
            2.4044044044044	-3.47542767459288\\
            2.40445780362898	-3.47547547547548\\
            2.41441441441441	-3.48444220773587\\
            2.4155804806696	-3.48548548548549\\
            2.42442442442442	-3.49344606824284\\
            2.42671624080019	-3.4954954954955\\
            2.43443443443443	-3.50243919614049\\
            2.43786516873839	-3.50550550550551\\
            2.44444444444444	-3.51142153121837\\
            2.44902734952144	-3.51551551551552\\
            2.45445445445445	-3.52039301302926\\
            2.46020286850518	-3.52552552552553\\
            2.46446446446446	-3.52935358088965\\
            2.47139181136292	-3.53553553553554\\
            2.47447447447447	-3.53830317388012\\
            2.48259426408437	-3.54554554554555\\
            2.48448448448448	-3.54724173084588\\
            2.4938103129745	-3.55555555555556\\
            2.49449449449449	-3.5561691903973\\
            2.5045045045045	-3.56508900212134\\
            2.5050427907107	-3.56556556556557\\
            2.51451451451451	-3.57400214843129\\
            2.51629263680978	-3.57557557557558\\
            2.52452452452452	-3.58290407336171\\
            2.52755643908767	-3.58558558558559\\
            2.53453453453453	-3.59179471436118\\
            2.5388342863171	-3.5955955955956\\
            2.54454454454454	-3.60067400863646\\
            2.55012626759024	-3.60560560560561\\
            2.55455455455455	-3.60954189315335\\
            2.56143247231722	-3.61561561561562\\
            2.56456456456456	-3.61839830463764\\
            2.57275299022457	-3.62562562562563\\
            2.57457457457457	-3.62724317957605\\
            2.58408791135365	-3.63563563563564\\
            2.58458458458458	-3.63607645421722\\
            2.59459459459459	-3.64490342235051\\
            2.59544180538781	-3.64564564564565\\
            2.6046046046046	-3.65372188611126\\
            2.60681302708451	-3.65565565565566\\
            2.61461461461461	-3.66252861716989\\
            2.61819903464803	-3.66566566566567\\
            2.62462462462462	-3.67132355051003\\
            2.6295999207151	-3.67567567567568\\
            2.63463463463463	-3.68010662087337\\
            2.64101577823765	-3.68568568568569\\
            2.64464464464464	-3.688877762761\\
            2.65244670048088	-3.6956956956957\\
            2.65465465465465	-3.69763691043475\\
            2.66389278102128	-3.70570570570571\\
            2.66466466466466	-3.70638399791859\\
            2.67467467467467	-3.71512315258884\\
            2.67535784818875	-3.71571571571572\\
            2.68468468468468	-3.72385494693176\\
            2.68684261535809	-3.72572572572573\\
            2.69469469469469	-3.73257454028915\\
            2.69834294548366	-3.73573573573574\\
            2.7047047047047	-3.74128186534177\\
            2.70985893483677	-3.74574574574575\\
            2.71471471471471	-3.74997685453156\\
            2.72139067999666	-3.75575575575576\\
            2.72472472472472	-3.75865944006342\\
            2.73293827784821	-3.76576576576577\\
            2.73473473473473	-3.76732955390682\\
            2.74450182557969	-3.77577577577578\\
            2.74474474474474	-3.77598712779761\\
            2.75475475475475	-3.78464003631867\\
            2.75608896062871	-3.78578578578579\\
            2.76476476476476	-3.79328178180323\\
            2.76769375145565	-3.7957957957958\\
            2.77477477477477	-3.80191083734359\\
            2.77931492028639	-3.80580580580581\\
            2.78478478478478	-3.81052713327429\\
            2.79095256707624	-3.81581581581582\\
            2.79479479479479	-3.81913059969825\\
            2.80260679207671	-3.82582582582583\\
            2.8048048048048	-3.82772116648874\\
            2.81427769583304	-3.83583583583584\\
            2.81481481481481	-3.83629876329136\\
            2.82482482482482	-3.84486995209227\\
            2.82597206671568	-3.84584584584585\\
            2.83483483483483	-3.85343121420887\\
            2.83768660565485	-3.85585585585586\\
            2.84484484484484	-3.86197934766287\\
            2.84941827373098	-3.86586586586587\\
            2.85485485485485	-3.8705142806597\\
            2.86116717430631	-3.87587587587588\\
            2.86486486486486	-3.87903594118166\\
            2.87293341102627	-3.88588588588589\\
            2.87487487487487	-3.88754425699022\\
            2.88471708781671	-3.8958958958959\\
            2.88488488488488	-3.89603915562817\\
            2.89489489489489	-3.90452972573205\\
            2.89652812961367	-3.90590590590591\\
            2.9049049049049	-3.91300773364665\\
            2.90835799137245	-3.91591591591592\\
            2.91491491491491	-3.92147215651645\\
            2.92020576691604	-3.92592592592593\\
            2.92492492492492	-3.92992292042278\\
            2.93207156301166	-3.93593593593594\\
            2.93493493493493	-3.93835995123529\\
            2.94395548669335	-3.94594594594595\\
            2.94494494494494	-3.94678317461424\\
            2.95495495495495	-3.95519746693043\\
            2.95586326620252	-3.95595595595596\\
            2.96496496496496	-3.96360329144327\\
            2.96779570559562	-3.96596596596597\\
            2.97497497497497	-3.97199513228882\\
            2.97974676798003	-3.97597597597598\\
            2.98498498498498	-3.98037291365592\\
            2.99171656324252	-3.98598598598599\\
            2.99499499499499	-3.98873655953297\\
            3.00370520152019	-3.995995995996\\
            3.00500500500501	-3.99708599371045\\
            3.01501501501502	-4.00542485621623\\
            3.01571726578418	-4.00600600600601\\
            3.02502502502503	-4.01375634052585\\
            3.02775688961744	-4.01601601601602\\
            3.03503503503504	-4.02207342822956\\
            3.03981587435778	-4.02602602602603\\
            3.04504504504505	-4.03037604165032\\
            3.05189433298465	-4.03603603603604\\
            3.05505505505506	-4.03866410292381\\
            3.06399237870904	-4.04604604604605\\
            3.06506506506507	-4.04693753400099\\
            3.07507507507508	-4.05520160523484\\
            3.07611695443321	-4.05605605605606\\
            3.08508508508509	-4.06345649004038\\
            3.08826860326672	-4.06606606606607\\
            3.0950950950951	-4.07169655082603\\
            3.10044038026869	-4.07607607607608\\
            3.10510510510511	-4.07992170809279\\
            3.11263240146015	-4.08608608608609\\
            3.11511511511512	-4.08813188216911\\
            3.12484478307273	-4.0960960960961\\
            3.12512512512513	-4.09632699321332\\
            3.13513513513514	-4.10451669048809\\
            3.13709083552658	-4.10610610610611\\
            3.14514514514515	-4.11269261109419\\
            3.14935959400272	-4.11611611611612\\
            3.15515515515516	-4.12085326575601\\
            3.16164927772656	-4.12612612612613\\
            3.16516516516517	-4.12899857321247\\
            3.1739600056861	-4.13613613613614\\
            3.17517517517518	-4.13712845204581\\
            3.18518518518519	-4.14524820393188\\
            3.18629961650458	-4.14614614614615\\
            3.1951951951952	-4.15335832756845\\
            3.19866919219791	-4.15615615615616\\
            3.20520520520521	-4.16145281172015\\
            3.21106039864514	-4.16616616616617\\
            3.21521521521522	-4.16953157358045\\
            3.22347335753764	-4.17617617617618\\
            3.22522522522523	-4.17759453020039\\
            3.23523523523524	-4.18564477474353\\
            3.23591301095176	-4.18618618618619\\
            3.24524524524525	-4.19368737379563\\
            3.24838741962697	-4.1961961961962\\
            3.25525525525526	-4.20171394871563\\
            3.26088418939418	-4.20620620620621\\
            3.26526526526527	-4.20972441520573\\
            3.27340344457837	-4.21621621621622\\
            3.27527527527528	-4.21771868884064\\
            3.28528528528529	-4.22569970508506\\
            3.28595016421293	-4.22622622622623\\
            3.2952952952953	-4.23367297986675\\
            3.29853360876733	-4.23623623623624\\
            3.30530530530531	-4.24162983484079\\
            3.31114016986408	-4.24624624624625\\
            3.31531531531532	-4.24957018428154\\
            3.32376997437595	-4.25625625625626\\
            3.32532532532533	-4.25749394235121\\
            3.33533533533534	-4.26540584370189\\
            3.33643136462108	-4.26626626626627\\
            3.34534534534535	-4.27330792156893\\
            3.34912824186129	-4.27627627627628\\
            3.35535535535536	-4.28119317307129\\
            3.36184901637938	-4.28628628628629\\
            3.36536536536537	-4.28906151112698\\
            3.37459381749512	-4.2962962962963\\
            3.37537537537538	-4.29691284855738\\
            3.38538538538539	-4.30475557599349\\
            3.38737810663631	-4.30630630630631\\
            3.3953953953954	-4.31258451083303\\
            3.4001930136611	-4.31631631631632\\
            3.40540540540541	-4.32039620208204\\
            3.41303262404803	-4.32632632632633\\
            3.41541541541542	-4.32819056138046\\
            3.42542542542543	-4.33596946175932\\
            3.42590081511452	-4.33633633633634\\
            3.43543543543544	-4.34374081559104\\
            3.43881315430921	-4.34634634634635\\
            3.44544544544545	-4.35149458769887\\
            3.45175089444737	-4.35635635635636\\
            3.45545545545546	-4.35923068859602\\
            3.4647141693347	-4.36636636636637\\
            3.46546546546547	-4.36694902872801\\
            3.47547547547548	-4.37465846300233\\
            3.47772127180145	-4.37637637637638\\
            3.48548548548549	-4.38235299763591\\
            3.4907606046753	-4.38638638638639\\
            3.4954954954955	-4.39002951398405\\
            3.50382619293667	-4.3963963963964\\
            3.50550550550551	-4.39768792143847\\
            3.51551551551552	-4.40533358187768\\
            3.51692988147659	-4.40640640640641\\
            3.52552552552553	-4.41296751440571\\
            3.5300744175818	-4.41641641641642\\
            3.53553553553554	-4.42058307391411\\
            3.54324595072041	-4.42642642642643\\
            3.54554554554555	-4.42818016880416\\
            3.55555555555556	-4.43576205008096\\
            3.55645221806634	-4.43643643643644\\
            3.56556556556557	-4.44333396943944\\
            3.56970572029682	-4.44644644644645\\
            3.57557557557558	-4.45088715357394\\
            3.58298698225255	-4.45645645645646\\
            3.58558558558559	-4.45842150996172\\
            3.5955955955956	-4.46593949088927\\
            3.59630227418093	-4.46646646646647\\
            3.60560560560561	-4.47344793961829\\
            3.60966866257273	-4.47647647647648\\
            3.61561561561562	-4.48093728367017\\
            3.62306359439977	-4.48648648648649\\
            3.62562562562563	-4.48840742966707\\
            3.63563563563564	-4.49586126988971\\
            3.63649483964394	-4.4964964964965\\
            3.64564564564565	-4.50330474434483\\
            3.64997819595535	-4.50650650650651\\
            3.65565565565566	-4.51072873767226\\
            3.66349090033557	-4.51651651651652\\
            3.66566566566567	-4.51813315570955\\
            3.67567567567568	-4.5255224924801\\
            3.67704554157679	-4.52652652652653\\
            3.68568568568569	-4.53289944321958\\
            3.69065011368619	-4.53653653653654\\
            3.6956956956957	-4.54025652966233\\
            3.70428485926099	-4.54654654654655\\
            3.70570570570571	-4.54759365693251\\
            3.71571571571572	-4.55491800203213\\
            3.71797088513963	-4.55655655655656\\
            3.72572572572573	-4.56222683437873\\
            3.73170109124578	-4.56656656656657\\
            3.73573573573574	-4.56951541284448\\
            3.74546231675143	-4.57657657657658\\
            3.74574574574575	-4.57678364191127\\
            3.75575575575576	-4.58404237876545\\
            3.75928829484337	-4.58658658658659\\
            3.76576576576577	-4.59128145353922\\
            3.77314872745576	-4.5965965965966\\
            3.77577577577578	-4.5984998787576\\
            3.78578578578579	-4.60570135060027\\
            3.78705335027351	-4.60660660660661\\
            3.7957957957958	-4.61288993937086\\
            3.80101615635797	-4.61661661661662\\
            3.80580580580581	-4.62005757378698\\
            3.81501158606798	-4.62662662662663\\
            3.81581581581582	-4.62720415722525\\
            3.82582582582583	-4.63433890796089\\
            3.82907200802891	-4.63663663663664\\
            3.83583583583584	-4.64145473740982\\
            3.84317385875336	-4.64664664664665\\
            3.84584584584585	-4.64854920613354\\
            3.85585585585586	-4.65562627274199\\
            3.85732411274129	-4.65665665665666\\
            3.86586586586587	-4.66268925597323\\
            3.8715358237709	-4.66666666666667\\
            3.87587587587588	-4.66973056450646\\
            3.88578183712236	-4.67667667667668\\
            3.88588588588589	-4.67675010085514\\
            3.8958958958959	-4.68375889051845\\
            3.90010589474652	-4.68668668668669\\
            3.90590590590591	-4.69074596670142\\
            3.91446613303611	-4.6966966966967\\
            3.91591591591592	-4.69771095233716\\
            3.92592592592593	-4.70466127570286\\
            3.92889296343333	-4.70670670670671\\
            3.93593593593594	-4.71159302097715\\
            3.9433711554386	-4.71671671671672\\
            3.94594594594595	-4.71850235358688\\
            3.95595595595596	-4.72539391890743\\
            3.95790642522954	-4.72672672672673\\
            3.96596596596597	-4.73226920867433\\
            3.97250644212494	-4.73673673673674\\
            3.97597597597598	-4.73912176013079\\
            3.98598598598599	-4.74595419954867\\
            3.98715620566498	-4.74674674674675\\
            3.995995995996	-4.75277188360036\\
            4.00188206525982	-4.75675675675676\\
            4.00600600600601	-4.75956650040287\\
            4.01601601601602	-4.76633936861207\\
            4.01665278787533	-4.76676676676677\\
            4.02602602602603	-4.77309827163474\\
            4.03150865885398	-4.77677677677678\\
            4.03603603603604	-4.77983377542027\\
            4.04604604604605	-4.78654654842228\\
            4.04640724108756	-4.78678678678679\\
            4.05605605605606	-4.79324547056931\\
            4.06139744724995	-4.7967967967968\\
            4.06606606606607	-4.79992065869212\\
            4.07607607607608	-4.80657273266262\\
            4.07643125014461	-4.80680680680681\\
            4.08608608608609	-4.81321045019546\\
            4.09156027464589	-4.81681681681682\\
            4.0960960960961	-4.81982409637289\\
            4.10610610610611	-4.8264147866544\\
            4.10673714610261	-4.82682682682683\\
            4.11611611611612	-4.83299005264823\\
            4.12200963569202	-4.83683683683684\\
            4.12612612612613	-4.83954090766937\\
            4.13613613613614	-4.84606944790368\\
            4.13733793794026	-4.84684684684685\\
            4.14614614614615	-4.85258099301416\\
            4.1527587071999	-4.85685685685686\\
            4.15615615615616	-4.8590677855081\\
            4.16616616616617	-4.86553332692094\\
            4.16824734542625	-4.86686686686687\\
            4.17617617617618	-4.87197986020796\\
            4.18382138101157	-4.87687687687688\\
            4.18618618618619	-4.87840129746718\\
            4.1961961961962	-4.88480290831611\\
            4.19947983319801	-4.88688688688689\\
            4.20620620620621	-4.89118311811986\\
            4.21521229808286	-4.8968968968969\\
            4.21621621621622	-4.89753788697422\\
            4.22622622622623	-4.90387455216896\\
            4.23105064611311	-4.90690690690691\\
            4.23623623623624	-4.91018710703322\\
            4.24624624624625	-4.91647491060679\\
            4.24695614548194	-4.91691691691692\\
            4.25625625625626	-4.92274449567222\\
            4.26297584594296	-4.92692692692693\\
            4.26626626626627	-4.92898804530945\\
            4.27627627627628	-4.9352092952692\\
            4.27907861667392	-4.93693693693694\\
            4.28628628628629	-4.94140885504241\\
            4.29527234948782	-4.94694694694695\\
            4.2962962962963	-4.94758203133481\\
            4.30630630630631	-4.95373547758282\\
            4.31158430334522	-4.95695695695696\\
            4.31631631631632	-4.95986362769065\\
            4.32632632632633	-4.9659670320317\\
            4.32798074337526	-4.96696696696697\\
            4.33633633633634	-4.97204935454634\\
            4.34449175433085	-4.97697697697698\\
            4.34634634634635	-4.97810469464374\\
            4.35635635635636	-4.98413826194638\\
            4.36111816967557	-4.98698698698699\\
            4.36636636636637	-4.99014670835012\\
            4.37637637637638	-4.99612934467537\\
            4.37784137891386	-4.996996996997\\
            4.38638638638639	-5.00209006808969\\
            4.39469092648987	-5.00700700700701\\
            4.3963963963964	-5.00802320924749\\
            4.40640640640641	-5.01393369976532\\
            4.41166737547411	-5.01701701701702\\
            4.41641641641642	-5.0198180247508\\
            4.42642642642643	-5.0256764736246\\
            4.42875476803461	-5.02702702702703\\
            4.43643643643644	-5.03151112727055\\
            4.44596568148155	-5.03703703703704\\
            4.44644644644645	-5.03731759953715\\
            4.45645645645646	-5.04310131883868\\
            4.4633323262953	-5.04704704704705\\
            4.46646646646647	-5.04885700241662\\
            4.47647647647648	-5.05458734581705\\
            4.48082614348375	-5.05705705705706\\
            4.48648648648649	-5.06029136190809\\
            4.4964964964965	-5.06596789882554\\
            4.49845330607049	-5.06706706706707\\
            4.50650650650651	-5.07161935732349\\
            4.51622506015697	-5.07707707707708\\
            4.51651651651652	-5.07724178923293\\
            4.52652652652653	-5.08283961268752\\
            4.53417294324324	-5.08708708708709\\
            4.53653653653654	-5.08840833867234\\
            4.54654654654655	-5.0939506968446\\
            4.55227379785035	-5.0970970970971\\
            4.55655655655656	-5.09946480668952\\
            4.56656656656657	-5.10495112364575\\
            4.57053530789816	-5.10710710710711\\
            4.57657657657658	-5.1104096974159\\
            4.58658658658659	-5.11583935221703\\
            4.58896564555476	-5.11711711711712\\
            4.5965965965966	-5.12124146076901\\
            4.60660660660661	-5.12661378731064\\
            4.60757350242832	-5.12712712712713\\
            4.61661661661662	-5.13195849282136\\
            4.62637255666131	-5.13713713713714\\
            4.62662662662663	-5.13727285076139\\
            4.63663663663664	-5.14255913625096\\
            4.64538178546335	-5.14714714714715\\
            4.64664664664665	-5.14781490518656\\
            4.65665665665666	-5.15304168087323\\
            4.66459499482788	-5.15715715715716\\
            4.66666666666667	-5.1582379091724\\
            4.67667667667668	-5.16340436425403\\
            4.68402294240359	-5.16716716716717\\
            4.68668668668669	-5.16854009341684\\
            4.6966966966967	-5.17364537240271\\
            4.70367706683813	-5.17717717717718\\
            4.70670670670671	-5.1787196376349\\
            4.71671671671672	-5.18376284054372\\
            4.72356953259237	-5.18718718718719\\
            4.72672672672673	-5.1887746713379\\
            4.73673673673674	-5.19375485396502\\
            4.74371327813342	-5.1971971971972\\
            4.74674674674675	-5.19870327468722\\
            4.75675675675676	-5.20361944894067\\
            4.76412206782623	-5.20720720720721\\
            4.76676676676677	-5.20850347942039\\
            4.77677677677678	-5.21335461372517\\
            4.78481054787803	-5.21721721721722\\
            4.78678678678679	-5.21817326984669\\
            4.7967967967968	-5.22295828961603\\
            4.80579430673071	-5.22722722722723\\
            4.80680680680681	-5.227710583909\\
            4.81681681681682	-5.23242837208148\\
            4.82682682682683	-5.23711325106094\\
            4.82709536056191	-5.23723723723724\\
            4.83683683683684	-5.24176271194901\\
            4.84684684684685	-5.24637878133122\\
            4.84875425002753	-5.24724724724725\\
            4.85685685685686	-5.25095911665109\\
            4.86686686686687	-5.25550513976532\\
            4.87077005483725	-5.25725725725726\\
            4.87687687687688	-5.26001535152333\\
            4.88688688688689	-5.26449005146491\\
            4.89316367590837	-5.26726726726727\\
            4.8968968968969	-5.2689291411507\\
            4.90690690690691	-5.27333120161468\\
            4.91595741560879	-5.27727727727728\\
            4.91691691691692	-5.27769817075693\\
            4.92692692692693	-5.28202623692373\\
            4.93693693693694	-5.286319036903\\
            4.93922609163154	-5.28728728728729\\
            4.94694694694695	-5.29057276710182\\
            4.95695695695696	-5.29478955221055\\
            4.96297849599182	-5.2972972972973\\
            4.96696696696697	-5.29896836636519\\
            4.97697697697698	-5.30310767295363\\
            4.98698698698699	-5.30721044319026\\
            4.98722717825732	-5.30730730730731\\
            4.996996996997	-5.31127090436359\\
            5.00700700700701	-5.31529397087076\\
            5.01210727506239	-5.31731731731732\\
            5.01701701701702	-5.31927672035913\\
            5.02702702702703	-5.32321851724965\\
            5.03703703703704	-5.32712223164144\\
            5.03757199709419	-5.32732732732733\\
            5.04704704704705	-5.33098149442507\\
            5.05705705705706	-5.33480151945924\\
            5.06378749443262	-5.33733733733734\\
            5.06706706706707	-5.3385802875687\\
            5.07707707707708	-5.34231496277481\\
            5.08708708708709	-5.34600974031011\\
            5.09076890507656	-5.34734734734735\\
            5.0970970970971	-5.34965989255034\\
            5.10710710710711	-5.35326671812641\\
            5.11711711711712	-5.35683254227079\\
            5.11861772933465	-5.35735735735736\\
            5.12712712712713	-5.36035074436532\\
            5.13713713713714	-5.36382589952458\\
            5.14714714714715	-5.3672588412226\\
            5.14747007319497	-5.36736736736737\\
            5.15715715715716	-5.37064176713635\\
            5.16716716716717	-5.3739812134056\\
            5.17717717717718	-5.37727712847841\\
            5.17748820462662	-5.37737737737738\\
            5.18718718718719	-5.38052146660462\\
            5.1971971971972	-5.38372095626221\\
            5.20720720720721	-5.38687549429825\\
            5.20886666888923	-5.38738738738739\\
            5.21721721721722	-5.38997795334746\\
            5.22722722722723	-5.3930330386428\\
            5.23723723723724	-5.39604165262585\\
            5.24184020954685	-5.3973973973974\\
            5.24724724724725	-5.39899896716839\\
            5.25725725725726	-5.40190501020655\\
            5.26726726726727	-5.40476296676007\\
            5.27669415264642	-5.40740740740741\\
            5.27727727727728	-5.40757190238037\\
            5.28728728728729	-5.41032408554975\\
            5.2972972972973	-5.41302647567177\\
            5.30730730730731	-5.41567857023883\\
            5.31401768674495	-5.41741741741742\\
            5.31731731731732	-5.41827717051814\\
            5.32732732732733	-5.4208189206791\\
            5.33733733733734	-5.42330853824969\\
            5.34734734734735	-5.42574545658526\\
            5.35442889546109	-5.42742742742743\\
            5.35735735735736	-5.42812677220206\\
            5.36736736736737	-5.43044860529446\\
            5.37737737737738	-5.43271578029475\\
            5.38738738738739	-5.4349276695851\\
            5.3973973973974	-5.4370836258404\\
            5.39909693758381	-5.43743743743744\\
            5.40740740740741	-5.43917677361208\\
            5.41741741741742	-5.44121132961177\\
            5.42742742742743	-5.44318784342366\\
            5.43743743743744	-5.44510561124913\\
            5.44744744744745	-5.4469639108153\\
            5.45015711783868	-5.44744744744745\\
            5.45745745745746	-5.44875701465142\\
            5.46746746746747	-5.45048735929418\\
            5.47747747747748	-5.45215599230344\\
            5.48748748748749	-5.45376213990317\\
            5.4974974974975	-5.4553050112378\\
            5.50750750750751	-5.45678379868235\\
            5.51229980360242	-5.45745745745746\\
            5.51751751751752	-5.45819466618933\\
            5.52752752752753	-5.45953719396518\\
            5.53753753753754	-5.46081324725585\\
            5.54754754754755	-5.46202197332392\\
            5.55755755755756	-5.46316250417105\\
            5.56756756756757	-5.46423395687408\\
            5.57757757757758	-5.46523543392528\\
            5.58758758758759	-5.46616602357562\\
            5.5975975975976	-5.46702480018031\\
            5.60325798726368	-5.46746746746747\\
            5.60760760760761	-5.4678092911095\\
            5.61761761761762	-5.46851837885758\\
            5.62762762762763	-5.46915307057494\\
            5.63763763763764	-5.46971240545521\\
            5.64764764764765	-5.47019541030252\\
            5.65765765765766	-5.4706010998669\\
            5.66766766766767	-5.47092847717698\\
            5.67767767767768	-5.4711765338694\\
            5.68768768768769	-5.47134425051393\\
            5.6976976976977	-5.47143059693383\\
            5.70770770770771	-5.47143453252084\\
            5.71771771771772	-5.47135500654378\\
            5.72772772772773	-5.47119095845059\\
            5.73773773773774	-5.47094131816301\\
            5.74774774774775	-5.47060500636323\\
            5.75775775775776	-5.47018093477218\\
            5.76776776776777	-5.46966800641896\\
            5.77777777777778	-5.46906511590057\\
            5.78778778778779	-5.46837114963216\\
            5.7977977977978	-5.46758498608659\\
            5.79914647047236	-5.46746746746747\\
            5.80780780780781	-5.4667014770217\\
            5.81781781781782	-5.46572233436681\\
            5.82782782782783	-5.46464701800831\\
            5.83783783783784	-5.46347436474317\\
            5.84784784784785	-5.46220320467305\\
            5.85785785785786	-5.46083236136826\\
            5.86786786786787	-5.45936065201894\\
            5.87787787787788	-5.45778688757288\\
            5.87985944355305	-5.45745745745746\\
            5.88788788788789	-5.45610239663108\\
            5.8978978978979	-5.45431097362883\\
            5.90790790790791	-5.45241322058212\\
            5.91791791791792	-5.45040791416251\\
            5.92792792792793	-5.44829382543361\\
            5.93175990950274	-5.44744744744745\\
            5.93793793793794	-5.44606185415995\\
            5.94794794794795	-5.44371308543677\\
            5.95795795795796	-5.44125107892126\\
            5.96796796796797	-5.43867457390761\\
            5.97259159423465	-5.43743743743744\\
            5.97797797797798	-5.43597381739938\\
            5.98798798798799	-5.43314805409154\\
            5.997997997998	-5.43020319129317\\
            6.00707082094761	-5.42742742742743\\
            6.00800800800801	-5.42713622107247\\
            6.01801801801802	-5.42393033471925\\
            6.02802802802803	-5.42060062988841\\
            6.03725794550149	-5.41741741741742\\
            6.03803803803804	-5.41714415431903\\
            6.04804804804805	-5.41354125757013\\
            6.05805805805806	-5.40980970367496\\
            6.06430782959807	-5.40740740740741\\
            6.06806806806807	-5.40593925030155\\
            6.07807807807808	-5.40192192958673\\
            6.08808808808809	-5.39777098855237\\
            6.08896826169272	-5.3973973973974\\
            6.0980980980981	-5.39346090396025\\
            6.10810810810811	-5.38901120239018\\
            6.11167244675077	-5.38738738738739\\
            6.11811811811812	-5.3844043061384\\
            6.12812812812813	-5.37964621322485\\
            6.1327861643314	-5.37737737737738\\
            6.13813813813814	-5.37472904230347\\
            6.14814814814815	-5.36965266293633\\
            6.15255158102968	-5.36736736736737\\
            6.15815815815816	-5.36441122307812\\
            6.16816816816817	-5.35900638470719\\
            6.17115942595721	-5.35735735735736\\
            6.17817817817818	-5.35342613273752\\
            6.18818818818819	-5.34768236908592\\
            6.18876186077446	-5.34734734734735\\
            6.1981981981982	-5.34174818955807\\
            6.20546300851158	-5.33733733733734\\
            6.20820820820821	-5.3356437782716\\
            6.21821821821822	-5.32935089683118\\
            6.22137699297334	-5.32732732732733\\
            6.22822822822823	-5.32286755763049\\
            6.23658239662548	-5.31731731731732\\
            6.23823823823824	-5.3161994529473\\
            6.24824824824825	-5.30932773575236\\
            6.25114024951798	-5.30730730730731\\
            6.25825825825826	-5.30225393262155\\
            6.2651139149483	-5.2972972972973\\
            6.26826826826827	-5.29497966612266\\
            6.27827827827828	-5.28749762388042\\
            6.27855573067357	-5.28728728728729\\
            6.28828828828829	-5.27978891875248\\
            6.29149544996921	-5.27727727727728\\
            6.2982982982983	-5.27186275576574\\
            6.30398247616223	-5.26726726726727\\
            6.30830830830831	-5.26371270775045\\
            6.31604760552526	-5.25725725725726\\
            6.31831831831832	-5.25533212945871\\
            6.32771853827482	-5.24724724724725\\
            6.32832832832833	-5.24671414649916\\
            6.33833833833834	-5.23784737668269\\
            6.33901828077339	-5.23723723723724\\
            6.34834834834835	-5.22872668788658\\
            6.34997100494693	-5.22722722722723\\
            6.35835835835836	-5.21934820443718\\
            6.36059874679491	-5.21721721721722\\
            6.36836836836837	-5.20970409449095\\
            6.37091979234396	-5.20720720720721\\
            6.37837837837838	-5.19978622903049\\
            6.3809507935691	-5.1971971971972\\
            6.38838838838839	-5.18958616352159\\
            6.39070694352801	-5.18718718718719\\
            6.3983983983984	-5.17909511797202\\
            6.40020212961325	-5.17717717717718\\
            6.40840840840841	-5.16830395528026\\
            6.40944906803053	-5.16716716716717\\
            6.41841841841842	-5.15720315775139\\
            6.41845942211634	-5.15715715715716\\
            6.42724254958839	-5.14714714714715\\
            6.42842842842843	-5.14577256390768\\
            6.43580976684067	-5.13713713713714\\
            6.43843843843844	-5.13400902696383\\
            6.44417028650458	-5.12712712712713\\
            6.44844844844845	-5.12190190717055\\
            6.45233255394148	-5.11711711711712\\
            6.45845845845846	-5.10943971395351\\
            6.46030436705641	-5.10710710710711\\
            6.46809274387479	-5.0970970970971\\
            6.46846846846847	-5.09660659632852\\
            6.47570385604675	-5.08708708708709\\
            6.47847847847848	-5.08337219516025\\
            6.48314509314866	-5.07707707707708\\
            6.48848848848849	-5.0697411494277\\
            6.4904222164465	-5.06706706706707\\
            6.49754048177118	-5.05705705705706\\
            6.4984984984985	-5.05568823260567\\
            6.50450516681025	-5.04704704704705\\
            6.50850850850851	-5.04118381469608\\
            6.51132129985558	-5.03703703703704\\
            6.51799327729008	-5.02702702702703\\
            6.51851851851852	-5.02622678033959\\
            6.52452588633098	-5.01701701701702\\
            6.52852852852853	-5.0107675516554\\
            6.53092267896706	-5.00700700700701\\
            6.5371876833977	-4.996996996997\\
            6.53853853853854	-4.99480347603956\\
            6.54332506173454	-4.98698698698699\\
            6.54854854854855	-4.97829615402709\\
            6.54933710097518	-4.97697697697698\\
            6.55522866961515	-4.96696696696697\\
            6.55855855855856	-4.9612056022668\\
            6.56100150957629	-4.95695695695696\\
            6.56665906424028	-4.94694694694695\\
            6.56856856856857	-4.94351116312705\\
            6.57220456660409	-4.93693693693694\\
            6.57763935078734	-4.92692692692693\\
            6.57857857857858	-4.92516929550934\\
            6.58296816920739	-4.91691691691692\\
            6.58819044926394	-4.90690690690691\\
            6.58858858858859	-4.90613188575794\\
            6.59331216542836	-4.8968968968969\\
            6.59833133085153	-4.88688688688689\\
            6.5985985985986	-4.88634557813834\\
            6.60325457277311	-4.87687687687688\\
            6.60807922436664	-4.86686686686687\\
            6.60860860860861	-4.86575098732098\\
            6.61281176947637	-4.85685685685686\\
            6.61744979707803	-4.84684684684685\\
            6.61861861861862	-4.84428176852921\\
            6.62199866228297	-4.83683683683684\\
            6.62645731344589	-4.82682682682683\\
            6.62862862862863	-4.82186351500928\\
            6.63082883396912	-4.81681681681682\\
            6.63511477479194	-4.80680680680681\\
            6.63863863863864	-4.79841244476226\\
            6.63931467333113	-4.7967967967968\\
            6.64343404245133	-4.78678678678679\\
            6.6474692736942	-4.77677677677678\\
            6.64864864864865	-4.77379931963169\\
            6.65142594657293	-4.76676676676677\\
            6.65530293371392	-4.75675675675676\\
            6.65865865865866	-4.74791401580278\\
            6.65910038241687	-4.74674674674675\\
            6.66282415980001	-4.73673673673674\\
            6.66647008880162	-4.72672672672673\\
            6.66866866866867	-4.72057081261352\\
            6.67004161499246	-4.71671671671672\\
            6.67354122072029	-4.70670670670671\\
            6.67696625065228	-4.6966966966967\\
            6.67867867867868	-4.69159246311015\\
            6.6803206525925	-4.68668668668669\\
            6.68360552561013	-4.67667667667668\\
            6.68681878605787	-4.66666666666667\\
            6.68868868868869	-4.66072017922691\\
            6.68996374142964	-4.65665665665666\\
            6.69304237399343	-4.64664664664665\\
            6.69605208184294	-4.63663663663664\\
            6.6986986986987	-4.62763403151869\\
            6.69899428179463	-4.62662662662663\\
            6.70187432494029	-4.61661661661662\\
            6.70468788544112	-4.60660660660661\\
            6.70743573222248	-4.5965965965966\\
            6.70870870870871	-4.59185642220091\\
            6.71012150386386	-4.58658658658659\\
            6.71274559827414	-4.57657657657658\\
            6.71530613708217	-4.56656656656657\\
            6.71780380675663	-4.55655655655656\\
            6.71871871871872	-4.55280468861829\\
            6.72024252890489	-4.54654654654655\\
            6.72262160208415	-4.53653653653654\\
            6.72493971734237	-4.52652652652653\\
            6.72719748910619	-4.51651651651652\\
            6.72872872872873	-4.50955051700879\\
            6.72939699906236	-4.50650650650651\\
            6.73154067294421	-4.4964964964965\\
            6.73362569892155	-4.48648648648649\\
            6.73565262823686	-4.47647647647648\\
            6.73762199828541	-4.46646646646647\\
            6.73873873873874	-4.46062909471309\\
            6.73953618047877	-4.45645645645646\\
            6.74139634612115	-4.44644644644645\\
            6.74320041713097	-4.43643643643644\\
            6.74494887687589	-4.42642642642643\\
            6.74664219682967	-4.41641641641642\\
            6.74828083690388	-4.40640640640641\\
            6.74874874874875	-4.40345684774822\\
            6.7498679607817	-4.3963963963964\\
            6.75140234171816	-4.38638638638639\\
            6.7528832746105	-4.37637637637638\\
            6.75431117416736	-4.36636636636637\\
            6.75568644509822	-4.35635635635636\\
            6.75700948238042	-4.34634634634635\\
            6.7582806715173	-4.33633633633634\\
            6.75875875875876	-4.33241991131519\\
            6.75950228120729	-4.32632632632633\\
            6.76067390578983	-4.31631631631632\\
            6.7617946896422	-4.30630630630631\\
            6.7628649810636	-4.2962962962963\\
            6.76388512008454	-4.28628628628629\\
            6.76485543867394	-4.27627627627628\\
            6.76577626093925	-4.26626626626627\\
            6.76664790331964	-4.25625625625626\\
            6.76747067477229	-4.24624624624625\\
            6.76824487695265	-4.23623623623624\\
            6.76876876876877	-4.22901769774426\\
            6.76897135225865	-4.22622622622623\\
            6.76965114410251	-4.21621621621622\\
            6.7702831189789	-4.20620620620621\\
            6.77086754955204	-4.1961961961962\\
            6.77140470201013	-4.18618618618619\\
            6.77189483620845	-4.17617617617618\\
            6.7723382058072	-4.16616616616617\\
            6.77273505840389	-4.15615615615616\\
            6.7730856356614	-4.14614614614615\\
            6.77339017343069	-4.13613613613614\\
            6.77364890186919	-4.12612612612613\\
            6.7738620455545	-4.11611611611612\\
            6.77402982359384	-4.10610610610611\\
            6.77415244972901	-4.0960960960961\\
            6.77423013243734	-4.08608608608609\\
            6.77426307502861	-4.07607607607608\\
            6.77425147573796	-4.06606606606607\\
            6.77419552781498	-4.05605605605606\\
            6.77409541960918	-4.04604604604605\\
            6.77395133465182	-4.03603603603604\\
            6.77376345173408	-4.02602602602603\\
            6.77353194498221	-4.01601601601602\\
            6.77325698392883	-4.00600600600601\\
            6.77293873358161	-3.995995995996\\
            6.77257735448831	-3.98598598598599\\
            6.77217300279915	-3.97597597597598\\
            6.77172583032605	-3.96596596596597\\
            6.77123598459914	-3.95595595595596\\
            6.7707036089204	-3.94594594594595\\
            6.77012884241466	-3.93593593593594\\
            6.76951182007802	-3.92592592592593\\
            6.76885267282366	-3.91591591591592\\
            6.76876876876877	-3.91472018282779\\
            6.76815348465832	-3.90590590590591\\
            6.76741283994205	-3.8958958958959\\
            6.76663059424873	-3.88588588588589\\
            6.76580686406125	-3.87587587587588\\
            6.7649417619855	-3.86586586586587\\
            6.76403539678292	-3.85585585585586\\
            6.76308787340097	-3.84584584584585\\
            6.76209929300163	-3.83583583583584\\
            6.76106975298803	-3.82582582582583\\
            6.75999934702922	-3.81581581581582\\
            6.75888816508306	-3.80580580580581\\
            6.75875875875876	-3.80468301577985\\
            6.75773969440227	-3.7957957957958\\
            6.75655121479702	-3.78578578578579\\
            6.75532237828362	-3.77577577577578\\
            6.75405326178762	-3.76576576576577\\
            6.7527439386272	-3.75575575575576\\
            6.75139447852671	-3.74574574574575\\
            6.75000494762889	-3.73573573573574\\
            6.74874874874875	-3.7269412357972\\
            6.74857600212258	-3.72572572572573\\
            6.74711157066184	-3.71571571571572\\
            6.74560742715193	-3.70570570570571\\
            6.74406362520308	-3.6956956956957\\
            6.74248021489915	-3.68568568568569\\
            6.74085724280252	-3.67567567567568\\
            6.73919475195803	-3.66566566566567\\
            6.73873873873874	-3.66298653324134\\
            6.7374971727798	-3.65565565565566\\
            6.73576194146942	-3.64564564564565\\
            6.733987492124	-3.63563563563564\\
            6.73217385551585	-3.62562562562563\\
            6.73032105891738	-3.61561561561562\\
            6.72872872872873	-3.60719257282206\\
            6.72843020300504	-3.60560560560561\\
            6.72650612915793	-3.5955955955956\\
            6.72454315656293	-3.58558558558559\\
            6.72254130030028	-3.57557557557558\\
            6.72050057194699	-3.56556556556557\\
            6.71871871871872	-3.55699022201954\\
            6.71842207091156	-3.55555555555556\\
            6.71631142102914	-3.54554554554555\\
            6.71416212117407	-3.53553553553554\\
            6.71197417073281	-3.52552552552553\\
            6.70974756556873	-3.51551551551552\\
            6.70870870870871	-3.51092766629381\\
            6.70748688110271	-3.50550550550551\\
            6.70519160405543	-3.4954954954955\\
            6.70285785534887	-3.48548548548549\\
            6.70048561859481	-3.47547547547548\\
            6.6986986986987	-3.46805769336934\\
            6.69807724042552	-3.46546546546547\\
            6.69563730335131	-3.45545545545546\\
            6.69315903085925	-3.44544544544545\\
            6.69064239423126	-3.43543543543544\\
            6.68868868868869	-3.42778293927051\\
            6.6880896766721	-3.42542542542543\\
            6.68550624733863	-3.41541541541542\\
            6.68288457590629	-3.40540540540541\\
            6.68022462122388	-3.3953953953954\\
            6.67867867867868	-3.38966231054906\\
            6.67753084183624	-3.38538538538539\\
            6.67480493794244	-3.37537537537538\\
            6.67204084200518	-3.36536536536537\\
            6.66923850031856	-3.35535535535536\\
            6.66866866866867	-3.35334850574694\\
            6.66640686054334	-3.34534534534535\\
            6.66353934862758	-3.33533533533534\\
            6.66063365103902	-3.32532532532533\\
            6.65865865865866	-3.31861138623547\\
            6.65769358472098	-3.31531531531532\\
            6.6547233266984	-3.30530530530531\\
            6.65171492071149	-3.2952952952953\\
            6.6486682912591	-3.28528528528529\\
            6.64864864864865	-3.28522158297413\\
            6.64559582164606	-3.27527527527528\\
            6.64248529877213	-3.26526526526527\\
            6.63933655839713	-3.25525525525526\\
            6.63863863863864	-3.2530639931682\\
            6.63615973783135	-3.24524524524525\\
            6.63294763311515	-3.23523523523524\\
            6.6296972940181	-3.22522522522523\\
            6.62862862862863	-3.22197328598718\\
            6.62641783746535	-3.21521521521522\\
            6.6231046289622	-3.20520520520521\\
            6.61975314613907	-3.1951951951952\\
            6.61861861861862	-3.19184571002565\\
            6.61637273936248	-3.18518518518519\\
            6.61295884757795	-3.17517517517518\\
            6.60950661825526	-3.16516516516517\\
            6.60860860860861	-3.16259043922384\\
            6.60602691755703	-3.15515515515516\\
            6.60251270485962	-3.14514514514515\\
            6.59896006790662	-3.13513513513514\\
            6.5985985985986	-3.13412771757775\\
            6.59538269981078	-3.12512512512513\\
            6.59176846982798	-3.11511511511512\\
            6.58858858858859	-3.10640110505175\\
            6.58811774138364	-3.10510510510511\\
            6.58444226603897	-3.0950950950951\\
            6.58072826304683	-3.08508508508509\\
            6.57857857857858	-3.07935098723073\\
            6.57698256191907	-3.07507507507508\\
            6.57320764668118	-3.06506506506507\\
            6.5693940549971	-3.05505505505506\\
            6.56856856856857	-3.0529100286637\\
            6.56555492814788	-3.04504504504505\\
            6.56168072104328	-3.03503503503504\\
            6.55855855855856	-3.0270480310245\\
            6.55777115911702	-3.02502502502503\\
            6.5538366275279	-3.01501501501502\\
            6.54986321563526	-3.00500500500501\\
            6.54854854854855	-3.00172482546409\\
            6.54586279215505	-2.99499499499499\\
            6.54182929364106	-2.98498498498498\\
            6.53853853853854	-2.97689625955518\\
            6.5377602117868	-2.97497497497497\\
            6.5336668817504	-2.96496496496496\\
            6.52953440456035	-2.95495495495495\\
            6.52852852852853	-2.95254079895581\\
            6.52537694214724	-2.94494494494494\\
            6.5211848112843	-2.93493493493493\\
            6.51851851851852	-2.92862670916518\\
            6.5169604157252	-2.92492492492492\\
            6.51270884976476	-2.91491491491491\\
            6.50850850850851	-2.90511640151109\\
            6.50841822191166	-2.9049049049049\\
            6.50410742549368	-2.89489489489489\\
            6.49975706349865	-2.88488488488488\\
            6.4984984984985	-2.88201412926694\\
            6.49538142221509	-2.87487487487487\\
            6.49097192337277	-2.86486486486486\\
            6.48848848848849	-2.85927630047052\\
            6.48653170174757	-2.85485485485485\\
            6.48206323327253	-2.84484484484484\\
            6.47847847847848	-2.83688466375816\\
            6.47755910380678	-2.83483483483483\\
            6.47303181863033	-2.82482482482482\\
            6.46846846846847	-2.81482366652824\\
            6.46846444582868	-2.81481481481481\\
            6.46387848250562	-2.8048048048048\\
            6.45925228164705	-2.79479479479479\\
            6.45845845845846	-2.79309094112773\\
            6.45460400541367	-2.78478478478478\\
            6.44991911025033	-2.77477477477477\\
            6.44844844844845	-2.77165769169761\\
            6.44520914515729	-2.76476476476476\\
            6.44046565583133	-2.75475475475475\\
            6.43843843843844	-2.75051107215382\\
            6.43569463666261	-2.74474474474474\\
            6.43089263865844	-2.73473473473473\\
            6.42842842842843	-2.72963901477777\\
            6.42606119181939	-2.72472472472472\\
            6.42120075589211	-2.71471471471471\\
            6.41841841841842	-2.70903012162385\\
            6.41630949932686	-2.7047047047047\\
            6.41139068143644	-2.69469469469469\\
            6.40840840840841	-2.68867362417147\\
            6.40644022454606	-2.68468468468468\\
            6.40146306579756	-2.67467467467467\\
            6.3983983983984	-2.6685593458989\\
            6.39645400935901	-2.66466466466466\\
            6.39141853594947	-2.65465465465465\\
            6.38838838838839	-2.64867766753236\\
            6.38635147203586	-2.64464464464464\\
            6.38125769520816	-2.63463463463463\\
            6.37837837837838	-2.62901949474764\\
            6.37613320711081	-2.62462462462462\\
            6.37098112311481	-2.61461461461461\\
            6.36836836836837	-2.60957622812277\\
            6.36579978526717	-2.6046046046046\\
            6.36058937532872	-2.59459459459459\\
            6.35835835835836	-2.59033973515851\\
            6.35535175323274	-2.58458458458458\\
            6.35008298353077	-2.57457457457457\\
            6.34834834834835	-2.57130232420068\\
            6.34478963368592	-2.56456456456456\\
            6.33946245533806	-2.55455455455455\\
            6.33833833833834	-2.5524567201133\\
            6.33411392517344	-2.54454454454454\\
            6.32872827423046	-2.53453453453453\\
            6.32832832832833	-2.53379604156525\\
            6.32332510204033	-2.52452452452452\\
            6.31831831831832	-2.51531763724736\\
            6.31788313033411	-2.51451451451451\\
            6.31242361437282	-2.5045045045045\\
            6.30830830830831	-2.49701549739628\\
            6.30692787720473	-2.49449449449449\\
            6.30140988795483	-2.48448448448448\\
            6.2982982982983	-2.4788800208833\\
            6.29586090164999	-2.47447447447447\\
            6.29028432423882	-2.46446446446446\\
            6.28828828828829	-2.46090561034374\\
            6.28468259578814	-2.45445445445445\\
            6.27904730033137	-2.44444444444444\\
            6.27827827827828	-2.4430869747202\\
            6.2733933273454	-2.43443443443443\\
            6.26826826826827	-2.42542324943352\\
            6.2677021343428	-2.42442442442442\\
            6.2619934396624	-2.41441441441441\\
            6.25825825825826	-2.40791130327295\\
            6.2562508221084	-2.4044044044044\\
            6.25048325171714	-2.39439439439439\\
            6.24824824824825	-2.39054075257281\\
            6.24468968470141	-2.38438438438438\\
            6.23886305816499	-2.37437437437437\\
            6.23823823823824	-2.37330731647227\\
            6.23301900726783	-2.36436436436436\\
            6.22822822822823	-2.3562137381609\\
            6.22713892679878	-2.35435435435435\\
            6.22123905066748	-2.34434434434434\\
            6.21821821821822	-2.33925309358947\\
            6.21530926171739	-2.33433433433433\\
            6.20935005155653	-2.32432432432432\\
            6.20820820820821	-2.3224176711129\\
            6.2033709969142	-2.31431431431431\\
            6.1981981981982	-2.3057086819102\\
            6.19735675018347	-2.3043043043043\\
            6.19132433537479	-2.29429429429429\\
            6.18818818818819	-2.28912428190608\\
            6.18526156660559	-2.28428428428428\\
            6.17916945610669	-2.27427427427427\\
            6.17817817817818	-2.27265477409189\\
            6.17305858519951	-2.26426426426426\\
            6.16816816816817	-2.25630335564458\\
            6.16691333825409	-2.25425425425425\\
            6.16074795157791	-2.24424424424424\\
            6.15815815815816	-2.24006554964623\\
            6.15455531425939	-2.23423423423423\\
            6.14832978771679	-2.22422422422422\\
            6.14814814814815	-2.22393369119191\\
            6.14209015703858	-2.21421421421421\\
            6.13813813813814	-2.20791518903292\\
            6.13581694474339	-2.2042042042042\\
            6.12951795561369	-2.19419419419419\\
            6.12812812812813	-2.19199789734259\\
            6.12319842983104	-2.18418418418418\\
            6.11811811811812	-2.17618379793109\\
            6.11684580802239	-2.17417417417417\\
            6.11047331080423	-2.16416416416416\\
            6.10810810810811	-2.16047073355098\\
            6.10407503683766	-2.15415415415415\\
            6.0980980980981	-2.14485268105557\\
            6.09764414502331	-2.14414414414414\\
            6.09119805609737	-2.13413413413413\\
            6.08808808808809	-2.12933421447976\\
            6.08472215497381	-2.12412412412412\\
            6.07821486740494	-2.11411411411411\\
            6.07807807807808	-2.11390471108592\\
            6.07169430490293	-2.1041041041041\\
            6.06806806806807	-2.09857143804919\\
            6.06514187185094	-2.09409409409409\\
            6.05856056498849	-2.08408408408408\\
            6.05805805805806	-2.08332352067056\\
            6.05196408202562	-2.07407407407407\\
            6.04804804804805	-2.06816652167589\\
            6.04533618662107	-2.06406406406406\\
            6.03868067660287	-2.05405405405405\\
            6.03803803803804	-2.05309221043199\\
            6.03200932464793	-2.04404404404404\\
            6.02802802802803	-2.03810454286263\\
            6.0253070110138	-2.03403403403403\\
            6.01857707823877	-2.02402402402402\\
            6.01801801801802	-2.02319642267168\\
            6.01183188351314	-2.01401401401401\\
            6.00800800800801	-2.00837148378659\\
            6.00505617057739	-2.004004004004\\
            5.99825156054038	-1.99399399399399\\
            5.997997997998	-1.99362267069801\\
            5.99143352432033	-1.98398398398398\\
            5.98798798798799	-1.97895417956534\\
            5.98458540613572	-1.97397397397397\\
            5.97797797797798	-1.96435876803874\\
            5.9777073843773	-1.96396396396396\\
            5.97081592934332	-1.95395395395395\\
            5.96796796796797	-1.9498402699107\\
            5.96389637547332	-1.94394394394394\\
            5.95795795795796	-1.93539290529585\\
            5.95694734507588	-1.93393393393393\\
            5.94998069928607	-1.92392392392392\\
            5.94794794794795	-1.92101815390604\\
            5.94299065526118	-1.91391391391391\\
            5.93793793793794	-1.90671324952611\\
            5.93597155475799	-1.9039039039039\\
            5.9289293553873	-1.89389389389389\\
            5.92792792792793	-1.89247694766788\\
            5.92186974323619	-1.88388388388388\\
            5.91791791791792	-1.87830918585539\\
            5.91478148779544	-1.87387387387387\\
            5.90790790790791	-1.86420666746869\\
            5.90766476077193	-1.86386386386386\\
            5.90053506064788	-1.85385385385385\\
            5.8978978978979	-1.85017076293081\\
            5.89337854270681	-1.84384384384384\\
            5.88788788788789	-1.83619821737146\\
            5.88619395772562	-1.83383383383383\\
            5.87898795498666	-1.82382382382382\\
            5.87787787787788	-1.82228865651009\\
            5.87176404497143	-1.81381381381381\\
            5.86786786786787	-1.80844134851206\\
            5.86451246599587	-1.8038038038038\\
            5.85785785785786	-1.79465436536143\\
            5.85723338537391	-1.79379379379379\\
            5.84993925014448	-1.78378378378378\\
            5.84784784784785	-1.78092755529768\\
            5.84262152015824	-1.77377377377377\\
            5.83783783783784	-1.76725938640086\\
            5.83527667854579	-1.76376376376376\\
            5.82790534728895	-1.75375375375375\\
            5.82782782782783	-1.75364888154342\\
            5.82052228923223	-1.74374374374374\\
            5.81781781781782	-1.74009530752494\\
            5.81311250364806	-1.73373373373373\\
            5.80780780780781	-1.72659757958861\\
            5.80567615377769	-1.72372372372372\\
            5.79821588055013	-1.71371371371371\\
            5.7977977977978	-1.71315489228171\\
            5.79074194929979	-1.7037037037037\\
            5.78778778778779	-1.6997659985953\\
            5.78324183058853	-1.69369369369369\\
            5.77777777777778	-1.68643051538544\\
            5.77571568553737	-1.68368368368368\\
            5.76816604784088	-1.67367367367367\\
            5.76776776776777	-1.67314756480249\\
            5.76060293585084	-1.66366366366366\\
            5.75775775775776	-1.65991550340447\\
            5.75301416761162	-1.65365365365365\\
            5.74774774774775	-1.64673453823216\\
            5.74539990228139	-1.64364364364364\\
            5.73776043448477	-1.63363363363363\\
            5.73773773773774	-1.63360399612345\\
            5.73010979802699	-1.62362362362362\\
            5.72772772772773	-1.62052136576405\\
            5.72243402845322	-1.61361361361361\\
            5.71771771771772	-1.60748763115801\\
            5.71473328314067	-1.6036036036036\\
            5.70770770770771	-1.59450216440112\\
            5.70700771907731	-1.59359359359359\\
            5.69926694574307	-1.58358358358358\\
            5.6976976976977	-1.5815626858865\\
            5.69150579156025	-1.57357357357357\\
            5.68768768768769	-1.56866930511757\\
            5.68372017600861	-1.56356356356356\\
            5.67767767767768	-1.55582212496587\\
            5.67591025455348	-1.55355355355355\\
            5.66807866892555	-1.54354354354354\\
            5.66766766766767	-1.54302001522354\\
            5.66023371983937	-1.53353353353353\\
            5.65765765765766	-1.53026049551689\\
            5.65236481780977	-1.52352352352352\\
            5.64764764764765	-1.51754520739273\\
            5.64447211702424	-1.51351351351351\\
            5.63763763763764	-1.5048735806466\\
            5.63655577140125	-1.5035035035035\\
            5.62862198271193	-1.49349349349349\\
            5.62762762762763	-1.49224346530269\\
            5.62067135711688	-1.48348348348348\\
            5.61761761761762	-1.47965402699189\\
            5.61269743541756	-1.47347347347347\\
            5.60760760760761	-1.46710639585303\\
            5.60470037059788	-1.46346346346346\\
            5.5975975975976	-1.45460003030317\\
            5.59668031545504	-1.45345345345345\\
            5.58864387929438	-1.44344344344344\\
            5.58758758758759	-1.44213241215844\\
            5.58059028134064	-1.43343343343343\\
            5.57757757757758	-1.42970314755522\\
            5.57251403915994	-1.42342342342342\\
            5.56756756756757	-1.41731339974713\\
            5.56441530501235	-1.41341341341341\\
            5.55755755755756	-1.40496265342706\\
            5.55629423106656	-1.4034034034034\\
            5.54815469760548	-1.39339339339339\\
            5.54754754754755	-1.39264909387613\\
            5.54000081424532	-1.38338338338338\\
            5.53753753753754	-1.3803707127643\\
            5.53182493636945	-1.37337337337337\\
            5.52752752752753	-1.36812968083664\\
            5.52362721606676	-1.36336336336336\\
            5.51751751751752	-1.35592550681757\\
            5.51540780544449	-1.35335335335335\\
            5.50750750750751	-1.34375770407623\\
            5.5071668566502	-1.34334334334334\\
            5.49891326038694	-1.33333333333333\\
            5.4974974974975	-1.33162230702543\\
            5.49064043384702	-1.32332332332332\\
            5.48748748748749	-1.31952137698189\\
            5.48234641608665	-1.31331331331331\\
            5.47747747747748	-1.30745527113607\\
            5.47403135980058	-1.3033033033033\\
            5.46746746746747	-1.2954235242956\\
            5.46569541785278	-1.29329329329329\\
            5.45745745745746	-1.28342567539087\\
            5.45733874330222	-1.28328328328328\\
            5.44897093625634	-1.27327327327327\\
            5.44744744744745	-1.27145706075733\\
            5.44058333461687	-1.26326326326326\\
            5.43743743743744	-1.25952101209686\\
            5.4321753523812	-1.25325325325325\\
            5.42742742742743	-1.24761740774167\\
            5.42374714388624	-1.24324324324324\\
            5.41741741741742	-1.23574580555812\\
            5.41529886381411	-1.23323323323323\\
            5.40740740740741	-1.22390576702541\\
            5.40683066722207	-1.22322322322322\\
            5.39834863185702	-1.21321321321321\\
            5.3973973973974	-1.21209395444259\\
            5.38985049445369	-1.2032032032032\\
            5.38738738738739	-1.20031101503971\\
            5.38133280150624	-1.19319319319319\\
            5.37737737737738	-1.18855826779286\\
            5.3727957101957	-1.18318318318318\\
            5.36736736736737	-1.17683529067934\\
            5.36423937825211	-1.17317317317317\\
            5.35735735735736	-1.16514166478587\\
            5.35566396398914	-1.16316316316316\\
            5.34734734734735	-1.1534769742221\\
            5.34706962633942	-1.15315315315315\\
            5.33846356622723	-1.14314314314314\\
            5.33733733733734	-1.14183700251499\\
            5.32984054421919	-1.13313313313313\\
            5.32732732732733	-1.1302241503771\\
            5.32119897574205	-1.12312312312312\\
            5.31731731731732	-1.11863894431345\\
            5.31253902298873	-1.11311311311311\\
            5.30730730730731	-1.10708098211712\\
            5.30386084897509	-1.1031031031031\\
            5.2972972972973	-1.09554986410106\\
            5.29516461758034	-1.09309309309309\\
            5.28728728728729	-1.08404519301012\\
            5.28645049358857	-1.08308308308308\\
            5.27772142920077	-1.07307307307307\\
            5.27727727727728	-1.07256493397777\\
            5.26897998338685	-1.06306306306306\\
            5.26726726726727	-1.0611072158781\\
            5.26022104484069	-1.05305305305305\\
            5.25725725725726	-1.0496747228412\\
            5.25144478292952	-1.04304304304304\\
            5.24724724724725	-1.03826706848543\\
            5.24265136816213	-1.03303303303303\\
            5.23723723723724	-1.02688386835056\\
            5.23384097223561	-1.02302302302302\\
            5.22722722722723	-1.01552473980735\\
            5.22501376808313	-1.01301301301301\\
            5.21721721721722	-1.00418930196636\\
            5.21616992992257	-1.003003003003\\
            5.20731028202825	-0.992992992992993\\
            5.20720720720721	-0.992876759066369\\
            5.19844088646192	-0.982982982982983\\
            5.1971971971972	-0.98158290450272\\
            5.1895552926059	-0.972972972972973\\
            5.18718718718719	-0.970311577668279\\
            5.18065368100729	-0.962962962962963\\
            5.17717717717718	-0.959062405262873\\
            5.17173623377417	-0.952952952952953\\
            5.16716716716717	-0.947835015196515\\
            5.16280313462991	-0.942942942942943\\
            5.15715715715716	-0.936629036493993\\
            5.15385456896845	-0.932932932932933\\
            5.14714714714715	-0.925444099198458\\
            5.14489072391047	-0.922922922922923\\
            5.13713713713714	-0.914279834274277\\
            5.1359117883603	-0.912912912912913\\
            5.12712712712713	-0.903135873508763\\
            5.12691795306397	-0.902902902902903\\
            5.11791444356597	-0.892892892892893\\
            5.11711711711712	-0.892008289994022\\
            5.10889766207671	-0.882882882882883\\
            5.10710710710711	-0.880899327126401\\
            5.09986647784826	-0.872872872872873\\
            5.0970970970971	-0.869809550525641\\
            5.09082109049306	-0.862862862862863\\
            5.08708708708709	-0.858738595222985\\
            5.08176170179049	-0.852852852852853\\
            5.07707707707708	-0.847686096501287\\
            5.07268851575026	-0.842842842842843\\
            5.06706706706707	-0.83665168979002\\
            5.06360173867637	-0.832832832832833\\
            5.05705705705706	-0.825635010559187\\
            5.05450157923194	-0.822822822822823\\
            5.04704704704705	-0.814635694211753\\
            5.04538824850486	-0.812812812812813\\
            5.03703703703704	-0.803653375975051\\
            5.03626196007383	-0.802802802802803\\
            5.02712354016242	-0.792792792792793\\
            5.02702702702703	-0.792687219829503\\
            5.01797744966072	-0.782782782782783\\
            5.01701701701702	-0.781733546758015\\
            5.00881898157027	-0.772772772772773\\
            5.00700700700701	-0.770795765165588\\
            4.99964836126173	-0.762762762762763\\
            4.996996996997	-0.759873508798107\\
            4.99046581696343	-0.752752752752753\\
            4.98698698698699	-0.748966410591852\\
            4.98127157983135	-0.742742742742743\\
            4.97697697697698	-0.738074102555326\\
            4.97206588401951	-0.732732732732733\\
            4.96696696696697	-0.727196215649552\\
            4.96284896675072	-0.722722722722723\\
            4.95695695695696	-0.716332379666627\\
            4.95362106838758	-0.712712712712713\\
            4.94694694694695	-0.705482223106715\\
            4.94438243250371	-0.702702702702703\\
            4.93693693693694	-0.694645373053071\\
            4.93513330595512	-0.692692692692693\\
            4.92692692692693	-0.683821455045582\\
            4.92587393895163	-0.682682682682683\\
            4.91691691691692	-0.67301009295226\\
            4.91660458512833	-0.672672672672673\\
            4.90732816482773	-0.662662662662663\\
            4.90690690690691	-0.662208626260114\\
            4.89804420257659	-0.652652652652653\\
            4.8968968968969	-0.651417258030571\\
            4.88875097713419	-0.642642642642643\\
            4.88688688688689	-0.640637295813951\\
            4.87944875807009	-0.632632632632633\\
            4.87687687687688	-0.629868354907861\\
            4.87013781876297	-0.622622622622623\\
            4.86686686686687	-0.619110048188149\\
            4.86081843647013	-0.612612612612613\\
            4.85685685685686	-0.608361985967874\\
            4.85149089239634	-0.602602602602603\\
            4.84684684684685	-0.597623775854268\\
            4.84215547176169	-0.592592592592593\\
            4.83683683683684	-0.586895022603555\\
            4.83281246386843	-0.582582582582583\\
            4.82682682682683	-0.576175327973866\\
            4.82346216216664	-0.572572572572573\\
            4.81681681681682	-0.565464290575964\\
            4.81410486431848	-0.562562562562563\\
            4.80680680680681	-0.554761505721868\\
            4.80474087226102	-0.552552552552553\\
            4.7967967967968	-0.544066565271505\\
            4.7953704922673	-0.542542542542543\\
            4.78678678678679	-0.533379057477267\\
            4.78599403500548	-0.532532532532533\\
            4.77677677677678	-0.522698566826434\\
            4.77661181559606	-0.522522522522523\\
            4.76722705651656	-0.512512512512513\\
            4.76676676676677	-0.512021886408263\\
            4.7578381924085	-0.502502502502503\\
            4.75675675675676	-0.501350358443037\\
            4.74844450692836	-0.492492492492492\\
            4.74674674674675	-0.4906845514824\\
            4.7390463355281	-0.482482482482482\\
            4.73673673673674	-0.480024031506469\\
            4.72964401839184	-0.472472472472472\\
            4.72672672672673	-0.469368359812231\\
            4.72023790047591	-0.462462462462462\\
            4.71671671671672	-0.458717092842722\\
            4.71082833154519	-0.452452452452452\\
            4.70670670670671	-0.448069782014588\\
            4.70141566620539	-0.442442442442442\\
            4.6966966966967	-0.437425973543952\\
            4.69200026393109	-0.432432432432432\\
            4.68668668668669	-0.426785208270799\\
            4.68258248908894	-0.422422422422422\\
            4.67667667667668	-0.416147021481978\\
            4.67316271095623	-0.412412412412412\\
            4.66666666666667	-0.405510942733013\\
            4.66374130373385	-0.402402402402402\\
            4.65665665665666	-0.394876495668898\\
            4.65431864655382	-0.392392392392392\\
            4.64664664664665	-0.384243197843893\\
            4.6448951234809	-0.382382382382382\\
            4.63663663663664	-0.373610560540904\\
            4.63547112350759	-0.372372372372372\\
            4.62662662662663	-0.36297808859029\\
            4.62604704054272	-0.362362362362362\\
            4.61662331541514	-0.352352352352352\\
            4.61661661661662	-0.352345234773785\\
            4.60720397187387	-0.342342342342342\\
            4.60660660660661	-0.341707548216284\\
            4.59778576096714	-0.332332332332332\\
            4.5965965965966	-0.331068436214607\\
            4.58836909851661	-0.322322322322322\\
            4.58658658658659	-0.32042737237552\\
            4.5789544051168	-0.312312312312312\\
            4.57657657657658	-0.309783822823564\\
            4.56954210607399	-0.302302302302302\\
            4.56656656656657	-0.299137246023197\\
            4.560132631335	-0.292292292292292\\
            4.55655655655656	-0.288487092603704\\
            4.55072641540601	-0.282282282282282\\
            4.54654654654655	-0.277832805186735\\
            4.54132389726037	-0.272272272272272\\
            4.53653653653654	-0.267173818217825\\
            4.53192552023521	-0.262262262262262\\
            4.52652652652653	-0.256509557802109\\
            4.52253173191613	-0.252252252252252\\
            4.51651651651652	-0.24583944154529\\
            4.51314298400971	-0.242242242242242\\
            4.50650650650651	-0.235162878400508\\
            4.50375973220298	-0.232232232232232\\
            4.4964964964965	-0.224479268522162\\
            4.4943824360096	-0.222222222222222\\
            4.48648648648649	-0.213788003127611\\
            4.485011558602	-0.212212212212212\\
            4.47647647647648	-0.203088464367938\\
            4.47564756662906	-0.202202202202202\\
            4.46646646646647	-0.192380025208915\\
            4.46629093001863	-0.192192192192192\\
            4.45694516385269	-0.182182182182182\\
            4.45645645645646	-0.181658322192524\\
            4.44760885031903	-0.172172172172172\\
            4.44644644644645	-0.170924963767968\\
            4.43828137073881	-0.162162162162162\\
            4.43643643643644	-0.160180626732906\\
            4.42896320875443	-0.152152152152152\\
            4.42642642642643	-0.149424640489124\\
            4.41965485006451	-0.142142142142142\\
            4.41641641641642	-0.138656324737378\\
            4.41035678212195	-0.132132132132132\\
            4.40640640640641	-0.127874989456536\\
            4.40106949381294	-0.122122122122122\\
            4.3963963963964	-0.117079934905608\\
            4.3917934751164	-0.112112112112112\\
            4.38638638638639	-0.106270451651132\\
            4.382529216743	-0.102102102102102\\
            4.37637637637638	-0.0954458206226545\\
            4.37327720975355	-0.0920920920920922\\
            4.36636636636637	-0.0846053131990133\\
            4.36403794515603	-0.0820820820820822\\
            4.35635635635636	-0.0737481913284034\\
            4.35481191348107	-0.0720720720720722\\
            4.34634634634635	-0.0628737076857035\\
            4.3455996043349	-0.0620620620620622\\
            4.33640191130237	-0.0520520520520522\\
            4.33633633633634	-0.0519805596171881\\
            4.32722364917985	-0.0420420420420422\\
            4.32632632632633	-0.0410620946548663\\
            4.31806065771496	-0.0320320320320322\\
            4.31631631631632	-0.0301237485265431\\
            4.30891342072215	-0.0220220220220222\\
            4.30630630630631	-0.0191647321721867\\
            4.29978241847994	-0.0120120120120122\\
            4.2962962962963	-0.00818424874665156\\
            4.29066812713751	-0.00200200200200218\\
            4.28628628628629	0.000896501165232051\\
            4.27627627627628	0.0074981660449527\\
            4.27550266665689	0.00800800800800872\\
            4.26626626626627	0.0135600475919554\\
            4.25881669445709	0.0180180180180187\\
            4.25625625625626	0.0195557490889661\\
            4.24624624624625	0.0255564380796878\\
            4.24211145325842	0.0280280280280287\\
            4.23623623623624	0.0315527170758358\\
            4.22622622622623	0.0375342352993708\\
            4.22538246955243	0.0380380380380387\\
            4.21621621621622	0.0435312106042215\\
            4.20864500864449	0.0480480480480487\\
            4.20620620620621	0.0495083537444706\\
            4.1961961961962	0.0554915109953882\\
            4.19188944344224	0.0580580580580587\\
            4.18618618618619	0.0614694644691836\\
            4.17617617617618	0.0674338824065468\\
            4.1751108456147	0.0680680680680688\\
            4.16616616616617	0.07341274077135\\
            4.15832271650973	0.0780780780780788\\
            4.15615615615616	0.0793716182416689\\
            4.14614614614615	0.0853384155179082\\
            4.14151844474631	0.0880880880880888\\
            4.13613613613614	0.0912982719291993\\
            4.12612612612613	0.0972466987252497\\
            4.1246917045271	0.0980980980980988\\
            4.11611611611612	0.10320759580791\\
            4.10785332894028	0.108108108108109\\
            4.10610610610611	0.109148336701227\\
            4.0960960960961	0.115099758450628\\
            4.09100147851311	0.118118118118119\\
            4.08608608608609	0.121041560094501\\
            4.07607607607608	0.126974898529163\\
            4.07412751958965	0.128128128128129\\
            4.06606606606607	0.132917779164088\\
            4.05723873425574	0.138138138138139\\
            4.05605605605606	0.138840291076241\\
            4.04604604604605	0.144777078591323\\
            4.04033974881291	0.148148148148149\\
            4.03603603603604	0.150700618192787\\
            4.02602602602603	0.156619504478223\\
            4.02341873644932	0.158158158158159\\
            4.01601601601602	0.162544033371556\\
            4.00647855595576	0.168168168168169\\
            4.00600600600601	0.168447930264858\\
            3.995995995996	0.174370513339392\\
            3.98953194818809	0.178178178178179\\
            3.98598598598599	0.18027525539028\\
            3.97597597597598	0.186179985644833\\
            3.9725630230296	0.188188188188189\\
            3.96596596596597	0.192085461749915\\
            3.95595595595596	0.197972324037148\\
            3.95557165088658	0.198198198198199\\
            3.94594594594595	0.203878388812089\\
            3.9385733798793	0.208208208208209\\
            3.93593593593594	0.209763372975915\\
            3.92592592592593	0.215653814033873\\
            3.92155432225781	0.218218218218219\\
            3.91591591591592	0.221539065870232\\
            3.90590590590591	0.227411447298917\\
            3.90451184799755	0.228228228228229\\
            3.8958958958959	0.233296720523229\\
            3.8874548515432	0.238238238238239\\
            3.88588588588589	0.239160444340801\\
            3.87587587587588	0.245035926390944\\
            3.87038165870367	0.248248248248249\\
            3.86586586586587	0.250899185547035\\
            3.85585585585586	0.256756188910956\\
            3.85328338502688	0.258258258258259\\
            3.84584584584585	0.26261861132789\\
            3.83616128254415	0.268268268268269\\
            3.83583583583584	0.268458889580303\\
            3.82582582582583	0.274318078084197\\
            3.8190276357544	0.278278278278279\\
            3.81581581581582	0.280156828384137\\
            3.80580580580581	0.285996838808138\\
            3.80186634674724	0.288288288288289\\
            3.7957957957958	0.291833534061873\\
            3.78578578578579	0.297654034833543\\
            3.78467641743229	0.298298298298299\\
            3.77577577577578	0.303488077135631\\
            3.76746653941151	0.308308308308309\\
            3.76576576576577	0.309298877607666\\
            3.75575575575576	0.315119402200127\\
            3.75023177162988	0.318318318318319\\
            3.74574574574575	0.320926488755032\\
            3.73573573573574	0.326726318442854\\
            3.73296420689303	0.328328328328329\\
            3.72572572572573	0.332528889796998\\
            3.71571571571572	0.338307489694656\\
            3.71566224099921	0.338338338338339\\
            3.70570570570571	0.344104652873047\\
            3.6983390473702	0.348348348348349\\
            3.6956956956957	0.349877029338121\\
            3.68568568568569	0.35565218787052\\
            3.68097759354447	0.358358358358359\\
            3.67567567567568	0.361417615369633\\
            3.66566566566567	0.367169731341518\\
            3.66357535259628	0.368368368368369\\
            3.65565565565566	0.372927056951498\\
            3.64613257383404	0.378378378378379\\
            3.64564564564565	0.378658163482704\\
            3.63563563563564	0.384403290277221\\
            3.62865513183747	0.388388388388389\\
            3.62562562562563	0.390124338423932\\
            3.61561561561562	0.39584404776627\\
            3.61112825078023	0.398398398398399\\
            3.60560560560561	0.401553580592163\\
            3.5955955955956	0.407246845848001\\
            3.59354860267753	0.408408408408409\\
            3.58558558558559	0.41294327275463\\
            3.57591434478121	0.418418418418419\\
            3.57557557557558	0.418610882481844\\
            3.56556556556557	0.42429056207355\\
            3.55823020834167	0.428428428428429\\
            3.55555555555556	0.42994241343001\\
            3.54554554554555	0.435592347713236\\
            3.54048055057495	0.438438438438439\\
            3.53553553553554	0.441226483418497\\
            3.52552552552553	0.446845268562846\\
            3.52266044642937	0.448448448448449\\
            3.51551551551552	0.452459573086364\\
            3.50550550550551	0.458045691214736\\
            3.50476447755505	0.458458458458459\\
            3.4954954954955	0.46363788431816\\
            3.48679330009526	0.468468468468469\\
            3.48548548548549	0.469196675209178\\
            3.47547547547548	0.474757329086948\\
            3.46873678029346	0.478478478478479\\
            3.46546546546547	0.480290281375174\\
            3.45545545545546	0.48581351902929\\
            3.45058379732757	0.488488488488489\\
            3.44544544544545	0.491317917227945\\
            3.43543543543544	0.496801755970056\\
            3.43232630372253	0.498498498498499\\
            3.42542542542543	0.502274702574173\\
            3.41541541541542	0.507717023636652\\
            3.41395541040828	0.508508508508509\\
            3.40540540540541	0.513155436018388\\
            3.39546158912042	0.518518518518519\\
            3.3953953953954	0.518554306106333\\
            3.38538538538539	0.523954589301018\\
            3.37683960607686	0.528528528528529\\
            3.37537537537538	0.529314001550953\\
            3.36536536536537	0.534666303555584\\
            3.3580703896047	0.538538538538539\\
            3.35535535535536	0.539982714923991\\
            3.34534534534535	0.545284387789923\\
            3.33914043197682	0.548548548548549\\
            3.33533533533534	0.550554071641711\\
            3.32532532532533	0.555802319907551\\
            3.32003467592979	0.558558558558559\\
            3.31531531531532	0.561021369991869\\
            3.30530530530531	0.566213250590436\\
            3.30073629231673	0.568568568568569\\
            3.2952952952953	0.571377587082804\\
            3.28528528528529	0.576510010363864\\
            3.28122641665055	0.578578578578579\\
            3.27527527527528	0.581615388160499\\
            3.26526526526527	0.586685120155499\\
            3.26148383534285	0.588588588588589\\
            3.25525525525526	0.591727139591158\\
            3.24524524524525	0.596730805642913\\
            3.2414846100329	0.598598598598599\\
            3.23523523523524	0.601704925781789\\
            3.22522522522523	0.606639015655765\\
            3.22120162525688	0.608608608608609\\
            3.21521521521522	0.61154057027603\\
            3.20520520520521	0.616401444859678\\
            3.20060404057112	0.618618618618619\\
            3.1951951951952	0.621225661214514\\
            3.18518518518519	0.626009560896492\\
            3.1796566227543	0.628628628628629\\
            3.17517517517518	0.630751581288768\\
            3.16516516516517	0.635454636091122\\
            3.15831892636198	0.638638638638639\\
            3.15515515515516	0.640109542244096\\
            3.14514514514515	0.644727783756548\\
            3.13654428096114	0.648648648648649\\
            3.13513513513514	0.649290623900185\\
            3.12512512512513	0.653819999037703\\
            3.11511511511512	0.658288302478547\\
            3.11427978468194	0.658658658658659\\
            3.10510510510511	0.662722204130778\\
            3.0950950950951	0.667096249523336\\
            3.09146237650513	0.668668668668669\\
            3.08508508508509	0.671425297600219\\
            3.07507507507508	0.675700892794059\\
            3.06801407697241	0.678678678678679\\
            3.06506506506507	0.679920207391945\\
            3.05505505505506	0.684093133505254\\
            3.04504504504505	0.688200841300963\\
            3.04384545979626	0.688688688688689\\
            3.03503503503504	0.692263979506143\\
            3.02502502502503	0.696263486684925\\
            3.01884585174071	0.698698698698699\\
            3.01501501501502	0.700204605265031\\
            3.00500500500501	0.704091707661661\\
            2.99499499499499	0.70791069069738\\
            2.99287904089155	0.708708708708709\\
            2.98498498498498	0.711676954545206\\
            2.97497497497497	0.715378087801652\\
            2.96577281522501	0.718718718718719\\
            2.96496496496496	0.719010992189165\\
            2.95495495495495	0.722590213184168\\
            2.94494494494494	0.72609847955328\\
            2.9373001224013	0.728728728728729\\
            2.93493493493493	0.729539313332039\\
            2.92492492492492	0.732920482223904\\
            2.91491491491491	0.736229200484639\\
            2.90716743879752	0.738738738738739\\
            2.9049049049049	0.739468380624327\\
            2.89489489489489	0.742645040008852\\
            2.88488488488488	0.745747821658734\\
            2.87496733895859	0.748748748748749\\
            2.87487487487487	0.748776589328391\\
            2.86486486486486	0.751742631643146\\
            2.85485485485485	0.754633456071773\\
            2.84484484484484	0.757448835611303\\
            2.84008179332561	0.758758758758759\\
            2.83483483483483	0.760193744323111\\
            2.82482482482482	0.762867030833202\\
            2.81481481481481	0.765463661600632\\
            2.8048048048048	0.767983440416193\\
            2.80160722081229	0.768768768768769\\
            2.79479479479479	0.770431533433113\\
            2.78478478478478	0.772804465330803\\
            2.77477477477477	0.775099487829625\\
            2.76476476476476	0.777316440809758\\
            2.75794152983033	0.778778778778779\\
            2.75475475475475	0.779457084563608\\
            2.74474474474474	0.781523121294803\\
            2.73473473473473	0.783510205180754\\
            2.72472472472472	0.785418216610093\\
            2.71471471471471	0.78724704354116\\
            2.70590411324552	0.788788788788789\\
            2.7047047047047	0.788997074861336\\
            2.69469469469469	0.790671086876767\\
            2.68468468468468	0.792265257736235\\
            2.67467467467467	0.793779519714949\\
            2.66466466466466	0.795213813192043\\
            2.65465465465465	0.796568086697299\\
            2.64464464464464	0.797842296948893\\
            2.63664315669031	0.798798798798799\\
            2.63463463463463	0.799036840849283\\
            2.62462462462462	0.800152778672564\\
            2.61461461461461	0.801188313938334\\
            2.6046046046046	0.802143449921707\\
            2.59459459459459	0.803018198162283\\
            2.58458458458458	0.803812578438817\\
            2.57457457457457	0.804526618736062\\
            2.56456456456456	0.805160355203839\\
            2.55455455455455	0.805713832108756\\
            2.54454454454454	0.806187101778732\\
            2.53453453453453	0.806580224540662\\
            2.52452452452452	0.806893268651288\\
            2.51451451451451	0.807126310221561\\
            2.5045045045045	0.807279433134467\\
            2.49449449449449	0.80735272895622\\
            2.48448448448448	0.807346296840806\\
            2.47447447447447	0.807260243427272\\
            2.46446446446446	0.807094682729356\\
            2.45445445445445	0.806849736016478\\
            2.44444444444444	0.806525531684905\\
            2.43443443443443	0.806122205117516\\
            2.42442442442442	0.805639898529925\\
            2.41441441441441	0.805078760800528\\
            2.4044044044044	0.804438947280733\\
            2.39439439439439	0.803720619581475\\
            2.38438438438438	0.802923945330648\\
            2.37437437437437	0.802049097895119\\
            2.36436436436436	0.801096256059714\\
            2.35435435435435	0.800065603653785\\
            2.34434434434434	0.798957329114245\\
            2.3430201347186	0.798798798798799\\
            2.33433433433433	0.79777199088229\\
            2.32432432432432	0.796509428712147\\
            2.31431431431431	0.795169780890053\\
            2.3043043043043	0.793753252045722\\
            2.29429429429429	0.792260050565433\\
            2.28428428428428	0.790690387836768\\
            2.27427427427427	0.789044477334815\\
            2.2728039067667	0.788788788788789\\
            2.26426426426426	0.787322831055023\\
            2.25425425425425	0.785525363961227\\
            2.24424424424424	0.783652246299364\\
            2.23423423423423	0.781703707703891\\
            2.22422422422422	0.779679977516171\\
            2.21995779101652	0.778778778778779\\
            2.21421421421421	0.777581428378683\\
            2.2042042042042	0.77540821628174\\
            2.19419419419419	0.773160464569539\\
            2.18418418418418	0.770838418816311\\
            2.17555374300455	0.768768768768769\\
            2.17417417417417	0.768442339935673\\
            2.16416416416416	0.765972559633984\\
            2.15415415415415	0.763429195720515\\
            2.14414414414414	0.760812510865771\\
            2.13652579865275	0.758758758758759\\
            2.13413413413413	0.758122761739925\\
            2.12412412412412	0.755360211692822\\
            2.11411411411411	0.75252513407519\\
            2.1041041041041	0.749617807643008\\
            2.10121307659737	0.748748748748749\\
            2.09409409409409	0.746638399019015\\
            2.08408408408408	0.743587291644222\\
            2.07407407407407	0.74046484143085\\
            2.06869915206245	0.738738738738739\\
            2.06406406406406	0.737271180561897\\
            2.05405405405405	0.734006644005277\\
            2.04404404404404	0.730671784074167\\
            2.03836744312666	0.728728728728729\\
            2.03403403403403	0.727266664503995\\
            2.02402402402402	0.723791620145587\\
            2.01401401401401	0.720247416752397\\
            2.00981509223808	0.718718718718719\\
            2.004004004004	0.716633884349721\\
            1.99399399399399	0.712951675781543\\
            1.98398398398398	0.709201654591693\\
            1.98270848899977	0.708708708708709\\
            1.97397397397397	0.70538309189385\\
            1.96396396396396	0.701497607422437\\
            1.95690638039546	0.698698698698699\\
            1.95395395395395	0.697545335987238\\
            1.94394394394394	0.693526111953426\\
            1.93393393393393	0.689441931765952\\
            1.93214006023006	0.688688688688689\\
            1.92392392392392	0.685291353947938\\
            1.91391391391391	0.681076769182722\\
            1.90834205531564	0.678678678678679\\
            1.9039039039039	0.676797913238467\\
            1.89389389389389	0.672455219119564\\
            1.88530708314678	0.668668668668669\\
            1.88388388388388	0.668050816771444\\
            1.87387387387387	0.663582586667915\\
            1.86386386386386	0.659055142735931\\
            1.86301179802287	0.658658658658659\\
            1.85385385385385	0.654464719065012\\
            1.84384384384384	0.649816760892089\\
            1.84139051965068	0.648648648648649\\
            1.83383383383383	0.645108072255117\\
            1.82382382382382	0.640343095338708\\
            1.82032350527806	0.638638638638639\\
            1.81381381381381	0.635519782924352\\
            1.8038038038038	0.630641714308738\\
            1.79975911584744	0.628628628628629\\
            1.79379379379379	0.625707746109802\\
            1.78378378378378	0.620720993868431\\
            1.77964846644985	0.618618618618619\\
            1.77377377377377	0.615680698400212\\
            1.76376376376376	0.610590204042856\\
            1.75994526695378	0.608608608608609\\
            1.75375375375375	0.605448306636729\\
            1.74374374374374	0.60025959987032\\
            1.74060568044416	0.598598598598599\\
            1.73373373373373	0.595021261881065\\
            1.72372372372372	0.589740516785308\\
            1.72158820061971	0.588588588588589\\
            1.71371371371371	0.58441137823694\\
            1.7037037037037	0.579045469385149\\
            1.70285355023706	0.578578578578579\\
            1.69369369369369	0.573631695881146\\
            1.68439654511872	0.568568568568569\\
            1.68368368368368	0.568186764927291\\
            1.67367367367367	0.562696587377827\\
            1.66619911621083	0.558558558558559\\
            1.66366366366366	0.557178079368852\\
            1.65365365365365	0.55162186602002\\
            1.64818586423058	0.548548548548549\\
            1.64364364364364	0.54603754193975\\
            1.63363363363363	0.540424894599979\\
            1.63032336327692	0.538538538538539\\
            1.62362362362362	0.534783272805573\\
            1.61361361361361	0.529124692750393\\
            1.61258002174627	0.528528528528529\\
            1.6036036036036	0.523435145739112\\
            1.59498497961646	0.518518518518519\\
            1.59359359359359	0.517737578347797\\
            1.58358358358358	0.512014919090996\\
            1.57749497528382	0.508508508508509\\
            1.57357357357357	0.506286085243542\\
            1.56356356356356	0.50054637572822\\
            1.56003320152257	0.498498498498499\\
            1.55355355355355	0.494798404973997\\
            1.54354354354354	0.489055480423894\\
            1.54257061009865	0.488488488488489\\
            1.53353353353353	0.483301966327882\\
            1.52513806645468	0.478478478478479\\
            1.52352352352352	0.477564831377232\\
            1.51351351351351	0.471826907176869\\
            1.50767046524868	0.468468468468469\\
            1.5035035035035	0.466108220187232\\
            1.49349349349349	0.460406476013397\\
            1.49009295012898	0.458458458458459\\
            1.48348348348348	0.454724838050792\\
            1.47347347347347	0.449077637857379\\
            1.47236647777788	0.448448448448449\\
            1.46346346346346	0.443454715694581\\
            1.45446829599001	0.438438438438439\\
            1.45345345345345	0.437879889467517\\
            1.44344344344344	0.432343512974905\\
            1.43631570521223	0.428428428428429\\
            1.43343343343343	0.426864597210707\\
            1.42342342342342	0.421444476283428\\
            1.41779043799731	0.418418418418419\\
            1.41341341341341	0.416093541476338\\
            1.4034034034034	0.410821579468813\\
            1.39876923210919	0.408408408408409\\
            1.39339339339339	0.40563772088361\\
            1.38338338338338	0.400554574355228\\
            1.37906214843138	0.398398398398399\\
            1.37337337337337	0.39558609558555\\
            1.36336336336336	0.390747070540774\\
            1.35835315911275	0.388388388388389\\
            1.35335335335335	0.386054219205275\\
            1.34334334334334	0.381539346053411\\
            1.33607096412371	0.378378378378379\\
            1.33333333333333	0.377197572155564\\
            1.32332332332332	0.373128484466501\\
            1.31331331331331	0.369272016882653\\
            1.31072178044076	0.368368368368369\\
            1.3033033033033	0.365799946029194\\
            1.29329329329329	0.362735075584576\\
            1.28328328328328	0.360125136161919\\
            1.27429498672321	0.358358358358359\\
            1.27327327327327	0.358159493161969\\
            1.26326326326326	0.357293030265454\\
            1.25325325325325	0.357924891219032\\
            1.25169744110998	0.358358358358359\\
            1.24324324324324	0.362371472233724\\
            1.2383334744965	0.368368368368369\\
            1.23609530779695	0.378378378378379\\
            1.23709271003428	0.388388388388389\\
            1.23973069523584	0.398398398398399\\
            1.24324324324324	0.408147662466016\\
            1.24333669949252	0.408408408408409\\
            1.24804373722473	0.418418418418419\\
            1.253082080576	0.428428428428429\\
            1.25325325325325	0.428725208727807\\
            1.25885087758427	0.438438438438439\\
            1.26326326326326	0.445781004490293\\
            1.26486476048685	0.448448448448449\\
            1.27128076917516	0.458458458458459\\
            1.27327327327327	0.461424121931388\\
            1.27801915285426	0.468468468468469\\
            1.28328328328328	0.476073031735289\\
            1.28495363517689	0.478478478478479\\
            1.29214742755521	0.488488488488489\\
            1.29329329329329	0.490036686363001\\
            1.2995999962005	0.498498498498499\\
            1.3033033033033	0.503388705440079\\
            1.30721005949419	0.508508508508509\\
            1.31331331331331	0.516392188274359\\
            1.31497313783326	0.518518518518519\\
            1.32290267716002	0.528528528528529\\
            1.32332332332332	0.529052051581972\\
            1.33103449325631	0.538538538538539\\
            1.33333333333333	0.541349945557807\\
            1.33929227339474	0.548548548548549\\
            1.34334334334334	0.553420258294183\\
            1.34767200779972	0.558558558558559\\
            1.35335335335335	0.565281492606201\\
            1.35616955019369	0.568568568568569\\
            1.36336336336336	0.576950818792159\\
            1.36478067371487	0.578578578578579\\
            1.37337337337337	0.588444124062809\\
            1.37350112231615	0.588588588588589\\
            1.38236082843508	0.598598598598599\\
            1.38338338338338	0.599758215130979\\
            1.39132137808878	0.608608608608609\\
            1.39339339339339	0.610930541522975\\
            1.40037509680717	0.618618618618619\\
            1.4034034034034	0.621973948059264\\
            1.40951849009884	0.628628628628629\\
            1.41341341341341	0.632897973482385\\
            1.4187480529705	0.638638638638639\\
            1.42342342342342	0.643711489245727\\
            1.42806027708478	0.648648648648649\\
            1.43343343343343	0.654422743302967\\
            1.43745165418021	0.658658658658659\\
            1.44344344344344	0.665039405554836\\
            1.44691867650846	0.668668668668669\\
            1.45345345345345	0.675568614011143\\
            1.45645783514258	0.678678678678679\\
            1.46346346346346	0.686017020712723\\
            1.4660656170263	0.688688688688689\\
            1.47347347347347	0.696390836525377\\
            1.47573850157918	0.698698698698699\\
            1.48348348348348	0.706695874041841\\
            1.48547295756345	0.708708708708709\\
            1.49349349349349	0.716937587985275\\
            1.49526544077496	0.718718718718719\\
            1.5035035035035	0.727121112678588\\
            1.50511239296027	0.728728728728729\\
            1.51351351351351	0.737251296311595\\
            1.51501024220145	0.738738738738739\\
            1.52352352352352	0.747332731891073\\
            1.52495540486166	0.748748748748749\\
            1.53353353353353	0.757369784889327\\
            1.5349442890569	0.758758758758759\\
            1.54354354354354	0.767366617711633\\
            1.54497329951765	0.768768768768769\\
            1.55355355355355	0.777327211180888\\
            1.55503884362992	0.778778778778779\\
            1.56356356356356	0.787255383290743\\
            1.56513733839787	0.788788788788789\\
            1.57357357357357	0.797154805509225\\
            1.57526521804702	0.798798798798799\\
            1.58358358358358	0.807029016927221\\
            1.58541894198426	0.808808808808809\\
            1.59359359359359	0.816881436543956\\
            1.5955950028442	0.818818818818819\\
            1.6036036036036	0.826715373968679\\
            1.60578993437653	0.828828828828829\\
            1.61361361361361	0.836534038797391\\
            1.61600031896189	0.838838838838839\\
            1.62362362362362	0.846340548898508\\
            1.62622279458139	0.848848848848849\\
            1.63363363363363	0.856137937814243\\
            1.63645406110283	0.858858858858859\\
            1.64364364364364	0.865929161456725\\
            1.64669088578522	0.868868868868869\\
            1.65365365365365	0.875717104251006\\
            1.65693010793802	0.878878878878879\\
            1.66366366366366	0.885504584851696\\
            1.66716864270343	0.888888888888889\\
            1.67367367367367	0.895294361536886\\
            1.67740348395778	0.898898898898899\\
            1.68368368368368	0.905089137362094\\
            1.68763170635091	0.908908908908909\\
            1.69369369369369	0.914891565138777\\
            1.69785046652143	0.918918918918919\\
            1.7037037037037	0.924704252285996\\
            1.70805700354019	0.928928928928929\\
            1.71371371371371	0.93452976559024\\
            1.71824863864487	0.938938938938939\\
            1.72372372372372	0.944370635896968\\
            1.7284227743361	0.948948948948949\\
            1.73373373373373	0.954229362747755\\
            1.73857689290968	0.958958958958959\\
            1.74374374374374	0.964108418969101\\
            1.74870855450155	0.968968968968969\\
            1.75375375375375	0.974010255212482\\
            1.75881539472182	0.978978978978979\\
            1.76376376376376	0.983937304440105\\
            1.76889512195244	0.988988988988989\\
            1.77377377377377	0.993891986346817\\
            1.77894551438013	0.998998998998999\\
            1.78378378378378	1.00387671170562\\
            1.78896441683217	1.00900900900901\\
            1.79379379379379	1.01389388662203\\
            1.79894973747763	1.01901901901902\\
            1.8038038038038	1.02394591668122\\
            1.80889944445195	1.02902902902903\\
            1.81381381381381	1.03403521097095\\
            1.81881156245681	1.03903903903904\\
            1.82382382382382	1.04416418596338\\
            1.82868416938195	1.04904904904905\\
            1.83383383383383	1.05433526923882\\
            1.83851539298953	1.05905905905906\\
            1.84384384384384	1.06455090303578\\
            1.84830340769655	1.06906906906907\\
            1.85385385385385	1.07481354761227\\
            1.85804643148474	1.07907907907908\\
            1.86386386386386	1.08512568440516\\
            1.86774272296259	1.08908908908909\\
            1.87387387387387	1.09548981897613\\
            1.87739057859881	1.0990990990991\\
            1.88388388388388	1.10590848373457\\
            1.88698833014175	1.10910910910911\\
            1.89389389389389	1.11638424042993\\
            1.89653434223518	1.11911911911912\\
            1.9039039039039	1.12691968240857\\
            1.90602701023627	1.12912912912913\\
            1.91391391391391	1.13751743663198\\
            1.91546475823817	1.13913913913914\\
            1.92392392392392	1.14818016545589\\
            1.924846037296	1.14914914914915\\
            1.93393393393393	1.15891056817205\\
            1.93416932385226	1.15915915915916\\
            1.94344311099173	1.16916916916917\\
            1.94394394394394	1.16972203857227\\
            1.95266111994789	1.17917917917918\\
            1.95395395395395	1.18061380483747\\
            1.96181712952406	1.18918918918919\\
            1.96396396396396	1.19158411780788\\
            1.97090965215305	1.1991991991992\\
            1.97397397397397	1.20263602017577\\
            1.97993722027032	1.20920920920921\\
            1.98398398398398	1.2137725990952\\
            1.98889838606782	1.21921921921922\\
            1.99399399399399	1.22499698596463\\
            1.99779172134878	1.22922922922923\\
            2.004004004004	1.23631235604459\\
            2.0066158174663	1.23923923923924\\
            2.01401401401401	1.24772192792939\\
            2.01536928532943	1.24924924924925\\
            2.02402402402402	1.25922896289192\\
            2.02405075546056	1.25925925925926\\
            2.03267707771043	1.26926926926927\\
            2.03403403403403	1.27088132036567\\
            2.04122888371522	1.27927927927928\\
            2.04404404404404	1.28264332436823\\
            2.04970445130211	1.28928928928929\\
            2.05405405405405	1.2945177307047\\
            2.05810244610118	1.2992992992993\\
            2.06406406406406	1.30650817792214\\
            2.06642155677185	1.30930930930931\\
            2.07407407407407	1.31861834096676\\
            2.07466049519365	1.31931931931932\\
            2.08282928394205	1.32932932932933\\
            2.08408408408408	1.33090524632401\\
            2.09092020431112	1.33933933933934\\
            2.09409409409409	1.34335010507908\\
            2.09892656577557	1.34934934934935\\
            2.1041041041041	1.35593269854536\\
            2.1068471496331	1.35935935935936\\
            2.11411411411411	1.36865704954135\\
            2.11468076404786	1.36936936936937\\
            2.12243502043184	1.37937937937938\\
            2.12412412412412	1.38161543488482\\
            2.13010217258043	1.38938938938939\\
            2.13413413413413	1.39476109382186\\
            2.13767799715427	1.3993993993994\\
            2.14414414414414	1.40806935749562\\
            2.14516140520155	1.40940940940941\\
            2.15255436707598	1.41941941941942\\
            2.15415415415415	1.42164386702726\\
            2.15985387515303	1.42942942942943\\
            2.16416416416416	1.43546203487512\\
            2.16705675860486	1.43943943943944\\
            2.17416204266688	1.44944944944945\\
            2.17417417417417	1.44946709925295\\
            2.18116509626833	1.45945945945946\\
            2.18418418418418	1.46388122068498\\
            2.18806752076515	1.46946946946947\\
            2.19419419419419	1.47850259304833\\
            2.19486846907289	1.47947947947948\\
            2.20155640027775	1.48948948948949\\
            2.2042042042042	1.493558967718\\
            2.20813737609332	1.4994994994995\\
            2.21421421421421	1.50890254333224\\
            2.21461332886254	1.50950950950951\\
            2.22096149920814	1.51951951951952\\
            2.22422422422422	1.52479802862831\\
            2.22719946216994	1.52952952952953\\
            2.23332075661419	1.53953953953954\\
            2.23423423423423	1.54108978092783\\
            2.23930424883762	1.54954954954955\\
            2.24424424424424	1.5579912503888\\
            2.24517756257634	1.55955955955956\\
            2.25090034487176	1.56956956956957\\
            2.25425425425425	1.57560467089346\\
            2.25650001158246	1.57957957957958\\
            2.26195419564467	1.58958958958959\\
            2.26426426426426	1.59398565361674\\
            2.26726230065427	1.5995995995996\\
            2.27242592386917	1.60960960960961\\
            2.27427427427427	1.61334818822412\\
            2.27742393725973	1.61961961961962\\
            2.28226924482842	1.62962962962963\\
            2.28428428428428	1.63398714481432\\
            2.28693822361057	1.63963963963964\\
            2.29143140601783	1.64964964964965\\
            2.29429429429429	1.65631485027944\\
            2.29575220884145	1.65965965965966\\
            2.29985314320685	1.66966966966967\\
            2.30379293464622	1.67967967967968\\
            2.3043043043043	1.68108855515091\\
            2.30746864122129	1.68968968968969\\
            2.31093768343168	1.6996996996997\\
            2.31420189262111	1.70970970970971\\
            2.31431431431431	1.71009678623828\\
            2.31714325978579	1.71971971971972\\
            2.31983101109977	1.72972972972973\\
            2.322245742746	1.73973973973974\\
            2.32432432432432	1.74959362053495\\
            2.32435760701875	1.74974974974975\\
            2.32605761522289	1.75975975975976\\
            2.32738509622162	1.76976976976977\\
            2.32829447454704	1.77977977977978\\
            2.32873096548723	1.78978978978979\\
            2.328628787784	1.7997997997998\\
            2.3279089098274	1.80980980980981\\
            2.32647617567684	1.81981981981982\\
            2.32432432432432	1.82937858255803\\
            2.32420755213051	1.82982982982983\\
            2.32072310566265	1.83983983983984\\
            2.31596695098263	1.84984984984985\\
            2.31431431431431	1.85264658415363\\
            2.30921252455268	1.85985985985986\\
            2.3043043043043	1.86551244577811\\
            2.29962943414506	1.86986986986987\\
            2.29429429429429	1.87412106274898\\
            2.28495703797925	1.87987987987988\\
            2.28428428428428	1.88024658555921\\
            2.27427427427427	1.88454097797166\\
            2.26426426426426	1.8876003695466\\
            2.25425425425425	1.88964866093544\\
            2.25232930838319	1.88988988988989\\
            2.24424424424424	1.89083360295155\\
            2.23423423423423	1.89132243966994\\
            2.22422422422422	1.89121392079827\\
            2.21421421421421	1.89058156967521\\
            2.20797734494893	1.88988988988989\\
            2.2042042042042	1.88947947350628\\
            2.19419419419419	1.88795082484127\\
            2.18418418418418	1.88604617740238\\
            2.17417417417417	1.88379843922171\\
            2.16416416416416	1.88123438779555\\
            2.15947436845608	1.87987987987988\\
            2.15415415415415	1.87836937681543\\
            2.14414414414414	1.8752271403008\\
            2.13413413413413	1.87183028523377\\
            2.12878544673932	1.86986986986987\\
            2.12412412412412	1.86818852495004\\
            2.11411411411411	1.86431704444314\\
            2.1041041041041	1.86022842122914\\
            2.10325687910362	1.85985985985986\\
            2.09409409409409	1.85593297733659\\
            2.08408408408408	1.85143938862034\\
            2.08071744106756	1.84984984984985\\
            2.07407407407407	1.8467579984412\\
            2.06406406406406	1.84189453653628\\
            2.06001371775473	1.83983983983984\\
            2.05405405405405	1.83685805925218\\
            2.04404404404404	1.83165245517365\\
            2.04067309554721	1.82982982982983\\
            2.03403403403403	1.82628752219826\\
            2.02402402402402	1.82076153083168\\
            2.02237921909978	1.81981981981982\\
            2.01401401401401	1.81509110821134\\
            2.00495145431348	1.80980980980981\\
            2.004004004004	1.80926459989828\\
            1.99399399399399	1.80330550281325\\
            1.98827455603228	1.7997997997998\\
            1.98398398398398	1.79720158441898\\
            1.97397397397397	1.79096068500371\\
            1.97215001764245	1.78978978978979\\
            1.96396396396396	1.78459548492154\\
            1.95657283807943	1.77977977977978\\
            1.95395395395395	1.77809295526078\\
            1.94394394394394	1.77146837572638\\
            1.94144336891941	1.76976976976977\\
            1.93393393393393	1.76472473579791\\
            1.92672358733882	1.75975975975976\\
            1.92392392392392	1.75785287111999\\
            1.91391391391391	1.75086433616526\\
            1.912355559723	1.74974974974975\\
            1.9039039039039	1.7437679119805\\
            1.89834222968966	1.73973973973974\\
            1.89389389389389	1.73655115416259\\
            1.88459104819521	1.72972972972973\\
            1.88388388388388	1.72921647805777\\
            1.87387387387387	1.72178422306036\\
            1.87115311748749	1.71971971971972\\
            1.86386386386386	1.71424288442329\\
            1.85795786290082	1.70970970970971\\
            1.85385385385385	1.70659018927949\\
            1.84497734229382	1.6996996996997\\
            1.84384384384384	1.69882823709237\\
            1.83383383383383	1.69097103655304\\
            1.83223394647626	1.68968968968969\\
            1.82382382382382	1.68301623794288\\
            1.81970158095723	1.67967967967968\\
            1.81381381381381	1.67495761246359\\
            1.80734824264872	1.66966966966967\\
            1.8038038038038	1.66679698168531\\
            1.79516582015619	1.65965965965966\\
            1.79379379379379	1.65853611505894\\
            1.78378378378378	1.65018202855052\\
            1.78315751685818	1.64964964964965\\
            1.77377377377377	1.64174161350706\\
            1.77132484753642	1.63963963963964\\
            1.76376376376376	1.63320527800752\\
            1.75963732021378	1.62962962962963\\
            1.75375375375375	1.62457456457584\\
            1.74808882454568	1.61961961961962\\
            1.74374374374374	1.61585097286861\\
            1.73667356460367	1.60960960960961\\
            1.73373373373373	1.60703596120667\\
            1.72538604054925	1.5995995995996\\
            1.72372372372372	1.59813094821272\\
            1.71422103138097	1.58958958958959\\
            1.71371371371371	1.58913731455203\\
            1.7037037037037	1.58006153452531\\
            1.70318086973514	1.57957957957958\\
            1.69369369369369	1.5709038159003\\
            1.69225854864995	1.56956956956957\\
            1.68368368368368	1.56166059163576\\
            1.68144265676488	1.55955955955956\\
            1.67367367367367	1.55233310140309\\
            1.67072911856262	1.54954954954955\\
            1.66366366366366	1.54292255899692\\
            1.66011404732029	1.53953953953954\\
            1.65365365365365	1.5334301543999\\
            1.64959373401298	1.52952952952953\\
            1.64364364364364	1.52385705588156\\
            1.63916463679818	1.51951951951952\\
            1.63363363363363	1.51420441211869\\
            1.62882337104842	1.50950950950951\\
            1.62362362362362	1.50447335432358\\
            1.61856669990261	1.4994994994995\\
            1.61361361361361	1.49466499836575\\
            1.60839152530934	1.48948948948949\\
            1.6036036036036	1.48478044687159\\
            1.59829487953848	1.47947947947948\\
            1.59359359359359	1.47482079128607\\
            1.58827391713928	1.46946946946947\\
            1.58358358358358	1.46478711387967\\
            1.57832590732571	1.45945945945946\\
            1.57357357357357	1.45468048968376\\
            1.5684482267716	1.44944944944945\\
            1.56356356356356	1.44450198833698\\
            1.55863835279966	1.43943943943944\\
            1.55355355355355	1.43425267582572\\
            1.54889385694999	1.42942942942943\\
            1.54354354354354	1.42393361610146\\
            1.53921239891497	1.41941941941942\\
            1.53353353353353	1.4135458725587\\
            1.52959172082834	1.40940940940941\\
            1.52352352352352	1.40309050935747\\
            1.52002964189717	1.3993993993994\\
            1.51351351351351	1.39256859257569\\
            1.5105240533661	1.38938938938939\\
            1.5035035035035	1.38198119117754\\
            1.50107291380369	1.37937937937938\\
            1.49349349349349	1.37132937778567\\
            1.49167424470106	1.36936936936937\\
            1.48348348348348	1.3606142292465\\
            1.48232612637322	1.35935935935936\\
            1.47347347347347	1.34983682698013\\
            1.47302669415362	1.34934934934935\\
            1.46377745978958	1.33933933933934\\
            1.46346346346346	1.33900230729041\\
            1.45457862251191	1.32932932932933\\
            1.45345345345345	1.32811429249074\\
            1.44542369489498	1.31931931931932\\
            1.44344344344344	1.31716812665461\\
            1.4363110100117	1.30930930930931\\
            1.43343343343343	1.30616491772395\\
            1.42723894236666	1.2992992992993\\
            1.42342342342342	1.29510577831859\\
            1.41820590533285	1.28928928928929\\
            1.41341341341341	1.28399182477197\\
            1.40921034883202	1.27927927927928\\
            1.4034034034034	1.27282417594708\\
            1.40025075724646	1.26926926926927\\
            1.39339339339339	1.2616039518472\\
            1.39132564754903	1.25925925925926\\
            1.38338338338338	1.25033227204007\\
            1.38243356763797	1.24924924924925\\
            1.37357537735717	1.23923923923924\\
            1.37337337337337	1.23901309330059\\
            1.36475874966795	1.22922922922923\\
            1.36336336336336	1.22765888176735\\
            1.35597157804028	1.21921921921922\\
            1.35335335335335	1.21625743378404\\
            1.34721254025457	1.20920920920921\\
            1.34334334334334	1.20480986962413\\
            1.33848033849018	1.1991991991992\\
            1.33333333333333	1.19331730078243\\
            1.329773698465	1.18918918918919\\
            1.32332332332332	1.18178082778717\\
            1.32109136868997	1.17917917917918\\
            1.31331331331331	1.17020153806199\\
            1.31243211981956	1.16916916916917\\
            1.30380092504475	1.15915915915916\\
            1.3033033033033	1.1585879929119\\
            1.29520206877065	1.14914914914915\\
            1.29329329329329	1.14694792043369\\
            1.28662345918299	1.13913913913914\\
            1.28328328328328	1.13526914292411\\
            1.27806396675621	1.12912912912913\\
            1.27327327327327	1.12355270218299\\
            1.26952248028792	1.11911911911912\\
            1.26326326326326	1.11179961934623\\
            1.26099790645092	1.10910910910911\\
            1.25325325325325	1.1000108941727\\
            1.25248916932032	1.0990990990991\\
            1.24400568075237	1.08908908908909\\
            1.24324324324324	1.08819966767016\\
            1.23554722258578	1.07907907907908\\
            1.23323323323323	1.07636787823243\\
            1.22710229287577	1.06906906906907\\
            1.22322322322322	1.06450431003536\\
            1.21866989040289	1.05905905905906\\
            1.21321321321321	1.05260990353812\\
            1.21024902655688	1.04904904904905\\
            1.2032032032032	1.04068558306872\\
            1.20183872439687	1.03903903903904\\
            1.19344176186227	1.02902902902903\\
            1.19319319319319	1.02873640150959\\
            1.18507486957417	1.01901901901902\\
            1.18318318318318	1.01678282610471\\
            1.17671654827149	1.00900900900901\\
            1.17317317317317	1.00480303880338\\
            1.16836585955246	0.998998998998999\\
            1.16316316316316	0.992797960170007\\
            1.16002186789677	0.988988988988989\\
            1.15315315315315	0.98076852404283\\
            1.15168363866762	0.978978978978979\\
            1.14335371619413	0.968968968968969\\
            1.14314314314314	0.968719338541872\\
            1.13505291722087	0.958958958958959\\
            1.13313313313313	0.956674198300466\\
            1.12675596223491	0.948948948948949\\
            1.12312312312312	0.944608616228526\\
            1.11846188810375	0.938938938938939\\
            1.11311311311311	0.932523700289284\\
            1.11016971626864	0.928928928928929\\
            1.1031031031031	0.920420643307864\\
            1.10187844913962	0.918918918918919\\
            1.09359615212559	0.908908908908909\\
            1.09309309309309	0.908309750353771\\
            1.08533576702903	0.898898898898899\\
            1.08308308308308	0.896206268312513\\
            1.07707397884278	0.888888888888889\\
            1.07307307307307	0.884089722560059\\
            1.06880963875467	0.878878878878879\\
            1.06306306306306	0.871961862953749\\
            1.060541550067	0.868868868868869\\
            1.05305305305305	0.859824663053698\\
            1.05226846231882	0.858858858858859\\
            1.04400792437072	0.848848848848849\\
            1.04304304304304	0.847697972172213\\
            1.03575581325877	0.838838838838839\\
            1.03303303303303	0.83558168075754\\
            1.02749514616052	0.828828828828829\\
            1.02302302302302	0.823464160325702\\
            1.01922429500383	0.818818818818819\\
            1.01301301301301	0.811348638904628\\
            1.01094152524539	0.808808808808809\\
            1.003003003003	0.799238804498262\\
            1.00264498544323	0.798798798798799\\
            0.994361065639953	0.788788788788789\\
            0.992992992992993	0.787163854113888\\
            0.986066900388294	0.778778778778779\\
            0.982982982982983	0.775110256708422\\
            0.977752488035304	0.768768768768769\\
            0.972972972972973	0.763076709550969\\
            0.969415140201201	0.758758758758759\\
            0.962962962962963	0.751069273540063\\
            0.961051935485271	0.748748748748749\\
            0.952952952952953	0.739094819733996\\
            0.952659692182714	0.738738738738739\\
            0.944262789075214	0.728728728728729\\
            0.942942942942943	0.727184599374688\\
            0.935834761374215	0.718718718718719\\
            0.932932932932933	0.71532848879739\\
            0.927364637425403	0.708708708708709\\
            0.922922922922923	0.703530770598261\\
            0.918847263389997	0.698698698698699\\
            0.912912912912913	0.691802192960624\\
            0.910276878421494	0.688688688688689\\
            0.902902902902903	0.680154721269966\\
            0.901647005218202	0.678678678678679\\
            0.892951451149034	0.668668668668669\\
            0.892892892892893	0.668602593432956\\
            0.884203188600379	0.658658658658659\\
            0.882882882882883	0.657179420936208\\
            0.875366176529906	0.648648648648649\\
            0.872872872872873	0.645879351445245\\
            0.866428417127921	0.638638638638639\\
            0.862862862862863	0.634719600868483\\
            0.85737586424459	0.628628628628629\\
            0.852852852852853	0.623718834346535\\
            0.84819189805254	0.618618618618619\\
            0.842842842842843	0.612897156720236\\
            0.838856625187593	0.608608608608609\\
            0.832832832832833	0.602276075768989\\
            0.829345938428298	0.598598598598599\\
            0.822822822822823	0.591878435747884\\
            0.819630242776806	0.588588588588589\\
            0.812812812812813	0.581728319140645\\
            0.809672715002982	0.578578578578579\\
            0.802802802802803	0.571850914426766\\
            0.79942690435187	0.568568568568569\\
            0.792792792792793	0.56227234656439\\
            0.788833391508897	0.558558558558559\\
            0.782782782782783	0.553019464332304\\
            0.777815080835019	0.548548548548549\\
            0.772772772772773	0.5441195743548\\
            0.76627047118016	0.538538538538539\\
            0.762762762762763	0.535600105729883\\
            0.754063866591027	0.528528528528529\\
            0.752752752752753	0.527488182688523\\
            0.742742742742743	0.51983332996449\\
            0.74094010545146	0.518518518518519\\
            0.732732732732733	0.512667928982342\\
            0.72654218327092	0.508508508508509\\
            0.722722722722723	0.505999510442399\\
            0.712712712712713	0.499880143984208\\
            0.710239066255496	0.498498498498499\\
            0.702702702702703	0.494374174849468\\
            0.692692692692693	0.489472439766134\\
            0.690366050032702	0.488488488488489\\
            0.682682682682683	0.485296969124679\\
            0.672672672672673	0.481858542518162\\
            0.662662662662663	0.479219691101731\\
            0.658287233102178	0.478478478478479\\
            0.652652652652653	0.477537133340109\\
            0.642642642642643	0.476923689140212\\
            0.632632632632633	0.477535067979131\\
            0.627967031631906	0.478478478478479\\
            0.622622622622623	0.479692232103553\\
            0.612612612612613	0.48387925808087\\
            0.605538322411467	0.488488488488489\\
            0.602602602602603	0.490778472706019\\
            0.595423253469612	0.498498498498499\\
            0.592592592592593	0.502351931028112\\
            0.589011764166347	0.508508508508509\\
            0.584596582285127	0.518518518518519\\
            0.582582582582583	0.524796625293765\\
            0.581557424564618	0.528528528528529\\
            0.579605751450951	0.538538538538539\\
            0.578389820586496	0.548548548548549\\
            0.577788112141462	0.558558558558559\\
            0.577702167446125	0.568568568568569\\
            0.578052599265902	0.578578578578579\\
            0.578775477274536	0.588588588588589\\
            0.579819179842054	0.598598598598599\\
            0.5811417479596	0.608608608608609\\
            0.582582582582583	0.61780615276735\\
            0.582712384268492	0.618618618618619\\
            0.584539877529761	0.628628628628629\\
            0.586552477961873	0.638638638638639\\
            0.588730151158887	0.648648648648649\\
            0.591055769249172	0.658658658658659\\
            0.592592592592593	0.664918048500071\\
            0.593530432101235	0.668668668668669\\
            0.596147165560267	0.678678678678679\\
            0.59886555787647	0.688688688688689\\
            0.601676179540924	0.698698698698699\\
            0.602602602602603	0.701916064159737\\
            0.604594711772028	0.708708708708709\\
            0.607595458990428	0.718718718718719\\
            0.610659346808084	0.728728728728729\\
            0.612612612612613	0.735013308107965\\
            0.613792182245228	0.738738738738739\\
            0.61699292052654	0.748748748748749\\
            0.620235251602671	0.758758758758759\\
            0.622622622622623	0.766066114664444\\
            0.623522374985605	0.768768768768769\\
            0.626860041679911	0.778778778778779\\
            0.630222701068429	0.788788788788789\\
            0.632632632632633	0.795940780197125\\
            0.63361417112453	0.798798798798799\\
            0.637039031753093	0.808808808808809\\
            0.640475697565916	0.818818818818819\\
            0.642642642642643	0.825143465290195\\
            0.643929741226444	0.828828828828829\\
            0.647401470330512	0.838838838838839\\
            0.650874299614477	0.848848848848849\\
            0.652652652652653	0.854010406402267\\
            0.654355487683002	0.858858858858859\\
            0.657840562564901	0.868868868868869\\
            0.6613178952074	0.878878878878879\\
            0.662662662662663	0.882795031700979\\
            0.664795616442885	0.888888888888889\\
            0.668265489030913	0.898898898898899\\
            0.671720168300558	0.908908908908909\\
            0.672672672672673	0.911712841860248\\
            0.675167436057656	0.918918918918919\\
            0.678597157999411	0.928928928928929\\
            0.682005227581127	0.938938938938939\\
            0.682682682682683	0.940967923612131\\
            0.685397781630184	0.948948948948949\\
            0.688764905550454	0.958958958958959\\
            0.692104551584027	0.968968968968969\\
            0.692692692692693	0.970771607071529\\
            0.695420200164643	0.978978978978979\\
            0.698703867658094	0.988988988988989\\
            0.70195453796799	0.998998998998999\\
            0.702702702702703	1.00135849866638\\
            0.705172688607538	1.00900900900901\\
            0.708352862391301	1.01901901901902\\
            0.711494529525957	1.02902902902903\\
            0.712712712712713	1.03300298716262\\
            0.71459586611738	1.03903903903904\\
            0.717652687218835	1.04904904904905\\
            0.720665239668698	1.05905905905906\\
            0.722722722722723	1.06603859619891\\
            0.723631511693335	1.06906906906907\\
            0.726544773720256	1.07907907907908\\
            0.729407528441835	1.08908908908909\\
            0.732219598533462	1.0990990990991\\
            0.732732732732733	1.10099117197365\\
            0.734970161826949	1.10910910910911\\
            0.737661495001286	1.11911911911912\\
            0.740294861840163	1.12912912912913\\
            0.742742742742743	1.13865625803872\\
            0.742868765064221	1.13913913913914\\
            0.745365858796061	1.14914914914915\\
            0.747796833503066	1.15915915915916\\
            0.750160433061632	1.16916916916917\\
            0.752455145299996	1.17917917917918\\
            0.752752752752753	1.18054604265301\\
            0.754661096173955	1.18918918918919\\
            0.756787572675305	1.1991991991992\\
            0.758834933575745	1.20920920920921\\
            0.76080077334817	1.21921921921922\\
            0.762682362265116	1.22922922922923\\
            0.762762762762763	1.22968862489415\\
            0.764454882586042	1.23923923923924\\
            0.766133132629568	1.24924924924925\\
            0.767714696495261	1.25925925925926\\
            0.769195882367749	1.26926926926927\\
            0.770572648778245	1.27927927927928\\
            0.771840600537949	1.28928928928929\\
            0.772772772772773	1.29741375092067\\
            0.772991287434492	1.2992992992993\\
            0.774008562347747	1.30930930930931\\
            0.77490210769681	1.31931931931932\\
            0.77566666940375	1.32932932932933\\
            0.776296673932043	1.33933933933934\\
            0.776786238878711	1.34934934934935\\
            0.777129186349848	1.35935935935936\\
            0.777319059035944	1.36936936936937\\
            0.77734913886225	1.37937937937938\\
            0.777212468052265	1.38938938938939\\
            0.776901872409352	1.3993993993994\\
            0.776409986593703	1.40940940940941\\
            0.775729281149099	1.41941941941942\\
            0.774852091016667	1.42942942942943\\
            0.773770645260949	1.43943943943944\\
            0.772772772772773	1.44721264519388\\
            0.772468757140095	1.44944944944945\\
            0.7709117090517	1.45945945945946\\
            0.769118908560093	1.46946946946947\\
            0.767082158356957	1.47947947947948\\
            0.764793350487043	1.48948948948949\\
            0.762762762762763	1.4975113886667\\
            0.762228135219814	1.4994994994995\\
            0.759321751290665	1.50950950950951\\
            0.756130031693994	1.51951951951952\\
            0.752752752752753	1.52922989826262\\
            0.752641877950602	1.52952952952953\\
            0.748730410940188	1.53953953953954\\
            0.744501386093193	1.54954954954955\\
            0.742742742742743	1.55348355765304\\
            0.739851352868087	1.55955955955956\\
            0.734799248797218	1.56956956956957\\
            0.732732732732733	1.57346714321302\\
            0.729282247561622	1.57957957957958\\
            0.723329442212846	1.58958958958959\\
            0.722722722722723	1.59057433933845\\
            0.716804149555396	1.5995995995996\\
            0.712712712712713	1.60557549968419\\
            0.709772992940973	1.60960960960961\\
            0.702702702702703	1.61896919908533\\
            0.70217987005626	1.61961961961962\\
            0.69391928541913	1.62962962962963\\
            0.692692692692693	1.63107706542953\\
            0.684980902985783	1.63963963963964\\
            0.682682682682683	1.64213289978263\\
            0.675323666859814	1.64964964964965\\
            0.672672672672673	1.65230672018873\\
            0.664887318237356	1.65965965965966\\
            0.662662662662663	1.66172907089001\\
            0.653612383660348	1.66966966966967\\
            0.652652652652653	1.67050173412761\\
            0.642642642642643	1.67871248311364\\
            0.641396158213492	1.67967967967968\\
            0.632632632632633	1.68643075472225\\
            0.628159128673297	1.68968968968969\\
            0.622622622622623	1.69370333648118\\
            0.613888406708528	1.6996996996997\\
            0.612612612612613	1.70057309758744\\
            0.602602602602603	1.70710044723459\\
            0.598391758398138	1.70970970970971\\
            0.592592592592593	1.71330406863917\\
            0.582582582582583	1.71920609820513\\
            0.581671349152751	1.71971971971972\\
            0.572572572572573	1.72486276105106\\
            0.563537344523759	1.72972972972973\\
            0.562562562562563	1.73025693937813\\
            0.552552552552553	1.73545047568632\\
            0.543906549369156	1.73973973973974\\
            0.542542542542543	1.74042047559806\\
            0.532532532532533	1.74522329157752\\
            0.522696416322911	1.74974974974975\\
            0.522522522522523	1.74983038353666\\
            0.512512512512513	1.75430496079708\\
            0.502502502502503	1.75861114908844\\
            0.499735870629139	1.75975975975976\\
            0.492492492492492	1.76279580711669\\
            0.482482482482482	1.76684861706312\\
            0.475022592851261	1.76976976976977\\
            0.472472472472472	1.77077899967988\\
            0.462462462462462	1.77461769195887\\
            0.452452452452452	1.77834128391443\\
            0.448470229149967	1.77977977977978\\
            0.442442442442442	1.78198330695581\\
            0.432432432432432	1.78554265588442\\
            0.422422422422422	1.78901107819344\\
            0.420116270245613	1.78978978978979\\
            0.412412412412412	1.79242504831609\\
            0.402402402402402	1.79577030118793\\
            0.392392392392392	1.79904499888171\\
            0.390033780495861	1.7997997997998\\
            0.382382382382382	1.8022823125519\\
            0.372372372372372	1.80546901790578\\
            0.362362362362362	1.80860294582687\\
            0.358439632703069	1.80980980980981\\
            0.352352352352352	1.81170971509709\\
            0.342342342342342	1.81478700983519\\
            0.332332332332332	1.81782760629099\\
            0.325694961186487	1.81981981981982\\
            0.322322322322322	1.82084722003886\\
            0.312312312312312	1.82386026620585\\
            0.302302302302302	1.82685168299291\\
            0.292292292292292	1.82982670282295\\
            0.292281669536535	1.82982982982983\\
            0.282282282282282	1.83281853010867\\
            0.272272272272272	1.83580336636399\\
            0.262262262262262	1.83878635991462\\
            0.258716206913026	1.83983983983984\\
            0.252252252252252	1.84178991335568\\
            0.242242242242242	1.84481060903699\\
            0.232232232232232	1.84784415461924\\
            0.225637309600439	1.84984984984985\\
            0.222222222222222	1.85090455855379\\
            0.212212212212212	1.85400454433024\\
            0.202202202202202	1.8571325819886\\
            0.193558487183417	1.85985985985986\\
            0.192192192192192	1.8602975882489\\
            0.182182182182182	1.86352224857468\\
            0.172172172172172	1.86679099561442\\
            0.162880394628675	1.86986986986987\\
            0.162162162162162	1.87011147154647\\
            0.152152152152152	1.87350894876758\\
            0.142142142142142	1.8769676615352\\
            0.133863207983434	1.87987987987988\\
            0.132132132132132	1.88049785954281\\
            0.122122122122122	1.88411970435172\\
            0.112112112112112	1.8878212847774\\
            0.106623909851716	1.88988988988989\\
            0.102102102102102	1.89161887993614\\
            0.0920920920920922	1.89552053458046\\
            0.0820820820820822	1.89952196165167\\
            0.0811535414994002	1.8998998998999\\
            0.0720720720720722	1.90364783145675\\
            0.0620620620620622	1.90788891534981\\
            0.0574014731522801	1.90990990990991\\
            0.0520520520520522	1.91226088263714\\
            0.0420420420420422	1.91676917704298\\
            0.0352307020497626	1.91991991991992\\
            0.0320320320320322	1.92141874803929\\
            0.0220220220220222	1.92622263577521\\
            0.0145150095993606	1.92992992992993\\
            0.0120120120120122	1.93118140809088\\
            0.00200200200200218	1.93630991141316\\
            -0.00800800800800805	1.93377098880172\\
            -0.0164695697773636	1.92992992992993\\
            -0.0180180180180181	1.9292161427961\\
            -0.0280280280280281	1.92458224775509\\
            -0.0379141121778617	1.91991991991992\\
            -0.0380380380380381	1.91986046193439\\
            -0.0480480480480481	1.91505265250407\\
            -0.0580580580580581	1.91015267795394\\
            -0.0585538040387278	1.90990990990991\\
            -0.0680680680680681	1.90515697684488\\
            -0.0780780780780781	1.90006429280484\\
            -0.078401417408894	1.8998998998999\\
            -0.0880880880880881	1.89486434207036\\
            -0.0974908746261673	1.88988988988989\\
            -0.0980980980980981	1.88956087002483\\
            -0.108108108108108	1.88413676490105\\
            -0.115849046722835	1.87987987987988\\
            -0.118118118118118	1.8785983579611\\
            -0.128128128128128	1.87292719107813\\
            -0.133474877972662	1.86986986986987\\
            -0.138138138138138	1.86712285994185\\
            -0.148148148148148	1.86117678815142\\
            -0.150362159135498	1.85985985985986\\
            -0.158158158158158	1.85506598874103\\
            -0.166541196899237	1.84984984984985\\
            -0.168168168168168	1.84880046279805\\
            -0.178178178178178	1.84234022532557\\
            -0.182031869835845	1.83983983983984\\
            -0.188188188188188	1.83568107399265\\
            -0.196775001142744	1.82982982982983\\
            -0.198198198198198	1.82881658526745\\
            -0.208208208208208	1.82169196615486\\
            -0.210833682245613	1.81981981981982\\
            -0.218218218218218	1.81428675843421\\
            -0.224163869151668	1.80980980980981\\
            -0.228228228228228	1.80657891952147\\
            -0.236726079859879	1.7997997997998\\
            -0.238238238238238	1.79851939778076\\
            -0.248248248248248	1.79003514054818\\
            -0.24853929384183	1.78978978978979\\
            -0.258258258258258	1.78101523812833\\
            -0.259628696155427	1.77977977977978\\
            -0.268268268268268	1.77137309274587\\
            -0.269921545034712	1.76976976976977\\
            -0.278278278278278	1.76094039483144\\
            -0.279401774279371	1.75975975975976\\
            -0.288056557307888	1.74974974974975\\
            -0.288288288288288	1.74945357897213\\
            -0.295945028724906	1.73973973973974\\
            -0.298298298298298	1.73636645702963\\
            -0.302973913174999	1.72972972972973\\
            -0.308308308308308	1.72098589557121\\
            -0.309090487821481	1.71971971971972\\
            -0.314462498037949	1.70970970970971\\
            -0.318318318318318	1.70099788412461\\
            -0.31890165482891	1.6996996996997\\
            -0.322634787421569	1.68968968968969\\
            -0.325507999143101	1.67967967967968\\
            -0.32759585190264	1.66966966966967\\
            -0.328328328328328	1.66441686767514\\
            -0.329003406318658	1.65965965965966\\
            -0.329754456927223	1.64964964964965\\
            -0.329862255541516	1.63963963963964\\
            -0.329379286848365	1.62962962962963\\
            -0.328352804544838	1.61961961961962\\
            -0.328328328328328	1.61946527084466\\
            -0.326905984726026	1.60960960960961\\
            -0.325021178994053	1.5995995995996\\
            -0.322730059784891	1.58958958958959\\
            -0.320062981240689	1.57957957957958\\
            -0.318318318318318	1.57387736126847\\
            -0.317109030641385	1.56956956956957\\
            -0.313930801831319	1.55955955955956\\
            -0.310466849340482	1.54954954954955\\
            -0.308308308308308	1.54384073058899\\
            -0.306807998556837	1.53953953953954\\
            -0.303010010966847	1.52952952952953\\
            -0.298995916014993	1.51951951951952\\
            -0.298298298298298	1.51790928359856\\
            -0.294926539498634	1.50950950950951\\
            -0.290710434194503	1.4994994994995\\
            -0.288288288288288	1.4940432374446\\
            -0.286409140751303	1.48948948948949\\
            -0.282060529935969	1.47947947947948\\
            -0.278278278278278	1.47106120068052\\
            -0.277611600527191	1.46946946946947\\
            -0.273189476075947	1.45945945945946\\
            -0.268673550483622	1.44944944944945\\
            -0.268268268268268	1.44859382207785\\
            -0.264215707476037	1.43943943943944\\
            -0.259705793653614	1.42942942942943\\
            -0.258258258258258	1.42632703003819\\
            -0.255239518878095	1.41941941941942\\
            -0.2507787658693	1.40940940940941\\
            -0.248248248248248	1.40384925939341\\
            -0.246347660466502	1.3993993993994\\
            -0.241974925576835	1.38938938938939\\
            -0.238238238238238	1.3808843799652\\
            -0.237616571646761	1.37937937937938\\
            -0.233367186328122	1.36936936936937\\
            -0.229137488768832	1.35935935935936\\
            -0.228228228228228	1.35724990876366\\
            -0.225021052819234	1.34934934934935\\
            -0.220968180042042	1.33933933933934\\
            -0.218218218218218	1.33253451611012\\
            -0.216996288612375	1.32932932932933\\
            -0.213148745272721	1.31931931931932\\
            -0.209372894569486	1.30930930930931\\
            -0.208208208208208	1.30622865684318\\
            -0.205732498257515	1.2992992992993\\
            -0.202206557130786	1.28928928928929\\
            -0.198781125769673	1.27927927927928\\
            -0.198198198198198	1.27757013292483\\
            -0.195517553083146	1.26926926926927\\
            -0.192382088541587	1.25925925925926\\
            -0.189373792797533	1.24924924924925\\
            -0.188188188188188	1.24520293437097\\
            -0.18652993899771	1.23923923923924\\
            -0.183848016377748	1.22922922922923\\
            -0.181317845939189	1.21921921921922\\
            -0.178948780048001	1.20920920920921\\
            -0.178178178178178	1.20578263491254\\
            -0.17676879887778	1.1991991991992\\
            -0.174774073466179	1.18918918918919\\
            -0.172962931488884	1.17917917917918\\
            -0.171344107438775	1.16916916916917\\
            -0.169926230036281	1.15915915915916\\
            -0.168717845107593	1.14914914914915\\
            -0.168168168168168	1.14367974152362\\
            -0.167731241365884	1.13913913913914\\
            -0.166973117957663	1.12912912912913\\
            -0.1664473169844	1.11911911911912\\
            -0.166162966308777	1.10910910910911\\
            -0.16612949691617	1.0990990990991\\
            -0.16635675624816	1.08908908908909\\
            -0.166855137695829	1.07907907907908\\
            -0.167635724300883	1.06906906906907\\
            -0.168168168168168	1.06418260862455\\
            -0.168712296053041	1.05905905905906\\
            -0.170097761934329	1.04904904904905\\
            -0.171803869147226	1.03903903903904\\
            -0.173845973462385	1.02902902902903\\
            -0.176241075310241	1.01901901901902\\
            -0.178178178178178	1.01205961006142\\
            -0.17900937060843	1.00900900900901\\
            -0.182173513866381	0.998998998998999\\
            -0.185753251985602	0.988988988988989\\
            -0.188188188188188	0.982970575837967\\
            -0.1897773594496	0.978978978978979\\
            -0.194277788064904	0.968968968968969\\
            -0.198198198198198	0.961150873330457\\
            -0.199285323093765	0.958958958958959\\
            -0.204847660130572	0.948948948948949\\
            -0.208208208208208	0.9434988934096\\
            -0.211007097458471	0.938938938938939\\
            -0.217818242908366	0.928928928928929\\
            -0.218218218218218	0.928396949060251\\
            -0.22536631122403	0.918918918918919\\
            -0.228228228228228	0.915471946538381\\
            -0.233723620858783	0.908908908908909\\
            -0.238238238238238	0.904000674608902\\
            -0.242999260486134	0.898898898898899\\
            -0.248248248248248	0.893762147771001\\
            -0.253333857491586	0.888888888888889\\
            -0.258258258258258	0.884561693267972\\
            -0.264909512652215	0.878878878878879\\
            -0.268268268268268	0.876234536600736\\
            -0.277961496734158	0.868868868868869\\
            -0.278278278278278	0.86864586229912\\
            -0.288288288288288	0.861865434562448\\
            -0.292947730941823	0.858858858858859\\
            -0.298298298298298	0.855641599034668\\
            -0.308308308308308	0.849944378105418\\
            -0.310348675574803	0.848848848848849\\
            -0.318318318318318	0.844832179209519\\
            -0.328328328328328	0.840127641693065\\
            -0.331278091937492	0.838838838838839\\
            -0.338338338338338	0.835919783020099\\
            -0.348348348348348	0.832109658250305\\
            -0.357817766982169	0.828828828828829\\
            -0.358358358358358	0.828650141414864\\
            -0.368368368368368	0.825644042459291\\
            -0.378378378378378	0.822960900379168\\
            -0.388388388388388	0.820600145715827\\
            -0.397124401975195	0.818818818818819\\
            -0.398398398398398	0.818567967254515\\
            -0.408408408408408	0.816897389915353\\
            -0.418418418418418	0.815527951009168\\
            -0.428428428428428	0.81445731041109\\
            -0.438438438438439	0.813682968436593\\
            -0.448448448448449	0.813202478850698\\
            -0.458458458458459	0.813013606210917\\
            -0.468468468468469	0.81311441893702\\
            -0.478478478478479	0.813503316235014\\
            -0.488488488488489	0.814178993680817\\
            -0.498498498498499	0.815140357958794\\
            -0.508508508508509	0.816386405244221\\
            -0.518518518518519	0.817916079655348\\
            -0.523542105925332	0.818818818818819\\
            -0.528528528528529	0.819757533621919\\
            -0.538538538538539	0.821920592638036\\
            -0.548548548548549	0.824375474468777\\
            -0.558558558558559	0.827120109688221\\
            -0.56424512638187	0.828828828828829\\
            -0.568568568568569	0.830201579670338\\
            -0.578578578578579	0.833645481436909\\
            -0.588588588588589	0.837384083406875\\
            -0.59224952263191	0.838838838838839\\
            -0.598598598598599	0.841521944835965\\
            -0.608608608608609	0.846020919490605\\
            -0.614566875872245	0.848848848848849\\
            -0.618618618618619	0.850903825783271\\
            -0.628628628628629	0.856218266943797\\
            -0.633397458603409	0.858858858858859\\
            -0.638638638638639	0.861972780144592\\
            -0.648648648648649	0.868152922621672\\
            -0.649778156141398	0.868868868868869\\
            -0.658658658658659	0.874927682211867\\
            -0.664287519503265	0.878878878878879\\
            -0.668668668668669	0.882199712228144\\
            -0.677307835699531	0.888888888888889\\
            -0.678678678678679	0.890038367491738\\
            -0.688688688688689	0.898551463014331\\
            -0.689093031837857	0.898898898898899\\
            -0.698698698698699	0.907844417698306\\
            -0.699833714179615	0.908908908908909\\
            -0.708708708708709	0.917946271478517\\
            -0.709661764502231	0.918918918918919\\
            -0.718683431110066	0.928928928928929\\
            -0.718718718718719	0.928971608950042\\
            -0.727000310401815	0.938938938938939\\
            -0.728728728728729	0.941210189066789\\
            -0.734667779229359	0.948948948948949\\
            -0.738738738738739	0.954741691840912\\
            -0.741736644273542	0.958958958958959\\
            -0.748253924212093	0.968968968968969\\
            -0.748748748748749	0.969801521035008\\
            -0.754291604531284	0.978978978978979\\
            -0.758758758758759	0.987067022152166\\
            -0.759839565748821	0.988988988988989\\
            -0.764967608854394	0.998998998998999\\
            -0.768768768768769	1.00712872831066\\
            -0.769666596650059	1.00900900900901\\
            -0.773995743932628	1.01901901901902\\
            -0.777937651884186	1.02902902902903\\
            -0.778778778778779	1.03140623869176\\
            -0.781545552238654	1.03903903903904\\
            -0.78481460040424	1.04904904904905\\
            -0.787755994094892	1.05905905905906\\
            -0.788788788788789	1.06303114782432\\
            -0.790399835842394	1.06906906906907\\
            -0.792750862949856	1.07907907907908\\
            -0.794814031053063	1.08908908908909\\
            -0.7966015137547	1.0990990990991\\
            -0.798123899660241	1.10910910910911\\
            -0.798798798798799	1.11450071340113\\
            -0.799392341980619	1.11911911911912\\
            -0.800412565662218	1.12912912912913\\
            -0.801189396797031	1.13913913913914\\
            -0.80172975108305	1.14914914914915\\
            -0.802039837424332	1.15915915915916\\
            -0.80212529477275	1.16916916916917\\
            -0.801991318626588	1.17917917917918\\
            -0.801642777438355	1.18918918918919\\
            -0.801084319182804	1.1991991991992\\
            -0.800320468350449	1.20920920920921\\
            -0.799355713651754	1.21921921921922\\
            -0.798798798798799	1.2240903997462\\
            -0.79818941711635	1.22922922922923\\
            -0.796823013257728	1.23923923923924\\
            -0.795265068900283	1.24924924924925\\
            -0.793520240538799	1.25925925925926\\
            -0.79159351414823	1.26926926926927\\
            -0.789490244978891	1.27927927927928\\
            -0.788788788788789	1.28242966178632\\
            -0.787191545386636	1.28928928928929\\
            -0.784711119386651	1.2992992992993\\
            -0.782065832628537	1.30930930930931\\
            -0.779262718006298	1.31931931931932\\
            -0.778778778778779	1.32100011317339\\
            -0.776258451346299	1.32932932932933\\
            -0.773094726563198	1.33933933933934\\
            -0.769789857387489	1.34934934934935\\
            -0.768768768768769	1.35238459726883\\
            -0.766293799874123	1.35935935935936\\
            -0.762643468552881	1.36936936936937\\
            -0.758873919709567	1.37937937937938\\
            -0.758758758758759	1.37968500935715\\
            -0.7548894924783	1.38938938938939\\
            -0.750798149062679	1.3993993993994\\
            -0.748748748748749	1.4043749247174\\
            -0.746548521626542	1.40940940940941\\
            -0.742150568723278	1.41941941941942\\
            -0.738738738738739	1.42711220451203\\
            -0.737645540748117	1.42942942942943\\
            -0.732961722122356	1.43943943943944\\
            -0.728728728728729	1.44842345910453\\
            -0.728213283557508	1.44944944944945\\
            -0.723271330611778	1.45945945945946\\
            -0.718718718718719	1.46866900246127\\
            -0.718295854520846	1.46946946946947\\
            -0.713131908210711	1.47947947947948\\
            -0.708708708708709	1.4881116605052\\
            -0.707952643010197	1.48948948948949\\
            -0.702612635642583	1.4994994994995\\
            -0.698698698698699	1.50695871187765\\
            -0.697262541884143	1.50950950950951\\
            -0.691803486615782	1.51951951951952\\
            -0.688688688688689	1.52539089232041\\
            -0.68632845638102	1.52952952952953\\
            -0.680819568044042	1.53953953953954\\
            -0.678678678678679	1.54358672821496\\
            -0.675282049295671	1.54954954954955\\
            -0.669805591364313	1.55955955955956\\
            -0.668668668668669	1.56174902535262\\
            -0.664288612266356	1.56956956956957\\
            -0.658940332682959	1.57957957957958\\
            -0.658658658658659	1.58014242586775\\
            -0.653551878845534	1.58958958958959\\
            -0.648648648648649	1.59919898997102\\
            -0.64842727871351	1.5995995995996\\
            -0.643318502604014	1.60960960960961\\
            -0.638638638638639	1.61946928206718\\
            -0.638561257121192	1.61961961961962\\
            -0.633881815294581	1.62962962962963\\
            -0.629620323545233	1.63963963963964\\
            -0.628628628628629	1.6422519656153\\
            -0.625584362886723	1.64964964964965\\
            -0.621952968594424	1.65965965965966\\
            -0.618804604123235	1.66966966966967\\
            -0.618618618618619	1.67037453862447\\
            -0.615959456747051	1.67967967967968\\
            -0.613630154317607	1.68968968968969\\
            -0.611828206319581	1.6996996996997\\
            -0.610548838817719	1.70970970970971\\
            -0.609785224897775	1.71971971971972\\
            -0.609528715475502	1.72972972972973\\
            -0.609769066732906	1.73973973973974\\
            -0.6104946611305	1.74974974974975\\
            -0.611692719485116	1.75975975975976\\
            -0.61334950212691	1.76976976976977\\
            -0.615450497636433	1.77977977977978\\
            -0.617980598111448	1.78978978978979\\
            -0.618618618618619	1.7919609169403\\
            -0.620793228827511	1.7997997997998\\
            -0.623950407248821	1.80980980980981\\
            -0.627475030732968	1.81981981981982\\
            -0.628628628628629	1.82279966953137\\
            -0.631213224464147	1.82982982982983\\
            -0.635220025549586	1.83983983983984\\
            -0.638638638638639	1.84775813097756\\
            -0.639500092292716	1.84984984984985\\
            -0.643911526715841	1.85985985985986\\
            -0.64860760994112	1.86986986986987\\
            -0.648648648648649	1.86995265368902\\
            -0.653363604611118	1.87987987987988\\
            -0.658375560639853	1.88988988988989\\
            -0.658658658658659	1.89042956625991\\
            -0.663434069037538	1.8998998998999\\
            -0.668668668668669	1.90982117102993\\
            -0.668713788973226	1.90990990990991\\
            -0.674012453326965	1.91991991991992\\
            -0.678678678678679	1.92839516181086\\
            -0.67949514844314	1.92992992992993\\
            -0.685011792330529	1.93993993993994\\
            -0.688688688688689	1.94638744279834\\
            -0.690656339097192	1.94994994994995\\
            -0.696362858403818	1.95995995995996\\
            -0.698698698698699	1.96393737004654\\
            -0.70213715722041	1.96996996996997\\
            -0.708010032444913	1.97997997997998\\
            -0.708708708708709	1.98114059980466\\
            -0.713888838310305	1.98998998998999\\
            -0.718718718718719	1.99802681913493\\
            -0.719873514101949	2\\
            0.0025	713\\
            -2	1.43343344067017\\
            -1.9965846355833	1.42942942942943\\
            -1.98998998998999	1.42169071511224\\
            -1.98805334695263	1.41941941941942\\
            -1.97997997997998	1.40994150122232\\
            -1.97952646841324	1.40940940940941\\
            -1.97098593741135	1.3993993993994\\
            -1.96996996996997	1.3982086338281\\
            -1.96244177021669	1.38938938938939\\
            -1.95995995995996	1.38647925025932\\
            -1.95390213126028	1.37937937937938\\
            -1.94994994994995	1.37474288103896\\
            -1.94536724682578	1.36936936936937\\
            -1.93993993993994	1.36299913102995\\
            -1.93683735110243	1.35935935935936\\
            -1.92992992992993	1.351247583771\\
            -1.92831268657891	1.34934934934935\\
            -1.91991991991992	1.33948779989726\\
            -1.91979350445042	1.33933933933934\\
            -1.91125549642095	1.32932932932933\\
            -1.90990990990991	1.32775064168327\\
            -1.90272070456967	1.31931931931932\\
            -1.8998998998999	1.31600784530329\\
            -1.89419164827649	1.30930930930931\\
            -1.88988988988989	1.30425605053077\\
            -1.88566860883184	1.2992992992993\\
            -1.87987987987988	1.29249473613217\\
            -1.8771518781553	1.28928928928929\\
            -1.86986986986987	1.28072335016819\\
            -1.86864175926462	1.27927927927928\\
            -1.86013355155631	1.26926926926927\\
            -1.85985985985986	1.26894776605596\\
            -1.85161011436899	1.25925925925926\\
            -1.84984984984985	1.25718988582674\\
            -1.84309370414701	1.24924924924925\\
            -1.83983983983984	1.24542086337417\\
            -1.83458466413603	1.23923923923924\\
            -1.82982982982983	1.23364003538675\\
            -1.82608335087273	1.22922922922923\\
            -1.81981981981982	1.22184669760761\\
            -1.8175901346653	1.21921921921922\\
            -1.80980980980981	1.21004010190245\\
            -1.80910540006125	1.20920920920921\\
            -1.80061450664428	1.1991991991992\\
            -1.7997997997998	1.19823916284607\\
            -1.79211966019051	1.18918918918919\\
            -1.78978978978979	1.18644080881991\\
            -1.78363395715952	1.17917917917918\\
            -1.77977977977978	1.17462760725299\\
            -1.77515783511371	1.16916916916917\\
            -1.76976976976977	1.16279865088471\\
            -1.76669174789511	1.15915915915916\\
            -1.75975975975976	1.15095297469869\\
            -1.75823616594643	1.14914914914915\\
            -1.74979082263127	1.13913913913914\\
            -1.74974974974975	1.13909056513475\\
            -1.74132911553619	1.12912912912913\\
            -1.73973973973974	1.12724690915375\\
            -1.73287884185818	1.11911911911912\\
            -1.72972972972973	1.11538437052027\\
            -1.72444053446781	1.10910910910911\\
            -1.71971971971972	1.10350177710158\\
            -1.71601474388874	1.0990990990991\\
            -1.70970970970971	1.09159788213641\\
            -1.7076020382025	1.08908908908909\\
            -1.6996996996997	1.07967135942175\\
            -1.69920300282065	1.07907907907908\\
            -1.69079803798578	1.06906906906907\\
            -1.68968968968969	1.06774912962511\\
            -1.68239854462823	1.05905905905906\\
            -1.67967967967968	1.05581504091005\\
            -1.67401399924301	1.04904904904905\\
            -1.66966966966967	1.04385526139028\\
            -1.66564505150225	1.03903903903904\\
            -1.65965965965966	1.03186819011489\\
            -1.65729236623381	1.02902902902903\\
            -1.64964964964965	1.0198521269895\\
            -1.64895662221606	1.01901901901902\\
            -1.64062104227066	1.00900900900901\\
            -1.63963963963964	1.00783115426022\\
            -1.63229118142558	0.998998998998999\\
            -1.62962962962963	0.99579687707902\\
            -1.62397983066551	0.988988988988989\\
            -1.61961961961962	0.983729660945557\\
            -1.61568771794895	0.978978978978979\\
            -1.60960960960961	0.971627481496583\\
            -1.60741557765834	0.968968968968969\\
            -1.5995995995996	0.959488196528921\\
            -1.59916414775195	0.958958958958959\\
            -1.59091151140571	0.948948948948949\\
            -1.58958958958959	0.947345816820251\\
            -1.58267327467088	0.938938938938939\\
            -1.57957957957958	0.935175385249368\\
            -1.57445751359893	0.928928928928929\\
            -1.56956956956957	0.922962968960619\\
            -1.5662649726614	0.918918918918919\\
            -1.55955955955956	0.910706077754093\\
            -1.55809638408017	0.908908908908909\\
            -1.54994604060027	0.898898898898899\\
            -1.54954954954955	0.898413321537741\\
            -1.54179738121624	0.888888888888889\\
            -1.53953953953954	0.886113368504302\\
            -1.5336744534372	0.878878878878879\\
            -1.52952952952953	0.873763461051247\\
            -1.52557793379767	0.868868868868869\\
            -1.51951951951952	0.861360792615551\\
            -1.51750846245544	0.858858858858859\\
            -1.50950950950951	0.848902434519408\\
            -1.50946663601126	0.848848848848849\\
            -1.50142427538567	0.838838838838839\\
            -1.4994994994995	0.836443113590811\\
            -1.49340989335396	0.828828828828829\\
            -1.48948948948949	0.823926486217343\\
            -1.48542461836693	0.818818818818819\\
            -1.47947947947948	0.811348287226776\\
            -1.47746887673898	0.808808808808809\\
            -1.46954203690952	0.798798798798799\\
            -1.46946946946947	0.798707631296611\\
            -1.4616184391253	0.788788788788789\\
            -1.45945945945946	0.786062521892936\\
            -1.45372541788168	0.778778778778779\\
            -1.44944944944945	0.773350289743972\\
            -1.4458631431929	0.768768768768769\\
            -1.43943943943944	0.76056789300465\\
            -1.43803168034463	0.758758758758759\\
            -1.43022171315524	0.748748748748749\\
            -1.42942942942943	0.747737866940829\\
            -1.4224263558036	0.738738738738739\\
            -1.41941941941942	0.734879901061326\\
            -1.41466198998296	0.728728728728729\\
            -1.40940940940941	0.721947304423136\\
            -1.40692831143543	0.718718718718719\\
            -1.3993993993994	0.708937326206342\\
            -1.39922487821162	0.708708708708709\\
            -1.39153070383272	0.698698698698699\\
            -1.38938938938939	0.695920321169308\\
            -1.38386483664455	0.688688688688689\\
            -1.37937937937938	0.682831604766016\\
            -1.37622822825785	0.678678678678679\\
            -1.36936936936937	0.669663244842645\\
            -1.36861998225968	0.668668668668669\\
            -1.36102679474062	0.658658658658659\\
            -1.35935935935936	0.656471645258661\\
            -1.3534554809164	0.648648648648649\\
            -1.34934934934935	0.643227436638124\\
            -1.3459105360607	0.638638638638639\\
            -1.33933933933934	0.629903850383978\\
            -1.33839058551351	0.628628628628629\\
            -1.33088640809588	0.618618618618619\\
            -1.32932932932933	0.616555545790575\\
            -1.32340088460579	0.608608608608609\\
            -1.31931931931932	0.603164488443188\\
            -1.31593735972375	0.598598598598599\\
            -1.30930930930931	0.589697364608087\\
            -1.30849400503076	0.588588588588589\\
            -1.30106478385738	0.578578578578579\\
            -1.2992992992993	0.57621827618643\\
            -1.29365171626934	0.568568568568569\\
            -1.28928928928929	0.562697765097553\\
            -1.28625494061263	0.558558558558559\\
            -1.27927927927928	0.549107783534662\\
            -1.27887225038453	0.548548548548549\\
            -1.27150257586766	0.538538538538539\\
            -1.26926926926927	0.535530716369156\\
            -1.26414487700191	0.528528528528529\\
            -1.25925925925926	0.521906506479447\\
            -1.25679672818255	0.518518518518519\\
            -1.24945631688629	0.508508508508509\\
            -1.24924924924925	0.508229792972981\\
            -1.24212972638863	0.498498498498499\\
            -1.23923923923924	0.494584539536855\\
            -1.23480788201998	0.488488488488489\\
            -1.22922922922923	0.480889015971357\\
            -1.22748822847955	0.478478478478479\\
            -1.2201744001833	0.468468468468469\\
            -1.21921921921922	0.467178112667757\\
            -1.21287088870164	0.458458458458459\\
            -1.20920920920921	0.45348439057786\\
            -1.2055646276837	0.448448448448449\\
            -1.1991991991992	0.439753597727093\\
            -1.1982530503524	0.438438438438439\\
            -1.19095158258987	0.428428428428429\\
            -1.18918918918919	0.426044110201944\\
            -1.1836517617106	0.418418418418419\\
            -1.17917917917918	0.412337004515344\\
            -1.17634185336436	0.408408408408409\\
            -1.16916916916917	0.398606860486786\\
            -1.16901942006339	0.398398398398399\\
            -1.16171876292488	0.388388388388389\\
            -1.15915915915916	0.384927470662262\\
            -1.15440561087653	0.378378378378379\\
            -1.14914914914915	0.371239045676887\\
            -1.14707557519385	0.368368368368369\\
            -1.13973756560547	0.358358358358359\\
            -1.13913913913914	0.35755424220285\\
            -1.1324188955522	0.348348348348349\\
            -1.12912912912913	0.343910117161465\\
            -1.12507934641028	0.338338338338339\\
            -1.11911911911912	0.330265727521724\\
            -1.11771691331226	0.328328328328329\\
            -1.11035996601173	0.318318318318319\\
            -1.10910910910911	0.316642323306562\\
            -1.10301252567657	0.308308308308309\\
            -1.0990990990991	0.303046489536455\\
            -1.09563875693475	0.298298298298299\\
            -1.08908908908909	0.289461847497199\\
            -1.08823698246217	0.288288288288289\\
            -1.08086099851675	0.278278278278279\\
            -1.07907907907908	0.275898597937263\\
            -1.07348239137908	0.268268268268269\\
            -1.06906906906907	0.26235668947814\\
            -1.06607276959607	0.258258258258259\\
            -1.05905905905906	0.248835929654905\\
            -1.05863077706488	0.248248248248249\\
            -1.05124223888984	0.238238238238239\\
            -1.04904904904905	0.235317678831964\\
            -1.04383718046245	0.228228228228229\\
            -1.03903903903904	0.221822339515116\\
            -1.03639686092617	0.218218218218219\\
            -1.02902902902903	0.208357068907323\\
            -1.02892019489082	0.208208208208209\\
            -1.02153394528091	0.198198198198199\\
            -1.01901901901902	0.194853813221533\\
            -1.01411481059913	0.188188188188189\\
            -1.00900900900901	0.181383904345188\\
            -1.00665596186962	0.178178178178179\\
            -0.999167460846544	0.168168168168169\\
            -0.998998998998999	0.167944253668837\\
            -0.991798936526726	0.158158158158159\\
            -0.988988988988989	0.154416812137097\\
            -0.984385911767339	0.148148148148149\\
            -0.978978978978979	0.140937261588712\\
            -0.97692740389002	0.138138138138139\\
            -0.969464308955815	0.128128128128129\\
            -0.968968968968969	0.127465941355963\\
            -0.962138092046346	0.118118118118119\\
            -0.958958958958959	0.113863760448715\\
            -0.95475854059983	0.108108108108109\\
            -0.948948948948949	0.100326511270208\\
            -0.947324595863725	0.0980980980980988\\
            -0.939945244965343	0.0880880880880888\\
            -0.938938938938939	0.0867277412175125\\
            -0.932699373591312	0.0780780780780788\\
            -0.928928928928929	0.0729816399121211\\
            -0.925385309084663	0.0680680680680688\\
            -0.918918918918919	0.0593297741999674\\
            -0.918001846737707	0.0580580580580587\\
            -0.910817130827767	0.0480480480480487\\
            -0.908908908908909	0.0454220896315279\\
            -0.903692104794041	0.0380380380380387\\
            -0.898898898898899	0.0314559529379955\\
            -0.896473051089155	0.0280280280280287\\
            -0.889219342115199	0.0180180180180187\\
            -0.888888888888889	0.0175490692045396\\
            -0.882381030376714	0.00800800800800872\\
            -0.878878878878879	0.00321982023430728\\
            -0.875177905099577	-0.00200200200200218\\
            -0.868868868868869	-0.00964605641198099\\
            -0.866964646846646	-0.0120120120120122\\
            -0.858858858858859	-0.0217910919642808\\
            -0.858672295935209	-0.0220220220220222\\
            -0.850729356933382	-0.0320320320320322\\
            -0.848848848848849	-0.0343233439977782\\
            -0.842716713390914	-0.0420420420420422\\
            -0.838838838838839	-0.0467295912430134\\
            -0.834579547094465	-0.0520520520520522\\
            -0.828828828828829	-0.0589497159765805\\
            -0.826320351599839	-0.0620620620620622\\
            -0.818818818818819	-0.0709922557940215\\
            -0.817942439862152	-0.0720720720720722\\
            -0.809693003659928	-0.0820820820820822\\
            -0.808808808808809	-0.0831312604847065\\
            -0.801595061992406	-0.0920920920920922\\
            -0.798798798798799	-0.0953694778610736\\
            -0.793315030891387	-0.102102102102102\\
            -0.788788788788789	-0.10734683299281\\
            -0.784864846530536	-0.112112112112112\\
            -0.778778778778779	-0.119090475641917\\
            -0.776257029469903	-0.122122122122122\\
            -0.768768768768769	-0.130626251196791\\
            -0.767504477125888	-0.132132132132132\\
            -0.758758758758759	-0.141978596941297\\
            -0.758620284569438	-0.142142142142142\\
            -0.74998251760398	-0.152152152152152\\
            -0.748748748748749	-0.153483561191481\\
            -0.741211192098197	-0.162162162162162\\
            -0.738738738738739	-0.164803173650311\\
            -0.73227145772555	-0.172172172172172\\
            -0.728728728728729	-0.17592458270133\\
            -0.723188215897628	-0.182182182182182\\
            -0.718718718718719	-0.186884188760958\\
            -0.713984564304815	-0.192192192192192\\
            -0.708708708708709	-0.197713615632686\\
            -0.704681808941237	-0.202202202202202\\
            -0.698698698698699	-0.208440451807316\\
            -0.695299514334028	-0.212212212212212\\
            -0.688688688688689	-0.219088883295852\\
            -0.685855580865428	-0.222222222222222\\
            -0.678678678678679	-0.229680233621855\\
            -0.676366340482708	-0.232232232232232\\
            -0.668668668668669	-0.24023342474378\\
            -0.666846664078993	-0.242242242242242\\
            -0.658658658658659	-0.250765370713132\\
            -0.65731007538224	-0.252252252252252\\
            -0.648648648648649	-0.261291313907916\\
            -0.647768867326952	-0.262262262262262\\
            -0.638638638638639	-0.271825111768209\\
            -0.638234217645629	-0.272272272272272\\
            -0.628737086245834	-0.282282282282282\\
            -0.628628628628629	-0.282390357882735\\
            -0.619354030661916	-0.292292292292292\\
            -0.618618618618619	-0.293031927284446\\
            -0.60998966636878	-0.302302302302302\\
            -0.608608608608609	-0.303705517348457\\
            -0.600653049492601	-0.312312312312312\\
            -0.598598598598599	-0.314422854046728\\
            -0.591352212124623	-0.322322322322322\\
            -0.588588588588589	-0.325194927371145\\
            -0.58209440185866	-0.332332332332332\\
            -0.578578578578579	-0.336032213143464\\
            -0.572886272603845	-0.342342342342342\\
            -0.568568568568569	-0.346944825332191\\
            -0.56373402469914	-0.352352352352352\\
            -0.558558558558559	-0.357942598835677\\
            -0.554643493515492	-0.362362362362362\\
            -0.548548548548549	-0.369035103036838\\
            -0.545620187964581	-0.372372372372372\\
            -0.538538538538539	-0.38023158866005\\
            -0.536669283324434	-0.382382382382382\\
            -0.528528528528529	-0.391540874125851\\
            -0.527795575999969	-0.392392392392392\\
            -0.519036047126346	-0.402402402402402\\
            -0.518518518518519	-0.402982643131647\\
            -0.510397067557576	-0.412412412412412\\
            -0.508508508508509	-0.414567487028141\\
            -0.50182727636576	-0.422422422422422\\
            -0.498498498498499	-0.426285997700029\\
            -0.493333481007868	-0.432432432432432\\
            -0.488488488488489	-0.438147739513349\\
            -0.484921557291679	-0.442442442442442\\
            -0.478478478478479	-0.45016058069268\\
            -0.476596267821266	-0.452452452452452\\
            -0.468468468468469	-0.462330365428494\\
            -0.468361140232909	-0.462462462462462\\
            -0.460260882170673	-0.472472472472472\\
            -0.458458458458459	-0.474707947490671\\
            -0.452247823453991	-0.482482482482482\\
            -0.448448448448449	-0.487268162878739\\
            -0.444324206827808	-0.492492492492492\\
            -0.438438438438439	-0.500010939094711\\
            -0.436492991668613	-0.502502502502503\\
            -0.428761343456848	-0.512512512512513\\
            -0.428428428428428	-0.512952132634077\\
            -0.421162606141923	-0.522522522522523\\
            -0.418418418418418	-0.52619520105356\\
            -0.413660601743738	-0.532532532532533\\
            -0.408408408408408	-0.539644640008169\\
            -0.406254417575298	-0.542542542542543\\
            -0.398956627838871	-0.552552552552553\\
            -0.398398398398398	-0.55334370176325\\
            -0.391820132608061	-0.562562562562563\\
            -0.388388388388388	-0.567473605206163\\
            -0.384782845710249	-0.572572572572573\\
            -0.378378378378378	-0.581811906060492\\
            -0.37783762297834	-0.582582582582583\\
            -0.371111789964178	-0.592592592592593\\
            -0.368368368368368	-0.596787128725971\\
            -0.364508450254738	-0.602602602602603\\
            -0.358358358358358	-0.612053009108799\\
            -0.357988984573414	-0.612612612612613\\
            -0.35180581349577	-0.622622622622623\\
            -0.348348348348348	-0.628351862853204\\
            -0.345727989049829	-0.632632632632633\\
            -0.339879936394255	-0.642642642642643\\
            -0.338338338338338	-0.645483473015021\\
            -0.334403027275987	-0.652652652652653\\
            -0.329066691029037	-0.662662662662663\\
            -0.328328328328328	-0.664264518557647\\
            -0.324433158730965	-0.672672672672673\\
            -0.320129369515743	-0.682682682682683\\
            -0.318318318318318	-0.687943404338191\\
            -0.316693324817938	-0.692692692692693\\
            -0.314861163686559	-0.702702702702703\\
            -0.316150791766557	-0.712712712712713\\
            -0.318318318318318	-0.715386303710433\\
            -0.328328328328328	-0.716978498304384\\
            -0.338338338338338	-0.71433642115648\\
            -0.341732607708917	-0.712712712712713\\
            -0.348348348348348	-0.709754223115692\\
            -0.358358358358358	-0.704266779071779\\
            -0.360736776024771	-0.702702702702703\\
            -0.368368368368368	-0.697944639195021\\
            -0.376000137250154	-0.692692692692693\\
            -0.378378378378378	-0.691138543514139\\
            -0.388388388388388	-0.683838356725597\\
            -0.389834557504312	-0.682682682682683\\
            -0.398398398398398	-0.676104859713627\\
            -0.402559695798175	-0.672672672672673\\
            -0.408408408408408	-0.668024687212448\\
            -0.414712870296485	-0.662662662662663\\
            -0.418418418418418	-0.659617445656295\\
            -0.426367939558976	-0.652652652652653\\
            -0.428428428428428	-0.650902777742653\\
            -0.437591705277876	-0.642642642642643\\
            -0.438438438438439	-0.641900148881726\\
            -0.448443903386797	-0.632632632632633\\
            -0.448448448448449	-0.632628521556538\\
            -0.458458458458459	-0.623113825842057\\
            -0.458956394196591	-0.622622622622623\\
            -0.468468468468469	-0.613362966510507\\
            -0.469214802753711	-0.612612612612613\\
            -0.478478478478479	-0.603389647019936\\
            -0.479247711769205	-0.602602602602603\\
            -0.488488488488489	-0.593207460089501\\
            -0.489079908381832	-0.592592592592593\\
            -0.498498498498499	-0.582829914749332\\
            -0.498732993711297	-0.582582582582583\\
            -0.508227368895712	-0.572572572572573\\
            -0.508508508508509	-0.572275843801657\\
            -0.517585413277602	-0.562562562562563\\
            -0.518518518518519	-0.561558886285435\\
            -0.526821977443456	-0.552552552552553\\
            -0.528528528528529	-0.550685966783846\\
            -0.535949222500692	-0.542542542542543\\
            -0.538538538538539	-0.539669070539644\\
            -0.544977696536821	-0.532532532532533\\
            -0.548548548548549	-0.528520945420162\\
            -0.553916956373263	-0.522522522522523\\
            -0.558558558558559	-0.517255337823623\\
            -0.56277606346032	-0.512512512512513\\
            -0.568568568568569	-0.505887096059247\\
            -0.571563958069937	-0.502502502502503\\
            -0.578578578578579	-0.494432141944899\\
            -0.580289723072312	-0.492492492492492\\
            -0.588588588588589	-0.482907324086183\\
            -0.588962751435967	-0.482482482482482\\
            -0.597607331557167	-0.472472472472472\\
            -0.598598598598599	-0.471295280574757\\
            -0.606216327637091	-0.462462462462462\\
            -0.608608608608609	-0.459618337326016\\
            -0.614791257881612	-0.452452452452452\\
            -0.618618618618619	-0.447905730313431\\
            -0.623341082226513	-0.442442442442442\\
            -0.628628628628629	-0.436176745426228\\
            -0.631875573029922	-0.432432432432432\\
            -0.638638638638639	-0.424450605418642\\
            -0.640405165682477	-0.422422422422422\\
            -0.648648648648649	-0.412745981329943\\
            -0.648940776369047	-0.412412412412412\\
            -0.657461740256734	-0.402402402402402\\
            -0.658658658658659	-0.400955331598441\\
            -0.665985359284316	-0.392392392392392\\
            -0.668668668668669	-0.389176632762674\\
            -0.67452941716269	-0.382382382382382\\
            -0.678678678678679	-0.37745888782617\\
            -0.683106076643612	-0.372372372372372\\
            -0.688688688688689	-0.365819703571263\\
            -0.691727515781767	-0.362362362362362\\
            -0.698698698698699	-0.35427440867327\\
            -0.700405618637105	-0.352352352352352\\
            -0.708708708708709	-0.342835804096922\\
            -0.709151666379393	-0.342342342342342\\
            -0.717897805607719	-0.332332332332332\\
            -0.718718718718719	-0.331367318329994\\
            -0.726676698786274	-0.322322322322322\\
            -0.728728728728729	-0.319949024190011\\
            -0.735543237382504	-0.312312312312312\\
            -0.738738738738739	-0.308677024377115\\
            -0.744508688627408	-0.302302302302302\\
            -0.748748748748749	-0.297557763037021\\
            -0.753582694791464	-0.292292292292292\\
            -0.758758758758759	-0.286594319249325\\
            -0.762772974287628	-0.282282282282282\\
            -0.768768768768769	-0.275786667338667\\
            -0.772085104243273	-0.272272272272272\\
            -0.778778778778779	-0.265132021861294\\
            -0.781522397617716	-0.262262262262262\\
            -0.788788788788789	-0.254625238957918\\
            -0.791085880186335	-0.252252252252252\\
            -0.798798798798799	-0.244259246313911\\
            -0.800774364635848	-0.242242242242242\\
            -0.808808808808809	-0.234025476715049\\
            -0.810584611648049	-0.232232232232232\\
            -0.818818818818819	-0.223914284424555\\
            -0.82051156203949	-0.222222222222222\\
            -0.828828828828829	-0.213915328602069\\
            -0.830548620310986	-0.212212212212212\\
            -0.838838838838839	-0.204017913090098\\
            -0.840687968519622	-0.202202202202202\\
            -0.848848848848849	-0.194211276613764\\
            -0.850920890054496	-0.192192192192192\\
            -0.858858858858859	-0.184484831455527\\
            -0.861238085257603	-0.182182182182182\\
            -0.868868868868869	-0.174828351821672\\
            -0.871629964323137	-0.172172172172172\\
            -0.878878878878879	-0.165232115388396\\
            -0.882086906945896	-0.162162162162162\\
            -0.888888888888889	-0.15568700297157\\
            -0.892599482250919	-0.152152152152152\\
            -0.898898898898899	-0.146184562030209\\
            -0.903158626223771	-0.142142142142142\\
            -0.908908908908909	-0.136717039936555\\
            -0.913755776919729	-0.132132132132132\\
            -0.918918918918919	-0.12727739277255\\
            -0.924382970044443	-0.122122122122122\\
            -0.928928928928929	-0.117859274975664\\
            -0.935032899063423	-0.112112112112112\\
            -0.938938938938939	-0.108457014565912\\
            -0.945698944886731	-0.102102102102102\\
            -0.948948948948949	-0.0990655780258785\\
            -0.956375180506657	-0.0920920920920922\\
            -0.958958958958959	-0.0896805282379313\\
            -0.967056355874861	-0.0820820820820822\\
            -0.968968968968969	-0.0802979782491574\\
            -0.977737867922664	-0.0720720720720722\\
            -0.978978978978979	-0.0709145430596795\\
            -0.988415720068689	-0.0620620620620622\\
            -0.988988988988989	-0.0615272911266247\\
            -0.998998998998999	-0.0521257483756824\\
            -0.999076903749249	-0.0520520520520522\\
            -1.00900900900901	-0.0426669690859948\\
            -1.00966943073568	-0.0420420420420422\\
            -1.01901901901902	-0.0332031160271212\\
            -1.02025602598574	-0.0320320320320322\\
            -1.02902902902903	-0.023732535893399\\
            -1.03083465660678	-0.0220220220220222\\
            -1.03903903903904	-0.0142537638375777\\
            -1.04140353527435	-0.0120120120120122\\
            -1.04904904904905	-0.00476550052856094\\
            -1.05196109285074	-0.00200200200200218\\
            -1.05905905905906	0.00418230156333536\\
            -1.06347039238852	0.00800800800800872\\
            -1.06906906906907	0.0127995359302937\\
            -1.07520424760477	0.0180180180180187\\
            -1.07907907907908	0.0213423172165808\\
            -1.08692063292104	0.0280280280280287\\
            -1.08908908908909	0.0298930442612471\\
            -1.09861911182868	0.0380380380380387\\
            -1.0990990990991	0.0384519120213557\\
            -1.10910910910911	0.0470737140824993\\
            -1.11024805415199	0.0480480480480487\\
            -1.11911911911912	0.0557209786944648\\
            -1.12184543652865	0.0580580580580587\\
            -1.12912912912913	0.064371316271356\\
            -1.1334324906299	0.0680680680680688\\
            -1.13913913913914	0.0730250829890845\\
            -1.14500861097344	0.0780780780780788\\
            -1.14914914914915	0.0816826366064201\\
            -1.1565732148108	0.0880880880880888\\
            -1.15915915915916	0.0903443432216794\\
            -1.16812573112634	0.0980980980980988\\
            -1.16916916916917	0.0990105831049137\\
            -1.17917917917918	0.107695892640268\\
            -1.1796580489444	0.108108108108109\\
            -1.18918918918919	0.116414733952729\\
            -1.19116367977678	0.118118118118119\\
            -1.1991991991992	0.125136413253695\\
            -1.20265929000962	0.128128128128129\\
            -1.20920920920921	0.133861533417665\\
            -1.21414398465555	0.138138138138139\\
            -1.21921921921922	0.142590724106663\\
            -1.22561685607963	0.148148148148149\\
            -1.22922922922923	0.151324642742549\\
            -1.2370769832984	0.158158158158159\\
            -1.23923923923924	0.160063974940244\\
            -1.24852343214475	0.168168168168169\\
            -1.24924924924925	0.16880943442762\\
            -1.25925925925926	0.177574781698356\\
            -1.25995488282529	0.178178178178179\\
            -1.26926926926927	0.186359936975893\\
            -1.27137147682273	0.188188188188189\\
            -1.27927927927928	0.195151780249046\\
            -1.28277287440534	0.198198198198199\\
            -1.28928928928929	0.203951183105634\\
            -1.29415794128259	0.208208208208209\\
            -1.2992992992993	0.212759036115045\\
            -1.30552554956595	0.218218218218219\\
            -1.30930930930931	0.221576246429164\\
            -1.31687458183418	0.228228228228229\\
            -1.31931931931932	0.230403735099521\\
            -1.32820393542146	0.238238238238239\\
            -1.32932932932933	0.239242434139917\\
            -1.33933933933934	0.248095469073149\\
            -1.33951360892669	0.248248248248249\\
            -1.34934934934935	0.256975012196743\\
            -1.35080854286168	0.258258258258259\\
            -1.35935935935936	0.265867429070063\\
            -1.3620807577984	0.268268268268269\\
            -1.36936936936937	0.274773689414357\\
            -1.37332917978922	0.278278278278279\\
            -1.37937937937938	0.283694756723376\\
            -1.38455277914562	0.288288288288289\\
            -1.38938938938939	0.292631584633318\\
            -1.39575057448988	0.298298298298299\\
            -1.3993993993994	0.301585113259564\\
            -1.40692163654043	0.308308308308309\\
            -1.40940940940941	0.310556265532315\\
            -1.41806509158964	0.318318318318319\\
            -1.41941941941942	0.31954594356318\\
            -1.42918012463863	0.328328328328329\\
            -1.42942942942943	0.328555025074282\\
            -1.43943943943944	0.337591065543236\\
            -1.44027320093539	0.338338338338339\\
            -1.44944944944945	0.346649446025421\\
            -1.45133819212488	0.348348348348349\\
            -1.45945945945946	0.355728882127914\\
            -1.46237226642987	0.358358358358359\\
            -1.46946946946947	0.364830144272414\\
            -1.47337485767223	0.368368368368369\\
            -1.47947947947948	0.373953963899177\\
            -1.4843454718461	0.378378378378379\\
            -1.48948948948949	0.383101030840873\\
            -1.4952836874494	0.388388388388389\\
            -1.4994994994995	0.392271990920288\\
            -1.50618915539457	0.398398398398399\\
            -1.50950950950951	0.401467443789688\\
            -1.51706159851269	0.408408408408409\\
            -1.51951951951952	0.41068794102701\\
            -1.52790081066978	0.418418418418419\\
            -1.52952952952953	0.419933984501386\\
            -1.53870665551729	0.428428428428429\\
            -1.53953953953954	0.429206025017567\\
            -1.54947906490196	0.438438438438439\\
            -1.54954954954955	0.438504461245893\\
            -1.55955955955956	0.447832470140112\\
            -1.56022377290844	0.448448448448449\\
            -1.56956956956957	0.457187353042798\\
            -1.57093525448458	0.458458458458459\\
            -1.57957957957958	0.466569056120546\\
            -1.58161302818353	0.468468468468469\\
            -1.58958958958959	0.475977792268209\\
            -1.59225729526586	0.478478478478479\\
            -1.5995995995996	0.485413721545623\\
            -1.60286831347026	0.488488488488489\\
            -1.60960960960961	0.49487695164693\\
            -1.61344639383949	0.498498498498499\\
            -1.61961961961962	0.504367538623342\\
            -1.62399189743904	0.508508508508509\\
            -1.62962962962963	0.51388548784704\\
            -1.63450523199852	0.518518518518519\\
            -1.63963963963964	0.523430755202002\\
            -1.64498684850423	0.528528528528529\\
            -1.64964964964965	0.533003248485936\\
            -1.65543723776969	0.538538538538539\\
            -1.65965965965966	0.54260282900608\\
            -1.66585692700926	0.548548548548549\\
            -1.66966966966967	0.552229313350562\\
            -1.67624647643786	0.558558558558559\\
            -1.67967967967968	0.561882475316156\\
            -1.68660647591773	0.568568568568569\\
            -1.68968968968969	0.571562047972674\\
            -1.69693754167122	0.578578578578579\\
            -1.6996996996997	0.581267725843983\\
            -1.7072403130761	0.588588588588589\\
            -1.70970970970971	0.590999167185502\\
            -1.71751544955834	0.598598598598599\\
            -1.71971971971972	0.600755996338289\\
            -1.72776362759444	0.608608608608609\\
            -1.72972972972973	0.61053780614017\\
            -1.73798553783424	0.618618618618619\\
            -1.73973973973974	0.620344160374974\\
            -1.74818188235243	0.628628628628629\\
            -1.74974974974975	0.630174596241749\\
            -1.75835337203575	0.638638638638639\\
            -1.75975975975976	0.640028626826691\\
            -1.76850072411075	0.648648648648649\\
            -1.76976976976977	0.64990574356163\\
            -1.77862465981572	0.658658658658659\\
            -1.77977977977978	0.659805418654065\\
            -1.78872590221862	0.668668668668669\\
            -1.78978978978979	0.669727107474951\\
            -1.79880517418184	0.678678678678679\\
            -1.7997997997998	0.679670250891778\\
            -1.80886319647327	0.688688688688689\\
            -1.80980980980981	0.689634277535776\\
            -1.81890068602199	0.698698698698699\\
            -1.81981981981982	0.699618605993446\\
            -1.82891835431635	0.708708708708709\\
            -1.82982982982983	0.709622646913943\\
            -1.83891690594091	0.718718718718719\\
            -1.83983983983984	0.719645805025171\\
            -1.84889703724849	0.728728728728729\\
            -1.84984984984985	0.729687481052667\\
            -1.85885943516275	0.738738738738739\\
            -1.85985985985986	0.739747073536721\\
            -1.86880477610623	0.748748748748749\\
            -1.86986986986987	0.749823980544118\\
            -1.8787337250487	0.758758758758759\\
            -1.87987987987988	0.759917601272246\\
            -1.88864693466992	0.768768768768769\\
            -1.88988988988989	0.770027337544137\\
            -1.89854504463134	0.778778778778779\\
            -1.8998998998999	0.780152595194016\\
            -1.90842868095036	0.788788788788789\\
            -1.90990990990991	0.790292785343847\\
            -1.91829845547157	0.798798798798799\\
            -1.91991991991992	0.800447325572013\\
            -1.92815496542858	0.808808808808809\\
            -1.92992992992993	0.810615640976094\\
            -1.93799879309068	0.818818818818819\\
            -1.93993993993994	0.82079716513217\\
            -1.94783050548835	0.828828828828829\\
            -1.94994994994995	0.830991340953713\\
            -1.95765065421187	0.838838838838839\\
            -1.95995995995996	0.841197621453494\\
            -1.96745977527736	0.848848848848849\\
            -1.96996996996997	0.851415470412341\\
            -1.97725838905489	0.858858858858859\\
            -1.97997997997998	0.861644362958838\\
            -1.98704700025327	0.868868868868869\\
            -1.98998998998999	0.871883786064338\\
            -1.99682609795663	0.878878878878879\\
            -2	0.882133238957776\\
            0.005	1676\\
            -2	-0.931958383567765\\
            -1.99938688355614	-0.932932932932933\\
            -1.99308964573794	-0.942942942942943\\
            -1.98998998998999	-0.947860062188866\\
            -1.98680017539777	-0.952952952952953\\
            -1.98051681140707	-0.962962962962963\\
            -1.97997997997998	-0.963818270514572\\
            -1.97427046984987	-0.972972972972973\\
            -1.96996996996997	-0.9798494784421\\
            -1.96802261946347	-0.982982982982983\\
            -1.96179427433932	-0.992992992992993\\
            -1.95995995995996	-0.995937864791922\\
            -1.95558644604562	-1.003003003003\\
            -1.94994994994995	-1.01208210389717\\
            -1.94937556906859	-1.01301301301301\\
            -1.94319947029785	-1.02302302302302\\
            -1.93993993993994	-1.0282933100472\\
            -1.93702628167703	-1.03303303303303\\
            -1.93085981208738	-1.04304304304304\\
            -1.92992992992993	-1.04455220885277\\
            -1.92472331854265	-1.05305305305305\\
            -1.91991991991992	-1.06087226307121\\
            -1.9185820494076	-1.06306306306306\\
            -1.91246572084905	-1.07307307307307\\
            -1.90990990990991	-1.07724895381705\\
            -1.90635999731731	-1.08308308308308\\
            -1.90025312342592	-1.09309309309309\\
            -1.8998998998999	-1.09367239387129\\
            -1.89418268443775	-1.1031031031031\\
            -1.88988988988989	-1.11016352672928\\
            -1.88810674071609	-1.11311311311311\\
            -1.8820505841568	-1.12312312312312\\
            -1.87987987987988	-1.12670715186293\\
            -1.87600982423894	-1.13313313313313\\
            -1.86996470133951	-1.14314314314314\\
            -1.86986986986987	-1.14330035150484\\
            -1.86395950039158	-1.15315315315315\\
            -1.85985985985986	-1.15996866677739\\
            -1.85794891191515	-1.16316316316316\\
            -1.85195749551841	-1.17317317317317\\
            -1.84984984984985	-1.17669210140593\\
            -1.84598323965219	-1.18318318318318\\
            -1.84000597953667	-1.19319319319319\\
            -1.83983983983984	-1.19347184042888\\
            -1.8340689425432	-1.2032032032032\\
            -1.82982982982983	-1.21033393730775\\
            -1.82812729987305	-1.21321321321321\\
            -1.82220875455668	-1.22322322322322\\
            -1.81981981981982	-1.22726145854961\\
            -1.81630576052432	-1.23323323323323\\
            -1.81040573637202	-1.24324324324324\\
            -1.80980980980981	-1.24425585941365\\
            -1.80454263159192	-1.25325325325325\\
            -1.7997997997998	-1.26133787113867\\
            -1.79867615465715	-1.26326326326326\\
            -1.79284133808269	-1.27327327327327\\
            -1.78978978978979	-1.27850450099857\\
            -1.78701657398937	-1.28328328328328\\
            -1.78120548631108	-1.29329329329329\\
            -1.77977977977978	-1.2957521285007\\
            -1.77542384359587	-1.3033033033033\\
            -1.76976976976977	-1.31308806525894\\
            -1.76964027391443	-1.31331331331331\\
            -1.76390169681025	-1.32332332332332\\
            -1.75975975975976	-1.33053811368447\\
            -1.75816316740773	-1.33333333333333\\
            -1.75245387993312	-1.34334334334334\\
            -1.74974974974975	-1.34808617889828\\
            -1.74676175928715	-1.35335335335335\\
            -1.74108408042738	-1.36336336336336\\
            -1.73973973973974	-1.36573837899605\\
            -1.73543966109024	-1.37337337337337\\
            -1.72979585390207	-1.38338338338338\\
            -1.72972972972973	-1.38350109399884\\
            -1.72420031751431	-1.39339339339339\\
            -1.71971971971972	-1.40140126565634\\
            -1.7186049968751	-1.4034034034034\\
            -1.71304693405258	-1.41341341341341\\
            -1.70970970970971	-1.41942592659352\\
            -1.70750178665896	-1.42342342342342\\
            -1.70198240633572	-1.43343343343343\\
            -1.6996996996997	-1.43758047229661\\
            -1.69648819355552	-1.44344344344344\\
            -1.69100925244921	-1.45345345345345\\
            -1.68968968968969	-1.45587141475741\\
            -1.6855665141324	-1.46346346346346\\
            -1.68012954949873	-1.47347347347347\\
            -1.67967967967968	-1.4743051124038\\
            -1.67473857746291	-1.48348348348348\\
            -1.66966966966967	-1.49289414257331\\
            -1.66934837637787	-1.49349349349349\\
            -1.66400569061845	-1.5035035035035\\
            -1.65965965965966	-1.51164511750619\\
            -1.65866701521166	-1.51351351351351\\
            -1.65336859125779	-1.52352352352352\\
            -1.64964964964965	-1.53055412890616\\
            -1.64808103346496	-1.53353353353353\\
            -1.64282740823055	-1.54354354354354\\
            -1.63963963963964	-1.54962537540638\\
            -1.63759025136891	-1.55355355355355\\
            -1.63238163092374	-1.56356356356356\\
            -1.62962962962963	-1.56886217553953\\
            -1.62719384182488	-1.57357357357357\\
            -1.62203008786274	-1.58358358358358\\
            -1.61961961961962	-1.58826679424609\\
            -1.61689031376164	-1.59359359359359\\
            -1.61177093484246	-1.6036036036036\\
            -1.60960960960961	-1.60784026852509\\
            -1.60667750499734	-1.61361361361361\\
            -1.60160165262054	-1.62362362362362\\
            -1.5995995995996	-1.62758223796069\\
            -1.59655258451499	-1.63363363363363\\
            -1.59151905396382	-1.64364364364364\\
            -1.58958958958959	-1.64749078671512\\
            -1.58651206382796	-1.65365365365365\\
            -1.5815192996127	-1.66366366366366\\
            -1.57957957957958	-1.6675623042015\\
            -1.57655181689818	-1.67367367367367\\
            -1.57159792252529	-1.68368368368368\\
            -1.56956956956957	-1.68779137193975\\
            -1.56666710788509	-1.69369369369369\\
            -1.56174985959219	-1.7037037037037\\
            -1.55955955955956	-1.70817068396227\\
            -1.55685262585305	-1.71371371371371\\
            -1.55196948987964	-1.72372372372372\\
            -1.54954954954955	-1.72869100750732\\
            -1.54710252545433	-1.73373373373373\\
            -1.54225067836698	-1.74374374374374\\
            -1.53953953953954	-1.74934118958106\\
            -1.53741047253592	-1.75375375375375\\
            -1.53258682409432	-1.76376376376376\\
            -1.52952952952953	-1.77010821329838\\
            -1.52776969359066	-1.77377377377377\\
            -1.52297091162754	-1.78378378378378\\
            -1.51951951951952	-1.79097730579435\\
            -1.51817302798361	-1.79379379379379\\
            -1.51339556477504	-1.8038038038038\\
            -1.50950950950951	-1.81193209705164\\
            -1.5086129819293	-1.81381381381381\\
            -1.50385310155048	-1.82382382382382\\
            -1.4994994994995	-1.83295482638391\\
            -1.49908178326749	-1.83383383383383\\
            -1.49433558945972	-1.84384384384384\\
            -1.48957221476011	-1.85385385385385\\
            -1.48948948948949	-1.85402811381237\\
            -1.48483490029279	-1.86386386386386\\
            -1.48007936913366	-1.87387387387387\\
            -1.47947947947948	-1.87513831670796\\
            -1.47534276371441	-1.88388388388388\\
            -1.47059087837619	-1.89389389389389\\
            -1.46946946946947	-1.89625690974533\\
            -1.46585081906342	-1.9039039039039\\
            -1.46109831661986	-1.91391391391391\\
            -1.45945945945946	-1.91736316583382\\
            -1.4563506648858	-1.92392392392392\\
            -1.45159324278967	-1.93393393393393\\
            -1.44944944944945	-1.9384364771806\\
            -1.44683390583352	-1.94394394394394\\
            -1.44206724620628	-1.95395395395395\\
            -1.43943943943944	-1.95945666373467\\
            -1.43729219665728	-1.96396396396396\\
            -1.43251198911029	-1.97397397397397\\
            -1.42942942942943	-1.98040425822208\\
            -1.42771728310478	-1.98398398398398\\
            -1.42291924595933	-1.99399399399399\\
            -1.41941941941942	-2.00126075903123\\
            -1.41810103960411	-2.004004004004\\
            -1.41328093941287	-2.01401401401401\\
            -1.40940940940941	-2.02200884431127\\
            -1.40843550366647	-2.02402402402402\\
            -1.4035891729691	-2.03403403403403\\
            -1.3993993993994	-2.04263254297543\\
            -1.39871290698262	-2.04404404404404\\
            -1.3938362602539	-2.05405405405405\\
            -1.38938938938939	-2.06311736065757\\
            -1.38892570321686	-2.06406406406406\\
            -1.38401475098724	-2.07407407407407\\
            -1.37937937937938	-2.0834503608821\\
            -1.37906659252151	-2.08408408408408\\
            -1.37411745366838	-2.09409409409409\\
            -1.36936936936937	-2.10362020363499\\
            -1.36912854280776	-2.1041041041041\\
            -1.36413745503156	-2.11411411411411\\
            -1.35935935935936	-2.1236171450711\\
            -1.35910480781709	-2.12412412412412\\
            -1.35406813633033	-2.13413413413413\\
            -1.34934934934935	-2.1434330032143\\
            -1.34898894204344	-2.14414414414414\\
            -1.34390318651383	-2.15415415415415\\
            -1.33933933933934	-2.16306109519407\\
            -1.33877481256354	-2.16416416416416\\
            -1.33363661236455	-2.17417417417417\\
            -1.32932932932933	-2.18249615184861\\
            -1.32845660784036	-2.18418418418418\\
            -1.323262745675	-2.19419419419419\\
            -1.31931931931932	-2.20173421546312\\
            -1.31802884357665	-2.2042042042042\\
            -1.31277624755205	-2.21421421421421\\
            -1.30930930930931	-2.22077252607573\\
            -1.30748636570985	-2.22422422422422\\
            -1.30217210995236	-2.23423423423423\\
            -1.2992992992993	-2.23960940124775\\
            -1.29682435065857	-2.24424424424424\\
            -1.29144565457097	-2.25425425425425\\
            -1.28928928928929	-2.25824411353295\\
            -1.28603830295205	-2.26426426426426\\
            -1.28059252922566	-2.27427427427427\\
            -1.27927927927928	-2.27667676915927\\
            -1.27512405039868	-2.28428428428428\\
            -1.26960870190372	-2.29429429429429\\
            -1.26926926926927	-2.29490819070857\\
            -1.26407773697451	-2.3043043043043\\
            -1.25925925925926	-2.31294589779611\\
            -1.25849676672048	-2.31431431431431\\
            -1.2528958136385	-2.32432432432432\\
            -1.24924924924925	-2.33078922573445\\
            -1.24725090542119	-2.33433433433433\\
            -1.2415750273049	-2.34434434434434\\
            -1.23923923923924	-2.34843780463213\\
            -1.23586523697529	-2.35435435435435\\
            -1.23011240822469	-2.36436436436436\\
            -1.22922922922923	-2.36589433294875\\
            -1.22433694615869	-2.37437437437437\\
            -1.21921921921922	-2.38316711038501\\
            -1.21851111783484	-2.38438438438438\\
            -1.21266347900211	-2.39439439439439\\
            -1.20920920920921	-2.40026143660797\\
            -1.20677132506234	-2.4044044044044\\
            -1.20084252723315	-2.41441441441441\\
            -1.1991991991992	-2.41717389471434\\
            -1.19488360862241	-2.42442442442442\\
            -1.18918918918919	-2.43391016149813\\
            -1.1888746223188	-2.43443443443443\\
            -1.18284601374821	-2.44444444444444\\
            -1.17917917917918	-2.45048431885167\\
            -1.1767700893616	-2.45445445445445\\
            -1.17065678912432	-2.46446446446446\\
            -1.16916916916917	-2.46688764988021\\
            -1.16451378140538	-2.47447447447447\\
            -1.15915915915916	-2.48312961218869\\
            -1.15832134943429	-2.48448448448448\\
            -1.15210423380038	-2.49449449449449\\
            -1.14914914914915	-2.49921917149551\\
            -1.14584494067152	-2.5045045045045\\
            -1.13954014305412	-2.51451451451451\\
            -1.13913913913914	-2.51514876960185\\
            -1.13321407710323	-2.52452452452452\\
            -1.12912912912913	-2.53093809319967\\
            -1.12683951385321	-2.53453453453453\\
            -1.12042767724173	-2.54454454454454\\
            -1.11911911911912	-2.54657752674886\\
            -1.11398687112095	-2.55455455455455\\
            -1.10910910910911	-2.56207872181355\\
            -1.10749830222495	-2.56456456456456\\
            -1.10097799745486	-2.57457457457457\\
            -1.0990990990991	-2.57744329445033\\
            -1.09442386014386	-2.58458458458458\\
            -1.08908908908909	-2.59267364127926\\
            -1.08782275768683	-2.59459459459459\\
            -1.08119273846196	-2.6046046046046\\
            -1.07907907907908	-2.60777773029332\\
            -1.07452685892497	-2.61461461461461\\
            -1.06906906906907	-2.6227535140264\\
            -1.0678148630569	-2.62462462462462\\
            -1.06107403142258	-2.63463463463463\\
            -1.05905905905906	-2.63761049967918\\
            -1.05429814167269	-2.64464464464464\\
            -1.04904904904905	-2.65234698809568\\
            -1.04747702431929	-2.65465465465465\\
            -1.04062440244837	-2.66466466466466\\
            -1.03903903903904	-2.6669692277929\\
            -1.03374034442155	-2.67467467467467\\
            -1.02902902902903	-2.68148068069301\\
            -1.02681197716395	-2.68468468468468\\
            -1.01984668548412	-2.69469469469469\\
            -1.01901901901902	-2.69587951495944\\
            -1.0128563823959	-2.7047047047047\\
            -1.00900900900901	-2.710179214968\\
            -1.00582270908115	-2.71471471471471\\
            -0.998998998998999	-2.72436686780697\\
            -0.998746097508353	-2.72472472472472\\
            -0.991649382927187	-2.73473473473473\\
            -0.988988988988989	-2.73846529223357\\
            -0.984512397214237	-2.74474474474474\\
            -0.978978978978979	-2.7524596972677\\
            -0.97733342844241	-2.75475475475475\\
            -0.970122633500515	-2.76476476476476\\
            -0.968968968968969	-2.76635978641298\\
            -0.962884361217175	-2.77477477477477\\
            -0.958958958958959	-2.78017199064929\\
            -0.955605065836019	-2.78478478478478\\
            -0.948948948948949	-2.79388685418436\\
            -0.948285184460323	-2.79479479479479\\
            -0.940942029573796	-2.8048048048048\\
            -0.938938938938939	-2.80752210724402\\
            -0.933564452560949	-2.81481481481481\\
            -0.928928928928929	-2.82107017470088\\
            -0.926147248638689	-2.82482482482482\\
            -0.918918918918919	-2.83452859321542\\
            -0.91869085372837	-2.83483483483483\\
            -0.911215109678516	-2.84484484484484\\
            -0.908908908908909	-2.84791729242217\\
            -0.903702629812827	-2.85485485485485\\
            -0.898898898898899	-2.86122271871029\\
            -0.896151910692527	-2.86486486486486\\
            -0.888888888888889	-2.87444542830415\\
            -0.88856338449547	-2.87487487487487\\
            -0.880954914971756	-2.88488488488488\\
            -0.878878878878879	-2.88760355301068\\
            -0.873311908991289	-2.89489489489489\\
            -0.868868868868869	-2.90068565320805\\
            -0.86563203574339	-2.9049049049049\\
            -0.858858858858859	-2.91369129811821\\
            -0.857915721598657	-2.91491491491491\\
            -0.850174489176653	-2.92492492492492\\
            -0.848848848848849	-2.9266327771207\\
            -0.842405290532979	-2.93493493493493\\
            -0.838838838838839	-2.93950893395488\\
            -0.834600575627671	-2.94494494494494\\
            -0.828828828828829	-2.95231430281585\\
            -0.826760763340273	-2.95495495495495\\
            -0.818886837488454	-2.96496496496496\\
            -0.818818818818819	-2.9650512452763\\
            -0.81099572358797	-2.97497497497497\\
            -0.808808808808809	-2.97773712504404\\
            -0.803070419247559	-2.98498498498498\\
            -0.798798798798799	-2.99035735561034\\
            -0.795111334418967	-2.99499499499499\\
            -0.788788788788789	-3.00291360196145\\
            -0.787118876234244	-3.00500500500501\\
            -0.77909607881556	-3.01501501501502\\
            -0.778778778778779	-3.01540999916615\\
            -0.771054366936335	-3.02502502502503\\
            -0.768768768768769	-3.02785875470396\\
            -0.762980161237338	-3.03503503503504\\
            -0.758758758758759	-3.04024804546993\\
            -0.754873858157464	-3.04504504504505\\
            -0.748748748748749	-3.05257934453532\\
            -0.746735850699211	-3.05505505505506\\
            -0.738738738738739	-3.06485408112907\\
            -0.738566528276083	-3.06506506506507\\
            -0.730379839504297	-3.07507507507508\\
            -0.728728728728729	-3.07708694998607\\
            -0.722163723126244	-3.08508508508509\\
            -0.718718718718719	-3.08926720385128\\
            -0.713917130846569	-3.0950950950951\\
            -0.708708708708709	-3.10139475187013\\
            -0.705640439352127	-3.10510510510511\\
            -0.698698698698699	-3.11347086091289\\
            -0.697334021219223	-3.11511511511512\\
            -0.689000787703625	-3.12512512512513\\
            -0.688688688688689	-3.12549930278867\\
            -0.680649499317829	-3.13513513513514\\
            -0.678678678678679	-3.13748973025319\\
            -0.672269285843774	-3.14514514514515\\
            -0.668668668668669	-3.14943211622487\\
            -0.663860505593769	-3.15515515515516\\
            -0.658658658658659	-3.16132758395828\\
            -0.655423512312392	-3.16516516516517\\
            -0.648648648648649	-3.17317722354135\\
            -0.646958655076631	-3.17517517517518\\
            -0.638638638638639	-3.18498209282911\\
            -0.638466278202737	-3.18518518518519\\
            -0.629957407212623	-3.1951951951952\\
            -0.628628628628629	-3.19675417822384\\
            -0.621422820519196	-3.20520520520521\\
            -0.618618618618619	-3.20848476229464\\
            -0.612861450765939	-3.21521521521522\\
            -0.608608608608609	-3.22017338001743\\
            -0.60427362598669	-3.22522522522523\\
            -0.598598598598599	-3.23182096837018\\
            -0.595659669112522	-3.23523523523524\\
            -0.588588588588589	-3.243428436286\\
            -0.587019897907726	-3.24524524524525\\
            -0.578578578578579	-3.25499666540247\\
            -0.578354624911992	-3.25525525525526\\
            -0.569672915844943	-3.26526526526527\\
            -0.568568568568569	-3.2665357062753\\
            -0.56096786139839	-3.27527527527528\\
            -0.558558558558559	-3.27803888626244\\
            -0.55223796719226	-3.28528528528529\\
            -0.548548548548549	-3.28950513171327\\
            -0.543483527915329	-3.2952952952953\\
            -0.538538538538539	-3.30093522194128\\
            -0.534704832818511	-3.30530530530531\\
            -0.528528528528529	-3.31232991244992\\
            -0.52590216568573	-3.31531531531532\\
            -0.518518518518519	-3.32368993556667\\
            -0.517075804810422	-3.32532532532533\\
            -0.508508508508509	-3.33501600106158\\
            -0.508226022977449	-3.33533533533534\\
            -0.49935980468249	-3.34534534534535\\
            -0.498498498498499	-3.34631602101564\\
            -0.490472698123552	-3.35535535535536\\
            -0.488488488488489	-3.35758564324051\\
            -0.481562737115909	-3.36536536536537\\
            -0.478478478478479	-3.36882312731017\\
            -0.472630175570476	-3.37537537537538\\
            -0.468468468468469	-3.38002909888232\\
            -0.463675261835204	-3.38538538538539\\
            -0.458458458458459	-3.39120416399782\\
            -0.45469823870302	-3.3953953953954\\
            -0.448448448448449	-3.40234890962003\\
            -0.445699343424296	-3.40540540540541\\
            -0.438438438438439	-3.41346390416243\\
            -0.436678807723585	-3.41541541541542\\
            -0.428428428428428	-3.42454969800503\\
            -0.427636857820561	-3.42542542542543\\
            -0.418574911320299	-3.43543543543544\\
            -0.418418418418418	-3.43560814195636\\
            -0.40949790554328	-3.44544544544545\\
            -0.408408408408408	-3.44664497557148\\
            -0.400399937884476	-3.45545545545546\\
            -0.398398398398398	-3.45765398249224\\
            -0.391281215637029	-3.46546546546547\\
            -0.388388388388388	-3.46863564646713\\
            -0.382141940697127	-3.47547547547548\\
            -0.378378378378378	-3.47959043566847\\
            -0.372982309604643	-3.48548548548549\\
            -0.368368368368368	-3.49051880314323\\
            -0.363802513586706	-3.4954954954955\\
            -0.358358358358358	-3.50142118725346\\
            -0.35460273860401	-3.50550550550551\\
            -0.348348348348348	-3.51229801210667\\
            -0.345383165399691	-3.51551551551552\\
            -0.338338338338338	-3.52314968797627\\
            -0.33614396955057	-3.52552552552553\\
            -0.328328328328328	-3.533976611712\\
            -0.326885321520526	-3.53553553553554\\
            -0.318318318318318	-3.54477916714067\\
            -0.317607386715914	-3.54554554554555\\
            -0.308310340673509	-3.55555555555556\\
            -0.308308308308308	-3.55555774256876\\
            -0.298999501345966	-3.56556556556557\\
            -0.298298298298298	-3.56631854782863\\
            -0.289669676132819	-3.57557557557558\\
            -0.288288288288288	-3.57705589856182\\
            -0.280321012995107	-3.58558558558559\\
            -0.278278278278278	-3.58777013110617\\
            -0.270953655086187	-3.5955955955956\\
            -0.268268268268268	-3.59846157065011\\
            -0.26156774081581	-3.60560560560561\\
            -0.258258258258258	-3.60913053157444\\
            -0.252163403915127	-3.61561561561562\\
            -0.248248248248248	-3.61977731778496\\
            -0.242740773502386	-3.62562562562563\\
            -0.238238238238238	-3.63040222303616\\
            -0.233299974149234	-3.63563563563564\\
            -0.228228228228228	-3.64100553124588\\
            -0.223841125947452	-3.64564564564565\\
            -0.218218218218218	-3.65158751680125\\
            -0.21436434457601	-3.65565565565566\\
            -0.208208208208208	-3.66214844485592\\
            -0.204869741368259	-3.66566566566567\\
            -0.198198198198198	-3.67268857161874\\
            -0.195357423379206	-3.67567567567568\\
            -0.188188188188188	-3.68320814463404\\
            -0.18582749345271	-3.68568568568569\\
            -0.178178178178178	-3.69370740305363\\
            -0.176280050288499	-3.6956956956957\\
            -0.168168168168168	-3.70418657790062\\
            -0.166715188508886	-3.70570570570571\\
            -0.158158158158158	-3.71464589232528\\
            -0.157132998725141	-3.71571571571572\\
            -0.148148148148148	-3.72508556185304\\
            -0.147533567603309	-3.72572572572573\\
            -0.138138138138138	-3.73550579462474\\
            -0.137916977929543	-3.73573573573574\\
            -0.128284422340959	-3.74574574574575\\
            -0.128128128128128	-3.7459080941\\
            -0.118636318580779	-3.75575575575576\\
            -0.118118118118118	-3.75629306187012\\
            -0.10897114858208	-3.76576576576577\\
            -0.108108108108108	-3.76665902832045\\
            -0.0992889816454543	-3.77577577577578\\
            -0.0980980980980981	-3.777006175067\\
            -0.0895898834715772	-3.78578578578579\\
            -0.0880880880880881	-3.78733467742465\\
            -0.0798739162224288	-3.7957957957958\\
            -0.0780780780780781	-3.79764470460374\\
            -0.0701411385814511	-3.80580580580581\\
            -0.0680680680680681	-3.80793641990015\\
            -0.0603916058127119	-3.81581581581582\\
            -0.0580580580580581	-3.81820998087905\\
            -0.0506253698188031	-3.82582582582583\\
            -0.0480480480480481	-3.82846553955237\\
            -0.0408424791976565	-3.83583583583584\\
            -0.0380380380380381	-3.83870324255017\\
            -0.0310429792981104	-3.84584584584585\\
            -0.0280280280280281	-3.84892323128618\\
            -0.0212269122742063	-3.85585585585586\\
            -0.0180180180180181	-3.8591256421175\\
            -0.0113943171382558	-3.86586586586587\\
            -0.00800800800800805	-3.86931060649875\\
            -0.000850426916521683	-3.87587587587588\\
            0.00200200200200218	-3.87849359845627\\
            0.0120120120120122	-3.88373613427985\\
            0.0161256451321164	-3.88588588588589\\
            0.0220220220220222	-3.8889790594317\\
            0.0320320320320322	-3.89421471631595\\
            0.0352521318177439	-3.8958958958959\\
            0.0420420420420422	-3.89945442150505\\
            0.0520520520520522	-3.90468291889918\\
            0.0543969458356461	-3.90590590590591\\
            0.0620620620620622	-3.9099190394881\\
            0.0720720720720722	-3.91514010277611\\
            0.0735612018894015	-3.91591591591592\\
            0.0820820820820822	-3.92037227430321\\
            0.0920920920920922	-3.9255856343993\\
            0.0927460179488774	-3.92592592592593\\
            0.102102102102102	-3.93081349226342\\
            0.111951928608395	-3.93593593593594\\
            0.112112112112112	-3.93601956247461\\
            0.122122122122122	-3.94124206431812\\
            0.131178374328457	-3.94594594594595\\
            0.132132132132132	-3.94644325742483\\
            0.142142142142142	-3.95165736526452\\
            0.150428938870307	-3.95595595595596\\
            0.152152152152152	-3.95685331388623\\
            0.162162162162162	-3.96205877292472\\
            0.169704772041787	-3.96596596596597\\
            0.172172172172172	-3.96724910824453\\
            0.182182182182182	-3.97244566728835\\
            0.189007036483736	-3.97597597597598\\
            0.192192192192192	-3.97763001864227\\
            0.202202202202202	-3.98281742961957\\
            0.20833690988093	-3.98598598598599\\
            0.212212212212212	-3.98799542406372\\
            0.222222222222222	-3.99317344152821\\
            0.227695587290177	-3.995995995996\\
            0.232232232232232	-3.99834470338284\\
            0.242242242242242	-4.00351308400335\\
            0.24708428359725	-4.00600600600601\\
            0.252252252252252	-4.00867723437287\\
            0.262262262262262	-4.01383573640812\\
            0.266504236115807	-4.01601601601602\\
            0.272272272272272	-4.0189923926761\\
            0.282282282282282	-4.02414077543397\\
            0.285956707342522	-4.02602602602603\\
            0.292292292292292	-4.02928955073175\\
            0.302302302302302	-4.03442757401226\\
            0.305442987884491	-4.03603603603604\\
            0.312312312312312	-4.03956807665985\\
            0.322322322322322	-4.04469550018075\\
            0.324964399576295	-4.04604604604605\\
            0.332332332332332	-4.04982733309845\\
            0.342342342342342	-4.05494391590245\\
            0.344522298806302	-4.05605605605606\\
            0.352352352352352	-4.06006667599131\\
            0.362362362362362	-4.06517217583331\\
            0.364118080073734	-4.06606606606607\\
            0.372372372372372	-4.07028545332266\\
            0.382382382382382	-4.07537962603575\\
            0.383753179800327	-4.07607607607608\\
            0.392392392392392	-4.08048300379542\\
            0.402402402402402	-4.08556560263356\\
            0.403429080423413	-4.08608608608609\\
            0.412412412412412	-4.0906586554485\\
            0.422422422422422	-4.0957294304042\\
            0.423147314799812	-4.0960960960961\\
            0.432432432432432	-4.10081172420886\\
            0.442442442442442	-4.1058704213033\\
            0.442909470953831	-4.10610610610611\\
            0.452452452452452	-4.11094151237267\\
            0.462462462462462	-4.115987872916\\
            0.462717197206174	-4.11611611611612\\
            0.472472472472472	-4.12104730701031\\
            0.482482482482482	-4.12608106682915\\
            0.482572207725199	-4.12612612612613\\
            0.492492492492492	-4.1311283782885\\
            0.502476219917992	-4.13613613613614\\
            0.502502502502503	-4.13614937322659\\
            0.512512512512513	-4.14118397770258\\
            0.522431071220478	-4.14614614614615\\
            0.522522522522523	-4.14619208630186\\
            0.532532532532533	-4.1512133362113\\
            0.542438947462095	-4.15615615615616\\
            0.542542542542543	-4.15620805802309\\
            0.552552552552553	-4.16121566226519\\
            0.562501886338332	-4.16616616616617\\
            0.562562562562563	-4.16619648172936\\
            0.572572572572573	-4.17119013971926\\
            0.582582582582583	-4.17615668248033\\
            0.582621933977799	-4.17617617617618\\
            0.592592592592593	-4.18113592561928\\
            0.602602602602603	-4.18608811919702\\
            0.602801164423381	-4.18618618618619\\
            0.612612612612613	-4.19105214785011\\
            0.622622622622623	-4.19598966454111\\
            0.623042101382729	-4.1961961961962\\
            0.632632632632633	-4.20093790263308\\
            0.642642642642643	-4.20586040142462\\
            0.643347254681637	-4.20620620620621\\
            0.652652652652653	-4.21079225185825\\
            0.662662662662663	-4.21569937716528\\
            0.663719278930247	-4.21621621621622\\
            0.672672672672673	-4.22061422023569\\
            0.682682682682683	-4.225505600551\\
            0.684160987124817	-4.22622622622623\\
            0.692692692692693	-4.23040279224823\\
            0.702702702702703	-4.23527803869644\\
            0.704675365682524	-4.23623623623624\\
            0.712712712712713	-4.24015690888647\\
            0.722722722722723	-4.24501561367105\\
            0.725265591093709	-4.24624624624625\\
            0.732732732732733	-4.24987546414424\\
            0.742742742742743	-4.25471719887598\\
            0.745935048402326	-4.25625625625626\\
            0.752752752752753	-4.25955730125086\\
            0.762762762762763	-4.26438161514443\\
            0.76668735175755	-4.26626626626627\\
            0.772772772772773	-4.26920120861343\\
            0.782782782782783	-4.27400762653714\\
            0.787526367316193	-4.27627627627628\\
            0.792792792792793	-4.27880591543981\\
            0.802802802802803	-4.28359393580181\\
            0.808456238819243	-4.28628628628629\\
            0.812812812812813	-4.28837008700904\\
            0.822822822822823	-4.2931391794612\\
            0.829481416216586	-4.2962962962963\\
            0.832832832832833	-4.29789231955287\\
            0.842842842842843	-4.30264192249103\\
            0.850606687774671	-4.30630630630631\\
            0.852852852852853	-4.30737113470717\\
            0.862862862862863	-4.31210065254387\\
            0.871837216172654	-4.31631631631632\\
            0.872872872872873	-4.3168049734877\\
            0.882882882882883	-4.32151377367029\\
            0.892892892892893	-4.32619325576637\\
            0.893178370733362	-4.32632632632633\\
            0.902902902902903	-4.33087959948247\\
            0.912912912912913	-4.33553743815024\\
            0.914635829488425	-4.33633633633634\\
            0.922922922922923	-4.3401963456992\\
            0.932932932932933	-4.34483180468533\\
            0.936217149540693	-4.34634634634635\\
            0.942942942942943	-4.34946212200332\\
            0.952952952952953	-4.35407441548037\\
            0.957929568384937	-4.35635635635636\\
            0.962962962962963	-4.3586749231346\\
            0.972972972972973	-4.36326321115121\\
            0.979780983431727	-4.36636636636637\\
            0.982982982982983	-4.36783261913119\\
            0.992992992992993	-4.37239600257929\\
            1.00178003255724	-4.37637637637638\\
            1.003003003003	-4.37693294462203\\
            1.01301301301301	-4.38147045965907\\
            1.02302302302302	-4.38597674835303\\
            1.02393666615124	-4.38638638638639\\
            1.03303303303303	-4.39048409891587\\
            1.04304304304304	-4.39496306894644\\
            1.04626233777537	-4.3963963963964\\
            1.05305305305305	-4.39943426985998\\
            1.06306306306306	-4.4038847732226\\
            1.06876842109691	-4.40640640640641\\
            1.07307307307307	-4.40831813992587\\
            1.08308308308308	-4.41273893939488\\
            1.09146790684965	-4.41641641641642\\
            1.09309309309309	-4.41713267782505\\
            1.1031031031031	-4.42152243789069\\
            1.11311311311311	-4.42587895989941\\
            1.1143775218821	-4.42642642642643\\
            1.12312312312312	-4.43023191183381\\
            1.13313313313313	-4.43455534925913\\
            1.13751593160312	-4.43643643643644\\
            1.14314314314314	-4.43886375537634\\
            1.15315315315315	-4.4431524885618\\
            1.16089918264014	-4.44644644644645\\
            1.16316316316316	-4.44741408960911\\
            1.17317317317317	-4.45166635967809\\
            1.18318318318318	-4.45588321866015\\
            1.18455246273948	-4.45645645645646\\
            1.19319319319319	-4.46009262922399\\
            1.2032032032032	-4.46427029340979\\
            1.2085055392955	-4.46646646646647\\
            1.21321321321321	-4.46842661666533\\
            1.22322322322322	-4.4725629181015\\
            1.23277956609026	-4.47647647647648\\
            1.23323323323323	-4.47666325865433\\
            1.24324324324324	-4.48075582714173\\
            1.25325325325325	-4.48480996842245\\
            1.25742738472366	-4.48648648648649\\
            1.26326326326326	-4.48884330828715\\
            1.27327327327327	-4.49284997661541\\
            1.28247371451274	-4.4964964964965\\
            1.28328328328328	-4.49681915460704\\
            1.29329329329329	-4.50077537378586\\
            1.3033033033033	-4.50469033937869\\
            1.3079925663094	-4.50650650650651\\
            1.31331331331331	-4.50857910230331\\
            1.32332332332332	-4.51243886355196\\
            1.33333333333333	-4.51625540258356\\
            1.33402518029714	-4.51651651651652\\
            1.34334334334334	-4.5200542199634\\
            1.35335335335335	-4.52381003084898\\
            1.36067979123972	-4.52652652652653\\
            1.36336336336336	-4.52752757192832\\
            1.37337337337337	-4.53121823550966\\
            1.38338338338338	-4.53486131438728\\
            1.38804605054267	-4.53653653653654\\
            1.39339339339339	-4.53846982309544\\
            1.4034034034034	-4.54204052839667\\
            1.41341341341341	-4.54556050112213\\
            1.41625838854666	-4.54654654654655\\
            1.42342342342342	-4.54904611028958\\
            1.43343343343343	-4.55248514998972\\
            1.44344344344344	-4.55586965433108\\
            1.44550916196183	-4.55655655655656\\
            1.45345345345345	-4.55921621831213\\
            1.46346346346346	-4.56250956479807\\
            1.47347347347347	-4.56574372988781\\
            1.47607023084929	-4.56656656656657\\
            1.48348348348348	-4.56893233759136\\
            1.49349349349349	-4.57206302026975\\
            1.5035035035035	-4.57512877598917\\
            1.50833949821801	-4.57657657657658\\
            1.51351351351351	-4.57813714261826\\
            1.52352352352352	-4.5810844197092\\
            1.53353353353353	-4.58395957354997\\
            1.54292396499123	-4.58658658658659\\
            1.54354354354354	-4.58676127804347\\
            1.55355355355355	-4.58949952730051\\
            1.56356356356356	-4.59215652204599\\
            1.57357357357357	-4.59472924089585\\
            1.58110224310598	-4.5965965965966\\
            1.58358358358358	-4.59721727135495\\
            1.59359359359359	-4.59962150307787\\
            1.6036036036036	-4.60192868538565\\
            1.61361361361361	-4.60413436816362\\
            1.62362362362362	-4.60623365288741\\
            1.62551172248233	-4.60660660660661\\
            1.63363363363363	-4.60822608945578\\
            1.64364364364364	-4.61009992322212\\
            1.65365365365365	-4.61184706764751\\
            1.66366366366366	-4.61345995568354\\
            1.67367367367367	-4.61493011661336\\
            1.68368368368368	-4.61624802957765\\
            1.68690180365685	-4.61661661661662\\
            1.69369369369369	-4.61740303655506\\
            1.7037037037037	-4.61838161443041\\
            1.71371371371371	-4.61916982477839\\
            1.72372372372372	-4.61975213986872\\
            1.73373373373373	-4.62011083100094\\
            1.74374374374374	-4.62022557744757\\
            1.75375375375375	-4.6200729967372\\
            1.76376376376376	-4.6196260786955\\
            1.77377377377377	-4.6188535011212\\
            1.78378378378378	-4.61771879901469\\
            1.79099925342291	-4.61661661661662\\
            1.79379379379379	-4.61617451574323\\
            1.8038038038038	-4.61415400280819\\
            1.81381381381381	-4.61160456568304\\
            1.82382382382382	-4.60845103987711\\
            1.8287106914575	-4.60660660660661\\
            1.83383383383383	-4.60456132111227\\
            1.84384384384384	-4.59979588020107\\
            1.84952107182519	-4.5965965965966\\
            1.85385385385385	-4.59396986744437\\
            1.86386386386386	-4.58681990074196\\
            1.86414923066134	-4.58658658658659\\
            1.87387387387387	-4.57784363923291\\
            1.87510040283396	-4.57657657657658\\
            1.88376165915485	-4.56656656656657\\
            1.88388388388388	-4.56640812773977\\
            1.89062196969925	-4.55655655655656\\
            1.89389389389389	-4.55100715244262\\
            1.89625319202437	-4.54654654654655\\
            1.90082202896544	-4.53653653653654\\
            1.9039039039039	-4.52847071766771\\
            1.90458025564177	-4.52652652652653\\
            1.90754840121643	-4.51651651651652\\
            1.90994171588805	-4.50650650650651\\
            1.91182070066459	-4.4964964964965\\
            1.91323860120358	-4.48648648648649\\
            1.91391391391391	-4.47983370156516\\
            1.91423175656869	-4.47647647647648\\
            1.91484398696798	-4.46646646646647\\
            1.91513123419302	-4.45645645645646\\
            1.9151226508126	-4.44644644644645\\
            1.91484396837816	-4.43643643643644\\
            1.9143179017554	-4.42642642642643\\
            1.91391391391391	-4.42112621078472\\
            1.91355664730813	-4.41641641641642\\
            1.91257392503828	-4.40640640640641\\
            1.91139613552128	-4.3963963963964\\
            1.9100379525719	-4.38638638638639\\
            1.90851230243965	-4.37637637637638\\
            1.90683059225099	-4.36636636636637\\
            1.90500291148184	-4.35635635635636\\
            1.9039039039039	-4.35080791098062\\
            1.90302532867679	-4.34634634634635\\
            1.90090348273074	-4.33633633633634\\
            1.89866210278075	-4.32632632632633\\
            1.89630755110896	-4.31631631631632\\
            1.89389389389389	-4.30650652003752\\
            1.89384493054091	-4.30630630630631\\
            1.89125196086814	-4.2962962962963\\
            1.8885642116381	-4.28628628628629\\
            1.88578566696257	-4.27627627627628\\
            1.88388388388388	-4.26966858855317\\
            1.88291066429316	-4.26626626626627\\
            1.87993531192985	-4.25625625625626\\
            1.87688205365061	-4.24624624624625\\
            1.87387387387387	-4.23662698752215\\
            1.87375242714365	-4.23623623623624\\
            1.87052614060607	-4.22622622622623\\
            1.86723191852454	-4.21621621621622\\
            1.86387154252891	-4.20620620620621\\
            1.86386386386386	-4.20618404661091\\
            1.86042392900213	-4.1961961961962\\
            1.85691608876489	-4.18618618618619\\
            1.85385385385385	-4.17760698816824\\
            1.85334622797538	-4.17617617617618\\
            1.84970111549591	-4.16616616616617\\
            1.8460019492476	-4.15615615615616\\
            1.84384384384384	-4.15042664490674\\
            1.84224112289748	-4.14614614614615\\
            1.83841811245254	-4.13613613613614\\
            1.8345459522157	-4.12612612612613\\
            1.83383383383383	-4.12432355216021\\
            1.830610387312	-4.11611611611612\\
            1.82662560949486	-4.10610610610611\\
            1.82382382382382	-4.09916822234214\\
            1.82259035724903	-4.0960960960961\\
            1.81849952396767	-4.08608608608609\\
            1.81436646056183	-4.07607607607608\\
            1.81381381381381	-4.07476188605042\\
            1.81017775039312	-4.06606606606607\\
            1.80594713210334	-4.05605605605606\\
            1.8038038038038	-4.05105446611262\\
            1.80166956769771	-4.04604604604605\\
            1.79734647185525	-4.03603603603604\\
            1.79379379379379	-4.02789343032442\\
            1.7929835375537	-4.02602602602603\\
            1.78857257492185	-4.01601601601602\\
            1.78412646718704	-4.00600600600601\\
            1.78378378378378	-4.00524644722312\\
            1.77963292315157	-3.995995995996\\
            1.77510490590663	-3.98598598598599\\
            1.77377377377377	-3.98308166273699\\
            1.77053443424955	-3.97597597597598\\
            1.76592815518662	-3.96596596596597\\
            1.76376376376376	-3.96131449363771\\
            1.76128350801874	-3.95595595595596\\
            1.75660230570288	-3.94594594594595\\
            1.75375375375375	-3.93991250820897\\
            1.75188606968031	-3.93593593593594\\
            1.74713300672015	-3.92592592592593\\
            1.74374374374374	-3.91884697844168\\
            1.74234761027164	-3.91591591591592\\
            1.73752550329009	-3.90590590590591\\
            1.73373373373373	-3.89809236743478\\
            1.7326732241612	-3.8958958958959\\
            1.72778467076893	-3.88588588588589\\
            1.72372372372372	-3.87762589506556\\
            1.72286764375217	-3.87587587587588\\
            1.71791504673515	-3.86586586586587\\
            1.71371371371371	-3.85742716887318\\
            1.71293527147377	-3.85585585585586\\
            1.70792086040858	-3.84584584584585\\
            1.7037037037037	-3.83747786950069\\
            1.70288020917878	-3.83583583583584\\
            1.69780605968823	-3.82582582582583\\
            1.69369369369369	-3.81776148195268\\
            1.69270628508084	-3.81581581581582\\
            1.68757433593705	-3.80580580580581\\
            1.68368368368368	-3.79826306545898\\
            1.68241707837418	-3.7957957957958\\
            1.67722914664848	-3.78578578578579\\
            1.67367367367367	-3.77896905597138\\
            1.6720159416841	-3.77577577577578\\
            1.66677373613333	-3.76576576576577\\
            1.66366366366366	-3.75986709632332\\
            1.6615060214982	-3.75575575575576\\
            1.65621115436552	-3.74574574574575\\
            1.65365365365365	-3.74094588990093\\
            1.65089027672743	-3.73573573573574\\
            1.64554427412372	-3.72572572572573\\
            1.64364364364364	-3.72219507434462\\
            1.64017149554267	-3.71571571571572\\
            1.63477580656189	-3.70570570570571\\
            1.63363363363363	-3.70360511235362\\
            1.62935231062736	-3.6956956956957\\
            1.62390831533668	-3.68568568568569\\
            1.62362362362362	-3.68516719712281\\
            1.61843521298063	-3.67567567567568\\
            1.61361361361361	-3.66689309643261\\
            1.61294273183911	-3.66566566566567\\
            1.60742256439792	-3.65565565565566\\
            1.6036036036036	-3.64876544677719\\
            1.60188198158975	-3.64564564564565\\
            1.59631660874823	-3.63563563563564\\
            1.59359359359359	-3.63076840515861\\
            1.59072888030858	-3.62562562562563\\
            1.58511948215944	-3.61561561561562\\
            1.58358358358358	-3.61289528350935\\
            1.57948550783379	-3.60560560560561\\
            1.57383322221443	-3.5955955955956\\
            1.57357357357357	-3.59513982038409\\
            1.56815385004168	-3.58558558558559\\
            1.56356356356356	-3.57752634451288\\
            1.56245715698877	-3.57557557557558\\
            1.5567358068395	-3.56556556556557\\
            1.55355355355355	-3.56002730480519\\
            1.55099487479735	-3.55555555555556\\
            1.54523319936573	-3.54554554554555\\
            1.54354354354354	-3.54263020438918\\
            1.53944876313324	-3.53553553553554\\
            1.5336477764784	-3.52552552552553\\
            1.53353353353353	-3.52533007488492\\
            1.52782053211404	-3.51551551551552\\
            1.52352352352352	-3.50816229232016\\
            1.52197732999572	-3.50550550550551\\
            1.51611182885564	-3.4954954954955\\
            1.51351351351351	-3.49108603489084\\
            1.51022676727923	-3.48548548548549\\
            1.50432424249399	-3.47547547547548\\
            1.5035035035035	-3.47409401894903\\
            1.49839793060616	-3.46546546546547\\
            1.49349349349349	-3.4572082712682\\
            1.49245656444865	-3.45545545545546\\
            1.48649232747618	-3.44544544544545\\
            1.48348348348348	-3.44042040661456\\
            1.48051053514001	-3.43543543543544\\
            1.47451141870709	-3.42542542542543\\
            1.47347347347347	-3.42370569440752\\
            1.46848973817264	-3.41541541541542\\
            1.46346346346346	-3.40708531827068\\
            1.46245381035034	-3.40540540540541\\
            1.45639556914633	-3.3953953953954\\
            1.45345345345345	-3.39055744761084\\
            1.45032047108583	-3.38538538538539\\
            1.44422938585502	-3.37537537537538\\
            1.44344344344344	-3.37409294427897\\
            1.43811559825925	-3.36536536536537\\
            1.43343343343343	-3.35772325060661\\
            1.43198827988657	-3.35535535535536\\
            1.42584049779359	-3.34534534534535\\
            1.42342342342342	-3.341430232474\\
            1.41967511845027	-3.33533533533534\\
            1.41349644475585	-3.32532532532533\\
            1.41341341341341	-3.32519184315304\\
            1.40729344001112	-3.31531531531532\\
            1.4034034034034	-3.30905979523753\\
            1.40107753728023	-3.30530530530531\\
            1.39484447859232	-3.2952952952953\\
            1.39339339339339	-3.29297912651664\\
            1.38859150480558	-3.28528528528529\\
            1.38338338338338	-3.27696978733746\\
            1.38232607735629	-3.27527527527528\\
            1.37603979895049	-3.26526526526527\\
            1.37337337337337	-3.2610391383483\\
            1.36973781333281	-3.25525525525526\\
            1.36342359606419	-3.24524524524525\\
            1.36336336336336	-3.24515047219349\\
            1.35708543415906	-3.23523523523524\\
            1.35335335335335	-3.2293611883386\\
            1.35073533343816	-3.22522522522523\\
            1.34437008872915	-3.21521521521522\\
            1.34334334334334	-3.21361077657154\\
            1.33798427129892	-3.20520520520521\\
            1.33333333333333	-3.19793518275484\\
            1.33158689651809	-3.1951951951952\\
            1.3251717344547	-3.18518518518519\\
            1.32332332332332	-3.18231638346204\\
            1.31873907221837	-3.17517517517518\\
            1.31331331331331	-3.16675156527697\\
            1.31229521346543	-3.16516516516517\\
            1.30583123225513	-3.15515515515516\\
            1.3033033033033	-3.15125806410784\\
            1.29935248870323	-3.14514514514515\\
            1.29329329329329	-3.13580126333064\\
            1.29286288976152	-3.13513513513514\\
            1.28635118096116	-3.12512512512513\\
            1.28328328328328	-3.12042703941492\\
            1.27982707686807	-3.11511511511512\\
            1.27329236733407	-3.10510510510511\\
            1.27327327327327	-3.10507606671304\\
            1.26673409297717	-3.0950950950951\\
            1.26326326326326	-3.08981493507765\\
            1.26016531084265	-3.08508508508509\\
            1.25358500375009	-3.07507507507508\\
            1.25325325325325	-3.07457383359833\\
            1.24698240740819	-3.06506506506507\\
            1.24324324324324	-3.05941374088673\\
            1.24036959583435	-3.05505505505506\\
            1.23374478635729	-3.04504504504505\\
            1.23323323323323	-3.04427712762586\\
            1.22709850263888	-3.03503503503504\\
            1.22322322322322	-3.02921577383038\\
            1.22044228065383	-3.02502502502503\\
            1.21377407136256	-3.01501501501502\\
            1.21321321321321	-3.01417846568821\\
            1.20708470845246	-3.00500500500501\\
            1.2032032032032	-2.99921364462328\\
            1.20038566979622	-2.99499499499499\\
            1.19367517390238	-2.98498498498498\\
            1.19319319319319	-2.98427063892907\\
            1.18694331778278	-2.97497497497497\\
            1.18318318318318	-2.96940022732114\\
            1.18020203517586	-2.96496496496496\\
            1.17345037952205	-2.95495495495495\\
            1.17317317317317	-2.95454668454653\\
            1.16667659819786	-2.94494494494494\\
            1.16316316316316	-2.93976863170009\\
            1.15989362761735	-2.93493493493493\\
            1.15315315315315	-2.92500097665578\\
            1.15310172644929	-2.92492492492492\\
            1.14628680321851	-2.91491491491491\\
            1.14314314314314	-2.91031217810131\\
            1.13946268821095	-2.9049049049049\\
            1.13313313313313	-2.89563450750702\\
            1.13262986553609	-2.89489489489489\\
            1.12577618358031	-2.88488488488488\\
            1.12312312312312	-2.88102437446045\\
            1.1189114596453	-2.87487487487487\\
            1.11311311311311	-2.86643476776948\\
            1.11203824186272	-2.86486486486486\\
            1.10514699855304	-2.85485485485485\\
            1.1031031031031	-2.8518988952604\\
            1.0982421976359	-2.84484484484484\\
            1.09309309309309	-2.8373954733376\\
            1.09132910905701	-2.83483483483483\\
            1.08440152743657	-2.82482482482482\\
            1.08308308308308	-2.82292956216352\\
            1.07745718257347	-2.81481481481481\\
            1.07307307307307	-2.80851047865091\\
            1.07050475015563	-2.8048048048048\\
            1.06354208135859	-2.79479479479479\\
            1.06306306306306	-2.79411032609675\\
            1.05655873152209	-2.78478478478478\\
            1.05305305305305	-2.77977375905804\\
            1.04956748981844	-2.77477477477477\\
            1.04304304304304	-2.76544542106319\\
            1.0425686028142	-2.76476476476476\\
            1.03554921070367	-2.75475475475475\\
            1.03303303303303	-2.75117939435548\\
            1.02851970708499	-2.74474474474474\\
            1.02302302302302	-2.73693141662573\\
            1.02148274960581	-2.73473473473473\\
            1.01443104861186	-2.72472472472472\\
            1.01301301301301	-2.7227215533054\\
            1.00736384882181	-2.71471471471471\\
            1.003003003003	-2.70855213481435\\
            1.00028938644698	-2.7047047047047\\
            0.99320674990537	-2.69469469469469\\
            0.992992992992993	-2.69439447895298\\
            0.986102444016297	-2.68468468468468\\
            0.982982982982983	-2.68030181532882\\
            0.978991068815202	-2.67467467467467\\
            0.972972972972973	-2.66621594807339\\
            0.971872870751121	-2.66466466466466\\
            0.96473811908061	-2.65465465465465\\
            0.962962962962963	-2.65217474999758\\
            0.957590456245571	-2.64464464464464\\
            0.952952952952953	-2.63816344135047\\
            0.950436168621949	-2.63463463463463\\
            0.943273614335939	-2.62462462462462\\
            0.942942942942943	-2.62416526910757\\
            0.936090329399013	-2.61461461461461\\
            0.932932932932933	-2.61022666641737\\
            0.92890062552376	-2.6046046046046\\
            0.922922922922923	-2.59629368572196\\
            0.921704754394351	-2.59459459459459\\
            0.914493608577069	-2.58458458458458\\
            0.912912912912913	-2.58239994606813\\
            0.907269212959524	-2.57457457457457\\
            0.902902902902903	-2.56853735398541\\
            0.900038869130104	-2.56456456456456\\
            0.892892892892893	-2.55467952800909\\
            0.892802835168319	-2.55455455455455\\
            0.885545071199915	-2.54454454454454\\
            0.882882882882883	-2.54088344689402\\
            0.878281054475925	-2.53453453453453\\
            0.872872872872873	-2.52709357624891\\
            0.871011585628286	-2.52452452452452\\
            0.863731532174288	-2.51451451451451\\
            0.862862862862863	-2.51332622305924\\
            0.856434716213422	-2.5045045045045\\
            0.852852852852853	-2.49960225889214\\
            0.849132706311887	-2.49449449449449\\
            0.842842842842843	-2.4858815899509\\
            0.841825774331325	-2.48448448448448\\
            0.834503488131703	-2.47447447447447\\
            0.832832832832833	-2.47219972712286\\
            0.827169920551904	-2.46446446446446\\
            0.822822822822823	-2.45854226095779\\
            0.819831720603255	-2.45445445445445\\
            0.812812812812813	-2.44488698340555\\
            0.812489172588483	-2.44444444444444\\
            0.805127221205306	-2.43443443443443\\
            0.802802802802803	-2.43128354906106\\
            0.797758870246173	-2.42442442442442\\
            0.792792792792793	-2.41768854984346\\
            0.790386501165423	-2.41441441441441\\
            0.783008903168164	-2.4044044044044\\
            0.782782782782783	-2.40409936426876\\
            0.775611640573078	-2.39439439439439\\
            0.772772772772773	-2.39056221542989\\
            0.768210728370025	-2.38438438438438\\
            0.762762762762763	-2.3770252428202\\
            0.760806477967348	-2.37437437437437\\
            0.753394802732732	-2.36436436436436\\
            0.752752752752753	-2.36350165689054\\
            0.745966770501209	-2.35435435435435\\
            0.742742742742743	-2.35001913429346\\
            0.738535827497916	-2.34434434434434\\
            0.732732732732733	-2.33653525190812\\
            0.731102306879687	-2.33433433433433\\
            0.72365995638168	-2.32432432432432\\
            0.722722722722723	-2.32306955204265\\
            0.716203962033044	-2.31431431431431\\
            0.712712712712713	-2.30963634922161\\
            0.708745889171094	-2.3043043043043\\
            0.702702702702703	-2.29620002408651\\
            0.701286097087936	-2.29429429429429\\
            0.693816859910752	-2.28428428428428\\
            0.692692692692693	-2.28278411465327\\
            0.686336133121684	-2.27427427427427\\
            0.682682682682683	-2.26939425526874\\
            0.678854272311415	-2.26426426426426\\
            0.672672672672673	-2.25599924099468\\
            0.671371667890202	-2.25425425425425\\
            0.663879769185903	-2.24424424424424\\
            0.662662662662663	-2.24262456078917\\
            0.656378038465021	-2.23423423423423\\
            0.652652652652653	-2.22927126977583\\
            0.648876251511861	-2.22422422422422\\
            0.642642642642643	-2.21591047056876\\
            0.641374835432008	-2.21421421421421\\
            0.633864991262471	-2.2042042042042\\
            0.632632632632633	-2.20256789626195\\
            0.626346568871302	-2.19419419419419\\
            0.622622622622623	-2.18924344960761\\
            0.618829324508662	-2.18418418418418\\
            0.612612612612613	-2.17590876177543\\
            0.611313728099329	-2.17417417417417\\
            0.60379120357779	-2.16416416416416\\
            0.602602602602603	-2.16258849548585\\
            0.596261077809579	-2.15415415415415\\
            0.592592592592593	-2.14928404492604\\
            0.588733545719959	-2.14414414414414\\
            0.582582582582583	-2.13596617203523\\
            0.581209126611243	-2.13413413413413\\
            0.573679796750733	-2.12412412412412\\
            0.572572572572573	-2.12265760937936\\
            0.566143729695972	-2.11411411411411\\
            0.562562562562563	-2.10936297771453\\
            0.55861187933718	-2.1041041041041\\
            0.552552552552553	-2.09605121498303\\
            0.551084821150555	-2.09409409409409\\
            0.543555232648937	-2.08408408408408\\
            0.542542542542543	-2.08274278878555\\
            0.536019860271272	-2.07407407407407\\
            0.532532532532533	-2.06944623088334\\
            0.528490560934583	-2.06406406406406\\
            0.522522522522523	-2.05612821378534\\
            0.520967973025731	-2.05405405405405\\
            0.513445404344756	-2.04404404404404\\
            0.512512512512513	-2.04280720691147\\
            0.505918334059009	-2.03403403403403\\
            0.502502502502503	-2.02949513077082\\
            0.498399450882932	-2.02402402402402\\
            0.492492492492492	-2.01615654221931\\
            0.490889462384949	-2.01401401401401\\
            0.483381978403897	-2.004004004004\\
            0.482482482482482	-2.00280886050007\\
            0.475871877450841	-1.99399399399399\\
            0.472472472472472	-1.98946550210277\\
            0.468372356186216	-1.98398398398398\\
            0.462462462462462	-1.97608973207954\\
            0.460884196660758	-1.97397397397397\\
            0.453400692925965	-1.96396396396396\\
            0.452452452452452	-1.96269962477409\\
            0.445917358842713	-1.95395395395395\\
            0.442442442442442	-1.94930667002036\\
            0.438447290217034	-1.94394394394394\\
            0.432432432432432	-1.93587442139889\\
            0.430991347350294	-1.93393393393393\\
            0.423541577577467	-1.92392392392392\\
            0.422422422422422	-1.9224241318346\\
            0.416095980282241	-1.91391391391391\\
            0.412412412412412	-1.90896027906497\\
            0.408666633203652	-1.9039039039039\\
            0.402402402402402	-1.89544911415512\\
            0.401254476587931	-1.89389389389389\\
            0.393849055767008	-1.88388388388388\\
            0.392392392392392	-1.88191843703855\\
            0.386453339701479	-1.87387387387387\\
            0.382382382382382	-1.86835889533219\\
            0.379077151806299	-1.86386386386386\\
            0.372372372372372	-1.85474272043788\\
            0.371721511489313	-1.85385385385385\\
            0.364371885970824	-1.84384384384384\\
            0.362362362362362	-1.84110843526861\\
            0.357039321015045	-1.83383383383383\\
            0.352352352352352	-1.82742435853064\\
            0.349729835849157	-1.82382382382382\\
            0.342443760674604	-1.81381381381381\\
            0.342342342342342	-1.81367493303879\\
            0.33516290138079	-1.8038038038038\\
            0.332332332332332	-1.79990799419115\\
            0.327907773550457	-1.79379379379379\\
            0.322322322322322	-1.78606586208552\\
            0.320679516588712	-1.78378378378378\\
            0.313470730902996	-1.77377377377377\\
            0.312312312312312	-1.77216698809191\\
            0.306278516863826	-1.76376376376376\\
            0.302302302302302	-1.75821679521391\\
            0.2991159545323	-1.75375375375375\\
            0.292292292292292	-1.74417777478991\\
            0.29198424547076	-1.74374374374374\\
            0.284865965071188	-1.73373373373373\\
            0.282282282282282	-1.7300942561694\\
            0.277777990918225	-1.72372372372372\\
            0.272272272272272	-1.71591793501745\\
            0.270723729086481	-1.71371371371371\\
            0.263694536791276	-1.7037037037037\\
            0.262262262262262	-1.70166328564501\\
            0.256690210108118	-1.69369369369369\\
            0.252252252252252	-1.68732709884894\\
            0.249722456053336	-1.68368368368368\\
            0.242788960797292	-1.67367367367367\\
            0.242242242242242	-1.67288468224424\\
            0.235877408917352	-1.66366366366366\\
            0.232232232232232	-1.65836352814306\\
            0.229005246453167	-1.65365365365365\\
            0.222222222222222	-1.64371492027255\\
            0.222173755936974	-1.64364364364364\\
            0.215364363919615	-1.63363363363363\\
            0.212212212212212	-1.62898018291513\\
            0.208596789332981	-1.62362362362362\\
            0.202202202202202	-1.61410587715596\\
            0.201872611749069	-1.61361361361361\\
            0.195175593749931	-1.6036036036036\\
            0.192192192192192	-1.59912382967045\\
            0.188521396627313	-1.59359359359359\\
            0.182182182182182	-1.58399231168942\\
            0.181913168646717	-1.58358358358358\\
            0.175335119919686	-1.57357357357357\\
            0.172172172172172	-1.56873413280005\\
            0.168802753588903	-1.56356356356356\\
            0.162317990828644	-1.55355355355355\\
            0.162162162162162	-1.55331242311098\\
            0.155866221246854	-1.54354354354354\\
            0.152152152152152	-1.53774288440384\\
            0.149463656148715	-1.53353353353353\\
            0.143107607717293	-1.52352352352352\\
            0.142142142142142	-1.52199633346436\\
            0.136791161992366	-1.51351351351351\\
            0.132132132132132	-1.50607366226535\\
            0.130525707366256	-1.5035035035035\\
            0.12430511780924	-1.49349349349349\\
            0.122122122122122	-1.48995787495299\\
            0.118130849667485	-1.48348348348348\\
            0.112112112112112	-1.47364241501557\\
            0.112008916118063	-1.47347347347347\\
            0.105930660079329	-1.46346346346346\\
            0.102102102102102	-1.4571059279501\\
            0.0999043415638755	-1.45345345345345\\
            0.0939286386207612	-1.44344344344344\\
            0.0920920920920922	-1.44034222582848\\
            0.0880021734566911	-1.43343343343343\\
            0.0821280642045239	-1.42342342342342\\
            0.0820820820820822	-1.42334436086822\\
            0.0763056777434296	-1.41341341341341\\
            0.0720720720720722	-1.4060694493029\\
            0.0705343522423919	-1.4034034034034\\
            0.0648178222811313	-1.39339339339339\\
            0.0620620620620622	-1.38852146365477\\
            0.0591527110409404	-1.38338338338338\\
            0.0535411882853903	-1.37337337337337\\
            0.0520520520520522	-1.37068730260956\\
            0.0479853454455852	-1.36336336336336\\
            0.0424778003842556	-1.35335335335335\\
            0.0420420420420422	-1.35255060043345\\
            0.0370336693285834	-1.34334334334334\\
            0.0320320320320322	-1.33407362325558\\
            0.0316315761953482	-1.33333333333333\\
            0.0262979071320981	-1.32332332332332\\
            0.0220220220220222	-1.31523434300516\\
            0.0210034581507416	-1.31331331331331\\
            0.0157764821648933	-1.3033033033033\\
            0.0120120120120122	-1.29603355280831\\
            0.0105880819025776	-1.29329329329329\\
            0.00546511547029536	-1.28328328328328\\
            0.00200200200200218	-1.27645948138413\\
            0.000162859750643795	-1.27327327327327\\
            -0.0055287058638293	-1.26326326326326\\
            -0.00800800800800805	-1.25885131519844\\
            -0.011307114849554	-1.25325325325325\\
            -0.0171539764654481	-1.24324324324324\\
            -0.0180180180180181	-1.2417398022683\\
            -0.0229826771334405	-1.23323323323323\\
            -0.0280280280280281	-1.22456758580048\\
            -0.0288232609558325	-1.22322322322322\\
            -0.0346539993028695	-1.21321321321321\\
            -0.0380380380380381	-1.20739309619036\\
            -0.0405131661785801	-1.2032032032032\\
            -0.0463981322881217	-1.19319319319319\\
            -0.0480480480480481	-1.19037023016795\\
            -0.0523144062340655	-1.18318318318318\\
            -0.0580580580580581	-1.17358556788031\\
            -0.0583087135898971	-1.17317317317317\\
            -0.064334115950483	-1.16316316316316\\
            -0.0680680680680681	-1.15703571150929\\
            -0.0704687903031558	-1.15315315315315\\
            -0.076704422989115	-1.14314314314314\\
            -0.0780780780780781	-1.14095058125515\\
            -0.0830404149814704	-1.13313313313313\\
            -0.0880880880880881	-1.12534479040838\\
            -0.0895458291004698	-1.12312312312312\\
            -0.096189114550949	-1.11311311311311\\
            -0.0980980980980981	-1.11028865263695\\
            -0.103003324840042	-1.1031031031031\\
            -0.108108108108108	-1.09582612795557\\
            -0.110041859296597	-1.09309309309309\\
            -0.117293045186382	-1.08308308308308\\
            -0.118118118118118	-1.0819686889601\\
            -0.124739191471654	-1.07307307307307\\
            -0.128128128128128	-1.06866489336474\\
            -0.13244925059091	-1.06306306306306\\
            -0.138138138138138	-1.05592287644414\\
            -0.140427370809985	-1.05305305305305\\
            -0.148148148148148	-1.04368182125829\\
            -0.14867380681132	-1.04304304304304\\
            -0.157146112229192	-1.03303303303303\\
            -0.158158158158158	-1.03187623085601\\
            -0.165861173819517	-1.02302302302302\\
            -0.168168168168168	-1.02046215936935\\
            -0.17482547559659	-1.01301301301301\\
            -0.178178178178178	-1.00938778202726\\
            -0.184021291255612	-1.003003003003\\
            -0.188188188188188	-0.99860065587866\\
            -0.193427508846763	-0.992992992992993\\
            -0.198198198198198	-0.988053297782804\\
            -0.203020399950774	-0.982982982982983\\
            -0.208208208208208	-0.977702996895853\\
            -0.212774513466717	-0.972972972972973\\
            -0.218218218218218	-0.967511566659891\\
            -0.222663594632834	-0.962962962962963\\
            -0.228228228228228	-0.95744505035191\\
            -0.232661446321078	-0.952952952952953\\
            -0.238238238238238	-0.947473396661535\\
            -0.242742674014381	-0.942942942942943\\
            -0.248248248248248	-0.937570121564474\\
            -0.25288328204303	-0.932932932932933\\
            -0.258258258258258	-0.927711970907189\\
            -0.263061111836382	-0.922922922922923\\
            -0.268268268268268	-0.917878595395985\\
            -0.273256130385542	-0.912912912912913\\
            -0.278278278278278	-0.90805224666624\\
            -0.283450588015374	-0.902902902902903\\
            -0.288288288288288	-0.898217500183583\\
            -0.29362906956913	-0.892892892892893\\
            -0.298298298298298	-0.888361008133707\\
            -0.303778463634288	-0.882882882882883\\
            -0.308308308308308	-0.878471283311626\\
            -0.313887872115575	-0.872872872872873\\
            -0.318318318318318	-0.868538513363639\\
            -0.323948478753335	-0.862862862862863\\
            -0.328328328328328	-0.858554403551992\\
            -0.333953391194263	-0.852852852852853\\
            -0.338338338338338	-0.848512045454077\\
            -0.343897467642649	-0.842842842842843\\
            -0.348348348348348	-0.838405808604939\\
            -0.353777136286839	-0.832832832832833\\
            -0.358358358358358	-0.828231251961576\\
            -0.363590213666603	-0.822822822822823\\
            -0.368368368368368	-0.817985052122393\\
            -0.373335726805121	-0.812812812812813\\
            -0.378378378378378	-0.807664945389832\\
            -0.383013743069407	-0.802802802802803\\
            -0.388388388388388	-0.797269680941817\\
            -0.392625211123848	-0.792792792792793\\
            -0.398398398398398	-0.786798982518184\\
            -0.40217181581391	-0.782782782782783\\
            -0.408408408408408	-0.776253516094698\\
            -0.411655849231307	-0.772772772772773\\
            -0.418418418418418	-0.765634861000682\\
            -0.42108009950655	-0.762762762762763\\
            -0.428428428428428	-0.754945481857\\
            -0.430447758050338	-0.752752752752753\\
            -0.438438438438439	-0.744188698615937\\
            -0.439762345069092	-0.742742742742743\\
            -0.448448448448449	-0.733368651938012\\
            -0.44902765228595	-0.732732732732733\\
            -0.458247805026564	-0.722722722722723\\
            -0.458458458458459	-0.722496769237786\\
            -0.467430204245411	-0.712712712712713\\
            -0.468468468468469	-0.711591615298139\\
            -0.47658069960015	-0.702702702702703\\
            -0.478478478478479	-0.700641419646639\\
            -0.485703734781052	-0.692692692692693\\
            -0.488488488488489	-0.689652623608824\\
            -0.494803783587669	-0.682682682682683\\
            -0.498498498498499	-0.678632146908911\\
            -0.503885359236848	-0.672672672672673\\
            -0.508508508508509	-0.667587303123423\\
            -0.512953024815169	-0.662662662662663\\
            -0.518518518518519	-0.656525703558461\\
            -0.522011401603053	-0.652652652652653\\
            -0.528528528528529	-0.645455151372876\\
            -0.531065172704677	-0.642642642642643\\
            -0.538538538538539	-0.634383528789504\\
            -0.540119080210567	-0.632632632632633\\
            -0.548548548548549	-0.623318681028737\\
            -0.549177914929681	-0.622622622622623\\
            -0.558253299115723	-0.612612612612613\\
            -0.558558558558559	-0.612276863951663\\
            -0.567358121545143	-0.602602602602603\\
            -0.568568568568569	-0.601272826602328\\
            -0.576483666469825	-0.592592592592593\\
            -0.578578578578579	-0.590295684584033\\
            -0.585634057077928	-0.582582582582583\\
            -0.588588588588589	-0.579351907481167\\
            -0.594813374287854	-0.572572572572573\\
            -0.598598598598599	-0.568447504024053\\
            -0.604025624263646	-0.562562562562563\\
            -0.608608608608609	-0.557587958818423\\
            -0.613274702794205	-0.552552552552553\\
            -0.618618618618619	-0.546778185230394\\
            -0.622564358573127	-0.542542542542543\\
            -0.628628628628629	-0.536022494895291\\
            -0.631898157272223	-0.532532532532533\\
            -0.638638638638639	-0.525324583431688\\
            -0.641279448058657	-0.522522522522523\\
            -0.648648648648649	-0.514687531197637\\
            -0.650711333895895	-0.512512512512513\\
            -0.658658658658659	-0.504113817362153\\
            -0.660196646623752	-0.502502502502503\\
            -0.668668668668669	-0.4936053451948\\
            -0.669737927461431	-0.492492492492492\\
            -0.678678678678679	-0.483163476291671\\
            -0.679337413243104	-0.482482482482482\\
            -0.688688688688689	-0.472789071434236\\
            -0.68899702839652	-0.472472472472472\\
            -0.698698698698699	-0.462482535886277\\
            -0.698718382423218	-0.462462462462462\\
            -0.708508088921564	-0.452452452452452\\
            -0.708708708708709	-0.452246594613411\\
            -0.718360602369755	-0.442442442442442\\
            -0.718718718718719	-0.442077344170488\\
            -0.728276128471938	-0.432432432432432\\
            -0.728728728728729	-0.431973967725185\\
            -0.73825511569022	-0.422422422422422\\
            -0.738738738738739	-0.421935644566256\\
            -0.748297755084031	-0.412412412412412\\
            -0.748748748748749	-0.411961319309847\\
            -0.758403994799622	-0.402402402402402\\
            -0.758758758758759	-0.402049741976354\\
            -0.768573556447342	-0.392392392392392\\
            -0.768768768768769	-0.392199504766855\\
            -0.778778778778779	-0.382409346390471\\
            -0.778806633846387	-0.382382382382382\\
            -0.788788788788789	-0.372679819141589\\
            -0.789108269359322	-0.372372372372372\\
            -0.798798798798799	-0.363007146487803\\
            -0.799472648156752	-0.362362362362362\\
            -0.808808808808809	-0.353389540007221\\
            -0.809898731394887	-0.352352352352352\\
            -0.818818818818819	-0.343825190147215\\
            -0.820385346040106	-0.342342342342342\\
            -0.828828828828829	-0.334312281049227\\
            -0.830931200800712	-0.332332332332332\\
            -0.838838838838839	-0.324849002578202\\
            -0.841534900709962	-0.322322322322322\\
            -0.848848848848849	-0.31543355984995\\
            -0.852194960290055	-0.312312312312312\\
            -0.858858858858859	-0.306064180544444\\
            -0.862909815272279	-0.302302302302302\\
            -0.868868868868869	-0.296739120280676\\
            -0.873677832885938	-0.292292292292292\\
            -0.878878878878879	-0.287456666311392\\
            -0.884497320758525	-0.282282282282282\\
            -0.888888888888889	-0.278215139775899\\
            -0.895366534492611	-0.272272272272272\\
            -0.898898898898899	-0.269012896727522\\
            -0.906283684002009	-0.262262262262262\\
            -0.908908908908909	-0.259848328130474\\
            -0.917246938701813	-0.252252252252252\\
            -0.918918918918919	-0.250719858999525\\
            -0.928254431654695	-0.242242242242242\\
            -0.928928928928929	-0.241625946835578\\
            -0.938938938938939	-0.232568030399767\\
            -0.939313827035055	-0.232232232232232\\
            -0.948948948948949	-0.223547253514723\\
            -0.950432322287375	-0.222222222222222\\
            -0.958958958958959	-0.214556607946145\\
            -0.961590230260285	-0.212212212212212\\
            -0.968968968968969	-0.205594653531058\\
            -0.97278550001149	-0.202202202202202\\
            -0.978978978978979	-0.196659968964813\\
            -0.984016048308575	-0.192192192192192\\
            -0.988988988988989	-0.187751148271668\\
            -0.995279759837716	-0.182182182182182\\
            -0.998998998998999	-0.178866797220798\\
            -1.00657448716094	-0.172172172172172\\
            -1.00900900900901	-0.170005529732145\\
            -1.01789805050639	-0.162162162162162\\
            -1.01901901901902	-0.16116596431016\\
            -1.02902902902903	-0.152348510282859\\
            -1.0292542492368	-0.152152152152152\\
            -1.03903903903904	-0.143559197238625\\
            -1.04066610769678	-0.142142142142142\\
            -1.04904904904905	-0.134787373674867\\
            -1.05210042210112	-0.132132132132132\\
            -1.05905905905906	-0.126031645500328\\
            -1.0635547784795	-0.122122122122122\\
            -1.06906906906907	-0.117290607571088\\
            -1.07502672742039	-0.112112112112112\\
            -1.07907907907908	-0.108562840853425\\
            -1.08651378485435	-0.102102102102102\\
            -1.08908908908909	-0.0998469097671371\\
            -1.09801343314843	-0.0920920920920922\\
            -1.0990990990991	-0.0911413597218593\\
            -1.10910910910911	-0.0824481523798231\\
            -1.10953459323992	-0.0820820820820822\\
            -1.11911911911912	-0.0737713152794398\\
            -1.12109318093985	-0.0720720720720722\\
            -1.12912912912913	-0.0651002472257158\\
            -1.13265622380096	-0.0620620620620622\\
            -1.13913913913914	-0.0564334057799855\\
            -1.14422097648072	-0.0520520520520522\\
            -1.14914914914915	-0.0477692211029346\\
            -1.15578467350454	-0.0420420420420422\\
            -1.15915915915916	-0.0391060948168135\\
            -1.16734453344111	-0.0320320320320322\\
            -1.16916916916917	-0.0304423991201569\\
            -1.17889776353364	-0.0220220220220222\\
            -1.17917917917918	-0.021776476163008\\
            -1.18918918918919	-0.01311734114449\\
            -1.19047548306408	-0.0120120120120122\\
            -1.1991991991992	-0.00445483822846102\\
            -1.20204759433619	-0.00200200200200218\\
            -1.20920920920921	0.00330187939584795\\
            -1.21563364878469	0.00800800800800872\\
            -1.21921921921922	0.0105771234327175\\
            -1.22922922922923	0.0176600464165844\\
            -1.2297430384307	0.0180180180180187\\
            -1.23923923923924	0.0247352685465434\\
            -1.24394789704258	0.0280280280280287\\
            -1.24924924924925	0.031791724908062\\
            -1.25814686995134	0.0380380380380387\\
            -1.25925925925926	0.0388307943847609\\
            -1.26926926926927	0.0458632021057448\\
            -1.27241632821113	0.0480480480480487\\
            -1.27927927927928	0.052884320523735\\
            -1.28669796400614	0.0580580580580587\\
            -1.28928928928929	0.0598922597253254\\
            -1.2992992992993	0.066892966420645\\
            -1.30100104114426	0.0680680680680688\\
            -1.30930930930931	0.0738902723567484\\
            -1.31534277995325	0.0780780780780788\\
            -1.31931931931932	0.0808788609609193\\
            -1.32932932932933	0.0878611270970499\\
            -1.32965914354358	0.0880880880880888\\
            -1.33933933933934	0.0948468258874915\\
            -1.34403677029772	0.0980980980980988\\
            -1.34934934934935	0.101828482282486\\
            -1.35836860276163	0.108108108108109\\
            -1.35935935935936	0.108807851556328\\
            -1.36936936936937	0.115792807505648\\
            -1.3727319931756	0.118118118118119\\
            -1.37937937937938	0.122780446764735\\
            -1.38706239247918	0.128128128128129\\
            -1.38938938938939	0.129770715571145\\
            -1.3993993993994	0.136768304336311\\
            -1.40137831534772	0.138138138138139\\
            -1.40940940940941	0.143775195625252\\
            -1.41568209682537	0.148148148148149\\
            -1.41941941941942	0.150789731961425\\
            -1.42942942942943	0.157814339955264\\
            -1.42992469951279	0.158158158158159\\
            -1.43943943943944	0.164853963555491\\
            -1.44417725211814	0.168168168168169\\
            -1.44944944944945	0.171906292102788\\
            -1.45834653921385	0.178178178178179\\
            -1.45945945945946	0.178973264327077\\
            -1.46946946946947	0.186058457837826\\
            -1.47249835640604	0.188188188188189\\
            -1.47947947947948	0.193162114199415\\
            -1.486583373563	0.198198198198199\\
            -1.48948948948949	0.200285461621495\\
            -1.4994994994995	0.207430545713993\\
            -1.5005979783437	0.208208208208209\\
            -1.50950950950951	0.214598931147307\\
            -1.51457806665571	0.218218218218219\\
            -1.51951951951952	0.221791958198078\\
            -1.52845557625933	0.228228228228229\\
            -1.52952952952953	0.229011536487733\\
            -1.53953953953954	0.236258189853153\\
            -1.54228838458444	0.238238238238239\\
            -1.54954954954955	0.243533860964051\\
            -1.55603589927435	0.248248248248249\\
            -1.55955955955956	0.250840813008672\\
            -1.56956956956957	0.258180764222627\\
            -1.56967607396251	0.258258258258259\\
            -1.57957957957958	0.265551560848816\\
            -1.583278871495	0.268268268268269\\
            -1.58958958958959	0.272958121587271\\
            -1.59676739840595	0.278278278278279\\
            -1.5995995995996	0.280402171637317\\
            -1.60960960960961	0.287884465011391\\
            -1.61015319204759	0.288288288288289\\
            -1.61961961961962	0.295402186146227\\
            -1.62348145795843	0.298298298298299\\
            -1.62962962962963	0.30296144531672\\
            -1.63669300449866	0.308308308308309\\
            -1.63963963963964	0.310563791561041\\
            -1.64964964964965	0.318210365715281\\
            -1.64979178725668	0.318318318318319\\
            -1.65965965965966	0.325895179096925\\
            -1.66283308733541	0.328328328328329\\
            -1.66966966966967	0.333626574813764\\
            -1.67575761829793	0.338338338338339\\
            -1.67967967967968	0.341405874882939\\
            -1.68856711167944	0.348348348348349\\
            -1.68968968968969	0.349234332344734\\
            -1.6996996996997	0.357107482557104\\
            -1.7012941309259	0.358358358358359\\
            -1.70970970970971	0.3650275513322\\
            -1.71392874041336	0.368368368368369\\
            -1.71971971971972	0.372999410400994\\
            -1.72645082648446	0.378378378378379\\
            -1.72972972972973	0.381024029368789\\
            -1.73886269478359	0.388388388388389\\
            -1.73973973973974	0.3891022932161\\
            -1.74974974974975	0.397228211599957\\
            -1.75119367682413	0.398398398398399\\
            -1.75975975975976	0.405404750383573\\
            -1.76343311723837	0.408408408408409\\
            -1.76976976976977	0.413636566312897\\
            -1.77556677190257	0.418418418418419\\
            -1.77977977977978	0.421924222357832\\
            -1.78759732069631	0.428428428428429\\
            -1.78978978978979	0.430268187527346\\
            -1.79952747109329	0.438438438438439\\
            -1.7997997997998	0.438668835493736\\
            -1.80980980980981	0.447116649565168\\
            -1.81138833793665	0.448448448448449\\
            -1.81981981981982	0.45561967172845\\
            -1.82315687777899	0.458458458458459\\
            -1.82982982982983	0.464179686642506\\
            -1.83483092782473	0.468468468468469\\
            -1.83983983983984	0.472796729669671\\
            -1.84641336115209	0.478478478478479\\
            -1.84984984984985	0.481470740853427\\
            -1.85790703894056	0.488488488488489\\
            -1.85985985985986	0.490201565808701\\
            -1.86931480532245	0.498498498498499\\
            -1.86986986986987	0.498988957030362\\
            -1.87987987987988	0.507826345808178\\
            -1.88065283242877	0.508508508508509\\
            -1.88988988988989	0.51671513599265\\
            -1.89191857672102	0.518518518518519\\
            -1.8998998998999	0.525659267436192\\
            -1.90310505819411	0.528528528528529\\
            -1.90990990990991	0.534658183574739\\
            -1.91421510863589	0.538538538538539\\
            -1.91991991991992	0.543711245510526\\
            -1.92525151807078	0.548548548548549\\
            -1.92992992992993	0.552817735208931\\
            -1.93621703209708	0.558558558558559\\
            -1.93993993993994	0.561976858982526\\
            -1.94711434953261	0.568568568568569\\
            -1.94994994994995	0.571187751233175\\
            -1.95794612035001	0.578578578578579\\
            -1.95995995995996	0.580449478421613\\
            -1.96871494388368	0.588588588588589\\
            -1.96996996996997	0.589761043232917\\
            -1.97942336729078	0.598598598598599\\
            -1.97997997997998	0.599121388905706\\
            -1.98998998998999	0.608528476103672\\
            -1.99007526417935	0.608608608608609\\
            -2	0.617976381889293\\
            0.005	2455\\
            4.04976778369689	-4.10610610610611\\
            4.05605605605606	-4.10691632991594\\
            4.06606606606607	-4.10808999149417\\
            4.07607607607608	-4.10915182004037\\
            4.08608608608609	-4.11009897245922\\
            4.0960960960961	-4.1109285226381\\
            4.10610610610611	-4.11163746602698\\
            4.11611611611612	-4.11222272453306\\
            4.12612612612613	-4.11268115168487\\
            4.13613613613614	-4.11300953801877\\
            4.14614614614615	-4.1132046166398\\
            4.15615615615616	-4.11326306890845\\
            4.16616616616617	-4.11318153020527\\
            4.17617617617618	-4.11295659572624\\
            4.18618618618619	-4.11258482626341\\
            4.1961961961962	-4.11206275392734\\
            4.20620620620621	-4.11138688777041\\
            4.21621621621622	-4.11055371927284\\
            4.22622622622623	-4.10955972765661\\
            4.23623623623624	-4.10840138499557\\
            4.24624624624625	-4.10707516109376\\
            4.25275975182185	-4.10610610610611\\
            4.25625625625626	-4.10557105244524\\
            4.26626626626627	-4.10387785023292\\
            4.27627627627628	-4.10200379861611\\
            4.28628628628629	-4.09994536092584\\
            4.2962962962963	-4.09769902305791\\
            4.30291416600817	-4.0960960960961\\
            4.30630630630631	-4.09525072161596\\
            4.31631631631632	-4.09258469333491\\
            4.32632632632633	-4.08971773667409\\
            4.33633633633634	-4.08664643795377\\
            4.33806939828423	-4.08608608608609\\
            4.34634634634635	-4.08333243562405\\
            4.35635635635636	-4.07979742068811\\
            4.36628551532533	-4.07607607607608\\
            4.36636636636637	-4.07604489758033\\
            4.37637637637638	-4.07202092500118\\
            4.38638638638639	-4.0677705638952\\
            4.39023135307801	-4.06606606606607\\
            4.3963963963964	-4.06325454827036\\
            4.40640640640641	-4.05848081816203\\
            4.41128691918945	-4.05605605605606\\
            4.41641641641642	-4.05343481443871\\
            4.42642642642643	-4.04811271707261\\
            4.43017598479273	-4.04604604604605\\
            4.43643643643644	-4.04249763687775\\
            4.44644644644645	-4.03660239008318\\
            4.44738054348926	-4.03603603603604\\
            4.45645645645646	-4.03037864498654\\
            4.46319922593816	-4.02602602602603\\
            4.46646646646647	-4.02385801167227\\
            4.47647647647648	-4.0170133689309\\
            4.47789722086786	-4.01601601601602\\
            4.48648648648649	-4.00981970708212\\
            4.49162436337124	-4.00600600600601\\
            4.4964964964965	-4.00229018625253\\
            4.50453486868542	-3.995995995996\\
            4.50650650650651	-3.99441001842333\\
            4.51651651651652	-3.98616193964802\\
            4.51672565748722	-3.98598598598599\\
            4.52652652652653	-3.97751784095035\\
            4.52827250908674	-3.97597597597598\\
            4.53653653653654	-3.96848244490874\\
            4.53925606178369	-3.96596596596597\\
            4.54654654654655	-3.95904017962449\\
            4.54973254450411	-3.95595595595596\\
            4.55655655655656	-3.94917520281802\\
            4.55974986876261	-3.94594594594595\\
            4.56656656656657	-3.93887137335703\\
            4.56934910169348	-3.93593593593594\\
            4.57657657657658	-3.92811221299335\\
            4.57856564006022	-3.92592592592593\\
            4.58658658658659	-3.91688085829634\\
            4.58743015317701	-3.91591591591592\\
            4.59596799774329	-3.90590590590591\\
            4.5965965965966	-3.90515076159868\\
            4.60420226044156	-3.8958958958959\\
            4.60660660660661	-3.89289520936773\\
            4.61215579401758	-3.88588588588589\\
            4.61661661661662	-3.88010757961184\\
            4.61984684349909	-3.87587587587588\\
            4.62662662662663	-3.8667685506353\\
            4.62729154182432	-3.86586586586587\\
            4.63450258962149	-3.85585585585586\\
            4.63663663663664	-3.85282111565006\\
            4.64149492406037	-3.84584584584585\\
            4.64664664664665	-3.83826273822702\\
            4.64828062167393	-3.83583583583584\\
            4.65486957966494	-3.82582582582583\\
            4.65665665665666	-3.82304823322294\\
            4.66127201811165	-3.81581581581582\\
            4.66666666666667	-3.80714965777811\\
            4.66749678645085	-3.80580580580581\\
            4.67355225169797	-3.7957957957958\\
            4.67667667667668	-3.79050641858216\\
            4.67944564500995	-3.78578578578579\\
            4.68518372322325	-3.77577577577578\\
            4.68668668668669	-3.77309693334221\\
            4.69077359616816	-3.76576576576577\\
            4.69621944560784	-3.75575575575576\\
            4.6966966966967	-3.75486083449857\\
            4.70152933908685	-3.74574574574575\\
            4.70670468186127	-3.73573573573574\\
            4.70670670670671	-3.73573174343884\\
            4.71175458415406	-3.72572572572573\\
            4.71667825495436	-3.71571571571572\\
            4.71671671671672	-3.71563601090368\\
            4.72148520960303	-3.70570570570571\\
            4.72617360283588	-3.6956956956957\\
            4.72672672672673	-3.69449118641063\\
            4.73075219733629	-3.68568568568569\\
            4.7352196338599	-3.67567567567568\\
            4.73673673673674	-3.6722041555401\\
            4.73958239494373	-3.66566566566567\\
            4.74384142470913	-3.65565565565566\\
            4.74674674674675	-3.64866886441371\\
            4.74799913989712	-3.64564564564565\\
            4.75206079313059	-3.63563563563564\\
            4.75602405991158	-3.62562562562563\\
            4.75675675675676	-3.62373696374133\\
            4.75989677049245	-3.61561561561562\\
            4.76367680914007	-3.60560560560561\\
            4.76676676676677	-3.59722574279149\\
            4.76736599365695	-3.5955955955956\\
            4.77097090721949	-3.58558558558559\\
            4.77448757780351	-3.57557557557558\\
            4.77677677677678	-3.56890573752115\\
            4.77791999670732	-3.56556556556557\\
            4.78127206507099	-3.55555555555556\\
            4.78454075649555	-3.54554554554555\\
            4.78678678678679	-3.53850011115938\\
            4.78772952424701	-3.53553553553554\\
            4.79084247657162	-3.52552552552553\\
            4.79387620902812	-3.51551551551552\\
            4.7967967967968	-3.50562515856267\\
            4.79683205145278	-3.50550550550551\\
            4.79971752790905	-3.4954954954955\\
            4.80252734658431	-3.48548548548549\\
            4.80526259061234	-3.47547547547548\\
            4.80680680680681	-3.46967845568859\\
            4.80792690816755	-3.46546546546547\\
            4.81052220227573	-3.45545545545546\\
            4.81304583920711	-3.44544544544545\\
            4.81549871868169	-3.43543543543544\\
            4.81681681681682	-3.42990874432306\\
            4.81788429686634	-3.42542542542543\\
            4.82020391603949	-3.41541541541542\\
            4.82245517550148	-3.40540540540541\\
            4.824638825967	-3.3953953953954\\
            4.82675558657299	-3.38538538538539\\
            4.82682682682683	-3.38503893338547\\
            4.82881118469994	-3.37537537537538\\
            4.83080132989164	-3.36536536536537\\
            4.83272647120034	-3.35535535535536\\
            4.83458721176425	-3.34534534534535\\
            4.83638412997566	-3.33533533533534\\
            4.83683683683684	-3.33272869961935\\
            4.83812116806914	-3.32532532532533\\
            4.83979655254825	-3.31531531531532\\
            4.8414096019326	-3.30530530530531\\
            4.84296080368876	-3.2952952952953\\
            4.8444506257864	-3.28528528528529\\
            4.84587951756552	-3.27527527527528\\
            4.84684684684685	-3.26820658993696\\
            4.84724901504233	-3.26526526526527\\
            4.84856095444433	-3.25525525525526\\
            4.84981308378045	-3.24524524524525\\
            4.85100578370906	-3.23523523523524\\
            4.85213942009767	-3.22522522522523\\
            4.8532143446624	-3.21521521521522\\
            4.85423089557674	-3.20520520520521\\
            4.8551893980512	-3.1951951951952\\
            4.85609016488446	-3.18518518518519\\
            4.85685685685686	-3.17608766770594\\
            4.85693371982183	-3.17517517517518\\
            4.85772220642544	-3.16516516516517\\
            4.8584536845418	-3.15515515515516\\
            4.85912842046597	-3.14514514514515\\
            4.85974667044953	-3.13513513513514\\
            4.8603086810976	-3.12512512512513\\
            4.86081468974451	-3.11511511511512\\
            4.86126492480908	-3.10510510510511\\
            4.86165960613007	-3.0950950950951\\
            4.86199894528266	-3.08508508508509\\
            4.86228314587641	-3.07507507507508\\
            4.86251240383557	-3.06506506506507\\
            4.86268690766214	-3.05505505505506\\
            4.86280683868246	-3.04504504504505\\
            4.86287237127769	-3.03503503503504\\
            4.86288367309894	-3.02502502502503\\
            4.86284090526743	-3.01501501501502\\
            4.86274422256017	-3.00500500500501\\
            4.86259377358178	-2.99499499499499\\
            4.86238970092286	-2.98498498498498\\
            4.86213214130524	-2.97497497497497\\
            4.86182122571488	-2.96496496496496\\
            4.86145707952244	-2.95495495495495\\
            4.86103982259232	-2.94494494494494\\
            4.86056956938029	-2.93493493493493\\
            4.86004642902034	-2.92492492492492\\
            4.85947050540098	-2.91491491491491\\
            4.85884189723142	-2.9049049049049\\
            4.8581606980981	-2.89489489489489\\
            4.85742699651171	-2.88488488488488\\
            4.85685685685686	-2.87763038992014\\
            4.85664161590682	-2.87487487487487\\
            4.85580604870043	-2.86486486486486\\
            4.85491842985075	-2.85485485485485\\
            4.85397883136659	-2.84484484484484\\
            4.85298732036804	-2.83483483483483\\
            4.85194395908457	-2.82482482482482\\
            4.85084880484579	-2.81481481481481\\
            4.84970191006557	-2.8048048048048\\
            4.8485033222196	-2.79479479479479\\
            4.84725308381683	-2.78478478478478\\
            4.84684684684685	-2.78166637458698\\
            4.84595447897599	-2.77477477477477\\
            4.84460600303493	-2.76476476476476\\
            4.84320622386582	-2.75475475475475\\
            4.84175516796623	-2.74474474474474\\
            4.84025285671644	-2.73473473473473\\
            4.83869930631871	-2.72472472472472\\
            4.83709452773252	-2.71471471471471\\
            4.83683683683684	-2.71315994821183\\
            4.83544380138402	-2.7047047047047\\
            4.83374309127537	-2.69469469469469\\
            4.83199143082655	-2.68468468468468\\
            4.83018881403703	-2.67467467467467\\
            4.82833522935051	-2.66466466466466\\
            4.82682682682683	-2.6567402088062\\
            4.82643219651436	-2.65465465465465\\
            4.82448426313234	-2.64464464464464\\
            4.82248559024242	-2.63463463463463\\
            4.82043614822045	-2.62462462462462\\
            4.81833590148965	-2.61461461461461\\
            4.81681681681682	-2.60754955028595\\
            4.81618733097816	-2.6046046046046\\
            4.81399420474702	-2.59459459459459\\
            4.81175044922776	-2.58458458458458\\
            4.80945600935148	-2.57457457457457\\
            4.80711082364216	-2.56456456456456\\
            4.80680680680681	-2.56329634416604\\
            4.80472341680633	-2.55455455455455\\
            4.80228669857452	-2.54454454454454\\
            4.79979935232861	-2.53453453453453\\
            4.79726129545318	-2.52452452452452\\
            4.7967967967968	-2.52273082520126\\
            4.7946813621866	-2.51451451451451\\
            4.79205282543205	-2.5045045045045\\
            4.78937364844582	-2.49449449449449\\
            4.78678678678679	-2.48500978760185\\
            4.78664433681057	-2.48448448448448\\
            4.78387550771458	-2.47447447447447\\
            4.7810560741717	-2.46446446446446\\
            4.77818591464501	-2.45445445445445\\
            4.77677677677678	-2.44962878127193\\
            4.77527150141895	-2.44444444444444\\
            4.77231259667456	-2.43443443443443\\
            4.76930294799468	-2.42442442442442\\
            4.76676676676677	-2.41613112968108\\
            4.7662447356866	-2.41441441441441\\
            4.76314706198865	-2.4044044044044\\
            4.75999858700775	-2.39439439439439\\
            4.75679914590947	-2.38438438438438\\
            4.75675675675676	-2.38425398293406\\
            4.75356312600356	-2.37437437437437\\
            4.75027639713592	-2.36436436436436\\
            4.74693858425848	-2.35435435435435\\
            4.74674674674675	-2.35378823442607\\
            4.74356424135964	-2.34434434434434\\
            4.74013973509606	-2.33433433433433\\
            4.73673673673674	-2.32453402679636\\
            4.73666432138962	-2.32432432432432\\
            4.73315364356904	-2.31431431431431\\
            4.72959173485807	-2.3043043043043\\
            4.72672672672673	-2.29636862688287\\
            4.72598191295635	-2.29429429429429\\
            4.72233433655748	-2.28428428428428\\
            4.71863529312812	-2.27427427427427\\
            4.71671671671672	-2.26915545205046\\
            4.71489334802935	-2.26426426426426\\
            4.71110907782152	-2.25425425425425\\
            4.70727305451989	-2.24424424424424\\
            4.70670670670671	-2.24278671171594\\
            4.70340123913695	-2.23423423423423\\
            4.69948036339369	-2.22422422422422\\
            4.6966966966967	-2.21721147309149\\
            4.69551326357005	-2.21421421421421\\
            4.69150792783648	-2.2042042042042\\
            4.68745041280476	-2.19419419419419\\
            4.68668668668669	-2.19233447030604\\
            4.6833571821077	-2.18418418418418\\
            4.67921546966249	-2.17417417417417\\
            4.67667667667668	-2.16811552909645\\
            4.67502952926545	-2.16416416416416\\
            4.67080394546861	-2.15415415415415\\
            4.66666666666667	-2.14447417213093\\
            4.66652633973764	-2.14414414414414\\
            4.66221718498313	-2.13413413413413\\
            4.65785512905206	-2.12412412412412\\
            4.65665665665666	-2.12140688026048\\
            4.65345649798757	-2.11411411411411\\
            4.64901096599884	-2.1041041041041\\
            4.64664664664665	-2.09884317006026\\
            4.64452315782501	-2.09409409409409\\
            4.63999437563488	-2.08408408408408\\
            4.63663663663664	-2.07674882944636\\
            4.63541839993436	-2.07407407407407\\
            4.630806564622	-2.06406406406406\\
            4.62662662662663	-2.05509596031339\\
            4.62614342038618	-2.05405405405405\\
            4.62144869941654	-2.04404404404404\\
            4.61669982219397	-2.03403403403403\\
            4.61661661661662	-2.03386055240842\\
            4.61192190483621	-2.02402402402402\\
            4.60709000015248	-2.01401401401401\\
            4.60660660660661	-2.01302329102649\\
            4.60222726264571	-2.004004004004\\
            4.59731241400657	-1.99399399399399\\
            4.5965965965966	-1.99255141207608\\
            4.59236581016807	-1.98398398398398\\
            4.58736806877546	-1.97397397397397\\
            4.58658658658659	-1.9724248820681\\
            4.58233853892807	-1.96396396396396\\
            4.57725792298866	-1.95395395395395\\
            4.57657657657658	-1.95262510473468\\
            4.57214639333468	-1.94394394394394\\
            4.56698288740841	-1.93393393393393\\
            4.56656656656657	-1.93313481365159\\
            4.56179026940882	-1.92392392392392\\
            4.55655655655656	-1.91393818226501\\
            4.55654389606911	-1.91391391391391\\
            4.55127101356289	-1.9039039039039\\
            4.54654654654655	-1.8950290812321\\
            4.54594500706991	-1.89389389389389\\
            4.54058942143867	-1.88388388388388\\
            4.53653653653654	-1.87638619107547\\
            4.5351846572417	-1.87387387387387\\
            4.52974623680948	-1.86386386386386\\
            4.52652652652653	-1.85799635044995\\
            4.52426357356142	-1.85385385385385\\
            4.51874215055294	-1.84384384384384\\
            4.51651651651652	-1.83984734361054\\
            4.51318242954209	-1.83383383383383\\
            4.50757779970039	-1.82382382382382\\
            4.50650650650651	-1.8219278354939\\
            4.50194184430361	-1.81381381381381\\
            4.4964964964965	-1.80423031239934\\
            4.49625520772686	-1.8038038038038\\
            4.49054238172863	-1.79379379379379\\
            4.48648648648649	-1.78675611176304\\
            4.4847808470534	-1.78378378378378\\
            4.4789845497098	-1.77377377377377\\
            4.47647647647648	-1.76948202028514\\
            4.47314889691432	-1.76376376376376\\
            4.46726879949346	-1.75375375375375\\
            4.46646646646647	-1.75239948117306\\
            4.46135978893059	-1.74374374374374\\
            4.45645645645646	-1.73551146016641\\
            4.45540199515655	-1.73373373373373\\
            4.44941389709942	-1.72372372372372\\
            4.44644644644645	-1.71880781485308\\
            4.44338399639274	-1.71371371371371\\
            4.43731153738458	-1.7037037037037\\
            4.43643643643644	-1.70227293110838\\
            4.43121024282662	-1.69369369369369\\
            4.42642642642643	-1.68591269530624\\
            4.42506149679463	-1.68368368368368\\
            4.41888097111704	-1.67367367367367\\
            4.41641641641642	-1.66971617606521\\
            4.41266201786068	-1.66366366366366\\
            4.40640640640641	-1.65366966718715\\
            4.4063964221793	-1.65365365365365\\
            4.4001078622389	-1.64364364364364\\
            4.3963963963964	-1.63778815908633\\
            4.39377320784502	-1.63363363363363\\
            4.3873991273321	-1.62362362362362\\
            4.38638638638639	-1.62204543662032\\
            4.38099604865216	-1.61361361361361\\
            4.37637637637638	-1.60645010092699\\
            4.37454759888529	-1.6036036036036\\
            4.36806496117856	-1.59359359359359\\
            4.36636636636637	-1.59099122071295\\
            4.36154916684307	-1.58358358358358\\
            4.35635635635636	-1.57566633542162\\
            4.35498877434573	-1.57357357357357\\
            4.34839734701564	-1.56356356356356\\
            4.34634634634635	-1.56047310903072\\
            4.34177064933293	-1.55355355355355\\
            4.33633633633634	-1.54540407023348\\
            4.33510011252749	-1.54354354354354\\
            4.32839956652348	-1.53353353353353\\
            4.32632632632633	-1.53046000225901\\
            4.32166372307271	-1.52352352352352\\
            4.31631631631632	-1.51563316914632\\
            4.31488478532097	-1.51351351351351\\
            4.30807469587023	-1.5035035035035\\
            4.30630630630631	-1.5009233253766\\
            4.30123140887401	-1.49349349349349\\
            4.2962962962963	-1.48632595359618\\
            4.29434575792532	-1.48348348348348\\
            4.28742560596377	-1.47347347347347\\
            4.28628628628629	-1.47183684099334\\
            4.28047652197098	-1.46346346346346\\
            4.27627627627628	-1.45745702142734\\
            4.27348578973087	-1.45345345345345\\
            4.26645496389897	-1.44344344344344\\
            4.26626626626627	-1.44317647868453\\
            4.25940167381016	-1.43343343343343\\
            4.25625625625626	-1.42900308110545\\
            4.2523074364623	-1.42342342342342\\
            4.24624624624625	-1.41492382286534\\
            4.24517253843999	-1.41341341341341\\
            4.23800927516773	-1.4034034034034\\
            4.23623623623624	-1.40094279983567\\
            4.23081305368312	-1.39339339339339\\
            4.22622622622623	-1.38705540184299\\
            4.22357685406331	-1.38338338338338\\
            4.2163015406969	-1.37337337337337\\
            4.21621621621622	-1.37325666422123\\
            4.20900480176533	-1.36336336336336\\
            4.20620620620621	-1.35955163146612\\
            4.20166875274101	-1.35335335335335\\
            4.1961961961962	-1.34593117094534\\
            4.19429367179492	-1.34334334334334\\
            4.18688465243188	-1.33333333333333\\
            4.18618618618619	-1.33239531025005\\
            4.17945015362815	-1.32332332332332\\
            4.17617617617618	-1.31894469637458\\
            4.17197727312984	-1.31331331331331\\
            4.16616616616617	-1.30557362323958\\
            4.16446628458264	-1.3033033033033\\
            4.15692279749301	-1.29329329329329\\
            4.15615615615616	-1.29228190688752\\
            4.14935345295769	-1.28328328328328\\
            4.14614614614615	-1.27906920267565\\
            4.14174663354548	-1.27327327327327\\
            4.13613613613614	-1.26593135538136\\
            4.13410260859088	-1.26326326326326\\
            4.12642373697076	-1.25325325325325\\
            4.12612612612613	-1.25286737569114\\
            4.1187223622331	-1.24324324324324\\
            4.11611611611612	-1.23987737475541\\
            4.1109843991832	-1.23323323323323\\
            4.10610610610611	-1.22695786748015\\
            4.1032101131638	-1.22322322322322\\
            4.0960960960961	-1.21410764902945\\
            4.09539976877933	-1.21321321321321\\
            4.08756412129732	-1.2032032032032\\
            4.08608608608609	-1.20132602700061\\
            4.07969772099024	-1.19319319319319\\
            4.07607607607608	-1.18861114629349\\
            4.07179586230214	-1.18318318318318\\
            4.06606606606607	-1.17596155810821\\
            4.06385880639387	-1.17317317317317\\
            4.05605605605606	-1.16337614598608\\
            4.05588681382537	-1.16316316316316\\
            4.04789338519343	-1.15315315315315\\
            4.04604604604605	-1.15085328541009\\
            4.03986656666231	-1.14314314314314\\
            4.03603603603604	-1.13839195844665\\
            4.03180539720469	-1.13313313313313\\
            4.02602602602603	-1.12599114285491\\
            4.02371013469221	-1.12312312312312\\
            4.01601601601602	-1.11364980222242\\
            4.01558103658265	-1.11311311311311\\
            4.00742864712356	-1.1031031031031\\
            4.00600600600601	-1.10136567258062\\
            3.99924590395375	-1.09309309309309\\
            3.995995995996	-1.08913829417857\\
            3.99102990060533	-1.08308308308308\\
            3.98598598598599	-1.07696702525015\\
            3.98278089284091	-1.07307307307307\\
            3.97597597597598	-1.06485090170628\\
            3.97449913625353	-1.06306306306306\\
            3.9661864936888	-1.05305305305305\\
            3.96596596596597	-1.05278865637783\\
            3.95785224254572	-1.04304304304304\\
            3.95595595595596	-1.0407773868187\\
            3.94948581268097	-1.03303303303303\\
            3.94594594594595	-1.02881816649372\\
            3.94108745925566	-1.02302302302302\\
            3.93593593593594	-1.01691009643288\\
            3.93265743757063	-1.01301301301301\\
            3.92592592592593	-1.00505228992391\\
            3.9241960031305	-1.003003003003\\
            3.91591591591592	-0.993243872245924\\
            3.91570341171028	-0.992992992992993\\
            3.90718936753729	-0.982982982982983\\
            3.90590590590591	-0.981481196857204\\
            3.89864605618273	-0.972972972972973\\
            3.8958958958959	-0.969765533097019\\
            3.89007216093265	-0.962962962962963\\
            3.88588588588589	-0.958096494817706\\
            3.88146793934382	-0.952952952952953\\
            3.87587587587588	-0.946473263037189\\
            3.87283364965443	-0.942942942942943\\
            3.86586586586587	-0.934895029206923\\
            3.86416955086813	-0.932932932932933\\
            3.85585585585586	-0.923360994958606\\
            3.85547590284094	-0.922922922922923\\
            3.84675974899236	-0.912912912912913\\
            3.84584584584585	-0.911867755078456\\
            3.83801721117582	-0.902902902902903\\
            3.83583583583584	-0.900415934009182\\
            3.82924571505773	-0.892892892892893\\
            3.82582582582583	-0.88900583197941\\
            3.82044552513951	-0.882882882882883\\
            3.81581581581582	-0.877636697605382\\
            3.81161690730043	-0.872872872872873\\
            3.80580580580581	-0.866307788204958\\
            3.80276012890364	-0.862862862862863\\
            3.7957957957958	-0.855018369553408\\
            3.79387545890552	-0.852852852852853\\
            3.78578578578579	-0.843767715639953\\
            3.78496316796798	-0.842842842842843\\
            3.77602539446807	-0.832832832832833\\
            3.77577577577578	-0.832554206495802\\
            3.76706654672478	-0.822822822822823\\
            3.76576576576577	-0.821375022762395\\
            3.758080712089	-0.812812812812813\\
            3.75575575575576	-0.810232390131357\\
            3.74906816997591	-0.802802802802803\\
            3.74574574574575	-0.799125620122126\\
            3.74002920216932	-0.792792792792793\\
            3.73573573573574	-0.788054031052352\\
            3.73096409295336	-0.782782782782783\\
            3.72572572572573	-0.777016947800491\\
            3.72187312924697	-0.772772772772773\\
            3.71571571571572	-0.766013701568885\\
            3.71275660074137	-0.762762762762763\\
            3.70570570570571	-0.755043629647352\\
            3.70361480004011	-0.752752752752753\\
            3.6956956956957	-0.744106075177377\\
            3.69444802280181	-0.742742742742743\\
            3.68568568568569	-0.733200386916862\\
            3.6852565678853	-0.732732732732733\\
            3.67604350390068	-0.722722722722723\\
            3.67567567567568	-0.72232423309136\\
            3.6668094431467	-0.712712712712713\\
            3.66566566566567	-0.711476691758888\\
            3.65755144604613	-0.702702702702703\\
            3.65565565565566	-0.700659077431133\\
            3.64826982721725	-0.692692692692693\\
            3.64564564564565	-0.689870763978505\\
            3.63896490530415	-0.682682682682683\\
            3.63563563563564	-0.679111129529483\\
            3.6296370031341	-0.672672672672673\\
            3.62562562562563	-0.668379556240851\\
            3.62028644787599	-0.662662662662663\\
            3.61561561561562	-0.657675430068893\\
            3.61091357119945	-0.652652652652653\\
            3.60560560560561	-0.646998140541721\\
            3.60151870943425	-0.642642642642643\\
            3.5955955955956	-0.636347080532961\\
            3.59210220372967	-0.632632632632633\\
            3.58558558558559	-0.625721646036902\\
            3.58266440021345	-0.622622622622623\\
            3.57557557557558	-0.615121235945382\\
            3.57320565014969	-0.612612612612613\\
            3.56556556556557	-0.604545251826596\\
            3.56372631009536	-0.602602602602603\\
            3.55555555555556	-0.593993097706204\\
            3.55422674205477	-0.592592592592593\\
            3.54554554554555	-0.583464179850888\\
            3.54470731363144	-0.582582582582583\\
            3.53553553553554	-0.572957906554877\\
            3.53516839817666	-0.572572572572573\\
            3.52561101809328	-0.562562562562563\\
            3.52552552552553	-0.562473181543653\\
            3.51603755530705	-0.552552552552553\\
            3.51551551551552	-0.552007800788073\\
            3.50644562027063	-0.542542542542543\\
            3.50550550550551	-0.541563340452868\\
            3.49683561341335	-0.532532532532533\\
            3.4954954954955	-0.531139216949771\\
            3.48720794165621	-0.522522522522523\\
            3.48548548548549	-0.520734847518412\\
            3.47756301852335	-0.512512512512513\\
            3.47547547547548	-0.510349650039272\\
            3.46790126424361	-0.502502502502503\\
            3.46546546546547	-0.49998304285335\\
            3.45822310584124	-0.492492492492492\\
            3.45545545545546	-0.489634444589174\\
            3.44852897721411	-0.482482482482482\\
            3.44544544544545	-0.479303273998196\\
            3.4388193191982	-0.472472472472472\\
            3.43543543543544	-0.46898894979952\\
            3.42909457961685	-0.462462462462462\\
            3.42542542542543	-0.458690890535027\\
            3.41935521331309	-0.452452452452452\\
            3.41541541541542	-0.448408514436092\\
            3.40960168216333	-0.442442442442442\\
            3.40540540540541	-0.438141239303238\\
            3.39983445507069	-0.432432432432432\\
            3.3953953953954	-0.427888482400143\\
            3.39005400793582	-0.422422422422422\\
            3.38538538538539	-0.417649660363547\\
            3.38026082360332	-0.412412412412412\\
            3.37537537537538	-0.407424189130898\\
            3.37045539178136	-0.402402402402402\\
            3.36536536536537	-0.397211483887513\\
            3.36063820893229	-0.392392392392392\\
            3.35535535535536	-0.387010959035427\\
            3.35080977813162	-0.382382382382382\\
            3.34534534534535	-0.376822028186138\\
            3.3409706088929	-0.372372372372372\\
            3.33533533533534	-0.366644104179802\\
            3.33112121695542	-0.362362362362362\\
            3.32532532532533	-0.356476599133543\\
            3.32126212403197	-0.352352352352352\\
            3.31531531531532	-0.34631892452186\\
            3.31139385751362	-0.342342342342342\\
            3.30530530530531	-0.336170491292341\\
            3.30151695012781	-0.332332332332332\\
            3.2952952952953	-0.326030710020295\\
            3.29163193954668	-0.322322322322322\\
            3.28528528528529	-0.315898991106056\\
            3.28173936794175	-0.312312312312312\\
            3.27527527527528	-0.305774745019084\\
            3.27183978148114	-0.302302302302302\\
            3.26526526526527	-0.295657382593575\\
            3.2619337297652	-0.292292292292292\\
            3.25525525525526	-0.285546315380367\\
            3.25202176519638	-0.282282282282282\\
            3.24524524524525	-0.275440956060504\\
            3.2421044422787	-0.272272272272272\\
            3.23523523523524	-0.265340718926328\\
            3.23218231684233	-0.262262262262262\\
            3.22522522522523	-0.255245020436262\\
            3.22225594518809	-0.252252252252252\\
            3.21521521521522	-0.24515327985021\\
            3.2123258831469	-0.242242242242242\\
            3.20520520520521	-0.235064919952731\\
            3.20239268504869	-0.232232232232232\\
            3.1951951951952	-0.224979367872049\\
            3.19245690259508	-0.222222222222222\\
            3.18518518518519	-0.214896056003316\\
            3.18251908363	-0.212212212212212\\
            3.17517517517518	-0.204814423045294\\
            3.17257977080195	-0.202202202202202\\
            3.16516516516517	-0.194733915160313\\
            3.16263950011152	-0.192192192192192\\
            3.15515515515516	-0.184653987267989\\
            3.15269879933734	-0.182182182182182\\
            3.14514514514515	-0.174574104483968\\
            3.14275818633342	-0.172172172172172\\
            3.13513513513514	-0.164493743715766\\
            3.13281816719041	-0.162162162162162\\
            3.12512512512513	-0.154412395428351\\
            3.12287923425311	-0.152152152152152\\
            3.11511511511512	-0.144329565593193\\
            3.11294186398603	-0.142142142142142\\
            3.10510510510511	-0.134244777835023\\
            3.10300651467847	-0.132132132132132\\
            3.0950950950951	-0.12415757579145\\
            3.09307362398015	-0.122122122122122\\
            3.08508508508509	-0.114067525701402\\
            3.08314360625796	-0.112112112112112\\
            3.07507507507508	-0.103974219239025\\
            3.07321684976377	-0.102102102102102\\
            3.06506506506507	-0.0938772766102427\\
            3.06329371360284	-0.0920920920920922\\
            3.05505505505506	-0.0837763499301544\\
            3.05337452449139	-0.0820820820820822\\
            3.04504504504505	-0.073671126899497\\
            3.04345957329157	-0.0720720720720722\\
            3.03503503503504	-0.0635613347991275\\
            3.03354911131096	-0.0620620620620622\\
            3.02502502502503	-0.0534467448216733\\
            3.02364334635261	-0.0520520520520522\\
            3.01501501501502	-0.0433271767593475\\
            3.01374243850108	-0.0420420420420422\\
            3.00500500500501	-0.0332025040668323\\
            3.00384649562815	-0.0320320320320322\\
            2.99499499499499	-0.023072659317734\\
            2.99395556860058	-0.0220220220220222\\
            2.98498498498498	-0.0129376400719434\\
            2.98406964617089	-0.0120120120120122\\
            2.97497497497497	-0.0027975151702938\\
            2.97418864952973	-0.00200200200200218\\
            2.96496496496496	0.00363836103489915\\
            2.95777200228965	0.00800800800800872\\
            2.95495495495495	0.00957121204294281\\
            2.94494494494494	0.0151053138837284\\
            2.93964606195236	0.0180180180180187\\
            2.93493493493493	0.020620041141951\\
            2.92492492492492	0.0261194427405705\\
            2.92143561155894	0.0280280280280287\\
            2.91491491491491	0.031611859366249\\
            2.9049049049049	0.0370758495369477\\
            2.90313669472304	0.0380380380380387\\
            2.89489489489489	0.0425445015852366\\
            2.88488488488488	0.0479722823066948\\
            2.88474489169145	0.0480480480480487\\
            2.87487487487487	0.0534155797750217\\
            2.86626389469784	0.0580580580580587\\
            2.86486486486486	0.0588159629758525\\
            2.85485485485485	0.0642224669512816\\
            2.84767950370701	0.0680680680680688\\
            2.84484484484484	0.0695946172562986\\
            2.83483483483483	0.0749622804950061\\
            2.82898461523263	0.0780780780780788\\
            2.82482482482482	0.0803042207969047\\
            2.81481481481481	0.0856318649568057\\
            2.81017226220027	0.0880880880880888\\
            2.8048048048048	0.090941447594028\\
            2.79479479479479	0.0962277744517257\\
            2.79123463399846	0.0980980980980988\\
            2.78478478478478	0.101502671039891\\
            2.77477477477477	0.106746254787015\\
            2.77216296250931	0.108108108108109\\
            2.76476476476476	0.111983946095491\\
            2.75475475475475	0.117183225498863\\
            2.75294738943146	0.118118118118119\\
            2.74474474474474	0.122380991515873\\
            2.73473473473473	0.127534262012481\\
            2.73357681115802	0.128128128128129\\
            2.72472472472472	0.132689172368181\\
            2.71471471471471	0.13779457818099\\
            2.7140386965864	0.138138138138139\\
            2.7047047047047	0.142903483126068\\
            2.69469469469469	0.147959009503582\\
            2.69431887210988	0.148148148148149\\
            2.68468468468468	0.153018531670353\\
            2.67467467467467	0.158021997370837\\
            2.67440126659516	0.158158158158159\\
            2.66466466466466	0.163028524573835\\
            2.65465465465465	0.167977574733931\\
            2.65426760728234	0.168168168168169\\
            2.64464464464464	0.17292725409713\\
            2.63463463463463	0.177819353644117\\
            2.63389705511536	0.178178178178179\\
            2.62462462462462	0.182708087370252\\
            2.61461461461461	0.187540515156624\\
            2.61326576482378	0.188188188188189\\
            2.6046046046046	0.192363958280196\\
            2.59459459459459	0.197133802137551\\
            2.59234635086321	0.198198198198199\\
            2.58458458458458	0.201887362624337\\
            2.57457457457457	0.206591515550643\\
            2.5711072346963	0.208208208208209\\
            2.56456456456456	0.211270357121606\\
            2.55455455455455	0.215905514829515\\
            2.54951184131433	0.218218218218219\\
            2.54454454454454	0.220504562893596\\
            2.53453453453453	0.22506722295746\\
            2.52751760257428	0.228228228228229\\
            2.52452452452452	0.229581174033773\\
            2.51451451451451	0.234067636876915\\
            2.50507471070451	0.238238238238239\\
            2.5045045045045	0.2384909718702\\
            2.49449449449449	0.242897343831327\\
            2.48448448448448	0.247236366668375\\
            2.48212917659137	0.248248248248249\\
            2.47447447447447	0.251546544199936\\
            2.46446446446446	0.255800120644652\\
            2.45860624537179	0.258258258258259\\
            2.45445445445445	0.260005081318912\\
            2.44444444444444	0.264168894886183\\
            2.43443443443443	0.268262544651525\\
            2.43442032215544	0.268268268268269\\
            2.42442442442442	0.272332046409081\\
            2.41441441441441	0.276330061913131\\
            2.40947030302753	0.278278278278279\\
            2.4044044044044	0.280278671594094\\
            2.39439439439439	0.284176374517364\\
            2.38438438438438	0.288000853354391\\
            2.38362388885725	0.288288288288289\\
            2.37437437437437	0.29179024482553\\
            2.36436436436436	0.295508126668409\\
            2.35671447650115	0.298298298298299\\
            2.35435435435435	0.299160314699901\\
            2.34434434434434	0.302766656206577\\
            2.33433433433433	0.306296536666201\\
            2.32852591983008	0.308308308308309\\
            2.32432432432432	0.309764961157152\\
            2.31431431431431	0.313176754065186\\
            2.3043043043043	0.316510301732496\\
            2.29876830920787	0.318318318318319\\
            2.29429429429429	0.319780251184353\\
            2.28428428428428	0.322989099670283\\
            2.27427427427427	0.326117914716512\\
            2.26703608708216	0.328328328328329\\
            2.26426426426426	0.329174818769479\\
            2.25425425425425	0.332172327387412\\
            2.24424424424424	0.335088032322471\\
            2.23423423423423	0.337921692655477\\
            2.23273141658881	0.338338338338339\\
            2.22422422422422	0.340695536099194\\
            2.21421421421421	0.3433898725131\\
            2.2042042042042	0.346000450164521\\
            2.19490902149178	0.348348348348349\\
            2.19419419419419	0.348528705169508\\
            2.18418418418418	0.350993634343684\\
            2.17417417417417	0.35337316021526\\
            2.16416416416416	0.355667083723132\\
            2.15415415415415	0.357875212360952\\
            2.15189394687454	0.358358358358359\\
            2.14414414414414	0.36001178649686\\
            2.13413413413413	0.362065509595046\\
            2.12412412412412	0.364031940161743\\
            2.11411411411411	0.365910921093997\\
            2.1041041041041	0.367702303304029\\
            2.10021682851192	0.368368368368369\\
            2.09409409409409	0.369414548744812\\
            2.08408408408408	0.371043564977822\\
            2.07407407407407	0.372583677286429\\
            2.06406406406406	0.374034779861509\\
            2.05405405405405	0.375396776215372\\
            2.04404404404404	0.376669579376833\\
            2.03403403403403	0.377853112093055\\
            2.02925765423243	0.378378378378379\\
            2.02402402402402	0.378951631530225\\
            2.01401401401401	0.379963962205657\\
            2.004004004004	0.380886042936934\\
            1.99399399399399	0.381717851307234\\
            1.98398398398398	0.38245937651983\\
            1.97397397397397	0.383110619799721\\
            1.96396396396396	0.383671594849784\\
            1.95395395395395	0.384142328370639\\
            1.94394394394394	0.384522860654209\\
            1.93393393393393	0.384813246261771\\
            1.92392392392392	0.385013554798198\\
            1.91391391391391	0.385123871794766\\
            1.9039039039039	0.385144299713808\\
            1.89389389389389	0.385074959089096\\
            1.88388388388388	0.384915989816525\\
            1.87387387387387	0.384667552610186\\
            1.86386386386386	0.384329830639297\\
            1.85385385385385	0.383903031361619\\
            1.84384384384384	0.38338738856906\\
            1.83383383383383	0.382783164660781\\
            1.82382382382382	0.382090653158549\\
            1.81381381381381	0.381310181478082\\
            1.8038038038038	0.380442113968673\\
            1.79379379379379	0.379486855231329\\
            1.78378378378378	0.378444853723093\\
            1.78320179061218	0.378378378378379\\
            1.77377377377377	0.377321992205312\\
            1.76376376376376	0.376113854299379\\
            1.75375375375375	0.374820632034745\\
            1.74374374374374	0.373442921241494\\
            1.73373373373373	0.371981379388522\\
            1.72372372372372	0.370436730756515\\
            1.71371371371371	0.368809771858935\\
            1.71115610588163	0.368368368368369\\
            1.7037037037037	0.367106804188205\\
            1.69369369369369	0.365325000975418\\
            1.68368368368368	0.363463344775983\\
            1.67367367367367	0.361522882451042\\
            1.66366366366366	0.359504758243018\\
            1.65822386150483	0.358358358358359\\
            1.65365365365365	0.357413728645964\\
            1.64364364364364	0.355251465258695\\
            1.63363363363363	0.353014844326712\\
            1.62362362362362	0.350705350031691\\
            1.61371512219368	0.348348348348349\\
            1.61361361361361	0.348324667521906\\
            1.6036036036036	0.345881748277067\\
            1.59359359359359	0.343370123682525\\
            1.58358358358358	0.340791690390412\\
            1.5743038012803	0.338338338338339\\
            1.57357357357357	0.338149008973373\\
            1.56356356356356	0.335449924858506\\
            1.55355355355355	0.332689267160915\\
            1.54354354354354	0.329869407210881\\
            1.53822356228034	0.328328328328329\\
            1.53353353353353	0.326995855846178\\
            1.52352352352352	0.324070724170887\\
            1.51351351351351	0.321092887303702\\
            1.50435369776441	0.318318318318319\\
            1.5035035035035	0.318065728117689\\
            1.49349349349349	0.314996558642867\\
            1.48348348348348	0.311882225451209\\
            1.47347347347347	0.308725971282694\\
            1.47218463119388	0.308308308308309\\
            1.46346346346346	0.305535565829312\\
            1.45345345345345	0.302309464044236\\
            1.44344344344344	0.299050508894002\\
            1.44118393462474	0.298298298298299\\
            1.43343343343343	0.295766300303885\\
            1.42342342342342	0.292456946934885\\
            1.41341341341341	0.289125088722786\\
            1.41094475023302	0.288288288288289\\
            1.4034034034034	0.285778956301305\\
            1.39339339339339	0.282419383856144\\
            1.38338338338338	0.279049113348054\\
            1.38112633644587	0.278278278278279\\
            1.37337337337337	0.27567797048392\\
            1.36336336336336	0.272306810028389\\
            1.35335335335335	0.268938539844665\\
            1.35138009177618	0.268268268268269\\
            1.34334334334334	0.265585903327193\\
            1.33333333333333	0.262249160577647\\
            1.32332332332332	0.258931342746298\\
            1.32129774314827	0.258258258258259\\
            1.31331331331331	0.255649607024694\\
            1.3033033033033	0.252403775032398\\
            1.29329329329329	0.249196761031258\\
            1.29030957610793	0.248248248248249\\
            1.28328328328328	0.2460504974645\\
            1.27327327327327	0.242968227804009\\
            1.26326326326326	0.239951511986166\\
            1.25744626138728	0.238238238238239\\
            1.25325325325325	0.237022210794509\\
            1.24324324324324	0.234202859204797\\
            1.23323323323323	0.231488856068374\\
            1.22322322322322	0.228893495341056\\
            1.22050292688376	0.228228228228229\\
            1.21321321321321	0.226471081832856\\
            1.2032032032032	0.224231553285218\\
            1.19319319319319	0.222190487258814\\
            1.18318318318318	0.220382909644839\\
            1.17317317317317	0.218855204191548\\
            1.16770348414909	0.218218218218219\\
            1.16316316316316	0.217697125800134\\
            1.15315315315315	0.216996039301488\\
            1.14314314314314	0.216842653855859\\
            1.13313313313313	0.217404507619826\\
            1.12763171290315	0.218218218218219\\
            1.12312312312312	0.219014061005297\\
            1.11311311311311	0.222330012772842\\
            1.1031031031031	0.228223024416705\\
            1.10309705485162	0.228228228228229\\
            1.09536634331955	0.238238238238239\\
            1.09309309309309	0.244171636008269\\
            1.09196318490005	0.248248248248249\\
            1.09112031237259	0.258258258258259\\
            1.09179084157796	0.268268268268269\\
            1.09309309309309	0.275552110911949\\
            1.09358326982412	0.278278278278279\\
            1.09635053567769	0.288288288288289\\
            1.09969572886856	0.298298298298299\\
            1.1031031031031	0.307256365850088\\
            1.10350541102797	0.308308308308309\\
            1.107925836063	0.318318318318319\\
            1.11256685722672	0.328328328328329\\
            1.11311311311311	0.329406793077515\\
            1.11766938823553	0.338338338338339\\
            1.12291106359799	0.348348348348349\\
            1.12312312312312	0.348729047407402\\
            1.12853191382964	0.358358358358359\\
            1.13313313313313	0.366415163316448\\
            1.13425816909092	0.368368368368369\\
            1.14023618817051	0.378378378378379\\
            1.14314314314314	0.383155992835476\\
            1.14635845846625	0.388388388388389\\
            1.15259020218086	0.398398398398399\\
            1.15315315315315	0.399282718718281\\
            1.15902719203516	0.408408408408409\\
            1.16316316316316	0.414793674311274\\
            1.16553793438479	0.418418418418419\\
            1.17215090998003	0.428428428428429\\
            1.17317317317317	0.429960503113324\\
            1.17889959438426	0.438438438438439\\
            1.18318318318318	0.444762151885158\\
            1.18571190825313	0.448448448448449\\
            1.19259581563634	0.458458458458459\\
            1.19319319319319	0.459324399444636\\
            1.19958265826085	0.468468468468469\\
            1.2032032032032	0.473645957843016\\
            1.20662775648941	0.478478478478479\\
            1.21321321321321	0.487771804232638\\
            1.21372810541716	0.488488488488489\\
            1.2208878692413	0.498498498498499\\
            1.22322322322322	0.501765781721539\\
            1.22810648415621	0.508508508508509\\
            1.23323323323323	0.515593697923251\\
            1.23537890231875	0.518518518518519\\
            1.24269181630058	0.528528528528529\\
            1.24324324324324	0.529289462596008\\
            1.25002466481702	0.538538538538539\\
            1.25325325325325	0.542942122688054\\
            1.25741578661671	0.548548548548549\\
            1.26326326326326	0.556434708391163\\
            1.26485925443108	0.558558558558559\\
            1.27231131781185	0.568568568568569\\
            1.27327327327327	0.569872440518183\\
            1.27975884529375	0.578578578578579\\
            1.28328328328328	0.583303499845987\\
            1.28726853947405	0.588588588588589\\
            1.29329329329329	0.596580945024438\\
            1.29483236669073	0.598598598598599\\
            1.30237936230901	0.608608608608609\\
            1.3033033033033	0.609847864402747\\
            1.30988192836719	0.618618618618619\\
            1.31331331331331	0.623172434840658\\
            1.31745579440288	0.628628628628629\\
            1.32332332332332	0.636337872617271\\
            1.32509003562849	0.638638638638639\\
            1.33270902812471	0.648648648648649\\
            1.33333333333333	0.649483087130708\\
            1.34020005282721	0.658658658658659\\
            1.34334334334334	0.662815303624431\\
            1.34777949678444	0.668668668668669\\
            1.35335335335335	0.675966978900866\\
            1.35543244127318	0.678678678678679\\
            1.36310733218227	0.688688688688689\\
            1.36336336336336	0.689032178784474\\
            1.37050982425432	0.698698698698699\\
            1.37337337337337	0.702496388561886\\
            1.37803050029362	0.708708708708709\\
            1.38338338338338	0.715734371368167\\
            1.38564882163709	0.718718718718719\\
            1.39333534892198	0.728728728728729\\
            1.39339339339339	0.728807557556154\\
            1.40056019853416	0.738738738738739\\
            1.4034034034034	0.74254700579142\\
            1.40795365662311	0.748748748748749\\
            1.41341341341341	0.755973704247421\\
            1.41548693632389	0.758758758758759\\
            1.42302264383318	0.768768768768769\\
            1.42342342342342	0.769326433813088\\
            1.42997005290071	0.778778778778779\\
            1.43343343343343	0.783506961675221\\
            1.43717259283089	0.788788788788789\\
            1.44344344344344	0.797212172675296\\
            1.44458814039272	0.798798798798799\\
            1.45141892703542	0.808808808808809\\
            1.45345345345345	0.811777044188088\\
            1.45799235617614	0.818818818818819\\
            1.46346346346346	0.826555431970337\\
            1.46497897592715	0.828828828828829\\
            1.47101319388317	0.838838838838839\\
            1.47347347347347	0.84322648523916\\
            1.47631796754718	0.848848848848849\\
            1.4788275059778	0.858858858858859\\
            1.47347347347347	0.860895265019242\\
            1.46926359262916	0.858858858858859\\
            1.46346346346346	0.856186685817488\\
            1.45345345345345	0.850610897865529\\
            1.45068709833706	0.848848848848849\\
            1.44344344344344	0.844323501202576\\
            1.43474222659386	0.838838838838839\\
            1.43343343343343	0.838030406079483\\
            1.42342342342342	0.831419034181657\\
            1.41957536435041	0.828828828828829\\
            1.41341341341341	0.824741810660741\\
            1.40453094082789	0.818818818818819\\
            1.4034034034034	0.818078603218947\\
            1.39339339339339	0.811288934285455\\
            1.38978165273805	0.808808808808809\\
            1.38338338338338	0.804476461616765\\
            1.37504956701201	0.798798798798799\\
            1.37337337337337	0.797673493787965\\
            1.36336336336336	0.790821240588408\\
            1.36043337106893	0.788788788788789\\
            1.35335335335335	0.783946461058334\\
            1.3458540587403	0.778778778778779\\
            1.34334334334334	0.777073757102205\\
            1.33333333333333	0.770181724157641\\
            1.33131103325434	0.768768768768769\\
            1.32332332332332	0.763267455950449\\
            1.31683436873616	0.758758758758759\\
            1.31331331331331	0.756347989406283\\
            1.3033033033033	0.749417005005519\\
            1.30235338225093	0.748748748748749\\
            1.29329329329329	0.742467517819409\\
            1.28796851813971	0.738738738738739\\
            1.28328328328328	0.735506236772108\\
            1.27356268214607	0.728728728728729\\
            1.27327327327327	0.728529969326937\\
            1.26326326326326	0.721541301092661\\
            1.25926650941382	0.718718718718719\\
            1.25325325325325	0.714535292657517\\
            1.24497390863371	0.708708708708709\\
            1.24324324324324	0.707509101983392\\
            1.23323323323323	0.70046916883477\\
            1.23075027133475	0.698698698698699\\
            1.22322322322322	0.693412109981653\\
            1.21658065421604	0.688688688688689\\
            1.21321321321321	0.686330395759668\\
            1.2032032032032	0.679226023356298\\
            1.20244395200733	0.678678678678679\\
            1.19319319319319	0.672110599581873\\
            1.1884085151976	0.668668668668669\\
            1.18318318318318	0.664966912691108\\
            1.17439659901687	0.658658658658659\\
            1.17317317317317	0.657793739800178\\
            1.16316316316316	0.650606244798172\\
            1.16047620563029	0.648648648648649\\
            1.15315315315315	0.643395039316468\\
            1.14661439092807	0.638638638638639\\
            1.14314314314314	0.636152404085659\\
            1.13313313313313	0.628880205746931\\
            1.13279245441368	0.628628628628629\\
            1.12312312312312	0.621598433856616\\
            1.11908242554825	0.618618618618619\\
            1.11311311311311	0.614284784250342\\
            1.10540535350579	0.608608608608609\\
            1.1031031031031	0.606939572982101\\
            1.09309309309309	0.59957257494267\\
            1.09179033941194	0.598598598598599\\
            1.08308308308308	0.592191101995225\\
            1.07825674038597	0.588588588588589\\
            1.07307307307307	0.584780505785679\\
            1.0647491101828	0.578578578578579\\
            1.06306306306306	0.577342332011216\\
            1.05305305305305	0.569891180407897\\
            1.05130269908254	0.568568568568569\\
            1.04304304304304	0.562428281584098\\
            1.03790827803914	0.558558558558559\\
            1.03303303303303	0.554944358886965\\
            1.02451978057182	0.548548548548549\\
            1.02302302302302	0.547442598872332\\
            1.01301301301301	0.539940198500781\\
            1.01116854811297	0.538538538538539\\
            1.003003003003	0.532438315350466\\
            0.997833161472326	0.528528528528529\\
            0.992992992992993	0.524930886224985\\
            0.984465400883495	0.518518518518519\\
            0.982982982982983	0.517423243530093\\
            0.972972972972973	0.509935202132027\\
            0.971088000325131	0.508508508508509\\
            0.962962962962963	0.502470219698218\\
            0.957669727146804	0.498498498498499\\
            0.952952952952953	0.495024767139185\\
            0.944152966689552	0.488488488488489\\
            0.942942942942943	0.487606736449774\\
            0.932932932932933	0.480242243732208\\
            0.930554273723119	0.478478478478479\\
            0.922922922922923	0.472932327999461\\
            0.916812432179289	0.468468468468469\\
            0.912912912912913	0.465677994756405\\
            0.902902902902903	0.458489931985639\\
            0.902859366685843	0.458458458458459\\
            0.892892892892893	0.451409085065595\\
            0.888708916711505	0.448448448448449\\
            0.882882882882883	0.444417830945991\\
            0.874222905196369	0.438438438438439\\
            0.872872872872873	0.437527789861243\\
            0.862862862862863	0.43077693676157\\
            0.859364832862314	0.428428428428429\\
            0.852852852852853	0.42416352014119\\
            0.843996491969423	0.418418418418419\\
            0.842842842842843	0.417689037729013\\
            0.832832832832833	0.411400833927451\\
            0.828002413944871	0.408408408408409\\
            0.822822822822823	0.405286049394446\\
            0.812812812812813	0.399358129109923\\
            0.811167397078455	0.398398398398399\\
            0.802802802802803	0.393658393023056\\
            0.793229817411282	0.388388388388389\\
            0.792792792792793	0.388154878728909\\
            0.782782782782783	0.38291774966864\\
            0.773759294369499	0.378378378378379\\
            0.772772772772773	0.377897412296032\\
            0.762762762762763	0.373165698287796\\
            0.752752752752753	0.368670916666211\\
            0.752050352386358	0.368368368368369\\
            0.742742742742743	0.364489432001883\\
            0.732732732732733	0.360574780945401\\
            0.7266781657091	0.358358358358359\\
            0.722722722722723	0.356958765605756\\
            0.712712712712713	0.353665127241669\\
            0.702702702702703	0.350668100796062\\
            0.694084301485262	0.348348348348349\\
            0.692692692692693	0.347986546555297\\
            0.682682682682683	0.345666795012421\\
            0.672672672672673	0.34367774814037\\
            0.662662662662663	0.342032757740725\\
            0.652652652652653	0.34074653109449\\
            0.642642642642643	0.339835567159495\\
            0.632632632632633	0.339318646484337\\
            0.622622622622623	0.339217360520044\\
            0.612612612612613	0.339556657439249\\
            0.602602602602603	0.340365372560223\\
            0.592592592592593	0.341676703121949\\
            0.582582582582583	0.343528580756399\\
            0.572572572572573	0.345963891785981\\
            0.564775545814923	0.348348348348349\\
            0.562562562562563	0.349060940182743\\
            0.552552552552553	0.352993139010511\\
            0.542542542542543	0.357729178880757\\
            0.541402659330416	0.358358358358359\\
            0.532532532532533	0.36363231843054\\
            0.525699977325215	0.368368368368369\\
            0.522522522522523	0.370772773904799\\
            0.513759288665697	0.378378378378379\\
            0.512512512512513	0.379576780692144\\
            0.50438948226606	0.388388388388389\\
            0.502502502502503	0.390689881456302\\
            0.496813845649426	0.398398398398399\\
            0.492492492492492	0.40508480218878\\
            0.490530177082123	0.408408408408409\\
            0.485366459781594	0.418418418418419\\
            0.482482482482482	0.424933030512379\\
            0.481043101864949	0.428428428428429\\
            0.477503706442863	0.438438438438439\\
            0.474535595759273	0.448448448448449\\
            0.472472472472472	0.456842054069263\\
            0.472094987968516	0.458458458458459\\
            0.470166022974512	0.468468468468469\\
            0.4686243263192	0.478478478478479\\
            0.467429903469564	0.488488488488489\\
            0.466546429373032	0.498498498498499\\
            0.465941059591438	0.508508508508509\\
            0.465584183889305	0.518518518518519\\
            0.465449147985736	0.528528528528529\\
            0.465511963722564	0.538538538538539\\
            0.465751022686622	0.548548548548549\\
            0.466146823661554	0.558558558558559\\
            0.466681720352955	0.568568568568569\\
            0.467339692694125	0.578578578578579\\
            0.468106142675051	0.588588588588589\\
            0.468967713962922	0.598598598598599\\
            0.469912133485006	0.608608608608609\\
            0.470928072500992	0.618618618618619\\
            0.472005024383622	0.628628628628629\\
            0.472472472472472	0.632810059132866\\
            0.473136306667952	0.638638638638639\\
            0.474309674709772	0.648648648648649\\
            0.475513452816933	0.658658658658659\\
            0.476739209915796	0.668668668668669\\
            0.477978880881257	0.678678678678679\\
            0.479224691492689	0.688688688688689\\
            0.480469085082509	0.698698698698699\\
            0.481704648984421	0.708708708708709\\
            0.482482482482482	0.715142725885849\\
            0.482922052092925	0.718718718718719\\
            0.484110069424478	0.728728728728729\\
            0.485263579688313	0.738738738738739\\
            0.486374945664077	0.748748748748749\\
            0.487436302567944	0.758758758758759\\
            0.488439467160599	0.768768768768769\\
            0.489375839204262	0.778778778778779\\
            0.490236294564447	0.788788788788789\\
            0.491011069426593	0.798798798798799\\
            0.491689635302487	0.808808808808809\\
            0.492260564739118	0.818818818818819\\
            0.492492492492492	0.824050147084688\\
            0.492706683496729	0.828828828828829\\
            0.493015806639325	0.838838838838839\\
            0.493178600753282	0.848848848848849\\
            0.493179917535285	0.858858858858859\\
            0.493003159142033	0.868868868868869\\
            0.492630124780749	0.878878878878879\\
            0.492492492492492	0.881286019792376\\
            0.492024639580148	0.888888888888889\\
            0.491164380628469	0.898898898898899\\
            0.490027195505797	0.908908908908909\\
            0.488583768712942	0.918918918918919\\
            0.486802069179591	0.928928928928929\\
            0.484647205072282	0.938938938938939\\
            0.482482482482482	0.947445796471381\\
            0.482058914400072	0.948948948948949\\
            0.478863707453962	0.958958958958959\\
            0.475126459377323	0.968968968968969\\
            0.472472472472472	0.975224775094535\\
            0.470677577478208	0.978978978978979\\
            0.465329720240267	0.988988988988989\\
            0.462462462462462	0.993803741230053\\
            0.458925859051157	0.998998998998999\\
            0.452452452452452	1.00759968552422\\
            0.45122568216227	1.00900900900901\\
            0.442442442442442	1.01833562784235\\
            0.441688634721153	1.01901901901902\\
            0.432432432432432	1.02691283545745\\
            0.42948414980948	1.02902902902903\\
            0.422422422422422	1.03386646684673\\
            0.413298623020811	1.03903903903904\\
            0.412412412412412	1.03952434733915\\
            0.402402402402402	1.04414373017252\\
            0.392392392392392	1.04786119813212\\
            0.388419754441747	1.04904904904905\\
            0.382382382382382	1.05083018973715\\
            0.372372372372372	1.0531408364053\\
            0.362362362362362	1.05485606769212\\
            0.352352352352352	1.05603905255247\\
            0.342342342342342	1.05674088981816\\
            0.332332332332332	1.05700291608638\\
            0.322322322322322	1.0568584894378\\
            0.312312312312312	1.05633437662416\\
            0.302302302302302	1.05545183681306\\
            0.292292292292292	1.0542274705336\\
            0.282282282282282	1.05267388491894\\
            0.272272272272272	1.05080021356972\\
            0.264263628913648	1.04904904904905\\
            0.262262262262262	1.04862516790067\\
            0.252252252252252	1.04620172917575\\
            0.242242242242242	1.04348218530957\\
            0.232232232232232	1.04046571806611\\
            0.227922409817948	1.03903903903904\\
            0.222222222222222	1.03721066048071\\
            0.212212212212212	1.03371165358231\\
            0.202202202202202	1.02991768596778\\
            0.200024415623785	1.02902902902903\\
            0.192192192192192	1.02593338994182\\
            0.182182182182182	1.02168554759803\\
            0.17630646082826	1.01901901901902\\
            0.172172172172172	1.01720310235512\\
            0.162162162162162	1.01252086623166\\
            0.155105113812357	1.00900900900901\\
            0.152152152152152	1.00758811587588\\
            0.142142142142142	1.00248886948323\\
            0.135671995875013	0.998998998998999\\
            0.132132132132132	0.997154985771797\\
            0.122122122122122	0.991656098665352\\
            0.117514232781634	0.988988988988989\\
            0.112112112112112	0.985973295133723\\
            0.102102102102102	0.980094178625209\\
            0.100290522817434	0.978978978978979\\
            0.0920920920920922	0.974119171162352\\
            0.0838143022274745	0.968968968968969\\
            0.0820820820820822	0.967932531547975\\
            0.0720720720720722	0.961678428521659\\
            0.0679061455144749	0.958958958958959\\
            0.0620620620620622	0.955297105993751\\
            0.0523554726036519	0.948948948948949\\
            0.0520520520520522	0.948758733386987\\
            0.0420420420420422	0.942243373363354\\
            0.0371610967886939	0.938938938938939\\
            0.0320320320320322	0.935617451150559\\
            0.0220816053595785	0.928928928928929\\
            0.0220220220220222	0.928890670433063\\
            0.0120120120120122	0.92225067693102\\
            0.00715662984021013	0.918918918918919\\
            0.00200200200200218	0.915547678136782\\
            -0.0051696551012	0.908908908908909\\
            -0.00800800800800805	0.906391437773044\\
            -0.0157807852201635	0.898898898898899\\
            -0.0180180180180181	0.896831586026989\\
            -0.0264859582984066	0.888888888888889\\
            -0.0280280280280281	0.887503721070207\\
            -0.037503352568453	0.878878878878879\\
            -0.0380380380380381	0.878413188051399\\
            -0.0480480480480481	0.869600006498591\\
            -0.0488701109099327	0.868868868868869\\
            -0.0580580580580581	0.861063491410719\\
            -0.0606310247795701	0.858858858858859\\
            -0.0680680680680681	0.852774827878003\\
            -0.0728358947867181	0.848848848848849\\
            -0.0780780780780781	0.844728565797229\\
            -0.0855386111745242	0.838838838838839\\
            -0.0880880880880881	0.836917720168232\\
            -0.0980980980980981	0.829360156886934\\
            -0.0988018729557996	0.828828828828829\\
            -0.108108108108108	0.82212690931066\\
            -0.112708472482921	0.818818818818819\\
            -0.118118118118118	0.815106307004415\\
            -0.127329913220792	0.808808808808809\\
            -0.128128128128128	0.808287657340089\\
            -0.138138138138138	0.801796222909056\\
            -0.142797472246439	0.798798798798799\\
            -0.148148148148148	0.795510049594766\\
            -0.158158158158158	0.789421248252187\\
            -0.159210923006934	0.788788788788789\\
            -0.168168168168168	0.783643048024402\\
            -0.176760950858522	0.778778778778779\\
            -0.178178178178178	0.778010480128795\\
            -0.188188188188188	0.77267413830178\\
            -0.195655301356327	0.768768768768769\\
            -0.198198198198198	0.767493164126675\\
            -0.208208208208208	0.762575831965\\
            -0.216163280010439	0.758758758758759\\
            -0.218218218218218	0.757811227335597\\
            -0.228228228228228	0.75331010393307\\
            -0.238238238238238	0.748932957075752\\
            -0.238672224670341	0.748748748748749\\
            -0.248248248248248	0.744832710849828\\
            -0.258258258258258	0.740868520136169\\
            -0.263825241402326	0.738738738738739\\
            -0.268268268268268	0.737096846635563\\
            -0.278278278278278	0.733530029839652\\
            -0.288288288288288	0.730099441323848\\
            -0.292459325417942	0.728728728728729\\
            -0.298298298298298	0.726868994223591\\
            -0.308308308308308	0.723817603704971\\
            -0.318318318318318	0.720904294425457\\
            -0.326210511862152	0.718718718718719\\
            -0.328328328328328	0.718148256106732\\
            -0.338338338338338	0.715591803981436\\
            -0.348348348348348	0.713171804985235\\
            -0.358358358358358	0.710889196600662\\
            -0.368368368368368	0.708744524195214\\
            -0.368547752739654	0.708708708708709\\
            -0.378378378378378	0.706789363591674\\
            -0.388388388388388	0.704967923045949\\
            -0.398398398398398	0.703279073934957\\
            -0.408408408408408	0.701722372850534\\
            -0.418418418418418	0.700297138806797\\
            -0.428428428428428	0.699002479832222\\
            -0.431052579671712	0.698698698698699\\
            -0.438438438438439	0.697857549072737\\
            -0.448448448448449	0.69684449283111\\
            -0.458458458458459	0.695954916516849\\
            -0.468468468468469	0.695187511006495\\
            -0.478478478478479	0.694540844409865\\
            -0.488488488488489	0.694013374307847\\
            -0.498498498498499	0.693603457700521\\
            -0.508508508508509	0.69330935871258\\
            -0.518518518518519	0.693129254201107\\
            -0.528528528528529	0.693061237491287\\
            -0.538538538538539	0.693103320525333\\
            -0.548548548548549	0.693253434747518\\
            -0.558558558558559	0.693509431063754\\
            -0.568568568568569	0.693869079209177\\
            -0.578578578578579	0.694330066834114\\
            -0.588588588588589	0.694889998581082\\
            -0.598598598598599	0.695546395376617\\
            -0.608608608608609	0.696296694105586\\
            -0.618618618618619	0.697138247775635\\
            -0.628628628628629	0.698068326218853\\
            -0.63488417051462	0.698698698698699\\
            -0.638638638638639	0.699092144249531\\
            -0.648648648648649	0.70021331384918\\
            -0.658658658658659	0.701415418212977\\
            -0.668668668668669	0.70269519526004\\
            -0.678678678678679	0.704049288985347\\
            -0.688688688688689	0.705474251630426\\
            -0.698698698698699	0.706966545424165\\
            -0.708708708708709	0.708522543523912\\
            -0.709885397468934	0.708708708708709\\
            -0.718718718718719	0.710166637771293\\
            -0.728728728728729	0.71187031098731\\
            -0.738738738738739	0.713625581869606\\
            -0.748748748748749	0.715428085349968\\
            -0.758758758758759	0.717273328631066\\
            -0.766486785417334	0.718718718718719\\
            -0.768768768768769	0.719164810701029\\
            -0.778778778778779	0.721115588308296\\
            -0.788788788788789	0.72309258729278\\
            -0.798798798798799	0.725090188837575\\
            -0.808808808808809	0.727102507174246\\
            -0.816910007786997	0.728728728728729\\
            -0.818818818818819	0.72912988959496\\
            -0.828828828828829	0.731184164826512\\
            -0.838838838838839	0.733229549672999\\
            -0.848848848848849	0.735257996726154\\
            -0.858858858858859	0.73726077897683\\
            -0.866441428163148	0.738738738738739\\
            -0.868868868868869	0.739234961590319\\
            -0.878878878878879	0.74117998601434\\
            -0.888888888888889	0.743062099854913\\
            -0.898898898898899	0.744867606442585\\
            -0.908908908908909	0.746580957818922\\
            -0.918918918918919	0.74818431429896\\
            -0.922857437096654	0.748748748748749\\
            -0.928928928928929	0.749663784655172\\
            -0.938938938938939	0.750987737033911\\
            -0.948948948948949	0.752122462022499\\
            -0.958958958958959	0.753033828388637\\
            -0.968968968968969	0.753680664509015\\
            -0.978978978978979	0.754012701195635\\
            -0.988988988988989	0.753967770314217\\
            -0.998998998998999	0.753467924481496\\
            -1.00900900900901	0.75241395914074\\
            -1.01901901901902	0.750677512184821\\
            -1.02662054370258	0.748748748748749\\
            -1.02902902902903	0.748077534939413\\
            -1.03903903903904	0.744323863824612\\
            -1.04904904904905	0.739096521469013\\
            -1.04959879676842	0.738738738738739\\
            -1.05905905905906	0.731615102623126\\
            -1.0620744341919	0.728728728728729\\
            -1.06906906906907	0.720675971336225\\
            -1.0704662848402	0.718718718718719\\
            -1.0763637186299	0.708708708708709\\
            -1.07907907907908	0.702776888659264\\
            -1.08068238737027	0.698698698698699\\
            -1.08376983018192	0.688688688688689\\
            -1.08598823440951	0.678678678678679\\
            -1.08748704824048	0.668668668668669\\
            -1.08838189041976	0.658658658658659\\
            -1.08876345745892	0.648648648648649\\
            -1.08870375034489	0.638638638638639\\
            -1.08826051635174	0.628628628628629\\
            -1.08748047518077	0.618618618618619\\
            -1.08640170025069	0.608608608608609\\
            -1.08505540209946	0.598598598598599\\
            -1.08346728166657	0.588588588588589\\
            -1.08165856948586	0.578578578578579\\
            -1.0796468323454	0.568568568568569\\
            -1.07907907907908	0.566067290489685\\
            -1.07742077199988	0.558558558558559\\
            -1.07501308761466	0.548548548548549\\
            -1.07244403064817	0.538538538538539\\
            -1.06972197815617	0.528528528528529\\
            -1.06906906906907	0.526315027890192\\
            -1.06683105068912	0.518518518518519\\
            -1.06379844817953	0.508508508508509\\
            -1.06063605291421	0.498498498498499\\
            -1.05905905905906	0.493783273454784\\
            -1.0573356265103	0.488488488488489\\
            -1.05390592730436	0.478478478478479\\
            -1.05036095409034	0.468468468468469\\
            -1.04904904904905	0.464949734895324\\
            -1.04669324964476	0.458458458458459\\
            -1.04291300737475	0.448448448448449\\
            -1.03903903903904	0.438473774020328\\
            -1.0390256814403	0.438438438438439\\
            -1.03502804210585	0.428428428428429\\
            -1.03092896727161	0.418418418418419\\
            -1.02902902902903	0.413956350791171\\
            -1.0267290066001	0.408408408408409\\
            -1.02243186529725	0.398398398398399\\
            -1.01901901901902	0.390671702102414\\
            -1.01803704424395	0.388388388388389\\
            -1.01355351862053	0.378378378378379\\
            -1.00900900900901	0.368452317205784\\
            -1.00897158332518	0.368368368368369\\
            -1.00431155054705	0.358358358358359\\
            -0.999553666317512	0.348348348348349\\
            -0.998998998998999	0.347225516228571\\
            -0.994722167369197	0.338338338338339\\
            -0.989795765093334	0.328328328328329\\
            -0.988988988988989	0.326746663965171\\
            -0.984800248705182	0.318318318318319\\
            -0.979711268181461	0.308308308308309\\
            -0.978978978978979	0.306916725131886\\
            -0.974559443018523	0.298298298298299\\
            -0.969312620309046	0.288288288288289\\
            -0.968968968968969	0.287654683451784\\
            -0.964012263506304	0.278278278278279\\
            -0.958958958958959	0.26892149105067\\
            -0.958615149762384	0.268268268268269\\
            -0.953170177902225	0.258258258258259\\
            -0.948948948948949	0.250672049990527\\
            -0.947634276443817	0.248248248248249\\
            -0.942043683052258	0.238238238238239\\
            -0.938938938938939	0.232816537838194\\
            -0.936377092161608	0.228228228228229\\
            -0.93064235092291	0.218218218218219\\
            -0.928928928928929	0.215307526312445\\
            -0.924853231212965	0.208208208208209\\
            -0.918974826309536	0.198198198198199\\
            -0.918918918918919	0.19810570042701\\
            -0.913071467561706	0.188188188188189\\
            -0.908908908908909	0.181286205159253\\
            -0.907080447203546	0.178178178178179\\
            -0.901039662309187	0.168168168168169\\
            -0.898898898898899	0.164707740113575\\
            -0.894945406637039	0.158158158158159\\
            -0.888888888888889	0.148350540230762\\
            -0.888766939094255	0.148148148148149\\
            -0.882575914880235	0.138138138138139\\
            -0.878878878878879	0.132295171814787\\
            -0.876305575468535	0.128128128128129\\
            -0.86997780632277	0.118118118118119\\
            -0.868868868868869	0.116405292065698\\
            -0.863624728508501	0.108108108108109\\
            -0.858858858858859	0.100736362820098\\
            -0.857193715820567	0.0980980980980988\\
            -0.850729072473207	0.0880880880880888\\
            -0.848848848848849	0.0852420656918216\\
            -0.84422732959354	0.0780780780780788\\
            -0.838838838838839	0.0699111228115507\\
            -0.837651372578561	0.0680680680680688\\
            -0.831058771586107	0.0580580580580587\\
            -0.828828828828829	0.0547460015819917\\
            -0.824424362193063	0.0480480480480487\\
            -0.818818818818819	0.0397121399206457\\
            -0.81771924845284	0.0380380380380387\\
            -0.811006084594957	0.0280280280280287\\
            -0.808808808808809	0.0248213276046525\\
            -0.804255028518861	0.0180180180180187\\
            -0.798798798798799	0.010045799000089\\
            -0.797436345353808	0.00800800800800872\\
            -0.790378526758634	-0.00200200200200218\\
            -0.788788788788789	-0.0039739784690811\\
            -0.782401929467637	-0.0120120120120122\\
            -0.778778778778779	-0.0165064667869083\\
            -0.774395831164901	-0.0220220220220222\\
            -0.768768768768769	-0.0290022430971662\\
            -0.766360803717523	-0.0320320320320322\\
            -0.758758758758759	-0.0414617529355718\\
            -0.758297480973188	-0.0420420420420422\\
            -0.750257324465001	-0.0520520520520522\\
            -0.748748748748749	-0.0539057279304699\\
            -0.74220413578761	-0.0620620620620622\\
            -0.738738738738739	-0.066319991449161\\
            -0.734122407936128	-0.0720720720720722\\
            -0.728728728728729	-0.0786988537954284\\
            -0.726012933005889	-0.0820820820820822\\
            -0.718718718718719	-0.0910432262058239\\
            -0.717876570258438	-0.0920920920920922\\
            -0.709751987444348	-0.102102102102102\\
            -0.708708708708709	-0.103372484896525\\
            -0.701631183756366	-0.112112112112112\\
            -0.698698698698699	-0.115682846459964\\
            -0.693483011668695	-0.122122122122122\\
            -0.688688688688689	-0.127959850449403\\
            -0.685308565438116	-0.132132132132132\\
            -0.678678678678679	-0.140204987150076\\
            -0.677109023578481	-0.142142142142142\\
            -0.668894219122997	-0.152152152152152\\
            -0.668668668668669	-0.152424482126937\\
            -0.660715949981706	-0.162162162162162\\
            -0.658658658658659	-0.164646522593168\\
            -0.652512065417104	-0.172172172172172\\
            -0.648648648648649	-0.176838588014074\\
            -0.644284123258344	-0.182182182182182\\
            -0.638638638638639	-0.189002963211391\\
            -0.63603378351118	-0.192192192192192\\
            -0.628628628628629	-0.201142078352966\\
            -0.627762806016886	-0.202202202202202\\
            -0.619506034078352	-0.212212212212212\\
            -0.618618618618619	-0.213276472193691\\
            -0.61126141807753	-0.222222222222222\\
            -0.608608608608609	-0.225405941375439\\
            -0.602996448810443	-0.232232232232232\\
            -0.598598598598599	-0.237514541350452\\
            -0.594713422210954	-0.242242242242242\\
            -0.588588588588589	-0.24960563995218\\
            -0.586414717897878	-0.252252252252252\\
            -0.578578578578579	-0.261682668620351\\
            -0.578102785059008	-0.262262262262262\\
            -0.569822459855281	-0.272272272272272\\
            -0.568568568568569	-0.273772097971812\\
            -0.561545061038626	-0.282282282282282\\
            -0.558558558558559	-0.285860477477227\\
            -0.553256021442589	-0.292292292292292\\
            -0.548548548548549	-0.297942415394985\\
            -0.544958288559173	-0.302302302302302\\
            -0.538538538538539	-0.310021971928964\\
            -0.536654790737396	-0.312312312312312\\
            -0.528528528528529	-0.322103048683867\\
            -0.528348409425162	-0.322322322322322\\
            -0.520085786540021	-0.332332332332332\\
            -0.518518518518519	-0.334215026501683\\
            -0.511825090347223	-0.342342342342342\\
            -0.508508508508509	-0.346337301265148\\
            -0.503563989306126	-0.352352352352352\\
            -0.498498498498499	-0.358470743830842\\
            -0.495305522612368	-0.362362362362362\\
            -0.488488488488489	-0.370618953746094\\
            -0.487052535973312	-0.372372372372372\\
            -0.478815331922964	-0.382382382382382\\
            -0.478478478478479	-0.382790623708713\\
            -0.470618905247842	-0.392392392392392\\
            -0.468468468468469	-0.39500758859555\\
            -0.462430156937713	-0.402402402402402\\
            -0.458458458458459	-0.407248612733448\\
            -0.454251743338569	-0.412412412412412\\
            -0.448448448448449	-0.419516065589483\\
            -0.446085989992299	-0.422422422422422\\
            -0.438438438438439	-0.431811673794756\\
            -0.437934885162315	-0.432432432432432\\
            -0.429823435325715	-0.442442442442442\\
            -0.428428428428428	-0.444164285657657\\
            -0.421735328853477	-0.452452452452452\\
            -0.418418418418418	-0.456560164942723\\
            -0.413663287783466	-0.462462462462462\\
            -0.408408408408408	-0.468990018511373\\
            -0.405608784679625	-0.472472472472472\\
            -0.398398398398398	-0.481453720971458\\
            -0.397572921259821	-0.482482482482482\\
            -0.389573216653087	-0.492492492492492\\
            -0.388388388388388	-0.49398157877537\\
            -0.381604377607805	-0.502502502502503\\
            -0.378378378378378	-0.506568085929886\\
            -0.373655064667387	-0.512512512512513\\
            -0.368368368368368	-0.519191096587835\\
            -0.365725830824497	-0.522522522522523\\
            -0.358358358358358	-0.53184895426073\\
            -0.357816926717087	-0.532532532532533\\
            -0.34995119111237	-0.542542542542543\\
            -0.348348348348348	-0.544596059238489\\
            -0.342114346637279	-0.552552552552553\\
            -0.338338338338338	-0.55739933198339\\
            -0.334298658002667	-0.562562562562563\\
            -0.328328328328328	-0.57023795906325\\
            -0.326503936761977	-0.572572572572573\\
            -0.318736780819239	-0.582582582582583\\
            -0.318318318318318	-0.583128444553821\\
            -0.311022195269115	-0.592592592592593\\
            -0.308308308308308	-0.596137353873926\\
            -0.303329721412135	-0.602602602602603\\
            -0.298298298298298	-0.609181583108355\\
            -0.29565878195818	-0.612612612612613\\
            -0.288288288288288	-0.622258902564024\\
            -0.288008713430938	-0.622622622622623\\
            -0.280424914850061	-0.632632632632633\\
            -0.278278278278278	-0.635490051971\\
            -0.272869728991624	-0.642642642642643\\
            -0.268268268268268	-0.648771987633519\\
            -0.265336206243814	-0.652652652652653\\
            -0.258258258258258	-0.662086584139168\\
            -0.257823330158174	-0.662662662662663\\
            -0.250388620099688	-0.672672672672673\\
            -0.248248248248248	-0.675580740000362\\
            -0.242987653438701	-0.682682682682683\\
            -0.238238238238238	-0.68913798077315\\
            -0.235606920767753	-0.692692692692693\\
            -0.228245445241813	-0.702702702702703\\
            -0.228228228228228	-0.70272661172575\\
            -0.220995187542689	-0.712712712712713\\
            -0.218218218218218	-0.716568879012412\\
            -0.213762590953096	-0.722722722722723\\
            -0.208208208208208	-0.730435181087666\\
            -0.206545293541963	-0.732732732732733\\
            -0.199390823662592	-0.742742742742743\\
            -0.198198198198198	-0.744436996151883\\
            -0.192320084976835	-0.752752752752753\\
            -0.188188188188188	-0.758617629693409\\
            -0.185257168965249	-0.762762762762763\\
            -0.178199625857755	-0.772772772772773\\
            -0.178178178178178	-0.772803951448129\\
            -0.171297526468691	-0.782782782782783\\
            -0.168168168168168	-0.787322060932189\\
            -0.164389831356694	-0.792792792792793\\
            -0.158158158158158	-0.801810824525016\\
            -0.157471804620979	-0.802802802802803\\
            -0.150688728905466	-0.812812812812813\\
            -0.148148148148148	-0.816570175744021\\
            -0.143922722092056	-0.822822822822823\\
            -0.138138138138138	-0.831338764446928\\
            -0.137124380397061	-0.832832832832833\\
            -0.130446942704718	-0.842842842842843\\
            -0.128128128128128	-0.846321602674951\\
            -0.123789541398968	-0.852852852852853\\
            -0.118118118118118	-0.861296342848003\\
            -0.117070018592987	-0.862862862862863\\
            -0.110467485895447	-0.872872872872873\\
            -0.108108108108108	-0.87643329721983\\
            -0.103862997731109	-0.882882882882883\\
            -0.0980980980980981	-0.891483160916173\\
            -0.0971598931328547	-0.892892892892893\\
            -0.0905733671757032	-0.902902902902903\\
            -0.0880880880880881	-0.906631106558274\\
            -0.0839444541482987	-0.912912912912913\\
            -0.0780780780780781	-0.921577041773032\\
            -0.0771766281974584	-0.922922922922923\\
            -0.0705089668431306	-0.932932932932933\\
            -0.0680680680680681	-0.936520968884615\\
            -0.0637632235501072	-0.942942942942943\\
            -0.0580580580580581	-0.951169065650526\\
            -0.0568391628384053	-0.952952952952953\\
            -0.049946577763085	-0.962962962962963\\
            -0.0480480480480481	-0.9656562879167\\
            -0.0429894317380594	-0.972972972972973\\
            -0.0380380380380381	-0.979845878916871\\
            -0.0358213082758815	-0.982982982982983\\
            -0.0285088395982209	-0.992992992992993\\
            -0.0280280280280281	-0.993642171591429\\
            -0.0212619785065456	-1.003003003003\\
            -0.0180180180180181	-1.00728605983681\\
            -0.0137838667293652	-1.01301301301301\\
            -0.00800800800800805	-1.02048379535427\\
            -0.00603011508076929	-1.02302302302302\\
            0.00200200200200218	-1.03291852410267\\
            0.0021057962596528	-1.03303303303303\\
            0.0114234067484099	-1.04304304304304\\
            0.0120120120120122	-1.04365118327049\\
            0.0208742737683852	-1.05305305305305\\
            0.0220220220220222	-1.05422549148545\\
            0.0304541901819291	-1.06306306306306\\
            0.0320320320320322	-1.06465928999543\\
            0.0401448398759127	-1.07307307307307\\
            0.0420420420420422	-1.07497672201973\\
            0.0499296557865075	-1.08308308308308\\
            0.0520520520520522	-1.08519817238496\\
            0.0597938031514283	-1.09309309309309\\
            0.0620620620620622	-1.09534083259614\\
            0.0697241344060052	-1.1031031031031\\
            0.0720720720720722	-1.10541917251752\\
            0.079709117772676	-1.11311311311311\\
            0.0820820820820822	-1.11544533810416\\
            0.089738743755323	-1.12312312312312\\
            0.0920920920920922	-1.12542948944086\\
            0.0998044149339583	-1.13313313313313\\
            0.102102102102102	-1.13538008974848\\
            0.109898824812473	-1.14314314314314\\
            0.112112112112112	-1.1453041535017\\
            0.120015831206464	-1.15315315315315\\
            0.122122122122122	-1.15520746002092\\
            0.130150328982792	-1.16316316316316\\
            0.132132132132132	-1.16509473762141\\
            0.140298126069073	-1.17317317317317\\
            0.142142142142142	-1.17496982246585\\
            0.150455825692256	-1.18318318318318\\
            0.152152152152152	-1.1848357955658\\
            0.160620716888671	-1.19319319319319\\
            0.162162162162162	-1.19469510083996\\
            0.170790674520103	-1.2032032032032\\
            0.172172172172172	-1.20454964671488\\
            0.180964069363871	-1.21321321321321\\
            0.182182182182182	-1.21440089341285\\
            0.191139688326986	-1.22322322322322\\
            0.192192192192192	-1.22424992779072\\
            0.201316664456413	-1.23323323323323\\
            0.202202202202202	-1.23409752735697\\
            0.211494416161112	-1.24324324324324\\
            0.212212212212212	-1.24394421489166\\
            0.221672594904989	-1.25325325325325\\
            0.222222222222222	-1.25379030491872\\
            0.231851040551186	-1.26326326326326\\
            0.232232232232232	-1.26363594312648\\
            0.242029743516925	-1.27327327327327\\
            0.242242242242242	-1.27348113969719\\
            0.252208812917337	-1.28328328328328\\
            0.252252252252252	-1.28332579738697\\
            0.262262262262262	-1.29317225085393\\
            0.262384953963752	-1.29329329329329\\
            0.272272272272272	-1.3030184283391\\
            0.272561224245383	-1.3033033033033\\
            0.282282282282282	-1.31286316781521\\
            0.282739172605991	-1.31331331331331\\
            0.292292292292292	-1.32270616716962\\
            0.292919105469972	-1.32332332332332\\
            0.302302302302302	-1.3325470989303\\
            0.303101358723365	-1.33333333333333\\
            0.312312312312312	-1.34238561948342\\
            0.313286287663006	-1.34334334334334\\
            0.322322322322322	-1.35222137658689\\
            0.32347425879696	-1.35335335335335\\
            0.332332332332332	-1.36205401543846\\
            0.333665643215108	-1.36336336336336\\
            0.342342342342342	-1.37188318352216\\
            0.343860811285186	-1.37337337337337\\
            0.352352352352352	-1.38170853442611\\
            0.354060128462514	-1.38338338338338\\
            0.362362362362362	-1.39152973079802\\
            0.364263952031352	-1.39339339339339\\
            0.372372372372372	-1.40134644658084\\
            0.374472628621981	-1.4034034034034\\
            0.382382382382382	-1.41115836865053\\
            0.384686492370705	-1.41341341341341\\
            0.392392392392392	-1.42096519795975\\
            0.394905863609956	-1.42342342342342\\
            0.402402402402402	-1.43076665027602\\
            0.405131047993103	-1.43343343343343\\
            0.412412412412412	-1.44056245658921\\
            0.415362335973451	-1.44344344344344\\
            0.422422422422422	-1.45035236325161\\
            0.425600002569787	-1.45345345345345\\
            0.432432432432432	-1.46013613190411\\
            0.435844307361708	-1.46346346346346\\
            0.442442442442442	-1.46991353923306\\
            0.446095494667321	-1.47347347347347\\
            0.452452452452452	-1.47968437659556\\
            0.456353793863792	-1.48348348348348\\
            0.462462462462462	-1.48944844954418\\
            0.466619419817901	-1.49349349349349\\
            0.472472472472472	-1.49920557727726\\
            0.47689257339943	-1.5035035035035\\
            0.482482482482482	-1.50895559203607\\
            0.487173442054978	-1.51351351351351\\
            0.492492492492492	-1.51869833846646\\
            0.497462200423786	-1.52352352352352\\
            0.502502502502503	-1.52843367295941\\
            0.507759010980544	-1.53353353353353\\
            0.512512512512513	-1.53816146298202\\
            0.518064024692976	-1.54354354354354\\
            0.522522522522523	-1.54788158640843\\
            0.528377381684337	-1.55355355355355\\
            0.532532532532533	-1.55759393085791\\
            0.538699211892975	-1.56356356356356\\
            0.542542542542543	-1.56729839304611\\
            0.5490296357227	-1.57357357357357\\
            0.552552552552553	-1.57699487815374\\
            0.559368764679117	-1.58358358358358\\
            0.562562562562563	-1.58668329921633\\
            0.569716701988191	-1.59359359359359\\
            0.572572572572573	-1.59636357653719\\
            0.580073543194248	-1.6036036036036\\
            0.582582582582583	-1.60603563712548\\
            0.590439376735406	-1.61361361361361\\
            0.592592592592593	-1.61569941416044\\
            0.600814284495033	-1.62362362362362\\
            0.602602602602603	-1.6253548464822\\
            0.611198342328388	-1.63363363363363\\
            0.612612612612613	-1.63500187810956\\
            0.62159162056399	-1.64364364364364\\
            0.622622622622623	-1.64464045778436\\
            0.631994184479594	-1.65365365365365\\
            0.632632632632633	-1.65427053854225\\
            0.642406094752975	-1.66366366366366\\
            0.642642642642643	-1.66389207730901\\
            0.652652652652653	-1.67350671115189\\
            0.652827434275653	-1.67367367367367\\
            0.662662662662663	-1.68311504309252\\
            0.663258377437999	-1.68368368368368\\
            0.672672672672673	-1.69271475324764\\
            0.673698979012522	-1.69369369369369\\
            0.682682682682683	-1.70230581170996\\
            0.684149280694009	-1.7037037037037\\
            0.692692692692693	-1.71188819068942\\
            0.694609321740955	-1.71371371371371\\
            0.702702702702703	-1.72146186425719\\
            0.705079139267457	-1.72372372372372\\
            0.712712712712713	-1.73102680810758\\
            0.715558768516722	-1.73373373373373\\
            0.722722722722723	-1.74058299933699\\
            0.726048243116919	-1.74374374374374\\
            0.732732732732733	-1.75013041623884\\
            0.736547595320164	-1.75375375375375\\
            0.742742742742743	-1.75966903811364\\
            0.747056856225427	-1.76376376376376\\
            0.752752752752753	-1.7691988450933\\
            0.757576055986169	-1.77377377377377\\
            0.762762762762763	-1.77871981797878\\
            0.768105224003471	-1.78378378378378\\
            0.772772772772773	-1.78823193809025\\
            0.778644389105426	-1.79379379379379\\
            0.782782782782783	-1.79773518712908\\
            0.789193579713571	-1.8038038038038\\
            0.792792792792793	-1.8072295470507\\
            0.799752823997067	-1.81381381381381\\
            0.802802802802803	-1.81671499994779\\
            0.810322150015351	-1.82382382382382\\
            0.812812812812813	-1.826191527943\\
            0.820901585849925	-1.83383383383383\\
            0.822822822822823	-1.83565911309059\\
            0.83149115972597	-1.84384384384384\\
            0.832832832832833	-1.84511773728644\\
            0.842090900124379	-1.85385385385385\\
            0.842842842842843	-1.85456738218565\\
            0.852700835884821	-1.86386386386386\\
            0.852852852852853	-1.86400802912751\\
            0.862862862862863	-1.87344336508544\\
            0.863322459371382	-1.87387387387387\\
            0.872872872872873	-1.88287093466608\\
            0.873954934857819	-1.88388388388388\\
            0.882882882882883	-1.89228948258736\\
            0.884597816236602	-1.89389389389389\\
            0.892892892892893	-1.90169898886148\\
            0.89525113208105	-1.9039039039039\\
            0.902902902902903	-1.91109943289987\\
            0.905914911836455	-1.91391391391391\\
            0.912912912912913	-1.9204907934736\\
            0.916589185874467	-1.92392392392392\\
            0.922922922922923	-1.92987304867772\\
            0.927273985542346	-1.93393393393393\\
            0.932932932932933	-1.93924617589929\\
            0.937969343207482	-1.94394394394394\\
            0.942942942942943	-1.9486101517887\\
            0.948675292297473	-1.95395395395395\\
            0.952952952952953	-1.95796495223413\\
            0.959391867336124	-1.96396396396396\\
            0.962962962962963	-1.96731055233884\\
            0.970119103975639	-1.97397397397397\\
            0.972972972972973	-1.97664692640106\\
            0.980857039025285	-1.98398398398398\\
            0.982982982982983	-1.98597404789633\\
            0.991605710476816	-1.99399399399399\\
            0.992992992992993	-1.99529188946204\\
            1.00236515752688	-2.004004004004\\
            1.003003003003	-2.00460042288395\\
            1.01301301301301	-2.01390051433768\\
            1.01313595438166	-2.01401401401401\\
            1.02302302302302	-2.0231959592105\\
            1.02392047217893	-2.02402402402402\\
            1.03303303303303	-2.03248204500428\\
            1.03471599601887	-2.03403403403403\\
            1.04304304304304	-2.04175874073005\\
            1.04552256827604	-2.04404404404404\\
            1.05305305305305	-2.05102601451964\\
            1.05634023267719	-2.05405405405405\\
            1.06306306306306	-2.06028383362129\\
            1.06716903430727	-2.06406406406406\\
            1.07307307307307	-2.06953216439613\\
            1.078009019614	-2.07407407407407\\
            1.08308308308308	-2.07877097231563\\
            1.08886023641105	-2.08408408408408\\
            1.09309309309309	-2.08800022195983\\
            1.09972273388003	-2.09409409409409\\
            1.1031031031031	-2.09721987701624\\
            1.11059656257137	-2.1041041041041\\
            1.11311311311311	-2.10642990027946\\
            1.12148177440412	-2.11411411411411\\
            1.12312312312312	-2.1156302536513\\
            1.132378422665	-2.12412412412412\\
            1.13313313313313	-2.12482089814151\\
            1.14314314314314	-2.13400276516799\\
            1.14328728285468	-2.13413413413413\\
            1.15315315315315	-2.14318001273593\\
            1.15421156310551	-2.14414414414414\\
            1.16316316316316	-2.15234747464783\\
            1.16514754227491	-2.15415415415415\\
            1.17317317317317	-2.16150510929979\\
            1.17609527777044	-2.16416416416416\\
            1.18318318318318	-2.17065287421836\\
            1.18705482840782	-2.17417417417417\\
            1.19319319319319	-2.17979072606257\\
            1.19802625440483	-2.18418418418418\\
            1.2032032032032	-2.18891862062621\\
            1.20900961737495	-2.19419419419419\\
            1.21321321321321	-2.19803651284023\\
            1.22000498032075	-2.2042042042042\\
            1.22322322322322	-2.20714435677523\\
            1.23101240762702	-2.21421421421421\\
            1.23323323323323	-2.21624210564405\\
            1.24203196505384	-2.22422422422422\\
            1.24324324324324	-2.22532971180449\\
            1.2530637197294	-2.23423423423423\\
            1.25325325325325	-2.23440712676195\\
            1.26326326326326	-2.24347967484717\\
            1.26411234583048	-2.24424424424424\\
            1.27327327327327	-2.25254319381443\\
            1.27517442638383	-2.25425425425425\\
            1.28328328328328	-2.26159642529202\\
            1.28624899981111	-2.26426426426426\\
            1.29329329329329	-2.27063931850285\\
            1.29733613771858	-2.27427427427427\\
            1.3033033033033	-2.27967182183842\\
            1.30843591309447	-2.28428428428428\\
            1.31331331331331	-2.2886938828607\\
            1.31954840030104	-2.29429429429429\\
            1.32332332332332	-2.29770544830399\\
            1.33067367506679	-2.3043043043043\\
            1.33333333333333	-2.30670646407669\\
            1.34181181447879	-2.31431431431431\\
            1.34334334334334	-2.31569687526312\\
            1.3529628969751	-2.32432432432432\\
            1.35335335335335	-2.32467662612515\\
            1.36336336336336	-2.33365028454958\\
            1.36413138394547	-2.33433433433433\\
            1.37337337337337	-2.34261559802651\\
            1.37531529563533	-2.34434434434434\\
            1.38338338338338	-2.3515701419639\\
            1.3865124746712	-2.35435435435435\\
            1.39339339339339	-2.36051385853886\\
            1.39772300422132	-2.36436436436436\\
            1.4034034034034	-2.36944668911424\\
            1.40894696881899	-2.37437437437437\\
            1.41341341341341	-2.37836857423905\\
            1.42018445435558	-2.38438438438438\\
            1.42342342342342	-2.38727945364881\\
            1.43143554807374	-2.39439439439439\\
            1.43343343343343	-2.39617926626587\\
            1.44270033856088	-2.4044044044044\\
            1.44344344344344	-2.40506795019959\\
            1.45345345345345	-2.41394849477763\\
            1.45398203976867	-2.41441441441441\\
            1.46346346346346	-2.42282217412448\\
            1.46528211592323	-2.42442442442442\\
            1.47347347347347	-2.43168460589975\\
            1.47659624002376	-2.43443443443443\\
            1.48348348348348	-2.44053572619139\\
            1.48792450568602	-2.44444444444444\\
            1.49349349349349	-2.44937547026917\\
            1.49926700789189	-2.45445445445445\\
            1.5035035035035	-2.45820377258366\\
            1.51062384298374	-2.46446446446446\\
            1.51351351351351	-2.46702056676535\\
            1.52199510865898	-2.47447447447447\\
            1.52352352352352	-2.47582578562358\\
            1.53338090396471	-2.48448448448448\\
            1.53353353353353	-2.48461936114557\\
            1.54354354354354	-2.49340815915362\\
            1.54478888057218	-2.49449449449449\\
            1.55355355355355	-2.50218611060567\\
            1.55621259617188	-2.5045045045045\\
            1.56356356356356	-2.51095229098196\\
            1.56765122193262	-2.51451451451451\\
            1.57357357357357	-2.51970663018995\\
            1.57910486232547	-2.52452452452452\\
            1.58358358358358	-2.52844905729756\\
            1.5905736232017	-2.53453453453453\\
            1.59359359359359	-2.53717950053128\\
            1.60205761178827	-2.54454454454454\\
            1.6036036036036	-2.54589788727437\\
            1.61355693668348	-2.55455455455455\\
            1.61361361361361	-2.55460414406506\\
            1.62362362362362	-2.56330606140877\\
            1.62508072013572	-2.56456456456456\\
            1.63363363363363	-2.57199609596158\\
            1.63662048893503	-2.57457457457457\\
            1.64364364364364	-2.58067386515868\\
            1.64817600299732	-2.58458458458458\\
            1.65365365365365	-2.58933929331345\\
            1.65974737680181	-2.59459459459459\\
            1.66366366366366	-2.59799230386785\\
            1.6713347262368	-2.6046046046046\\
            1.67367367367367	-2.60663281939017\\
            1.68293816859574	-2.61461461461461\\
            1.68368368368368	-2.61526076157289\\
            1.69369369369369	-2.62388061662227\\
            1.69456329156549	-2.62462462462462\\
            1.7037037037037	-2.63249177224353\\
            1.70620954617507	-2.63463463463463\\
            1.71371371371371	-2.64109021227527\\
            1.71787232978368	-2.64464464464464\\
            1.72372372372372	-2.6496758559907\\
            1.72955176605899	-2.65465465465465\\
            1.73373373373373	-2.65824862175471\\
            1.74124798011637	-2.66466466466466\\
            1.74374374374374	-2.6668084270217\\
            1.75296109851497	-2.67467467467467\\
            1.75375375375375	-2.67535518833356\\
            1.76376376376376	-2.68389360252435\\
            1.76469720046251	-2.68468468468468\\
            1.77377377377377	-2.69242299035396\\
            1.77645563510916	-2.69469469469469\\
            1.78378378378378	-2.70093918422543\\
            1.78823144075152	-2.7047047047047\\
            1.79379379379379	-2.70944209801119\\
            1.8000247508795	-2.71471471471471\\
            1.8038038038038	-2.71793164463488\\
            1.81183570047148	-2.72472472472472\\
            1.81381381381381	-2.72640773606971\\
            1.82366442598982	-2.73473473473473\\
            1.82382382382382	-2.73487028333702\\
            1.83383383383383	-2.743327656305\\
            1.83552195261078	-2.74474474474474\\
            1.84384384384384	-2.75177222002052\\
            1.84739865029226	-2.75475475475475\\
            1.85385385385385	-2.76020308047898\\
            1.85929362524641	-2.76476476476476\\
            1.86386386386386	-2.76862014573838\\
            1.87120702147248	-2.77477477477477\\
            1.87387387387387	-2.77702332286743\\
            1.88313898449719	-2.78478478478478\\
            1.88388388388388	-2.78541251794487\\
            1.89389389389389	-2.79379354383911\\
            1.89509751415663	-2.79479479479479\\
            1.9039039039039	-2.80216419140446\\
            1.90707989185161	-2.8048048048048\\
            1.91391391391391	-2.81052068929251\\
            1.91908137049012	-2.81481481481481\\
            1.92392392392392	-2.81886294033133\\
            1.93110210372751	-2.82482482482482\\
            1.93393393393393	-2.82719084632225\\
            1.94314224678648	-2.83483483483483\\
            1.94394394394394	-2.83550430804044\\
            1.95395395395395	-2.84380927564011\\
            1.95521024057257	-2.84484484484484\\
            1.96396396396396	-2.85210360385909\\
            1.96730338188233	-2.85485485485485\\
            1.97397397397397	-2.86038331019621\\
            1.97941650399615	-2.86486486486486\\
            1.98398398398398	-2.86864829186994\\
            1.99154977087787	-2.87487487487487\\
            1.99399399399399	-2.87689844503858\\
            2.00370334809166	-2.88488488488488\\
            2.004004004004	-2.88513366480248\\
            2.01401401401401	-2.89336272369529\\
            2.01588989942496	-2.89489489489489\\
            2.02402402402402	-2.90157819782881\\
            2.02809921892356	-2.9049049049049\\
            2.03403403403403	-2.90977854930801\\
            2.04032946101065	-2.91491491491491\\
            2.04404404404404	-2.91796366936209\\
            2.05258080060845	-2.92492492492492\\
            2.05405405405405	-2.92613344813332\\
            2.06406406406406	-2.93429146959739\\
            2.06485876822831	-2.93493493493493\\
            2.07407407407407	-2.94244094750734\\
            2.07716830407803	-2.94494494494494\\
            2.08408408408408	-2.95057488448892\\
            2.08949958742776	-2.95495495495495\\
            2.09409409409409	-2.9586931665293\\
            2.10185280313744	-2.96496496496496\\
            2.1041041041041	-2.96679567850521\\
            2.11411411411411	-2.97488282904914\\
            2.11422891989073	-2.97497497497497\\
            2.12412412412412	-2.98296446127759\\
            2.12664292498577	-2.98498498498498\\
            2.13413413413413	-2.99103011199549\\
            2.13907955407698	-2.99499499499499\\
            2.14414414414414	-2.999079661643\\
            2.1515390025319	-3.00500500500501\\
            2.15415415415415	-3.00711298953358\\
            2.16402146737439	-3.01501501501502\\
            2.16416416416416	-3.01512997386191\\
            2.17417417417417	-3.02314116900313\\
            2.17654346459752	-3.02502502502503\\
            2.18418418418418	-3.0311365640623\\
            2.189090008848	-3.03503503503504\\
            2.19419419419419	-3.03911538722254\\
            2.20166031631918	-3.04504504504505\\
            2.2042042042042	-3.04707751195534\\
            2.21421421421421	-3.05502299073917\\
            2.21425487869454	-3.05505505505506\\
            2.22422422422422	-3.06296299002351\\
            2.22689165084937	-3.06506506506507\\
            2.23423423423423	-3.07088605125913\\
            2.23955297380724	-3.07507507507508\\
            2.24424424424424	-3.0787920429568\\
            2.25223906554834	-3.08508508508509\\
            2.25425425425425	-3.08668083249637\\
            2.26426426426426	-3.09455530011829\\
            2.26495502476716	-3.0950950950951\\
            2.27427427427427	-3.10242128692961\\
            2.27771070482584	-3.10510510510511\\
            2.28428428428428	-3.11026981547366\\
            2.29049199588111	-3.11511511511512\\
            2.29429429429429	-3.11810074794374\\
            2.30329912792052	-3.12512512512513\\
            2.3043043043043	-3.12591394541749\\
            2.31431431431431	-3.13371713910579\\
            2.31614544382689	-3.13513513513514\\
            2.32432432432432	-3.14150681209097\\
            2.32902550983879	-3.14514514514515\\
            2.33433433433433	-3.14927847585985\\
            2.34193231823522	-3.15515515515516\\
            2.34434434434434	-3.15703198611368\\
            2.35435435435435	-3.16476937739191\\
            2.35486985588407	-3.16516516516517\\
            2.36436436436436	-3.17249873404985\\
            2.36785248051006	-3.17517517517518\\
            2.37437437437437	-3.18020964772537\\
            2.38086280147565	-3.18518518518519\\
            2.38438438438438	-3.18790196857503\\
            2.39390107232969	-3.1951951951952\\
            2.39439439439439	-3.1955755456919\\
            2.4044044044044	-3.20324098286424\\
            2.40698660267831	-3.20520520520521\\
            2.41441441441441	-3.21088958881426\\
            2.42010450463136	-3.21521521521522\\
            2.42442442442442	-3.21851914048157\\
            2.4332513783463	-3.22522522522523\\
            2.43443443443443	-3.22612948131044\\
            2.44444444444444	-3.23372863895875\\
            2.44644247527979	-3.23523523523524\\
            2.45445445445445	-3.24131329650289\\
            2.45967228087683	-3.24524524524525\\
            2.46446446446446	-3.24887841485132\\
            2.47293214067566	-3.25525525525526\\
            2.47447447447447	-3.25642383170858\\
            2.48448448448448	-3.26395643744906\\
            2.48623569446346	-3.26526526526527\\
            2.49449449449449	-3.27147541580124\\
            2.49958200416331	-3.27527527527528\\
            2.5045045045045	-3.27897434534904\\
            2.51295951489605	-3.28528528528529\\
            2.51451451451451	-3.28645305800906\\
            2.52452452452452	-3.29391874123528\\
            2.5263829577101	-3.2952952952953\\
            2.53453453453453	-3.3013702122904\\
            2.53985067478865	-3.30530530530531\\
            2.54454454454454	-3.30880109909705\\
            2.55335080788857	-3.31531531531532\\
            2.55455455455455	-3.31621122778395\\
            2.56456456456456	-3.32360951163625\\
            2.56690217940107	-3.32532532532533\\
            2.57457457457457	-3.33099154270938\\
            2.58049653630314	-3.33533533533534\\
            2.58458458458458	-3.33835242724529\\
            2.59412459602018	-3.34534534534535\\
            2.59459459459459	-3.34569198563855\\
            2.6046046046046	-3.35302227685979\\
            2.60781261813866	-3.35535535535536\\
            2.61461461461461	-3.36033282350107\\
            2.62153920401767	-3.36536536536537\\
            2.62462462462462	-3.36762163362495\\
            2.63463463463463	-3.37489103492312\\
            2.63530639492317	-3.37537537537538\\
            2.64464464464464	-3.38215009867828\\
            2.6491350160104	-3.38538538538539\\
            2.65465465465465	-3.38938699770103\\
            2.66299980526963	-3.3953953953954\\
            2.66466466466466	-3.39660154188295\\
            2.67467467467467	-3.40380176839016\\
            2.67692004676935	-3.40540540540541\\
            2.68468468468468	-3.41098553775939\\
            2.69089174985988	-3.41541541541542\\
            2.69469469469469	-3.41814650063205\\
            2.7047047047047	-3.42528517229837\\
            2.7049028395376	-3.42542542542543\\
            2.71471471471471	-3.43241453392901\\
            2.71898546033056	-3.43543543543544\\
            2.72472472472472	-3.4395206181854\\
            2.73310699447766	-3.44544544544545\\
            2.73473473473473	-3.44660322494854\\
            2.74474474474474	-3.45367107592736\\
            2.74729030810601	-3.45545545545546\\
            2.75475475475475	-3.46072092022769\\
            2.76152831089846	-3.46546546546547\\
            2.76476476476476	-3.46774679177857\\
            2.77477477477477	-3.47475205135487\\
            2.7758163239683	-3.47547547547548\\
            2.78478478478478	-3.48174422644623\\
            2.7901753820645	-3.48548548548549\\
            2.79479479479479	-3.48871191337539\\
            2.80457640219044	-3.4954954954955\\
            2.8048048048048	-3.49565490292927\\
            2.81481481481481	-3.5025871378126\\
            2.81905925626364	-3.50550550550551\\
            2.82482482482482	-3.50949511856638\\
            2.83358765893094	-3.51551551551552\\
            2.83483483483483	-3.51637786194531\\
            2.84484484484484	-3.52324602296233\\
            2.84819180337076	-3.52552552552553\\
            2.85485485485485	-3.53009270014611\\
            2.86285285448557	-3.53553553553554\\
            2.86486486486486	-3.53691357947307\\
            2.87487487487487	-3.54371700376536\\
            2.87758579700245	-3.54554554554555\\
            2.88488488488488	-3.550500700579\\
            2.89238510277778	-3.55555555555556\\
            2.89489489489489	-3.55725801852914\\
            2.9049049049049	-3.56399594020585\\
            2.90725500463763	-3.56556556556557\\
            2.91491491491491	-3.57071489707656\\
            2.92219853602067	-3.57557557557558\\
            2.92492492492492	-3.57740687366808\\
            2.93493493493493	-3.58407841471902\\
            2.93721428613762	-3.58558558558559\\
            2.94494494494494	-3.59073078620159\\
            2.95230840421677	-3.5955955955956\\
            2.95495495495495	-3.59735555586926\\
            2.96496496496496	-3.60395971616222\\
            2.96747970108665	-3.60560560560561\\
            2.97497497497497	-3.61054356818112\\
            2.98273118339392	-3.61561561561562\\
            2.98498498498498	-3.61709917720525\\
            2.99499499499499	-3.62363482362842\\
            2.99806862535753	-3.62562562562563\\
            3.00500500500501	-3.63014813113895\\
            3.01348469296648	-3.63563563563564\\
            3.01501501501502	-3.63663253550523\\
            3.02502502502503	-3.64309839034019\\
            3.02899987728999	-3.64564564564565\\
            3.03503503503504	-3.64953903548755\\
            3.04458822259408	-3.65565565565566\\
            3.04504504504505	-3.65595009925376\\
            3.05505505505506	-3.66234472789146\\
            3.06029385385017	-3.66566566566567\\
            3.06506506506507	-3.66871049874569\\
            3.07507507507508	-3.67504844647514\\
            3.07607465716543	-3.67567567567568\\
            3.08508508508509	-3.68136779112962\\
            3.09197267712411	-3.68568568568569\\
            3.0950950950951	-3.68765638107197\\
            3.10510510510511	-3.69392067590502\\
            3.10796611850725	-3.6956956956957\\
            3.11511511511512	-3.70016116399253\\
            3.12406035148522	-3.70570570570571\\
            3.12512512512513	-3.70637017182343\\
            3.13513513513514	-3.71255889694925\\
            3.14028270275314	-3.71571571571572\\
            3.14514514514515	-3.71871804663016\\
            3.15515515515516	-3.72484803558403\\
            3.15660199939136	-3.72572572572573\\
            3.16516516516517	-3.73095600859962\\
            3.17305207689783	-3.73573573573574\\
            3.17517517517518	-3.73703124414916\\
            3.18518518518519	-3.74308235039102\\
            3.18962927436967	-3.74574574574575\\
            3.1951951951952	-3.7491045030952\\
            3.20520520520521	-3.75509524999471\\
            3.2063199607886	-3.75575575575576\\
            3.21521521521522	-3.76106287357707\\
            3.22316040124368	-3.76576576576577\\
            3.22522522522523	-3.76699645799579\\
            3.23523523523524	-3.77290435123802\\
            3.24014338854375	-3.77577577577578\\
            3.24524524524525	-3.77878134899769\\
            3.25525525525526	-3.78462680075694\\
            3.25726020888905	-3.78578578578579\\
            3.26526526526527	-3.79044563363309\\
            3.27453015898179	-3.7957957957958\\
            3.27527527527528	-3.79622909295423\\
            3.28528528528529	-3.80198697524849\\
            3.2919802223911	-3.80580580580581\\
            3.2952952952953	-3.80771006361899\\
            3.30530530530531	-3.81340288955962\\
            3.30958920274809	-3.81581581581582\\
            3.31531531531532	-3.8190638959801\\
            3.32532532532533	-3.82469073682657\\
            3.32736681264516	-3.82582582582583\\
            3.33533533533534	-3.8302878870939\\
            3.3453240666503	-3.83583583583584\\
            3.34534534534535	-3.83584773844014\\
            3.35535535535536	-3.84137917036952\\
            3.36350499891975	-3.84584584584585\\
            3.36536536536537	-3.84687275232879\\
            3.37537537537538	-3.85233470807295\\
            3.38188822295619	-3.85585585585586\\
            3.38538538538539	-3.85776011827071\\
            3.3953953953954	-3.86315128399761\\
            3.40048736064228	-3.86586586586587\\
            3.40540540540541	-3.86850655890995\\
            3.41541541541542	-3.87382549641548\\
            3.41931738120686	-3.87587587587588\\
            3.42542542542543	-3.87910861243157\\
            3.43543543543544	-3.88435375143066\\
            3.43839475272565	-3.88588588588589\\
            3.44544544544545	-3.88956262637819\\
            3.45545545545546	-3.8947322568628\\
            3.45773761068146	-3.8958958958959\\
            3.46546546546547	-3.89986475201699\\
            3.47547547547548	-3.90495701679095\\
            3.4773659456572	-3.90590590590591\\
            3.48548548548549	-3.91001093938164\\
            3.4954954954955	-3.91502382688909\\
            3.4973018125634	-3.91591591591592\\
            3.50550550550551	-3.91999693311343\\
            3.51551551551552	-3.92492827068209\\
            3.51756956419846	-3.92592592592593\\
            3.52552552552553	-3.92981826922238\\
            3.53553553553554	-3.93466571684516\\
            3.5381961124163	-3.93593593593594\\
            3.54554554554555	-3.93947027288319\\
            3.55555555555556	-3.94423131766059\\
            3.55921122075199	-3.94594594594595\\
            3.56556556556557	-3.948948057371\\
            3.57557557557558	-3.95362000873358\\
            3.58064783305097	-3.95595595595596\\
            3.58558558558559	-3.95824652422952\\
            3.5955955955956	-3.96282651005281\\
            3.60254244349017	-3.96596596596597\\
            3.60560560560561	-3.96736036474869\\
            3.61561561561562	-3.97184532846317\\
            3.62493551440089	-3.97597597597598\\
            3.62562562562563	-3.97628406281025\\
            3.63563563563564	-3.98067076159659\\
            3.64564564564565	-3.9850103226057\\
            3.64793676192966	-3.98598598598599\\
            3.65565565565566	-3.98929690328375\\
            3.66566566566567	-3.99353329458003\\
            3.67157452708414	-3.995995995996\\
            3.67567567567568	-3.99771765044465\\
            3.68568568568569	-4.00184709919968\\
            3.6956956956957	-4.00592651654174\\
            3.6958950883553	-4.00600600600601\\
            3.70570570570571	-4.00994525782823\\
            3.71571571571572	-4.01391186673461\\
            3.72112136999735	-4.01601601601602\\
            3.72572572572573	-4.01782111714933\\
            3.73573573573574	-4.02167060942534\\
            3.74574574574575	-4.02546601318251\\
            3.74725780894322	-4.02602602602603\\
            3.75575575575576	-4.02919575205879\\
            3.76576576576577	-4.03286718741616\\
            3.77455288415774	-4.03603603603604\\
            3.77577577577578	-4.0364801611678\\
            3.78578578578579	-4.04002280794053\\
            3.7957957957958	-4.04350604867882\\
            3.80324471606151	-4.04604604604605\\
            3.80580580580581	-4.0469254598319\\
            3.81581581581582	-4.05027210175943\\
            3.82582582582583	-4.05355585978037\\
            3.83361845755339	-4.05605605605606\\
            3.83583583583584	-4.05677239498295\\
            3.84584584584585	-4.05991114208121\\
            3.85585585585586	-4.06298298960446\\
            3.86586586586587	-4.06598695375543\\
            3.86613900914476	-4.06606606606607\\
            3.87587587587588	-4.06890525206097\\
            3.88588588588589	-4.07175165963856\\
            3.8958958958959	-4.07452538092572\\
            3.90167739607685	-4.07607607607608\\
            3.90590590590591	-4.07721774719857\\
            3.91591591591592	-4.07982414853115\\
            3.92592592592593	-4.08235254032628\\
            3.93593593593594	-4.08480132495023\\
            3.94140183031888	-4.08608608608609\\
            3.94594594594595	-4.08716104431525\\
            3.95595595595596	-4.08942810521383\\
            3.96596596596597	-4.09160950642001\\
            3.97597597597598	-4.09370329558647\\
            3.98598598598599	-4.09570740675715\\
            3.98804388485285	-4.0960960960961\\
            3.995995995996	-4.0976072643166\\
            4.00600600600601	-4.09940974311108\\
            4.01601601601602	-4.10111562524383\\
            4.02602602602603	-4.10272252289126\\
            4.03603603603604	-4.10422794388659\\
            4.04604604604605	-4.10562929424323\\
            4.04976778369689	-4.10610610610611\\
            0.0075	1431\\
            -2	-0.221191086779297\\
            -1.9992494064713	-0.222222222222222\\
            -1.99202157420268	-0.232232232232232\\
            -1.98998998998999	-0.235074332489549\\
            -1.98492495009426	-0.242242242242242\\
            -1.97997997997998	-0.249319317039928\\
            -1.9779541493482	-0.252252252252252\\
            -1.97110134844327	-0.262262262262262\\
            -1.96996996996997	-0.263926250697797\\
            -1.96435963044072	-0.272272272272272\\
            -1.95995995995996	-0.27888463082745\\
            -1.95772486014131	-0.282282282282282\\
            -1.95119062667277	-0.292292292292292\\
            -1.94994994994995	-0.2942035052196\\
            -1.94475130725575	-0.302302302302302\\
            -1.93993993993994	-0.309866629219014\\
            -1.93840169079282	-0.312312312312312\\
            -1.93213734483098	-0.322322322322322\\
            -1.92992992992993	-0.325869932145685\\
            -1.92595307317116	-0.332332332332332\\
            -1.91991991991992	-0.342214685781338\\
            -1.91984284036235	-0.342342342342342\\
            -1.91380626538265	-0.352352352352352\\
            -1.90990990990991	-0.358858819255426\\
            -1.90783448701785	-0.362362362362362\\
            -1.90192613550027	-0.372372372372372\\
            -1.8998998998999	-0.375815975179889\\
            -1.89607724326189	-0.382382382382382\\
            -1.89028072414652	-0.392392392392392\\
            -1.88988988988989	-0.393067283984182\\
            -1.88454036739218	-0.402402402402402\\
            -1.87987987987988	-0.410576041859471\\
            -1.87884369410139	-0.412412412412412\\
            -1.87319584045361	-0.422422422422422\\
            -1.86986986986987	-0.428333607650065\\
            -1.86758719321386	-0.432432432432432\\
            -1.86201807926789	-0.442442442442442\\
            -1.85985985985986	-0.446323478768485\\
            -1.85648576078424	-0.452452452452452\\
            -1.85098368904036	-0.462462462462462\\
            -1.84984984984985	-0.464522367031796\\
            -1.8455169200415	-0.472472472472472\\
            -1.84007124916872	-0.482482482482482\\
            -1.83983983983984	-0.482906606581866\\
            -1.83466009902522	-0.492492492492492\\
            -1.82982982982983	-0.501443065924824\\
            -1.82926356475499	-0.502502502502503\\
            -1.82389645163065	-0.512512512512513\\
            -1.81981981981982	-0.520115418982297\\
            -1.81854124020146	-0.522522522522523\\
            -1.81320870155472	-0.532532532532533\\
            -1.80980980980981	-0.538904223137063\\
            -1.80788679507742	-0.542542542542543\\
            -1.80258100585976	-0.552552552552553\\
            -1.7997997997998	-0.557786881689666\\
            -1.7972850449201	-0.562562562562563\\
            -1.79199883545425	-0.572572572572573\\
            -1.78978978978979	-0.576741707898163\\
            -1.78672207505103	-0.582582582582583\\
            -1.78144887025934	-0.592592592592593\\
            -1.77977977977978	-0.595748104040879\\
            -1.77618514003348	-0.602602602602603\\
            -1.77091890720886	-0.612612612612613\\
            -1.76976976976977	-0.614786706150927\\
            -1.76566257553615	-0.622622622622623\\
            -1.76039777953824	-0.632632632632633\\
            -1.75975975975976	-0.633839494138798\\
            -1.75514372112436	-0.642642642642643\\
            -1.74987528606608	-0.652652652652653\\
            -1.74974974974975	-0.652889868299753\\
            -1.74461885273558	-0.662662662662663\\
            -1.73973973973974	-0.671917379526992\\
            -1.73934465103972	-0.672672672672673\\
            -1.73407912378717	-0.682682682682683\\
            -1.72972972972973	-0.690912426040963\\
            -1.7287959923444	-0.692692692692693\\
            -1.72351651401753	-0.702702702702703\\
            -1.71971971971972	-0.709864598887291\\
            -1.71822093245283	-0.712712712712713\\
            -1.71292378528362	-0.722722722722723\\
            -1.70970970970971	-0.72876319498869\\
            -1.70761262748037	-0.732732732732733\\
            -1.7022944436338	-0.742742742742743\\
            -1.6996996996997	-0.747598928933438\\
            -1.69696495986433	-0.752752752752753\\
            -1.69162270704772	-0.762762762762763\\
            -1.68968968968969	-0.766363867890056\\
            -1.68627250817924	-0.772772772772773\\
            -1.68090347828791	-0.782782782782783\\
            -1.67967967967968	-0.785051355728418\\
            -1.67553052189464	-0.792792792792793\\
            -1.67013232234376	-0.802802802802803\\
            -1.66966966966967	-0.803655929773065\\
            -1.66473490055682	-0.812812812812813\\
            -1.65965965965966	-0.822170491134564\\
            -1.65930802073326	-0.822822822822823\\
            -1.65388217689108	-0.832832832832833\\
            -1.64964964964965	-0.840591521172791\\
            -1.6484287336979	-0.842842842842843\\
            -1.64296950332219	-0.852852852852853\\
            -1.63963963963964	-0.858920766888762\\
            -1.63748860670372	-0.862862862862863\\
            -1.63199464139967	-0.872872872872873\\
            -1.62962962962963	-0.87715682372928\\
            -1.62648570168605	-0.882882882882883\\
            -1.62095595359184	-0.892892892892893\\
            -1.61961961961962	-0.895299048341509\\
            -1.61541867489308	-0.902902902902903\\
            -1.60985239688099	-0.912912912912913\\
            -1.60960960960961	-0.913347479057868\\
            -1.60428677112641	-0.922922922922923\\
            -1.5995995995996	-0.93130001204375\\
            -1.59869039294614	-0.932932932932933\\
            -1.59308981890824	-0.942942942942943\\
            -1.58958958958959	-0.94916164312098\\
            -1.58746557827704	-0.952952952952953\\
            -1.58182822589502	-0.962962962962963\\
            -1.57957957957958	-0.966935150996089\\
            -1.5761768198897	-0.972972972972973\\
            -1.57050297380821	-0.982982982982983\\
            -1.56956956956957	-0.984622777398723\\
            -1.56482536503486	-0.992992992992993\\
            -1.55955955955956	-1.00222712433193\\
            -1.55911892879599	-1.003003003003\\
            -1.55341302209166	-1.01301301301301\\
            -1.54954954954955	-1.01975282713252\\
            -1.54768231071031	-1.02302302302302\\
            -1.54194215103836	-1.03303303303303\\
            -1.53953953953954	-1.03720411329966\\
            -1.53618876131621	-1.04304304304304\\
            -1.53041565059479	-1.05305305305305\\
            -1.52952952952953	-1.05458458265759\\
            -1.524641414094	-1.06306306306306\\
            -1.51951951951952	-1.07190004862737\\
            -1.51884194968092	-1.07307307307307\\
            -1.5130439121562	-1.08308308308308\\
            -1.50950950950951	-1.08915727791635\\
            -1.50722676687755	-1.09309309309309\\
            -1.50140038364404	-1.1031031031031\\
            -1.4994994994995	-1.10635875538179\\
            -1.49556791358555	-1.11311311311311\\
            -1.48971541088461	-1.12312312312312\\
            -1.48948948948949	-1.12350893073493\\
            -1.48387015200283	-1.13313313313313\\
            -1.47947947947948	-1.1406208855351\\
            -1.47800457084511	-1.14314314314314\\
            -1.47213863883481	-1.15315315315315\\
            -1.46946946946947	-1.1576950028565\\
            -1.46626435293903	-1.16316316316316\\
            -1.46037887659125	-1.17317317317317\\
            -1.45945945945946	-1.17473505751609\\
            -1.45449876080449	-1.18318318318318\\
            -1.44944944944945	-1.19175248844129\\
            -1.44860253305539	-1.19319319319319\\
            -1.44271367373706	-1.2032032032032\\
            -1.43943943943944	-1.20875505504789\\
            -1.43681605977525	-1.21321321321321\\
            -1.43091516170425	-1.22322322322322\\
            -1.42942942942943	-1.22574168072467\\
            -1.425019182978	-1.23323323323323\\
            -1.41941941941942	-1.24272047080836\\
            -1.4191114655256	-1.24324324324324\\
            -1.41321808504916	-1.25325325325325\\
            -1.40940940940941	-1.25970906499249\\
            -1.40731647963944	-1.26326326326326\\
            -1.40141894051526	-1.27327327327327\\
            -1.3993993993994	-1.27669999655987\\
            -1.39552637732488	-1.28328328328328\\
            -1.38962782653262	-1.29329329329329\\
            -1.38938938938939	-1.29369850616764\\
            -1.38374712789499	-1.3033033033033\\
            -1.37937937937938	-1.31072721503838\\
            -1.37786023515726	-1.31331331331331\\
            -1.37198446638343	-1.32332332332332\\
            -1.36936936936937	-1.3277783246472\\
            -1.36611331891673	-1.33333333333333\\
            -1.360243799784	-1.34334334334334\\
            -1.35935935935936	-1.34485416477381\\
            -1.35439075495963	-1.35335335335335\\
            -1.34934934934935	-1.36196980657879\\
            -1.34853501522487	-1.36336336336336\\
            -1.34269727309234	-1.37337337337337\\
            -1.33933933933934	-1.3791314033963\\
            -1.33686261962581	-1.38338338338338\\
            -1.33103705752351	-1.39339339339339\\
            -1.32932932932933	-1.39633235184022\\
            -1.32522513422535	-1.4034034034034\\
            -1.31941367016962	-1.41341341341341\\
            -1.31931931931932	-1.41357642413194\\
            -1.3136257778451	-1.42342342342342\\
            -1.30930930930931	-1.4308873943977\\
            -1.30783826821589	-1.43343343343343\\
            -1.30206705448028	-1.44344344344344\\
            -1.2992992992993	-1.44824935680787\\
            -1.29630477735735	-1.45345345345345\\
            -1.29055070495016	-1.46346346346346\\
            -1.28928928928929	-1.46566317244344\\
            -1.28481400940057	-1.47347347347347\\
            -1.27927927927928	-1.48313324701022\\
            -1.27907873857048	-1.48348348348348\\
            -1.27336650516053	-1.49349349349349\\
            -1.26926926926927	-1.50067505690737\\
            -1.26765654348892	-1.5035035035035\\
            -1.26196198768774	-1.51351351351351\\
            -1.25925925925926	-1.51827083450988\\
            -1.25627668461732	-1.52352352352352\\
            -1.25059936597231	-1.53353353353353\\
            -1.24924924924925	-1.53591973481482\\
            -1.24493768048866	-1.54354354354354\\
            -1.23927675371562	-1.55355355355355\\
            -1.23923923923924	-1.55362011521209\\
            -1.23363727142512	-1.56356356356356\\
            -1.22922922922923	-1.57138691726239\\
            -1.22799750258747	-1.57357357357357\\
            -1.22237245903598	-1.58358358358358\\
            -1.21921921921922	-1.58919909290428\\
            -1.21675211081858	-1.59359359359359\\
            -1.21113955792664	-1.6036036036036\\
            -1.20920920920921	-1.607051855257\\
            -1.20553640457244	-1.61361361361361\\
            -1.19993425786311	-1.62362362362362\\
            -1.1991991991992	-1.62494017998042\\
            -1.1943458053541	-1.63363363363363\\
            -1.18918918918919	-1.64286408554639\\
            -1.18875366547304	-1.64364364364364\\
            -1.18317521966564	-1.65365365365365\\
            -1.17917917917918	-1.66082036629793\\
            -1.17759362039915	-1.66366366366366\\
            -1.1720191182181	-1.67367367367367\\
            -1.16916916916917	-1.678792134642\\
            -1.1664450744855	-1.68368368368368\\
            -1.160871618281	-1.69369369369369\\
            -1.15915915915916	-1.69677194110173\\
            -1.15530202040011	-1.7037037037037\\
            -1.14972656708276	-1.71371371371371\\
            -1.14914914914915	-1.71475199605773\\
            -1.14415822312926	-1.72372372372372\\
            -1.13913913913914	-1.7327306849103\\
            -1.13857996964399	-1.73373373373373\\
            -1.13300730127616	-1.74374374374374\\
            -1.12912912912913	-1.75069947106774\\
            -1.12742543916694	-1.75375375375375\\
            -1.12184280487492	-1.76376376376376\\
            -1.11911911911912	-1.76864344948172\\
            -1.11625411019629	-1.77377377377377\\
            -1.11065828825663	-1.78378378378378\\
            -1.10910910910911	-1.78655465998602\\
            -1.1050595878735	-1.79379379379379\\
            -1.09944737674049	-1.8038038038038\\
            -1.0990990990991	-1.80442537236757\\
            -1.09383557990971	-1.81381381381381\\
            -1.08908908908909	-1.82225645991261\\
            -1.08820734197187	-1.82382382382382\\
            -1.08257595226912	-1.83383383383383\\
            -1.07907907907908	-1.84003535481518\\
            -1.07693015030879	-1.84384384384384\\
            -1.07127477666071	-1.85385385385385\\
            -1.06906906906907	-1.85775213300732\\
            -1.06560863258097	-1.86386386386386\\
            -1.0599263694338	-1.87387387387387\\
            -1.05905905905906	-1.87540078152045\\
            -1.05423726603413	-1.88388388388388\\
            -1.04904904904905	-1.89297992779211\\
            -1.04852736124707	-1.89389389389389\\
            -1.04281081552169	-1.9039039039039\\
            -1.03903903903904	-1.9104870790547\\
            -1.0370742662864	-1.91391391391391\\
            -1.03132435048787	-1.92392392392392\\
            -1.02902902902903	-1.9279107817546\\
            -1.02555898315102	-1.93393393393393\\
            -1.01977325350879	-1.94394394394394\\
            -1.01901901901902	-1.9452472538406\\
            -1.01397708215476	-1.95395395395395\\
            -1.00900900900901	-1.9624988255817\\
            -1.00815658115087	-1.96396396396396\\
            -1.0023244457561	-1.97397397397397\\
            -0.998998998998999	-1.97966180346326\\
            -0.996470381849357	-1.98398398398398\\
            -0.990597258068071	-1.99399399399399\\
            -0.988988988988989	-1.99672878682101\\
            -0.984708097542851	-2.004004004004\\
            -0.978978978978979	-2.01369902884544\\
            -0.978792733077292	-2.01401401401401\\
            -0.972866365608215	-2.02402402402402\\
            -0.968968968968969	-2.03057915439112\\
            -0.96691376040739	-2.03403403403403\\
            -0.960942073392067	-2.04404404404404\\
            -0.958958958958959	-2.04735854186207\\
            -0.954951091324322	-2.05405405405405\\
            -0.948948948948949	-2.06403654826618\\
            -0.948932397114575	-2.06406406406406\\
            -0.942901968510492	-2.07407407407407\\
            -0.938938938938939	-2.08062252385049\\
            -0.936843265796526	-2.08408408408408\\
            -0.930763805949232	-2.09409409409409\\
            -0.928928928928929	-2.09710594710923\\
            -0.924664266716996	-2.1041041041041\\
            -0.918918918918919	-2.11348849241092\\
            -0.918535792375348	-2.11411411411411\\
            -0.912393040802455	-2.12412412412412\\
            -0.908908908908909	-2.1297766154032\\
            -0.906222470338764	-2.13413413413413\\
            -0.900027309463574	-2.14414414414414\\
            -0.898898898898899	-2.14596224205943\\
            -0.893814015484016	-2.15415415415415\\
            -0.888888888888889	-2.16205088737081\\
            -0.887570749768601	-2.16416416416416\\
            -0.881308239224367	-2.17417417417417\\
            -0.878878878878879	-2.17804211096325\\
            -0.875021208335117	-2.18418418418418\\
            -0.868868868868869	-2.19393248170489\\
            -0.868703702578826	-2.19419419419419\\
            -0.862371613479654	-2.2042042042042\\
            -0.858858858858859	-2.20973068330428\\
            -0.856009360604231	-2.21421421421421\\
            -0.849619733234428	-2.22422422422422\\
            -0.848848848848849	-2.22542831204755\\
            -0.843212211568952	-2.23423423423423\\
            -0.838838838838839	-2.24103259969094\\
            -0.836773263264299	-2.24424424424424\\
            -0.830309924915006	-2.25425425425425\\
            -0.828828828828829	-2.25653982002245\\
            -0.8238247278981	-2.26426426426426\\
            -0.818818818818819	-2.27195249419917\\
            -0.817307573866148	-2.27427427427427\\
            -0.810768038872888	-2.28428428428428\\
            -0.808808808808809	-2.28727106087191\\
            -0.804203614056676	-2.29429429429429\\
            -0.798798798798799	-2.30249477963726\\
            -0.797606670944755	-2.3043043043043\\
            -0.790988261652543	-2.31431431431431\\
            -0.788788788788789	-2.31762638419425\\
            -0.784342962353843	-2.32432432432432\\
            -0.778778778778779	-2.33266356458885\\
            -0.777664551113061	-2.33433433433433\\
            -0.770964361870971	-2.34434434434434\\
            -0.768768768768769	-2.34760980777093\\
            -0.76423643427749	-2.35435435435435\\
            -0.758758758758759	-2.3624626696468\\
            -0.757474771558139	-2.36436436436436\\
            -0.750689650732271	-2.37437437437437\\
            -0.748748748748749	-2.37722506726469\\
            -0.743877235017759	-2.38438438438438\\
            -0.738738738738739	-2.39189570984721\\
            -0.737030438333752	-2.39439439439439\\
            -0.730156988263165	-2.4044044044044\\
            -0.728728728728729	-2.40647571639783\\
            -0.723258132989858	-2.41441441441441\\
            -0.718718718718719	-2.42096621238829\\
            -0.71632423871852	-2.42442442442442\\
            -0.709358832828631	-2.43443443443443\\
            -0.708708708708709	-2.43536524928164\\
            -0.7023715213121	-2.44444444444444\\
            -0.698698698698699	-2.44967774283946\\
            -0.695348514033931	-2.45445445445445\\
            -0.688688688688689	-2.46389826087981\\
            -0.688289660575512	-2.46446446446446\\
            -0.6812095164766	-2.47447447447447\\
            -0.678678678678679	-2.47803401872716\\
            -0.674095367709941	-2.48448448448448\\
            -0.668668668668669	-2.4920800305872\\
            -0.666944744316082	-2.49449449449449\\
            -0.659764088000216	-2.5045045045045\\
            -0.658658658658659	-2.50603899603258\\
            -0.652556802045631	-2.51451451451451\\
            -0.648648648648649	-2.51991315418364\\
            -0.645312453703192	-2.52452452452452\\
            -0.638638638638639	-2.53369864983355\\
            -0.63803092950919	-2.53453453453453\\
            -0.630724876032446	-2.54454454454454\\
            -0.628628628628629	-2.54740220127954\\
            -0.623384948279226	-2.55455455455455\\
            -0.618618618618619	-2.56102030778595\\
            -0.616007341593021	-2.56456456456456\\
            -0.608608608608609	-2.57455211533358\\
            -0.608591979651182	-2.57457457457457\\
            -0.601154666471088	-2.58458458458458\\
            -0.598598598598599	-2.58800627508117\\
            -0.593679355391353	-2.59459459459459\\
            -0.588588588588589	-2.6013759171533\\
            -0.586165900139631	-2.6046046046046\\
            -0.578614498108482	-2.61461461461461\\
            -0.578578578578579	-2.61466206535593\\
            -0.571040077659253	-2.62462462462462\\
            -0.568568568568569	-2.62787355490108\\
            -0.56342722306545	-2.63463463463463\\
            -0.558558558558559	-2.64100341764382\\
            -0.555775943927139	-2.64464464464464\\
            -0.548548548548549	-2.65405270227546\\
            -0.548086263995432	-2.65465465465465\\
            -0.540369986410942	-2.66466466466466\\
            -0.538538538538539	-2.66702917991204\\
            -0.532618135529811	-2.67467467467467\\
            -0.528528528528529	-2.67992898239051\\
            -0.524827788313703	-2.68468468468468\\
            -0.518518518518519	-2.69275156303967\\
            -0.516999025686226	-2.69469469469469\\
            -0.509136029670906	-2.7047047047047\\
            -0.508508508508509	-2.70550060626824\\
            -0.501244525925928	-2.71471471471471\\
            -0.498498498498499	-2.71818091388558\\
            -0.493314675048585	-2.72472472472472\\
            -0.488488488488489	-2.73078761525058\\
            -0.485346615697183	-2.73473473473473\\
            -0.478478478478479	-2.74332193593093\\
            -0.477340500656077	-2.74474474474474\\
            -0.469301983346471	-2.75475475475475\\
            -0.468468468468469	-2.75578884406441\\
            -0.461233035296878	-2.76476476476476\\
            -0.458458458458459	-2.76819099085135\\
            -0.453126304816649	-2.77477477477477\\
            -0.448448448448449	-2.78052459012004\\
            -0.444981998693996	-2.78478478478478\\
            -0.438438438438439	-2.79279091753735\\
            -0.436800336118172	-2.79479479479479\\
            -0.428582571362505	-2.8048048048048\\
            -0.428428428428428	-2.80499201446114\\
            -0.420338611811598	-2.81481481481481\\
            -0.418418418418418	-2.81713647884878\\
            -0.412057756505101	-2.82482482482482\\
            -0.408408408408408	-2.82921757010659\\
            -0.403740270918985	-2.83483483483483\\
            -0.398398398398398	-2.841236570373\\
            -0.395386430361842	-2.84484484484484\\
            -0.388388388388388	-2.85319475796186\\
            -0.386996519354645	-2.85485485485485\\
            -0.378572123712718	-2.86486486486486\\
            -0.378378378378378	-2.86509445965791\\
            -0.370121349961326	-2.87487487487487\\
            -0.368368368368368	-2.87694342838948\\
            -0.361635149769013	-2.88488488488488\\
            -0.358358358358358	-2.88873537786143\\
            -0.353113840993546	-2.89489489489489\\
            -0.348348348348348	-2.90047154472671\\
            -0.344557747608326	-2.9049049049049\\
            -0.338338338338338	-2.91215315198321\\
            -0.33596719904212	-2.91491491491491\\
            -0.328328328328328	-2.92378140744846\\
            -0.32734252952403	-2.92492492492492\\
            -0.318686539308166	-2.93493493493493\\
            -0.318318318318318	-2.9353597015565\\
            -0.310003505231391	-2.94494494494494\\
            -0.308308308308308	-2.94689283178936\\
            -0.301287132317393	-2.95495495495495\\
            -0.298298298298298	-2.95837607512661\\
            -0.292537771076432	-2.96496496496496\\
            -0.288288288288288	-2.96981055784586\\
            -0.283755773732308	-2.97497497497497\\
            -0.278278278278278	-2.98119738499175\\
            -0.274941493629264	-2.98498498498498\\
            -0.268268268268268	-2.99253763956184\\
            -0.26609528465731	-2.99499499499499\\
            -0.258258258258258	-3.00383238179833\\
            -0.257217500697069	-3.00500500500501\\
            -0.248308900361295	-3.01501501501502\\
            -0.248248248248248	-3.01508304147893\\
            -0.239376215221405	-3.02502502502503\\
            -0.238238238238238	-3.02629687751151\\
            -0.23041279010985	-3.03503503503504\\
            -0.228228228228228	-3.03746813528907\\
            -0.221418977222851	-3.04504504504505\\
            -0.218218218218218	-3.04859777307149\\
            -0.212395126251789	-3.05505505505506\\
            -0.208208208208208	-3.05968672455651\\
            -0.20334158395217	-3.06506506506507\\
            -0.198198198198198	-3.07073589875688\\
            -0.194258693736318	-3.07507507507508\\
            -0.188188188188188	-3.08174617995138\\
            -0.185146795289673	-3.08508508508509\\
            -0.178178178178178	-3.09271842770459\\
            -0.176006224210584	-3.0950950950951\\
            -0.168168168168168	-3.10365347695032\\
            -0.166837311673291	-3.10510510510511\\
            -0.158158158158158	-3.11455213813349\\
            -0.157640384113851	-3.11511511511512\\
            -0.148417554870838	-3.12512512512513\\
            -0.148148148148148	-3.12541707784681\\
            -0.139170624635352	-3.13513513513514\\
            -0.138138138138138	-3.13625065602339\\
            -0.129896436272765	-3.14514514514515\\
            -0.128128128128128	-3.14704998666412\\
            -0.120595297461132	-3.15515515515516\\
            -0.118118118118118	-3.15781578182819\\
            -0.111267509814137	-3.16516516516517\\
            -0.108108108108108	-3.16854873074763\\
            -0.101913368691755	-3.17517517517518\\
            -0.0980980980980981	-3.17924950020914\\
            -0.0925331630299968	-3.18518518518519\\
            -0.0880880880880881	-3.18991873496059\\
            -0.0831271751888576	-3.1951951951952\\
            -0.0780780780780781	-3.20055705813811\\
            -0.0736956808176657	-3.20520520520521\\
            -0.0680680680680681	-3.21116507171068\\
            -0.0642389487369888	-3.21521521521522\\
            -0.0580580580580581	-3.22174335693883\\
            -0.0547572408362343	-3.22522522522523\\
            -0.0480480480480481	-3.23229247484453\\
            -0.0452508119860902	-3.23523523523524\\
            -0.0380380380380381	-3.24281296668945\\
            -0.0357199099649395	-3.24524524524525\\
            -0.0280280280280281	-3.25330535445922\\
            -0.0261647753983881	-3.25525525525526\\
            -0.0180180180180181	-3.26377014135114\\
            -0.0165856417110768	-3.26526526526527\\
            -0.00800800800800805	-3.27420781226358\\
            -0.00686953604830783	-3.27527527527528\\
            0.00200200200200218	-3.28359151355772\\
            0.00523882406245713	-3.28528528528529\\
            0.0120120120120122	-3.28884205384377\\
            0.0220220220220222	-3.29407893303787\\
            0.0243520194350381	-3.2952952952953\\
            0.0320320320320322	-3.29931879642134\\
            0.0420420420420422	-3.30454171231751\\
            0.0435082248966971	-3.30530530530531\\
            0.0520520520520522	-3.30977078956553\\
            0.0620620620620622	-3.31497983353456\\
            0.062707766309719	-3.31531531531532\\
            0.0720720720720722	-3.3201980165098\\
            0.0819507005615287	-3.32532532532533\\
            0.0820820820820822	-3.3253937612672\\
            0.0920920920920922	-3.3306004618436\\
            0.101236440381774	-3.33533533533534\\
            0.102102102102102	-3.33578518452131\\
            0.112112112112112	-3.34097811024776\\
            0.120566704326434	-3.34534534534535\\
            0.122122122122122	-3.34615170607258\\
            0.132132132132132	-3.35133094527165\\
            0.139941833221233	-3.35535535535536\\
            0.142142142142142	-3.35649330880119\\
            0.152152152152152	-3.36165894814534\\
            0.15936217883567	-3.36536536536537\\
            0.162162162162162	-3.36680997279153\\
            0.172172172172172	-3.37196209661861\\
            0.178828105747149	-3.37537537537538\\
            0.182182182182182	-3.3771016741754\\
            0.192192192192192	-3.38224036381818\\
            0.198339993294158	-3.38538538538539\\
            0.202202202202202	-3.38736838398794\\
            0.212212212212212	-3.39249371711337\\
            0.217898237638353	-3.3953953953954\\
            0.222222222222222	-3.39761006702665\\
            0.232232232232232	-3.40272211697952\\
            0.237503253958699	-3.40540540540541\\
            0.242242242242242	-3.407826680702\\
            0.252252252252252	-3.41292551584773\\
            0.257155478803849	-3.41541541541542\\
            0.262262262262262	-3.41801817386767\\
            0.272272272272272	-3.42310385692816\\
            0.276855372632995	-3.42542542542543\\
            0.282282282282282	-3.42818448561736\\
            0.292292292292292	-3.4332570729934\\
            0.296603422579957	-3.43543543543544\\
            0.302302302302302	-3.43832554403344\\
            0.312312312312312	-3.44338508510657\\
            0.316400145480531	-3.44544544544545\\
            0.322322322322322	-3.44844126487181\\
            0.332332332332332	-3.45348780127779\\
            0.336246091209306	-3.45545545545546\\
            0.342342342342342	-3.45853155016529\\
            0.352352352352352	-3.46356511503064\\
            0.35614184637988	-3.46546546546547\\
            0.362362362362362	-3.46859628672597\\
            0.372372372372372	-3.47361690385788\\
            0.376088038471036	-3.47547547547548\\
            0.382382382382382	-3.47863534452458\\
            0.392392392392392	-3.48364302754358\\
            0.396085340452395	-3.48548548548549\\
            0.402402402402402	-3.48864857492205\\
            0.412412412412412	-3.49364332632536\\
            0.41613447599582	-3.4954954954955\\
            0.422422422422422	-3.49863580872498\\
            0.432432432432432	-3.50361761886672\\
            0.436236225374956	-3.50550550550551\\
            0.442442442442442	-3.50859685403256\\
            0.452452452452452	-3.51356570000516\\
            0.456391432173959	-3.51551551551552\\
            0.462462462462462	-3.51853149383738\\
            0.472472472472472	-3.52348733823611\\
            0.476601010950511	-3.52552552552553\\
            0.482482482482482	-3.52843948333654\\
            0.492492492492492	-3.5333822728858\\
            0.4968659560269	-3.53553553553554\\
            0.502502502502503	-3.53832054690167\\
            0.512512512512513	-3.54325021091869\\
            0.517187351618811	-3.54554554554555\\
            0.522522522522523	-3.54817437464776\\
            0.532532532532533	-3.55309082331416\\
            0.53756638355613	-3.55555555555556\\
            0.542542542542543	-3.5580006185289\\
            0.552552552552553	-3.56290374093572\\
            0.558004352905624	-3.56556556556557\\
            0.562562562562563	-3.56779888787566\\
            0.572572572572573	-3.57268854980039\\
            0.578502691875372	-3.57557557557558\\
            0.582582582582583	-3.57756874427138\\
            0.592592592592593	-3.58244478563709\\
            0.599062982469266	-3.58558558558559\\
            0.602602602602603	-3.58730969564361\\
            0.612612612612613	-3.59217192759986\\
            0.619686978472208	-3.5955955955956\\
            0.622622622622623	-3.59702118942031\\
            0.632632632632633	-3.60186939097225\\
            0.640376631490419	-3.60560560560561\\
            0.642642642642643	-3.60670260456748\\
            0.652652652652653	-3.6115365186627\\
            0.661134121956668	-3.61561561561562\\
            0.662662662662663	-3.61635324228267\\
            0.672672672672673	-3.62117257124428\\
            0.681961896249911	-3.62562562562563\\
            0.682682682682683	-3.62597231506652\\
            0.692692692692693	-3.63077671523327\\
            0.702702702702703	-3.63555938427413\\
            0.702862611259377	-3.63563563563564\\
            0.712712712712713	-3.64034800922587\\
            0.722722722722723	-3.6451152141171\\
            0.723839028778731	-3.64564564564565\\
            0.732732732732733	-3.64988538741484\\
            0.742742742742743	-3.65463662865783\\
            0.744895188253543	-3.65565565565566\\
            0.752752752752753	-3.65938763988243\\
            0.762762762762763	-3.66412234298362\\
            0.766035171887753	-3.66566566566567\\
            0.772772772772773	-3.66885338890106\\
            0.782782782782783	-3.67357089245758\\
            0.787263682785132	-3.67567567567568\\
            0.792792792792793	-3.67828106025649\\
            0.802802802802803	-3.68298060149186\\
            0.808586174146857	-3.68568568568569\\
            0.812812812812813	-3.68766884832058\\
            0.822822822822823	-3.69234954538487\\
            0.830009012481877	-3.6956956956957\\
            0.832832832832833	-3.69701467321439\\
            0.842842842842843	-3.70167550334074\\
            0.851539685745003	-3.70570570570571\\
            0.852852852852853	-3.70631612788101\\
            0.862862862862863	-3.71095590018119\\
            0.872872872872873	-3.71557125230628\\
            0.873187032421435	-3.71571571571572\\
            0.882882882882883	-3.72018773342326\\
            0.892892892892893	-3.72477979260012\\
            0.894961783764248	-3.72572572572573\\
            0.902902902902903	-3.72936748123169\\
            0.912912912912913	-3.7339344438882\\
            0.916877270148809	-3.73573573573574\\
            0.922922922922923	-3.73849098511338\\
            0.932932932932933	-3.74303071236144\\
            0.938949470451343	-3.74574574574575\\
            0.942942942942943	-3.74755329888163\\
            0.952952952952953	-3.7520632342002\\
            0.961198203714	-3.75575575575576\\
            0.962962962962963	-3.75654849203757\\
            0.972972972972973	-3.76102555205585\\
            0.982982982982983	-3.76547120595944\\
            0.983649170151599	-3.76576576576577\\
            0.992992992992993	-3.76990981810978\\
            1.003003003003	-3.77431644272318\\
            1.00633756046393	-3.77577577577578\\
            1.01301301301301	-3.77870639410494\\
            1.02302302302302	-3.7830688134285\\
            1.02930520808231	-3.78578578578579\\
            1.03303303303303	-3.7874033045359\\
            1.04304304304304	-3.79171501893291\\
            1.0526099029145	-3.7957957957958\\
            1.05305305305305	-3.79598547707359\\
            1.06306306306306	-3.80023818846872\\
            1.07307307307307	-3.80444312385398\\
            1.07634981037875	-3.80580580580581\\
            1.08308308308308	-3.80861658156205\\
            1.09309309309309	-3.81274492753089\\
            1.10064114710984	-3.81581581581582\\
            1.1031031031031	-3.81682168805885\\
            1.11311311311311	-3.82085687228189\\
            1.12312312312312	-3.82482282063463\\
            1.12569964938158	-3.82582582582583\\
            1.13313313313313	-3.82873452328621\\
            1.14314314314314	-3.83256992623648\\
            1.15187666086007	-3.83583583583584\\
            1.15315315315315	-3.83631612351547\\
            1.16316316316316	-3.83998178781632\\
            1.17317317317317	-3.84352937778804\\
            1.17997007845888	-3.84584584584585\\
            1.18318318318318	-3.84695031713391\\
            1.19319319319319	-3.85022866642418\\
            1.2032032032032	-3.85332268973479\\
            1.21202644125756	-3.85585585585586\\
            1.21321321321321	-3.85620099911908\\
            1.22322322322322	-3.85881388726711\\
            1.23323323323323	-3.8610845659071\\
            1.24324324324324	-3.86291705151874\\
            1.25325325325325	-3.86416242036893\\
            1.26326326326326	-3.86456652653983\\
            1.27327327327327	-3.86365227708652\\
            1.28328328328328	-3.86045762648601\\
            1.2899217670769	-3.85585585585586\\
            1.29329329329329	-3.85214844224995\\
            1.29681195526319	-3.84584584584585\\
            1.29965327782565	-3.83583583583584\\
            1.30064302592306	-3.82582582582583\\
            1.30049955113523	-3.81581581581582\\
            1.29961110010757	-3.80580580580581\\
            1.29819559746643	-3.7957957957958\\
            1.29638366894026	-3.78578578578579\\
            1.29426006538761	-3.77577577577578\\
            1.29329329329329	-3.77175235233782\\
            1.29186802399572	-3.76576576576577\\
            1.28926524319224	-3.75575575575576\\
            1.28649355600332	-3.74574574574575\\
            1.28357530135628	-3.73573573573574\\
            1.28328328328328	-3.73478515506392\\
            1.28051504410951	-3.72572572572573\\
            1.27734408966672	-3.71571571571572\\
            1.27407569762562	-3.70570570570571\\
            1.27327327327327	-3.70332613210168\\
            1.27070909077218	-3.6956956956957\\
            1.26726112927452	-3.68568568568569\\
            1.26374282936949	-3.67567567567568\\
            1.26326326326326	-3.67434320959904\\
            1.26014699764177	-3.66566566566567\\
            1.2564905514083	-3.65565565565566\\
            1.25325325325325	-3.64692749648728\\
            1.25277853735586	-3.64564564564565\\
            1.24900170717973	-3.63563563563564\\
            1.24517942478492	-3.62562562562563\\
            1.24324324324324	-3.62062516565355\\
            1.24130527995772	-3.61561561561562\\
            1.23738188338806	-3.60560560560561\\
            1.23342237881632	-3.5955955955956\\
            1.23323323323323	-3.59512422407637\\
            1.22940765768487	-3.58558558558559\\
            1.22536037943299	-3.57557557557558\\
            1.22322322322322	-3.57034350987259\\
            1.22127202195698	-3.56556556556557\\
            1.21714309688346	-3.55555555555556\\
            1.21321321321321	-3.54609019457488\\
            1.21298708507871	-3.54554554554555\\
            1.20878145514717	-3.53553553553554\\
            1.20455331437237	-3.52552552552553\\
            1.2032032032032	-3.52235964384794\\
            1.20028429410492	-3.51551551551552\\
            1.19598629008621	-3.50550550550551\\
            1.19319319319319	-3.49904423368434\\
            1.19165884391254	-3.4954954954955\\
            1.18729412504356	-3.48548548548549\\
            1.18318318318318	-3.47609673259312\\
            1.1829110823801	-3.47547547547548\\
            1.17848235778877	-3.46546546546547\\
            1.17403937912526	-3.45545545545546\\
            1.17317317317317	-3.45352128090647\\
            1.16955564632049	-3.44544544544545\\
            1.16505293650553	-3.43543543543544\\
            1.16316316316316	-3.43126349141791\\
            1.16051794844105	-3.42542542542543\\
            1.15595747013279	-3.41541541541542\\
            1.15315315315315	-3.4092920055382\\
            1.15137266178282	-3.40540540540541\\
            1.14675618799008	-3.3953953953954\\
            1.14314314314314	-3.38758927598444\\
            1.14212273323818	-3.38538538538539\\
            1.1374518852021	-3.37537537537538\\
            1.13313313313313	-3.36614003464713\\
            1.13277074504609	-3.36536536536537\\
            1.12804702130806	-3.35535535535536\\
            1.12331733411159	-3.34534534534535\\
            1.12312312312312	-3.34493800637037\\
            1.11854378191371	-3.33533533533534\\
            1.11376387397078	-3.32532532532533\\
            1.11311311311311	-3.32397352827675\\
            1.10894412818372	-3.31531531531532\\
            1.10411524701992	-3.30530530530531\\
            1.1031031031031	-3.30322260115964\\
            1.09924983682041	-3.2952952952953\\
            1.09437316830797	-3.28528528528529\\
            1.09309309309309	-3.28267556571409\\
            1.08946253256078	-3.27527527527528\\
            1.08453921134883	-3.26526526526527\\
            1.08308308308308	-3.26232354946375\\
            1.07958371476098	-3.25525525525526\\
            1.07461483275788	-3.24524524524525\\
            1.07307307307307	-3.2421583402488\\
            1.06961477928519	-3.23523523523524\\
            1.06460139263492	-3.22522522522523\\
            1.06306306306306	-3.22217228477117\\
            1.05955703664836	-3.21521521521522\\
            1.05450017153363	-3.20520520520521\\
            1.05305305305305	-3.2023582067555\\
            1.04941172715658	-3.1951951951952\\
            1.04431238468069	-3.18518518518519\\
            1.04304304304304	-3.18270934055343\\
            1.03918003363118	-3.17517517517518\\
            1.03403919397036	-3.16516516516517\\
            1.03303303303303	-3.16321927697193\\
            1.02886309218018	-3.15515515515516\\
            1.02368171815315	-3.14514514514515\\
            1.02302302302302	-3.1438819188274\\
            1.01846200138604	-3.13513513513514\\
            1.01324104155345	-3.12512512512513\\
            1.01301301301301	-3.12469144427564\\
            1.00797783020416	-3.11511511511512\\
            1.003003003003	-3.10565197204366\\
            1.00271548752595	-3.10510510510511\\
            0.997411624808618	-3.0950950950951\\
            0.992992992992993	-3.08675878139911\\
            0.992105810962737	-3.08508508508509\\
            0.986764414575655	-3.07507507507508\\
            0.982982982982983	-3.06799881257561\\
            0.981415212520949	-3.06506506506507\\
            0.976037217358922	-3.05505505505506\\
            0.972972972972973	-3.04936700079021\\
            0.970644708274979	-3.04504504504505\\
            0.965231044181711	-3.03503503503504\\
            0.962962962962963	-3.03085844749502\\
            0.959795309928982	-3.02502502502503\\
            0.954346903448064	-3.01501501501502\\
            0.952952952952953	-3.01246840737232\\
            0.948868028785756	-3.00500500500501\\
            0.943385804756091	-2.99499499499499\\
            0.942942942942943	-2.99419227717725\\
            0.937863879369407	-2.98498498498498\\
            0.932932932932933	-2.97604484237014\\
            0.932342871973094	-2.97497497497497\\
            0.926783882761325	-2.96496496496496\\
            0.922922922922923	-2.9580191955814\\
            0.921219734445121	-2.95495495495495\\
            0.915629069698369	-2.94494494494494\\
            0.912912912912913	-2.94009632943083\\
            0.910021881330382	-2.93493493493493\\
            0.904400483473312	-2.92492492492492\\
            0.902902902902903	-2.92227204454897\\
            0.898750367518578	-2.91491491491491\\
            0.893099182670512	-2.9049049049049\\
            0.892892892892893	-2.9045422476448\\
            0.887406264733615	-2.89489489489489\\
            0.882882882882883	-2.88694030772602\\
            0.881714203704257	-2.88488488488488\\
            0.875990664115453	-2.87487487487487\\
            0.872872872872873	-2.86943333706884\\
            0.870255726980925	-2.86486486486486\\
            0.864504678700894	-2.85485485485485\\
            0.862862862862863	-2.85201074629771\\
            0.858727023956187	-2.84484484484484\\
            0.852949445818567	-2.83483483483483\\
            0.852852852852853	-2.83466874559012\\
            0.847129250729525	-2.82482482482482\\
            0.842842842842843	-2.81745194211474\\
            0.841309936024309	-2.81481481481481\\
            0.835463591566663	-2.8048048048048\\
            0.832832832832833	-2.80031290989349\\
            0.829601714259467	-2.79479479479479\\
            0.823731261196896	-2.78478478478478\\
            0.822822822822823	-2.78324493935614\\
            0.817827047068184	-2.77477477477477\\
            0.812812812812813	-2.76627230161028\\
            0.811923917969702	-2.76476476476476\\
            0.805987206473818	-2.75475475475475\\
            0.802802802802803	-2.74939389197591\\
            0.800041772399275	-2.74474474474474\\
            0.794083501127612	-2.73473473473473\\
            0.792792792792793	-2.73257733439404\\
            0.788096048166194	-2.72472472472472\\
            0.782782782782783	-2.71584013908861\\
            0.782109874697997	-2.71471471471471\\
            0.776088121941005	-2.7047047047047\\
            0.772772772772773	-2.69919995842904\\
            0.770060036316489	-2.69469469469469\\
            0.764019413284969	-2.68468468468468\\
            0.762762762762763	-2.68261269610929\\
            0.757949774548268	-2.67467467467467\\
            0.752752752752753	-2.66610195164955\\
            0.751881622226186	-2.66466466466466\\
            0.745780588268164	-2.65465465465465\\
            0.742742742742743	-2.64967802199573\\
            0.739671086527893	-2.64464464464464\\
            0.733554025616217	-2.63463463463463\\
            0.732732732732733	-2.6332983195237\\
            0.727403620338389	-2.62462462462462\\
            0.722722722722723	-2.6170046141599\\
            0.72125494424222	-2.61461461461461\\
            0.715080863016169	-2.6046046046046\\
            0.712712712712713	-2.60077527269371\\
            0.708891608114674	-2.59459459459459\\
            0.702704509602388	-2.58458458458458\\
            0.702702702702703	-2.58458168207463\\
            0.696475223924537	-2.57457457457457\\
            0.692692692692693	-2.56849505348723\\
            0.690247971132419	-2.56456456456456\\
            0.684007590335678	-2.55455455455455\\
            0.682682682682683	-2.5524388676737\\
            0.677740779014151	-2.54454454454454\\
            0.672672672672673	-2.53644643175801\\
            0.671476491046642	-2.53453453453453\\
            0.665184865068877	-2.52452452452452\\
            0.662662662662663	-2.52051996431238\\
            0.658881587167975	-2.51451451451451\\
            0.652652652652653	-2.50461781825306\\
            0.652581354963646	-2.5045045045045\\
            0.646240685395752	-2.49449449449449\\
            0.642642642642643	-2.48881325918166\\
            0.639902139967194	-2.48448448448448\\
            0.633555887313024	-2.47447447447447\\
            0.632632632632633	-2.47302554814581\\
            0.627179863252319	-2.46446446446446\\
            0.622622622622623	-2.45730660894719\\
            0.620807408086271	-2.45445445445445\\
            0.614416759429199	-2.44444444444444\\
            0.612612612612613	-2.44162753077721\\
            0.608007718074648	-2.43443443443443\\
            0.602602602602603	-2.42598738684139\\
            0.601602889270498	-2.42442442442442\\
            0.595170506575626	-2.41441441441441\\
            0.592592592592593	-2.41040880988542\\
            0.588730125159869	-2.4044044044044\\
            0.582582582582583	-2.39484242875251\\
            0.582294657359582	-2.39439439439439\\
            0.575823397079361	-2.38438438438438\\
            0.572572572572573	-2.37935603503381\\
            0.56935356454657	-2.37437437437437\\
            0.562885311383063	-2.36436436436436\\
            0.562562562562563	-2.3638678366562\\
            0.556382331880717	-2.35435435435435\\
            0.552552552552553	-2.34845524407318\\
            0.549885169466871	-2.34434434434434\\
            0.543383723419287	-2.33433433433433\\
            0.542542542542543	-2.33304535151489\\
            0.536854891615585	-2.32432432432432\\
            0.532532532532533	-2.31769180616222\\
            0.530332773126685	-2.31431431431431\\
            0.52380150460236	-2.3043043043043\\
            0.522522522522523	-2.3023514331026\\
            0.517249381044743	-2.29429429429429\\
            0.512512512512513	-2.28705036327914\\
            0.510704952247603	-2.28428428428428\\
            0.504147440946208	-2.27427427427427\\
            0.502502502502503	-2.27177047361574\\
            0.497574869066048	-2.26426426426426\\
            0.492492492492492	-2.25651477037186\\
            0.491011065462486	-2.25425425425425\\
            0.484431100034674	-2.24424424424424\\
            0.482482482482482	-2.24128605912139\\
            0.477841222202026	-2.23423423423423\\
            0.472472472472472	-2.22606803445696\\
            0.471261284310886	-2.22422422422422\\
            0.464662858686178	-2.21421421421421\\
            0.462462462462462	-2.21088090902142\\
            0.458059129118311	-2.2042042042042\\
            0.452452452452452	-2.1956922531663\\
            0.451466614249557	-2.19419419419419\\
            0.444853919987622	-2.18418418418418\\
            0.442442442442442	-2.18053681528644\\
            0.438240113420713	-2.17417417417417\\
            0.432432432432432	-2.16536855346525\\
            0.431638902803679	-2.16416416416416\\
            0.425016316799687	-2.15415415415415\\
            0.422422422422422	-2.15023458226916\\
            0.418396531730286	-2.14414414414414\\
            0.412412412412412	-2.1350770315419\\
            0.411790831768509	-2.13413413413413\\
            0.405162898640238	-2.12412412412412\\
            0.402402402402402	-2.11995396819751\\
            0.398541553882798	-2.11411411411411\\
            0.392392392392392	-2.10479669521457\\
            0.391935890267326	-2.1041041041041\\
            0.385307298775573	-2.09409409409409\\
            0.382382382382382	-2.0896736298187\\
            0.378689122082303	-2.08408408408408\\
            0.372372372372372	-2.07450541065489\\
            0.372088325522071	-2.07407407407407\\
            0.36546387843428	-2.06406406406406\\
            0.362362362362362	-2.05937107215427\\
            0.358853886001771	-2.05405405405405\\
            0.352352352352352	-2.04417985582028\\
            0.352263068440759	-2.04404404404404\\
            0.345647645348726	-2.03403403403403\\
            0.342342342342342	-2.02902260598247\\
            0.33905111120842	-2.02402402402402\\
            0.332473734196488	-2.01401401401401\\
            0.332332332332332	-2.01379992622092\\
            0.325874144363724	-2.004004004004\\
            0.322322322322322	-1.99860331656007\\
            0.319296558931148	-1.99399399399399\\
            0.312736296320452	-1.98398398398398\\
            0.312312312312312	-1.98333988923628\\
            0.306159318657202	-1.97397397397397\\
            0.302302302302302	-1.968087048327\\
            0.299606336099582	-1.96396396396396\\
            0.293067989152612	-1.95395395395395\\
            0.292292292292292	-1.95277048636195\\
            0.286519341198979	-1.94394394394394\\
            0.282282282282282	-1.93744641203021\\
            0.27999671576	-1.93393393393393\\
            0.273484967489454	-1.92392392392392\\
            0.272272272272272	-1.92206400002244\\
            0.266970417403983	-1.91391391391391\\
            0.262262262262262	-1.90665282301545\\
            0.260483929366557	-1.9039039039039\\
            0.25400327495509	-1.89389389389389\\
            0.252252252252252	-1.89119155167967\\
            0.247528561444793	-1.88388388388388\\
            0.242242242242242	-1.87567658255134\\
            0.241083933962609	-1.87387387387387\\
            0.234638605926288	-1.86386386386386\\
            0.232232232232232	-1.86012320257127\\
            0.22820935025018	-1.85385385385385\\
            0.222222222222222	-1.84448701816234\\
            0.221812158755095	-1.84384384384384\\
            0.215406048572746	-1.83383383383383\\
            0.212212212212212	-1.82882812081546\\
            0.209027660645106	-1.82382382382382\\
            0.202677071646419	-1.81381381381381\\
            0.202202202202202	-1.8130679616976\\
            0.19631981535863	-1.8038038038038\\
            0.192192192192192	-1.7972748388942\\
            0.189997396134253	-1.79379379379379\\
            0.18369125745969	-1.78378378378378\\
            0.182182182182182	-1.78139038564413\\
            0.177392968108362	-1.77377377377377\\
            0.172172172172172	-1.76543163272329\\
            0.171131210193398	-1.76376376376376\\
            0.164872111015882	-1.75375375375375\\
            0.162162162162162	-1.74940980778939\\
            0.158637144622185	-1.74374374374374\\
            0.15243663165554	-1.73373373373373\\
            0.152152152152152	-1.73327612304687\\
            0.146230149332909	-1.72372372372372\\
            0.142142142142142	-1.71709525727859\\
            0.140062292492923	-1.71371371371371\\
            0.133911452515871	-1.7037037037037\\
            0.132132132132132	-1.70080720812683\\
            0.127774041422586	-1.69369369369369\\
            0.122122122122122	-1.68441716212629\\
            0.121676412931114	-1.68368368368368\\
            0.115576073860687	-1.67367367367367\\
            0.112112112112112	-1.66796354464081\\
            0.109510364966637	-1.66366366366366\\
            0.103468539337718	-1.65365365365365\\
            0.102102102102102	-1.65139079437242\\
            0.0974355714149991	-1.64364364364364\\
            0.0920920920920922	-1.63471965777979\\
            0.091443370387352	-1.63363363363363\\
            0.0854514745317059	-1.62362362362362\\
            0.0820820820820822	-1.61796920011096\\
            0.0794925714986835	-1.61361361361361\\
            0.0735570247720616	-1.6036036036036\\
            0.0720720720720722	-1.60109902920489\\
            0.0676316171733014	-1.59359359359359\\
            0.0620620620620622	-1.58412052987014\\
            0.0617470149501661	-1.58358358358358\\
            0.0558586962464612	-1.57357357357357\\
            0.0520520520520522	-1.56706596827876\\
            0.0500071119144024	-1.56356356356356\\
            0.0441714672712339	-1.55355355355355\\
            0.0420420420420422	-1.54989432049286\\
            0.0383524335568673	-1.54354354354354\\
            0.0325670392623491	-1.53353353353353\\
            0.0320320320320322	-1.53260934591326\\
            0.0267798344954731	-1.52352352352352\\
            0.0220220220220222	-1.51524055400793\\
            0.0210313178802612	-1.51351351351351\\
            0.015285602044369	-1.5035035035035\\
            0.0120120120120122	-1.49777621300927\\
            0.00956680499531217	-1.49349349349349\\
            0.0038654332635098	-1.48348348348348\\
            0.00200200200200218	-1.48020748500473\\
            -0.00258440258224297	-1.47347347347347\\
            -0.00800800800800805	-1.46543327042493\\
            -0.00941645329579407	-1.46346346346346\\
            -0.0165250648449768	-1.45345345345345\\
            -0.0180180180180181	-1.45133616524702\\
            -0.023633805405888	-1.44344344344344\\
            -0.0280280280280281	-1.43720517167937\\
            -0.0307092651485943	-1.43343343343343\\
            -0.0377603228210292	-1.42342342342342\\
            -0.0380380380380381	-1.42302758584932\\
            -0.0448474015985814	-1.41341341341341\\
            -0.0480480480480481	-1.40885189363565\\
            -0.0519076522398922	-1.4034034034034\\
            -0.0580580580580581	-1.39464271772277\\
            -0.0589435594379668	-1.39339339339339\\
            -0.0660062976349819	-1.38338338338338\\
            -0.0680680680680681	-1.38044145264007\\
            -0.0730699285153489	-1.37337337337337\\
            -0.0780780780780781	-1.36623957511381\\
            -0.0801168379044471	-1.36336336336336\\
            -0.0871704206022001	-1.35335335335335\\
            -0.0880880880880881	-1.35204611590429\\
            -0.0942567613998307	-1.34334334334334\\
            -0.0980980980980981	-1.33788691181682\\
            -0.101334375513282	-1.33333333333333\\
            -0.108108108108108	-1.32374208525333\\
            -0.108406601825022	-1.32332332332332\\
            -0.115528738394529	-1.31331331331331\\
            -0.118118118118118	-1.30965571083667\\
            -0.122656055376862	-1.3033033033033\\
            -0.128128128128128	-1.29560533160378\\
            -0.129785932249944	-1.29329329329329\\
            -0.136943253227149	-1.28328328328328\\
            -0.138138138138138	-1.28160919753939\\
            -0.144137194317125	-1.27327327327327\\
            -0.148148148148148	-1.2676805610983\\
            -0.151340798063004	-1.26326326326326\\
            -0.158158158158158	-1.25380278911353\\
            -0.158557038373534	-1.25325325325325\\
            -0.165824731336113	-1.24324324324324\\
            -0.168168168168168	-1.24001083319749\\
            -0.173113981301696	-1.23323323323323\\
            -0.178178178178178	-1.22628308563564\\
            -0.180420943727751	-1.22322322322322\\
            -0.187753345439211	-1.21321321321321\\
            -0.188188188188188	-1.21262073450393\\
            -0.195134670724415	-1.2032032032032\\
            -0.198198198198198	-1.19904985239051\\
            -0.202536694918433	-1.19319319319319\\
            -0.208208208208208	-1.18553953938766\\
            -0.209960608690859	-1.18318318318318\\
            -0.217415523619772	-1.17317317317317\\
            -0.218218218218218	-1.1720987554978\\
            -0.224910400233254	-1.16316316316316\\
            -0.228228228228228	-1.15874047522866\\
            -0.232427000805403	-1.15315315315315\\
            -0.238238238238238	-1.14543458572247\\
            -0.239965202474695	-1.14314314314314\\
            -0.247530265269811	-1.13313313313313\\
            -0.248248248248248	-1.1321875302723\\
            -0.255128918343334	-1.12312312312312\\
            -0.258258258258258	-1.11901312238236\\
            -0.262746242711584	-1.11311311311311\\
            -0.268268268268268	-1.10587634761372\\
            -0.27038101693057	-1.1031031031031\\
            -0.278033248936088	-1.09309309309309\\
            -0.278278278278278	-1.09277462087778\\
            -0.285713120043002	-1.08308308308308\\
            -0.288288288288288	-1.07974001446149\\
            -0.293405936840076	-1.07307307307307\\
            -0.298298298298298	-1.0667255428213\\
            -0.301109856379264	-1.06306306306306\\
            -0.308308308308308	-1.05372364111624\\
            -0.308822864182717	-1.05305305305305\\
            -0.316552790272304	-1.04304304304304\\
            -0.318318318318318	-1.04076946021421\\
            -0.324292085544238	-1.03303303303303\\
            -0.328328328328328	-1.027830725078\\
            -0.332036164433813	-1.02302302302302\\
            -0.338338338338338	-1.01488932888347\\
            -0.339783107224596	-1.01301301301301\\
            -0.347535607696021	-1.003003003003\\
            -0.348348348348348	-1.00196160800125\\
            -0.355297420172227	-0.992992992992993\\
            -0.358358358358358	-0.989063235351441\\
            -0.363059865316892	-0.982982982982983\\
            -0.368368368368368	-0.976152651734307\\
            -0.370821582762886	-0.972972972972973\\
            -0.378378378378378	-0.963226615559989\\
            -0.378581323245153	-0.962962962962963\\
            -0.386353143530754	-0.952952952952953\\
            -0.388388388388388	-0.950347210466138\\
            -0.394126467270629	-0.942942942942943\\
            -0.398398398398398	-0.937460347402569\\
            -0.40189945203985	-0.932932932932933\\
            -0.408408408408408	-0.92455988417032\\
            -0.409671748138664	-0.922922922922923\\
            -0.417452250623993	-0.912912912912913\\
            -0.418418418418418	-0.911680310255101\\
            -0.425247234805246	-0.902902902902903\\
            -0.428428428428428	-0.898836953659938\\
            -0.43304674937838	-0.892892892892893\\
            -0.438438438438439	-0.88599137693377\\
            -0.440851415172174	-0.882882882882883\\
            -0.448448448448449	-0.873148201510624\\
            -0.448662082738112	-0.872872872872873\\
            -0.456505652406128	-0.862862862862863\\
            -0.458458458458459	-0.860386214968155\\
            -0.464365387531296	-0.852852852852853\\
            -0.468468468468469	-0.847649335518298\\
            -0.47224030992781	-0.842842842842843\\
            -0.478478478478479	-0.834937070647634\\
            -0.480132222609672	-0.832832832832833\\
            -0.488050365923433	-0.822822822822823\\
            -0.488488488488489	-0.822274337030504\\
            -0.496019281499304	-0.812812812812813\\
            -0.498498498498499	-0.809715464051886\\
            -0.504016775035813	-0.802802802802803\\
            -0.508508508508509	-0.797207024836367\\
            -0.512045465334717	-0.792792792792793\\
            -0.518518518518519	-0.78475786652644\\
            -0.520108239244033	-0.782782782782783\\
            -0.528214803932562	-0.772772772772773\\
            -0.528528528528529	-0.772389033607809\\
            -0.536396156278519	-0.762762762762763\\
            -0.538538538538539	-0.760155440209775\\
            -0.544624837908975	-0.752752752752753\\
            -0.548548548548549	-0.748005232345811\\
            -0.552904275663714	-0.742742742742743\\
            -0.558558558558559	-0.735946172549491\\
            -0.561238107098472	-0.732732732732733\\
            -0.568568568568569	-0.723985543771829\\
            -0.569630160715451	-0.722722722722723\\
            -0.578096948887841	-0.712712712712713\\
            -0.578578578578579	-0.712147529981377\\
            -0.586657032842153	-0.702702702702703\\
            -0.588588588588589	-0.700454845939252\\
            -0.595288207652945	-0.692692692692693\\
            -0.598598598598599	-0.688874369451892\\
            -0.603994252561264	-0.682682682682683\\
            -0.608608608608609	-0.677410321221395\\
            -0.612778990983952	-0.672672672672673\\
            -0.618618618618619	-0.666066161815143\\
            -0.621646253794681	-0.662662662662663\\
            -0.628628628628629	-0.65484459023063\\
            -0.630599841882894	-0.652652652652653\\
            -0.638638638638639	-0.643747560828089\\
            -0.639643489017474	-0.642642642642643\\
            -0.648648648648649	-0.632776315683599\\
            -0.648780825952542	-0.632632632632633\\
            -0.658035095313777	-0.622622622622623\\
            -0.658658658658659	-0.621950412021336\\
            -0.667391485365424	-0.612612612612613\\
            -0.668668668668669	-0.611250816995979\\
            -0.676848816960011	-0.602602602602603\\
            -0.678678678678679	-0.600673070752349\\
            -0.686409710237761	-0.592592592592593\\
            -0.688688688688689	-0.590216240548626\\
            -0.696076574756031	-0.582582582582583\\
            -0.698698698698699	-0.579878984487499\\
            -0.705851591522296	-0.572572572572573\\
            -0.708708708708709	-0.569659609207951\\
            -0.715736698650903	-0.562562562562563\\
            -0.718718718718719	-0.559556125535464\\
            -0.725733580537713	-0.552552552552553\\
            -0.728728728728729	-0.54956630097533\\
            -0.735843660352063	-0.542542542542543\\
            -0.738738738738739	-0.53968770826693\\
            -0.746068095573815	-0.532532532532533\\
            -0.748748748748749	-0.529917769508052\\
            -0.756407776253751	-0.522522522522523\\
            -0.758758758758759	-0.520253795602661\\
            -0.766863325646538	-0.512512512512513\\
            -0.768768768768769	-0.510693020982286\\
            -0.777435102854249	-0.502502502502503\\
            -0.778778778778779	-0.501232633703079\\
            -0.788123207122153	-0.492492492492492\\
            -0.788788788788789	-0.491869801131875\\
            -0.798798798798799	-0.482604416475693\\
            -0.798932140403733	-0.482482482482482\\
            -0.808808808808809	-0.473446930165576\\
            -0.809885288357095	-0.472472472472472\\
            -0.818818818818819	-0.46437995203191\\
            -0.820958031571918	-0.462462462462462\\
            -0.828828828828829	-0.455400609555386\\
            -0.832149468984594	-0.452452452452452\\
            -0.838838838838839	-0.44650609241187\\
            -0.843458458369184	-0.442442442442442\\
            -0.848848848848849	-0.437693658528403\\
            -0.854883624744984	-0.432432432432432\\
            -0.858858858858859	-0.428960638031942\\
            -0.86642336865776	-0.422422422422422\\
            -0.868868868868869	-0.420304435407797\\
            -0.878075874232992	-0.412412412412412\\
            -0.878878878878879	-0.411722530152414\\
            -0.888888888888889	-0.403229031458273\\
            -0.88987506351677	-0.402402402402402\\
            -0.898898898898899	-0.394819800517911\\
            -0.901817395363816	-0.392392392392392\\
            -0.908908908908909	-0.386478143882308\\
            -0.913869978292864	-0.382382382382382\\
            -0.918918918918919	-0.378201757794148\\
            -0.926030042196702	-0.372372372372372\\
            -0.928928928928929	-0.369988408713106\\
            -0.93829462100715	-0.362362362362362\\
            -0.938938938938939	-0.361835928822197\\
            -0.948948948948949	-0.353768992796418\\
            -0.950726799488856	-0.352352352352352\\
            -0.958958958958959	-0.345769102562423\\
            -0.963285661086078	-0.342342342342342\\
            -0.968968968968969	-0.337823929321173\\
            -0.975942514419981	-0.332332332332332\\
            -0.978978978978979	-0.329931484324118\\
            -0.988693420574934	-0.322322322322322\\
            -0.988988988988989	-0.322089824235556\\
            -0.998998998998999	-0.314333823527385\\
            -1.0016338774473	-0.312312312312312\\
            -1.00900900900901	-0.306629006645354\\
            -1.01467454982918	-0.302302302302302\\
            -1.01901901901902	-0.298969151984622\\
            -1.02779904189922	-0.292292292292292\\
            -1.02902902902903	-0.2913524311393\\
            -1.03903903903904	-0.28380414395008\\
            -1.04108049155519	-0.282282282282282\\
            -1.04904904904905	-0.276312310931878\\
            -1.05448693358199	-0.272272272272272\\
            -1.05905905905906	-0.268857904190196\\
            -1.06796371594384	-0.262262262262262\\
            -1.06906906906907	-0.261439157354559\\
            -1.07907907907908	-0.254086416370119\\
            -1.08160234853636	-0.252252252252252\\
            -1.08908908908909	-0.246780212929976\\
            -1.09534530114439	-0.242242242242242\\
            -1.0990990990991	-0.239503969856416\\
            -1.10910910910911	-0.232256352169255\\
            -1.10914296623935	-0.232232232232232\\
            -1.11911911911912	-0.225083779154018\\
            -1.12314055934865	-0.222222222222222\\
            -1.12912912912913	-0.217935387028149\\
            -1.13717826172291	-0.212212212212212\\
            -1.13913913913914	-0.210809401843667\\
            -1.14914914914915	-0.20373044005566\\
            -1.15133411692156	-0.202202202202202\\
            -1.15915915915916	-0.196694633559149\\
            -1.16559469584395	-0.192192192192192\\
            -1.16916916916917	-0.189675286367623\\
            -1.17917917917918	-0.182679169393038\\
            -1.17990049302027	-0.182182182182182\\
            -1.18918918918919	-0.175739963976536\\
            -1.1943603105596	-0.172172172172172\\
            -1.1991991991992	-0.168811073352035\\
            -1.20881897627764	-0.162162162162162\\
            -1.20920920920921	-0.161890587428933\\
            -1.21921921921922	-0.155026349367176\\
            -1.22343308368918	-0.152152152152152\\
            -1.22922922922923	-0.148170854468231\\
            -1.23804205211365	-0.142142142142142\\
            -1.23923923923924	-0.141317288104805\\
            -1.24924924924925	-0.134505119692868\\
            -1.25275900581111	-0.132132132132132\\
            -1.25925925925926	-0.127704956369138\\
            -1.26748241188245	-0.122122122122122\\
            -1.26926926926927	-0.120899934730714\\
            -1.27927927927928	-0.114123542294082\\
            -1.28227192177402	-0.112112112112112\\
            -1.28928928928929	-0.107359503589477\\
            -1.29706929410088	-0.102102102102102\\
            -1.2992992992993	-0.10058345848358\\
            -1.30930930930931	-0.0938243124570811\\
            -1.31189388399207	-0.0920920920920922\\
            -1.31931931931932	-0.0870758872264843\\
            -1.32672078352908	-0.0820820820820822\\
            -1.32932932932933	-0.0803078911600633\\
            -1.33933933933934	-0.0735449263088488\\
            -1.3415360482145	-0.0720720720720722\\
            -1.34934934934935	-0.0667901082267303\\
            -1.35634493547254	-0.0620620620620622\\
            -1.35935935935936	-0.0600076768793241\\
            -1.36936936936937	-0.0532168991643651\\
            -1.37110009894129	-0.0520520520520522\\
            -1.37937937937938	-0.0464319566912114\\
            -1.38584139537257	-0.0420420420420422\\
            -1.38938938938939	-0.0396108100768806\\
            -1.3993993993994	-0.0327647830205965\\
            -1.40048014313405	-0.0320320320320322\\
            -1.40940940940941	-0.0259239787305179\\
            -1.41510343236428	-0.0220220220220222\\
            -1.41941941941942	-0.0190377491035641\\
            -1.42942942942943	-0.0121049241433048\\
            -1.4295649636088	-0.0120120120120122\\
            -1.43943943943944	-0.00518016896554299\\
            -1.44402026242419	-0.00200200200200218\\
            -1.44944944944945	0.000669379151759236\\
            -1.45945945945946	0.00554492256458208\\
            -1.46457064201651	0.00800800800800872\\
            -1.46946946946947	0.0102327409023425\\
            -1.47947947947948	0.0147172969154367\\
            -1.48691331754023	0.0180180180180187\\
            -1.48948948948949	0.0191794406583997\\
            -1.4994994994995	0.0236132727020784\\
            -1.50950595452815	0.0280280280280287\\
            -1.50950950950951	0.0280296205522734\\
            -1.51951951951952	0.0324143627989646\\
            -1.52952952952953	0.0367829966749119\\
            -1.53245463726107	0.0380380380380387\\
            -1.53953953953954	0.0411248150825285\\
            -1.54954954954955	0.0454470492810875\\
            -1.55563889199563	0.0480480480480487\\
            -1.55955955955956	0.0497486092267617\\
            -1.56956956956957	0.0540255365586029\\
            -1.57904423175175	0.0580580580580587\\
            -1.57957957957958	0.0582894348945541\\
            -1.58958958958959	0.0625219048589833\\
            -1.5995995995996	0.0667434685169214\\
            -1.60279328643573	0.0680680680680688\\
            -1.60960960960961	0.0709392686696407\\
            -1.61961961961962	0.0751177902623344\\
            -1.62677016623309	0.0780780780780788\\
            -1.62962962962963	0.0792803825846389\\
            -1.63963963963964	0.083416012845979\\
            -1.64964964964965	0.0875439116847649\\
            -1.65099761193313	0.0880880880880888\\
            -1.65965965965966	0.0916401782843776\\
            -1.66966966966967	0.0957254512632763\\
            -1.67554840758404	0.0980980980980988\\
            -1.67967967967968	0.0997918723031147\\
            -1.68968968968969	0.10383379912965\\
            -1.6996996996997	0.107870202868375\\
            -1.70030411446536	0.108108108108109\\
            -1.70970970970971	0.111869629701554\\
            -1.71971971971972	0.115861480073349\\
            -1.72544662658578	0.118118118118119\\
            -1.72972972972973	0.119833018895667\\
            -1.73973973973974	0.123778462078345\\
            -1.74974974974975	0.127719286534649\\
            -1.75081425731937	0.128128128128129\\
            -1.75975975975976	0.1316200102021\\
            -1.76976976976977	0.135511235097988\\
            -1.77659484531547	0.138138138138139\\
            -1.77977977977978	0.139384166275788\\
            -1.78978978978979	0.143222387819767\\
            -1.7997997997998	0.14705501377012\\
            -1.80271815363743	0.148148148148149\\
            -1.80980980980981	0.150849087901137\\
            -1.81981981981982	0.154622690903964\\
            -1.82923205087121	0.158158158158159\\
            -1.82982982982983	0.158386499604346\\
            -1.83983983983984	0.162095439329091\\
            -1.84984984984985	0.165794915427415\\
            -1.85636044152434	0.168168168168169\\
            -1.85985985985986	0.169465917716708\\
            -1.86986986986987	0.173090447260535\\
            -1.87987987987988	0.176701897594198\\
            -1.88406973070939	0.178178178178179\\
            -1.88988988988989	0.180265518023632\\
            -1.8998998998999	0.183787993872489\\
            -1.90990990990991	0.1872915378184\\
            -1.91255688841925	0.188188188188189\\
            -1.91991991991992	0.190728438376682\\
            -1.92992992992993	0.194123836267116\\
            -1.93993993993994	0.197491230814722\\
            -1.94212692178347	0.198198198198199\\
            -1.94994994994995	0.200775637145267\\
            -1.95995995995996	0.204008453345478\\
            -1.96996996996997	0.207199437412326\\
            -1.97327415945105	0.208208208208209\\
            -1.97997997997998	0.210296627913409\\
            -1.98998998998999	0.213316039820098\\
            -2	0.216272545339354\\
            0.0075	1841\\
            3.34405298636109	-3.41541541541542\\
            3.34534534534535	-3.41552362461111\\
            3.35535535535536	-3.41613585469501\\
            3.36536536536537	-3.41653003348616\\
            3.37537537537538	-3.41669561526712\\
            3.38538538538539	-3.41662176189214\\
            3.3953953953954	-3.41629742688482\\
            3.40540540540541	-3.41571144419721\\
            3.40891736882726	-3.41541541541542\\
            3.41541541541542	-3.41483885083935\\
            3.42542542542543	-3.41366752002203\\
            3.43543543543544	-3.41219323509398\\
            3.44544544544545	-3.41040497120437\\
            3.45545545545546	-3.40829209198982\\
            3.46546546546547	-3.40584441106659\\
            3.46707529489973	-3.40540540540541\\
            3.47547547547548	-3.40299104685195\\
            3.48548548548549	-3.39976364762928\\
            3.4954954954955	-3.39616523703461\\
            3.49747398177917	-3.3953953953954\\
            3.50550550550551	-3.3921048229315\\
            3.51551551551552	-3.38762994359246\\
            3.52018639254393	-3.38538538538539\\
            3.52552552552553	-3.38268723304092\\
            3.53553553553554	-3.37727279579582\\
            3.53884489956801	-3.37537537537538\\
            3.54554554554555	-3.3713418405447\\
            3.55489630777812	-3.36536536536537\\
            3.55555555555556	-3.36492348856347\\
            3.56556556556557	-3.35791855018063\\
            3.56906217343716	-3.35535535535536\\
            3.57557557557558	-3.35035814915988\\
            3.58184486876132	-3.34534534534535\\
            3.58558558558559	-3.34221903474112\\
            3.59353210600805	-3.33533533533534\\
            3.5955955955956	-3.333469462198\\
            3.60432517758302	-3.32532532532533\\
            3.60560560560561	-3.32408006203404\\
            3.61437458942925	-3.31531531531532\\
            3.61561561561562	-3.31402393821686\\
            3.62379512383991	-3.30530530530531\\
            3.62562562562563	-3.30327661403421\\
            3.63267589847519	-3.2952952952953\\
            3.63563563563564	-3.29181585603764\\
            3.64108724039666	-3.28528528528529\\
            3.64564564564565	-3.27962140491284\\
            3.64908548001283	-3.27527527527528\\
            3.65565565565566	-3.26667463879518\\
            3.65671635564137	-3.26526526526527\\
            3.66401467877147	-3.25525525525526\\
            3.66566566566567	-3.25291681129338\\
            3.67101462001798	-3.24524524524525\\
            3.67567567567568	-3.23833664817623\\
            3.67774472069647	-3.23523523523524\\
            3.68422636466026	-3.22522522522523\\
            3.68568568568569	-3.22290631000131\\
            3.69047986127773	-3.21521521521522\\
            3.6956956956957	-3.20658581819112\\
            3.69652299730836	-3.20520520520521\\
            3.70237076670356	-3.1951951951952\\
            3.70570570570571	-3.18932089754304\\
            3.70803629887948	-3.18518518518519\\
            3.71353145970977	-3.17517517517518\\
            3.71571571571572	-3.17109270496682\\
            3.71886694192831	-3.16516516516517\\
            3.72405112610579	-3.15515515515516\\
            3.72572572572573	-3.15184327321987\\
            3.72909376770349	-3.14514514514515\\
            3.73400040214313	-3.13513513513514\\
            3.73573573573574	-3.13151178441575\\
            3.73877966734754	-3.12512512512513\\
            3.74343584288356	-3.11511511511512\\
            3.74574574574575	-3.11003225197488\\
            3.74797530373191	-3.10510510510511\\
            3.7524031528837	-3.0950950950951\\
            3.75575575575576	-3.08733092493742\\
            3.75672183160704	-3.08508508508509\\
            3.76093955944259	-3.07507507507508\\
            3.76505425215824	-3.06506506506507\\
            3.76576576576577	-3.06329870872855\\
            3.76907558188972	-3.05505505505506\\
            3.77300175178648	-3.04504504504505\\
            3.77577577577578	-3.03780957786489\\
            3.77683636883086	-3.03503503503504\\
            3.78058547837632	-3.02502502502503\\
            3.78424595623697	-3.01501501501502\\
            3.78578578578579	-3.01071396802655\\
            3.78782433883983	-3.00500500500501\\
            3.79132158490902	-2.99499499499499\\
            3.79473633671557	-2.98498498498498\\
            3.7957957957958	-2.98181391735544\\
            3.79807536763297	-2.97497497497497\\
            3.80133754216479	-2.96496496496496\\
            3.80452202451588	-2.95495495495495\\
            3.80580580580581	-2.95083113478218\\
            3.80763434718752	-2.94494494494494\\
            3.81067446271386	-2.93493493493493\\
            3.81364064525936	-2.92492492492492\\
            3.81581581581582	-2.91740754455132\\
            3.81653565827459	-2.91491491491491\\
            3.8193637825509	-2.9049049049049\\
            3.82212091182698	-2.89489489489489\\
            3.82480790861846	-2.88488488488488\\
            3.82582582582583	-2.88100223783398\\
            3.82742938113413	-2.87487487487487\\
            3.82998455935599	-2.86486486486486\\
            3.83247170957193	-2.85485485485485\\
            3.83489146055549	-2.84484484484484\\
            3.83583583583584	-2.84083701877968\\
            3.83724780794948	-2.83483483483483\\
            3.83954003119322	-2.82482482482482\\
            3.84176634100925	-2.81481481481481\\
            3.84392719125407	-2.8048048048048\\
            3.84584584584585	-2.79564403303627\\
            3.84602343611552	-2.79479479479479\\
            3.84805960580653	-2.78478478478478\\
            3.85003134099538	-2.77477477477477\\
            3.8519389646776	-2.76476476476476\\
            3.85378277287984	-2.75475475475475\\
            3.85556303651268	-2.74474474474474\\
            3.85585585585586	-2.74304317748485\\
            3.85728358586235	-2.73473473473473\\
            3.8589416652491	-2.72472472472472\\
            3.86053674557229	-2.71471471471471\\
            3.86206901356685	-2.7047047047047\\
            3.86353863869193	-2.69469469469469\\
            3.86494577440683	-2.68468468468468\\
            3.86586586586587	-2.67784435396727\\
            3.86629165284433	-2.67467467467467\\
            3.86757752963517	-2.66466466466466\\
            3.86880115587441	-2.65465465465465\\
            3.86996263198571	-2.64464464464464\\
            3.87106204768526	-2.63463463463463\\
            3.87209948284904	-2.62462462462462\\
            3.87307500832568	-2.61461461461461\\
            3.87398868669711	-2.6046046046046\\
            3.87484057298918	-2.59459459459459\\
            3.87563071533436	-2.58458458458458\\
            3.87587587587588	-2.58122419273163\\
            3.87636045727489	-2.57457457457457\\
            3.87702904229606	-2.56456456456456\\
            3.87763584268263	-2.55455455455455\\
            3.87818088316879	-2.54454454454454\\
            3.87866418410032	-2.53453453453453\\
            3.87908576183803	-2.52452452452452\\
            3.87944562912479	-2.51451451451451\\
            3.87974379541761	-2.5045045045045\\
            3.87998026718585	-2.49449449449449\\
            3.88015504817663	-2.48448448448448\\
            3.88026813964864	-2.47447447447447\\
            3.88031954057542	-2.46446446446446\\
            3.88030924781893	-2.45445445445445\\
            3.8802372562746	-2.44444444444444\\
            3.88010355898865	-2.43443443443443\\
            3.87990814724876	-2.42442442442442\\
            3.87965101064878	-2.41441441441441\\
            3.87933213712859	-2.4044044044044\\
            3.87895151298982	-2.39439439439439\\
            3.87850912288829	-2.38438438438438\\
            3.87800494980416	-2.37437437437437\\
            3.87743897499038	-2.36436436436436\\
            3.87681117790053	-2.35435435435435\\
            3.87612153609661	-2.34434434434434\\
            3.87587587587588	-2.34107974590214\\
            3.87537160973294	-2.33433433433433\\
            3.87456078469587	-2.32432432432432\\
            3.87368827493601	-2.31431431431431\\
            3.87275405559963	-2.3043043043043\\
            3.87175809942847	-2.29429429429429\\
            3.87070037656287	-2.28428428428428\\
            3.86958085433026	-2.27427427427427\\
            3.86839949701966	-2.26426426426426\\
            3.86715626564336	-2.25425425425425\\
            3.86586586586587	-2.24435771560022\\
            3.86585116723345	-2.24424424424424\\
            3.86448869126056	-2.23423423423423\\
            3.86306449877576	-2.22422422422422\\
            3.86157854335972	-2.21421421421421\\
            3.86003077414944	-2.2042042042042\\
            3.85842113553334	-2.19419419419419\\
            3.85674956683855	-2.18418418418418\\
            3.85585585585586	-2.17903110959844\\
            3.85501899159981	-2.17417417417417\\
            3.85322984032978	-2.16416416416416\\
            3.85137889324563	-2.15415415415415\\
            3.84946607573233	-2.14414414414414\\
            3.84749130661921	-2.13413413413413\\
            3.84584584584585	-2.12605175763302\\
            3.84545594975683	-2.12412412412412\\
            3.84336488383846	-2.11411411411411\\
            3.84121197045512	-2.1041041041041\\
            3.83899710902714	-2.09409409409409\\
            3.83672019078097	-2.08408408408408\\
            3.83583583583584	-2.08030560491302\\
            3.83438673055504	-2.07407407407407\\
            3.83199478402039	-2.06406406406406\\
            3.82954083642573	-2.05405405405405\\
            3.82702475357405	-2.04404404404404\\
            3.82582582582583	-2.03939541277468\\
            3.8244519136204	-2.03403403403403\\
            3.82182185147717	-2.02402402402402\\
            3.81912966166606	-2.01401401401401\\
            3.81637517963602	-2.004004004004\\
            3.81581581581582	-2.00201982887889\\
            3.81356757843145	-1.99399399399399\\
            3.81070011228305	-1.98398398398398\\
            3.80777030031287	-1.97397397397397\\
            3.80580580580581	-1.96740703311689\\
            3.80478230254966	-1.96396396396396\\
            3.80174032048063	-1.95395395395395\\
            3.79863589119454	-1.94394394394394\\
            3.7957957957958	-1.93496925931092\\
            3.79547020897517	-1.93393393393393\\
            3.79225438297912	-1.92392392392392\\
            3.78897595338633	-1.91391391391391\\
            3.78578578578579	-1.90435740257634\\
            3.78563533683561	-1.9039039039039\\
            3.7822462316371	-1.89389389389389\\
            3.77879430425238	-1.88388388388388\\
            3.77577577577578	-1.87528974845105\\
            3.77528153099552	-1.87387387387387\\
            3.77171958483935	-1.86386386386386\\
            3.76809452853868	-1.85385385385385\\
            3.76576576576577	-1.84753723463362\\
            3.76441239214186	-1.84384384384384\\
            3.76067789748204	-1.83383383383383\\
            3.7568799283558	-1.82382382382382\\
            3.75575575575576	-1.82091244785993\\
            3.75303122589416	-1.81381381381381\\
            3.74912431024498	-1.8038038038038\\
            3.74574574574575	-1.795288267407\\
            3.74515634738034	-1.79379379379379\\
            3.7411409916333	-1.78378378378378\\
            3.73706159884016	-1.77377377377377\\
            3.73573573573574	-1.77057299242644\\
            3.73293175246857	-1.76376376376376\\
            3.72874425173812	-1.75375375375375\\
            3.72572572572573	-1.74664944828721\\
            3.72449834136527	-1.74374374374374\\
            3.72020314512877	-1.73373373373373\\
            3.71584312190671	-1.72372372372372\\
            3.71571571571572	-1.72343570118388\\
            3.71143995355247	-1.71371371371371\\
            3.70697237622389	-1.7037037037037\\
            3.70570570570571	-1.70090761825571\\
            3.70245630746857	-1.69369369369369\\
            3.69788147487668	-1.68368368368368\\
            3.6956956956957	-1.67896980323425\\
            3.69325378833881	-1.67367367367367\\
            3.68857195400805	-1.66366366366366\\
            3.68568568568569	-1.6575792109725\\
            3.68383392371481	-1.65365365365365\\
            3.6790452930496	-1.64364364364364\\
            3.67567567567568	-1.63669663541703\\
            3.67419818235522	-1.63363363363363\\
            3.6693029099191	-1.62362362362362\\
            3.66566566566567	-1.61628634112779\\
            3.66434796939873	-1.61361361361361\\
            3.65934615628833	-1.6036036036036\\
            3.65565565565566	-1.59631573700475\\
            3.65428462161828	-1.59359359359359\\
            3.6491763129471	-1.58358358358358\\
            3.64564564564565	-1.57675508662818\\
            3.64400940278263	-1.57357357357357\\
            3.63879458528818	-1.56356356356356\\
            3.63563563563564	-1.55757725045364\\
            3.63352349915002	-1.55355355355355\\
            3.6282020989385	-1.54354354354354\\
            3.62562562562563	-1.538757455799\\
            3.62282801511942	-1.53353353353353\\
            3.61739989556062	-1.52352352352352\\
            3.61561561561562	-1.52027309114551\\
            3.61192396906338	-1.51351351351351\\
            3.6063889288489	-1.5035035035035\\
            3.60560560560561	-1.50210352176654\\
            3.60081228936678	-1.49349349349349\\
            3.5955955955956	-1.48423774000388\\
            3.59517260846528	-1.48348348348348\\
            3.58949381069452	-1.47347347347347\\
            3.58558558558559	-1.46666695584843\\
            3.58375521734913	-1.46346346346346\\
            3.57796927051085	-1.45345345345345\\
            3.57557557557558	-1.44935977761434\\
            3.57213283037141	-1.44344344344344\\
            3.56623930587216	-1.43343343343343\\
            3.56556556556557	-1.43230154743352\\
            3.56030605273517	-1.42342342342342\\
            3.55555555555556	-1.41549760085379\\
            3.55431224593389	-1.41341341341341\\
            3.54827538460442	-1.4034034034034\\
            3.54554554554555	-1.39892712095844\\
            3.54218643566062	-1.39339339339339\\
            3.53604121860846	-1.38338338338338\\
            3.53553553553554	-1.38256813112424\\
            3.5298580821231	-1.37337337337337\\
            3.52552552552553	-1.36643498530448\\
            3.5236161347367	-1.36336336336336\\
            3.51732743079909	-1.35335335335335\\
            3.51551551551552	-1.35049914643559\\
            3.51099285899008	-1.34334334334334\\
            3.50550550550551	-1.33475580674538\\
            3.50460053064278	-1.33333333333333\\
            3.49816828415927	-1.32332332332332\\
            3.4954954954955	-1.31920710132996\\
            3.49168482766019	-1.31331331331331\\
            3.48548548548549	-1.30382707015933\\
            3.4851446490183	-1.3033033033033\\
            3.47856861551209	-1.29329329329329\\
            3.47547547547548	-1.28863349039678\\
            3.47193873377265	-1.28328328328328\\
            3.46546546546547	-1.27359244040558\\
            3.46525314220992	-1.27327327327327\\
            3.45853288442475	-1.26326326326326\\
            3.45545545545546	-1.25872560321025\\
            3.45175893966943	-1.25325325325325\\
            3.44544544544545	-1.24400119403046\\
            3.44493027334532	-1.24324324324324\\
            3.43806515863611	-1.23323323323323\\
            3.43543543543544	-1.22943599877427\\
            3.4311494104464	-1.22322322322322\\
            3.42542542542543	-1.21500771222122\\
            3.42417990303931	-1.21321321321321\\
            3.41716910221975	-1.2032032032032\\
            3.41541541541542	-1.20072203574974\\
            3.41011370283906	-1.19319319319319\\
            3.40540540540541	-1.18657102729625\\
            3.40300547903381	-1.18318318318318\\
            3.39584796678039	-1.17317317317317\\
            3.3953953953954	-1.17254545157796\\
            3.38865495723983	-1.16316316316316\\
            3.38538538538539	-1.15865441616888\\
            3.38141002906757	-1.15315315315315\\
            3.37537537537538	-1.14487918755107\\
            3.3741135546908	-1.14314314314314\\
            3.366775893138	-1.13313313313313\\
            3.36536536536537	-1.13122503518848\\
            3.35939615726526	-1.12312312312312\\
            3.35535535535536	-1.11768767460502\\
            3.35196574310262	-1.11311311311311\\
            3.34534534534535	-1.1042576330897\\
            3.34448501357386	-1.1031031031031\\
            3.33696604432927	-1.09309309309309\\
            3.33533533533534	-1.09093995208041\\
            3.3294034385503	-1.08308308308308\\
            3.32532532532533	-1.07772798302408\\
            3.3217913457052	-1.07307307307307\\
            3.31531531531532	-1.06461559385156\\
            3.31413011859563	-1.06306306306306\\
            3.30642828449003	-1.05305305305305\\
            3.30530530530531	-1.05160468468514\\
            3.29868642616125	-1.04304304304304\\
            3.2952952952953	-1.03869265952365\\
            3.29089622113899	-1.03303303303303\\
            3.28528528528529	-1.02587315697451\\
            3.28305801164752	-1.02302302302302\\
            3.27527527527528	-1.01314428884585\\
            3.27517213779257	-1.01301301301301\\
            3.26725363703247	-1.003003003003\\
            3.26526526526527	-1.00050905795273\\
            3.25928864427846	-0.992992992992993\\
            3.25525525525526	-0.987960187513108\\
            3.25127672486727	-0.982982982982983\\
            3.24524524524525	-0.975495663824109\\
            3.24321820798813	-0.972972972972973\\
            3.23523523523524	-0.963113780805912\\
            3.23511342062267	-0.962962962962963\\
            3.22697580812138	-0.952952952952953\\
            3.22522522522523	-0.950815371281979\\
            3.21879321272419	-0.942942942942943\\
            3.21521521521522	-0.938595774253536\\
            3.21056503506545	-0.932932932932933\\
            3.20520520520521	-0.926453219129997\\
            3.20229159117567	-0.922922922922923\\
            3.1951951951952	-0.914386163963966\\
            3.19397319485168	-0.912912912912913\\
            3.18561340645923	-0.902902902902903\\
            3.18518518518519	-0.902393303687535\\
            3.17721832245122	-0.892892892892893\\
            3.17517517517518	-0.890473183294904\\
            3.16877892662394	-0.882882882882883\\
            3.16516516516517	-0.878623581727139\\
            3.16029552211161	-0.872872872872873\\
            3.15515515515516	-0.866843105191645\\
            3.15176840985238	-0.862862862862863\\
            3.14514514514515	-0.855130387813827\\
            3.14319788859282	-0.852852852852853\\
            3.13513513513514	-0.843484091141466\\
            3.13458425489354	-0.842842842842843\\
            3.12593402690251	-0.832832832832833\\
            3.12512512512513	-0.831902316225947\\
            3.11724524236562	-0.822822822822823\\
            3.11511511511512	-0.82038366360787\\
            3.10851392612757	-0.812812812812813\\
            3.10510510510511	-0.808927215372728\\
            3.09974036486762	-0.802802802802803\\
            3.0950950950951	-0.797531762088434\\
            3.09092484318255	-0.792792792792793\\
            3.08508508508509	-0.78619611887051\\
            3.08206764359674	-0.782782782782783\\
            3.07507507507508	-0.774919124969877\\
            3.07316904657174	-0.772772772772773\\
            3.06506506506507	-0.763699643372889\\
            3.06422933051448	-0.762762762762763\\
            3.05525029194027	-0.752752752752753\\
            3.05505505505506	-0.752536171554464\\
            3.0462369354326	-0.742742742742743\\
            3.04504504504505	-0.741426240190246\\
            3.03718298228288	-0.732732732732733\\
            3.03503503503504	-0.730370357176736\\
            3.02808870221282	-0.722722722722723\\
            3.02502502502503	-0.719367496591827\\
            3.01895436297927	-0.712712712712713\\
            3.01501501501502	-0.708416653975355\\
            3.0097802303651	-0.702702702702703\\
            3.00500500500501	-0.697516846021856\\
            3.00056656816402	-0.692692692692693\\
            2.99499499499499	-0.686667110288615\\
            2.99131363815814	-0.682682682682683\\
            2.98498498498498	-0.675866504919618\\
            2.98202170008729	-0.672672672672673\\
            2.97497497497497	-0.665114108386086\\
            2.97269101160866	-0.662662662662663\\
            2.96496496496496	-0.654409019244542\\
            2.96332182824547	-0.652652652652653\\
            2.95495495495495	-0.643750355913183\\
            2.95391440332286	-0.642642642642643\\
            2.94494494494494	-0.63313725646752\\
            2.94446898788968	-0.632632632632633\\
            2.93498623357911	-0.622622622622623\\
            2.93493493493493	-0.622568682451343\\
            2.92546945537357	-0.612612612612613\\
            2.92492492492492	-0.612042247893603\\
            2.91591512998895	-0.602602602602603\\
            2.91491491491491	-0.601558934463886\\
            2.90632349913996	-0.592592592592593\\
            2.9049049049049	-0.591117971949359\\
            2.89669480169706	-0.582582582582583\\
            2.89489489489489	-0.580718608769956\\
            2.88702927347604	-0.572572572572573\\
            2.88488488488488	-0.570360111924624\\
            2.87732714699516	-0.562562562562563\\
            2.87487487487487	-0.560041766966116\\
            2.86758865119611	-0.552552552552553\\
            2.86486486486486	-0.549762878006092\\
            2.8578140111248	-0.542542542542543\\
            2.85485485485485	-0.539522767752443\\
            2.84800344756761	-0.532532532532533\\
            2.84484484484484	-0.529320777580932\\
            2.83815717663822	-0.522522522522523\\
            2.83483483483483	-0.519156267643292\\
            2.82827540930981	-0.512512512512513\\
            2.82482482482482	-0.509028617014184\\
            2.8183583508868	-0.502502502502503\\
            2.81481481481481	-0.498937223879535\\
            2.80840620040991	-0.492492492492492\\
            2.8048048048048	-0.488881505768894\\
            2.79841914998754	-0.482482482482482\\
            2.79479479479479	-0.478860899834747\\
            2.78839738404608	-0.472472472472472\\
            2.78478478478478	-0.468874863181789\\
            2.7783410784908	-0.462462462462462\\
            2.77477477477477	-0.458922873249432\\
            2.76825039976828	-0.452452452452452\\
            2.76476476476476	-0.449004428250996\\
            2.75812550382084	-0.442442442442442\\
            2.75475475475475	-0.439119047673185\\
            2.7479665349218	-0.432432432432432\\
            2.74474474474474	-0.429266272839796\\
            2.73777362438016	-0.422422422422422\\
            2.73473473473473	-0.419445667543655\\
            2.72754688910178	-0.412412412412412\\
            2.72472472472472	-0.409656818751116\\
            2.71728642999293	-0.402402402402402\\
            2.71471471471471	-0.399899337383571\\
            2.70699233019095	-0.392392392392392\\
            2.7047047047047	-0.390172859180778\\
            2.69666465310532	-0.382382382382382\\
            2.69469469469469	-0.3804770456508\\
            2.68630344025054	-0.372372372372372\\
            2.68468468468468	-0.370811585111744\\
            2.67590870885099	-0.362362362362362\\
            2.67467467467467	-0.361176193830561\\
            2.66548044919549	-0.352352352352352\\
            2.66466466466466	-0.351570617264314\\
            2.65501862171763	-0.342342342342342\\
            2.65465465465465	-0.341994631409538\\
            2.64464464464464	-0.332447174656812\\
            2.64452406578809	-0.332332332332332\\
            2.63463463463463	-0.322926049807435\\
            2.63399872668757	-0.322322322322322\\
            2.62462462462462	-0.313433695403958\\
            2.6234397077124	-0.312312312312312\\
            2.61461461461461	-0.303970017836373\\
            2.61284680963465	-0.302302302302302\\
            2.6046046046046	-0.294534962886843\\
            2.60221978345803	-0.292292292292292\\
            2.59459459459459	-0.285128517871039\\
            2.59155832517924	-0.282282282282282\\
            2.58458458458458	-0.275750713930517\\
            2.58086207002003	-0.272272272272272\\
            2.57457457457457	-0.266401628480964\\
            2.57013058607735	-0.262262262262262\\
            2.56456456456456	-0.257081387820605\\
            2.55936336733312	-0.252252252252252\\
            2.55455455455455	-0.247790169902389\\
            2.54855982595826	-0.242242242242242\\
            2.54454454454454	-0.238528207272314\\
            2.53771928383915	-0.232232232232232\\
            2.53453453453453	-0.229295790175286\\
            2.5268409632454	-0.222222222222222\\
            2.52452452452452	-0.220093269828204\\
            2.51592397654915	-0.212212212212212\\
            2.51451451451451	-0.21092106185817\\
            2.50496731489494	-0.202202202202202\\
            2.5045045045045	-0.201779649901573\\
            2.49449449449449	-0.192665267251936\\
            2.49397345329238	-0.192192192192192\\
            2.48448448448448	-0.183578627135531\\
            2.48294086868761	-0.182182182182182\\
            2.47447447447447	-0.174524223741837\\
            2.47186488146482	-0.172172172172172\\
            2.46446446446446	-0.165502849711709\\
            2.46074385007655	-0.162162162162162\\
            2.45445445445445	-0.156515386959938\\
            2.44957593375645	-0.152152152152152\\
            2.44444444444444	-0.147562811151101\\
            2.43835907171851	-0.142142142142142\\
            2.43443443443443	-0.138646196228713\\
            2.42709096008296	-0.132132132132132\\
            2.42442442442442	-0.129766718959667\\
            2.41576902624627	-0.122122122122122\\
            2.41441441441441	-0.120925663448821\\
            2.4044044044044	-0.112124307356353\\
            2.40439048805072	-0.112112112112112\\
            2.39439439439439	-0.103352344143166\\
            2.3929607737717	-0.102102102102102\\
            2.38438438438438	-0.0946228401606144\\
            2.3814676928925	-0.0920920920920922\\
            2.37437437437437	-0.0859375614056184\\
            2.36990725404967	-0.0820820820820822\\
            2.36436436436436	-0.0772984045429458\\
            2.35827501291369	-0.0720720720720722\\
            2.35435435435435	-0.0687074002497342\\
            2.34656602137885	-0.0620620620620622\\
            2.34434434434434	-0.0601667159938499\\
            2.33477477029219	-0.0520520520520522\\
            2.33433433433433	-0.0516786581205476\\
            2.32432432432432	-0.0432340146305487\\
            2.32290282567285	-0.0420420420420422\\
            2.31431431431431	-0.0348429246374654\\
            2.31093802066539	-0.0320320320320322\\
            2.3043043043043	-0.0265117707581215\\
            2.29887023845264	-0.0220220220220222\\
            2.29429429429429	-0.0182434584029288\\
            2.28669090756916	-0.0120120120120122\\
            2.28428428428428	-0.0100410346178624\\
            2.27439045394544	-0.00200200200200218\\
            2.27427427427427	-0.00194325513005339\\
            2.26426426426426	0.00309287975053243\\
            2.25435095332736	0.00800800800800872\\
            2.25425425425425	0.0080519816656982\\
            2.24424424424424	0.0125801266608901\\
            2.23423423423423	0.0170414008755972\\
            2.23202614345827	0.0180180180180187\\
            2.22422422422422	0.0214834407325288\\
            2.21421421421421	0.0258713092401095\\
            2.20924105338112	0.0280280280280287\\
            2.2042042042042	0.0302214294808196\\
            2.19419419419419	0.0345327431687023\\
            2.1859377019915	0.0380380380380387\\
            2.18418418418418	0.0387854857916134\\
            2.17417417417417	0.0430168954880769\\
            2.16416416416416	0.0471785070738579\\
            2.16205333879671	0.0480480480480487\\
            2.15415415415415	0.0513145208827837\\
            2.14414414414414	0.055391577847582\\
            2.13750352634346	0.0580580580580587\\
            2.13413413413413	0.0594159539978384\\
            2.12412412412412	0.0634046550387638\\
            2.11411411411411	0.0673212373461832\\
            2.11218516647209	0.0680680680680688\\
            2.1041041041041	0.0712074919612531\\
            2.09409409409409	0.0750305023237025\\
            2.08597364367351	0.0780780780780788\\
            2.08408408408408	0.0787894909998624\\
            2.07407407407407	0.0825147155212213\\
            2.06406406406406	0.0861652305546187\\
            2.05870664872442	0.0880880880880888\\
            2.05405405405405	0.0897628158947463\\
            2.04404404404404	0.0933098429736408\\
            2.03403403403403	0.0967807343761507\\
            2.03017414946295	0.0980980980980988\\
            2.02402402402402	0.100202502080873\\
            2.01401401401401	0.10356398841883\\
            2.004004004004	0.106847866460147\\
            2.00009459378231	0.108108108108109\\
            1.99399399399399	0.110079038819868\\
            1.98398398398398	0.113247436694313\\
            1.97397397397397	0.116336728293579\\
            1.96807598164364	0.118118118118119\\
            1.96396396396396	0.119362330132197\\
            1.95395395395395	0.122329976820327\\
            1.94394394394394	0.125217018922196\\
            1.93393393393393	0.128023366363537\\
            1.93355322487435	0.128128128128129\\
            1.92392392392392	0.130781290273096\\
            1.91391391391391	0.133458436995302\\
            1.9039039039039	0.136053435031384\\
            1.89561508797299	0.138138138138139\\
            1.89389389389389	0.138571388357658\\
            1.88388388388388	0.141031129657355\\
            1.87387387387387	0.143407336227272\\
            1.86386386386386	0.145699967449967\\
            1.85385385385385	0.147908992227267\\
            1.85273896056213	0.148148148148149\\
            1.84384384384384	0.150056453819726\\
            1.83383383383383	0.152121900867676\\
            1.82382382382382	0.15410253115925\\
            1.81381381381381	0.155998364256963\\
            1.8038038038038	0.157809432977026\\
            1.80180086457272	0.158158158158159\\
            1.79379379379379	0.159551312938924\\
            1.78378378378378	0.161211342055187\\
            1.77377377377377	0.162785655643627\\
            1.76376376376376	0.164274355885528\\
            1.75375375375375	0.165677562375712\\
            1.74374374374374	0.166995412936315\\
            1.73422587303218	0.168168168168169\\
            1.73373373373373	0.168228707121773\\
            1.72372372372372	0.169388568427001\\
            1.71371371371371	0.170462547344803\\
            1.7037037037037	0.171450876998583\\
            1.69369369369369	0.172353814146126\\
            1.68368368368368	0.173171640351354\\
            1.67367367367367	0.173904663244285\\
            1.66366366366366	0.174553217880471\\
            1.65365365365365	0.175117668212351\\
            1.64364364364364	0.17559840868577\\
            1.63363363363363	0.17599586597589\\
            1.62362362362362	0.176310500877419\\
            1.61361361361361	0.176542810364654\\
            1.6036036036036	0.176693329837167\\
            1.59359359359359	0.176762635566977\\
            1.58358358358358	0.176751347362688\\
            1.57357357357357	0.176660131465187\\
            1.56356356356356	0.176489703688087\\
            1.55355355355355	0.176240832813945\\
            1.54354354354354	0.175914344254416\\
            1.53353353353353	0.175511123978556\\
            1.52352352352352	0.175032122708648\\
            1.51351351351351	0.174478360376831\\
            1.5035035035035	0.173850930828374\\
            1.49349349349349	0.173151006748604\\
            1.48348348348348	0.172379844780088\\
            1.47347347347347	0.171538790784533\\
            1.46346346346346	0.170629285189969\\
            1.45345345345345	0.169652868347859\\
            1.44344344344344	0.168611185806916\\
            1.43946650374162	0.168168168168169\\
            1.43343343343343	0.167510750223632\\
            1.42342342342342	0.166351971209108\\
            1.41341341341341	0.165133525185047\\
            1.4034034034034	0.163857478903244\\
            1.39339339339339	0.162526033569155\\
            1.38338338338338	0.161141529604316\\
            1.37337337337337	0.159706450626891\\
            1.36336336336336	0.158223426430988\\
            1.36294186870592	0.158158158158159\\
            1.35335335335335	0.156704156903355\\
            1.34334334334334	0.155142849150268\\
            1.33333333333333	0.153542205410534\\
            1.32332332332332	0.151905514105854\\
            1.31331331331331	0.150236243254351\\
            1.3033033033033	0.148538041100375\\
            1.30106282631427	0.148148148148149\\
            1.29329329329329	0.146822321824671\\
            1.28328328328328	0.145087799901835\\
            1.27327327327327	0.143336644340704\\
            1.26326326326326	0.141573508918362\\
            1.25325325325325	0.139803301606401\\
            1.24385413557997	0.138138138138139\\
            1.24324324324324	0.138031840616485\\
            1.23323323323323	0.136274417561024\\
            1.22322322322322	0.134527478095237\\
            1.21321321321321	0.132797690470854\\
            1.2032032032032	0.131092224682708\\
            1.19319319319319	0.129418829883388\\
            1.18529229313419	0.128128128128129\\
            1.18318318318318	0.127788799677247\\
            1.17317317317317	0.126220725724053\\
            1.16316316316316	0.124715856917377\\
            1.15315315315315	0.123286648047936\\
            1.14314314314314	0.121947291950627\\
            1.13313313313313	0.120714198500288\\
            1.12312312312312	0.119606649848128\\
            1.11311311311311	0.118647703285294\\
            1.10631388200397	0.118118118118119\\
            1.1031031031031	0.1178706145374\\
            1.09309309309309	0.117314409001323\\
            1.08308308308308	0.117011553141149\\
            1.07307307307307	0.117014815557237\\
            1.06306306306306	0.117392091293908\\
            1.0543785628808	0.118118118118119\\
            1.05305305305305	0.118237797924739\\
            1.04304304304304	0.119740341183189\\
            1.03303303303303	0.122066664260788\\
            1.02302302302302	0.125500495164563\\
            1.01752231458381	0.128128128128129\\
            1.01301301301301	0.130745013983836\\
            1.00394764000402	0.138138138138139\\
            1.003003003003	0.139176351137964\\
            0.996860833513851	0.148148148148149\\
            0.992992992992993	0.157530816592064\\
            0.992789178563586	0.158158158158159\\
            0.991003952402949	0.168168168168169\\
            0.990610219451723	0.178178178178179\\
            0.991286296286723	0.188188188188189\\
            0.992795778065802	0.198198198198199\\
            0.992992992992993	0.199053755098303\\
            0.995104248074508	0.208208208208209\\
            0.997950716681746	0.218218218218219\\
            1.00121561773265	0.228228228228229\\
            1.003003003003	0.2330451747587\\
            1.00492879141305	0.238238238238239\\
            1.00897192112938	0.248248248248249\\
            1.01301301301301	0.257639931839682\\
            1.01327864446276	0.258258258258259\\
            1.01781100061454	0.268268268268269\\
            1.02253325542402	0.278278278278279\\
            1.02302302302302	0.279268771896567\\
            1.02723516585265	0.288288288288289\\
            1.03205390626439	0.298298298298299\\
            1.03303303303303	0.300301443021091\\
            1.03639276614017	0.308308308308309\\
            1.04009091000908	0.318318318318319\\
            1.04304304304304	0.327279297334151\\
            1.04329906312885	0.328328328328329\\
            1.04304304304304	0.32941687627289\\
            1.03303303303303	0.332135270561841\\
            1.02302302302302	0.32926944357117\\
            1.02062600500415	0.328328328328329\\
            1.01301301301301	0.325443893633552\\
            1.003003003003	0.321314046311223\\
            0.996049781890367	0.318318318318319\\
            0.992992992992993	0.317032074226481\\
            0.982982982982983	0.312696913715248\\
            0.972972972972973	0.308346528418353\\
            0.972886038971783	0.308308308308309\\
            0.962962962962963	0.30403744414734\\
            0.952952952952953	0.29976843872271\\
            0.949493470801934	0.298298298298299\\
            0.942942942942943	0.295576318739443\\
            0.932932932932933	0.291467685009407\\
            0.92505044797769	0.288288288288289\\
            0.922922922922923	0.287450613417249\\
            0.912912912912913	0.283557177565463\\
            0.902902902902903	0.279770498392732\\
            0.898874810506125	0.278278278278279\\
            0.892892892892893	0.276121064920634\\
            0.882882882882883	0.272611350826631\\
            0.872872872872873	0.269234836136345\\
            0.869922232250176	0.268268268268269\\
            0.862862862862863	0.266023624444806\\
            0.852852852852853	0.262970314349781\\
            0.842842842842843	0.260070540312954\\
            0.836270210114232	0.258258258258259\\
            0.832832832832833	0.257340822448622\\
            0.822822822822823	0.254795789304626\\
            0.812812812812813	0.252418233236691\\
            0.802802802802803	0.250211528974891\\
            0.793143871557796	0.248248248248249\\
            0.792792792792793	0.248179388574961\\
            0.782782782782783	0.246347644528333\\
            0.772772772772773	0.244692257746207\\
            0.762762762762763	0.243214241312607\\
            0.752752752752753	0.24191417946259\\
            0.742742742742743	0.240792301292704\\
            0.732732732732733	0.239848566724471\\
            0.722722722722723	0.239082763125663\\
            0.712712712712713	0.238494610824598\\
            0.70651773387522	0.238238238238239\\
            0.702702702702703	0.238086460064767\\
            0.692692692692693	0.237857167580949\\
            0.682682682682683	0.237802527834309\\
            0.672672672672673	0.237922878372193\\
            0.662662662662663	0.238219038464164\\
            0.662264532131853	0.238238238238239\\
            0.652652652652653	0.2387014476551\\
            0.642642642642643	0.239367886642764\\
            0.632632632632633	0.240221402942733\\
            0.622622622622623	0.241266381735374\\
            0.612612612612613	0.242508267804463\\
            0.602602602602603	0.243953645795485\\
            0.592592592592593	0.245610307626598\\
            0.582582582582583	0.247487305167096\\
            0.578994780822409	0.248248248248249\\
            0.572572572572573	0.249632343921249\\
            0.562562562562563	0.252052025926999\\
            0.552552552552553	0.254740802765598\\
            0.542542542542543	0.257714816356371\\
            0.540889012246292	0.258258258258259\\
            0.532532532532533	0.261085393732394\\
            0.522522522522523	0.264817098619406\\
            0.514092578703243	0.268268268268269\\
            0.512512512512513	0.268940150861973\\
            0.502502502502503	0.273612680136596\\
            0.493378897205683	0.278278278278279\\
            0.492492492492492	0.27875373673352\\
            0.482482482482482	0.284614123168083\\
            0.476726520901641	0.288288288288289\\
            0.472472472472472	0.291166043583255\\
            0.46278475819456	0.298298298298299\\
            0.462462462462462	0.298551672697561\\
            0.452452452452452	0.307066298221239\\
            0.451097970504135	0.308308308308309\\
            0.442442442442442	0.316868590406721\\
            0.441076164297386	0.318318318318319\\
            0.432432432432432	0.328281634745854\\
            0.432394452619819	0.328328328328329\\
            0.424914728022809	0.338338338338339\\
            0.422422422422422	0.342005970419509\\
            0.418348864704209	0.348348348348349\\
            0.412534009666292	0.358358358358359\\
            0.412412412412412	0.358589302593321\\
            0.407501252867324	0.368368368368369\\
            0.402992555146851	0.378378378378379\\
            0.402402402402402	0.379835156386923\\
            0.39906613125667	0.388388388388389\\
            0.395572321982984	0.398398398398399\\
            0.392457090136411	0.408408408408409\\
            0.392392392392392	0.408641581366875\\
            0.389749241955517	0.418418418418419\\
            0.387340190335212	0.428428428428429\\
            0.385199853778971	0.438438438438439\\
            0.383301283979013	0.448448448448449\\
            0.382382382382382	0.453925477907742\\
            0.381631044149374	0.458458458458459\\
            0.380161481280425	0.468468468468469\\
            0.378855380550127	0.478478478478479\\
            0.377692326543358	0.488488488488489\\
            0.376652872084326	0.498498498498499\\
            0.37571841512574	0.508508508508509\\
            0.37487106825451	0.518518518518519\\
            0.374093522321574	0.528528528528529\\
            0.373368904884637	0.538538538538539\\
            0.372680633428438	0.548548548548549\\
            0.372372372372372	0.553208038431383\\
            0.372012330310839	0.558558558558559\\
            0.371345880163985	0.568568568568569\\
            0.370663926498666	0.578578578578579\\
            0.369949136907025	0.588588588588589\\
            0.369183460545491	0.598598598598599\\
            0.368347896674354	0.608608608608609\\
            0.367422238546501	0.618618618618619\\
            0.366384788757229	0.628628628628629\\
            0.365212041859348	0.638638638638639\\
            0.363878329744232	0.648648648648649\\
            0.362362362362362	0.658614586596948\\
            0.362355266310223	0.658658658658659\\
            0.360567220263767	0.668668668668669\\
            0.35850662651318	0.678678678678679\\
            0.356130465378908	0.688688688688689\\
            0.353390191001695	0.698698698698699\\
            0.352352352352352	0.702091978145532\\
            0.350140753479845	0.708708708708709\\
            0.346324538774461	0.718718718718719\\
            0.342342342342342	0.727778937879402\\
            0.341876881126083	0.728728728728729\\
            0.336448490671083	0.738738738738739\\
            0.332332332332332	0.745393143168798\\
            0.329965288192611	0.748748748748749\\
            0.322322322322322	0.758418465096347\\
            0.322010043382961	0.758758758758759\\
            0.312312312312312	0.768381132054619\\
            0.311849444226937	0.768768768768769\\
            0.302302302302302	0.7761775450359\\
            0.298235120117609	0.778778778778779\\
            0.292292292292292	0.782355195003941\\
            0.282282282282282	0.787258034423718\\
            0.278430624191783	0.788788788788789\\
            0.272272272272272	0.791140189180808\\
            0.262262262262262	0.794179311163112\\
            0.252252252252252	0.796500520887295\\
            0.242242242242242	0.798210064982344\\
            0.23734062186558	0.798798798798799\\
            0.232232232232232	0.799404239692604\\
            0.222222222222222	0.800146037448767\\
            0.212212212212212	0.800480644780167\\
            0.202202202202202	0.800453269676713\\
            0.192192192192192	0.800101418998875\\
            0.182182182182182	0.799456416122461\\
            0.174998332732109	0.798798798798799\\
            0.172172172172172	0.79855134356274\\
            0.162162162162162	0.797427255170229\\
            0.152152152152152	0.79608654262054\\
            0.142142142142142	0.794545558005208\\
            0.132132132132132	0.792818460050235\\
            0.122122122122122	0.790917634824031\\
            0.112112112112112	0.788854039852051\\
            0.111820575576947	0.788788788788789\\
            0.102102102102102	0.786706957478959\\
            0.0920920920920922	0.784426026457086\\
            0.0820820820820822	0.782017198262747\\
            0.0720720720720722	0.779487932457182\\
            0.0694040368501865	0.778778778778779\\
            0.0620620620620622	0.776911654477314\\
            0.0520520520520522	0.774259733391193\\
            0.0420420420420422	0.771514627040897\\
            0.0323392713535564	0.768768768768769\\
            0.0320320320320322	0.768685602655877\\
            0.0220220220220222	0.765877167250476\\
            0.0120120120120122	0.762999915113967\\
            0.00200200200200218	0.76005982257112\\
            -0.000579724151452642	0.758758758758759\\
            -0.00800800800800805	0.755155570878103\\
            -0.0180180180180181	0.749769338982609\\
            -0.0199047001992455	0.748748748748749\\
            -0.0280280280280281	0.744511460095063\\
            -0.0380380380380381	0.739269287936966\\
            -0.0390484500763445	0.738738738738739\\
            -0.0480480480480481	0.734180624421101\\
            -0.0580580580580581	0.729103810034883\\
            -0.0587976015076447	0.728728728728729\\
            -0.0680680680680681	0.72419131293502\\
            -0.0780780780780781	0.719297909550935\\
            -0.0792659733924816	0.718718718718719\\
            -0.0880880880880881	0.714564852295195\\
            -0.0980980980980981	0.709869474874349\\
            -0.100585600784687	0.708708708708709\\
            -0.108108108108108	0.70531594756605\\
            -0.118118118118118	0.700829731643591\\
            -0.122909723284371	0.698698698698699\\
            -0.128128128128128	0.696453212498096\\
            -0.138138138138138	0.692183919356488\\
            -0.146415352719086	0.688688688688689\\
            -0.148148148148148	0.687979872700341\\
            -0.158158158158158	0.683932118251631\\
            -0.168168168168168	0.679933250965489\\
            -0.171353147588984	0.678678678678679\\
            -0.178178178178178	0.67607014409194\\
            -0.188188188188188	0.672300076563719\\
            -0.197981110862574	0.668668668668669\\
            -0.198198198198198	0.668590434543008\\
            -0.208208208208208	0.665047076886723\\
            -0.218218218218218	0.661565229875099\\
            -0.226734601205251	0.658658658658659\\
            -0.228228228228228	0.658162191644432\\
            -0.238238238238238	0.654905218001734\\
            -0.248248248248248	0.651714298024791\\
            -0.258075845301008	0.648648648648649\\
            -0.258258258258258	0.648593099089018\\
            -0.268268268268268	0.645620881502204\\
            -0.278278278278278	0.642716843304818\\
            -0.288288288288288	0.639882359821971\\
            -0.292803167709683	0.638638638638639\\
            -0.298298298298298	0.637156245819688\\
            -0.308308308308308	0.634529494166639\\
            -0.318318318318318	0.631971568892233\\
            -0.328328328328328	0.62948290023232\\
            -0.331876010994293	0.628628628628629\\
            -0.338338338338338	0.627099549753725\\
            -0.348348348348348	0.624802367498119\\
            -0.358358358358358	0.622571296908434\\
            -0.368368368368368	0.620405907117129\\
            -0.376895679501078	0.618618618618619\\
            -0.378378378378378	0.61831213751085\\
            -0.388388388388388	0.616318047803975\\
            -0.398398398398398	0.614384447398152\\
            -0.408408408408408	0.612510121207597\\
            -0.418418418418418	0.610693644199589\\
            -0.428428428428428	0.608933380736651\\
            -0.430349892343057	0.608608608608609\\
            -0.438438438438439	0.607253053694809\\
            -0.448448448448449	0.605629093023749\\
            -0.458458458458459	0.604053192730546\\
            -0.468468468468469	0.602522945717109\\
            -0.478478478478479	0.601035720438237\\
            -0.488488488488489	0.599588654210851\\
            -0.495545035328211	0.598598598598599\\
            -0.498498498498499	0.598185290096487\\
            -0.508508508508509	0.596830126333442\\
            -0.518518518518519	0.595503604760437\\
            -0.528528528528529	0.5942018995548\\
            -0.538538538538539	0.592920887157381\\
            -0.548548548548549	0.591656125960358\\
            -0.558558558558559	0.590402832747405\\
            -0.568568568568569	0.58915585543524\\
            -0.573170399297246	0.588588588588589\\
            -0.578578578578579	0.587917660838804\\
            -0.588588588588589	0.586680103123328\\
            -0.598598598598599	0.585429756952333\\
            -0.608608608608609	0.584159609088919\\
            -0.618618618618619	0.582862044536163\\
            -0.628628628628629	0.581528778866611\\
            -0.638638638638639	0.580150779840341\\
            -0.648648648648649	0.578718176439967\\
            -0.649602451015002	0.578578578578579\\
            -0.658658658658659	0.577228615074424\\
            -0.668668668668669	0.575661035872714\\
            -0.678678678678679	0.574001107528305\\
            -0.688688688688689	0.57223400901097\\
            -0.698698698698699	0.570343251911126\\
            -0.707470630172782	0.568568568568569\\
            -0.708708708708709	0.568310621696303\\
            -0.718718718718719	0.566114353577536\\
            -0.728728728728729	0.563727355451709\\
            -0.738738738738739	0.561122285445578\\
            -0.747762361886667	0.558558558558559\\
            -0.748748748748749	0.558266404314969\\
            -0.758758758758759	0.555105533113201\\
            -0.768768768768769	0.551607005444873\\
            -0.77671614368918	0.548548548548549\\
            -0.778778778778779	0.547710352411839\\
            -0.788788788788789	0.54331505370419\\
            -0.7984882457017	0.538538538538539\\
            -0.798798798798799	0.538375059136889\\
            -0.808808808808809	0.532690773300676\\
            -0.815377419524905	0.528528528528529\\
            -0.818818818818819	0.526161250890261\\
            -0.828828828828829	0.518538580119804\\
            -0.828853145283272	0.518518518518519\\
            -0.838838838838839	0.509392505675835\\
            -0.839721173957716	0.508508508508509\\
            -0.848601611448092	0.498498498498499\\
            -0.848848848848849	0.498183123095224\\
            -0.855868665825516	0.488488488488489\\
            -0.858858858858859	0.483661740754484\\
            -0.861843190650255	0.478478478478479\\
            -0.86672923217405	0.468468468468469\\
            -0.868868868868869	0.463216179207685\\
            -0.870687729203777	0.458458458458459\\
            -0.873843714224357	0.448448448448449\\
            -0.87631091946562	0.438438438438439\\
            -0.878166551543204	0.428428428428429\\
            -0.878878878878879	0.423093271915807\\
            -0.879473445113359	0.418418418418419\\
            -0.880290408526156	0.408408408408409\\
            -0.880667209345106	0.398398398398399\\
            -0.880643276418416	0.388388388388389\\
            -0.880252556560736	0.378378378378379\\
            -0.879524327223498	0.368368368368369\\
            -0.878878878878879	0.362236329762183\\
            -0.878484413886696	0.358358358358359\\
            -0.877156885885943	0.348348348348349\\
            -0.875560863735569	0.338338338338339\\
            -0.873713109917439	0.328328328328329\\
            -0.871628044608262	0.318318318318319\\
            -0.869318032633029	0.308308308308309\\
            -0.868868868868869	0.306563855066922\\
            -0.866806033362804	0.298298298298299\\
            -0.864096073182685	0.288288288288289\\
            -0.861193602094434	0.278278278278279\\
            -0.858858858858859	0.270752464520877\\
            -0.858111052385498	0.268268268268269\\
            -0.8548704406353	0.258258258258259\\
            -0.85145951743194	0.248248248248249\\
            -0.848848848848849	0.240982401608727\\
            -0.847891129344856	0.238238238238239\\
            -0.844188470230847	0.228228228228229\\
            -0.840330152223237	0.218218218218219\\
            -0.838838838838839	0.214537134252174\\
            -0.836345929868026	0.208208208208209\\
            -0.832230748885239	0.198198198198199\\
            -0.828828828828829	0.190232809680717\\
            -0.82797938178197	0.188188188188189\\
            -0.82362753640425	0.178178178178179\\
            -0.81913489248855	0.168168168168169\\
            -0.818818818818819	0.167493686086879\\
            -0.814559426975653	0.158158158158159\\
            -0.809851729417422	0.148148148148149\\
            -0.808808808808809	0.146013436108231\\
            -0.805060994816978	0.138138138138139\\
            -0.800151615743704	0.128128128128129\\
            -0.798798798798799	0.125464272567031\\
            -0.79516307324934	0.118118118118119\\
            -0.790063389756617	0.108108108108109\\
            -0.788788788788789	0.105687109752113\\
            -0.784893266457108	0.0980980980980988\\
            -0.779612930524837	0.0880880880880888\\
            -0.778778778778779	0.0865560019113224\\
            -0.774276382773434	0.0780780780780788\\
            -0.768823528614954	0.0680680680680688\\
            -0.768768768768769	0.0679705903183041\\
            -0.763334793074574	0.0580580580580587\\
            -0.758758758758759	0.0499146190350895\\
            -0.757735071985927	0.0480480480480487\\
            -0.75208871486436	0.0380380380380387\\
            -0.748748748748749	0.0322642479734548\\
            -0.746356110802231	0.0280280280280287\\
            -0.740556419847594	0.0180180180180187\\
            -0.738738738738739	0.0149595981606517\\
            -0.734703330071866	0.00800800800800872\\
            -0.728728728728729	-0.00155815298414871\\
            -0.728457420939728	-0.00200200200200218\\
            -0.721006557624582	-0.0120120120120122\\
            -0.718718718718719	-0.0150403362554755\\
            -0.713515986670938	-0.0220220220220222\\
            -0.708708708708709	-0.0283775570546681\\
            -0.705981442016416	-0.0320320320320322\\
            -0.698698698698699	-0.0416480509729767\\
            -0.698404220591904	-0.0420420420420422\\
            -0.690829578953534	-0.0520520520520522\\
            -0.688688688688689	-0.0548423722918546\\
            -0.683219720627983	-0.0620620620620622\\
            -0.678678678678679	-0.0679737747536118\\
            -0.675569768362664	-0.0720720720720722\\
            -0.668668668668669	-0.0810453848893704\\
            -0.667881078724489	-0.0820820820820822\\
            -0.660187109659955	-0.0920920920920922\\
            -0.658658658658659	-0.0940565102668604\\
            -0.652472510829306	-0.102102102102102\\
            -0.648648648648649	-0.10701150924705\\
            -0.64472161483347	-0.112112112112112\\
            -0.638638638638639	-0.119913483263095\\
            -0.636935815157972	-0.122122122122122\\
            -0.629127132157541	-0.132132132132132\\
            -0.628628628628629	-0.132764922751235\\
            -0.621321888052143	-0.142142142142142\\
            -0.618618618618619	-0.1455705325841\\
            -0.613483984401829	-0.152152152152152\\
            -0.608608608608609	-0.158329545162348\\
            -0.605614845242497	-0.162162162162162\\
            -0.598598598598599	-0.171043628822175\\
            -0.597715916146364	-0.172172172172172\\
            -0.58981429756819	-0.182182182182182\\
            -0.588588588588589	-0.183720329636839\\
            -0.581902696932355	-0.192192192192192\\
            -0.578578578578579	-0.196360558756878\\
            -0.573963347668977	-0.202202202202202\\
            -0.568568568568569	-0.208961934166398\\
            -0.565997725963595	-0.212212212212212\\
            -0.558558558558559	-0.221526130649736\\
            -0.558007321647804	-0.222222222222222\\
            -0.550023160378485	-0.232232232232232\\
            -0.548548548548549	-0.234065576925478\\
            -0.542026124726058	-0.242242242242242\\
            -0.538538538538539	-0.246575877119751\\
            -0.53400615721818	-0.252252252252252\\
            -0.528528528528529	-0.259054688657218\\
            -0.525964767281109	-0.262262262262262\\
            -0.518518518518519	-0.271503593766388\\
            -0.517903459091259	-0.272272272272272\\
            -0.509848597171229	-0.282282282282282\\
            -0.508508508508509	-0.283936809136029\\
            -0.501785979004904	-0.292292292292292\\
            -0.498498498498499	-0.296349652857545\\
            -0.493705079776605	-0.302302302302302\\
            -0.488488488488489	-0.308737783520088\\
            -0.485607380929814	-0.312312312312312\\
            -0.478478478478479	-0.321102543658438\\
            -0.477494326193451	-0.322322322322322\\
            -0.469382505320751	-0.332332332332332\\
            -0.468468468468469	-0.333455744825147\\
            -0.461272585992345	-0.342342342342342\\
            -0.458458458458459	-0.345800236855726\\
            -0.453148663087573	-0.352352352352352\\
            -0.448448448448449	-0.358125822176646\\
            -0.445012094348726	-0.362362362362362\\
            -0.438438438438439	-0.370433459657143\\
            -0.436864164831163	-0.372372372372372\\
            -0.428710157657783	-0.382382382382382\\
            -0.428428428428428	-0.382727894244705\\
            -0.420568762880916	-0.392392392392392\\
            -0.418418418418418	-0.395028938603133\\
            -0.41241706676089	-0.402402402402402\\
            -0.408408408408408	-0.407315641396938\\
            -0.404256235201946	-0.412412412412412\\
            -0.398398398398398	-0.419588569927868\\
            -0.396087345357587	-0.422422422422422\\
            -0.388388388388388	-0.431848198919786\\
            -0.387911387321998	-0.432432432432432\\
            -0.379745720845196	-0.442442442442442\\
            -0.378378378378378	-0.444118601000578\\
            -0.371579035524135	-0.452452452452452\\
            -0.368368368368368	-0.456386421467775\\
            -0.363406290816642	-0.462462462462462\\
            -0.358358358358358	-0.468643959764418\\
            -0.355228418933113	-0.472472472472472\\
            -0.348348348348348	-0.48089164426761\\
            -0.347046290487882	-0.482482482482482\\
            -0.338866459705157	-0.492492492492492\\
            -0.338338338338338	-0.493140922500603\\
            -0.330697610700236	-0.502502502502503\\
            -0.328328328328328	-0.505409971403771\\
            -0.32252602977569	-0.512512512512513\\
            -0.318318318318318	-0.517672873307547\\
            -0.314352660757604	-0.522522522522523\\
            -0.308308308308308	-0.529930439607703\\
            -0.306178429998228	-0.532532532532533\\
            -0.298298298298298	-0.542183666051156\\
            -0.298004260659329	-0.542542542542543\\
            -0.289847387930044	-0.552552552552553\\
            -0.288288288288288	-0.554472980497557\\
            -0.281695347609505	-0.562562562562563\\
            -0.278278278278278	-0.566769802337851\\
            -0.273546113787569	-0.572572572572573\\
            -0.268268268268268	-0.579068368752109\\
            -0.265400813370121	-0.582582582582583\\
            -0.258258258258258	-0.591370490535239\\
            -0.257260599431066	-0.592592592592593\\
            -0.249136582596358	-0.602602602602603\\
            -0.248248248248248	-0.603704249701458\\
            -0.241031519643712	-0.612612612612613\\
            -0.238238238238238	-0.616076857213069\\
            -0.232935473294162	-0.622622622622623\\
            -0.228228228228228	-0.628461628927599\\
            -0.224849764717604	-0.632632632632633\\
            -0.218218218218218	-0.640861210209748\\
            -0.216775725619896	-0.642642642642643\\
            -0.208721160123825	-0.652652652652653\\
            -0.208208208208208	-0.653295630681993\\
            -0.200699758031812	-0.662662662662663\\
            -0.198198198198198	-0.665800796173462\\
            -0.19269452333119	-0.672672672672673\\
            -0.188188188188188	-0.678331145249795\\
            -0.184706696506474	-0.682682682682683\\
            -0.178178178178178	-0.6908896618914\\
            -0.176737443339589	-0.692692692692693\\
            -0.168797008129536	-0.702702702702703\\
            -0.168168168168168	-0.703502864088839\\
            -0.160899047934644	-0.712712712712713\\
            -0.158158158158158	-0.716205634442107\\
            -0.153023100845609	-0.722722722722723\\
            -0.148148148148148	-0.728945619184358\\
            -0.14516969833166	-0.732732732732733\\
            -0.138138138138138	-0.741724767475528\\
            -0.137339143515792	-0.742742742742743\\
            -0.129555649670116	-0.752752752752753\\
            -0.128128128128128	-0.754602374966665\\
            -0.121809141461799	-0.762762762762763\\
            -0.118118118118118	-0.767553863722459\\
            -0.114085234332381	-0.772772772772773\\
            -0.108108108108108	-0.78054552824805\\
            -0.106382899748038	-0.782782782782783\\
            -0.0987126811777095	-0.792792792792793\\
            -0.0980980980980981	-0.793602082281862\\
            -0.091095386148599	-0.802802802802803\\
            -0.0880880880880881	-0.806767909291534\\
            -0.0834945119438553	-0.812812812812813\\
            -0.0780780780780781	-0.819962249152902\\
            -0.0759073399685707	-0.822822822822823\\
            -0.0683367087073334	-0.832832832832833\\
            -0.0680680680680681	-0.833191015237938\\
            -0.0608221055893582	-0.842842842842843\\
            -0.0580580580580581	-0.846527747759579\\
            -0.0533104234781524	-0.852852852852853\\
            -0.0480480480480481	-0.859865042518429\\
            -0.0457974418239884	-0.862862862862863\\
            -0.0382848268603331	-0.872872872872873\\
            -0.0380380380380381	-0.873203590221316\\
            -0.030817935242719	-0.882882882882883\\
            -0.0280280280280281	-0.886613186170306\\
            -0.023334501994869	-0.892892892892893\\
            -0.0180180180180181	-0.899982182929546\\
            -0.0158296735942313	-0.902902902902903\\
            -0.00830678761805848	-0.912912912912913\\
            -0.00800800800800805	-0.913311293886302\\
            -0.00060919048281529	-0.922922922922923\\
            0.00200200200200218	-0.92629859994826\\
            0.00778635838351051	-0.932932932932933\\
            0.0120120120120122	-0.937782136845147\\
            0.0165345786611751	-0.942942942942943\\
            0.0220220220220222	-0.949204307948083\\
            0.0253248657590915	-0.952952952952953\\
            0.0320320320320322	-0.960560597323457\\
            0.0341607523039064	-0.962962962962963\\
            0.0420420420420422	-0.971847392187849\\
            0.0430453226662551	-0.972972972972973\\
            0.051979916584201	-0.982982982982983\\
            0.0520520520520522	-0.98306376164703\\
            0.0609516745812594	-0.992992992992993\\
            0.0620620620620622	-0.994227793315531\\
            0.0699806934264902	-1.003003003003\\
            0.0720720720720722	-1.005312601616\\
            0.0790680238281913	-1.01301301301301\\
            0.0820820820820822	-1.01631871003027\\
            0.088214226505072	-1.02302302302302\\
            0.0920920920920922	-1.02724731827611\\
            0.0974194089443216	-1.03303303303303\\
            0.102102102102102	-1.03810018939212\\
            0.106683270292485	-1.04304304304304\\
            0.112112112112112	-1.04887953589585\\
            0.116005151810489	-1.05305305305305\\
            0.122122122122122	-1.05958791032006\\
            0.125384090379271	-1.06306306306306\\
            0.132132132132132	-1.07022810407688\\
            0.134818872742012	-1.07307307307307\\
            0.142142142142142	-1.08080305727365\\
            0.144308088476504	-1.08308308308308\\
            0.152152152152152	-1.09131578091687\\
            0.153850180066858	-1.09309309309309\\
            0.162162162162162	-1.1017692919542\\
            0.163443488848116	-1.1031031031031\\
            0.172172172172172	-1.11216656084383\\
            0.173086295996511	-1.11311311311311\\
            0.182182182182182	-1.12251047080151\\
            0.182776858105151	-1.12312312312312\\
            0.192192192192192	-1.13280378753355\\
            0.192513437202	-1.13313313313313\\
            0.202202202202202	-1.14304913808701\\
            0.20229432532409	-1.14314314314314\\
            0.212117004444248	-1.15315315315315\\
            0.212212212212212	-1.15325001341347\\
            0.221980432808691	-1.16316316316316\\
            0.222222222222222	-1.16340817473565\\
            0.231883889824173	-1.17317317317317\\
            0.232232232232232	-1.17352482381208\\
            0.241825844422932	-1.18318318318318\\
            0.242242242242242	-1.18360201892564\\
            0.251804860714558	-1.19319319319319\\
            0.252252252252252	-1.19364165217619\\
            0.26181959888619	-1.2032032032032\\
            0.262262262262262	-1.20364545829899\\
            0.271868814038348	-1.21321321321321\\
            0.272272272272272	-1.21361502454256\\
            0.281951353437179	-1.22322322322322\\
            0.282282282282282	-1.22355180110279\\
            0.2920661526008	-1.23323323323323\\
            0.292292292292292	-1.23345711172486\\
            0.302212230574146	-1.24324324324324\\
            0.302302302302302	-1.24333216418118\\
            0.312312312312312	-1.25317869533439\\
            0.312388416108876	-1.25325325325325\\
            0.322322322322322	-1.26299803438617\\
            0.322593846341296	-1.26326326326326\\
            0.332332332332332	-1.27279032706099\\
            0.332828146186238	-1.27327327327327\\
            0.342342342342342	-1.28255640415207\\
            0.343090640151139	-1.28328328328328\\
            0.352352352352352	-1.29229702706678\\
            0.353380705293533	-1.29329329329329\\
            0.362362362362362	-1.30201289467432\\
            0.363697766493678	-1.3033033033033\\
            0.372372372372372	-1.31170464956285\\
            0.374041291980504	-1.31331331331331\\
            0.382382382382382	-1.32137288372356\\
            0.384410789145991	-1.32332332332332\\
            0.392392392392392	-1.33101814368858\\
            0.394805800667658	-1.33333333333333\\
            0.402402402402402	-1.3406409351555\\
            0.405225900946874	-1.34334334334334\\
            0.412412412412412	-1.35024172713464\\
            0.41567069286156	-1.35335335335335\\
            0.422422422422422	-1.35982095565701\\
            0.426139804825091	-1.36336336336336\\
            0.432432432432432	-1.36937902708058\\
            0.436632888138409	-1.37337337337337\\
            0.442442442442442	-1.37891632103186\\
            0.44714961461908	-1.38338338338338\\
            0.452452452452452	-1.38843319301804\\
            0.457689674488985	-1.39339339339339\\
            0.462462462462462	-1.39792997674298\\
            0.468252774501248	-1.4034034034034\\
            0.472472472472472	-1.4074069861581\\
            0.47883863628666	-1.41341341341341\\
            0.482482482482482	-1.41686451727647\\
            0.489446994900045	-1.42342342342342\\
            0.492492492492492	-1.42630284977647\\
            0.500077597547565	-1.43343343343343\\
            0.502502502502503	-1.43572224841865\\
            0.510730202476856	-1.44344344344344\\
            0.512512512512513	-1.44512296429707\\
            0.521404578012909	-1.45345345345345\\
            0.522522522522523	-1.45450523594458\\
            0.532100501723745	-1.46346346346346\\
            0.532532532532533	-1.46386929030924\\
            0.542542542542543	-1.47321709955381\\
            0.54281872688534	-1.47347347347347\\
            0.552552552552553	-1.4825499796749\\
            0.553559820551288	-1.48348348348348\\
            0.562562562562563	-1.49186535852638\\
            0.56432212723631	-1.49349349349349\\
            0.572572572572573	-1.50116342296941\\
            0.57510545021118	-1.5035035035035\\
            0.582582582582583	-1.51044435164244\\
            0.585909599237324	-1.51351351351351\\
            0.592592592592593	-1.51970831544819\\
            0.596734390262731	-1.52352352352352\\
            0.602602602602603	-1.52895547798783\\
            0.607579645166146	-1.53353353353353\\
            0.612612612612613	-1.53818599594923\\
            0.618445191542747	-1.54354354354354\\
            0.622622622622623	-1.54740001945449\\
            0.629330862525209	-1.55355355355355\\
            0.632632632632633	-1.55659769237207\\
            0.640236496634842	-1.56356356356356\\
            0.642642642642643	-1.56577915259762\\
            0.651161937658053	-1.57357357357357\\
            0.652652652652653	-1.57494453230748\\
            0.662107034544031	-1.58358358358358\\
            0.662662662662663	-1.5840939581881\\
            0.672672672672673	-1.59322983763014\\
            0.673073827259956	-1.59359359359359\\
            0.682682682682683	-1.60235327328308\\
            0.68406324682975	-1.6036036036036\\
            0.692692692692693	-1.61146118237727\\
            0.695072152342836	-1.61361361361361\\
            0.702702702702703	-1.62055367007301\\
            0.706100406712697	-1.62362362362362\\
            0.712712712712713	-1.62963083696212\\
            0.717147877817863	-1.63363363363363\\
            0.722722722722723	-1.63869277921065\\
            0.728214438467716	-1.64364364364364\\
            0.732732732732733	-1.64773958869063\\
            0.739299966372157	-1.65365365365365\\
            0.742742742742743	-1.65677135310241\\
            0.750404344113974	-1.66366366366366\\
            0.752752752752753	-1.66578815608828\\
            0.761527459122957	-1.67367367367367\\
            0.762762762762763	-1.67479007733863\\
            0.77266920365094	-1.68368368368368\\
            0.772772772772773	-1.68377719269114\\
            0.782782782782783	-1.69275505925303\\
            0.7838363617685	-1.69369369369369\\
            0.792792792792793	-1.70171887283622\\
            0.795022846398722	-1.7037037037037\\
            0.802802802802803	-1.7106681532305\\
            0.806227881660584	-1.71371371371371\\
            0.812812812812813	-1.71960296080022\\
            0.817451373300581	-1.72372372372372\\
            0.822822822822823	-1.72852335256315\\
            0.828693231887437	-1.73373373373373\\
            0.832832832832833	-1.73742938226236\\
            0.83995337278189	-1.74374374374374\\
            0.842842842842843	-1.74632110043424\\
            0.851231716104957	-1.75375375375375\\
            0.852852852852853	-1.75519855447303\\
            0.862528186704627	-1.76376376376376\\
            0.862862862862863	-1.76406178869214\\
            0.872872872872873	-1.77291554198966\\
            0.873849761041451	-1.77377377377377\\
            0.882882882882883	-1.78175684312608\\
            0.885191940735962	-1.78378378378378\\
            0.892892892892893	-1.79058410302418\\
            0.896552235764762	-1.79379379379379\\
            0.902902902902903	-1.79939735387654\\
            0.907930584505898	-1.8038038038038\\
            0.912912912912913	-1.80819662515977\\
            0.91932693000525	-1.81381381381381\\
            0.922922922922923	-1.81698194367979\\
            0.930741219932972	-1.82382382382382\\
            0.932932932932933	-1.82575333361501\\
            0.942173406538871	-1.83383383383383\\
            0.942942942942943	-1.83451081655748\\
            0.952952952952953	-1.84325743217908\\
            0.953628643873268	-1.84384384384384\\
            0.962962962962963	-1.85199371151744\\
            0.965107817325992	-1.85385385385385\\
            0.972972972972973	-1.86071619748462\\
            0.976604930489407	-1.86386386386386\\
            0.982982982982983	-1.86942490187949\\
            0.98811994897242	-1.87387387387387\\
            0.992992992992993	-1.87811983418835\\
            0.999652842855019	-1.88388388388388\\
            1.003003003003	-1.88680100161392\\
            1.01120358663819	-1.89389389389389\\
            1.01301301301301	-1.89546840910307\\
            1.02277215919369	-1.9039039039039\\
            1.02302302302302	-1.90412205937318\\
            1.03303303303303	-1.9127675322469\\
            1.03436929656153	-1.91391391391391\\
            1.04304304304304	-1.92140037052634\\
            1.04598640598965	-1.92392392392392\\
            1.05305305305305	-1.93001951441264\\
            1.05762143967102	-1.93393393393393\\
            1.06306306306306	-1.93862495863227\\
            1.06927438953498	-1.94394394394394\\
            1.07307307307307	-1.94721669587846\\
            1.08094525175377	-1.95395395395395\\
            1.08308308308308	-1.95579471682785\\
            1.09263402669234	-1.96396396396396\\
            1.09309309309309	-1.96435901015633\\
            1.1031031031031	-1.9729144553452\\
            1.10435109354998	-1.97397397397397\\
            1.11311311311311	-1.98145803183412\\
            1.11609005414212	-1.98398398398398\\
            1.12312312312312	-1.98998790870704\\
            1.12784706481674	-1.99399399399399\\
            1.13313313313313	-1.99850406785296\\
            1.13962213878049	-2.004004004004\\
            1.14314314314314	-2.00700648929672\\
            1.1514152933112	-2.01401401401401\\
            1.15315315315315	-2.01549515120677\\
            1.16316316316316	-2.02397026615567\\
            1.16322709489244	-2.02402402402402\\
            1.17317317317317	-2.03243812360983\\
            1.17507209561154	-2.03403403403403\\
            1.18318318318318	-2.0408922257315\\
            1.18693534650766	-2.04404404404404\\
            1.19319319319319	-2.04933254468902\\
            1.19881687764604	-2.05405405405405\\
            1.2032032032032	-2.05775905088477\\
            1.21071672305932	-2.06406406406406\\
            1.21321321321321	-2.06617171295621\\
            1.22263492070563	-2.07407407407407\\
            1.22322322322322	-2.07457049777647\\
            1.23323323323323	-2.08296009849991\\
            1.23458322134551	-2.08408408408408\\
            1.24324324324324	-2.09133791450351\\
            1.24655519795338	-2.09409409409409\\
            1.25325325325325	-2.09970183411647\\
            1.25854573745348	-2.1041041041041\\
            1.26326326326326	-2.10805181881938\\
            1.27055489062356	-2.11411411411411\\
            1.27327327327327	-2.11638782837248\\
            1.28258271209489	-2.12412412412412\\
            1.28328328328328	-2.12470982081082\\
            1.29329329329329	-2.1330222411835\\
            1.29464111380192	-2.13413413413413\\
            1.3033033033033	-2.1413230022146\\
            1.30672459790346	-2.14414414414414\\
            1.31331331331331	-2.14960971075967\\
            1.31882699410147	-2.15415415415415\\
            1.32332332332332	-2.15788231977981\\
            1.33094837009436	-2.16416416416416\\
            1.33333333333333	-2.16614078051917\\
            1.3430887973943	-2.17417417417417\\
            1.34334334334334	-2.17438504249561\\
            1.35335335335335	-2.18262113714711\\
            1.35526532932114	-2.18418418418418\\
            1.36336336336336	-2.19084385150607\\
            1.3674633982707	-2.19419419419419\\
            1.37337337337337	-2.19905231752053\\
            1.37968079727235	-2.2042042042042\\
            1.38338338338338	-2.20724647976455\\
            1.39191761133357	-2.21421421421421\\
            1.39339339339339	-2.21542628106264\\
            1.4034034034034	-2.22359402776183\\
            1.40418090006125	-2.22422422422422\\
            1.41341341341341	-2.23175192502263\\
            1.41647721429879	-2.23423423423423\\
            1.42342342342342	-2.23989540188082\\
            1.42879324989769	-2.24424424424424\\
            1.43343343343343	-2.24802439620957\\
            1.44112910593687	-2.25425425425425\\
            1.44344344344344	-2.25613884408451\\
            1.45345345345345	-2.26423877236428\\
            1.45348517172808	-2.26426426426426\\
            1.46346346346346	-2.27233093489438\\
            1.46588245176883	-2.27427427427427\\
            1.47347347347347	-2.28040848214832\\
            1.47829988867153	-2.28428428428428\\
            1.48348348348348	-2.28847134512547\\
            1.4907375963153	-2.29429429429429\\
            1.49349349349349	-2.29651945295736\\
            1.50319569251139	-2.3043043043043\\
            1.5035035035035	-2.30455273288976\\
            1.51351351351351	-2.31257728085588\\
            1.51569399905461	-2.31431431431431\\
            1.52352352352352	-2.32058786919241\\
            1.52821576397496	-2.32432432432432\\
            1.53353353353353	-2.32858354805892\\
            1.54075829907101	-2.33433433433433\\
            1.54354354354354	-2.33656423931637\\
            1.55332173794279	-2.34434434434434\\
            1.55355355355355	-2.34452986284812\\
            1.56356356356356	-2.35248681463002\\
            1.56592763028106	-2.35435435435435\\
            1.57357357357357	-2.36042932750452\\
            1.57855682803629	-2.36436436436436\\
            1.58358358358358	-2.36835668110143\\
            1.59120734973612	-2.37437437437437\\
            1.59359359359359	-2.37626878956128\\
            1.6036036036036	-2.3841663007373\\
            1.60388187905508	-2.38438438438438\\
            1.61361361361361	-2.39205487590973\\
            1.61660004026854	-2.39439439439439\\
            1.62362362362362	-2.39992810748201\\
            1.62933997549554	-2.4044044044044\\
            1.63363363363363	-2.40778590349732\\
            1.64210184902421	-2.41441441441441\\
            1.64364364364364	-2.41562816981022\\
            1.65365365365365	-2.42345801951288\\
            1.65489714155759	-2.42442442442442\\
            1.66366366366366	-2.43127630899733\\
            1.66772890957232	-2.43443443443443\\
            1.67367367367367	-2.43907895842592\\
            1.68058311454716	-2.44444444444444\\
            1.68368368368368	-2.44686586701745\\
            1.69345994014221	-2.45445445445445\\
            1.69369369369369	-2.45463693166746\\
            1.7037037037037	-2.46239883027037\\
            1.70638390813882	-2.46446446446446\\
            1.71371371371371	-2.47014546031595\\
            1.71933300238786	-2.47447447447447\\
            1.72372372372372	-2.47787612242786\\
            1.73230527149201	-2.48448448448448\\
            1.73373373373373	-2.48559070623776\\
            1.74374374374374	-2.49329297739588\\
            1.74531520741421	-2.49449449449449\\
            1.75375375375375	-2.50098267343746\\
            1.75836186662427	-2.5045045045045\\
            1.76376376376376	-2.50865615672586\\
            1.77143230072258	-2.51451451451451\\
            1.77377377377377	-2.5163133090497\\
            1.78378378378378	-2.52395581987671\\
            1.78453355250005	-2.52452452452452\\
            1.79379379379379	-2.53158762097054\\
            1.79768058728978	-2.53453453453453\\
            1.8038038038038	-2.53920294468644\\
            1.81085204881573	-2.54454454454454\\
            1.81381381381381	-2.54680166432704\\
            1.82382382382382	-2.55438418697246\\
            1.82405023803976	-2.55455455455455\\
            1.83383383383383	-2.56195707997102\\
            1.83730061437324	-2.56456456456456\\
            1.84384384384384	-2.56951320874927\\
            1.85057612789965	-2.57457457457457\\
            1.85385385385385	-2.57705243741962\\
            1.86386386386386	-2.58457465824374\\
            1.86387716216907	-2.58458458458458\\
            1.87387387387387	-2.59208757046272\\
            1.87723402548144	-2.59459459459459\\
            1.88388388388388	-2.59958340665061\\
            1.89061680268183	-2.6046046046046\\
            1.89389389389389	-2.60706202096735\\
            1.9039039039039	-2.6145235479922\\
            1.90402689550221	-2.61461461461461\\
            1.91391391391391	-2.62197533834485\\
            1.91749359895216	-2.62462462462462\\
            1.92392392392392	-2.62940971279053\\
            1.93098706774724	-2.63463463463463\\
            1.93393393393393	-2.63682651472129\\
            1.94394394394394	-2.64422688321214\\
            1.94451276720215	-2.64464464464464\\
            1.95395395395395	-2.65161633172082\\
            1.95809290450935	-2.65465465465465\\
            1.96396396396396	-2.65898799293389\\
            1.97170074285416	-2.66466466466466\\
            1.97397397397397	-2.66634169861342\\
            1.98398398398398	-2.67368037458504\\
            1.985348970517	-2.67467467467467\\
            1.99399399399399	-2.68100617017377\\
            1.99904641388292	-2.68468468468468\\
            2.004004004004	-2.68831377176583\\
            2.01277258868822	-2.69469469469469\\
            2.01401401401401	-2.69560299859341\\
            2.02402402402402	-2.7028793799675\\
            2.02655069052481	-2.7047047047047\\
            2.03403403403403	-2.71014010643819\\
            2.04036963417238	-2.71471471471471\\
            2.04404404404404	-2.71738219275209\\
            2.05405405405405	-2.72460581436163\\
            2.05421994848282	-2.72472472472472\\
            2.06406406406406	-2.73181885974979\\
            2.06813425721665	-2.73473473473473\\
            2.07407407407407	-2.73901297985005\\
            2.082079267113	-2.74474474474474\\
            2.08408408408408	-2.74618796969414\\
            2.09409409409409	-2.75334803703176\\
            2.09607331105323	-2.75475475475475\\
            2.1041041041041	-2.76049332340237\\
            2.11011732745419	-2.76476476476476\\
            2.11411411411411	-2.76761916090656\\
            2.12412412412412	-2.77472548367914\\
            2.1241940321919	-2.77477477477477\\
            2.13413413413413	-2.78182102144004\\
            2.13834003433256	-2.78478478478478\\
            2.14414414414414	-2.78889676648951\\
            2.15251909975525	-2.79479479479479\\
            2.15415415415415	-2.79595248623977\\
            2.16416416416416	-2.80299369555271\\
            2.16675524059575	-2.8048048048048\\
            2.17417417417417	-2.81001835162367\\
            2.18104056245571	-2.81481481481481\\
            2.18418418418418	-2.81702259742316\\
            2.19419419419419	-2.8240087775994\\
            2.19537129455917	-2.82482482482482\\
            2.2042042042042	-2.83098128435768\\
            2.20976636504216	-2.83483483483483\\
            2.21421421421421	-2.83793296413694\\
            2.22419734793907	-2.84484484484484\\
            2.22422422422422	-2.8448635532692\\
            2.23423423423423	-2.85178271878875\\
            2.23870567322986	-2.85485485485485\\
            2.24424424424424	-2.85868066512041\\
            2.25325150085794	-2.86486486486486\\
            2.25425425425425	-2.8655570543198\\
            2.26426426426426	-2.87241957526427\\
            2.26786831444557	-2.87487487487487\\
            2.27427427427427	-2.87926253577531\\
            2.28253316274359	-2.88488488488488\\
            2.28428428428428	-2.88608343348914\\
            2.29429429429429	-2.89288851725893\\
            2.29726486653015	-2.89489489489489\\
            2.3043043043043	-2.89967514394541\\
            2.31205326368997	-2.9049049049049\\
            2.31431431431431	-2.90643915934526\\
            2.32432432432432	-2.91318592454223\\
            2.32690676224801	-2.91491491491491\\
            2.33433433433433	-2.91991476191097\\
            2.34182363629128	-2.92492492492492\\
            2.34434434434434	-2.92662039284113\\
            2.35435435435435	-2.93330786221279\\
            2.35680641220835	-2.93493493493493\\
            2.36436436436436	-2.93997733418291\\
            2.37185714481934	-2.94494494494494\\
            2.37437437437437	-2.94662295389587\\
            2.38438438438438	-2.95325004514256\\
            2.38697734921171	-2.95495495495495\\
            2.39439439439439	-2.95985844065398\\
            2.40216783651744	-2.96496496496496\\
            2.4044044044044	-2.96644228329253\\
            2.41441441441441	-2.97300779734985\\
            2.41743439749038	-2.97497497497497\\
            2.42442442442442	-2.97955325464755\\
            2.43277111851746	-2.98498498498498\\
            2.43443443443443	-2.98607339945824\\
            2.44444444444444	-2.99257600580911\\
            2.4481938708147	-2.99499499499499\\
            2.45445445445445	-2.9990564954042\\
            2.46368396437839	-3.00500500500501\\
            2.46446446446446	-3.00551084970101\\
            2.47447447447447	-3.01194906821628\\
            2.47927380398464	-3.01501501501502\\
            2.48448448448448	-3.01836237456817\\
            2.49449449449449	-3.02474958544819\\
            2.49492957105071	-3.02502502502503\\
            2.5045045045045	-3.03112083426825\\
            2.51069422281336	-3.03503503503504\\
            2.51451451451451	-3.03746453629014\\
            2.52452452452452	-3.04378452528896\\
            2.52653644595812	-3.04504504504505\\
            2.53453453453453	-3.05008454009464\\
            2.54247745832704	-3.05505505505506\\
            2.54454454454454	-3.05635599065809\\
            2.55455455455455	-3.06260677071147\\
            2.55852069935105	-3.06506506506507\\
            2.56456456456456	-3.06883273561101\\
            2.57457457457457	-3.07502919502775\\
            2.57464932622976	-3.07507507507508\\
            2.58458458458458	-3.08120837186219\\
            2.59090924981626	-3.08508508508509\\
            2.59459459459459	-3.08735720475843\\
            2.6046046046046	-3.09348063030065\\
            2.60726540261565	-3.0950950950951\\
            2.61461461461461	-3.09958054863321\\
            2.62373245334332	-3.10510510510511\\
            2.62462462462462	-3.10564887886682\\
            2.63463463463463	-3.11169653288841\\
            2.64033643868216	-3.11511511511512\\
            2.64464464464464	-3.11771359721262\\
            2.65465465465465	-3.1237024286889\\
            2.65705345912397	-3.12512512512513\\
            2.66466466466466	-3.12966650705749\\
            2.67389977047639	-3.13513513513514\\
            2.67467467467467	-3.13559679063818\\
            2.68468468468468	-3.14150454137406\\
            2.6909026398768	-3.14514514514515\\
            2.69469469469469	-3.14737904988853\\
            2.7047047047047	-3.15322439446964\\
            2.70804118633657	-3.15515515515516\\
            2.71471471471471	-3.15904106628589\\
            2.72472472472472	-3.16482249899058\\
            2.72532411489227	-3.16516516516517\\
            2.73473473473473	-3.17057910778474\\
            2.74278892204357	-3.17517517517518\\
            2.74474474474474	-3.17629834322235\\
            2.75475475475475	-3.18198913780664\\
            2.76042730454121	-3.18518518518519\\
            2.76476476476476	-3.18764475934139\\
            2.77477477477477	-3.19326678364291\\
            2.77824315237737	-3.1951951951952\\
            2.78478478478478	-3.19885611730424\\
            2.79479479479479	-3.20440730051353\\
            2.79624989375046	-3.20520520520521\\
            2.8048048048048	-3.20992745439431\\
            2.81446843332482	-3.21521521521522\\
            2.81481481481481	-3.21540601472357\\
            2.82482482482482	-3.22085337671122\\
            2.83293203286584	-3.22522522522523\\
            2.83483483483483	-3.22625828192457\\
            2.84484484484484	-3.23162801306628\\
            2.8516372046012	-3.23523523523524\\
            2.85485485485485	-3.23695581758119\\
            2.86486486486486	-3.24224496394363\\
            2.87060580108502	-3.24524524524525\\
            2.87487487487487	-3.24749195255146\\
            2.88488488488488	-3.25269724556545\\
            2.88986291143386	-3.25525525525526\\
            2.89489489489489	-3.25785941762598\\
            2.9049049049049	-3.26297722935041\\
            2.90943748925319	-3.26526526526527\\
            2.91491491491491	-3.26805028480352\\
            2.92492492492492	-3.27307657738303\\
            2.92936311110172	-3.27527527527528\\
            2.93493493493493	-3.27805590545952\\
            2.94494494494494	-3.28298617492139\\
            2.94967889300551	-3.28528528528529\\
            2.95495495495495	-3.28786684655995\\
            2.96496496496496	-3.29269606145662\\
            2.97043059878271	-3.2952952952953\\
            2.97497497497497	-3.29747282653394\\
            2.98498498498498	-3.30219536238511\\
            2.99167198197849	-3.30530530530531\\
            2.99499499499499	-3.30686265292148\\
            3.00500500500501	-3.31147222393254\\
            3.01346641372531	-3.31531531531532\\
            3.01501501501502	-3.31602416442818\\
            3.02502502502503	-3.32051375453531\\
            3.03503503503504	-3.32494358286311\\
            3.03591736011954	-3.32532532532533\\
            3.04504504504505	-3.32930597637756\\
            3.05505505505506	-3.33360466050836\\
            3.05917084569454	-3.33533533533534\\
            3.06506506506507	-3.3378337911323\\
            3.07507507507508	-3.3419920625355\\
            3.08329612089885	-3.34534534534535\\
            3.08508508508509	-3.34608096408383\\
            3.0950950950951	-3.35008857252086\\
            3.10510510510511	-3.35402444136829\\
            3.10858274563262	-3.35535535535536\\
            3.11511511511512	-3.35787580998554\\
            3.12512512512513	-3.36164398238694\\
            3.13513513513514	-3.36533410025324\\
            3.13522308167787	-3.36536536536537\\
            3.14514514514515	-3.36892161301056\\
            3.15515515515516	-3.37242370506106\\
            3.1638239923167	-3.37537537537538\\
            3.16516516516517	-3.37583576338195\\
            3.17517517517518	-3.3791346920542\\
            3.18518518518519	-3.38233827195364\\
            3.19500885803979	-3.38538538538539\\
            3.1951951951952	-3.38544364896684\\
            3.20520520520521	-3.38841814505193\\
            3.21521521521522	-3.39128439944891\\
            3.22522522522523	-3.39403886400304\\
            3.23042138743217	-3.3953953953954\\
            3.23523523523524	-3.39666182702105\\
            3.24524524524525	-3.39914542894018\\
            3.25525525525526	-3.40149996298848\\
            3.26526526526527	-3.40371989268577\\
            3.27341415533093	-3.40540540540541\\
            3.27527527527528	-3.40579312675062\\
            3.28528528528529	-3.40769340662942\\
            3.2952952952953	-3.40943743030414\\
            3.30530530530531	-3.41101760781462\\
            3.31531531531532	-3.41242570386739\\
            3.32532532532533	-3.41365284965181\\
            3.33533533533534	-3.41468957088358\\
            3.34405298636109	-3.41541541541542\\
            0.01	919\\
            0.447298919242089	-3.03503503503504\\
            0.452452452452452	-3.03584620546038\\
            0.462462462462462	-3.03698258484519\\
            0.472472472472472	-3.03761786259419\\
            0.482482482482482	-3.03760933640003\\
            0.492492492492492	-3.03675588069774\\
            0.501263743924997	-3.03503503503504\\
            0.502502502502503	-3.03473686097951\\
            0.512512512512513	-3.03071813044221\\
            0.521179685626977	-3.02502502502503\\
            0.522522522522523	-3.02383830263427\\
            0.529671577427107	-3.01501501501502\\
            0.532532532532533	-3.00970759528065\\
            0.534513370647242	-3.00500500500501\\
            0.537254626856609	-2.99499499499499\\
            0.538756092862559	-2.98498498498498\\
            0.539344685297962	-2.97497497497497\\
            0.539242345251823	-2.96496496496496\\
            0.53860433810475	-2.95495495495495\\
            0.537542132622048	-2.94494494494494\\
            0.536137607119526	-2.93493493493493\\
            0.534452159034269	-2.92492492492492\\
            0.532532707244276	-2.91491491491491\\
            0.532532532532533	-2.91491412187933\\
            0.530308473259576	-2.9049049049049\\
            0.527920221675777	-2.89489489489489\\
            0.525391298129194	-2.88488488488488\\
            0.52274045752568	-2.87487487487487\\
            0.522522522522523	-2.87410796894037\\
            0.519874303240604	-2.86486486486486\\
            0.516912096962494	-2.85485485485485\\
            0.513873432206055	-2.84484484484484\\
            0.512512512512513	-2.84053484265928\\
            0.51069842134573	-2.83483483483483\\
            0.50741493475191	-2.82482482482482\\
            0.504083632227262	-2.81481481481481\\
            0.502502502502503	-2.81019404975889\\
            0.500644328576891	-2.8048048048048\\
            0.49711424373144	-2.79479479479479\\
            0.493555212265203	-2.78478478478478\\
            0.492492492492492	-2.78187147095892\\
            0.489884727786953	-2.77477477477477\\
            0.486160101507638	-2.76476476476476\\
            0.482482482482482	-2.75492746323432\\
            0.482417450198484	-2.75475475475475\\
            0.478543150466983	-2.74474474474474\\
            0.474661811720637	-2.73473473473473\\
            0.472472472472472	-2.72915616186254\\
            0.470721273159726	-2.72472472472472\\
            0.466711474448019	-2.71471471471471\\
            0.462702004588666	-2.7047047047047\\
            0.462462462462462	-2.70411910633288\\
            0.458581738663114	-2.69469469469469\\
            0.454460579786407	-2.68468468468468\\
            0.452452452452452	-2.67985510687659\\
            0.45028440649145	-2.67467467467467\\
            0.446060270140208	-2.66466466466466\\
            0.442442442442442	-2.65609578110094\\
            0.441830107535786	-2.65465465465465\\
            0.437510820641056	-2.64464464464464\\
            0.433206842802293	-2.63463463463463\\
            0.432432432432432	-2.63285824446252\\
            0.428821176169475	-2.62462462462462\\
            0.424433086690278	-2.61461461461461\\
            0.422422422422422	-2.61006015942165\\
            0.419999629871636	-2.6046046046046\\
            0.415533537603623	-2.59459459459459\\
            0.412412412412412	-2.58760797127372\\
            0.411053945484799	-2.58458458458458\\
            0.406515520676614	-2.57457457457457\\
            0.402402402402402	-2.56546917971007\\
            0.401991458333841	-2.56456456456456\\
            0.397386003951438	-2.55455455455455\\
            0.392808333596016	-2.54454454454454\\
            0.392392392392392	-2.54364609700782\\
            0.388151668619767	-2.53453453453453\\
            0.383514621181201	-2.52452452452452\\
            0.382382382382382	-2.52210141383916\\
            0.37881896679048	-2.51451451451451\\
            0.374127082059789	-2.5045045045045\\
            0.372372372372372	-2.50078168796029\\
            0.369394168636196	-2.49449449449449\\
            0.364651784725937	-2.48448448448448\\
            0.362362362362362	-2.47966641375167\\
            0.359883400403767	-2.47447447447447\\
            0.355094679921903	-2.46446446446446\\
            0.352352352352352	-2.45873661843344\\
            0.350292674489284	-2.45445445445445\\
            0.345461625186713	-2.44444444444444\\
            0.342342342342342	-2.43797465156726\\
            0.340627912557836	-2.43443443443443\\
            0.335758403283182	-2.42442442442442\\
            0.332332332332332	-2.41736401067528\\
            0.330894962518258	-2.41441441441441\\
            0.325990735177345	-2.4044044044044\\
            0.322322322322322	-2.39688919631402\\
            0.321099610032446	-2.39439439439439\\
            0.316164288141429	-2.38438438438438\\
            0.312312312312312	-2.37653559135541\\
            0.311247585139191	-2.37437437437437\\
            0.306284679474026	-2.36436436436436\\
            0.302302302302302	-2.35628936031943\\
            0.301344564497575	-2.35435435435435\\
            0.296357476272894	-2.34434434434434\\
            0.292292292292292	-2.33613736545401\\
            0.291396169699063	-2.33433433433433\\
            0.28638819165366	-2.32432432432432\\
            0.282282282282282	-2.31606709692556\\
            0.281407962057143	-2.31431431431431\\
            0.276382277777508	-2.3043043043043\\
            0.272272272272272	-2.29606661501182\\
            0.271385434254529	-2.29429429429429\\
            0.266345116030597	-2.28428428428428\\
            0.262262262262262	-2.27612450261035\\
            0.261333999208458	-2.27427427427427\\
            0.256282004684601	-2.26426426426426\\
            0.252252252252252	-2.25622982671408\\
            0.25125897650179	-2.25425425425425\\
            0.246198144360082	-2.24424424424424\\
            0.242242242242242	-2.23637210777906\\
            0.24116557671986	-2.23423423423423\\
            0.236098621610323	-2.22422422422422\\
            0.232232232232232	-2.21654129613294\\
            0.231058884028353	-2.21421421421421\\
            0.225988390941787	-2.2042042042042\\
            0.222222222222222	-2.1967277547543\\
            0.220943837325083	-2.19419419419419\\
            0.215872255587023	-2.18418418418418\\
            0.212212212212212	-2.17692224790321\\
            0.210825210296751	-2.17417417417417\\
            0.205754847346147	-2.16416416416416\\
            0.202202202202202	-2.15711593520505\\
            0.2007075907101	-2.15415415415415\\
            0.195640605812576	-2.14414414414414\\
            0.192192192192192	-2.13730037088925\\
            0.190595359264326	-2.13413413413413\\
            0.185533757297499	-2.12412412412412\\
            0.182182182182182	-2.11746750796287\\
            0.180492668327653	-2.11411411411411\\
            0.175438293764572	-2.1041041041041\\
            0.172172172172172	-2.0976097071585\\
            0.170403420875218	-2.09409409409409\\
            0.165357952081474	-2.08408408408408\\
            0.162162162162162	-2.0777197505369\\
            0.160331249937507	-2.07407407407407\\
            0.155296193887935	-2.06406406406406\\
            0.152152152152152	-2.05779085964658\\
            0.150279498858251	-2.05405405405405\\
            0.145256186370432	-2.04404404404404\\
            0.142142142142142	-2.03781671814448\\
            0.140251202648061	-2.03403403403403\\
            0.135240784221864	-2.02402402402402\\
            0.132132132132132	-2.01779149876154\\
            0.130249070704952	-2.01401401401401\\
            0.125252513050434	-2.004004004004\\
            0.122122122122122	-1.99770989445266\\
            0.120275471155549	-1.99399399399399\\
            0.115293554485448	-1.98398398398398\\
            0.112112112112112	-1.97756715349893\\
            0.110332417051351	-1.97397397397397\\
            0.105365733209286	-1.96396396396396\\
            0.102102102102102	-1.95735911822918\\
            0.100421554633087	-1.95395395395395\\
            0.0954705061244317	-1.94394394394394\\
            0.0920920920920922	-1.93708226689416\\
            0.0905441538534386	-1.93393393393393\\
            0.0856089538425481	-1.92392392392392\\
            0.0820820820820822	-1.91673375805979\\
            0.0807011013244182	-1.91391391391391\\
            0.07578177465942	-1.9039039039039\\
            0.0720720720720722	-1.89631147668409\\
            0.0708928958308842	-1.89389389389389\\
            0.0659892811554493	-1.88388388388388\\
            0.0620620620620622	-1.8758140808083\\
            0.0611196465265688	-1.87387387387387\\
            0.0562313995366835	-1.86386386386386\\
            0.0520520520520522	-1.85524104753034\\
            0.051381073903828	-1.85385385385385\\
            0.0465076718063849	-1.84384384384384\\
            0.0420420420420422	-1.83459271664704\\
            0.0416765136037451	-1.83383383383383\\
            0.0368172608322057	-1.82382382382382\\
            0.0320320320320322	-1.81387033006342\\
            0.0320049231094253	-1.81381381381381\\
            0.0271589583496241	-1.8038038038038\\
            0.0223592684262186	-1.79379379379379\\
            0.0220220220220222	-1.79309613387805\\
            0.0175311959184898	-1.78378378378378\\
            0.0127426295824937	-1.77377377377377\\
            0.0120120120120122	-1.77225663933384\\
            0.00793205882686963	-1.76376376376376\\
            0.00315339939043711	-1.75375375375375\\
            0.00200200200200218	-1.75135422360047\\
            -0.00324621715211976	-1.74374374374374\\
            -0.00800800800800805	-1.73674853987766\\
            -0.0103284048010772	-1.73373373373373\\
            -0.0179312520902673	-1.72372372372372\\
            -0.0180180180180181	-1.72360904655038\\
            -0.0255608621816368	-1.71371371371371\\
            -0.0280280280280281	-1.71043329513104\\
            -0.0331275173624565	-1.7037037037037\\
            -0.0380380380380381	-1.69713552740255\\
            -0.0406308993765771	-1.69369369369369\\
            -0.0480480480480481	-1.68371405632317\\
            -0.0480707964166757	-1.68368368368368\\
            -0.0555475606661	-1.67367367367367\\
            -0.0580580580580581	-1.67026815191138\\
            -0.0629647067539952	-1.66366366366366\\
            -0.0680680680680681	-1.6567030731307\\
            -0.0703214671388038	-1.65365365365365\\
            -0.0776355557127473	-1.64364364364364\\
            -0.0780780780780781	-1.6430358577168\\
            -0.0849781809059655	-1.63363363363363\\
            -0.0880880880880881	-1.62934139875703\\
            -0.0922641923540985	-1.62362362362362\\
            -0.0980980980980981	-1.61553374950122\\
            -0.0994940425084623	-1.61361361361361\\
            -0.106722611403377	-1.6036036036036\\
            -0.108108108108108	-1.60167234164426\\
            -0.113951338820834	-1.59359359359359\\
            -0.118118118118118	-1.58776195529297\\
            -0.121128304533864	-1.58358358358358\\
            -0.128128128128128	-1.57374923349693\\
            -0.128254200075449	-1.57357357357357\\
            -0.135434695150193	-1.56356356356356\\
            -0.138138138138138	-1.55975272341376\\
            -0.142572633997025	-1.55355355355355\\
            -0.148148148148148	-1.54566934347737\\
            -0.149664078063834	-1.54354354354354\\
            -0.156763170157603	-1.53353353353353\\
            -0.158158158158158	-1.53155689473831\\
            -0.163875080003576	-1.52352352352352\\
            -0.168168168168168	-1.51742504035341\\
            -0.170944780638068	-1.51351351351351\\
            -0.177980439445989	-1.5035035035035\\
            -0.178178178178178	-1.50322235818\\
            -0.1850775682536	-1.49349349349349\\
            -0.188188188188188	-1.48906195249232\\
            -0.192136171566675	-1.48348348348348\\
            -0.198198198198198	-1.47483066599989\\
            -0.199156809123114	-1.47347347347347\\
            -0.206213658029586	-1.46346346346346\\
            -0.208208208208208	-1.46061737219029\\
            -0.213268915505554	-1.45345345345345\\
            -0.218218218218218	-1.4463795738029\\
            -0.220288725743309	-1.44344344344344\\
            -0.227306608114681	-1.43343343343343\\
            -0.228228228228228	-1.43211731267725\\
            -0.234362686444001	-1.42342342342342\\
            -0.238238238238238	-1.41788025079319\\
            -0.241384608574844	-1.41341341341341\\
            -0.248248248248248	-1.40357970049301\\
            -0.248372195694184	-1.4034034034034\\
            -0.255424992886553	-1.39339339339339\\
            -0.258258258258258	-1.38933831724973\\
            -0.262447787313866	-1.38338338338338\\
            -0.268268268268268	-1.37503646455469\\
            -0.26943575019111	-1.37337337337337\\
            -0.276450848120991	-1.36336336336336\\
            -0.278278278278278	-1.36074484943293\\
            -0.283469085195502	-1.35335335335335\\
            -0.288288288288288	-1.34643085427478\\
            -0.290450623369892	-1.34334334334334\\
            -0.297423476998028	-1.33333333333333\\
            -0.298298298298298	-1.33207709308604\\
            -0.304427941594443	-1.32332332332332\\
            -0.308308308308308	-1.31773338662465\\
            -0.311392659139019	-1.31331331331331\\
            -0.318316175033107	-1.3033033033033\\
            -0.318318318318318	-1.30330021448176\\
            -0.325294711984766	-1.29329329329329\\
            -0.328328328328328	-1.2889036361963\\
            -0.332229617956472	-1.28328328328328\\
            -0.338338338338338	-1.27440358600613\\
            -0.339119136421097	-1.27327327327327\\
            -0.346034102467101	-1.26326326326326\\
            -0.348348348348348	-1.25989347966561\\
            -0.352925007582105	-1.25325325325325\\
            -0.358358358358358	-1.24529778560521\\
            -0.359766209753507	-1.24324324324324\\
            -0.36660955940179	-1.23323323323323\\
            -0.368368368368368	-1.23065136643191\\
            -0.373442769441787	-1.22322322322322\\
            -0.378378378378378	-1.21593073015141\\
            -0.380222355334068	-1.21321321321321\\
            -0.386988300492873	-1.2032032032032\\
            -0.388388388388388	-1.20112778212353\\
            -0.393752460295796	-1.19319319319319\\
            -0.398398398398398	-1.1862557445331\\
            -0.40046007800419	-1.18318318318318\\
            -0.407146564935276	-1.17317317317317\\
            -0.408408408408408	-1.17128211428267\\
            -0.413834478778438	-1.16316316316316\\
            -0.418418418418418	-1.15623914324079\\
            -0.420464498370086	-1.15315315315315\\
            -0.427074602808291	-1.14314314314314\\
            -0.428428428428428	-1.14109102161264\\
            -0.433684857553982	-1.13313313313313\\
            -0.438438438438439	-1.12586938037542\\
            -0.440237896748734	-1.12312312312312\\
            -0.446780940191594	-1.11311311311311\\
            -0.448448448448449	-1.11055804859061\\
            -0.453319191602308	-1.1031031031031\\
            -0.458458458458459	-1.09516714003163\\
            -0.459803277234187	-1.09309309309309\\
            -0.466295554179584	-1.08308308308308\\
            -0.468468468468469	-1.07972354246624\\
            -0.47277539917577	-1.07307307307307\\
            -0.478478478478479	-1.06419498462373\\
            -0.479206717002557	-1.06306306306306\\
            -0.485671752679793	-1.05305305305305\\
            -0.488488488488489	-1.0486729674594\\
            -0.492115183679288	-1.04304304304304\\
            -0.498498498498499	-1.03306413918157\\
            -0.498518438493559	-1.03303303303303\\
            -0.504986730576532	-1.02302302302302\\
            -0.508508508508509	-1.01754077141981\\
            -0.511424226552547	-1.01301301301301\\
            -0.51785232232649	-1.003003003003\\
            -0.518518518518519	-1.00197262652178\\
            -0.524340903669475	-0.992992992992993\\
            -0.528528528528529	-0.98650665996871\\
            -0.530811231394759	-0.982982982982983\\
            -0.537303972107374	-0.972972972972973\\
            -0.538538538538539	-0.971080833006437\\
            -0.543856152351054	-0.962962962962963\\
            -0.548548548548549	-0.955782210654187\\
            -0.550405918655941	-0.952952952952953\\
            -0.557006210731639	-0.942942942942943\\
            -0.558558558558559	-0.940602798023727\\
            -0.56367302504017	-0.932932932932933\\
            -0.568568568568569	-0.92558850906414\\
            -0.570355946636493	-0.922922922922923\\
            -0.577108161412904	-0.912912912912913\\
            -0.578578578578579	-0.910749440801206\\
            -0.583946799624652	-0.902902902902903\\
            -0.588588588588589	-0.896129109450848\\
            -0.590822573418696	-0.892892892892893\\
            -0.59776985406712	-0.882882882882883\\
            -0.598598598598599	-0.88170159924931\\
            -0.604842172111245	-0.872872872872873\\
            -0.608608608608609	-0.867565225191113\\
            -0.611974781754475	-0.862862862862863\\
            -0.618618618618619	-0.85361950971476\\
            -0.619174909301466	-0.852852852852853\\
            -0.626526345717175	-0.842842842842843\\
            -0.628628628628629	-0.839999813655721\\
            -0.633981671102793	-0.832832832832833\\
            -0.638638638638639	-0.826631790303351\\
            -0.641529968626556	-0.822822822822823\\
            -0.648648648648649	-0.813500397951179\\
            -0.649179698926838	-0.812812812812813\\
            -0.657003228866917	-0.802802802802803\\
            -0.658658658658659	-0.800701906768443\\
            -0.664964569522776	-0.792792792792793\\
            -0.668668668668669	-0.788178231016246\\
            -0.673053409432548	-0.782782782782783\\
            -0.678678678678679	-0.775909285293855\\
            -0.681278910612616	-0.772772772772773\\
            -0.688688688688689	-0.76389922491194\\
            -0.689650481772752	-0.762762762762763\\
            -0.698198312287644	-0.752752752752753\\
            -0.698698698698699	-0.752172697185142\\
            -0.706944373476087	-0.742742742742743\\
            -0.708708708708709	-0.74073968650098\\
            -0.715860435219324	-0.732732732732733\\
            -0.718718718718719	-0.729555993997096\\
            -0.724955575395133	-0.722722722722723\\
            -0.728728728728729	-0.718618810149371\\
            -0.734238844444338	-0.712712712712713\\
            -0.738738738738739	-0.707924178804229\\
            -0.743719206966553	-0.702702702702703\\
            -0.748748748748749	-0.697467194582286\\
            -0.753405481787146	-0.692692692692693\\
            -0.758758758758759	-0.687242190050501\\
            -0.763306281336734	-0.682682682682683\\
            -0.768768768768769	-0.677242908744807\\
            -0.773429951113744	-0.672672672672673\\
            -0.778778778778779	-0.667462661526409\\
            -0.783784509917848	-0.662662662662663\\
            -0.788788788788789	-0.657894464957759\\
            -0.794377591453506	-0.652652652652653\\
            -0.798798798798799	-0.648531161364066\\
            -0.80521638781376	-0.642642642642643\\
            -0.808808808808809	-0.639365521001509\\
            -0.816307595269146	-0.632632632632633\\
            -0.818818818818819	-0.630390327300203\\
            -0.827657362708518	-0.622622622622623\\
            -0.828828828828829	-0.621598446513581\\
            -0.838838838838839	-0.61299534794361\\
            -0.839293065043907	-0.612612612612613\\
            -0.848848848848849	-0.604601057478146\\
            -0.851271693910078	-0.602602602602603\\
            -0.858858858858859	-0.596373590062136\\
            -0.863539515186527	-0.592592592592593\\
            -0.868868868868869	-0.588306170759455\\
            -0.876100488896983	-0.582582582582583\\
            -0.878878878878879	-0.580392307874278\\
            -0.888888888888889	-0.572627522283155\\
            -0.88896148451573	-0.572572572572573\\
            -0.898898898898899	-0.565078465678909\\
            -0.902289598577216	-0.562562562562563\\
            -0.908908908908909	-0.557667416093498\\
            -0.915936913587767	-0.552552552552553\\
            -0.918918918918919	-0.550388759970416\\
            -0.928928928928929	-0.543259055246275\\
            -0.929960325671166	-0.542542542542543\\
            -0.938938938938939	-0.536321789640319\\
            -0.944495830087385	-0.532532532532533\\
            -0.948948948948949	-0.52950296998892\\
            -0.958958958958959	-0.522806514833633\\
            -0.959396079400763	-0.522522522522523\\
            -0.968968968968969	-0.516315582190788\\
            -0.974927038130741	-0.512512512512513\\
            -0.978978978978979	-0.50993038270506\\
            -0.988988988988989	-0.503682146549851\\
            -0.990932344094087	-0.502502502502503\\
            -0.998998998998999	-0.497612403437042\\
            -1.00757469099876	-0.492492492492492\\
            -1.00900900900901	-0.491636993904096\\
            -1.01901901901902	-0.48585230767693\\
            -1.02496564024657	-0.482482482482482\\
            -1.02902902902903	-0.480181317646362\\
            -1.03903903903904	-0.474659658971969\\
            -1.04311561266215	-0.472472472472472\\
            -1.04904904904905	-0.469290010731618\\
            -1.05905905905906	-0.464045650443871\\
            -1.06218446383573	-0.462462462462462\\
            -1.06906906906907	-0.4589749296435\\
            -1.07907907907908	-0.454023486933614\\
            -1.0823744024714	-0.452452452452452\\
            -1.08908908908909	-0.449250050198041\\
            -1.0990990990991	-0.444608798394451\\
            -1.10394470623869	-0.442442442442442\\
            -1.10910910910911	-0.440131885793566\\
            -1.11911911911912	-0.435820098511028\\
            -1.12723308603545	-0.432432432432432\\
            -1.12912912912913	-0.431639956109334\\
            -1.13913913913914	-0.427679304756669\\
            -1.14914914914915	-0.423842357382975\\
            -1.15306822723888	-0.422422422422422\\
            -1.15915915915916	-0.420212339211381\\
            -1.16916916916917	-0.416771217915717\\
            -1.17917917917918	-0.413485103699466\\
            -1.18270439262165	-0.412412412412412\\
            -1.18918918918919	-0.410435393157447\\
            -1.1991991991992	-0.407601463513156\\
            -1.20920920920921	-0.404963310600125\\
            -1.21921921921922	-0.402538171732872\\
            -1.21986222220331	-0.402402402402402\\
            -1.22922922922923	-0.40041976286085\\
            -1.23923923923924	-0.398555886660519\\
            -1.24924924924925	-0.396965820518325\\
            -1.25925925925926	-0.395677041962274\\
            -1.26926926926927	-0.394721085118174\\
            -1.27927927927928	-0.394134301452016\\
            -1.28928928928929	-0.393958794102496\\
            -1.2992992992993	-0.39424357399066\\
            -1.30930930930931	-0.395046001829908\\
            -1.31931931931932	-0.396433602279046\\
            -1.32932932932933	-0.398486367570313\\
            -1.33933933933934	-0.401299712234813\\
            -1.34245325803877	-0.402402402402402\\
            -1.34934934934935	-0.405137030809932\\
            -1.35935935935936	-0.410130724436918\\
            -1.36314778594571	-0.412412412412412\\
            -1.36936936936937	-0.41668347208332\\
            -1.37637408278644	-0.422422422422422\\
            -1.37937937937938	-0.425272982197732\\
            -1.38591040599855	-0.432432432432432\\
            -1.38938938938939	-0.436937150134008\\
            -1.39315482753494	-0.442442442442442\\
            -1.39883138339557	-0.452452452452452\\
            -1.3993993993994	-0.453644583244156\\
            -1.4032153828089	-0.462462462462462\\
            -1.40669403627018	-0.472472472472472\\
            -1.40940940940941	-0.482429934670683\\
            -1.40942266046504	-0.482482482482482\\
            -1.41144269566471	-0.492492492492492\\
            -1.4129279804798	-0.502502502502503\\
            -1.41394271949669	-0.512512512512513\\
            -1.41454043988181	-0.522522522522523\\
            -1.41476608849838	-0.532532532532533\\
            -1.41465765273584	-0.542542542542543\\
            -1.41424742672922	-0.552552552552553\\
            -1.41356301038082	-0.562562562562563\\
            -1.41262810481789	-0.572572572572573\\
            -1.41146315117878	-0.582582582582583\\
            -1.41008584767535	-0.592592592592593\\
            -1.40940940940941	-0.596841486157301\\
            -1.40849724482488	-0.602602602602603\\
            -1.40671390962589	-0.612612612612613\\
            -1.40475946417962	-0.622622622622623\\
            -1.40264451216289	-0.632632632632633\\
            -1.40037833810302	-0.642642642642643\\
            -1.3993993993994	-0.646668916918492\\
            -1.39795101795396	-0.652652652652653\\
            -1.39537681905806	-0.662662662662663\\
            -1.39267532734891	-0.672672672672673\\
            -1.38985217807935	-0.682682682682683\\
            -1.38938938938939	-0.684239587055528\\
            -1.38688596362466	-0.692692692692693\\
            -1.38380508075327	-0.702702702702703\\
            -1.38061863221505	-0.712712712712713\\
            -1.37937937937938	-0.716455193813354\\
            -1.37731037186651	-0.722722722722723\\
            -1.37389350052803	-0.732732732732733\\
            -1.37038325935782	-0.742742742742743\\
            -1.36936936936937	-0.745538489786723\\
            -1.36675956448323	-0.752752752752753\\
            -1.36304083329282	-0.762762762762763\\
            -1.35935935935936	-0.772450280678004\\
            -1.35923704953632	-0.772772772772773\\
            -1.35532148022652	-0.782782782782783\\
            -1.3513281194668	-0.792792792792793\\
            -1.34934934934935	-0.797636884985428\\
            -1.34724214182212	-0.802802802802803\\
            -1.34306790450254	-0.812812812812813\\
            -1.33933933933934	-0.821594307196629\\
            -1.33881822265002	-0.822822822822823\\
            -1.33447189926426	-0.832832832832833\\
            -1.33005860017676	-0.842842842842843\\
            -1.32932932932933	-0.84446262178458\\
            -1.32555345554022	-0.852852852852853\\
            -1.32098034404343	-0.862862862862863\\
            -1.31931931931932	-0.866434469359455\\
            -1.31632499907711	-0.872872872872873\\
            -1.31159914647533	-0.882882882882883\\
            -1.30930930930931	-0.887658390035474\\
            -1.30679821585417	-0.892892892892893\\
            -1.3019262740453	-0.902902902902903\\
            -1.2992992992993	-0.908226042769781\\
            -1.29698422338376	-0.912912912912913\\
            -1.29197253253803	-0.922922922922923\\
            -1.28928928928929	-0.928214779129948\\
            -1.28689372947429	-0.932932932932933\\
            -1.28174841630751	-0.942942942942943\\
            -1.27927927927928	-0.947690199215094\\
            -1.27653718003928	-0.952952952952953\\
            -1.27126424735868	-0.962962962962963\\
            -1.26926926926927	-0.966708185099101\\
            -1.26592489673314	-0.972972972972973\\
            -1.26053030446828	-0.982982982982983\\
            -1.25925925925926	-0.985316535210659\\
            -1.25506720442889	-0.992992992992993\\
            -1.24955694194353	-1.003003003003\\
            -1.24924924924925	-1.0035562912942\\
            -1.24397454782882	-1.01301301301301\\
            -1.23923923923924	-1.02144306604494\\
            -1.23834874532553	-1.02302302302302\\
            -1.23265759582829	-1.03303303303303\\
            -1.22922922922923	-1.0390220996317\\
            -1.22691884433728	-1.04304304304304\\
            -1.22112733166243	-1.05305305305305\\
            -1.21921921921922	-1.05632882947904\\
            -1.21528046550834	-1.06306306306306\\
            -1.20939512639082	-1.07307307307307\\
            -1.20920920920921	-1.0733872010725\\
            -1.20344519192036	-1.08308308308308\\
            -1.1991991991992	-1.09019439675088\\
            -1.1974600859405	-1.09309309309309\\
            -1.19142507097189	-1.1031031031031\\
            -1.18918918918919	-1.10679564978225\\
            -1.18534422245883	-1.11311311311311\\
            -1.17923263663258	-1.12312312312312\\
            -1.17917917917918	-1.12321030330429\\
            -1.17306167646408	-1.13313313313313\\
            -1.16916916916917	-1.13943207070888\\
            -1.16686256598351	-1.14314314314314\\
            -1.1606257127143	-1.15315315315315\\
            -1.15915915915916	-1.15550117747406\\
            -1.15434463257932	-1.16316316316316\\
            -1.14914914914915	-1.17142214470601\\
            -1.14804056756928	-1.17317317317317\\
            -1.1416931818651	-1.18318318318318\\
            -1.13913913913914	-1.18720783530393\\
            -1.13531570413876	-1.19319319319319\\
            -1.12912912912913	-1.20287891096649\\
            -1.12892055015964	-1.2032032032032\\
            -1.1224780222906	-1.21321321321321\\
            -1.11911911911912	-1.21843595341751\\
            -1.11601831955626	-1.22322322322322\\
            -1.10954207113295	-1.23323323323323\\
            -1.10910910910911	-1.23390270211139\\
            -1.10302442347955	-1.24324324324324\\
            -1.0990990990991	-1.24928087663848\\
            -1.09649688000363	-1.25325325325325\\
            -1.0899533962912	-1.26326326326326\\
            -1.08908908908909	-1.26458759585418\\
            -1.08337690513639	-1.27327327327327\\
            -1.07907907907908	-1.27982839423005\\
            -1.076795797258	-1.28328328328328\\
            -1.0702005222589	-1.29329329329329\\
            -1.06906906906907	-1.29501521192169\\
            -1.06357919643195	-1.3033033033033\\
            -1.05905905905906	-1.31015519750749\\
            -1.05695830843032	-1.31331331331331\\
            -1.05032587931552	-1.32332332332332\\
            -1.04904904904905	-1.32525740787321\\
            -1.04367295257783	-1.33333333333333\\
            -1.03903903903904	-1.34032904130695\\
            -1.03702515804883	-1.34334334334334\\
            -1.03036891095912	-1.35335335335335\\
            -1.02902902902903	-1.35537726283294\\
            -1.02369642348921	-1.36336336336336\\
            -1.01901901901902	-1.37040866078897\\
            -1.01703327300064	-1.37337337337337\\
            -1.01036479590171	-1.38338338338338\\
            -1.00900900900901	-1.38542884357227\\
            -1.00368321338858	-1.39339339339339\\
            -0.998998998998999	-1.40044353004911\\
            -0.997014574147982	-1.4034034034034\\
            -0.990343358238643	-1.41341341341341\\
            -0.988988988988989	-1.41545687610144\\
            -0.983661272980861	-1.42342342342342\\
            -0.978978978978979	-1.43047358394801\\
            -0.976995063517362	-1.43343343343343\\
            -0.970328294016895	-1.44344344344344\\
            -0.968968968968969	-1.44549646198051\\
            -0.963652244367113	-1.45345345345345\\
            -0.958958958958959	-1.46052904993784\\
            -0.95699429678061	-1.46346346346346\\
            -0.950336806377878	-1.47347347347347\\
            -0.948948948948949	-1.47557299447565\\
            -0.943671236341692	-1.48348348348348\\
            -0.938938938938939	-1.49063054166233\\
            -0.937025302519173	-1.49349349349349\\
            -0.930379689866245	-1.5035035035035\\
            -0.928928928928929	-1.50570241942726\\
            -0.92372705269021	-1.51351351351351\\
            -0.918918918918919	-1.52078954246666\\
            -0.917094952456974	-1.52352352352352\\
            -0.910461847964394	-1.53353353353353\\
            -0.908908908908909	-1.53589194429624\\
            -0.903822839856272	-1.54354354354354\\
            -0.898898898898899	-1.55100935312084\\
            -0.897204732061209	-1.55355355355355\\
            -0.890583177456373	-1.56356356356356\\
            -0.888888888888889	-1.56614123002378\\
            -0.883957073452467	-1.57357357357357\\
            -0.878878878878879	-1.58128650180269\\
            -0.877351818435705	-1.58358358358358\\
            -0.870739717202659	-1.59359359359359\\
            -0.868868868868869	-1.59644401721916\\
            -0.864124772626396	-1.6036036036036\\
            -0.858858858858859	-1.61161253192226\\
            -0.857530347873121	-1.61361361361361\\
            -0.850924941219679	-1.62362362362362\\
            -0.848848848848849	-1.62679006010849\\
            -0.844318819588453	-1.63363363363363\\
            -0.838838838838839	-1.64197601460843\\
            -0.837732749576169	-1.64364364364364\\
            -0.831131075971432	-1.65365365365365\\
            -0.828828828828829	-1.65716718775377\\
            -0.824531266725572	-1.66366366366366\\
            -0.818818818818819	-1.67236459429844\\
            -0.817951031822262	-1.67367367367367\\
            -0.811350335592621	-1.68368368368368\\
            -0.808808808808809	-1.68756329438021\\
            -0.804754531022783	-1.69369369369369\\
            -0.798798798798799	-1.7027668753793\\
            -0.798177927056563	-1.7037037037037\\
            -0.791575991009507	-1.71371371371371\\
            -0.788788788788789	-1.71796808029491\\
            -0.78498239948183	-1.72372372372372\\
            -0.778778778778779	-1.73317399141836\\
            -0.778407827565804	-1.73373373373373\\
            -0.771803214389955	-1.74374374374374\\
            -0.768768768768769	-1.74837441241884\\
            -0.765210794924155	-1.75375375375375\\
            -0.758758758758759	-1.76358075348042\\
            -0.758637468937387	-1.76376376376376\\
            -0.752029664977459	-1.77377377377377\\
            -0.748748748748749	-1.77877923343787\\
            -0.745438275408275	-1.78378378378378\\
            -0.7388642807115	-1.79379379379379\\
            -0.738738738738739	-1.79398562427332\\
            -0.73225580360929	-1.8038038038038\\
            -0.728728728728729	-1.8091840054183\\
            -0.725666260436893	-1.81381381381381\\
            -0.719090678773028	-1.82382382382382\\
            -0.718718718718719	-1.82439211834881\\
            -0.712484939994064	-1.83383383383383\\
            -0.708708708708709	-1.83959471637513\\
            -0.705898992496376	-1.84384384384384\\
            -0.699323692597837	-1.85385385385385\\
            -0.698698698698699	-1.85480893855588\\
            -0.692723029171679	-1.86386386386386\\
            -0.688688688688689	-1.87002150220155\\
            -0.68614325359794	-1.87387387387387\\
            -0.679570779312094	-1.88388388388388\\
            -0.678678678678679	-1.88524801073328\\
            -0.672978242296912	-1.89389389389389\\
            -0.668668668668669	-1.90047794297803\\
            -0.666407864347111	-1.9039039039039\\
            -0.659841206789056	-1.91391391391391\\
            -0.658658658658659	-1.91572421977609\\
            -0.653260343148379	-1.92392392392392\\
            -0.648648648648649	-1.93098008724505\\
            -0.646702998880743	-1.93393393393393\\
            -0.640145325691985	-1.94394394394394\\
            -0.638638638638639	-1.94625431038615\\
            -0.633579906751013	-1.95395395395395\\
            -0.628628628628629	-1.96154524712987\\
            -0.627039353900647	-1.96396396396396\\
            -0.620493711501789	-1.97397397397397\\
            -0.618618618618619	-1.97685557772005\\
            -0.613947421087592	-1.98398398398398\\
            -0.608608608608609	-1.99219059775669\\
            -0.607427214713673	-1.99399399399399\\
            -0.600896220068618	-2.004004004004\\
            -0.598598598598599	-2.00754437962451\\
            -0.594372317397915	-2.01401401401401\\
            -0.588588588588589	-2.02293161129964\\
            -0.587875465771525	-2.02402402402402\\
            -0.581361004467518	-2.03403403403403\\
            -0.578578578578579	-2.03833450430316\\
            -0.574861978730535	-2.04404404404404\\
            -0.568568568568569	-2.05378036271217\\
            -0.568390597176546	-2.05405405405405\\
            -0.561893544364366	-2.06406406406406\\
            -0.558558558558559	-2.06923543998984\\
            -0.55542077940624	-2.07407407407407\\
            -0.548969123431275	-2.08408408408408\\
            -0.548548548548549	-2.08473755487609\\
            -0.542495740718872	-2.09409409409409\\
            -0.538538538538539	-2.10025061660645\\
            -0.536049208814251	-2.1041041041041\\
            -0.529613088878866	-2.11411411411411\\
            -0.528528528528529	-2.11580423089601\\
            -0.523165127467065	-2.12412412412412\\
            -0.518518518518519	-2.13137572122649\\
            -0.516743130564763	-2.13413413413413\\
            -0.510319633237437	-2.14414414414414\\
            -0.508508508508509	-2.1469737935216\\
            -0.503894247197323	-2.15415415415415\\
            -0.498498498498499	-2.16259722461566\\
            -0.497493222028112	-2.16416416416416\\
            -0.49107782821361	-2.17417417417417\\
            -0.488488488488489	-2.17822754520148\\
            -0.484670229745938	-2.18418418418418\\
            -0.478478478478479	-2.19389128762809\\
            -0.478284629953423	-2.19419419419419\\
            -0.47187120508548	-2.2042042042042\\
            -0.468468468468469	-2.20953625593665\\
            -0.465474601755107	-2.21421421421421\\
            -0.459088095401186	-2.22422422422422\\
            -0.458458458458459	-2.22520958718845\\
            -0.452677721818259	-2.23423423423423\\
            -0.448448448448449	-2.24086004002875\\
            -0.446283342725071	-2.24424424424424\\
            -0.439884479369926	-2.25425425425425\\
            -0.438438438438439	-2.25651413722936\\
            -0.433469977751107	-2.26426426426426\\
            -0.428428428428428	-2.27214904749886\\
            -0.427067190264491	-2.27427427427427\\
            -0.420645953725271	-2.28428428428428\\
            -0.418418418418418	-2.2877549409022\\
            -0.414215670706254	-2.29429429429429\\
            -0.408408408408408	-2.30334505954164\\
            -0.40779218515233	-2.3043043043043\\
            -0.401337473720422	-2.31431431431431\\
            -0.398398398398398	-2.31887116749663\\
            -0.394878280100697	-2.32432432432432\\
            -0.388420063706676	-2.33433433433433\\
            -0.388388388388388	-2.33438314030688\\
            -0.381920327640996	-2.34434434434434\\
            -0.378378378378378	-2.34979784596601\\
            -0.375417949561204	-2.35435435435435\\
            -0.368905098961967	-2.36436436436436\\
            -0.368368368368368	-2.36518440702363\\
            -0.362353120623428	-2.37437437437437\\
            -0.358358358358358	-2.38046930598455\\
            -0.355792533246556	-2.38438438438438\\
            -0.349212311081423	-2.39439439439439\\
            -0.348348348348348	-2.39570048720713\\
            -0.342592893276228	-2.4044044044044\\
            -0.338338338338338	-2.41082285734605\\
            -0.335958761017054	-2.41441441441441\\
            -0.3292983981042	-2.42442442442442\\
            -0.328328328328328	-2.42587240629612\\
            -0.322596325129791	-2.43443443443443\\
            -0.318318318318318	-2.44080228517009\\
            -0.315873468612416	-2.44444444444444\\
            -0.309120459700731	-2.45445445445445\\
            -0.308308308308308	-2.45564901298346\\
            -0.302320964734369	-2.46446446446446\\
            -0.298298298298298	-2.47036072851142\\
            -0.295494830868862	-2.47447447447447\\
            -0.2886372031057	-2.48448448448448\\
            -0.288288288288288	-2.48498927431285\\
            -0.281726421958195	-2.49449449449449\\
            -0.278278278278278	-2.49946258511058\\
            -0.274783530594369	-2.5045045045045\\
            -0.268268268268268	-2.51385137960396\\
            -0.267806673479945	-2.51451451451451\\
            -0.260775455949236	-2.52452452452452\\
            -0.258258258258258	-2.52808423806305\\
            -0.253703795622912	-2.53453453453453\\
            -0.248248248248248	-2.5422121194488\\
            -0.246593418074309	-2.54454454454454\\
            -0.239434896649297	-2.55455455455455\\
            -0.238238238238238	-2.55621360021459\\
            -0.232224244080818	-2.56456456456456\\
            -0.228228228228228	-2.57007523174348\\
            -0.224970829601226	-2.57457457457457\\
            -0.218218218218218	-2.58383595819471\\
            -0.217673281539884	-2.58458458458458\\
            -0.210318493669297	-2.59459459459459\\
            -0.208208208208208	-2.59744436961049\\
            -0.202914614130676	-2.6046046046046\\
            -0.198198198198198	-2.61093702285581\\
            -0.195463608783967	-2.61461461461461\\
            -0.188188188188188	-2.6243255104652\\
            -0.18796446186332	-2.62462462462462\\
            -0.180405903792717	-2.63463463463463\\
            -0.178178178178178	-2.63756207031527\\
            -0.17279700590116	-2.64464464464464\\
            -0.168168168168168	-2.65069062932853\\
            -0.165138086846727	-2.65465465465465\\
            -0.158158158158158	-2.66371594198771\\
            -0.157428505084563	-2.66466466466466\\
            -0.149662131288244	-2.67467467467467\\
            -0.148148148148148	-2.67661031269394\\
            -0.141841915992663	-2.68468468468468\\
            -0.138138138138138	-2.68939098106348\\
            -0.133970229318834	-2.69469469469469\\
            -0.128128128128128	-2.7020725007168\\
            -0.126046787051516	-2.7047047047047\\
            -0.118118118118118	-2.71465598294615\\
            -0.118071389077353	-2.71471471471471\\
            -0.11003879364069	-2.72472472472472\\
            -0.108108108108108	-2.72711301595727\\
            -0.101954451630487	-2.73473473473473\\
            -0.0980980980980981	-2.73947633652824\\
            -0.0938185193802821	-2.74474474474474\\
            -0.0880880880880881	-2.75174831966002\\
            -0.085631096498906	-2.75475475475475\\
            -0.0780780780780781	-2.76393073007491\\
            -0.0773923502002166	-2.76476476476476\\
            -0.0691007997298023	-2.77477477477477\\
            -0.0680680680680681	-2.77601276033192\\
            -0.0607576444025604	-2.78478478478478\\
            -0.0580580580580581	-2.788002315683\\
            -0.0523644158038002	-2.79479479479479\\
            -0.0480480480480481	-2.79991004583404\\
            -0.0439214994082354	-2.8048048048048\\
            -0.0380380380380381	-2.81173798080466\\
            -0.0354293275713718	-2.81481481481481\\
            -0.0280280280280281	-2.82348818549304\\
            -0.0268883754085777	-2.82482482482482\\
            -0.0182989792996119	-2.83483483483483\\
            -0.0180180180180181	-2.83516022556197\\
            -0.00966132234582106	-2.84484484484484\\
            -0.00800800800800805	-2.84674952926056\\
            -6.34585616332891e-05	-2.85485485485485\\
            0.00200200200200218	-2.85695214321743\\
            0.0120120120120122	-2.86183729412026\\
            0.0182367145360757	-2.86486486486486\\
            0.0220220220220222	-2.86670505936869\\
            0.0320320320320322	-2.87154491545315\\
            0.0389401218100554	-2.87487487487487\\
            0.0420420420420422	-2.87636926006345\\
            0.0520520520520522	-2.88116159079069\\
            0.0598484353011266	-2.88488488488488\\
            0.0620620620620622	-2.88594134341169\\
            0.0720720720720722	-2.89068360165046\\
            0.0809762715961352	-2.89489489489489\\
            0.0820820820820822	-2.89541750376826\\
            0.0920920920920922	-2.90010676704402\\
            0.102102102102102	-2.90479228382422\\
            0.102345128133568	-2.9049049049049\\
            0.112112112112112	-2.90942635407263\\
            0.122122122122122	-2.91405472630254\\
            0.123999484383898	-2.91491491491491\\
            0.132132132132132	-2.91863697134636\\
            0.142142142142142	-2.92320394086589\\
            0.145943346151535	-2.92492492492492\\
            0.152152152152152	-2.92773244112335\\
            0.162162162162162	-2.93223303401548\\
            0.168205946136676	-2.93493493493493\\
            0.172172172172172	-2.93670564489042\\
            0.182182182182182	-2.94113402619491\\
            0.190822180212473	-2.94494494494494\\
            0.192192192192192	-2.94554833555475\\
            0.202202202202202	-2.9498976301049\\
            0.212212212212212	-2.95423918433307\\
            0.213886106783	-2.95495495495495\\
            0.222222222222222	-2.95851297730863\\
            0.232232232232232	-2.96276334041445\\
            0.237469582867041	-2.96496496496496\\
            0.242242242242242	-2.96696727840355\\
            0.252252252252252	-2.9711155650013\\
            0.261605504066438	-2.97497497497497\\
            0.262262262262262	-2.97524539713996\\
            0.272272272272272	-2.97927851071172\\
            0.282282282282282	-2.9832914033517\\
            0.286578799336153	-2.98498498498498\\
            0.292292292292292	-2.98723140406872\\
            0.302302302302302	-2.99110348277266\\
            0.312312312312312	-2.99494795667231\\
            0.31243884854882	-2.99499499499499\\
            0.322322322322322	-2.99865821038846\\
            0.332332332332332	-3.00232490589358\\
            0.339788933068304	-3.00500500500501\\
            0.342342342342342	-3.0059199187583\\
            0.352352352352352	-3.00937666973267\\
            0.362362362362362	-3.01276850168895\\
            0.369205599618465	-3.01501501501502\\
            0.372372372372372	-3.01605097092873\\
            0.382382382382382	-3.0191619914354\\
            0.392392392392392	-3.02216700796315\\
            0.402313072636434	-3.02502502502503\\
            0.402402402402402	-3.02505066116279\\
            0.412412412412412	-3.02766354889094\\
            0.422422422422422	-3.03009519818409\\
            0.432432432432432	-3.03231166059012\\
            0.442442442442442	-3.03426748186809\\
            0.447298919242089	-3.03503503503504\\
            0.01	1527\\
            2.82317694153832	-2.94494494494494\\
            2.82482482482482	-2.94535961427692\\
            2.83483483483483	-2.94749440198837\\
            2.84484484484484	-2.94928145326409\\
            2.85485485485485	-2.95067157106873\\
            2.86486486486486	-2.95160401874525\\
            2.87487487487487	-2.95200685474533\\
            2.88488488488488	-2.95179989273202\\
            2.89489489489489	-2.95090006192705\\
            2.9049049049049	-2.94922800545551\\
            2.91491491491491	-2.94671433558414\\
            2.92026995121431	-2.94494494494494\\
            2.92492492492492	-2.94318243825858\\
            2.93493493493493	-2.93852819746\\
            2.94142833720843	-2.93493493493493\\
            2.94494494494494	-2.93273617040763\\
            2.95495495495495	-2.9256708533939\\
            2.95592174793706	-2.92492492492492\\
            2.96496496496496	-2.91719124757253\\
            2.96744329378406	-2.91491491491491\\
            2.97497497497497	-2.9073416114539\\
            2.97728000214643	-2.9049049049049\\
            2.98498498498498	-2.89608897181968\\
            2.98599169755807	-2.89489489489489\\
            2.99389076597715	-2.88488488488488\\
            2.99499499499499	-2.88339674478591\\
            3.00117986703636	-2.87487487487487\\
            3.00500500500501	-2.86929896527959\\
            3.00799614448116	-2.86486486486486\\
            3.01442792767883	-2.85485485485485\\
            3.01501501501502	-2.85390311000977\\
            3.02054094874361	-2.84484484484484\\
            3.02502502502503	-2.83718320516449\\
            3.026387351736	-2.83483483483483\\
            3.03200535239417	-2.82482482482482\\
            3.03503503503504	-2.81924399819568\\
            3.03742456108785	-2.81481481481481\\
            3.04266932495739	-2.8048048048048\\
            3.04504504504505	-2.80014396189721\\
            3.04775911126639	-2.79479479479479\\
            3.05270924980583	-2.78478478478478\\
            3.05505505505506	-2.77992601827465\\
            3.05753328092991	-2.77477477477477\\
            3.06224188876809	-2.76476476476476\\
            3.06506506506507	-2.75863006866897\\
            3.06684339541177	-2.75475475475475\\
            3.07134746946926	-2.74474474474474\\
            3.07507507507508	-2.73628539164668\\
            3.07575672530388	-2.73473473473473\\
            3.08008264975784	-2.72472472472472\\
            3.08432283474951	-2.71471471471471\\
            3.08508508508509	-2.7128859634512\\
            3.08848821975252	-2.7047047047047\\
            3.0925770426621	-2.69469469469469\\
            3.0950950950951	-2.68842415756721\\
            3.09659390094769	-2.68468468468468\\
            3.10054337274765	-2.67467467467467\\
            3.10442280639726	-2.66466466466466\\
            3.10510510510511	-2.66287827954298\\
            3.10824039450732	-2.65465465465465\\
            3.11199290258269	-2.64464464464464\\
            3.11511511511512	-2.63617429302225\\
            3.11568162127562	-2.63463463463463\\
            3.11931264819452	-2.62462462462462\\
            3.12288102264255	-2.61461461461461\\
            3.12512512512513	-2.60821732254786\\
            3.12639011542112	-2.6046046046046\\
            3.12984241977485	-2.59459459459459\\
            3.13323432827697	-2.58458458458458\\
            3.13513513513514	-2.57888351762264\\
            3.13656907469505	-2.57457457457457\\
            3.13984780830798	-2.56456456456456\\
            3.14306733450235	-2.55455455455455\\
            3.14514514514515	-2.54798245070063\\
            3.14622991161012	-2.54454454454454\\
            3.1493373868048	-2.53453453453453\\
            3.15238607959492	-2.52452452452452\\
            3.15515515515516	-2.51525674151868\\
            3.1553764616324	-2.51451451451451\\
            3.15831296496632	-2.5045045045045\\
            3.16119056155403	-2.49449449449449\\
            3.16400917596767	-2.48448448448448\\
            3.16516516516517	-2.48030083991216\\
            3.16677150103141	-2.47447447447447\\
            3.16947644114033	-2.46446446446446\\
            3.1721217713032	-2.45445445445445\\
            3.17470727640563	-2.44444444444444\\
            3.17517517517518	-2.44259598577591\\
            3.17723626567647	-2.43443443443443\\
            3.1797055824003	-2.42442442442442\\
            3.18211413153121	-2.41441441441441\\
            3.18446161133278	-2.4044044044044\\
            3.18518518518519	-2.40124515822858\\
            3.1867503796326	-2.39439439439439\\
            3.18897853790374	-2.38438438438438\\
            3.19114450225834	-2.37437437437437\\
            3.19324792268126	-2.36436436436436\\
            3.1951951951952	-2.35481365210656\\
            3.19528860041603	-2.35435435435435\\
            3.19726923257272	-2.34434434434434\\
            3.1991861093197	-2.33433433433433\\
            3.20103886051042	-2.32432432432432\\
            3.20282711348694	-2.31431431431431\\
            3.20455049437079	-2.3043043043043\\
            3.20520520520521	-2.30036242226605\\
            3.2062103669463	-2.29429429429429\\
            3.20780564689885	-2.28428428428428\\
            3.20933483364936	-2.27427427427427\\
            3.21079756232685	-2.26426426426426\\
            3.21219347184051	-2.25425425425425\\
            3.21352220570387	-2.24424424424424\\
            3.21478341279377	-2.23423423423423\\
            3.21521521521522	-2.23062263033226\\
            3.21597811348572	-2.22422422422422\\
            3.21710527262643	-2.21421421421421\\
            3.21816378899769	-2.2042042042042\\
            3.2191533396304	-2.19419419419419\\
            3.22007360946512	-2.18418418418418\\
            3.22092429174701	-2.17417417417417\\
            3.22170508836731	-2.16416416416416\\
            3.22241571015213	-2.15415415415415\\
            3.2230558770997	-2.14414414414414\\
            3.22362531856705	-2.13413413413413\\
            3.2241237734072	-2.12412412412412\\
            3.22455099005751	-2.11411411411411\\
            3.22490672658049	-2.1041041041041\\
            3.22519075065755	-2.09409409409409\\
            3.22522522522523	-2.09247325768209\\
            3.22540320143891	-2.08408408408408\\
            3.22554343426758	-2.07407407407407\\
            3.22561117073704	-2.06406406406406\\
            3.22560621063092	-2.05405405405405\\
            3.22552836220415	-2.04404404404404\\
            3.22537744191165	-2.03403403403403\\
            3.22522522522523	-2.02724683387296\\
            3.22515343137779	-2.02402402402402\\
            3.22485650914277	-2.01401401401401\\
            3.22448619343844	-2.004004004004\\
            3.22404233816264	-1.99399399399399\\
            3.22352480394642	-1.98398398398398\\
            3.22293345766328	-1.97397397397397\\
            3.2222681719055	-1.96396396396396\\
            3.22152882442893	-1.95395395395395\\
            3.22071529756791	-1.94394394394394\\
            3.21982747762151	-1.93393393393393\\
            3.21886525421272	-1.92392392392392\\
            3.21782851962225	-1.91391391391391\\
            3.21671716809842	-1.9039039039039\\
            3.21553109514482	-1.89389389389389\\
            3.21521521521522	-1.89139409396554\\
            3.2142726954289	-1.88388388388388\\
            3.21294049708188	-1.87387387387387\\
            3.2115335867002	-1.86386386386386\\
            3.2100518714607	-1.85385385385385\\
            3.20849525634022	-1.84384384384384\\
            3.20686364329419	-1.83383383383383\\
            3.20520520520521	-1.82410805960993\\
            3.2051570691093	-1.82382382382382\\
            3.20338035719744	-1.81381381381381\\
            3.20152872549993	-1.8038038038038\\
            3.19960207181594	-1.79379379379379\\
            3.19760028700161	-1.78378378378378\\
            3.1955232540975	-1.77377377377377\\
            3.1951951951952	-1.77225288914655\\
            3.1933765607019	-1.76376376376376\\
            3.19115583780029	-1.75375375375375\\
            3.18885994740747	-1.74374374374374\\
            3.18648875066507	-1.73373373373373\\
            3.18518518518519	-1.72840917837993\\
            3.18404587474724	-1.72372372372372\\
            3.18153214243195	-1.71371371371371\\
            3.17894315927886	-1.7037037037037\\
            3.17627875255915	-1.69369369369369\\
            3.17517517517518	-1.68966990494856\\
            3.17354444486886	-1.68368368368368\\
            3.17073869993494	-1.67367367367367\\
            3.16785752993454	-1.66366366366366\\
            3.16516516516517	-1.6545514440526\\
            3.16490167444577	-1.65365365365365\\
            3.16188016975167	-1.64364364364364\\
            3.15878318614616	-1.63363363363363\\
            3.15561046776694	-1.62362362362362\\
            3.15515515515516	-1.62222409868672\\
            3.15237242413379	-1.61361361361361\\
            3.14906049119602	-1.6036036036036\\
            3.14567265632532	-1.59359359359359\\
            3.14514514514515	-1.59207261224513\\
            3.14222025896152	-1.58358358358358\\
            3.13869410919873	-1.57357357357357\\
            3.13513513513514	-1.5636842846396\\
            3.13509197283325	-1.56356356356356\\
            3.13142828892412	-1.55355355355355\\
            3.12768847656612	-1.54354354354354\\
            3.12512512512513	-1.53682498735343\\
            3.12387740462943	-1.53353353353353\\
            3.12000082382059	-1.52352352352352\\
            3.11604767885911	-1.51351351351351\\
            3.11511511511512	-1.51120077850968\\
            3.11203102512827	-1.5035035035035\\
            3.10794174468197	-1.49349349349349\\
            3.10510510510511	-1.48668232933429\\
            3.10378125357235	-1.48348348348348\\
            3.09955646166607	-1.47347347347347\\
            3.09525438157056	-1.46346346346346\\
            3.0950950950951	-1.46309997515163\\
            3.0908939301066	-1.45345345345345\\
            3.08645671346908	-1.44344344344344\\
            3.08508508508509	-1.4404056439802\\
            3.08195620568685	-1.43343343343343\\
            3.07738432066491	-1.42342342342342\\
            3.07507507507508	-1.41845571672424\\
            3.07274528728237	-1.41341341341341\\
            3.06803913610725	-1.4034034034034\\
            3.06506506506507	-1.39718414413525\\
            3.0632631047481	-1.39339339339339\\
            3.05842301681807	-1.38338338338338\\
            3.05505505505506	-1.37653194916047\\
            3.0535115067594	-1.37337337337337\\
            3.04853773192702	-1.36336336336336\\
            3.04504504504505	-1.35644641365089\\
            3.04349224877784	-1.35335335335335\\
            3.03838495087117	-1.34334334334334\\
            3.03503503503504	-1.33688037560857\\
            3.03320698121225	-1.33333333333333\\
            3.02796623182883	-1.32332332332332\\
            3.02502502502503	-1.31779161971142\\
            3.02265723784394	-1.31331331331331\\
            3.01728301045472	-1.3033033033033\\
            3.01501501501502	-1.29914234687415\\
            3.01184442458377	-1.29329329329329\\
            3.00633658898221	-1.28328328328328\\
            3.00500500500501	-1.2808987110434\\
            3.00076980862642	-1.27327327327327\\
            2.99512812575568	-1.26326326326326\\
            2.99499499499499	-1.26303041340566\\
            2.9894345080642	-1.25325325325325\\
            2.98498498498498	-1.24554126103196\\
            2.98366607330831	-1.24324324324324\\
            2.97783948202011	-1.23323323323323\\
            2.97497497497497	-1.22838049597659\\
            2.97194633068997	-1.22322322322322\\
            2.96598552135577	-1.21321321321321\\
            2.96496496496496	-1.2115223636297\\
            2.95996890157749	-1.2032032032032\\
            2.95495495495495	-1.19496825768269\\
            2.95387955638664	-1.19319319319319\\
            2.94773434247911	-1.18318318318318\\
            2.94494494494494	-1.17869954421879\\
            2.94152349574984	-1.17317317317317\\
            2.935243020411	-1.16316316316316\\
            2.93493493493493	-1.16267825144546\\
            2.92891178188608	-1.15315315315315\\
            2.92492492492492	-1.14693036494961\\
            2.92250982921247	-1.14314314314314\\
            2.91604451669175	-1.13313313313313\\
            2.91491491491491	-1.13140554004165\\
            2.90952394320241	-1.12312312312312\\
            2.9049049049049	-1.11611647084343\\
            2.9029338555641	-1.11311311311311\\
            2.89628334506028	-1.1031031031031\\
            2.89489489489489	-1.10103804293054\\
            2.88957627844011	-1.09309309309309\\
            2.88488488488488	-1.08617119251126\\
            2.88280085576217	-1.08308308308308\\
            2.87596443187598	-1.07307307307307\\
            2.87487487487487	-1.07149586028251\\
            2.86907352929634	-1.06306306306306\\
            2.86486486486486	-1.05701825984541\\
            2.8621153800166	-1.05305305305305\\
            2.85509195804645	-1.04304304304304\\
            2.85485485485485	-1.04270872655329\\
            2.84801967226003	-1.03303303303303\\
            2.84484484484484	-1.02859068161742\\
            2.84088119364776	-1.02302302302302\\
            2.83483483483483	-1.01462700211966\\
            2.83367695286962	-1.01301301301301\\
            2.82641786795749	-1.003003003003\\
            2.82482482482482	-1.00082976642751\\
            2.81910122730528	-0.992992992992993\\
            2.81481481481481	-0.98718891340628\\
            2.81171979907887	-0.982982982982983\\
            2.8048048048048	-0.973688927029302\\
            2.80427399218591	-0.972972972972973\\
            2.79677753181153	-0.962962962962963\\
            2.79479479479479	-0.96034305280668\\
            2.7892207646833	-0.952952952952953\\
            2.78478478478478	-0.947133845214351\\
            2.78160050235628	-0.942942942942943\\
            2.77477477477477	-0.934053487000677\\
            2.77391712789883	-0.932932932932933\\
            2.7661807091287	-0.922922922922923\\
            2.76476476476476	-0.921108746932927\\
            2.7583874891513	-0.912912912912913\\
            2.75475475475475	-0.908291272035149\\
            2.75053193751095	-0.902902902902903\\
            2.74474474474474	-0.895591959949476\\
            2.74261440718763	-0.892892892892893\\
            2.73473473473473	-0.883008044312875\\
            2.7346352441419	-0.882882882882883\\
            2.72660793397478	-0.872872872872873\\
            2.72472472472472	-0.870546853900191\\
            2.71852000791154	-0.862862862862863\\
            2.71471471471471	-0.858194900237914\\
            2.71037108697937	-0.852852852852853\\
            2.7047047047047	-0.845949137377293\\
            2.70216148133385	-0.842842842842843\\
            2.69469469469469	-0.833807146135194\\
            2.69389149254583	-0.832832832832833\\
            2.68556768543436	-0.822822822822823\\
            2.68468468468468	-0.821769946721617\\
            2.6771894321416	-0.812812812812813\\
            2.67467467467467	-0.809834093754805\\
            2.66875127008449	-0.802802802802803\\
            2.66466466466466	-0.797994119982311\\
            2.66025345858024	-0.792792792792793\\
            2.65465465465465	-0.786247918437891\\
            2.65169624652007	-0.782782782782783\\
            2.64464464464464	-0.774593440942195\\
            2.64307987194186	-0.772772772772773\\
            2.63463463463463	-0.763028697220644\\
            2.63440456158084	-0.762762762762763\\
            2.62567815147691	-0.752752752752753\\
            2.62462462462462	-0.751553828899939\\
            2.61689450030136	-0.742742742742743\\
            2.61461461461461	-0.740164699083666\\
            2.60805212072251	-0.732732732732733\\
            2.6046046046046	-0.72885902749082\\
            2.59915118564604	-0.722722722722723\\
            2.59459459459459	-0.71763509781043\\
            2.59019185410674	-0.712712712712713\\
            2.58458458458458	-0.706491246566297\\
            2.5811742706387	-0.702702702702703\\
            2.57457457457457	-0.695425862521521\\
            2.57209856460272	-0.692692692692693\\
            2.56456456456456	-0.684437386127079\\
            2.56296484946643	-0.682682682682683\\
            2.55455455455455	-0.673524309015614\\
            2.55377322203242	-0.672672672672673\\
            2.54454454454454	-0.662685173541911\\
            2.5445237616088	-0.662662662662663\\
            2.535221571172	-0.652652652652653\\
            2.53453453453453	-0.651918357799642\\
            2.52586138062699	-0.642642642642643\\
            2.52452452452452	-0.641222463215928\\
            2.51644305519485	-0.632632632632633\\
            2.51451451451451	-0.630596224486888\\
            2.50696659229027	-0.622622622622623\\
            2.5045045045045	-0.620038422454697\\
            2.49743196673273	-0.612612612612613\\
            2.49449449449449	-0.60954788623244\\
            2.48783912942626	-0.602602602602603\\
            2.48448448448448	-0.599123493091065\\
            2.47818800592355	-0.592592592592593\\
            2.47447447447447	-0.588764168405297\\
            2.46847849486226	-0.582582582582583\\
            2.46446446446446	-0.578468885660802\\
            2.45871046625976	-0.572572572572573\\
            2.45445445445445	-0.568236666524908\\
            2.44888375965131	-0.562562562562563\\
            2.44444444444444	-0.558066580983412\\
            2.43899818205492	-0.552552552552553\\
            2.43443443443443	-0.547957747545883\\
            2.42905350574409	-0.542542542542543\\
            2.42442442442442	-0.537909333522091\\
            2.41904946580799	-0.532532532532533\\
            2.41441441441441	-0.527920555372045\\
            2.4089857574757	-0.522522522522523\\
            2.4044044044044	-0.517990679132306\\
            2.39886203317907	-0.512512512512513\\
            2.39439439439439	-0.508119020921024\\
            2.38867789932562	-0.502502502502503\\
            2.38438438438438	-0.498304947524176\\
            2.37843291274939	-0.492492492492492\\
            2.37437437437437	-0.48854787706537\\
            2.3681265768044	-0.482482482482482\\
            2.36436436436436	-0.478847279761351\\
            2.35775833706095	-0.472472472472472\\
            2.35435435435435	-0.469202678765116\\
            2.34732757656018	-0.462462462462462\\
            2.34434434434434	-0.459613651098322\\
            2.33683361057749	-0.452452452452452\\
            2.33433433433433	-0.450079828674141\\
            2.32627568083885	-0.442442442442442\\
            2.32432432432432	-0.440600899411354\\
            2.31565294912783	-0.432432432432432\\
            2.31431431431431	-0.431176608439811\\
            2.30496449021312	-0.422422422422422\\
            2.3043043043043	-0.421806759396598\\
            2.29429429429429	-0.412490847492926\\
            2.2942098818855	-0.412412412412412\\
            2.28428428428428	-0.403225896920476\\
            2.28339249191655	-0.402402402402402\\
            2.27427427427427	-0.394014646984697\\
            2.27250641497147	-0.392392392392392\\
            2.26426426426426	-0.384857128935106\\
            2.26155028554716	-0.382382382382382\\
            2.25425425425425	-0.375753441321495\\
            2.25052260164112	-0.372372372372372\\
            2.24424424424424	-0.3667037518615\\
            2.23942171143315	-0.362362362362362\\
            2.23423423423423	-0.357708299376046\\
            2.22824579844987	-0.352352352352352\\
            2.22422422422422	-0.348767395780941\\
            2.21699286502154	-0.342342342342342\\
            2.21421421421421	-0.339881428120004\\
            2.20566071381403	-0.332332332332332\\
            2.2042042042042	-0.331050860622178\\
            2.19424692718805	-0.322322322322322\\
            2.19419419419419	-0.322276236761552\\
            2.18418418418418	-0.313550516391827\\
            2.18275820574406	-0.312312312312312\\
            2.17417417417417	-0.304881087862092\\
            2.17118297081707	-0.302302302302302\\
            2.16416416416416	-0.296269012845292\\
            2.15951762989267	-0.292292292292292\\
            2.15415415415415	-0.287715165430795\\
            2.14775860380963	-0.282282282282282\\
            2.14414414414414	-0.279220511183141\\
            2.13590194227628	-0.272272272272272\\
            2.13413413413413	-0.27078610888502\\
            2.12412412412412	-0.262412100462854\\
            2.12394438455402	-0.262262262262262\\
            2.11411411411411	-0.254090164899199\\
            2.11189122866007	-0.252252252252252\\
            2.1041041041041	-0.245831452827687\\
            2.09972616874207	-0.242242242242242\\
            2.09409409409409	-0.237637417463457\\
            2.08744324908644	-0.232232232232232\\
            2.08408408408408	-0.229509614059835\\
            2.07503586093757	-0.222222222222222\\
            2.07407407407407	-0.221449699703277\\
            2.06406406406406	-0.213450592519337\\
            2.06250530067918	-0.212212212212212\\
            2.05405405405405	-0.205516790576363\\
            2.04984028016555	-0.202202202202202\\
            2.04404404404404	-0.197655697537383\\
            2.03702619933448	-0.192192192192192\\
            2.03403403403403	-0.189869399637345\\
            2.02405280566879	-0.182182182182182\\
            2.02402402402402	-0.182160079966464\\
            2.01401401401401	-0.174513025873025\\
            2.01092371338839	-0.172172172172172\\
            2.004004004004	-0.166946735383243\\
            1.99761088481488	-0.162162162162162\\
            1.99399399399399	-0.15946386927488\\
            1.98409958077649	-0.152152152152152\\
            1.98398398398398	-0.152067008358755\\
            1.97397397397397	-0.144740124366853\\
            1.97038846480516	-0.142142142142142\\
            1.96396396396396	-0.13750344322086\\
            1.95644362918587	-0.132132132132132\\
            1.95395395395395	-0.130360420066317\\
            1.94394394394394	-0.123305619116589\\
            1.94224941815082	-0.122122122122122\\
            1.93393393393393	-0.116337419144233\\
            1.92778380862638	-0.112112112112112\\
            1.92392392392392	-0.109471295002032\\
            1.91391391391391	-0.102706175056117\\
            1.91301179550869	-0.102102102102102\\
            1.9039039039039	-0.096030942465593\\
            1.89790890902307	-0.0920920920920922\\
            1.89389389389389	-0.0894667339345812\\
            1.88388388388388	-0.0830105817515984\\
            1.88242817257555	-0.0820820820820822\\
            1.87387387387387	-0.0766543444168351\\
            1.86652932786047	-0.0720720720720722\\
            1.86386386386386	-0.0704182608424917\\
            1.85385385385385	-0.0642916466592681\\
            1.85015486211271	-0.0620620620620622\\
            1.84384384384384	-0.0582810137052337\\
            1.83383383383383	-0.0523973775897514\\
            1.83323885961336	-0.0520520520520522\\
            1.82382382382382	-0.0466235372836093\\
            1.81570189624366	-0.0420420420420422\\
            1.81381381381381	-0.0409844224490752\\
            1.8038038038038	-0.0354641865648585\\
            1.79744262350989	-0.0320320320320322\\
            1.79379379379379	-0.0300782866134306\\
            1.78378378378378	-0.0248206264378541\\
            1.77833576488559	-0.0220220220220222\\
            1.77377377377377	-0.0196979465310338\\
            1.76376376376376	-0.0147094244582948\\
            1.7582192826957	-0.0120120120120122\\
            1.75375375375375	-0.00985901288594028\\
            1.74374374374374	-0.00514562147182384\\
            1.73687953915037	-0.00200200200200218\\
            1.73373373373373	-0.0010412409342217\\
            1.72372372372372	0.00195262773311359\\
            1.71371371371371	0.00485862205324026\\
            1.7037037037037	0.00767685214169798\\
            1.70250238812704	0.00800800800800872\\
            1.69369369369369	0.010254434769394\\
            1.68368368368368	0.0127303421791642\\
            1.67367367367367	0.0151258757710291\\
            1.66366366366366	0.0174411416220468\\
            1.66110274665977	0.0180180180180187\\
            1.65365365365365	0.0196961090017323\\
            1.64364364364364	0.0218767276380066\\
            1.63363363363363	0.0239762057230912\\
            1.62362362362362	0.0259947144575912\\
            1.61361361361361	0.0279324419405395\\
            1.6131043236353	0.0280280280280287\\
            1.6036036036036	0.0298099428700073\\
            1.59359359359359	0.0316070021265123\\
            1.58358358358358	0.033322772105355\\
            1.57357357357357	0.0349575398104745\\
            1.56356356356356	0.0365116170524834\\
            1.55355355355355	0.0379853420230832\\
            1.55317962268834	0.0380380380380387\\
            1.54354354354354	0.0393938623010728\\
            1.53353353353353	0.0407222765235439\\
            1.52352352352352	0.0419704447700252\\
            1.51351351351351	0.0431388451277717\\
            1.5035035035035	0.044227990180149\\
            1.49349349349349	0.0452384286172337\\
            1.48348348348348	0.0461707468522023\\
            1.47347347347347	0.047025570637241\\
            1.46346346346346	0.0478035666733221\\
            1.46000592294264	0.0480480480480487\\
            1.45345345345345	0.0485100608271317\\
            1.44344344344344	0.0491427702258853\\
            1.43343343343343	0.0497000207151724\\
            1.42342342342342	0.0501826808943148\\
            1.41341341341341	0.0505916693588743\\
            1.4034034034034	0.0509279567518057\\
            1.39339339339339	0.0511925679715452\\
            1.38338338338338	0.0513865845807931\\
            1.37337337337337	0.0515111474682832\\
            1.36336336336336	0.051567459824471\\
            1.35335335335335	0.0515567905005357\\
            1.34334334334334	0.0514804778276912\\
            1.33333333333333	0.0513399339799696\\
            1.32332332332332	0.0511366499677052\\
            1.31331331331331	0.0508722013500485\\
            1.3033033033033	0.0505482547525674\\
            1.29329329329329	0.050166575269772\\
            1.28328328328328	0.0497290348222417\\
            1.27327327327327	0.0492376215243747\\
            1.26326326326326	0.0486944501027672\\
            1.25325325325325	0.0481017733887703\\
            1.25242088766557	0.0480480480480487\\
            1.24324324324324	0.0474645233553028\\
            1.23323323323323	0.046782481843607\\
            1.22322322322322	0.046058009578593\\
            1.21321321321321	0.045293932585343\\
            1.2032032032032	0.0444933067989241\\
            1.19319319319319	0.0436594441944919\\
            1.18318318318318	0.0427959414025948\\
            1.17317317317317	0.0419067111800944\\
            1.16316316316316	0.0409960173584018\\
            1.15315315315315	0.0400685142511353\\
            1.14314314314314	0.0391292920014858\\
            1.13313313313313	0.0381839300245028\\
            1.13159138889005	0.0380380380380387\\
            1.12312312312312	0.0372345099503843\\
            1.11311311311311	0.0362901982818962\\
            1.1031031031031	0.0353595095236249\\
            1.09309309309309	0.0344512820422365\\
            1.08308308308308	0.0335754983485176\\
            1.07307307307307	0.0327435100458937\\
            1.06306306306306	0.0319683338708506\\
            1.05305305305305	0.0312650456162235\\
            1.04304304304304	0.030651309236568\\
            1.03303303303303	0.0301480935773094\\
            1.02302302302302	0.0297806512262386\\
            1.01301301301301	0.0295798663849008\\
            1.003003003003	0.0295841264776004\\
            0.992992992992993	0.0298419427463006\\
            0.982982982982983	0.0304156480554087\\
            0.972972972972973	0.0313866464107024\\
            0.962962962962963	0.0328628837619108\\
            0.952952952952953	0.0349894320411426\\
            0.942942942942943	0.0379632175924815\\
            0.942744485769814	0.0380380380380387\\
            0.932932932932933	0.0422876687202809\\
            0.923358091070103	0.0480480480480487\\
            0.922922922922923	0.0483679246629336\\
            0.912912912912913	0.0577993552587146\\
            0.912689096863842	0.0580580580580587\\
            0.906020362134061	0.0680680680680688\\
            0.902902902902903	0.0748973645945902\\
            0.90153556009232	0.0780780780780788\\
            0.898272993610446	0.0880880880880888\\
            0.8955044558197	0.0980980980980988\\
            0.892892892892893	0.10605808956545\\
            0.891802817951692	0.108108108108109\\
            0.882882882882883	0.116995909559456\\
            0.880306381869802	0.118118118118119\\
            0.872872872872873	0.120416276695509\\
            0.862862862862863	0.122181838577822\\
            0.852852852852853	0.123381700572791\\
            0.842842842842843	0.124354711983517\\
            0.832832832832833	0.125253522516818\\
            0.822822822822823	0.12615536130548\\
            0.812812812812813	0.127102302490861\\
            0.802802802802803	0.128118147517202\\
            0.802714689302646	0.128128128128129\\
            0.792792792792793	0.129211217838727\\
            0.782782782782783	0.130397777175025\\
            0.772772772772773	0.131680209627843\\
            0.762762762762763	0.133058336749022\\
            0.752752752752753	0.134530233714338\\
            0.742742742742743	0.13609274347397\\
            0.732732732732733	0.137741854358534\\
            0.730489839337873	0.138138138138139\\
            0.722722722722723	0.139481585562342\\
            0.712712712712713	0.141303329606726\\
            0.702702702702703	0.14319972860388\\
            0.692692692692693	0.145165859604241\\
            0.682682682682683	0.147197081906354\\
            0.678196661713064	0.148148148148149\\
            0.672672672672673	0.149301585902908\\
            0.662662662662663	0.151475956722916\\
            0.652652652652653	0.15370747723154\\
            0.642642642642643	0.155994069681793\\
            0.63340349305778	0.158158158158159\\
            0.632632632632633	0.158337051190435\\
            0.622622622622623	0.160767242418978\\
            0.612612612612613	0.163255477732135\\
            0.602602602602603	0.165803669220415\\
            0.593555172092581	0.168168168168169\\
            0.592592592592593	0.168419257326175\\
            0.582582582582583	0.171148478496147\\
            0.572572572572573	0.173954970791469\\
            0.562562562562563	0.176845128568017\\
            0.558124938580928	0.178178178178179\\
            0.552552552552553	0.179863774248385\\
            0.542542542542543	0.183018497178378\\
            0.532532532532533	0.1862900982001\\
            0.526971382733663	0.188188188188189\\
            0.522522522522523	0.189729488198115\\
            0.512512512512513	0.193367704272787\\
            0.502502502502503	0.197169452259311\\
            0.499928303358097	0.198198198198199\\
            0.492492492492492	0.201240794754812\\
            0.482482482482482	0.205550753524263\\
            0.47662519763984	0.208208208208209\\
            0.472472472472472	0.210150729052435\\
            0.462462462462462	0.215101532390008\\
            0.456499837921743	0.218218218218219\\
            0.452452452452452	0.220415198494921\\
            0.442442442442442	0.226171124784413\\
            0.439061730950785	0.228228228228229\\
            0.432432432432432	0.232447965233051\\
            0.423853220635807	0.238238238238239\\
            0.422422422422422	0.239253747989311\\
            0.412412412412412	0.246777590748244\\
            0.410561397308986	0.248248248248249\\
            0.402402402402402	0.255112540202973\\
            0.398862694716845	0.258258258258259\\
            0.392392392392392	0.264376937189684\\
            0.388487123885565	0.268268268268269\\
            0.382382382382382	0.274770620678926\\
            0.379246927135562	0.278278278278279\\
            0.372372372372372	0.286532231201273\\
            0.370974544835821	0.288288288288289\\
            0.363565090417105	0.298298298298299\\
            0.362362362362362	0.30005073624878\\
            0.356915551216778	0.308308308308309\\
            0.352352352352352	0.315794273709574\\
            0.350866686385752	0.318318318318319\\
            0.345411390434315	0.328328328328329\\
            0.342342342342342	0.334428776113613\\
            0.340430354223573	0.338338338338339\\
            0.335901522961123	0.348348348348349\\
            0.332332332332332	0.356883402982298\\
            0.331728527209487	0.358358358358359\\
            0.327931069455256	0.368368368368369\\
            0.324403843159247	0.378378378378379\\
            0.322322322322322	0.384732412456148\\
            0.321138841043179	0.388388388388389\\
            0.318115210241572	0.398398398398399\\
            0.315273659262895	0.408408408408409\\
            0.312590375125335	0.418418418418419\\
            0.312312312312312	0.419519943360391\\
            0.31006292084541	0.428428428428429\\
            0.307642816158966	0.438438438438439\\
            0.305304739709338	0.448448448448449\\
            0.30302623006266	0.458458458458459\\
            0.302302302302302	0.461725941897374\\
            0.300787793776815	0.468468468468469\\
            0.298558798165283	0.478478478478479\\
            0.296312415454804	0.488488488488489\\
            0.294023272886005	0.498498498498499\\
            0.292292292292292	0.505889791069972\\
            0.291660348875291	0.508508508508509\\
            0.289180762995118	0.518518518518519\\
            0.286560058176523	0.528528528528529\\
            0.283762352336486	0.538538538538539\\
            0.282282282282282	0.543535314859728\\
            0.2807199122952	0.548548548548549\\
            0.277371738446843	0.558558558558559\\
            0.27368667698524	0.568568568568569\\
            0.272272272272272	0.572131670762894\\
            0.269521662823463	0.578578578578579\\
            0.2648055601071	0.588588588588589\\
            0.262262262262262	0.593500932011279\\
            0.259370317550772	0.598598598598599\\
            0.253055756968997	0.608608608608609\\
            0.252252252252252	0.609780880303839\\
            0.245466102143807	0.618618618618619\\
            0.242242242242242	0.622423930876503\\
            0.23625231496338	0.628628628628629\\
            0.232232232232232	0.632449926363955\\
            0.22467214005652	0.638638638638639\\
            0.222222222222222	0.640501828090469\\
            0.212212212212212	0.647019539222501\\
            0.209254371483915	0.648648648648649\\
            0.202202202202202	0.652325981478077\\
            0.192192192192192	0.656649696763136\\
            0.186566549589212	0.658658658658659\\
            0.182182182182182	0.660165758769436\\
            0.172172172172172	0.663012573154151\\
            0.162162162162162	0.665282562466077\\
            0.152152152152152	0.667059302103866\\
            0.142142142142142	0.668411692679767\\
            0.139586704889232	0.668668668668669\\
            0.132132132132132	0.669409551268462\\
            0.122122122122122	0.670088611719966\\
            0.112112112112112	0.670483946527344\\
            0.102102102102102	0.670628774955283\\
            0.0920920920920922	0.670551463163035\\
            0.0820820820820822	0.670276409854031\\
            0.0720720720720722	0.669824762365308\\
            0.0620620620620622	0.66921499737272\\
            0.0548179277878052	0.668668668668669\\
            0.0520520520520522	0.668468571213549\\
            0.0420420420420422	0.667612486362491\\
            0.0320320320320322	0.66664608202021\\
            0.0220220220220222	0.665580817868096\\
            0.0120120120120122	0.664427109276048\\
            0.00200200200200218	0.663194506365171\\
            -0.00800800800800805	0.65985042909491\\
            -0.0110700539333114	0.658658658658659\\
            -0.0180180180180181	0.656037473454656\\
            -0.0280280280280281	0.652233921878951\\
            -0.0374126563640019	0.648648648648649\\
            -0.0380380380380381	0.648416858942293\\
            -0.0480480480480481	0.644683596099193\\
            -0.0580580580580581	0.640939210804993\\
            -0.0641921850510405	0.638638638638639\\
            -0.0680680680680681	0.637226708419487\\
            -0.0780780780780781	0.633573551622293\\
            -0.0880880880880881	0.629920054145768\\
            -0.0916280404264634	0.628628628628629\\
            -0.0980980980980981	0.626332846412123\\
            -0.108108108108108	0.622786442463413\\
            -0.118118118118118	0.619248876817797\\
            -0.119908036948508	0.618618618618619\\
            -0.128128128128128	0.615799023615218\\
            -0.138138138138138	0.612379629346665\\
            -0.148148148148148	0.608976531730355\\
            -0.149237630598242	0.608608608608609\\
            -0.158158158158158	0.605668838035387\\
            -0.168168168168168	0.602390484752841\\
            -0.178178178178178	0.599134073215275\\
            -0.179839457843711	0.598598598598599\\
            -0.188188188188188	0.595967416750575\\
            -0.198198198198198	0.592838133109071\\
            -0.208208208208208	0.589734576099196\\
            -0.211944565776597	0.588588588588589\\
            -0.218218218218218	0.586703117177187\\
            -0.228228228228228	0.583725221979688\\
            -0.238238238238238	0.580774974158349\\
            -0.245771146853107	0.578578578578579\\
            -0.248248248248248	0.577869201769499\\
            -0.258258258258258	0.575039628099051\\
            -0.268268268268268	0.572237779633987\\
            -0.278278278278278	0.569463899192483\\
            -0.281554981240861	0.568568568568569\\
            -0.288288288288288	0.566755939943582\\
            -0.298298298298298	0.56409250664824\\
            -0.308308308308308	0.561454688841126\\
            -0.318318318318318	0.558841930639297\\
            -0.319421444907173	0.558558558558559\\
            -0.328328328328328	0.556296623733486\\
            -0.338338338338338	0.553778100759776\\
            -0.348348348348348	0.551279762927723\\
            -0.358358358358358	0.548800174067771\\
            -0.359389737286227	0.548548548548549\\
            -0.368368368368368	0.546374799196043\\
            -0.378378378378378	0.543967030033918\\
            -0.388388388388388	0.541570379566607\\
            -0.398398398398398	0.539182404137831\\
            -0.401126456638666	0.538538538538539\\
            -0.408408408408408	0.536825883368095\\
            -0.418418418418418	0.534480166912391\\
            -0.428428428428428	0.532132229342829\\
            -0.438438438438439	0.529778395213428\\
            -0.443765156637709	0.528528528528529\\
            -0.448448448448449	0.527428321641251\\
            -0.458458458458459	0.525077947259209\\
            -0.468468468468469	0.522706531907359\\
            -0.478478478478479	0.520308769175026\\
            -0.485884674947456	0.518518518518519\\
            -0.488488488488489	0.517884979676962\\
            -0.498498498498499	0.515438631995775\\
            -0.508508508508509	0.512944747626631\\
            -0.518518518518519	0.510395678150442\\
            -0.525787319640522	0.508508508508509\\
            -0.528528528528529	0.507787663799146\\
            -0.538538538538539	0.505117301157176\\
            -0.548548548548549	0.502361242915878\\
            -0.558558558558559	0.499508206451686\\
            -0.562021543129034	0.498498498498499\\
            -0.568568568568569	0.496550624144053\\
            -0.578578578578579	0.493468977410111\\
            -0.588588588588589	0.490244368289486\\
            -0.593846109648428	0.488488488488489\\
            -0.598598598598599	0.486857229526513\\
            -0.608608608608609	0.483283083796854\\
            -0.618618618618619	0.479500219657732\\
            -0.621222175254866	0.478478478478479\\
            -0.628628628628629	0.475465556804567\\
            -0.638638638638639	0.471152631203752\\
            -0.644535513550061	0.468468468468469\\
            -0.648648648648649	0.466512627256325\\
            -0.658658658658659	0.461486422711756\\
            -0.664327622655645	0.458458458458459\\
            -0.668668668668669	0.456014023047904\\
            -0.678678678678679	0.450010913758346\\
            -0.68114095272925	0.448448448448449\\
            -0.688688688688689	0.443343681841763\\
            -0.695448395925377	0.438438438438439\\
            -0.698698698698699	0.43590212317823\\
            -0.707654378351929	0.428428428428429\\
            -0.708708708708709	0.42747244536956\\
            -0.718076691179407	0.418418418418419\\
            -0.718718718718719	0.417735928426242\\
            -0.726978166465259	0.408408408408409\\
            -0.728728728728729	0.406201647447949\\
            -0.734575085974844	0.398398398398399\\
            -0.738738738738739	0.392080235297762\\
            -0.741044327378437	0.388388388388389\\
            -0.746523746697752	0.378378378378379\\
            -0.748748748748749	0.373664855977877\\
            -0.751132266601911	0.368368368368369\\
            -0.754967933963739	0.358358358358359\\
            -0.758114296661962	0.348348348348349\\
            -0.758758758758759	0.34586859196136\\
            -0.760639662612036	0.338338338338339\\
            -0.762604919957543	0.328328328328329\\
            -0.764060608830167	0.318318318318319\\
            -0.765050794002485	0.308308308308309\\
            -0.765614126433179	0.298298298298299\\
            -0.765784554675103	0.288288288288289\\
            -0.765591924823504	0.278278278278279\\
            -0.76506248934935	0.268268268268269\\
            -0.76421934096891	0.258258258258259\\
            -0.763082784436348	0.248248248248249\\
            -0.761670656585771	0.238238238238239\\
            -0.759998602924873	0.228228228228229\\
            -0.758758758758759	0.221811130251779\\
            -0.75808584850096	0.218218218218219\\
            -0.755952525813324	0.208208208208209\\
            -0.753599940469337	0.198198198198199\\
            -0.751037330137426	0.188188188188189\\
            -0.748748748748749	0.179929410075427\\
            -0.748277487683311	0.178178178178179\\
            -0.745349546420607	0.168168168168169\\
            -0.742237518786632	0.158158158158159\\
            -0.738946398422607	0.148148148148149\\
            -0.738738738738739	0.147557176893634\\
            -0.735519451779151	0.138138138138139\\
            -0.731929097156304	0.128128128128129\\
            -0.728728728728729	0.119610997085555\\
            -0.728182738143924	0.118118118118119\\
            -0.724320476062028	0.108108108108109\\
            -0.720304958033585	0.0980980980980988\\
            -0.718718718718719	0.0943167202542344\\
            -0.716173035381435	0.0880880880880888\\
            -0.71191701510635	0.0780780780780788\\
            -0.708708708708709	0.0708026010991236\\
            -0.707533133707607	0.0680680680680688\\
            -0.703055259962696	0.0580580580580587\\
            -0.698698698698699	0.0486185386686565\\
            -0.698441868466846	0.0480480480480487\\
            -0.693758271102507	0.0380380380380387\\
            -0.688939749672616	0.0280280280280287\\
            -0.688688688688689	0.0275245720381834\\
            -0.684060503494558	0.0180180180180187\\
            -0.679053783236883	0.00800800800800872\\
            -0.678678678678679	0.0073302756532779\\
            -0.673623882952841	-0.00200200200200218\\
            -0.668668668668669	-0.00906417794395837\\
            -0.666628352958332	-0.0120120120120122\\
            -0.659584866811311	-0.0220220220220222\\
            -0.658658658658659	-0.0233182509754274\\
            -0.652513105779611	-0.0320320320320322\\
            -0.648648648648649	-0.0374239303929313\\
            -0.645380605089044	-0.0420420420420422\\
            -0.638638638638639	-0.0514194270129906\\
            -0.638189395445392	-0.0520520520520522\\
            -0.630980644456687	-0.0620620620620622\\
            -0.628628628628629	-0.0652803070389545\\
            -0.623723117490774	-0.0720720720720722\\
            -0.618618618618619	-0.0790358900662732\\
            -0.616411107942759	-0.0820820820820822\\
            -0.609054038717282	-0.0920920920920922\\
            -0.608608608608609	-0.0926908091602275\\
            -0.601682509433054	-0.102102102102102\\
            -0.598598598598599	-0.106235804326458\\
            -0.59426035551684	-0.112112112112112\\
            -0.588588588588589	-0.119692993590678\\
            -0.586789444780289	-0.122122122122122\\
            -0.579283288605431	-0.132132132132132\\
            -0.578578578578579	-0.133061772776691\\
            -0.571760690665578	-0.142142142142142\\
            -0.568568568568569	-0.146341973673931\\
            -0.564192697902288	-0.152152152152152\\
            -0.558558558558559	-0.159544730174898\\
            -0.556581061916449	-0.162162162162162\\
            -0.548933725445703	-0.172172172172172\\
            -0.548548548548549	-0.17267182204817\\
            -0.541276985205981	-0.182182182182182\\
            -0.538538538538539	-0.185725488244372\\
            -0.533579434519234	-0.192192192192192\\
            -0.528528528528529	-0.19871055073255\\
            -0.525842691519963	-0.202202202202202\\
            -0.518518518518519	-0.211628825396144\\
            -0.518068350517238	-0.212212212212212\\
            -0.510284777714569	-0.222222222222222\\
            -0.508508508508509	-0.224486711506759\\
            -0.502471391673115	-0.232232232232232\\
            -0.498498498498499	-0.237284357779715\\
            -0.494622584380803	-0.242242242242242\\
            -0.488488488488489	-0.250022316869474\\
            -0.486739799415748	-0.252252252252252\\
            -0.478829431096113	-0.262262262262262\\
            -0.478478478478479	-0.262703871103624\\
            -0.470911457051855	-0.272272272272272\\
            -0.468468468468469	-0.275338815188089\\
            -0.46296118330391	-0.282282282282282\\
            -0.458458458458459	-0.287919931273908\\
            -0.454979906174151	-0.292292292292292\\
            -0.448448448448449	-0.300448408267348\\
            -0.446968880830093	-0.302302302302302\\
            -0.438935619981095	-0.312312312312312\\
            -0.438438438438439	-0.312929388634596\\
            -0.43089238724817	-0.322322322322322\\
            -0.428428428428428	-0.32537286130716\\
            -0.422820606114114	-0.332332332332332\\
            -0.418418418418418	-0.337768416625679\\
            -0.414721410490484	-0.342342342342342\\
            -0.408408408408408	-0.350117053122406\\
            -0.406595891839832	-0.352352352352352\\
            -0.398445620496013	-0.362362362362362\\
            -0.398398398398398	-0.362420270403715\\
            -0.390290156454032	-0.372372372372372\\
            -0.388388388388388	-0.374698620935707\\
            -0.382109398134364	-0.382382382382382\\
            -0.378378378378378	-0.386934286404469\\
            -0.373904391979726	-0.392392392392392\\
            -0.368368368368368	-0.399128302873659\\
            -0.365676156449333	-0.402402402402402\\
            -0.358358358358358	-0.411281771197265\\
            -0.357425685701133	-0.412412412412412\\
            -0.349161401764173	-0.422422422422422\\
            -0.348348348348348	-0.423406895878609\\
            -0.340884241289418	-0.432432432432432\\
            -0.338338338338338	-0.435507356147823\\
            -0.332586286211794	-0.442442442442442\\
            -0.328328328328328	-0.447572091421254\\
            -0.324268634436451	-0.452452452452452\\
            -0.318318318318318	-0.459602576492789\\
            -0.315932391925554	-0.462462462462462\\
            -0.308308308308308	-0.471600430392652\\
            -0.307578680610733	-0.472472472472472\\
            -0.299215808369568	-0.482482482482482\\
            -0.298298298298298	-0.483582428908836\\
            -0.290842705723397	-0.492492492492492\\
            -0.288288288288288	-0.495548129667883\\
            -0.282454757352021	-0.502502502502503\\
            -0.278278278278278	-0.507487828503006\\
            -0.274053348208532	-0.512512512512513\\
            -0.268268268268268	-0.519403777105571\\
            -0.265639911718055	-0.522522522522523\\
            -0.258258258258258	-0.531298416517877\\
            -0.257215936962067	-0.532532532532533\\
            -0.248786812217503	-0.542542542542543\\
            -0.248248248248248	-0.543184658816964\\
            -0.240357389210754	-0.552552552552553\\
            -0.238238238238238	-0.555075565988071\\
            -0.231921769841649	-0.562562562562563\\
            -0.228228228228228	-0.566954425127701\\
            -0.223481793737015	-0.572572572572573\\
            -0.218218218218218	-0.578824443942578\\
            -0.215039369142469	-0.582582582582583\\
            -0.208208208208208	-0.590689033528772\\
            -0.206596474255137	-0.592592592592593\\
            -0.198198198198198	-0.602551806565605\\
            -0.19815515681867	-0.602602602602603\\
            -0.189728228162771	-0.612612612612613\\
            -0.188188188188188	-0.61445043552873\\
            -0.181307228479667	-0.622622622622623\\
            -0.178178178178178	-0.626356846300566\\
            -0.172894120773372	-0.632632632632633\\
            -0.168168168168168	-0.638274262938897\\
            -0.164491211123255	-0.642642642642643\\
            -0.158158158158158	-0.650207016215811\\
            -0.156100830672117	-0.652652652652653\\
            -0.148148148148148	-0.662159579052519\\
            -0.147725319102579	-0.662662662662663\\
            -0.139376097561715	-0.672672672672673\\
            -0.138138138138138	-0.674166642200818\\
            -0.131049472427725	-0.682682682682683\\
            -0.128128128128128	-0.686213891180778\\
            -0.122744532881645	-0.692692692692693\\
            -0.118118118118118	-0.698295597116627\\
            -0.114463419485867	-0.702702702702703\\
            -0.108108108108108	-0.71041625824908\\
            -0.106208134088016	-0.712712712712713\\
            -0.0980980980980981	-0.722580212697367\\
            -0.0979804994827626	-0.722722722722723\\
            -0.089795883831236	-0.732732732732733\\
            -0.0880880880880881	-0.734835533937018\\
            -0.0816429317272188	-0.742742742742743\\
            -0.0780780780780781	-0.747145132571199\\
            -0.0735217114510849	-0.752752752752753\\
            -0.0680680680680681	-0.759508766324495\\
            -0.065432894032321	-0.762762762762763\\
            -0.0580580580580581	-0.771928548200876\\
            -0.0573767532751298	-0.772772772772773\\
            -0.0493650708218116	-0.782782782782783\\
            -0.0480480480480481	-0.784439689268596\\
            -0.041391735377608	-0.792792792792793\\
            -0.0380380380380381	-0.797025122634419\\
            -0.0334493847443832	-0.802802802802803\\
            -0.0280280280280281	-0.809665282933573\\
            -0.0255364152494815	-0.812812812812813\\
            -0.0180180180180181	-0.822357399305773\\
            -0.0176507379294035	-0.822822822822823\\
            -0.00980821367249444	-0.832832832832833\\
            -0.00800800800800805	-0.835140427042178\\
            -0.00178810268871242	-0.842842842842843\\
            0.00200200200200218	-0.847558741345833\\
            0.00693745863307517	-0.852852852852853\\
            0.0120120120120122	-0.858353572064325\\
            0.0162103601161282	-0.862862862862863\\
            0.0220220220220222	-0.86916658324696\\
            0.0254695609507849	-0.872872872872873\\
            0.0320320320320322	-0.8799925989604\\
            0.0347191779160033	-0.882882882882883\\
            0.0420420420420422	-0.890825927338413\\
            0.0439636293779991	-0.892892892892893\\
            0.0520520520520522	-0.901660504447356\\
            0.0532075496359278	-0.902902902902903\\
            0.0620620620620622	-0.912490053005146\\
            0.0624556996222374	-0.912912912912913\\
            0.0717135340870374	-0.922922922922923\\
            0.0720720720720722	-0.923312746851744\\
            0.0809859125789073	-0.932932932932933\\
            0.0820820820820822	-0.93412147669736\\
            0.0902767698955597	-0.942942942942943\\
            0.0920920920920922	-0.944905023172374\\
            0.0995905357153348	-0.952952952952953\\
            0.102102102102102	-0.955657957330337\\
            0.108931375450526	-0.962962962962963\\
            0.112112112112112	-0.966375374797739\\
            0.118303140998437	-0.972972972972973\\
            0.122122122122122	-0.977052960549816\\
            0.127709334065644	-0.982982982982983\\
            0.132132132132132	-0.98768702529422\\
            0.137153082026718	-0.992992992992993\\
            0.142142142142142	-0.998274515515079\\
            0.146637125725212	-1.003003003003\\
            0.152152152152152	-1.00881300062072\\
            0.156163818173139	-1.01301301301301\\
            0.162162162162162	-1.01930064149808\\
            0.165735132770408	-1.02302302302302\\
            0.172172172172172	-1.02973614512773\\
            0.175352679452214	-1.03303303303303\\
            0.182182182182182	-1.0401187098321\\
            0.185017727075149	-1.04304304304304\\
            0.192192192192192	-1.05044796532472\\
            0.194731230359318	-1.05305305305305\\
            0.202202202202202	-1.06072391111499\\
            0.204493859795713	-1.06306306306306\\
            0.212212212212212	-1.0709468561085\\
            0.214306033084615	-1.07307307307307\\
            0.222222222222222	-1.08111736151584\\
            0.224167946869964	-1.08308308308308\\
            0.232232232232232	-1.09123618850445\\
            0.234079607756049	-1.09309309309309\\
            0.242242242242242	-1.10130425144002\\
            0.244040861818691	-1.1031031031031\\
            0.252252252252252	-1.11132257708368\\
            0.254051422039254	-1.11311311311311\\
            0.262262262262262	-1.12129226974319\\
            0.264110893285965	-1.12312312312312\\
            0.272272272272272	-1.13121448211182\\
            0.274218794636862	-1.13313313313313\\
            0.282282282282282	-1.14109039135488\\
            0.284374578979028	-1.14314314314314\\
            0.292292292292292	-1.15092117990372\\
            0.294577649929275	-1.15315315315315\\
            0.302302302302302	-1.16070802037392\\
            0.30482737620369	-1.16316316316316\\
            0.312312312312312	-1.17045206402307\\
            0.315123103620554	-1.17317317317317\\
            0.322322322322322	-1.18015443219034\\
            0.325464164956471	-1.18318318318318\\
            0.332332332332332	-1.18981621020492\\
            0.335849887893417	-1.19319319319319\\
            0.342342342342342	-1.1994384433048\\
            0.346279601298352	-1.2032032032032\\
            0.352352352352352	-1.20902213416538\\
            0.356752640070793	-1.21321321321321\\
            0.362362362362362	-1.21856824169445\\
            0.367268348780234	-1.22322322322322\\
            0.372372372372372	-1.22807768080458\\
            0.377826084297233	-1.23323323323323\\
            0.382382382382382	-1.23755132292308\\
            0.38842521760129	-1.24324324324324\\
            0.392392392392392	-1.24698999704316\\
            0.399065134926923	-1.25325325325325\\
            0.402402402402402	-1.25639449115829\\
            0.409745238387892	-1.26326326326326\\
            0.412412412412412	-1.26576555395367\\
            0.420464946198912	-1.27327327327327\\
            0.422422422422422	-1.27510389665598\\
            0.431223692595175	-1.28328328328328\\
            0.432432432432432	-1.28441019496517\\
            0.442020927532743	-1.29329329329329\\
            0.442442442442442	-1.29368509101035\\
            0.452452452452452	-1.30293021977441\\
            0.452859033178449	-1.3033033033033\\
            0.462462462462462	-1.31214634973214\\
            0.463738024924147	-1.31331331331331\\
            0.472472472472472	-1.32133298207232\\
            0.474654395752575	-1.32332332332332\\
            0.482482482482482	-1.33049064504656\\
            0.485607650326018	-1.33333333333333\\
            0.492492492492492	-1.33961984166477\\
            0.496597305473369	-1.34334334334334\\
            0.502502502502503	-1.34872105128993\\
            0.507622889661868	-1.35335335335335\\
            0.512512512512513	-1.35779473112928\\
            0.518683942499025	-1.36336336336336\\
            0.522522522522523	-1.36684131762321\\
            0.529780014273236	-1.37337337337337\\
            0.532532532532533	-1.37586122773475\\
            0.540910665538094	-1.38338338338338\\
            0.542542542542543	-1.38485486014363\\
            0.552075466742685	-1.39339339339339\\
            0.552552552552553	-1.39382259634978\\
            0.562562562562563	-1.40276654700774\\
            0.563280236562196	-1.4034034034034\\
            0.572572572572573	-1.41168664026815\\
            0.574522915892276	-1.41341341341341\\
            0.582582582582583	-1.42058205740545\\
            0.585798940883516	-1.42342342342342\\
            0.592592592592593	-1.42945311800944\\
            0.597107910295311	-1.43343343343343\\
            0.602602602602603	-1.4383001285796\\
            0.608449431404529	-1.44344344344344\\
            0.612612612612613	-1.44712338324408\\
            0.619823119909966	-1.45345345345345\\
            0.622622622622623	-1.45592316442126\\
            0.631228599862333	-1.46346346346346\\
            0.632632632632633	-1.46469974342851\\
            0.642642642642643	-1.47345343356019\\
            0.642665725075652	-1.47347347347347\\
            0.652652652652653	-1.48218777889379\\
            0.654147863442204	-1.48348348348348\\
            0.662662662662663	-1.49089983971838\\
            0.665661100009838	-1.49349349349349\\
            0.672672672672673	-1.49958984403463\\
            0.677205081990658	-1.5035035035035\\
            0.682682682682683	-1.5082580111154\\
            0.688779464869827	-1.51351351351351\\
            0.692692692692693	-1.51690455190777\\
            0.700383912435386	-1.52352352352352\\
            0.702702702702703	-1.52552966940359\\
            0.712018096810606	-1.53353353353353\\
            0.712712712712713	-1.53413355898099\\
            0.722722722722723	-1.5427184736526\\
            0.723691636486638	-1.54354354354354\\
            0.732732732732733	-1.55128416334196\\
            0.735401809462061	-1.55355355355355\\
            0.742742742742743	-1.55982932287339\\
            0.747141112703077	-1.56356356356356\\
            0.752752752752753	-1.56835411566497\\
            0.758909241899096	-1.57357357357357\\
            0.762762762762763	-1.57685869901919\\
            0.770705901331415	-1.58358358358358\\
            0.772772772772773	-1.58534322434953\\
            0.782530803898241	-1.59359359359359\\
            0.782782782782783	-1.5938078373891\\
            0.792792792792793	-1.60225584037484\\
            0.794400939647815	-1.6036036036036\\
            0.802802802802803	-1.61068485079831\\
            0.806301788918299	-1.61361361361361\\
            0.812812812812813	-1.61909450000454\\
            0.818230344597904	-1.62362362362362\\
            0.822822822822823	-1.62748490866001\\
            0.830186344472855	-1.63363363363363\\
            0.832832832832833	-1.63585619280654\\
            0.842169535125274	-1.64364364364364\\
            0.842842842842843	-1.64420846399466\\
            0.852852852852853	-1.6525442277901\\
            0.854194582146298	-1.65365365365365\\
            0.862862862862863	-1.66086253526233\\
            0.866254151510663	-1.66366366366366\\
            0.872872872872873	-1.66916228107331\\
            0.878340430096236	-1.67367367367367\\
            0.882882882882883	-1.67744355625122\\
            0.890453190302744	-1.68368368368368\\
            0.892892892892893	-1.68570644812523\\
            0.902592213364666	-1.69369369369369\\
            0.902902902902903	-1.69395104040337\\
            0.912912912912913	-1.70218044034539\\
            0.914778567095524	-1.7037037037037\\
            0.922922922922923	-1.71039234310509\\
            0.926994551746882	-1.71371371371371\\
            0.932932932932933	-1.71858631610809\\
            0.939236374050104	-1.72372372372372\\
            0.942942942942943	-1.72676242618454\\
            0.951503841584626	-1.73373373373373\\
            0.952952952952953	-1.73492073712694\\
            0.962962962962963	-1.74306253153119\\
            0.963806606691259	-1.74374374374374\\
            0.972972972972973	-1.75118887867338\\
            0.976151947250962	-1.75375375375375\\
            0.982982982982983	-1.75929774166923\\
            0.988522547176426	-1.76376376376376\\
            0.992992992992993	-1.76738916992203\\
            1.0009182406528	-1.77377377377377\\
            1.003003003003	-1.77546321023835\\
            1.01301301301301	-1.7835203315898\\
            1.01334278312412	-1.78378378378378\\
            1.02302302302302	-1.79156296505741\\
            1.02581733400212	-1.79379379379379\\
            1.03303303303303	-1.79958847970043\\
            1.03831663198128	-1.8038038038038\\
            1.04304304304304	-1.8075969099883\\
            1.05084053795001	-1.81381381381381\\
            1.05305305305305	-1.8155882881104\\
            1.06306306306306	-1.82356302043765\\
            1.06339288818232	-1.82382382382382\\
            1.07307307307307	-1.83152341076817\\
            1.0759966941053	-1.83383383383383\\
            1.08308308308308	-1.83946697981636\\
            1.08862480112346	-1.84384384384384\\
            1.09309309309309	-1.84739374908953\\
            1.10127709684117	-1.85385385385385\\
            1.1031031031031	-1.85530373802317\\
            1.11311311311311	-1.86319782156686\\
            1.11396381405935	-1.86386386386386\\
            1.12312312312312	-1.87107713060777\\
            1.1266970988183	-1.87387387387387\\
            1.13313313313313	-1.87893985839866\\
            1.13945430525397	-1.88388388388388\\
            1.14314314314314	-1.88678601498564\\
            1.15223534770047	-1.89389389389389\\
            1.15315315315315	-1.89461560845667\\
            1.16316316316316	-1.90243033196572\\
            1.16506340678252	-1.9039039039039\\
            1.17317317317317	-1.91022946533585\\
            1.17792656503708	-1.91391391391391\\
            1.18318318318318	-1.91801220820398\\
            1.1908133328164	-1.92392392392392\\
            1.19319319319319	-1.92577856022978\\
            1.2032032032032	-1.93352891683237\\
            1.20373016083479	-1.93393393393393\\
            1.21321321321321	-1.94126480161588\\
            1.21670034773288	-1.94394394394394\\
            1.22322322322322	-1.94898445185143\\
            1.22969394036591	-1.95395395395395\\
            1.23323323323323	-1.95668785940038\\
            1.24271089894991	-1.96396396396396\\
            1.24324324324324	-1.96437501422338\\
            1.25325325325325	-1.97204757067798\\
            1.2557825136548	-1.97397397397397\\
            1.26326326326326	-1.97970436763613\\
            1.2688840620725	-1.98398398398398\\
            1.27327327327327	-1.98734504881945\\
            1.28200881585115	-1.99399399399399\\
            1.28328328328328	-1.99496959682096\\
            1.29329329329329	-2.00257902571325\\
            1.2951802573093	-2.004004004004\\
            1.3033033033033	-2.01017314043978\\
            1.30839092082999	-2.01401401401401\\
            1.31331331331331	-2.01775124733855\\
            1.32162465478556	-2.02402402402402\\
            1.32332332332332	-2.02531332187102\\
            1.33333333333333	-2.03286003741392\\
            1.33490106183462	-2.03403403403403\\
            1.34334334334334	-2.04039158384701\\
            1.34822202708875	-2.04404404404404\\
            1.35335335335335	-2.04790721314323\\
            1.36156595557587	-2.05405405405405\\
            1.36336336336336	-2.05540689370443\\
            1.37337337337337	-2.06289115230393\\
            1.37495266215889	-2.06406406406406\\
            1.38338338338338	-2.07036019639006\\
            1.38838514411897	-2.07407407407407\\
            1.39339339339339	-2.07781339792726\\
            1.40184051252498	-2.08408408408408\\
            1.4034034034034	-2.08525071816806\\
            1.41341341341341	-2.09267264236919\\
            1.41534301690619	-2.09409409409409\\
            1.42342342342342	-2.10007920919108\\
            1.42888826224817	-2.1041041041041\\
            1.43343343343343	-2.10746999255377\\
            1.4424563510856	-2.11411411411411\\
            1.44344344344344	-2.11484494630937\\
            1.45345345345345	-2.12220454656239\\
            1.45608028939448	-2.12412412412412\\
            1.46346346346346	-2.12954862553937\\
            1.4697395824886	-2.13413413413413\\
            1.47347347347347	-2.13687696470217\\
            1.48342171423245	-2.14414414414414\\
            1.48348348348348	-2.14418951008848\\
            1.49349349349349	-2.15148670460835\\
            1.49717283839245	-2.15415415415415\\
            1.5035035035035	-2.15876825278943\\
            1.51094751030094	-2.16416416416416\\
            1.51351351351351	-2.16603408884655\\
            1.52352352352352	-2.17328420670742\\
            1.52476059843811	-2.17417417417417\\
            1.53353353353353	-2.18051878337837\\
            1.5386292196521	-2.18418418418418\\
            1.54354354354354	-2.18773772680581\\
            1.55252066060069	-2.19419419419419\\
            1.55355355355355	-2.19494096874793\\
            1.56356356356356	-2.20212843121543\\
            1.56647145826102	-2.2042042042042\\
            1.57357357357357	-2.20930029593297\\
            1.58045819962709	-2.21421421421421\\
            1.58358358358358	-2.21645652900755\\
            1.59359359359359	-2.22359698225628\\
            1.59447897563926	-2.22422422422422\\
            1.6036036036036	-2.23072158030613\\
            1.60856242267262	-2.23423423423423\\
            1.61361361361361	-2.23783061314616\\
            1.62266878324417	-2.24424424424424\\
            1.62362362362362	-2.2449239958744\\
            1.63363363363363	-2.25200128362092\\
            1.63683820402722	-2.25425425425425\\
            1.64364364364364	-2.25906292311076\\
            1.65104266601353	-2.26426426426426\\
            1.65365365365365	-2.26610896761726\\
            1.66366366366366	-2.27313903531672\\
            1.66529054154054	-2.27427427427427\\
            1.67367367367367	-2.28015308659328\\
            1.67959452661667	-2.28428428428428\\
            1.68368368368368	-2.28715159295054\\
            1.69369369369369	-2.294134395331\\
            1.69392455435086	-2.29429429429429\\
            1.7037037037037	-2.30110066137958\\
            1.70832949358933	-2.3043043043043\\
            1.71371371371371	-2.30805142661537\\
            1.72275765777989	-2.31431431431431\\
            1.72372372372372	-2.3149865767208\\
            1.73373373373373	-2.32190513827975\\
            1.73725282276979	-2.32432432432432\\
            1.74374374374374	-2.32880795530413\\
            1.75178347486813	-2.33433433433433\\
            1.75375375375375	-2.33569518403466\\
            1.76376376376376	-2.34256594258762\\
            1.76636990192326	-2.34434434434434\\
            1.77377377377377	-2.3494205986046\\
            1.78100454529766	-2.35435435435435\\
            1.78378378378378	-2.35625968364095\\
            1.79379379379379	-2.36308243398423\\
            1.79568625893408	-2.36436436436436\\
            1.8038038038038	-2.36988870832128\\
            1.81042643583325	-2.37437437437437\\
            1.81381381381381	-2.37667941762907\\
            1.82382382382382	-2.3834539047607\\
            1.82520757419881	-2.38438438438438\\
            1.83383383383383	-2.39021156603019\\
            1.84005487836469	-2.39439439439439\\
            1.84384384384384	-2.3969536546569\\
            1.85385385385385	-2.40367957618792\\
            1.85493969802441	-2.4044044044044\\
            1.86386386386386	-2.41038837867187\\
            1.8698957901523	-2.41441441441441\\
            1.87387387387387	-2.41708158470923\\
            1.88388388388388	-2.42375859280174\\
            1.88488867405082	-2.42442442442442\\
            1.89389389389389	-2.43041827192347\\
            1.89995530067121	-2.43443443443443\\
            1.9039039039039	-2.4370623114879\\
            1.91391391391391	-2.44369001429938\\
            1.91506076999058	-2.44444444444444\\
            1.92392392392392	-2.4503002810119\\
            1.93023978647862	-2.45445445445445\\
            1.93393393393393	-2.45689484205976\\
            1.94394394394394	-2.46347280465239\\
            1.94546251732587	-2.46446446446446\\
            1.95395395395395	-2.47003333853196\\
            1.9607559159085	-2.47447447447447\\
            1.96396396396396	-2.47657807328289\\
            1.97397397397397	-2.48310581792727\\
            1.97610076204903	-2.48448448448448\\
            1.98398398398398	-2.48961625871012\\
            1.99151070588255	-2.49449449449449\\
            1.99399399399399	-2.49611077439866\\
            2.004004004004	-2.50258778016185\\
            2.00698272910413	-2.5045045045045\\
            2.01401401401401	-2.5090477173998\\
            2.0225115937487	-2.51451451451451\\
            2.02402402402402	-2.51549156501055\\
            2.03403403403403	-2.52191726646374\\
            2.03811610392511	-2.52452452452452\\
            2.04404404404404	-2.52832622689841\\
            2.05376652785782	-2.53453453453453\\
            2.05405405405405	-2.53471888746093\\
            2.06406406406406	-2.5410926722665\\
            2.0695091354204	-2.54454454454454\\
            2.07407407407407	-2.54745010442877\\
            2.08408408408408	-2.55379041883151\\
            2.08529822888867	-2.55455455455455\\
            2.09409409409409	-2.56011217738592\\
            2.10117076599272	-2.56456456456456\\
            2.1041041041041	-2.56641743281346\\
            2.11411411411411	-2.57270452676033\\
            2.11710816546135	-2.57457457457457\\
            2.12412412412412	-2.57897370114446\\
            2.13311079579666	-2.58458458458458\\
            2.13413413413413	-2.5852260114723\\
            2.14414414414414	-2.59145908836299\\
            2.14920322770261	-2.59459459459459\\
            2.15415415415415	-2.59767484635557\\
            2.16416416416416	-2.60387280750079\\
            2.16535367445813	-2.6046046046046\\
            2.17417417417417	-2.61005148654276\\
            2.18159492536673	-2.61461461461461\\
            2.18418418418418	-2.6162128293527\\
            2.19419419419419	-2.62235500738479\\
            2.19791289764155	-2.62462462462462\\
            2.2042042042042	-2.62847866914815\\
            2.21421421421421	-2.63458436191905\\
            2.21429720923074	-2.63463463463463\\
            2.22422422422422	-2.64066972968411\\
            2.23079047068025	-2.64464464464464\\
            2.23423423423423	-2.64673704808318\\
            2.24424424424424	-2.65278478470683\\
            2.24735697556605	-2.65465465465465\\
            2.25425425425425	-2.65881301101658\\
            2.26400250140866	-2.66466466466466\\
            2.26426426426426	-2.66482237244835\\
            2.27427427427427	-2.67081084151354\\
            2.28076185592171	-2.67467467467467\\
            2.28428428428428	-2.67678013264927\\
            2.29429429429429	-2.68272891412963\\
            2.29760448622275	-2.68468468468468\\
            2.3043043043043	-2.6886572772584\\
            2.31431431431431	-2.6945653935897\\
            2.31453494820116	-2.69469469469469\\
            2.32432432432432	-2.7004518866077\\
            2.33158881854773	-2.7047047047047\\
            2.33433433433433	-2.70631775469666\\
            2.34434434434434	-2.71216178840072\\
            2.34874207875112	-2.71471471471471\\
            2.35435435435435	-2.71798424686772\\
            2.36436436436436	-2.72378452131474\\
            2.36599805999918	-2.72472472472472\\
            2.37437437437437	-2.7295623179071\\
            2.38337436083608	-2.73473473473473\\
            2.38438438438438	-2.73531729764813\\
            2.39439439439439	-2.74104901826611\\
            2.40088359244063	-2.74474474474474\\
            2.4044044044044	-2.74675711440693\\
            2.41441441441441	-2.75244098446493\\
            2.41851550771214	-2.75475475475475\\
            2.42442442442442	-2.75810045337004\\
            2.43443443443443	-2.76373437026976\\
            2.43627878649172	-2.76476476476476\\
            2.44444444444444	-2.76934321509651\\
            2.45418630320032	-2.77477477477477\\
            2.45445445445445	-2.77492483915976\\
            2.46446446446446	-2.78048068024695\\
            2.47226590322094	-2.78478478478478\\
            2.47447447447447	-2.78600787267245\\
            2.48448448448448	-2.79150739367867\\
            2.49050982357248	-2.79479479479479\\
            2.49449449449449	-2.79697720257494\\
            2.5045045045045	-2.80241702067332\\
            2.50893319694191	-2.8048048048048\\
            2.51451451451451	-2.80782598000664\\
            2.52452452452452	-2.81320216689991\\
            2.52755388604451	-2.81481481481481\\
            2.53453453453453	-2.8185461758476\\
            2.54454454454454	-2.82385415060146\\
            2.54639328353983	-2.82482482482482\\
            2.55455455455455	-2.82912831992553\\
            2.56456456456456	-2.83436271107218\\
            2.56547743168046	-2.83483483483483\\
            2.57457457457457	-2.83956116714363\\
            2.58458458458458	-2.84471563124009\\
            2.58483861922257	-2.84484484484484\\
            2.59459459459459	-2.8498312662877\\
            2.60451917743422	-2.85485485485485\\
            2.6046046046046	-2.85489831512758\\
            2.61461461461461	-2.85992239892149\\
            2.6245686256223	-2.86486486486486\\
            2.62462462462462	-2.86489282178693\\
            2.63463463463463	-2.8698148454656\\
            2.64464464464464	-2.87467748245511\\
            2.64505815300187	-2.87487487487487\\
            2.65465465465465	-2.87948442426885\\
            2.66466466466466	-2.88422548187376\\
            2.66608465990201	-2.88488488488488\\
            2.67467467467467	-2.88890124044188\\
            2.68468468468468	-2.89350322268242\\
            2.68777953068623	-2.89489489489489\\
            2.69469469469469	-2.89802808199666\\
            2.7047047047047	-2.90246849302354\\
            2.7103319302508	-2.9049049049049\\
            2.71471471471471	-2.90681842615002\\
            2.72472472472472	-2.91106794668346\\
            2.73401855279883	-2.91491491491491\\
            2.73473473473473	-2.91521409224927\\
            2.74474474474474	-2.91923424643813\\
            2.75475475475475	-2.9231311801832\\
            2.75956687348574	-2.92492492492492\\
            2.76476476476476	-2.92688317829192\\
            2.77477477477477	-2.93047060511424\\
            2.78478478478478	-2.93389697030794\\
            2.78804131433111	-2.93493493493493\\
            2.79479479479479	-2.93711275203883\\
            2.8048048048048	-2.94010339056626\\
            2.81481481481481	-2.94286471153203\\
            2.82317694153832	-2.94494494494494\\
            0.02	427\\
            0.169973077854143	-0.702702702702703\\
            0.172172172172172	-0.703388633195361\\
            0.182182182182182	-0.705541983103753\\
            0.192192192192192	-0.706709596621311\\
            0.202202202202202	-0.706690334891091\\
            0.212212212212212	-0.705252096084722\\
            0.220568146303115	-0.702702702702703\\
            0.222222222222222	-0.702142882248964\\
            0.232232232232232	-0.697122785748588\\
            0.238652729442642	-0.692692692692693\\
            0.242242242242242	-0.689966689880459\\
            0.25012380883361	-0.682682682682683\\
            0.252252252252252	-0.680539831890962\\
            0.259142462737359	-0.672672672672673\\
            0.262262262262262	-0.668828333406896\\
            0.266859832428487	-0.662662662662663\\
            0.272272272272272	-0.654888317272483\\
            0.27373979560811	-0.652652652652653\\
            0.2800624687268	-0.642642642642643\\
            0.282282282282282	-0.638976702612496\\
            0.28598506665392	-0.632632632632633\\
            0.291566839284037	-0.622622622622623\\
            0.292292292292292	-0.621306908232677\\
            0.296973005079991	-0.612612612612613\\
            0.302125694109859	-0.602602602602603\\
            0.302302302302302	-0.602261123531483\\
            0.307223818077536	-0.592592592592593\\
            0.312121554215896	-0.582582582582583\\
            0.312312312312312	-0.582197249661809\\
            0.317026017473832	-0.572572572572573\\
            0.321775770150939	-0.562562562562563\\
            0.322322322322322	-0.561425746735501\\
            0.326557322220512	-0.552552552552553\\
            0.33122937343245	-0.542542542542543\\
            0.332332332332332	-0.540205561014198\\
            0.335936015968377	-0.532532532532533\\
            0.340578595733588	-0.522522522522523\\
            0.342342342342342	-0.518746599438266\\
            0.345245105087171	-0.512512512512513\\
            0.349891990842382	-0.502502502502503\\
            0.352352352352352	-0.497213705136686\\
            0.354544549334413	-0.492492492492492\\
            0.359219252142102	-0.482482482482482\\
            0.362362362362362	-0.475730651201237\\
            0.363877774890679	-0.472472472472472\\
            0.368595956963303	-0.462462462462462\\
            0.372372372372372	-0.454383999818944\\
            0.373275251729734	-0.452452452452452\\
            0.3780461820944	-0.442442442442442\\
            0.382382382382382	-0.433226970008099\\
            0.382756483946509	-0.432432432432432\\
            0.387583951000612	-0.422422422422422\\
            0.392333743119235	-0.412412412412412\\
            0.392392392392392	-0.412291974689927\\
            0.397214008892943	-0.402402402402402\\
            0.402016604917917	-0.392392392392392\\
            0.402402402402402	-0.391605382723132\\
            0.406932178443704	-0.382382382382382\\
            0.411780424500434	-0.372372372372372\\
            0.412412412412412	-0.371090060538352\\
            0.416725403337706	-0.362362362362362\\
            0.421608014110784	-0.352352352352352\\
            0.422422422422422	-0.350705005737937\\
            0.426571483785057	-0.342342342342342\\
            0.431472967794881	-0.332332332332332\\
            0.432432432432432	-0.330390936031541\\
            0.436438420328911	-0.322322322322322\\
            0.441338725796667	-0.312312312312312\\
            0.442442442442442	-0.310067739152151\\
            0.446283193915869	-0.302302302302302\\
            0.451156945070923	-0.292292292292292\\
            0.452452452452452	-0.2896276323777\\
            0.456049709843627	-0.282282282282282\\
            0.460864840872478	-0.272272272272272\\
            0.462462462462462	-0.26892091976819\\
            0.465665512091228	-0.262262262262262\\
            0.470381029432616	-0.252252252252252\\
            0.472472472472472	-0.247727918632097\\
            0.475036730375472	-0.242242242242242\\
            0.479599250799519	-0.232232232232232\\
            0.482482482482482	-0.225702783662621\\
            0.484040572694663	-0.222222222222222\\
            0.488379227839797	-0.212212212212212\\
            0.492492492492492	-0.202254807142014\\
            0.492514588713898	-0.202202202202202\\
            0.496533945322382	-0.192192192192192\\
            0.500297372888702	-0.182182182182182\\
            0.502502502502503	-0.175851659548041\\
            0.503813066798939	-0.172172172172172\\
            0.507055126527991	-0.162162162162162\\
            0.509934253916453	-0.152152152152152\\
            0.512407160345484	-0.142142142142142\\
            0.512512512512513	-0.141610367297917\\
            0.514450087163128	-0.132132132132132\\
            0.515959136843927	-0.122122122122122\\
            0.516865624580421	-0.112112112112112\\
            0.517096213098059	-0.102102102102102\\
            0.516573526131285	-0.0920920920920922\\
            0.515218867124536	-0.0820820820820822\\
            0.512954830736238	-0.0720720720720722\\
            0.512512512512513	-0.0706670287013856\\
            0.509728174490603	-0.0620620620620622\\
            0.50545814110393	-0.0520520520520522\\
            0.502502502502503	-0.0464587203032739\\
            0.500092167348481	-0.0420420420420422\\
            0.493586481117242	-0.0320320320320322\\
            0.492492492492492	-0.0305634275536276\\
            0.485909295146843	-0.0220220220220222\\
            0.482482482482482	-0.018072365539398\\
            0.477041760064159	-0.0120120120120122\\
            0.472472472472472	-0.0073760119962766\\
            0.467000676038115	-0.00200200200200218\\
            0.462462462462462	0.000853297226616329\\
            0.452452452452452	0.00693618907985887\\
            0.450640630315627	0.00800800800800872\\
            0.442442442442442	0.0123962986455786\\
            0.432432432432432	0.0175783681339197\\
            0.431568617995321	0.0180180180180187\\
            0.422422422422422	0.022616401649308\\
            0.412412412412412	0.0275300835331286\\
            0.411388882022689	0.0280280280280287\\
            0.402402402402402	0.0323894602288554\\
            0.392392392392392	0.0371891513184222\\
            0.390620049853073	0.0380380380380387\\
            0.382382382382382	0.0420067648559148\\
            0.372372372372372	0.0468273020186606\\
            0.369854831740098	0.0480480480480487\\
            0.362362362362362	0.0517279994895857\\
            0.352352352352352	0.0566926988943331\\
            0.349639163158166	0.0580580580580587\\
            0.342342342342342	0.0617996421712411\\
            0.332332332332332	0.0670262118776179\\
            0.330378468999422	0.0680680680680688\\
            0.322322322322322	0.0724679709387626\\
            0.312312312312312	0.078072555088181\\
            0.312302696725107	0.0780780780780788\\
            0.302302302302302	0.0839880495050957\\
            0.29556651742811	0.0880880880880888\\
            0.292292292292292	0.0901447863166178\\
            0.282282282282282	0.0966286764443155\\
            0.280082556928928	0.0980980980980988\\
            0.272272272272272	0.10350142314505\\
            0.265829077665007	0.108108108108109\\
            0.262262262262262	0.110755494125044\\
            0.252664340341929	0.118118118118119\\
            0.252252252252252	0.118446976810472\\
            0.242242242242242	0.12668913453441\\
            0.240548562571347	0.128128128128129\\
            0.232232232232232	0.135492535606571\\
            0.229333477118215	0.138138138138139\\
            0.222222222222222	0.144910353396289\\
            0.21891714780272	0.148148148148149\\
            0.212212212212212	0.155006411273986\\
            0.209209975251031	0.158158158158159\\
            0.202202202202202	0.16584009533319\\
            0.20012745300359	0.168168168168169\\
            0.192192192192192	0.177460554701949\\
            0.191591754262852	0.178178178178179\\
            0.183553292640393	0.188188188188189\\
            0.182182182182182	0.189967093821628\\
            0.175936523643605	0.198198198198199\\
            0.172172172172172	0.203354472372208\\
            0.168671166238858	0.208208208208209\\
            0.162162162162162	0.217554928744298\\
            0.161704030149036	0.218218218218219\\
            0.155011547765955	0.228228228228229\\
            0.152152152152152	0.232630932947913\\
            0.148518036375495	0.238238238238239\\
            0.142177227180994	0.248248248248249\\
            0.142142142142142	0.248304990700478\\
            0.135958629145333	0.258258258258259\\
            0.132132132132132	0.264495792029096\\
            0.129794902353159	0.268268268268269\\
            0.123642751594894	0.278278278278279\\
            0.122122122122122	0.280766535081654\\
            0.117440427765025	0.288288288288289\\
            0.112112112112112	0.296779226101091\\
            0.111134924316464	0.298298298298299\\
            0.104640292017038	0.308308308308309\\
            0.102102102102102	0.312149608840743\\
            0.0978781274288394	0.318318318318319\\
            0.0920920920920922	0.326522119274175\\
            0.0907608829320418	0.328328328328329\\
            0.0831407310806849	0.338338338338339\\
            0.0820820820820822	0.339681262899693\\
            0.0748412530673428	0.348348348348349\\
            0.0720720720720722	0.351515155768487\\
            0.0656627828842851	0.358358358358359\\
            0.0620620620620622	0.362019102000445\\
            0.0552959521848541	0.368368368368369\\
            0.0520520520520522	0.371262555425482\\
            0.0433050274658154	0.378378378378379\\
            0.0420420420420422	0.379355554300832\\
            0.0320320320320322	0.386412538079873\\
            0.0289162745527584	0.388388388388389\\
            0.0220220220220222	0.392563922756629\\
            0.0120120120120122	0.397932193681278\\
            0.0110484464164845	0.398398398398399\\
            0.00200200200200218	0.402606665692688\\
            -0.00800800800800805	0.403543859280859\\
            -0.0180180180180181	0.403364425046193\\
            -0.0280280280280281	0.40290937068917\\
            -0.0380380380380381	0.402205812251968\\
            -0.0480480480480481	0.401277231243093\\
            -0.0580580580580581	0.400143886215592\\
            -0.0680680680680681	0.398823199572944\\
            -0.0708954480716075	0.398398398398399\\
            -0.0780780780780781	0.397333301209602\\
            -0.0880880880880881	0.395687260465399\\
            -0.0980980980980981	0.393894987813058\\
            -0.108108108108108	0.391965649148098\\
            -0.118118118118118	0.389906915975584\\
            -0.125077215351418	0.388388388388389\\
            -0.128128128128128	0.387728067626447\\
            -0.138138138138138	0.385439716366138\\
            -0.148148148148148	0.383039808101359\\
            -0.158158158158158	0.380531371928687\\
            -0.166401042656733	0.378378378378379\\
            -0.168168168168168	0.377918633022573\\
            -0.178178178178178	0.375211489397767\\
            -0.188188188188188	0.372401404851967\\
            -0.198198198198198	0.369488128905746\\
            -0.201922862043767	0.368368368368369\\
            -0.208208208208208	0.366477709858007\\
            -0.218218218218218	0.363366226418299\\
            -0.228228228228228	0.36014718181037\\
            -0.233623164832569	0.358358358358359\\
            -0.238238238238238	0.356821104368299\\
            -0.248248248248248	0.353384545513685\\
            -0.258258258258258	0.349828454238127\\
            -0.262306315615715	0.348348348348349\\
            -0.268268268268268	0.346148723221669\\
            -0.278278278278278	0.342337385606293\\
            -0.288288288288288	0.338385886219588\\
            -0.28840580847171	0.338338338338339\\
            -0.298298298298298	0.334279457592493\\
            -0.308308308308308	0.330012018162519\\
            -0.312139114292431	0.328328328328329\\
            -0.318318318318318	0.325562246820607\\
            -0.328328328328328	0.320918032008147\\
            -0.333739009646575	0.318318318318319\\
            -0.338338338338338	0.316056672249923\\
            -0.348348348348348	0.310954541822159\\
            -0.353351458094149	0.308308308308309\\
            -0.358358358358358	0.305583282097855\\
            -0.368368368368368	0.299914449797162\\
            -0.371123094448866	0.298298298298299\\
            -0.378378378378378	0.293891290861522\\
            -0.387190554104129	0.288288288288289\\
            -0.388388388388388	0.287495910888014\\
            -0.398398398398398	0.280625851710513\\
            -0.401677107368989	0.278278278278279\\
            -0.408408408408408	0.273224724102008\\
            -0.414719828121767	0.268268268268269\\
            -0.418418418418418	0.265203615683947\\
            -0.426436556937418	0.258258258258259\\
            -0.428428428428428	0.256424935315867\\
            -0.436933697189862	0.248248248248249\\
            -0.438438438438439	0.246698812119947\\
            -0.446313099031154	0.238238238238239\\
            -0.448448448448449	0.235758332543031\\
            -0.454670328519206	0.228228228228229\\
            -0.458458458458459	0.223219506233\\
            -0.462093358017082	0.218218218218219\\
            -0.468468468468469	0.208513719087125\\
            -0.468661646110903	0.208208208208209\\
            -0.474433593576014	0.198198198198199\\
            -0.478478478478479	0.190243356554433\\
            -0.47948721215191	0.188188188188189\\
            -0.483868969931768	0.178178178178179\\
            -0.487638454468568	0.168168168168169\\
            -0.488488488488489	0.165567521909245\\
            -0.49083646361847	0.158158158158159\\
            -0.493507549646488	0.148148148148149\\
            -0.495689819282759	0.138138138138139\\
            -0.497417017488096	0.128128128128129\\
            -0.498498498498499	0.119857051210137\\
            -0.498720290199994	0.118118118118119\\
            -0.499628857949668	0.108108108108109\\
            -0.500167820716882	0.0980980980980988\\
            -0.500360577889794	0.0880880880880888\\
            -0.50022849560036	0.0780780780780788\\
            -0.499791062736019	0.0680680680680688\\
            -0.499066035571989	0.0580580580580587\\
            -0.498498498498499	0.0524038307857043\\
            -0.498071208531553	0.0480480480480487\\
            -0.496823532549569	0.0380380380380387\\
            -0.495334718410057	0.0280280280280287\\
            -0.493617119392693	0.0180180180180187\\
            -0.491681918669481	0.00800800800800872\\
            -0.488893477097161	-0.00200200200200218\\
            -0.488488488488489	-0.0027310924638785\\
            -0.483382530223466	-0.0120120120120122\\
            -0.478478478478479	-0.0206964943523033\\
            -0.477736538589244	-0.0220220220220222\\
            -0.471978094216664	-0.0320320320320322\\
            -0.468468468468469	-0.0379856349509997\\
            -0.466095662198047	-0.0420420420420422\\
            -0.460098434541031	-0.0520520520520522\\
            -0.458458458458459	-0.0547270299425318\\
            -0.453991471033484	-0.0620620620620622\\
            -0.448448448448449	-0.0709716854888829\\
            -0.447767871553665	-0.0720720720720722\\
            -0.441443670952758	-0.0820820820820822\\
            -0.438438438438439	-0.0867459480929579\\
            -0.435010342913856	-0.0920920920920922\\
            -0.428469456187253	-0.102102102102102\\
            -0.428428428428428	-0.102163758125052\\
            -0.421834410938516	-0.112112112112112\\
            -0.418418418418418	-0.1171779676309\\
            -0.415094911235158	-0.122122122122122\\
            -0.408408408408408	-0.131906608602666\\
            -0.40825464988681	-0.132132132132132\\
            -0.401322656209073	-0.142142142142142\\
            -0.398398398398398	-0.146302331268444\\
            -0.394292504301445	-0.152152152152152\\
            -0.388388388388388	-0.16044521390943\\
            -0.387166889092428	-0.162162162162162\\
            -0.379950200391889	-0.172172172172172\\
            -0.378378378378378	-0.17432508606696\\
            -0.372641584501123	-0.182182182182182\\
            -0.368368368368368	-0.1879645362527\\
            -0.365241624074103	-0.192192192192192\\
            -0.358358358358358	-0.201393851894559\\
            -0.357752774618283	-0.202202202202202\\
            -0.350176073225822	-0.212212212212212\\
            -0.348348348348348	-0.214603061250611\\
            -0.34251154717667	-0.222222222222222\\
            -0.338338338338338	-0.227619018479388\\
            -0.334761366033536	-0.232232232232232\\
            -0.328328328328328	-0.240457225251166\\
            -0.326927597907985	-0.242242242242242\\
            -0.319010726850215	-0.252252252252252\\
            -0.318318318318318	-0.253121440960951\\
            -0.311009551984912	-0.262262262262262\\
            -0.308308308308308	-0.265617496891439\\
            -0.302928158538662	-0.272272272272272\\
            -0.298298298298298	-0.277963425474502\\
            -0.294768525739057	-0.282282282282282\\
            -0.288288288288288	-0.290166805886702\\
            -0.286532573314599	-0.292292292292292\\
            -0.278278278278278	-0.302235078022583\\
            -0.278222169948571	-0.302302302302302\\
            -0.269832605064803	-0.312312312312312\\
            -0.268268268268268	-0.314171176384706\\
            -0.261370943601833	-0.322322322322322\\
            -0.258258258258258	-0.325987733253093\\
            -0.252839457133045	-0.332332332332332\\
            -0.248248248248248	-0.337691511562028\\
            -0.244240183124992	-0.342342342342342\\
            -0.238238238238238	-0.349288865727856\\
            -0.23557513474156	-0.352352352352352\\
            -0.228228228228228	-0.360785892831144\\
            -0.226846303169465	-0.362362362362362\\
            -0.218218218218218	-0.372188410884064\\
            -0.218055659579939	-0.372372372372372\\
            -0.209199918777725	-0.382382382382382\\
            -0.208208208208208	-0.383502184616608\\
            -0.200285341924349	-0.392392392392392\\
            -0.198198198198198	-0.39473274427555\\
            -0.191314791579816	-0.402402402402402\\
            -0.188188188188188	-0.405884950835014\\
            -0.18229026435028	-0.412412412412412\\
            -0.178178178178178	-0.416963380653694\\
            -0.173213711371713	-0.422422422422422\\
            -0.168168168168168	-0.427972333654789\\
            -0.164087038874778	-0.432432432432432\\
            -0.158158158158158	-0.438915842791193\\
            -0.154912109005281	-0.442442442442442\\
            -0.148148148148148	-0.449797686382314\\
            -0.145690740722066	-0.452452452452452\\
            -0.138138138138138	-0.460621402148862\\
            -0.136424710588671	-0.462462462462462\\
            -0.128128128128128	-0.471390301861008\\
            -0.127115753293739	-0.472472472472472\\
            -0.118118118118118	-0.482107485705945\\
            -0.117765561784506	-0.482482482482482\\
            -0.108374313609654	-0.492492492492492\\
            -0.108108108108108	-0.492776926941255\\
            -0.098943276394144	-0.502502502502503\\
            -0.0980980980980981	-0.503401812850153\\
            -0.0894758920345732	-0.512512512512513\\
            -0.0880880880880881	-0.513983386367158\\
            -0.0799736345192107	-0.522522522522523\\
            -0.0780780780780781	-0.524524026547651\\
            -0.0704379223980951	-0.532532532532533\\
            -0.0680680680680681	-0.535025960333997\\
            -0.0608701210866048	-0.542542542542543\\
            -0.0580580580580581	-0.545491275574507\\
            -0.051271548335151	-0.552552552552553\\
            -0.0480480480480481	-0.555921937848942\\
            -0.0416434847233734	-0.562562562562563\\
            -0.0380380380380381	-0.566319813384707\\
            -0.0319871914988031	-0.572572572572573\\
            -0.0280280280280281	-0.576686700814068\\
            -0.0223039385615892	-0.582582582582583\\
            -0.0180180180180181	-0.587024374963739\\
            -0.0125950458701223	-0.592592592592593\\
            -0.00800800800800805	-0.59733464625318\\
            -0.00251112369277287	-0.602602602602603\\
            0.00200200200200218	-0.606968599124608\\
            0.0101334196699979	-0.612612612612613\\
            0.0120120120120122	-0.613939705209308\\
            0.0220220220220222	-0.620839496598018\\
            0.0246766449206306	-0.622622622622623\\
            0.0320320320320322	-0.62765791396943\\
            0.0394870966958161	-0.632632632632633\\
            0.0420420420420422	-0.634372218806673\\
            0.0520520520520522	-0.64098751474372\\
            0.0546416717252108	-0.642642642642643\\
            0.0620620620620622	-0.647493375734967\\
            0.0702185255416476	-0.652652652652653\\
            0.0720720720720722	-0.653854012095306\\
            0.0820820820820822	-0.660078546006201\\
            0.0864274625051169	-0.662662662662663\\
            0.0920920920920922	-0.666129058148725\\
            0.102102102102102	-0.671969716880249\\
            0.103390438670285	-0.672672672672673\\
            0.112112112112112	-0.677600118939477\\
            0.121666744883789	-0.682682682682683\\
            0.122122122122122	-0.682934448326546\\
            0.132132132132132	-0.687973802057035\\
            0.142142142142142	-0.692604829350855\\
            0.142363461370032	-0.692692692692693\\
            0.152152152152152	-0.696800257932211\\
            0.162162162162162	-0.700429212022843\\
            0.169973077854143	-0.702702702702703\\
        };

        \filldraw[black] (5.7691, -7.5333) circle (2pt) {};
        \filldraw[black] (-0.4506, 0.9892) circle (2pt) {};
        \filldraw[black] (1.5275, 0.6221) circle (2pt) {};
        \filldraw[black] (-0.5000, -0.5000) circle (2pt) {};
        \filldraw[black] (0.7851, 0.7888) circle (2pt) {};
    \end{axis}
\end{tikzpicture}


==> figures/runningexample.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 4,
        ymin= 0,
        ymax= 4,
        xlabel = {$\eigcomp[1]$},
        ylabel = {$\eigcomp[2]$}
        ]

        \addplot +[blueline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 1 - x - y + x*y;
        };
        \addlegendimage{blueline, no markers}
        \label{plot:chi1}

        \addplot +[redline, dashed, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 2 + 3*x - 7*y - x**2 + x*y + 2*y**2;
        };
        \addlegendimage{redline, dashed, no markers}
        \label{plot:chi2}

        \addplot +[yellowline, dashdotted, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 3 - x - 4*y + x*y + y**2;
        };
        \addlegendimage{yellowline, dashdotted, no markers}
        \label{plot:chi3}

        \filldraw[black] (1, 2) circle (2pt) {};
        \filldraw[black] (3, 1) circle (2pt) {};
        \filldraw[black] (1, 1) circle (2pt) {};
    \end{axis}
\end{tikzpicture}


==> figures/runningexamplecontour.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 4,
        ymin= 0,
        ymax= 4,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\epsilon$}, 
            ticks = none,
        }
    ]
    
       \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr]{
            0.0145234943081777	35\\
            0.958536327790909	0.888888888888889\\
            0.929292929292929	0.880681831409759\\
            0.888888888888889	0.874568165048477\\
            0.848484848484849	0.875419558730129\\
            0.808296602827624	0.888888888888889\\
            0.808080808080808	0.889560830097244\\
            0.802352028543229	0.929292929292929\\
            0.808080808080808	0.937527834379577\\
            0.827809270532638	0.96969696969697\\
            0.848484848484849	0.989993508395782\\
            0.868171599316188	1.01010101010101\\
            0.888888888888889	1.02706148977607\\
            0.918407949001885	1.05050505050505\\
            0.929292929292929	1.05862033468751\\
            0.96969696969697	1.08687585861794\\
            0.97625542292087	1.09090909090909\\
            1.01010101010101	1.11309271242379\\
            1.04234979427661	1.13131313131313\\
            1.05050505050505	1.13654280173126\\
            1.09090909090909	1.15655250956278\\
            1.13131313131313	1.16975346636845\\
            1.17171717171717	1.16548509042234\\
            1.19341237267713	1.13131313131313\\
            1.19270568842849	1.09090909090909\\
            1.17772634693455	1.05050505050505\\
            1.17171717171717	1.04180573844323\\
            1.1502649695177	1.01010101010101\\
            1.13131313131313	0.9908087657534\\
            1.10958584894855	0.96969696969697\\
            1.09090909090909	0.955524863941238\\
            1.0516600215462	0.929292929292929\\
            1.05050505050505	0.92861832730082\\
            1.01010101010101	0.908102771059458\\
            0.96969696969697	0.892044708633865\\
            0.958536327790909	0.888888888888889\\
            0.0145234943081777	47\\
            3.20826602004876	0.888888888888889\\
            3.19191919191919	0.883450588313031\\
            3.15151515151515	0.872742507710705\\
            3.11111111111111	0.865258141128649\\
            3.07070707070707	0.860854408652677\\
            3.03030303030303	0.859374581253538\\
            2.98989898989899	0.860723277444437\\
            2.94949494949495	0.864914257161373\\
            2.90909090909091	0.872055224519305\\
            2.86868686868687	0.882275143741647\\
            2.84840453614991	0.888888888888889\\
            2.82828282828283	0.896521004440189\\
            2.78787878787879	0.915796640453538\\
            2.76408749918849	0.929292929292929\\
            2.74747474747475	0.943309558999284\\
            2.71932310446353	0.96969696969697\\
            2.70707070707071	0.998646898457145\\
            2.70223949465534	1.01010101010101\\
            2.70707070707071	1.02919095791027\\
            2.71322697296705	1.05050505050505\\
            2.74747474747475	1.08150691688056\\
            2.76076014944404	1.09090909090909\\
            2.78787878787879	1.10357103975723\\
            2.82828282828283	1.11835262400062\\
            2.86868686868687	1.12930671115615\\
            2.87864624647001	1.13131313131313\\
            2.90909090909091	1.13704509738399\\
            2.94949494949495	1.14249347596095\\
            2.98989898989899	1.14591610933671\\
            3.03030303030303	1.14741561402119\\
            3.07070707070707	1.14700806222318\\
            3.11111111111111	1.14461719228706\\
            3.15151515151515	1.14007384700858\\
            3.19191919191919	1.13311915748998\\
            3.19991402667097	1.13131313131313\\
            3.23232323232323	1.12224869283726\\
            3.27272727272727	1.10658802893413\\
            3.30338478390524	1.09090909090909\\
            3.31313131313131	1.08223728580619\\
            3.3422523825696	1.05050505050505\\
            3.34918249163196	1.01010101010101\\
            3.33159466936887	0.96969696969697\\
            3.31313131313131	0.951588582350415\\
            3.28878661687842	0.929292929292929\\
            3.27272727272727	0.919789044587617\\
            3.23232323232323	0.898962938663533\\
            3.20826602004876	0.888888888888889\\
            0.0145234943081777	45\\
            1.15863518944872	1.73737373737374\\
            1.13131313131313	1.72941872797582\\
            1.12268599096076	1.73737373737374\\
            1.09090909090909	1.75940450524723\\
            1.07552478962725	1.77777777777778\\
            1.05050505050505	1.80282673798535\\
            1.03908830390684	1.81818181818182\\
            1.01010101010101	1.85380463077348\\
            1.00678693860157	1.85858585858586\\
            0.977882015852392	1.8989898989899\\
            0.96969696969697	1.91021577111288\\
            0.950361155816287	1.93939393939394\\
            0.929292929292929	1.97204955823522\\
            0.924451445040535	1.97979797979798\\
            0.900438889823441	2.02020202020202\\
            0.888888888888889	2.04145698806923\\
            0.878296360290002	2.06060606060606\\
            0.858605227809604	2.1010101010101\\
            0.848484848484849	2.12518162355369\\
            0.841491263743565	2.14141414141414\\
            0.830177566543458	2.18181818181818\\
            0.828864495505319	2.22222222222222\\
            0.848484848484849	2.24476598395152\\
            0.888888888888889	2.23240371346123\\
            0.901833876857031	2.22222222222222\\
            0.929292929292929	2.203058154477\\
            0.951029513432634	2.18181818181818\\
            0.96969696969697	2.16468244504355\\
            0.99009558779161	2.14141414141414\\
            1.01010101010101	2.1185720248346\\
            1.02372171890022	2.1010101010101\\
            1.05050505050505	2.06464089913461\\
            1.05331876527895	2.06060606060606\\
            1.07966997911906	2.02020202020202\\
            1.09090909090909	2.00081374090367\\
            1.10314305005087	1.97979797979798\\
            1.12372942308288	1.93939393939394\\
            1.13131313131313	1.92178172826736\\
            1.14148744467773	1.8989898989899\\
            1.15562593845049	1.85858585858586\\
            1.16649130774451	1.81818181818182\\
            1.17171717171717	1.78495585274132\\
            1.17275926881579	1.77777777777778\\
            1.17171717171717	1.76456628313478\\
            1.15863518944872	1.73737373737374\\
            0.0280255970363836	93\\
            3.36164304334355	0.767676767676768\\
            3.35353535353535	0.765370635830485\\
            3.31313131313131	0.755219925060238\\
            3.27272727272727	0.746790942382537\\
            3.23232323232323	0.740105279286429\\
            3.19191919191919	0.735165739279467\\
            3.15151515151515	0.731961061615113\\
            3.11111111111111	0.730472643822044\\
            3.07070707070707	0.730682102945287\\
            3.03030303030303	0.732577905460505\\
            2.98989898989899	0.73615911825688\\
            2.94949494949495	0.741434839706289\\
            2.90909090909091	0.748419015746548\\
            2.86868686868687	0.757121718011521\\
            2.82828282828283	0.767538977456087\\
            2.82782415294958	0.767676767676768\\
            2.78787878787879	0.780070830214683\\
            2.74747474747475	0.794466199182647\\
            2.71345245953006	0.808080808080808\\
            2.70707070707071	0.810824703808118\\
            2.66666666666667	0.830062328507337\\
            2.63129766536136	0.848484848484849\\
            2.62626262626263	0.851463849976644\\
            2.58585858585859	0.877084154154188\\
            2.56826096453053	0.888888888888889\\
            2.54545454545455	0.907491640063586\\
            2.51961589888941	0.929292929292929\\
            2.50505050505051	0.945796278439348\\
            2.48410382574457	0.96969696969697\\
            2.46464646464646	1.00480466409605\\
            2.46165591460854	1.01010101010101\\
            2.45361223728689	1.05050505050505\\
            2.4617786491901	1.09090909090909\\
            2.46464646464646	1.0955692449691\\
            2.48973064413158	1.13131313131313\\
            2.50505050505051	1.14445501141728\\
            2.54203079967654	1.17171717171717\\
            2.54545454545455	1.17366066517854\\
            2.58585858585859	1.19421519820125\\
            2.62626262626263	1.21166948838158\\
            2.62744090185082	1.21212121212121\\
            2.66666666666667	1.22567554470003\\
            2.70707070707071	1.23787114707067\\
            2.74747474747475	1.24849164188863\\
            2.76494700110204	1.25252525252525\\
            2.78787878787879	1.25768883946136\\
            2.82828282828283	1.26571646437064\\
            2.86868686868687	1.27271304162206\\
            2.90909090909091	1.27875404508914\\
            2.94949494949495	1.28390255044914\\
            2.98989898989899	1.28820908377155\\
            3.03030303030303	1.29171114665791\\
            3.04854989317613	1.29292929292929\\
            3.07070707070707	1.29444922492071\\
            3.11111111111111	1.29641055656131\\
            3.15151515151515	1.29757423469503\\
            3.19191919191919	1.29792477533057\\
            3.23232323232323	1.29743577094769\\
            3.27272727272727	1.29606936923738\\
            3.31313131313131	1.29377570970524\\
            3.32383413302484	1.29292929292929\\
            3.35353535353535	1.29041996535681\\
            3.39393939393939	1.2858814617154\\
            3.43434343434343	1.2800482959282\\
            3.47474747474747	1.27276828515843\\
            3.51515151515152	1.26386452387037\\
            3.55555555555556	1.25313193398981\\
            3.55758774092196	1.25252525252525\\
            3.5959595959596	1.2387311456103\\
            3.63636363636364	1.22117265034763\\
            3.65445228723393	1.21212121212121\\
            3.67676767676768	1.19702382886436\\
            3.70880005730543	1.17171717171717\\
            3.71717171717172	1.16099076685975\\
            3.73791744250368	1.13131313131313\\
            3.74903029587785	1.09090909090909\\
            3.74587404752347	1.05050505050505\\
            3.73048064649606	1.01010101010101\\
            3.71717171717172	0.990197680727414\\
            3.70390127505801	0.96969696969697\\
            3.67676767676768	0.940561525370217\\
            3.66639261230034	0.929292929292929\\
            3.63636363636364	0.904414917920639\\
            3.6173842983705	0.888888888888889\\
            3.5959595959596	0.874668090997183\\
            3.55555555555556	0.848873176849413\\
            3.55492697841207	0.848484848484849\\
            3.51515151515152	0.827702041310473\\
            3.47474747474747	0.808251352893369\\
            3.47437102702552	0.808080808080808\\
            3.43434343434343	0.792145239752751\\
            3.39393939393939	0.777780853525559\\
            3.36164304334355	0.767676767676768\\
            0.0280255970363836	143\\
            0.966252006038457	0.808080808080808\\
            0.929292929292929	0.797177126332044\\
            0.888888888888889	0.787488038451667\\
            0.848484848484849	0.780081564498012\\
            0.808080808080808	0.775115722438724\\
            0.767676767676768	0.773014742591392\\
            0.727272727272727	0.774734300899223\\
            0.686868686868687	0.782181379564457\\
            0.646464646464647	0.798960352557632\\
            0.633181910005389	0.808080808080808\\
            0.616700729826229	0.848484848484849\\
            0.627852284553944	0.888888888888889\\
            0.646464646464647	0.916762082089859\\
            0.654248569418254	0.929292929292929\\
            0.686868686868687	0.965043627647277\\
            0.690931580233477	0.96969696969697\\
            0.727272727272727	1.00304886887604\\
            0.734814705104988	1.01010101010101\\
            0.767676767676768	1.03731161313926\\
            0.783595647659363	1.05050505050505\\
            0.808080808080808	1.06974175430566\\
            0.835246352744729	1.09090909090909\\
            0.848484848484849	1.1011863452201\\
            0.887704104921936	1.13131313131313\\
            0.888888888888889	1.13225748309304\\
            0.929292929292929	1.16408410119682\\
            0.939209096853101	1.17171717171717\\
            0.96969696969697	1.19742833090154\\
            0.987527776493845	1.21212121212121\\
            1.01010101010101	1.23356228795449\\
            1.0306604682054	1.25252525252525\\
            1.05050505050505	1.27515262152424\\
            1.06688646891914	1.29292929292929\\
            1.09090909090909	1.32886939589114\\
            1.0942023884093	1.33333333333333\\
            1.11355757456786	1.37373737373737\\
            1.12258658900149	1.41414141414141\\
            1.12330731918499	1.45454545454545\\
            1.11708806085117	1.4949494949495\\
            1.10475635803218	1.53535353535354\\
            1.09090909090909	1.56613886699502\\
            1.08736052133298	1.57575757575758\\
            1.06818253609519	1.61616161616162\\
            1.05050505050505	1.64691153435774\\
            1.04566016353353	1.65656565656566\\
            1.02244558224449	1.6969696969697\\
            1.01010101010101	1.7162312587191\\
            0.997807038597908	1.73737373737374\\
            0.972438557339659	1.77777777777778\\
            0.96969696969697	1.78189604083235\\
            0.947138221466351	1.81818181818182\\
            0.929292929292929	1.8458445326342\\
            0.921422007221217	1.85858585858586\\
            0.895910874304122	1.8989898989899\\
            0.888888888888889	1.9100514596764\\
            0.870689244816911	1.93939393939394\\
            0.848484848484849	1.97533068100258\\
            0.845755497551934	1.97979797979798\\
            0.821487999199827	2.02020202020202\\
            0.808080808080808	2.04312403228749\\
            0.797823259543582	2.06060606060606\\
            0.774970022445758	2.1010101010101\\
            0.767676767676768	2.11464241471479\\
            0.753151597928787	2.14141414141414\\
            0.732345385871442	2.18181818181818\\
            0.727272727272727	2.19263953463047\\
            0.713152453124069	2.22222222222222\\
            0.695493944025467	2.26262626262626\\
            0.686868686868687	2.28509178279087\\
            0.679890977187313	2.3030303030303\\
            0.667753761045944	2.34343434343434\\
            0.659412458240197	2.38383838383838\\
            0.658519688293687	2.42424242424242\\
            0.679733465454521	2.46464646464646\\
            0.686868686868687	2.46944556677236\\
            0.727272727272727	2.46936098853781\\
            0.738701759043986	2.46464646464646\\
            0.767676767676768	2.4538051383219\\
            0.808080808080808	2.43055177456075\\
            0.816442002972796	2.42424242424242\\
            0.848484848484849	2.401345603847\\
            0.869047379345965	2.38383838383838\\
            0.888888888888889	2.36762487408614\\
            0.914509537703533	2.34343434343434\\
            0.929292929292929	2.32982615500662\\
            0.955217555856612	2.3030303030303\\
            0.96969696969697	2.28819059064207\\
            0.992508397675463	2.26262626262626\\
            1.01010101010101	2.24274519531181\\
            1.02711044403499	2.22222222222222\\
            1.05050505050505	2.19331534683864\\
            1.05940107408803	2.18181818181818\\
            1.08957098689384	2.14141414141414\\
            1.09090909090909	2.13955468094065\\
            1.11790763709872	2.1010101010101\\
            1.13131313131313	2.08072775415931\\
            1.14446755838013	2.06060606060606\\
            1.16924428504558	2.02020202020202\\
            1.17171717171717	2.01588417404825\\
            1.19252921487429	1.97979797979798\\
            1.21212121212121	1.94287178297757\\
            1.2139925096961	1.93939393939394\\
            1.23398097720547	1.8989898989899\\
            1.25218523047525	1.85858585858586\\
            1.25252525252525	1.85773718542235\\
            1.26877409229727	1.81818181818182\\
            1.28358482110931	1.77777777777778\\
            1.29292929292929	1.74894995676881\\
            1.29675874599344	1.73737373737374\\
            1.30788714798271	1.6969696969697\\
            1.31724587832145	1.65656565656566\\
            1.32500953391812	1.61616161616162\\
            1.33137013335246	1.57575757575758\\
            1.33333333333333	1.55935468765779\\
            1.33601211848162	1.53535353535354\\
            1.33938042615573	1.4949494949495\\
            1.34231079294023	1.45454545454545\\
            1.34539486279703	1.41414141414141\\
            1.34898248517661	1.37373737373737\\
            1.35290477518777	1.33333333333333\\
            1.35640032526104	1.29292929292929\\
            1.35833180447649	1.25252525252525\\
            1.35751686044498	1.21212121212121\\
            1.35292681557029	1.17171717171717\\
            1.34368023024824	1.13131313131313\\
            1.33333333333333	1.10310523633551\\
            1.32889847162344	1.09090909090909\\
            1.30789216160285	1.05050505050505\\
            1.29292929292929	1.02879431564437\\
            1.27991999626929	1.01010101010101\\
            1.25252525252525	0.979089132693979\\
            1.24397752669991	0.96969696969697\\
            1.21212121212121	0.940863168934353\\
            1.19860180514443	0.929292929292929\\
            1.17171717171717	0.909458331272472\\
            1.14144161097424	0.888888888888889\\
            1.13131313131313	0.882711596434335\\
            1.09090909090909	0.860055775276606\\
            1.06775845268334	0.848484848484849\\
            1.05050505050505	0.840417191292253\\
            1.01010101010101	0.82360657441087\\
            0.96969696969697	0.809123855799108\\
            0.966252006038457	0.808080808080808\\
            0.0415276997645895	121\\
            4	0.860990556560223\\
            3.98194770145127	0.848484848484849\\
            3.95959595959596	0.834708129602236\\
            3.91919191919192	0.809990099959063\\
            3.91605701153694	0.808080808080808\\
            3.87878787878788	0.787626617271814\\
            3.84159553635271	0.767676767676768\\
            3.83838383838384	0.766102093060736\\
            3.7979797979798	0.746621302846796\\
            3.75757575757576	0.727887248272736\\
            3.75621608379556	0.727272727272727\\
            3.71717171717172	0.710989669907012\\
            3.67676767676768	0.695013392712753\\
            3.65507076890415	0.686868686868687\\
            3.63636363636364	0.680317883917654\\
            3.5959595959596	0.666976782146219\\
            3.55555555555556	0.654695261823303\\
            3.5259492754731	0.646464646464647\\
            3.51515151515152	0.643634798519867\\
            3.47474747474747	0.633965111661703\\
            3.43434343434343	0.625461777707571\\
            3.39393939393939	0.618167716578722\\
            3.35353535353535	0.612117508762758\\
            3.31313131313131	0.607337320657533\\
            3.29860859060126	0.606060606060606\\
            3.27272727272727	0.603881714535666\\
            3.23232323232323	0.601718336755497\\
            3.19191919191919	0.600837038309434\\
            3.15151515151515	0.601246198710689\\
            3.11111111111111	0.602950389947413\\
            3.07070707070707	0.605950883138938\\
            3.06969468141176	0.606060606060606\\
            3.03030303030303	0.610290802628525\\
            2.98989898989899	0.615936943427231\\
            2.94949494949495	0.622885508749718\\
            2.90909090909091	0.631130392106218\\
            2.86868686868687	0.640659448039782\\
            2.84708615315752	0.646464646464647\\
            2.82828282828283	0.651536568497738\\
            2.78787878787879	0.663803294124913\\
            2.74747474747475	0.677340720566306\\
            2.72147419593672	0.686868686868687\\
            2.70707070707071	0.692249772722907\\
            2.66666666666667	0.70868503375217\\
            2.62626262626263	0.726312032337251\\
            2.6242027426655	0.727272727272727\\
            2.58585858585859	0.745866312357006\\
            2.54545454545455	0.766564530968104\\
            2.54339199882906	0.767676767676768\\
            2.50505050505051	0.789611187976858\\
            2.47400515583117	0.808080808080808\\
            2.46464646464646	0.81413491980088\\
            2.42424242424242	0.841138501749182\\
            2.41351926280378	0.848484848484849\\
            2.38383838383838	0.871209356602641\\
            2.36100714263192	0.888888888888889\\
            2.34343434343434	0.904684786170051\\
            2.31601295793419	0.929292929292929\\
            2.3030303030303	0.943507949986784\\
            2.27873266640335	0.96969696969697\\
            2.26262626262626	0.992385728216693\\
            2.24966725950306	1.01010101010101\\
            2.22978071687065	1.05050505050505\\
            2.22222222222222	1.08347482409417\\
            2.22042339169687	1.09090909090909\\
            2.22222222222222	1.1162686660066\\
            2.22340023988803	1.13131313131313\\
            2.24089775710481	1.17171717171717\\
            2.26262626262626	1.19838035187502\\
            2.27518801802779	1.21212121212121\\
            2.3030303030303	1.23413005021995\\
            2.3292199805257	1.25252525252525\\
            2.34343434343434	1.26078249273179\\
            2.38383838383838	1.28217208640594\\
            2.40635143914433	1.29292929292929\\
            2.42424242424242	1.3006542654804\\
            2.46464646464646	1.31674519797613\\
            2.50505050505051	1.33136331416171\\
            2.51091747989937	1.33333333333333\\
            2.54545454545455	1.3444539067354\\
            2.58585858585859	1.35647754927924\\
            2.62626262626263	1.36757190312621\\
            2.65047249486652	1.37373737373737\\
            2.66666666666667	1.37782596775865\\
            2.70707070707071	1.38735349918783\\
            2.74747474747475	1.39620965795956\\
            2.78787878787879	1.40443894792945\\
            2.82828282828283	1.4120816667741\\
            2.84002934247589	1.41414141414141\\
            2.86868686868687	1.41924270516778\\
            2.90909090909091	1.42591306561479\\
            2.94949494949495	1.43208853426828\\
            2.98989898989899	1.43778845235971\\
            3.03030303030303	1.4430294199121\\
            3.07070707070707	1.44782527112219\\
            3.11111111111111	1.45218701157065\\
            3.13545977300953	1.45454545454545\\
            3.15151515151515	1.45613853098815\\
            3.19191919191919	1.45967976163451\\
            3.23232323232323	1.46278476628436\\
            3.27272727272727	1.46545203405\\
            3.31313131313131	1.46767735566687\\
            3.35353535353535	1.46945368613434\\
            3.39393939393939	1.47077099379879\\
            3.43434343434343	1.47161609544498\\
            3.47474747474747	1.47197247600341\\
            3.51515151515152	1.47182009046792\\
            3.55555555555556	1.4711351445512\\
            3.5959595959596	1.46988984948452\\
            3.63636363636364	1.46805214518127\\
            3.67676767676768	1.46558538471086\\
            3.71717171717172	1.46244797163398\\
            3.75757575757576	1.45859294018279\\
            3.79308428198637	1.45454545454545\\
            3.7979797979798	1.45394029114762\\
            3.83838383838384	1.44819652528197\\
            3.87878787878788	1.44144473353872\\
            3.91919191919192	1.43358761034462\\
            3.95959595959596	1.42451543215409\\
            3.99986234732931	1.41414141414141\\
            4	1.41410063438483\\
            0.0415276997645895	177\\
            0.737156398786421	0.686868686868687\\
            0.727272727272727	0.686034330921231\\
            0.686868686868687	0.684497974483038\\
            0.646464646464647	0.685002170241242\\
            0.619705135165974	0.686868686868687\\
            0.606060606060606	0.68803632701738\\
            0.565656565656566	0.694945127432201\\
            0.525252525252525	0.706756113400817\\
            0.484848484848485	0.725305018105709\\
            0.481601796881033	0.727272727272727\\
            0.448409340778719	0.767676767676768\\
            0.444444444444444	0.805253346623319\\
            0.444200080115466	0.808080808080808\\
            0.444444444444444	0.80879403346554\\
            0.457252176906534	0.848484848484849\\
            0.481925869957137	0.888888888888889\\
            0.484848484848485	0.892314494930511\\
            0.515571000778678	0.929292929292929\\
            0.525252525252525	0.93885631541771\\
            0.555979607556231	0.96969696969697\\
            0.565656565656566	0.978229838664782\\
            0.601517482091323	1.01010101010101\\
            0.606060606060606	1.01382505697673\\
            0.646464646464647	1.04703185421737\\
            0.650677508476525	1.05050505050505\\
            0.686868686868687	1.07901344601079\\
            0.701951079543801	1.09090909090909\\
            0.727272727272727	1.11063835705499\\
            0.753737638245838	1.13131313131313\\
            0.767676767676768	1.14238954130163\\
            0.804325528898087	1.17171717171717\\
            0.808080808080808	1.1748646461625\\
            0.848484848484849	1.20913515515823\\
            0.851975674162963	1.21212121212121\\
            0.888888888888889	1.24674685800583\\
            0.894950538275705	1.25252525252525\\
            0.929292929292929	1.2902749805675\\
            0.931660346283531	1.29292929292929\\
            0.961116129760611	1.33333333333333\\
            0.96969696969697	1.34917831440235\\
            0.982688044101757	1.37373737373737\\
            0.996297383114998	1.41414141414141\\
            1.00244770788222	1.45454545454545\\
            1.00209752045257	1.4949494949495\\
            0.996216451119859	1.53535353535354\\
            0.985673440782126	1.57575757575758\\
            0.971185737975297	1.61616161616162\\
            0.96969696969697	1.61948465939112\\
            0.954157220289455	1.65656565656566\\
            0.934594751361825	1.6969696969697\\
            0.929292929292929	1.70676117215723\\
            0.913482056106143	1.73737373737374\\
            0.890889002895627	1.77777777777778\\
            0.888888888888889	1.78114730734165\\
            0.867602695130277	1.81818181818182\\
            0.848484848484849	1.85006823283168\\
            0.843493558869952	1.85858585858586\\
            0.819100098494236	1.8989898989899\\
            0.808080808080808	1.91693937918004\\
            0.794469184863741	1.93939393939394\\
            0.769733993090869	1.97979797979798\\
            0.767676767676768	1.98317948447203\\
            0.745234547210524	2.02020202020202\\
            0.727272727272727	2.04997367417052\\
            0.720857935966602	2.06060606060606\\
            0.696889043198776	2.1010101010101\\
            0.686868686868687	2.11828560839394\\
            0.673367798486332	2.14141414141414\\
            0.650319162383361	2.18181818181818\\
            0.646464646464647	2.18889284308558\\
            0.628103532813979	2.22222222222222\\
            0.606376573315105	2.26262626262626\\
            0.606060606060606	2.26325995104463\\
            0.585963438991863	2.3030303030303\\
            0.566097334487446	2.34343434343434\\
            0.565656565656566	2.344433257064\\
            0.54804817236277	2.38383838383838\\
            0.53094800031998	2.42424242424242\\
            0.525252525252525	2.43956884970272\\
            0.515852866376171	2.46464646464646\\
            0.503063834123502	2.50505050505051\\
            0.492599994139112	2.54545454545455\\
            0.485619657876842	2.58585858585859\\
            0.484960012555298	2.62626262626263\\
            0.49823288790418	2.66666666666667\\
            0.525252525252525	2.69228788467073\\
            0.565656565656566	2.69846791419669\\
            0.606060606060606	2.69034926589489\\
            0.646464646464647	2.67478842250272\\
            0.661477182802168	2.66666666666667\\
            0.686868686868687	2.65364391828107\\
            0.727272727272727	2.62852590591104\\
            0.730354973194619	2.62626262626263\\
            0.767676767676768	2.59979130571821\\
            0.785155284556268	2.58585858585859\\
            0.808080808080808	2.56810523772424\\
            0.834452835387526	2.54545454545455\\
            0.848484848484849	2.5336699353131\\
            0.879601587739439	2.50505050505051\\
            0.888888888888889	2.49663785934047\\
            0.92153612246178	2.46464646464646\\
            0.929292929292929	2.45710287712995\\
            0.960900027000715	2.42424242424242\\
            0.96969696969697	2.41509343769241\\
            0.99812952264086	2.38383838383838\\
            1.01010101010101	2.37056903741447\\
            1.03351158351524	2.34343434343434\\
            1.05050505050505	2.32342051365725\\
            1.06722653312208	2.3030303030303\\
            1.09090909090909	2.27347371460554\\
            1.0993800645327	2.26262626262626\\
            1.13003986872492	2.22222222222222\\
            1.13131313131313	2.22049890293734\\
            1.15939994782079	2.18181818181818\\
            1.17171717171717	2.16414717745817\\
            1.1874175646473	2.14141414141414\\
            1.21212121212121	2.10393881772557\\
            1.21404753585583	2.1010101010101\\
            1.23959236427618	2.06060606060606\\
            1.25252525252525	2.0389654920389\\
            1.26381122882165	2.02020202020202\\
            1.28676402701073	1.97979797979798\\
            1.29292929292929	1.96826861805621\\
            1.30859931428276	1.93939393939394\\
            1.32905800021987	1.8989898989899\\
            1.33333333333333	1.88992975092275\\
            1.34844972434038	1.85858585858586\\
            1.36646870968502	1.81818181818182\\
            1.37373737373737	1.80048537375764\\
            1.38332038465215	1.77777777777778\\
            1.3989056796896	1.73737373737374\\
            1.41317276696142	1.6969696969697\\
            1.41414141414141	1.69391376750326\\
            1.42633612732811	1.65656565656566\\
            1.43821760315388	1.61616161616162\\
            1.44894048228743	1.57575757575758\\
            1.45454545454545	1.55208048394759\\
            1.45861811799919	1.53535353535354\\
            1.46723619936918	1.4949494949495\\
            1.47486605439243	1.45454545454545\\
            1.48153167260902	1.41414141414141\\
            1.48713142684291	1.37373737373737\\
            1.49139547396248	1.33333333333333\\
            1.49387548242021	1.29292929292929\\
            1.49398021081985	1.25252525252525\\
            1.49104428781315	1.21212121212121\\
            1.48439721656835	1.17171717171717\\
            1.47340611616267	1.13131313131313\\
            1.45749183716095	1.09090909090909\\
            1.45454545454545	1.08529266584032\\
            1.43648542661688	1.05050505050505\\
            1.41414141414141	1.01670890934718\\
            1.40975526551024	1.01010101010101\\
            1.37692557933297	0.96969696969697\\
            1.37373737373737	0.966369797776054\\
            1.33720940117169	0.929292929292929\\
            1.33333333333333	0.925876496597411\\
            1.29292929292929	0.891654788937091\\
            1.2895080395414	0.888888888888889\\
            1.25252525252525	0.862270902355506\\
            1.23208289752884	0.848484848484849\\
            1.21212121212121	0.836216202624814\\
            1.17171717171717	0.813086711027608\\
            1.16231837989163	0.808080808080808\\
            1.13131313131313	0.792664491178191\\
            1.09090909090909	0.774293416041264\\
            1.07498787122817	0.767676767676768\\
            1.05050505050505	0.757980060786811\\
            1.01010101010101	0.743471938053507\\
            0.96969696969697	0.730537238462868\\
            0.958192488461353	0.727272727272727\\
            0.929292929292929	0.719307884718505\\
            0.888888888888889	0.709631287903215\\
            0.848484848484849	0.701428887825694\\
            0.808080808080808	0.694711381196727\\
            0.767676767676768	0.689523721509142\\
            0.737156398786421	0.686868686868687\\
            0.0550298024927953	136\\
            4	0.621457920915472\\
            3.9604717603272	0.606060606060606\\
            3.95959595959596	0.605735577501861\\
            3.91919191919192	0.591026925214399\\
            3.87878787878788	0.57687072527592\\
            3.84543673667059	0.565656565656566\\
            3.83838383838384	0.563389187880332\\
            3.7979797979798	0.550862545798864\\
            3.75757575757576	0.539031285900205\\
            3.71717171717172	0.527950393998277\\
            3.7067180931527	0.525252525252525\\
            3.67676767676768	0.517838450971105\\
            3.63636363636364	0.5086113803087\\
            3.5959595959596	0.500256612146671\\
            3.55555555555556	0.492818722027949\\
            3.51515151515152	0.486338528135456\\
            3.50435358602516	0.484848484848485\\
            3.47474747474747	0.480914448555302\\
            3.43434343434343	0.476517141156773\\
            3.39393939393939	0.473150973983362\\
            3.35353535353535	0.470839927344749\\
            3.31313131313131	0.469603429699997\\
            3.27272727272727	0.469456497733008\\
            3.23232323232323	0.470409968999256\\
            3.19191919191919	0.472470777491648\\
            3.15151515151515	0.475642213826366\\
            3.11111111111111	0.47992411172868\\
            3.07425484479443	0.484848484848485\\
            3.07070707070707	0.485317619428666\\
            3.03030303030303	0.491872390259334\\
            2.98989898989899	0.499530292742004\\
            2.94949494949495	0.508280317064477\\
            2.90909090909091	0.518107356159922\\
            2.88272345116915	0.525252525252525\\
            2.86868686868687	0.529037547213573\\
            2.82828282828283	0.541113747350322\\
            2.78787878787879	0.554226533918334\\
            2.75525280647153	0.565656565656566\\
            2.74747474747475	0.568386125959799\\
            2.70707070707071	0.583736297676984\\
            2.66666666666667	0.600050301472566\\
            2.65268493178265	0.606060606060606\\
            2.62626262626263	0.617537107825506\\
            2.58585858585859	0.636064981599542\\
            2.56426772690763	0.646464646464647\\
            2.54545454545455	0.655701529195008\\
            2.50505050505051	0.676463706099974\\
            2.48557989796991	0.686868686868687\\
            2.46464646464646	0.698388976352411\\
            2.42424242424242	0.721383230662333\\
            2.41421269686519	0.727272727272727\\
            2.38383838383838	0.745850483955017\\
            2.3488452636683	0.767676767676768\\
            2.34343434343434	0.7712424465706\\
            2.3030303030303	0.798390335620193\\
            2.28875301733604	0.808080808080808\\
            2.26262626262626	0.827082798652533\\
            2.23318793074385	0.848484848484849\\
            2.22222222222222	0.857199685845909\\
            2.18194060975764	0.888888888888889\\
            2.18181818181818	0.888996791289208\\
            2.14141414141414	0.92403936798444\\
            2.13518302713848	0.929292929292929\\
            2.1010101010101	0.962221470733612\\
            2.09290764186502	0.96969696969697\\
            2.06060606060606	1.00496553353391\\
            2.055600125857	1.01010101010101\\
            2.02405655084466	1.05050505050505\\
            2.02020202020202	1.05732381194379\\
            1.99929775236336	1.09090909090909\\
            1.9834277378494	1.13131313131313\\
            1.97979797979798	1.16115085001737\\
            1.97831104733956	1.17171717171717\\
            1.97979797979798	1.17945866612398\\
            1.98634134609605	1.21212121212121\\
            2.0097167385556	1.25252525252525\\
            2.02020202020202	1.26357717930382\\
            2.04990210727436	1.29292929292929\\
            2.06060606060606	1.30087642260972\\
            2.1010101010101	1.32902742320383\\
            2.10761139169617	1.33333333333333\\
            2.14141414141414	1.35219370415884\\
            2.18181818181818	1.3729803649293\\
            2.18336447786408	1.37373737373737\\
            2.22222222222222	1.3911579527188\\
            2.26262626262626	1.40804300335573\\
            2.27802693404432	1.41414141414141\\
            2.3030303030303	1.42358236936242\\
            2.34343434343434	1.43806972680129\\
            2.38383838383838	1.45172951497772\\
            2.3925557477454	1.45454545454545\\
            2.42424242424242	1.46459948185188\\
            2.46464646464646	1.47681050983653\\
            2.50505050505051	1.4884197446125\\
            2.52885343074422	1.4949494949495\\
            2.54545454545455	1.49950214518841\\
            2.58585858585859	1.51012626859886\\
            2.62626262626263	1.52027914562771\\
            2.66666666666667	1.52998734429946\\
            2.68999324678803	1.53535353535354\\
            2.70707070707071	1.53932866433713\\
            2.74747474747475	1.54834677159578\\
            2.78787878787879	1.55699085502742\\
            2.82828282828283	1.56527814682288\\
            2.86868686868687	1.57322480270305\\
            2.88215227046946	1.57575757575758\\
            2.90909090909091	1.58092057717657\\
            2.94949494949495	1.58833444954716\\
            2.98989898989899	1.59544001283007\\
            3.03030303030303	1.60224752535029\\
            3.07070707070707	1.60876643704708\\
            3.11111111111111	1.61500539421306\\
            3.11900137709474	1.61616161616162\\
            3.15151515151515	1.62102733166247\\
            3.19191919191919	1.62678489197328\\
            3.23232323232323	1.63226899430874\\
            3.27272727272727	1.63748395768373\\
            3.31313131313131	1.64243331675845\\
            3.35353535353535	1.64711979283951\\
            3.39393939393939	1.65154525977884\\
            3.43434343434343	1.65571070525189\\
            3.44329625966966	1.65656565656566\\
            3.47474747474747	1.65962450941324\\
            3.51515151515152	1.66326891915235\\
            3.55555555555556	1.6666386711314\\
            3.5959595959596	1.66973114353933\\
            3.63636363636364	1.67254275806032\\
            3.67676767676768	1.67506892886974\\
            3.71717171717172	1.6773040075839\\
            3.75757575757576	1.67924122386684\\
            3.7979797979798	1.68087262128106\\
            3.83838383838384	1.68218898784451\\
            3.87878787878788	1.68317978062167\\
            3.91919191919192	1.68383304353041\\
            3.95959595959596	1.68413531738654\\
            4	1.68407154103265\\
            0.0550298024927953	215\\
            0.659612480740228	0.606060606060606\\
            0.646464646464647	0.605401427558998\\
            0.606060606060606	0.604752077126113\\
            0.565656565656566	0.605583344387955\\
            0.557667764336652	0.606060606060606\\
            0.525252525252525	0.608275604865875\\
            0.484848484848485	0.613205884156627\\
            0.444444444444444	0.620781788586063\\
            0.404040404040404	0.631579506418283\\
            0.363636363636364	0.646327193301678\\
            0.363328956501169	0.646464646464647\\
            0.323232323232323	0.67310340040917\\
            0.307241539670756	0.686868686868687\\
            0.284750486029237	0.727272727272727\\
            0.282828282828283	0.757057757860538\\
            0.282231877415981	0.767676767676768\\
            0.282828282828283	0.769736620080161\\
            0.293512602962333	0.808080808080808\\
            0.315022904838049	0.848484848484849\\
            0.323232323232323	0.859470962828289\\
            0.344814066079632	0.888888888888889\\
            0.363636363636364	0.909640166547359\\
            0.381254692370713	0.929292929292929\\
            0.404040404040404	0.951225084183137\\
            0.423115708540533	0.96969696969697\\
            0.444444444444444	0.988350142734096\\
            0.469264546560321	1.01010101010101\\
            0.484848484848485	1.02286384780838\\
            0.51859602487585	1.05050505050505\\
            0.525252525252525	1.05573932332261\\
            0.565656565656566	1.08751234334428\\
            0.569973148152517	1.09090909090909\\
            0.606060606060606	1.11882547713548\\
            0.622145968695655	1.13131313131313\\
            0.646464646464647	1.15028530556767\\
            0.673709214757995	1.17171717171717\\
            0.686868686868687	1.18235172787299\\
            0.723152563046055	1.21212121212121\\
            0.727272727272727	1.21568257299559\\
            0.767676767676768	1.25142146026106\\
            0.768897819910068	1.25252525252525\\
            0.808080808080808	1.29155050506809\\
            0.809420376930103	1.29292929292929\\
            0.843441031250057	1.33333333333333\\
            0.848484848484849	1.3406759399274\\
            0.870119310551771	1.37373737373737\\
            0.888888888888889	1.41374310732273\\
            0.889066965763565	1.41414141414141\\
            0.900587011800776	1.45454545454545\\
            0.90517409083893	1.4949494949495\\
            0.903680049495915	1.53535353535354\\
            0.897005543007841	1.57575757575758\\
            0.888888888888889	1.60526800607123\\
            0.886046745643937	1.61616161616162\\
            0.871767442463492	1.65656565656566\\
            0.854614073306127	1.6969696969697\\
            0.848484848484849	1.70955060221097\\
            0.835379195726628	1.73737373737374\\
            0.814399641709467	1.77777777777778\\
            0.808080808080808	1.7890991793754\\
            0.792212302709926	1.81818181818182\\
            0.768949934628735	1.85858585858586\\
            0.767676767676768	1.86071919932922\\
            0.745151931597483	1.8989898989899\\
            0.727272727272727	1.92853054751206\\
            0.72076120980688	1.93939393939394\\
            0.696130009696804	1.97979797979798\\
            0.686868686868687	1.99487225258791\\
            0.671362587249357	2.02020202020202\\
            0.646479188523053	2.06060606060606\\
            0.646464646464647	2.06062996274462\\
            0.621859675405505	2.1010101010101\\
            0.606060606060606	2.12705827418825\\
            0.597325185781471	2.14141414141414\\
            0.573093824912111	2.18181818181818\\
            0.565656565656566	2.19449393224642\\
            0.549276421814077	2.22222222222222\\
            0.525740056622623	2.26262626262626\\
            0.525252525252525	2.26349976796159\\
            0.502979504914969	2.3030303030303\\
            0.484848484848485	2.33578553230386\\
            0.480573739541641	2.34343434343434\\
            0.459059387165442	2.38383838383838\\
            0.444444444444444	2.41211069936704\\
            0.438105896675847	2.42424242424242\\
            0.41821160132718	2.46464646464646\\
            0.404040404040404	2.49458226687512\\
            0.399032763908957	2.50505050505051\\
            0.381293518536097	2.54545454545455\\
            0.364267210255377	2.58585858585859\\
            0.363636363636364	2.58758454340305\\
            0.349408200517676	2.62626262626263\\
            0.335937973764287	2.66666666666667\\
            0.324074708068232	2.70707070707071\\
            0.323232323232323	2.71108299505783\\
            0.315625634576238	2.74747474747475\\
            0.310552965504664	2.78787878787879\\
            0.310281434507142	2.82828282828283\\
            0.317640913028538	2.86868686868687\\
            0.323232323232323	2.88169668992809\\
            0.346069645287973	2.90909090909091\\
            0.363636363636364	2.92064116403767\\
            0.404040404040404	2.92859886448019\\
            0.444444444444444	2.92482260001052\\
            0.484848484848485	2.91401900670537\\
            0.496805043060501	2.90909090909091\\
            0.525252525252525	2.89789293734556\\
            0.565656565656566	2.87801668052414\\
            0.58160539608031	2.86868686868687\\
            0.606060606060606	2.85488409900294\\
            0.646464646464647	2.82909111930601\\
            0.647590165702966	2.82828282828283\\
            0.686868686868687	2.80078361116855\\
            0.703756757195411	2.78787878787879\\
            0.727272727272727	2.77030517951616\\
            0.755469085579208	2.74747474747475\\
            0.767676767676768	2.7377739556253\\
            0.803591112492275	2.70707070707071\\
            0.808080808080808	2.70328926995717\\
            0.848484848484849	2.66693142877873\\
            0.848763895832411	2.66666666666667\\
            0.888888888888889	2.62877514957354\\
            0.89142675352387	2.62626262626263\\
            0.929292929292929	2.58880211419868\\
            0.932147009882904	2.58585858585859\\
            0.96969696969697	2.54700162008314\\
            0.971138952967384	2.54545454545455\\
            1.00854750381167	2.50505050505051\\
            1.01010101010101	2.50336090707526\\
            1.04452498348419	2.46464646464646\\
            1.05050505050505	2.45783699120758\\
            1.07920732416123	2.42424242424242\\
            1.09090909090909	2.41031025652894\\
            1.11266400818053	2.38383838383838\\
            1.13131313131313	2.36065057428728\\
            1.14493530981279	2.34343434343434\\
            1.17171717171717	2.30869743516328\\
            1.17603814460319	2.3030303030303\\
            1.20609412662651	2.26262626262626\\
            1.21212121212121	2.25428275212218\\
            1.23514746923983	2.22222222222222\\
            1.25252525252525	2.19710568799272\\
            1.2630957194752	2.18181818181818\\
            1.28997689420364	2.14141414141414\\
            1.29292929292929	2.13681496121059\\
            1.31604169740071	2.1010101010101\\
            1.33333333333333	2.07287279705935\\
            1.3409522107414	2.06060606060606\\
            1.36494432998179	2.02020202020202\\
            1.37373737373737	2.00462318099563\\
            1.38799569584251	1.97979797979798\\
            1.40991478968924	1.93939393939394\\
            1.41414141414141	1.93116802758911\\
            1.43109078933819	1.8989898989899\\
            1.45102807927017	1.85858585858586\\
            1.45454545454545	1.8510030374443\\
            1.47028316205716	1.81818181818182\\
            1.48833692662738	1.77777777777778\\
            1.4949494949495	1.76189492540629\\
            1.5056123816592	1.73737373737374\\
            1.52191773963881	1.6969696969697\\
            1.53535353535354	1.66105179847859\\
            1.53713264367444	1.65656565656566\\
            1.5519215768421	1.61616161616162\\
            1.56561294094645	1.57575757575758\\
            1.57575757575758	1.54338142235163\\
            1.57850154889471	1.53535353535354\\
            1.59115947798344	1.4949494949495\\
            1.60284301494819	1.45454545454545\\
            1.61347084138744	1.41414141414141\\
            1.61616161616162	1.40229414855848\\
            1.62371241413626	1.37373737373737\\
            1.63243879969645	1.33333333333333\\
            1.63847927553245	1.29292929292929\\
            1.64078594697155	1.25252525252525\\
            1.63824441315697	1.21212121212121\\
            1.62989757161394	1.17171717171717\\
            1.61616161616162	1.13408739895338\\
            1.61529109676392	1.13131313131313\\
            1.59688947235605	1.09090909090909\\
            1.57575757575758	1.05562744963475\\
            1.57293275595521	1.05050505050505\\
            1.54519896061747	1.01010101010101\\
            1.53535353535354	0.998084421260234\\
            1.51280678680776	0.96969696969697\\
            1.4949494949495	0.95041249067309\\
            1.47543542783717	0.929292929292929\\
            1.45454545454545	0.909499885495965\\
            1.43238670045085	0.888888888888889\\
            1.41414141414141	0.873757959968841\\
            1.38259842133217	0.848484848484849\\
            1.37373737373737	0.842050119877367\\
            1.33333333333333	0.813896909545619\\
            1.32457765543948	0.808080808080808\\
            1.29292929292929	0.788720476144726\\
            1.25622518632118	0.767676767676768\\
            1.25252525252525	0.765697087598471\\
            1.21212121212121	0.745152282385344\\
            1.17410879527508	0.727272727272727\\
            1.17171717171717	0.726208307992217\\
            1.13131313131313	0.709246887943852\\
            1.09090909090909	0.693656754140106\\
            1.07185767040975	0.686868686868687\\
            1.05050505050505	0.679561426716794\\
            1.01010101010101	0.66684664061826\\
            0.96969696969697	0.655318507922937\\
            0.935268610219865	0.646464646464647\\
            0.929292929292929	0.644973177476827\\
            0.888888888888889	0.635928164300959\\
            0.848484848484849	0.627989628007577\\
            0.808080808080808	0.621156071966093\\
            0.767676767676768	0.615437076025445\\
            0.727272727272727	0.610858962478444\\
            0.686868686868687	0.60747231406506\\
            0.659612480740228	0.606060606060606\\
            0.0685319052210012	375\\
            4	0.429487253876433\\
            3.95959595959596	0.418163759482709\\
            3.91919191919192	0.40736594242137\\
            3.90618595565601	0.404040404040404\\
            3.87878787878788	0.397247167776404\\
            3.83838383838384	0.387782653354742\\
            3.7979797979798	0.378963044494466\\
            3.75757575757576	0.370831610226296\\
            3.71831393289808	0.363636363636364\\
            3.71717171717172	0.363433331465622\\
            3.67676767676768	0.356889409302962\\
            3.63636363636364	0.351141577231126\\
            3.5959595959596	0.346225754821594\\
            3.55555555555556	0.342175021898675\\
            3.51515151515152	0.339019234549814\\
            3.47474747474747	0.336784716984485\\
            3.43434343434343	0.335494041738033\\
            3.39393939393939	0.335165904557818\\
            3.35353535353535	0.335815092750068\\
            3.31313131313131	0.337452537565309\\
            3.27272727272727	0.340085433397971\\
            3.23232323232323	0.343717400371149\\
            3.19191919191919	0.348348663433772\\
            3.15151515151515	0.353976221303291\\
            3.11111111111111	0.360593982822955\\
            3.09513193969387	0.363636363636364\\
            3.07070707070707	0.368237217040985\\
            3.03030303030303	0.376889535152145\\
            2.98989898989899	0.386507878389668\\
            2.94949494949495	0.397075862879636\\
            2.92520494018434	0.404040404040404\\
            2.90909090909091	0.408622029864675\\
            2.86868686868687	0.421164875799619\\
            2.82828282828283	0.434608574131552\\
            2.80067666128186	0.444444444444444\\
            2.78787878787879	0.448980479259006\\
            2.74747474747475	0.464336183727976\\
            2.70707070707071	0.480522977105238\\
            2.69690143846842	0.484848484848485\\
            2.66666666666667	0.497695883207874\\
            2.62626262626263	0.515711794370164\\
            2.60585286042609	0.525252525252525\\
            2.58585858585859	0.534628695933501\\
            2.54545454545455	0.554428089360154\\
            2.5234111162617	0.565656565656566\\
            2.50505050505051	0.575085039203511\\
            2.46464646464646	0.596606784696098\\
            2.44746972840027	0.606060606060606\\
            2.42424242424242	0.619020047541747\\
            2.38383838383838	0.642165519459012\\
            2.37654472357202	0.646464646464647\\
            2.34343434343434	0.666368398440112\\
            2.30986281279703	0.686868686868687\\
            2.3030303030303	0.691156341034726\\
            2.26262626262626	0.716988100636148\\
            2.24669309256399	0.727272727272727\\
            2.22222222222222	0.743626782119727\\
            2.18622755579629	0.767676767676768\\
            2.18181818181818	0.770759545378423\\
            2.14141414141414	0.799003148726894\\
            2.1282599923314	0.808080808080808\\
            2.1010101010101	0.82794463630642\\
            2.0720269724711	0.848484848484849\\
            2.06060606060606	0.857161942302944\\
            2.02020202020202	0.886589422777583\\
            2.01686741620271	0.888888888888889\\
            1.97979797979798	0.916702556593339\\
            1.96128809261046	0.929292929292929\\
            1.93939393939394	0.945878047584818\\
            1.90282367558171	0.96969696969697\\
            1.8989898989899	0.972563464084107\\
            1.85858585858586	0.996649526613957\\
            1.82390019333551	1.01010101010101\\
            1.81818181818182	1.01277257328372\\
            1.77777777777778	1.01924845956222\\
            1.73737373737374	1.01085013568761\\
            1.73609001611113	1.01010101010101\\
            1.6969696969697	0.990037772840966\\
            1.67176348378248	0.96969696969697\\
            1.65656565656566	0.95858874430055\\
            1.62405314522048	0.929292929292929\\
            1.61616161616162	0.922808310495375\\
            1.5784623963151	0.888888888888889\\
            1.57575757575758	0.886664581115585\\
            1.53535353535354	0.85242068947385\\
            1.53072728075407	0.848484848484849\\
            1.4949494949495	0.820724016793521\\
            1.47830594624667	0.808080808080808\\
            1.45454545454545	0.791466636770931\\
            1.41921654374734	0.767676767676768\\
            1.41414141414141	0.764502322041876\\
            1.37373737373737	0.740136555777609\\
            1.35125266273383	0.727272727272727\\
            1.33333333333333	0.7176599036526\\
            1.29292929292929	0.697092880782752\\
            1.27162806445731	0.686868686868687\\
            1.25252525252525	0.678186492805632\\
            1.21212121212121	0.660866652844465\\
            1.17604349968489	0.646464646464647\\
            1.17171717171717	0.644814814018\\
            1.13131313131313	0.63025651406494\\
            1.09090909090909	0.616780905935215\\
            1.05613398877195	0.606060606060606\\
            1.05050505050505	0.604387508302624\\
            1.01010101010101	0.593199766049736\\
            0.96969696969697	0.58296288323984\\
            0.929292929292929	0.573652775577146\\
            0.890870064042441	0.565656565656566\\
            0.888888888888889	0.565255989438811\\
            0.848484848484849	0.557910941069204\\
            0.808080808080808	0.551449140673028\\
            0.767676767676768	0.545873034578633\\
            0.727272727272727	0.541192563994117\\
            0.686868686868687	0.537427225912752\\
            0.646464646464647	0.53460858627366\\
            0.606060606060606	0.532783224699799\\
            0.565656565656566	0.532016054879533\\
            0.525252525252525	0.532393934332378\\
            0.484848484848485	0.534029459829835\\
            0.444444444444444	0.537064846414339\\
            0.404040404040404	0.541675810872564\\
            0.363636363636364	0.548075421132736\\
            0.323232323232323	0.55651792265131\\
            0.288764670053377	0.565656565656566\\
            0.282828282828283	0.567602631430384\\
            0.242424242424242	0.58387033036604\\
            0.202020202020202	0.604573300092048\\
            0.199542254641049	0.606060606060606\\
            0.161616161616162	0.639950331231065\\
            0.155506789928565	0.646464646464647\\
            0.13539395144295	0.686868686868687\\
            0.131225398954308	0.727272727272727\\
            0.139146056043365	0.767676767676768\\
            0.156506517895003	0.808080808080808\\
            0.161616161616162	0.81616559250857\\
            0.1818256404203	0.848484848484849\\
            0.202020202020202	0.874062531153401\\
            0.213652089871665	0.888888888888889\\
            0.242424242424242	0.919958885276405\\
            0.25104774196587	0.929292929292929\\
            0.282828282828283	0.959806929091417\\
            0.293137886075156	0.96969696969697\\
            0.323232323232323	0.996186524407954\\
            0.339087248424828	1.01010101010101\\
            0.363636363636364	1.03039195592321\\
            0.388059814722417	1.05050505050505\\
            0.404040404040404	1.06316208719454\\
            0.439174385190421	1.09090909090909\\
            0.444444444444444	1.094983147259\\
            0.484848484848485	1.12618660976114\\
            0.491484246537098	1.13131313131313\\
            0.525252525252525	1.15731232215624\\
            0.543867628678811	1.17171717171717\\
            0.565656565656566	1.1888057712054\\
            0.595052892545314	1.21212121212121\\
            0.606060606060606	1.22113632168367\\
            0.643652309814121	1.25252525252525\\
            0.646464646464647	1.25500727205602\\
            0.686868686868687	1.29169703613848\\
            0.688186107384262	1.29292929292929\\
            0.727236374550564	1.33333333333333\\
            0.727272727272727	1.33337643157393\\
            0.759599440650116	1.37373737373737\\
            0.767676767676768	1.38628662606199\\
            0.784559251297681	1.41414141414141\\
            0.801888823804587	1.45454545454545\\
            0.808080808080808	1.479110923346\\
            0.81183438547892	1.4949494949495\\
            0.815041223716165	1.53535353535354\\
            0.812369352070313	1.57575757575758\\
            0.808080808080808	1.59798447148335\\
            0.80473854406974	1.61616161616162\\
            0.793078093599688	1.65656565656566\\
            0.77808564416664	1.6969696969697\\
            0.767676767676768	1.72052796039966\\
            0.760457075002437	1.73737373737374\\
            0.740802427118413	1.77777777777778\\
            0.727272727272727	1.80323211465485\\
            0.719485091578195	1.81818181818182\\
            0.696961248841012	1.85858585858586\\
            0.686868686868687	1.8758443769794\\
            0.673497598178795	1.8989898989899\\
            0.64927837447804	1.93939393939394\\
            0.646464646464647	1.94399061071548\\
            0.624681115352584	1.97979797979798\\
            0.606060606060606	2.00983785693424\\
            0.599660258515993	2.02020202020202\\
            0.574504331131452	2.06060606060606\\
            0.565656565656566	2.07478765700701\\
            0.549291688720314	2.1010101010101\\
            0.525252525252525	2.13942990604482\\
            0.524008829830392	2.14141414141414\\
            0.49899300941861	2.18181818181818\\
            0.484848484848485	2.20480639076225\\
            0.474083714613748	2.22222222222222\\
            0.449411377222994	2.26262626262626\\
            0.444444444444444	2.27094758957501\\
            0.425163737303614	2.3030303030303\\
            0.404040404040404	2.33858801064459\\
            0.401140563358573	2.34343434343434\\
            0.377737338833078	2.38383838383838\\
            0.363636363636364	2.40865510736001\\
            0.354703358647707	2.42424242424242\\
            0.332259971438396	2.46464646464646\\
            0.323232323232323	2.48145773529775\\
            0.310444624550594	2.50505050505051\\
            0.289210139511822	2.54545454545455\\
            0.282828282828283	2.55819904086984\\
            0.268847988534507	2.58585858585859\\
            0.24914112518095	2.62626262626263\\
            0.242424242424242	2.64087938275401\\
            0.230472271840078	2.66666666666667\\
            0.212726869231039	2.70707070707071\\
            0.202020202020202	2.73298144066212\\
            0.195989250935919	2.74747474747475\\
            0.180800325136852	2.78787878787879\\
            0.16662279959465	2.82828282828283\\
            0.161616161616162	2.84482886777251\\
            0.154384109478703	2.86868686868687\\
            0.144286029233716	2.90909090909091\\
            0.136380402710727	2.94949494949495\\
            0.131412555151076	2.98989898989899\\
            0.130613666078679	3.03030303030303\\
            0.136073486110373	3.07070707070707\\
            0.151500759380605	3.11111111111111\\
            0.161616161616162	3.12584638127918\\
            0.19540185264665	3.15151515151515\\
            0.202020202020202	3.15489562829707\\
            0.242424242424242	3.16304456675263\\
            0.282828282828283	3.16158750300382\\
            0.323232323232323	3.15381286396907\\
            0.330296002904745	3.15151515151515\\
            0.363636363636364	3.14109314865051\\
            0.404040404040404	3.12485299066047\\
            0.432678955409439	3.11111111111111\\
            0.444444444444444	3.10565107041525\\
            0.484848484848485	3.08380920565844\\
            0.506577418994702	3.07070707070707\\
            0.525252525252525	3.05974422916441\\
            0.565656565656566	3.03366873110245\\
            0.570437103064783	3.03030303030303\\
            0.606060606060606	3.00572422951714\\
            0.627441368681006	2.98989898989899\\
            0.646464646464647	2.97607230554131\\
            0.680712264344523	2.94949494949495\\
            0.686868686868687	2.94479303355166\\
            0.727272727272727	2.91198130477344\\
            0.730651993613356	2.90909090909091\\
            0.767676767676768	2.87771621050287\\
            0.777840658383042	2.86868686868687\\
            0.808080808080808	2.84200580072839\\
            0.822974391396895	2.82828282828283\\
            0.848484848484849	2.80487748352984\\
            0.866294617500655	2.78787878787879\\
            0.888888888888889	2.76634722048629\\
            0.907998482706235	2.74747474747475\\
            0.929292929292929	2.72641872818516\\
            0.94824593792236	2.70707070707071\\
            0.96969696969697	2.68508277921944\\
            0.987165453726765	2.66666666666667\\
            1.01010101010101	2.64231663444606\\
            1.02485868612428	2.62626262626263\\
            1.05050505050505	2.59808363292158\\
            1.06140430261597	2.58585858585859\\
            1.09090909090909	2.5523329641214\\
            1.09686109029053	2.54545454545455\\
            1.13127087131445	2.50505050505051\\
            1.13131313131313	2.50500024074309\\
            1.16476836615636	2.46464646464646\\
            1.17171717171717	2.45609298360062\\
            1.19733437906648	2.42424242424242\\
            1.21212121212121	2.40542009870499\\
            1.22897411039255	2.38383838383838\\
            1.25252525252525	2.35286292310464\\
            1.25967993568239	2.34343434343434\\
            1.28952876027262	2.3030303030303\\
            1.29292929292929	2.29830623699465\\
            1.31867571390623	2.26262626262626\\
            1.33333333333333	2.24158172765652\\
            1.34691217227155	2.22222222222222\\
            1.37373737373737	2.18247374021745\\
            1.37418510303686	2.18181818181818\\
            1.40098133731851	2.14141414141414\\
            1.41414141414141	2.12067288381442\\
            1.42684608084619	2.1010101010101\\
            1.451800495416	2.06060606060606\\
            1.45454545454545	2.05598165555084\\
            1.47633700882215	2.02020202020202\\
            1.4949494949495	1.98795534383021\\
            1.49981991091901	1.97979797979798\\
            1.52287261248962	1.93939393939394\\
            1.53535353535354	1.91627530814269\\
            1.54512460242442	1.8989898989899\\
            1.56677511530988	1.85858585858586\\
            1.57575757575758	1.8408549527253\\
            1.5879958770863	1.81818181818182\\
            1.60860785180892	1.77777777777778\\
            1.61616161616162	1.7621167413934\\
            1.62922863400263	1.73737373737374\\
            1.64949616955008	1.6969696969697\\
            1.65656565656566	1.68215667787053\\
            1.67057452460649	1.65656565656566\\
            1.69199951239437	1.61616161616162\\
            1.6969696969697	1.60648501814544\\
            1.71668332977164	1.57575757575758\\
            1.73737373737374	1.54384198227352\\
            1.74515713749874	1.53535353535354\\
            1.77777777777778	1.50121173262478\\
            1.78844417161767	1.4949494949495\\
            1.81818181818182	1.47840014859019\\
            1.85858585858586	1.47073310854715\\
            1.8989898989899	1.47255720482127\\
            1.93939393939394	1.47986918913085\\
            1.97979797979798	1.49023333853176\\
            1.99521751364782	1.4949494949495\\
            2.02020202020202	1.50209111866821\\
            2.06060606060606	1.51468465059955\\
            2.1010101010101	1.52762531260413\\
            2.12474641051471	1.53535353535354\\
            2.14141414141414	1.54061192785\\
            2.18181818181818	1.55349017733142\\
            2.22222222222222	1.56618150554601\\
            2.25319486043566	1.57575757575758\\
            2.26262626262626	1.57864163115327\\
            2.3030303030303	1.59089061307801\\
            2.34343434343434	1.60284967374444\\
            2.38383838383838	1.61450845650467\\
            2.38967507695936	1.61616161616162\\
            2.42424242424242	1.6259849410013\\
            2.46464646464646	1.63718664529588\\
            2.50505050505051	1.64809769186042\\
            2.53721716334064	1.65656565656566\\
            2.54545454545455	1.6587560937476\\
            2.58585858585859	1.66926088831221\\
            2.62626262626263	1.67949613114911\\
            2.66666666666667	1.68946993057394\\
            2.69783568857044	1.6969696969697\\
            2.70707070707071	1.69922526605466\\
            2.74747474747475	1.70884809392312\\
            2.78787878787879	1.71822959617727\\
            2.82828282828283	1.72737770297332\\
            2.86868686868687	1.73630031098741\\
            2.8736838918858	1.73737373737374\\
            2.90909090909091	1.74511676433422\\
            2.94949494949495	1.75373050238289\\
            2.98989898989899	1.76213229726676\\
            3.03030303030303	1.77032876519408\\
            3.06795021096169	1.77777777777778\\
            3.07070707070707	1.77833347508171\\
            3.11111111111111	1.78623550474011\\
            3.15151515151515	1.79394028966292\\
            3.19191919191919	1.80145306047944\\
            3.23232323232323	1.80877884691834\\
            3.27272727272727	1.81592247214854\\
            3.28590841688396	1.81818181818182\\
            3.31313131313131	1.82293347658667\\
            3.35353535353535	1.82978304888312\\
            3.39393939393939	1.83645177460556\\
            3.43434343434343	1.84294308528066\\
            3.47474747474747	1.84926017193722\\
            3.51515151515152	1.85540597541666\\
            3.53675798016774	1.85858585858586\\
            3.55555555555556	1.86139816226407\\
            3.5959595959596	1.86723276540461\\
            3.63636363636364	1.87289195917108\\
            3.67676767676768	1.87837733705653\\
            3.71717171717172	1.88369020732388\\
            3.75757575757576	1.8888315800944\\
            3.7979797979798	1.8938021534515\\
            3.83838383838384	1.8986022985821\\
            3.84181025346601	1.8989898989899\\
            3.87878787878788	1.90322669029544\\
            3.91919191919192	1.90767081490808\\
            3.95959595959596	1.91193413468239\\
            4	1.91601567002604\\
            0.0820340079492071	133\\
            4	0.253329703497962\\
            3.95959595959596	0.244884480257608\\
            3.9471068760446	0.242424242424242\\
            3.91919191919192	0.237056193785035\\
            3.87878787878788	0.229847409710623\\
            3.83838383838384	0.223271248362294\\
            3.7979797979798	0.217365306926909\\
            3.75757575757576	0.212165945028649\\
            3.71717171717172	0.207707845591456\\
            3.67676767676768	0.204023586805695\\
            3.64881856934189	0.202020202020202\\
            3.63636363636364	0.20115171653127\\
            3.5959595959596	0.199122323521275\\
            3.55555555555556	0.197939814164782\\
            3.51515151515152	0.197624583886487\\
            3.47474747474747	0.198193527977546\\
            3.43434343434343	0.199659957338989\\
            3.39417189219982	0.202020202020202\\
            3.39393939393939	0.202033718138624\\
            3.35353535353535	0.205352684567294\\
            3.31313131313131	0.209596583006737\\
            3.27272727272727	0.214764900257156\\
            3.23232323232323	0.220854079253284\\
            3.19191919191919	0.227857746289816\\
            3.15151515151515	0.235766937011258\\
            3.1211152749555	0.242424242424242\\
            3.11111111111111	0.244590992686506\\
            3.07070707070707	0.254368618712561\\
            3.03030303030303	0.265020490640636\\
            2.98989898989899	0.27652950517959\\
            2.9694865380691	0.282828282828283\\
            2.94949494949495	0.288936434342084\\
            2.90909090909091	0.302233183414158\\
            2.86868686868687	0.316336198652577\\
            2.85015639816629	0.323232323232323\\
            2.82828282828283	0.331305487649373\\
            2.78787878787879	0.347116059425919\\
            2.74755571665258	0.363636363636364\\
            2.74747474747475	0.363669318067474\\
            2.70707070707071	0.38113627901873\\
            2.66666666666667	0.399299147496667\\
            2.65661941199669	0.404040404040404\\
            2.62626262626263	0.418307881192132\\
            2.58585858585859	0.438017380589866\\
            2.57321605620649	0.444444444444444\\
            2.54545454545455	0.458534837824593\\
            2.50505050505051	0.479716062464739\\
            2.49561351114003	0.484848484848485\\
            2.46464646464646	0.501709007320741\\
            2.42424242424242	0.524263950993849\\
            2.42253104613257	0.525252525252525\\
            2.38383838383838	0.54769343611789\\
            2.35346054753869	0.565656565656566\\
            2.34343434343434	0.571631269839019\\
            2.3030303030303	0.596286696678482\\
            2.28729515407389	0.606060606060606\\
            2.26262626262626	0.621557633771066\\
            2.2233327977356	0.646464646464647\\
            2.22222222222222	0.647180309581829\\
            2.18181818181818	0.67360342818604\\
            2.16151591765271	0.686868686868687\\
            2.14141414141414	0.700281219368642\\
            2.1010101010101	0.726971848369895\\
            2.10055155388816	0.727272727272727\\
            2.06060606060606	0.75418471226863\\
            2.03984799795131	0.767676767676768\\
            2.02020202020202	0.780914182195187\\
            1.97979797979798	0.806598492733215\\
            1.97726498885122	0.808080808080808\\
            1.93939393939394	0.831394342439805\\
            1.9068076628597	0.848484848484849\\
            1.8989898989899	0.852886911334168\\
            1.85858585858586	0.870370449167406\\
            1.81818181818182	0.880369771721258\\
            1.77777777777778	0.880774137170481\\
            1.73737373737374	0.870206511710465\\
            1.6969696969697	0.849616265878583\\
            1.69527494269426	0.848484848484849\\
            1.65656565656566	0.823680753482868\\
            1.6349586813879	0.808080808080808\\
            1.61616161616162	0.795205525619456\\
            1.577297310753	0.767676767676768\\
            1.57575757575758	0.766648355583862\\
            1.53535353535354	0.739695261980498\\
            1.51628493912708	0.727272727272727\\
            1.4949494949495	0.714225341737696\\
            1.45454545454545	0.69043863355265\\
            1.44825601640924	0.686868686868687\\
            1.41414141414141	0.668619824621713\\
            1.37373737373737	0.648186692616307\\
            1.3701819862281	0.646464646464647\\
            1.33333333333333	0.62953593061947\\
            1.29292929292929	0.6121001615563\\
            1.27815635197689	0.606060606060606\\
            1.25252525252525	0.596055589471933\\
            1.21212121212121	0.581205009677694\\
            1.17171717171717	0.567353999519621\\
            1.16647474538041	0.565656565656566\\
            1.13131313131313	0.55470518451832\\
            1.09090909090909	0.542984930197388\\
            1.05050505050505	0.532126324787309\\
            1.02291623630252	0.525252525252525\\
            1.01010101010101	0.522163572218983\\
            0.96969696969697	0.51312878907898\\
            0.929292929292929	0.504867222825847\\
            0.888888888888889	0.497363831398617\\
            0.848484848484849	0.490606537080038\\
            0.809846285849045	0.484848484848485\\
            0.808080808080808	0.484592779716146\\
            0.767676767676768	0.479437769601265\\
            0.727272727272727	0.475020684749332\\
            0.686868686868687	0.471350904566235\\
            0.646464646464647	0.468443693624726\\
            0.606060606060606	0.466321138240222\\
            0.565656565656566	0.465013196204761\\
            0.525252525252525	0.464558835467924\\
            0.484848484848485	0.465007228939907\\
            0.444444444444444	0.466418965510797\\
            0.404040404040404	0.468867232778972\\
            0.363636363636364	0.472438925427595\\
            0.323232323232323	0.477235634659948\\
            0.282828282828283	0.483374477900721\\
            0.274850091361447	0.484848484848485\\
            0.242424242424242	0.491676989727358\\
            0.202020202020202	0.502131693736958\\
            0.161616161616162	0.514850541007596\\
            0.133737405556365	0.525252525252525\\
            0.121212121212121	0.531091929675341\\
            0.0808080808080808	0.553267954088081\\
            0.0615626518743854	0.565656565656566\\
            0.0404040404040404	0.585013329595253\\
            0.0204866565482608	0.606060606060606\\
            0	0.64412961462763\\
            0.0820340079492071	93\\
            0	0.741146848875288\\
            0.00841289098188778	0.767676767676768\\
            0.0287959492194882	0.808080808080808\\
            0.0404040404040404	0.825548507364681\\
            0.0556354842213323	0.848484848484849\\
            0.0808080808080808	0.879890205024195\\
            0.0880352260343618	0.888888888888889\\
            0.121212121212121	0.924863246734302\\
            0.125315399462189	0.929292929292929\\
            0.161616161616162	0.964654734121789\\
            0.1668248500489	0.96969696969697\\
            0.202020202020202	1.00127616263033\\
            0.211928185710931	1.01010101010101\\
            0.242424242424242	1.0358124064843\\
            0.259982264681712	1.05050505050505\\
            0.282828282828283	1.06891327165474\\
            0.310307468131571	1.09090909090909\\
            0.323232323232323	1.10101524933246\\
            0.362156709831042	1.13131313131313\\
            0.363636363636364	1.13245261505636\\
            0.404040404040404	1.16350458384728\\
            0.414723175100571	1.17171717171717\\
            0.444444444444444	1.19465556589595\\
            0.466948656175864	1.21212121212121\\
            0.484848484848485	1.22626347356594\\
            0.517673951542011	1.25252525252525\\
            0.525252525252525	1.25880107418127\\
            0.56558905501112	1.29292929292929\\
            0.565656565656566	1.29298974430012\\
            0.606060606060606	1.3302864936418\\
            0.609245918483517	1.33333333333333\\
            0.646464646464647	1.37281564215105\\
            0.647292671671356	1.37373737373737\\
            0.678512217109411	1.41414141414141\\
            0.686868686868687	1.4277497818991\\
            0.702230411231592	1.45454545454545\\
            0.71826441923046	1.4949494949495\\
            0.726916717906523	1.53535353535354\\
            0.727272727272727	1.54250672874761\\
            0.728825046264394	1.57575757575758\\
            0.727272727272727	1.59141570301859\\
            0.724935289660543	1.61616161616162\\
            0.716211619303041	1.65656565656566\\
            0.703535770168943	1.6969696969697\\
            0.68762023214311	1.73737373737374\\
            0.686868686868687	1.73898964585439\\
            0.669282275940737	1.77777777777778\\
            0.648857037547395	1.81818181818182\\
            0.646464646464647	1.8225419776728\\
            0.627000433750113	1.85858585858586\\
            0.606060606060606	1.89506853702409\\
            0.603837365068518	1.8989898989899\\
            0.579892511742608	1.93939393939394\\
            0.565656565656566	1.96263644369532\\
            0.555210767723928	1.97979797979798\\
            0.530031124816191	2.02020202020202\\
            0.525252525252525	2.02778323389039\\
            0.504603741768844	2.06060606060606\\
            0.484848484848485	2.09164174214936\\
            0.478887279849307	2.1010101010101\\
            0.453135869713746	2.14141414141414\\
            0.444444444444444	2.1550786235943\\
            0.427395245649279	2.18181818181818\\
            0.404040404040404	2.21845811895726\\
            0.401633078577951	2.22222222222222\\
            0.376142982255966	2.26262626262626\\
            0.363636363636364	2.2826137575718\\
            0.35079447140726	2.3030303030303\\
            0.325629276681374	2.34343434343434\\
            0.323232323232323	2.34737745048071\\
            0.300919370712721	2.38383838383838\\
            0.282828282828283	2.4137207922838\\
            0.27641403172491	2.42424242424242\\
            0.252380806427999	2.46464646464646\\
            0.242424242424242	2.48175987344943\\
            0.228767238331063	2.50505050505051\\
            0.205519278255916	2.54545454545455\\
            0.202020202020202	2.55176910769491\\
            0.182972315133131	2.58585858585859\\
            0.161616161616162	2.62463535843341\\
            0.160712595959051	2.62626262626263\\
            0.139375663568503	2.66666666666667\\
            0.121212121212121	2.70163656111309\\
            0.118366602800221	2.70707070707071\\
            0.0983628914653443	2.74747474747475\\
            0.0808080808080808	2.78369337125017\\
            0.0787639434654259	2.78787878787879\\
            0.060382185165992	2.82828282828283\\
            0.0424645604475066	2.86868686868687\\
            0.0404040404040404	2.87375681182126\\
            0.0259633095041876	2.90909090909091\\
            0.0102964291654365	2.94949494949495\\
            0	2.97808997324956\\
            0.0820340079492071	154\\
            0	3.37231454746987\\
            0.0375309899737978	3.39393939393939\\
            0.0404040404040404	3.39517466555857\\
            0.0808080808080808	3.40294817968514\\
            0.121212121212121	3.40273268784099\\
            0.161616161616162	3.39691533805346\\
            0.17304830430281	3.39393939393939\\
            0.202020202020202	3.3866581186674\\
            0.242424242424242	3.37302356415986\\
            0.282828282828283	3.35669020402349\\
            0.289423536800751	3.35353535353535\\
            0.323232323232323	3.33779495711507\\
            0.363636363636364	3.31687353677183\\
            0.370119589224027	3.31313131313131\\
            0.404040404040404	3.29398988131177\\
            0.438905882846642	3.27272727272727\\
            0.444444444444444	3.26942136330605\\
            0.484848484848485	3.24325440651309\\
            0.500665413706287	3.23232323232323\\
            0.525252525252525	3.21561507855687\\
            0.558126021324288	3.19191919191919\\
            0.565656565656566	3.18657418863051\\
            0.606060606060606	3.15622472927893\\
            0.612029138089686	3.15151515151515\\
            0.646464646464647	3.12463638070558\\
            0.663027277354026	3.11111111111111\\
            0.686868686868687	3.09182070864148\\
            0.711882425689469	3.07070707070707\\
            0.727272727272727	3.05781365597741\\
            0.758839790143889	3.03030303030303\\
            0.767676767676768	3.02264551072752\\
            0.804106860493615	2.98989898989899\\
            0.808080808080808	2.98634052091683\\
            0.847859207210052	2.94949494949495\\
            0.848484848484849	2.94891651811697\\
            0.888888888888889	2.91040285610649\\
            0.890229889769278	2.90909090909091\\
            0.929292929292929	2.8707783081677\\
            0.931375581303266	2.86868686868687\\
            0.96969696969697	2.83003037593991\\
            0.971393428151365	2.82828282828283\\
            1.01010101010101	2.78814808367713\\
            1.01035602352333	2.78787878787879\\
            1.04833582807659	2.74747474747475\\
            1.05050505050505	2.74514676429516\\
            1.08539658106747	2.70707070707071\\
            1.09090909090909	2.70098732992426\\
            1.12158425206021	2.66666666666667\\
            1.13131313131313	2.65563332091316\\
            1.15693468321522	2.62626262626263\\
            1.17171717171717	2.60904567370316\\
            1.19147408519305	2.58585858585859\\
            1.21212121212121	2.56117994902072\\
            1.225219648455	2.54545454545455\\
            1.25252525252525	2.51198798459326\\
            1.25817970872136	2.50505050505051\\
            1.29042592793293	2.46464646464646\\
            1.29292929292929	2.46144646289569\\
            1.32210267335007	2.42424242424242\\
            1.33333333333333	2.40952753656624\\
            1.35306544138032	2.38383838383838\\
            1.37373737373737	2.35611706227882\\
            1.38329810723418	2.34343434343434\\
            1.41282868133924	2.3030303030303\\
            1.41414141414141	2.30118725154867\\
            1.44205272516327	2.26262626262626\\
            1.45454545454545	2.24472202848474\\
            1.4705956410738	2.22222222222222\\
            1.4949494949495	2.18672346701024\\
            1.49841478121805	2.18181818181818\\
            1.52604261863877	2.14141414141414\\
            1.53535353535354	2.12723441299017\\
            1.55325957073619	2.1010101010101\\
            1.57575757575758	2.06654750698536\\
            1.57983829125408	2.06060606060606\\
            1.60657196390686	2.02020202020202\\
            1.61616161616162	2.00505124284286\\
            1.63328038417843	1.97979797979798\\
            1.65656565656566	1.94385941846605\\
            1.65973358766649	1.93939393939394\\
            1.68741387875136	1.8989898989899\\
            1.6969696969697	1.88449244639286\\
            1.71639318148578	1.85858585858586\\
            1.73737373737374	1.82982907997182\\
            1.74751800504382	1.81818181818182\\
            1.77777777777778	1.7831550234262\\
            1.78373081000848	1.77777777777778\\
            1.81818181818182	1.74713567001038\\
            1.83387667198487	1.73737373737374\\
            1.85858585858586	1.722581774125\\
            1.8989898989899	1.70812030455571\\
            1.93939393939394	1.70142203578786\\
            1.97979797979798	1.70029610272841\\
            2.02020202020202	1.70303626604409\\
            2.06060606060606	1.70841470542453\\
            2.1010101010101	1.71558088303856\\
            2.14141414141414	1.72395343635959\\
            2.18181818181818	1.73313467169006\\
            2.19926037798619	1.73737373737374\\
            2.22222222222222	1.74293745427852\\
            2.26262626262626	1.75315728549033\\
            2.3030303030303	1.76358912050726\\
            2.34343434343434	1.77413481995093\\
            2.35724519304309	1.77777777777778\\
            2.38383838383838	1.78483949405259\\
            2.42424242424242	1.79559619178845\\
            2.46464646464646	1.80630657635551\\
            2.50505050505051	1.81694353771128\\
            2.50977679230038	1.81818181818182\\
            2.54545454545455	1.8276408430507\\
            2.58585858585859	1.83824721555461\\
            2.62626262626263	1.84873222218477\\
            2.66469940015828	1.85858585858586\\
            2.66666666666667	1.85909732689115\\
            2.70707070707071	1.86948322838019\\
            2.74747474747475	1.87972830747178\\
            2.78787878787879	1.88983163710691\\
            2.82502638970488	1.8989898989899\\
            2.82828282828283	1.89980545705216\\
            2.86868686868687	1.90977031108849\\
            2.90909090909091	1.91958891284543\\
            2.94949494949495	1.92926345090577\\
            2.98989898989899	1.93879658059913\\
            2.99247647038879	1.93939393939394\\
            3.03030303030303	1.94830754639091\\
            3.07070707070707	1.95768289979151\\
            3.11111111111111	1.96691774797565\\
            3.15151515151515	1.97601547764746\\
            3.16861352027273	1.97979797979798\\
            3.19191919191919	1.98503987511454\\
            3.23232323232323	1.99397081865628\\
            3.27272727272727	2.00276616968797\\
            3.31313131313131	2.01142936601323\\
            3.35353535353535	2.01996388105203\\
            3.3546869688401	2.02020202020202\\
            3.39393939393939	2.02845056094106\\
            3.43434343434343	2.03680851555781\\
            3.47474747474747	2.04503856729635\\
            3.51515151515152	2.05314388599485\\
            3.55293493633201	2.06060606060606\\
            3.55555555555556	2.06113162390358\\
            3.5959595959596	2.06905287341024\\
            3.63636363636364	2.07684924148078\\
            3.67676767676768	2.08452348182227\\
            3.71717171717172	2.09207829117512\\
            3.75757575757576	2.09951630430781\\
            3.76587717729038	2.1010101010101\\
            3.7979797979798	2.10686787837439\\
            3.83838383838384	2.11410648831464\\
            3.87878787878788	2.12122635818735\\
            3.91919191919192	2.12822961867469\\
            3.95959595959596	2.13511831531406\\
            3.9971632553556	2.14141414141414\\
            4	2.1418955345761\\
            0.095536110677413	132\\
            4	0.0852277658360466\\
            3.97011891177308	0.0808080808080808\\
            3.95959595959596	0.0792844211148558\\
            3.91919191919192	0.0739826707279797\\
            3.87878787878788	0.0693229753415964\\
            3.83838383838384	0.0653383247399106\\
            3.7979797979798	0.0620599850857073\\
            3.75757575757576	0.0595171193324435\\
            3.71717171717172	0.0577364339788301\\
            3.67676767676768	0.056741864695204\\
            3.63636363636364	0.0565543124673017\\
            3.5959595959596	0.0571914401960753\\
            3.55555555555556	0.0586675372041533\\
            3.51515151515152	0.0609934559619137\\
            3.47474747474747	0.0641766217794985\\
            3.43434343434343	0.0682211125125903\\
            3.39393939393939	0.0731278018466873\\
            3.35353535353535	0.0788945568162314\\
            3.3420317432664	0.0808080808080808\\
            3.31313131313131	0.0855636930067264\\
            3.27272727272727	0.0931087954864369\\
            3.23232323232323	0.1015008974439\\
            3.19191919191919	0.11072812522556\\
            3.15151515151515	0.120776910191772\\
            3.14992709053112	0.121212121212121\\
            3.11111111111111	0.131735732481324\\
            3.07070707070707	0.143496943069174\\
            3.03030303030303	0.156038661405631\\
            3.01356095343578	0.161616161616162\\
            2.98989898989899	0.169418141472195\\
            2.94949494949495	0.18360232926565\\
            2.90909090909091	0.198516628946325\\
            2.90016460972192	0.202020202020202\\
            2.86868686868687	0.214258911262035\\
            2.82828282828283	0.230730577867926\\
            2.80088828438131	0.242424242424242\\
            2.78787878787879	0.247929736500735\\
            2.74747474747475	0.26590242327308\\
            2.71078004084545	0.282828282828283\\
            2.70707070707071	0.284526328516302\\
            2.66666666666667	0.303941058352924\\
            2.62772741604826	0.323232323232323\\
            2.62626262626263	0.3239534344431\\
            2.58585858585859	0.344747159144776\\
            2.55015129108798	0.363636363636364\\
            2.54545454545455	0.366108810941312\\
            2.50505050505051	0.388209934985676\\
            2.47686187214509	0.404040404040404\\
            2.46464646464646	0.410877347090498\\
            2.42424242424242	0.434196946455299\\
            2.40695059550704	0.444444444444444\\
            2.38383838383838	0.458115822176967\\
            2.34343434343434	0.482532098183832\\
            2.33970560628411	0.484848484848485\\
            2.3030303030303	0.507621392519372\\
            2.27506670092889	0.525252525252525\\
            2.26262626262626	0.533111131744229\\
            2.22222222222222	0.559068252862622\\
            2.2121201548791	0.565656565656566\\
            2.18181818181818	0.585483500584019\\
            2.15047256552534	0.606060606060606\\
            2.14141414141414	0.612046947623383\\
            2.1010101010101	0.63881407071159\\
            2.08937717597238	0.646464646464647\\
            2.06060606060606	0.665555573430711\\
            2.02750765191815	0.686868686868687\\
            2.02020202020202	0.69164569252743\\
            1.97979797979798	0.716919540333687\\
            1.96156417290697	0.727272727272727\\
            1.93939393939394	0.740225093411565\\
            1.8989898989899	0.759971068202014\\
            1.87613419612592	0.767676767676768\\
            1.85858585858586	0.774032773252078\\
            1.81818181818182	0.779481659315567\\
            1.77777777777778	0.773956976475655\\
            1.76109505802328	0.767676767676768\\
            1.73737373737374	0.758486059965266\\
            1.6969696969697	0.736573273415584\\
            1.68195305724367	0.727272727272727\\
            1.65656565656566	0.711961287633556\\
            1.61627567756096	0.686868686868687\\
            1.61616161616162	0.68680052723481\\
            1.57575757575758	0.662790192760325\\
            1.54743776890033	0.646464646464647\\
            1.53535353535354	0.639847059039816\\
            1.4949494949495	0.618487180667651\\
            1.47031949616969	0.606060606060606\\
            1.45454545454545	0.598495555808546\\
            1.41414141414141	0.579984569309227\\
            1.38101982600362	0.565656565656566\\
            1.37373737373737	0.56265071282553\\
            1.33333333333333	0.546715813749589\\
            1.29292929292929	0.531765210186148\\
            1.27432706157474	0.525252525252525\\
            1.25252525252525	0.517929522013251\\
            1.21212121212121	0.505116361782245\\
            1.17171717171717	0.493141917598529\\
            1.14183591567424	0.484848484848485\\
            1.13131313131313	0.482032267525613\\
            1.09090909090909	0.471846892471599\\
            1.05050505050505	0.462390659920287\\
            1.01010101010101	0.45364151917219\\
            0.96969696969697	0.44557962998662\\
            0.963548336884183	0.444444444444444\\
            0.929292929292929	0.438312857226399\\
            0.888888888888889	0.431716956520037\\
            0.848484848484849	0.425760827002181\\
            0.808080808080808	0.420438588748062\\
            0.767676767676768	0.415747434202428\\
            0.727272727272727	0.411687961583261\\
            0.686868686868687	0.408264594312419\\
            0.646464646464647	0.405486085369421\\
            0.618912464732856	0.404040404040404\\
            0.606060606060606	0.403386579456117\\
            0.565656565656566	0.401993773417867\\
            0.525252525252525	0.40128786033348\\
            0.484848484848485	0.401294560225612\\
            0.444444444444444	0.40204495578774\\
            0.404040404040404	0.403575895148238\\
            0.396027075998623	0.404040404040404\\
            0.363636363636364	0.406033829360411\\
            0.323232323232323	0.409465812520864\\
            0.282828282828283	0.413926967930099\\
            0.242424242424242	0.419506216524433\\
            0.202020202020202	0.42630336321612\\
            0.161616161616162	0.434429091882629\\
            0.121212121212121	0.444004739387605\\
            0.119583577009385	0.444444444444444\\
            0.0808080808080808	0.456507889006307\\
            0.0404040404040404	0.47124311660318\\
            0.00811947151713171	0.484848484848485\\
            0	0.489060799837953\\
            0.095536110677413	78\\
            0	0.924435969686435\\
            0.00442396624655911	0.929292929292929\\
            0.0404040404040404	0.965343874369479\\
            0.044795550354608	0.96969696969697\\
            0.0808080808080808	1.00301176062583\\
            0.0885581968778701	1.01010101010101\\
            0.121212121212121	1.03847460079268\\
            0.135212394804735	1.05050505050505\\
            0.161616161616162	1.07237092580257\\
            0.184232464048266	1.09090909090909\\
            0.202020202020202	1.10513201712361\\
            0.235044714805604	1.13131313131313\\
            0.242424242424242	1.1370808786387\\
            0.282828282828283	1.16846978582742\\
            0.287027713396551	1.17171717171717\\
            0.323232323232323	1.19963828191302\\
            0.339422891637326	1.21212121212121\\
            0.363636363636364	1.23093850619913\\
            0.391266257079459	1.25252525252525\\
            0.404040404040404	1.26270640790372\\
            0.441482498185043	1.29292929292929\\
            0.444444444444444	1.29540555934205\\
            0.484848484848485	1.32988438798529\\
            0.488792365054565	1.33333333333333\\
            0.525252525252525	1.3673937805628\\
            0.531788613268876	1.37373737373737\\
            0.565656565656566	1.41022480082338\\
            0.569106377089947	1.41414141414141\\
            0.599504520461444	1.45454545454545\\
            0.606060606060606	1.46558165289457\\
            0.622228259837354	1.4949494949495\\
            0.637150713894891	1.53535353535354\\
            0.64458070547886	1.57575757575758\\
            0.645212442235645	1.61616161616162\\
            0.640040661484601	1.65656565656566\\
            0.630097299326979	1.6969696969697\\
            0.616273467945288	1.73737373737374\\
            0.606060606060606	1.76148535452202\\
            0.599352679973595	1.77777777777778\\
            0.580041440085779	1.81818181818182\\
            0.565656565656566	1.8453782385632\\
            0.558791848577722	1.85858585858586\\
            0.53612011448029	1.8989898989899\\
            0.525252525252525	1.91734116638529\\
            0.512317110258013	1.93939393939394\\
            0.487608535704053	1.97979797979798\\
            0.484848484848485	1.98420178325956\\
            0.462380368516546	2.02020202020202\\
            0.444444444444444	2.04830169016871\\
            0.436608757487446	2.06060606060606\\
            0.410549496119023	2.1010101010101\\
            0.404040404040404	2.11105178102625\\
            0.384344727358451	2.14141414141414\\
            0.363636363636364	2.17313914999447\\
            0.357960857343924	2.18181818181818\\
            0.331623316650648	2.22222222222222\\
            0.323232323232323	2.23516156824573\\
            0.305355752272255	2.26262626262626\\
            0.282828282828283	2.29732930467377\\
            0.279111532000675	2.3030303030303\\
            0.253137025790282	2.34343434343434\\
            0.242424242424242	2.36027147370311\\
            0.227346094815211	2.38383838383838\\
            0.202020202020202	2.42373376119201\\
            0.201695406377244	2.42424242424242\\
            0.176526187663111	2.46464646464646\\
            0.161616161616162	2.48884031501512\\
            0.151559430867801	2.50505050505051\\
            0.126938054399967	2.54545454545455\\
            0.121212121212121	2.55509061870025\\
            0.102796192881609	2.58585858585859\\
            0.0808080808080808	2.62304835175323\\
            0.0788939111811925	2.62626262626263\\
            0.0556581150180606	2.66666666666667\\
            0.0404040404040404	2.69362180321169\\
            0.0327364286836832	2.70707070707071\\
            0.0104008250875698	2.74747474747475\\
            0	2.76680983097068\\
            0.095536110677413	154\\
            0	3.64501090976124\\
            0.0404040404040404	3.6366157824009\\
            0.0412471661544746	3.63636363636364\\
            0.0808080808080808	3.62486915334415\\
            0.121212121212121	3.61058831024185\\
            0.156910646638615	3.5959595959596\\
            0.161616161616162	3.59408003175169\\
            0.202020202020202	3.5754674643182\\
            0.241583091971045	3.55555555555556\\
            0.242424242424242	3.55514151976629\\
            0.282828282828283	3.53313142641914\\
            0.31363769989322	3.51515151515152\\
            0.323232323232323	3.50965705241644\\
            0.363636363636364	3.48479823732881\\
            0.379017046146427	3.47474747474747\\
            0.404040404040404	3.45864806376992\\
            0.439839893295628	3.43434343434343\\
            0.444444444444444	3.43126255366816\\
            0.484848484848485	3.40274900507275\\
            0.496773008697637	3.39393939393939\\
            0.525252525252525	3.37313378831131\\
            0.550956911254261	3.35353535353535\\
            0.565656565656566	3.34243983433321\\
            0.602943996017031	3.31313131313131\\
            0.606060606060606	3.31070324241276\\
            0.646464646464647	3.27801539927748\\
            0.65278596853116	3.27272727272727\\
            0.686868686868687	3.24437275795336\\
            0.700900661138018	3.23232323232323\\
            0.727272727272727	3.20977289685412\\
            0.747542072034839	3.19191919191919\\
            0.767676767676768	3.17423528437321\\
            0.792841081003955	3.15151515151515\\
            0.808080808080808	3.13777609014161\\
            0.836911983093749	3.11111111111111\\
            0.848484848484849	3.10040811016756\\
            0.879854562753589	3.07070707070707\\
            0.888888888888889	3.06214072397985\\
            0.921755858858892	3.03030303030303\\
            0.929292929292929	3.02297989723868\\
            0.962691679903215	2.98989898989899\\
            0.96969696969697	2.98292824670892\\
            1.00272791524151	2.94949494949495\\
            1.01010101010101	2.94198518940966\\
            1.04192167717906	2.90909090909091\\
            1.05050505050505	2.9001472049328\\
            1.08032229918567	2.86868686868687\\
            1.09090909090909	2.85740825050533\\
            1.11797220694989	2.82828282828283\\
            1.13131313131313	2.81376038402375\\
            1.15490767077718	2.78787878787879\\
            1.17171717171717	2.76919467345937\\
            1.19115943933633	2.74747474747475\\
            1.21212121212121	2.72370250526791\\
            1.22675324520678	2.70707070707071\\
            1.25252525252525	2.67727745484299\\
            1.26171016111484	2.66666666666667\\
            1.29292929292929	2.62991795581867\\
            1.29604677094262	2.62626262626263\\
            1.32989193813414	2.58585858585859\\
            1.33333333333333	2.58167006504269\\
            1.36330281108901	2.54545454545455\\
            1.37373737373737	2.53254302778066\\
            1.39620656880298	2.50505050505051\\
            1.41414141414141	2.48253588176635\\
            1.4286195452951	2.46464646464646\\
            1.45454545454545	2.43171761110988\\
            1.46055700978422	2.42424242424242\\
            1.49218671596671	2.38383838383838\\
            1.4949494949495	2.38021636911074\\
            1.52379433097703	2.34343434343434\\
            1.53535353535354	2.32820731746563\\
            1.55515703643062	2.3030303030303\\
            1.57575757575758	2.27594337294902\\
            1.58635291811583	2.26262626262626\\
            1.61616161616162	2.22386013250839\\
            1.61749503177429	2.22222222222222\\
            1.64947140829745	2.18181818181818\\
            1.65656565656566	2.17254102124622\\
            1.68221088292549	2.14141414141414\\
            1.6969696969697	2.12290335483187\\
            1.71617294041236	2.1010101010101\\
            1.73737373737374	2.07615553519615\\
            1.75237166086763	2.06060606060606\\
            1.77777777777778	2.03373250383457\\
            1.79278321392135	2.02020202020202\\
            1.81818181818182	1.99709240149326\\
            1.8416277046681	1.97979797979798\\
            1.85858585858586	1.96734552770018\\
            1.8989898989899	1.9448621942912\\
            1.91289783623405	1.93939393939394\\
            1.93939393939394	1.92925621618422\\
            1.97979797979798	1.91960969800356\\
            2.02020202020202	1.91478880613935\\
            2.06060606060606	1.91374580862296\\
            2.1010101010101	1.91559724247385\\
            2.14141414141414	1.91963942467564\\
            2.18181818181818	1.92532994680856\\
            2.22222222222222	1.93225780179003\\
            2.25887167142334	1.93939393939394\\
            2.26262626262626	1.94012583863772\\
            2.3030303030303	1.94882241352843\\
            2.34343434343434	1.95804809751463\\
            2.38383838383838	1.96766569826108\\
            2.42424242424242	1.97757063700708\\
            2.43309088268826	1.97979797979798\\
            2.46464646464646	1.98781324923573\\
            2.50505050505051	1.9982378819711\\
            2.54545454545455	2.00875789829189\\
            2.58585858585859	2.01933484170607\\
            2.58915241779071	2.02020202020202\\
            2.62626262626263	2.03009157125316\\
            2.66666666666667	2.04086142734438\\
            2.70707070707071	2.0516117850278\\
            2.7409749060333	2.06060606060606\\
            2.74747474747475	2.06235364054209\\
            2.78787878787879	2.07318033860309\\
            2.82828282828283	2.08394704667342\\
            2.86868686868687	2.09464696143302\\
            2.89288439190115	2.1010101010101\\
            2.90909090909091	2.10533373158357\\
            2.94949494949495	2.11602769822681\\
            2.98989898989899	2.12663710759198\\
            3.03030303030303	2.13716034676124\\
            3.04679451142403	2.14141414141414\\
            3.07070707070707	2.14767425984537\\
            3.11111111111111	2.15814860359912\\
            3.15151515151515	2.16852903069764\\
            3.19191919191919	2.17881629843438\\
            3.20384602828339	2.18181818181818\\
            3.23232323232323	2.18909296054973\\
            3.27272727272727	2.19930658023172\\
            3.31313131313131	2.20942387393796\\
            3.35353535353535	2.21944669694018\\
            3.36486592086807	2.22222222222222\\
            3.39393939393939	2.22944900496713\\
            3.43434343434343	2.23938234356909\\
            3.47474747474747	2.24922011342732\\
            3.51515151515152	2.258964649238\\
            3.53052877590034	2.26262626262626\\
            3.55555555555556	2.26867096054889\\
            3.5959595959596	2.27831475580508\\
            3.63636363636364	2.28786506264422\\
            3.67676767676768	2.29732437604746\\
            3.70142941589356	2.3030303030303\\
            3.71717171717172	2.30672273765483\\
            3.75757575757576	2.31607251899824\\
            3.7979797979798	2.32533127878278\\
            3.83838383838384	2.33450149999354\\
            3.87811924562342	2.34343434343434\\
            3.87878787878788	2.34358663261953\\
            3.91919191919192	2.35263993696962\\
            3.95959595959596	2.36160458713838\\
            4	2.3704829581434\\
            0.109038213405619	108\\
            3.18155091346581	0\\
            3.15151515151515	0.00899666873251922\\
            3.11111111111111	0.0218922167681766\\
            3.07070707070707	0.0354980015968795\\
            3.05702660417376	0.0404040404040404\\
            3.03030303030303	0.049892204656637\\
            2.98989898989899	0.0650164744154361\\
            2.94949494949495	0.0808022131725409\\
            2.94948079510695	0.0808080808080808\\
            2.90909090909091	0.0973927175574697\\
            2.86868686868687	0.114612449525573\\
            2.85390783778287	0.121212121212121\\
            2.82828282828283	0.13255095729109\\
            2.78787878787879	0.151149195845227\\
            2.76600625673766	0.161616161616162\\
            2.74747474747475	0.170408006821617\\
            2.70707070707071	0.190328250017936\\
            2.68415954951897	0.202020202020202\\
            2.66666666666667	0.210875659026513\\
            2.62626262626263	0.232060277316421\\
            2.60712923709859	0.242424242424242\\
            2.58585858585859	0.253861234131847\\
            2.54545454545455	0.276249873883585\\
            2.53396123040959	0.282828282828283\\
            2.50505050505051	0.299265067814065\\
            2.46464646464646	0.322791031129998\\
            2.463913586136	0.323232323232323\\
            2.42424242424242	0.346973018469541\\
            2.39699463736546	0.363636363636364\\
            2.38383838383838	0.371638861612931\\
            2.34343434343434	0.396840165681841\\
            2.33217071234497	0.404040404040404\\
            2.3030303030303	0.422573856642284\\
            2.26924340113554	0.444444444444444\\
            2.26262626262626	0.448710336616934\\
            2.22222222222222	0.475325767567878\\
            2.20800372109157	0.484848484848485\\
            2.18181818181818	0.502307175047078\\
            2.14771800410529	0.525252525252525\\
            2.14141414141414	0.529480633001286\\
            2.1010101010101	0.556852825987318\\
            2.0880203170537	0.565656565656566\\
            2.06060606060606	0.584150398217985\\
            2.02746522498583	0.606060606060606\\
            2.02020202020202	0.610856106670432\\
            1.97979797979798	0.636554246967476\\
            1.96256945048203	0.646464646464647\\
            1.93939393939394	0.659924331399811\\
            1.8989898989899	0.678668003918139\\
            1.86733443147745	0.686868686868687\\
            1.85858585858586	0.689318051840654\\
            1.81818181818182	0.688317906919474\\
            1.81322143784396	0.686868686868687\\
            1.77777777777778	0.675679445813208\\
            1.73737373737374	0.655843910882522\\
            1.72070039595525	0.646464646464647\\
            1.6969696969697	0.633232042063936\\
            1.65656565656566	0.610250836055508\\
            1.64913719784197	0.606060606060606\\
            1.61616161616162	0.588202138935108\\
            1.57575757575758	0.567172114303212\\
            1.57274819049693	0.565656565656566\\
            1.53535353535354	0.547686128211518\\
            1.4949494949495	0.52931659927554\\
            1.48561121598648	0.525252525252525\\
            1.45454545454545	0.512337532788554\\
            1.41414141414141	0.496457538402332\\
            1.38284991790434	0.484848484848485\\
            1.37373737373737	0.48160945028639\\
            1.33333333333333	0.46791341435712\\
            1.29292929292929	0.455060480119399\\
            1.25740072217078	0.444444444444444\\
            1.25252525252525	0.443042924279874\\
            1.21212121212121	0.431996632563438\\
            1.17171717171717	0.421666793215541\\
            1.13131313131313	0.412025981428251\\
            1.09542805218112	0.404040404040404\\
            1.09090909090909	0.403068691712891\\
            1.05050505050505	0.394896157055752\\
            1.01010101010101	0.387333691731255\\
            0.96969696969697	0.38036595917719\\
            0.929292929292929	0.373979882434718\\
            0.888888888888889	0.368164627425045\\
            0.854104921963353	0.363636363636364\\
            0.848484848484849	0.362926888815224\\
            0.808080808080808	0.358332746522858\\
            0.767676767676768	0.354287186873008\\
            0.727272727272727	0.35079033450319\\
            0.686868686868687	0.347844875106346\\
            0.646464646464647	0.345456229548991\\
            0.606060606060606	0.343632758965177\\
            0.565656565656566	0.342385996175655\\
            0.525252525252525	0.341730897363338\\
            0.484848484848485	0.341686106370024\\
            0.444444444444444	0.342274222359518\\
            0.404040404040404	0.343522060022445\\
            0.363636363636364	0.345460890081973\\
            0.323232323232323	0.348126646690066\\
            0.282828282828283	0.351560087450278\\
            0.242424242424242	0.355806891300812\\
            0.202020202020202	0.360917679336308\\
            0.183715391999803	0.363636363636364\\
            0.161616161616162	0.367185482815796\\
            0.121212121212121	0.374757283307116\\
            0.0808080808080808	0.383544749234323\\
            0.0404040404040404	0.393646157511492\\
            0.00388049288231347	0.404040404040404\\
            0	0.405296704599603\\
            0.109038213405619	68\\
            0	1.03764900147369\\
            0.0144234830310808	1.05050505050505\\
            0.0404040404040404	1.07283707192824\\
            0.0617183325505991	1.09090909090909\\
            0.0808080808080808	1.10668361991816\\
            0.110982501684539	1.13131313131313\\
            0.121212121212121	1.13952506077893\\
            0.161616161616162	1.17163016733185\\
            0.161726622900368	1.17171717171717\\
            0.202020202020202	1.20322393047302\\
            0.213463398022777	1.21212121212121\\
            0.242424242424242	1.23466370056297\\
            0.265402568295406	1.25252525252525\\
            0.282828282828283	1.26620689089821\\
            0.316714763803367	1.29292929292929\\
            0.323232323232323	1.29817555180372\\
            0.363636363636364	1.33106569480025\\
            0.366384528554071	1.33333333333333\\
            0.404040404040404	1.36569809918839\\
            0.41315389322766	1.37373737373737\\
            0.444444444444444	1.40318494802349\\
            0.455635639869059	1.41414141414141\\
            0.484848484848485	1.44586306984196\\
            0.492412619201475	1.45454545454545\\
            0.522223569231113	1.4949494949495\\
            0.525252525252525	1.50015592534907\\
            0.544096463699004	1.53535353535354\\
            0.558018024233275	1.57575757575758\\
            0.564247987772664	1.61616161616162\\
            0.563551291856098	1.65656565656566\\
            0.557020153829309	1.6969696969697\\
            0.545752952831773	1.73737373737374\\
            0.530665151973685	1.77777777777778\\
            0.525252525252525	1.78967594952753\\
            0.512613002857426	1.81818181818182\\
            0.492208074015856	1.85858585858586\\
            0.484848484848485	1.87187205638346\\
            0.470046013834272	1.8989898989899\\
            0.446428857472229	1.93939393939394\\
            0.444444444444444	1.94263913827547\\
            0.421885608567145	1.97979797979798\\
            0.404040404040404	2.00811866389958\\
            0.396462582898534	2.02020202020202\\
            0.370485923846598	2.06060606060606\\
            0.363636363636364	2.07110184880939\\
            0.344135318878138	2.1010101010101\\
            0.323232323232323	2.13262999527729\\
            0.317422739986142	2.14141414141414\\
            0.290589002179879	2.18181818181818\\
            0.282828282828283	2.19349683015134\\
            0.263691324282391	2.22222222222222\\
            0.242424242424242	2.25408404132113\\
            0.236703966006509	2.26262626262626\\
            0.209822489120886	2.3030303030303\\
            0.202020202020202	2.31484908369498\\
            0.183064421871332	2.34343434343434\\
            0.161616161616162	2.37592682972261\\
            0.156368270733406	2.38383838383838\\
            0.129930157484399	2.42424242424242\\
            0.121212121212121	2.43773304687003\\
            0.103720729316547	2.46464646464646\\
            0.0808080808080808	2.50019606437377\\
            0.0776609069087899	2.50505050505051\\
            0.0520087042975379	2.54545454545455\\
            0.0404040404040404	2.56398183572807\\
            0.0266137042232969	2.58585858585859\\
            0.00145186100035397	2.62626262626263\\
            0	2.62866048895122\\
            0.109038213405619	155\\
            0	3.85445610781465\\
            0.0390005307592002	3.83838383838384\\
            0.0404040404040404	3.83781808809893\\
            0.0808080808080808	3.81940436827719\\
            0.121212121212121	3.79950483279825\\
            0.124052143032603	3.7979797979798\\
            0.161616161616162	3.77816109492423\\
            0.198296733828125	3.75757575757576\\
            0.202020202020202	3.75552130682845\\
            0.242424242424242	3.73166752676465\\
            0.265703596528693	3.71717171717172\\
            0.282828282828283	3.70666115313489\\
            0.323232323232323	3.68056620847941\\
            0.328839171915142	3.67676767676768\\
            0.363636363636364	3.65347256128968\\
            0.388131110954152	3.63636363636364\\
            0.404040404040404	3.62537424968929\\
            0.444444444444444	3.59631025718828\\
            0.444914231712563	3.5959595959596\\
            0.484848484848485	3.56640709662051\\
            0.499012907222181	3.55555555555556\\
            0.525252525252525	3.53560764423256\\
            0.551288413207604	3.51515151515152\\
            0.565656565656566	3.50393903408577\\
            0.601911964244404	3.47474747474747\\
            0.606060606060606	3.47142654277655\\
            0.646464646464647	3.4381397325071\\
            0.650956154213016	3.43434343434343\\
            0.686868686868687	3.40408973174682\\
            0.698622882771873	3.39393939393939\\
            0.727272727272727	3.36925505771634\\
            0.745099977572722	3.35353535353535\\
            0.767676767676768	3.33365165844214\\
            0.790479743863319	3.31313131313131\\
            0.808080808080808	3.29729382963084\\
            0.834844883938407	3.27272727272727\\
            0.848484848484849	3.26019428917684\\
            0.878269630442233	3.23232323232323\\
            0.888888888888889	3.22236429101214\\
            0.92082075119707	3.19191919191919\\
            0.929292929292929	3.18381379069062\\
            0.962558451749864	3.15151515151515\\
            0.96969696969697	3.14455167855285\\
            1.00353719815563	3.11111111111111\\
            1.01010101010101	3.10458610098466\\
            1.04380647988228	3.07070707070707\\
            1.05050505050505	3.06392489662248\\
            1.08341153108651	3.03030303030303\\
            1.09090909090909	3.02257618300002\\
            1.12239402794053	2.98989898989899\\
            1.13131313131313	2.98054914091762\\
            1.16079278039404	2.94949494949495\\
            1.17171717171717	2.93785505986233\\
            1.19864443915399	2.90909090909091\\
            1.21212121212121	2.89450872954522\\
            1.23598424351628	2.86868686868687\\
            1.25252525252525	2.85053029179292\\
            1.27284684431716	2.82828282828283\\
            1.29292929292929	2.80594770555374\\
            1.30926725100656	2.78787878787879\\
            1.33333333333333	2.76080002731186\\
            1.34528197675095	2.74747474747475\\
            1.37373737373737	2.71514177004573\\
            1.38093049777867	2.70707070707071\\
            1.41414141414141	2.66904867254949\\
            1.41625721590757	2.66666666666667\\
            1.45146553888874	2.62626262626263\\
            1.45454545454545	2.6226533699131\\
            1.48662468174286	2.58585858585859\\
            1.4949494949495	2.57607973182431\\
            1.52173919015248	2.54545454545455\\
            1.53535353535354	2.52949781583992\\
            1.55693204247823	2.50505050505051\\
            1.57575757575758	2.48316564950498\\
            1.59237141836189	2.46464646464646\\
            1.61616161616162	2.43742639433913\\
            1.62829659123844	2.42424242424242\\
            1.65656565656566	2.39272648150515\\
            1.66506241450617	2.38383838383838\\
            1.6969696969697	2.34962891221152\\
            1.70321870196499	2.34343434343434\\
            1.73737373737374	2.30881269457177\\
            1.74365784384983	2.3030303030303\\
            1.77777777777778	2.27104514294267\\
            1.7879029598152	2.26262626262626\\
            1.81818181818182	2.23711287716892\\
            1.83870620517676	2.22222222222222\\
            1.85858585858586	2.20770602187962\\
            1.8989898989899	2.18327448699249\\
            1.90201380771775	2.18181818181818\\
            1.93939393939394	2.16396440542284\\
            1.97979797979798	2.14956467071538\\
            2.01284086324734	2.14141414141414\\
            2.02020202020202	2.13963588204486\\
            2.06060606060606	2.13364787426546\\
            2.1010101010101	2.13094557435927\\
            2.14141414141414	2.130956157664\\
            2.18181818181818	2.13317507153548\\
            2.22222222222222	2.13717539490191\\
            2.25366901556967	2.14141414141414\\
            2.26262626262626	2.14262245588657\\
            2.3030303030303	2.14929472184543\\
            2.34343434343434	2.15689843297286\\
            2.38383838383838	2.16524540162365\\
            2.42424242424242	2.17418494859643\\
            2.45696491994073	2.18181818181818\\
            2.46464646464646	2.18362333593408\\
            2.50505050505051	2.19355793044796\\
            2.54545454545455	2.20379320946064\\
            2.58585858585859	2.21426443743338\\
            2.61600294530118	2.22222222222222\\
            2.62626262626263	2.22495871487706\\
            2.66666666666667	2.23591088491296\\
            2.70707070707071	2.24696821228132\\
            2.74747474747475	2.25810171783952\\
            2.76380040723359	2.26262626262626\\
            2.78787878787879	2.26937989098638\\
            2.82828282828283	2.28075127468205\\
            2.86868686868687	2.2921363618306\\
            2.90734543628541	2.3030303030303\\
            2.90909090909091	2.30352843930061\\
            2.94949494949495	2.31505083266367\\
            2.98989898989899	2.32654960272612\\
            3.03030303030303	2.33801758505396\\
            3.04945924978939	2.34343434343434\\
            3.07070707070707	2.34952244179477\\
            3.11111111111111	2.3610481531646\\
            3.15151515151515	2.37252394699037\\
            3.19153516791896	2.38383838383838\\
            3.19191919191919	2.38394841153655\\
            3.23232323232323	2.39544486841961\\
            3.27272727272727	2.40687968274395\\
            3.31313131313131	2.41825203965149\\
            3.3345614962725	2.42424242424242\\
            3.35353535353535	2.42961753855026\\
            3.39393939393939	2.44097866085773\\
            3.43434343434343	2.45227136034993\\
            3.47474747474747	2.46349630736894\\
            3.47892611657329	2.46464646464646\\
            3.51515151515152	2.47475007303114\\
            3.55555555555556	2.48594321647677\\
            3.5959595959596	2.49706574510351\\
            3.6251804116384	2.50505050505051\\
            3.63636363636364	2.50814632543827\\
            3.67676767676768	2.51922590943373\\
            3.71717171717172	2.5302333807052\\
            3.75757575757576	2.54117053179978\\
            3.7735473288036	2.54545454545455\\
            3.7979797979798	2.55209145658085\\
            3.83838383838384	2.56297472368101\\
            3.87878787878788	2.57378722896559\\
            3.91919191919192	2.58453102726155\\
            3.92423882883832	2.58585858585859\\
            3.95959595959596	2.59527370406661\\
            4	2.60595529498863\\
            0.122540316133825	97\\
            2.9060970270181	0\\
            2.86868686868687	0.0173091202324451\\
            2.82828282828283	0.0365666799067099\\
            2.82055689008349	0.0404040404040404\\
            2.78787878787879	0.0564978360339551\\
            2.74747474747475	0.0769757735854459\\
            2.74019522409509	0.0808080808080808\\
            2.70707070707071	0.0981046168748023\\
            2.66666666666667	0.119753432152717\\
            2.66404269251559	0.121212121212121\\
            2.62626262626263	0.14205037560004\\
            2.59162508374466	0.161616161616162\\
            2.58585858585859	0.164848455704156\\
            2.54545454545455	0.188255552005405\\
            2.522282862965	0.202020202020202\\
            2.50505050505051	0.212181301903059\\
            2.46464646464646	0.236638773633571\\
            2.45535316921873	0.242424242424242\\
            2.42424242424242	0.26165286633887\\
            2.39071644606847	0.282828282828283\\
            2.38383838383838	0.287142020877024\\
            2.34343434343434	0.313164377165866\\
            2.32815665601766	0.323232323232323\\
            2.3030303030303	0.339669721211832\\
            2.2671108120436	0.363636363636364\\
            2.26262626262626	0.366606793076983\\
            2.22222222222222	0.394011613250335\\
            2.20772651237543	0.404040404040404\\
            2.18181818181818	0.421806449876938\\
            2.14932185140303	0.444444444444444\\
            2.14141414141414	0.449901165617208\\
            2.1010101010101	0.478225585512099\\
            2.09169176858987	0.484848484848485\\
            2.06060606060606	0.50661605820764\\
            2.03391743245973	0.525252525252525\\
            2.02020202020202	0.534673303219122\\
            1.97979797979798	0.561674492289105\\
            1.97332754875345	0.565656565656566\\
            1.93939393939394	0.58619852537905\\
            1.8989898989899	0.60399154499853\\
            1.88015187925252	0.606060606060606\\
            1.85858585858586	0.608726005246434\\
            1.84753444372138	0.606060606060606\\
            1.81818181818182	0.597850418383676\\
            1.77777777777778	0.578530916222798\\
            1.75381582738429	0.565656565656566\\
            1.73737373737374	0.556827815338288\\
            1.6969696969697	0.535283966808026\\
            1.67761232183959	0.525252525252525\\
            1.65656565656566	0.514750264357564\\
            1.61616161616162	0.495468639543561\\
            1.59279172715393	0.484848484848485\\
            1.57575757575758	0.477441091292465\\
            1.53535353535354	0.460700127136907\\
            1.4949494949495	0.444958218147054\\
            1.49357386380278	0.444444444444444\\
            1.45454545454545	0.430480446713584\\
            1.41414141414141	0.416888156732765\\
            1.37373737373737	0.404122546946333\\
            1.37346542400713	0.404040404040404\\
            1.33333333333333	0.392388758027368\\
            1.29292929292929	0.381381304114306\\
            1.25252525252525	0.371064637059197\\
            1.22156145407389	0.363636363636364\\
            1.21212121212121	0.361452571670651\\
            1.17171717171717	0.35260666164742\\
            1.13131313131313	0.344355911669049\\
            1.09090909090909	0.33668012199413\\
            1.05050505050505	0.329561473085418\\
            1.01164366764649	0.323232323232323\\
            1.01010101010101	0.322989212547671\\
            0.96969696969697	0.317060141224243\\
            0.929292929292929	0.311640531151113\\
            0.888888888888889	0.306722213501941\\
            0.848484848484849	0.302298928048251\\
            0.808080808080808	0.298366325114965\\
            0.767676767676768	0.294921998377148\\
            0.727272727272727	0.291965546252216\\
            0.686868686868687	0.289498659716377\\
            0.646464646464647	0.287525234162489\\
            0.606060606060606	0.286051502464744\\
            0.565656565656566	0.285086185764165\\
            0.525252525252525	0.284640657678763\\
            0.484848484848485	0.284729116718333\\
            0.444444444444444	0.285368760696583\\
            0.404040404040404	0.286579955937529\\
            0.363636363636364	0.288386393125835\\
            0.323232323232323	0.290815220806838\\
            0.282828282828283	0.293897146849458\\
            0.242424242424242	0.297666497679932\\
            0.202020202020202	0.302161224796951\\
            0.161616161616162	0.307422847992081\\
            0.121212121212121	0.313496324809761\\
            0.0808080808080808	0.320429836062289\\
            0.0663058049452833	0.323232323232323\\
            0.0404040404040404	0.328656831426143\\
            0	0.33820497211983\\
            0.122540316133825	60\\
            0	1.13908717269115\\
            0.0396975919824013	1.17171717171717\\
            0.0404040404040404	1.17229132095499\\
            0.0808080808080808	1.20474774518205\\
            0.0900828813145384	1.21212121212121\\
            0.121212121212121	1.2367803972041\\
            0.141230628080574	1.25252525252525\\
            0.161616161616162	1.26861162349066\\
            0.192520355855532	1.29292929292929\\
            0.202020202020202	1.30048592979434\\
            0.242424242424242	1.33271450295808\\
            0.243196694665176	1.33333333333333\\
            0.282828282828283	1.3658609315804\\
            0.292290111655454	1.37373737373737\\
            0.323232323232323	1.40052091400947\\
            0.338574817275236	1.41414141414141\\
            0.363636363636364	1.43781554119008\\
            0.380656208554518	1.45454545454545\\
            0.404040404040404	1.47997430117228\\
            0.417040436143405	1.4949494949495\\
            0.444444444444444	1.53244365749451\\
            0.446413871614017	1.53535353535354\\
            0.467572012408786	1.57575757575758\\
            0.48055977357663	1.61616161616162\\
            0.484848484848485	1.65036716809036\\
            0.485555217212908	1.65656565656566\\
            0.484848484848485	1.66975573171612\\
            0.483462995953259	1.6969696969697\\
            0.475468256347593	1.73737373737374\\
            0.462768297491759	1.77777777777778\\
            0.446308287355001	1.81818181818182\\
            0.444444444444444	1.82200566974339\\
            0.427020761779738	1.85858585858586\\
            0.405432242314661	1.8989898989899\\
            0.404040404040404	1.90139087412973\\
            0.382273674308021	1.93939393939394\\
            0.363636363636364	1.97002264716531\\
            0.357738554549883	1.97979797979798\\
            0.332297055289677	2.02020202020202\\
            0.323232323232323	2.03418272817006\\
            0.306149683743234	2.06060606060606\\
            0.282828282828283	2.09582929732763\\
            0.279401827327697	2.1010101010101\\
            0.252377875664301	2.14141414141414\\
            0.242424242424242	2.15616698314291\\
            0.225091699046183	2.18181818181818\\
            0.202020202020202	2.2157230326551\\
            0.197587084950971	2.22222222222222\\
            0.170087237772992	2.26262626262626\\
            0.161616161616162	2.2751058438748\\
            0.142590794375519	2.3030303030303\\
            0.121212121212121	2.33445291296697\\
            0.115076050206923	2.34343434343434\\
            0.0877061211967377	2.38383838383838\\
            0.0808080808080808	2.39412376955603\\
            0.0605084873241344	2.42424242424242\\
            0.0404040404040404	2.45425182864956\\
            0.033404233865714	2.46464646464646\\
            0.00653779067901963	2.50505050505051\\
            0	2.51502656455514\\
            0.122540316133825	150\\
            0.0946243953318399	4\\
            0.121212121212121	3.98489840798477\\
            0.161616161616162	3.96079544966483\\
            0.163529847940844	3.95959595959596\\
            0.202020202020202	3.93576005265714\\
            0.227673950186529	3.91919191919192\\
            0.242424242424242	3.90977436481495\\
            0.282828282828283	3.88290309739083\\
            0.28878692645506	3.87878787878788\\
            0.323232323232323	3.85522389646184\\
            0.347002068047157	3.83838383838384\\
            0.363636363636364	3.82670276605034\\
            0.40319049821708	3.7979797979798\\
            0.404040404040404	3.79736763549021\\
            0.444444444444444	3.76734560759943\\
            0.457217150970802	3.75757575757576\\
            0.484848484848485	3.7365704015754\\
            0.509669235998474	3.71717171717172\\
            0.525252525252525	3.70505840684091\\
            0.560700839946617	3.67676767676768\\
            0.565656565656566	3.67283093123004\\
            0.606060606060606	3.63995227145209\\
            0.610377170468239	3.63636363636364\\
            0.646464646464647	3.60644179550412\\
            0.658842375128899	3.5959595959596\\
            0.686868686868687	3.57226911846541\\
            0.706253196926817	3.55555555555556\\
            0.727272727272727	3.5374504519083\\
            0.752687261937241	3.51515151515152\\
            0.767676767676768	3.50200131657427\\
            0.798215598532088	3.47474747474747\\
            0.808080808080808	3.46593666671725\\
            0.84290345258093	3.43434343434343\\
            0.848484848484849	3.42927104865525\\
            0.886811037214116	3.39393939393939\\
            0.888888888888889	3.3920188025165\\
            0.929292929292929	3.35420354319202\\
            0.93000005045693	3.35353535353535\\
            0.96969696969697	3.31584985416203\\
            0.97253516260725	3.31313131313131\\
            1.01010101010101	3.27694640255995\\
            1.01444934190897	3.27272727272727\\
            1.05050505050505	3.2375101464203\\
            1.05578600975193	3.23232323232323\\
            1.09090909090909	3.19756017900848\\
            1.09658726740493	3.19191919191919\\
            1.13131313131313	3.15711856587907\\
            1.13689458775352	3.15151515151515\\
            1.17171717171717	3.1162113987995\\
            1.17674960023626	3.11111111111111\\
            1.21212121212121	3.07487012228512\\
            1.21619501399234	3.07070707070707\\
            1.25252525252525	3.03313320158299\\
            1.25527574225755	3.03030303030303\\
            1.29292929292929	2.99104821553217\\
            1.29404031864067	2.98989898989899\\
            1.33257045113832	2.94949494949495\\
            1.33333333333333	2.94868367689654\\
            1.37095692311489	2.90909090909091\\
            1.37373737373737	2.90611817045956\\
            1.40923905167441	2.86868686868687\\
            1.41414141414141	2.8634296866608\\
            1.44750648945226	2.82828282828283\\
            1.45454545454545	2.82073348596443\\
            1.48587016205483	2.78787878787879\\
            1.4949494949495	2.77817444198644\\
            1.52447114965689	2.74747474747475\\
            1.53535353535354	2.73593373012134\\
            1.56349386106387	2.70707070707071\\
            1.57575757575758	2.69423602620104\\
            1.60318606891283	2.66666666666667\\
            1.61616161616162	2.65335643849307\\
            1.64389018034581	2.62626262626263\\
            1.65656565656566	2.61362570363626\\
            1.68609341380383	2.58585858585859\\
            1.6969696969697	2.57543122295581\\
            1.73051080592676	2.54545454545455\\
            1.73737373737374	2.53921044407306\\
            1.77777777777778	2.50543329843547\\
            1.77828512248856	2.50505050505051\\
            1.81818181818182	2.47458438444144\\
            1.83284975044845	2.46464646464646\\
            1.85858585858586	2.44706563459391\\
            1.89722096085931	2.42424242424242\\
            1.8989898989899	2.42319365744438\\
            1.93939393939394	2.4031939998615\\
            1.97979797979798	2.38703114479662\\
            1.99012213782674	2.38383838383838\\
            2.02020202020202	2.37462841586267\\
            2.06060606060606	2.36570393498005\\
            2.1010101010101	2.35991235973956\\
            2.14141414141414	2.35689112326688\\
            2.18181818181818	2.35627592930576\\
            2.22222222222222	2.35772189492066\\
            2.26262626262626	2.36091573933199\\
            2.3030303030303	2.36558109040783\\
            2.34343434343434	2.37147912827277\\
            2.38383838383838	2.37840643989065\\
            2.41196304583439	2.38383838383838\\
            2.42424242424242	2.38622288898299\\
            2.46464646464646	2.39483715056253\\
            2.50505050505051	2.40405501918921\\
            2.54545454545455	2.41377389403106\\
            2.58585858585859	2.42390824459289\\
            2.5871415297822	2.42424242424242\\
            2.62626262626263	2.43452314440557\\
            2.66666666666667	2.44543027294842\\
            2.70707070707071	2.45657395016867\\
            2.7358151954529	2.46464646464646\\
            2.74747474747475	2.46795407595421\\
            2.78787878787879	2.47959839234395\\
            2.82828282828283	2.49136977484118\\
            2.86868686868687	2.50324224465699\\
            2.87479371181013	2.50505050505051\\
            2.90909090909091	2.51532061233016\\
            2.94949494949495	2.52748032411821\\
            2.98989898989899	2.5396827245323\\
            3.00896257174171	2.54545454545455\\
            3.03030303030303	2.55199170225879\\
            3.07070707070707	2.56438527935731\\
            3.11111111111111	2.57678406061991\\
            3.14069405141872	2.58585858585859\\
            3.15151515151515	2.58921791786039\\
            3.19191919191919	2.60174309535417\\
            3.23232323232323	2.6142491012997\\
            3.27121200212227	2.62626262626263\\
            3.27272727272727	2.6267364281991\\
            3.31313131313131	2.63932396800251\\
            3.35353535353535	2.65187638365454\\
            3.39393939393939	2.66439129021706\\
            3.40132147830211	2.66666666666667\\
            3.43434343434343	2.67697000453816\\
            3.47474747474747	2.68952658097349\\
            3.51515151515152	2.70203668612751\\
            3.53149676858936	2.70707070707071\\
            3.55555555555556	2.71457083186588\\
            3.5959595959596	2.72710176430184\\
            3.63636363636364	2.73958048092305\\
            3.66205904890965	2.74747474747475\\
            3.67676767676768	2.75204822956663\\
            3.71717171717172	2.76453222318869\\
            3.75757575757576	2.77696044736975\\
            3.79324271049071	2.78787878787879\\
            3.7979797979798	2.78934619367864\\
            3.83838383838384	2.80176787577598\\
            3.87878787878788	2.81413174032412\\
            3.91919191919192	2.82643909728383\\
            3.92529190724288	2.82828282828283\\
            3.95959595959596	2.83877254075298\\
            4	2.85106189658721\\
            0.136042418862031	91\\
            2.72111025632005	0\\
            2.70707070707071	0.00766764504152804\\
            2.66666666666667	0.0303977941345024\\
            2.64935526424125	0.0404040404040404\\
            2.62626262626263	0.0536558441644064\\
            2.58585858585859	0.0774084481757836\\
            2.58024287724376	0.0808080808080808\\
            2.54545454545455	0.101722024958484\\
            2.51372274757129	0.121212121212121\\
            2.50505050505051	0.126501232908473\\
            2.46464646464646	0.151808031808\\
            2.44935220154703	0.161616161616162\\
            2.42424242424242	0.177608011023847\\
            2.38670790762	0.202020202020202\\
            2.38383838383838	0.203873309650069\\
            2.34343434343434	0.230650610845716\\
            2.32604475256792	0.242424242424242\\
            2.3030303030303	0.257892354283681\\
            2.26668648906016	0.282828282828283\\
            2.26262626262626	0.285592173947335\\
            2.22222222222222	0.313751237852113\\
            2.20890929234786	0.323232323232323\\
            2.18181818181818	0.342347085091992\\
            2.15226205778985	0.363636363636364\\
            2.14141414141414	0.371363554833708\\
            2.1010101010101	0.400745680394573\\
            2.09658734874657	0.404040404040404\\
            2.06060606060606	0.430377915869862\\
            2.04176888108781	0.444444444444444\\
            2.02020202020202	0.460140407384481\\
            1.98646208812546	0.484848484848485\\
            1.97979797979798	0.489547585134125\\
            1.93939393939394	0.516684403042999\\
            1.91699578084685	0.525252525252525\\
            1.8989898989899	0.532510976227096\\
            1.86652664638648	0.525252525252525\\
            1.85858585858586	0.522862608180103\\
            1.81818181818182	0.502178743024949\\
            1.78545409570102	0.484848484848485\\
            1.77777777777778	0.480827303133046\\
            1.73737373737374	0.460491636967144\\
            1.70361057240194	0.444444444444444\\
            1.6969696969697	0.441415350498933\\
            1.65656565656566	0.423793812304916\\
            1.61616161616162	0.407278963315041\\
            1.60786784037118	0.404040404040404\\
            1.57575757575758	0.392040394568426\\
            1.53535353535354	0.377806399288398\\
            1.4949494949495	0.364443333910571\\
            1.49240031113164	0.363636363636364\\
            1.45454545454545	0.352138029839683\\
            1.41414141414141	0.340598166171751\\
            1.37373737373737	0.329764333582648\\
            1.34794231908446	0.323232323232323\\
            1.33333333333333	0.319671931524381\\
            1.29292929292929	0.310331880867793\\
            1.25252525252525	0.3015850203807\\
            1.21212121212121	0.293406623222352\\
            1.17171717171717	0.285774838061454\\
            1.15510641678881	0.282828282828283\\
            1.13131313131313	0.278751340904884\\
            1.09090909090909	0.27228591359366\\
            1.05050505050505	0.266307210851479\\
            1.01010101010101	0.260803215262934\\
            0.96969696969697	0.255763699894447\\
            0.929292929292929	0.251180138791031\\
            0.888888888888889	0.247045649483466\\
            0.848484848484849	0.243354963432699\\
            0.837002046779856	0.242424242424242\\
            0.808080808080808	0.240154712143584\\
            0.767676767676768	0.237406338479564\\
            0.727272727272727	0.235089824256508\\
            0.686868686868687	0.233206354994897\\
            0.646464646464647	0.23175864579583\\
            0.606060606060606	0.230750979674279\\
            0.565656565656566	0.230189253599933\\
            0.525252525252525	0.23008102980907\\
            0.484848484848485	0.230435589665858\\
            0.444444444444444	0.231263987019239\\
            0.404040404040404	0.232579097640438\\
            0.363636363636364	0.234395660954726\\
            0.323232323232323	0.236730309917934\\
            0.282828282828283	0.239601584551821\\
            0.249576935526228	0.242424242424242\\
            0.242424242424242	0.243056132217788\\
            0.202020202020202	0.247249725414353\\
            0.161616161616162	0.252099343643972\\
            0.121212121212121	0.257639500872982\\
            0.0808080808080808	0.263907104582574\\
            0.0404040404040404	0.270941228437216\\
            0	0.278782811367267\\
            0.136042418862031	51\\
            0	1.23653428944698\\
            0.0198003231588295	1.25252525252525\\
            0.0404040404040404	1.2691439097731\\
            0.0701546735734337	1.29292929292929\\
            0.0808080808080808	1.30148436325284\\
            0.120653394647202	1.33333333333333\\
            0.121212121212121	1.33378479752449\\
            0.161616161616162	1.3664250142267\\
            0.170633182536224	1.37373737373737\\
            0.202020202020202	1.3997787606776\\
            0.219119618204453	1.41414141414141\\
            0.242424242424242	1.43444253229587\\
            0.264961203551045	1.45454545454545\\
            0.282828282828283	1.4714391039801\\
            0.306741695744084	1.4949494949495\\
            0.323232323232323	1.5128059723742\\
            0.342865814665851	1.53535353535354\\
            0.363636363636364	1.56361830566951\\
            0.371859429272976	1.57575757575758\\
            0.39249170864571	1.61616161616162\\
            0.404040404040404	1.65460640042102\\
            0.404568817874546	1.65656565656566\\
            0.40821589867171	1.6969696969697\\
            0.40466787212519	1.73737373737374\\
            0.404040404040404	1.73990968527823\\
            0.395090855690245	1.77777777777778\\
            0.380841826652219	1.81818181818182\\
            0.363636363636364	1.85690505320947\\
            0.362911466182539	1.85858585858586\\
            0.342295333206389	1.8989898989899\\
            0.323232323232323	1.93270207612282\\
            0.319505284218008	1.93939393939394\\
            0.295236978868441	1.97979797979798\\
            0.282828282828283	1.99942019307846\\
            0.269766307825866	2.02020202020202\\
            0.243362423340072	2.06060606060606\\
            0.242424242424242	2.06201350002826\\
            0.216460587733516	2.1010101010101\\
            0.202020202020202	2.12228446531709\\
            0.189031060077479	2.14141414141414\\
            0.161616161616162	2.18124391417594\\
            0.161220278676485	2.18181818181818\\
            0.133342901864331	2.22222222222222\\
            0.121212121212121	2.23972618192699\\
            0.105292109419562	2.26262626262626\\
            0.0808080808080808	2.29777585736229\\
            0.0771345536987411	2.3030303030303\\
            0.0490719531554765	2.34343434343434\\
            0.0404040404040404	2.35597954804295\\
            0.0210698155696004	2.38383838383838\\
            0	2.41431557174453\\
            0.136042418862031	137\\
            0.372838227969563	4\\
            0.404040404040404	3.97685159508086\\
            0.426726415128172	3.95959595959596\\
            0.444444444444444	3.94618732595666\\
            0.479276165076369	3.91919191919192\\
            0.484848484848485	3.91489245316128\\
            0.525252525252525	3.88303688075319\\
            0.53053800089948	3.87878787878788\\
            0.565656565656566	3.85063688517952\\
            0.580647931095652	3.83838383838384\\
            0.606060606060606	3.81765903494311\\
            0.629752902488024	3.7979797979798\\
            0.646464646464647	3.78412016531277\\
            0.677925772236507	3.75757575757576\\
            0.686868686868687	3.75003687040665\\
            0.725234118701404	3.71717171717172\\
            0.727272727272727	3.71542562062008\\
            0.767676767676768	3.68035043951791\\
            0.771753816293063	3.67676767676768\\
            0.808080808080808	3.6447982342225\\
            0.817553807748707	3.63636363636364\\
            0.848484848484849	3.60876244860316\\
            0.862683624063399	3.5959595959596\\
            0.888888888888889	3.57226047540309\\
            0.90719300933097	3.55555555555556\\
            0.929292929292929	3.53531073375774\\
            0.951130034739828	3.51515151515152\\
            0.96969696969697	3.49793303724706\\
            0.994541688859867	3.47474747474747\\
            1.01010101010101	3.46014903918218\\
            1.03747451611692	3.43434343434343\\
            1.05050505050505	3.42198277154952\\
            1.07997532794795	3.39393939393939\\
            1.09090909090909	3.38346129729749\\
            1.12209201788758	3.35353535353535\\
            1.13131313131313	3.34461549935241\\
            1.16387452152232	3.31313131313131\\
            1.17171717171717	3.30548103377272\\
            1.20537597614284	3.27272727272727\\
            1.21212121212121	3.26609947850683\\
            1.24665415495855	3.23232323232323\\
            1.25252525252525	3.22651971273656\\
            1.28777327986386	3.19191919191919\\
            1.29292929292929	3.18679956371708\\
            1.32880635952646	3.15151515151515\\
            1.33333333333333	3.14700775657013\\
            1.36983826316015	3.11111111111111\\
            1.37373737373737	3.10722619470621\\
            1.41096983614537	3.07070707070707\\
            1.41414141414141	3.06755257983244\\
            1.45232351012861	3.03030303030303\\
            1.45454545454545	3.02810334396164\\
            1.49405108784291	2.98989898989899\\
            1.4949494949495	2.98901680180808\\
            1.53535353535354	2.95046472736019\\
            1.53640511561072	2.94949494949495\\
            1.57575757575758	2.91264154997948\\
            1.57970185884593	2.90909090909091\\
            1.61616161616162	2.87576008235095\\
            1.62426718683355	2.86868686868687\\
            1.65656565656566	2.8400711567929\\
            1.67061837055539	2.82828282828283\\
            1.6969696969697	2.80585279168181\\
            1.71948557120875	2.78787878787879\\
            1.73737373737374	2.7734035764272\\
            1.77192690765138	2.74747474747475\\
            1.77777777777778	2.74303067892353\\
            1.81818181818182	2.71506926005901\\
            1.83102254559477	2.70707070707071\\
            1.85858585858586	2.68977393818299\\
            1.8989898989899	2.66733526276674\\
            1.90038736311473	2.66666666666667\\
            1.93939393939394	2.6479770083881\\
            1.97979797979798	2.63167986571565\\
            1.99632409344793	2.62626262626263\\
            2.02020202020202	2.61847342582514\\
            2.06060606060606	2.60824070808645\\
            2.1010101010101	2.60078759465058\\
            2.14141414141414	2.59590549396796\\
            2.18181818181818	2.59336031631771\\
            2.22222222222222	2.59290883466766\\
            2.26262626262626	2.59431127642602\\
            2.3030303030303	2.59734007487126\\
            2.34343434343434	2.60178524055614\\
            2.38383838383838	2.60745705254955\\
            2.42424242424242	2.61418680177159\\
            2.46464646464646	2.62182623369535\\
            2.48587817840822	2.62626262626263\\
            2.50505050505051	2.63029443706016\\
            2.54545454545455	2.6394949585379\\
            2.58585858585859	2.6492765063666\\
            2.62626262626263	2.65955444105056\\
            2.65307917986373	2.66666666666667\\
            2.66666666666667	2.67030003851999\\
            2.70707070707071	2.68149868759155\\
            2.74747474747475	2.69300877619043\\
            2.78787878787879	2.70478333371395\\
            2.79556611874547	2.70707070707071\\
            2.82828282828283	2.71689874268266\\
            2.86868686868687	2.72923231936963\\
            2.90909090909091	2.74172603837239\\
            2.92747012499988	2.74747474747475\\
            2.94949494949495	2.7544341353556\\
            2.98989898989899	2.76732056913514\\
            3.03030303030303	2.78029793635778\\
            3.05376558164541	2.78787878787879\\
            3.07070707070707	2.7934110671196\\
            3.11111111111111	2.80666790888852\\
            3.15151515151515	2.81996918110279\\
            3.17670619423697	2.82828282828283\\
            3.19191919191919	2.83335856281613\\
            3.23232323232323	2.84686054759099\\
            3.27272727272727	2.86037538399809\\
            3.29757111937222	2.86868686868687\\
            3.31313131313131	2.87395057751102\\
            3.35353535353535	2.88761022208464\\
            3.39393939393939	2.90126112454946\\
            3.4171480496683	2.90909090909091\\
            3.43434343434343	2.91495726424519\\
            3.47474747474747	2.92871253638902\\
            3.51515151515152	2.94244426904778\\
            3.53595325926723	2.94949494949495\\
            3.55555555555556	2.95621394446179\\
            3.5959595959596	2.97002027937237\\
            3.63636363636364	2.98379297661151\\
            3.65434208636118	2.98989898989899\\
            3.67676767676768	2.99760095474213\\
            3.71717171717172	3.01142598488121\\
            3.75757575757576	3.02521057333711\\
            3.77256882758768	3.03030303030303\\
            3.7979797979798	3.03903029217317\\
            3.83838383838384	3.05285030169488\\
            3.87878787878788	3.06662540166344\\
            3.89082129038068	3.07070707070707\\
            3.91919191919192	3.08043659186155\\
            3.95959595959596	3.0942340881254\\
            4	3.10798387907174\\
            0.149544521590237	84\\
            2.57198260187265	0\\
            2.54545454545455	0.0164379318784291\\
            2.50752103270096	0.0404040404040404\\
            2.50505050505051	0.0419556847560114\\
            2.46464646464646	0.0679807151201947\\
            2.44511644053949	0.0808080808080808\\
            2.42424242424242	0.0944429226348144\\
            2.38403932687473	0.121212121212121\\
            2.38383838383838	0.12134514978944\\
            2.34343434343434	0.148721785574129\\
            2.32475514613189	0.161616161616162\\
            2.3030303030303	0.176533421279339\\
            2.26661384534287	0.202020202020202\\
            2.26262626262626	0.204794707243543\\
            2.22222222222222	0.233485248251673\\
            2.20986573820115	0.242424242424242\\
            2.18181818181818	0.262607820087566\\
            2.15425910082149	0.282828282828283\\
            2.14141414141414	0.29219078214018\\
            2.1010101010101	0.322250122896451\\
            2.09970749677313	0.323232323232323\\
            2.06060606060606	0.352592279341024\\
            2.04617495575043	0.363636363636364\\
            2.02020202020202	0.383357170321874\\
            1.99360639604229	0.404040404040404\\
            1.97979797979798	0.414574972271048\\
            1.9421078163934	0.444444444444444\\
            1.93939393939394	0.446438523251317\\
            1.8989898989899	0.444621273690649\\
            1.89865803119988	0.444444444444444\\
            1.85858585858586	0.422702479411333\\
            1.82103907999285	0.404040404040404\\
            1.81818181818182	0.402692265528069\\
            1.77777777777778	0.384281755838127\\
            1.73737373737374	0.367165241094522\\
            1.72866174064063	0.363636363636364\\
            1.6969696969697	0.351396171811148\\
            1.65656565656566	0.336703362664272\\
            1.6170733791124	0.323232323232323\\
            1.61616161616162	0.322935085694384\\
            1.57575757575758	0.310264953177343\\
            1.53535353535354	0.298367639127186\\
            1.4949494949495	0.287191274030769\\
            1.47835867764797	0.282828282828283\\
            1.45454545454545	0.276814358272269\\
            1.41414141414141	0.267150584054472\\
            1.37373737373737	0.258080449377509\\
            1.33333333333333	0.249575562801004\\
            1.29711953478095	0.242424242424242\\
            1.29292929292929	0.241626845637343\\
            1.25252525252525	0.234325653848594\\
            1.21212121212121	0.227513167419197\\
            1.17171717171717	0.221172789295516\\
            1.13131313131313	0.215289917625203\\
            1.09090909090909	0.20985175089884\\
            1.05050505050505	0.204847138154202\\
            1.02569899452242	0.202020202020202\\
            1.01010101010101	0.200301649210354\\
            0.96969696969697	0.196221660229734\\
            0.929292929292929	0.19254469436763\\
            0.888888888888889	0.189265772130073\\
            0.848484848484849	0.186381170451711\\
            0.808080808080808	0.183888400082818\\
            0.767676767676768	0.181786195603247\\
            0.727272727272727	0.180074516393412\\
            0.686868686868687	0.178754557029178\\
            0.646464646464647	0.177828765608477\\
            0.606060606060606	0.17730086848053\\
            0.565656565656566	0.177175899747717\\
            0.525252525252525	0.177460233757357\\
            0.484848484848485	0.178161618606695\\
            0.444444444444444	0.179289208459611\\
            0.404040404040404	0.180853592228417\\
            0.363636363636364	0.182866815919214\\
            0.323232323232323	0.185342395685727\\
            0.282828282828283	0.18829531839544\\
            0.242424242424242	0.191742026294252\\
            0.202020202020202	0.195700382172615\\
            0.161616161616162	0.20018961129701\\
            0.146971430239166	0.202020202020202\\
            0.121212121212121	0.205382355560139\\
            0.0808080808080808	0.211285444416384\\
            0.0404040404040404	0.217847232319387\\
            0	0.225099601495286\\
            0.149544521590237	43\\
            0	1.33326120445895\\
            8.91609992544327e-05	1.33333333333333\\
            0.0404040404040404	1.36616203070094\\
            0.0497476600621137	1.37373737373737\\
            0.0808080808080808	1.3992417529469\\
            0.0989244615143893	1.41414141414141\\
            0.121212121212121	1.43285851568526\\
            0.146784037942958	1.45454545454545\\
            0.161616161616162	1.46754739789098\\
            0.192218287168302	1.4949494949495\\
            0.202020202020202	1.50420720239829\\
            0.233792080443001	1.53535353535354\\
            0.242424242424242	1.54461484673203\\
            0.26978964423002	1.57575757575758\\
            0.282828282828283	1.59324231951172\\
            0.298519504567682	1.61616161616162\\
            0.318754244151856	1.65656565656566\\
            0.323232323232323	1.67186825911161\\
            0.329749435272521	1.6969696969697\\
            0.332069894256536	1.73737373737374\\
            0.326920039207102	1.77777777777778\\
            0.323232323232323	1.79058322971866\\
            0.315645338246761	1.81818181818182\\
            0.299722969787012	1.85858585858586\\
            0.282828282828283	1.89348453576897\\
            0.280235153401596	1.8989898989899\\
            0.258202482982898	1.93939393939394\\
            0.242424242424242	1.96581562661489\\
            0.234175080542611	1.97979797979798\\
            0.208738929906329	2.02020202020202\\
            0.202020202020202	2.03044315787058\\
            0.182305778962035	2.06060606060606\\
            0.161616161616162	2.09125254584788\\
            0.155037756526899	2.1010101010101\\
            0.127259180033798	2.14141414141414\\
            0.121212121212121	2.15011510693048\\
            0.0991423871846955	2.18181818181818\\
            0.0808080808080808	2.20789530416941\\
            0.0707086973842912	2.22222222222222\\
            0.0420886948782759	2.26262626262626\\
            0.0404040404040404	2.26501539458626\\
            0.0134980349207086	2.3030303030303\\
            0	2.32209856994522\\
            0.149544521590237	126\\
            0.61297982516993	4\\
            0.646464646464647	3.97241111137797\\
            0.661811795050465	3.95959595959596\\
            0.686868686868687	3.93867307550742\\
            0.709912610252301	3.91919191919192\\
            0.727272727272727	3.90450721355988\\
            0.757336410197846	3.87878787878788\\
            0.767676767676768	3.86993121967759\\
            0.804135222131698	3.83838383838384\\
            0.808080808080808	3.83496355189611\\
            0.848484848484849	3.79964549279539\\
            0.850379411904978	3.7979797979798\\
            0.888888888888889	3.76401680146768\\
            0.896147762334738	3.75757575757576\\
            0.929292929292929	3.7280543919863\\
            0.941452741838246	3.71717171717172\\
            0.96969696969697	3.69178244531906\\
            0.986342312617978	3.67676767676768\\
            1.01010101010101	3.65522756743804\\
            1.03086564896545	3.63636363636364\\
            1.05050505050505	3.6184192950577\\
            1.07507395689857	3.5959595959596\\
            1.09090909090909	3.58139068668154\\
            1.11902144677376	3.55555555555556\\
            1.13131313131313	3.54417901151175\\
            1.1627665098355	3.51515151515152\\
            1.17171717171717	3.50682654927084\\
            1.20637316682229	3.47474747474747\\
            1.21212121212121	3.46938151360242\\
            1.24991288088382	3.43434343434343\\
            1.25252525252525	3.43189910983473\\
            1.29292929292929	3.39444868071317\\
            1.29348617627588	3.39393939393939\\
            1.33333333333333	3.35712609691358\\
            1.33727766371706	3.35353535353535\\
            1.37373737373737	3.31998617983395\\
            1.38132029789798	3.31313131313131\\
            1.41414141414141	3.28312585140461\\
            1.42575840480452	3.27272727272727\\
            1.45454545454545	3.246656085808\\
            1.47076996762447	3.23232323232323\\
            1.4949494949495	3.21070334628852\\
            1.51657821576739	3.19191919191919\\
            1.53535353535354	3.17541074727195\\
            1.56346791449931	3.15151515151515\\
            1.57575757575758	3.1409386894982\\
            1.61180865292818	3.11111111111111\\
            1.61616161616162	3.10746462474498\\
            1.65656565656566	3.07521664230643\\
            1.66253417104714	3.07070707070707\\
            1.6969696969697	3.04439723767693\\
            1.7165703071343	3.03030303030303\\
            1.73737373737374	3.01518761537869\\
            1.77470550813896	2.98989898989899\\
            1.77777777777778	2.9877982964836\\
            1.81818181818182	2.96250957431276\\
            1.84102865850372	2.94949494949495\\
            1.85858585858586	2.93943313200053\\
            1.8989898989899	2.9187530339921\\
            1.92048428284361	2.90909090909091\\
            1.93939393939394	2.90057450321545\\
            1.97979797979798	2.8849716519336\\
            2.02020202020202	2.87190784814682\\
            2.03255088818231	2.86868686868687\\
            2.06060606060606	2.8614037006678\\
            2.1010101010101	2.85334066689646\\
            2.14141414141414	2.84757928442853\\
            2.18181818181818	2.84397393557014\\
            2.22222222222222	2.84236138329005\\
            2.26262626262626	2.84256980929842\\
            2.3030303030303	2.84442623585272\\
            2.34343434343434	2.84776218923999\\
            2.38383838383838	2.85241769052232\\
            2.42424242424242	2.85824379455637\\
            2.46464646464646	2.86510395677057\\
            2.48323099761958	2.86868686868687\\
            2.50505050505051	2.87292048787908\\
            2.54545454545455	2.88158661531104\\
            2.58585858585859	2.89096334370141\\
            2.62626262626263	2.90096166450724\\
            2.65739549551298	2.90909090909091\\
            2.66666666666667	2.91153022911526\\
            2.70707070707071	2.92267049972558\\
            2.74747474747475	2.93422928251239\\
            2.78787878787879	2.94615221057366\\
            2.79889304577184	2.94949494949495\\
            2.82828282828283	2.95849188084371\\
            2.86868686868687	2.97114688540691\\
            2.90909090909091	2.98404227615699\\
            2.92713224024036	2.98989898989899\\
            2.94949494949495	2.99722571648927\\
            2.98989898989899	3.01065435300325\\
            3.03030303030303	3.02423756722617\\
            3.04815992236928	3.03030303030303\\
            3.07070707070707	3.03803585648737\\
            3.11111111111111	3.05201233920046\\
            3.15151515151515	3.06608353485623\\
            3.16471203643285	3.07070707070707\\
            3.19191919191919	3.08033452288884\\
            3.23232323232323	3.09469909748287\\
            3.27272727272727	3.10911632410902\\
            3.27830136856225	3.11111111111111\\
            3.31313131313131	3.12370311819314\\
            3.35353535353535	3.13834139375742\\
            3.3898413702843	3.15151515151515\\
            3.39393939393939	3.15301742796402\\
            3.43434343434343	3.16783941932319\\
            3.47474747474747	3.18266852481068\\
            3.49995613052309	3.19191919191919\\
            3.51515151515152	3.1975532555012\\
            3.55555555555556	3.21252230255503\\
            3.5959595959596	3.22748155464028\\
            3.60905804149927	3.23232323232323\\
            3.63636363636364	3.24252165875486\\
            3.67676767676768	3.25758796706428\\
            3.71717171717172	3.27263251040332\\
            3.71742698284377	3.27272727272727\\
            3.75757575757576	3.28778712520787\\
            3.7979797979798	3.30291370923402\\
            3.82534045137954	3.31313131313131\\
            3.83838383838384	3.31805276990788\\
            3.87878787878788	3.333247490971\\
            3.91919191919192	3.34840669598313\\
            3.93291102676197	3.35353535353535\\
            3.95959595959596	3.36361398819897\\
            4	3.37882504023739\\
            0.163046624318442	76\\
            2.44222025653428	0\\
            2.42424242424242	0.0119697596356516\\
            2.38383838383838	0.0393112975698549\\
            2.38225032006026	0.0404040404040404\\
            2.34343434343434	0.0670623903657959\\
            2.32370111670289	0.0808080808080808\\
            2.3030303030303	0.0951805534670648\\
            2.26612279081995	0.121212121212121\\
            2.26262626262626	0.12367392219425\\
            2.22222222222222	0.152497109857635\\
            2.2095543924873	0.161616161616162\\
            2.18181818181818	0.181625123988556\\
            2.15377821895137	0.202020202020202\\
            2.14141414141414	0.211043193326966\\
            2.1010101010101	0.240664520691264\\
            2.09854275062694	0.242424242424242\\
            2.06060606060606	0.270053216106801\\
            2.04225936691896	0.282828282828283\\
            2.02020202020202	0.29876685258628\\
            1.98197091802573	0.323232323232323\\
            1.97979797979798	0.324735637309031\\
            1.93939393939394	0.338353234700531\\
            1.8989898989899	0.332245090963101\\
            1.8724417303442	0.323232323232323\\
            1.85858585858586	0.318926529995821\\
            1.81818181818182	0.304707820896395\\
            1.77777777777778	0.290730818507289\\
            1.75428541730731	0.282828282828283\\
            1.73737373737374	0.277442034951153\\
            1.6969696969697	0.264962381725672\\
            1.65656565656566	0.253153515057276\\
            1.61773577360178	0.242424242424242\\
            1.61616161616162	0.242008714805539\\
            1.57575757575758	0.231694624733121\\
            1.53535353535354	0.221974079549331\\
            1.4949494949495	0.21282115882013\\
            1.45454545454545	0.204211359510925\\
            1.44375549427767	0.202020202020202\\
            1.41414141414141	0.196237359240882\\
            1.37373737373737	0.188795761005691\\
            1.33333333333333	0.18182521685149\\
            1.29292929292929	0.175309058714759\\
            1.25252525252525	0.169232266321124\\
            1.21212121212121	0.163581349725441\\
            1.19710711033222	0.161616161616162\\
            1.17171717171717	0.158408629916174\\
            1.13131313131313	0.15367050664796\\
            1.09090909090909	0.149319457048504\\
            1.05050505050505	0.145347667460869\\
            1.01010101010101	0.141748443470855\\
            0.96969696969697	0.138516164727448\\
            0.929292929292929	0.135646250314415\\
            0.888888888888889	0.13313513371451\\
            0.848484848484849	0.130980246459662\\
            0.808080808080808	0.129180009611855\\
            0.767676767676768	0.12773383225065\\
            0.727272727272727	0.126642116146347\\
            0.686868686868687	0.125906265770214\\
            0.646464646464647	0.125528702735087\\
            0.606060606060606	0.12551288367282\\
            0.565656565656566	0.125863320441866\\
            0.525252525252525	0.126585601421935\\
            0.484848484848485	0.127686412496704\\
            0.444444444444444	0.129173556154421\\
            0.404040404040404	0.131055966954529\\
            0.363636363636364	0.133343721421777\\
            0.323232323232323	0.136048040243585\\
            0.282828282828283	0.139181280468085\\
            0.242424242424242	0.142756915236078\\
            0.202020202020202	0.146789498437019\\
            0.161616161616162	0.151294611563977\\
            0.121212121212121	0.156288789962102\\
            0.0820866827841277	0.161616161616162\\
            0.0808080808080808	0.161797450823081\\
            0.0404040404040404	0.168116314970722\\
            0	0.17503580323938\\
            0.163046624318442	34\\
            0	1.43115905924511\\
            0.0279764768961209	1.45454545454545\\
            0.0404040404040404	1.46512805106246\\
            0.0751884036342781	1.4949494949495\\
            0.0808080808080808	1.49990999517874\\
            0.120245402475394	1.53535353535354\\
            0.121212121212121	1.53626453985157\\
            0.161616161616162	1.5756674282204\\
            0.16170482904681	1.57575757575758\\
            0.197724421255252	1.61616161616162\\
            0.202020202020202	1.62178693003215\\
            0.22632404629306	1.65656565656566\\
            0.242424242424242	1.68860191280196\\
            0.246156375799367	1.6969696969697\\
            0.256096449834791	1.73737373737374\\
            0.256965277455617	1.77777777777778\\
            0.250040433280092	1.81818181818182\\
            0.242424242424242	1.8411479244104\\
            0.236907133135568	1.85858585858586\\
            0.219181122278406	1.8989898989899\\
            0.202020202020202	1.93163827499178\\
            0.198041783247668	1.93939393939394\\
            0.174531301559229	1.97979797979798\\
            0.161616161616162	2.00033377067169\\
            0.149230876443455	2.02020202020202\\
            0.122607186839028	2.06060606060606\\
            0.121212121212121	2.06266017219046\\
            0.0952042015328518	2.1010101010101\\
            0.0808080808080808	2.12170357459114\\
            0.0670879581889849	2.14141414141414\\
            0.0404040404040404	2.1790823588598\\
            0.0384620526558773	2.18181818181818\\
            0.0096352223242943	2.22222222222222\\
            0	2.23565764021306\\
            0.163046624318442	115\\
            0.852316155197129	4\\
            0.888888888888889	3.96863182616523\\
            0.899386534842202	3.95959595959596\\
            0.929292929292929	3.93375900142685\\
            0.946115074507348	3.91919191919192\\
            0.96969696969697	3.89868494130614\\
            0.992553796480825	3.87878787878788\\
            1.01010101010101	3.86344001430402\\
            1.03875760524412	3.83838383838384\\
            1.05050505050505	3.828057713375\\
            1.08478528433768	3.7979797979798\\
            1.09090909090909	3.79257515217082\\
            1.13070069850142	3.75757575757576\\
            1.13131313131313	3.75703362271828\\
            1.17171717171717	3.72153183400666\\
            1.17671743099851	3.71717171717172\\
            1.21212121212121	3.68607415975084\\
            1.22281580830916	3.67676767676768\\
            1.25252525252525	3.6507119720569\\
            1.26907494577558	3.63636363636364\\
            1.29292929292929	3.61551039005268\\
            1.31560628311468	3.5959595959596\\
            1.33333333333333	3.58054239353478\\
            1.36254135011694	3.55555555555556\\
            1.37373737373737	3.54588964398397\\
            1.41003754210719	3.51515151515152\\
            1.41414141414141	3.51164325810648\\
            1.45454545454545	3.47793712893442\\
            1.45847937535792	3.47474747474747\\
            1.4949494949495	3.44488934302572\\
            1.50822681264628	3.43434343434343\\
            1.53535353535354	3.41258492463559\\
            1.55941966803794	3.39393939393939\\
            1.57575757575758	3.38115657552668\\
            1.61248828857731	3.35353535353535\\
            1.61616161616162	3.35074613444091\\
            1.65656565656566	3.32157365371982\\
            1.66889798833711	3.31313131313131\\
            1.6969696969697	3.29374821638864\\
            1.72925450776701	3.27272727272727\\
            1.73737373737374	3.2673983733766\\
            1.77777777777778	3.24275004947967\\
            1.79627931656821	3.23232323232323\\
            1.81818181818182	3.21990702659158\\
            1.85858585858586	3.19899621553781\\
            1.87379446768677	3.19191919191919\\
            1.8989898989899	3.18015800850232\\
            1.93939393939394	3.16344609046761\\
            1.97252660511738	3.15151515151515\\
            1.97979797979798	3.14889680474928\\
            2.02020202020202	3.13659361663676\\
            2.06060606060606	3.12644825396551\\
            2.1010101010101	3.11842252429413\\
            2.14141414141414	3.1124492581271\\
            2.15489690798324	3.11111111111111\\
            2.18181818181818	3.10845965388262\\
            2.22222222222222	3.10632073184149\\
            2.26262626262626	3.10590115022988\\
            2.3030303030303	3.10707349996264\\
            2.34343434343434	3.10970824232639\\
            2.3576886367827	3.11111111111111\\
            2.38383838383838	3.11370191353875\\
            2.42424242424242	3.11893288957709\\
            2.46464646464646	3.12526978178816\\
            2.50505050505051	3.13260159365604\\
            2.54545454545455	3.14082538444071\\
            2.58585858585859	3.149846590618\\
            2.59276713028255	3.15151515151515\\
            2.62626262626263	3.15966331994442\\
            2.66666666666667	3.17013890283451\\
            2.70707070707071	3.18118455837418\\
            2.74461021191998	3.19191919191919\\
            2.74747474747475	3.19274464942416\\
            2.78787878787879	3.2048716217327\\
            2.82828282828283	3.21740025367946\\
            2.86868686868687	3.23028379004521\\
            2.87491967398311	3.23232323232323\\
            2.90909090909091	3.24359827505427\\
            2.94949494949495	3.25721323514527\\
            2.98989898989899	3.27107355108985\\
            2.99463922042995	3.27272727272727\\
            3.03030303030303	3.28527871163769\\
            3.07070707070707	3.29969121919636\\
            3.10795215820675	3.31313131313131\\
            3.11111111111111	3.31428147733056\\
            3.15151515151515	3.32915525480964\\
            3.19191919191919	3.34415472174983\\
            3.21699861153798	3.35353535353535\\
            3.23232323232323	3.3593203558775\\
            3.27272727272727	3.37467344628358\\
            3.31313131313131	3.39010544378215\\
            3.32312340694124	3.39393939393939\\
            3.35353535353535	3.40571870220731\\
            3.39393939393939	3.42142432950845\\
            3.4270796303609	3.43434343434343\\
            3.43434343434343	3.43720203690801\\
            3.47474747474747	3.45313941350285\\
            3.51515151515152	3.46910343950266\\
            3.52942080052702	3.47474747474747\\
            3.55555555555556	3.48518422502739\\
            3.5959595959596	3.50132990577611\\
            3.63053648190904	3.51515151515152\\
            3.63636363636364	3.51750327904152\\
            3.67676767676768	3.53380370603731\\
            3.71717171717172	3.55009910959644\\
            3.73071478443708	3.55555555555556\\
            3.75757575757576	3.56648243553051\\
            3.7979797979798	3.58290035777531\\
            3.83015777640818	3.5959595959596\\
            3.83838383838384	3.59933031199804\\
            3.87878787878788	3.61585293500374\\
            3.91919191919192	3.63235128422483\\
            3.92904226469894	3.63636363636364\\
            3.95959595959596	3.64892909308867\\
            4	3.66551089923904\\
            0.176548727046648	70\\
            2.32275851056442	0\\
            2.3030303030303	0.0137466115079773\\
            2.26502082970979	0.0404040404040404\\
            2.26262626262626	0.0420887769966102\\
            2.22222222222222	0.0705694340494361\\
            2.20761539765611	0.0808080808080808\\
            2.18181818181818	0.099072494118007\\
            2.15018063554046	0.121212121212121\\
            2.14141414141414	0.127432798947997\\
            2.1010101010101	0.155240457293558\\
            2.09099996104997	0.161616161616162\\
            2.06060606060606	0.181689889418656\\
            2.02544937695973	0.202020202020202\\
            2.02020202020202	0.205222620344758\\
            1.97979797979798	0.222403034373866\\
            1.93939393939394	0.229426786916622\\
            1.8989898989899	0.227185466189539\\
            1.85858585858586	0.220012085545232\\
            1.81818181818182	0.210854525385106\\
            1.7818693542085	0.202020202020202\\
            1.77777777777778	0.201083272843397\\
            1.73737373737374	0.191444246170499\\
            1.6969696969697	0.182010056752913\\
            1.65656565656566	0.172910039034606\\
            1.61616161616162	0.164204841312204\\
            1.60374233148207	0.161616161616162\\
            1.57575757575758	0.156033447588056\\
            1.53535353535354	0.148334543936722\\
            1.4949494949495	0.141057614991335\\
            1.45454545454545	0.134198168134886\\
            1.41414141414141	0.127748993732719\\
            1.37373737373737	0.121701595661937\\
            1.37029661873981	0.121212121212121\\
            1.33333333333333	0.116148107176953\\
            1.29292929292929	0.110980924404412\\
            1.25252525252525	0.10618226664203\\
            1.21212121212121	0.101744404941727\\
            1.17171717171717	0.0976602010184344\\
            1.13131313131313	0.0939231719286312\\
            1.09090909090909	0.0905275275303447\\
            1.05050505050505	0.0874681919433822\\
            1.01010101010101	0.0847408159642594\\
            0.96969696969697	0.0823417848034529\\
            0.939916542485608	0.0808080808080808\\
            0.929292929292929	0.0802796882332837\\
            0.888888888888889	0.0785673757723895\\
            0.848484848484849	0.0771712632030313\\
            0.808080808080808	0.0760905833729347\\
            0.767676767676768	0.0753252542577557\\
            0.727272727272727	0.0748758797634187\\
            0.686868686868687	0.0747437513511717\\
            0.646464646464647	0.0749308502129267\\
            0.606060606060606	0.0754398495975867\\
            0.565656565656566	0.0762741167743963\\
            0.525252525252525	0.0774377140110849\\
            0.484848484848485	0.078935397839366\\
            0.444444444444444	0.080772615776567\\
            0.443794437554363	0.0808080808080808\\
            0.404040404040404	0.0830204464453504\\
            0.363636363636364	0.0856377238041168\\
            0.323232323232323	0.0886328958426742\\
            0.282828282828283	0.092016319822924\\
            0.242424242424242	0.0957992035977221\\
            0.202020202020202	0.0999935704613506\\
            0.161616161616162	0.104612209913706\\
            0.121212121212121	0.10966861226257\\
            0.0808080808080808	0.115176884945599\\
            0.0404040404040404	0.12115164844438\\
            0.0400279162705689	0.121212121212121\\
            0	0.127912748003577\\
            0.176548727046648	26\\
            0	1.53165760436632\\
            0.00422821475065921	1.53535353535354\\
            0.0404040404040404	1.56796514700129\\
            0.0488759791587273	1.57575757575758\\
            0.0808080808080808	1.60667777275357\\
            0.0902292890223441	1.61616161616162\\
            0.121212121212121	1.65039071305867\\
            0.126441920573743	1.65656565656566\\
            0.155225842417365	1.6969696969697\\
            0.161616161616162	1.70920190798541\\
            0.174533020780336	1.73737373737374\\
            0.183534170373169	1.77777777777778\\
            0.182761062659984	1.81818181818182\\
            0.173833073012493	1.85858585858586\\
            0.161616161616162	1.89078614412006\\
            0.158647375367359	1.8989898989899\\
            0.138986931191781	1.93939393939394\\
            0.121212121212121	1.97064869943716\\
            0.116114172978356	1.97979797979798\\
            0.0910822606393277	2.02020202020202\\
            0.0808080808080808	2.03576408052806\\
            0.0644947396605797	2.06060606060606\\
            0.0404040404040404	2.09568000649401\\
            0.0367490619114981	2.1010101010101\\
            0.00832617203413816	2.14141414141414\\
            0	2.15305539575112\\
            0.176548727046648	103\\
            1.11310847285737	4\\
            1.13131313131313	3.98473847184126\\
            1.1615296629023	3.95959595959596\\
            1.17171717171717	3.95106751273936\\
            1.21014844428355	3.91919191919192\\
            1.21212121212121	3.91754504479901\\
            1.25252525252525	3.88429120185862\\
            1.2593101296267	3.87878787878788\\
            1.29292929292929	3.85132671029019\\
            1.30902947762153	3.83838383838384\\
            1.33333333333333	3.81870231025617\\
            1.35939963701946	3.7979797979798\\
            1.37373737373737	3.78649438789475\\
            1.41061203083251	3.75757575757576\\
            1.41414141414141	3.75478609709932\\
            1.45454545454545	3.72373403399983\\
            1.46333996141285	3.71717171717172\\
            1.4949494949495	3.69339942104836\\
            1.5177735276606	3.67676767676768\\
            1.53535353535354	3.6638560430004\\
            1.57414592235304	3.63636363636364\\
            1.57575757575758	3.63521250063985\\
            1.61616161616162	3.60768718680018\\
            1.63419134174309	3.5959595959596\\
            1.65656565656566	3.58130278504743\\
            1.6969696969697	3.55616883154489\\
            1.69802369312269	3.55555555555556\\
            1.73737373737374	3.53252432191422\\
            1.769058620335	3.51515151515152\\
            1.77777777777778	3.51034570584812\\
            1.81818181818182	3.48984589877387\\
            1.85062609103449	3.47474747474747\\
            1.85858585858586	3.4710308542828\\
            1.8989898989899	3.45407282712574\\
            1.93939393939394	3.438932900206\\
            1.95343842259935	3.43434343434343\\
            1.97979797979798	3.42573108364447\\
            2.02020202020202	3.4144521637767\\
            2.06060606060606	3.40506649272511\\
            2.1010101010101	3.39755527578654\\
            2.12677206969209	3.39393939393939\\
            2.14141414141414	3.39189466202888\\
            2.18181818181818	3.38802528147073\\
            2.22222222222222	3.38584530366909\\
            2.26262626262626	3.3852694855057\\
            2.3030303030303	3.38620448858672\\
            2.34343434343434	3.38855206163291\\
            2.38383838383838	3.39221183052661\\
            2.39814955282839	3.39393939393939\\
            2.42424242424242	3.39711261831334\\
            2.46464646464646	3.4031550004609\\
            2.50505050505051	3.4102282216088\\
            2.54545454545455	3.41824161304546\\
            2.58585858585859	3.42710967327848\\
            2.61614969205601	3.43434343434343\\
            2.62626262626263	3.43677606109703\\
            2.66666666666667	3.4472218237215\\
            2.70707070707071	3.45830771050015\\
            2.74747474747475	3.46997018228108\\
            2.76329823825437	3.47474747474747\\
            2.78787878787879	3.4822250064108\\
            2.82828282828283	3.49499854938575\\
            2.86868686868687	3.5081946089115\\
            2.88937321527457	3.51515151515152\\
            2.90909090909091	3.52183501564199\\
            2.94949494949495	3.53588677945663\\
            2.98989898989899	3.55024386232073\\
            3.00455312783472	3.55555555555556\\
            3.03030303030303	3.56496551602674\\
            3.07070707070707	3.57998432674992\\
            3.11111111111111	3.59522025536141\\
            3.11304482009429	3.5959595959596\\
            3.15151515151515	3.61079258429397\\
            3.19191919191919	3.62654341867478\\
            3.21686019546874	3.63636363636364\\
            3.23232323232323	3.64250410941079\\
            3.27272727272727	3.65869314117122\\
            3.31313131313131	3.67499858811021\\
            3.31748496356897	3.67676767676768\\
            3.35353535353535	3.69154461770372\\
            3.39393939393939	3.70819504172069\\
            3.41561866088008	3.71717171717172\\
            3.43434343434343	3.72499331067488\\
            3.47474747474747	3.74193934183282\\
            3.51191084036972	3.75757575757576\\
            3.51515151515152	3.75895134143266\\
            3.55555555555556	3.7761512436702\\
            3.5959595959596	3.79338616330767\\
            3.60671075833218	3.7979797979798\\
            3.63636363636364	3.81076292317881\\
            3.67676767676768	3.82820084342461\\
            3.70034440948545	3.83838383838384\\
            3.71717171717172	3.84571683708675\\
            3.75757575757576	3.86333005973194\\
            3.79303263645555	3.87878787878788\\
            3.7979797979798	3.88096398315723\\
            3.83838383838384	3.89872879612594\\
            3.87878787878788	3.91648557869809\\
            3.88495251806575	3.91919191919192\\
            3.91919191919192	3.93435851631091\\
            3.95959595959596	3.95223809152415\\
            3.97624709145949	3.95959595959596\\
            4	3.97018611874119\\
            0.190050829774854	64\\
            2.20445701880878	0\\
            2.18181818181818	0.0154492976411415\\
            2.14397786439517	0.0404040404040404\\
            2.14141414141414	0.0421298721824512\\
            2.1010101010101	0.0674962769418128\\
            2.07727074154856	0.0808080808080808\\
            2.06060606060606	0.0905017677619108\\
            2.02020202020202	0.109572281083183\\
            1.98420155377924	0.121212121212121\\
            1.97979797979798	0.122690959579499\\
            1.93939393939394	0.129194083647602\\
            1.8989898989899	0.129906496980168\\
            1.85858585858586	0.126847931087994\\
            1.81818181818182	0.121692203661139\\
            1.81516026787231	0.121212121212121\\
            1.77777777777778	0.115607564678493\\
            1.73737373737374	0.109065725028004\\
            1.6969696969697	0.102388361105491\\
            1.65656565656566	0.0957669418194567\\
            1.61616161616162	0.0893133617168074\\
            1.57575757575758	0.0830938795352347\\
            1.5604385374724	0.0808080808080808\\
            1.53535353535354	0.0772201496650237\\
            1.4949494949495	0.0716815751493907\\
            1.45454545454545	0.0664461723465123\\
            1.41414141414141	0.0615209133769169\\
            1.37373737373737	0.0569086965066219\\
            1.33333333333333	0.0526098615563469\\
            1.29292929292929	0.0486231709982\\
            1.25252525252525	0.0449464583673889\\
            1.21212121212121	0.04157706495038\\
            1.19680863445252	0.0404040404040404\\
            1.17171717171717	0.0385503484491509\\
            1.13131313131313	0.035843564633978\\
            1.09090909090909	0.0334306161718564\\
            1.05050505050505	0.0313091851035311\\
            1.01010101010101	0.0294772670439812\\
            0.96969696969697	0.027933225376117\\
            0.929292929292929	0.0266758313141122\\
            0.888888888888889	0.0257042940970664\\
            0.848484848484849	0.0250182842394337\\
            0.808080808080808	0.0246179518421376\\
            0.767676767676768	0.0245039413170255\\
            0.727272727272727	0.0246774034066009\\
            0.686868686868687	0.0251400050316064\\
            0.646464646464647	0.0258939372317903\\
            0.606060606060606	0.0269419212538123\\
            0.565656565656566	0.0282872126671269\\
            0.525252525252525	0.0299336032418428\\
            0.484848484848485	0.0318854201940081\\
            0.444444444444444	0.0341475222882373\\
            0.404040404040404	0.0367252921817324\\
            0.363636363636364	0.0396246242956516\\
            0.353956345551594	0.0404040404040404\\
            0.323232323232323	0.0429302699675958\\
            0.282828282828283	0.046613257890082\\
            0.242424242424242	0.0506589091013452\\
            0.202020202020202	0.0550772627138482\\
            0.161616161616162	0.0598789159143933\\
            0.121212121212121	0.0650749650895323\\
            0.0808080808080808	0.0706769323111504\\
            0.0404040404040404	0.0766966755771809\\
            0.0147223835201224	0.0808080808080808\\
            0	0.0832516321559688\\
            0.190050829774854	17\\
            0	1.63727350217013\\
            0.0193836099208083	1.65656565656566\\
            0.0404040404040404	1.67923622471272\\
            0.0558364404833205	1.6969696969697\\
            0.0808080808080808	1.73100386830423\\
            0.0850087483131467	1.73737373737374\\
            0.104021149545686	1.77777777777778\\
            0.112015121195308	1.81818181818182\\
            0.109309827476017	1.85858585858586\\
            0.0980800757872972	1.8989898989899\\
            0.0808080808080808	1.93892767888\\
            0.0806156117530118	1.93939393939394\\
            0.0589001588589706	1.97979797979798\\
            0.0404040404040404	2.00997813293726\\
            0.0342341736377489	2.02020202020202\\
            0.00766200944761806	2.06060606060606\\
            0	2.07170262338679\\
            0.190050829774854	64\\
            1.4344532946697	4\\
            1.45454545454545	3.98577304872691\\
            1.49261827680219	3.95959595959596\\
            1.4949494949495	3.95798285348265\\
            1.53535353535354	3.93111961855227\\
            1.5539897724756	3.91919191919192\\
            1.57575757575758	3.90517599408367\\
            1.61616161616162	3.88023836875233\\
            1.61864448371539	3.87878787878788\\
            1.65656565656566	3.85651620105591\\
            1.68908405088466	3.83838383838384\\
            1.6969696969697	3.83396491890387\\
            1.73737373737374	3.81279152641299\\
            1.76762281185245	3.7979797979798\\
            1.77777777777778	3.79298855414602\\
            1.81818181818182	3.77472274291933\\
            1.85858585858586	3.75795894697809\\
            1.85961460968763	3.75757575757576\\
            1.8989898989899	3.74288938030605\\
            1.93939393939394	3.72944426135925\\
            1.97979797979798	3.71766305463087\\
            1.98177690077701	3.71717171717172\\
            2.02020202020202	3.70764534948922\\
            2.06060606060606	3.69931403830487\\
            2.1010101010101	3.69265560342126\\
            2.14141414141414	3.68764449934327\\
            2.18181818181818	3.68424105726271\\
            2.22222222222222	3.68239351134335\\
            2.26262626262626	3.68204017754972\\
            2.3030303030303	3.68311166342528\\
            2.34343434343434	3.68553300579239\\
            2.38383838383838	3.68922565638503\\
            2.42424242424242	3.69410925971048\\
            2.46464646464646	3.70010319040692\\
            2.50505050505051	3.70712783728224\\
            2.54545454545455	3.71510563715782\\
            2.55486828607884	3.71717171717172\\
            2.58585858585859	3.72402424307379\\
            2.62626262626263	3.73377780127455\\
            2.66666666666667	3.74427940698329\\
            2.70707070707071	3.75546497983419\\
            2.71428051354601	3.75757575757576\\
            2.74747474747475	3.76736586270218\\
            2.78787878787879	3.77986139356311\\
            2.82828282828283	3.79287952732224\\
            2.84353747582591	3.7979797979798\\
            2.86868686868687	3.80645144450767\\
            2.90909090909091	3.82050620404452\\
            2.94949494949495	3.83495426611823\\
            2.95884269558637	3.83838383838384\\
            2.98989898989899	3.84986535920992\\
            3.03030303030303	3.86513284238533\\
            3.06575504657099	3.87878787878788\\
            3.07070707070707	3.88071005324914\\
            3.11111111111111	3.89668068444532\\
            3.15151515151515	3.91288905265792\\
            3.16700975822322	3.91919191919192\\
            3.19191919191919	3.92940487769039\\
            3.23232323232323	3.9461714380936\\
            3.26433870696918	3.95959595959596\\
            3.27272727272727	3.96314157376602\\
            3.31313131313131	3.98038894745545\\
            3.35353535353535	3.9977718858519\\
            3.35867454418306	4\\
            0.20355293250306	10\\
            0.311310735424455	0\\
            0.282828282828283	0.00282304269388525\\
            0.242424242424242	0.00717042722505715\\
            0.202020202020202	0.0118566591199484\\
            0.161616161616162	0.0168905737392281\\
            0.121212121212121	0.0222813421662007\\
            0.0808080808080808	0.028038405663032\\
            0.0404040404040404	0.0341713968717332\\
            0.00178896873476958	0.0404040404040404\\
            0	0.0407023742468314\\
            0.20355293250306	18\\
            2.0611185765761	0\\
            2.06060606060606	0.000266100716372272\\
            2.02020202020202	0.0169885343922997\\
            1.97979797979798	0.0289516943472837\\
            1.93939393939394	0.0360535934023302\\
            1.8989898989899	0.0390588915321422\\
            1.85858585858586	0.0390847460697022\\
            1.81818181818182	0.0371457610909819\\
            1.77777777777778	0.0339940324494692\\
            1.73737373737374	0.0301381739106397\\
            1.6969696969697	0.0259101501166694\\
            1.65656565656566	0.0215250650999503\\
            1.61616161616162	0.0171231026671616\\
            1.57575757575758	0.0127965842676029\\
            1.53535353535354	0.00860697276314511\\
            1.4949494949495	0.00459554857978292\\
            1.45454545454545	0.000790186810594217\\
            1.44576213897204	0\\
            0.20355293250306	10\\
            0	1.75555992069976\\
            0.0154534039125267	1.77777777777778\\
            0.0346621061114497	1.81818181818182\\
            0.0404040404040404	1.8511714841291\\
            0.0414661983847268	1.85858585858586\\
            0.0404040404040404	1.8665899880607\\
            0.0364349357157456	1.8989898989899\\
            0.0225177998628808	1.93939393939394\\
            0.0025454074928684	1.97979797979798\\
            0	1.98402871530601\\
            0.20355293250306	6\\
            2.16765315501263	4\\
            2.18181818181818	3.99908230071205\\
            2.22222222222222	3.9978905289842\\
            2.26262626262626	3.99807307279181\\
            2.3030303030303	3.99957722375722\\
            2.30920679980171	4\\
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 1 - x - y + x*y;
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 2 + 3*x - 7*y - x**2 + x*y + 2*y**2;
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = Q
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0003;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 3 - x - 4*y + x*y + y**2;
        };
        \addlegendimage{blackline, dashed, no markers}
        \label{plot:secularequations}

        \filldraw[black] (1, 2) circle (2pt) {};
        \filldraw[black] (3, 1) circle (2pt) {};
        \filldraw[black] (1, 1) circle (2pt) {};
    \end{axis}
\end{tikzpicture}


==> figures/secondsubpicture.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 10,
        ymin= -1,
        ymax= 9,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\epsilon$}, 
            ticks = none,
        }
    ]
            
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr] {
            0.0318184882952095	417\\
            1.31794708750316	-1\\
            1.32132132132132	-0.994346109850091\\
            1.32391917783855	-0.98998998998999\\
            1.32988131008603	-0.97997997997998\\
            1.33133133133133	-0.977544271848945\\
            1.33583722492355	-0.96996996996997\\
            1.34134134134134	-0.960696129086264\\
            1.34177795923924	-0.95995995995996\\
            1.34771567863293	-0.94994994994995\\
            1.35135135135135	-0.94380792358165\\
            1.35363935150226	-0.93993993993994\\
            1.3595534411354	-0.92992992992993\\
            1.36136136136136	-0.926867188461597\\
            1.36545947592424	-0.91991991991992\\
            1.3713493688704	-0.90990990990991\\
            1.37137137137137	-0.909872528191324\\
            1.37723716419182	-0.8998998998999\\
            1.38138138138138	-0.89283564262035\\
            1.38310835026291	-0.88988988988989\\
            1.38897119833817	-0.87987987987988\\
            1.39139139139139	-0.875741594556494\\
            1.39482310916039	-0.86986986986987\\
            1.40066030801043	-0.85985985985986\\
            1.4014014014014	-0.858588556503848\\
            1.40649226932816	-0.84984984984985\\
            1.41141141141141	-0.841381541437616\\
            1.41230641095223	-0.83983983983984\\
            1.41811447437027	-0.82982982982983\\
            1.42142142142142	-0.824117112498675\\
            1.4239075000421	-0.81981981981982\\
            1.42968830748053	-0.80980980980981\\
            1.43143143143143	-0.806787631209522\\
            1.43545945747253	-0.7997997997998\\
            1.44121228790407	-0.78978978978979\\
            1.44144144144144	-0.789390979003556\\
            1.4469607662526	-0.77977977977978\\
            1.45145145145145	-0.771934053135537\\
            1.45268954271444	-0.76976976976977\\
            1.45840983921364	-0.75975975975976\\
            1.46146146146146	-0.75440644627761\\
            1.46411456004265	-0.74974974974975\\
            1.46980501468365	-0.73973973973974\\
            1.47147147147147	-0.736803844922203\\
            1.47548477633964	-0.72972972972973\\
            1.48114455180505	-0.71971971971972\\
            1.48148148148148	-0.719123469611932\\
            1.48679840474713	-0.70970970970971\\
            1.49149149149149	-0.701369003011514\\
            1.49243032731453	-0.6996996996997\\
            1.49805357087481	-0.68968968968969\\
            1.5015015015015	-0.683532333412298\\
            1.50365792704381	-0.67967967967968\\
            1.50924830698437	-0.66966966966967\\
            1.51151151151151	-0.665607543030841\\
            1.5148240102475	-0.65965965965966\\
            1.52038054565175	-0.64964964964965\\
            1.52152152152152	-0.647590874457025\\
            1.52592645033805	-0.63963963963964\\
            1.53144811284694	-0.62962962962963\\
            1.53153153153153	-0.629478268420451\\
            1.53696300965772	-0.61961961961962\\
            1.54154154154154	-0.611271189626871\\
            1.54245252299578	-0.60960960960961\\
            1.54793133148289	-0.5995995995996\\
            1.55155155155155	-0.592958725535583\\
            1.55338771898156	-0.58958958958959\\
            1.55882893125245	-0.57957957957958\\
            1.56156156156156	-0.574535073987337\\
            1.56425079389387	-0.56956956956957\\
            1.56965318692558	-0.559559559559559\\
            1.57157157157157	-0.555994507485615\\
            1.57503904252289	-0.549549549549549\\
            1.58040132836117	-0.539539539539539\\
            1.58158158158158	-0.537330757254172\\
            1.58574960482531	-0.529529529529529\\
            1.5910704255965	-0.519519519519519\\
            1.59159159159159	-0.518536940859972\\
            1.59637945354178	-0.509509509509509\\
            1.6016016016016	-0.499605753549611\\
            1.60165762669297	-0.499499499499499\\
            1.60692538050423	-0.489489489489489\\
            1.61161161161161	-0.480530478917886\\
            1.612161381066	-0.479479479479479\\
            1.61738398146796	-0.469469469469469\\
            1.62162162162162	-0.461299079779701\\
            1.62257585089743	-0.459459459459459\\
            1.62775163928136	-0.449449449449449\\
            1.63163163163163	-0.441901250012394\\
            1.63289728973036	-0.439439439439439\\
            1.63802450518187	-0.429429429429429\\
            1.64164164164164	-0.422325498347158\\
            1.64312170829591	-0.419419419419419\\
            1.64819847797971	-0.409409409409409\\
            1.65165165165165	-0.402558963855748\\
            1.65324485259197	-0.399399399399399\\
            1.65826918086089	-0.389389389389389\\
            1.66166166166166	-0.382587196386468\\
            1.66326217947568	-0.379379379379379\\
            1.66823193550829	-0.369369369369369\\
            1.67167167167167	-0.362393894168125\\
            1.67316882946184	-0.359359359359359\\
            1.6780817332042	-0.349349349349349\\
            1.68168168168168	-0.34196058881011\\
            1.68295959638483	-0.339339339339339\\
            1.68781320253968	-0.329329329329329\\
            1.69169169169169	-0.321266265351384\\
            1.69262889354473	-0.319319319319319\\
            1.69742057331588	-0.309309309309309\\
            1.7017017017017	-0.30028690165362\\
            1.70217071591978	-0.299299299299299\\
            1.70689763618106	-0.289289289289289\\
            1.71157926634181	-0.279279279279279\\
            1.71171171171171	-0.278994394968653\\
            1.71623769750501	-0.269269269269269\\
            1.72084999170802	-0.259259259259259\\
            1.72172172172172	-0.257353668706817\\
            1.72543352895116	-0.249249249249249\\
            1.72997305658622	-0.239239239239239\\
            1.73173173173173	-0.235327692253443\\
            1.73447731116859	-0.229229229229229\\
            1.738940339399	-0.219219219219219\\
            1.74174174174174	-0.212871736505103\\
            1.74336057099196	-0.209209209209209\\
            1.74774302659724	-0.199199199199199\\
            1.75175175175175	-0.18993308475322\\
            1.75207411151171	-0.189189189189189\\
            1.75637153738723	-0.179179179179179\\
            1.76061380376012	-0.169169169169169\\
            1.76176176176176	-0.166430404633884\\
            1.76481544003674	-0.159159159159159\\
            1.76896543130088	-0.149149149149149\\
            1.77177177177177	-0.142289475822466\\
            1.7730633590771	-0.139139139139139\\
            1.77711545227104	-0.129129129129129\\
            1.78110626584848	-0.119119119119119\\
            1.78178178178178	-0.117401368334007\\
            1.7850508530844	-0.109109109109109\\
            1.78893455468353	-0.0990990990990991\\
            1.79179179179179	-0.0916123587911378\\
            1.79275738325235	-0.0890890890890891\\
            1.79652673634176	-0.0790790790790791\\
            1.80022699110433	-0.0690690690690691\\
            1.8018018018018	-0.0647299802882601\\
            1.80386637650254	-0.0590590590590591\\
            1.80744028208452	-0.0490490490490491\\
            1.81093942589989	-0.039039039039039\\
            1.81181181181181	-0.0364894010007779\\
            1.81437349205366	-0.029029029029029\\
            1.81773208503217	-0.019019019019019\\
            1.82100915097834	-0.00900900900900903\\
            1.82182182182182	-0.00640909044947997\\
            1.82414859308864	0.00100100100100109\\
            1.82662813167772	0.0110110110110111\\
            1.8290147997985	0.0210210210210211\\
            1.83130517612481	0.0310310310310311\\
            1.83183183183183	0.0334500987412994\\
            1.83350124140959	0.0410410410410411\\
            1.83559384905897	0.0510510510510511\\
            1.83757670194634	0.0610610610610611\\
            1.83944505321548	0.0710710710710711\\
            1.84119374758307	0.0810810810810811\\
            1.84184184184184	0.085098743349133\\
            1.84281915958677	0.0910910910910911\\
            1.84431328829596	0.101101101101101\\
            1.84566785832579	0.111111111111111\\
            1.84687550449057	0.121121121121121\\
            1.84792814624175	0.131131131131131\\
            1.84881689854912	0.141141141141141\\
            1.8495319720371	0.151151151151151\\
            1.85006256153791	0.161161161161161\\
            1.85039672226377	0.171171171171171\\
            1.8505212328604	0.181181181181181\\
            1.85042144467984	0.191191191191191\\
            1.85008111669776	0.201201201201201\\
            1.84948223558813	0.211211211211211\\
            1.84860482054511	0.221221221221221\\
            1.84742671248978	0.231231231231231\\
            1.84592334730013	0.241241241241241\\
            1.84406751263147	0.251251251251251\\
            1.84184184184184	0.261205544671668\\
            1.84182895920594	0.261261261261261\\
            1.83914489077378	0.271271271271271\\
            1.83599635540668	0.281281281281281\\
            1.83234028183195	0.291291291291291\\
            1.83183183183183	0.292531617281234\\
            1.82806998065977	0.301301301301301\\
            1.82316312405396	0.311311311311311\\
            1.82182182182182	0.313771288348235\\
            1.81748052900149	0.321321321321321\\
            1.81181181181181	0.330093289620338\\
            1.8109634556033	0.331331331331331\\
            1.80341409839482	0.341341341341341\\
            1.8018018018018	0.343289853522328\\
            1.7946683419405	0.351351351351351\\
            1.79179179179179	0.354332099669031\\
            1.78449386129891	0.361361361361361\\
            1.78178178178178	0.363779090511126\\
            1.77256234927023	0.371371371371371\\
            1.77177177177177	0.371979035690843\\
            1.76176176176176	0.379122693547445\\
            1.75831087018577	0.381381381381381\\
            1.75175175175175	0.38543170557476\\
            1.74174174174174	0.391055442757178\\
            1.74109479451863	0.391391391391391\\
            1.73173173173173	0.396022026237512\\
            1.72172172172172	0.400489550448513\\
            1.71949589901662	0.401401401401401\\
            1.71171171171171	0.404463665990116\\
            1.7017017017017	0.408029782210695\\
            1.69169169169169	0.411235173801728\\
            1.69109022736071	0.411411411411411\\
            1.68168168168168	0.414083265402696\\
            1.67167167167167	0.416633833374321\\
            1.66166166166166	0.418911542687308\\
            1.65165165165165	0.420937021385693\\
            1.64897895584509	0.421421421421421\\
            1.64164164164164	0.422722165984356\\
            1.63163163163163	0.424291570523265\\
            1.62162162162162	0.425662783172786\\
            1.61161161161161	0.426849129096371\\
            1.6016016016016	0.427862750910505\\
            1.59159159159159	0.428714721693245\\
            1.58158158158158	0.429415147387304\\
            1.57157157157157	0.429973259548987\\
            1.56156156156156	0.430397499301856\\
            1.55155155155155	0.430695593275371\\
            1.54154154154154	0.430874622240833\\
            1.53153153153153	0.430941083097269\\
            1.52152152152152	0.430900944806714\\
            1.51151151151151	0.430759698830185\\
            1.5015015015015	0.430522404571591\\
            1.49149149149149	0.430193730296112\\
            1.48148148148148	0.429777989951716\\
            1.47147147147147	0.429279176287179\\
            1.46146146146146	0.428700990626878\\
            1.45145145145145	0.428046869631744\\
            1.44144144144144	0.427320009346805\\
            1.43143143143143	0.426523386808807\\
            1.42142142142142	0.42565977946231\\
            1.41141141141141	0.424731782609351\\
            1.4014014014014	0.423741825096256\\
            1.39139139139139	0.422692183421357\\
            1.38138138138138	0.421584994429137\\
            1.37997852462052	0.421421421421421\\
            1.37137137137137	0.420426874450516\\
            1.36136136136136	0.419216334690316\\
            1.35135135135135	0.417954398404471\\
            1.34134134134134	0.416642725193922\\
            1.33133133133133	0.41528288263525\\
            1.32132132132132	0.413876353276135\\
            1.31131131131131	0.412424540946061\\
            1.30453879955675	0.411411411411411\\
            1.3013013013013	0.410931273316421\\
            1.29129129129129	0.409400897206179\\
            1.28128128128128	0.407829413919802\\
            1.27127127127127	0.406217943716022\\
            1.26126126126126	0.404567553199238\\
            1.25125125125125	0.402879258785784\\
            1.24268009200205	0.401401401401401\\
            1.24124124124124	0.401155383015987\\
            1.23123123123123	0.399403851209911\\
            1.22122122122122	0.397617503513042\\
            1.21121121121121	0.395797168482892\\
            1.2012012012012	0.39394363910297\\
            1.19119119119119	0.392057674712217\\
            1.18771893853256	0.391391391391391\\
            1.18118118118118	0.390147087038238\\
            1.17117117117117	0.38820950666026\\
            1.16116116116116	0.386241833936336\\
            1.15115115115115	0.384244699077972\\
            1.14114114114114	0.382218707338515\\
            1.13706648992098	0.381381381381381\\
            1.13113113113113	0.3801714637865\\
            1.12112112112112	0.378101544997073\\
            1.11111111111111	0.376004659966531\\
            1.1011011011011	0.373881316964521\\
            1.09109109109109	0.371732005028513\\
            1.08943409051295	0.371371371371371\\
            1.08108108108108	0.369567812929204\\
            1.07107107107107	0.36738087504506\\
            1.06106106106106	0.365169514762142\\
            1.05105105105105	0.362934146298907\\
            1.04408592249106	0.361361361361361\\
            1.04104104104104	0.360679222507652\\
            1.03103103103103	0.358410528205718\\
            1.02102102102102	0.356119151599057\\
            1.01101101101101	0.353805445314409\\
            1.001001001001	0.3514697489412\\
            1.00049915921109	0.351351351351351\\
            0.990990990990991	0.349125741092861\\
            0.980980980980981	0.346761253065062\\
            0.970970970970971	0.344375880810247\\
            0.960960960960961	0.341969914135582\\
            0.958371252512959	0.341341341341341\\
            0.950950950950951	0.339554430343278\\
            0.940940940940941	0.337122826876174\\
            0.930930930930931	0.334671589944072\\
            0.920920920920921	0.332200966885522\\
            0.917428754830212	0.331331331331331\\
            0.910910910910911	0.32972099624838\\
            0.900900900900901	0.327227513022693\\
            0.890890890890891	0.32471548254987\\
            0.880880880880881	0.322185115406281\\
            0.877492144198977	0.321321321321321\\
            0.870870870870871	0.319646878663552\\
            0.860860860860861	0.317096109836512\\
            0.850850850850851	0.314527739321244\\
            0.840840840840841	0.31194194543612\\
            0.838419075843367	0.311311311311311\\
            0.830830830830831	0.309351008145638\\
            0.820820820820821	0.306747001917088\\
            0.810810810810811	0.304126217988265\\
            0.800800800800801	0.301488806015312\\
            0.80009476715293	0.301301301301301\\
            0.790790790790791	0.298850174135221\\
            0.780780780780781	0.296196510170437\\
            0.770770770770771	0.293526786306277\\
            0.762441192354389	0.291291291291291\\
            0.760760760760761	0.290843931920281\\
            0.750750750750751	0.288159327189574\\
            0.740740740740741	0.28545917977684\\
            0.730730730730731	0.282743596576973\\
            0.725375351686916	0.281281281281281\\
            0.720720720720721	0.280020658427992\\
            0.710710710710711	0.277291828534841\\
            0.700700700700701	0.27454801845128\\
            0.690690690690691	0.271789313231978\\
            0.688823888547866	0.271271271271271\\
            0.680680680680681	0.269030125542136\\
            0.670670670670671	0.266259657309955\\
            0.660660660660661	0.26347469468227\\
            0.652749102347693	0.261261261261261\\
            0.650650650650651	0.260679058092047\\
            0.640640640640641	0.257883385665631\\
            0.630630630630631	0.255073583632939\\
            0.620620620620621	0.252249703557753\\
            0.61710331945257	0.251251251251251\\
            0.610610610610611	0.249423720306981\\
            0.600600600600601	0.246590396478618\\
            0.590590590590591	0.243743313883771\\
            0.58183799943089	0.241241241241241\\
            0.580580580580581	0.240884855222677\\
            0.570570570570571	0.238029236452711\\
            0.560560560560561	0.235160148510616\\
            0.550550550550551	0.232277613251053\\
            0.546938423450289	0.231231231231231\\
            0.540540540540541	0.229393921848702\\
            0.530530530530531	0.226503945710027\\
            0.520520520520521	0.223600773093995\\
            0.512356186402777	0.221221221221221\\
            0.510510510510511	0.220688011231393\\
            0.500500500500501	0.217778191312555\\
            0.49049049049049	0.214855400658566\\
            0.48048048048048	0.211919634072099\\
            0.478079538558437	0.211211211211211\\
            0.47047047047047	0.208986140464187\\
            0.46046046046046	0.206044686471676\\
            0.45045045045045	0.20309044844277\\
            0.444081704702983	0.201201201201201\\
            0.44044044044044	0.200130837146254\\
            0.43043043043043	0.197171615481577\\
            0.42042042042042	0.194199779943826\\
            0.41041041041041	0.19121530008108\\
            0.410330069946744	0.191191191191191\\
            0.4004004004004	0.188238984013407\\
            0.39039039039039	0.185250372073074\\
            0.38038038038038	0.182249255654366\\
            0.376837987840215	0.181181181181181\\
            0.37037037037037	0.179249415046288\\
            0.36036036036036	0.176244799319053\\
            0.35035035035035	0.173227799679863\\
            0.343559872841411	0.171171171171171\\
            0.34034034034034	0.170205372000699\\
            0.33033033033033	0.167185480514067\\
            0.32032032032032	0.164153307284941\\
            0.310482913533495	0.161161161161161\\
            0.31031031031031	0.161109171201749\\
            0.3003003003003	0.158074690915044\\
            0.29029029029029	0.155028013426549\\
            0.28028028028028	0.151969065276941\\
            0.277619350039897	0.151151151151151\\
            0.27027027027027	0.148914573150933\\
            0.26026026026026	0.145854023512644\\
            0.25025025025025	0.142781261460133\\
            0.244934899485894	0.141141141141141\\
            0.24024024024024	0.139707147158742\\
            0.23023023023023	0.136633323049778\\
            0.22022022022022	0.133547328391234\\
            0.212418306972379	0.131131131131131\\
            0.21021021021021	0.13045431921581\\
            0.2002002002002	0.127367786419695\\
            0.19019019019019	0.124269109003391\\
            0.18018018018018	0.121158180456528\\
            0.180061718097413	0.121121121121121\\
            0.17017017017017	0.118059184875797\\
            0.16016016016016	0.11494834532953\\
            0.15015015015015	0.111825255500073\\
            0.147875019922483	0.111111111111111\\
            0.14014014014014	0.108709193839821\\
            0.13013013013013	0.105586685602031\\
            0.12012012012012	0.102451912534591\\
            0.115830508483691	0.101101101101101\\
            0.11011011011011	0.0993193995698739\\
            0.1001001001001	0.0961856907447984\\
            0.0900900900900901	0.0930396873328517\\
            0.0839211777926982	0.0910910910910911\\
            0.0800800800800801	0.0898913052629276\\
            0.0700700700700701	0.0867468403183078\\
            0.0600600600600601	0.0835900359325353\\
            0.0521405235129814	0.0810810810810811\\
            0.0500500500500501	0.0804263366477643\\
            0.04004004004004	0.0772715379714183\\
            0.03003003003003	0.0741043399484914\\
            0.0204824967547343	0.0710710710710711\\
            0.02002002002002	0.0709258471181907\\
            0.01001001001001	0.0677611164478687\\
            0	0.0645839114532596\\
            0.0318184882952095	499\\
            0	0.206461857525442\\
            0.01001001001001	0.210456814946406\\
            0.011912810518089	0.211211211211211\\
            0.02002002002002	0.214460074968511\\
            0.03003003003003	0.218450895665564\\
            0.0370160898336458	0.221221221221221\\
            0.04004004004004	0.222433104351813\\
            0.0500500500500501	0.226419492576709\\
            0.0600600600600601	0.230387423973323\\
            0.0622024905443238	0.231231231231231\\
            0.0700700700700701	0.234362234682012\\
            0.0800800800800801	0.238325471858292\\
            0.0874828454540325	0.241241241241241\\
            0.0900900900900901	0.242278734556763\\
            0.1001001001001	0.246236977648134\\
            0.11011011011011	0.250177055574678\\
            0.112856121691719	0.251251251251251\\
            0.12012012012012	0.254121536602402\\
            0.13013013013013	0.258056338025268\\
            0.138323959154921	0.261261261261261\\
            0.14014014014014	0.261978726635621\\
            0.15015015015015	0.265907945883348\\
            0.16016016016016	0.269819238381917\\
            0.16389826644	0.271271271271271\\
            0.17017017017017	0.273731437867073\\
            0.18018018018018	0.277636843924065\\
            0.189565146274073	0.281281281281281\\
            0.19019019019019	0.281526354279669\\
            0.2002002002002	0.285425560614898\\
            0.21021021021021	0.289307027767854\\
            0.215355941884061	0.291291291291291\\
            0.22022022022022	0.293184907486661\\
            0.23023023023023	0.297059847310646\\
            0.24024024024024	0.300917208789647\\
            0.241243340355243	0.301301301301301\\
            0.25025025025025	0.304782473582198\\
            0.26026026026026	0.308632962588465\\
            0.267259007313819	0.311311311311311\\
            0.27027027027027	0.312474382391823\\
            0.28028028028028	0.316317668453659\\
            0.29029029029029	0.32014348139608\\
            0.293390283662583	0.321321321321321\\
            0.3003003003003	0.323970777087308\\
            0.31031031031031	0.327789015781308\\
            0.319640619323852	0.331331331331331\\
            0.32032032032032	0.331591717093449\\
            0.33033033033033	0.335402038166081\\
            0.34034034034034	0.339194944412084\\
            0.346035606095187	0.341341341341341\\
            0.35035035035035	0.342981949311586\\
            0.36036036036036	0.346766537994268\\
            0.37037037037037	0.350533785240023\\
            0.372555923211585	0.351351351351351\\
            0.38038038038038	0.35430403847605\\
            0.39039039039039	0.358062547724623\\
            0.39921862879775	0.361361361361361\\
            0.4004004004004	0.361806791860225\\
            0.41041041041041	0.365556193259426\\
            0.42042042042042	0.369288233343542\\
            0.426038225276724	0.371371371371371\\
            0.43043043043043	0.373014034891728\\
            0.44044044044044	0.376736513369081\\
            0.45045045045045	0.380441651157429\\
            0.453004565115439	0.381381381381381\\
            0.46046046046046	0.384147885546666\\
            0.47047047047047	0.38784298466539\\
            0.480129016812807	0.391391391391391\\
            0.48048048048048	0.391521599025762\\
            0.49049049049049	0.395206255882579\\
            0.500500500500501	0.39887347365304\\
            0.507437255896422	0.401401401401401\\
            0.510510510510511	0.402530674826052\\
            0.520520520520521	0.406186933758555\\
            0.530530530530531	0.409825721299073\\
            0.534917844658025	0.411411411411411\\
            0.540540540540541	0.413460291216774\\
            0.550550550550551	0.417087576190171\\
            0.560560560560561	0.420697336123015\\
            0.562580984286146	0.421421421421421\\
            0.570570570570571	0.424308017116345\\
            0.580580580580581	0.427905701932459\\
            0.590438864018451	0.431431431431431\\
            0.590590590590591	0.431486132433452\\
            0.600600600600601	0.435071277016039\\
            0.610610610610611	0.438638683221572\\
            0.618517022882374	0.441441441441441\\
            0.620620620620621	0.442193099817061\\
            0.630630630630631	0.445747342129289\\
            0.640640640640641	0.449283736595347\\
            0.64681148213756	0.451451451451451\\
            0.650650650650651	0.452810748219951\\
            0.660660660660661	0.456333320559979\\
            0.670670670670671	0.459837912701391\\
            0.675335901952835	0.461461461461461\\
            0.680680680680681	0.463336071704166\\
            0.690690690690691	0.466826146391012\\
            0.700700700700701	0.470298084988431\\
            0.704105117464039	0.471471471471471\\
            0.710710710710711	0.473765881680534\\
            0.720720720720721	0.477222567580774\\
            0.730730730730731	0.480660937162334\\
            0.733135300999921	0.481481481481481\\
            0.740740740740741	0.484096793959625\\
            0.750750750750751	0.487519132539976\\
            0.760760760760761	0.490922949272276\\
            0.762444150333526	0.491491491491491\\
            0.770770770770771	0.494325214393483\\
            0.780780780780781	0.497712175244394\\
            0.790790790790791	0.50108038227472\\
            0.792051107963975	0.501501501501501\\
            0.800800800800801	0.504447322953294\\
            0.810810810810811	0.507797798720264\\
            0.820820820820821	0.511129260903015\\
            0.821977617531821	0.511511511511511\\
            0.830830830830831	0.514459056068254\\
            0.840840840840841	0.517771856718075\\
            0.850850850850851	0.521065354648312\\
            0.85224742484604	0.521521521521521\\
            0.860860860860861	0.524356087028817\\
            0.870870870870871	0.527629933367208\\
            0.880880880880881	0.530884156632907\\
            0.882886932731612	0.531531531531531\\
            0.890890890890891	0.534133804232951\\
            0.900900900900901	0.537367320577969\\
            0.910910910910911	0.540580860129726\\
            0.913925621098389	0.541541541541541\\
            0.920920920920921	0.543787287026836\\
            0.930930930930931	0.546978992928839\\
            0.940940940940941	0.550150332451388\\
            0.945396546424721	0.551551551551551\\
            0.950950950950951	0.553311278861363\\
            0.960960960960961	0.556459579745053\\
            0.970970970970971	0.55958708589878\\
            0.97733693843168	0.561561561561561\\
            0.980980980980981	0.562700157452654\\
            0.990990990990991	0.565803334039621\\
            1.001001001001	0.568885245422124\\
            1.0097889163513	0.571571571571572\\
            1.01101101101101	0.571947901598425\\
            1.02102102102102	0.575004097949524\\
            1.03103103103103	0.578038512607047\\
            1.04104104104104	0.581051026057877\\
            1.04281954289202	0.581581581581582\\
            1.05105105105105	0.5840552642578\\
            1.06106106106106	0.587040125553897\\
            1.07107107107107	0.590002502155451\\
            1.07648650943305	0.591591591591592\\
            1.08108108108108	0.592949733546584\\
            1.09109109109109	0.595882814170436\\
            1.1011011011011	0.598792769335436\\
            1.1108416840893	0.601601601601602\\
            1.11111111111111	0.601679866476699\\
            1.12112112112112	0.604558750346109\\
            1.13113113113113	0.607413804394816\\
            1.14114114114114	0.610244848809425\\
            1.14602028008166	0.611611611611612\\
            1.15115115115115	0.613059492420296\\
            1.16116116116116	0.615856949116511\\
            1.17117117117117	0.618629598238718\\
            1.18118118118118	0.621377230778136\\
            1.18208146656159	0.621621621621622\\
            1.19119119119119	0.624112845549162\\
            1.2012012012012	0.626824080157533\\
            1.21121121121121	0.629509391897959\\
            1.2192035607717	0.631631631631632\\
            1.22122122122122	0.632171363861288\\
            1.23123123123123	0.634817886113555\\
            1.24124124124124	0.637437483316149\\
            1.25125125125125	0.640029882118918\\
            1.25754673944884	0.641641641641642\\
            1.26126126126126	0.642599722709769\\
            1.27127127127127	0.6451498878369\\
            1.28128128128128	0.647671708850437\\
            1.29129129129129	0.650164867321478\\
            1.29733681126892	0.651651651651652\\
            1.3013013013013	0.65263397067301\\
            1.31131131131131	0.655081005670338\\
            1.32132132132132	0.657498062357388\\
            1.33133133133133	0.659884768258772\\
            1.33888586439461	0.661661661661662\\
            1.34134134134134	0.662243586645053\\
            1.35135135135135	0.664579757085885\\
            1.36136136136136	0.666884058077408\\
            1.37137137137137	0.669156051550372\\
            1.38138138138138	0.67139528397701\\
            1.38263874785454	0.671671671671672\\
            1.39139139139139	0.67361039931849\\
            1.4014014014014	0.675792761911835\\
            1.41141141141141	0.677940536288101\\
            1.42142142142142	0.680053184475848\\
            1.42927545275054	0.681681681681682\\
            1.43143143143143	0.682132181761046\\
            1.44144144144144	0.684182002120162\\
            1.45145145145145	0.686194560375821\\
            1.46146146146146	0.688169213799191\\
            1.47147147147147	0.690105293441359\\
            1.47984829456922	0.691691691691692\\
            1.48148148148148	0.692003421910087\\
            1.49149149149149	0.693867979341638\\
            1.5015015015015	0.695691348014221\\
            1.51151151151151	0.697472720724627\\
            1.52152152152152	0.699211254358914\\
            1.53153153153153	0.700906067592252\\
            1.53636843706859	0.701701701701702\\
            1.54154154154154	0.702559496247327\\
            1.55155155155155	0.704169953804588\\
            1.56156156156156	0.705733311480287\\
            1.57157157157157	0.707248492296234\\
            1.58158158158158	0.708714366179733\\
            1.59159159159159	0.710129746278724\\
            1.6016016016016	0.711493384959929\\
            1.60327629454734	0.711711711711712\\
            1.61161161161161	0.71280738096308\\
            1.62162162162162	0.71406715567395\\
            1.63163163163163	0.71527053424412\\
            1.64164164164164	0.716415970505587\\
            1.65165165165165	0.717501833141883\\
            1.66166166166166	0.718526399417436\\
            1.67167167167167	0.719487848378929\\
            1.68168168168168	0.720384253484791\\
            1.69169169169169	0.721213574615566\\
            1.69839879422622	0.721721721721722\\
            1.7017017017017	0.721974111257449\\
            1.71171171171171	0.722663728266466\\
            1.72172172172172	0.723278983666603\\
            1.73173173173173	0.723817311606807\\
            1.74174174174174	0.724275987157979\\
            1.75175175175175	0.72465211414471\\
            1.76176176176176	0.72494261198777\\
            1.77177177177177	0.725144201479362\\
            1.78178178178178	0.725253389407224\\
            1.79179179179179	0.725266451937039\\
            1.8018018018018	0.725179416655481\\
            1.81181181181181	0.724988043168271\\
            1.82182182182182	0.724687802138867\\
            1.83183183183183	0.724273852643634\\
            1.84184184184184	0.723741017708453\\
            1.85185185185185	0.723083757879454\\
            1.86186186186186	0.722296142666741\\
            1.86810992610798	0.721721721721722\\
            1.87187187187187	0.721370763461526\\
            1.88188188188188	0.720299114660961\\
            1.89189189189189	0.719075142201127\\
            1.9019019019019	0.717690724136666\\
            1.91191191191191	0.716137130817764\\
            1.92192192192192	0.714404975562876\\
            1.93193193193193	0.712484161129339\\
            1.93561383280562	0.711711711711712\\
            1.94194194194194	0.710354625438045\\
            1.95195195195195	0.708005064843237\\
            1.96196196196196	0.70542712400113\\
            1.97197197197197	0.702606556506758\\
            1.97495131967241	0.701701701701702\\
            1.98198198198198	0.69950644780118\\
            1.99199199199199	0.696116255530289\\
            2.002002002002	0.692425399823061\\
            2.00386317112099	0.691691691691692\\
            2.01201201201201	0.688371201165609\\
            2.02202202202202	0.683953708480246\\
            2.02681849760324	0.681681681681682\\
            2.03203203203203	0.679117234879802\\
            2.04204204204204	0.673824761922663\\
            2.04584981666605	0.671671671671672\\
            2.05205205205205	0.6680112159609\\
            2.06204284672719	0.661661661661662\\
            2.06206206206206	0.661648865790394\\
            2.07207207207207	0.654584898141162\\
            2.0759587990187	0.651651651651652\\
            2.08208208208208	0.646779647976781\\
            2.08814508467647	0.641641641641642\\
            2.09209209209209	0.638098512453155\\
            2.09888230600497	0.631631631631632\\
            2.1021021021021	0.628366532155307\\
            2.10839459254289	0.621621621621622\\
            2.11211211211211	0.617354548869953\\
            2.11686222235036	0.611611611611612\\
            2.12212212212212	0.604758926424433\\
            2.12443070932221	0.601601601601602\\
            2.13120284435166	0.591591591591592\\
            2.13213213213213	0.590108864356041\\
            2.13724755709807	0.581581581581582\\
            2.14214214214214	0.572611365965165\\
            2.14268684547625	0.571571571571572\\
            2.14752830113534	0.561561561561561\\
            2.15187919679368	0.551551551551551\\
            2.15215215215215	0.550865290349283\\
            2.15573296959195	0.541541541541541\\
            2.15916671665004	0.531531531531531\\
            2.16216216216216	0.521684777132042\\
            2.16221030795513	0.521521521521521\\
            2.1648669769661	0.511511511511511\\
            2.16718813712137	0.501501501501501\\
            2.16919430778189	0.491491491491491\\
            2.17090446546663	0.481481481481481\\
            2.17217217217217	0.472636377601697\\
            2.17233521877053	0.471471471471471\\
            2.17349868059291	0.461461461461461\\
            2.17441722713923	0.451451451451451\\
            2.17510422293036	0.441441441441441\\
            2.17557203129262	0.431431431431431\\
            2.17583208850185	0.421421421421421\\
            2.17589497307519	0.411411411411411\\
            2.17577047052205	0.401401401401401\\
            2.17546763382744	0.391391391391391\\
            2.1749948399103	0.381381381381381\\
            2.17435984227563	0.371371371371371\\
            2.17356982006129	0.361361361361361\\
            2.17263142366649	0.351351351351351\\
            2.17217217217217	0.347122912195731\\
            2.17155070064335	0.341341341341341\\
            2.17033394249844	0.331331331331331\\
            2.16898675994829	0.321321321321321\\
            2.16751413521449	0.311311311311311\\
            2.16592069068853	0.301301301301301\\
            2.16421071936101	0.291291291291291\\
            2.1623882127922	0.281281281281281\\
            2.16216216216216	0.280117969995839\\
            2.16045955020389	0.271271271271271\\
            2.15842688216043	0.261261261261261\\
            2.15629312951644	0.251251251251251\\
            2.15406129628819	0.241241241241241\\
            2.15215215215215	0.23303936248419\\
            2.15173514770605	0.231231231231231\\
            2.14932146536286	0.221221221221221\\
            2.14681866769996	0.211211211211211\\
            2.14422902770716	0.201201201201201\\
            2.14214214214214	0.193400317045866\\
            2.14155638650169	0.191191191191191\\
            2.13880785078352	0.181181181181181\\
            2.13597953250145	0.171171171171171\\
            2.13307316951712	0.161161161161161\\
            2.13213213213213	0.1580141611761\\
            2.13009736961108	0.151151151151151\\
            2.12705080140904	0.141141141141141\\
            2.12393179692884	0.131131131131131\\
            2.12212212212212	0.125463949101238\\
            2.12074684374384	0.121121121121121\\
            2.11749956021148	0.111111111111111\\
            2.11418457888155	0.101101101101101\\
            2.11211211211211	0.0949760219611098\\
            2.11080824203483	0.0910910910910911\\
            2.10737534069291	0.0810810810810811\\
            2.10387876458111	0.0710710710710711\\
            2.1021021021021	0.0660837203752555\\
            2.1003269776179	0.0610610610610611\\
            2.09672150705996	0.0510510510510511\\
            2.09305579656252	0.0410410410410411\\
            2.09209209209209	0.0384577747475135\\
            2.08934285528249	0.0310310310310311\\
            2.08557614203766	0.0210210210210211\\
            2.08208208208208	0.0118771355523211\\
            2.0817536391017	0.0110110110110111\\
            2.07789088427536	0.00100100100100109\\
            2.07457560220376	-0.00900900900900903\\
            2.07207207207207	-0.0166015568452843\\
            2.07127704557835	-0.019019019019019\\
            2.06793746837277	-0.029029029029029\\
            2.06454613935241	-0.039039039039039\\
            2.06206206206206	-0.04626737136527\\
            2.06110842144595	-0.0490490490490491\\
            2.05763263254766	-0.0590590590590591\\
            2.05410786058905	-0.0690690690690691\\
            2.05205205205205	-0.0748348086786174\\
            2.05054207808066	-0.0790790790790791\\
            2.04693884484655	-0.0890890890890891\\
            2.04328908388854	-0.0990990990990991\\
            2.04204204204204	-0.102483065355338\\
            2.0396051871815	-0.109109109109109\\
            2.03588229371461	-0.119119119119119\\
            2.03211506663363	-0.129129129129129\\
            2.03203203203203	-0.129347863123576\\
            2.02832199642248	-0.139139139139139\\
            2.02448639298133	-0.149149149149149\\
            2.02202202202202	-0.155517424896764\\
            2.02061521445557	-0.159159159159159\\
            2.01671423833711	-0.169169169169169\\
            2.01277216482951	-0.179179179179179\\
            2.01201201201201	-0.181094722445851\\
            2.00880495883325	-0.189189189189189\\
            2.00480147455606	-0.199199199199199\\
            2.002002002002	-0.206137554777781\\
            2.00076451019937	-0.209209209209209\\
            1.99670212953912	-0.219219219219219\\
            1.99260138571146	-0.229229229229229\\
            1.99199199199199	-0.230707443819425\\
            1.98847954427126	-0.239239239239239\\
            1.98432324340663	-0.249249249249249\\
            1.98198198198198	-0.254846863031685\\
            1.98013880422411	-0.259259259259259\\
            1.97592907205597	-0.269269269269269\\
            1.97197197197197	-0.278600993726588\\
            1.97168468982624	-0.279279279279279\\
            1.96742351542393	-0.289289289289289\\
            1.96312718408255	-0.299299299299299\\
            1.96196196196196	-0.301999489716626\\
            1.95881094574851	-0.309309309309309\\
            1.95446584453297	-0.319319319319319\\
            1.95195195195195	-0.325074742695671\\
            1.95009548317821	-0.329329329329329\\
            1.94570331622503	-0.339339339339339\\
            1.94194194194194	-0.347852119308496\\
            1.94128101371974	-0.349349349349349\\
            1.9368433836182	-0.359359359359359\\
            1.93237324374991	-0.369369369369369\\
            1.93193193193193	-0.370353874959597\\
            1.92788962170612	-0.379379379379379\\
            1.92337620141283	-0.389389389389389\\
            1.92192192192192	-0.392600649636382\\
            1.91884541057157	-0.399399399399399\\
            1.91429010005128	-0.409409409409409\\
            1.91191191191191	-0.414609700660622\\
            1.9097139488231	-0.419419419419419\\
            1.90511806163885	-0.429429429429429\\
            1.9019019019019	-0.436396657620862\\
            1.90049826599801	-0.439439439439439\\
            1.89586304489666	-0.449449449449449\\
            1.89189189189189	-0.457975664843801\\
            1.89120123401132	-0.459459459459459\\
            1.88652785622482	-0.469469469469469\\
            1.88188188188188	-0.47935955355342\\
            1.8818255777249	-0.479479479479479\\
            1.87711515980141	-0.489489489489489\\
            1.87237611384504	-0.499499499499499\\
            1.87187187187187	-0.500561946520667\\
            1.86762748691436	-0.509509509509509\\
            1.86285296409569	-0.519519519519519\\
            1.86186186186186	-0.521591783392622\\
            1.85806724458629	-0.529529529529529\\
            1.85325823292967	-0.539539539539539\\
            1.85185185185185	-0.542458470630189\\
            1.84843672354847	-0.549549549549549\\
            1.84359416382671	-0.559559559559559\\
            1.84184184184184	-0.563170810504056\\
            1.83873810561563	-0.56956956956957\\
            1.83386289456522	-0.57957957957958\\
            1.83183183183183	-0.583736885642411\\
            1.82897347050959	-0.58958958958959\\
            1.82406646377295	-0.5995995995996\\
            1.82182182182182	-0.604164132257694\\
            1.8191448021757	-0.60960960960961\\
            1.81420681699595	-0.61961961961962\\
            1.81181181181181	-0.624459404720993\\
            1.8092539946329	-0.62962962962963\\
            1.80428581232414	-0.63963963963964\\
            1.8018018018018	-0.644629032635689\\
            1.79930285739491	-0.64964964964965\\
            1.79430522560889	-0.65965965965966\\
            1.79179179179179	-0.664678871391974\\
            1.78929312049687	-0.66966966966967\\
            1.78426675530499	-0.67967967967968\\
            1.78178178178178	-0.684614347041383\\
            1.7792264391592	-0.68968968968969\\
            1.77417202696693	-0.6996996996997\\
            1.77177177177177	-0.704440496210747\\
            1.76910439811776	-0.70970970970971\\
            1.76402259742694	-0.71971971971972\\
            1.76176176176176	-0.724162001673952\\
            1.75892851564691	-0.72972972972973\\
            1.75381995867992	-0.73973973973974\\
            1.75175175175175	-0.743783224114503\\
            1.74870024730005	-0.74974974974975\\
            1.74356554149851	-0.75975975975976\\
            1.74174174174174	-0.763308230539343\\
            1.73842098938997	-0.76976976976977\\
            1.73326071879938	-0.77977977977978\\
            1.73173173173173	-0.782740819742756\\
            1.72809208222978	-0.78978978978979\\
            1.72290680878035	-0.7997997997998\\
            1.72172172172172	-0.802084545166537\\
            1.71771481315298	-0.80980980980981\\
            1.71250507784611	-0.81981981981982\\
            1.71171171171171	-0.82134273545759\\
            1.70729041933026	-0.82982982982983\\
            1.70205674333888	-0.83983983983984\\
            1.7017017017017	-0.840518512985555\\
            1.69682009039867	-0.84984984984985\\
            1.69169169169169	-0.859615700584206\\
            1.69156347250762	-0.85985985985986\\
            1.68630497091765	-0.86986986986987\\
            1.68168168168168	-0.878638966458094\\
            1.68102741709009	-0.87987987987988\\
            1.6757461626654	-0.88988988988989\\
            1.67167167167167	-0.897588466545401\\
            1.67044827511036	-0.8998998998999\\
            1.66514472678752	-0.90990990990991\\
            1.66166166166166	-0.916466639691014\\
            1.65982708474489	-0.91991991991992\\
            1.65450168580928	-0.92992992992993\\
            1.65165165165165	-0.935275787216789\\
            1.64916484670027	-0.93993993993994\\
            1.64381802552169	-0.94994994994995\\
            1.64164164164164	-0.954018083266135\\
            1.63846252602981	-0.95995995995996\\
            1.63309469675071	-0.96996996996997\\
            1.63163163163163	-0.972695584211277\\
            1.62772105383809	-0.97997997997998\\
            1.62233261701832	-0.98998998998999\\
            1.62162162162162	-0.991310237220186\\
            1.61694132888158	-1\\
            0.0318184882952095	1836\\
            10	3.90882008624115\\
            9.98998998998999	3.90522894449503\\
            9.98908733363725	3.9049049049049\\
            9.97997997997998	3.90164420847833\\
            9.96996996996997	3.89805668746334\\
            9.96115674078252	3.89489489489489\\
            9.95995995995996	3.89446668844021\\
            9.94994994994995	3.89088279748087\\
            9.93993993993994	3.88729509230452\\
            9.93322139420717	3.88488488488488\\
            9.92992992992993	3.88370726618528\\
            9.91991991991992	3.88012321182405\\
            9.90990990990991	3.87653532605631\\
            9.90528112166621	3.87487487487487\\
            9.8998998998999	3.87294969109159\\
            9.88988988988989	3.86936547715312\\
            9.87987987987988	3.86577741448049\\
            9.8773358674347	3.86486486486486\\
            9.86986986986987	3.86219398916088\\
            9.85985985985986	3.85860961959107\\
            9.84984984984985	3.8550213838199\\
            9.84938557485041	3.85485485485485\\
            9.83983983983984	3.85144018688027\\
            9.82982982982983	3.84785566574967\\
            9.82143035137307	3.84484484484484\\
            9.81981981981982	3.84426910785296\\
            9.80980980980981	3.84068831123351\\
            9.7997997997998	3.83710364274101\\
            9.79346999893335	3.83483483483483\\
            9.78978978978979	3.8335193117521\\
            9.77977977977978	3.82993838971271\\
            9.76976976976977	3.82635357818919\\
            9.76550440711018	3.82482482482482\\
            9.75975975975976	3.82277149318181\\
            9.74974974974975	3.81919045033026\\
            9.73973973973974	3.81560550024246\\
            9.73753351469469	3.81481481481481\\
            9.72972972972973	3.81202568054602\\
            9.71971971971972	3.80844452163118\\
            9.70970970970971	3.80485943758563\\
            9.7095572594133	3.8048048048048\\
            9.6996996996997	3.80128190278984\\
            9.68968968968969	3.79770063270576\\
            9.68157572649876	3.79479479479479\\
            9.67967967967968	3.79411763506911\\
            9.66966966966967	3.7905401894125\\
            9.65965965965966	3.78695881320263\\
            9.65358868961608	3.78478478478478\\
            9.64964964964965	3.78337809903416\\
            9.63963963963964	3.77980057048059\\
            9.62962962962963	3.77621909334213\\
            9.6255960696529	3.77477477477477\\
            9.61961961961962	3.77264068259337\\
            9.60960960960961	3.76906307664173\\
            9.5995995995996	3.76548150393013\\
            9.59759779920331	3.76476476476476\\
            9.58958958958959	3.76190541682531\\
            9.57957957957958	3.7583277391386\\
            9.56959381107566	3.75475475475475\\
            9.56956956956957	3.75474610511607\\
            9.55955955955956	3.75117233341328\\
            9.54954954954955	3.74759458982343\\
            9.54158413787247	3.74474474474474\\
            9.53953953953954	3.74401527795665\\
            9.52952952952953	3.74044146466007\\
            9.51951951951952	3.73686366117284\\
            9.51356857684122	3.73473473473473\\
            9.50950950950951	3.73328669206464\\
            9.4994994994995	3.72971284350308\\
            9.48948948948949	3.7261349863032\\
            9.48554705490415	3.72472472472472\\
            9.47947947947948	3.72256038084225\\
            9.46946946946947	3.71898650352992\\
            9.45945945945946	3.71540859898635\\
            9.45751949763089	3.71471471471471\\
            9.44944944944945	3.71183637835258\\
            9.43943943943944	3.70826247899449\\
            9.42948583095463	3.7047047047047\\
            9.42942942942943	3.70468460185163\\
            9.41941941941942	3.70111471933591\\
            9.40940940940941	3.69754080483353\\
            9.40144602113074	3.69469469469469\\
            9.3993993993994	3.69396531107317\\
            9.38938938938939	3.69039543922657\\
            9.37937937937938	3.68682151668364\\
            9.37339991485949	3.68468468468468\\
            9.36936936936937	3.68324842789062\\
            9.35935935935936	3.67967857417033\\
            9.34934934934935	3.67610465089883\\
            9.34534743127249	3.67467467467467\\
            9.33933933933934	3.67253398896354\\
            9.32932932932933	3.66896416104223\\
            9.31931931931932	3.66539024456859\\
            9.31728848795145	3.66466466466466\\
            9.30930930930931	3.66182203169282\\
            9.2992992992993	3.65825223746502\\
            9.28928928928929	3.65467833553656\\
            9.28922300088774	3.65465465465465\\
            9.27927927927928	3.65111259423942\\
            9.26926926926927	3.64754284182814\\
            9.26115087115586	3.64464464464464\\
            9.25925925925926	3.64397130582554\\
            9.24924924924925	3.6404057155437\\
            9.23923923923924	3.63683601330727\\
            9.23307199373781	3.63463463463463\\
            9.22922922922923	3.63326694760382\\
            9.21921921921922	3.62970143534539\\
            9.20920920920921	3.62613179188451\\
            9.20498627883116	3.62462462462462\\
            9.1991991991992	3.62256521944256\\
            9.18918918918919	3.61899979420408\\
            9.17917917917918	3.61543021836913\\
            9.17689363490334	3.61461461461461\\
            9.16916916916917	3.61186616248439\\
            9.15915915915916	3.60830083352045\\
            9.14914914914915	3.60473133441904\\
            9.1487939685916	3.6046046046046\\
            9.13913913913914	3.60116981872705\\
            9.12912912912913	3.59760459555807\\
            9.12068712105943	3.59459459459459\\
            9.11911911911912	3.59403716480825\\
            9.10910910910911	3.59047623104565\\
            9.0990990990991	3.58691112346592\\
            9.09257301457468	3.58458458458458\\
            9.08908908908909	3.58334623169264\\
            9.07907907907908	3.57978544321563\\
            9.06906906906907	3.57622046130164\\
            9.06445156062471	3.57457457457457\\
            9.05905905905906	3.57265813261578\\
            9.04904904904905	3.56909749993642\\
            9.03903903903904	3.5655326540555\\
            9.03632265724079	3.56456456456456\\
            9.02902902902903	3.56197291292522\\
            9.01901901901902	3.55841244685589\\
            9.00900900900901	3.55484774767506\\
            9.00818620034027	3.55455455455455\\
            8.998998998999	3.55129061893297\\
            8.98898898898899	3.54773033059552\\
            8.98004200174917	3.54454454454454\\
            8.97897897897898	3.54416716101013\\
            8.96896896896897	3.54061129794115\\
            8.95895895895896	3.5370511987764\\
            8.95188994456868	3.53453453453453\\
            8.94894894894895	3.53349064043275\\
            8.93893893893894	3.52993499826855\\
            8.92892892892893	3.52637510004613\\
            8.92372997306683	3.52452452452452\\
            8.91891891891892	3.52281717828709\\
            8.90890890890891	3.51926176927793\\
            8.8988988988989	3.51570208410647\\
            8.89556197328075	3.51451451451451\\
            8.88888888888889	3.51214682465841\\
            8.87887887887888	3.50859166140434\\
            8.86886886886887	3.50503220174198\\
            8.86738582879659	3.5045045045045\\
            8.85885885885886	3.50147963072258\\
            8.84884884884885	3.49792472618425\\
            8.83920137831684	3.49449449449449\\
            8.83883883883884	3.49436598271222\\
            8.82882882882883	3.49081564877576\\
            8.81881881881882	3.48726101628567\\
            8.81100834801132	3.48448448448448\\
            8.80880880880881	3.48370496017213\\
            8.7987987987988	3.48015493226517\\
            8.78878878878879	3.47660058553933\\
            8.78280677132529	3.47447447447447\\
            8.77877877877878	3.47304724345036\\
            8.76876876876877	3.46949753582081\\
            8.75875875875876	3.46594348897077\\
            8.75459652045729	3.46446446446446\\
            8.74874874874875	3.46239288798461\\
            8.73873873873874	3.45884351528823\\
            8.72872872872873	3.4552897828336\\
            8.72637746475266	3.45445445445445\\
            8.71871871871872	3.4517419504492\\
            8.70870870870871	3.44819292776246\\
            8.6986986986987	3.44463952464383\\
            8.69814947061767	3.44444444444444\\
            8.68868868868869	3.44109448878959\\
            8.67867867867868	3.43754583162298\\
            8.6699121883712	3.43443443443443\\
            8.66866866866867	3.43399445653674\\
            8.65865865865866	3.4304505622581\\
            8.64864864864865	3.42690228656994\\
            8.64166556463942	3.42442442442442\\
            8.63863863863864	3.42335370718693\\
            8.62862862862863	3.41981023145084\\
            8.61861861861862	3.41626235366164\\
            8.61340954359549	3.41441441441441\\
            8.60860860860861	3.4127165985144\\
            8.5985985985986	3.40917355834588\\
            8.58858858858859	3.40562609535314\\
            8.58514397807017	3.4044044044044\\
            8.57857857857858	3.40208319342719\\
            8.56856856856857	3.39854060634278\\
            8.55855855855856	3.39499357553642\\
            8.55686871745471	3.39439439439439\\
            8.54854854854855	3.3914535562798\\
            8.53853853853854	3.38791144030338\\
            8.52858359549005	3.38438438438438\\
            8.52852852852853	3.38436493579114\\
            8.51851851851852	3.38082775291487\\
            8.50850850850851	3.37728612659412\\
            8.50028807530861	3.37437437437437\\
            8.4984984984985	3.37374250402524\\
            8.48848848848849	3.37020585070632\\
            8.47847847847848	3.36666473312975\\
            8.47198234534605	3.36436436436436\\
            8.46846846846847	3.36312402260324\\
            8.45845845845846	3.35958791860391\\
            8.44844844844845	3.35604732941858\\
            8.44366623919756	3.35435435435435\\
            8.43843843843844	3.35250956152179\\
            8.42842842842843	3.34897402717951\\
            8.41841841841842	3.34543398660935\\
            8.41533958641503	3.34434434434434\\
            8.40840840840841	3.34189919242855\\
            8.3983983983984	3.33836424867486\\
            8.38838838838839	3.33482477753979\\
            8.38700221237526	3.33433433433433\\
            8.37837837837838	3.33129298867098\\
            8.36836836836837	3.32775865705115\\
            8.35865385354898	3.32432432432432\\
            8.35835835835836	3.32422019731992\\
            8.34834834834835	3.32069102534686\\
            8.33833833833834	3.31715732804022\\
            8.33029399059535	3.31431431431431\\
            8.32832832832833	3.31362187319447\\
            8.31831831831832	3.31009337935668\\
            8.30830830830831	3.30656033919779\\
            8.30192281267546	3.3043043043043\\
            8.2982982982983	3.30302792155312\\
            8.28828828828829	3.29950012945783\\
            8.27827827827828	3.29596776995843\\
            8.27354012609989	3.29429429429429\\
            8.26826826826827	3.29243842236931\\
            8.25825825825826	3.28891135632085\\
            8.24824824824825	3.28537970169267\\
            8.24514573224189	3.28428428428428\\
            8.23823823823824	3.28185345756439\\
            8.22822822822823	3.2783271425876\\
            8.21821821821822	3.27479621776609\\
            8.21673942736907	3.27427427427427\\
            8.20820820820821	3.27127311106704\\
            8.1981981981982	3.26774757293173\\
            8.18832095457122	3.26426426426426\\
            8.18818818818819	3.26421759804807\\
            8.17817817817818	3.26069746887497\\
            8.16816816816817	3.25717273412121\\
            8.15988959182743	3.25425425425425\\
            8.15815815815816	3.25364589658122\\
            8.14814814814815	3.25012661911881\\
            8.13813813813814	3.24660271508334\\
            8.13144562914965	3.24424424424424\\
            8.12812812812813	3.24307904965237\\
            8.11811811811812	3.23956065212842\\
            8.10810810810811	3.23603760697204\\
            8.10298883961765	3.23423423423423\\
            8.0980980980981	3.23251714901153\\
            8.08808808808809	3.22899966050173\\
            8.07807807807808	3.22547750323778\\
            8.07451899023478	3.22422422422422\\
            8.06806806806807	3.22196028871876\\
            8.05805805805806	3.21844373917608\\
            8.04804804804805	3.21492249970011\\
            8.0460358417109	3.21421421421421\\
            8.03803803803804	3.21140856521716\\
            8.02802802802803	3.2078929855023\\
            8.01801801801802	3.20437269462294\\
            8.0175391482357	3.2042042042042\\
            8.00800800800801	3.20086207740851\\
            7.997997997998	3.19734749932168\\
            7.98902817704567	3.19419419419419\\
            7.98798798798799	3.19382976675759\\
            7.97797797797798	3.19032092673183\\
            7.96796796796797	3.1868073830458\\
            7.96050288947114	3.18418418418418\\
            7.95795795795796	3.18329296829673\\
            7.94794794794795	3.17978521724504\\
            7.93793793793794	3.17627274173949\\
            7.93196323050981	3.17417417417417\\
            7.92792792792793	3.17276168294522\\
            7.91791791791792	3.16925505570966\\
            7.90790790790791	3.16574368320701\\
            7.90340892489936	3.16416416416416\\
            7.8978978978979	3.16223601918363\\
            7.88788788788789	3.15873055167891\\
            7.87787787787788	3.1552203180816\\
            7.87483968955328	3.15415415415415\\
            7.86786786786787	3.15171608833738\\
            7.85785785785786	3.14821181758919\\
            7.84784784784785	3.14470275991856\\
            7.8462552332652	3.14414414414414\\
            7.83783783783784	3.14120200467023\\
            7.82782782782783	3.13769896885527\\
            7.81781781781782	3.13419112529199\\
            7.8176552563993	3.13413413413413\\
            7.80780780780781	3.13069388548155\\
            7.7977977977978	3.12719212396913\\
            7.78903872768242	3.12412412412412\\
            7.78778778778779	3.12368750180997\\
            7.77777777777778	3.1201918512074\\
            7.76776776776777	3.11669140460289\\
            7.76040591424557	3.11411411411411\\
            7.75775775775776	3.11319029917263\\
            7.74774774774775	3.10969602552569\\
            7.73773773773774	3.10619693571578\\
            7.7317565790546	3.1041041041041\\
            7.72772772772773	3.1026993889923\\
            7.71771771771772	3.09920653546559\\
            7.70770770770771	3.09570884566549\\
            7.70309038459407	3.09409409409409\\
            7.6976976976977	3.09221490039691\\
            7.68768768768769	3.0887235115214\\
            7.67767767767768	3.08522726632407\\
            7.67440698314148	3.08408408408408\\
            7.66766766766767	3.08173696604735\\
            7.65765765765766	3.07824708777103\\
            7.64764764764765	3.07475233319857\\
            7.64570601635829	3.07407407407407\\
            7.63763763763764	3.07126572225865\\
            7.62762762762763	3.0677774019994\\
            7.61761761761762	3.06428418555665\\
            7.61698711486067	3.06406406406406\\
            7.60760760760761	3.06080130912618\\
            7.5975975975976	3.05731459582696\\
            7.58824942626731	3.05405405405405\\
            7.58758758758759	3.05382404760798\\
            7.57757757757758	3.05034387065709\\
            7.56756756756757	3.04685881484353\\
            7.55949254825881	3.04404404404404\\
            7.55755755755756	3.04337200329548\\
            7.54754754754755	3.03989355490726\\
            7.53753753753754	3.03641020874783\\
            7.53071650942462	3.03403403403403\\
            7.52752752752753	3.0329271802291\\
            7.51751751751752	3.02945051412404\\
            7.50750750750751	3.02596893149285\\
            7.50192089098597	3.02402402402402\\
            7.4974974974975	3.02248973324231\\
            7.48748748748749	3.01901490489496\\
            7.47747747747748	3.01553514143745\\
            7.47310526065586	3.01401401401401\\
            7.46746746746747	3.01205982159633\\
            7.45745745745746	3.00858688830293\\
            7.44744744744745	3.00510900150446\\
            7.44426917206389	3.004004004004\\
            7.43743743743744	3.00163760913894\\
            7.42742742742743	2.99816663008803\\
            7.41741741741742	2.99469067934561\\
            7.41541216415072	2.99399399399399\\
            7.40740740740741	2.99122326447005\\
            7.3973973973974	2.9877543008163\\
            7.38738738738739	2.98428034751361\\
            7.38653376053055	2.98398398398398\\
            7.37737737737738	2.98081696111451\\
            7.36736736736737	2.97735007605597\\
            7.35763322155516	2.97397397397397\\
            7.35735735735736	2.97387865506378\\
            7.34734734734735	2.97041887770249\\
            7.33733733733734	2.96695413656138\\
            7.32870950229277	2.96396396396396\\
            7.32732732732733	2.96348674760334\\
            7.31731731731732	2.96002919815781\\
            7.30730730730731	2.95656666846503\\
            7.29976281741154	2.95395395395395\\
            7.2972972972973	2.95310336392601\\
            7.28728728728729	2.9496481118946\\
            7.27727727727728	2.94618786347825\\
            7.27079262228827	2.94394394394394\\
            7.26726726726727	2.94272869677915\\
            7.25725725725726	2.93927581402281\\
            7.24724724724725	2.93581791910082\\
            7.2417983533126	2.93393393393393\\
            7.23723723723724	2.93236294472525\\
            7.22722722722723	2.92891250556291\\
            7.21721721721722	2.92545703884011\\
            7.21277942701677	2.92392392392392\\
            7.20720720720721	2.92200631236187\\
            7.1971971971972	2.91855839367043\\
            7.18718718718719	2.91510543244023\\
            7.18373523915629	2.91391391391391\\
            7.17717717717718	2.91165901055164\\
            7.16716716716717	2.90821369187065\\
            7.15715715715716	2.90476331612158\\
            7.15466516373814	2.9039039039039\\
            7.14714714714715	2.90132125666275\\
            7.13713713713714	2.89787862030418\\
            7.12712712712713	2.89443091283164\\
            7.12556855199301	2.89389389389389\\
            7.11711711711712	2.89099327482057\\
            7.10710710710711	2.88755340598391\\
            7.0970970970971	2.88410845250732\\
            7.09644473128776	2.88388388388388\\
            7.08708708708709	2.88067529617098\\
            7.07707707707708	2.87723828306397\\
            7.06729273642785	2.87387387387387\\
            7.06706706706707	2.8737965819152\\
            7.05705705705706	2.8703675591561\\
            7.04704704704705	2.86693349312135\\
            7.0381113343209	2.86386386386386\\
            7.03703703703704	2.86349627984141\\
            7.02702702702703	2.86007030980298\\
            7.01701701701702	2.85663928545091\\
            7.00890052512776	2.85385385385385\\
            7.00700700700701	2.85320662201663\\
            6.996996996997	2.84978380202604\\
            6.98698698698699	2.84635591737444\\
            6.97965953035233	2.84384384384384\\
            6.97697697697698	2.8429278670541\\
            6.96696696696697	2.8395082979441\\
            6.95695695695696	2.83608365456473\\
            6.95038754136776	2.83383383383383\\
            6.94694694694695	2.83266028195268\\
            6.93693693693694	2.82924406821265\\
            6.92692692692693	2.82582277138522\\
            6.92108371789124	2.82382382382382\\
            6.91691691691692	2.82240414243769\\
            6.90690690690691	2.81899139237238\\
            6.8968968968969	2.81557355124642\\
            6.89174718636392	2.81381381381381\\
            6.88688688688689	2.81215973331842\\
            6.87687687687688	2.80875055921476\\
            6.86686686686687	2.80533628697982\\
            6.86237703822907	2.8038038038038\\
            6.85685685685686	2.80192734886319\\
            6.84684684684685	2.79852186716581\\
            6.83683683683684	2.79511128123045\\
            6.83297232810069	2.79379379379379\\
            6.82682682682683	2.79170729319319\\
            6.81681681681682	2.78830562468892\\
            6.80680680680681	2.78489884686907\\
            6.80353207181457	2.78378378378378\\
            6.7967967967968	2.7814998806959\\
            6.78678678678679	2.77810215070801\\
            6.77677677677678	2.77469930742523\\
            6.7740552443527	2.77377377377377\\
            6.76676676676677	2.77130543645945\\
            6.75675675675676	2.76791177505212\\
            6.74674674674675	2.76451299754239\\
            6.74454077763135	2.76376376376376\\
            6.73673673673674	2.76112429672907\\
            6.72672672672673	2.75773483892273\\
            6.71671671671672	2.75434026345633\\
            6.71498755814227	2.75375375375375\\
            6.70670670670671	2.75095680938699\\
            6.6966966966967	2.74757169538517\\
            6.68668668668669	2.74418146349846\\
            6.68539442443529	2.74374374374374\\
            6.67667667667668	2.74080333445707\\
            6.66666666666667	2.73742270988553\\
            6.65665665665666	2.73403696862534\\
            6.65576016442995	2.73373373373373\\
            6.64664664664665	2.73066424463592\\
            6.63663663663664	2.72728826079475\\
            6.62662662662663	2.72390716297605\\
            6.62608351254226	2.72372372372372\\
            6.61661661661662	2.72053992585175\\
            6.60660660660661	2.71716873998138\\
            6.5965965965966	2.71379244445923\\
            6.5963631466115	2.71371371371371\\
            6.58658658658659	2.71043077785306\\
            6.57657657657658	2.70706455341488\\
            6.56659762540622	2.7037037037037\\
            6.56656656656657	2.70369328846731\\
            6.55655655655656	2.70033721482868\\
            6.54654654654655	2.69697612180138\\
            6.53678519317362	2.69369369369369\\
            6.53653653653654	2.69361044184794\\
            6.52652652652653	2.6902596660613\\
            6.51651651651652	2.68690388125387\\
            6.50692477857673	2.68368368368368\\
            6.50650650650651	2.68354387263995\\
            6.4964964964965	2.68019857661662\\
            6.48648648648649	2.67684828399903\\
            6.47701480850216	2.67367367367367\\
            6.47647647647648	2.67349403504199\\
            6.46646646646647	2.67015440807027\\
            6.45645645645646	2.66680979912309\\
            6.44705363527688	2.66366366366366\\
            6.44644644644645	2.66346140016876\\
            6.43643643643644	2.66012763927495\\
            6.42642642642643	2.65678891335915\\
            6.41703953208497	2.65365365365365\\
            6.41641641641642	2.65344645684017\\
            6.40640640640641	2.65011876717052\\
            6.3963963963964	2.64678613191872\\
            6.3869706880394	2.64364364364364\\
            6.38638638638639	2.64344971241474\\
            6.37637637637638	2.64012830763966\\
            6.36636636636637	2.63680197937036\\
            6.35684520287831	2.63363363363363\\
            6.35635635635636	2.63347169367024\\
            6.34634634634635	2.63015679641227\\
            6.33633633633634	2.62683700056849\\
            6.32666108125171	2.62362362362362\\
            6.32632632632633	2.62351294773451\\
            6.31631631631632	2.62020479002165\\
            6.30630630630631	2.61689176163588\\
            6.29641622656142	2.61361361361361\\
            6.2962962962963	2.61357404306992\\
            6.28628628628629	2.61027286681615\\
            6.27627627627628	2.60696685100317\\
            6.26626626626627	2.60365591560604\\
            6.2661080313249	2.6036036036036\\
            6.25625625625626	2.60036162802995\\
            6.24624624624625	2.59706288050956\\
            6.23623623623624	2.59375924773063\\
            6.23573406769988	2.59359359359359\\
            6.22622622622623	2.59047169891687\\
            6.21621621621622	2.58718048656875\\
            6.20620620620621	2.58388442698125\\
            6.20529216630882	2.58358358358358\\
            6.1961961961962	2.58060372995184\\
            6.18618618618619	2.5773203314046\\
            6.17617617617618	2.5740321275758\\
            6.17477972686599	2.57357357357357\\
            6.16616616616617	2.57075839810447\\
            6.15615615615616	2.5674831043615\\
            6.14614614614615	2.56420305149555\\
            6.1441940061363	2.56356356356356\\
            6.13613613613614	2.56093640818993\\
            6.12612612612613	2.55766952329463\\
            6.11611611611612	2.55439792991609\\
            6.11353210778442	2.55355355355355\\
            6.10610610610611	2.55113849430258\\
            6.0960960960961	2.54788033604585\\
            6.08608608608609	2.54461752472695\\
            6.08279097134259	2.54354354354354\\
            6.07607607607608	2.54136542133826\\
            6.06606606606607	2.53811632201138\\
            6.05605605605606	2.53486263014615\\
            6.05196736020622	2.53353353353353\\
            6.04604604604605	2.53161798661166\\
            6.03603603603604	2.5283782938079\\
            6.02602602602603	2.52513407443674\\
            6.0210578485561	2.52352352352352\\
            6.01601601601602	2.5218970215757\\
            6.00600600600601	2.51866709904434\\
            5.995995995996	2.51543272173279\\
            5.99005880709333	2.51351351351351\\
            5.98598598598599	2.51220339365043\\
            5.97597597597598	2.50898362220713\\
            5.96596596596597	2.50575947398299\\
            5.95896638745937	2.5035035035035\\
            5.95595595595596	2.50253800816968\\
            5.94594594594595	2.49932878666747\\
            5.93593593593594	2.49611527302071\\
            5.92777650519755	2.49349349349349\\
            5.92592592592593	2.49290181045408\\
            5.91591591591592	2.48970355681976\\
            5.90590590590591	2.48650110277018\\
            5.89648482109434	2.48348348348348\\
            5.8958958958959	2.4832957880204\\
            5.88588588588589	2.48010894036133\\
            5.87587587587588	2.47691799159916\\
            5.86586586586587	2.47372286407688\\
            5.86508370825667	2.47347347347347\\
            5.85585585585586	2.47054599072416\\
            5.84584584584585	2.46736701482947\\
            5.83583583583584	2.46418396883599\\
            5.83356827927962	2.46346346346346\\
            5.82582582582583	2.4610158096707\\
            5.81581581581582	2.45784929741788\\
            5.80580580580581	2.45467883260283\\
            5.8019354217392	2.45345345345345\\
            5.7957957957958	2.45151955006648\\
            5.78578578578579	2.44836601682066\\
            5.77577577577578	2.44520865805239\\
            5.77017945778952	2.44344344344344\\
            5.76576576576577	2.44205841884372\\
            5.75575575575576	2.43891840605665\\
            5.74574574574575	2.43577470496662\\
            5.73829431967271	2.43343343343343\\
            5.73573573573574	2.43263368017129\\
            5.72572572572573	2.42950775698487\\
            5.71571571571572	2.42637829362382\\
            5.7062735152837	2.42342342342342\\
            5.70570570570571	2.42324665884772\\
            5.6956956956957	2.42013542381418\\
            5.68568568568569	2.41702080842958\\
            5.67567567567568	2.41390274421938\\
            5.67410259336881	2.41341341341341\\
            5.66566566566567	2.41080282686421\\
            5.65565565565566	2.40770370180922\\
            5.64564564564565	2.40460130311685\\
            5.6417775312995	2.4034034034034\\
            5.63563563563564	2.40151145659864\\
            5.62562562562563	2.39842849838388\\
            5.61561561561562	2.39534245553407\\
            5.60929278704918	2.39339339339339\\
            5.60560560560561	2.39226287795375\\
            5.5955955955956	2.38919679945418\\
            5.58558558558559	2.38612784016034\\
            5.57663956425229	2.38338338338338\\
            5.57557557557558	2.3830587349876\\
            5.56556556556557	2.38001028781823\\
            5.55555555555556	2.37695917964221\\
            5.54554554554555	2.37390535416838\\
            5.54379865831461	2.37337337337337\\
            5.53553553553554	2.37087073295277\\
            5.52552552552553	2.3678382859561\\
            5.51551551551552	2.36480336316809\\
            5.51076161679386	2.36336336336336\\
            5.50550550550551	2.36177999658972\\
            5.4954954954955	2.35876706619369\\
            5.48548548548549	2.35575192048824\\
            5.4775228707977	2.35335335335335\\
            5.47547547547548	2.35274003872322\\
            5.46546546546547	2.34974752879681\\
            5.45545545545546	2.34675308448035\\
            5.44544544544545	2.34375666387556\\
            5.44406140529378	2.34334334334334\\
            5.43543543543544	2.34078179028277\\
            5.42542542542543	2.33780902503401\\
            5.41541541541542	2.33483459294524\\
            5.41035700653104	2.33333333333333\\
            5.40540540540541	2.33187208250524\\
            5.3953953953954	2.32892203112218\\
            5.38538538538539	2.32597064682307\\
            5.37640735818242	2.32332332332332\\
            5.37537537537538	2.3230207605005\\
            5.36536536536537	2.320094518959\\
            5.35535535535536	2.31716730485062\\
            5.34534534534535	2.31423909773324\\
            5.34217338552065	2.31331331331331\\
            5.33533533533534	2.31132904082814\\
            5.32532532532533	2.30842718701352\\
            5.31531531531532	2.30552473827983\\
            5.30764856906707	2.3033033033033\\
            5.30530530530531	2.30262829464624\\
            5.2952952952953	2.29975306389762\\
            5.28528528528529	2.29687766818898\\
            5.27527527527528	2.29400210681389\\
            5.27280044185638	2.29329329329329\\
            5.26526526526527	2.29114786749085\\
            5.25525525525526	2.28830090014753\\
            5.24524524524525	2.28545424328636\\
            5.23760288499792	2.28328328328328\\
            5.23523523523524	2.28261470291485\\
            5.22522522522523	2.27979762609583\\
            5.21521521521522	2.27698137455512\\
            5.20520520520521	2.27416597348226\\
            5.20202091565878	2.27327327327327\\
            5.1951951951952	2.27137123053287\\
            5.18518518518519	2.26858698188812\\
            5.17517517517518	2.26580415532011\\
            5.16602712622122	2.26326326326326\\
            5.16516516516517	2.26302530500678\\
            5.15515515515516	2.26027476119556\\
            5.14514514514515	2.25752625821518\\
            5.13513513513514	2.25477985511821\\
            5.12955531105293	2.25325325325325\\
            5.12512512512513	2.25204863953588\\
            5.11511511511512	2.249336326008\\
            5.10510510510511	2.24662680137737\\
            5.0950950950951	2.24392014701919\\
            5.09257999965562	2.24324324324324\\
            5.08508508508509	2.24123866120958\\
            5.07507507507508	2.23856806506068\\
            5.06506506506507	2.23590110796954\\
            5.05505505505506	2.23323789756829\\
            5.0550374109739	2.23323323323323\\
            5.04504504504505	2.23060836988194\\
            5.03503503503504	2.22798336748089\\
            5.02502502502503	2.2253629713519\\
            5.01682871615488	2.22322322322322\\
            5.01501501501502	2.22275275343314\\
            5.00500500500501	2.22017212303065\\
            4.99499499499499	2.21759703283376\\
            4.98498498498498	2.21502765063464\\
            4.97788897677746	2.21321321321321\\
            4.97497497497497	2.21247292577602\\
            4.96496496496496	2.20994581383117\\
            4.95495495495495	2.20742545770896\\
            4.94494494494494	2.20491206625614\\
            4.93810763036719	2.2032032032032\\
            4.93493493493493	2.20241544581074\\
            4.92492492492492	2.19994707744755\\
            4.91491491491491	2.19748685212865\\
            4.9049049049049	2.19503502709235\\
            4.89734793878663	2.19319319319319\\
            4.89489489489489	2.19259929897688\\
            4.88488488488488	2.19019553081714\\
            4.87487487487487	2.18780149140393\\
            4.86486486486486	2.18541749510086\\
            4.8554390517849	2.18318318318318\\
            4.85485485485485	2.18304563907084\\
            4.84484484484484	2.18071305235427\\
            4.83483483483483	2.17839201030215\\
            4.82482482482482	2.17608289483335\\
            4.81481481481481	2.17378610492348\\
            4.81211605109702	2.17317317317317\\
            4.8048048048048	2.17152410943253\\
            4.79479479479479	2.16928374793444\\
            4.78478478478478	2.16705747681928\\
            4.77477477477477	2.16484577907606\\
            4.76709515061159	2.16316316316316\\
            4.76476476476476	2.16265614330903\\
            4.75475475475475	2.16050515372181\\
            4.74474474474474	2.1583707459309\\
            4.73473473473473	2.15625350285329\\
            4.72472472472472	2.15415403471938\\
            4.71989270439445	2.15315315315315\\
            4.71471471471471	2.15208826726779\\
            4.7047047047047	2.15005596851636\\
            4.69469469469469	2.14804382927732\\
            4.68468468468468	2.14605258527191\\
            4.67467467467467	2.14408300780208\\
            4.66982397226638	2.14314314314314\\
            4.66466466466466	2.14215077550849\\
            4.65465465465465	2.14025589284453\\
            4.64464464464464	2.13838552619962\\
            4.63463463463463	2.1365406055265\\
            4.62462462462462	2.13472210729618\\
            4.61573594713367	2.13313313313313\\
            4.61461461461461	2.13293417418347\\
            4.6046046046046	2.13119919544335\\
            4.59459459459459	2.12949406791566\\
            4.58458458458458	2.12781997013788\\
            4.57457457457457	2.12617814176276\\
            4.56456456456456	2.12456988741652\\
            4.55535319459842	2.12312312312312\\
            4.55455455455455	2.122998648725\\
            4.54454454454454	2.12148719083183\\
            4.53453453453453	2.12001365840498\\
            4.52452452452452	2.11857963137771\\
            4.51451451451451	2.11718677578197\\
            4.5045045045045	2.11583684947333\\
            4.49449449449449	2.11453170830768\\
            4.48448448448448	2.11327331281134\\
            4.48314723912615	2.11311311311311\\
            4.47447447447447	2.112082440729\\
            4.46446446446446	2.11094505219833\\
            4.45445445445445	2.10986059075207\\
            4.44444444444444	2.10883144981199\\
            4.43443443443443	2.10786016380762\\
            4.42442442442442	2.10694941835378\\
            4.41441441441441	2.10610206130543\\
            4.4044044044044	2.10532111477871\\
            4.39439439439439	2.10460978823766\\
            4.38438438438438	2.1039714927576\\
            4.37437437437437	2.10340985658995\\
            4.36796416343336	2.1031031031031\\
            4.36436436436436	2.10293230885873\\
            4.35435435435435	2.10254411786175\\
            4.34434434434434	2.10224332869169\\
            4.33433433433433	2.10203444876963\\
            4.32432432432432	2.10192228785807\\
            4.31431431431431	2.10191198310767\\
            4.3043043043043	2.10200902660416\\
            4.29429429429429	2.10221929571055\\
            4.28428428428428	2.1025490865401\\
            4.27427427427427	2.10300515094251\\
            4.27259083568759	2.1031031031031\\
            4.26426426426426	2.10360682342623\\
            4.25425425425425	2.10435622770118\\
            4.24424424424424	2.10525981390697\\
            4.23423423423423	2.10632709549507\\
            4.22422422422422	2.10756835156501\\
            4.21421421421421	2.10899470380205\\
            4.2042042042042	2.11061820281817\\
            4.19419419419419	2.11245192526326\\
            4.19093840702681	2.11311311311311\\
            4.18418418418418	2.11455097821498\\
            4.17417417417417	2.11691860488673\\
            4.16416416416416	2.11955385564944\\
            4.15415415415415	2.1224764517403\\
            4.15211716410132	2.12312312312312\\
            4.14414414414414	2.12579276225584\\
            4.13413413413413	2.12947872028013\\
            4.12511045630805	2.13313313313313\\
            4.12412412412412	2.13355634611675\\
            4.11411411411411	2.13819066434823\\
            4.104391583289	2.14314314314314\\
            4.1041041041041	2.14329911717597\\
            4.09409409409409	2.14913430691694\\
            4.08777042485395	2.15315315315315\\
            4.08408408408408	2.15566424659771\\
            4.07407407407407	2.16305498067323\\
            4.07393718699571	2.16316316316316\\
            4.06406406406406	2.17159046869808\\
            4.06234135486132	2.17317317317317\\
            4.05405405405405	2.18144761887491\\
            4.05243198833725	2.18318318318318\\
            4.04404404404404	2.19300799022843\\
            4.04389592001436	2.19319319319319\\
            4.03656381767443	2.2032032032032\\
            4.03403403403403	2.20703498252481\\
            4.0301926564879	2.21321321321321\\
            4.02463346171556	2.22322322322322\\
            4.02402402402402	2.22444090695413\\
            4.01986110849079	2.23323323323323\\
            4.01569651052333	2.24324324324324\\
            4.01401401401401	2.24782733068111\\
            4.01212267202636	2.25325325325325\\
            4.00907348332767	2.26326326326326\\
            4.00646757322475	2.27327327327327\\
            4.00427076117456	2.28328328328328\\
            4.004004004004	2.28472324403332\\
            4.00248769095711	2.29329329329329\\
            4.00105142023077	2.3033033033033\\
            3.99993125669838	2.31331331331331\\
            3.99910488886986	2.32332332332332\\
            3.99855192159494	2.33333333333333\\
            3.99825368059724	2.34334334334334\\
            3.99819304025324	2.35335335335335\\
            3.99835427145767	2.36336336336336\\
            3.99872290689824	2.37337337337337\\
            3.99928562146283	2.38338338338338\\
            4.00003012583615	2.39339339339339\\
            4.00094507162314	2.4034034034034\\
            4.00201996657152	2.41341341341341\\
            4.00324509866466	2.42342342342342\\
            4.004004004004	2.42894355727447\\
            4.00462259934561	2.43343343343343\\
            4.00614872931656	2.44344344344344\\
            4.00780139224963	2.45345345345345\\
            4.00957318921984	2.46346346346346\\
            4.01145724216593	2.47347347347347\\
            4.01344715114842	2.48348348348348\\
            4.01401401401401	2.48617043210577\\
            4.01556272584016	2.49349349349349\\
            4.01778291720362	2.5035035035035\\
            4.02009269431411	2.51351351351351\\
            4.02248711663253	2.52352352352352\\
            4.02402402402402	2.5297091242123\\
            4.02497671419776	2.53353353353353\\
            4.02756729323017	2.54354354354354\\
            4.03022957240093	2.55355355355355\\
            4.03295971630815	2.56356356356356\\
            4.03403403403403	2.56738207412448\\
            4.03578070209671	2.57357357357357\\
            4.03867918419656	2.58358358358358\\
            4.04163514966144	2.59359359359359\\
            4.04404404404404	2.60158392131423\\
            4.04465462518527	2.6036036036036\\
            4.04776195052785	2.61361361361361\\
            4.05091787582071	2.62362362362362\\
            4.05405405405405	2.63342540642219\\
            4.0541208682471	2.63363363363363\\
            4.05741330510937	2.64364364364364\\
            4.06074672015119	2.65365365365365\\
            4.06406406406406	2.66349868445376\\
            4.06411981651328	2.66366366366366\\
            4.06757671182382	2.67367367367367\\
            4.0710680303629	2.68368368368368\\
            4.07407407407407	2.69220889490079\\
            4.07459917445389	2.69369369369369\\
            4.07820249847295	2.7037037037037\\
            4.08183459616234	2.71371371371371\\
            4.08408408408408	2.71984251150885\\
            4.08551291672205	2.72372372372372\\
            4.08924688373056	2.73373373373373\\
            4.09300474586176	2.74374374374374\\
            4.09409409409409	2.7466077702372\\
            4.09682041053716	2.75375375375375\\
            4.10067116135552	2.76376376376376\\
            4.1041041041041	2.77263254215309\\
            4.10454721052431	2.77377377377377\\
            4.10848567805184	2.78378378378378\\
            4.11244101313365	2.79379379379379\\
            4.11411411411411	2.79798814203698\\
            4.11644115715643	2.8038038038038\\
            4.12047677364414	2.81381381381381\\
            4.12412412412412	2.82282228724634\\
            4.12453089164554	2.82382382382382\\
            4.12864245435077	2.83383383383383\\
            4.13276525604808	2.84384384384384\\
            4.13413413413413	2.84713931638086\\
            4.13693201986178	2.85385385385385\\
            4.14112457417095	2.86386386386386\\
            4.14414414414414	2.87104095666015\\
            4.14533978723678	2.87387387387387\\
            4.14959843756452	2.88388388388388\\
            4.15386380787963	2.89389389389389\\
            4.15415415415415	2.89456899248342\\
            4.15818171264415	2.9039039039039\\
            4.16250799028269	2.91391391391391\\
            4.16416416416416	2.91772244214227\\
            4.16686955559558	2.92392392392392\\
            4.17125363820456	2.93393393393393\\
            4.17417417417417	2.94057964165174\\
            4.17565739284431	2.94394394394394\\
            4.18009636029285	2.95395395395395\\
            4.18418418418418	2.96316292523758\\
            4.18454090304844	2.96396396396396\\
            4.18903200502441	2.97397397397397\\
            4.19352339695223	2.98398398398398\\
            4.19419419419419	2.98546926537761\\
            4.19805664505078	2.99399399399399\\
            4.20259632950467	3.004004004004\\
            4.2042042042042	3.00753304246668\\
            4.20716656272631	3.01401401401401\\
            4.21175218486266	3.02402402402402\\
            4.21421421421421	3.02938262646321\\
            4.21635823671772	3.03403403403403\\
            4.2209875734053	3.04404404404404\\
            4.22422422422422	3.051032256426\\
            4.22562832960354	3.05405405405405\\
            4.23029928089462	3.06406406406406\\
            4.23423423423423	3.07249490127051\\
            4.23497367638029	3.07407407407407\\
            4.23968425761174	3.08408408408408\\
            4.24424424424424	3.09378239839913\\
            4.24439127380041	3.09409409409409\\
            4.24913960827232	3.1041041041041\\
            4.25388204964314	3.11411411411411\\
            4.25425425425425	3.11489581648947\\
            4.258662582658	3.12412412412412\\
            4.26344022813491	3.13413413413413\\
            4.26426426426426	3.13585352549745\\
            4.26825056690604	3.14414414414414\\
            4.27306179115169	3.15415415415415\\
            4.27427427427427	3.15666827871705\\
            4.27790107540484	3.16416416416416\\
            4.28274433833951	3.17417417417417\\
            4.28428428428428	3.1773481758072\\
            4.28761174324756	3.18418418418418\\
            4.29248558487895	3.19419419419419\\
            4.29429429429429	3.19790069065578\\
            4.29738031920025	3.2042042042042\\
            4.30228335481046	3.21421421421421\\
            4.3043043043043	3.2183327308457\\
            4.3072046591447	3.22422422422422\\
            4.31213557480673	3.23423423423423\\
            4.31431431431431	3.23865069047669\\
            4.31708271995976	3.24424424424424\\
            4.32204026835818	3.25425425425425\\
            4.32432432432432	3.2588604971919\\
            4.32701255380774	3.26426426426426\\
            4.33199555034029	3.27427427427427\\
            4.33433433433433	3.27896765413727\\
            4.33699230279569	3.28428428428428\\
            4.34199962193467	3.29429429429429\\
            4.34434434434434	3.29897727747836\\
            4.3470201939835	3.3043043043043\\
            4.35205076587743	3.31431431431431\\
            4.35435435435435	3.31889413001338\\
            4.35709453471332	3.32432432432432\\
            4.36214734201116	3.33433433433433\\
            4.36436436436436	3.33872265134759\\
            4.367213708237	3.34434434434434\\
            4.37228778311837	3.35435435435435\\
            4.37437437437437	3.35846698503202\\
            4.37737616961968	3.36436436436436\\
            4.38247059101638	3.37437437437437\\
            4.38438438438438	3.37813100301639\\
            4.3875804419001	3.38438438438438\\
            4.39269433289479	3.39439439439439\\
            4.39439439439439	3.39771832772096\\
            4.39782511248912	3.4044044044044\\
            4.40295763787867	3.41441441441441\\
            4.4044044044044	3.41723235199294\\
            4.40810882978982	3.42442442442442\\
            4.41325919380163	3.43443443443443\\
            4.41441441441441	3.43667625718003\\
            4.41843030002373	3.44444444444444\\
            4.42359774417412	3.45445445445445\\
            4.42442442442442	3.45605302952468\\
            4.42878828424884	3.46446446446446\\
            4.43397208533377	3.47447447447447\\
            4.43443443443443	3.47536547505814\\
            4.43918159555634	3.48448448448448\\
            4.4443810637651	3.49449449449449\\
            4.44444444444444	3.4946162331517\\
            4.44960909643385	3.5045045045045\\
            4.45445445445445	3.51380264175546\\
            4.45482660699554	3.51451451451451\\
            4.46006969628403	3.52452452452452\\
            4.46446446446446	3.53293116606703\\
            4.4653053433472	3.53453453453453\\
            4.47056234908806	3.54454454454454\\
            4.47447447447447	3.55200495402783\\
            4.47581571543194	3.55455455455455\\
            4.48108605120448	3.56456456456456\\
            4.48448448448448	3.57102611845181\\
            4.48635673352676	3.57457457457457\\
            4.49163983929447	3.58458458458458\\
            4.49449449449449	3.58999665449668\\
            4.49692744761356	3.59459459459459\\
            4.50222278836532	3.6046046046046\\
            4.5045045045045	3.60891844788016\\
            4.50752694545377	3.61461461461461\\
            4.51283400992438	3.62462462462462\\
            4.51451451451451	3.62779328241701\\
            4.51815435077151	3.63463463463463\\
            4.52347265023658	3.64464464464464\\
            4.52452452452452	3.6466228469414\\
            4.5288088215386	3.65465465465465\\
            4.53413788867872	3.66466466466466\\
            4.53453453453453	3.66540874167214\\
            4.5394895483547	3.67467467467467\\
            4.54454454454454	3.68414927511303\\
            4.54483110305492	3.68468468468468\\
            4.55019575291668	3.69469469469469\\
            4.55455455455455	3.70284461400458\\
            4.55555251353091	3.7047047047047\\
            4.56092668657171	3.71471471471471\\
            4.56456456456456	3.72150072474976\\
            4.56629833225881	3.72472472472472\\
            4.57168162894872	3.73473473473473\\
            4.57457457457457	3.7401189147762\\
            4.57706784874092	3.74474474474474\\
            4.5824598866635	3.75475475475475\\
            4.58458458458458	3.75870042691108\\
            4.58786037907405	3.76476476476476\\
            4.59326079209299	3.77477477477477\\
            4.59459459459459	3.7772464434298\\
            4.59867526474272	3.78478478478478\\
            4.60408370221439	3.79479479479479\\
            4.6046046046046	3.79575808980308\\
            4.60951187147624	3.8048048048048\\
            4.61461461461461	3.81423338876351\\
            4.6149302605228	3.81481481481481\\
            4.62036958816577	3.82482482482482\\
            4.62462462462462	3.83267140638969\\
            4.62580144741382	3.83483483483483\\
            4.63124782583783	3.84484484484484\\
            4.63463463463463	3.85107830966222\\
            4.63669288813333	3.85485485485485\\
            4.6421460166809	3.86486486486486\\
            4.64464464464464	3.86945502971643\\
            4.6476040226289	3.87487487487487\\
            4.65306361312199	3.88488488488488\\
            4.65465465465465	3.88780245546666\\
            4.65853431079498	3.89489489489489\\
            4.66400008695023	3.9049049049049\\
            4.66466466466466	3.90612143605957\\
            4.66948323160995	3.91491491491491\\
            4.67467467467467	3.92441035852475\\
            4.67495686734479	3.92492492492492\\
            4.68045028231665	3.93493493493493\\
            4.68468468468468	3.9426667606059\\
            4.68593617523963	3.94494494494494\\
            4.69143497764409	3.95495495495495\\
            4.69469469469469	3.9608972653662\\
            4.69693289648169	3.96496496496496\\
            4.7024368490679	3.97497497497497\\
            4.7047047047047	3.97910258164195\\
            4.70794656895768	3.98498498498498\\
            4.71345544410729	3.99499499499499\\
            4.71471471471471	3.99728338830604\\
            4.71897674636757	4.00500500500501\\
            4.72449032565661	4.01501501501502\\
            4.72472472472472	4.01544033590725\\
            4.73002299756624	4.02502502502503\\
            4.73473473473473	4.03356781595095\\
            4.73554642496223	4.03503503503504\\
            4.7410849059371	4.04504504504505\\
            4.74474474474474	4.0516710389561\\
            4.74661954285999	4.05505505505506\\
            4.75216206879604	4.06506506506507\\
            4.75475475475475	4.06975242709686\\
            4.75770771362926	4.07507507507508\\
            4.76325409682401	4.08508508508509\\
            4.76476476476476	4.08781252778854\\
            4.76881055329519	4.0950950950951\\
            4.77436061352656	4.10510510510511\\
            4.77477477477477	4.1058518668499\\
            4.7799276905237	4.11511511511512\\
            4.78478478478478	4.12386601674778\\
            4.78548573346292	4.12512512512513\\
            4.79105876611441	4.13513513513514\\
            4.79479479479479	4.14185763647556\\
            4.79662728912049	4.14514514514515\\
            4.80220343251737	4.15515515515516\\
            4.8048048048048	4.15983018516519\\
            4.80778225405076	4.16516516516517\\
            4.81336135337234	4.17517517517518\\
            4.81481481481481	4.17778410772063\\
            4.81895029653911	4.18518518518519\\
            4.82453220306935	4.1951951951952\\
            4.82482482482482	4.19571983244635\\
            4.83013109546682	4.20520520520521\\
            4.83483483483483	4.2136320409472\\
            4.83572115795438	4.21521521521522\\
            4.84132433989809	4.22522522522523\\
            4.84484484484484	4.23152515338657\\
            4.84692422795404	4.23523523523524\\
            4.8525297286861	4.24524524524525\\
            4.85485485485485	4.24940149143987\\
            4.85813927820167	4.25525525525526\\
            4.86374697009681	4.26526526526527\\
            4.86486486486486	4.26726141933683\\
            4.86936602102194	4.27527527527528\\
            4.87487487487487	4.28510467160864\\
            4.87497639634931	4.28528528528529\\
            4.88060417766255	4.2952952952953\\
            4.88488488488488	4.30292546528154\\
            4.88622394161031	4.30530530530531\\
            4.89185347795629	4.31531531531532\\
            4.89489489489489	4.32073109700597\\
            4.89748247794526	4.32532532532533\\
            4.90311365999799	4.33533533533534\\
            4.9049049049049	4.3385218774745\\
            4.90875174712705	4.34534534534535\\
            4.91438446983591	4.35535535535536\\
            4.91491491491491	4.35629810689179\\
            4.92003149876658	4.36536536536537\\
            4.92492492492492	4.37405590014576\\
            4.92567004451306	4.37537537537538\\
            4.93132149002198	4.38538538538539\\
            4.93493493493493	4.39179689070757\\
            4.93696887767555	4.3953953953954\\
            4.9426214853206	4.40540540540541\\
            4.94494494494494	4.40952439471441\\
            4.94827757606978	4.41541541541542\\
            4.95393125609293	4.42542542542543\\
            4.95495495495495	4.42723866936168\\
            4.9595959143658	4.43543543543544\\
            4.96496496496496	4.44493844700706\\
            4.96525223441535	4.44544544544545\\
            4.97092367388372	4.45545545545546\\
            4.97497497497497	4.46262016528495\\
            4.97658846994071	4.46546546546547\\
            4.98226064235364	4.47547547547548\\
            4.98498498498498	4.48028959611434\\
            4.98793378476117	4.48548548548549\\
            4.99360661368577	4.4954954954955\\
            4.99499499499499	4.49794696040463\\
            4.99928797574007	4.50550550550551\\
            5.00496138775026	4.51551551551552\\
            5.00500500500501	4.51559247234222\\
            5.01065084561298	4.52552552552553\\
            5.01501501501502	4.53321990660996\\
            5.0163321460052	4.53553553553554\\
            5.02202220278	4.54554554554555\\
            5.02502502502503	4.55083589231964\\
            5.0277115174964	4.55555555555556\\
            5.03340186110657	4.56556556556557\\
            5.03503503503504	4.56844083806746\\
            5.03909907151526	4.57557557557558\\
            5.04478963973261	4.58558558558559\\
            5.04504504504505	4.58603492852076\\
            5.05049462982181	4.5955955955956\\
            5.05505505505506	4.60361310146446\\
            5.05619159831945	4.60560560560561\\
            5.061898019192	4.61561561561562\\
            5.06506506506507	4.62117977246045\\
            5.067602692423	4.62562562562563\\
            5.07330907124483	4.63563563563564\\
            5.07507507507508	4.63873631276997\\
            5.07902133794153	4.64564564564565\\
            5.08472762227642	4.65565565565566\\
            5.08508508508509	4.6562828819453\\
            5.09044737357234	4.66566566566567\\
            5.0950950950951	4.67381499716754\\
            5.09615923529136	4.67567567567568\\
            5.10188064246298	4.68568568568569\\
            5.10510510510511	4.69133605160563\\
            5.10759991973452	4.6956956956957\\
            5.11332099206089	4.70570570570571\\
            5.11511511511512	4.70884778325836\\
            5.11904758035087	4.71571571571572\\
            5.1247682739688	4.72572572572573\\
            5.12512512512513	4.72635033024307\\
            5.13050207094837	4.73573573573574\\
            5.13513513513514	4.74383932161832\\
            5.13622810660318	4.74574574574575\\
            5.14196324929076	4.75575575575576\\
            5.14514514514515	4.76131808079326\\
            5.14769642992536	4.76576576576577\\
            5.15343097696638	4.77577577577578\\
            5.15515515515516	4.77878823716087\\
            5.15917120421676	4.78578578578579\\
            5.16490511926198	4.7957957957958\\
            5.16516516516517	4.79624991049071\\
            5.17065229679356	4.80580580580581\\
            5.17517517517518	4.81369847062364\\
            5.17639183759613	4.81581581581582\\
            5.18213957849441	4.82582582582583\\
            5.18518518518519	4.8311379260815\\
            5.18788601070513	4.83583583583584\\
            5.19363292356577	4.84584584584585\\
            5.1951951951952	4.8485694221933\\
            5.19938615448593	4.85585585585586\\
            5.20513220955156	4.86586586586587\\
            5.20520520520521	4.86599306298018\\
            5.21089214835372	4.87587587587588\\
            5.21521521521522	4.88340366805134\\
            5.21664457147499	4.88588588588589\\
            5.22240387486568	4.8958958958959\\
            5.22522522522523	4.90080652182617\\
            5.22816295138782	4.90590590590591\\
            5.23392121962049	4.91591591591592\\
            5.23523523523524	4.91820199290966\\
            5.23968686205676	4.92592592592593\\
            5.24524524524525	4.93558945921619\\
            5.24544507258387	4.93593593593594\\
            5.25121619375404	4.94594594594595\\
            5.25525525525526	4.95296510330348\\
            5.25698091827596	4.95595595595596\\
            5.26275083955896	4.96596596596597\\
            5.26526526526527	4.97033380241614\\
            5.26852199375116	4.97597597597598\\
            5.27429069526975	4.98598598598599\\
            5.27527527527528	4.98769563698241\\
            5.28006819644946	4.995995995996\\
            5.28528528528529	5.00504881582666\\
            5.28583838091826	5.00600600600601\\
            5.29161942640299	5.01601601601602\\
            5.2952952952953	5.02239204977419\\
            5.29739590969967	5.02602602602603\\
            5.30317558615565	5.03603603603604\\
            5.30530530530531	5.03972881592159\\
            5.30895828851208	5.04604604604605\\
            5.31473658068553	5.05605605605606\\
            5.31531531531532	5.05705918427211\\
            5.32052542385484	5.06606606606607\\
            5.32532532532533	5.07438007479672\\
            5.32630706226642	5.07607607607608\\
            5.33209722454888	5.08608608608609\\
            5.33533533533534	5.09169296729586\\
            5.33788495904417	5.0960960960961\\
            5.34367360166587	5.10610610610611\\
            5.34534534534535	5.10899982249192\\
            5.34946735668917	5.11611611611612\\
            5.35525446845999	5.12612612612613\\
            5.35535535535536	5.1263007013662\\
            5.36105416986758	5.13613613613614\\
            5.36536536536537	5.14359115425577\\
            5.36684677533326	5.14614614614615\\
            5.37264531532765	5.15615615615616\\
            5.37537537537538	5.16087559104689\\
            5.3784438255837	5.16616616616617\\
            5.38424071183738	5.17617617617618\\
            5.38538538538539	5.17815437984245\\
            5.39004505522908	5.18618618618619\\
            5.3953953953954	5.19542625892988\\
            5.39584237789906	5.1961961961962\\
            5.40165038630954	5.20620620620621\\
            5.40540540540541	5.21268930503577\\
            5.40745350233738	5.21621621621622\\
            5.41325974273511	5.22622622622623\\
            5.41541541541542	5.22994700896747\\
            5.41906858283266	5.23623623623624\\
            5.42487305023054	5.24624624624625\\
            5.42542542542543	5.24719941776814\\
            5.4306875463616	5.25625625625626\\
            5.43543543543544	5.26444361681204\\
            5.43649512544305	5.26626626626627\\
            5.44231032163281	5.27627627627628\\
            5.44544544544545	5.28168118087839\\
            5.44812351968255	5.28628628628629\\
            5.45393683903631	5.2962962962963\\
            5.45545545545546	5.29891372938348\\
            5.4597555902129	5.30630630630631\\
            5.46546546546547	5.31614102764706\\
            5.4655674959843	5.31631631631632\\
            5.47139127022369	5.32632632632633\\
            5.47547547547548	5.33335934104685\\
            5.47720869362263	5.33633633633634\\
            5.48303049446301	5.34634634634635\\
            5.48548548548549	5.35057289989046\\
            5.48885337173866	5.35635635635636\\
            5.49467319919269	5.36636636636637\\
            5.4954954954955	5.36778174025723\\
            5.50050146770906	5.37637637637638\\
            5.50550550550551	5.38498379857049\\
            5.50632298965671	5.38638638638639\\
            5.51215292035555	5.3963963963964\\
            5.51551551551552	5.40217918805482\\
            5.517979800402	5.40640640640641\\
            5.52380766990385	5.41641641641642\\
            5.52552552552553	5.41937009849787\\
            5.52963984735694	5.42642642642643\\
            5.53546565794408	5.43643643643644\\
            5.53553553553554	5.43655656125358\\
            5.54130307315334	5.44644644644645\\
            5.54554554554555	5.45373472926983\\
            5.54713383794782	5.45645645645646\\
            5.55296942172563	5.46646646646647\\
            5.55555555555556	5.47090846790866\\
            5.5588053933033	5.47647647647648\\
            5.56463883827455	5.48648648648649\\
            5.56556556556557	5.48807797894816\\
            5.57047995879483	5.4964964964965\\
            5.57557557557558	5.50524154391937\\
            5.57631449532827	5.50650650650651\\
            5.5821574818289	5.51651651651652\\
            5.58558558558559	5.52239882653068\\
            5.58799713757617	5.52652652652653\\
            5.59383791098749	5.53653653653654\\
            5.5955955955956	5.53955208772534\\
            5.59968262983674	5.54654654654655\\
            5.60552119599581	5.55655655655656\\
            5.60560560560561	5.5567013512472\\
            5.61137092276872	5.56656656656657\\
            5.61561561561562	5.57384304798791\\
            5.61721415732504	5.57657657657658\\
            5.62306196812241	5.58658658658659\\
            5.62562562562563	5.59098072278912\\
            5.62891018277084	5.5965965965966\\
            5.63475571870996	5.60660660660661\\
            5.63563563563564	5.60811459004271\\
            5.64060885988556	5.61661661661662\\
            5.64564564564565	5.62524290833274\\
            5.64645557223906	5.62662662662663\\
            5.65231014338984	5.63663663663664\\
            5.65565565565566	5.64236562435425\\
            5.65816175552285	5.64664664664665\\
            5.66401398899089	5.65665665665666\\
            5.66566566566567	5.65948471129044\\
            5.66987044888182	5.66666666666667\\
            5.67567567567568	5.67660009235843\\
            5.67572054213951	5.67667667667668\\
            5.68158160982292	5.68668668668669\\
            5.68568568568569	5.69370844375429\\
            5.68743652511918	5.6966966966967\\
            5.6932951967698	5.70670670670671\\
            5.6956956956957	5.71081333369565\\
            5.69915488356038	5.71671671671672\\
            5.70501116903846	5.72672672672673\\
            5.70570570570571	5.72791477731582\\
            5.71087557758502	5.73673673673674\\
            5.71571571571572	5.74501074908304\\
            5.71673370550873	5.74674674674675\\
            5.72259856816692	5.75675675675676\\
            5.72572572572573	5.76210199484824\\
            5.72846139371254	5.76676676676677\\
            5.73432381710946	5.77677677677678\\
            5.73573573573574	5.779189949513\\
            5.74019129192162	5.78678678678679\\
            5.74574574574575	5.79627403041028\\
            5.74605254552775	5.7967967967968\\
            5.75192336350511	5.80680680680681\\
            5.75575575575576	5.8133521562755\\
            5.75778924314407	5.81681681681682\\
            5.76365757260336	5.82682682682683\\
            5.76576576576577	5.83042713710469\\
            5.76952803124551	5.83683683683684\\
            5.775393884108	5.84684684684685\\
            5.77577577577578	5.84749898371054\\
            5.78126887545208	5.85685685685686\\
            5.78578578578579	5.86456520812072\\
            5.78713772782914	5.86686686686687\\
            5.79301174210087	5.87687687687688\\
            5.7957957957958	5.88162770413207\\
            5.79888510534527	5.88688688688689\\
            5.80475659822769	5.8968968968969\\
            5.80580580580581	5.89868720154865\\
            5.81063442728172	5.90690690690691\\
            5.81581581581582	5.91574247347959\\
            5.8165061741824	5.91691691691692\\
            5.82238566204143	5.92692692692693\\
            5.82582582582583	5.9327929492166\\
            5.82826185370812	5.93693693693694\\
            5.83413877867718	5.94694694694695\\
            5.83583583583584	5.94984055420645\\
            5.84001937124584	5.95695695695696\\
            5.84584584584585	5.96688521242311\\
            5.84589393744078	5.96696696696697\\
            5.85177869714218	5.97697697697698\\
            5.85585585585586	5.98392410946319\\
            5.85765764394846	5.98698698698699\\
            5.86353980234813	5.996996996997\\
            5.86586586586587	6.00096025634168\\
            5.86942308704813	6.00700700700701\\
            5.87530265840394	6.01701701701702\\
            5.87587587587588	6.01799365887878\\
            5.88119023891585	6.02702702702703\\
            5.88588588588589	6.0350223640864\\
            5.88707187033478	6.03703703703704\\
            5.89295907228979	6.04704704704705\\
            5.8958958958959	6.05204746608073\\
            5.89884498041306	6.05705705705706\\
            5.90472956045629	6.06706706706707\\
            5.90590590590591	6.06906993611667\\
            5.91061970428033	6.07707707707708\\
            5.91591591591592	6.08608883778213\\
            5.91650395240758	6.08708708708709\\
            5.9223960163581	6.0970970970971\\
            5.92592592592593	6.10310328829314\\
            5.92828448174299	6.10710710710711\\
            5.93417389157779	6.11711711711712\\
            5.93593593593594	6.12011521301524\\
            5.94006653425359	6.12712712712713\\
            5.94594594594595	6.13712460386557\\
            5.94595333368206	6.13713713713714\\
            5.95185008594709	6.14714714714715\\
            5.95595595595596	6.15412877764051\\
            5.95774104485707	6.15715715715716\\
            5.96363511330546	6.16716716716717\\
            5.96596596596597	6.17113052598196\\
            5.96953019272775	6.17717717717718\\
            5.97542159327341	6.18718718718719\\
            5.97597597597598	6.18812985109938\\
            5.98132075479705	6.1971971971972\\
            5.98598598598599	6.20512494141737\\
            5.98721414580636	6.20720720720721\\
            5.99311270900893	6.21721721721722\\
            5.995995995996	6.22211686511875\\
            5.99901016531688	6.22722722722723\\
            6.0049060337378	6.23723723723724\\
            6.00600600600601	6.2391064594477\\
            6.01080751787395	6.24724724724725\\
            6.01601601601602	6.25609274220078\\
            6.01670328175983	6.25725725725726\\
            6.02260618280056	6.26726726726727\\
            6.02602602602603	6.27307517679858\\
            6.02850595827345	6.27727727727728\\
            6.03440613982001	6.28728728728729\\
            6.03603603603604	6.29005537086932\\
            6.04030989031538	6.2972972972973\\
            6.04604604604605	6.30703310032316\\
            6.04620796995635	6.30730730730731\\
            6.05211505850988	6.31731731731732\\
            6.05605605605606	6.32400636607123\\
            6.05801709746861	6.32732732732733\\
            6.06392144385338	6.33733733733734\\
            6.06606606606607	6.34097747544204\\
            6.06982740643833	6.34734734734735\\
            6.0757290277057	6.35735735735736\\
            6.07607607607608	6.35794642804603\\
            6.08163887871806	6.36736736736737\\
            6.08608608608609	6.37491129891137\\
            6.08754312743215	6.37737737737738\\
            6.09345149650625	6.38738738738739\\
            6.0960960960961	6.39187362500606\\
            6.09935961880473	6.3973973973974\\
            6.10526524233918	6.40740740740741\\
            6.10610610610611	6.40883387328496\\
            6.11117720384822	6.41741741741742\\
            6.11611611611612	6.42579080432087\\
            6.11708361044796	6.42742742742743\\
            6.12299586589636	6.43743743743744\\
            6.12612612612613	6.44274463521083\\
            6.12890609734081	6.44744744744745\\
            6.13481558859685	6.45745745745746\\
            6.13613613613614	6.45969646316895\\
            6.14072961130802	6.46746746746747\\
            6.14614614614615	6.47664567629626\\
            6.14663812570139	6.47747747747748\\
            6.15255413675594	6.48748748748749\\
            6.15615615615616	6.49359128743137\\
            6.1584664285068	6.4974974974975\\
            6.16437965838255	6.50750750750751\\
            6.16616616616617	6.51053496669549\\
            6.17029569468099	6.51751751751752\\
            6.17617617617618	6.52747667567138\\
            6.17620626847507	6.52752752752753\\
            6.18212590964399	6.53753753753754\\
            6.18618618618619	6.54441433056359\\
            6.18804021451357	6.54754754754755\\
            6.19395705908663	6.55755755755756\\
            6.1961961961962	6.56135012104983\\
            6.19987506296338	6.56756756756757\\
            6.20578912896436	6.57757757757758\\
            6.20620620620621	6.57828404429514\\
            6.21171080020282	6.58758758758759\\
            6.21621621621622	6.59521448270744\\
            6.21762707258323	6.5975975975976\\
            6.22354741286153	6.60760760760761\\
            6.22622622622623	6.61214263324562\\
            6.22946733984368	6.61761761761762\\
            6.23538488781477	6.62762762762763\\
            6.23623623623624	6.62906898008703\\
            6.24130843845591	6.63763763763764\\
            6.24624624624625	6.64599243274608\\
            6.24722663425075	6.64764764764765\\
            6.25315035593749	6.65765765765766\\
            6.25625625625626	6.66291318166466\\
            6.25907216302201	6.66766766766767\\
            6.26499308003389	6.67767767767768\\
            6.26626626626627	6.67983218729424\\
            6.27091846814443	6.68768768768769\\
            6.27627627627628	6.69674884182837\\
            6.27683854470417	6.6976976976977\\
            6.28276553797575	6.70770770770771\\
            6.28628628628629	6.7136624175029\\
            6.28868918356675	6.71771771771772\\
            6.29461336108491	6.72772772772773\\
            6.2962962962963	6.73057430734025\\
            6.3005405461001	6.73773773773774\\
            6.30630630630631	6.7474843447617\\
            6.30646246216069	6.74774774774775\\
            6.31239262145703	6.75775775775776\\
            6.31631631631632	6.76439096612927\\
            6.3183180653063	6.76776776776777\\
            6.32424539898595	6.77777777777778\\
            6.32632632632633	6.78129595632419\\
            6.33017434165189	6.78778778778779\\
            6.33609886822662	6.7977977977978\\
            6.33633633633634	6.79819931096092\\
            6.34203128110288	6.80780780780781\\
            6.34634634634635	6.81509942836354\\
            6.34795848425348	6.81781781781782\\
            6.35388887374573	6.82782782782783\\
            6.35635635635636	6.83199772626807\\
            6.35981953606466	6.83783783783784\\
            6.36574710984397	6.84784784784785\\
            6.36636636636637	6.84889444028923\\
            6.37168120332812	6.85785785785786\\
            6.37637637637638	6.86578838167861\\
            6.3776101280608	6.86786786786787\\
            6.38354347682927	6.87787787787788\\
            6.38638638638639	6.88268018629058\\
            6.38947582200759	6.88788788788789\\
            6.39540634751729	6.8978978978979\\
            6.3963963963964	6.89957045624715\\
            6.40134208572211	6.90790790790791\\
            6.40640640640641	6.91645838133262\\
            6.40727269550445	6.91791791791792\\
            6.41320891065183	6.92792792792793\\
            6.41641641641642	6.93334388371271\\
            6.41914290305077	6.93793793793794\\
            6.42507628839553	6.94794794794795\\
            6.42642642642643	6.95022789835378\\
            6.43101363655745	6.95795795795796\\
            6.43643643643644	6.96710996143542\\
            6.43694589599552	6.96796796796797\\
            6.44288488809926	6.97797797797798\\
            6.44644644644645	6.98398934509952\\
            6.44882049318798	6.98798798798799\\
            6.45475664989058	6.997997997998\\
            6.45645645645646	7.00086728575618\\
            6.46069557432416	7.00800800800801\\
            6.46646646646647	7.01774363595396\\
            6.46662944911663	7.01801801801802\\
            6.47257113207334	7.02802802802803\\
            6.47647647647648	7.03461707724259\\
            6.47850831638435	7.03803803803804\\
            6.48444715923337	7.04804804804805\\
            6.48648648648649	7.05148911818937\\
            6.49038762728804	7.05805805805806\\
            6.49632364872801	7.06806806806807\\
            6.4964964964965	7.06835975323253\\
            6.50226737506045	7.07807807807808\\
            6.50650650650651	7.08522756808683\\
            6.50820610614723	7.08808808808809\\
            6.51414755305263	7.0980980980981\\
            6.51651651651652	7.10209387688225\\
            6.52008953307154	7.10810810810811\\
            6.52602815473147	7.11811811811812\\
            6.52652652652653	7.11895882027362\\
            6.53197335872232	7.12812812812813\\
            6.53653653653654	7.13582128760542\\
            6.53791360511892	7.13813813813814\\
            6.54385757697518	7.14814814814815\\
            6.54654654654655	7.15268202541314\\
            6.54980103825601	7.15815815815816\\
            6.55574218181212	7.16816816816817\\
            6.55655655655656	7.16954143648961\\
            6.56168883350745	7.17817817817818\\
            6.56656656656657	7.18639868862629\\
            6.56763056469013	7.18818818818819\\
            6.57357698524631	7.1981981981982\\
            6.57657657657658	7.2032540105179\\
            6.57952189800401	7.20820820820821\\
            6.58546548794325	7.21821821821822\\
            6.58658658658659	7.22010804262078\\
            6.59141355828203	7.22822822822823\\
            6.5965965965966	7.23696020761311\\
            6.59735674463266	7.23823823823824\\
            6.60330554036919	7.24824824824825\\
            6.60660660660661	7.25381026285402\\
            6.60925187570041	7.25825825825826\\
            6.61519783919969	7.26826826826827\\
            6.61661661661662	7.27065906360906\\
            6.62114729997934	7.27827827827828\\
            6.62662662662663	7.28750626540384\\
            6.62709191275051	7.28828828828829\\
            6.63304301276211	7.2982982982983\\
            6.63663663663664	7.30435119772317\\
            6.63899074261142	7.30830830830831\\
            6.64493900942282	7.31831831831832\\
            6.64664664664665	7.32119490930509\\
            6.65088983326634	7.32832832832833\\
            6.65665665665666	7.33803726790935\\
            6.65683584454819	7.33833833833834\\
            6.66278918043271	7.34834834834835\\
            6.66666666666667	7.35487721575503\\
            6.66873827756025	7.35835835835836\\
            6.67468877990212	7.36836836836837\\
            6.67667667667668	7.37171597513746\\
            6.68064094022666	7.37837837837838\\
            6.68658862753876	7.38838838838839\\
            6.68668668668669	7.38855353981199\\
            6.69254382866797	7.3983983983984\\
            6.6966966966967	7.40538870355462\\
            6.69849426661873	7.40840840840841\\
            6.704446939072	7.41841841841842\\
            6.70670670670671	7.42222264274653\\
            6.71040041005909	7.42842842842843\\
            6.71635026769246	7.43843843843844\\
            6.71671671671672	7.4390554180057\\
            6.72230674973936	7.44844844844845\\
            6.72672672672673	7.45588603431561\\
            6.72825850281378	7.45845845845846\\
            6.7342132822235	7.46846846846847\\
            6.73673673673674	7.47271528058491\\
            6.74016803879043	7.47847847847848\\
            6.74612000413507	7.48848848848849\\
            6.74674674674675	7.48954339238303\\
            6.75207774262204	7.4984984984985\\
            6.75675675675676	7.50636956840147\\
            6.75803078584801	7.50850850850851\\
            6.76398761122966	7.51851851851852\\
            6.76676676676677	7.52319424448666\\
            6.76994362900226	7.52852852852853\\
            6.77589764158801	7.53853853853854\\
            6.77677677677678	7.54001781431451\\
            6.78185661272754	7.54854854854855\\
            6.78678678678679	7.55683965389657\\
            6.78781092183362	7.55855855855856\\
            6.79376973428392	7.56856856856857\\
            6.7967967967968	7.57365987820717\\
            6.7997269895706	7.57857857857858\\
            6.80568299097963	7.58858858858859\\
            6.80680680680681	7.59047902328864\\
            6.81164317164905	7.5985985985986\\
            6.81681681681682	7.60729662712896\\
            6.81759872303893	7.60860860860861\\
            6.823559465651	7.61861861861862\\
            6.82682682682683	7.62411251393538\\
            6.82951793541785	7.62862862862863\\
            6.83547586920137	7.63863863863864\\
            6.83683683683684	7.64092734741386\\
            6.84143723691871	7.64864864864865\\
            6.84684684684685	7.6577408131665\\
            6.84739400764675	7.65865865865866\\
            6.85335662542926	7.66866866866867\\
            6.85685685685686	7.67455247278006\\
            6.85931628727635	7.67867867867868\\
            6.86527609887524	7.68868868868869\\
            6.86686686686687	7.69136310389509\\
            6.87123863177617	7.6986986986987\\
            6.87687687687688	7.708172526288\\
            6.87719659952407	7.70870870870871\\
            6.88316103932426	7.71871871871872\\
            6.88688688688689	7.72498006523157\\
            6.88912187146291	7.72872872872873\\
            6.89508350813211	7.73873873873874\\
            6.8968968968969	7.74178659948651\\
            6.90104718494784	7.74874874874875\\
            6.90690690690691	7.75859207043071\\
            6.90700632800232	7.75875875875876\\
            6.91297253843262	7.76876876876877\\
            6.91691691691692	7.77539559160073\\
            6.91893451966373	7.77877877877878\\
            6.92489793040017	7.78878878878879\\
            6.92692692692693	7.79219813092174\\
            6.93086273043636	7.7987987987988\\
            6.93682335936188	7.80880880880881\\
            6.93693693693694	7.80899968192369\\
            6.94279095903589	7.81881881881882\\
            6.94694694694695	7.82579934243584\\
            6.94875406872912	7.82882882882883\\
            6.95471920420303	7.83883883883884\\
            6.95695695695696	7.84259798532288\\
            6.96068510731961	7.84884884884885\\
            6.96664746470304	7.85885885885886\\
            6.96696696696697	7.8593956617894\\
            6.97261614240367	7.86886886886887\\
            6.97697697697698	7.87619159891936\\
            6.9785803604776	7.87887887887888\\
            6.98454717296693	7.88888888888889\\
            6.98698698698699	7.89298644058965\\
            6.99051415955876	7.8988988988989\\
            6.99647819801588	7.90890890890891\\
            6.996996996997	7.90978033686567\\
            7.00244793460569	7.91891891891892\\
            7.00700700700701	7.92657263324529\\
            7.00841324150878	7.92892892892893\\
            7.0143816848367	7.93893893893894\\
            7.01701701701702	7.94336376576954\\
            7.02034973581505	7.94894894894895\\
            7.02631540948744	7.95895895895896\\
            7.02702702702703	7.96015397309454\\
            7.03228618633227	7.96896896896897\\
            7.03703703703704	7.97694270897833\\
            7.03825256302463	7.97897897897898\\
            7.0442225924998	7.98898898898899\\
            7.04704704704705	7.99373022141029\\
            7.05019168927465	7.998998998999\\
            7.05615895377104	8.00900900900901\\
            7.05705705705706	8.0105168280457\\
            7.06213075272274	8.01901901901902\\
            7.06706706706707	8.02730208139589\\
            7.06809818065869	8.02902902902903\\
            7.07406975301827	8.03903903903904\\
            7.07707707707708	8.04408605989556\\
            7.0800398774813	8.04904904904905\\
            7.08600868982151	8.05905905905906\\
            7.08708708708709	8.06086915124581\\
            7.09198149320146	8.06906906906907\\
            7.0970970970971	8.07765099781387\\
            7.09794995431275	8.07907907907908\\
            7.10392302766798	8.08908908908909\\
            7.10710710710711	8.09443152576468\\
            7.10989416217632	8.0990990990991\\
            7.11586448073773	8.10910910910911\\
            7.11711711711712	8.11121118449254\\
            7.12183827132097	8.11911911911912\\
            7.12712712712713	8.12798969789709\\
            7.12780774800079	8.12912912912913\\
            7.13378228178497	8.13913913913914\\
            7.13713713713714	8.14476685601748\\
            7.13975440914558	8.14914914914915\\
            7.14572619361197	8.15915915915916\\
            7.14714714714715	8.16154316215373\\
            7.15170095461202	8.16916916916917\\
            7.15715715715716	8.17831841395527\\
            7.1576714296996	8.17917917917918\\
            7.16364738461838	8.18918918918919\\
            7.16716716716717	8.19509228040491\\
            7.16962048807307	8.1991991991992\\
            7.17559369938574	8.20920920920921\\
            7.17717717717718	8.21186531145287\\
            7.18156941444005	8.21921921921922\\
            7.18718718718719	8.22863737122529\\
            7.18754087120587	8.22922922922923\\
            7.19351820918976	8.23923923923924\\
            7.1971971971972	8.24540802170625\\
            7.19949227240083	8.24924924924925\\
            7.20546687271181	8.25925925925926\\
            7.20720720720721	8.26217785274131\\
            7.21144352586779	8.26926926926927\\
            7.21721721721722	8.27894678814047\\
            7.21741594799948	8.27927927927928\\
            7.22339463215834	8.28928928928929\\
            7.22722722722723	8.29571429599361\\
            7.22936963919483	8.2992992992993\\
            7.23534559182218	8.30930930930931\\
            7.23723723723724	8.31248099975817\\
            7.24132316752379	8.31931931931932\\
            7.24724724724725	8.32924687658756\\
            7.24729653911247	8.32932932932933\\
            7.25327653369209	8.33933933933934\\
            7.25725725725726	8.3460113128845\\
            7.25925246901653	8.34934934934935\\
            7.26522973840152	8.35935935935936\\
            7.26726726726727	8.36277495987837\\
            7.27120822147639	8.36936936936937\\
            7.27718278234996	8.37937937937938\\
            7.27727727727728	8.37953781141798\\
            7.28316379734416	8.38938938938939\\
            7.28728728728729	8.39629927578287\\
            7.28914064579986	8.3993993993994\\
            7.29511919746604	8.40940940940941\\
            7.2972972972973	8.41305993434961\\
            7.30109857311309	8.41941941941942\\
            7.3070744226824	8.42942942942943\\
            7.30730730730731	8.42981981173482\\
            7.31305630993447	8.43943943943944\\
            7.31731731731732	8.44657838210951\\
            7.31903405673332	8.44944944944945\\
            7.32501385724732	8.45945945945946\\
            7.32732732732733	8.46333611851875\\
            7.33099411102492	8.46946946946947\\
            7.33697121602734	8.47947947947948\\
            7.33733733733734	8.48009308749967\\
            7.3429539614363	8.48948948948949\\
            7.34734734734735	8.49684882352215\\
            7.34893259214707	8.4994994994995\\
            7.35491360908102	8.50950950950951\\
            7.35735735735736	8.51360370204817\\
            7.36089472689553	8.51951951951952\\
            7.36687305506325	8.52952952952953\\
            7.36736736736737	8.5303578264022\\
            7.37285664486751	8.53953953953954\\
            7.37737737737738	8.54711078612586\\
            7.37883614540454	8.54954954954955\\
            7.38481834730012	8.55955955955956\\
            7.38738738738739	8.56386286912264\\
            7.39080031539498	8.56956956956957\\
            7.39677983541957	8.57957957957958\\
            7.3973973973974	8.58061421072837\\
            7.40276425618619	8.58958958958959\\
            7.40740740740741	8.59736445067427\\
            7.4087446127986	8.5995995995996\\
            7.41472796913259	8.60960960960961\\
            7.41741741741742	8.61411379864716\\
            7.42071077407771	8.61961961961962\\
            7.42669145557618	8.62962962962963\\
            7.42742742742743	8.630862417555\\
            7.43267669419064	8.63963963963964\\
            7.43743743743744	8.64760999276207\\
            7.43865789345189	8.64964964964965\\
            7.44464237460312	8.65965965965966\\
            7.44744744744745	8.66435666443627\\
            7.45062600328479	8.66966966966967\\
            7.45660781676705	8.67967967967968\\
            7.45745745745746	8.68110261893591\\
            7.46259386042336	8.68968968968969\\
            7.46746746746747	8.69784758300918\\
            7.46857588922122	8.6996996996997\\
            7.47456146643892	8.70970970970971\\
            7.47747747747748	8.71459163539519\\
            7.48054590605001	8.71971971971972\\
            7.48652882288766	8.72972972972973\\
            7.48748748748749	8.73133498208016\\
            7.49251565907886	8.73973973973974\\
            7.4974974974975	8.74807738723705\\
            7.4984985046058	8.74974974974975\\
            7.5044851499792	8.75975975975976\\
            7.50750750750751	8.76481887569329\\
            7.51047038800983	8.76976976976977\\
            7.51645438040618	8.77977977977978\\
            7.51751751751752	8.7815596695226\\
            7.52244199691522	8.78978978978979\\
            7.52752752752753	8.79829956663752\\
            7.52842564665909	8.7997997997998\\
            7.53441333308836	8.80980980980981\\
            7.53753753753754	8.81503854493017\\
            7.54039935731677	8.81981981981982\\
            7.54638439827821	8.82982982982983\\
            7.54754754754755	8.83177683928736\\
            7.55237278316911	8.83983983983984\\
            7.55755755755756	8.8485142779345\\
            7.55835722490424	8.84984984984985\\
            7.56434592607248	8.85985985985986\\
            7.56756756756757	8.86525079829475\\
            7.57033272455641	8.86986986986987\\
            7.57631878786478	8.87987987987988\\
            7.57757757757758	8.88198664504438\\
            7.58230792947418	8.88988988988989\\
            7.58758758758759	8.89872167353891\\
            7.58829315125277	8.8998998998999\\
            7.5942828415992	8.90990990990991\\
            7.5975975975976	8.91545578671784\\
            7.60027040266748	8.91991991991992\\
            7.60625746285366	8.92992992992993\\
            7.60760760760761	8.93218923625951\\
            7.61224734978265	8.93993993993994\\
            7.61761761761762	8.94892190169722\\
            7.61823333992649	8.94994994994995\\
            7.6242239946207	8.95995995995996\\
            7.62762762762763	8.96565365701822\\
            7.63021230686519	8.96996996996997\\
            7.63620033918367	8.97997997997998\\
            7.63763763763764	8.98238475833836\\
            7.64219096028995	8.98998998998999\\
            7.64764764764765	8.99911510663378\\
            7.6481777073824	9\\
            0.0318184882952095	354\\
            10	8.35396443842979\\
            9.99706650943796	8.34934934934935\\
            9.99070500310249	8.33933933933934\\
            9.98998998998999	8.33821190413019\\
            9.98436225500416	8.32932932932933\\
            9.97997997997998	8.32241532045838\\
            9.97801958868409	8.31931931931932\\
            9.97168797216251	8.30930930930931\\
            9.96996996996997	8.30658969769727\\
            9.96536907400747	8.2992992992993\\
            9.95995995995996	8.29073153541634\\
            9.95905031490133	8.28928928928929\\
            9.95274971038125	8.27927927927928\\
            9.94994994994995	8.27482930723195\\
            9.94645518711537	8.26926926926927\\
            9.94016230297103	8.25925925925926\\
            9.93993993993994	8.25890458257081\\
            9.93389243738889	8.24924924924925\\
            9.92992992992993	8.24292499755867\\
            9.92762283070924	8.23923923923924\\
            9.92136290783836	8.22922922922923\\
            9.91991991991992	8.22691780032961\\
            9.91511845382499	8.21921921921922\\
            9.90990990990991	8.21087070363413\\
            9.90887432287357	8.20920920920921\\
            9.90264861269409	8.1991991991992\\
            9.8998998998999	8.19477690211317\\
            9.89643014498276	8.18918918918919\\
            9.89021421718341	8.17917917917918\\
            9.88988988988989	8.17865537313364\\
            9.88402187250169	8.16916916916917\\
            9.87987987987988	8.16247520304831\\
            9.87782998464923	8.15915915915916\\
            9.87165045757523	8.14914914914915\\
            9.86986986986987	8.14626009131889\\
            9.86548523396721	8.13913913913914\\
            9.85985985985986	8.13000561714741\\
            9.85932053915382	8.12912912912913\\
            9.85317881159158	8.11911911911912\\
            9.84984984984985	8.11369203559044\\
            9.84704133976756	8.10910910910911\\
            9.84091174756535	8.0990990990991\\
            9.83983983983984	8.09734427468799\\
            9.83480200112646	8.08908908908909\\
            9.82982982982983	8.08094336079888\\
            9.82869293301177	8.07907907907908\\
            9.82260360178786	8.06906906906907\\
            9.81981981981982	8.06448877154827\\
            9.81652285229013	8.05905905905906\\
            9.81044725707393	8.04904904904905\\
            9.80980980980981	8.04799556322777\\
            9.80439535905262	8.03903903903904\\
            9.7997997997998	8.03143848887028\\
            9.7983443003332	8.02902902902903\\
            9.79231162168105	8.01901901901902\\
            9.78978978978979	8.01482906619296\\
            9.78629004496827	8.00900900900901\\
            9.78027284897906	7.998998998999\\
            9.77977977977978	7.99817591813109\\
            9.7742813200799	7.98898898898899\\
            9.76976976976977	7.98145198888342\\
            9.76829080391107	7.97897897897898\\
            9.76231939258263	7.96896896896897\\
            9.75975975975976	7.96467205007446\\
            9.75635959515283	7.95895895895896\\
            9.75040557389194	7.94894894894895\\
            9.74974974974975	7.94784249504103\\
            9.74447709669306	7.93893893893894\\
            9.73973973973974	7.93093990923698\\
            9.73854981921126	7.92892892892893\\
            9.73264468368128	7.91891891891892\\
            9.72972972972973	7.91397160185519\\
            9.72674944116782	7.90890890890891\\
            9.72086378032582	7.8988988988989\\
            9.71971971971972	7.8969468600713\\
            9.71500121297972	7.88888888888889\\
            9.70970970970971	7.87985255166865\\
            9.70914004712123	7.87887887887888\\
            9.7033066288603	7.86886886886887\\
            9.6996996996997	7.86267547641551\\
            9.69747890049527	7.85885885885886\\
            9.69166723718356	7.84884884884885\\
            9.68968968968969	7.84543404734559\\
            9.68587362856088	7.83883883883884\\
            9.68008464287863	7.82882882882883\\
            9.67967967967968	7.82812547426993\\
            9.67432585670355	7.81881881881882\\
            9.66966966966967	7.81072425348334\\
            9.66856880132014	7.80880880880881\\
            9.66283727019096	7.7987987987988\\
            9.65965965965966	7.7932414193889\\
            9.65711587664971	7.78878878878879\\
            9.65140961686685	7.77877877877878\\
            9.64964964964965	7.77568165031165\\
            9.6457246354495	7.76876876876877\\
            9.64004470998966	7.75875875875876\\
            9.63963963963964	7.75804137330731\\
            9.6343969141529	7.74874874874875\\
            9.62962962962963	7.74029728053255\\
            9.62875121814333	7.73873873873874\\
            9.62313461854097	7.72872872872873\\
            9.61961961961962	7.72245607407156\\
            9.61752703492594	7.71871871871872\\
            9.6119397269456	7.70870870870871\\
            9.60960960960961	7.70452213465954\\
            9.60637108320298	7.6986986986987\\
            9.60081429362926	7.68868868868869\\
            9.5995995995996	7.68649084796065\\
            9.59528544358842	7.67867867867868\\
            9.58976045235302	7.66866866866867\\
            9.58958958958959	7.66835726577088\\
            9.58427227729729	7.65865865865866\\
            9.57957957957958	7.65009636409585\\
            9.57878676156358	7.64864864864865\\
            9.57333382997122	7.63863863863864\\
            9.56956956956957	7.63171858544887\\
            9.56789004967263	7.62862862862863\\
            9.56247243572135	7.61861861861862\\
            9.55955955955956	7.61322200850102\\
            9.55707133633763	7.60860860860861\\
            9.5516905214028	7.5985985985986\\
            9.54954954954955	7.59460015344695\\
            9.54633307979217	7.58858858858859\\
            9.5409906111364	7.57857857857858\\
            9.53953953953954	7.57584603395295\\
            9.53567783690304	7.56856856856857\\
            9.53037533109451	7.55855855855856\\
            9.52952952952953	7.55695210674856\\
            9.5251082680299	7.54854854854855\\
            9.51984741456889	7.53853853853854\\
            9.51951951951952	7.53791021508115\\
            9.51462714217183	7.52852852852853\\
            9.50950950950951	7.51870855803173\\
            9.50941054254751	7.51851851851852\\
            9.50423734242062	7.50850850850851\\
            9.4994994994995	7.49933311094887\\
            9.499068840613	7.4984984984985\\
            9.49394187174229	7.48848848848849\\
            9.48948948948949	7.4797832213456\\
            9.48882263116289	7.47847847847848\\
            9.4837438591101	7.46846846846847\\
            9.47947947947948	7.46004791991782\\
            9.47867508432611	7.45845845845846\\
            9.47364656601405	7.44844844844845\\
            9.46946946946947	7.44011526372785\\
            9.46862950465927	7.43843843843844\\
            9.46365339337404	7.42842842842843\\
            9.45945945945946	7.41997222586321\\
            9.45868933816998	7.41841841841842\\
            9.4537678888862	7.40840840840841\\
            9.44944944944945	7.39960456974923\\
            9.44885817978066	7.3983983983984\\
            9.44399375483421	7.38838838838839\\
            9.43943943943944	7.37899670556599\\
            9.43913978126575	7.37837837837838\\
            9.4343348564001	7.36836836836837\\
            9.42953904724337	7.35835835835836\\
            9.42942942942943	7.3581271866385\\
            9.42479523051247	7.34834834834835\\
            9.42006296022179	7.33833833833834\\
            9.41941941941942	7.3369636995034\\
            9.41537909527247	7.32832832832833\\
            9.41071317203538	7.31831831831832\\
            9.40940940940941	7.31549605445012\\
            9.40609086000237	7.30830830830831\\
            9.40149423152292	7.2982982982983\\
            9.3993993993994	7.29370022117971\\
            9.3969351359649	7.28828828828829\\
            9.39241089771166	7.27827827827828\\
            9.38938938938939	7.27154951789281\\
            9.3879167478061	7.26826826826827\\
            9.38346815183817	7.25825825825826\\
            9.37937937937938	7.24901423552404\\
            9.37904074577915	7.24824824824825\\
            9.37467121019754	7.23823823823824\\
            9.37032160032515	7.22822822822823\\
            9.36936936936937	7.22601031689844\\
            9.366025537888	7.21821821821822\\
            9.36176070382671	7.20820820820821\\
            9.35935935935936	7.20251843253928\\
            9.35753686352475	7.1981981981982\\
            9.35336071712319	7.18818818818819\\
            9.34934934934935	7.17851159411197\\
            9.34921119500318	7.17817817817818\\
            9.34512785559507	7.16816816816817\\
            9.34107223412163	7.15815815815816\\
            9.33933933933934	7.15382646285319\\
            9.33706864401084	7.14814814814815\\
            9.3331128049013	7.13813813813814\\
            9.32932932932933	7.12848395087046\\
            9.32918993566316	7.12812812812813\\
            9.32533862031981	7.11811811811812\\
            9.3215217421464	7.10810810810811\\
            9.31931931931932	7.10225272420059\\
            9.31775714462673	7.0980980980981\\
            9.31405288996662	7.08808808808809\\
            9.31038763169868	7.07807807807808\\
            9.30930930930931	7.07507831918186\\
            9.30679008219252	7.06806806806807\\
            9.30324635879685	7.05805805805806\\
            9.29974673002215	7.04804804804805\\
            9.2992992992993	7.04673912820811\\
            9.29632573009391	7.03803803803804\\
            9.29295746104055	7.02802802802803\\
            9.28963899762995	7.01801801801802\\
            9.28928928928929	7.01693582791241\\
            9.28640485453276	7.00800800800801\\
            9.28322860669942	6.997997997998\\
            9.28010857411233	6.98798798798799\\
            9.27927927927928	6.98525408575895\\
            9.27707249251022	6.97797797797798\\
            9.27410669838799	6.96796796796797\\
            9.27120432778902	6.95795795795796\\
            9.26926926926927	6.9511035138978\\
            9.26837851472425	6.94794794794795\\
            9.26564373052959	6.93793793793794\\
            9.26298049401797	6.92792792792793\\
            9.26039180940959	6.91791791791792\\
            9.25925925925926	6.91337288217397\\
            9.25789748662096	6.90790790790791\\
            9.25549741929034	6.8978978978979\\
            9.25318152914754	6.88788788788789\\
            9.25095345189562	6.87787787787788\\
            9.24924924924925	6.8698726135305\\
            9.24882243213171	6.86786786786787\\
            9.24680760332873	6.85785785785786\\
            9.24489205797724	6.84784784784785\\
            9.24308021878121	6.83783783783784\\
            9.24137675653704	6.82782782782783\\
            9.23978660743918	6.81781781781782\\
            9.23923923923924	6.81406256248467\\
            9.23832730780728	6.80780780780781\\
            9.23699808785256	6.7977977977978\\
            9.23579747083101	6.78778778778779\\
            9.23473152405892	6.77777777777778\\
            9.23380667938656	6.76776776776777\\
            9.23302976057622	6.75775775775776\\
            9.23240801318034	6.74774774774775\\
            9.23194913718983	6.73773773773774\\
            9.23166132275716	6.72772772772773\\
            9.23155328933714	6.71771771771772\\
            9.23163432863339	6.70770770770771\\
            9.23191435178895	6.6976976976977\\
            9.23240394131857	6.68768768768769\\
            9.23311440834822	6.67767767767768\\
            9.23405785580515	6.66766766766767\\
            9.23524724829313	6.65765765765766\\
            9.23669648949283	6.64764764764765\\
            9.23842050804983	6.63763763763764\\
            9.23923923923924	6.63352594806625\\
            9.24045635692234	6.62762762762763\\
            9.24282116982395	6.61761761761762\\
            9.24552013403704	6.60760760760761\\
            9.24857413169714	6.5975975975976\\
            9.24924924924925	6.59559633119586\\
            9.25205853095172	6.58758758758759\\
            9.25596811441076	6.57757757757758\\
            9.25925925925926	6.56996476586663\\
            9.26033935736888	6.56756756756757\\
            9.26525958613353	6.55755755755756\\
            9.26926926926927	6.55013357000114\\
            9.27072872626943	6.54754754754755\\
            9.27685535331406	6.53753753753754\\
            9.27927927927928	6.53388325095922\\
            9.2836975406126	6.52752752752753\\
            9.28928928928929	6.52009801944815\\
            9.2913290859204	6.51751751751752\\
            9.2992992992993	6.50815089936802\\
            9.29987563214901	6.50750750750751\\
            9.30930930930931	6.49767560474071\\
            9.30948967563024	6.4974974974975\\
            9.31931931931932	6.48839619116496\\
            9.32035810935489	6.48748748748749\\
            9.32932932932933	6.48010084692899\\
            9.33271246001064	6.47747747747748\\
            9.33933933933934	6.47262430762777\\
            9.34684301218527	6.46746746746747\\
            9.34934934934935	6.46583575608406\\
            9.35935935935936	6.45969428818755\\
            9.3632451085424	6.45745745745746\\
            9.36936936936937	6.45410478798282\\
            9.37937937937938	6.44898600387345\\
            9.38258556001947	6.44744744744745\\
            9.38938938938939	6.44433201897785\\
            9.3993993993994	6.4400622583477\\
            9.40601346859527	6.43743743743744\\
            9.40940940940941	6.43614767963282\\
            9.41941941941942	6.43259182769403\\
            9.42942942942943	6.42931211003736\\
            9.43563779040001	6.42742742742743\\
            9.43943943943944	6.42631926283838\\
            9.44944944944945	6.42360915849085\\
            9.45945945945946	6.42112524911795\\
            9.46946946946947	6.41885585294873\\
            9.47640614904216	6.41741741741742\\
            9.47947947947948	6.41680331426634\\
            9.48948948948949	6.41496968761484\\
            9.4994994994995	6.41331502694759\\
            9.50950950950951	6.41183080407733\\
            9.51951951951952	6.41050901424256\\
            9.52952952952953	6.40934213672182\\
            9.53953953953954	6.4083230989498\\
            9.54954954954955	6.40744524377707\\
            9.55005285637806	6.40740740740741\\
            9.55955955955956	6.40671535054294\\
            9.56956956956957	6.4061124456927\\
            9.57957957957958	6.4056304460584\\
            9.58958958958959	6.4052642720162\\
            9.5995995995996	6.4050091179953\\
            9.60960960960961	6.40486043435592\\
            9.61961961961962	6.40481391068513\\
            9.62962962962963	6.40486546038274\\
            9.63963963963964	6.4050112064225\\
            9.64964964964965	6.40524746818554\\
            9.65965965965966	6.40557074927273\\
            9.66966966966967	6.4059777262124\\
            9.67967967967968	6.40646523798737\\
            9.68968968968969	6.40703027631301\\
            9.69556484956141	6.40740740740741\\
            9.6996996996997	6.40767413943048\\
            9.70970970970971	6.40839688192991\\
            9.71971971971972	6.40918978443737\\
            9.72972972972973	6.41005030030428\\
            9.73973973973974	6.41097600083929\\
            9.74974974974975	6.41196456862769\\
            9.75975975975976	6.41301379129886\\
            9.76976976976977	6.41412155570715\\
            9.77977977977978	6.41528584249447\\
            9.78978978978979	6.41650472100564\\
            9.79695478587097	6.41741741741742\\
            9.7997997997998	6.41778152058315\\
            9.80980980980981	6.41912294902906\\
            9.81981981981982	6.42051398190364\\
            9.82982982982983	6.42195296676445\\
            9.83983983983984	6.42343832107938\\
            9.84984984984985	6.42496852862033\\
            9.85985985985986	6.42654213607716\\
            9.86532262597964	6.42742742742743\\
            9.86986986986987	6.42816769134891\\
            9.87987987987988	6.42984621016802\\
            9.88988988988989	6.43156422069147\\
            9.8998998998999	6.4333204722587\\
            9.90990990990991	6.43511376433315\\
            9.91991991991992	6.436942944059\\
            9.92255891374933	6.43743743743744\\
            9.92992992992993	6.43882472057768\\
            9.93993993993994	6.44074669700459\\
            9.94994994994995	6.4427013444497\\
            9.95995995995996	6.44468766731924\\
            9.96996996996997	6.44670470829196\\
            9.9735834433722	6.44744744744745\\
            9.97997997997998	6.44876793890044\\
            9.98998998998999	6.45086940587165\\
            10	6.45299882855678\\
            0.0636368694299039	388\\
            1.17910701361681	-1\\
            1.18118118118118	-0.996691578654501\\
            1.18537787067602	-0.98998998998999\\
            1.19119119119119	-0.980691647147237\\
            1.19163562563484	-0.97997997997998\\
            1.19788983493685	-0.96996996996997\\
            1.2012012012012	-0.964662581600323\\
            1.204131932383	-0.95995995995996\\
            1.21036284903625	-0.94994994994995\\
            1.21121121121121	-0.948587278194689\\
            1.21658870502365	-0.93993993993994\\
            1.22122122122122	-0.93247696946075\\
            1.22280048729765	-0.92992992992993\\
            1.22900470695445	-0.91991991991992\\
            1.23123123123123	-0.916324591791877\\
            1.23519928007682	-0.90990990990991\\
            1.24124124124124	-0.900123396029498\\
            1.24137907021426	-0.8998998998999\\
            1.24755535183114	-0.88988988988989\\
            1.25125125125125	-0.883888200133368\\
            1.25371688780681	-0.87987987987988\\
            1.25986731473647	-0.86986986986987\\
            1.26126126126126	-0.867600219817482\\
            1.26600989144396	-0.85985985985986\\
            1.27127127127127	-0.851264819775493\\
            1.27213649365327	-0.84984984984985\\
            1.2782565918812	-0.83983983983984\\
            1.28128128128128	-0.834884326265888\\
            1.28436304825377	-0.82982982982983\\
            1.29045542591783	-0.81981981981982\\
            1.29129129129129	-0.818446190751957\\
            1.29654093802259	-0.80980980980981\\
            1.3013013013013	-0.801958948376306\\
            1.302609118144	-0.7997997997998\\
            1.30866848113488	-0.78978978978979\\
            1.31131131131131	-0.785416706123708\\
            1.31471436188918	-0.77977977977978\\
            1.32074390956438	-0.76976976976977\\
            1.32132132132132	-0.768810981736005\\
            1.32676658094955	-0.75975975975976\\
            1.33133133133133	-0.75215087680413\\
            1.33277036649565	-0.74974974974975\\
            1.33876386739598	-0.73973973973974\\
            1.34134134134134	-0.735427015952882\\
            1.3447428863759	-0.72972972972973\\
            1.35070421201047	-0.71971971971972\\
            1.35135135135135	-0.718632543889606\\
            1.35665741984127	-0.70970970970971\\
            1.36136136136136	-0.70177428299616\\
            1.36258995462563	-0.6996996996997\\
            1.36851179110984	-0.68968968968969\\
            1.37137137137137	-0.684844472757675\\
            1.37441671342206	-0.67967967967968\\
            1.38030370423477	-0.66966966966967\\
            1.38138138138138	-0.667835200520444\\
            1.38617980567066	-0.65965965965966\\
            1.39139139139139	-0.650748027899429\\
            1.3920331684413	-0.64964964964965\\
            1.39787673500619	-0.63963963963964\\
            1.4014014014014	-0.633582021157953\\
            1.40369917855243	-0.62962962962963\\
            1.40950486089231	-0.61961961961962\\
            1.41141141141141	-0.616325358330782\\
            1.41529497558303	-0.60960960960961\\
            1.42106138762939	-0.5995995995996\\
            1.42142142142142	-0.598973968944469\\
            1.42681767501502	-0.58958958958959\\
            1.43143143143143	-0.58153101479136\\
            1.43254786101509	-0.57957957957958\\
            1.43826421711355	-0.56956956956957\\
            1.44144144144144	-0.563985480391597\\
            1.44395795307316	-0.559559559559559\\
            1.44963135257277	-0.549549549549549\\
            1.45145145145145	-0.54632945899461\\
            1.45528686836187	-0.539539539539539\\
            1.46091562654372	-0.529529529529529\\
            1.46146146146146	-0.52855704097944\\
            1.46653103038851	-0.519519519519519\\
            1.47147147147147	-0.510665469482671\\
            1.47211613764874	-0.509509509509509\\
            1.47768662755137	-0.499499499499499\\
            1.48148148148148	-0.492645799821462\\
            1.48322829290088	-0.489489489489489\\
            1.48874959172524	-0.479479479479479\\
            1.49149149149149	-0.474486541647488\\
            1.49424555016297	-0.469469469469469\\
            1.4997155741615	-0.459459459459459\\
            1.5015015015015	-0.456178635163847\\
            1.50516339084569	-0.449449449449449\\
            1.51057991827521	-0.439439439439439\\
            1.51151151151151	-0.437711925907284\\
            1.51597697102429	-0.429429429429429\\
            1.52133762881551	-0.419419419419419\\
            1.52152152152152	-0.419074973826968\\
            1.52668108842974	-0.409409409409409\\
            1.53153153153153	-0.400256120132309\\
            1.53198549151567	-0.399399399399399\\
            1.53727014494838	-0.389389389389389\\
            1.54154154154154	-0.381238676924562\\
            1.54251596018826	-0.379379379379379\\
            1.54773810390657	-0.369369369369369\\
            1.55155155155155	-0.362005146631909\\
            1.5529218691067	-0.359359359359359\\
            1.55807844130043	-0.349349349349349\\
            1.56156156156156	-0.342536182692417\\
            1.56319639845572	-0.339339339339339\\
            1.56828409000005	-0.329329329329329\\
            1.57157157157157	-0.322809414608405\\
            1.57333215259073	-0.319319319319319\\
            1.57834737581368	-0.309309309309309\\
            1.58158158158158	-0.302798807286216\\
            1.58332109218158	-0.299299299299299\\
            1.58825994414232	-0.289289289289289\\
            1.59159159159159	-0.282473854760439\\
            1.59315445655897	-0.279279279279279\\
            1.59801267579274	-0.269269269269269\\
            1.6016016016016	-0.26179855801918\\
            1.60282267483535	-0.259259259259259\\
            1.60759559035352	-0.249249249249249\\
            1.61161161161161	-0.240730118850686\\
            1.61231526422772	-0.239239239239239\\
            1.61699773538464	-0.229229229229229\\
            1.62162071864377	-0.219219219219219\\
            1.62162162162162	-0.219217245390137\\
            1.62620705953887	-0.209209209209209\\
            1.63073110257488	-0.199199199199199\\
            1.63163163163163	-0.197183831219872\\
            1.63521026764277	-0.189189189189189\\
            1.63962877020359	-0.179179179179179\\
            1.64164164164164	-0.174556873327191\\
            1.64399265573875	-0.169169169169169\\
            1.64829823962279	-0.159159159159159\\
            1.65165165165165	-0.151237772113215\\
            1.65253792415692	-0.149149149149149\\
            1.65672230699464	-0.139139139139139\\
            1.66083217784244	-0.129129129129129\\
            1.66166166166166	-0.127074124179278\\
            1.66488181553199	-0.119119119119119\\
            1.66885655097449	-0.109109109109109\\
            1.67167167167167	-0.101875050454399\\
            1.67275539737111	-0.0990990990990991\\
            1.67658378260107	-0.0890890890890891\\
            1.68032548591141	-0.0790790790790791\\
            1.68168168168168	-0.0753640253725624\\
            1.68398846216722	-0.0690690690690691\\
            1.68756461459593	-0.0590590590590591\\
            1.69104484560649	-0.0490490490490491\\
            1.69169169169169	-0.0471333864947585\\
            1.69443712942282	-0.039039039039039\\
            1.6977281737344	-0.029029029029029\\
            1.70091172442795	-0.019019019019019\\
            1.7017017017017	-0.0164414404765732\\
            1.70399150372083	-0.00900900900900903\\
            1.70683036051306	0.00100100100100109\\
            1.7084050995637	0.0110110110110111\\
            1.70983713349978	0.0210210210210211\\
            1.71111763799277	0.0310310310310311\\
            1.71171171171171	0.0363723433462982\\
            1.71223745832642	0.0410410410410411\\
            1.71318463351129	0.0510510510510511\\
            1.71394597664941	0.0610610610610611\\
            1.7145079427472	0.0710710710710711\\
            1.71485535987091	0.0810810810810811\\
            1.71497119595926	0.0910910910910911\\
            1.71483629631591	0.101101101101101\\
            1.71442909030089	0.111111111111111\\
            1.7137252662135	0.121121121121121\\
            1.71269741389596	0.131131131131131\\
            1.71171171171171	0.138312488527722\\
            1.71131140392955	0.141141141141141\\
            1.70952145346524	0.151151151151151\\
            1.7072926432945	0.161161161161161\\
            1.70457801860163	0.171171171171171\\
            1.7017017017017	0.180052260947241\\
            1.70131886923034	0.181181181181181\\
            1.69739997348126	0.191191191191191\\
            1.69278996368094	0.201201201201201\\
            1.69169169169169	0.203305984787828\\
            1.68731041984437	0.211211211211211\\
            1.68168168168168	0.220050480389605\\
            1.68088372354426	0.221221221221221\\
            1.67324964987227	0.231231231231231\\
            1.67167167167167	0.233089703460727\\
            1.66417536413153	0.241241241241241\\
            1.66166166166166	0.243719029755174\\
            1.65331658494722	0.251251251251251\\
            1.65165165165165	0.252630543040295\\
            1.64164164164164	0.260205972720882\\
            1.64010993435862	0.261261261261261\\
            1.63163163163163	0.266707017287376\\
            1.62369654250273	0.271271271271271\\
            1.62162162162162	0.272394629818064\\
            1.61161161161161	0.277332968195034\\
            1.60260502170436	0.281281281281281\\
            1.6016016016016	0.281700328706763\\
            1.59159159159159	0.285510029030018\\
            1.58158158158158	0.288886802288972\\
            1.57355980410646	0.291291291291291\\
            1.57157157157157	0.29186650841826\\
            1.56156156156156	0.294474968484834\\
            1.55155155155155	0.29677316193914\\
            1.54154154154154	0.298788637461962\\
            1.53153153153153	0.300545963160434\\
            1.5266031308996	0.301301301301301\\
            1.52152152152152	0.302063973845042\\
            1.51151151151151	0.303365020995271\\
            1.5015015015015	0.304469465841059\\
            1.49149149149149	0.305392200529601\\
            1.48148148148148	0.306146613841923\\
            1.47147147147147	0.306744758321289\\
            1.46146146146146	0.30719749909874\\
            1.45145145145145	0.307514646218725\\
            1.44144144144144	0.307705072119862\\
            1.43143143143143	0.307776815790873\\
            1.42142142142142	0.307737174996097\\
            1.41141141141141	0.307592787846602\\
            1.4014014014014	0.307349704880824\\
            1.39139139139139	0.307013452712381\\
            1.38138138138138	0.30658909020232\\
            1.37137137137137	0.306081258018595\\
            1.36136136136136	0.305494222357347\\
            1.35135135135135	0.304831913518659\\
            1.34134134134134	0.304097959953945\\
            1.33133133133133	0.303295718333012\\
            1.32132132132132	0.302428300115958\\
            1.31131131131131	0.301498595058189\\
            1.30932207011525	0.301301301301301\\
            1.3013013013013	0.300513306274796\\
            1.29129129129129	0.299472410286752\\
            1.28128128128128	0.29837724129036\\
            1.27127127127127	0.297229959565994\\
            1.26126126126126	0.296032588159142\\
            1.25125125125125	0.294787024666099\\
            1.24124124124124	0.293495051720747\\
            1.23123123123123	0.292158346346221\\
            1.22494871001926	0.291291291291291\\
            1.22122122122122	0.290781395379437\\
            1.21121121121121	0.2893680187444\\
            1.2012012012012	0.287914726660214\\
            1.19119119119119	0.286422826687832\\
            1.18118118118118	0.284893556992537\\
            1.17117117117117	0.283328091152047\\
            1.16116116116116	0.281727542504041\\
            1.15843336209854	0.281281281281281\\
            1.15115115115115	0.280099987612297\\
            1.14114114114114	0.278442296579223\\
            1.13113113113113	0.276752782519545\\
            1.12112112112112	0.275032340350108\\
            1.11111111111111	0.273281822856533\\
            1.1011011011011	0.271502043063822\\
            1.09982610635621	0.271271271271271\\
            1.09109109109109	0.269703255935501\\
            1.08108108108108	0.26787830552936\\
            1.07107107107107	0.266026504790802\\
            1.06106106106106	0.264148520356535\\
            1.05105105105105	0.262244989581761\\
            1.04595002745527	0.261261261261261\\
            1.04104104104104	0.260322247287695\\
            1.03103103103103	0.258381274875318\\
            1.02102102102102	0.256416668660756\\
            1.01101101101101	0.254428957822192\\
            1.001001001001	0.252418649116122\\
            0.99525618162298	0.251251251251251\\
            0.990990990990991	0.25039150051072\\
            0.980980980980981	0.24834996312525\\
            0.970970970970971	0.246287368547733\\
            0.960960960960961	0.244204141209716\\
            0.950950950950951	0.242100687783674\\
            0.946903790845544	0.241241241241241\\
            0.940940940940941	0.239985139735472\\
            0.930930930930931	0.237855527233645\\
            0.920920920920921	0.235706946415944\\
            0.910910910910911	0.233539739593899\\
            0.900900900900901	0.231354234614279\\
            0.900343116946198	0.231231231231231\\
            0.890890890890891	0.22916355713608\\
            0.880880880880881	0.226956087662005\\
            0.870870870870871	0.224731358154933\\
            0.860860860860861	0.222489644926525\\
            0.855243516411639	0.221221221221221\\
            0.850850850850851	0.220237340057135\\
            0.840840840840841	0.217976546055828\\
            0.830830830830831	0.215699664288991\\
            0.820820820820821	0.213406927410186\\
            0.811300211001719	0.211211211211211\\
            0.810810810810811	0.21109925898591\\
            0.800800800800801	0.208789960318841\\
            0.790790790790791	0.206465583996037\\
            0.780780780780781	0.20412632519234\\
            0.770770770770771	0.201772369764427\\
            0.768360376066293	0.201201201201201\\
            0.760760760760761	0.199415184411372\\
            0.750750750750751	0.197047375509531\\
            0.740740740740741	0.19466552440975\\
            0.730730730730731	0.192269785390938\\
            0.726254707556791	0.191191191191191\\
            0.720720720720721	0.18986873530718\\
            0.710710710710711	0.187461053633787\\
            0.700700700700701	0.185040056595837\\
            0.690690690690691	0.182605870673733\\
            0.684868235347481	0.181181181181181\\
            0.680680680680681	0.180165155164884\\
            0.670670670670671	0.177720733807464\\
            0.660660660660661	0.175263625729138\\
            0.650650650650651	0.17279393269052\\
            0.644111195513971	0.171171171171171\\
            0.640640640640641	0.170317306362837\\
            0.630630630630631	0.167838913033098\\
            0.620620620620621	0.165348375866416\\
            0.610610610610611	0.162845774431681\\
            0.603909300070998	0.161161161161161\\
            0.600600600600601	0.160336613525288\\
            0.590590590590591	0.157826700822108\\
            0.580580580580581	0.155305111609721\\
            0.570570570570571	0.152771905353075\\
            0.564200336279509	0.151151151151151\\
            0.560560560560561	0.150233263404801\\
            0.550550550550551	0.147694010295818\\
            0.540540540540541	0.145143480879457\\
            0.530530530530531	0.142581716246297\\
            0.524931628898446	0.141141141141141\\
            0.520520520520521	0.140016371024033\\
            0.510510510510511	0.137449717306692\\
            0.500500500500501	0.134872127358695\\
            0.49049049049049	0.13228362532925\\
            0.486058120036806	0.131131131131131\\
            0.48048048048048	0.129694118614855\\
            0.47047047047047	0.127101793714558\\
            0.46046046046046	0.12449881836896\\
            0.45045045045045	0.12188520096902\\
            0.447540897445919	0.121121121121121\\
            0.44044044044044	0.119273872472866\\
            0.43043043043043	0.116657419632271\\
            0.42042042042042	0.114030552708979\\
            0.41041041041041	0.111393265304567\\
            0.409346052755032	0.111111111111111\\
            0.4004004004004	0.108762281758598\\
            0.39039039039039	0.106123078441864\\
            0.38038038038038	0.103473652042126\\
            0.37145343190725	0.101101101101101\\
            0.37037037037037	0.100816042623027\\
            0.36036036036036	0.0981653624400079\\
            0.35035035035035	0.0955046375998271\\
            0.34034034034034	0.0928338386861057\\
            0.333839207331913	0.0910910910910911\\
            0.33033033033033	0.0901597983357708\\
            0.32032032032032	0.087488568922727\\
            0.31031031031031	0.08480741764239\\
            0.3003003003003	0.0821163020880114\\
            0.296470289975719	0.0810810810810811\\
            0.29029029029029	0.0794276230971231\\
            0.28028028028028	0.0767368554091404\\
            0.27027027027027	0.0740362513263741\\
            0.26026026026026	0.0713257558206601\\
            0.259325492333079	0.0710710710710711\\
            0.25025025025025	0.0686241364857266\\
            0.24024024024024	0.0659147286305435\\
            0.23023023023023	0.0631955344669431\\
            0.222405954235978	0.0610610610610611\\
            0.22022022022022	0.0604711054191555\\
            0.21021021021021	0.0577535467271899\\
            0.2002002002002	0.0550262932826958\\
            0.19019019019019	0.0522892697366147\\
            0.185685211805198	0.0510510510510511\\
            0.18018018018018	0.0495543923977673\\
            0.17017017017017	0.0468196913792437\\
            0.16016016016016	0.0440752912447673\\
            0.15015015015015	0.0413211044523181\\
            0.149138657463066	0.0410410410410411\\
            0.14014014014014	0.0385772741521723\\
            0.13013013013013	0.0358260725076741\\
            0.12012012012012	0.0330651354602179\\
            0.112777545206466	0.0310310310310311\\
            0.11011011011011	0.0303004813176022\\
            0.1001001001001	0.0275430319240389\\
            0.0900900900900901	0.0247758871054738\\
            0.0800800800800801	0.0219989391943435\\
            0.07657481884451	0.0210210210210211\\
            0.0700700700700701	0.0192274918814712\\
            0.0600600600600601	0.0164546634815936\\
            0.0500500500500501	0.0136720533671694\\
            0.0405127797571396	0.0110110110110111\\
            0.04004004004004	0.0108806849986722\\
            0.03003003003003	0.00810268118516753\\
            0.02002002002002	0.00531490673276817\\
            0.01001001001001	0.00251723331354572\\
            0.00461274918196814	0.00100100100100109\\
            0	-0.000458974311094536\\
            0.0636368694299039	551\\
            0	0.284329839265013\\
            0.01001001001001	0.288779739691364\\
            0.015693201338048	0.291291291291291\\
            0.02002002002002	0.293222998637908\\
            0.03003003003003	0.297664353505173\\
            0.0382709649444792	0.301301301301301\\
            0.04004004004004	0.302089927166605\\
            0.0500500500500501	0.306522535682522\\
            0.0600600600600601	0.310933223576339\\
            0.0609239589968973	0.311311311311311\\
            0.0700700700700701	0.315353891095915\\
            0.0800800800800801	0.319755750498183\\
            0.0836623402637342	0.321321321321321\\
            0.0900900900900901	0.324158014517861\\
            0.1001001001001	0.328550833679618\\
            0.106471667452237	0.331331331331331\\
            0.11011011011011	0.332934490310507\\
            0.12012012012012	0.337318055224651\\
            0.129353685715626	0.341341341341341\\
            0.13013013013013	0.341682892101288\\
            0.14014014014014	0.346056986272947\\
            0.15015015015015	0.350409865220196\\
            0.152328946235439	0.351351351351351\\
            0.16016016016016	0.354767186657744\\
            0.17017017017017	0.359110461026484\\
            0.175387610271196	0.361361361361361\\
            0.18018018018018	0.363448204548311\\
            0.19019019019019	0.367781646023037\\
            0.19852485499014	0.371371371371371\\
            0.2002002002002	0.372099576076479\\
            0.21021021021021	0.376422953218425\\
            0.22022022022022	0.380725583465582\\
            0.221755604127276	0.381381381381381\\
            0.23023023023023	0.3850339029373\\
            0.24024024024024	0.389326293438898\\
            0.245083688643699	0.391391391391391\\
            0.25025025025025	0.393614002407554\\
            0.26026026026026	0.397895908950481\\
            0.268497072599004	0.401401401401401\\
            0.27027027027027	0.402162745329397\\
            0.28028028028028	0.406433919826158\\
            0.29029029029029	0.410684709334479\\
            0.292012222732416	0.411411411411411\\
            0.3003003003003	0.414939801627929\\
            0.31031031031031	0.419179642046906\\
            0.315632592528367	0.421421421421421\\
            0.32032032032032	0.423413015176686\\
            0.33033033033033	0.42764164428946\\
            0.339345964796661	0.431431431431431\\
            0.34034034034034	0.431853006054364\\
            0.35035035035035	0.43607015688472\\
            0.36036036036036	0.440267185755501\\
            0.363177752746964	0.441441441441441\\
            0.37037037037037	0.444464604573065\\
            0.38038038038038	0.448649895295898\\
            0.387116626303587	0.451451451451451\\
            0.39039039039039	0.452824395460564\\
            0.4004004004004	0.456997665139772\\
            0.41041041041041	0.461150987117425\\
            0.411163410940358	0.461461461461461\\
            0.42042042042042	0.465309880380272\\
            0.43043043043043	0.469450887837617\\
            0.435342275072144	0.471471471471471\\
            0.44044044044044	0.473585907930118\\
            0.45045045045045	0.477714300592681\\
            0.459629929135077	0.481481481481481\\
            0.46046046046046	0.481825095882873\\
            0.47047047047047	0.485940566850654\\
            0.48048048048048	0.490036191419802\\
            0.484058175338507	0.491491491491491\\
            0.49049049049049	0.494129008183072\\
            0.500500500500501	0.498211370213279\\
            0.508609577636307	0.501501501501501\\
            0.510510510510511	0.502278925555565\\
            0.520520520520521	0.506347698078262\\
            0.530530530530531	0.510396680324186\\
            0.533303208355494	0.511511511511511\\
            0.540540540540541	0.514444446612337\\
            0.550550550550551	0.518479460732302\\
            0.558137150186726	0.521521521521521\\
            0.560560560560561	0.522500864820895\\
            0.570570570570571	0.526521561570507\\
            0.580580580580581	0.53052247486301\\
            0.583120536821029	0.531531531531531\\
            0.590590590590591	0.534522199282784\\
            0.600600600600601	0.538508376238939\\
            0.608258076602821	0.541541541541541\\
            0.610610610610611	0.542480565510523\\
            0.620620620620621	0.546451632019766\\
            0.630630630630631	0.550402872634663\\
            0.633558397128586	0.551551551551551\\
            0.640640640640641	0.554351397699489\\
            0.650650650650651	0.558287065324264\\
            0.659023246782205	0.561561561561561\\
            0.660660660660661	0.562206801507824\\
            0.670670670670671	0.566126494140036\\
            0.680680680680681	0.570026268573754\\
            0.684671050784729	0.571571571571572\\
            0.690690690690691	0.573920247134533\\
            0.700700700700701	0.577803536485656\\
            0.710490039339891	0.581581581581582\\
            0.710710710710711	0.581667382353142\\
            0.720720720720721	0.585533753204097\\
            0.730730730730731	0.589380062352791\\
            0.736519934696498	0.591591591591592\\
            0.740740740740741	0.593215932066291\\
            0.750750750750751	0.5970447602653\\
            0.760760760760761	0.600853458064665\\
            0.762739800319473	0.601601601601602\\
            0.770770770770771	0.604659931668239\\
            0.780780780780781	0.608450551436329\\
            0.789175061024276	0.611611611611612\\
            0.790790790790791	0.61222450703025\\
            0.800800800800801	0.615996556332643\\
            0.810810810810811	0.619748243604062\\
            0.815840180394338	0.621621621621622\\
            0.820820820820821	0.623490350001441\\
            0.830830830830831	0.627222807808956\\
            0.840840840840841	0.630934777571771\\
            0.842732738620106	0.631631631631632\\
            0.850850850850851	0.634643463433976\\
            0.860860860860861	0.638335503842712\\
            0.869876318959706	0.641641641641642\\
            0.870870870870871	0.642008989542243\\
            0.880880880880881	0.645680536093921\\
            0.890890890890891	0.649331266376751\\
            0.897293150125263	0.651651651651652\\
            0.900900900900901	0.652968589820765\\
            0.910910910910911	0.656598051700588\\
            0.920920920920921	0.660206508413525\\
            0.924984888415415	0.661661661661662\\
            0.930930930930931	0.663805910449043\\
            0.940940940940941	0.667392274869989\\
            0.950950950950951	0.670957419403931\\
            0.952970887404501	0.671671671671672\\
            0.960960960960961	0.674517060267418\\
            0.970970970970971	0.678059235496629\\
            0.980980980980981	0.681579949012006\\
            0.981272443486971	0.681681681681682\\
            0.990990990990991	0.685097901567416\\
            1.001001001001	0.688594711414038\\
            1.00992342932877	0.691691691691692\\
            1.01101101101101	0.692071858639633\\
            1.02102102102102	0.695544031589614\\
            1.03103103103103	0.698994209156261\\
            1.0389394508067	0.701701701701702\\
            1.04104104104104	0.702426262979558\\
            1.05105105105105	0.705850762010884\\
            1.06106106106106	0.709252942622994\\
            1.06834647651152	0.711711711711712\\
            1.07107107107107	0.712637707092282\\
            1.08108108108108	0.716013096213235\\
            1.09109109109109	0.71936580942982\\
            1.0981765275623	0.721721721721722\\
            1.1011011011011	0.722700972939072\\
            1.11111111111111	0.72602570410466\\
            1.12112112112112	0.729327364702267\\
            1.1284655543223	0.731731731731732\\
            1.13113113113113	0.73261049085722\\
            1.14114114114114	0.735882894239052\\
            1.15115115115115	0.739131792047971\\
            1.15925410318056	0.741741741741742\\
            1.16116116116116	0.74236030992498\\
            1.17117117117117	0.745578582957323\\
            1.18118118118118	0.748772871415228\\
            1.19058811827619	0.751751751751752\\
            1.19119119119119	0.751944065185485\\
            1.2012012012012	0.755106260245354\\
            1.21121121121121	0.758243943518575\\
            1.22122122122122	0.761357003619395\\
            1.22253535392874	0.761761761761762\\
            1.23123123123123	0.764458951976389\\
            1.24124124124124	0.767537870482941\\
            1.25125125125125	0.770591569332803\\
            1.25515713132261	0.771771771771772\\
            1.26126126126126	0.773629178176091\\
            1.27127127127127	0.776646992327339\\
            1.28128128128128	0.77963892995502\\
            1.28851765601302	0.781781781781782\\
            1.29129129129129	0.782608906917798\\
            1.3013013013013	0.785563078877347\\
            1.31131131131131	0.7884906503619\\
            1.32132132132132	0.791391450653653\\
            1.32271843834017	0.791791791791792\\
            1.33133133133133	0.794277276662748\\
            1.34134134134134	0.797137650723972\\
            1.35135135135135	0.799970431686981\\
            1.35789215055509	0.801801801801802\\
            1.36136136136136	0.802780050323081\\
            1.37137137137137	0.805570145345388\\
            1.38138138138138	0.808331738800428\\
            1.39139139139139	0.811064603732494\\
            1.39416259779608	0.811811811811812\\
            1.4014014014014	0.813777575224449\\
            1.41141141141141	0.816464525340879\\
            1.42142142142142	0.819121710444181\\
            1.43143143143143	0.82174886448715\\
            1.43171339172629	0.821821821821822\\
            1.44144144144144	0.82435706566277\\
            1.45145145145145	0.826934682627747\\
            1.46146146146146	0.829481081780473\\
            1.47081994795062	0.831831831831832\\
            1.47147147147147	0.831996669761058\\
            1.48148148148148	0.834490461921406\\
            1.49149149149149	0.836951716368811\\
            1.5015015015015	0.839380076122197\\
            1.51151151151151	0.841775171862448\\
            1.51179497956636	0.841841841841842\\
            1.52152152152152	0.844146184496381\\
            1.53153153153153	0.846483062504731\\
            1.54154154154154	0.848785102344754\\
            1.55155155155155	0.851051866001444\\
            1.55514865873926	0.851851851851852\\
            1.56156156156156	0.853288577035154\\
            1.57157157157157	0.855491908369753\\
            1.58158158158158	0.857658139591474\\
            1.59159159159159	0.859786748732681\\
            1.60152845544731	0.861861861861862\\
            1.6016016016016	0.861877250610158\\
            1.61161161161161	0.863936503495985\\
            1.62162162162162	0.865956012753196\\
            1.63163163163163	0.867935153489554\\
            1.64164164164164	0.869873274714761\\
            1.65165165165165	0.871769697799111\\
            1.65220550391906	0.871871871871872\\
            1.66166166166166	0.873629541090893\\
            1.67167167167167	0.875446135936686\\
            1.68168168168168	0.87721834990439\\
            1.69169169169169	0.878945363443579\\
            1.7017017017017	0.880626319672516\\
            1.7094017871115	0.881881881881882\\
            1.71171171171171	0.882261424619393\\
            1.72172172172172	0.883851956938523\\
            1.73173173173173	0.885393143980237\\
            1.74174174174174	0.886883945230167\\
            1.75175175175175	0.888323269709844\\
            1.76176176176176	0.889709972707044\\
            1.77177177177177	0.891042852261301\\
            1.77843554854511	0.891891891891892\\
            1.78178178178178	0.892321580478456\\
            1.79179179179179	0.893545406117133\\
            1.8018018018018	0.894710972075663\\
            1.81181181181181	0.895816807324594\\
            1.82182182182182	0.896861363473646\\
            1.83183183183183	0.897843009612476\\
            1.84184184184184	0.898760026775542\\
            1.85185185185185	0.899610602004391\\
            1.86186186186186	0.90039282197884\\
            1.87187187187187	0.901104666186568\\
            1.88188188188188	0.901743999598512\\
            1.88469675066008	0.901901901901902\\
            1.89189189189189	0.902308781541241\\
            1.9019019019019	0.902796273784049\\
            1.91191191191191	0.903203868194336\\
            1.92192192192192	0.90352892660581\\
            1.93193193193193	0.903768656895963\\
            1.94194194194194	0.903920102469046\\
            1.95195195195195	0.903980130990686\\
            1.96196196196196	0.903945422320304\\
            1.97197197197197	0.903812455583132\\
            1.98198198198198	0.903577495318847\\
            1.99199199199199	0.903236576638447\\
            2.002002002002	0.902785489315068\\
            2.01201201201201	0.902219760727746\\
            2.01668252347335	0.901901901901902\\
            2.02202202202202	0.90153364167247\\
            2.03203203203203	0.9007215006077\\
            2.04204204204204	0.899778563268547\\
            2.05205205205205	0.898698929555775\\
            2.06206206206206	0.897476311842313\\
            2.07207207207207	0.896104007093245\\
            2.08208208208208	0.894574866841107\\
            2.09209209209209	0.892881264823712\\
            2.0974329510594	0.891891891891892\\
            2.1021021021021	0.891009815462581\\
            2.11211211211211	0.888948813273777\\
            2.12212212212212	0.88669410567779\\
            2.13213213213213	0.884235359109574\\
            2.14095924791315	0.881881881881882\\
            2.14214214214214	0.881558859571761\\
            2.15215215215215	0.878632406703215\\
            2.16216216216216	0.875461078852537\\
            2.17217217217217	0.87203063416553\\
            2.17260857196538	0.871871871871872\\
            2.18218218218218	0.868286705188302\\
            2.19219219219219	0.864242535468403\\
            2.19770471267634	0.861861861861862\\
            2.2022022022022	0.859855604701863\\
            2.21221221221221	0.855092015228601\\
            2.21857934873672	0.851851851851852\\
            2.22222222222222	0.849929734754031\\
            2.23223223223223	0.844312592869781\\
            2.23637360904581	0.841841841841842\\
            2.24224224224224	0.838196416345466\\
            2.25184287801767	0.831831831831832\\
            2.25225225225225	0.831548379628287\\
            2.26226226226226	0.824240879819791\\
            2.26538770612258	0.821821821821822\\
            2.27227227227227	0.816228627958766\\
            2.27741196937831	0.811811811811812\\
            2.28228228228228	0.807401989428165\\
            2.28814799156854	0.801801801801802\\
            2.29229229229229	0.797615656794423\\
            2.29777667464444	0.791791791791792\\
            2.3023023023023	0.786684397230441\\
            2.30644629529304	0.781781781781782\\
            2.31231231231231	0.774369670471973\\
            2.31427888231025	0.771771771771772\\
            2.32136075781512	0.761761761761762\\
            2.32232232232232	0.76030781471681\\
            2.32775543654204	0.751751751751752\\
            2.33233233233233	0.743933256339243\\
            2.33356711204849	0.741741741741742\\
            2.33881246781715	0.731731731731732\\
            2.34234234234234	0.724374617494738\\
            2.34357167795685	0.721721721721722\\
            2.34785578687373	0.711711711711712\\
            2.35173330548802	0.701701701701702\\
            2.35235235235235	0.699959140930425\\
            2.35520130969096	0.691691691691692\\
            2.35830992774525	0.681681681681682\\
            2.36108537496466	0.671671671671672\\
            2.36236236236236	0.666524753749831\\
            2.36353745745397	0.661661661661662\\
            2.365686677681	0.651651651651652\\
            2.36755886168215	0.641641641641642\\
            2.36916858361231	0.631631631631632\\
            2.37052943056477	0.621621621621622\\
            2.371654068789	0.611611611611612\\
            2.37237237237237	0.603649699692739\\
            2.37255347420275	0.601601601601602\\
            2.37323751371626	0.591591591591592\\
            2.3737197030351	0.581581581581582\\
            2.37400932352733	0.571571571571572\\
            2.37411503486672	0.561561561561561\\
            2.37404491689491	0.551551551551551\\
            2.37380650886523	0.541541541541541\\
            2.37340684624043	0.531531531531531\\
            2.37285249519781	0.521521521521521\\
            2.37237237237237	0.51470878102107\\
            2.37214925678753	0.511511511511511\\
            2.37130257487472	0.501501501501501\\
            2.37031874821654	0.491491491491491\\
            2.36920285729554	0.481481481481481\\
            2.36795964264916	0.471471471471471\\
            2.36659352938686	0.461461461461461\\
            2.36510865009256	0.451451451451451\\
            2.36350886619727	0.441441441441441\\
            2.36236236236236	0.434753778347077\\
            2.36179803471873	0.431431431431431\\
            2.35998035575055	0.421421421421421\\
            2.35805876853572	0.411411411411411\\
            2.35603624612165	0.401401401401401\\
            2.35391557140462	0.391391391391391\\
            2.35235235235235	0.384346491160421\\
            2.35170022930656	0.381381381381381\\
            2.34939454994931	0.371371371371371\\
            2.34699901277927	0.361361361361361\\
            2.34451576013282	0.351351351351351\\
            2.34234234234234	0.342891268491223\\
            2.34194757333116	0.341341341341341\\
            2.33930043877885	0.331331331331331\\
            2.33657223827889	0.321321321321321\\
            2.33376462374526	0.311311311311311\\
            2.33233233233233	0.306357216421971\\
            2.33088273502539	0.301301301301301\\
            2.32792875940643	0.291291291291291\\
            2.32490071851324	0.281281281281281\\
            2.32232232232232	0.27296529097478\\
            2.32180135303143	0.271271271271271\\
            2.31863825470141	0.261261261261261\\
            2.31540564368104	0.251251251251251\\
            2.31231231231231	0.241874068744706\\
            2.31210521576783	0.241241241241241\\
            2.30874747370419	0.231231231231231\\
            2.30532410032326	0.221221221221221\\
            2.3023023023023	0.212554643694138\\
            2.30183753030342	0.211211211211211\\
            2.29829775468764	0.201201201201201\\
            2.29469566492662	0.191191191191191\\
            2.29229229229229	0.184633794265378\\
            2.29103651185265	0.181181181181181\\
            2.28732570951755	0.171171171171171\\
            2.2835554368376	0.161161161161161\\
            2.28228228228228	0.157841109788254\\
            2.27973602429951	0.151151151151151\\
            2.27586382827478	0.141141141141141\\
            2.27227227227227	0.131994097529674\\
            2.27193593676978	0.131131131131131\\
            2.26796614292897	0.121121121121121\\
            2.2639410094965	0.111111111111111\\
            2.26226226226226	0.107000127590869\\
            2.25987083220194	0.101101101101101\\
            2.25575364559648	0.0910910910910911\\
            2.25225225225225	0.0826913479703913\\
            2.25158584196253	0.0810810810810811\\
            2.24738018761936	0.0710710710710711\\
            2.24312243885631	0.0610610610610611\\
            2.24224224224224	0.0590209902754735\\
            2.23882785273696	0.0510510510510511\\
            2.23448619067837	0.0410410410410411\\
            2.23223223223223	0.0359106614341115\\
            2.23010343320421	0.0310310310310311\\
            2.22568084593379	0.0210210210210211\\
            2.22222222222222	0.013283769335129\\
            2.22121332335095	0.0110110110110111\\
            2.21671259195663	0.00100100100100109\\
            2.21340707389129	-0.00900900900900903\\
            2.21221221221221	-0.0127368714173033\\
            2.21020334785144	-0.019019019019019\\
            2.2069604866256	-0.029029029029029\\
            2.20367364882561	-0.039039039039039\\
            2.2022022022022	-0.0434680375467906\\
            2.20035205379865	-0.0490490490490491\\
            2.19699473745231	-0.0590590590590591\\
            2.19359547736873	-0.0690690690690691\\
            2.19219219219219	-0.0731580637710323\\
            2.19016429526987	-0.0790790790790791\\
            2.18669898942396	-0.0890890890890891\\
            2.183193569216	-0.0990990990990991\\
            2.18218218218218	-0.101960605331448\\
            2.17966033001902	-0.109109109109109\\
            2.17609285914757	-0.119119119119119\\
            2.17248692933075	-0.129129129129129\\
            2.17217217217217	-0.129996082160101\\
            2.16885849056263	-0.139139139139139\\
            2.16519412328491	-0.149149149149149\\
            2.16216216216216	-0.157353345232112\\
            2.16149591478068	-0.159159159159159\\
            2.15777542061388	-0.169169169169169\\
            2.15401894206109	-0.179179179179179\\
            2.15215215215215	-0.18411475276913\\
            2.15023581391793	-0.189189189189189\\
            2.14642627866755	-0.199199199199199\\
            2.14258205191901	-0.209209209209209\\
            2.14214214214214	-0.210347774305737\\
            2.13871939529182	-0.219219219219219\\
            2.13482491340552	-0.229229229229229\\
            2.13213213213213	-0.236098477123671\\
            2.13090262250038	-0.239239239239239\\
            2.12695968702306	-0.249249249249249\\
            2.12298401497389	-0.259259259259259\\
            2.12212212212212	-0.261417423033035\\
            2.11899036082278	-0.269269269269269\\
            2.11496864938674	-0.279279279279279\\
            2.11211211211211	-0.286340600961765\\
            2.11092071056113	-0.289289289289289\\
            2.10685451530129	-0.299299299299299\\
            2.10275729369366	-0.309309309309309\\
            2.1021021021021	-0.310902693610248\\
            2.09864510134713	-0.319319319319319\\
            2.09450549374474	-0.329329329329329\\
            2.09209209209209	-0.335131510815015\\
            2.09034371653789	-0.339339339339339\\
            2.08616307569122	-0.349349349349349\\
            2.08208208208208	-0.35905330683429\\
            2.08195350156736	-0.359359359359359\\
            2.0777331067772	-0.369369369369369\\
            2.0734837561489	-0.379379379379379\\
            2.07207207207207	-0.382690354168258\\
            2.0692185016683	-0.389389389389389\\
            2.06493113966336	-0.399399399399399\\
            2.06206206206206	-0.406062265880757\\
            2.06062203185672	-0.409409409409409\\
            2.05629778153153	-0.419419419419419\\
            2.05205205205205	-0.429186039433445\\
            2.05194633443026	-0.429429429429429\\
            2.04758626168771	-0.439439439439439\\
            2.04319899961344	-0.449449449449449\\
            2.04204204204204	-0.452080053406447\\
            2.03879903774156	-0.459459459459459\\
            2.03437742156978	-0.469469469469469\\
            2.03203203203203	-0.474756570900101\\
            2.02993845229688	-0.479479479479479\\
            2.02548342601786	-0.489489489489489\\
            2.02202202202202	-0.49722808542484\\
            2.02100673977914	-0.499499499499499\\
            2.01651920238804	-0.509509509509509\\
            2.01201201201201	-0.519506249283398\\
            2.01200603280566	-0.519519519519519\\
            2.00748684124373	-0.529529529529529\\
            2.0029423879725	-0.539539539539539\\
            2.002002002002	-0.541605568106062\\
            1.99838834000029	-0.549549549549549\\
            1.99381343143272	-0.559559559559559\\
            1.99199199199199	-0.563532341153404\\
            1.98922560826547	-0.56956956956957\\
            1.98462101111206	-0.57957957957958\\
            1.98198198198198	-0.585295513836359\\
            1.9800004728276	-0.58958958958959\\
            1.97536692017212	-0.5995995995996\\
            1.97197197197197	-0.606903371909507\\
            1.97071468231609	-0.60960960960961\\
            1.96605287568133	-0.61961961961962\\
            1.96196196196196	-0.62836358289853\\
            1.96136991155687	-0.62962962962963\\
            1.95668052281667	-0.63963963963964\\
            1.95196783121786	-0.64964964964965\\
            1.95195195195195	-0.649683337195913\\
            1.94725143879402	-0.65965965965966\\
            1.9425121234974	-0.66966966966967\\
            1.94194194194194	-0.67087209860349\\
            1.93776713654597	-0.67967967967968\\
            1.93300180514166	-0.68968968968969\\
            1.93193193193193	-0.69193291650009\\
            1.92822906816447	-0.6996996996997\\
            1.92343830407739	-0.70970970970971\\
            1.92192192192192	-0.712871460511724\\
            1.91863862812477	-0.71971971971972\\
            1.9138229919811	-0.72972972972973\\
            1.91191191191191	-0.733693019238506\\
            1.90899715630573	-0.73973973973974\\
            1.90415718720237	-0.74974974974975\\
            1.9019019019019	-0.754402532294982\\
            1.89930594082059	-0.75975975975976\\
            1.8944421575054	-0.76976976976977\\
            1.89189189189189	-0.775004619203081\\
            1.88956622067138	-0.77977977977978\\
            1.88467912264114	-0.78978978978979\\
            1.88188188188188	-0.795503605487805\\
            1.87977918823903	-0.7997997997998\\
            1.87486925676165	-0.80980980980981\\
            1.87187187187187	-0.815903546282366\\
            1.86994599162054	-0.81981981981982\\
            1.8650136906875	-0.82982982982983\\
            1.86186186186186	-0.836208247712063\\
            1.8600677368237	-0.83983983983984\\
            1.85511351403811	-0.84984984984985\\
            1.85185185185185	-0.856421286293752\\
            1.85014548982913	-0.85985985985986\\
            1.84516977723446	-0.86986986986987\\
            1.84184184184184	-0.876546026559623\\
            1.84018027852856	-0.87987987987988\\
            1.83518349338268	-0.88988988988989\\
            1.83183183183183	-0.89658563708961\\
            1.83017309454793	-0.8998998998999\\
            1.82515564004657	-0.90990990990991\\
            1.82182182182182	-0.916543105115403\\
            1.82012489496297	-0.91991991991992\\
            1.81508716091657	-0.92992992992993\\
            1.81181181181181	-0.936421249840504\\
            1.81003660391449	-0.93993993993994\\
            1.80497896738195	-0.94994994994995\\
            1.8018018018018	-0.956222734604469\\
            1.79990911413015	-0.95995995995996\\
            1.79483194001279	-0.96996996996997\\
            1.79179179179179	-0.975950078005289\\
            1.78974328835893	-0.97997997997998\\
            1.78464692995755	-0.98998998998999\\
            1.78178178178178	-0.995605664081298\\
            1.779539960724	-1\\
            0.0636368694299039	2024\\
            10	3.21474838036932\\
            9.99827284451725	3.21421421421421\\
            9.98998998998999	3.21165905777976\\
            9.97997997997998	3.2085687333486\\
            9.96996996996997	3.20547601556759\\
            9.96585668447447	3.2042042042042\\
            9.95995995995996	3.20238561815071\\
            9.94994994994995	3.19929612784547\\
            9.93993993993994	3.19620423944672\\
            9.93343738732436	3.19419419419419\\
            9.92992992992993	3.19311275985412\\
            9.91991991991992	3.1900241108219\\
            9.90990990990991	3.18693305894962\\
            9.9010149152326	3.18418418418418\\
            9.8998998998999	3.18384048975458\\
            9.88988988988989	3.18075268923592\\
            9.87987987987988	3.17766248112811\\
            9.86986986986987	3.17456985129008\\
            9.86859012879371	3.17417417417417\\
            9.85985985985986	3.17148187015494\\
            9.84984984984985	3.16839251314508\\
            9.83983983983984	3.16530072957193\\
            9.83616287530111	3.16416416416416\\
            9.82982982982983	3.16221166075795\\
            9.81981981981982	3.15912316227662\\
            9.80980980980981	3.15603223239659\\
            9.80373233230122	3.15415415415415\\
            9.7997997997998	3.15294206833766\\
            9.78978978978979	3.14985443591431\\
            9.77977977977978	3.1467643672549\\
            9.77129845932612	3.14414414414414\\
            9.76976976976977	3.14367310030279\\
            9.75975975975976	3.14058634156748\\
            9.74974974974975	3.13749714175722\\
            9.73973973973974	3.13440548627061\\
            9.73886183026144	3.13413413413413\\
            9.72972972972973	3.13131888686554\\
            9.71971971971972	3.12823056363582\\
            9.70970970970971	3.12513977980407\\
            9.70642286084645	3.12412412412412\\
            9.6996996996997	3.12205207956044\\
            9.68968968968969	3.11896464074735\\
            9.67967967967968	3.11587473640524\\
            9.67398043830308	3.11411411411411\\
            9.66966966966967	3.11278592752904\\
            9.65965965965966	3.10969938107529\\
            9.64964964964965	3.10661036416468\\
            9.64153451928315	3.1041041041041\\
            9.63963963963964	3.1035204387757\\
            9.62962962962963	3.10043479273252\\
            9.61961961961962	3.0973466713043\\
            9.60960960960961	3.09425605940696\\
            9.60908542562703	3.09409409409409\\
            9.5995995995996	3.09117088396398\\
            9.58958958958959	3.08808366618004\\
            9.57957957957958	3.08499395290913\\
            9.57663407064944	3.08408408408408\\
            9.56956956956957	3.08190766314929\\
            9.55955955955956	3.0788213572846\\
            9.54954954954955	3.07573255091504\\
            9.5441790866284	3.07407407407407\\
            9.53953953953954	3.07264513880558\\
            9.52952952952953	3.06955975325024\\
            9.51951951951952	3.06647186217261\\
            9.51172042706008	3.06406406406406\\
            9.50950950950951	3.06338331959021\\
            9.4994994994995	3.06029886285165\\
            9.48948948948949	3.05721189557438\\
            9.47947947947948	3.05412240216786\\
            9.47925819843635	3.05405405405405\\
            9.46946946946947	3.05103869500885\\
            9.45945945945946	3.04795266016041\\
            9.44944944944945	3.04486409407376\\
            9.44679373650276	3.04404404404404\\
            9.43943943943944	3.04177925879027\\
            9.42942942942943	3.03869416512143\\
            9.41941941941942	3.03560653510683\\
            9.41432545611707	3.03403403403403\\
            9.40940940940941	3.03252056341576\\
            9.3993993993994	3.02943641980191\\
            9.38938938938939	3.02634973473676\\
            9.38185330731162	3.02402402402402\\
            9.37937937937938	3.02326261825979\\
            9.36936936936937	3.0201794337033\\
            9.35935935935936	3.01709370259259\\
            9.34937723923607	3.01401401401401\\
            9.34934934934935	3.01400543285469\\
            9.33933933933934	3.01092321648732\\
            9.32932932932933	3.0078384484661\\
            9.31931931931932	3.00475111256998\\
            9.31689887279451	3.004004004004\\
            9.30930930930931	3.00166777797937\\
            9.2992992992993	2.99858398231521\\
            9.28928928928929	2.99549761358092\\
            9.28441650292366	2.99399399399399\\
            9.27927927927928	2.99241312817193\\
            9.26926926926927	2.98933031426753\\
            9.25925925925926	2.98624492210156\\
            9.25193005657702	2.98398398398398\\
            9.24924924924925	2.98315927722818\\
            9.23923923923924	2.98007745462394\\
            9.22922922922923	2.97699304857123\\
            9.21943947900707	2.97397397397397\\
            9.21921921921922	2.97390623548561\\
            9.20920920920921	2.97082541386235\\
            9.1991991991992	2.96774200360897\\
            9.18918918918919	2.96465598794087\\
            9.18694625443158	2.96396396396396\\
            9.17917917917918	2.96157420264145\\
            9.16916916916917	2.95849179801737\\
            9.15915915915916	2.95540678269848\\
            9.15444893779016	2.95395395395395\\
            9.14914914914915	2.95232383180465\\
            9.13913913913914	2.94924244278661\\
            9.12912912912913	2.94615843779959\\
            9.12194731988023	2.94394394394394\\
            9.11911911911912	2.94307431238405\\
            9.10910910910911	2.93999394909847\\
            9.0990990990991	2.93691096457644\\
            9.08944134165769	2.93393393393393\\
            9.08908908908909	2.93382565560456\\
            9.07907907907908	2.93074632833049\\
            9.06906906906907	2.92766437456011\\
            9.05905905905906	2.92457977691629\\
            9.05693239198773	2.92392392392392\\
            9.04904904904905	2.92149959206035\\
            9.03903903903904	2.91841867948479\\
            9.02902902902903	2.91533511767466\\
            9.02441920044686	2.91391391391391\\
            9.01901901901902	2.91225375207017\\
            9.00900900900901	2.90917389129236\\
            8.998998998999	2.90609137592727\\
            8.9919014643584	2.9039039039039\\
            8.98898898898899	2.90300882035108\\
            8.97897897897898	2.89993002213693\\
            8.96896896896897	2.8968485639921\\
            8.95937911993115	2.89389389389389\\
            8.95895895895896	2.89376480910784\\
            8.94894894894895	2.89068708438957\\
            8.93893893893894	2.88760669440748\\
            8.92892892892893	2.88452362116113\\
            8.92685350365687	2.88388388388388\\
            8.91891891891892	2.88144509064313\\
            8.90890890890891	2.87836577993696\\
            8.8988988988989	2.87528378052943\\
            8.8943234307057	2.87387387387387\\
            8.88888888888889	2.87220405371725\\
            8.87887887887888	2.8691258335744\\
            8.86886886886887	2.86604491930442\\
            8.86178854946501	2.86386386386386\\
            8.85885885885886	2.86296398666346\\
            8.84884884884885	2.85988686854916\\
            8.83883883883884	2.85680705089433\\
            8.82924879088725	2.85385385385385\\
            8.82882882882883	2.85372490277039\\
            8.81881881881882	2.85064889833146\\
            8.80880880880881	2.84757018895201\\
            8.7987987987988	2.84448875597536\\
            8.79670548351832	2.84384384384384\\
            8.78878878878879	2.84141193663782\\
            8.77877877877878	2.83833434738048\\
            8.76876876876877	2.83525402901944\\
            8.76415743573206	2.83383383383383\\
            8.75875875875876	2.83217599743672\\
            8.74874874874875	2.82909954033866\\
            8.73873873873874	2.82602034864512\\
            8.73160429321308	2.82382382382382\\
            8.72872872872873	2.82294109495441\\
            8.71871871871872	2.81986578224728\\
            8.70870870870871	2.8167877294688\\
            8.6990459810802	2.81381381381381\\
            8.6986986986987	2.81370724368082\\
            8.68868868868869	2.81063308779492\\
            8.67867867867868	2.80755618637897\\
            8.66866866866867	2.80447652008505\\
            8.66648386553054	2.8038038038038\\
            8.65865865865866	2.80140147194425\\
            8.64864864864865	2.79832573454248\\
            8.63863863863864	2.79524722669513\\
            8.63391665288773	2.79379379379379\\
            8.62862862862863	2.79217094993842\\
            8.61861861861862	2.78909638941111\\
            8.60860860860861	2.78601905288933\\
            8.60134403382555	2.78378378378378\\
            8.5985985985986	2.78294153730761\\
            8.58858858858859	2.77986816672822\\
            8.57857857857858	2.77679201462557\\
            8.56876592697282	2.77377377377377\\
            8.56856856856857	2.77371324987586\\
            8.55855855855856	2.7706410825357\\
            8.54854854854855	2.76756612816497\\
            8.53853853853854	2.76448836668718\\
            8.53618378256176	2.76376376376376\\
            8.52852852852853	2.76141515318096\\
            8.51851851851852	2.75834141007909\\
            8.50850850850851	2.7552648542519\\
            8.5035961074239	2.75375375375375\\
            8.4984984984985	2.75219039532431\\
            8.48848848848849	2.74911787725732\\
            8.47847847847848	2.74604254087014\\
            8.47100268604079	2.74374374374374\\
            8.46846846846847	2.74296682594639\\
            8.45845845845846	2.7398955469145\\
            8.44844844844845	2.73682144399254\\
            8.43843843843844	2.7337444964754\\
            8.43840345227951	2.73373373373373\\
            8.42842842842843	2.73067443659879\\
            8.41841841841842	2.72760158140836\\
            8.40840840840841	2.72452587593966\\
            8.40579991963409	2.72372372372372\\
            8.3983983983984	2.72145456419974\\
            8.38838838838839	2.71838297125372\\
            8.37837837837838	2.7153085223735\\
            8.37319036416472	2.71371371371371\\
            8.36836836836837	2.7122359479566\\
            8.35835835835836	2.70916563202004\\
            8.34834834834835	2.70609245452227\\
            8.34057469117659	2.7037037037037\\
            8.33833833833834	2.70301860646687\\
            8.32832832832833	2.6999495825628\\
            8.31831831831832	2.69687769150121\\
            8.30830830830831	2.69380291177352\\
            8.30795302813512	2.69369369369369\\
            8.2982982982983	2.69073484211044\\
            8.28828828828829	2.68766425280456\\
            8.27827827827828	2.68459076912169\\
            8.27532646039634	2.68368368368368\\
            8.26826826826827	2.68152143027367\\
            8.25825825825826	2.67845215831497\\
            8.24824824824825	2.67537998630175\\
            8.24269347215348	2.67367367367367\\
            8.23823823823824	2.67230936705491\\
            8.22822822822823	2.66924142831317\\
            8.21821821821822	2.66617058387478\\
            8.21005395987861	2.66366366366366\\
            8.20820820820821	2.66309867285815\\
            8.1981981981982	2.66003208348801\\
            8.18818818818819	2.65696258281653\\
            8.17817817817818	2.65389014848683\\
            8.17740829357124	2.65365365365365\\
            8.16816816816817	2.65082414494665\\
            8.15815815815816	2.64775600452795\\
            8.14814814814815	2.64468492473102\\
            8.14475702564414	2.64364364364364\\
            8.13813813813814	2.64161763422523\\
            8.12812812812813	2.6385508708459\\
            8.11811811811812	2.63548116240901\\
            8.11209890102596	2.63363363363363\\
            8.10810810810811	2.63241257329971\\
            8.0980980980981	2.62934720405432\\
            8.08808808808809	2.62627888411503\\
            8.07943380626154	2.62362362362362\\
            8.07807807807808	2.62320898459719\\
            8.06806806806807	2.62014502689569\\
            8.05805805805806	2.61707811290937\\
            8.04804804804805	2.61400821938526\\
            8.04676240105572	2.61361361361361\\
            8.03803803803804	2.61094436258281\\
            8.02802802802803	2.60787887233039\\
            8.01801801801802	2.60481039683399\\
            8.01408460246236	2.6036036036036\\
            8.00800800800801	2.60174523481101\\
            7.997997997998	2.59868118640691\\
            7.98798798798799	2.59561414710194\\
            7.98139946761978	2.59359359359359\\
            7.97797797797798	2.59254766777068\\
            7.96796796796797	2.58948507967106\\
            7.95795795795796	2.58641949506566\\
            7.94870687188231	2.58358358358358\\
            7.94794794794795	2.58335168616025\\
            7.93793793793794	2.58029057717145\\
            7.92792792792793	2.57722646612675\\
            7.91791791791792	2.57415932882624\\
            7.91600780870707	2.57357357357357\\
            7.90790790790791	2.57109770448676\\
            7.8978978978979	2.56803508622573\\
            7.88788788788789	2.56496943604464\\
            7.88330146226369	2.56356356356356\\
            7.87787787787788	2.56190648773985\\
            7.86786786786787	2.55884538185635\\
            7.85785785785786	2.555781238448\\
            7.85058725101182	2.55355355355355\\
            7.84784784784785	2.5527169536122\\
            7.83783783783784	2.54965738008039\\
            7.82782782782783	2.54659476348155\\
            7.81786503765094	2.54354354354354\\
            7.81781781781782	2.54352912935889\\
            7.80780780780781	2.54047110854288\\
            7.7977977977978	2.53741003918355\\
            7.78778778778779	2.5343458960799\\
            7.78513618855441	2.53353353353353\\
            7.77777777777778	2.53128659548785\\
            7.76776776776777	2.52822709420138\\
            7.75775775775776	2.52516451358264\\
            7.75239906562281	2.52352352352352\\
            7.74774774774775	2.52210386977463\\
            7.73773773773774	2.51904595780811\\
            7.72772772772773	2.51598496099286\\
            7.7196534937804	2.51351351351351\\
            7.71771771771772	2.51292296089458\\
            7.70770770770771	2.50986665991958\\
            7.6976976976977	2.50680726865462\\
            7.68768768768769	2.50374476102923\\
            7.68689975580214	2.5035035035035\\
            7.67767767767768	2.50068923111212\\
            7.66766766766767	2.49763146758365\\
            7.65765765765766	2.49457058214341\\
            7.65413831968862	2.49349349349349\\
            7.64764764764765	2.49151370264081\\
            7.63763763763764	2.48845758948605\\
            7.62762762762763	2.48539834894983\\
            7.62136795133535	2.48348348348348\\
            7.61761761761762	2.48234010645831\\
            7.60760760760761	2.47928566677749\\
            7.5975975975976	2.47622809433133\\
            7.58858848679342	2.47347347347347\\
            7.58758758758759	2.47316847523443\\
            7.57757757757758	2.47011573260311\\
            7.56756756756757	2.46705985191274\\
            7.55755755755756	2.4640008059832\\
            7.55580068652029	2.46346346346346\\
            7.54754754754755	2.46094782085811\\
            7.53753753753754	2.45789365608187\\
            7.52752752752753	2.45483632066832\\
            7.52300396329609	2.45345345345345\\
            7.51751751751752	2.45178196620897\\
            7.50750750750751	2.44872954201121\\
            7.4974974974975	2.44567394187596\\
            7.49019760654028	2.44344344344344\\
            7.48748748748749	2.44261820411549\\
            7.47747747747748	2.43956754568037\\
            7.46746746746747	2.43651370611042\\
            7.45745745745746	2.43345665725975\\
            7.45738147277894	2.43343343343343\\
            7.44744744744745	2.43040770389924\\
            7.43743743743744	2.42735565072081\\
            7.42742742742743	2.42430038296426\\
            7.42455670290293	2.42342342342342\\
            7.41741741741742	2.42125005433206\\
            7.40740740740741	2.41819981392549\\
            7.3973973973974	2.41514635375531\\
            7.39172171585828	2.41341341341341\\
            7.38738738738739	2.41209463552223\\
            7.37737737737738	2.4090462348375\\
            7.36736736736737	2.40599460932107\\
            7.35887631399429	2.4034034034034\\
            7.35735735735736	2.40294148691801\\
            7.34734734734735	2.39989495349072\\
            7.33733733733734	2.39684519028687\\
            7.32732732732733	2.3937921679297\\
            7.32602092098767	2.39339339339339\\
            7.31731731731732	2.39074601086713\\
            7.30730730730731	2.38769813824286\\
            7.2972972972973	2.38464700143095\\
            7.29315541209623	2.38338338338338\\
            7.28728728728729	2.38159944892483\\
            7.27727727727728	2.37855349577277\\
            7.26726726726727	2.37550427353287\\
            7.26027883589803	2.37337337337337\\
            7.25725725725726	2.37245531062729\\
            7.24724724724725	2.36941130648362\\
            7.23723723723724	2.36636402849265\\
            7.2273909716311	2.36336336336336\\
            7.22722722722723	2.36331363997347\\
            7.21721721721722	2.36027161503658\\
            7.20720720720721	2.35722631164048\\
            7.1971971971972	2.35417769910668\\
            7.19449280385625	2.35335335335335\\
            7.18718718718719	2.35113446717886\\
            7.17717717717718	2.34809116941221\\
            7.16716716716717	2.34504455782108\\
            7.16158293119216	2.34334334334334\\
            7.15715715715716	2.34199990977685\\
            7.14714714714715	2.33895864938312\\
            7.13713713713714	2.335914070639\\
            7.12866103849604	2.33333333333333\\
            7.12712712712713	2.33286799085041\\
            7.11711711711712	2.32982880030295\\
            7.10710710710711	2.3267862870479\\
            7.0970970970971	2.32374041927023\\
            7.0957274527533	2.32332332332332\\
            7.08708708708709	2.32070167213229\\
            7.07707707707708	2.31766125776817\\
            7.06706706706707	2.31461748446167\\
            7.06278196306803	2.31331331331331\\
            7.05705705705706	2.31157731608022\\
            7.04704704704705	2.30853903479159\\
            7.03703703703704	2.30549739032499\\
            7.02982365249274	2.3033033033033\\
            7.02702702702703	2.30245578464345\\
            7.01701701701702	2.29941967142136\\
            7.00700700700701	2.29638019097878\\
            6.996996996997	2.29333731030804\\
            6.99685230647812	2.29329329329329\\
            6.98698698698699	2.2903032223135\\
            6.97697697697698	2.28726594191949\\
            6.96696696696697	2.28422525720785\\
            6.96386865654467	2.28328328328328\\
            6.95695695695696	2.2811897435199\\
            6.94694694694695	2.2781547000654\\
            6.93693693693694	2.27511624841488\\
            6.93087130749344	2.27327327327327\\
            6.92692692692693	2.27207929253305\\
            6.91691691691692	2.26904652380233\\
            6.90690690690691	2.26601034321851\\
            6.89785996244806	2.26326326326326\\
            6.8968968968969	2.2629719283324\\
            6.88688688688689	2.25994147303105\\
            6.87687687687688	2.25690760245152\\
            6.86686686686687	2.25387028207556\\
            6.86483501754949	2.25325325325325\\
            6.85685685685686	2.25083960921654\\
            6.84684684684685	2.24780808854043\\
            6.83683683683684	2.24477311462569\\
            6.8317957490125	2.24324324324324\\
            6.82682682682683	2.24174099543926\\
            6.81681681681682	2.23871186555787\\
            6.80680680680681	2.23567927924971\\
            6.79874148960861	2.23323323323323\\
            6.7967967967968	2.23264569644834\\
            6.78678678678679	2.22961899927698\\
            6.77677677677678	2.22658884275715\\
            6.76676676676677	2.22355519104844\\
            6.76567223913084	2.22322322322322\\
            6.75675675675676	2.22052955722804\\
            6.74674674674675	2.21750187374827\\
            6.73673673673674	2.21447069216704\\
            6.73258787577175	2.21321321321321\\
            6.72672672672673	2.2114436087573\\
            6.71671671671672	2.20841844267434\\
            6.70670670670671	2.20538977586954\\
            6.69948742431825	2.2032032032032\\
            6.6966966966967	2.2023612250882\\
            6.68668668668669	2.19933862190019\\
            6.67667667667668	2.19631251567642\\
            6.66666666666667	2.1932828691915\\
            6.66637059232215	2.19319319319319\\
            6.65665665665666	2.19026248576945\\
            6.64664664664665	2.18723898712544\\
            6.63663663663664	2.18421194594799\\
            6.63323762502097	2.18318318318318\\
            6.62662662662663	2.18119011067237\\
            6.61661661661662	2.17816926784106\\
            6.60660660660661	2.17514488054074\\
            6.60008735622714	2.17317317317317\\
            6.5965965965966	2.17212157511648\\
            6.58658658658659	2.16910343760672\\
            6.57657657657658	2.16608175404563\\
            6.56691937568414	2.16316316316316\\
            6.56656656656657	2.16305695980017\\
            6.55655655655656	2.16004157844019\\
            6.54654654654655	2.15702264981707\\
            6.53653653653654	2.15400013496717\\
            6.53373383836247	2.15315315315315\\
            6.52652652652653	2.15098377467198\\
            6.51651651651652	2.14796765356825\\
            6.50650650650651	2.14494794512603\\
            6.50052973089343	2.14314314314314\\
            6.4964964964965	2.14193011302721\\
            6.48648648648649	2.13891685345496\\
            6.47647647647648	2.13590000584056\\
            6.46730652099977	2.13313313313313\\
            6.46646646646647	2.13288068271079\\
            6.45645645645646	2.12987034016282\\
            6.44644644644645	2.12685640929719\\
            6.43643643643644	2.1238388496271\\
            6.43406410405851	2.12312312312312\\
            6.42642642642643	2.12082820699835\\
            6.41641641641642	2.11781725035639\\
            6.40640640640641	2.11480266478758\\
            6.40080168360078	2.11311311311311\\
            6.3963963963964	2.11179054998401\\
            6.38638638638639	2.10878262664994\\
            6.37637637637638	2.10577107473913\\
            6.36751861220651	2.1031031031031\\
            6.36636636636637	2.10275746795734\\
            6.35635635635636	2.09975263868252\\
            6.34634634634635	2.0967441816771\\
            6.33633633633634	2.09373205486673\\
            6.33421457081791	2.09309309309309\\
            6.32632632632633	2.09072738993772\\
            6.31631631631632	2.08772209083724\\
            6.30630630630631	2.08471312299626\\
            6.30088884284354	2.08308308308308\\
            6.2962962962963	2.08170698698882\\
            6.28628628628629	2.07870491060921\\
            6.27627627627628	2.0756991671021\\
            6.26754073398019	2.07307307307307\\
            6.26626626626627	2.07269153961451\\
            6.25625625625626	2.06969275265516\\
            6.24624624624625	2.06669030075745\\
            6.23623623623624	2.06368414019661\\
            6.23416972679629	2.06306306306306\\
            6.22622622622623	2.06068573203364\\
            6.21621621621622	2.05768664100343\\
            6.20620620620621	2.05468384379779\\
            6.20077509675489	2.05305305305305\\
            6.1961961961962	2.05168396732926\\
            6.18618618618619	2.04868830848194\\
            6.17617617617618	2.04568894658549\\
            6.16735614637842	2.04304304304304\\
            6.16616616616617	2.04268758078818\\
            6.15615615615616	2.0396954275746\\
            6.14614614614615	2.03669957510931\\
            6.13613613613614	2.03369997795759\\
            6.13391213591195	2.03303303303303\\
            6.12612612612613	2.03070812654824\\
            6.11611611611612	2.02771585988751\\
            6.10610610610611	2.02471985273512\\
            6.10044231398407	2.02302302302302\\
            6.0960960960961	2.02172653770715\\
            6.08608608608609	2.01873793556317\\
            6.07607607607608	2.01574559786799\\
            6.06694598925523	2.01301301301301\\
            6.06606606606607	2.01275079755251\\
            6.05605605605606	2.00976594106773\\
            6.04604604604605	2.00677735475635\\
            6.03603603603604	2.00378499141988\\
            6.03342212145077	2.003003003003\\
            6.02602602602603	2.00080001979235\\
            6.01601601601602	1.997815269358\\
            6.00600600600601	1.99482674814231\\
            5.99987000821819	1.99299299299299\\
            5.995995995996	1.9918403197676\\
            5.98598598598599	1.98885949237262\\
            5.97597597597598	1.9858749013136\\
            5.96628892639429	1.98298298298298\\
            5.96596596596597	1.98288699385171\\
            5.95595595595596	1.97991017943515\\
            5.94594594594595	1.97692960939111\\
            5.93593593593594	1.97394523471241\\
            5.93267738413631	1.97297297297297\\
            5.92592592592593	1.97096749131857\\
            5.91591591591592	1.96799103608553\\
            5.90590590590591	1.96501078492399\\
            5.89903493249889	1.96296296296296\\
            5.8958958958959	1.96203159414674\\
            5.88588588588589	1.95905935057939\\
            5.87587587587588	1.95608332081657\\
            5.86586586586587	1.95310345430451\\
            5.86536057752236	1.95295295295295\\
            5.85585585585586	1.95013472775664\\
            5.84584584584585	1.9471630205144\\
            5.83583583583584	1.94418748704376\\
            5.83165253813122	1.94294294294294\\
            5.82582582582583	1.94121734844367\\
            5.81581581581582	1.93825006822071\\
            5.80580580580581	1.93527897343969\\
            5.79791058543683	1.93293293293293\\
            5.7957957957958	1.93230739966277\\
            5.78578578578579	1.92934465447799\\
            5.77577577577578	1.92637810761707\\
            5.76576576576577	1.92340770665337\\
            5.76413306580516	1.92292292292292\\
            5.75575575575576	1.92044697644186\\
            5.74574574574575	1.91748509046811\\
            5.73573573573574	1.91451936427731\\
            5.73031854347273	1.91291291291291\\
            5.72572572572573	1.91155723816902\\
            5.71571571571572	1.90860012994852\\
            5.70570570570571	1.90563919675717\\
            5.69646660599615	1.9029029029029\\
            5.6956956956957	1.90267565092044\\
            5.68568568568569	1.89972344138924\\
            5.67567567567568	1.89676742356854\\
            5.66566566566567	1.89380754316229\\
            5.66257454547189	1.89289289289289\\
            5.65565565565566	1.89085524782463\\
            5.64564564564565	1.88790427207488\\
            5.63563563563564	1.8849494516937\\
            5.62864200673609	1.88288288288288\\
            5.62562562562563	1.88199578033842\\
            5.61561561561562	1.87904997788329\\
            5.60560560560561	1.87610035036764\\
            5.5955955955956	1.87314684188091\\
            5.59466748461417	1.87287287287287\\
            5.58558558558559	1.87020478521962\\
            5.57557557557558	1.86726048822879\\
            5.56556556556557	1.86431233132785\\
            5.56064818603063	1.86286286286286\\
            5.55555555555556	1.86136894732417\\
            5.54554554554555	1.85843012355779\\
            5.53553553553554	1.85548746276832\\
            5.52658431255794	1.85285285285285\\
            5.52552552552553	1.85254272686928\\
            5.51551551551552	1.84960952430116\\
            5.50550550550551	1.84667250952705\\
            5.4954954954955	1.84373162482955\\
            5.49247215293471	1.84284284284284\\
            5.48548548548549	1.84079896852532\\
            5.47547547547548	1.837867755302\\
            5.46546546546547	1.83493269885533\\
            5.45831121614934	1.83283283283283\\
            5.45545545545546	1.83199874489625\\
            5.44544544544545	1.82907349465845\\
            5.43543543543544	1.82614443008513\\
            5.42542542542543	1.82321149188664\\
            5.42409942506088	1.82282282282282\\
            5.41541541541542	1.82029003355153\\
            5.40540540540541	1.81736713078389\\
            5.3953953953954	1.81444038548469\\
            5.38983343875357	1.81281281281281\\
            5.38538538538539	1.81151768987896\\
            5.37537537537538	1.80860112546678\\
            5.36536536536537	1.80568075210359\\
            5.3555136460595	1.8028028028028\\
            5.35535535535536	1.80275679406609\\
            5.34534534534535	1.79984675150233\\
            5.33533533533534	1.7969329362025\\
            5.32532532532533	1.7940152872957\\
            5.32113383645992	1.79279279279279\\
            5.31531531531532	1.79110435975145\\
            5.30530530530531	1.78819729608759\\
            5.2952952952953	1.78528643781966\\
            5.28669552307443	1.78278278278278\\
            5.28528528528529	1.78237431524464\\
            5.27527527527528	1.77947420461066\\
            5.26526526526527	1.77657034138226\\
            5.25525525525526	1.77366266329936\\
            5.25219312076068	1.77277277277277\\
            5.24524524524525	1.7707640499103\\
            5.23523523523524	1.767867394525\\
            5.22522522522523	1.76496696956908\\
            5.21762571399908	1.76276276276276\\
            5.21521521521522	1.76206723619852\\
            5.20520520520521	1.75917801029848\\
            5.1951951951952	1.7562850635544\\
            5.18518518518519	1.75338833243878\\
            5.18298949861932	1.75275275275275\\
            5.17517517517518	1.75050261912508\\
            5.16516516516517	1.74761738519254\\
            5.15515515515516	1.74472841946726\\
            5.14828106801673	1.74274274274274\\
            5.14514514514515	1.74184166971594\\
            5.13513513513514	1.73896439321631\\
            5.12512512512513	1.73608344145769\\
            5.11511511511512	1.7331987498167\\
            5.11349823630613	1.73273273273273\\
            5.10510510510511	1.73032656616187\\
            5.0950950950951	1.72745388775731\\
            5.08508508508509	1.72457753054569\\
            5.07863525963915	1.72272272272272\\
            5.07507507507508	1.7217044034417\\
            5.06506506506507	1.71884026918156\\
            5.05505505505506	1.71597252174897\\
            5.04504504504505	1.71310109565963\\
            5.04369112736119	1.71271271271271\\
            5.03503503503504	1.71024311919604\\
            5.02502502502503	1.70738426922048\\
            5.01501501501502	1.70452181158941\\
            5.00865820542202	1.7027027027027\\
            5.00500500500501	1.70166299517703\\
            4.99499499499499	1.69881334335891\\
            4.98498498498498	1.69596016016185\\
            4.97497497497497	1.69310337955624\\
            4.97353583903231	1.69269269269269\\
            4.96496496496496	1.69026034055967\\
            4.95495495495495	1.68741675188425\\
            4.94494494494494	1.68456964843471\\
            4.93831534539681	1.68268268268268\\
            4.93493493493493	1.68172588470189\\
            4.92492492492492	1.67889222556522\\
            4.91491491491491	1.6760551404162\\
            4.9049049049049	1.67321456309853\\
            4.90299510337084	1.67267267267267\\
            4.89489489489489	1.67038724996101\\
            4.88488488488488	1.667560540475\\
            4.87487487487487	1.66473043513556\\
            4.8675667509822	1.66266266266266\\
            4.86486486486486	1.66190252553742\\
            4.85485485485485	1.65908656626246\\
            4.84484484484484	1.65626731459517\\
            4.83483483483483	1.65344470480273\\
            4.83202570796017	1.65265265265265\\
            4.82482482482482	1.65063397006318\\
            4.81481481481481	1.64782597247884\\
            4.8048048048048	1.64501472923214\\
            4.79636600826054	1.64264264264264\\
            4.79479479479479	1.6422035408922\\
            4.78478478478478	1.63940721766921\\
            4.77477477477477	1.63660776961589\\
            4.76476476476476	1.6338051321415\\
            4.76057722568597	1.63263263263263\\
            4.75475475475475	1.63101189926539\\
            4.74474474474474	1.62822469674971\\
            4.73473473473473	1.62543443640887\\
            4.72472472472472	1.62264105364828\\
            4.72465862244473	1.62262262262262\\
            4.71471471471471	1.6198664255302\\
            4.7047047047047	1.61708902558562\\
            4.69469469469469	1.61430864674423\\
            4.68859040106842	1.61261261261261\\
            4.68468468468468	1.61153391775693\\
            4.67467467467467	1.60876988673982\\
            4.66466466466466	1.60600303118627\\
            4.65465465465465	1.6032332891585\\
            4.65237400601678	1.6026026026026\\
            4.64464464464464	1.60047805851261\\
            4.63463463463463	1.59772527333908\\
            4.62462462462462	1.59496977040505\\
            4.61599507947669	1.59259259259259\\
            4.61461461461461	1.59221463449862\\
            4.6046046046046	1.58947649637132\\
            4.59459459459459	1.58673582204836\\
            4.58458458458458	1.58399255365265\\
            4.57943899339476	1.58258258258258\\
            4.57457457457457	1.5812578840513\\
            4.56456456456456	1.57853266040604\\
            4.55455455455455	1.57580504159788\\
            4.54454454454454	1.57307497158502\\
            4.54270059618096	1.57257257257257\\
            4.53453453453453	1.57036156874189\\
            4.52452452452452	1.56765027170081\\
            4.51451451451451	1.56493674173128\\
            4.50576105110641	1.56256256256256\\
            4.5045045045045	1.56222390188731\\
            4.49449449449449	1.55952963721544\\
            4.48448448448448	1.55683337489759\\
            4.47447447447447	1.55413506596827\\
            4.46860218159287	1.55255255255255\\
            4.46446446446446	1.55144461071085\\
            4.45445445445445	1.54876638617084\\
            4.44444444444444	1.54608637388556\\
            4.43443443443443	1.54340452870129\\
            4.4312135419895	1.54254254254254\\
            4.42442442442442	1.54073737871448\\
            4.41441441441441	1.53807649927357\\
            4.4044044044044	1.53541407227427\\
            4.39439439439439	1.53275005730214\\
            4.39357547084126	1.53253253253253\\
            4.38438438438438	1.53010719045679\\
            4.37437437437437	1.52746509135484\\
            4.36436436436436	1.52482171940709\\
            4.35565876947457	1.52252252252252\\
            4.35435435435435	1.5221803010664\\
            4.34434434434434	1.51955949597461\\
            4.33433433433433	1.51693775874421\\
            4.32432432432432	1.51431506280951\\
            4.31744075319295	1.51251251251251\\
            4.31431431431431	1.51169931377924\\
            4.3043043043043	1.5091002658966\\
            4.29429429429429	1.50650063673966\\
            4.28428428428428	1.50390040813359\\
            4.27889636271935	1.5025025025025\\
            4.27427427427427	1.50131146311163\\
            4.26426426426426	1.49873605448315\\
            4.25425425425425	1.49616046540913\\
            4.24424424424424	1.49358468786259\\
            4.23999211059018	1.49249249249249\\
            4.23423423423423	1.49102375644505\\
            4.22422422422422	1.48847407193755\\
            4.21421421421421	1.48592466514809\\
            4.2042042042042	1.48337554028549\\
            4.20068913850501	1.48248248248248\\
            4.19419419419419	1.48084391331432\\
            4.18418418418418	1.4783222675972\\
            4.17417417417417	1.47580142369995\\
            4.16416416416416	1.47328140055277\\
            4.16094206634694	1.47247247247247\\
            4.15415415415415	1.47078045711338\\
            4.14414414414414	1.46828942593604\\
            4.13413413413413	1.46579979669074\\
            4.12412412412412	1.46331160599374\\
            4.12069753100902	1.46246246246246\\
            4.11411411411411	1.46084282114044\\
            4.1041041041041	1.45838527770683\\
            4.09409409409409	1.45592982415511\\
            4.08408408408408	1.45347651833148\\
            4.0798923129974	1.45245245245245\\
            4.07407407407407	1.45104147162858\\
            4.06406406406406	1.44862062904096\\
            4.05405405405405	1.44620266605566\\
            4.04404404404404	1.44378766599515\\
            4.03845090857316	1.44244244244244\\
            4.03403403403403	1.441388050974\\
            4.02402402402402	1.43900751193144\\
            4.01401401401401	1.4366307604507\\
            4.004004004004	1.43425791043191\\
            3.99628234624433	1.43243243243243\\
            3.99399399399399	1.43189554507724\\
            3.98398398398398	1.42955936028161\\
            3.97397397397397	1.42722800878059\\
            3.96396396396396	1.42490164119811\\
            3.95395395395395	1.4225804149457\\
            3.95326808552128	1.42242242242242\\
            3.94394394394394	1.42029121665069\\
            3.93393393393393	1.41800999376585\\
            3.92392392392392	1.41573500571418\\
            3.91391391391391	1.41346645623054\\
            3.9092369659671	1.41241241241241\\
            3.9039039039039	1.41121997602232\\
            3.89389389389389	1.40899423670174\\
            3.88388388388388	1.40677618096375\\
            3.87387387387387	1.40456606840328\\
            3.86403678105066	1.4024024024024\\
            3.86386386386386	1.40236467443582\\
            3.85385385385385	1.4002005025732\\
            3.84384384384384	1.39804569619433\\
            3.83383383383383	1.39590058238095\\
            3.82382382382382	1.39376550415925\\
            3.81734186321294	1.39239239239239\\
            3.81381381381381	1.39165116350796\\
            3.8038038038038	1.38956681795088\\
            3.79379379379379	1.38749420437826\\
            3.78378378378378	1.38543375201683\\
            3.77377377377377	1.38338591180176\\
            3.76882173358936	1.38238238238238\\
            3.76376376376376	1.38136601170455\\
            3.75375375375375	1.37937450607303\\
            3.74374374374374	1.37739765094902\\
            3.73373373373373	1.37543600811834\\
            3.72372372372372	1.37349016888037\\
            3.71790848522461	1.37237237237237\\
            3.71371371371371	1.37157301638558\\
            3.7037037037037	1.36969010974742\\
            3.69369369369369	1.36782547550608\\
            3.68368368368368	1.36597984858447\\
            3.67367367367367	1.36415400406807\\
            3.66373855839602	1.36236236236236\\
            3.66366366366366	1.36234897584678\\
            3.65365365365365	1.36059389854459\\
            3.64364364364364	1.3588616194413\\
            3.63363363363363	1.3571531012663\\
            3.62362362362362	1.35546936156907\\
            3.61361361361361	1.35381147656542\\
            3.60465043443939	1.35235235235235\\
            3.6036036036036	1.35218349732514\\
            3.59359359359359	1.3506084069276\\
            3.58358358358358	1.3490630780974\\
            3.57357357357357	1.34754885102916\\
            3.56356356356356	1.34606714661241\\
            3.55355355355355	1.34461947239657\\
            3.54354354354354	1.34320742907372\\
            3.53722330868424	1.34234234234234\\
            3.53353353353353	1.34184211892668\\
            3.52352352352352	1.34053170577503\\
            3.51351351351351	1.33926235364827\\
            3.5035035035035	1.33803606856822\\
            3.49349349349349	1.33685498642987\\
            3.48348348348348	1.33572138330068\\
            3.47347347347347	1.33463768668402\\
            3.46346346346346	1.33360648785196\\
            3.45345345345345	1.33263055536546\\
            3.45017650496813	1.33233233233233\\
            3.44344344344344	1.33172577715072\\
            3.43343343343343	1.33088785459435\\
            3.42342342342342	1.33011395045056\\
            3.41341341341341	1.32940758256208\\
            3.4034034034034	1.32877252249684\\
            3.39339339339339	1.32821281797825\\
            3.38338338338338	1.32773281767505\\
            3.37337337337337	1.32733719864168\\
            3.36336336336336	1.32703099674203\\
            3.35335335335335	1.32681964043782\\
            3.34334334334334	1.3267089883793\\
            3.33333333333333	1.32670537130229\\
            3.32332332332332	1.32681563881296\\
            3.31331331331331	1.32704721173325\\
            3.3033033033033	1.32740814078764\\
            3.29329329329329	1.32790717253925\\
            3.28328328328328	1.32855382363527\\
            3.27327327327327	1.3293584646018\\
            3.26326326326326	1.33033241464472\\
            3.25325325325325	1.33148804917186\\
            3.24695414969367	1.33233233233233\\
            3.24324324324324	1.33285491063673\\
            3.23323323323323	1.33446670157825\\
            3.22322322322322	1.33631489304913\\
            3.21321321321321	1.33841882732351\\
            3.2032032032032	1.34079991272326\\
            3.19739179049572	1.34234234234234\\
            3.19319319319319	1.34352375583388\\
            3.18318318318318	1.34664771538967\\
            3.17317317317317	1.35014863861293\\
            3.16747344115213	1.35235235235235\\
            3.16316316316316	1.3541329656722\\
            3.15315315315315	1.35868776124401\\
            3.14586496318495	1.36236236236236\\
            3.14314314314314	1.36383929358247\\
            3.13313313313313	1.36978507678024\\
            3.12916065978442	1.37237237237237\\
            3.12312312312312	1.37664190446404\\
            3.11572250793507	1.38238238238238\\
            3.11311311311311	1.38459592122481\\
            3.10467873375373	1.39239239239239\\
            3.1031031031031	1.393998797281\\
            3.09549536355079	1.4024024024024\\
            3.09309309309309	1.40535909218922\\
            3.08777705137099	1.41241241241241\\
            3.08308308308308	1.41943861095555\\
            3.08122565015199	1.42242242242242\\
            3.07569797848484	1.43243243243243\\
            3.07307307307307	1.43787424252781\\
            3.07100727354703	1.44244244244244\\
            3.06706400553035	1.45245245245245\\
            3.06371866215105	1.46246246246246\\
            3.06306306306306	1.46475212090441\\
            3.06097620979093	1.47247247247247\\
            3.05872632175518	1.48248248248248\\
            3.05690745949277	1.49249249249249\\
            3.0554819229247	1.5025025025025\\
            3.0544159732318	1.51251251251251\\
            3.05367934531756	1.52252252252252\\
            3.05324482957545	1.53253253253253\\
            3.05308791176379	1.54254254254254\\
            3.05318646181235	1.55255255255255\\
            3.05352046400429	1.56256256256256\\
            3.05407178228203	1.57257257257257\\
            3.05482395548212	1.58258258258258\\
            3.05576201816408	1.59259259259259\\
            3.05687234340093	1.6026026026026\\
            3.05814250447641	1.61261261261261\\
            3.05956115290975	1.62262262262262\\
            3.06111791062295	1.63263263263263\\
            3.06280327439313	1.64264264264264\\
            3.06306306306306	1.64406322202407\\
            3.06463978195576	1.65265265265265\\
            3.06659443265401	1.66266266266266\\
            3.06865432104097	1.67267267267267\\
            3.0708125047861	1.68268268268268\\
            3.07306259666788	1.69269269269269\\
            3.07307307307307	1.69273693747478\\
            3.07544231269302	1.7027027027027\\
            3.07790281023184	1.71271271271271\\
            3.08043878041346	1.72272272272272\\
            3.08304550876095	1.73273273273273\\
            3.08308308308308	1.73287158834733\\
            3.08576539992014	1.74274274274274\\
            3.08854786556215	1.75275275275275\\
            3.09138844794647	1.76276276276276\\
            3.09309309309309	1.76862567341318\\
            3.09430401066178	1.77277277277277\\
            3.09729984559565	1.78278278278278\\
            3.1003432892706	1.79279279279279\\
            3.1031031031031	1.80172673754378\\
            3.10343695553203	1.8028028028028\\
            3.10661816209423	1.81281281281281\\
            3.10983821224652	1.82282282282282\\
            3.11309485961229	1.83283283283283\\
            3.11311311311311	1.83288773839463\\
            3.11643737699552	1.84284284284284\\
            3.11981169454848	1.85285285285285\\
            3.12312312312312	1.86258765359118\\
            3.12321715558538	1.86286286286286\\
            3.12670129937364	1.87287287287287\\
            3.13021079816116	1.88288288288288\\
            3.13313313313313	1.8911468706466\\
            3.13375333702578	1.89289289289289\\
            3.13736146818267	1.9029029029029\\
            3.14098977736051	1.91291291291291\\
            3.14314314314314	1.91879893018649\\
            3.14465870388629	1.92292292292292\\
            3.14837591587429	1.93293293293293\\
            3.15210894144285	1.94294294294294\\
            3.15315315315315	1.94571303859874\\
            3.15589471703689	1.95295295295295\\
            3.15970815518803	1.96296296296296\\
            3.16316316316316	1.97199535671305\\
            3.1635388162318	1.97297297297297\\
            3.16742780332148	1.98298298298298\\
            3.17132634442168	1.99299299299299\\
            3.17317317317317	1.99770234999156\\
            3.17526138718525	2.003003003003\\
            3.17922860870013	2.01301301301301\\
            3.18318318318318	2.0229737090939\\
            3.18320285116539	2.02302302302302\\
            3.18723475938162	2.03303303303303\\
            3.19127137827207	2.04304304304304\\
            3.19319319319319	2.04778334992691\\
            3.19533942480192	2.05305305305305\\
            3.19943512876565	2.06306306306306\\
            3.2032032032032	2.07226059564081\\
            3.20353758522416	2.07307307307307\\
            3.20768906789208	2.08308308308308\\
            3.21184150484505	2.09309309309309\\
            3.21321321321321	2.09638240736214\\
            3.2160287211482	2.1031031031031\\
            3.22023233377464	2.11311311311311\\
            3.22322322322322	2.12022114255422\\
            3.22444989607651	2.12312312312312\\
            3.22870192596602	2.13313313313313\\
            3.23295199355924	2.14314314314314\\
            3.23323323323323	2.14380148046793\\
            3.23724652738447	2.15315315315315\\
            3.24154120290026	2.16316316316316\\
            3.24324324324324	2.16711662785446\\
            3.24586261191354	2.17317317317317\\
            3.25019957744684	2.18318318318318\\
            3.25325325325325	2.19022404799263\\
            3.25454686475551	2.19319319319319\\
            3.25892394647417	2.2032032032032\\
            3.26326326326326	2.21313821958319\\
            3.26329616723035	2.21321321321321\\
            3.26771132486414	2.22322322322322\\
            3.27212033610956	2.23323323323323\\
            3.27327327327327	2.23584211391564\\
            3.27655890004747	2.24324324324324\\
            3.2810032234542	2.25325325325325\\
            3.28328328328328	2.25838100805998\\
            3.28546402000984	2.26326326326326\\
            3.28994192171838	2.27327327327327\\
            3.29329329329329	2.28076623153117\\
            3.29442418226395	2.28328328328328\\
            3.29893403019208	2.29329329329329\\
            3.3033033033033	2.30300734158953\\
            3.30343702369968	2.3033033033033\\
            3.30797728051707	2.31331331331331\\
            3.31250865387626	2.32332332332332\\
            3.31331331331331	2.32509589146357\\
            3.3170695278919	2.33333333333333\\
            3.32162927268803	2.34334334334334\\
            3.32332332332332	2.34705671917243\\
            3.3262087429551	2.35335335335335\\
            3.33079553934486	2.36336336336336\\
            3.33333333333333	2.36889991314011\\
            3.33539300428761	2.37337337337337\\
            3.34000560576477	2.38338338338338\\
            3.34334334334334	2.39063206972801\\
            3.34462049148076	2.39339339339339\\
            3.34925772007541	2.4034034034034\\
            3.35335335335335	2.41225928969678\\
            3.35388947872155	2.41341341341341\\
            3.35855022056024	2.42342342342342\\
            3.36319990398091	2.43343343343343\\
            3.36336336336336	2.43378442723724\\
            3.36788153004765	2.44344344344344\\
            3.37255329620428	2.45345345345345\\
            3.37337337337337	2.4552075768119\\
            3.37725015070639	2.46346346346346\\
            3.38194303265119	2.47347347347347\\
            3.38338338338338	2.47654287999316\\
            3.38665465921398	2.48348348348348\\
            3.39136774045513	2.49349349349349\\
            3.39339339339339	2.49779473369581\\
            3.39609370226765	2.5035035035035\\
            3.40082611366179	2.51351351351351\\
            3.4034034034034	2.51896723801241\\
            3.40556599241039	2.52352352352352\\
            3.41031690927521	2.53353353353353\\
            3.41341341341341	2.54006422098511\\
            3.41507030414692	2.54354354354354\\
            3.41983894357634	2.55355355355355\\
            3.42342342342342	2.56108926093804\\
            3.42460547032674	2.56356356356356\\
            3.42939108869271	2.57357357357357\\
            3.43343343343343	2.58204570664567\\
            3.43417037877343	2.58358358358358\\
            3.43897226939956	2.59359359359359\\
            3.44344344344344	2.60293669557747\\
            3.44376396914112	2.6036036036036\\
            3.44858146013503	2.61361361361361\\
            3.4533858124839	2.62362362362362\\
            3.45345345345345	2.62376434558993\\
            3.45821768221276	2.63363363363363\\
            3.46303683089449	2.64364364364364\\
            3.46346346346346	2.64452885579168\\
            3.46788000121731	2.65365365365365\\
            3.47271335346559	2.66366366366366\\
            3.47347347347347	2.66523676744248\\
            3.47756752456865	2.67367367367367\\
            3.48241451568121	2.68368368368368\\
            3.48348348348348	2.68589047105622\\
            3.48727939924329	2.69369369369369\\
            3.49213949101099	2.7037037037037\\
            3.49349349349349	2.70649221959244\\
            3.49701480964052	2.71371371371371\\
            3.50188748887783	2.72372372372372\\
            3.5035035035035	2.7270441383062\\
            3.50677297558327	2.73373373373373\\
            3.51165775275279	2.74374374374374\\
            3.51351351351351	2.74754823376242\\
            3.51655315044401	2.75375375375375\\
            3.52144955836821	2.76376376376376\\
            3.52352352352352	2.76800640209601\\
            3.52635461938659	2.77377377377377\\
            3.53126221204051	2.78378378378378\\
            3.53353353353353	2.78842043659057\\
            3.53617669771606	2.79379379379379\\
            3.54109504909525	2.8038038038038\\
            3.54354354354354	2.80879203464\\
            3.54601872932875	2.81381381381381\\
            3.55094743238714	2.82382382382382\\
            3.55355355355355	2.82912280415109\\
            3.55588008525575	2.83383383383383\\
            3.56081875090858	2.84384384384384\\
            3.56356356356356	2.84941426943851\\
            3.56576016229337	2.85385385385385\\
            3.57070841848062	2.86386386386386\\
            3.57357357357357	2.8696678766587\\
            3.57565838171463	2.87387387387387\\
            3.5806158725209	2.88388388388388\\
            3.58358358358358	2.88988499882406\\
            3.58557418805629	2.89389389389389\\
            3.59054057288319	2.9039039039039\\
            3.59359359359359	2.91006694043477\\
            3.59550704797646	2.91391391391391\\
            3.60048200076401	2.92392392392392\\
            3.6036036036036	2.9302149417619\\
            3.60545644917798	2.93393393393393\\
            3.61043965767173	2.94394394394394\\
            3.61361361361361	2.95033018281192\\
            3.61542189939337	2.95395395395395\\
            3.62041306445421	2.96396396396396\\
            3.62362362362362	2.97041378700014\\
            3.62540292542719	2.97397397397397\\
            3.630401760381	2.98398398398398\\
            3.63363363363363	2.99046682455739\\
            3.63539907225224	2.99399399399399\\
            3.64040530227688	3.004004004004\\
            3.64364364364364	3.0104903156926\\
            3.64540990215604	3.01401401401401\\
            3.6504232637031	3.02402402402402\\
            3.65365365365365	3.0304852335312\\
            3.65543499393451	3.03403403403403\\
            3.66045523418369	3.04404404404404\\
            3.66366366366366	3.05045250684787\\
            3.66547394212966	3.05405405405405\\
            3.67050081847372	3.06406406406406\\
            3.67367367367367	3.07039302261007\\
            3.67552635630877	3.07407407407407\\
            3.68055963586703	3.08408408408408\\
            3.68368368368368	3.09030762834757\\
            3.68559186038238	3.09409409409409\\
            3.690631319541	3.1041041041041\\
            3.69369369369369	3.11019713436172\\
            3.69567009195865	3.11411411411411\\
            3.70071551593606	3.12412412412412\\
            3.7037037037037	3.13006231578693\\
            3.70576070173195	3.13413413413413\\
            3.71081188416784	3.14414414414414\\
            3.71371371371371	3.14990391451586\\
            3.71586335290359	3.15415415415415\\
            3.72092009547003	3.16416416416416\\
            3.72372372372372	3.16972264099856\\
            3.7259777206327	3.17417417417417\\
            3.73103983266597	3.18418418418418\\
            3.73373373373373	3.18951917592536\\
            3.73610349151553	3.19419419419419\\
            3.74117078966757	3.2042042042042\\
            3.74374374374374	3.20929417180194\\
            3.74624036309145	3.21421421421421\\
            3.75131267099957	3.22422422422422\\
            3.75375375375375	3.22904825442467\\
            3.75638804337413	3.23423423423423\\
            3.76146519134795	3.24424424424424\\
            3.76376376376376	3.24878202426361\\
            3.76654625040629	3.25425425425425\\
            3.771628075131	3.26426426426426\\
            3.77377377377377	3.2684960577597\\
            3.77671471183692	3.27427427427427\\
            3.78180105609171	3.28428428428428\\
            3.78378378378378	3.28819090854236\\
            3.78689316451932	3.29429429429429\\
            3.79198387691026	3.3043043043043\\
            3.79379379379379	3.30786710857322\\
            3.79708135412915	3.31431431431431\\
            3.80217628883559	3.32432432432432\\
            3.8038038038038	3.32752516922108\\
            3.80727903480107	3.33433433433433\\
            3.81237805133482	3.34434434434434\\
            3.81381381381381	3.3471655822729\\
            3.81748596878309	3.35435435435435\\
            3.82258893175962	3.36436436436436\\
            3.82382382382382	3.3667888208853\\
            3.82770192610755	3.37437437437437\\
            3.83280870502857	3.38438438438438\\
            3.83383383383383	3.38639534048055\\
            3.83792668427788	3.39439439439439\\
            3.84303715332461	3.4044044044044\\
            3.84384384384384	3.4059855795908\\
            3.84816002797024	3.41441441441441\\
            3.85327406580681	3.42442442442442\\
            3.85385385385385	3.42555996065409\\
            3.85840174874917	3.43443443443443\\
            3.86351923833562	3.44444444444444\\
            3.86386386386386	3.44511889076527\\
            3.86865164479665	3.45445445445445\\
            3.87377247321088	3.46446446446446\\
            3.87387387387387	3.46466276238483\\
            3.87890952065369	3.47447447447447\\
            3.88388388388388	3.48419141265599\\
            3.88403446344857	3.48448448448448\\
            3.88917518697385	3.49449449449449\\
            3.89389389389389	3.50370539218724\\
            3.89430476632951	3.5045045045045\\
            3.89944846028801	3.51451451451451\\
            3.9039039039039	3.52320543083148\\
            3.90458259699142	3.52452452452452\\
            3.90972916277997	3.53453453453453\\
            3.91391391391391	3.54269186962547\\
            3.91486777965269	3.54454454454454\\
            3.92001712207199	3.55455455455455\\
            3.92392392392392	3.56216503787243\\
            3.9251601439022	3.56456456456456\\
            3.93031217102013	3.57457457457457\\
            3.93393393393393	3.58162525365745\\
            3.93545952449732	3.58458458458458\\
            3.94061414751857	3.59459459459459\\
            3.94394394394394	3.60107282433554\\
            3.94576576117095	3.6046046046046\\
            3.95092289431265	3.61461461461461\\
            3.95395395395395	3.62050804699422\\
            3.956078698447	3.62462462462462\\
            3.96123825882007	3.63463463463463\\
            3.96396396396396	3.63993120889189\\
            3.96639818546407	3.64464464464464\\
            3.97156009295996	3.65465465465465\\
            3.97397397397397	3.65934258787378\\
            3.97672407580675	3.66466466466466\\
            3.98188825298925	3.67467467467467\\
            3.98398398398398	3.67874245276652\\
            3.98705622734416	3.68468468468468\\
            3.99222259934619	3.69469469469469\\
            3.99399399399399	3.69813106375283\\
            3.99739450207558	3.7047047047047\\
            4.00256299650043	3.71471471471471\\
            4.004004004004	3.71750867272734\\
            4.0077387659825	3.72472472472472\\
            4.01290931280958	3.73473473473473\\
            4.01401401401401	3.73687552363477\\
            4.01808888888705	3.74474474474474\\
            4.02326142038173	3.75475475475475\\
            4.02402402402402	3.75623185279142\\
            4.02844474431638	3.76476476476476\\
            4.03361919494378	3.77477477477477\\
            4.03403403403403	3.77557788919089\\
            4.03880620937263	3.78478478478478\\
            4.0439825157152	3.79479479479479\\
            4.04404404404404	3.79491385479506\\
            4.04917316460844	3.8048048048048\\
            4.05405405405405	3.81423926036282\\
            4.05435284043032	3.81481481481481\\
            4.05954549390744	3.82482482482482\\
            4.06406406406406	3.83355490258425\\
            4.06472881191816	3.83483483483483\\
            4.06992308436981	3.84484484484484\\
            4.07407407407407	3.85286113342221\\
            4.0751099903728	3.85485485485485\\
            4.08030582620231	3.86486486486486\\
            4.08408408408408	3.87215814899121\\
            4.08549626722824	3.87487487487487\\
            4.09069361261297	3.88488488488488\\
            4.09409409409409	3.89144613961876\\
            4.09588753688326	3.89489489489489\\
            4.10108633970984	3.9049049049049\\
            4.1041041041041	3.91072529006512\\
            4.10628369660161	3.91491491491491\\
            4.11148390640388	3.92492492492492\\
            4.11411411411411	3.92999577973287\\
            4.11668464641609	3.93493493493493\\
            4.12188621431566	3.94494494494494\\
            4.12412412412412	3.94925778286693\\
            4.12709028903652	3.95495495495495\\
            4.13229316768581	3.96496496496496\\
            4.13413413413413	3.96851146874554\\
            4.13750052976129	3.97497497497497\\
            4.1427046732889	3.98498498498498\\
            4.14414414414414	3.98775700186261\\
            4.14791527639237	3.99499499499499\\
            4.1531206403507	4.00500500500501\\
            4.15415415415415	4.00699454210198\\
            4.15833443915368	4.01501501501502\\
            4.16354098046867	4.02502502502503\\
            4.16416416416416	4.02622424490394\\
            4.16875793061255	4.03503503503504\\
            4.1739656075355	4.04504504504505\\
            4.17417417417417	4.04544626142444\\
            4.17918566560426	4.05505505505506\\
            4.18418418418418	4.06466037946224\\
            4.18439547268841	4.06506506506507\\
            4.18961756115942	4.07507507507508\\
            4.19419419419419	4.08386676852886\\
            4.19483048806822	4.08508508508509\\
            4.20005353643412	4.0950950950951\\
            4.2042042042042	4.10306593387289\\
            4.20526954097219	4.10510510510511\\
            4.21049351264274	4.11511511511512\\
            4.21421421421421	4.12225801037741\\
            4.21571255348983	4.12512512512513\\
            4.22093741299326	4.13513513513514\\
            4.22422422422422	4.14144312934468\\
            4.22615944968038	4.14514514514515\\
            4.23138516262496	4.15515515515516\\
            4.23423423423423	4.16062141861909\\
            4.23661015551128	4.16516516516517\\
            4.24183668854848	4.17517517517518\\
            4.24424424424424	4.17979300270496\\
            4.24706459879899	4.18518518518519\\
            4.25229191958808	4.1951951951952\\
            4.25425425425425	4.19895800287952\\
            4.25752270915196	4.20520520520521\\
            4.26275078632594	4.21521521521522\\
            4.26426426426426	4.21811653730111\\
            4.26798441791571	4.22522522522523\\
            4.27321322104862	4.23523523523524\\
            4.27427427427427	4.23726872111308\\
            4.27844965811992	4.24524524524525\\
            4.28367915769534	4.25525525525526\\
            4.28428428428428	4.25641466654338\\
            4.28891836442738	4.26526526526527\\
            4.29414853180817	4.27527527527528\\
            4.29429429429429	4.27555448300016\\
            4.29939047308481	4.28528528528529\\
            4.3043043043043	4.29468788394404\\
            4.30462274610044	4.2952952952953\\
            4.30986592187546	4.30530530530531\\
            4.31431431431431	4.31381521174251\\
            4.31510094325397	4.31531531531532\\
            4.32034465007339	4.32532532532533\\
            4.32432432432432	4.3329367537746\\
            4.32558238556015	4.33533533533534\\
            4.33082659839929	4.34534534534535\\
            4.33433433433433	4.35205260842455\\
            4.33606701439836	4.35535535535536\\
            4.34131170897798	4.36536536536537\\
            4.34434434434434	4.3711628716915\\
            4.34655477253534	4.37537537537538\\
            4.35179992529726	4.38538538538539\\
            4.35435435435435	4.39026763726466\\
            4.35704560408464	4.3953953953954\\
            4.36229119216835	4.40540540540541\\
            4.36436436436436	4.40936699659545\\
            4.3675394544674	4.41541541541542\\
            4.3727854556875	4.42542542542543\\
            4.37437437437437	4.42846103896703\\
            4.37803627037465	4.43543543543544\\
            4.38328266319911	4.44544544544545\\
            4.38438438438438	4.4475498515611\\
            4.38853599973076	4.45545545545546\\
            4.39378276326	4.46546546546547\\
            4.39439439439439	4.46663351952216\\
            4.39903859165816	4.47547547547548\\
            4.40428570560489	4.48548548548549\\
            4.4044044044044	4.48571212601945\\
            4.40954399644337	4.4954954954955\\
            4.41441441441441	4.50478541277112\\
            4.41479309376464	4.50550550550551\\
            4.42005216550402	4.51551551551552\\
            4.42442442442442	4.52385371686457\\
            4.42530373986363	4.52552552552553\\
            4.43056305135707	4.53553553553554\\
            4.43443443443443	4.54291722598313\\
            4.43581707396822	4.54554554554555\\
            4.44107660758812	4.55555555555556\\
            4.44444444444444	4.56197601537163\\
            4.44633305018254	4.56556556556557\\
            4.45159278882162	4.57557557557558\\
            4.45445445445445	4.58103015858845\\
            4.45685162363723	4.58558558558559\\
            4.4621115506922	4.5955955955956\\
            4.46446446446446	4.60007972755475\\
            4.46737275046102	4.60560560560561\\
            4.47263284981685	4.61561561561562\\
            4.47447447447447	4.61912479260202\\
            4.47789638775334	4.62562562562563\\
            4.48315664376805	4.63563563563564\\
            4.48448448448448	4.6381654225179\\
            4.48842249355777	4.64564564564565\\
            4.49368289104776	4.65565565565566\\
            4.49449449449449	4.65720168459035\\
            4.49895102683634	4.66566566566567\\
            4.50421155106227	4.67567567567568\\
            4.5045045045045	4.67623364465032\\
            4.50948194744473	4.68568568568569\\
            4.51451451451451	4.69526121912971\\
            4.51474353936594	4.6956956956957\\
            4.52001521610819	4.70570570570571\\
            4.52452452452452	4.71428444736625\\
            4.52527908341484	4.71571571571572\\
            4.53055079439825	4.72572572572573\\
            4.53453453453453	4.7333035884892\\
            4.53581691218147	4.73573573573574\\
            4.54108864471024	4.74574574574575\\
            4.54454454454454	4.75231870234545\\
            4.5463569884853	4.75575575575576\\
            4.55162873024141	4.76576576576577\\
            4.55455455455455	4.77132984752865\\
            4.55689927593814	4.77577577577578\\
            4.56217101496981	4.78578578578579\\
            4.56456456456456	4.79033708141357\\
            4.56744373892325	4.7957957957958\\
            4.57271546363385	4.80580580580581\\
            4.57457457457457	4.80934046018925\\
            4.57799034257513	4.81581581581582\\
            4.58326204171242	4.82582582582583\\
            4.58458458458458	4.82834003889104\\
            4.58853905275995	4.83583583583584\\
            4.59381071540568	4.84584584584585\\
            4.59459459459459	4.8473358714316\\
            4.59908983605654	4.85585585585586\\
            4.60436145161648	4.86586586586587\\
            4.6046046046046	4.86632801063084\\
            4.60964265973807	4.87587587587588\\
            4.61461461461461	4.88531637722556\\
            4.61491541970696	4.88588588588589\\
            4.62019749175415	4.8958958958959\\
            4.62462462462462	4.90430106473977\\
            4.62547235390828	4.90590590590591\\
            4.63075430071359	4.91591591591592\\
            4.63463463463463	4.92328223427583\\
            4.63603124330938	4.92592592592593\\
            4.64131305586763	4.93593593593594\\
            4.64464464464464	4.94225993406292\\
            4.64659205751238	4.94594594594595\\
            4.65187372709369	4.95595595595596\\
            4.65465465465465	4.96123421138409\\
            4.65715476673806	4.96596596596597\\
            4.66243628487964	4.97597597597598\\
            4.66466466466466	4.98020511260057\\
            4.66771934181023	4.98598598598599\\
            4.67300070030846	4.995995995996\\
            4.67467467467467	4.99917268317533\\
            4.67828575414069	5.00600600600601\\
            4.68356694504343	5.01601601601602\\
            4.68468468468468	5.0181369676959\\
            4.68885397571456	5.02602602602603\\
            4.69413499131376	5.03603603603604\\
            4.69469469469469	5.0370980098965\\
            4.69942397907608	5.04604604604605\\
            4.7047047047047	5.0560558526496\\
            4.70470481231505	5.05605605605606\\
            4.7099957373148	5.06606606606607\\
            4.71471471471471	5.07501039297954\\
            4.71527854209773	5.07607607607608\\
            4.72056922405223	5.08608608608609\\
            4.72472472472472	5.09396183844143\\
            4.72585398094833	5.0960960960961\\
            4.73114441342881	5.10610610610611\\
            4.73473473473473	5.11291022910832\\
            4.73643110330674	5.11611611611612\\
            4.7417212800913	5.12612612612613\\
            4.74474474474474	5.13185560431048\\
            4.747009884113	5.13613613613614\\
            4.75229979918057	5.14614614614615\\
            4.75475475475475	5.15079800265353\\
            4.75759029879522	5.15615615615616\\
            4.76287994631962	5.16616616616617\\
            4.76476476476476	5.16973746203598\\
            4.76817232325778	5.17617617617618\\
            4.77346169760209	5.18618618618619\\
            4.77477477477477	5.18867401966624\\
            4.77875593387	5.1961961961962\\
            4.78404502958102	5.20620620620621\\
            4.78478478478478	5.20760771207911\\
            4.78934110745498	5.21621621621622\\
            4.7946299192579	5.22622622622623\\
            4.79479479479479	5.22653857515185\\
            4.79992782127888	5.23623623623624\\
            4.8048048048048	5.24546659343521\\
            4.8052178734607	5.24624624624625\\
            4.81051605304044	5.25625625625626\\
            4.81481481481481	5.26439184832302\\
            4.81580794347163	5.26626626626627\\
            4.82110578086079	5.27627627627628\\
            4.82482482482482	5.2833143965182\\
            4.82639949233523	5.28628628628629\\
            4.8316969832736	5.2962962962963\\
            4.83483483483483	5.30223427101642\\
            4.8369924988375	5.30630630630631\\
            4.84228963921544	5.31631631631632\\
            4.84484484484484	5.32115150423785\\
            4.84758694216241	5.32632632632633\\
            4.85288372801642	5.33633633633634\\
            4.85485485485485	5.3400661280403\\
            4.85818280188264	5.34634634634635\\
            4.86347922939117	5.35635635635636\\
            4.86486486486486	5.35897817373215\\
            4.86878005795061	5.36636636636637\\
            4.87407612342991	5.37637637637638\\
            4.87487487487487	5.37788767208477\\
            4.87937869068978	5.38638638638639\\
            4.88467439058993	5.3963963963964\\
            4.88488488488488	5.39679465334464\\
            4.88997868078614	5.40640640640641\\
            4.89489489489489	5.41569914508546\\
            4.89527537374532	5.41641641641642\\
            4.90058000927994	5.42642642642643\\
            4.9049049049049	5.43460119175155\\
            4.90587843886935	5.43643643643644\\
            4.91118265755774	5.44644644644645\\
            4.91491491491491	5.45350082605979\\
            4.91648280822232	5.45645645645646\\
            4.92178660734449	5.46646646646647\\
            4.92492492492492	5.47239807591032\\
            4.92708846374784	5.47647647647648\\
            4.93239184069601	5.48648648648649\\
            4.93493493493493	5.49129296874186\\
            4.93769538771623	5.4964964964965\\
            4.94299833999154	5.50650650650651\\
            4.94494494494494	5.51018553154177\\
            4.94830356271724	5.51651651651652\\
            4.95360608792659	5.52652652652653\\
            4.95495495495495	5.52907579085586\\
            4.95891297165288	5.53653653653654\\
            4.96421506750585	5.54654654654655\\
            4.96496496496496	5.54796377279787\\
            4.96952359773055	5.55655655655656\\
            4.97482526203644	5.56656656656657\\
            4.97497497497497	5.56684950305878\\
            4.98013542445629	5.57657657657658\\
            4.98498498498498	5.5857330505585\\
            4.98543822584001	5.58658658658659\\
            4.9907484356282	5.5965965965966\\
            4.99499499499499	5.60461442473834\\
            4.99605288246374	5.60660660660661\\
            5.00136261533009	5.61661661661662\\
            5.00500500500501	5.62349363724477\\
            5.00666869348805	5.62662662662663\\
            5.0119779479252	5.63663663663664\\
            5.01501501501502	5.64237071184178\\
            5.01728564346682	5.64664664664665\\
            5.02259441805021	5.65665665665666\\
            5.02502502502503	5.66124567192019\\
            5.02790371722388	5.66666666666667\\
            5.03321201060928	5.67667667667668\\
            5.03503503503504	5.68011854050538\\
            5.03852289984718	5.68668668668669\\
            5.04383071076829	5.6966966966967\\
            5.04504504504505	5.69898934026481\\
            5.04914317668307	5.70670670670671\\
            5.05445050394931	5.71671671671672\\
            5.05505505505506	5.7178580935154\\
            5.05976453333084	5.72672672672673\\
            5.06506506506507	5.73672482333137\\
            5.06507139717349	5.73673673673674\\
            5.07038695563727	5.74674674674675\\
            5.07507507507508	5.75558966304757\\
            5.07569539577681	5.75675675675676\\
            5.08101042969139	5.76676676676677\\
            5.08508508508509	5.77445253534296\\
            5.08632043306702	5.77677677677678\\
            5.09163494181938	5.78678678678679\\
            5.0950950950951	5.79331346090632\\
            5.09694649554045	5.7967967967968\\
            5.10226047857956	5.80680680680681\\
            5.10510510510511	5.812172460116\\
            5.10757356992261	5.81681681681682\\
            5.11288702675753	5.82682682682683\\
            5.11511511511512	5.8310295530461\\
            5.11820164316334	5.83683683683684\\
            5.1235145733614	5.84684684684685\\
            5.12512512512513	5.84988475947244\\
            5.12883070243215	5.85685685685686\\
            5.13414310561721	5.86686686686687\\
            5.13513513513514	5.86873809887843\\
            5.13946073511365	5.87687687687688\\
            5.14477261096438	5.88688688688689\\
            5.14514514514515	5.88758959046077\\
            5.15009172880309	5.8968968968969\\
            5.15515515515516	5.90643931611718\\
            5.15540389055915	5.90690690690691\\
            5.16072367130206	5.91691691691692\\
            5.16516516516517	5.92528733529967\\
            5.16603733377847	5.92692692692693\\
            5.17135655061419	5.93693693693694\\
            5.17517517517518	5.94413357534951\\
            5.17667170185304	5.94694694694695\\
            5.18199035494106	5.95695695695696\\
            5.18518518518519	5.96297805410692\\
            5.18730698313437	5.96696696696697\\
            5.19262507267815	5.97697697697698\\
            5.1951951951952	5.98182078915734\\
            5.19794316616534	5.98698698698699\\
            5.20326069241092	5.996996996997\\
            5.20520520520521	6.00066179783623\\
            5.20858023967632	6.00700700700701\\
            5.21389720291095	6.01701701701702\\
            5.21521521521522	6.01950109723378\\
            5.21921819258135	6.02702702702703\\
            5.22453459313222	6.03703703703704\\
            5.22522522522523	6.03833870419949\\
            5.22985701397451	6.04704704704705\\
            5.23517285220742	6.05705705705706\\
            5.23523523523524	6.05717463534664\\
            5.24049669312625	6.06706706706707\\
            5.24524524524525	6.07600909062\\
            5.24581377502461	6.07707707707708\\
            5.25113721947988	6.08708708708709\\
            5.25525525525526	6.09484193397494\\
            5.25645573338321	6.0970970970971\\
            5.26177858264819	6.10710710710711\\
            5.26526526526527	6.11367316147139\\
            5.2670985175671	6.11711711711712\\
            5.27242077240999	6.12712712712713\\
            5.27527527527528	6.13250278858469\\
            5.27774211748789	6.13713713713714\\
            5.28306377870693	6.14714714714715\\
            5.28528528528529	6.15133083057957\\
            5.28838652321783	6.15715715715716\\
            5.29370759164025	6.16716716716717\\
            5.2952952952953	6.17015730251396\\
            5.29903172498664	6.17717717717718\\
            5.30435220146767	6.18718718718719\\
            5.30530530530531	6.18898221924266\\
            5.30967771317844	6.1971971971972\\
            5.31499759860032	6.20720720720721\\
            5.31531531531532	6.20780559542096\\
            5.32032447832873	6.21721721721722\\
            5.32532532532533	6.22662756559752\\
            5.32564476304834	6.22722722722723\\
            5.33097201112143	6.23723723723724\\
            5.33533533533534	6.24544815189541\\
            5.33629367537529	6.24724724724725\\
            5.34162030238605	6.25725725725726\\
            5.34534534534535	6.26426725100715\\
            5.34694333591962	6.26726726726727\\
            5.35226934309486	6.27727727727728\\
            5.35535535535536	6.2830848766097\\
            5.35759373577366	6.28728728728729\\
            5.36291912436013	6.2972972972973\\
            5.36536536536537	6.3019010422017\\
            5.36824486616781	6.30730730730731\\
            5.3735696374315	6.31731731731732\\
            5.37537537537538	6.32071576110651\\
            5.378896718468	6.32732732732733\\
            5.38422087369331	6.33733733733734\\
            5.38538538538539	6.33952904647526\\
            5.389549284173	6.34734734734735\\
            5.39487282466207	6.35735735735736\\
            5.3953953953954	6.35834091128975\\
            5.40020255491198	6.36736736736737\\
            5.40540540540541	6.37715141935635\\
            5.4055258460808	6.37737737737738\\
            5.41085652244201	6.38738738738739\\
            5.41541541541542	6.39596076020918\\
            5.41618114449782	6.3973973973974\\
            5.42151117864565	6.40740740740741\\
            5.42542542542543	6.41476872816324\\
            5.42683712199603	6.41741741741742\\
            5.4321665155286	6.42742742742743\\
            5.43543543543544	6.4335753353553\\
            5.43749377069001	6.43743743743744\\
            5.4428225252174	6.44744744744745\\
            5.44544544544545	6.4523805937704\\
            5.44815108281352	6.45745745745746\\
            5.45347919995714	6.46746746746747\\
            5.45545545545546	6.47118451524437\\
            5.45880905071726	6.47747747747748\\
            5.46413653210933	6.48748748748749\\
            5.46546546546547	6.48998711146627\\
            5.46946766686668	6.4974974974975\\
            5.47479451414969	6.50750750750751\\
            5.47547547547548	6.5087883939808\\
            5.48012692383988	6.51751751751752\\
            5.48545313866605	6.52752752752753\\
            5.48548548548549	6.52758837419063\\
            5.49078681432554	6.53753753753754\\
            5.4954954954955	6.5463873557109\\
            5.49611421903498	6.54754754754755\\
            5.50144733112085	6.55755755755756\\
            5.50550550550551	6.56518508132901\\
            5.50677601249942	6.56756756756757\\
            5.51210846712958	6.57757757757758\\
            5.51551551551552	6.58398154674464\\
            5.51743841628257	6.58758758758759\\
            5.52277021536007	6.5975975975976\\
            5.52552552552553	6.60277676263971\\
            5.52810142349042	6.60760760760761\\
            5.53343256892341	6.61761761761762\\
            5.53553553553554	6.62157073956856\\
            5.5387650273302	6.62762762762763\\
            5.54409552103149	6.63763763763764\\
            5.54554554554555	6.6403634879599\\
            5.54942922110857	6.64764764764765\\
            5.55475906499527	6.65765765765766\\
            5.55555555555556	6.65915501811881\\
            5.56009399822979	6.66766766766767\\
            5.56542319422293	6.67767767767768\\
            5.56556556556557	6.67794534022868\\
            5.57075935219403	6.68768768768769\\
            5.57557557557558	6.69673472633013\\
            5.57608937978336	6.6976976976977\\
            5.58142527659557	6.70770770770771\\
            5.58558558558559	6.71552300449569\\
            5.58675653924879	6.71771771771772\\
            5.59209176512121	6.72772772772773\\
            5.5955955955956	6.73431011245784\\
            5.59742425447798	6.73773773773774\\
            5.60275881154853	6.74774774774775\\
            5.60560560560561	6.75309605977174\\
            5.60809251933769	6.75775775775776\\
            5.61342640974436	6.76776776776777\\
            5.61561561561562	6.77188085588298\\
            5.61876132778259	6.77777777777778\\
            5.62409455366317	6.78778778778779\\
            5.62562562562563	6.79066451012918\\
            5.62943067385372	6.7977977977978\\
            5.63476323734552	6.80780780780781\\
            5.63563563563564	6.80944703174164\\
            5.640100551677	6.81781781781782\\
            5.64543245491655	6.82782782782783\\
            5.64564564564565	6.82822842984693\\
            5.65077095546166	6.83783783783784\\
            5.65565565565566	6.8470089567842\\
            5.65610345978945	6.84784784784785\\
            5.66144187949891	6.85785785785786\\
            5.66566566566567	6.86578850064179\\
            5.66677558000944	6.86786786786787\\
            5.67211331816039	6.87787787787788\\
            5.67567567567568	6.88456695510695\\
            5.67744820697979	6.88788788788789\\
            5.68278526589683	6.8978978978979\\
            5.68568568568569	6.90334432875655\\
            5.68812133523287	6.90790790790791\\
            5.6934577172367	6.91791791791792\\
            5.6956956956957	6.922120630073\\
            5.69879495937761	6.92792792792793\\
            5.70413066678482	6.93793793793794\\
            5.70570570570571	6.94089586744553\\
            5.70946907409819	6.94794794794795\\
            5.71480410922108	6.95795795795796\\
            5.71571571571572	6.95967004917157\\
            5.72014367415274	6.96796796796797\\
            5.72547803929915	6.97797797797798\\
            5.72572572572573	6.97844318345807\\
            5.73081875437207	6.98798798798799\\
            5.73573573573574	6.99721551800635\\
            5.73615360142439	6.997997997998\\
            5.74149430965844	7.00800800800801\\
            5.74574574574575	7.01598696929893\\
            5.74683031647728	7.01801801801802\\
            5.75217033498433	7.02802802802803\\
            5.75575575575576	7.03475740398488\\
            5.75750749413992	7.03803803803804\\
            5.76284682539129	7.04804804804805\\
            5.76576576576577	7.05352682978841\\
            5.76818512952879	7.05805805805806\\
            5.77352377598869	7.06806806806807\\
            5.77577577577578	7.07229525435193\\
            5.7788632178272	7.07807807807808\\
            5.78420118195267	7.08808808808809\\
            5.78578578578579	7.09106268523715\\
            5.7895417542842	7.0980980980981\\
            5.79487903852494	7.10810810810811\\
            5.7957957957958	7.10982912992623\\
            5.80022073421341	7.11811811811812\\
            5.80555734101177	7.12812812812813\\
            5.80580580580581	7.12859459582284\\
            5.81090015299202	7.13813813813814\\
            5.81581581581582	7.14735934319395\\
            5.81623721957797	7.14814814814815\\
            5.82158000605967	7.15815815815816\\
            5.82582582582583	7.16612328106224\\
            5.826918198233	7.16816816816817\\
            5.83226028891746	7.17817817817818\\
            5.83583583583584	7.1848862680744\\
            5.83759959965494	7.18818818818819\\
            5.84294099712686	7.1981981981982\\
            5.84584584584585	7.20364831120869\\
            5.84828141947426	7.20820820820821\\
            5.85362212630881	7.21821821821822\\
            5.85585585585586	7.22240941737229\\
            5.85896365337995	7.22822822822823\\
            5.86430367214266	7.23823823823824\\
            5.86586586586587	7.24116959340221\\
            5.86964629711852	7.24824824824825\\
            5.87498563036522	7.25825825825826\\
            5.87587587587588	7.25992884606627\\
            5.88032934649305	7.26826826826827\\
            5.88566799676989	7.27827827827828\\
            5.88588588588589	7.27868718206397\\
            5.89101279736232	7.28828828828829\\
            5.8958958958959	7.29744489276443\\
            5.89635196997876	7.2982982982983\\
            5.90169664563982	7.30830830830831\\
            5.90590590590591	7.31620184126957\\
            5.90703691170066	7.31831831831832\\
            5.91238088729294	7.32832832832833\\
            5.91591591591592	7.33495789848\\
            5.91772224014811	7.33833833833834\\
            5.92306551834204	7.34834834834835\\
            5.92592592592593	7.35371307071906\\
            5.9284079514051	7.35835835835836\\
            5.93375053485963	7.36836836836837\\
            5.93593593593594	7.37246736424812\\
            5.93909404160696	7.37837837837838\\
            5.94443593296949	7.38838838838839\\
            5.94594594594595	7.39122078526733\\
            5.94978050693948	7.3983983983984\\
            5.9551217088459	7.40840840840841\\
            5.95595595595596	7.40997333991646\\
            5.96046734363814	7.41841841841842\\
            5.96580785871279	7.42842842842843\\
            5.96596596596597	7.42872503427558\\
            5.97115454798726	7.43843843843844\\
            5.97597597597598	7.44747621006852\\
            5.97649572182758	7.44844844844845\\
            5.98184211631929	7.45845845845846\\
            5.98598598598599	7.46622664464988\\
            5.98718435331936	7.46846846846847\\
            5.99253004501399	7.47847847847848\\
            5.995995995996	7.4849762420351\\
            5.99787333886705	7.48848848848849\\
            6.00321833049768	7.4984984984985\\
            6.00600600600601	7.50372500797065\\
            6.00856267495584	7.50850850850851\\
            6.01390696924256	7.51851851851852\\
            6.01601601601602	7.52247294814871\\
            6.01925235811602	7.52852852852853\\
            6.02459595776593	7.53853853853854\\
            6.02602602602603	7.54122006820794\\
            6.02994238492227	7.54854854854855\\
            6.0352852926295	7.55855855855856\\
            6.03603603603604	7.55996637373405\\
            6.04063275199293	7.56856856856857\\
            6.04597497043869	7.57857857857858\\
            6.04604604604605	7.57871187026047\\
            6.05132345598936	7.58858858858859\\
            6.05605605605606	7.5974569693656\\
            6.05666653407492	7.5985985985986\\
            6.06201449361526	7.60860860860861\\
            6.06606606606607	7.61620132240586\\
            6.06735860627633	7.61861861861862\\
            6.07270586161596	7.62862862862863\\
            6.07607607607608	7.63494488751155\\
            6.07805100286243	7.63863863863864\\
            6.08339755677787	7.64864864864865\\
            6.08608608608609	7.65368766991928\\
            6.08874372067414	7.65865865865866\\
            6.09408957592774	7.66866866866867\\
            6.0960960960961	7.67242967481806\\
            6.09943675659209	7.67867867867868\\
            6.10478191593212	7.68868868868869\\
            6.10610610610611	7.69117090734984\\
            6.110130107536	7.6986986986987\\
            6.11547457369668	7.70870870870871\\
            6.11611611611612	7.70991137261006\\
            6.12082377046411	7.71871871871872\\
            6.12612612612613	7.72865110385636\\
            6.12616764958115	7.72872872872873\\
            6.13151774237254	7.73873873873874\\
            6.13613613613614	7.74739051729122\\
            6.13686263478935	7.74874874874875\\
            6.14221202029477	7.75875875875876\\
            6.14614614614615	7.76612918293017\\
            6.14755792026261	7.76876876876877\\
            6.152906601301	7.77877877877878\\
            6.15615615615616	7.78486710560025\\
            6.15825350312241	7.78878878878879\\
            6.16360148249765	7.7987987987988\\
            6.16616616616617	7.80360429008612\\
            6.1689493805258	7.80880880880881\\
            6.1742966610268	7.81881881881882\\
            6.17617617617618	7.82234074113053\\
            6.17964554966488	7.82882882882883\\
            6.18499213406563	7.83883883883884\\
            6.18618618618619	7.84107646343475\\
            6.19034200776625	7.84884884884885\\
            6.19568789882589	7.85885885885886\\
            6.1961961961962	7.8598114616591\\
            6.20103875209049	7.86886886886887\\
            6.20620620620621	7.87854586426544\\
            6.20638438788141	7.87887887887888\\
            6.21173577993167	7.88888888888889\\
            6.21621621621622	7.89727990882809\\
            6.21708240315733	7.8988988988989\\
            6.22243308861683	7.90890890890891\\
            6.22622622622623	7.91601324714107\\
            6.22778069380313	7.91891891891892\\
            6.23313067550549	7.92892892892893\\
            6.23623623623624	7.93474588362466\\
            6.23847925722603	7.93893893893894\\
            6.24382853798916	7.94894894894895\\
            6.24624624624625	7.95347782266169\\
            6.24917809086465	7.95895895895896\\
            6.25452667349088	7.96896896896897\\
            6.25625625625626	7.97220906859798\\
            6.25987719218857	7.97897897897898\\
            6.26522507946475	7.98898898898899\\
            6.26626626626627	7.99093962574272\\
            6.2705765586979	7.998998998999\\
            6.27592375339546	8.00900900900901\\
            6.27627627627628	8.00966949836887\\
            6.28127618792279	8.01901901901902\\
            6.28628628628629	8.02839892981302\\
            6.28662350132036	8.02902902902903\\
            6.291976077423	8.03903903903904\\
            6.2962962962963	8.04712793861517\\
            6.29732435373157	8.04904904904905\\
            6.30267622478747	8.05905905905906\\
            6.30630630630631	8.06585627925235\\
            6.30802545878778	8.06906906906907\\
            6.31337662763388	8.07907907907908\\
            6.31631631631632	8.08458395578229\\
            6.31872681415111	8.08908908908909\\
            6.32407728360827	8.0990990990991\\
            6.32632632632633	8.10331097222958\\
            6.32942841751149	8.10910910910911\\
            6.33477819038455	8.11911911911912\\
            6.33633633633634	8.12203733258598\\
            6.34013026658623	8.12912912912913\\
            6.34547934566419	8.13913913913914\\
            6.34634634634635	8.14076304081084\\
            6.3508323591197	8.14914914914915\\
            6.35618074717573	8.15915915915916\\
            6.35635635635636	8.15948810083136\\
            6.36153469288286	8.16916916916917\\
            6.36636636636637	8.17821288974265\\
            6.36688361019166	8.17917917917918\\
            6.37223726567288	8.18918918918919\\
            6.37637637637638	8.19693716828776\\
            6.37758712260724	8.1991991991992\\
            6.38294007531284	8.20920920920921\\
            6.38638638638639	8.21566081365392\\
            6.38829086689037	8.21921921921922\\
            6.39364311965126	8.22922922922923\\
            6.3963963963964	8.23438382957486\\
            6.39899484093106	8.23923923923924\\
            6.4043463965618	8.24924924924925\\
            6.40640640640641	8.25310621975487\\
            6.40969904264397	8.25925925925926\\
            6.41504990394288	8.26926926926927\\
            6.41641641641642	8.27182798786911\\
            6.42040346996803	8.27927927927928\\
            6.4257536397173	8.28928928928929\\
            6.42642642642643	8.2905491375639\\
            6.43110812086613	8.2992992992993\\
            6.43643643643644	8.30926968795159\\
            6.43645765099667	8.30930930930931\\
            6.44181299332479	8.31931931931932\\
            6.44644644644645	8.32799012141044\\
            6.44716344574185	8.32932932932933\\
            6.45251808535377	8.33933933933934\\
            6.45645645645646	8.34670995042562\\
            6.4578694552564	8.34934934934935\\
            6.4632233949858	8.35935935935936\\
            6.46646646646647	8.365429178467\\
            6.46857567761225	8.36936936936937\\
            6.47392892027622	8.37937937937938\\
            6.47647647647648	8.38414780897797\\
            6.4792821109035	8.38938938938939\\
            6.48463465930267	8.3993993993994\\
            6.48648648648649	8.40286584537576\\
            6.48998875324614	8.40940940940941\\
            6.49534061016479	8.41941941941942\\
            6.4964964964965	8.42158329105163\\
            6.50069560277771	8.42942942942943\\
            6.50604677098391	8.43943943943944\\
            6.50650650650651	8.44030014937112\\
            6.51140265765703	8.44944944944945\\
            6.51651651651652	8.45901659926683\\
            6.51675367984459	8.45945945945946\\
            6.52210991606388	8.46946946946947\\
            6.52652652652653	8.47773281166774\\
            6.52746183925138	8.47947947947948\\
            6.5328173761987	8.48948948948949\\
            6.53653653653654	8.49644844959203\\
            6.53817019579352	8.4994994994995\\
            6.54352503628235	8.50950950950951\\
            6.54654654654655	8.51516351624593\\
            6.54887874772854	8.51951951951952\\
            6.55423289455576	8.52952952952953\\
            6.55655655655656	8.53387801481206\\
            6.55958749333371	8.53953953953954\\
            6.56494094927971	8.54954954954955\\
            6.56656656656657	8.55259194844966\\
            6.5702964309057	8.55955955955956\\
            6.57564919873454	8.56956956956957\\
            6.57657657657658	8.57130532029479\\
            6.58100555876036	8.57957957957958\\
            6.58635764121986	8.58958958958959\\
            6.58658658658659	8.59001813346054\\
            6.59171487523244	8.5995995995996\\
            6.5965965965966	8.608730743724\\
            6.59706732822311	8.60960960960961\\
            6.60242437867535	8.61961961961962\\
            6.60660660660661	8.6274429756926\\
            6.607777712379	8.62962962962963\\
            6.61313406746085	8.63963963963964\\
            6.61661661661662	8.64615466086945\\
            6.61848827747947	8.64964964964965\\
            6.62384393997888	8.65965965965966\\
            6.62662662662663	8.66486580222349\\
            6.62919902194887	8.66966966966967\\
            6.63455399463723	8.67967967967968\\
            6.63663663663664	8.6835764027025\\
            6.63990994422906	8.68968968968969\\
            6.64526422986137	8.6996996996997\\
            6.64664664664665	8.70228646523337\\
            6.65062104277918	8.70970970970971\\
            6.65597464409416	8.71971971971972\\
            6.65665665665666	8.7209959927222\\
            6.66133231607541	8.72972972972973\\
            6.66666666666667	8.73970500211074\\
            6.6666852768227	8.73973973973974\\
            6.67204376261079	8.74974974974975\\
            6.67667667667668	8.75841399983643\\
            6.67739758896231	8.75975975975976\\
            6.6827553808949	8.76976976976977\\
            6.68668668668669	8.77712247361953\\
            6.68811006860211	8.77977977977978\\
            6.69346716945375	8.78978978978979\\
            6.6966966966967	8.79583042623392\\
            6.69882271430076	8.7997997997998\\
            6.70417912682946	8.80980980980981\\
            6.70670670670671	8.81453786043441\\
            6.7095355246327	8.81981981981982\\
            6.7148912515801	8.82982982982983\\
            6.71671671671672	8.83324477895685\\
            6.72024849818798	8.83983983983984\\
            6.72560354227946	8.84984984984985\\
            6.72672672672673	8.8519511845183\\
            6.73096163357204	8.85985985985986\\
            6.73631599751685	8.86986986986987\\
            6.73673673673674	8.87065707981722\\
            6.7416749294055	8.87987987987988\\
            6.74674674674675	8.88936268285894\\
            6.74702922823373	8.88988988988989\\
            6.75238838432398	8.8998998998999\\
            6.75675675675676	8.90806810405658\\
            6.75774353009261	8.90990990990991\\
            6.76310199697786	8.91991991991992\\
            6.76676676676677	8.92677302526339\\
            6.76845798561098	8.92992992992993\\
            6.77381576603212	8.93993993993994\\
            6.77677677677678	8.9454774490577\\
            6.77917259348454	8.94994994994995\\
            6.78452969016615	8.95995995995996\\
            6.78678678678679	8.96418137800066\\
            6.78988735242306	8.96996996996997\\
            6.79524376807354	8.97997997997998\\
            6.7967967967968	8.9828848146364\\
            6.8006022611502	8.98998998998999\\
            6.80595799846189	9\\
            0.0954552505645982	362\\
            1.04560336051607	-1\\
            1.05105105105105	-0.991709246042012\\
            1.05217889151227	-0.98998998998999\\
            1.05874856718025	-0.97997997997998\\
            1.06106106106106	-0.976455731007194\\
            1.06530973628998	-0.96996996996997\\
            1.07107107107107	-0.961166869066078\\
            1.07185965035825	-0.95995995995996\\
            1.07840408553871	-0.94994994994995\\
            1.08108108108108	-0.945853275439406\\
            1.084938726683	-0.93993993993994\\
            1.09109109109109	-0.93049924382285\\
            1.09146148932862	-0.92992992992993\\
            1.09797934707466	-0.91991991991992\\
            1.1011011011011	-0.915121419967115\\
            1.10448585113017	-0.90990990990991\\
            1.11098010690258	-0.8998998998999\\
            1.11111111111111	-0.899698164598027\\
            1.11746964018638	-0.88988988988989\\
            1.12112112112112	-0.884250455439241\\
            1.1239462584029	-0.87987987987988\\
            1.13041133472158	-0.86986986986987\\
            1.13113113113113	-0.868755953700851\\
            1.13686985768926	-0.85985985985986\\
            1.14114114114114	-0.853229544994552\\
            1.14331468516494	-0.84984984984985\\
            1.14974894411398	-0.83983983983984\\
            1.15115115115115	-0.837658316316837\\
            1.15617445178802	-0.82982982982983\\
            1.16116116116116	-0.822046544402605\\
            1.16258540850242	-0.81981981981982\\
            1.16898708281348	-0.80980980980981\\
            1.17117117117117	-0.806392399226945\\
            1.17537738236436	-0.7997997997998\\
            1.18118118118118	-0.790687786352896\\
            1.18175219135472	-0.78978978978979\\
            1.18811937051547	-0.77977977977978\\
            1.19119119119119	-0.774943697285557\\
            1.19447205736466	-0.76976976976977\\
            1.20080930282003	-0.75975975975976\\
            1.2012012012012	-0.759140969169904\\
            1.20713883363377	-0.74974974974975\\
            1.21121121121121	-0.743295763600884\\
            1.21345126382361	-0.73973973973974\\
            1.21975026200451	-0.72972972972973\\
            1.22122122122122	-0.727390925830355\\
            1.22603782957833	-0.71971971971972\\
            1.23123123123123	-0.711429856259051\\
            1.23230708775892	-0.70970970970971\\
            1.23856544852654	-0.6996996996997\\
            1.24124124124124	-0.695413046084662\\
            1.24480795853912	-0.68968968968969\\
            1.25103149364885	-0.67967967967968\\
            1.25125125125125	-0.679326263826388\\
            1.25724593702991	-0.66966966966967\\
            1.26126126126126	-0.663184276623673\\
            1.26343996034364	-0.65965965965966\\
            1.26961814132658	-0.64964964964965\\
            1.27127127127127	-0.646968080055189\\
            1.27578186865924	-0.63963963963964\\
            1.28128128128128	-0.630677955770201\\
            1.28192359345589	-0.62962962962963\\
            1.28805337530262	-0.61961961961962\\
            1.29129129129129	-0.614317871212104\\
            1.29416231662393	-0.60960960960961\\
            1.30025109342373	-0.5995995995996\\
            1.3013013013013	-0.597871146036061\\
            1.30632552144774	-0.58958958958959\\
            1.31131131131131	-0.581341961911885\\
            1.31237512750098	-0.57957957957958\\
            1.31840946312781	-0.56956956956957\\
            1.32132132132132	-0.564724989500311\\
            1.32442156375973	-0.559559559559559\\
            1.33041012950547	-0.549549549549549\\
            1.33133133133133	-0.548007431780833\\
            1.33638264449707	-0.539539539539539\\
            1.34134134134134	-0.531191092166037\\
            1.34232693387625	-0.529529529529529\\
            1.34825390580551	-0.519519519519519\\
            1.35135135135135	-0.514268514110996\\
            1.3541549673223	-0.509509509509509\\
            1.36003054740335	-0.499499499499499\\
            1.36136136136136	-0.497226540496386\\
            1.36588584348307	-0.489489489489489\\
            1.37137137137137	-0.480060122379218\\
            1.37170877162353	-0.479479479479479\\
            1.37751418041499	-0.469469469469469\\
            1.38138138138138	-0.462765986573417\\
            1.3832868533702	-0.459459459459459\\
            1.38903416339556	-0.449449449449449\\
            1.39139139139139	-0.445326153781649\\
            1.39475343751082	-0.439439439439439\\
            1.40043949771345	-0.429429429429429\\
            1.4014014014014	-0.427730224190235\\
            1.40610194362248	-0.419419419419419\\
            1.41141141141141	-0.409967667673395\\
            1.41172476553632	-0.409409409409409\\
            1.41732521984283	-0.399399399399399\\
            1.42142142142142	-0.392025833465513\\
            1.42288507984948	-0.389389389389389\\
            1.42841547342183	-0.379379379379379\\
            1.43143143143143	-0.373884134045751\\
            1.4339080241792	-0.369369369369369\\
            1.43936418937905	-0.359359359359359\\
            1.44144144144144	-0.355524068816168\\
            1.44478464014873	-0.349349349349349\\
            1.45016203467739	-0.339339339339339\\
            1.45145145145145	-0.336923933279695\\
            1.4555050893585	-0.329329329329329\\
            1.46079874472854	-0.319319319319319\\
            1.46146146146146	-0.318058012241119\\
            1.46605852976769	-0.309309309309309\\
            1.47126298834072	-0.299299299299299\\
            1.47147147147147	-0.29889551751628\\
            1.47643296896386	-0.289289289289289\\
            1.48148148148148	-0.279398817323774\\
            1.48154252716481	-0.279279279279279\\
            1.48661508951749	-0.269269269269269\\
            1.49149149149149	-0.259522165899811\\
            1.49162312025416	-0.259259259259259\\
            1.49659004078736	-0.249249249249249\\
            1.50148799231836	-0.239239239239239\\
            1.5015015015015	-0.239211341511148\\
            1.50634119071172	-0.229229229229229\\
            1.51112136399511	-0.219219219219219\\
            1.51151151151151	-0.218392069631533\\
            1.5158498303823	-0.209209209209209\\
            1.52050270844206	-0.199199199199199\\
            1.52152152152152	-0.196974863129204\\
            1.52509482370404	-0.189189189189189\\
            1.52960954363922	-0.179179179179179\\
            1.53153153153153	-0.174842533380714\\
            1.53405219440492	-0.169169169169169\\
            1.53841626487202	-0.159159159159159\\
            1.54154154154154	-0.151841169200813\\
            1.5426946433585	-0.149149149149149\\
            1.54689360024458	-0.139139139139139\\
            1.55099371208187	-0.129129129129129\\
            1.55155155155155	-0.127733468368681\\
            1.5550079831474	-0.119119119119119\\
            1.55891753165189	-0.109109109109109\\
            1.56156156156156	-0.10214077046998\\
            1.5627208416319	-0.0990990990990991\\
            1.56641841694473	-0.0890890890890891\\
            1.569993706796	-0.0790790790790791\\
            1.57157157157157	-0.0744930685631224\\
            1.57344812752492	-0.0690690690690691\\
            1.5767726299871	-0.0590590590590591\\
            1.57995519528065	-0.0490490490490491\\
            1.58158158158158	-0.0436711923358002\\
            1.58299189637828	-0.039039039039039\\
            1.58587250231252	-0.029029029029029\\
            1.58858415744839	-0.019019019019019\\
            1.59111712355714	-0.00900900900900903\\
            1.59159159159159	-0.00678392124187131\\
            1.59326679878833	0.00100100100100109\\
            1.59345625724876	0.0110110110110111\\
            1.59336688004256	0.0210210210210211\\
            1.59296924713609	0.0310310310310311\\
            1.59222939736849	0.0410410410410411\\
            1.59159159159159	0.0467928976927413\\
            1.59110410106587	0.0510510510510511\\
            1.58953929702161	0.0610610610610611\\
            1.58748295360309	0.0710710710710711\\
            1.58487003677234	0.0810810810810811\\
            1.58162553198361	0.0910910910910911\\
            1.58158158158158	0.0912063742217054\\
            1.57757764786025	0.101101101101101\\
            1.57267052201556	0.111111111111111\\
            1.57157157157157	0.113050138487924\\
            1.56663612189448	0.121121121121121\\
            1.56156156156156	0.128226726094238\\
            1.55929723244685	0.131131131131131\\
            1.55155155155155	0.139834105085126\\
            1.55026626787057	0.141141141141141\\
            1.54154154154154	0.149069443995623\\
            1.53897947077276	0.151151151151151\\
            1.53153153153153	0.156654536950955\\
            1.52462726460602	0.161161161161161\\
            1.52152152152152	0.163033411430698\\
            1.51151151151151	0.16841340909241\\
            1.50566849824438	0.171171171171171\\
            1.5015015015015	0.173022313688074\\
            1.49149149149149	0.176964888486537\\
            1.48148148148148	0.180383593582813\\
            1.4788368392845	0.181181181181181\\
            1.47147147147147	0.183313686380679\\
            1.46146146146146	0.185841111563416\\
            1.45145145145145	0.188020453025485\\
            1.44144144144144	0.189888928498719\\
            1.43327120928285	0.191191191191191\\
            1.43143143143143	0.191477655544992\\
            1.42142142142142	0.192813473963209\\
            1.41141141141141	0.193927029068177\\
            1.4014014014014	0.194838620892154\\
            1.39139139139139	0.195566115146938\\
            1.38138138138138	0.196125266799355\\
            1.37137137137137	0.196530001068563\\
            1.36136136136136	0.19679265678547\\
            1.35135135135135	0.19692419665406\\
            1.34134134134134	0.19693438855487\\
            1.33133133133133	0.19683196163458\\
            1.32132132132132	0.196624740538029\\
            1.31131131131131	0.19631976076626\\
            1.3013013013013	0.195923367792083\\
            1.29129129129129	0.195441302237447\\
            1.28128128128128	0.194878773117497\\
            1.27127127127127	0.194240520885843\\
            1.26126126126126	0.193530871774373\\
            1.25125125125125	0.192753784707967\\
            1.24124124124124	0.191912891888087\\
            1.23323287275161	0.191191191191191\\
            1.23123123123123	0.191012548088311\\
            1.22122122122122	0.19005931761051\\
            1.21121121121121	0.189052006353332\\
            1.2012012012012	0.187993210871652\\
            1.19119119119119	0.186885340133464\\
            1.18118118118118	0.185730633491129\\
            1.17117117117117	0.184531176437104\\
            1.16116116116116	0.183288914466796\\
            1.15115115115115	0.18200566531972\\
            1.14491711004945	0.181181181181181\\
            1.14114114114114	0.180686171436319\\
            1.13113113113113	0.179334281811389\\
            1.12112112112112	0.177946451081952\\
            1.11111111111111	0.176524063420392\\
            1.1011011011011	0.175068421655819\\
            1.09109109109109	0.173580753222661\\
            1.08108108108108	0.172062215532309\\
            1.07532579562687	0.171171171171171\\
            1.07107107107107	0.170517964322172\\
            1.06106106106106	0.168950655166625\\
            1.05105105105105	0.167355745289977\\
            1.04104104104104	0.165734147956911\\
            1.03103103103103	0.164086728299936\\
            1.02102102102102	0.162414306225055\\
            1.01363151155234	0.161161161161161\\
            1.01101101101101	0.160720402201786\\
            1.001001001001	0.159010900881711\\
            0.990990990990991	0.15727874394789\\
            0.980980980980981	0.155524592608377\\
            0.970970970970971	0.15374907522909\\
            0.960960960960961	0.151952789062796\\
            0.956548192261647	0.151151151151151\\
            0.950950950950951	0.150142569992378\\
            0.940940940940941	0.148317759702613\\
            0.930930930930931	0.146473919217585\\
            0.920920920920921	0.144611537262605\\
            0.910910910910911	0.142731078974558\\
            0.90252864046984	0.141141141141141\\
            0.900900900900901	0.14083489028654\\
            0.890890890890891	0.138931420093273\\
            0.880880880880881	0.137011253366144\\
            0.870870870870871	0.135074773768311\\
            0.860860860860861	0.133122346550591\\
            0.850850850850851	0.131154319359954\\
            0.85073404223443	0.131131131131131\\
            0.840840840840841	0.129183165598877\\
            0.830830830830831	0.127197319617969\\
            0.820820820820821	0.125196940370896\\
            0.810810810810811	0.123182315613849\\
            0.800800800800801	0.121153718996665\\
            0.800641343606469	0.121121121121121\\
            0.790790790790791	0.119123926854231\\
            0.780780780780781	0.11708099940543\\
            0.770770770770771	0.115024972230089\\
            0.760760760760761	0.112956071625799\\
            0.75189061374489	0.111111111111111\\
            0.750750750750751	0.110875994717173\\
            0.740740740740741	0.108795131571039\\
            0.730730730730731	0.106702143580616\\
            0.720720720720721	0.104597217291004\\
            0.710710710710711	0.102480529325898\\
            0.704227697828769	0.101101101101101\\
            0.700700700700701	0.100356987485796\\
            0.690690690690691	0.0982308638690096\\
            0.680680680680681	0.0960936014794918\\
            0.670670670670671	0.0939453444495393\\
            0.660660660660661	0.0917862285723842\\
            0.657458679438807	0.0910910910910911\\
            0.650650650650651	0.0896258408991281\\
            0.640640640640641	0.0874594450179819\\
            0.630630630630631	0.0852827122761688\\
            0.620620620620621	0.0830957514921132\\
            0.611443464391827	0.0810810810810811\\
            0.610610610610611	0.080899848688518\\
            0.600600600600601	0.0787071158099474\\
            0.590590590590591	0.0765046111147028\\
            0.580580580580581	0.0742924199174892\\
            0.570570570570571	0.0720706211958871\\
            0.566092409678927	0.0710710710710711\\
            0.560560560560561	0.0698474276115924\\
            0.550550550550551	0.0676215268076871\\
            0.540540540540541	0.0653864044607989\\
            0.530530530530531	0.0631421195116058\\
            0.521287824061749	0.0610610610610611\\
            0.520520520520521	0.0608898820315382\\
            0.510510510510511	0.0586426830862972\\
            0.500500500500501	0.0563866613138319\\
            0.49049049049049	0.0541218578271699\\
            0.48048048048048	0.0518483086839356\\
            0.476989574930476	0.0510510510510511\\
            0.47047047047047	0.0495762299280524\\
            0.46046046046046	0.0473011119935565\\
            0.45045045045045	0.0450175373015112\\
            0.44044044044044	0.0427255263083284\\
            0.43311587362222	0.0410410410410411\\
            0.43043043043043	0.0404293986371544\\
            0.42042042042042	0.0381367916088551\\
            0.41041041041041	0.0358360035516149\\
            0.4004004004004	0.0335270407469013\\
            0.39039039039039	0.0312099052229617\\
            0.389622339205642	0.0310310310310311\\
            0.38038038038038	0.0288999719444962\\
            0.37037037037037	0.02658336457209\\
            0.36036036036036	0.0242588015264212\\
            0.35035035035035	0.0219262720787772\\
            0.346485524484789	0.0210210210210211\\
            0.34034034034034	0.0195962642597841\\
            0.33033033033033	0.0172650893736263\\
            0.32032032032032	0.0149261398510447\\
            0.31031031031031	0.0125793931113156\\
            0.303649218953216	0.0110110110110111\\
            0.3003003003003	0.0102307056382264\\
            0.29029029029029	0.00788609095708604\\
            0.28028028028028	0.00553384835432555\\
            0.27027027027027	0.00317394412650436\\
            0.261085575413009	0.00100100100100109\\
            0.26026026026026	0.000767044268173889\\
            0.25025025025025	-0.00208150509238661\\
            0.24024024024024	-0.00492759566277157\\
            0.23023023023023	-0.00777106842244856\\
            0.225880840691952	-0.00900900900900903\\
            0.22022022022022	-0.010664674251723\\
            0.21021021021021	-0.0135949458262739\\
            0.2002002002002	-0.0165205189867865\\
            0.191644120987459	-0.019019019019019\\
            0.19019019019019	-0.0194458881173903\\
            0.18018018018018	-0.0223938913173492\\
            0.17017017017017	-0.0253368214379928\\
            0.16016016016016	-0.0282745110452358\\
            0.157595359422785	-0.029029029029029\\
            0.15015015015015	-0.0312311919353693\\
            0.14014014014014	-0.0341908660079391\\
            0.13013013013013	-0.0371449433839917\\
            0.123712722084219	-0.039039039039039\\
            0.12012012012012	-0.0401051942918068\\
            0.11011011011011	-0.0430810344347192\\
            0.1001001001001	-0.0460509335849166\\
            0.0900900900900901	-0.0490147350111809\\
            0.0899746300737918	-0.0490490490490491\\
            0.0800800800800801	-0.0520058036801682\\
            0.0700700700700701	-0.0549909903537725\\
            0.0600600600600601	-0.0579697501054425\\
            0.0564053308230798	-0.0590590590590591\\
            0.0500500500500501	-0.0609637386526288\\
            0.04004004004004	-0.0639637081478224\\
            0.03003003003003	-0.0669569313281449\\
            0.0229629076487568	-0.0690690690690691\\
            0.02002002002002	-0.0699534856072624\\
            0.01001001001001	-0.0729677607788215\\
            0	-0.0759749793116351\\
            0.0954552505645982	1484\\
            0	0.367486795624378\\
            0.00791696564943104	0.371371371371371\\
            0.01001001001001	0.372408379907424\\
            0.02002002002002	0.377334469901906\\
            0.0282897787254921	0.381381381381381\\
            0.03003003003003	0.382241205445245\\
            0.04004004004004	0.387153605814812\\
            0.0487230092819125	0.391391391391391\\
            0.0500500500500501	0.392045230610352\\
            0.0600600600600601	0.396943871083978\\
            0.0692178475822695	0.401401401401401\\
            0.0700700700700701	0.401820121130192\\
            0.0800800800800801	0.406704925626492\\
            0.0897755180925102	0.411411411411411\\
            0.0900900900900901	0.411565534678332\\
            0.1001001001001	0.416436421379817\\
            0.11011011011011	0.421282163109217\\
            0.110399736539118	0.421421421421421\\
            0.12012012012012	0.426138002114369\\
            0.13013013013013	0.430969937167707\\
            0.131092525438271	0.431431431431431\\
            0.14014014014014	0.435809303234438\\
            0.15015015015015	0.440627329112054\\
            0.151852512640467	0.441441441441441\\
            0.16016016016016	0.445449951567383\\
            0.17017017017017	0.450253960464278\\
            0.172681082033042	0.451451451451451\\
            0.18018018018018	0.455059565140967\\
            0.19019019019019	0.459849443946764\\
            0.193579662233728	0.461461461461461\\
            0.2002002002002	0.464637752948693\\
            0.21021021021021	0.469413383235445\\
            0.214549728752467	0.471471471471471\\
            0.22022022022022	0.474184114702959\\
            0.23023023023023	0.478945372700992\\
            0.23559280625483	0.481481481481481\\
            0.24024024024024	0.483698240575812\\
            0.25025025025025	0.488444997137713\\
            0.256710470933567	0.491491491491491\\
            0.26026026026026	0.493179710927076\\
            0.27027027027027	0.497911831479909\\
            0.277904352995213	0.501501501501501\\
            0.28028028028028	0.502628096019581\\
            0.29029029029029	0.507345440505362\\
            0.299176139269003	0.511511511511511\\
            0.3003003003003	0.512042955721224\\
            0.31031031031031	0.516745378525627\\
            0.32032032032032	0.521424493691325\\
            0.320529225350453	0.521521521521521\\
            0.33033033033033	0.526111189062792\\
            0.34034034034034	0.530775339427728\\
            0.341973299303695	0.531531531531531\\
            0.35035035035035	0.535442404512315\\
            0.36036036036036	0.540091426153382\\
            0.363501256821103	0.541541541541541\\
            0.37037037037037	0.544738545791567\\
            0.38038038038038	0.549372269074972\\
            0.385115058989639	0.551551551551551\\
            0.39039039039039	0.553999121973666\\
            0.4004004004004	0.558617371423391\\
            0.40681674044443	0.561561561561561\\
            0.41041041041041	0.563223629906164\\
            0.42042042042042	0.567826224060217\\
            0.428608412989146	0.571571571571572\\
            0.43043043043043	0.572411553814172\\
            0.44044044044044	0.576998305068335\\
            0.45045045045045	0.581562486804217\\
            0.450492593932145	0.581581581581582\\
            0.46046046046046	0.586133079326201\\
            0.47047047047047	0.590681285938204\\
            0.472486065788394	0.591591591591592\\
            0.48048048048048	0.595229998065264\\
            0.49049049049049	0.599762022976204\\
            0.494577041680406	0.601601601601602\\
            0.500500500500501	0.604288498410001\\
            0.510510510510511	0.608804128403405\\
            0.516768014412335	0.611611611611612\\
            0.520520520520521	0.613308002900041\\
            0.530530530530531	0.617807017898761\\
            0.53906157777945	0.621621621621622\\
            0.540540540540541	0.622287918993826\\
            0.550550550550551	0.626770091824208\\
            0.560560560560561	0.63123009693713\\
            0.561467354386693	0.631631631631632\\
            0.570570570570571	0.635692734694361\\
            0.580580580580581	0.640135688670939\\
            0.583993426656491	0.641641641641642\\
            0.590590590590591	0.644574314626099\\
            0.600600600600601	0.648999969410682\\
            0.606631378816764	0.651651651651652\\
            0.610610610610611	0.653414182767418\\
            0.620620620620621	0.657822282389827\\
            0.629384310918212	0.661661661661662\\
            0.630630630630631	0.662211672704921\\
            0.640640640640641	0.666601952968853\\
            0.650650650650651	0.67097026017154\\
            0.652267832763202	0.671671671671672\\
            0.660660660660661	0.675338288003254\\
            0.670670670670671	0.679688499659394\\
            0.675283537906767	0.681681681681682\\
            0.680680680680681	0.684030575188272\\
            0.690690690690691	0.688362403648513\\
            0.698425406227843	0.691691691691692\\
            0.700700700700701	0.692678082379661\\
            0.710710710710711	0.696991230645097\\
            0.720720720720721	0.701282486305387\\
            0.72170477682281	0.701701701701702\\
            0.730730730730731	0.705574218211714\\
            0.740740740740741	0.709846460427386\\
            0.745136805270067	0.711711711711712\\
            0.750750750750751	0.714110582217315\\
            0.760760760760761	0.718363487834948\\
            0.768708005091292	0.721721721721722\\
            0.770770770770771	0.722599516060455\\
            0.780780780780781	0.726832751176964\\
            0.790790790790791	0.731044086219295\\
            0.792435618830128	0.731731731731732\\
            0.800800800800801	0.735253409345903\\
            0.810810810810811	0.739444678515599\\
            0.816328981425882	0.741741741741742\\
            0.820820820820821	0.743624596621418\\
            0.830830830830831	0.74779543636892\\
            0.840376764120174	0.751751751751752\\
            0.840840840840841	0.75194542178413\\
            0.850850850850851	0.756095456093061\\
            0.860860860860861	0.760223493184239\\
            0.86461408413863	0.761761761761762\\
            0.870870870870871	0.764343807010592\\
            0.880880880880881	0.768450574196965\\
            0.889021794609189	0.771771771771772\\
            0.890890890890891	0.77253953047739\\
            0.900900900900901	0.776624617695275\\
            0.910910910910911	0.780687611228058\\
            0.913624048467662	0.781781781781782\\
            0.920920920920921	0.784744621510343\\
            0.930930930930931	0.788785415547299\\
            0.938422078609413	0.791791791791792\\
            0.940940940940941	0.792809552772826\\
            0.950950950950951	0.796827699481421\\
            0.960960960960961	0.800823604505469\\
            0.963427715540439	0.801801801801802\\
            0.970970970970971	0.80481338207051\\
            0.980980980980981	0.80878605984143\\
            0.988650624896842	0.811811811811812\\
            0.990990990990991	0.81274134862971\\
            1.001001001001	0.81669030920182\\
            1.01101101101101	0.82061682562206\\
            1.01410367481262	0.821821821821822\\
            1.02102102102102	0.824535184695368\\
            1.03103103103103	0.828437337180519\\
            1.03979098814912	0.831831831831832\\
            1.04104104104104	0.832319481364983\\
            1.05105105105105	0.836196732813436\\
            1.06106106106106	0.840051279129198\\
            1.06574228348595	0.841841841841842\\
            1.07107107107107	0.843893748636591\\
            1.08108108108108	0.847722672733643\\
            1.09109109109109	0.851528746588697\\
            1.09194718552552	0.851851851851852\\
            1.1011011011011	0.85532979181011\\
            1.11111111111111	0.859109473646337\\
            1.11844816613946	0.861861861861862\\
            1.12112112112112	0.86287126641285\\
            1.13113113113113	0.866623931301563\\
            1.14114114114114	0.870353380290324\\
            1.14524621914111	0.871871871871872\\
            1.15115115115115	0.874070679961142\\
            1.16116116116116	0.877772252677363\\
            1.17117117117117	0.881450397541364\\
            1.17235468366479	0.881881881881882\\
            1.18118118118118	0.885121239758506\\
            1.19119119119119	0.888770590255624\\
            1.19981066711217	0.891891891891892\\
            1.2012012012012	0.892398777094593\\
            1.21121121121121	0.896018601659929\\
            1.22122122122122	0.89961450896977\\
            1.2276353147565	0.901901901901902\\
            1.23123123123123	0.903192784846148\\
            1.24124124124124	0.90675813902775\\
            1.25125125125125	0.910299284338132\\
            1.25584560530246	0.911911911911912\\
            1.26126126126126	0.913825428558359\\
            1.27127127127127	0.917334921497723\\
            1.28128128128128	0.920819880369431\\
            1.28447319454737	0.921921921921922\\
            1.29129129129129	0.924291562318817\\
            1.3013013013013	0.92774369158427\\
            1.31131131131131	0.931170925219729\\
            1.31355360983222	0.931931931931932\\
            1.32132132132132	0.934585696705333\\
            1.33133133133133	0.937978838933921\\
            1.34134134134134	0.941346684401442\\
            1.3431269038969	0.941941941941942\\
            1.35135135135135	0.944701971582203\\
            1.36136136136136	0.94803437202087\\
            1.37137137137137	0.951341031329554\\
            1.37323843958264	0.951951951951952\\
            1.38138138138138	0.95463412622619\\
            1.39139139139139	0.957903887063116\\
            1.4014014014014	0.961147414974213\\
            1.4039398364638	0.961961961961962\\
            1.41141141141141	0.964375466554075\\
            1.42142142142142	0.967580533921648\\
            1.43143143143143	0.970758824372506\\
            1.43529011918372	0.971971971971972\\
            1.44144144144144	0.973918829207691\\
            1.45145145145145	0.977056978728852\\
            1.46146146146146	0.980167749735505\\
            1.46735711880053	0.981981981981982\\
            1.47147147147147	0.98325654223609\\
            1.48148148148148	0.986325362975626\\
            1.49149149149149	0.989366139869639\\
            1.50021919388727	0.991991991991992\\
            1.5015015015015	0.992380382097913\\
            1.51151151151151	0.995377258769821\\
            1.52152152152152	0.998345355614222\\
            1.53153153153153	1.00128451316486\\
            1.53400440135138	1.002002002002\\
            1.54154154154154	1.00420361996142\\
            1.55155155155155	1.00709611897944\\
            1.56156156156156	1.00995883972163\\
            1.56882224586751	1.01201201201201\\
            1.57157157157157	1.01279472881254\\
            1.58158158158158	1.01560845765147\\
            1.59159159159159	1.01839147876065\\
            1.6016016016016	1.0211435732428\\
            1.60483971752454	1.02202202202202\\
            1.61161161161161	1.02387164451331\\
            1.62162162162162	1.02657141319825\\
            1.63163163163163	1.0292391921718\\
            1.64164164164164	1.03187472100164\\
            1.64224837837992	1.03203203203203\\
            1.65165165165165	1.03448677644549\\
            1.66166166166166	1.03706625147292\\
            1.67167167167167	1.03961225747871\\
            1.68135423751175	1.04204204204204\\
            1.68168168168168	1.04212477794487\\
            1.69169169169169	1.0446115965102\\
            1.7017017017017	1.0470635914619\\
            1.71171171171171	1.04948040622275\\
            1.72172172172172	1.05186167081844\\
            1.7225369993636	1.05205205205205\\
            1.73173173173173	1.05421411084778\\
            1.74174174174174	1.05653045116299\\
            1.75175175175175	1.05880962704112\\
            1.76176176176176	1.06105119645888\\
            1.76636363218738	1.06206206206206\\
            1.77177177177177	1.06325835665771\\
            1.78178178178178	1.06542972120253\\
            1.79179179179179	1.06756161495999\\
            1.8018018018018	1.06965350901245\\
            1.81181181181181	1.07170485248221\\
            1.81364687747206	1.07207207207207\\
            1.82182182182182	1.07371955719465\\
            1.83183183183183	1.07569313576013\\
            1.84184184184184	1.07762392325715\\
            1.85185185185185	1.07951125863274\\
            1.86186186186186	1.08135445193277\\
            1.86592358474248	1.08208208208208\\
            1.87187187187187	1.08315529374689\\
            1.88188188188188	1.08491185505171\\
            1.89189189189189	1.08662156964642\\
            1.9019019019019	1.08828360772638\\
            1.91191191191191	1.08989710151029\\
            1.92192192192192	1.09146114301051\\
            1.92610770112009	1.09209209209209\\
            1.93193193193193	1.0929763679946\\
            1.94194194194194	1.09444097311451\\
            1.95195195195195	1.09585271091506\\
            1.96196196196196	1.0972104864132\\
            1.97197197197197	1.0985131519365\\
            1.98198198198198	1.09975950398518\\
            1.99199199199199	1.10094827989134\\
            2.002002002002	1.10207815426256\\
            2.00222754148971	1.1021021021021\\
            2.01201201201201	1.10314865627974\\
            2.02202202202202	1.10415707675381\\
            2.03203203203203	1.10510186493992\\
            2.04204204204204	1.10598141727047\\
            2.05205205205205	1.10679404831937\\
            2.06206206206206	1.10753798586366\\
            2.07207207207207	1.10821136563126\\
            2.08208208208208	1.10881222571456\\
            2.09209209209209	1.10933850062849\\
            2.1021021021021	1.10978801499006\\
            2.11211211211211	1.11015847679454\\
            2.12212212212212	1.11044747026195\\
            2.13213213213213	1.11065244822517\\
            2.14214214214214	1.110770724029\\
            2.15215215215215	1.11079946290703\\
            2.16216216216216	1.11073567280042\\
            2.17217217217217	1.11057619457979\\
            2.18218218218218	1.11031769162819\\
            2.19219219219219	1.10995663873948\\
            2.2022022022022	1.10948931028226\\
            2.21221221221221	1.10891176757537\\
            2.22222222222222	1.10821984541566\\
            2.23223223223223	1.10740913769338\\
            2.24224224224224	1.10647498202443\\
            2.25225225225225	1.10541244332163\\
            2.26226226226226	1.10421629621961\\
            2.27227227227227	1.10288100625944\\
            2.27756954496168	1.1021021021021\\
            2.28228228228228	1.10139715535299\\
            2.29229229229229	1.09975661717714\\
            2.3023023023023	1.09795627883358\\
            2.31231231231231	1.09598890534555\\
            2.32232232232232	1.09384681368114\\
            2.32990291579432	1.09209209209209\\
            2.33233233233233	1.09151776614377\\
            2.34234234234234	1.08898207611968\\
            2.35235235235235	1.0862420436012\\
            2.36236236236236	1.08328745881166\\
            2.36619368841498	1.08208208208208\\
            2.37237237237237	1.0800893060011\\
            2.38238238238238	1.07663852127274\\
            2.39239239239239	1.07293275269598\\
            2.39458949834084	1.07207207207207\\
            2.4024024024024	1.06892377487334\\
            2.41241241241241	1.06461501496521\\
            2.41799451382014	1.06206206206206\\
            2.42242242242242	1.05997297609247\\
            2.43243243243243	1.0549658878474\\
            2.43945091534567	1.05205205205205\\
            2.44244244244244	1.05059220308311\\
            2.4441385406211	1.05205205205205\\
            2.44521594081361	1.06206206206206\\
            2.44646952439811	1.07207207207207\\
            2.4478841298982	1.08208208208208\\
            2.4494461724837	1.09209209209209\\
            2.45114345720981	1.1021021021021\\
            2.45245245245245	1.10925922464045\\
            2.4529770559864	1.11211211211211\\
            2.45495716315196	1.12212212212212\\
            2.45704311296271	1.13213213213213\\
            2.45922661528362	1.14214214214214\\
            2.46150017875322	1.15215215215215\\
            2.46246246246246	1.15620200124487\\
            2.46388678529084	1.16216216216216\\
            2.46637093914545	1.17217217217217\\
            2.46892595584678	1.18218218218218\\
            2.47154667465541	1.19219219219219\\
            2.47247247247247	1.19561666095525\\
            2.47426337279008	1.2022022022022\\
            2.47705452342091	1.21221221221221\\
            2.47989737061498	1.22222222222222\\
            2.48248248248248	1.23116093263386\\
            2.48279415849631	1.23223223223223\\
            2.48578459702041	1.24224224224224\\
            2.4888155122125	1.25225225225225\\
            2.49188418955643	1.26226226226226\\
            2.49249249249249	1.26420569761376\\
            2.49503268022785	1.27227227227227\\
            2.49822368563548	1.28228228228228\\
            2.50144408595744	1.29229229229229\\
            2.5025025025025	1.29553042252559\\
            2.50472945871612	1.3023023023023\\
            2.50805742667918	1.31231231231231\\
            2.51140800268705	1.32232232232232\\
            2.51251251251251	1.32557892077793\\
            2.51481701235697	1.33233233233233\\
            2.51826270983572	1.34234234234234\\
            2.52172548904451	1.35235235235235\\
            2.52252252252252	1.35462889706495\\
            2.52524664144667	1.36236236236236\\
            2.52879398343802	1.37237237237237\\
            2.53235389179791	1.38238238238238\\
            2.53253253253253	1.38287878583369\\
            2.5359771583276	1.39239239239239\\
            2.5396126202513	1.4024024024024\\
            2.54254254254254	1.41043638070701\\
            2.5432675833345	1.41241241241241\\
            2.54697353480032	1.42242242242242\\
            2.5506856868366	1.43243243243243\\
            2.55255255255255	1.43743818255761\\
            2.55443023398758	1.44244244244244\\
            2.5582058237582	1.45245245245245\\
            2.56198495945012	1.46246246246246\\
            2.56256256256256	1.4639811002581\\
            2.56581181825534	1.47247247247247\\
            2.56964829379173	1.48248248248248\\
            2.57257257257257	1.49009610725233\\
            2.57349855723558	1.49249249249249\\
            2.5773888508613	1.5025025025025\\
            2.58127873037787	1.51251251251251\\
            2.58258258258258	1.51585243136252\\
            2.58520217490222	1.52252252252252\\
            2.5891410077461	1.53253253253253\\
            2.59259259259259	1.54130122552802\\
            2.59308413841552	1.54254254254254\\
            2.59706906573294	1.55255255255255\\
            2.60105062289768	1.56256256256256\\
            2.6026026026026	1.56645214972986\\
            2.60505928494896	1.57257257257257\\
            2.60908301523442	1.58258258258258\\
            2.61261261261261	1.59136631145129\\
            2.61310830100225	1.59259259259259\\
            2.61717185986697	1.6026026026026\\
            2.62122984035098	1.61261261261261\\
            2.62262262262262	1.61603933597108\\
            2.62531418963557	1.62262262262262\\
            2.62940880727159	1.63263263263263\\
            2.63263263263263	1.64051633739092\\
            2.63350723759581	1.64264264264264\\
            2.63763655134364	1.65265265265265\\
            2.6417586399081	1.66266266266266\\
            2.64264264264264	1.66480369303711\\
            2.64591061944522	1.67267267267267\\
            2.65006478339829	1.68268268268268\\
            2.65265265265265	1.68891750061781\\
            2.65422871721704	1.69269269269269\\
            2.65841333538725	1.7027027027027\\
            2.66258950601391	1.71271271271271\\
            2.66266266266266	1.71288752809716\\
            2.6668022518659	1.72272272272272\\
            2.67100670659392	1.73273273273273\\
            2.67267267267267	1.73669544779756\\
            2.67522961587452	1.74274274274274\\
            2.67946098957225	1.75275275275275\\
            2.68268268268268	1.76038226780585\\
            2.68369362794122	1.76276276276276\\
            2.68795063951869	1.77277277277277\\
            2.69219777407135	1.78278278278278\\
            2.69269269269269	1.78394710847652\\
            2.69647404354076	1.79279279279279\\
            2.7007451276918	1.8028028028028\\
            2.7027027027027	1.80739026028572\\
            2.70502968384995	1.81281281281281\\
            2.70932362777813	1.82282282282282\\
            2.71271271271271	1.83073537332708\\
            2.71361613095642	1.83283283283283\\
            2.71793190844954	1.84284284284284\\
            2.72223685729475	1.85285285285285\\
            2.72272272272272	1.85398114241705\\
            2.72656868140424	1.86286286286286\\
            2.73089413397628	1.87287287287287\\
            2.73273273273273	1.87712839450083\\
            2.73523273056398	1.88288288288288\\
            2.73957780570516	1.89289289289289\\
            2.74274274274274	1.9001949679766\\
            2.74392290715044	1.9029029029029\\
            2.74828677254846	1.91291291291291\\
            2.75263919661566	1.92292292292292\\
            2.75275275275275	1.92318377759145\\
            2.75701999406238	1.93293293293293\\
            2.76139014895574	1.94294294294294\\
            2.76276276276276	1.94608705271182\\
            2.76577648537434	1.95295295295295\\
            2.77016365032124	1.96296296296296\\
            2.77277277277277	1.9689230015898\\
            2.7745553135671	1.97297297297297\\
            2.77895880580413	1.98298298298298\\
            2.78278278278278	1.99169496457777\\
            2.78335559433822	1.99299299299299\\
            2.78777476667595	2.003003003003\\
            2.79218192141977	2.01301301301301\\
            2.79279279279279	2.01440005666129\\
            2.79661072748107	2.02302302302302\\
            2.80103276082143	2.03303303303303\\
            2.8028028028028	2.03704247861284\\
            2.80546592334449	2.04304304304304\\
            2.80990226932555	2.05305305305305\\
            2.81281281281281	2.05963068618486\\
            2.81433962747596	2.06306306306306\\
            2.81878974824857	2.07307307307307\\
            2.82282282282282	2.08216716678271\\
            2.82323114885415	2.08308308308308\\
            2.82769453297402	2.09309309309309\\
            2.83214561168248	2.1031031031031\\
            2.83283283283283	2.10464870109935\\
            2.83661599092253	2.11311311311311\\
            2.84107971809707	2.12312312312312\\
            2.84284284284284	2.12708043243584\\
            2.84555351966391	2.13313313313313\\
            2.85002944410384	2.14314314314314\\
            2.85285285285285	2.14946777095569\\
            2.85450654515991	2.15315315315315\\
            2.85899423681572	2.16316316316316\\
            2.86286286286286	2.1718126110447\\
            2.86347452012724	2.17317317317317\\
            2.8679735688876	2.18318318318318\\
            2.87246021775904	2.19319319319319\\
            2.87287287287287	2.19411399038899\\
            2.87696693707193	2.2032032032032\\
            2.88146446544437	2.21321321321321\\
            2.88288288288288	2.21637274347687\\
            2.88597386087037	2.22322322322322\\
            2.89048190404951	2.23323323323323\\
            2.89289289289289	2.23859462291766\\
            2.89499388127419	2.24324324324324\\
            2.89951209073734	2.25325325325325\\
            2.9029029029029	2.26078109954114\\
            2.90402655958673	2.26326326326326\\
            2.90855460210256	2.27327327327327\\
            2.91291291291291	2.28293356666047\\
            2.91307147632175	2.28328328328328\\
            2.91760903312641	2.29329329329329\\
            2.92213416892854	2.3033033033033\\
            2.92292292292292	2.30504917078269\\
            2.92667499619763	2.31331331331331\\
            2.93120929147118	2.32332332332332\\
            2.93293293293293	2.3271329020969\\
            2.93575212019483	2.33333333333333\\
            2.94029528900745	2.34334334334334\\
            2.94294294294294	2.34918678650272\\
            2.94484004962577	2.35335335335335\\
            2.94939181794002	2.36336336336336\\
            2.95295295295295	2.37121192769961\\
            2.95393844381967	2.37337337337337\\
            2.95849854888329	2.38338338338338\\
            2.96296296296296	2.39320937541087\\
            2.96304697616863	2.39339339339339\\
            2.96761516594177	2.4034034034034\\
            2.97217104828206	2.41341341341341\\
            2.97297297297297	2.41517676769389\\
            2.97674136603159	2.42342342342342\\
            2.98130506605036	2.43343343343343\\
            2.98298298298298	2.43711836966702\\
            2.98587685824224	2.44344344344344\\
            2.99044814809571	2.45345345345345\\
            2.99299299299299	2.45903543125772\\
            2.99502136323587	2.46346346346346\\
            2.9996000239958	2.47347347347347\\
            3.003003003003	2.48092879831828\\
            3.00417461268158	2.48348348348348\\
            3.00876043390379	2.49349349349349\\
            3.01301301301301	2.50279927811478\\
            3.01333634872224	2.5035035035035\\
            3.01792912803994	2.51351351351351\\
            3.02250979703717	2.52352352352352\\
            3.02302302302302	2.52464595023746\\
            3.02710586621203	2.53353353353353\\
            3.03169329011795	2.54354354354354\\
            3.03303303303303	2.54647038105838\\
            3.03629041736273	2.55355355355355\\
            3.04088441195489	2.56356356356356\\
            3.04304304304304	2.56827436119081\\
            3.04548255914228	2.57357357357357\\
            3.05008294699495	2.58358358358358\\
            3.05305305305305	2.59005855075728\\
            3.05468207750474	2.59359359359359\\
            3.05928868767766	2.6036036036036\\
            3.06306306306306	2.61182358166222\\
            3.06388876632634	2.61361361361361\\
            3.06850143407042	2.62362362362362\\
            3.07307307307307	2.63357005908592\\
            3.07310242704462	2.63363363363363\\
            3.0777209935234	2.64364364364364\\
            3.08232769998679	2.65365365365365\\
            3.08308308308308	2.65529670948685\\
            3.08694718034296	2.66366366366366\\
            3.09155963740806	2.67367367367367\\
            3.09309309309309	2.67700604227382\\
            3.09617981548231	2.68368368368368\\
            3.10079787748306	2.69369369369369\\
            3.1031031031031	2.69869865544405\\
            3.10541872624854	2.7037037037037\\
            3.11004225255195	2.71371371371371\\
            3.11311311311311	2.72037505132605\\
            3.11466374602479	2.72372372372372\\
            3.11929260081428	2.73373373373373\\
            3.12312312312312	2.74203571224891\\
            3.12391471400693	2.74374374374374\\
            3.12854876607668	2.75375375375375\\
            3.13313313313313	2.76368110152925\\
            3.13317147495361	2.76376376376376\\
            3.13781059751338	2.77377377377377\\
            3.14243815605933	2.78378378378378\\
            3.14314314314314	2.78531041296672\\
            3.14707794943892	2.79379379379379\\
            3.15171046957695	2.8038038038038\\
            3.15315315315315	2.80692538598899\\
            3.15635068109212	2.81381381381381\\
            3.16098804577542	2.82382382382382\\
            3.16316316316316	2.82852649623086\\
            3.16562865643091	2.83383383383383\\
            3.17027075241052	2.84384384384384\\
            3.17317317317317	2.85011413324267\\
            3.17491174393724	2.85385385385385\\
            3.17955846160788	2.86386386386386\\
            3.18318318318318	2.87168867206092\\
            3.18419981643152	2.87387387387387\\
            3.18885104968487	2.88388388388388\\
            3.19319319319319	2.89325047387901\\
            3.19349275089611	2.89389389389389\\
            3.19814839698114	2.9039039039039\\
            3.20279279756884	2.91391391391391\\
            3.2032032032032	2.91479938511782\\
            3.20745038769718	2.92392392392392\\
            3.21209912062854	2.93393393393393\\
            3.21321321321321	2.93633595836446\\
            3.21675690974073	2.94394394394394\\
            3.22140987959682	2.95395395395395\\
            3.22322322322322	2.95786089631561\\
            3.22606785458019	2.96396396396396\\
            3.23072496885673	2.97397397397397\\
            3.23323323323323	2.97937450606677\\
            3.23538311710512	2.98398398398398\\
            3.24004428610063	2.99399399399399\\
            3.24324324324324	3.00087708396156\\
            3.24470259549312	3.004004004004\\
            3.24936773220219	3.01401401401401\\
            3.25325325325325	3.02236891605894\\
            3.25402619108279	3.02402402402402\\
            3.25869521109428	3.03403403403403\\
            3.26326326326326	3.04385027857622\\
            3.26335380825264	3.04404404404404\\
            3.26802662965236	3.05405405405405\\
            3.27268855441453	3.06406406406406\\
            3.27327327327327	3.06532102163821\\
            3.27736189758324	3.07407407407407\\
            3.28202756721169	3.08408408408408\\
            3.28328328328328	3.08678182474142\\
            3.28670092731874	3.09409409409409\\
            3.29137026527656	3.1041041041041\\
            3.29329329329329	3.10823300256409\\
            3.2960436339141	3.11411411411411\\
            3.30071656585309	3.12412412412412\\
            3.3033033033033	3.12967479260156\\
            3.30538993495095	3.13413413413413\\
            3.31006638863261	3.14414414414414\\
            3.31331331331331	3.15110742457158\\
            3.31473975044443	3.15415415415415\\
            3.31941965566444	3.16416416416416\\
            3.32332332332332	3.17253112073065\\
            3.32409300275446	3.17417417417417\\
            3.32877629127037	3.18418418418418\\
            3.33333333333333	3.19394609617494\\
            3.33344961650078	3.19419419419419\\
            3.33813622196274	3.2042042042042\\
            3.34281228287153	3.21421421421421\\
            3.34334334334334	3.21535239932912\\
            3.34749937636616	3.22422422422422\\
            3.35217871475873	3.23423423423423\\
            3.35335335335335	3.23675040777599\\
            3.35686568514242	3.24424424424424\\
            3.36154823868335	3.25425425425425\\
            3.36336336336336	3.25814035410935\\
            3.36623508091866	3.26426426426426\\
            3.37092078894583	3.27427427427427\\
            3.37337337337337	3.27952242508311\\
            3.37560749821846	3.28428428428428\\
            3.38029630168617	3.29429429429429\\
            3.38338338338338	3.30089680170662\\
            3.38498287339593	3.3043043043043\\
            3.38967471482025	3.31431431431431\\
            3.39339339339339	3.32226365946425\\
            3.39436114457236	3.32432432432432\\
            3.39905596797878	3.33433433433433\\
            3.4034034034034	3.34362316852494\\
            3.40374225157558	3.34434434434434\\
            3.40844000244875	3.35435435435435\\
            3.4131275552601	3.36436436436436\\
            3.41341341341341	3.36497550387162\\
            3.41782676111723	3.37437437437437\\
            3.42251721423642	3.38438438438438\\
            3.42342342342342	3.38632085854863\\
            3.42721618841743	3.39439439439439\\
            3.43190949037428	3.4044044044044\\
            3.43343343343343	3.40765938626187\\
            3.43660823027696	3.41441441441441\\
            3.44130433090138	3.42442442442442\\
            3.44344344344344	3.42899123602664\\
            3.4460028340681	3.43443443443443\\
            3.45070168444833	3.44444444444444\\
            3.45345345345345	3.450316552537\\
            3.45539994856008	3.45445445445445\\
            3.4601015010025	3.46446446446446\\
            3.46346346346346	3.47163547632153\\
            3.46479952387318	3.47447447447447\\
            3.46950373186367	3.48448448448448\\
            3.47347347347347	3.4929481438924\\
            3.47420151143467	3.49449449449449\\
            3.47890832960146	3.5045045045045\\
            3.48348348348348	3.51425468788811\\
            3.48360586393642	3.51451451451451\\
            3.48831524801436	3.52452452452452\\
            3.4930147959612	3.53453453453453\\
            3.49349349349349	3.53555539922369\\
            3.4977244420903	3.54454454454454\\
            3.50242653899658	3.55455455455455\\
            3.5035035035035	3.55685031109736\\
            3.50713586796883	3.56456456456456\\
            3.51184047183115	3.57457457457457\\
            3.51351351351351	3.57813950615\\
            3.51654948290457	3.58458458458458\\
            3.52125655271338	3.59459459459459\\
            3.52352352352352	3.59942310152832\\
            3.52596524523221	3.6046046046046\\
            3.53067474094167	3.61461461461461\\
            3.53353353353353	3.62070121118812\\
            3.53538311433268	3.62462462462462\\
            3.54009499683174	3.63463463463463\\
            3.54354354354354	3.64197394600236\\
            3.54480305060065	3.64464464464464\\
            3.54951728168513	3.65465465465465\\
            3.55355355355355	3.66324141386491\\
            3.55422501541321	3.66466466466466\\
            3.55894155775888	3.67467467467467\\
            3.56356356356356	3.68450371979015\\
            3.56364897109972	3.68468468468468\\
            3.56836778823635	3.69469469469469\\
            3.57307711721999	3.7047047047047\\
            3.57357357357357	3.70576125568804\\
            3.57779593719906	3.71471471471471\\
            3.58250753124265	3.72472472472472\\
            3.58358358358358	3.72701390339364\\
            3.58722596959957	3.73473473473473\\
            3.59193979394006	3.74474474474474\\
            3.59359359359359	3.74826171112394\\
            3.59665785123535	3.75475475475475\\
            3.6013738718821	3.76476476476476\\
            3.6036036036036	3.76950477232735\\
            3.6060915487235	3.77477477477477\\
            3.61080973243628	3.78478478478478\\
            3.61361361361361	3.79074317805263\\
            3.6155270294765	3.79479479479479\\
            3.62024734374415	3.8048048048048\\
            3.62362362362362	3.81197701702561\\
            3.6249642616787	3.81481481481481\\
            3.62968667469863	3.82482482482482\\
            3.63363363363363	3.8332063757229\\
            3.6344032142637	3.83483483483483\\
            3.63912769492199	3.84484484484484\\
            3.64364364364364	3.85443133844289\\
            3.64384385689246	3.85485485485485\\
            3.64857037474474	3.86486486486486\\
            3.65328773614932	3.87487487487487\\
            3.65365365365365	3.87565227368369\\
            3.65801468518513	3.88488488488488\\
            3.66273407920107	3.89489489489489\\
            3.66366366366366	3.89686914622288\\
            3.66746059792944	3.9049049049049\\
            3.67218199541965	3.91491491491491\\
            3.67367367367367	3.91808188104845\\
            3.6769080853129	3.92492492492492\\
            3.68163145774972	3.93493493493493\\
            3.68368368368368	3.93929055367598\\
            3.68635712030126	3.94494494494494\\
            3.69108243975006	3.95495495495495\\
            3.69369369369369	3.96049523778707\\
            3.69580767647299	3.96496496496496\\
            3.70053491557623	3.97497497497497\\
            3.7037037037037	3.98169600528485\\
            3.70525972800209	3.98498498498498\\
            3.70998885996395	3.99499499499499\\
            3.71371371371371	4.00289292634738\\
            3.71471324964145	4.00500500500501\\
            3.71944424821292	4.01501501501502\\
            3.72372372372372	4.0240860694792\\
            3.72416821670677	4.02502502502503\\
            3.72890105617123	4.03503503503504\\
            3.73362505375913	4.04504504504505\\
            3.73373373373373	4.04527560423565\\
            3.73835926022034	4.05505505505506\\
            3.74308509780752	4.06506506506507\\
            3.74374374374374	4.06646191935047\\
            3.74781883726038	4.07507507507508\\
            3.75254649014443	4.08508508508509\\
            3.75375375375375	4.08764466615701\\
            3.75727976469613	4.0950950950951\\
            3.7620092086621	4.10510510510511\\
            3.76376376376376	4.10882390638917\\
            3.76674202042332	4.11511511511512\\
            3.77147323173127	4.12512512512513\\
            3.77377377377377	4.1299997003589\\
            3.77620558281542	4.13513513513514\\
            3.78093853818834	4.14514514514515\\
            3.78378378378378	4.15117210699694\\
            3.78567043071084	4.15515515515516\\
            3.79040510732295	4.16516516516517\\
            3.79379379379379	4.17234118389225\\
            3.79513654340055	4.17517517517518\\
            3.79987291886594	4.18518518518519\\
            3.8038038038038	4.19350698733007\\
            3.80460390061608	4.1951951951952\\
            3.80934195297773	4.20520520520521\\
            3.81381381381381	4.21466957232867\\
            3.81407248251792	4.21521521521522\\
            3.81881219023702	4.22522522522523\\
            3.823543376804	4.23523523523524\\
            3.82382382382382	4.23582929802224\\
            3.82828361162989	4.24524524524525\\
            3.83301645568616	4.25525525525526\\
            3.83383383383383	4.25698619983519\\
            3.83775619853915	4.26526526526527\\
            3.84249067931862	4.27527527527528\\
            3.84384384384384	4.27814005112019\\
            3.84722993273414	4.28528528528529\\
            3.8519660298559	4.2952952952953\\
            3.85385385385385	4.29929090175538\\
            3.85670479636078	4.30530530530531\\
            3.86144248981979	4.31531531531532\\
            3.86386386386386	4.32043880053246\\
            3.86618077193188	4.32532532532533\\
            3.87092004208999	4.33533533533534\\
            3.87387387387387	4.34158379518617\\
            3.87565784231785	4.34534534534535\\
            3.880398669895	4.35535535535536\\
            3.88388388388388	4.36272593242284\\
            3.88513599073761	4.36536536536537\\
            3.88987835680332	4.37537537537538\\
            3.89389389389389	4.38386525794798\\
            3.89461520074981	4.38538538538539\\
            3.89935908671495	4.3953953953954\\
            3.9039039039039	4.40500181649302\\
            3.90409545624428	4.40540540540541\\
            3.90884084385303	4.41541541541542\\
            3.91357801223098	4.42542542542543\\
            3.91391391391391	4.42613605635001\\
            3.91832361275585	4.43543543543544\\
            3.92306228699858	4.44544544544545\\
            3.92392392392392	4.44726785180415\\
            3.92780737826903	4.45545545545546\\
            3.93254754071704	4.46546546546547\\
            3.93393393393393	4.4683970163492\\
            3.93729212553795	4.47547547547548\\
            3.94203375884038	4.48548548548549\\
            3.94394394394394	4.48952359075559\\
            3.94677784000042	4.4954954954955\\
            3.95152092710796	4.50550550550551\\
            3.95395395395395	4.51064761495155\\
            3.95626450737951	4.51551551551552\\
            3.96100903153759	4.52552552552553\\
            3.96396396396396	4.53176912804485\\
            3.96575211367662	4.53553553553554\\
            3.97049805841875	4.54554554554555\\
            3.97397397397397	4.55288816834383\\
            3.97524064516481	4.55555555555556\\
            3.97998799430604	4.56556556556557\\
            3.98398398398398	4.57400477337771\\
            3.9847300883822	4.57557557557558\\
            3.98947882601289	4.58558558558559\\
            3.99399399399399	4.59511897991642\\
            3.99422043012564	4.5955955955956\\
            3.99897054060529	4.60560560560561\\
            4.00371271569668	4.61561561561562\\
            4.004004004004	4.61623120175018\\
            4.00846312539587	4.62562562562563\\
            4.01320667898701	4.63563563563564\\
            4.01401401401401	4.63734139321596\\
            4.01795656793803	4.64564564564565\\
            4.02270148485399	4.65565565565566\\
            4.02402402402402	4.65844929759991\\
            4.02745085602029	4.66566566566567\\
            4.03219712133655	4.67567567567568\\
            4.03403403403403	4.67955494857849\\
            4.03694597766078	4.68568568568569\\
            4.04169357669785	4.6956956956957\\
            4.04404404404404	4.70065837916685\\
            4.04644192110188	4.70570570570571\\
            4.05119083941999	4.71571571571572\\
            4.05405405405405	4.72175962173495\\
            4.05593867480503	4.72572572572573\\
            4.060688898199	4.73573573573574\\
            4.06406406406406	4.74285870802334\\
            4.06543622744565	4.74574574574575\\
            4.07018774193988	4.75575575575576\\
            4.07407407407407	4.7639556691584\\
            4.07493456790826	4.76576576576577\\
            4.07968735975184	4.77577577577578\\
            4.08408408408408	4.7850505356672\\
            4.08443368528163	4.78578578578579\\
            4.08918774094361	4.7957957957958\\
            4.09393412795844	4.80580580580581\\
            4.09409409409409	4.8061435568148\\
            4.09868887501894	4.81581581581582\\
            4.10343653246327	4.82582582582583\\
            4.1041041041041	4.82723502263788\\
            4.10819075167216	4.83583583583584\\
            4.11293966638234	4.84584584584585\\
            4.11411411411411	4.84832448590498\\
            4.11769336078391	4.85585585585586\\
            4.12244351980186	4.86586586586587\\
            4.12412412412412	4.86941197469809\\
            4.12719669241696	4.87587587587588\\
            4.13194808298593	4.88588588588589\\
            4.13413413413413	4.89049751657369\\
            4.13670073681213	4.8958958958959\\
            4.1414533463726	4.90590590590591\\
            4.14414414414414	4.91158113857501\\
            4.14620548438435	4.91591591591592\\
            4.15095930056999	4.92592592592593\\
            4.15415415415415	4.93266286724399\\
            4.15571092571881	4.93593593593594\\
            4.16046593635256	4.94594594594595\\
            4.16416416416416	4.95374272863287\\
            4.16521705156721	4.95595595595596\\
            4.16997324465746	4.96596596596597\\
            4.17417417417417	4.97482074831543\\
            4.17472385284409	4.97597597597598\\
            4.17948121658095	4.98598598598599\\
            4.18418418418418	4.99589695139803\\
            4.18423132062328	4.995995995996\\
            4.18898984337496	5.00600600600601\\
            4.19374096707099	5.01601601601602\\
            4.19419419419419	5.01697201248893\\
            4.1984991164437	5.02602602602603\\
            4.20325140650407	5.03603603603604\\
            4.2042042042042	5.03804537578565\\
            4.2080090273404	5.04604604604605\\
            4.21276247241829	5.05605605605606\\
            4.21421421421421	5.05911699771542\\
            4.21751956776406	5.06606606606607\\
            4.22227415667987	5.07607607607608\\
            4.22422422422422	5.08018690147629\\
            4.22703072955637	5.08608608608609\\
            4.23178645129441	5.0960960960961\\
            4.23423423423423	5.10125510985367\\
            4.23654250469865	5.10610610610611\\
            4.241299348404	5.11611611611612\\
            4.24424424424424	5.12232164522949\\
            4.24605488530891	5.12612612612613\\
            4.25081284028428	5.13613613613614\\
            4.25425425425425	5.14338652959113\\
            4.25556786363891	5.14614614614615\\
            4.26032691934163	5.15615615615616\\
            4.26426426426426	5.16444978454008\\
            4.26508143207141	5.16616616616617\\
            4.26984157811046	5.17617617617618\\
            4.27427427427427	5.18551143130045\\
            4.27459558311736	5.18618618618619\\
            4.27935680925048	5.1961961961962\\
            4.28411087113597	5.20620620620621\\
            4.28428428428428	5.20657174738869\\
            4.28887260554416	5.21621621621622\\
            4.29362775522664	5.22622622622623\\
            4.29429429429429	5.2276309716068\\
            4.29838895989411	5.23623623623624\\
            4.30314518736046	5.24624624624625\\
            4.3043043043043	5.24868865084499\\
            4.30790586532069	5.25625625625626\\
            4.31266316069793	5.26626626626627\\
            4.31431431431431	5.26974480478593\\
            4.31742331495947	5.27627627627628\\
            4.32218166851222	5.28628628628629\\
            4.32432432432432	5.2907994527773\\
            4.32694130205899	5.2962962962963\\
            4.33170070418687	5.30630630630631\\
            4.33433433433433	5.3118526138389\\
            4.33645981997837	5.31631631631632\\
            4.34122026121357	5.32632632632633\\
            4.34434434434434	5.33290430666959\\
            4.34597886218512	5.33633633633634\\
            4.35074033318989	5.34634634634635\\
            4.35435435435435	5.35395454965407\\
            4.3554984222529	5.35635635635636\\
            4.36026091381725	5.36636636636637\\
            4.36436436436436	5.37500336086946\\
            4.36501849385942	5.37637637637638\\
            4.36978199689876	5.38638638638639\\
            4.37437437437437	5.39605075809173\\
            4.37453907078432	5.3963963963964\\
            4.37930357633719	5.40640640640641\\
            4.38406115552984	5.41641641641642\\
            4.38438438438438	5.417097249471\\
            4.388825646133	5.42642642642643\\
            4.39358423578971	5.43643643643644\\
            4.39439439439439	5.43814261147413\\
            4.39834820038242	5.44644644644645\\
            4.40310779172281	5.45645645645646\\
            4.4044044044044	5.45918661199239\\
            4.40787123327551	5.46646646646647\\
            4.41263181763567	5.47647647647648\\
            4.41441441441441	5.48022926757229\\
            4.41739473909431	5.48648648648649\\
            4.42215630792476	5.4964964964965\\
            4.42442442442442	5.50127059449155\\
            4.4269187122111	5.50650650650651\\
            4.43168125707472	5.51651651651652\\
            4.43443443443443	5.52231060876452\\
            4.43644314708655	5.52652652652653\\
            4.44120665965666	5.53653653653654\\
            4.44444444444444	5.54334932614754\\
            4.44596803826806	5.54654654654655\\
            4.45073251032647	5.55655655655656\\
            4.45445445445445	5.56438676214414\\
            4.45549338038804	5.56656656656657\\
            4.46025880382317	5.57657657657658\\
            4.46446446446446	5.58542293201005\\
            4.46501916816229	5.58658658658659\\
            4.46978553496733	5.5965965965966\\
            4.47447447447447	5.60645785075825\\
            4.47454539638836	5.60660660660661\\
            4.47931269865947	5.61661661661662\\
            4.48407329788007	5.62662662662663\\
            4.48448448448448	5.62749216903404\\
            4.48884028987856	5.63663663663664\\
            4.49360183260831	5.64664664664665\\
            4.49449449449449	5.64852537515755\\
            4.4983683036805	5.65665665665666\\
            4.50313078215986	5.66666666666667\\
            4.5045045045045	5.66955737410735\\
            4.50789673519668	5.67667667667668\\
            4.51266014176382	5.68668668668669\\
            4.51451451451451	5.69058817990599\\
            4.51742557963253	5.6966966966967\\
            4.5221899067217	5.70670670670671\\
            4.52452452452452	5.7116178063582\\
            4.52695483226615	5.71671671671672\\
            4.53172007240605	5.72672672672673\\
            4.53453453453453	5.73264626705507\\
            4.5364844884469	5.73673673673674\\
            4.54125063425913	5.74674674674675\\
            4.54454454454454	5.75367357537822\\
            4.54601454359413	5.75675675675676\\
            4.55078158779162	5.76676676676677\\
            4.55455455455455	5.77469974450383\\
            4.55554499319581	5.77677677677678\\
            4.56031292858134	5.78678678678679\\
            4.56456456456456	5.79572478740658\\
            4.5650758328073	5.7967967967968\\
            4.56984465227197	5.80680680680681\\
            4.57457457457457	5.81674871686349\\
            4.57460705805008	5.81681681681682\\
            4.5793767545719	5.82682682682683\\
            4.58413995791853	5.83683683683684\\
            4.58458458458458	5.83777224220583\\
            4.58890923125299	5.84684684684685\\
            4.59367331968354	5.85685685685686\\
            4.59459459459459	5.85879472971014\\
            4.59844207814942	5.86686686686687\\
            4.60320704475774	5.87687687687688\\
            4.6046046046046	5.8798161407924\\
            4.60797529115655	5.88688688688689\\
            4.61274112911924	5.8968968968969\\
            4.61461461461461	5.90083648742459\\
            4.61750886622982	5.90690690690691\\
            4.62227556880485	5.91691691691692\\
            4.62462462462462	5.92185578140054\\
            4.62704279938363	5.92692692692693\\
            4.63181035990909	5.93693693693694\\
            4.63463463463463	5.94287403433921\\
            4.6365770866903	5.94694694694695\\
            4.6413454985831	5.95695695695696\\
            4.64464464464464	5.96389125768797\\
            4.64611172427901	5.96696696696697\\
            4.65088098103364	5.97697697697698\\
            4.65465465465465	5.98490746272574\\
            4.6556467083348	5.98698698698699\\
            4.6604168035221	5.996996996997\\
            4.66466466466466	6.0059226605661\\
            4.66518203509755	6.00700700700701\\
            4.66995296236349	6.01701701701702\\
            4.67467467467467	6.02693686216034\\
            4.674717700861	6.02702702702703\\
            4.67948945392555	6.03703703703704\\
            4.68425491131947	6.04704704704705\\
            4.68468468468468	6.04795075789155\\
            4.68902627462773	6.05705705705706\\
            4.69379256575475	6.06706706706707\\
            4.69469469469469	6.068963746161\\
            4.69856342094037	6.07707707707708\\
            4.70333053961404	6.08708708708709\\
            4.7047047047047	6.08997576956744\\
            4.70810088938373	6.0970970970971\\
            4.71286882948825	6.10710710710711\\
            4.71471471471471	6.11098683840235\\
            4.71763867652715	6.11711711711712\\
            4.72240743201625	6.12712712712713\\
            4.72472472472472	6.13199696281025\\
            4.72717677898818	6.13713713713714\\
            4.73194634388408	6.14714714714715\\
            4.73473473473473	6.15300615279134\\
            4.73671519343175	6.15715715715716\\
            4.7414855618241	6.16716716716717\\
            4.74474474474474	6.17401441820405\\
            4.74625391656934	6.17717717717718\\
            4.75102508261421	6.18718718718719\\
            4.75475475475475	6.19502176876758\\
            4.75579294515818	6.1971971971972\\
            4.76056490307704	6.20720720720721\\
            4.76476476476476	6.21602821406435\\
            4.76533227600045	6.21721721721722\\
            4.77010502007921	6.22722722722723\\
            4.77477477477477	6.23703376354241\\
            4.7748719059425	6.23723723723724\\
            4.77964543053053	6.24724724724725\\
            4.78441284556149	6.25725725725726\\
            4.78478478478478	6.25803901800481\\
            4.78918613138332	6.26726726726727\\
            4.79395433471344	6.27727727727728\\
            4.79479479479479	6.27904354844591\\
            4.79872711963163	6.28728728728729\\
            4.80349610568638	6.2972972972973\\
            4.8048048048048	6.30004720981696\\
            4.80826839231057	6.30730730730731\\
            4.8130381555762	6.31731731731732\\
            4.81481481481481	6.32105001102114\\
            4.81780994649561	6.32732732732733\\
            4.8225804815182	6.33733733733734\\
            4.82482482482482	6.34205196083945\\
            4.82735177930188	6.34734734734735\\
            4.83212308068651	6.35735735735736\\
            4.83483483483483	6.36305306793283\\
            4.8368938878835	6.36736736736737\\
            4.84166595029339	6.37737737737738\\
            4.84484484484484	6.38405334084424\\
            4.84643626943296	6.38738738738739\\
            4.8512090875886	6.3973973973974\\
            4.85485485485485	6.40505278800061\\
            4.85597892118047	6.40740740740741\\
            4.86075248985881	6.41741741741742\\
            4.86486486486486	6.4260514177149\\
            4.86552184039329	6.42742742742743\\
            4.87029615442692	6.43743743743744\\
            4.87487487487487	6.44704923818796\\
            4.87506502437516	6.44744744744745\\
            4.87984007865152	6.45745745745746\\
            4.88460919899024	6.46746746746747\\
            4.88488488488488	6.46804669722023\\
            4.88938425992628	6.47747747747748\\
            4.89415412811776	6.48748748748749\\
            4.89489489489489	6.48904366467422\\
            4.89892869567936	6.4974974974975\\
            4.90369930667326	6.50750750750751\\
            4.9049049049049	6.5100398458\\
            4.90847338337287	6.51751751751752\\
            4.91324473217147	6.52752752752753\\
            4.91491491491491	6.53103524834527\\
            4.91801832050228	6.53753753753754\\
            4.92279040215976	6.54754754754755\\
            4.92492492492492	6.55202987995546\\
            4.92756350459591	6.55755755755756\\
            4.93233631421761	6.56756756756757\\
            4.93493493493493	6.57302374817542\\
            4.93710893321439	6.57757757757758\\
            4.9418824659561	6.58758758758759\\
            4.94494494494494	6.59401686045104\\
            4.9466546039501	6.5975975975976\\
            4.95142885501738	6.60760760760761\\
            4.95495495495495	6.61500922413092\\
            4.95620051442672	6.61761761761762\\
            4.96097547907417	6.62762762762763\\
            4.96496496496496	6.63600084646793\\
            4.96574666229868	6.63763763763764\\
            4.97052233582929	6.64764764764765\\
            4.97497497497497	6.6569917346208\\
            4.97529304525067	6.65765765765766\\
            4.98006942301514	6.66766766766767\\
            4.98484003278525	6.67767767767768\\
            4.98498498498498	6.67798212701313\\
            4.98961673839327	6.68768768768769\\
            4.99438805980453	6.6976976976977\\
            4.99499499499499	6.69897230472238\\
            4.9991642797539	6.70770770770771\\
            5.00393630820811	6.71771771771772\\
            5.00500500500501	6.71996176796451\\
            5.00871204491544	6.72772772772773\\
            5.01348477586031	6.73773773773774\\
            5.01501501501502	6.74095052351896\\
            5.0182600317241	6.74774774774775\\
            5.0230334606526	6.75775775775776\\
            5.02502502502503	6.76193857807894\\
            5.02780823805338	6.76776776776777\\
            5.03258236050317	6.77777777777778\\
            5.03503503503504	6.78292593825282\\
            5.03735666180371	6.78778778778779\\
            5.0421314733565	6.7977977977978\\
            5.04504504504505	6.80391261056546\\
            5.04690530090198	6.80780780780781\\
            5.05168079718297	6.81781781781782\\
            5.05505505505506	6.82489860145954\\
            5.05645415330114	6.82782782782783\\
            5.06123032997844	6.83783783783784\\
            5.06506506506507	6.84588391729685\\
            5.06600321697982	6.84784784784785\\
            5.07078006976386	6.85785785785786\\
            5.07507507507508	6.86686856435957\\
            5.07555248994187	6.86786786786787\\
            5.08033001458487	6.87787787787788\\
            5.08508508508509	6.88785254885152\\
            5.08510197021604	6.88788788788789\\
            5.08988016251144	6.8978978978979\\
            5.09465275522128	6.90790790790791\\
            5.0950950950951	6.90883658162324\\
            5.09943051163747	6.91791791791792\\
            5.10420377919126	6.92792792792793\\
            5.10510510510511	6.92981998951054\\
            5.10898106008045	6.93793793793794\\
            5.11375499831282	6.94794794794795\\
            5.11511511511512	6.95080275162347\\
            5.11853180598107	6.95795795795796\\
            5.1233064107664	6.96796796796797\\
            5.12512512512513	6.97178487385171\\
            5.12808274750289	6.97797797797798\\
            5.13285801475479	6.98798798798799\\
            5.13513513513514	6.9927663620129\\
            5.13763388283196	6.997997997998\\
            5.14240980850276	7.00800800800801\\
            5.14514514514515	7.01374722185375\\
            5.14718521017652	7.01801801801802\\
            5.1519617902568	7.02802802802803\\
            5.15515515515516	7.03472745905113\\
            5.15673672776664	7.03803803803804\\
            5.16151395828469	7.04804804804805\\
            5.16516516516517	7.05570707921316\\
            5.16628843385388	7.05805805805806\\
            5.17106631087527	7.06806806806807\\
            5.17517517517518	7.07668608788021\\
            5.17584032671099	7.07807807807808\\
            5.18061884633808	7.08808808808809\\
            5.18518518518519	7.09766449052596\\
            5.18539240463159	7.0980980980981\\
            5.19017156300303	7.10810810810811\\
            5.19494526997634	7.11811811811812\\
            5.1951951951952	7.118642689631\\
            5.19972445922016	7.12812812812813\\
            5.20449881190295	7.13813813813814\\
            5.20520520520521	7.13962062070912\\
            5.20927753335927	7.14814814814815\\
            5.21405252792433	7.15815815815816\\
            5.21521521521522	7.16059796034\\
            5.21883078380969	7.16816816816817\\
            5.22360641646487	7.17817817817818\\
            5.22522522522523	7.18157471373119\\
            5.22838420897993	7.18818818818819\\
            5.23316047596775	7.1981981981982\\
            5.23523523523524	7.20255088602872\\
            5.23793780729743	7.20820820820821\\
            5.24271470489463	7.21821821821822\\
            5.24524524524525	7.22352648231802\\
            5.2474915772083	7.22822822822823\\
            5.2522691017254	7.23823823823824\\
            5.25525525525526	7.24450150762484\\
            5.25704551717699	7.24824824824825\\
            5.2618236649579	7.25825825825826\\
            5.26526526526527	7.26547596691612\\
            5.26659962568608	7.26826826826827\\
            5.27137839310767	7.27827827827828\\
            5.27527527527528	7.28644986510083\\
            5.27615390123598	7.28828828828829\\
            5.2809332847077	7.2982982982983\\
            5.28528528528529	7.30742320703084\\
            5.28570834234469	7.30830830830831\\
            5.29048833830813	7.31831831831832\\
            5.29526302346075	7.32832832832833\\
            5.2952952952953	7.32839604856808\\
            5.30004355247607	7.33833833833834\\
            5.304818856857	7.34834834834835\\
            5.30530530530531	7.34936901031492\\
            5.30959892579529	7.35835835835836\\
            5.31437484587448	7.36836836836837\\
            5.31531531531532	7.37034142849613\\
            5.31915445686603	7.37837837837838\\
            5.32393098914457	7.38838838838839\\
            5.32532532532533	7.39131330773698\\
            5.32871014430472	7.3983983983984\\
            5.33348728531446	7.40840840840841\\
            5.33533533533534	7.4122846526099\\
            5.33826598674379	7.41841841841842\\
            5.34304373304696	7.42842842842843\\
            5.34534534534535	7.43325546763528\\
            5.34782198283141	7.43843843843844\\
            5.35260033102027	7.44844844844845\\
            5.35535535535536	7.4542257572822\\
            5.35737813123128	7.45845845845846\\
            5.36215707792776	7.46846846846847\\
            5.36536536536537	7.47519552596918\\
            5.3669344306224	7.47847847847848\\
            5.37171397247776	7.48848848848849\\
            5.37537537537538	7.49616477806487\\
            5.37649087969886	7.4984984984985\\
            5.38127101339333	7.50850850850851\\
            5.38538538538539	7.51713351788877\\
            5.38604747716963	7.51851851851852\\
            5.39082819941207	7.52852852852853\\
            5.3953953953954	7.53810174971193\\
            5.39560422175834	7.53853853853854\\
            5.40038552928593	7.54854854854855\\
            5.4051616693179	7.55855855855856\\
            5.40540540540541	7.55906986111838\\
            5.40994300178095	7.56856856856857\\
            5.41471973360254	7.57857857857858\\
            5.41541541541542	7.58003779935214\\
            5.41950061567713	7.58858858858859\\
            5.42427793604859	7.5985985985986\\
            5.42542542542543	7.60100524052201\\
            5.4290583697682	7.60860860860861\\
            5.43383627547719	7.61861861861862\\
            5.43543543543544	7.62197218870802\\
            5.43861626286142	7.62862862862863\\
            5.44339475072276	7.63863863863864\\
            5.44544544544545	7.64293864794522\\
            5.44817429377743	7.64864864864865\\
            5.45295336063272	7.65865865865866\\
            5.45545545545546	7.66390462222436\\
            5.45773246135003	7.66866866866867\\
            5.46251210406736	7.67867867867868\\
            5.46546546546547	7.68487011549249\\
            5.467290764426	7.68868868868869\\
            5.47207097989969	7.6986986986987\\
            5.47547547547548	7.70583513165352\\
            5.47684920186494	7.70870870870871\\
            5.48162998701521	7.71871871871872\\
            5.48548548548549	7.72679967456885\\
            5.48640777253908	7.72872872872873\\
            5.49118912431174	7.73873873873874\\
            5.4954954954955	7.74776374805796\\
            5.49596647533311	7.74874874874875\\
            5.5007483906993	7.75875875875876\\
            5.50550550550551	7.76872735589893\\
            5.50552530914402	7.76876876876877\\
            5.51030778509992	7.77877877877878\\
            5.51508522939067	7.78878878878879\\
            5.51551551551552	7.7896911738564\\
            5.51986730644744	7.7987987987988\\
            5.52464531760172	7.80880880880881\\
            5.52552552552553	7.81065456286165\\
            5.52942695368742	7.81881881881882\\
            5.53420552872021	7.82882882882883\\
            5.53553553553554	7.83161749567755\\
            5.5389867257769	7.83883883883884\\
            5.54376586172751	7.84884884884885\\
            5.54554554554555	7.8525799759203\\
            5.54854662168432	7.85885885885886\\
            5.55332631561609	7.86886886886887\\
            5.55555555555556	7.87354200716761\\
            5.55810664038932	7.87887887887888\\
            5.56288688938937	7.88888888888889\\
            5.56556556556557	7.89450359295927\\
            5.5676667808826	7.8988988988989\\
            5.57244758206155	7.90890890890891\\
            5.57557557557558	7.91546473679756\\
            5.57722704216578	7.91891891891892\\
            5.58200839265752	7.92892892892893\\
            5.58558558558559	7.93642544214783\\
            5.58678742325123	7.93893893893894\\
            5.59156932021266	7.94894894894895\\
            5.5955955955956	7.95738571243894\\
            5.59634792316199	7.95895895895896\\
            5.60113036377273	7.96896896896897\\
            5.60560560560561	7.97834555106377\\
            5.60590854093152	7.97897897897898\\
            5.61069152239372	7.98898898898899\\
            5.61546959226519	7.998998998999\\
            5.61561561561562	7.99930518789488\\
            5.62025279514173	8.00900900900901\\
            5.62503141191829	8.01901901901902\\
            5.62562562562563	8.02026486748451\\
            5.62981418109282	8.02902902902903\\
            5.63459334199234	8.03903903903904\\
            5.63563563563564	8.04122412371776\\
            5.63937567933289	8.04904904904905\\
            5.64415538159513	8.05905905905906\\
            5.64564564564565	8.06218295984766\\
            5.64893728895753	8.06906906906907\\
            5.6537175298439	8.07907907907908\\
            5.65565565565566	8.08314137909368\\
            5.65849900907191	8.08908908908909\\
            5.66327978586524	8.0990990990991\\
            5.66566566566567	8.10409938464219\\
            5.66806083879068	8.10910910910911\\
            5.67284214879498	8.11911911911912\\
            5.67567567567568	8.12505697964684\\
            5.67762277723778	8.12912912912913\\
            5.68240461777804	8.13913913913914\\
            5.68568568568569	8.14601416722901\\
            5.68718482354639	8.14914914914915\\
            5.69196719196832	8.15915915915916\\
            5.6956956956957	8.16697095047822\\
            5.69674697685874	8.16916916916917\\
            5.7015298705286	8.17917917917918\\
            5.70570570570571	8.18792733245255\\
            5.70630923632607	8.18918918918919\\
            5.71109265263042	8.1991991991992\\
            5.71571571571572	8.208883316179\\
            5.71587160110845	8.20920920920921\\
            5.72065553745393	8.21921921921922\\
            5.72543468511465	8.22922922922923\\
            5.72572572572573	8.22983935229315\\
            5.73021852418784	8.23923923923924\\
            5.73499819772275	8.24924924924925\\
            5.73573573573574	8.25079523396941\\
            5.73978161202927	8.25925925925926\\
            5.74456180885787	8.26926926926927\\
            5.74574574574575	8.27175072462469\\
            5.74934480018365	8.27927927927928\\
            5.75412551774502	8.28928928928929\\
            5.75575575575576	8.2927058271664\\
            5.75890808786461	8.2992992992993\\
            5.76368932361721	8.30930930930931\\
            5.76576576576577	8.31366054447291\\
            5.7684714742939	8.31931931931932\\
            5.77325322571532	8.32932932932933\\
            5.77577577577578	8.33461487939395\\
            5.77803495870123	8.33933933933934\\
            5.78281722328808	8.34934934934935\\
            5.78578578578579	8.35556883475091\\
            5.78759854032424	8.35935935935936\\
            5.79238131559188	8.36936936936937\\
            5.7957957957958	8.37652241333725\\
            5.79716221840835	8.37937937937938\\
            5.80194550189073	8.38938938938939\\
            5.80580580580581	8.39747561791881\\
            5.80672599220668	8.3993993993994\\
            5.81150978145615	8.40940940940941\\
            5.81581581581582	8.4184284512342\\
            5.81628986097995	8.41941941941942\\
            5.82107415356707	8.42942942942943\\
            5.82582582582583	8.43938091599505\\
            5.82585382399639	8.43943943943944\\
            5.83063861750974	8.44944944944945\\
            5.83541873925535	8.45945945945946\\
            5.83583583583584	8.46033365059695\\
            5.84020317257764	8.46946946946947\\
            5.84498380086852	8.47947947947948\\
            5.84584584584585	8.48128606294394\\
            5.84976781807138	8.48948948948949\\
            5.85454895050662	8.4994994994995\\
            5.85585585585586	8.50223811303696\\
            5.85933255329863	8.50950950950951\\
            5.86411418749488	8.51951951951952\\
            5.86586586586587	8.52318980348491\\
            5.86889737757401	8.52952952952953\\
            5.87367951116535	8.53953953953954\\
            5.87587587587588	8.54414113687148\\
            5.87846229021901	8.54954954954955\\
            5.88324492085674	8.55955955955956\\
            5.88588588588589	8.56509211575538\\
            5.88802729056193	8.56956956956957\\
            5.89281041591439	8.57957957957958\\
            5.8958958958959	8.58604274267074\\
            5.89759237793777	8.58958958958959\\
            5.90237599569021	8.5995995995996\\
            5.90590590590591	8.60699302012736\\
            5.90715755168813	8.60960960960961\\
            5.91194165954251	8.61961961961962\\
            5.91591591591592	8.62794295061099\\
            5.91672281116117	8.62962962962963\\
            5.92150740683603	8.63963963963964\\
            5.92592592592593	8.64889253658365\\
            5.92628815571151	8.64964964964965\\
            5.93107323694176	8.65965965965966\\
            5.93585375008485	8.66966966966967\\
            5.93593593593594	8.66984190469605\\
            5.94063914923696	8.67967967967968\\
            5.94542015335524	8.68968968968969\\
            5.94594594594595	8.69079147846509\\
            5.95020514310499	8.6996996996997\\
            5.95498663594219	8.70970970970971\\
            5.95595595595596	8.71174071329442\\
            5.95977121793531	8.71971971971972\\
            5.96455319725114	8.72972972972973\\
            5.96596596596597	8.73268961155626\\
            5.96933737312336	8.73973973973974\\
            5.9741198366934	8.74974974974975\\
            5.97597597597598	8.75363817560049\\
            5.97890360807051	8.75975975975976\\
            5.98368655368605	8.76976976976977\\
            5.98598598598599	8.774586407755\\
            5.98846992218399	8.77977977977978\\
            5.99325334765184	8.78978978978979\\
            5.995995995996	8.79553431032589\\
            5.99803631487679	8.7997997997998\\
            6.00282021801918	8.80980980980981\\
            6.00600600600601	8.81648188559772\\
            6.00760278556764	8.81981981981982\\
            6.01238716422205	8.82982982982983\\
            6.01601601601602	8.83742913583382\\
            6.01716933368089	8.83983983983984\\
            6.0219541856999	8.84984984984985\\
            6.02602602602603	8.85837606327645\\
            6.02673595864647	8.85985985985986\\
            6.03152128189764	8.86986986986987\\
            6.03603603603604	8.87932267014716\\
            6.03630265989982	8.87987987987988\\
            6.04108845226552	8.88988988988989\\
            6.04586978305402	8.8998998998999\\
            6.04604604604605	8.90026922240404\\
            6.05065569625912	8.90990990990991\\
            6.05543750138308	8.91991991991992\\
            6.05605605605606	8.92121585545975\\
            6.06022301333923	8.92992992992993\\
            6.06500529068819	8.93993993993994\\
            6.06606606606607	8.94216217281961\\
            6.06979040297186	8.94994994994995\\
            6.07457315044983	8.95995995995996\\
            6.07607607607608	8.96310817662738\\
            6.07935786462808	8.96996996996997\\
            6.08414108015344	8.97997997997998\\
            6.08608608608609	8.98405386900729\\
            6.08892539778405	8.98998998998999\\
            6.09370907928939	9\\
            0.0954552505645982	1171\\
            10	2.62739796656959\\
            9.98998998998999	2.62476917842857\\
            9.9856309961202	2.62362362362362\\
            9.97997997997998	2.62214224181115\\
            9.96996996996997	2.61951638798441\\
            9.95995995995996	2.61688898163096\\
            9.94994994994995	2.61426001536846\\
            9.94749057196759	2.61361361361361\\
            9.93993993993994	2.61163406070334\\
            9.92992992992993	2.60900804302543\\
            9.91991991991992	2.60638046547065\\
            9.90990990990991	2.60375132058242\\
            9.90934794974949	2.6036036036036\\
            9.8998998998999	2.60112635663033\\
            9.88988988988989	2.59850017474794\\
            9.87987987987988	2.5958724255685\\
            9.87120445620402	2.59359359359359\\
            9.86986986986987	2.59324391639911\\
            9.85985985985986	2.59061913720659\\
            9.84984984984985	2.58799279077869\\
            9.83983983983984	2.58536486956248\\
            9.83305928291749	2.58358358358358\\
            9.82982982982983	2.58273734678758\\
            9.81981981981982	2.58011241020775\\
            9.80980980980981	2.57748589890611\\
            9.7997997997998	2.57485780525285\\
            9.79491183090055	2.57357357357357\\
            9.78978978978979	2.57223127778486\\
            9.77977977977978	2.56960618357484\\
            9.76976976976977	2.56697950708469\\
            9.75975975975976	2.56435124060647\\
            9.75676207059598	2.56356356356356\\
            9.74974974974975	2.5617257174867\\
            9.73973973973974	2.55910046541871\\
            9.72972972972973	2.55647362343931\\
            9.71971971971972	2.55384518376124\\
            9.71860997191417	2.55355355355355\\
            9.70970970970971	2.55122067416249\\
            9.6996996996997	2.54859526402453\\
            9.68968968968969	2.54596825626987\\
            9.680456300215	2.54354354354354\\
            9.67967967967968	2.54334012715637\\
            9.66966966966967	2.54071615625994\\
            9.65965965965966	2.53809058785646\\
            9.64964964964965	2.53546341405595\\
            9.6423013692923	2.53353353353353\\
            9.63963963963964	2.53283629397587\\
            9.62962962962963	2.53021217240988\\
            9.61961961961962	2.52758644556254\\
            9.60960960960961	2.52495910546167\\
            9.6041440107057	2.52352352352352\\
            9.5995995995996	2.52233300375117\\
            9.58958958958959	2.51970873143121\\
            9.57957957957958	2.51708284597961\\
            9.56956956956957	2.51445533934072\\
            9.56598419198963	2.51351351351351\\
            9.55955955955956	2.51183026547451\\
            9.54954954954955	2.50920584233598\\
            9.53953953953954	2.50657979813849\\
            9.52952952952953	2.50395212474154\\
            9.52782188007464	2.5035035035035\\
            9.51951951951952	2.50132808833573\\
            9.50950950950951	2.49870351433475\\
            9.4994994994995	2.49607731126929\\
            9.4896572148186	2.49349349349349\\
            9.48948948948949	2.49344957771445\\
            9.47947947947948	2.49082648172776\\
            9.46946946946947	2.48820175684199\\
            9.45945945945946	2.4855753948069\\
            9.45149175806013	2.48348348348348\\
            9.44944944944945	2.48294869404611\\
            9.43943943943944	2.48032545525215\\
            9.42942942942943	2.47770057948173\\
            9.41941941941942	2.47507405839665\\
            9.41332370900912	2.47347347347347\\
            9.40940940940941	2.47244840022234\\
            9.3993993993994	2.46982501872493\\
            9.38938938938939	2.46719999209343\\
            9.37937937937938	2.46457331190021\\
            9.37515303189123	2.46346346346346\\
            9.36936936936937	2.46194870625402\\
            9.35935935935936	2.45932518218256\\
            9.34934934934935	2.45670000473792\\
            9.33933933933934	2.45407316540162\\
            9.33697969024427	2.45345345345345\\
            9.32932932932933	2.4514496223776\\
            9.31931931931932	2.4488259558881\\
            9.30930930930931	2.4462006277037\\
            9.2992992992993	2.44357362921355\\
            9.29880364690096	2.44344344344344\\
            9.28928928928929	2.44095115906146\\
            9.27927927927928	2.43832735033764\\
            9.26926926926927	2.43570187151334\\
            9.2606262938677	2.43343343343343\\
            9.25925925925926	2.43307560789696\\
            9.24924924924925	2.43045332701246\\
            9.23923923923924	2.42782937626689\\
            9.22922922922923	2.42520374693013\\
            9.22244668415646	2.42342342342342\\
            9.21921921921922	2.42257855136521\\
            9.20920920920921	2.41995613718277\\
            9.1991991991992	2.41733204465802\\
            9.18918918918919	2.41470626496497\\
            9.18426426007527	2.41341341341341\\
            9.17917917917918	2.41208214789734\\
            9.16916916916917	2.40945960077684\\
            9.15915915915916	2.40683536674672\\
            9.14914914914915	2.40420943688349\\
            9.14607898128401	2.4034034034034\\
            9.13913913913914	2.40158640892359\\
            9.12912912912913	2.39896372925871\\
            9.11911911911912	2.39633935402953\\
            9.10910910910911	2.39371327421342\\
            9.10789080663537	2.39339339339339\\
            9.0990990990991	2.39109134613995\\
            9.08908908908909	2.38846853435951\\
            9.07907907907908	2.38584401827139\\
            9.06970036031285	2.38338338338338\\
            9.06906906906907	2.38321821095582\\
            9.05905905905906	2.38059697151586\\
            9.04904904904905	2.37797402808521\\
            9.03903903903904	2.3753493715135\\
            9.03150822112703	2.37337337337337\\
            9.02902902902903	2.37272465906725\\
            9.01901901901902	2.37010329730224\\
            9.00900900900901	2.36748022272474\\
            8.998998998999	2.36485542608139\\
            8.99331306023233	2.36336336336336\\
            8.98898898898899	2.36223181949595\\
            8.97897897897898	2.35961033603974\\
            8.96896896896897	2.35698713085824\\
            8.95895895895896	2.35436219459336\\
            8.9551148328379	2.35335335335335\\
            8.94894894894895	2.35173970503839\\
            8.93893893893894	2.34911810056731\\
            8.92892892892893	2.34649476536577\\
            8.91891891891892	2.34386968996911\\
            8.91691349322453	2.34334334334334\\
            8.90890890890891	2.34124832879657\\
            8.8988988988989	2.33862660403109\\
            8.88888888888889	2.3360031394362\\
            8.87887887887888	2.33337792543881\\
            8.87870899471958	2.33333333333333\\
            8.86886886886887	2.33075770418713\\
            8.85885885885886	2.32813585989357\\
            8.84884884884885	2.32551226657645\\
            8.84050306315106	2.32332332332332\\
            8.83883883883884	2.32288805935657\\
            8.82882882882883	2.32026784495077\\
            8.81881881881882	2.31764588194315\\
            8.80880880880881	2.31502216062116\\
            8.80229405931688	2.31331331331331\\
            8.7987987987988	2.31239908814214\\
            8.78878878878879	2.30977876516207\\
            8.77877877877878	2.30715668430397\\
            8.76876876876877	2.30453283574255\\
            8.7640817523223	2.3033033033033\\
            8.75875875875876	2.30191090978123\\
            8.74874874874875	2.29929047923964\\
            8.73873873873874	2.29666828144616\\
            8.72872872872873	2.29404430646075\\
            8.72586609117323	2.29329329329329\\
            8.71871871871872	2.29142353899193\\
            8.70870870870871	2.28880300195664\\
            8.6986986986987	2.28618068819645\\
            8.68868868868869	2.28355658765452\\
            8.68764702377273	2.28328328328328\\
            8.67867867867868	2.28093699085562\\
            8.66866866866867	2.27831634845165\\
            8.65865865865866	2.27569391974911\\
            8.64942533104956	2.27327327327327\\
            8.64864864864865	2.27307024164864\\
            8.63863863863864	2.2704512808282\\
            8.62862862862863	2.26783053424003\\
            8.61861861861862	2.26520799167741\\
            8.61120124412825	2.26326326326326\\
            8.60860860860861	2.26258547885194\\
            8.5985985985986	2.25996642475171\\
            8.58858858858859	2.25734557522564\\
            8.57857857857858	2.25472291994543\\
            8.57297358863654	2.25325325325325\\
            8.56856856856857	2.25210158483274\\
            8.55855855855856	2.24948243886644\\
            8.54854854854855	2.24686148771298\\
            8.53853853853854	2.24423872092031\\
            8.53474230746592	2.24324324324324\\
            8.52852852852853	2.24161857617372\\
            8.51851851851852	2.23899933982341\\
            8.50850850850851	2.23637828841986\\
            8.4984984984985	2.23375541138498\\
            8.4965073422257	2.23323323323323\\
            8.48848848848849	2.23113646987863\\
            8.47847847847848	2.22851714469742\\
            8.46846846846847	2.22589599449051\\
            8.45845845845846	2.22327300855144\\
            8.45826863320549	2.22322322322322\\
            8.44844844844845	2.22065528338569\\
            8.43843843843844	2.21803587100052\\
            8.42842842842843	2.21541462350916\\
            8.42002786233571	2.21321321321321\\
            8.41841841841842	2.21279269804131\\
            8.40840840840841	2.21017503458148\\
            8.3983983983984	2.20755553669604\\
            8.38838838838839	2.2049341935142\\
            8.38178342967436	2.2032032032032\\
            8.37837837837838	2.20231347882419\\
            8.36836836836837	2.1996957418154\\
            8.35835835835836	2.19707616021314\\
            8.34834834834835	2.19445472301286\\
            8.34353506541683	2.19319319319319\\
            8.33833833833834	2.19183523249535\\
            8.32832832832833	2.18921742391463\\
            8.31831831831832	2.18659776046194\\
            8.30830830830831	2.18397623099646\\
            8.30528270383337	2.18318318318318\\
            8.2982982982983	2.1813579782874\\
            8.28828828828829	2.17874010019972\\
            8.27827827827828	2.17612035684922\\
            8.26826826826827	2.17349873695627\\
            8.26702627764988	2.17317317317317\\
            8.25825825825826	2.17088173593905\\
            8.24824824824825	2.16826379050079\\
            8.23823823823824	2.1656439692948\\
            8.22876630443638	2.16316316316316\\
            8.22822822822823	2.16302266131757\\
            8.21821821821822	2.16040652571175\\
            8.20820820820821	2.15778851517434\\
            8.1981981981982	2.15516861824846\\
            8.19050347995415	2.15315315315315\\
            8.18818818818819	2.15254855616821\\
            8.17817817817818	2.14993236840709\\
            8.16816816816817	2.1473142951208\\
            8.15815815815816	2.14469432470766\\
            8.15223637778458	2.14314314314314\\
            8.14814814814815	2.14207552273149\\
            8.13813813813814	2.13945928538479\\
            8.12812812812813	2.13684115180267\\
            8.11811811811812	2.13422111023584\\
            8.11396492359441	2.13313313313313\\
            8.10810810810811	2.13160358283536\\
            8.0980980980981	2.1289872985815\\
            8.08808808808809	2.12636910726349\\
            8.07807807807808	2.12374899698161\\
            8.07568904123264	2.12312312312312\\
            8.06806806806807	2.12113275889985\\
            8.05805805805806	2.11851643053027\\
            8.04804804804805	2.11589818414755\\
            8.03803803803804	2.11327800769856\\
            8.03740865267244	2.11311311311311\\
            8.02802802802803	2.11066307395722\\
            8.01801801801802	2.10804670438094\\
            8.00800800800801	2.10542840572039\\
            7.99912491369307	2.1031031031031\\
            7.997997997998	2.10280903139348\\
            7.98798798798799	2.10019455167288\\
            7.97797797797798	2.09757814392121\\
            7.96796796796797	2.09495979589014\\
            7.96083719423968	2.09309309309309\\
            7.95795795795796	2.09234171994381\\
            7.94794794794795	2.08972721636726\\
            7.93793793793794	2.08711077359877\\
            7.92792792792793	2.08449237922981\\
            7.92254471935842	2.08308308308308\\
            7.91791791791792	2.08187561705532\\
            7.90790790790791	2.07926109303847\\
            7.8978978978979	2.07664461854412\\
            7.88788788788789	2.0740261810004\\
            7.88424740242053	2.07307307307307\\
            7.87787787787788	2.0714107482878\\
            7.86786786786787	2.068796207386\\
            7.85785785785786	2.0661797045946\\
            7.84784784784785	2.06356122717508\\
            7.84594515457283	2.06306306306306\\
            7.83783783783784	2.06094713992141\\
            7.82782782782783	2.05833258583541\\
            7.81781781781782	2.05571605831922\\
            7.80780780780781	2.05309754446434\\
            7.80763788466294	2.05305305305305\\
            7.7977977977978	2.05048481898213\\
            7.78778778778779	2.04787025556399\\
            7.77777777777778	2.04525370704468\\
            7.76932721689054	2.04304304304304\\
            7.76776776776777	2.04263639822839\\
            7.75775775775776	2.04002381326829\\
            7.74774774774775	2.03740924452764\\
            7.73773773773774	2.03479267888243\\
            7.73101152001247	2.03303303303303\\
            7.72772772772773	2.0321767257272\\
            7.71771771771772	2.02956415137829\\
            7.70770770770771	2.02694958148878\\
            7.6976976976977	2.02433300275695\\
            7.69269050763781	2.02302302302302\\
            7.68768768768769	2.02171842199987\\
            7.67767767767768	2.0191058627394\\
            7.66766766766767	2.01649129604556\\
            7.65765765765766	2.01387470843522\\
            7.6543640780394	2.01301301301301\\
            7.64764764764765	2.01126151715281\\
            7.63763763763764	2.008648977638\\
            7.62762762762763	2.00603441866231\\
            7.61761761761762	2.00341782655749\\
            7.61603212674161	2.003003003003\\
            7.60760760760761	2.00080604217547\\
            7.5975975975976	1.99819352725093\\
            7.58758758758759	1.99557898070133\\
            7.57769467573562	1.99299299299299\\
            7.57757757757758	1.9929624842413\\
            7.56756756756757	1.9903520289728\\
            7.55755755755756	1.98773954367839\\
            7.54754754754755	1.98512501445608\\
            7.53935323167013	1.98298298298298\\
            7.53753753753754	1.98250991854438\\
            7.52752752752753	1.97989951039918\\
            7.51751751751752	1.97728705997827\\
            7.50750750750751	1.97467255318589\\
            7.50100592773831	1.97297297297297\\
            7.4974974974975	1.97205887572174\\
            7.48748748748749	1.9694485202939\\
            7.47747747747748	1.96683611020191\\
            7.46746746746747	1.96422163115215\\
            7.46265264680225	1.96296296296296\\
            7.45745745745746	1.96160939041155\\
            7.44744744744745	1.95899909351821\\
            7.43743743743744	1.95638672943166\\
            7.42742742742743	1.95377228365624\\
            7.42429326841483	1.95295295295295\\
            7.41741741741742	1.95116149830321\\
            7.40740740740741	1.94855126599401\\
            7.3973973973974	1.94593895381999\\
            7.38738738738739	1.94332454707912\\
            7.38592766869715	1.94294294294294\\
            7.37737737737738	1.94071523617734\\
            7.36736736736737	1.93810507474439\\
            7.35735735735736	1.93549282063047\\
            7.34755595066191	1.93293293293293\\
            7.34734734734735	1.932878635277\\
            7.33733733733734	1.93027064194769\\
            7.32732732732733	1.92766055793598\\
            7.31731731731732	1.92504836828062\\
            7.30917935860805	1.92292292292292\\
            7.30730730730731	1.92243565090929\\
            7.2972972972973	1.91982775470496\\
            7.28728728728729	1.91721775492329\\
            7.27727727727728	1.91460563638682\\
            7.27079614156285	1.91291291291291\\
            7.26726726726727	1.91199440661211\\
            7.25725725725726	1.90938661476267\\
            7.24724724724725	1.90677670629516\\
            7.23723723723724	1.90416466581117\\
            7.23240615979418	1.9029029029029\\
            7.22722722722723	1.90155494368058\\
            7.21721721721722	1.89894726370517\\
            7.20720720720721	1.89633745392331\\
            7.1971971971972	1.89372549871077\\
            7.194009269399	1.89289289289289\\
            7.18718718718719	1.89111730471831\\
            7.17717717717718	1.88850974443798\\
            7.16716716716717	1.88590004101327\\
            7.15715715715716	1.88328817858919\\
            7.15560532214014	1.88288288288288\\
            7.14714714714715	1.88068153368948\\
            7.13713713713714	1.87807410124047\\
            7.12712712712713	1.87546451215778\\
            7.11719425025345	1.87287287287287\\
            7.11711711711712	1.8728528179925\\
            7.10710710710711	1.87024767597339\\
            7.0970970970971	1.86764037982114\\
            7.08708708708709	1.86503091339266\\
            7.0787775122956	1.86286286286286\\
            7.07707707707708	1.86242076177922\\
            7.06706706706707	1.8598157784217\\
            7.05705705705706	1.85720862737553\\
            7.04704704704705	1.85459929225552\\
            7.0403532314851	1.85285285285285\\
            7.03703703703704	1.85199070479427\\
            7.02702702702703	1.84938588941845\\
            7.01701701701702	1.84677889264702\\
            7.00700700700701	1.84416969784726\\
            7.00192123950988	1.84284284284284\\
            6.996996996997	1.84156269663976\\
            6.98698698698699	1.83895805894299\\
            6.97697697697698	1.8363512259906\\
            6.96696696696697	1.83374218089669\\
            6.96348136273585	1.83283283283283\\
            6.95695695695696	1.83113678856215\\
            6.94694694694695	1.82853233863613\\
            6.93693693693694	1.8259256794398\\
            6.92692692692693	1.82331679382834\\
            6.9250334219862	1.82282282282282\\
            6.91691691691692	1.82071303352075\\
            6.90690690690691	1.81810878186951\\
            6.8968968968969	1.81550230677703\\
            6.88688688688689	1.81289359083363\\
            6.88657723230923	1.81281281281281\\
            6.87687687687688	1.81029148625968\\
            6.86686686686687	1.80768744381851\\
            6.85685685685686	1.80508116360744\\
            6.84811398634329	1.8028028028028\\
            6.84684684684685	1.8024737907078\\
            6.83683683683684	1.79987220338347\\
            6.82682682682683	1.7972683815389\\
            6.81681681681682	1.79466230743656\\
            6.80964242494657	1.79279279279279\\
            6.80680680680681	1.79205658393526\\
            6.7967967967968	1.78945524343654\\
            6.78678678678679	1.78685165404736\\
            6.77677677677678	1.78424579775194\\
            6.77116200397529	1.78278278278278\\
            6.76676676676677	1.78164174815124\\
            6.75675675675676	1.7790406669868\\
            6.74674674674675	1.77643732240623\\
            6.73673673673674	1.77383169610906\\
            6.73267251162853	1.77277277277277\\
            6.72672672672673	1.77122934551618\\
            6.71671671671672	1.76862853671355\\
            6.70670670670671	1.76602544981268\\
            6.6966966966967	1.76342006622165\\
            6.69417372891864	1.76276276276276\\
            6.68668668668669	1.76081944036989\\
            6.67667667667668	1.75821891750011\\
            6.66666666666667	1.75561610169252\\
            6.65665665665666	1.75301097405693\\
            6.65566542935125	1.75275275275275\\
            6.64664664664665	1.75041209932768\\
            6.63663663663664	1.74781187653119\\
            6.62662662662663	1.74520934579909\\
            6.61714795122289	1.74274274274274\\
            6.61661661661662	1.74260499553096\\
            6.60660660660661	1.74000739138155\\
            6.5965965965966	1.73740748339566\\
            6.58658658658659	1.73480525231737\\
            6.57862153017752	1.73273273273273\\
            6.57657657657658	1.73220264697988\\
            6.56656656656657	1.72960538800691\\
            6.55655655655656	1.72700581019473\\
            6.54654654654655	1.7244038939738\\
            6.54008484078483	1.72272272272272\\
            6.53653653653654	1.72180306089957\\
            6.52652652652653	1.719206163275\\
            6.51651651651652	1.71660693165604\\
            6.50650650650651	1.71400534615201\\
            6.50153762155401	1.71271271271271\\
            6.4964964964965	1.71140631338696\\
            6.48648648648649	1.70880979397156\\
            6.47647647647648	1.7062109252541\\
            6.46646646646647	1.70360968701501\\
            6.46297960153262	1.7027027027027\\
            6.45645645645646	1.70101248334458\\
            6.44644644644645	1.69841635972196\\
            6.43643643643644	1.6958178713373\\
            6.42642642642643	1.69321699763416\\
            6.42441049985738	1.69269269269269\\
            6.41641641641642	1.6906216526108\\
            6.40640640640641	1.68802594312343\\
            6.3963963963964	1.68542785326212\\
            6.38638638638639	1.68282736212531\\
            6.38583002527826	1.68268268268268\\
            6.37637637637638	1.68023390609727\\
            6.36636636636637	1.67763862988462\\
            6.35635635635636	1.67504095753485\\
            6.34723881331951	1.67267267267267\\
            6.34634634634635	1.67244176416342\\
            6.33633633633634	1.66984933193426\\
            6.32632632632633	1.66725450897321\\
            6.31631631631632	1.66465727396145\\
            6.30863617188283	1.66266266266266\\
            6.30630630630631	1.66205996404495\\
            6.2962962962963	1.65946802162422\\
            6.28628628628629	1.65687367277187\\
            6.27627627627628	1.65427689580601\\
            6.27002118559488	1.65265265265265\\
            6.26626626626627	1.65168150089518\\
            6.25625625625626	1.64909007020432\\
            6.24624624624625	1.64649621724338\\
            6.23623623623624	1.64389991995843\\
            6.23139351458267	1.64264264264264\\
            6.22622622622623	1.64130647248628\\
            6.21621621621622	1.63871557641837\\
            6.20620620620621	1.63612224210531\\
            6.1961961961962	1.63352644711192\\
            6.19275280565945	1.63263263263263\\
            6.18618618618619	1.63093498042842\\
            6.17617617617618	1.62834464289889\\
            6.16616616616617	1.62575185101512\\
            6.15615615615616	1.62315658195111\\
            6.15409869164015	1.62262262262262\\
            6.14614614614615	1.62056713035957\\
            6.13613613613614	1.6179773763601\\
            6.12612612612613	1.61538515176619\\
            6.11611611611612	1.61279043335127\\
            6.11543079061291	1.61261261261261\\
            6.10610610610611	1.61020303214664\\
            6.0960960960961	1.60761388780233\\
            6.08608608608609	1.60502225649578\\
            6.07674938477141	1.6026026026026\\
            6.07607607607608	1.60242882771673\\
            6.06606606606607	1.59984280009882\\
            6.05605605605606	1.59725429272903\\
            6.04604604604605	1.59466328190561\\
            6.03805404156832	1.59259259259259\\
            6.03603603603604	1.59207189906981\\
            6.02602602602603	1.58948655319387\\
            6.01601601601602	1.58689871137695\\
            6.00600600600601	1.58430834949594\\
            5.99934363020926	1.58258258258258\\
            5.995995995996	1.58171904944313\\
            5.98598598598599	1.57913441531851\\
            5.97597597597598	1.5765472689606\\
            5.96596596596597	1.57395758581436\\
            5.96061769952533	1.57257257257257\\
            5.95595595595596	1.57137040649274\\
            5.94594594594595	1.56878651552367\\
            5.93593593593594	1.56620009593205\\
            5.92592592592593	1.56361112272\\
            5.92187577910307	1.56256256256256\\
            5.91591591591592	1.56102610323297\\
            5.90590590590591	1.55844298829593\\
            5.8958958958959	1.55585732825715\\
            5.88588588588589	1.55326909766468\\
            5.88311737820692	1.55255255255255\\
            5.87587587587588	1.55068627832001\\
            5.86586586586587	1.54810397384618\\
            5.85585585585586	1.54551910770936\\
            5.84584584584585	1.54293165399202\\
            5.84434198462652	1.54254254254254\\
            5.83583583583584	1.54035107635369\\
            5.82582582582583	1.53776961841687\\
            5.81581581581582	1.53518558218259\\
            5.80580580580581	1.53259894125592\\
            5.8055490634426	1.53253253253253\\
            5.7957957957958	1.5300206481988\\
            5.78578578578579	1.52744007460929\\
            5.77577577577578	1.52485690602449\\
            5.76673896731951	1.52252252252252\\
            5.76576576576577	1.52227221612125\\
            5.75575575575576	1.5196951513275\\
            5.74574574574575	1.51711550173231\\
            5.73573573573574	1.51453324039172\\
            5.72791039590408	1.51251251251251\\
            5.72572572572573	1.51195083310382\\
            5.71571571571572	1.50937475018436\\
            5.70570570570571	1.50679606617443\\
            5.6956956956957	1.5042147536289\\
            5.6890624916603	1.5025025025025\\
            5.68568568568569	1.50163467395791\\
            5.67567567567568	1.49905961657594\\
            5.66566566566567	1.49648194180066\\
            5.65565565565566	1.49390162167322\\
            5.65019461214646	1.49249249249249\\
            5.64564564564565	1.49132391610232\\
            5.63563563563564	1.4887499300867\\
            5.62562562562563	1.48617331037662\\
            5.61561561561562	1.48359402848661\\
            5.61130608446248	1.48248248248248\\
            5.60560560560561	1.48101874504843\\
            5.5955955955956	1.47844587852339\\
            5.58558558558559	1.47587036202159\\
            5.57557557557558	1.47329216651775\\
            5.5723962033541	1.47247247247247\\
            5.56556556556557	1.47071935486621\\
            5.55555555555556	1.46814765839034\\
            5.54554554554555	1.46557329569324\\
            5.53553553553554	1.46299623719637\\
            5.5334642291702	1.46246246246246\\
            5.52552552552553	1.46042594868269\\
            5.51551551551552	1.45785547539797\\
            5.50550550550551	1.45528231970643\\
            5.4954954954955	1.45270645146251\\
            5.49450938565953	1.45245245245245\\
            5.48548548548549	1.45013873921564\\
            5.47547547547548	1.44756954500742\\
            5.46546546546547	1.44499765228892\\
            5.45553091994209	1.44244244244244\\
            5.45545545545546	1.44242312193651\\
            5.44544544544545	1.4398579493455\\
            5.43543543543544	1.43729009301429\\
            5.42542542542543	1.43471952217721\\
            5.41652868700447	1.43243243243243\\
            5.41541541541542	1.4321475702745\\
            5.40540540540541	1.42958381272859\\
            5.3953953953954	1.42701735617477\\
            5.38538538538539	1.42444816925579\\
            5.37750095016498	1.42242242242242\\
            5.37537537537538	1.42187885193892\\
            5.36536536536537	1.41931657445531\\
            5.35535535535536	1.41675158287781\\
            5.34534534534535	1.41418384524361\\
            5.33844675841853	1.41241241241241\\
            5.33533533533534	1.41161722068361\\
            5.32532532532533	1.40905649175711\\
            5.31531531531532	1.40649303386737\\
            5.30530530530531	1.4039268144319\\
            5.29936511010461	1.4024024024024\\
            5.2952952952953	1.4013629429365\\
            5.28528528528529	1.3988038347665\\
            5.27527527527528	1.39624198301906\\
            5.26526526526527	1.39367735447778\\
            5.26025494936544	1.39239239239239\\
            5.25525525525526	1.39111629859972\\
            5.24524524524525	1.38855888733488\\
            5.23523523523524	1.3859987181761\\
            5.22522522522523	1.38343575725879\\
            5.22111516229598	1.38238238238238\\
            5.21521521521522	1.38087758191086\\
            5.20520520520521	1.37832194791329\\
            5.1951951951952	1.37576354204994\\
            5.18518518518519	1.37320232979372\\
            5.18194457275356	1.37237237237237\\
            5.17517517517518	1.37064710237129\\
            5.16516516516517	1.36809333050181\\
            5.15515515515516	1.3655367731913\\
            5.14514514514515	1.36297739523587\\
            5.14274193779105	1.36236236236236\\
            5.13513513513514	1.36042518574731\\
            5.12512512512513	1.35787336567406\\
            5.11511511511512	1.35531874703839\\
            5.10510510510511	1.35276129394552\\
            5.10350594267302	1.35235235235235\\
            5.0950950950951	1.35021217515119\\
            5.08508508508509	1.34766240168356\\
            5.07507507507508	1.34510981704936\\
            5.06506506506507	1.342554384649\\
            5.06423519542904	1.34234234234234\\
            5.05505505505506	1.34000843220947\\
            5.04504504504505	1.33746080565993\\
            5.03503503503504	1.33491035592698\\
            5.02502502502503	1.33235704569262\\
            5.0249282208927	1.33233233233233\\
            5.01501501501502	1.32981433832684\\
            5.00500500500501	1.32726896490339\\
            4.99499499499499	1.32472075694454\\
            4.98558377491819	1.32232232232232\\
            4.98498498498498	1.32217049666975\\
            4.97497497497497	1.3196302960549\\
            4.96496496496496	1.31708728828723\\
            4.95495495495495	1.31454143538279\\
            4.94619986128466	1.31231231231231\\
            4.94494494494494	1.31199443719259\\
            4.93493493493493	1.30945673057605\\
            4.92492492492492	1.3069162077787\\
            4.91491491491491	1.30437283008887\\
            4.9067746576467	1.3023023023023\\
            4.9049049049049	1.30182917828956\\
            4.89489489489489	1.29929409131396\\
            4.88488488488488	1.29675618009034\\
            4.87487487487487	1.29421540516951\\
            4.86730628368832	1.29229229229229\\
            4.86486486486486	1.29167518765304\\
            4.85485485485485	1.28914285368335\\
            4.84484484484484	1.28660768847486\\
            4.83483483483483	1.28406965183224\\
            4.82779273649886	1.28228228228228\\
            4.82482482482482	1.28153296028345\\
            4.81481481481481	1.27900352099339\\
            4.8048048048048	1.27647124467835\\
            4.79479479479479	1.27393609038969\\
            4.78823188008004	1.27227227227227\\
            4.78478478478478	1.27140302050857\\
            4.77477477477477	1.26887662652057\\
            4.76476476476476	1.2663473910683\\
            4.75475475475475	1.26381527244439\\
            4.74862143373593	1.26226226226226\\
            4.74474474474474	1.26128592418428\\
            4.73473473473473	1.25876273576898\\
            4.72472472472472	1.25623670295499\\
            4.71471471471471	1.25370778327291\\
            4.70895895920293	1.25225225225225\\
            4.7047047047047	1.25118226109633\\
            4.69469469469469	1.24866244893794\\
            4.68468468468468	1.24613979112696\\
            4.67467467467467	1.24361424443117\\
            4.66924184635568	1.24224224224224\\
            4.66466466466466	1.24109265758458\\
            4.65465465465465	1.23857640361952\\
            4.64464464464464	1.23605730462392\\
            4.63463463463463	1.23353531660501\\
            4.62946729729983	1.23223223223223\\
            4.62462462462462	1.23101777941426\\
            4.61461461461461	1.22850527775127\\
            4.6046046046046	1.22598993377351\\
            4.59459459459459	1.22347170273337\\
            4.58963230863291	1.22222222222222\\
            4.58458458458458	1.22095833492162\\
            4.57457457457457	1.21844979285276\\
            4.56456456456456	1.21593841352133\\
            4.55455455455455	1.21342415143492\\
            4.54973365162028	1.21221221221221\\
            4.54454454454454	1.21091507846511\\
            4.53453453453453	1.20841071757808\\
            4.52452452452452	1.20590352708815\\
            4.51451451451451	1.20339346077304\\
            4.50976784999171	1.2022022022022\\
            4.5045045045045	1.20088881421708\\
            4.49449449449449	1.19838887162092\\
            4.48448448448448	1.1958861099919\\
            4.47447447447447	1.19338048239869\\
            4.46973115501577	1.19219219219219\\
            4.46446446446446	1.19088040033578\\
            4.45445445445445	1.18838513001354\\
            4.44444444444444	1.18588705447782\\
            4.43443443443443	1.18338612611594\\
            4.42961951745112	1.18218218218218\\
            4.42442442442442	1.18089075356285\\
            4.41441441441441	1.17840042786674\\
            4.4044044044044	1.17590731440566\\
            4.39439439439439	1.17341136492142\\
            4.38942855590478	1.17217217217217\\
            4.38438438438438	1.17092085429762\\
            4.37437437437437	1.16843576560422\\
            4.36436436436436	1.16594791064969\\
            4.35435435435435	1.16345724057569\\
            4.34915352104438	1.16216216216216\\
            4.34434434434434	1.16097175220662\\
            4.33433433433433	1.15849221475254\\
            4.32432432432432	1.15600993707532\\
            4.31431431431431	1.1535248697731\\
            4.30878925501178	1.15215215215215\\
            4.3043043043043	1.15104457243537\\
            4.29429429429429	1.14857092435634\\
            4.28428428428428	1.14609456716517\\
            4.27427427427427	1.14361545098625\\
            4.26833014526471	1.14214214214214\\
            4.26426426426426	1.14114052249875\\
            4.25425425425425	1.13867312809881\\
            4.24424424424424	1.1362030613781\\
            4.23423423423423	1.13373027207245\\
            4.2277700719272	1.13213213213213\\
            4.22422422422422	1.13126089993785\\
            4.21421421421421	1.12880015221932\\
            4.2042042042042	1.12633677533726\\
            4.19419419419419	1.12387071874249\\
            4.18710234755134	1.12212212212212\\
            4.18418418418418	1.12140710084428\\
            4.17417417417417	1.11895342433361\\
            4.16416416416416	1.11649716895782\\
            4.15415415415415	1.1140382840076\\
            4.14631964797509	1.11211211211211\\
            4.14414414414414	1.11158062936813\\
            4.13413413413413	1.10913448327875\\
            4.12412412412412	1.10668581664196\\
            4.11411411411411	1.10423457873847\\
            4.10541393269325	1.1021021021021\\
            4.1041041041041	1.10178310834428\\
            4.09409409409409	1.09934499012357\\
            4.08408408408408	1.09690441868903\\
            4.07407407407407	1.09446134349132\\
            4.06437635282801	1.09209209209209\\
            4.06406406406406	1.09201629119266\\
            4.05405405405405	1.0895867405082\\
            4.04404404404404	1.08715481409249\\
            4.03403403403403	1.08472046178117\\
            4.02402402402402	1.08228363176217\\
            4.02319604786972	1.08208208208208\\
            4.01401401401401	1.07986167850276\\
            4.004004004004	1.07743899492327\\
            3.99399399399399	1.07501397501223\\
            3.98398398398398	1.07258656757853\\
            3.98186235191148	1.07207207207207\\
            3.97397397397397	1.07017191220672\\
            3.96396396396396	1.06775912253263\\
            3.95395395395395	1.06534409931051\\
            3.94394394394394	1.06292679228435\\
            3.94036350119415	1.06206206206206\\
            3.93393393393393	1.06051973134813\\
            3.92392392392392	1.05811754584731\\
            3.91391391391391	1.05571324454593\\
            3.9039039039039	1.05330677849784\\
            3.89868597916603	1.05205205205205\\
            3.89389389389389	1.05090762718659\\
            3.88388388388388	1.04851682207713\\
            3.87387387387387	1.04612403588147\\
            3.86386386386386	1.04372922141014\\
            3.85681467557569	1.04204204204204\\
            3.85385385385385	1.04133831507725\\
            3.84384384384384	1.03895974021228\\
            3.83383383383383	1.03657933824741\\
            3.82382382382382	1.03419706428258\\
            3.81473263935719	1.03203203203203\\
            3.81381381381381	1.03181476011782\\
            3.8038038038038	1.02944934775575\\
            3.79379379379379	1.02708228421141\\
            3.78378378378378	1.02471352750951\\
            3.77377377377377	1.02234303402271\\
            3.77241723259743	1.02202202202202\\
            3.76376376376376	1.01998898121907\\
            3.75375375375375	1.01763630580312\\
            3.74374374374374	1.01528214183782\\
            3.73373373373373	1.01292644946084\\
            3.72984631267544	1.01201201201201\\
            3.72372372372372	1.01058230100967\\
            3.71371371371371	1.00824517095885\\
            3.7037037037037	1.00590678644824\\
            3.69369369369369	1.00356711232229\\
            3.68699710542809	1.002002002002\\
            3.68368368368368	1.00123333145999\\
            3.67367367367367	0.998913025381781\\
            3.66366366366366	0.996591732742631\\
            3.65365365365365	0.994269424221944\\
            3.64384110571248	0.991991991991992\\
            3.64364364364364	0.991946506897226\\
            3.63363363363363	0.989644440772443\\
            3.62362362362362	0.987341694851342\\
            3.61361361361361	0.985038247001764\\
            3.6036036036036	0.982734073978969\\
            3.60033249929436	0.981981981981982\\
            3.59359359359359	0.980444470579714\\
            3.58358358358358	0.978161888084576\\
            3.57357357357357	0.975878964032802\\
            3.56356356356356	0.973595684299672\\
            3.55644147467394	0.971971971971972\\
            3.55355355355355	0.971318714663841\\
            3.54354354354354	0.96905809681048\\
            3.53353353353353	0.966797551492307\\
            3.52352352352352	0.96453707575744\\
            3.51351351351351	0.962276666233751\\
            3.51211677755274	0.961961961961962\\
            3.5035035035035	0.960036753564534\\
            3.49349349349349	0.957800661542602\\
            3.48348348348348	0.955565129199985\\
            3.47347347347347	0.953330167363792\\
            3.46729267569282	0.951951951951952\\
            3.46346346346346	0.951105031596505\\
            3.45345345345345	0.948895719771226\\
            3.44344344344344	0.946687533315927\\
            3.43343343343343	0.944480500424015\\
            3.42342342342342	0.942274650172209\\
            3.42190899162672	0.941941941941942\\
            3.41341341341341	0.940091039795982\\
            3.4034034034034	0.937912905521408\\
            3.39339339339339	0.935736600159319\\
            3.38338338338338	0.933562174963825\\
            3.37586595905068	0.931931931931932\\
            3.37337337337337	0.931395958626444\\
            3.36336336336336	0.929250934958032\\
            3.35335335335335	0.927108524079888\\
            3.34334334334334	0.924968804407355\\
            3.33333333333333	0.922831857608639\\
            3.32905682971566	0.921921921921922\\
            3.32332332332332	0.920712552407528\\
            3.31331331331331	0.918607632334173\\
            3.3033033033033	0.916506348729192\\
            3.29329329329329	0.914408818210186\\
            3.28328328328328	0.912315162628132\\
            3.28134572042475	0.911911911911912\\
            3.27327327327327	0.910246802817857\\
            3.26326326326326	0.908188213576755\\
            3.25325325325325	0.906134525013269\\
            3.24324324324324	0.904085904227656\\
            3.23323323323323	0.902042526323699\\
            3.23253984903741	0.901901901901902\\
            3.22322322322322	0.900029674836821\\
            3.21321321321321	0.898024908182834\\
            3.2032032032032	0.896026612726659\\
            3.19319319319319	0.894035022563588\\
            3.18318318318318	0.892050383676767\\
            3.18237751174665	0.891891891891892\\
            3.17317317317317	0.890098222544692\\
            3.16316316316316	0.888156361617123\\
            3.15315315315315	0.886222935847504\\
            3.14314314314314	0.884298268722295\\
            3.13313313313313	0.882382701086378\\
            3.13049332128934	0.881881881881882\\
            3.12312312312312	0.880497141065493\\
            3.11311311311311	0.878629290947388\\
            3.1031031031031	0.876772350016146\\
            3.09309309309309	0.874926761819334\\
            3.08308308308308	0.873092995015088\\
            3.07635999554435	0.871871871871872\\
            3.07307307307307	0.87128080937838\\
            3.06306306306306	0.869500670720432\\
            3.05305305305305	0.867734583255601\\
            3.04304304304304	0.865983153043388\\
            3.03303303303303	0.864247022326233\\
            3.02302302302302	0.862526872299456\\
            3.01910012613674	0.861861861861862\\
            3.01301301301301	0.860840654014925\\
            3.003003003003	0.859183374359993\\
            2.99299299299299	0.857545000382419\\
            2.98298298298298	0.855926412262779\\
            2.97297297297297	0.854328546498194\\
            2.96296296296296	0.852752400460449\\
            2.95714208269143	0.851851851851852\\
            2.95295295295295	0.851210737629126\\
            2.94294294294294	0.849709371469749\\
            2.93293293293293	0.848233638894554\\
            2.92292292292292	0.846784831492783\\
            2.91291291291291	0.845364329538489\\
            2.9029029029029	0.843973609612235\\
            2.89289289289289	0.842614252994503\\
            2.88704230211943	0.841841841841842\\
            2.88288288288288	0.841298934134803\\
            2.87287287287287	0.840033788791591\\
            2.86286286286286	0.838805702300695\\
            2.85285285285285	0.837616738589516\\
            2.84284284284284	0.836469116581573\\
            2.83283283283283	0.835365224628172\\
            2.82282282282282	0.834307636524103\\
            2.81281281281281	0.83329912930803\\
            2.8028028028028	0.832342703077404\\
            2.79710066063611	0.831831831831832\\
            2.79279279279279	0.831450586928205\\
            2.78278278278278	0.830628305753947\\
            2.77277277277277	0.829868012886051\\
            2.76276276276276	0.829173697151905\\
            2.75275275275275	0.828549688648338\\
            2.74274274274274	0.82800069468124\\
            2.73273273273273	0.827531840187918\\
            2.72272272272272	0.827148713294023\\
            2.71271271271271	0.826857416766344\\
            2.7027027027027	0.826664626253412\\
            2.69269269269269	0.826577656362103\\
            2.68268268268268	0.826604535806178\\
            2.67267267267267	0.826754093089034\\
            2.66266266266266	0.827036054456968\\
            2.65265265265265	0.827461156192319\\
            2.64264264264264	0.82804127372264\\
            2.63263263263263	0.828789570520798\\
            2.62262262262262	0.829720670385777\\
            2.61261261261261	0.830850857455376\\
            2.60528401589545	0.831831831831832\\
            2.6026026026026	0.832212043960666\\
            2.60186820632147	0.831831831831832\\
            2.59715230679776	0.821821821821822\\
            2.59872490343518	0.811811811811812\\
            2.60007009058076	0.801801801801802\\
            2.60119817790414	0.791791791791792\\
            2.60211884199693	0.781781781781782\\
            2.6026026026026	0.775109314936486\\
            2.6028401328727	0.771771771771772\\
            2.60337057134481	0.761761761761762\\
            2.60372018999995	0.751751751751752\\
            2.60389630474022	0.741741741741742\\
            2.60390578867741	0.731731731731732\\
            2.60375509918169	0.721721721721722\\
            2.60345030330939	0.711711711711712\\
            2.60299710172117	0.701701701701702\\
            2.6026026026026	0.695103953990865\\
            2.6024004282498	0.691691691691692\\
            2.60166485599517	0.681681681681682\\
            2.60079613865374	0.671671671671672\\
            2.59979880758536	0.661661661661662\\
            2.59867711813601	0.651651651651652\\
            2.59743506705544	0.641641641641642\\
            2.5960764088947	0.631631631631632\\
            2.59460467143918	0.621621621621622\\
            2.59302317022888	0.611611611611612\\
            2.59259259259259	0.609075299555434\\
            2.59133473026764	0.601601601601602\\
            2.58954303772718	0.591591591591592\\
            2.58765106027545	0.581581581581582\\
            2.58566141244755	0.571571571571572\\
            2.58357655245672	0.561561561561561\\
            2.58258258258258	0.557012171456988\\
            2.58139946950935	0.551551551551551\\
            2.57913285754867	0.541541541541541\\
            2.57677837115956	0.531531531531531\\
            2.57433794019208	0.521521521521521\\
            2.57257257257257	0.514536593815603\\
            2.57181423390458	0.511511511511511\\
            2.56921068343292	0.501501501501501\\
            2.5665271801839	0.491491491491491\\
            2.56376523389806	0.481481481481481\\
            2.56256256256256	0.477256439526026\\
            2.56092891302798	0.471471471471471\\
            2.55801957410226	0.461461461461461\\
            2.55503668504502	0.451451451451451\\
            2.55255255255255	0.443321611973914\\
            2.55198253072243	0.441441441441441\\
            2.54886250752895	0.431431431431431\\
            2.54567314097682	0.421421421421421\\
            2.54254254254254	0.411804122759358\\
            2.54241568733193	0.411411411411411\\
            2.53909829597237	0.401401401401401\\
            2.53571517577155	0.391391391391391\\
            2.53253253253253	0.382155478035158\\
            2.53226779086902	0.381381381381381\\
            2.52876473650861	0.371371371371371\\
            2.52519905830061	0.361361361361361\\
            2.52252252252252	0.353984859792584\\
            2.52157403066969	0.351351351351351\\
            2.51789560796355	0.341341341341341\\
            2.51415722932436	0.331331331331331\\
            2.51251251251251	0.327006869545909\\
            2.51036585119812	0.321321321321321\\
            2.50652112234534	0.311311311311311\\
            2.50261873140618	0.301301301301301\\
            2.5025025025025	0.301008602959556\\
            2.49867137826646	0.291291291291291\\
            2.49466833028524	0.281281281281281\\
            2.49249249249249	0.275924468384399\\
            2.49061583392664	0.271271271271271\\
            2.48651580050194	0.261261261261261\\
            2.48248248248248	0.251543826853936\\
            2.48236189844954	0.251251251251251\\
            2.47816830550885	0.241241241241241\\
            2.47392170900705	0.231231231231231\\
            2.47247247247247	0.227864457422513\\
            2.4696326197149	0.221221221221221\\
            2.46529682625964	0.211211211211211\\
            2.46246246246246	0.204751788428678\\
            2.46091514946327	0.201201201201201\\
            2.45649303636126	0.191191191191191\\
            2.45245245245245	0.182150948694335\\
            2.45202195317075	0.181181181181181\\
            2.4475162063336	0.171171171171171\\
            2.44296077813682	0.161161161161161\\
            2.44244244244244	0.16003719885097\\
            2.43837188746866	0.151151151151151\\
            2.43373618012633	0.141141141141141\\
            2.43243243243243	0.138360494557447\\
            2.42906533300905	0.131131131131131\\
            2.42435161083041	0.121121121121121\\
            2.42242242242242	0.11707163409365\\
            2.41960151500166	0.111111111111111\\
            2.41481189375736	0.101101101101101\\
            2.41241241241241	0.0961413304236538\\
            2.40998514033143	0.0910910910910911\\
            2.40512159737664	0.0810810810810811\\
            2.4024024024024	0.0755433167775573\\
            2.40022066594513	0.0710710710710711\\
            2.39528504966982	0.0610610610610611\\
            2.39239239239239	0.0552539732822289\\
            2.39031231327807	0.0510510510510511\\
            2.38530635190983	0.0410410410410411\\
            2.38238238238238	0.0352520057391992\\
            2.38026408189965	0.0310310310310311\\
            2.3751893916854	0.0210210210210211\\
            2.37237237237237	0.015518168337184\\
            2.37007976239593	0.0110110110110111\\
            2.36493785518975	0.00100100100100109\\
            2.36236236236236	-0.00691659391541838\\
            2.36168349301081	-0.00900900900900903\\
            2.35861475663191	-0.019019019019019\\
            2.35550746130271	-0.029029029029029\\
            2.352362099048	-0.039039039039039\\
            2.35235235235235	-0.0390697677569373\\
            2.34919343804746	-0.0490490490490491\\
            2.34598786757145	-0.0590590590590591\\
            2.34274579213528	-0.0690690690690691\\
            2.34234234234234	-0.0703038627459242\\
            2.33948060790925	-0.0790790790790791\\
            2.33618174830476	-0.0890890890890891\\
            2.33284780496366	-0.0990990990990991\\
            2.33233233233233	-0.100634393332812\\
            2.32949203729265	-0.109109109109109\\
            2.32610443053217	-0.119119119119119\\
            2.32268303854114	-0.129129129129129\\
            2.32232232232232	-0.130176923844091\\
            2.31924215473271	-0.139139139139139\\
            2.31576995112313	-0.149149149149149\\
            2.31231231231231	-0.159024852619227\\
            2.31226536545704	-0.159159159159159\\
            2.30874419277739	-0.169169169169169\\
            2.30519119633124	-0.179179179179179\\
            2.3023023023023	-0.187251311343744\\
            2.30160982012543	-0.189189189189189\\
            2.29801031645923	-0.199199199199199\\
            2.29438002422129	-0.209209209209209\\
            2.29229229229229	-0.214925352025205\\
            2.29072627052148	-0.219219219219219\\
            2.28705173599441	-0.229229229229229\\
            2.28334737216103	-0.239239239239239\\
            2.28228228228228	-0.242100913381859\\
            2.2796253228373	-0.249249249249249\\
            2.27587880573428	-0.259259259259259\\
            2.27227227227227	-0.268822745804037\\
            2.27210409971426	-0.269269269269269\\
            2.26831678736158	-0.279279279279279\\
            2.26450111114126	-0.289289289289289\\
            2.26226226226226	-0.295127495205577\\
            2.26066439997066	-0.299299299299299\\
            2.25680975853445	-0.309309309309309\\
            2.25292754533599	-0.319319319319319\\
            2.25225225225225	-0.321052981404132\\
            2.24903216523344	-0.329329329329329\\
            2.24511268542827	-0.339339339339339\\
            2.24224224224224	-0.346626846076603\\
            2.24117106949214	-0.349349349349349\\
            2.23721542920645	-0.359359359359359\\
            2.23323343389663	-0.369369369369369\\
            2.23223223223223	-0.371876000617085\\
            2.22923833373254	-0.379379379379379\\
            2.22522168093133	-0.389389389389389\\
            2.22222222222222	-0.396823294045927\\
            2.22118384063179	-0.399399399399399\\
            2.21713350917423	-0.409409409409409\\
            2.21305791538758	-0.419419419419419\\
            2.21221221221221	-0.421489348617121\\
            2.20897120421713	-0.429429429429429\\
            2.20486326949239	-0.439439439439439\\
            2.2022022022022	-0.445892845090764\\
            2.20073695151592	-0.449449449449449\\
            2.19659754645188	-0.459459459459459\\
            2.19243386737209	-0.469469469469469\\
            2.19219219219219	-0.470048995019022\\
            2.18826279684896	-0.479479479479479\\
            2.18406884467224	-0.489489489489489\\
            2.18218218218218	-0.493975630717446\\
            2.17986098410938	-0.499499499499499\\
            2.17563753693176	-0.509509509509509\\
            2.17217217217217	-0.517682715277607\\
            2.171393989135	-0.519519519519519\\
            2.16714179054447	-0.529529529529529\\
            2.16286655105153	-0.539539539539539\\
            2.16216216216216	-0.54118472743729\\
            2.15858337578075	-0.549549549549549\\
            2.15428041701509	-0.559559559559559\\
            2.15215215215215	-0.564493359173575\\
            2.14996399074862	-0.56956956956957\\
            2.1456339815524	-0.57957957957958\\
            2.14214214214214	-0.587616140685508\\
            2.14128526512179	-0.58958958958959\\
            2.13692884626652	-0.5995995995996\\
            2.13255047540782	-0.60960960960961\\
            2.13213213213213	-0.610564285368939\\
            2.1281665494361	-0.61961961961962\\
            2.1237626671771	-0.62962962962963\\
            2.12212212212212	-0.633348540387497\\
            2.11934856921297	-0.63963963963964\\
            2.11491975533372	-0.64964964964965\\
            2.11211211211211	-0.655973270026568\\
            2.11047632663451	-0.65965965965966\\
            2.10602313787819	-0.66966966966967\\
            2.1021021021021	-0.67844591726542\\
            2.10155118846233	-0.67967967967968\\
            2.09707415979702	-0.68968968968969\\
            2.09257640358531	-0.6996996996997\\
            2.09209209209209	-0.700775977659837\\
            2.08807411565593	-0.70970970970971\\
            2.08355327949336	-0.71971971971972\\
            2.08208208208208	-0.722970254522073\\
            2.07902425204577	-0.72972972972973\\
            2.07448082334057	-0.73973973973974\\
            2.07207207207207	-0.745031935493031\\
            2.06992576989007	-0.74974974974975\\
            2.06536021797788	-0.75975975975976\\
            2.06206206206206	-0.766966652428394\\
            2.0607798266226	-0.76976976976977\\
            2.05619260370416	-0.77977977977978\\
            2.05205205205205	-0.788779686059829\\
            2.05158753824298	-0.78978978978979\\
            2.04697908026261	-0.7997997997998\\
            2.04235117869148	-0.80980980980981\\
            2.04204204204204	-0.810477838733087\\
            2.03772070872659	-0.81981981981982\\
            2.03307220172971	-0.82982982982983\\
            2.03203203203203	-0.832066545661516\\
            2.02841851328168	-0.83983983983984\\
            2.02374980100484	-0.84984984984985\\
            2.02202202202202	-0.85354743033246\\
            2.01907348291025	-0.85985985985986\\
            2.01438495182479	-0.86986986986987\\
            2.01201201201201	-0.87492459696458\\
            2.00968657298428	-0.87987987987988\\
            2.00497859654899	-0.88988988988989\\
            2.002002002002	-0.896201915354531\\
            2.00025870677209	-0.8998998998999\\
            1.99553164605513	-0.90990990990991\\
            1.99199199199199	-0.917383037641592\\
            1.99079077686407	-0.91991991991992\\
            1.98604498112753	-0.92992992992993\\
            1.98198198198198	-0.938471413666545\\
            1.98128364652225	-0.93993993993994\\
            1.97651945377196	-0.94994994994995\\
            1.97197197197197	-0.959470305058857\\
            1.97173815095826	-0.95995995995996\\
            1.9669558884611	-0.96996996996997\\
            1.96215581535221	-0.97997997997998\\
            1.96196196196196	-0.980384079554297\\
            1.95735508331493	-0.98998998998999\\
            1.95253742528562	-1\\
            0.127273631699293	339\\
            0.915767067376752	-1\\
            0.920920920920921	-0.992523874232694\\
            0.922663783854177	-0.98998998998999\\
            0.929553787620124	-0.97997997997998\\
            0.930930930930931	-0.977981051114699\\
            0.93643738544916	-0.96996996996997\\
            0.940940940940941	-0.963418392954486\\
            0.943312799947613	-0.95995995995996\\
            0.950180472911073	-0.94994994994995\\
            0.950950950950951	-0.948828252568111\\
            0.957041849578756	-0.93993993993994\\
            0.960960960960961	-0.934220878940946\\
            0.963894521354113	-0.92992992992993\\
            0.970738403477793	-0.91991991991992\\
            0.970970970970971	-0.919580240650286\\
            0.977576039615169	-0.90990990990991\\
            0.980980980980981	-0.904924448535556\\
            0.984404394747441	-0.8998998998999\\
            0.990990990990991	-0.890231456085624\\
            0.991223125576485	-0.88988988988989\\
            0.998035120469587	-0.87987987987988\\
            1.001001001001	-0.8755214297954\\
            1.00483743493233	-0.86986986986987\\
            1.01101101101101	-0.860773336152018\\
            1.01162945345255	-0.85985985985986\\
            1.01841379156428	-0.84984984984985\\
            1.02102102102102	-0.846003236614598\\
            1.02518817147535	-0.83983983983984\\
            1.03103103103103	-0.831195096001997\\
            1.0319515088353	-0.82982982982983\\
            1.0387062284097	-0.81981981981982\\
            1.04104104104104	-0.816360216270189\\
            1.04545058687838	-0.80980980980981\\
            1.05105105105105	-0.801486443517018\\
            1.05218307034781	-0.7997997997998\\
            1.05890601474521	-0.78978978978979\\
            1.06106106106106	-0.786581463356564\\
            1.06561804458729	-0.77977977977978\\
            1.07107107107107	-0.771635720554591\\
            1.07231726833248	-0.76976976976977\\
            1.07900606328986	-0.75975975975976\\
            1.08108108108108	-0.756654590850714\\
            1.08568320469939	-0.74974974974975\\
            1.09109109109109	-0.741629648446193\\
            1.09234649511338	-0.73973973973974\\
            1.09899852264407	-0.72972972972973\\
            1.1011011011011	-0.726565446017178\\
            1.10563792467715	-0.71971971971972\\
            1.11111111111111	-0.711453011366589\\
            1.11226229902996	-0.70970970970971\\
            1.11887466722236	-0.6996996996997\\
            1.12112112112112	-0.696297754688032\\
            1.12547314165026	-0.68968968968969\\
            1.13113113113113	-0.681088258895925\\
            1.13205525850598	-0.67967967967968\\
            1.13862476622965	-0.66966966966967\\
            1.14114114114114	-0.665832671660077\\
            1.14517873193777	-0.65965965965966\\
            1.15115115115115	-0.650515002502609\\
            1.15171483138185	-0.64964964964965\\
            1.15823792654952	-0.63963963963964\\
            1.16116116116116	-0.635148206836482\\
            1.16474334217398	-0.62962962962963\\
            1.17117117117117	-0.619709371436507\\
            1.17122917338367	-0.61961961961962\\
            1.17770190289967	-0.60960960960961\\
            1.18118118118118	-0.604218485267133\\
            1.18415418477944	-0.5995995995996\\
            1.19058625293797	-0.58958958958959\\
            1.19119119119119	-0.58864816000633\\
            1.1970028666089	-0.57957957957958\\
            1.2012012012012	-0.573012782864595\\
            1.20339678836113	-0.56956956956957\\
            1.20977040863861	-0.559559559559559\\
            1.21121121121121	-0.557294599275981\\
            1.21612512172907	-0.549549549549549\\
            1.22122122122122	-0.54149425596126\\
            1.22245469080335	-0.539539539539539\\
            1.22876446737752	-0.529529529529529\\
            1.23123123123123	-0.525607654314655\\
            1.23505075373354	-0.519519519519519\\
            1.24124124124124	-0.509618248476699\\
            1.24130905915135	-0.509509509509509\\
            1.24754889158176	-0.499499499499499\\
            1.25125125125125	-0.493537788052559\\
            1.25375919156573	-0.489489489489489\\
            1.25994230828354	-0.479479479479479\\
            1.26126126126126	-0.477339828348091\\
            1.26610115591826	-0.469469469469469\\
            1.27127127127127	-0.461023744062662\\
            1.27222665809467	-0.459459459459459\\
            1.27832715093891	-0.449449449449449\\
            1.28128128128128	-0.444581743183581\\
            1.28439510671265	-0.439439439439439\\
            1.2904285869504	-0.429429429429429\\
            1.29129129129129	-0.42799420512864\\
            1.29643454076139	-0.419419419419419\\
            1.3013013013013	-0.411256235015014\\
            1.30240014908474	-0.409409409409409\\
            1.3083349836074	-0.399399399399399\\
            1.31131131131131	-0.394350580690905\\
            1.3142305381092	-0.389389389389389\\
            1.32008537090851	-0.379379379379379\\
            1.32132132132132	-0.37725630240573\\
            1.32590494268119	-0.369369369369369\\
            1.33133133133133	-0.359956242988362\\
            1.33167489612277	-0.359359359359359\\
            1.33741030352011	-0.349349349349349\\
            1.34134134134134	-0.342428052986886\\
            1.34309336511985	-0.339339339339339\\
            1.34873198547484	-0.329329329329329\\
            1.35135135135135	-0.324639677087151\\
            1.35432001395068	-0.319319319319319\\
            1.35985350803464	-0.309309309309309\\
            1.36136136136136	-0.306558181450203\\
            1.36533720384144	-0.299299299299299\\
            1.37075620778866	-0.289289289289289\\
            1.37137137137137	-0.288142569626592\\
            1.37612488228692	-0.279279279279279\\
            1.38138138138138	-0.269340418703538\\
            1.38141901157213	-0.269269269269269\\
            1.38666010149031	-0.259259259259259\\
            1.39139139139139	-0.250078968231866\\
            1.3918192278018	-0.249249249249249\\
            1.39691640629761	-0.239239239239239\\
            1.4014014014014	-0.230274714052495\\
            1.40192503915376	-0.229229229229229\\
            1.40686305395557	-0.219219219219219\\
            1.41141141141141	-0.209811457878709\\
            1.41170309841337	-0.209209209209209\\
            1.41646402129326	-0.199199199199199\\
            1.42111592668232	-0.189189189189189\\
            1.42142142142142	-0.188516792065483\\
            1.42567675124927	-0.179179179179179\\
            1.43011902114613	-0.169169169169169\\
            1.43143143143143	-0.166127812237331\\
            1.43445059412193	-0.159159159159159\\
            1.43865505117048	-0.149149149149149\\
            1.44144144144144	-0.142284998482074\\
            1.44272491534742	-0.139139139139139\\
            1.44665679640951	-0.129129129129129\\
            1.45043013252999	-0.119119119119119\\
            1.45145145145145	-0.116275157903547\\
            1.45404295728591	-0.109109109109109\\
            1.4574763771488	-0.0990990990990991\\
            1.46071591198262	-0.0890890890890891\\
            1.46146146146146	-0.0866104262674442\\
            1.46374761609382	-0.0790790790790791\\
            1.46654983172521	-0.0690690690690691\\
            1.46910366270971	-0.0590590590590591\\
            1.47138750843034	-0.0490490490490491\\
            1.47147147147147	-0.0486181854155964\\
            1.47336118480618	-0.039039039039039\\
            1.47499918024051	-0.029029029029029\\
            1.47626408942111	-0.019019019019019\\
            1.47710996964292	-0.00900900900900903\\
            1.47719193044581	0.00100100100100109\\
            1.47400031938947	0.0110110110110111\\
            1.47147147147147	0.0173061882235358\\
            1.46986012113841	0.0210210210210211\\
            1.46451696125103	0.0310310310310311\\
            1.46146146146146	0.0357494376138397\\
            1.45765881726432	0.0410410410410411\\
            1.45145145145145	0.0483024797966135\\
            1.44879346717624	0.0510510510510511\\
            1.44144144144144	0.0576504064388921\\
            1.43706062256946	0.0610610610610611\\
            1.43143143143143	0.0649725119888944\\
            1.42142142142142	0.0709060337921379\\
            1.42110192046998	0.0710710710710711\\
            1.41141141141141	0.075689129952344\\
            1.4014014014014	0.0796963414812762\\
            1.39736011949895	0.0810810810810811\\
            1.39139139139139	0.083017125916286\\
            1.38138138138138	0.0857872193287575\\
            1.37137137137137	0.0881096800168028\\
            1.36136136136136	0.0900456780500146\\
            1.35487343657671	0.0910910910910911\\
            1.35135135135135	0.0916437447890793\\
            1.34134134134134	0.0929491620733749\\
            1.33133133133133	0.0940026429083519\\
            1.32132132132132	0.0948326729159754\\
            1.31131131131131	0.0954635541295544\\
            1.3013013013013	0.0959160940287946\\
            1.29129129129129	0.096208180089874\\
            1.28128128128128	0.0963552569749767\\
            1.27127127127127	0.096370721712963\\
            1.26126126126126	0.0962662503666861\\
            1.25125125125125	0.0960520678480909\\
            1.24124124124124	0.0957371708098124\\
            1.23123123123123	0.0953295119633148\\
            1.22122122122122	0.0948361527753124\\
            1.21121121121121	0.0942633902833117\\
            1.2012012012012	0.0936168627412802\\
            1.19119119119119	0.092901637943055\\
            1.18118118118118	0.0921222873554448\\
            1.17117117117117	0.0912829486050079\\
            1.16903221836842	0.0910910910910911\\
            1.16116116116116	0.0903917533295699\\
            1.15115115115115	0.0894493294355726\\
            1.14114114114114	0.0884575708848165\\
            1.13113113113113	0.087419296382399\\
            1.12112112112112	0.08633709428858\\
            1.11111111111111	0.0852133467258604\\
            1.1011011011011	0.0840502504768047\\
            1.09109109109109	0.0828498351918913\\
            1.08108108108108	0.0816139793301577\\
            1.07688467226002	0.0810810810810811\\
            1.07107107107107	0.0803490609561703\\
            1.06106106106106	0.0790555890566066\\
            1.05105105105105	0.077731691469862\\
            1.04104104104104	0.0763787555206824\\
            1.03103103103103	0.0749980757316218\\
            1.02102102102102	0.0735908612378161\\
            1.01101101101101	0.0721582424682696\\
            1.00354530617782	0.0710710710710711\\
            1.001001001001	0.0707035664176755\\
            0.990990990990991	0.0692323835646756\\
            0.980980980980981	0.0677388739424002\\
            0.970970970970971	0.0662239073254808\\
            0.960960960960961	0.0646883008057502\\
            0.950950950950951	0.0631328223859856\\
            0.940940940940941	0.0615581942835218\\
            0.937821345181758	0.0610610610610611\\
            0.930930930930931	0.0599717819802375\\
            0.920920920920921	0.0583706647978643\\
            0.910910910910911	0.0567524114842774\\
            0.900900900900901	0.0551175924762582\\
            0.890890890890891	0.0534667456217135\\
            0.880880880880881	0.0518003781643742\\
            0.876424710827713	0.0510510510510511\\
            0.870870870870871	0.0501246190028144\\
            0.860860860860861	0.0484389061520622\\
            0.850850850850851	0.0467391281124457\\
            0.840840840840841	0.0450256912237954\\
            0.830830830830831	0.0432989791819\\
            0.820820820820821	0.0415593543118939\\
            0.817864062842368	0.0410410410410411\\
            0.810810810810811	0.0398146452240431\\
            0.800800800800801	0.0380609376145303\\
            0.790790790790791	0.0362954007984019\\
            0.780780780780781	0.0345183271424246\\
            0.770770770770771	0.032729992726866\\
            0.761320290555932	0.0310310310310311\\
            0.760760760760761	0.0309312704106475\\
            0.750750750750751	0.0291322524435489\\
            0.740740740740741	0.0273228378763641\\
            0.730730730730731	0.0255032498465869\\
            0.720720720720721	0.0236736988179732\\
            0.710710710710711	0.0218343832053327\\
            0.706312765425608	0.0210210210210211\\
            0.700700700700701	0.0199918896373851\\
            0.690690690690691	0.0181451424534679\\
            0.680680680680681	0.0162893016507567\\
            0.670670670670671	0.0144245267162142\\
            0.660660660660661	0.0125509675585618\\
            0.652474383149911	0.0110110110110111\\
            0.650650650650651	0.010670910903896\\
            0.640640640640641	0.00879211089626665\\
            0.630630630630631	0.0069050784502722\\
            0.620620620620621	0.00500993271337644\\
            0.610610610610611	0.00310678508935117\\
            0.600600600600601	0.00119573956467991\\
            0.599587031234081	0.00100100100100109\\
            0.590590590590591	-0.00119016148795894\\
            0.580580580580581	-0.00363222930524501\\
            0.570570570570571	-0.00607710037676663\\
            0.560560560560561	-0.00852451004457198\\
            0.558587209062921	-0.00900900900900903\\
            0.550550550550551	-0.0110538274774135\\
            0.540540540540541	-0.0136040469995693\\
            0.530530530530531	-0.0161551753475923\\
            0.520520520520521	-0.0187069492746574\\
            0.519301234501752	-0.019019019019019\\
            0.510510510510511	-0.021281862207642\\
            0.500500500500501	-0.0238602055015687\\
            0.49049049049049	-0.0264385732468204\\
            0.48048048048048	-0.0290167275143967\\
            0.480432924083108	-0.029029029029029\\
            0.47047047047047	-0.0316208825650998\\
            0.46046046046046	-0.0342246081111194\\
            0.45045045045045	-0.0368275561107997\\
            0.441948511082091	-0.039039039039039\\
            0.44044044044044	-0.039433584521892\\
            0.43043043043043	-0.0420615372387646\\
            0.42042042042042	-0.0446881834952779\\
            0.41041041041041	-0.047313321554917\\
            0.403798138919764	-0.0490490490490491\\
            0.4004004004004	-0.0499461435456921\\
            0.39039039039039	-0.0525954832035689\\
            0.38038038038038	-0.055242830644715\\
            0.37037037037037	-0.057888001229708\\
            0.365946803084511	-0.0590590590590591\\
            0.36036036036036	-0.060546586005588\\
            0.35035035035035	-0.0632152469248658\\
            0.34034034034034	-0.0658812861980562\\
            0.33033033033033	-0.0685445339532761\\
            0.328364497901565	-0.0690690690690691\\
            0.32032032032032	-0.0712280015763693\\
            0.31031031031031	-0.0739141085161028\\
            0.3003003003003	-0.0765970135337955\\
            0.291031482072371	-0.0790790790790791\\
            0.29029029029029	-0.0792787248441232\\
            0.28028028028028	-0.0819841600881645\\
            0.27027027027027	-0.0846860043794641\\
            0.26026026026026	-0.0873841094256313\\
            0.25393768306238	-0.0890890890890891\\
            0.25025025025025	-0.0900893060001795\\
            0.24024024024024	-0.09280942571823\\
            0.23023023023023	-0.0955254448528896\\
            0.22022022022022	-0.0982372249830401\\
            0.217045126159237	-0.0990990990990991\\
            0.21021021021021	-0.100965348069276\\
            0.2002002002002	-0.103698684062194\\
            0.19019019019019	-0.106427444133975\\
            0.180336773393541	-0.109109109109109\\
            0.18018018018018	-0.109151978738697\\
            0.17017017017017	-0.111902078019787\\
            0.16016016016016	-0.114647279801354\\
            0.15015015015015	-0.117387460318649\\
            0.14382520773218	-0.119119119119119\\
            0.14014014014014	-0.120133997974347\\
            0.13013013013013	-0.122895142062955\\
            0.12012012012012	-0.125650963145594\\
            0.11011011011011	-0.128401343827542\\
            0.107466907406029	-0.129129129129129\\
            0.1001001001001	-0.131169547128931\\
            0.0900900900900901	-0.133940557664077\\
            0.0800800800800801	-0.136705843588881\\
            0.0712591611346708	-0.139139139139139\\
            0.0700700700700701	-0.139469107829737\\
            0.0600600600600601	-0.142254888707254\\
            0.0500500500500501	-0.145034671952427\\
            0.04004004004004	-0.147808349792512\\
            0.0352048597449352	-0.149149149149149\\
            0.03003003003003	-0.15059268682375\\
            0.02002002002002	-0.153386588252\\
            0.01001001001001	-0.156174125516102\\
            0	-0.158955194629831\\
            0.127273631699293	1401\\
            0	0.456518657176205\\
            0.00912323788711762	0.461461461461461\\
            0.01001001001001	0.4619463301566\\
            0.02002002002002	0.467381428782054\\
            0.027597762626298	0.471471471471471\\
            0.03003003003003	0.472796244460886\\
            0.04004004004004	0.478211916978632\\
            0.0461204205885773	0.481481481481481\\
            0.0500500500500501	0.483613586627258\\
            0.0600600600600601	0.489009931172087\\
            0.0646922668463804	0.491491491491491\\
            0.0700700700700701	0.494398167386871\\
            0.0800800800800801	0.499775270793349\\
            0.0833143671284329	0.501501501501501\\
            0.0900900900900901	0.505149787210652\\
            0.1001001001001	0.510507725472849\\
            0.10198779934542	0.511511511511511\\
            0.11011011011011	0.515868236490969\\
            0.12012012012012	0.521207075186513\\
            0.120713655122747	0.521521521521521\\
            0.13013013013013	0.526553295693925\\
            0.139498283818198	0.531531531531531\\
            0.14014014014014	0.531875534441547\\
            0.15015015015015	0.537204735484078\\
            0.15834181933593	0.541541541541541\\
            0.16016016016016	0.542512359924942\\
            0.17017017017017	0.547822316823156\\
            0.177240567687099	0.551551551551551\\
            0.18018018018018	0.553115038938451\\
            0.19019019019019	0.558405791044187\\
            0.196195700706413	0.561561561561561\\
            0.2002002002002	0.563683322448181\\
            0.21021021021021	0.568954899902284\\
            0.215208410925635	0.571571571571572\\
            0.22022022022022	0.574216951592149\\
            0.23023023023023	0.579469375603212\\
            0.234279913251895	0.581581581581582\\
            0.24024024024024	0.584715657712239\\
            0.25025025025025	0.589948940810674\\
            0.253411446684167	0.591591591591592\\
            0.26026026026026	0.595179162364482\\
            0.27027027027027	0.600393308633217\\
            0.272604276072927	0.601601601601602\\
            0.28028028028028	0.60560717730852\\
            0.29029029029029	0.610802182591469\\
            0.291859693928051	0.611611611611612\\
            0.3003003003003	0.615999404477038\\
            0.31031031031031	0.621175256566392\\
            0.311179022280139	0.621621621621622\\
            0.32032032032032	0.626355535925827\\
            0.33033033033033	0.631512214729087\\
            0.330563614600557	0.631631631631632\\
            0.34034034034034	0.63667525376507\\
            0.350017398228638	0.641641641641642\\
            0.35035035035035	0.641813838608676\\
            0.36036036036036	0.646958230072343\\
            0.369540477215643	0.651651651651652\\
            0.37037037037037	0.652079196785839\\
            0.38038038038038	0.657204126787771\\
            0.38913253620991	0.661661661661662\\
            0.39039039039039	0.662307169067341\\
            0.4004004004004	0.667412595591683\\
            0.40879507367107	0.671671671671672\\
            0.41041041041041	0.672497404309174\\
            0.42042042042042	0.677583277765065\\
            0.428529628998053	0.681681681681682\\
            0.43043043043043	0.682649540735975\\
            0.44044044044044	0.687715804033059\\
            0.448337784880196	0.691691691691692\\
            0.45045045045045	0.692763205784482\\
            0.46046046046046	0.697809794391664\\
            0.46822116974488	0.701701701701702\\
            0.47047047047047	0.70283801592998\\
            0.48048048048048	0.707864857917814\\
            0.488181460308674	0.711711711711712\\
            0.49049049049049	0.712873576495875\\
            0.500500500500501	0.717880592562881\\
            0.508220384239228	0.721721721721722\\
            0.510510510510511	0.722869481446506\\
            0.520520520520521	0.727856584929675\\
            0.528339722935554	0.731731731731732\\
            0.530530530530531	0.732825313163263\\
            0.540540540540541	0.737792410032945\\
            0.548541314434741	0.741741741741742\\
            0.550550550550551	0.742740642204015\\
            0.560560560560561	0.747687631043353\\
            0.568827056453559	0.751751751751752\\
            0.570570570570571	0.752615027045848\\
            0.580580580580581	0.757541799014853\\
            0.589198909573896	0.761761761761762\\
            0.590590590590591	0.762448013811057\\
            0.600600600600601	0.7673544525954\\
            0.609658900581463	0.771771771771772\\
            0.610610610610611	0.772239135976326\\
            0.620620620620621	0.777125117720854\\
            0.630209125967787	0.781781781781782\\
            0.630630630630631	0.781987914064965\\
            0.640640640640641	0.78685330729194\\
            0.650650650650651	0.791694415858786\\
            0.650853237011359	0.791791791791792\\
            0.660660660660661	0.796538520834101\\
            0.670670670670671	0.801358984432283\\
            0.671595804164022	0.801801801801802\\
            0.680680680680681	0.806180244140042\\
            0.690690690690691	0.810979909611473\\
            0.69243607462946	0.811811811811812\\
            0.700700700700701	0.815777948894749\\
            0.710710710710711	0.820556655181748\\
            0.71337648835018	0.821821821821822\\
            0.720720720720721	0.825331092282773\\
            0.730730730730731	0.830088670271938\\
            0.734419577765476	0.831831831831832\\
            0.740740740740741	0.834839116577503\\
            0.750750750750751	0.839575388927629\\
            0.755567972688209	0.841841841841842\\
            0.760760760760761	0.844301448712188\\
            0.770770770770771	0.849016229665987\\
            0.776824405445935	0.851851851851852\\
            0.780780780780781	0.853717499832411\\
            0.790790790790791	0.858410595011759\\
            0.798191716303601	0.861861861861862\\
            0.800800800800801	0.863086664829737\\
            0.810810810810811	0.86775787101416\\
            0.819672859186221	0.871871871871872\\
            0.820820820820821	0.872408321856227\\
            0.830830830830831	0.877057426744306\\
            0.840840840840841	0.881682906223717\\
            0.841274142081959	0.881881881881882\\
            0.850850850850851	0.886308613772863\\
            0.860860860860861	0.890911794740023\\
            0.863005130602738	0.891891891891892\\
            0.870870870870871	0.895510765627572\\
            0.880880880880881	0.900091410872137\\
            0.884860606349768	0.901901901901902\\
            0.890890890890891	0.904663197230306\\
            0.900900900900901	0.909221059574695\\
            0.906844097484447	0.911911911911912\\
            0.910910910910911	0.913765204313294\\
            0.920920920920921	0.918300026287767\\
            0.928959284073974	0.921921921921922\\
            0.930930930930931	0.922816062814182\\
            0.940940940940941	0.927327576312561\\
            0.950950950950951	0.931815634277892\\
            0.951212012637519	0.931931931931932\\
            0.960960960960961	0.936302954165121\\
            0.970970970970971	0.940767414465788\\
            0.973620762814142	0.941941941941942\\
            0.980980980980981	0.94522538290767\\
            0.990990990990991	0.949665948647487\\
            0.996174618111645	0.951951951951952\\
            1.001001001001	0.954094063457207\\
            1.01101101101101	0.958510425799297\\
            1.01887803732386	0.961961961961962\\
            1.02102102102102	0.962908173871015\\
            1.03103103103103	0.967300011594436\\
            1.04104104104104	0.971668404760916\\
            1.04174125055598	0.971971971971972\\
            1.05105105105105	0.976033847642749\\
            1.06106106106106	0.980377341666817\\
            1.06478225895328	0.981981981981982\\
            1.07107107107107	0.984711050706054\\
            1.08108108108108	0.989029291047067\\
            1.08798923779951	0.991991991991992\\
            1.09109109109109	0.993330711888774\\
            1.1011011011011	0.997623329922116\\
            1.11111111111111	1.00189243743771\\
            1.11136977906557	1.002002002002\\
            1.12112112112112	1.00615850826491\\
            1.13113113113113	1.0104015438211\\
            1.13495496116479	1.01201201201201\\
            1.14114114114114	1.01463384811583\\
            1.15115115115115	1.01885040526999\\
            1.15872546537098	1.02202202202202\\
            1.16116116116116	1.02304834267138\\
            1.17117117117117	1.02723799884476\\
            1.18118118118118	1.03140398488179\\
            1.18270073020298	1.03203203203203\\
            1.19119119119119	1.03556327116853\\
            1.2012012012012	1.03970182162539\\
            1.20689779910375	1.04204204204204\\
            1.21121121121121	1.04382513743453\\
            1.22122122122122	1.04793578639571\\
            1.23123123123123	1.05202261980283\\
            1.23130385214128	1.05205205205205\\
            1.24124124124124	1.05610474335482\\
            1.25125125125125	1.06016307275229\\
            1.25596677685945	1.06206206206206\\
            1.26126126126126	1.06420752240022\\
            1.27127127127127	1.06823683389685\\
            1.2808569213667	1.07207207207207\\
            1.28128128128128	1.07224291805776\\
            1.29129129129129	1.07624267715455\\
            1.3013013013013	1.08021827555309\\
            1.30602682776873	1.08208208208208\\
            1.31131131131131	1.08417933908074\\
            1.32132132132132	1.08812467471956\\
            1.33133133133133	1.09204572872088\\
            1.3314506269634	1.09209209209209\\
            1.34134134134134	1.09596000047481\\
            1.35135135135135	1.09985003040385\\
            1.35718729257823	1.1021021021021\\
            1.36136136136136	1.10372288718099\\
            1.37137137137137	1.10758126651264\\
            1.38138138138138	1.11141503092063\\
            1.38321588774592	1.11211211211211\\
            1.39139139139139	1.11523800391914\\
            1.4014014014014	1.11903926295727\\
            1.40957566472344	1.12212212212212\\
            1.41141141141141	1.12281876508548\\
            1.42142142142142	1.12658682602394\\
            1.43143143143143	1.13032986096417\\
            1.43628839721313	1.13213213213213\\
            1.44144144144144	1.13405616845621\\
            1.45145145145145	1.13776504574383\\
            1.46146146146146	1.14144865941786\\
            1.46336198735062	1.14214214214214\\
            1.47147147147147	1.14511964316154\\
            1.48148148148148	1.14876807082138\\
            1.49083288540177	1.15215215215215\\
            1.49149149149149	1.15239197176458\\
            1.5015015015015	1.15600439779338\\
            1.51151151151151	1.15959100413347\\
            1.51874370947643	1.16216216216216\\
            1.52152152152152	1.16315587249306\\
            1.53153153153153	1.16670532224868\\
            1.54154154154154	1.17022862145769\\
            1.54711002667588	1.17217217217217\\
            1.55155155155155	1.17373206040055\\
            1.56156156156156	1.17721696438339\\
            1.57157157157157	1.18067534722867\\
            1.57597229584128	1.18218218218218\\
            1.58158158158158	1.18411484589057\\
            1.59159159159159	1.18753350458557\\
            1.6016016016016	1.19092522813942\\
            1.60537630983832	1.19219219219219\\
            1.61161161161161	1.19429815511273\\
            1.62162162162162	1.19764872811956\\
            1.63163163163163	1.20097190443432\\
            1.63537412897659	1.2022022022022\\
            1.64164164164164	1.2042755010147\\
            1.65165165165165	1.20755599508446\\
            1.66166166166166	1.2108085787319\\
            1.66602520960889	1.21221221221221\\
            1.67167167167167	1.21403995192987\\
            1.68168168168168	1.2172482078215\\
            1.69169169169169	1.22042798220654\\
            1.69739777678141	1.22222222222222\\
            1.7017017017017	1.22358409753183\\
            1.71171171171171	1.22671777559591\\
            1.72172172172172	1.22982233794884\\
            1.72957050430949	1.23223223223223\\
            1.73173173173173	1.23290001197759\\
            1.74174174174174	1.2359565763693\\
            1.75175175175175	1.23898332131499\\
            1.76176176176176	1.24198010871121\\
            1.76264863252069	1.24224224224224\\
            1.77177177177177	1.24495591546883\\
            1.78178178178178	1.24790201706525\\
            1.79179179179179	1.25081735619463\\
            1.79677919925848	1.25225225225225\\
            1.8018018018018	1.25370648094893\\
            1.81181181181181	1.25656887308054\\
            1.82182182182182	1.2593996102357\\
            1.83183183183183	1.26219849498132\\
            1.83206328020444	1.26226226226226\\
            1.84184184184184	1.26497365043479\\
            1.85185185185185	1.26771636128689\\
            1.86186186186186	1.27042619819811\\
            1.86877294039686	1.27227227227227\\
            1.87187187187187	1.2731053695873\\
            1.88188188188188	1.27575633499078\\
            1.89189189189189	1.27837329417832\\
            1.9019019019019	1.28095597058943\\
            1.90712142781199	1.28228228228228\\
            1.91191191191191	1.28350743213464\\
            1.92192192192192	1.28602735110617\\
            1.93193193193193	1.28851169006514\\
            1.94194194194194	1.29096011702888\\
            1.94747995687398	1.29229229229229\\
            1.95195195195195	1.29337501802784\\
            1.96196196196196	1.29575635459537\\
            1.97197197197197	1.29810029162576\\
            1.98198198198198	1.3004064314515\\
            1.99035560617612	1.3023023023023\\
            1.99199199199199	1.30267521322342\\
            2.002002002002	1.30490942569977\\
            2.01201201201201	1.30710413381657\\
            2.02202202202202	1.30925886209627\\
            2.03203203203203	1.31137311511749\\
            2.0365780097205	1.31231231231231\\
            2.04204204204204	1.31344859773623\\
            2.05205205205205	1.31548405304753\\
            2.06206206206206	1.31747700038094\\
            2.07207207207207	1.31942684789895\\
            2.08208208208208	1.32133297821215\\
            2.08741388704324	1.32232232232232\\
            2.09209209209209	1.32319613027944\\
            2.1021021021021	1.32501550099788\\
            2.11211211211211	1.32678872857642\\
            2.12212212212212	1.32851507618975\\
            2.13213213213213	1.33019377437821\\
            2.14214214214214	1.3318240193117\\
            2.14537278771089	1.33233233233233\\
            2.15215215215215	1.33340611669292\\
            2.16216216216216	1.33493825850014\\
            2.17217217217217	1.33641893261883\\
            2.18218218218218	1.3378471802455\\
            2.19219219219219	1.33922199883092\\
            2.2022022022022	1.34054233973784\\
            2.21221221221221	1.34180710576494\\
            2.21666292241331	1.34234234234234\\
            2.22222222222222	1.34301538881427\\
            2.23223223223223	1.34444415883002\\
            2.23920522670926	1.35235235235235\\
            2.24224224224224	1.36011170635042\\
            2.24312918695366	1.36236236236236\\
            2.24707532516853	1.37237237237237\\
            2.25101138175077	1.38238238238238\\
            2.25225225225225	1.38553832253957\\
            2.25496544222826	1.39239239239239\\
            2.25892197481863	1.4024024024024\\
            2.26226226226226	1.41087049284507\\
            2.26287457296155	1.41241241241241\\
            2.26685070798698	1.42242242242242\\
            2.27081637314678	1.43243243243243\\
            2.27227227227227	1.43610925377585\\
            2.27479669375854	1.44244244244244\\
            2.27878079971784	1.45245245245245\\
            2.28228228228228	1.46126965055052\\
            2.28275910023775	1.46246246246246\\
            2.28676090461764	1.47247247247247\\
            2.29075198713892	1.48248248248248\\
            2.29229229229229	1.4863487314649\\
            2.2947559501136	1.49249249249249\\
            2.29876375138117	1.5025025025025\\
            2.3023023023023	1.51136104045876\\
            2.30276524290287	1.51251251251251\\
            2.30678912699451	1.52252252252252\\
            2.3108021398686	1.53253253253253\\
            2.31231231231231	1.53630296500513\\
            2.31482749684786	1.54254254254254\\
            2.31885575995189	1.55255255255255\\
            2.32232232232232	1.56118662507141\\
            2.32287827959408	1.56256256256256\\
            2.32692124417137	1.57257257257257\\
            2.33095326570966	1.58258258258258\\
            2.33233233233233	1.58600962867754\\
            2.33499807330005	1.59259259259259\\
            2.33904408364545	1.6026026026026\\
            2.34234234234234	1.61078076191952\\
            2.34308575714126	1.61261261261261\\
            2.34714527950716	1.62262262262262\\
            2.35119384566375	1.63263263263263\\
            2.35235235235235	1.63549977852953\\
            2.35525641414127	1.64264264264264\\
            2.35931787823891	1.65265265265265\\
            2.36236236236236	1.66017188307162\\
            2.36337707210334	1.66266266266266\\
            2.36745101724374	1.67267267267267\\
            2.37151403734501	1.68268268268268\\
            2.37237237237237	1.68479927101217\\
            2.37559288946912	1.69269269269269\\
            2.3796678581941	1.7027027027027\\
            2.38238238238238	1.70938374474099\\
            2.38374314118853	1.71271271271271\\
            2.38782969183714	1.72272272272272\\
            2.3919053820475	1.73273273273273\\
            2.39239239239239	1.73392982864232\\
            2.39599921972287	1.74274274274274\\
            2.40008602755951	1.75275275275275\\
            2.4024024024024	1.75843637055692\\
            2.40417613940053	1.76276276276276\\
            2.40827374052601	1.77277277277277\\
            2.41236057088335	1.78278278278278\\
            2.41241241241241	1.78290985144536\\
            2.41646824796981	1.79279279279279\\
            2.42056546452499	1.8028028028028\\
            2.42242242242242	1.80734677303092\\
            2.42466929028884	1.81281281281281\\
            2.42877660468261	1.82282282282282\\
            2.43243243243243	1.83175396922621\\
            2.43287662046012	1.83283283283283\\
            2.43699375659051	1.84284284284284\\
            2.44110014760562	1.85285285285285\\
            2.44244244244244	1.85612951206102\\
            2.44521669664777	1.86286286286286\\
            2.44933256913014	1.87287287287287\\
            2.45245245245245	1.88047700858961\\
            2.45344521177364	1.88288288288288\\
            2.45757031862253	1.89289289289289\\
            2.46168481440064	1.9029029029029\\
            2.46246246246246	1.9047971320926\\
            2.46581320288297	1.91291291291291\\
            2.46993663125494	1.92292292292292\\
            2.47247247247247	1.92909079096103\\
            2.47406103754805	1.93293293293293\\
            2.47819317637945	1.94294294294294\\
            2.48231484604716	1.95295295295295\\
            2.48248248248248	1.95336050780515\\
            2.48645428236822	1.96296296296296\\
            2.49058439368375	1.97297297297297\\
            2.49249249249249	1.97760545298177\\
            2.4947197892669	1.98298298298298\\
            2.4988581416999	1.99299299299299\\
            2.5025025025025	2.00182867008728\\
            2.50298954417092	2.003003003003\\
            2.50713594467139	2.01301301301301\\
            2.51127197573655	2.02302302302302\\
            2.51251251251251	2.02602985208407\\
            2.51541766348091	2.03303303303303\\
            2.51956151347293	2.04304304304304\\
            2.52252252252252	2.05021060852899\\
            2.52370316498703	2.05305305305305\\
            2.5278546586894	2.06306306306306\\
            2.53199593994244	2.07307307307307\\
            2.53253253253253	2.07437176763921\\
            2.53615129012849	2.08308308308308\\
            2.54030000905672	2.09309309309309\\
            2.54254254254254	2.09851383060787\\
            2.5444512916149	2.1031031031031\\
            2.54860728860618	2.11311311311311\\
            2.55255255255255	2.12263803125225\\
            2.55275455179817	2.12312312312312\\
            2.55691767269964	2.13313313313313\\
            2.56107070694159	2.14314314314314\\
            2.56256256256256	2.14674477738093\\
            2.56523105978097	2.15315315315315\\
            2.56939104025165	2.16316316316316\\
            2.57257257257257	2.17083494071063\\
            2.57354735241503	2.17317317317317\\
            2.57771413802665	2.18318318318318\\
            2.58187099856861	2.19319319319319\\
            2.58258258258258	2.19490916878446\\
            2.58603991135136	2.2032032032032\\
            2.59020341594701	2.21321321321321\\
            2.59259259259259	2.21896813070724\\
            2.59436827483968	2.22322322322322\\
            2.59853829394551	2.23323323323323\\
            2.6026026026026	2.24301214639399\\
            2.60269914646603	2.24324324324324\\
            2.60687555461513	2.25325325325325\\
            2.61104217631351	2.26326326326326\\
            2.61261261261261	2.26704240414103\\
            2.61521512303638	2.27327327327327\\
            2.61938799342804	2.28328328328328\\
            2.62262262262262	2.29105876114196\\
            2.62355692717784	2.29329329329329\\
            2.62773593058357	2.3033033033033\\
            2.63190530782546	2.31331331331331\\
            2.63263263263263	2.31506206671014\\
            2.63608592198013	2.32332332332332\\
            2.64026130406157	2.33333333333333\\
            2.64264264264264	2.33905294322468\\
            2.64443790430497	2.34334334334334\\
            2.64861918427033	2.35335335335335\\
            2.65265265265265	2.36303111746783\\
            2.65279181661991	2.36336336336336\\
            2.65697889062021	2.37337337337337\\
            2.66115648197012	2.38338338338338\\
            2.66266266266266	2.38699835230537\\
            2.66534036742558	2.39339339339339\\
            2.66952364011542	2.4034034034034\\
            2.67267267267267	2.41095379188694\\
            2.67370356105163	2.41341341341341\\
            2.6778924187116	2.42342342342342\\
            2.68207194944182	2.43343343343343\\
            2.68268268268268	2.434898296129\\
            2.68626276876285	2.44344344344344\\
            2.69044778087283	2.45345345345345\\
            2.69269269269269	2.45883270323837\\
            2.69463464304728	2.46346346346346\\
            2.69882504688488	2.47347347347347\\
            2.7027027027027	2.48275616498539\\
            2.70300799604042	2.48348348348348\\
            2.70720370436437	2.49349349349349\\
            2.7113902294061	2.5035035035035\\
            2.71271271271271	2.50667069307623\\
            2.71558371173405	2.51351351351351\\
            2.71977544943884	2.52352352352352\\
            2.72272272272272	2.53057528484624\\
            2.7239650288882	2.53353353353353\\
            2.72816189783193	2.54354354354354\\
            2.73234973293558	2.55355355355355\\
            2.73273273273273	2.55447034809624\\
            2.736549537988	2.56356356356356\\
            2.74074241943213	2.57357357357357\\
            2.74274274274274	2.57835742018624\\
            2.74493833458651	2.58358358358358\\
            2.74913618620819	2.59359359359359\\
            2.75275275275275	2.60223494357374\\
            2.75332825353118	2.6036036036036\\
            2.75753100106911	2.61361361361361\\
            2.76172485572375	2.62362362362362\\
            2.76276276276276	2.62610481414009\\
            2.76592683292908	2.63363363363363\\
            2.77012550769373	2.64364364364364\\
            2.77277277277277	2.64996654489136\\
            2.77432365176626	2.65365365365365\\
            2.77852707697665	2.66366366366366\\
            2.78272175167173	2.67367367367367\\
            2.78278278278278	2.67381952151192\\
            2.78692953624169	2.68368368368368\\
            2.79112889092405	2.69369369369369\\
            2.79279279279279	2.69766654491731\\
            2.79533285908315	2.7037037037037\\
            2.79953682827211	2.71371371371371\\
            2.8028028028028	2.72150514499638\\
            2.80373701998381	2.72372372372372\\
            2.80794553972091	2.73373373373373\\
            2.81214544558005	2.74374374374374\\
            2.81281281281281	2.74533674052832\\
            2.81635500207999	2.75375375375375\\
            2.82055939515844	2.76376376376376\\
            2.82282282282282	2.76916202959996\\
            2.82476519293208	2.77377377377377\\
            2.82897401295665	2.78378378378378\\
            2.83283283283283	2.79297945670918\\
            2.83317609060316	2.79379379379379\\
            2.83738927864796	2.8038038038038\\
            2.84159398763854	2.81381381381381\\
            2.84284284284284	2.8167916474089\\
            2.84580517257839	2.82382382382382\\
            2.85001419247302	2.83383383383383\\
            2.85285285285285	2.84059700239531\\
            2.85422167574107	2.84384384384384\\
            2.85843495087425	2.85385385385385\\
            2.86263987860379	2.86386386386386\\
            2.86286286286286	2.86439545676091\\
            2.86685624565539	2.87387387387387\\
            2.87106537514752	2.88388388388388\\
            2.87287287287287	2.88818952449715\\
            2.87527806019267	2.89389389389389\\
            2.87949133877492	2.9039039039039\\
            2.88288288288288	2.91197654978569\\
            2.88370037840434	2.91391391391391\\
            2.88791775450509	2.92392392392392\\
            2.89212691239034	2.93393393393393\\
            2.89289289289289	2.93575831303678\\
            2.89634460784674	2.94394394394394\\
            2.90055781474658	2.95395395395395\\
            2.9029029029029	2.95953506964715\\
            2.90477188478007	2.96396396396396\\
            2.90898909178936	2.97397397397397\\
            2.91291291291291	2.98330519992816\\
            2.91319957173936	2.98398398398398\\
            2.91742073093816	2.99399399399399\\
            2.92163379864279	3.004004004004\\
            2.92292292292292	3.00707170180154\\
            2.92585272002204	3.01401401401401\\
            2.93006969579178	3.02402402402402\\
            2.93293293293293	3.03083247527282\\
            2.93428504726479	3.03403403403403\\
            2.93850588556418	3.04404404404404\\
            2.9427187533944	3.05405405405405\\
            2.94294294294294	3.05458751240199\\
            2.946942357449	3.06406406406406\\
            2.9511590462352	3.07407407407407\\
            2.95295295295295	3.07833951060269\\
            2.95537910127769	3.08408408408408\\
            2.95959956768981	3.09409409409409\\
            2.96296296296296	3.10208549486139\\
            2.96381610721186	3.1041041041041\\
            2.96804030873921	3.11411411411411\\
            2.97225666055034	3.12412412412412\\
            2.97297297297297	3.12582725835566\\
            2.97648126066085	3.13413413413413\\
            2.98070130958097	3.14414414414414\\
            2.98298298298298	3.14956522766023\\
            2.98492241501805	3.15415415415415\\
            2.9891461205206	3.16416416416416\\
            2.99299299299299	3.17329749921651\\
            2.99336376364984	3.17417417417417\\
            2.99759108594861	3.18418418418418\\
            3.00181067661306	3.19419419419419\\
            3.003003003003	3.19702704962694\\
            3.0060361986912	3.2042042042042\\
            3.01025937131749	3.21421421421421\\
            3.01301301301301	3.22075199208277\\
            3.01448145181264	3.22422422422422\\
            3.01870816840546	3.23423423423423\\
            3.02292726440969	3.24424424424424\\
            3.02302302302302	3.24447176027101\\
            3.02715706184199	3.25425425425425\\
            3.03137966881116	3.26426426426426\\
            3.03303303303303	3.26818981337329\\
            3.03560604579699	3.27427427427427\\
            3.03983212740293	3.28428428428428\\
            3.04304304304304	3.29190263666673\\
            3.04405511463799	3.29429429429429\\
            3.04828463517791	3.3043043043043\\
            3.05250664737734	3.31431431431431\\
            3.05305305305305	3.31561168345983\\
            3.05673718730446	3.32432432432432\\
            3.06096260806017	3.33433433433433\\
            3.06306306306306	3.33931819612878\\
            3.06518977912022	3.34434434434434\\
            3.06941857424219	3.35435435435435\\
            3.07307307307307	3.36301972452911\\
            3.07364240612617	3.36436436436436\\
            3.07787454199415	3.37437437437437\\
            3.08209927911756	3.38438438438438\\
            3.08308308308308	3.38671885355943\\
            3.08633050753095	3.39439439439439\\
            3.09055855737489	3.4044044044044\\
            3.09309309309309	3.41041459678308\\
            3.09478646720655	3.41441441441441\\
            3.09901779752737	3.42442442442442\\
            3.1031031031031	3.43410558058864\\
            3.10324241750908	3.43443443443443\\
            3.10747699658374	3.44444444444444\\
            3.11170428387103	3.45445445445445\\
            3.11311311311311	3.45779551827039\\
            3.11593615167025	3.46446446446446\\
            3.12016666180028	3.47447447447447\\
            3.12312312312312	3.48148119500186\\
            3.12439526002649	3.48448448448448\\
            3.12862896253232	3.49449449449449\\
            3.13285547231394	3.5045045045045\\
            3.13313313313313	3.50516304542764\\
            3.13709118389305	3.51451451451451\\
            3.14132086134359	3.52452452452452\\
            3.14314314314314	3.52884372324721\\
            3.14555332380319	3.53453453453453\\
            3.14978613963399	3.54454454454454\\
            3.15315315315315	3.55251997580886\\
            3.15401538027495	3.55455455455455\\
            3.15825130564512	3.56456456456456\\
            3.16248013987142	3.57457457457457\\
            3.16316316316316	3.57619367175567\\
            3.1667163579154	3.58458458458458\\
            3.1709482787553	3.59459459459459\\
            3.17317317317317	3.59986533438714\\
            3.17518129505881	3.6046046046046\\
            3.17941627475134	3.61461461461461\\
            3.18318318318318	3.62353275092263\\
            3.18364611576208	3.62462462462462\\
            3.1878841269583	3.63463463463463\\
            3.19211514610502	3.64464464464464\\
            3.19319319319319	3.64719885650696\\
            3.19635183453632	3.65465465465465\\
            3.20058586387316	3.66466466466466\\
            3.2032032032032	3.67086205722341\\
            3.20481939670464	3.67467467467467\\
            3.2090564098748	3.68468468468468\\
            3.21321321321321	3.69452117733816\\
            3.21328681273931	3.69469469469469\\
            3.21752678376597	3.7047047047047\\
            3.22175985939926	3.71471471471471\\
            3.22322322322322	3.71818020673487\\
            3.22599698524961	3.72472472472472\\
            3.23023299888854	3.73473473473473\\
            3.23323323323323	3.7418354538535\\
            3.23446701407361	3.74474474474474\\
            3.23870594065499	3.75475475475475\\
            3.24293806043397	3.76476476476476\\
            3.24324324324324	3.7654876005167\\
            3.24717868484098	3.77477477477477\\
            3.25141369853027	3.78478478478478\\
            3.25325325325325	3.78913919636664\\
            3.25565123162334	3.79479479479479\\
            3.25988911502227	3.8048048048048\\
            3.26326326326326	3.81278695776116\\
            3.26412358121185	3.81481481481481\\
            3.26836431045164	3.82482482482482\\
            3.27259832474837	3.83483483483483\\
            3.27327327327327	3.83643277304791\\
            3.27683928538513	3.84484484484484\\
            3.28107612774189	3.85485485485485\\
            3.28328328328328	3.86007717975542\\
            3.28531404041332	3.86486486486486\\
            3.28955368775859	3.87487487487487\\
            3.29329329329329	3.88371788683248\\
            3.29378857614951	3.88488488488488\\
            3.29803100571967	3.89489489489489\\
            3.3022668099591	3.9049049049049\\
            3.3033033033033	3.90735777823881\\
            3.30650808256207	3.91491491491491\\
            3.31074665238762	3.92492492492492\\
            3.31331331331331	3.93099540360531\\
            3.31498491923755	3.93493493493493\\
            3.31922623262401	3.94494494494494\\
            3.32332332332332	3.9546294548181\\
            3.32346151671175	3.95495495495495\\
            3.3277055519202	3.96496496496496\\
            3.33194304922085	3.97497497497497\\
            3.33333333333333	3.97826379636833\\
            3.33618461153587	3.98498498498498\\
            3.34042481506413	3.99499499499499\\
            3.34334334334334	4.00189501749338\\
            3.34466341273781	4.00500500500501\\
            3.34890630143998	4.01501501501502\\
            3.35314273176093	4.02502502502503\\
            3.35335335335335	4.02552336297612\\
            3.35738750988826	4.03503503503504\\
            3.36162661036183	4.04504504504505\\
            3.36336336336336	4.04915191703689\\
            3.36586844194977	4.05505505505506\\
            3.37011019217276	4.06506506506507\\
            3.37337337337337	4.07277708317791\\
            3.37434909916583	4.07507507507508\\
            3.37859347898831	4.08508508508509\\
            3.38283148363114	4.0950950950951\\
            3.38338338338338	4.09640042892335\\
            3.38707647259864	4.10510510510511\\
            3.39131709272512	4.11511511511512\\
            3.39339339339339	4.12002314773713\\
            3.39555917478912	4.12512512512513\\
            3.39980239085492	4.13513513513514\\
            3.4034034034034	4.1436425828535\\
            3.40404158734	4.14514514514515\\
            3.40828738003743	4.15515515515516\\
            3.41252687875819	4.16516516516517\\
            3.41341341341341	4.16726123038262\\
            3.4167720622801	4.17517517517518\\
            3.42101412434896	4.18518518518519\\
            3.42342342342342	4.19087842146815\\
            3.42525643958061	4.1951951951952\\
            3.4295010462547	4.20520520520521\\
            3.43343343343343	4.21449242648975\\
            3.43374051392683	4.21521521521522\\
            3.43798764668476	4.22522522522523\\
            3.44222856472756	4.23523523523524\\
            3.44344344344344	4.23810665420457\\
            3.44647392783472	4.24524524524525\\
            3.45071735944422	4.25525525525526\\
            3.45345345345345	4.26171860351576\\
            3.45495989188629	4.26526526526527\\
            3.45920581906874	4.27527527527528\\
            3.46344560323259	4.28528528528529\\
            3.46346346346346	4.28532750808395\\
            3.46769394597656	4.2952952952953\\
            3.47193621360756	4.30530530530531\\
            3.47347347347347	4.30893752370393\\
            3.47618174252576	4.31531531531532\\
            3.48042647613335	4.32532532532533\\
            3.48348348348348	4.33254449750368\\
            3.484669211057	4.33533533533534\\
            3.4889163933488	4.34534534534535\\
            3.49315750818657	4.35535535535536\\
            3.49349349349349	4.35614939839478\\
            3.49740596777225	4.36536536536537\\
            3.5016495198606	4.37537537537538\\
            3.5035035035035	4.37975460426486\\
            3.5058952019016	4.38538538538539\\
            3.5101411744195	4.3953953953954\\
            3.51351351351351	4.40335685080558\\
            3.51438409821441	4.40540540540541\\
            3.51863247452715	4.41541541541542\\
            3.52287485718444	4.42542542542543\\
            3.52352352352352	4.42695797572124\\
            3.52712342282425	4.43543543543544\\
            3.53136819846446	4.44544544544545\\
            3.53353353353353	4.45055860836162\\
            3.53561402192852	4.45545545545546\\
            3.53986117435918	4.46546546546547\\
            3.54354354354354	4.47415635939567\\
            3.54410427443487	4.47547547547548\\
            3.54835378763887	4.48548548548549\\
            3.5525973792727	4.4954954954955\\
            3.55355355355355	4.49775391965287\\
            3.55684604104849	4.50550550550551\\
            3.56109198321968	4.51551551551552\\
            3.56356356356356	4.52135020006499\\
            3.5653379373079	4.52552552552553\\
            3.56958621441485	4.53553553553554\\
            3.57357357357357	4.54494367220471\\
            3.57382947911207	4.54554554554555\\
            3.57808007571852	4.55555555555556\\
            3.5823248211784	4.56556556556557\\
            3.58358358358358	4.56853786416462\\
            3.58657356996385	4.57557557557558\\
            3.59082062522155	4.58558558558559\\
            3.59359359359359	4.59212999909468\\
            3.59506669995717	4.5955955955956\\
            3.59931604996735	4.60560560560561\\
            3.60355961217791	4.61561561561562\\
            3.6036036036036	4.61571951743272\\
            3.60781109835161	4.62562562562563\\
            3.61205694589073	4.63563563563564\\
            3.61361361361361	4.63931040139021\\
            3.61630577328156	4.64564564564565\\
            3.62055389147858	4.65565565565566\\
            3.62362362362362	4.66289858447051\\
            3.6248000776361	4.66566566566567\\
            3.62905045197008	4.67567567567568\\
            3.63329510579573	4.68568568568569\\
            3.63363363363363	4.68648503450526\\
            3.63754663036369	4.6956956956957\\
            3.64179353137693	4.70570570570571\\
            3.64364364364364	4.71007208502622\\
            3.6460424296281	4.71571571571572\\
            3.65029156366132	4.72572572572573\\
            3.65365365365365	4.73365649780791\\
            3.65453785270253	4.73573573573574\\
            3.65878920572975	4.74574574574575\\
            3.66303490402918	4.75575575575576\\
            3.66366366366366	4.75724004264793\\
            3.66728646063197	4.76576576576577\\
            3.67153436941799	4.77577577577578\\
            3.67367367367367	4.78082343340846\\
            3.67578333138699	4.78578578578579\\
            3.68003343696725	4.7957957957958\\
            3.68368368368368	4.8044042462977\\
            3.68427982098348	4.80580580580581\\
            3.68853210979975	4.81581581581582\\
            3.69277880820373	4.82582582582583\\
            3.69369369369369	4.82798503815377\\
            3.69703039100647	4.83583583583584\\
            3.70127926455118	4.84584584584585\\
            3.7037037037037	4.85156493229696\\
            3.70552828364689	4.85585585585586\\
            3.70977931908951	4.86586586586587\\
            3.71371371371371	4.87514230540482\\
            3.71402579074944	4.87587587587588\\
            3.71827897497438	4.88588588588589\\
            3.72252663168183	4.8958958958959\\
            3.72372372372372	4.89872048647134\\
            3.72677823532901	4.90590590590591\\
            3.73102803310826	4.91591591591592\\
            3.73373373373373	4.92229703740132\\
            3.73527710324464	4.92592592592593\\
            3.7395290292786	4.93593593593594\\
            3.74374374374374	4.94587112131664\\
            3.74377558178087	4.94594594594595\\
            3.74802962337326	4.95595595595596\\
            3.75227819896526	4.96596596596597\\
            3.75375375375375	4.96944682456938\\
            3.75652981853984	4.97597597597598\\
            3.7607805023394	4.98598598598599\\
            3.76376376376376	4.99302017667426\\
            3.76502961789354	4.995995995996\\
            3.76928239748722	5.00600600600601\\
            3.77352976613486	5.01601601601602\\
            3.77377377377377	5.0165917847623\\
            3.77778388760675	5.02602602602603\\
            3.78203334487658	5.03603603603604\\
            3.78378378378378	5.04016446308693\\
            3.78628497586293	5.04604604604605\\
            3.79053650961398	5.05605605605606\\
            3.79379379379379	5.06373475239783\\
            3.79478566538809	5.06606606606607\\
            3.79903926359001	5.07607607607608\\
            3.80328750978511	5.08608608608609\\
            3.8038038038038	5.08730409190371\\
            3.80754161001399	5.0960960960961\\
            3.81179191381165	5.10610610610611\\
            3.81381381381381	5.11087378829114\\
            3.81604355206204	5.11611611611612\\
            3.82029590169055	5.12612612612613\\
            3.82382382382382	5.13444114308396\\
            3.82454509287747	5.13613613613614\\
            3.82879947667049	5.14614614614615\\
            3.83304856614056	5.15615615615616\\
            3.83383383383383	5.15800832617964\\
            3.83730264196648	5.16616616616617\\
            3.84155375905621	5.17617617617618\\
            3.84384384384384	5.18157516386264\\
            3.8458054007603	5.18618618618619\\
            3.85005853404911	5.1961961961962\\
            3.85385385385385	5.20513970520822\\
            3.85430775620089	5.20620620620621\\
            3.85856289436863	5.21621621621622\\
            3.86281279467932	5.22622622622623\\
            3.86386386386386	5.22870483715814\\
            3.86706684323052	5.23623623623624\\
            3.87131874216017	5.24624624624625\\
            3.87387387387387	5.25226893252599\\
            3.87557038381733	5.25625625625626\\
            3.87982427027956	5.26626626626627\\
            3.88388388388388	5.27583077479385\\
            3.88407351927888	5.27627627627628\\
            3.88832938228311	5.28628628628629\\
            3.89258006271434	5.2962962962963\\
            3.89389389389389	5.29939395446872\\
            3.89683408138293	5.30630630630631\\
            3.90108673236391	5.31631631631632\\
            3.9039039039039	5.3229554175406\\
            3.90533837075808	5.32632632632633\\
            3.9095929815208	5.33633633633634\\
            3.91384245903522	5.34634634634635\\
            3.91391391391391	5.34651486282022\\
            3.91809881342292	5.35635635635636\\
            3.92235024485502	5.36636636636637\\
            3.92392392392392	5.37007598920661\\
            3.92660423127491	5.37637637637638\\
            3.93085760607182	5.38638638638639\\
            3.93393393393393	5.39363492406599\\
            3.93510923824852	5.3963963963964\\
            3.93936454594582	5.40640640640641\\
            3.94361477347527	5.41641641641642\\
            3.94394394394394	5.4171925769757\\
            3.94787106770378	5.42642642642643\\
            3.95212322251263	5.43643643643644\\
            3.95395395395395	5.44075123521977\\
            3.95637717453943	5.44644644644645\\
            3.96063124636842	5.45645645645646\\
            3.96396396396396	5.46430774041351\\
            3.96488286961388	5.46646646646647\\
            3.96913884828833	5.47647647647648\\
            3.97338979879523	5.48648648648649\\
            3.97397397397397	5.48786368522565\\
            3.97764603148494	5.4964964964965\\
            3.98189888344538	5.50650650650651\\
            3.98398398398398	5.51141997028993\\
            3.98615279913806	5.51651651651652\\
            3.99040754257317	5.52652652652653\\
            3.99399399399399	5.5349741391954\\
            3.99465915439522	5.53653653653654\\
            3.9989157794071	5.54654654654655\\
            4.00316742720284	5.55655655655656\\
            4.004004004004	5.55852845529831\\
            4.00742359714285	5.56656656656657\\
            4.01167712133951	5.57657657657658\\
            4.01401401401401	5.58208245721779\\
            4.01593099894374	5.58658658658659\\
            4.02018638983044	5.5965965965966\\
            4.02402402402402	5.605634378381\\
            4.02443798794109	5.60660660660661\\
            4.02869523588452	5.61661661661662\\
            4.03294755654458	5.62662662662663\\
            4.03403403403403	5.62918714062005\\
            4.03720366267823	5.63663663663664\\
            4.04145783542316	5.64664664664665\\
            4.04404404404404	5.65273894482123\\
            4.04571167335605	5.65665665665666\\
            4.04996768873134	5.66666666666667\\
            4.05405405405405	5.67628870226859\\
            4.05421927103087	5.67667667667668\\
            4.05847711965635	5.68668668668669\\
            4.0627300899418	5.6966966966967\\
            4.06406406406406	5.69983998125938\\
            4.06698613135341	5.70670670670671\\
            4.07124093010997	5.71671671671672\\
            4.07407407407407	5.72338966885472\\
            4.07549472694616	5.72672672672673\\
            4.07975134496473	5.73673673673674\\
            4.08400312817897	5.74674674674675\\
            4.08408408408408	5.7469375575199\\
            4.08826133766984	5.75675675675676\\
            4.09251493545472	5.76676676676677\\
            4.09409409409409	5.77048720479701\\
            4.09677091135752	5.77677677677678\\
            4.10102631466986	5.78678678678679\\
            4.1041041041041	5.79403485285692\\
            4.10528006912879	5.7967967967968\\
            4.10953726899461	5.80680680680681\\
            4.11378968115976	5.81681681681682\\
            4.11411411411411	5.81758137679724\\
            4.11804780156772	5.82682682682683\\
            4.12230200577167	5.83683683683684\\
            4.12412412412412	5.84112902712876\\
            4.12655791549682	5.84684684684685\\
            4.13081390292455	5.85685685685686\\
            4.13413413413413	5.86467470893313\\
            4.13506761385883	5.86686686686687\\
            4.13932537576178	5.87687687687688\\
            4.14357839615975	5.88688688688689\\
            4.14414414414414	5.88821992897433\\
            4.14783642739573	5.8968968968969\\
            4.1520912179216	5.90690690690691\\
            4.15415415415415	5.91176565320709\\
            4.15634706090814	5.91691691691692\\
            4.16060361296574	5.92692692692693\\
            4.16416416416416	5.93530943847818\\
            4.16485727935048	5.93693693693694\\
            4.16911558440753	5.94694694694695\\
            4.17336919327264	5.95695695695696\\
            4.17417417417417	5.95885341215009\\
            4.17762713533183	5.96696696696697\\
            4.18188249300771	5.97697697697698\\
            4.18418418418418	5.98239727772695\\
            4.18613826879333	5.98698698698699\\
            4.1903953668939	5.996996996997\\
            4.19419419419419	6.00593923284514\\
            4.19464898781695	6.00700700700701\\
            4.19890781801758	6.01701701701702\\
            4.20316199648107	6.02702702702703\\
            4.2042042042042	6.02948201459613\\
            4.20741984943509	6.03703703703704\\
            4.21167575596046	6.04704704704705\\
            4.21421421421421	6.05302408576048\\
            4.21593146417312	6.05705705705706\\
            4.22018909057609	6.06706706706707\\
            4.22422422422422	6.07656427396449\\
            4.22444266522907	6.07707707707708\\
            4.22870200338449	6.08708708708709\\
            4.23295673342295	6.0970970970971\\
            4.23423423423423	6.10010591535955\\
            4.23721449741268	6.10710710710711\\
            4.24147093530831	6.11711711711712\\
            4.24424424424424	6.12364625334517\\
            4.24572657565852	6.12712712712713\\
            4.24998471342101	6.13713713713714\\
            4.2542382817752	6.14714714714715\\
            4.25425425425425	6.14718477635512\\
            4.25849807078705	6.15715715715716\\
            4.2627533351744	6.16716716716717\\
            4.26426426426426	6.17072528482187\\
            4.26701101040345	6.17717717717718\\
            4.27126796296478	6.18718718718719\\
            4.27427427427427	6.19426394802932\\
            4.27552353523856	6.1971971971972\\
            4.27978216817009	6.20720720720721\\
            4.28403627376428	6.21721721721722\\
            4.28428428428428	6.21780142091612\\
            4.28829595378527	6.22722722722723\\
            4.29255173604802	6.23723723723724\\
            4.29429429429429	6.24134028521776\\
            4.29680932277675	6.24724724724725\\
            4.30106677403039	6.25725725725726\\
            4.3043043043043	6.26487732937843\\
            4.30532227808282	6.26726726726727\\
            4.30958139070311	6.27727727727728\\
            4.31383601728801	6.28728728728729\\
            4.31431431431431	6.28841379694189\\
            4.31809558902957	6.2972972972973\\
            4.32235187340509	6.30730730730731\\
            4.32432432432432	6.31195107111686\\
            4.32660937194518	6.31731731731732\\
            4.33086730660843	6.32732732732733\\
            4.33433433433433	6.33548654944565\\
            4.33512274235769	6.33733733733734\\
            4.33938231985732	6.34734734734735\\
            4.34363745187499	6.35735735735736\\
            4.34434434434434	6.35902205420084\\
            4.34789691608326	6.36736736736737\\
            4.35215368748086	6.37737737737738\\
            4.35435435435435	6.3825577898718\\
            4.35641109819027	6.38738738738739\\
            4.36066950163329	6.3973973973974\\
            4.36436436436436	6.40609175320943\\
            4.36492486905524	6.40740740740741\\
            4.36918489725888	6.41741741741742\\
            4.37344051980531	6.42742742742743\\
            4.37437437437437	6.42962633552596\\
            4.37769987725699	6.43743743743744\\
            4.38195712122153	6.44744744744745\\
            4.38438438438438	6.45316058203515\\
            4.38621444449999	6.45745745745746\\
            4.39047330271042	6.46746746746747\\
            4.39439439439439	6.47669307898074\\
            4.39472860183361	6.47747747747748\\
            4.39898906716573	6.48748748748749\\
            4.40324516595586	6.4974974974975\\
            4.4044044044044	6.50022677721216\\
            4.40750441745446	6.50750750750751\\
            4.41176212013237	6.51751751751752\\
            4.41441441441441	6.52375958174765\\
            4.41601935641715	6.52752752752753\\
            4.42027865596714	6.53753753753754\\
            4.42442442442442	6.54729065878257\\
            4.42453388686821	6.54754754754755\\
            4.42879477632095	6.55755755755756\\
            4.43305133765595	6.56756756756757\\
            4.43443443443443	6.57082350938665\\
            4.43731048402835	6.57757757757758\\
            4.4415686321358	6.58758758758759\\
            4.44444444444444	6.59435491710026\\
            4.44582578189794	6.5975975975976\\
            4.45008550991315	6.60760760760761\\
            4.45434094383062	6.61761761761762\\
            4.45445445445445	6.61788490428868\\
            4.4586019738158	6.62762762762763\\
            4.4628589845524	6.63763763763764\\
            4.46446446446446	6.64141665635428\\
            4.46711802664577	6.64764764764765\\
            4.47137660743888	6.65765765765766\\
            4.47447447447447	6.66494671047177\\
            4.47563367117965	6.66766766766767\\
            4.4798938153104	6.67767767767768\\
            4.48414970248669	6.68768768768769\\
            4.48448448448448	6.6884759174383\\
            4.48841061096175	6.6976976976977\\
            4.49266805848355	6.70770770770771\\
            4.49449449449449	6.71200633692003\\
            4.49692699716247	6.71771771771772\\
            4.50118599840943	6.72772772772773\\
            4.5045045045045	6.73553507884417\\
            4.50544297665714	6.73773773773774\\
            4.50970352505123	6.74774774774775\\
            4.51395985299454	6.75775775775776\\
            4.51451451451451	6.75906353752469\\
            4.51822064117079	6.76776776776777\\
            4.52247851336132	6.77777777777778\\
            4.52452452452452	6.7825926646902\\
            4.52673734950521	6.78778778778779\\
            4.53099675946008	6.7977977977978\\
            4.53453453453453	6.80612013409723\\
            4.53525365276712	6.80780780780781\\
            4.5395145940444	6.81781781781782\\
            4.54377135075122	6.82782782782783\\
            4.54454454454454	6.82964787490021\\
            4.54803201984331	6.83783783783784\\
            4.5522903050608	6.84784784784785\\
            4.55455455455455	6.85317574835403\\
            4.55654903956156	6.85785785785786\\
            4.56080884693973	6.86786786786787\\
            4.56456456456456	6.876701983284\\
            4.56506565587991	6.87787787787788\\
            4.56932697910842	6.88788788788789\\
            4.57358415303907	6.8978978978979\\
            4.57457457457457	6.90022903517736\\
            4.57784470426324	6.90790790790791\\
            4.58210339131684	6.91791791791792\\
            4.58458458458458	6.92375569194717\\
            4.58636202507673	6.92792792792793\\
            4.59062221903182	6.93793793793794\\
            4.59459459459459	6.94728072888865\\
            4.59487894419791	6.94794794794795\\
            4.59914063887146	6.95795795795796\\
            4.60339821892721	6.96796796796797\\
            4.6046046046046	6.97080711948084\\
            4.6076586534996	6.97797797797798\\
            4.61191773162715	6.98798798798799\\
            4.61461461461461	6.9943325950984\\
            4.61617626555678	6.997997997998\\
            4.62043683565904	7.00800800800801\\
            4.62462462462462	7.01785646906791\\
            4.62469347766045	7.01801801801802\\
            4.62895553367756	7.02802802802803\\
            4.63321350917907	7.03803803803804\\
            4.63463463463463	7.04138222468364\\
            4.63747382831428	7.04804804804805\\
            4.64173328716131	7.05805805805806\\
            4.64464464464464	7.06490655326077\\
            4.64599172217791	7.06806806806807\\
            4.65025265839376	7.07807807807808\\
            4.65450954423241	7.08808808808809\\
            4.65465465465465	7.08842965148062\\
            4.65877162549861	7.0980980980981\\
            4.66302998616565	7.10810810810811\\
            4.66466466466466	7.11195444362847\\
            4.66729019107538	7.11811811811812\\
            4.67155002067541	7.12812812812813\\
            4.67467467467467	7.13547765792836\\
            4.6758083577012	7.13813813813814\\
            4.6800696503741	7.14814814814815\\
            4.68432692570148	7.15815815815816\\
            4.68468468468468	7.15900017294784\\
            4.68858887785168	7.16816816816817\\
            4.69284761378404	7.17817817817818\\
            4.69469469469469	7.18252386533536\\
            4.69710770567591	7.18818818818819\\
            4.70136789643186	7.1981981981982\\
            4.7047047047047	7.20604599683963\\
            4.70562613639257	7.20820820820821\\
            4.70988777622495	7.21821821821822\\
            4.71414543120634	7.22822822822823\\
            4.71471471471471	7.22956795186735\\
            4.71840725572135	7.23823823823824\\
            4.72266635738084	7.24824824824825\\
            4.72472472472472	7.25309057519664\\
            4.72692633745731	7.25825825825826\\
            4.73118688012401	7.26826826826827\\
            4.73473473473473	7.27661165416838\\
            4.73544502394756	7.27827827827828\\
            4.73970700198381	7.28828828828829\\
            4.74396502713935	7.2982982982983\\
            4.74474474474474	7.30013307136423\\
            4.74822672548663	7.30830830830831\\
            4.75248618368015	7.31831831831832\\
            4.75475475475475	7.32365465516003\\
            4.75674605313754	7.32832832832833\\
            4.76100693880527	7.33833833833834\\
            4.76476476476476	7.34717471070314\\
            4.76526498742051	7.34834834834835\\
            4.76952729503094	7.35835835835836\\
            4.77378568121923	7.36836836836837\\
            4.77477477477477	7.37069561123422\\
            4.77804725485228	7.37837837837838\\
            4.78230706071578	7.38838838838839\\
            4.78478478478478	7.39421618390082\\
            4.78656682074346	7.3983983983984\\
            4.79082804082233	7.40840840840841\\
            4.79479479479479	7.41773524401586\\
            4.79508599515801	7.41841841841842\\
            4.79934862402371	7.42842842842843\\
            4.80360736242623	7.43843843843844\\
            4.8048048048048	7.44125564810895\\
            4.80786881278408	7.44844844844845\\
            4.81212895776752	7.45845845845846\\
            4.81481481481481	7.4647752369837\\
            4.81638860954708	7.46846846846847\\
            4.82065015575239	7.47847847847848\\
            4.82482482482482	7.48829332862055\\
            4.82490801673609	7.48848848848849\\
            4.82917095883468	7.4984984984985\\
            4.83343004094118	7.50850850850851\\
            4.83483483483483	7.51181325561135\\
            4.83769136944792	7.51851851851852\\
            4.84195184530094	7.52852852852853\\
            4.84484484484484	7.53533188701519\\
            4.84621139000556	7.53853853853854\\
            4.85047325434391	7.54854854854855\\
            4.85473128557953	7.55855855855856\\
            4.85485485485485	7.55884932759187\\
            4.85899427049326	7.56856856856857\\
            4.86325368808792	7.57857857857858\\
            4.86486486486486	7.58236850450205\\
            4.86751489615229	7.58858858858859\\
            4.87177569491081	7.5985985985986\\
            4.87487487487487	7.6058862037871\\
            4.87603513370461	7.60860860860861\\
            4.88029730846079	7.61861861861862\\
            4.88455567968189	7.62862862862863\\
            4.88488488488488	7.6294032080014\\
            4.88881853113078	7.63863863863864\\
            4.89307827627908	7.64864864864865\\
            4.89489489489489	7.65292146281723\\
            4.89733936529419	7.65865865865866\\
            4.9016004792676	7.66866866866867\\
            4.9049049049049	7.67643825441179\\
            4.90585981330513	7.67867867867868\\
            4.91012229102975	7.68868868868869\\
            4.91438099433164	7.6986986986987\\
            4.91491491491491	7.69995483939495\\
            4.91864371392855	7.70870870870871\\
            4.9229037789649	7.71871871871872\\
            4.92492492492492	7.72347219599863\\
            4.92716475030791	7.72872872872873\\
            4.93142617206706	7.73873873873874\\
            4.93493493493493	7.74698810344957\\
            4.93568540249284	7.74874874874875\\
            4.93994817599055	7.75875875875876\\
            4.94420720373305	7.76876876876877\\
            4.94494494494494	7.77050428559635\\
            4.94846979306888	7.77877877877878\\
            4.9527301705849	7.78878878878879\\
            4.95495495495495	7.79402076701619\\
            4.95699102561684	7.7987987987988\\
            4.96125274798262	7.80880880880881\\
            4.96496496496496	7.8175358130291\\
            4.96551187593068	7.81881881881882\\
            4.96977493824913	7.82882882882883\\
            4.9740342830451	7.83883883883884\\
            4.97497497497497	7.84105160803479\\
            4.97829674368885	7.84884884884885\\
            4.98255742652225	7.85885885885886\\
            4.98498498498498	7.86456723648372\\
            4.98681816658782	7.86886886886887\\
            4.99108018262034	7.87887887887888\\
            4.99499499499499	7.8880814429608\\
            4.9953392092139	7.88888888888889\\
            4.9996025536332	7.8988988988989\\
            5.00386220833775	7.90890890890891\\
            5.00500500500501	7.91159686585618\\
            5.00812454183654	7.91891891891892\\
            5.01238552306061	7.92892892892893\\
            5.01501501501502	7.9351116627682\\
            5.01664614948804	7.93893893893894\\
            5.02090845247641	7.94894894894895\\
            5.02502502502503	7.95862505084412\\
            5.02516737882758	7.95895895895896\\
            5.02943099885032	7.96896896896897\\
            5.03369095655059	7.97897897897898\\
            5.03503503503504	7.9821401160283\\
            5.03795316442972	7.98898898898899\\
            5.04221443734335	7.998998998999\\
            5.04504504504505	8.00565410209303\\
            5.04647495144432	8.00900900900901\\
            5.05073753489693	8.01901901901902\\
            5.0549964801696	8.02902902902903\\
            5.05505505505506	8.02916682589041\\
            5.05926025144823	8.03903903903904\\
            5.06352050545363	8.04904904904905\\
            5.06506506506507	8.05268141344031\\
            5.06778258921671	8.05905905905906\\
            5.07204414733492	8.06906906906907\\
            5.07507507507508	8.0761946086356\\
            5.0763045504045	8.07907907907908\\
            5.08056740803981	8.08908908908909\\
            5.0848266541181	8.0990990990991\\
            5.08508508508509	8.09970700745625\\
            5.08909028977733	8.10910910910911\\
            5.09335083361031	8.11911911911912\\
            5.0950950950951	8.12322081099671\\
            5.0976127947394	8.12912912912913\\
            5.10187463178436	8.13913913913914\\
            5.10510510510511	8.14673323461961\\
            5.10613492510097	8.14914914914915\\
            5.11039805083877	8.15915915915916\\
            5.11465759125334	8.16916916916917\\
            5.11511511511512	8.17024532126717\\
            5.11892109295511	8.17917917917918\\
            5.12318192034243	8.18918918918919\\
            5.12512512512513	8.19375835970636\\
            5.12744376029814	8.1991991991992\\
            5.13170587019067	8.20920920920921\\
            5.13513513513514	8.21727003040244\\
            5.13596605501604	8.21921921921922\\
            5.14022944296918	8.22922922922923\\
            5.1444892714522	8.23923923923924\\
            5.14514514514515	8.24078181715328\\
            5.14875264083247	8.24924924924925\\
            5.15301374569686	8.25925925925926\\
            5.15515515515516	8.26429410876666\\
            5.15727546591858	8.26926926926927\\
            5.16153784276998	8.27927927927928\\
            5.16516516516517	8.28780504455782\\
            5.16579792034926	8.28928928928929\\
            5.17006156481569	8.2992992992993\\
            5.17432167529271	8.30930930930931\\
            5.17517517517518	8.31131654318625\\
            5.17858491396184	8.31931931931932\\
            5.1828462904141	8.32932932932933\\
            5.18518518518519	8.33482810564335\\
            5.18710789232012	8.33933933933934\\
            5.19137053042456	8.34934934934935\\
            5.1951951951952	8.35833832395419\\
            5.19563050198624	8.35935935935936\\
            5.19989439744163	8.36936936936937\\
            5.20415478402382	8.37937937937938\\
            5.20520520520521	8.38184954575621\\
            5.2084178935669	8.38938938938939\\
            5.21267953589835	8.3993993993994\\
            5.21521521521522	8.4053603961461\\
            5.21694102088611	8.40940940940941\\
            5.22120391471323	8.41941941941942\\
            5.22522522522523	8.42886991382895\\
            5.22546378146932	8.42942942942943\\
            5.22972792255982	8.43943943943944\\
            5.23398857953668	8.44944944944945\\
            5.23523523523524	8.4523808696447\\
            5.23825156151385	8.45945945945946\\
            5.24251346418921	8.46946946946947\\
            5.24524524524525	8.47589102450011\\
            5.24677483363547	8.47947947947948\\
            5.25103797782348	8.48948948948949\\
            5.25525525525526	8.49939985785884\\
            5.2552977409695	8.4994994994995\\
            5.25956212250506	8.50950950950951\\
            5.26382304433735	8.51951951951952\\
            5.26526526526527	8.52291055809387\\
            5.26808590028418	8.52952952952953\\
            5.27234805793475	8.53953953953954\\
            5.27527527527528	8.54642003341415\\
            5.27660931319585	8.54954954954955\\
            5.28087270254484	8.55955955955956\\
            5.28513265367857	8.56956956956957\\
            5.28528528528529	8.56992853386602\\
            5.28939698020782	8.57957957957958\\
            5.29365816152097	8.58958958958959\\
            5.2952952952953	8.5934386528721\\
            5.29792089294882	8.5995995995996\\
            5.30218330036598	8.60960960960961\\
            5.30530530530531	8.61694746414501\\
            5.30644444277804	8.61961961961962\\
            5.31070807224373	8.62962962962963\\
            5.314968287258	8.63963963963964\\
            5.31531531531532	8.64045573506096\\
            5.31923247916943	8.64964964964965\\
            5.32349391474716	8.65965965965966\\
            5.32532532532533	8.66396519433631\\
            5.3277565231435	8.66966966966967\\
            5.33201917527255	8.67967967967968\\
            5.33533533533534	8.68747335655874\\
            5.33628020615173	8.68968968968969\\
            5.3405440708394	8.6996996996997\\
            5.3448045445113	8.70970970970971\\
            5.34534534534535	8.71098140721723\\
            5.34906860343834	8.71971971971972\\
            5.35333028821663	8.72972972972973\\
            5.35535535535536	8.73449022149112\\
            5.35759277504545	8.73973973973974\\
            5.3618556669797	8.74974974974975\\
            5.36536536536537	8.75799774918884\\
            5.36611658762246	8.75975975975976\\
            5.37038068278127	8.76976976976977\\
            5.37464141003849	8.77977977977978\\
            5.37537537537538	8.7815055885021\\
            5.3789053375877	8.78978978978979\\
            5.38316726664901	8.7997997997998\\
            5.38538538538539	8.80501377204503\\
            5.38742963335114	8.80980980980981\\
            5.39169276032635	8.81981981981982\\
            5.3953953953954	8.82852067929143\\
            5.39595357200965	8.82982982982983\\
            5.40021789302714	8.83983983983984\\
            5.40447886894235	8.84984984984985\\
            5.40540540540541	8.85202831582203\\
            5.4087426666939	8.85985985985986\\
            5.41300483526169	8.86986986986987\\
            5.41541541541542	8.87553588246394\\
            5.4172670832552	8.87987987987988\\
            5.42153044064418	8.88988988988989\\
            5.42542542542543	8.89904218289788\\
            5.42579114462578	8.8998998998999\\
            5.43005568702269	8.90990990990991\\
            5.43431690680813	8.91991991991992\\
            5.43543543543544	8.92254962487436\\
            5.43858057631627	8.92992992992993\\
            5.44284297974975	8.93993993993994\\
            5.44544544544545	8.94605658802184\\
            5.44710511043029	8.94994994994995\\
            5.4513686937378	8.95995995995996\\
            5.45545545545546	8.96956229486471\\
            5.45562929125652	8.96996996996997\\
            5.4598940506818	8.97997997997998\\
            5.46415550968415	8.98998998998999\\
            5.46546546546547	8.99306955019645\\
            5.46841905247768	9\\
            0.127273631699293	1097\\
            10	2.11021918708306\\
            9.98998998998999	2.10801931853916\\
            9.97997997997998	2.10581843249039\\
            9.96996996996997	2.10361652481147\\
            9.96763766854362	2.1031031031031\\
            9.95995995995996	2.10141720022163\\
            9.94994994994995	2.09921795529445\\
            9.93993993993994	2.09701769062327\\
            9.92992992992993	2.09481640205657\\
            9.92209774387535	2.09309309309309\\
            9.91991991991992	2.09261511264379\\
            9.90990990990991	2.09041649624051\\
            9.8998998998999	2.08821685785128\\
            9.88988988988989	2.08601619329807\\
            9.87987987987988	2.08381449837682\\
            9.87655688257609	2.08308308308308\\
            9.86986986986987	2.08161494072573\\
            9.85985985985986	2.0794159335836\\
            9.84984984984985	2.0772158980061\\
            9.83983983983984	2.07501482976217\\
            9.83101367168396	2.07307307307307\\
            9.82982982982983	2.07281328809609\\
            9.81981981981982	2.07061491722807\\
            9.80980980980981	2.06841551565056\\
            9.7997997997998	2.06621507910523\\
            9.78978978978979	2.06401360330693\\
            9.78547068802471	2.06306306306306\\
            9.77977977977978	2.06181380819138\\
            9.76976976976977	2.05961504570125\\
            9.75975975975976	2.05741524593911\\
            9.74974974974975	2.05521440459202\\
            9.73992408694157	2.05305305305305\\
            9.73973973973974	2.05301260587918\\
            9.72972972972973	2.05081448762803\\
            9.71971971971972	2.04861532979808\\
            9.70970970970971	2.04641512804833\\
            9.6996996996997	2.04421387801011\\
            9.69437889740924	2.04304304304304\\
            9.68968968968969	2.04201384090106\\
            9.67967967967968	2.03981533021784\\
            9.66966966966967	2.0376157732773\\
            9.65965965965966	2.03541516568218\\
            9.64964964964965	2.03321350300697\\
            9.64882980723989	2.03303303303303\\
            9.63963963963964	2.03101524673573\\
            9.62962962962963	2.02881633988319\\
            9.61961961961962	2.02661638000722\\
            9.60960960960961	2.02441536265313\\
            9.60328131446633	2.02302302302302\\
            9.5995995995996	2.02221507889094\\
            9.58958958958959	2.02001682747329\\
            9.57957957957958	2.01781752066085\\
            9.56956956956957	2.01561715396948\\
            9.55955955955956	2.01341572288594\\
            9.55772987059724	2.01301301301301\\
            9.54954954954955	2.01121723565827\\
            9.53953953953954	2.00901858732328\\
            9.52952952952953	2.00681887670599\\
            9.51951951951952	2.00461809926309\\
            9.5121777336281	2.003003003003\\
            9.50950950950951	2.00241756405239\\
            9.4994994994995	2.00021957967961\\
            9.48948948948949	1.99802053061879\\
            9.47947947947948	1.9958204122963\\
            9.46946946946947	1.99361922010848\\
            9.46662384162993	1.99299299299299\\
            9.45945945945946	1.99142049742015\\
            9.44944944944945	1.98922211547054\\
            9.43943943943944	1.9870226618208\\
            9.42942942942943	1.98482213183632\\
            9.4210679394631	1.98298298298298\\
            9.41941941941942	1.98262134024077\\
            9.40940940940941	1.9804236310308\\
            9.3993993993994	1.97822484768006\\
            9.38938938938939	1.97602498552274\\
            9.37937937937938	1.97382403986195\\
            9.37551150008568	1.97297297297297\\
            9.36936936936937	1.97162507707639\\
            9.35935935935936	1.96942696972622\\
            9.34934934934935	1.96722778109539\\
            9.33933933933934	1.96502750645515\\
            9.32995170607642	1.96296296296296\\
            9.32932932932933	1.96282645339185\\
            9.31931931931932	1.9606290278205\\
            9.30930930930931	1.95843051849247\\
            9.2992992992993	1.95623092064684\\
            9.28928928928929	1.95403022949063\\
            9.28439261494338	1.95295295295295\\
            9.27927927927928	1.9518310218337\\
            9.26926926926927	1.94963319766319\\
            9.25925925925926	1.94743428246489\\
            9.24924924924925	1.94523427141297\\
            9.23923923923924	1.94303315964888\\
            9.23882931658659	1.94294294294294\\
            9.22922922922923	1.94083581856827\\
            9.21921921921922	1.9386375919502\\
            9.20920920920921	1.93643826693346\\
            9.1991991991992	1.93423783862595\\
            9.19326694374553	1.93293293293293\\
            9.18918918918919	1.93203838118052\\
            9.17917917917918	1.9298408491573\\
            9.16916916916917	1.92764221618861\\
            9.15915915915916	1.92544247734848\\
            9.14914914914915	1.9232416276771\\
            9.14770081179475	1.92292292292292\\
            9.13913913913914	1.92104405415489\\
            9.12912912912913	1.91884611933071\\
            9.11911911911912	1.91664707605264\\
            9.10910910910911	1.9144469193263\\
            9.10213423188022	1.91291291291291\\
            9.0990990990991	1.91224720702649\\
            9.08908908908909	1.9100499765285\\
            9.07907907907908	1.90785163499269\\
            9.06906906906907	1.90565217738979\\
            9.05905905905906	1.90345159865551\\
            9.05656514762649	1.9029029029029\\
            9.04904904904905	1.90125378796784\\
            9.03903903903904	1.89905615444171\\
            9.02902902902903	1.89685740222815\\
            9.01901901901902	1.89465752622722\\
            9.01099421180831	1.89289289289289\\
            9.00900900900901	1.89245755385245\\
            8.998998998999	1.89026063469232\\
            8.98898898898899	1.88806259422327\\
            8.97897897897898	1.88586342730934\\
            8.96896896896897	1.8836631287784\\
            8.96542205015758	1.88288288288288\\
            8.95895895895896	1.88146507605753\\
            8.94894894894895	1.87926775377918\\
            8.93893893893894	1.87706930239727\\
            8.92892892892893	1.87486971670287\\
            8.91984660223069	1.87287287287287\\
            8.91891891891892	1.8726694788715\\
            8.90890890890891	1.87047288132293\\
            8.8988988988989	1.86827515201128\\
            8.88888888888889	1.86607628569045\\
            8.87887887887888	1.86387627707691\\
            8.87427123127624	1.86286286286286\\
            8.86886886886887	1.86167797730546\\
            8.85885885885886	1.85948097669741\\
            8.84884884884885	1.85728283638268\\
            8.83883883883884	1.85508355103978\\
            8.82882882882883	1.85288311530887\\
            8.82869128703479	1.85285285285285\\
            8.81881881881882	1.85068677702851\\
            8.80880880880881	1.84848936944984\\
            8.7987987987988	1.84629081410668\\
            8.78878878878879	1.84409110560041\\
            8.78311238775051	1.84284284284284\\
            8.77877877877878	1.84189255360523\\
            8.76876876876877	1.839695885592\\
            8.75875875875876	1.83749806707755\\
            8.74874874874875	1.83529909262406\\
            8.73873873873874	1.83309895675404\\
            8.73752900754608	1.83283283283283\\
            8.72872872872873	1.83090238554022\\
            8.71871871871872	1.82870531078535\\
            8.70870870870871	1.82650707731508\\
            8.6986986986987	1.82430767961183\\
            8.69194520022099	1.82282282282282\\
            8.68868868868869	1.82210887005761\\
            8.67867867867868	1.81991254609725\\
            8.66866866866867	1.81771506064513\\
            8.65865865865866	1.81551640814319\\
            8.64864864864865	1.81331658299232\\
            8.64635823303104	1.81281281281281\\
            8.63863863863864	1.81111977391597\\
            8.62862862862863	1.80892304362361\\
            8.61861861861862	1.80672514346462\\
            8.60860860860861	1.80452606779848\\
            8.60076933211168	1.8028028028028\\
            8.5985985985986	1.80232699518102\\
            8.58858858858859	1.80013102729901\\
            8.57857857857858	1.79793388673404\\
            8.56856856856857	1.79573556780377\\
            8.55855855855856	1.79353606478327\\
            8.55517861832094	1.79279279279279\\
            8.54854854854855	1.79133901276038\\
            8.53853853853854	1.78914263915227\\
            8.52852852852853	1.78694508432124\\
            8.51851851851852	1.7847463424996\\
            8.50958442845128	1.78278278278278\\
            8.50850850850851	1.78254700113876\\
            8.4984984984985	1.78035140196458\\
            8.48848848848849	1.77815461871088\\
            8.47847847847848	1.77595664556675\\
            8.46846846846847	1.77375747667713\\
            8.46398979924098	1.77277277277277\\
            8.45845845845846	1.77156017646233\\
            8.44844844844845	1.76936417238125\\
            8.43843843843844	1.76716697551102\\
            8.42842842842843	1.76496857995236\\
            8.41841841841842	1.76276897976077\\
            8.41839015268769	1.76276276276276\\
            8.40840840840841	1.76057374679126\\
            8.3983983983984	1.75837733391164\\
            8.38838838838839	1.75617971940184\\
            8.37837837837838	1.75398089727208\\
            8.37279139128063	1.75275275275275\\
            8.36836836836837	1.75178334345199\\
            8.35835835835836	1.74958772240274\\
            8.34834834834835	1.74739089678323\\
            8.33833833833834	1.745192860558\\
            8.32832832832833	1.74299360764465\\
            8.3271875425476	1.74274274274274\\
            8.31831831831832	1.74079814267524\\
            8.30830830830831	1.73860211391385\\
            8.2982982982983	1.73640487156277\\
            8.28828828828829	1.7342064094928\\
            8.28158298815047	1.73273273273273\\
            8.27827827827828	1.73200859647899\\
            8.26826826826827	1.72981337267275\\
            8.25825825825826	1.72761693229527\\
            8.24824824824825	1.72541926917005\\
            8.23823823823824	1.72322037707189\\
            8.2359747424681	1.72272272272272\\
            8.22822822822823	1.72102467500298\\
            8.21821821821822	1.71882904483135\\
            8.20820820820821	1.71663218888568\\
            8.1981981981982	1.71443410089231\\
            8.1903641602141	1.71271271271271\\
            8.18818818818819	1.7122360229139\\
            8.17817817817818	1.71004121131625\\
            8.16816816816817	1.70784517092142\\
            8.15815815815816	1.70564789540685\\
            8.14814814814815	1.70344937839933\\
            8.14475131103796	1.7027027027027\\
            8.13813813813814	1.70125343396707\\
            8.12812812812813	1.69905821763411\\
            8.11811811811812	1.69686176311268\\
            8.10810810810811	1.69466406397945\\
            8.0991344527822	1.69269269269269\\
            8.0980980980981	1.69246571507537\\
            8.08808808808809	1.69027133145832\\
            8.07807807807808	1.6880757065881\\
            8.06806806806807	1.68587883399074\\
            8.05805805805806	1.68368070713968\\
            8.05351678090088	1.68268268268268\\
            8.04804804804805	1.6814845149092\\
            8.03803803803804	1.67928972849538\\
            8.02802802802803	1.67709369124332\\
            8.01801801801802	1.67489639657455\\
            8.00800800800801	1.67269783785665\\
            8.00789354321426	1.67267267267267\\
            7.997997997998	1.67050383158385\\
            7.98798798798799	1.66830863863793\\
            7.97797797797798	1.66611218511673\\
            7.96796796796797	1.66391446433462\\
            7.96227065681547	1.66266266266266\\
            7.95795795795796	1.66171801869296\\
            7.94794794794795	1.65952367916913\\
            7.93793793793794	1.65732807591667\\
            7.92792792792793	1.65513120219621\\
            7.91791791791792	1.65293305121224\\
            7.91664222747753	1.65265265265265\\
            7.90790790790791	1.65073881592875\\
            7.8978978978979	1.64854407222592\\
            7.88788788788789	1.64634805485346\\
            7.87787787787788	1.64415075696074\\
            7.87101241353806	1.64264264264264\\
            7.86786786786787	1.6419540521094\\
            7.85785785785786	1.63976017740075\\
            7.84784784784785	1.63756502582717\\
            7.83783783783784	1.63536859048234\\
            7.82782782782783	1.63317086440152\\
            7.82537853739141	1.63263263263263\\
            7.81781781781782	1.63097639490598\\
            7.80780780780781	1.62878211875081\\
            7.7977977977978	1.62658655558003\\
            7.78778778778779	1.62438969837176\\
            7.77974149350915	1.62262262262262\\
            7.77777777777778	1.62219272831895\\
            7.76776776776777	1.61999933737463\\
            7.75775775775776	1.61780465617789\\
            7.74774774774775	1.61560867764911\\
            7.73773773773774	1.61341139464787\\
            7.73410189892377	1.61261261261261\\
            7.72772772772773	1.61121668556991\\
            7.71771771771772	1.60902289632547\\
            7.70770770770771	1.60682780646239\\
            7.6976976976977	1.60463140878096\\
            7.68845730432178	1.6026026026026\\
            7.68768768768769	1.60243416733344\\
            7.67767767767768	1.60024128020243\\
            7.66766766766767	1.5980470891751\\
            7.65765765765766	1.59585158699186\\
            7.64764764764765	1.59365476632978\\
            7.64281170185781	1.59259259259259\\
            7.63763763763764	1.59145981212331\\
            7.62762762762763	1.58926653029045\\
            7.61761761761762	1.58707193397349\\
            7.60760760760761	1.58487601578803\\
            7.5975975975976	1.58267876828455\\
            7.59715984207637	1.58258258258258\\
            7.58758758758759	1.5804861344565\\
            7.57757757757758	1.57829245456863\\
            7.56756756756757	1.5760974494324\\
            7.55755755755756	1.57390111153521\\
            7.55150729688614	1.57257257257257\\
            7.54754754754755	1.5717059064715\\
            7.53753753753754	1.56951315377543\\
            7.52752752752753	1.56731907246212\\
            7.51751751751752	1.56512365495518\\
            7.50750750750751	1.56292689361031\\
            7.50584894535887	1.56256256256256\\
            7.4974974974975	1.56073403675326\\
            7.48748748748749	1.55854089024302\\
            7.47747747747748	1.55634640411798\\
            7.46746746746747	1.55415057066832\\
            7.46018799241941	1.55255255255255\\
            7.45745745745746	1.55195510882871\\
            7.44744744744745	1.54976290831376\\
            7.43743743743744	1.54756936477558\\
            7.42742742742743	1.54537447043817\\
            7.41741741741742	1.54317821745461\\
            7.41452280875381	1.54254254254254\\
            7.40740740740741	1.54098513239233\\
            7.3973973973974	1.53879254286519\\
            7.38738738738739	1.53659859907755\\
            7.37737737737738	1.53440329311447\\
            7.36885305107615	1.53253253253253\\
            7.36736736736737	1.53220756838286\\
            7.35735735735736	1.53001594451619\\
            7.34734734734735	1.52782296294251\\
            7.33733733733734	1.52562861567812\\
            7.32732732732733	1.5234328946653\\
            7.32318067127841	1.52252252252252\\
            7.31731731731732	1.52123957605746\\
            7.30730730730731	1.51904756859493\\
            7.2972972972973	1.5168541919419\\
            7.28728728728729	1.51465943796995\\
            7.27750168581598	1.51251251251251\\
            7.27727727727728	1.51246344402501\\
            7.26726726726727	1.51027242281043\\
            7.25725725725726	1.50808002892252\\
            7.24724724724725	1.50588625416145\\
            7.23723723723724	1.50369109024998\\
            7.23182172022654	1.5025025025025\\
            7.22722722722723	1.50149753258651\\
            7.21721721721722	1.49930613386555\\
            7.20720720720721	1.49711335073497\\
            7.1971971971972	1.4949191748441\\
            7.18718718718719	1.49272359776264\\
            7.18613460457899	1.49249249249249\\
            7.17717717717718	1.49053251425417\\
            7.16716716716717	1.48834073543059\\
            7.15715715715716	1.48614756025551\\
            7.14714714714715	1.48395298022306\\
            7.14044508668211	1.48248248248248\\
            7.13713713713714	1.48175917781848\\
            7.12712712712713	1.47956841624278\\
            7.11711711711712	1.47737625474481\\
            7.10710710710711	1.47518268474232\\
            7.0970970970971	1.47298769756979\\
            7.09474973651297	1.47247247247247\\
            7.08708708708709	1.47079640143034\\
            7.07707707707708	1.46860526684485\\
            7.06706706706707	1.46641272012916\\
            7.05705705705706	1.46421875253913\\
            7.04904984055579	1.46246246246246\\
            7.04704704704705	1.46202469952683\\
            7.03703703703704	1.45983460537139\\
            7.02702702702703	1.45764309548348\\
            7.01701701701702	1.45545016103949\\
            7.00700700700701	1.45325579312861\\
            7.00334579202714	1.45245245245245\\
            6.996996996997	1.45106427943431\\
            6.98698698698699	1.44887382020795\\
            6.97697697697698	1.44668193276834\\
            6.96696696696697	1.44448860812288\\
            6.95763498508449	1.44244244244244\\
            6.95695695695696	1.44229429844929\\
            6.94694694694695	1.44010490401998\\
            6.93693693693694	1.43791407774696\\
            6.92692692692693	1.43572181055494\\
            6.91691691691692	1.43352809327724\\
            6.91192173959016	1.43243243243243\\
            6.90690690690691	1.43133635696434\\
            6.8968968968969	1.42914660633341\\
            6.88688688688689	1.4269554110984\\
            6.87687687687688	1.42476276200749\\
            6.86686686686687	1.42256864971463\\
            6.86620045188302	1.42242242242242\\
            6.85685685685686	1.42037952923612\\
            6.84684684684685	1.41818942078714\\
            6.83683683683684	1.41599785474153\\
            6.82682682682683	1.41380482166553\\
            6.82047647159098	1.41241241241241\\
            6.81681681681682	1.4116128575281\\
            6.80680680680681	1.40942385102993\\
            6.7967967967968	1.4072333832264\\
            6.78678678678679	1.40504144459507\\
            6.77677677677678	1.40284802551469\\
            6.77474515792344	1.4024024024024\\
            6.76676676676677	1.40065871362576\\
            6.75675675675676	1.39846935961022\\
            6.74674674674675	1.39627853100313\\
            6.73673673673674	1.39408621809185\\
            6.72900879716356	1.39239239239239\\
            6.72672672672673	1.39189402077988\\
            6.71671671671672	1.38970579645873\\
            6.70670670670671	1.38751609381867\\
            6.6966966966967	1.38532490305468\\
            6.68668668668669	1.38313221425797\\
            6.68326685748532	1.38238238238238\\
            6.67667667667668	1.38094270677255\\
            6.66666666666667	1.3787541464175\\
            6.65665665665666	1.37656409415712\\
            6.64664664664665	1.37437253998736\\
            6.63751743418085	1.37237237237237\\
            6.63663663663664	1.37218010400538\\
            6.62662662662663	1.36999270264098\\
            6.61661661661662	1.36780380563122\\
            6.60660660660661	1.36561340287579\\
            6.5965965965966	1.36342148416529\\
            6.59176422039975	1.36236236236236\\
            6.58658658658659	1.36123177681554\\
            6.57657657657658	1.35904405220731\\
            6.56656656656657	1.35685481806071\\
            6.55655655655656	1.35466406406706\\
            6.54654654654655	1.35247177980501\\
            6.5460018341673	1.35235235235235\\
            6.53653653653654	1.35028484913514\\
            6.52652652652653	1.34809680121292\\
            6.51651651651652	1.3459072295976\\
            6.50650650650651	1.3437161237654\\
            6.50023581140211	1.34234234234234\\
            6.4964964964965	1.34152621220605\\
            6.48648648648649	1.33933936855932\\
            6.47647647647648	1.33715099742302\\
            6.46646646646647	1.33496108816979\\
            6.45645645645646	1.33276963005372\\
            6.45446107298831	1.33233233233233\\
            6.44644644644645	1.33058253690692\\
            6.43643643643644	1.32839538480489\\
            6.42642642642643	1.32620669073816\\
            6.41641641641642	1.32401644385394\\
            6.40868007949415	1.32232232232232\\
            6.40640640640641	1.32182632366797\\
            6.3963963963964	1.3196404096261\\
            6.38638638638639	1.3174529498281\\
            6.37637637637638	1.31526393331312\\
            6.36636636636637	1.3130733489954\\
            6.3628921990502	1.31231231231231\\
            6.35635635635636	1.31088609041811\\
            6.34634634634635	1.30869988446278\\
            6.33633633633634	1.30651211795043\\
            6.32632632632633	1.30432277968375\\
            6.31709534598185	1.3023023023023\\
            6.31631631631632	1.30213244638955\\
            6.30630630630631	1.29994751436035\\
            6.2962962962963	1.29776101799811\\
            6.28628628628629	1.29557294599273\\
            6.27627627627628	1.29338328690245\\
            6.2712934657476	1.29229229229229\\
            6.26626626626627	1.29119585996493\\
            6.25625625625626	1.28901065443325\\
            6.24624624624625	1.28682386943724\\
            6.23623623623624	1.28463549341866\\
            6.22622622622623	1.28244551468295\\
            6.22548095025611	1.28228228228228\\
            6.21621621621622	1.28026104901125\\
            6.20620620620621	1.27807557233058\\
            6.1961961961962	1.27588850076112\\
            6.18618618618619	1.27369982248797\\
            6.17966297786042	1.27227227227227\\
            6.17617617617618	1.27151222430115\\
            6.16616616616617	1.26932807782068\\
            6.15615615615616	1.26714233266214\\
            6.14614614614615	1.26495497688895\\
            6.13613613613614	1.26276599842059\\
            6.13383503206819	1.26226226226226\\
            6.12612612612613	1.26058140992835\\
            6.11611611611612	1.25839701374924\\
            6.10610610610611	1.25621100312589\\
            6.0960960960961	1.25402336585204\\
            6.0879986753187	1.25225225225225\\
            6.08608608608609	1.25183559358747\\
            6.07607607607608	1.24965256958652\\
            6.06606606606607	1.24746792739924\\
            6.05605605605606	1.24528165469228\\
            6.04604604604605	1.24309373898012\\
            6.04215423839033	1.24224224224224\\
            6.03603603603604	1.24090902671834\\
            6.02602602602603	1.23872577691469\\
            6.01601601601602	1.23654089281485\\
            6.00600600600601	1.2343543618019\\
            5.99629831478166	1.23223223223223\\
            5.995995995996	1.23216641271535\\
            5.98598598598599	1.22998457993051\\
            5.97597597597598	1.22780110917256\\
            5.96596596596597	1.22561598769183\\
            5.95595595595596	1.22342920257763\\
            5.95043622731525	1.22222222222222\\
            5.94594594594595	1.22124436580755\\
            5.93593593593594	1.21906233384881\\
            5.92592592592593	1.21687864746323\\
            5.91591591591592	1.21469329360277\\
            5.90590590590591	1.21250625905232\\
            5.90456156438779	1.21221221221221\\
            5.8958958958959	1.21032459811187\\
            5.88588588588589	1.20814237314422\\
            5.87587587587588	1.20595847697238\\
            5.86586586586587	1.20377289623908\\
            5.85867844100566	1.2022022022022\\
            5.85585585585586	1.20158793447222\\
            5.84584584584585	1.1994071980367\\
            5.83583583583584	1.19722478678808\\
            5.82582582582583	1.19504068722559\\
            5.81581581581582	1.19285488567128\\
            5.81278418450636	1.19219219219219\\
            5.80580580580581	1.1906731567786\\
            5.7957957957958	1.18849225852128\\
            5.78578578578579	1.18630966832562\\
            5.77577577577578	1.1841253723651\\
            5.76687808006873	1.18218218218218\\
            5.76576576576577	1.18194028540997\\
            5.75575575575576	1.17976092908097\\
            5.74574574574575	1.17757987732668\\
            5.73573573573574	1.17539711617055\\
            5.72572572572573	1.1732126314481\\
            5.72096277112824	1.17217217217217\\
            5.71571571571572	1.17103083688558\\
            5.70570570570571	1.1688513535637\\
            5.6956956956957	1.16667015734933\\
            5.68568568568569	1.1644872339226\\
            5.67567567567568	1.16230256876819\\
            5.67503308977686	1.16216216216216\\
            5.66566566566567	1.16012413799734\\
            5.65565565565566	1.15794453782962\\
            5.64564564564565	1.15576320695933\\
            5.63563563563564	1.15358013071015\\
            5.62909410636463	1.15215215215215\\
            5.62562562562563	1.15139827329685\\
            5.61561561561562	1.14922030129139\\
            5.60560560560561	1.14704059526054\\
            5.5955955955956	1.14485914036565\\
            5.58558558558559	1.14267592156022\\
            5.5831409156344	1.14214214214214\\
            5.57557557557558	1.14049749325675\\
            5.56556556556557	1.13831944541704\\
            5.55555555555556	1.13613964540669\\
            5.54554554554555	1.13395807801094\\
            5.5371746484531	1.13213213213213\\
            5.53553553553554	1.13177616118602\\
            5.52552552552553	1.12959980600682\\
            5.51551551551552	1.1274216955423\\
            5.50550550550551	1.1252418144081\\
            5.4954954954955	1.12306014699856\\
            5.49119608617602	1.12212212212212\\
            5.48548548548549	1.12088172769998\\
            5.47547547547548	1.1187053426264\\
            5.46546546546547	1.11652718380382\\
            5.45545545545546	1.1143472354508\\
            5.44544544544545	1.11216548155522\\
            5.44520087605529	1.11211211211211\\
            5.43543543543544	1.10999064077237\\
            5.42542542542543	1.10781424156658\\
            5.41541541541542	1.10563604979436\\
            5.40540540540541	1.10345604926131\\
            5.39919449246377	1.1021021021021\\
            5.3953953953954	1.10127764647509\\
            5.38538538538539	1.09910304550665\\
            5.37537537537538	1.09692664917149\\
            5.36536536536537	1.0947484410917\\
            5.35535535535536	1.09256840464326\\
            5.35317075436159	1.09209209209209\\
            5.34534534534535	1.09039365600961\\
            5.33533533533534	1.08821909536493\\
            5.32532532532533	1.08604272024419\\
            5.31531531531532	1.08386451383306\\
            5.30713158279472	1.08208208208208\\
            5.30530530530531	1.08168613617866\\
            5.2952952952953	1.0795134529442\\
            5.28528528528529	1.07733895277384\\
            5.27527527527528	1.07516261866187\\
            5.26526526526527	1.07298443333967\\
            5.26107690049045	1.07207207207207\\
            5.25525525525526	1.0708097894217\\
            5.24524524524525	1.06863720775349\\
            5.23523523523524	1.06646278978375\\
            5.22522522522523	1.06428651804541\\
            5.21521521521522	1.06210837479669\\
            5.2150026344697	1.06206206206206\\
            5.20520520520521	1.05993755744508\\
            5.1951951951952	1.05776510112305\\
            5.18518518518519	1.05559078878685\\
            5.17517517517518	1.05341460248884\\
            5.16891397783864	1.05205205205205\\
            5.16516516516517	1.05124007748274\\
            5.15515515515516	1.04906963006274\\
            5.14514514514515	1.04689732472002\\
            5.13513513513514	1.04472314330034\\
            5.12512512512513	1.04254706735534\\
            5.12280463820561	1.04204204204204\\
            5.11511511511512	1.0403764576457\\
            5.10510510510511	1.03820620875481\\
            5.0950950950951	1.03603408203436\\
            5.08508508508509	1.03386005882173\\
            5.07667603088284	1.03203203203203\\
            5.07507507507508	1.03168566879019\\
            5.06506506506507	1.02951752777663\\
            5.05505505505506	1.02734750757183\\
            5.04504504504505	1.02517558929852\\
            5.03503503503504	1.02300175376411\\
            5.03052842267165	1.02202202202202\\
            5.02502502502503	1.02083137288392\\
            5.01501501501502	1.01866351311582\\
            5.00500500500501	1.01649375412425\\
            4.99499499499499	1.01432207649416\\
            4.98498498498498	1.0121484604802\\
            4.98435736077095	1.01201201201201\\
            4.97497497497497	1.00998219645354\\
            4.96496496496496	1.00781465334067\\
            4.95495495495495	1.00564519066666\\
            4.94494494494494	1.00347378845558\\
            4.93816691969844	1.002002002002\\
            4.93493493493493	1.00130366023755\\
            4.92492492492492	0.999138391982235\\
            4.91491491491491	0.99697120373431\\
            4.9049049049049	0.99480207528761\\
            4.89489489489489	0.992630986080982\\
            4.89195207223982	0.991991991991992\\
            4.88488488488488	0.990465080387051\\
            4.87487487487487	0.988300228592783\\
            4.86486486486486	0.986133436469307\\
            4.85485485485485	0.983964683217094\\
            4.84571217340264	0.981981981981982\\
            4.84484484484484	0.981794834531233\\
            4.83483483483483	0.979632383925123\\
            4.82482482482482	0.97746799343366\\
            4.81481481481481	0.975301642020096\\
            4.8048048048048	0.973133308265631\\
            4.79944922150684	0.971971971971972\\
            4.79479479479479	0.970967794572406\\
            4.78478478478478	0.96880587393554\\
            4.77477477477477	0.966641993205852\\
            4.76476476476476	0.96447613071931\\
            4.75475475475475	0.962308264410564\\
            4.75315758713508	0.961961961961962\\
            4.74474474474474	0.960147212463215\\
            4.73473473473473	0.957985874403645\\
            4.72472472472472	0.955822555847321\\
            4.71471471471471	0.953657234475486\\
            4.70683923066559	0.951951951951952\\
            4.7047047047047	0.951492150682211\\
            4.69469469469469	0.949333430613716\\
            4.68468468468468	0.947172732040927\\
            4.67467467467467	0.94501003239447\\
            4.66466466466466	0.942845308672\\
            4.66049193775053	0.941941941941942\\
            4.65465465465465	0.940684814701371\\
            4.64464464464464	0.938526815769938\\
            4.63463463463463	0.936366818303914\\
            4.62462462462462	0.934204799042675\\
            4.61461461461461	0.932040734269952\\
            4.61411194092633	0.931931931931932\\
            4.6046046046046	0.929884972133611\\
            4.59459459459459	0.927727761205375\\
            4.58458458458458	0.925568531631966\\
            4.57457457457457	0.923407259431204\\
            4.56770226614665	0.921921921921922\\
            4.56456456456456	0.921247375456941\\
            4.55455455455455	0.919093039580761\\
            4.54454454454454	0.916936689153413\\
            4.53453453453453	0.91477829993218\\
            4.52452452452452	0.912617847181578\\
            4.5212573689081	0.911911911911912\\
            4.51451451451451	0.91046284205914\\
            4.5045045045045	0.908309464749795\\
            4.49449449449449	0.9061540535122\\
            4.48448448448448	0.903996583343866\\
            4.47477523835956	0.901901901901902\\
            4.47447447447447	0.901837368140287\\
            4.46446446446446	0.899687062740075\\
            4.45445445445445	0.897534729399905\\
            4.44444444444444	0.895380342858244\\
            4.43443443443443	0.893223877320002\\
            4.42825804159925	0.891891891891892\\
            4.42442442442442	0.891069699431092\\
            4.41441441441441	0.888920549151465\\
            4.4044044044044	0.886769352630904\\
            4.39439439439439	0.884616083810675\\
            4.38438438438438	0.882460716068932\\
            4.38169914910064	0.881881881881882\\
            4.37437437437437	0.880311747562848\\
            4.36436436436436	0.878163853186292\\
            4.35435435435435	0.876013894560017\\
            4.34434434434434	0.87386184479475\\
            4.33509743781246	0.871871871871872\\
            4.33433433433433	0.871708573663819\\
            4.32432432432432	0.869564099694372\\
            4.31431431431431	0.867417571001388\\
            4.3043043043043	0.865268960441664\\
            4.29429429429429	0.863118240261017\\
            4.28845294889228	0.861861861861862\\
            4.28428428428428	0.860970363091778\\
            4.27427427427427	0.858827390795393\\
            4.26426426426426	0.85668234753222\\
            4.25425425425425	0.854535205293834\\
            4.24424424424424	0.85238593542588\\
            4.24175953118913	0.851851851851852\\
            4.23423423423423	0.850243649097062\\
            4.22422422422422	0.848102308599835\\
            4.21421421421421	0.845958881571607\\
            4.2042042042042	0.84381333910528\\
            4.19501547168103	0.841841841841842\\
            4.19419419419419	0.841666659943006\\
            4.18418418418418	0.839529165624133\\
            4.17417417417417	0.837389599187755\\
            4.16416416416416	0.835247931496353\\
            4.15415415415415	0.833104132710477\\
            4.14821961193362	0.831831831831832\\
            4.14414414414414	0.830963261605038\\
            4.13413413413413	0.828827709891912\\
            4.12412412412412	0.826690073291068\\
            4.11411411411411	0.824550321740373\\
            4.1041041041041	0.822408424434512\\
            4.10136556095369	0.821821821821822\\
            4.09409409409409	0.82027358888033\\
            4.08408408408408	0.818140149346095\\
            4.07407407407407	0.816004613435015\\
            4.06406406406406	0.813866950130427\\
            4.05445022012466	0.811811811811812\\
            4.05405405405405	0.811727636765957\\
            4.04404404404404	0.809598570724231\\
            4.03403403403403	0.807467429548571\\
            4.02402402402402	0.805334182047573\\
            4.01401401401401	0.80319879622167\\
            4.00747202992455	0.801801801801802\\
            4.004004004004	0.801065776945281\\
            3.99399399399399	0.798939221188051\\
            3.98398398398398	0.796810583154753\\
            3.97397397397397	0.794679830693481\\
            3.96396396396396	0.792546930795803\\
            3.96042356271395	0.791791791791792\\
            3.95395395395395	0.790420471391821\\
            3.94394394394394	0.788296649371697\\
            3.93393393393393	0.786170740157994\\
            3.92392392392392	0.784042710619182\\
            3.91391391391391	0.781912526715568\\
            3.91330012571156	0.781781781781782\\
            3.9039039039039	0.779792912531125\\
            3.89389389389389	0.777672070806422\\
            3.88388388388388	0.775549139614797\\
            3.87387387387387	0.77342408483116\\
            3.86609846369305	0.771771771771772\\
            3.86386386386386	0.77129994366459\\
            3.85385385385385	0.769184409319529\\
            3.84384384384384	0.767066820513323\\
            3.83383383383383	0.764947143106774\\
            3.82382382382382	0.762825341974331\\
            3.81881098401245	0.761761761761762\\
            3.81381381381381	0.760708386662334\\
            3.8038038038038	0.758596401811753\\
            3.79379379379379	0.756482368032661\\
            3.78378378378378	0.754366250247064\\
            3.77377377377377	0.752248012331507\\
            3.77143072511845	0.751751751751752\\
            3.76376376376376	0.750138582169684\\
            3.75375375375375	0.74803047796938\\
            3.74374374374374	0.745920334779906\\
            3.73373373373373	0.743808116602874\\
            3.72395071977637	0.741741741741742\\
            3.72372372372372	0.741694115319753\\
            3.71371371371371	0.739592248258044\\
            3.7037037037037	0.737488393122834\\
            3.69369369369369	0.735382514159821\\
            3.68368368368368	0.733274574485003\\
            3.67636397249538	0.731731731731732\\
            3.67367367367367	0.731168516943805\\
            3.66366366366366	0.729071287742271\\
            3.65365365365365	0.726972092588581\\
            3.64364364364364	0.724870894963619\\
            3.63363363363363	0.722767657153915\\
            3.62865985429805	0.721721721721722\\
            3.62362362362362	0.720669952716608\\
            3.61361361361361	0.718577813663605\\
            3.6036036036036	0.716483738054566\\
            3.59359359359359	0.714387688691559\\
            3.58358358358358	0.712289627115594\\
            3.58082829039033	0.711711711711712\\
            3.57357357357357	0.710200721210319\\
            3.56356356356356	0.708114179108031\\
            3.55355355355355	0.706025738486711\\
            3.54354354354354	0.70393536159091\\
            3.53353353353353	0.7018430093362\\
            3.53285789048889	0.701701701701702\\
            3.52352352352352	0.699763387808644\\
            3.51351351351351	0.697683012244876\\
            3.5035035035035	0.695600786485969\\
            3.49349349349349	0.693516672385963\\
            3.48473569370604	0.691691691691692\\
            3.48348348348348	0.691432638679523\\
            3.47347347347347	0.68936082452244\\
            3.46346346346346	0.687287257682547\\
            3.45345345345345	0.685211901249994\\
            3.44344344344344	0.683134716914574\\
            3.43644637699814	0.681681681681682\\
            3.43343343343343	0.681060611208463\\
            3.42342342342342	0.678996257147148\\
            3.41341341341341	0.676930225509312\\
            3.4034034034034	0.674862479580858\\
            3.39339339339339	0.672792981190538\\
            3.3879728451745	0.671671671671672\\
            3.38338338338338	0.670729407833145\\
            3.37337337337337	0.668673321388696\\
            3.36336336336336	0.666615649735519\\
            3.35335335335335	0.664556356750376\\
            3.34334334334334	0.662495404804398\\
            3.33929547672471	0.661661661661662\\
            3.33333333333333	0.660443029637802\\
            3.32332332332332	0.658396130008631\\
            3.31331331331331	0.656347758304837\\
            3.3033033033033	0.654297879514895\\
            3.29329329329329	0.652246457086666\\
            3.29039146887356	0.651651651651652\\
            3.28328328328328	0.650206015895599\\
            3.27327327327327	0.648169353591474\\
            3.26326326326326	0.64613135743082\\
            3.25325325325325	0.644091994199127\\
            3.24324324324324	0.642051229127125\\
            3.24123413241929	0.641641641641642\\
            3.23323323323323	0.640023537530337\\
            3.22322322322322	0.63799831826191\\
            3.21321321321321	0.635971933789129\\
            3.2032032032032	0.633944353595894\\
            3.19319319319319	0.631915545628353\\
            3.19179198558361	0.631631631631632\\
            3.18318318318318	0.629901510706619\\
            3.17317317317317	0.627889124638024\\
            3.16316316316316	0.625875779122021\\
            3.15315315315315	0.623861447527764\\
            3.14314314314314	0.621846101749408\\
            3.14202757593821	0.621621621621622\\
            3.13313313313313	0.619846735774608\\
            3.12312312312312	0.617848793585957\\
            3.11311311311311	0.615850143184326\\
            3.1031031031031	0.613850763390308\\
            3.09309309309309	0.611850631678641\\
            3.09189592921268	0.611611611611612\\
            3.08308308308308	0.609867068397716\\
            3.07307307307307	0.607885446064013\\
            3.06306306306306	0.605903422813277\\
            3.05305305305305	0.603920984991204\\
            3.04304304304304	0.601938117822502\\
            3.04134247817436	0.601601601601602\\
            3.03303303303303	0.599971631864796\\
            3.02302302302302	0.598008526686866\\
            3.01301301301301	0.596045397431235\\
            3.003003003003	0.594082240726235\\
            2.99299299299299	0.592119052441728\\
            2.99030025462629	0.591591591591592\\
            2.98298298298298	0.590171082566374\\
            2.97297297297297	0.588229083859474\\
            2.96296296296296	0.586287524771903\\
            2.95295295295295	0.5843464159012\\
            2.94294294294294	0.582405767646917\\
            2.93868601731572	0.581581581581582\\
            2.93293293293293	0.580477944739697\\
            2.92292292292292	0.578560123802429\\
            2.91291291291291	0.576643315472105\\
            2.9029029029029	0.57472754927536\\
            2.89289289289289	0.572812855386706\\
            2.88639481098322	0.571571571571572\\
            2.88288288288288	0.570907036368696\\
            2.87287287287287	0.569017062077567\\
            2.86286286286286	0.567128812013306\\
            2.85285285285285	0.565242341353665\\
            2.84284284284284	0.56335770718343\\
            2.83329215796481	0.561561561561561\\
            2.83283283283283	0.561476016328168\\
            2.82282282282282	0.559618305173537\\
            2.81281281281281	0.557763207271362\\
            2.8028028028028	0.555910812637161\\
            2.79279279279279	0.553977975562322\\
            2.79054340688883	0.551551551551551\\
            2.78688320551787	0.541541541541541\\
            2.78316374020431	0.531531531531531\\
            2.78278278278278	0.530526590197866\\
            2.77939283365479	0.521521521521521\\
            2.77556516822489	0.511511511511511\\
            2.77277277277277	0.504325687691416\\
            2.7716828739449	0.501501501501501\\
            2.76775077041265	0.491491491491491\\
            2.76376304247805	0.481481481481481\\
            2.76276276276276	0.479012972054714\\
            2.75972761119242	0.471471471471471\\
            2.75564035465878	0.461461461461461\\
            2.75275275275275	0.45449045671425\\
            2.75150240422957	0.451451451451451\\
            2.74731881063219	0.441441441441441\\
            2.74308245557892	0.431431431431431\\
            2.74274274274274	0.43064139198235\\
            2.73880458983124	0.421421421421421\\
            2.73447599466573	0.411411411411411\\
            2.73273273273273	0.407436378629016\\
            2.73010356344862	0.401401401401401\\
            2.72568543469975	0.391391391391391\\
            2.72272272272272	0.384762755886925\\
            2.72122130884913	0.381381381381381\\
            2.71671618274231	0.371371371371371\\
            2.71271271271271	0.362576605306365\\
            2.71216312349824	0.361361361361361\\
            2.70757337582974	0.351351351351351\\
            2.70293478180237	0.341341341341341\\
            2.7027027027027	0.340847229422455\\
            2.69826189394995	0.331331331331331\\
            2.69354162857509	0.321321321321321\\
            2.69269269269269	0.319543650216805\\
            2.68878637253873	0.311311311311311\\
            2.68398644959638	0.301301301301301\\
            2.68268268268268	0.298614722841744\\
            2.67915121449595	0.291291291291291\\
            2.67427351932835	0.281281281281281\\
            2.67267267267267	0.278033438734671\\
            2.66936060172239	0.271271271271271\\
            2.66440689893155	0.261261261261261\\
            2.66266266266266	0.257775428974685\\
            2.65941850617925	0.251251251251251\\
            2.65439044690228	0.241241241241241\\
            2.65265265265265	0.237818656346579\\
            2.64932870047314	0.231231231231231\\
            2.64422782924553	0.221221221221221\\
            2.64264264264264	0.218143148104332\\
            2.6390947679707	0.211211211211211\\
            2.63392252918821	0.201201201201201\\
            2.63263263263263	0.198730763332948\\
            2.62872011244786	0.191191191191191\\
            2.62347785643849	0.181181181181181\\
            2.62262262262262	0.179564989834247\\
            2.61820796728	0.171171171171171\\
            2.61289695599794	0.161161161161161\\
            2.61261261261261	0.160630766297948\\
            2.60756140418028	0.151151151151151\\
            2.6026026026026	0.141923908421476\\
            2.6021844847411	0.141141141141141\\
            2.59678334149427	0.131131131131131\\
            2.59259259259259	0.123430556326418\\
            2.59134333938131	0.121121121121121\\
            2.58587655206017	0.111111111111111\\
            2.58258258258258	0.105132106094773\\
            2.58037511411421	0.101101101101101\\
            2.57484367064445	0.0910910910910911\\
            2.57257257257257	0.0870176898084476\\
            2.56928237977206	0.0810810810810811\\
            2.56368720096371	0.0710710710710711\\
            2.56256256256256	0.0690773093259999\\
            2.55806757885376	0.0610610610610611\\
            2.55255255255255	0.0513045153830501\\
            2.55241012777313	0.0510510510510511\\
            2.5467330320521	0.0410410410410411\\
            2.54254254254254	0.0337110399111204\\
            2.5410194495493	0.0310310310310311\\
            2.53528094438888	0.0210210210210211\\
            2.53253253253253	0.0162663033105402\\
            2.52951261524873	0.0110110110110111\\
            2.52371341097053	0.00100100100100109\\
            2.52252252252252	-0.0027546528644413\\
            2.52054409712531	-0.00900900900900903\\
            2.51764012379062	-0.019019019019019\\
            2.51470239066701	-0.029029029029029\\
            2.51251251251251	-0.0364117434867568\\
            2.51173470201701	-0.039039039039039\\
            2.50874372797816	-0.0490490490490491\\
            2.5057202675796	-0.0590590590590591\\
            2.50266468118636	-0.0690690690690691\\
            2.5025025025025	-0.0695961746509719\\
            2.49959008349042	-0.0790790790790791\\
            2.49648487499259	-0.0890890890890891\\
            2.49334868006622	-0.0990990990990991\\
            2.49249249249249	-0.101810630639579\\
            2.49019189128928	-0.109109109109109\\
            2.48700859171072	-0.119119119119119\\
            2.48379535489301	-0.129129129129129\\
            2.48248248248248	-0.133188241311542\\
            2.48056087277609	-0.139139139139139\\
            2.47730285106003	-0.149149149149149\\
            2.47401586108415	-0.159159159159159\\
            2.47247247247247	-0.163825593606815\\
            2.47070786586981	-0.169169169169169\\
            2.46737823289454	-0.179179179179179\\
            2.46402052927673	-0.189189189189189\\
            2.46246246246246	-0.193803048274754\\
            2.46064291044652	-0.199199199199199\\
            2.45724454546877	-0.209209209209209\\
            2.45381894380991	-0.219219219219219\\
            2.45245245245245	-0.223188008606273\\
            2.45037532437206	-0.229229229229229\\
            2.44691089834634	-0.239239239239239\\
            2.44342001266343	-0.249249249249249\\
            2.44244244244244	-0.252037435165455\\
            2.4399137712186	-0.259259259259259\\
            2.43638576738125	-0.269269269269269\\
            2.43283202983692	-0.279279279279279\\
            2.43243243243243	-0.28039980112658\\
            2.4292663206297	-0.289289289289289\\
            2.42567705268831	-0.299299299299299\\
            2.42242242242242	-0.308315839106385\\
            2.42206425851013	-0.309309309309309\\
            2.41844050218683	-0.319319319319319\\
            2.41479213041312	-0.329329329329329\\
            2.41241241241241	-0.335822121898128\\
            2.41112480337917	-0.339339339339339\\
            2.40744335352974	-0.349349349349349\\
            2.40373789901662	-0.359359359359359\\
            2.4024024024024	-0.362951177744218\\
            2.40001867726079	-0.369369369369369\\
            2.39628146339518	-0.379379379379379\\
            2.3925208207059	-0.389389389389389\\
            2.39239239239239	-0.38973016144663\\
            2.38875217697829	-0.399399399399399\\
            2.38496101015957	-0.409409409409409\\
            2.38238238238238	-0.416183908618663\\
            2.38115209237216	-0.419419419419419\\
            2.3773312131772	-0.429429429429429\\
            2.37348779640174	-0.439439439439439\\
            2.37237237237237	-0.442334191259396\\
            2.3696333629833	-0.449449449449449\\
            2.36576134249747	-0.459459459459459\\
            2.36236236236236	-0.468200338510519\\
            2.36186931555216	-0.469469469469469\\
            2.35796941975736	-0.479479479479479\\
            2.35404779648175	-0.489489489489489\\
            2.35235235235235	-0.493801286691696\\
            2.35011377944537	-0.499499499499499\\
            2.34616528034324	-0.509509509509509\\
            2.34234234234234	-0.519150406676379\\
            2.34219610465088	-0.519519519519519\\
            2.33822138583723	-0.529529529529529\\
            2.33422567992736	-0.539539539539539\\
            2.33233233233233	-0.544266137794948\\
            2.33021770394187	-0.549549549549549\\
            2.32619668318825	-0.559559559559559\\
            2.32232232232232	-0.569156661776222\\
            2.32215576530957	-0.56956956956957\\
            2.31811002289937	-0.57957957957958\\
            2.31404397345769	-0.58958958958959\\
            2.31231231231231	-0.593839533201766\\
            2.30996714844453	-0.5995995995996\\
            2.30587719985246	-0.60960960960961\\
            2.3023023023023	-0.618320304714467\\
            2.30176945568303	-0.61961961961962\\
            2.29765614613622	-0.62962962962963\\
            2.29352315706183	-0.63963963963964\\
            2.29229229229229	-0.642613501193843\\
            2.28938213625207	-0.64964964964965\\
            2.2852265367069	-0.65965965965966\\
            2.28228228228228	-0.666725710356094\\
            2.28105644652478	-0.66966966966967\\
            2.27687872646249	-0.67967967967968\\
            2.27268190825653	-0.68968968968969\\
            2.27227227227227	-0.690665187162481\\
            2.26848093882368	-0.6996996996997\\
            2.26426268731772	-0.70970970970971\\
            2.26226226226226	-0.714443853867852\\
            2.26003434380761	-0.71971971971972\\
            2.25579510647126	-0.72972972972973\\
            2.25225225225225	-0.738063471555806\\
            2.25154007084522	-0.73973973973974\\
            2.24728027891435	-0.74974974974975\\
            2.24300212963685	-0.75975975975976\\
            2.24224224224224	-0.761534937018908\\
            2.23871927985052	-0.76976976976977\\
            2.23442118604843	-0.77977977977978\\
            2.23223223223223	-0.784864542068416\\
            2.2301131481474	-0.78978978978979\\
            2.22579550534255	-0.7997997997998\\
            2.22222222222222	-0.808054664137327\\
            2.22146288791093	-0.80980980980981\\
            2.21712607792283	-0.81981981981982\\
            2.21277158240693	-0.82982982982983\\
            2.21221221221221	-0.831114159065212\\
            2.20841386157665	-0.83983983983984\\
            2.2040407438306	-0.84984984984985\\
            2.2022022022022	-0.854049480718359\\
            2.19965978285885	-0.85985985985986\\
            2.19526839446544	-0.86986986986987\\
            2.19219219219219	-0.876861396354458\\
            2.19086473840694	-0.87987987987988\\
            2.186455419309	-0.88988988988989\\
            2.18218218218218	-0.899554634391754\\
            2.18202959619153	-0.8998998998999\\
            2.17760267522511	-0.90990990990991\\
            2.17315884237934	-0.91991991991992\\
            2.17217217217217	-0.922139667503582\\
            2.16871099210354	-0.92992992992993\\
            2.16425003226728	-0.93993993993994\\
            2.16216216216216	-0.944615571825672\\
            2.15978117396353	-0.94994994994995\\
            2.15530339135126	-0.95995995995996\\
            2.15215215215215	-0.966985403798172\\
            2.15081400000396	-0.96996996996997\\
            2.14631968931939	-0.97997997997998\\
            2.14214214214214	-0.989252930427337\\
            2.14181022560321	-0.98998998998999\\
            2.13729967245499	-1\\
            0.159092012833987	320\\
            0.787265372154373	-1\\
            0.790790790790791	-0.99512367754401\\
            0.794491438767001	-0.98998998998999\\
            0.800800800800801	-0.981248431332592\\
            0.801713637063526	-0.97997997997998\\
            0.808929263702978	-0.96996996996997\\
            0.810810810810811	-0.967363705667703\\
            0.816139652689278	-0.95995995995996\\
            0.820820820820821	-0.953464389603477\\
            0.823345871653553	-0.94994994994995\\
            0.830547308879608	-0.93993993993994\\
            0.830830830830831	-0.939546593952851\\
            0.837740756939521	-0.92992992992993\\
            0.840840840840841	-0.925621063264242\\
            0.844929696112196	-0.91991991991992\\
            0.850850850850851	-0.911674356811162\\
            0.852113889998801	-0.90990990990991\\
            0.859290871564326	-0.8998998998999\\
            0.860860860860861	-0.897713706991346\\
            0.866461095143531	-0.88988988988989\\
            0.870870870870871	-0.883736973948342\\
            0.873626164699353	-0.87987987987988\\
            0.880785659439227	-0.86986986986987\\
            0.880880880880881	-0.86973700366737\\
            0.887935577502709	-0.85985985985986\\
            0.890890890890891	-0.85572738914446\\
            0.895079879059118	-0.84984984984985\\
            0.900900900900901	-0.841692296442606\\
            0.902218249748211	-0.83983983983984\\
            0.909348104577433	-0.82982982982983\\
            0.910910910910911	-0.827639259655894\\
            0.916469809297553	-0.81981981981982\\
            0.920920920920921	-0.813566110062756\\
            0.923585019103174	-0.80980980980981\\
            0.930693005984947	-0.7997997997998\\
            0.930930930930931	-0.799465407003745\\
            0.937790071798861	-0.78978978978979\\
            0.940940940940941	-0.785350280745941\\
            0.944879998677203	-0.77977977977978\\
            0.950950950950951	-0.771203793360014\\
            0.951962360743193	-0.76976976976977\\
            0.959034017416744	-0.75975975975976\\
            0.960960960960961	-0.757036086150233\\
            0.966096277926474	-0.74974974974975\\
            0.970970970970971	-0.742840368338755\\
            0.97315017767962	-0.73973973973974\\
            0.980194105108995	-0.72972972972973\\
            0.980980980980981	-0.728613526807464\\
            0.987226010546838	-0.71971971971972\\
            0.990990990990991	-0.714362990366991\\
            0.994248636312072	-0.70970970970971\\
            1.001001001001	-0.700072802608053\\
            1.00126139281713	-0.6996996996997\\
            1.00826025287176	-0.68968968968969\\
            1.01101101101101	-0.685759215037669\\
            1.01524840935898	-0.67967967967968\\
            1.02102102102102	-0.671403642603452\\
            1.02222554285024	-0.66966966966967\\
            1.02918876767299	-0.65965965965966\\
            1.03103103103103	-0.657014529474771\\
            1.03613880355969	-0.64964964964965\\
            1.04104104104104	-0.642585230962739\\
            1.04307646641857	-0.63963963963964\\
            1.0499997841606	-0.62962962962963\\
            1.05105105105105	-0.628111869674554\\
            1.05690750140193	-0.61961961961962\\
            1.06106106106106	-0.61359892706788\\
            1.06380125527257	-0.60960960960961\\
            1.07067970186242	-0.5995995995996\\
            1.07107107107107	-0.599030983645517\\
            1.07754024073752	-0.58958958958959\\
            1.08108108108108	-0.584422478165923\\
            1.08438492900174	-0.57957957957958\\
            1.09109109109109	-0.569748532865066\\
            1.09121262801761	-0.56956956956957\\
            1.09802041302886	-0.559559559559559\\
            1.1011011011011	-0.555029012033303\\
            1.10480999622533	-0.549549549549549\\
            1.11111111111111	-0.540235942382346\\
            1.11158012924831	-0.539539539539539\\
            1.11832855317305	-0.529529529529529\\
            1.12112112112112	-0.525385643018611\\
            1.12505589356849	-0.519519519519519\\
            1.13113113113113	-0.510453505785735\\
            1.13176080805121	-0.509509509509509\\
            1.13844168204973	-0.499499499499499\\
            1.14114114114114	-0.495451498672231\\
            1.14509825742459	-0.489489489489489\\
            1.15115115115115	-0.480355205228119\\
            1.15172877491061	-0.479479479479479\\
            1.15833244472324	-0.469469469469469\\
            1.16116116116116	-0.465174856294129\\
            1.16490796229371	-0.459459459459459\\
            1.17117117117117	-0.449882302131213\\
            1.17145294515305	-0.449449449449449\\
            1.17796795867804	-0.439439439439439\\
            1.18118118118118	-0.434488876423882\\
            1.184449826571	-0.429429429429429\\
            1.19089593623015	-0.419419419419419\\
            1.19119119119119	-0.418960559569169\\
            1.1973082413488	-0.409409409409409\\
            1.2012012012012	-0.403305064888045\\
            1.20368083549759	-0.399399399399399\\
            1.21001254444149	-0.389389389389389\\
            1.21121121121121	-0.387489082683413\\
            1.21630401514824	-0.379379379379379\\
            1.22122122122122	-0.371502955545964\\
            1.22254765243351	-0.369369369369369\\
            1.22874583299644	-0.359359359359359\\
            1.23123123123123	-0.35532218048651\\
            1.23489357869159	-0.349349349349349\\
            1.24098387198878	-0.339339339339339\\
            1.24124124124124	-0.338914328754745\\
            1.24702392841482	-0.329329329329329\\
            1.25125125125125	-0.322253382639175\\
            1.25299827296673	-0.319319319319319\\
            1.25891033966809	-0.309309309309309\\
            1.26126126126126	-0.305289112411524\\
            1.26475396630412	-0.299299299299299\\
            1.27051928058536	-0.289289289289289\\
            1.27127127127127	-0.287969818872089\\
            1.27621333524523	-0.279279279279279\\
            1.28128128128128	-0.270221840719979\\
            1.28181341620109	-0.269269269269269\\
            1.28733203189593	-0.259259259259259\\
            1.29129129129129	-0.251937778859757\\
            1.29274428668712	-0.249249249249249\\
            1.2980558887747	-0.239239239239239\\
            1.3013013013013	-0.232980387050062\\
            1.30324774574505	-0.229229229229229\\
            1.30831758143598	-0.219219219219219\\
            1.31131131131131	-0.213135232300677\\
            1.31324772003093	-0.209209209209209\\
            1.31803170382562	-0.199199199199199\\
            1.32132132132132	-0.192055795624674\\
            1.32264721966664	-0.189189189189189\\
            1.32708757903686	-0.179179179179179\\
            1.33132062504253	-0.169169169169169\\
            1.33133133133133	-0.169142272614546\\
            1.33533920894075	-0.159159159159159\\
            1.33910461960186	-0.149149149149149\\
            1.34134134134134	-0.142703390331517\\
            1.34259241409745	-0.139139139139139\\
            1.34576029293713	-0.129129129129129\\
            1.3485697722965	-0.119119119119119\\
            1.35097426293396	-0.109109109109109\\
            1.35135135135135	-0.107101234199231\\
            1.35288225846955	-0.0990990990990991\\
            1.35421899340385	-0.0890890890890891\\
            1.35488160819027	-0.0790790790790791\\
            1.35472698371944	-0.0690690690690691\\
            1.35356695348103	-0.0590590590590591\\
            1.35135135135135	-0.0497902890316764\\
            1.35114683894956	-0.0490490490490491\\
            1.3468753406248	-0.039039039039039\\
            1.34134134134134	-0.030303971539836\\
            1.34035723974638	-0.029029029029029\\
            1.33133133133133	-0.0199800052218022\\
            1.33012660097191	-0.019019019019019\\
            1.32132132132132	-0.0130969940220382\\
            1.31348500853227	-0.00900900900900903\\
            1.31131131131131	-0.00804477032524015\\
            1.3013013013013	-0.00442934667766643\\
            1.29129129129129	-0.00161017037939012\\
            1.28128128128128	0.000575730264518371\\
            1.27879097845144	0.00100100100100109\\
            1.27127127127127	0.00191182989111643\\
            1.26126126126126	0.00283988821310235\\
            1.25125125125125	0.0035199286047558\\
            1.24124124124124	0.00398625435260448\\
            1.23123123123123	0.00426697958989806\\
            1.22122122122122	0.00438532549277326\\
            1.21121121121121	0.00436062695669194\\
            1.2012012012012	0.00420911369714913\\
            1.19119119119119	0.00394451713343494\\
            1.18118118118118	0.00357854343663688\\
            1.17117117117117	0.00312124400902757\\
            1.16116116116116	0.00258130735234187\\
            1.15115115115115	0.00196629056133243\\
            1.14114114114114	0.00128280427688819\\
            1.13736734801429	0.00100100100100109\\
            1.13113113113113	0.00038486411002691\\
            1.12112112112112	-0.000680845963548161\\
            1.11111111111111	-0.0018160239780726\\
            1.1011011011011	-0.00301528685076845\\
            1.09109109109109	-0.00427378809156329\\
            1.08108108108108	-0.00558714700607559\\
            1.07107107107107	-0.0069513899225509\\
            1.06106106106106	-0.00836290093078531\\
            1.05662296953844	-0.00900900900900903\\
            1.05105105105105	-0.00985483917311091\\
            1.04104104104104	-0.0114188007705547\\
            1.03103103103103	-0.0130228077242284\\
            1.02102102102102	-0.0146641753297482\\
            1.01101101101101	-0.0163404234045971\\
            1.001001001001	-0.0180492569353405\\
            0.995425288295097	-0.019019019019019\\
            0.990990990990991	-0.0197947724190135\\
            0.980980980980981	-0.0215770938034871\\
            0.970970970970971	-0.0233866111396426\\
            0.960960960960961	-0.0252215853297588\\
            0.950950950950951	-0.0270803943781821\\
            0.940940940940941	-0.0289615238712761\\
            0.940586498210569	-0.029029029029029\\
            0.930930930930931	-0.0308795739451448\\
            0.920920920920921	-0.0328182382944497\\
            0.910910910910911	-0.0347756626972657\\
            0.900900900900901	-0.0367506562662403\\
            0.890890890890891	-0.0387421013614913\\
            0.889413089589384	-0.039039039039039\\
            0.880880880880881	-0.0407646711205702\\
            0.870870870870871	-0.0428047206668588\\
            0.860860860860861	-0.0448585830891059\\
            0.850850850850851	-0.0469253606234769\\
            0.840840840840841	-0.0490042072996143\\
            0.840626684545769	-0.0490490490490491\\
            0.830830830830831	-0.0511139279886551\\
            0.820820820820821	-0.0532348589941838\\
            0.810810810810811	-0.0553658419677556\\
            0.800800800800801	-0.0575061867740804\\
            0.793573847633301	-0.0590590590590591\\
            0.790790790790791	-0.0596611307609763\\
            0.780780780780781	-0.0618396666510913\\
            0.770770770770771	-0.0640258997179569\\
            0.760760760760761	-0.0662192615953842\\
            0.750750750750751	-0.0684192134347082\\
            0.74780882322095	-0.0690690690690691\\
            0.740740740740741	-0.0706410533929397\\
            0.730730730730731	-0.0728752175402146\\
            0.720720720720721	-0.075114645353257\\
            0.710710710710711	-0.077358888625756\\
            0.703059360938012	-0.0790790790790791\\
            0.700700700700701	-0.0796130066160251\\
            0.690690690690691	-0.0818890415349829\\
            0.680680680680681	-0.0841687656163383\\
            0.670670670670671	-0.0864518037501142\\
            0.660660660660661	-0.088737798190919\\
            0.659128961463224	-0.0890890890890891\\
            0.650650650650651	-0.0910469136481623\\
            0.640640640640641	-0.0933620925498278\\
            0.630630630630631	-0.0956793036561653\\
            0.620620620620621	-0.0979982451855381\\
            0.615881209721267	-0.0990990990990991\\
            0.610610610610611	-0.100331745420226\\
            0.600600600600601	-0.102678277941561\\
            0.590590590590591	-0.105025739513523\\
            0.580580580580581	-0.107373874319474\\
            0.573192439092657	-0.109109109109109\\
            0.570570570570571	-0.109729128202635\\
            0.560560560560561	-0.112103511222075\\
            0.550550550550551	-0.114477867072446\\
            0.540540540540541	-0.116851977901259\\
            0.530981505312207	-0.119119119119119\\
            0.530530530530531	-0.119226810947343\\
            0.520520520520521	-0.121626030085467\\
            0.510510510510511	-0.124024387703985\\
            0.500500500500501	-0.126421697440059\\
            0.49049049049049	-0.128817779285047\\
            0.48919392032474	-0.129129129129129\\
            0.48048048048048	-0.131235743212392\\
            0.47047047047047	-0.133655593443276\\
            0.46046046046046	-0.136073689466038\\
            0.45045045045045	-0.138489876038301\\
            0.447767122886908	-0.139139139139139\\
            0.44044044044044	-0.140923935606931\\
            0.43043043043043	-0.143363088984542\\
            0.42042042042042	-0.145799863082703\\
            0.41041041041041	-0.148234123327232\\
            0.406654420565277	-0.149149149149149\\
            0.4004004004004	-0.150683035728599\\
            0.39039039039039	-0.153139571437889\\
            0.38038038038038	-0.155593171547225\\
            0.37037037037037	-0.158043718747845\\
            0.365819861809363	-0.159159159159159\\
            0.36036036036036	-0.160506429481868\\
            0.35035035035035	-0.162978654020448\\
            0.34034034034034	-0.165447445069203\\
            0.33033033033033	-0.167912699741892\\
            0.325233120133994	-0.169169169169169\\
            0.32032032032032	-0.170388310183043\\
            0.31031031031031	-0.17287472357235\\
            0.3003003003003	-0.175357255428162\\
            0.29029029029029	-0.177835814898285\\
            0.284868374894656	-0.179179179179179\\
            0.28028028028028	-0.18032355646864\\
            0.27027027027027	-0.182822824405895\\
            0.26026026026026	-0.185317805421338\\
            0.25025025025025	-0.187808418679673\\
            0.244703456228435	-0.189189189189189\\
            0.24024024024024	-0.190307632133105\\
            0.23023023023023	-0.192818562866299\\
            0.22022022022022	-0.195324837882448\\
            0.21021021021021	-0.197826384651175\\
            0.204719183111075	-0.199199199199199\\
            0.2002002002002	-0.200336503343935\\
            0.19019019019019	-0.202858028336475\\
            0.18018018018018	-0.205374560268525\\
            0.17017017017017	-0.207886033454683\\
            0.164898844648159	-0.209209209209209\\
            0.16016016016016	-0.21040656974959\\
            0.15015015015015	-0.212937727411249\\
            0.14014014014014	-0.215463581736108\\
            0.13013013013013	-0.21798407263283\\
            0.12522778902972	-0.219219219219219\\
            0.12012012012012	-0.220514606785358\\
            0.11011011011011	-0.223054528703179\\
            0.1001001001001	-0.225588860315741\\
            0.0900900900900901	-0.228117546048857\\
            0.0856930944150432	-0.229229229229229\\
            0.0800800800800801	-0.230657717073291\\
            0.0700700700700701	-0.233205616294908\\
            0.0600600600600601	-0.235747658310982\\
            0.0500500500500501	-0.238283791132835\\
            0.046283302880984	-0.239239239239239\\
            0.04004004004004	-0.240833289259334\\
            0.03003003003003	-0.243388450271972\\
            0.02002002002002	-0.245937504441067\\
            0.01001001001001	-0.24848040255337\\
            0.00698820342852609	-0.249249249249249\\
            0	-0.251038962972045\\
            0.159092012833987	1335\\
            0	0.552095710824361\\
            0.01001001001001	0.558081746255686\\
            0.0158663483228497	0.561561561561561\\
            0.02002002002002	0.564051004641905\\
            0.03003003003003	0.570011026165361\\
            0.0326686645389044	0.571571571571572\\
            0.04004004004004	0.575968475114985\\
            0.0495088416430429	0.581581581581582\\
            0.0500500500500501	0.581905133563091\\
            0.0600600600600601	0.587848165493665\\
            0.0664043870832261	0.591591591591592\\
            0.0700700700700701	0.593772678073662\\
            0.0800800800800801	0.59969010198143\\
            0.0833346870128058	0.601601601601602\\
            0.0900900900900901	0.605602202060694\\
            0.1001001001001	0.611494294521081\\
            0.100300768170842	0.611611611611612\\
            0.11011011011011	0.617393717126215\\
            0.117325871095977	0.621621621621622\\
            0.12012012012012	0.623272230107982\\
            0.13013013013013	0.629147219147215\\
            0.134389727910336	0.631631631631632\\
            0.14014014014014	0.635012719867964\\
            0.15015015015015	0.640862688932358\\
            0.151491774196316	0.641641641641642\\
            0.16016016016016	0.646714914826336\\
            0.168644922257631	0.651651651651652\\
            0.17017017017017	0.652546161506021\\
            0.18018018018018	0.658378782300096\\
            0.185848140520868	0.661661661661662\\
            0.19019019019019	0.664196417289347\\
            0.2002002002002	0.670004275506598\\
            0.203092024811604	0.671671671671672\\
            0.21021021021021	0.675808037410897\\
            0.22022022022022	0.681591334060906\\
            0.220377618947847	0.681681681681682\\
            0.23023023023023	0.687380961985445\\
            0.237725080334366	0.691691691691692\\
            0.24024024024024	0.693149443209835\\
            0.25025025025025	0.698915117804009\\
            0.255116965498599	0.701701701701702\\
            0.26026026026026	0.704669124052161\\
            0.27027027027027	0.710410418742625\\
            0.272553147698617	0.711711711711712\\
            0.28028028028028	0.716149688657461\\
            0.29003659595606	0.721721721721722\\
            0.29029029029029	0.721867700992612\\
            0.3003003003003	0.7275910382257\\
            0.307582976723799	0.731731731731732\\
            0.31031031031031	0.733293967474946\\
            0.32032032032032	0.738993061571994\\
            0.325176355435787	0.741741741741742\\
            0.33033033033033	0.744680644808525\\
            0.34034034034034	0.750355635422703\\
            0.342817840416175	0.751751751751752\\
            0.35035035035035	0.756027609146232\\
            0.36036036036036	0.761678624678506\\
            0.360508549694823	0.761761761761762\\
            0.37037037037037	0.767334724646741\\
            0.378265050334982	0.771771771771772\\
            0.38038038038038	0.772969255413592\\
            0.39039039039039	0.778601843705661\\
            0.396073614585918	0.781781781781782\\
            0.4004004004004	0.784220142458926\\
            0.41041041041041	0.78982880715715\\
            0.41393433013838	0.791791791791792\\
            0.42042042042042	0.795430606152782\\
            0.43043043043043	0.801015444447497\\
            0.431848378061129	0.801801801801802\\
            0.44044044044044	0.806600474599235\\
            0.449821476798776	0.811811811811812\\
            0.45045045045045	0.812163677660882\\
            0.46046046046046	0.817729564492028\\
            0.467859981582194	0.821821821821822\\
            0.47047047047047	0.823275627667268\\
            0.48048048048048	0.828817681234986\\
            0.48595498014615	0.831831831831832\\
            0.49049049049049	0.834346330493358\\
            0.500500500500501	0.839864619038031\\
            0.504107735600524	0.841841841841842\\
            0.510510510510511	0.845375578413401\\
            0.520520520520521	0.850870160989805\\
            0.52231953328732	0.851851851851852\\
            0.530530530530531	0.856363152409859\\
            0.540540540540541	0.861834079107782\\
            0.540591682517921	0.861861861861862\\
            0.550550550550551	0.867308822222264\\
            0.558937001113229	0.871871871871872\\
            0.560560560560561	0.872761229035941\\
            0.570570570570571	0.87821234637433\\
            0.577345246582079	0.881881881881882\\
            0.580580580580581	0.883646109717892\\
            0.590590590590591	0.889073472180035\\
            0.595817453739311	0.891891891891892\\
            0.600600600600601	0.89448830450939\\
            0.610610610610611	0.899891935729319\\
            0.614355047878066	0.901901901901902\\
            0.620620620620621	0.905287546627633\\
            0.630630630630631	0.910667461853962\\
            0.632959486909379	0.911911911911912\\
            0.640640640640641	0.916043557856264\\
            0.650650650650651	0.921399764074165\\
            0.651632263455647	0.921921921921922\\
            0.660660660660661	0.926756048490461\\
            0.670376968565127	0.931931931931932\\
            0.670670670670671	0.932089410867945\\
            0.680680680680681	0.937424717263115\\
            0.689199452428662	0.941941941941942\\
            0.690690690690691	0.942737842140543\\
            0.700700700700701	0.948049251252535\\
            0.708094476879911	0.951951951951952\\
            0.710710710710711	0.953341832523077\\
            0.720720720720721	0.958629325771996\\
            0.72706369134888	0.961961961961962\\
            0.730730730730731	0.963901053501987\\
            0.740740740740741	0.969164604241454\\
            0.746108790555169	0.971971971971972\\
            0.750750750750751	0.974415164488954\\
            0.760760760760761	0.979654738041667\\
            0.765231517112956	0.981981981981982\\
            0.770770770770771	0.984883812673406\\
            0.780780780780781	0.990099366350963\\
            0.784433664249798	0.991991991991992\\
            0.790790790790791	0.995306632857647\\
            0.800800800800801	1.00049811596483\\
            0.803717078646588	1.002002002002\\
            0.810810810810811	1.0056832472748\\
            0.820820820820821	1.01085060109847\\
            0.823083663406383	1.01201201201201\\
            0.830830830830831	1.01601326538974\\
            0.840840840840841	1.02115642317248\\
            0.84253538116029	1.02202202202202\\
            0.850850850850851	1.02629628368311\\
            0.860860860860861	1.03141517058171\\
            0.86207425731905	1.03203203203203\\
            0.870870870870871	1.03653188541854\\
            0.880880880880881	1.04162641844737\\
            0.881702383479484	1.04204204204204\\
            0.890890890890891	1.04671964039321\\
            0.900900900900901	1.05178972835251\\
            0.901421920995517	1.05205205205205\\
            0.910910910910911	1.05685910467163\\
            0.920920920920921	1.06190464806074\\
            0.921235104724093	1.06206206206206\\
            0.930930930930931	1.06694982030287\\
            0.940940940940941	1.07197071121842\\
            0.941144246956945	1.07207207207207\\
            0.950950950950951	1.07699131502117\\
            0.960960960960961	1.0819874370401\\
            0.961151741549866	1.08208208208208\\
            0.970970970970971	1.0869831019299\\
            0.980980980980981	1.09195432997729\\
            0.981260068261895	1.09209209209209\\
            0.990990990990991	1.09692467916884\\
            1.001001001001	1.10187087937052\\
            1.00147179731764	1.1021021021021\\
            1.01101101101101	1.10681552956489\\
            1.02102102102102	1.11173655908462\\
            1.02178959420681	1.11211211211211\\
            1.03103103103103	1.11665512026595\\
            1.04104104104104	1.12155082712713\\
            1.04221622473609	1.12212212212212\\
            1.05105105105105	1.1264429023581\\
            1.06106106106106	1.13131312524983\\
            1.06275456034926	1.13213213213213\\
            1.07107107107107	1.1361783104659\\
            1.08108108108108	1.14102287853331\\
            1.08340758373298	1.14214214214214\\
            1.09109109109109	1.14586076233581\\
            1.1011011011011	1.15067949495433\\
            1.10417839472636	1.15215215215215\\
            1.11111111111111	1.15548965840257\\
            1.12112112112112	1.16028236493617\\
            1.12507021655434	1.16216216216216\\
            1.13113113113113	1.16506438133854\\
            1.14114114114114	1.1698308608816\\
            1.14608640240559	1.17217217217217\\
            1.15115115115115	1.17458429558591\\
            1.16116116116116	1.17932433668849\\
            1.16723044237796	1.18218218218218\\
            1.17117117117117	1.18404874687153\\
            1.18118118118118	1.18876212724802\\
            1.18850597081549	1.19219219219219\\
            1.19119119119119	1.19345706170453\\
            1.2012012012012	1.19814354792522\\
            1.20991677406335	1.2022022022022\\
            1.21121121121121	1.20280854685635\\
            1.22122122122122	1.20746789402186\\
            1.23123123123123	1.21210298752106\\
            1.23146865618957	1.21221221221221\\
            1.24124124124124	1.21673444022154\\
            1.25125125125125	1.22134214148044\\
            1.25317534577046	1.22222222222222\\
            1.26126126126126	1.2259424400169\\
            1.27127127127127	1.23052247363965\\
            1.27503109608026	1.23223223223223\\
            1.28128128128128	1.23509112511884\\
            1.29129129129129	1.23964320297791\\
            1.29704047482554	1.24224224224224\\
            1.3013013013013	1.24417970484756\\
            1.31131131131131	1.24870352567137\\
            1.31920825425665	1.25225225225225\\
            1.32132132132132	1.25320736550552\\
            1.33133133133133	1.25770261444722\\
            1.34134134134134	1.2621736577254\\
            1.3415410751362	1.26226226226226\\
            1.35135135135135	1.2666396179192\\
            1.36136136136136	1.27108172627199\\
            1.36406177643768	1.27227227227227\\
            1.37137137137137	1.27551365990446\\
            1.38138138138138	1.27992648232251\\
            1.38675848595839	1.28228228228228\\
            1.39139139139139	1.2843238387216\\
            1.4014014014014	1.28870700893794\\
            1.40963704258368	1.29229229229229\\
            1.41141141141141	1.29306922646999\\
            1.42142142142142	1.29742236243297\\
            1.43143143143143	1.30175119247742\\
            1.43271477589796	1.3023023023023\\
            1.44144144144144	1.30607157161574\\
            1.45145145145145	1.31036989901886\\
            1.4560047244067	1.31231231231231\\
            1.46146146146146	1.31465363700828\\
            1.47147147147147	1.31892103750657\\
            1.47949832050241	1.32232232232232\\
            1.48148148148148	1.32316753004763\\
            1.49149149149149	1.32740356152528\\
            1.5015015015015	1.33161512151085\\
            1.50321853822396	1.33233233233233\\
            1.51151151151151	1.33581639412518\\
            1.52152152152152	1.33999602242544\\
            1.52717829684888	1.34234234234234\\
            1.53153153153153	1.344158426962\\
            1.54154154154154	1.34830563352535\\
            1.5513676678234	1.35235235235235\\
            1.55155155155155	1.35242851941731\\
            1.56156156156156	1.35654279393916\\
            1.57157157157157	1.36063231790938\\
            1.57583649416273	1.36236236236236\\
            1.58158158158158	1.36470630890102\\
            1.59159159159159	1.3687622305046\\
            1.60055808197062	1.37237237237237\\
            1.6016016016016	1.37279494880767\\
            1.61161161161161	1.37681670309235\\
            1.62162162162162	1.38081346504258\\
            1.62558039389727	1.38238238238238\\
            1.63163163163163	1.38479444725646\\
            1.64164164164164	1.38875628513329\\
            1.65088869043099	1.39239239239239\\
            1.65165165165165	1.39269413698066\\
            1.66166166166166	1.39662042565093\\
            1.67167167167167	1.40052140768397\\
            1.67653501833468	1.4024024024024\\
            1.68168168168168	1.40440449668513\\
            1.69169169169169	1.40826907699065\\
            1.7017017017017	1.4121081782903\\
            1.70250183865368	1.41241241241241\\
            1.71171171171171	1.41593455485522\\
            1.72172172172172	1.41973633934085\\
            1.72884674605267	1.42242242242242\\
            1.73173173173173	1.42351634138656\\
            1.74174174174174	1.42728007383487\\
            1.75175175175175	1.43101787920506\\
            1.75557184737837	1.43243243243243\\
            1.76176176176176	1.43473780868798\\
            1.77177177177177	1.43843653344685\\
            1.78178178178178	1.44210907351989\\
            1.78269893055592	1.44244244244244\\
            1.79179179179179	1.44576675594145\\
            1.8018018018018	1.44939911219624\\
            1.81028111193202	1.45245245245245\\
            1.81181181181181	1.45300684817128\\
            1.82182182182182	1.4565981559266\\
            1.83183183183183	1.46016266697083\\
            1.83834492019166	1.46246246246246\\
            1.84184184184184	1.46370442237598\\
            1.85185185185185	1.46722664676878\\
            1.86186186186186	1.47072171114859\\
            1.86692200811975	1.47247247247247\\
            1.87187187187187	1.47419505886613\\
            1.88188188188188	1.4776465091487\\
            1.89189189189189	1.48107039101731\\
            1.89606047533362	1.48248248248248\\
            1.9019019019019	1.48447279716029\\
            1.91191191191191	1.48785164177718\\
            1.92192192192192	1.49120246040652\\
            1.92581501315368	1.49249249249249\\
            1.93193193193193	1.4945312794221\\
            1.94194194194194	1.49783553503261\\
            1.95195195195195	1.50111125342584\\
            1.95624807461504	1.5025025025025\\
            1.96196196196196	1.50436372307973\\
            1.97197197197197	1.50759124265262\\
            1.98198198198198	1.51078965519814\\
            1.98743129513839	1.51251251251251\\
            1.99199199199199	1.51396289144605\\
            2.002002002002	1.51711135136519\\
            2.01201201201201	1.52023007046883\\
            2.01944722859981	1.52252252252252\\
            2.02202202202202	1.52332106222123\\
            2.03203203203203	1.52638794833723\\
            2.04204204204204	1.52942438996544\\
            2.05205205205205	1.53243025432399\\
            2.05239730023477	1.53253253253253\\
            2.06206206206206	1.53541258631063\\
            2.07207207207207	1.53836395437314\\
            2.08208208208208	1.54128393964551\\
            2.08645251366287	1.54254254254254\\
            2.09209209209209	1.5444888012306\\
            2.09814510304339	1.55255255255255\\
            2.10184993578641	1.56256256256256\\
            2.1021021021021	1.5632449711844\\
            2.10557093479732	1.57257257257257\\
            2.10928475685422	1.58258258258258\\
            2.11211211211211	1.5902199006145\\
            2.11299607142062	1.59259259259259\\
            2.11671871606785	1.6026026026026\\
            2.12043249073544	1.61261261261261\\
            2.12212212212212	1.61717558755163\\
            2.12415179974978	1.62262262262262\\
            2.12787416333889	1.63263263263263\\
            2.13158779675085	1.64264264264264\\
            2.13213213213213	1.64411238867351\\
            2.13531479679571	1.65265265265265\\
            2.13903679947756	1.66266266266266\\
            2.14214214214214	1.67103261202206\\
            2.14275438500447	1.67267267267267\\
            2.14648461453129	1.68268268268268\\
            2.15020618492789	1.69269269269269\\
            2.15215215215215	1.69793715629198\\
            2.15393124119498	1.7027027027027\\
            2.15766083981309	1.71271271271271\\
            2.16138191411209	1.72272272272272\\
            2.16216216216216	1.72482538571674\\
            2.16511417609944	1.73273273273273\\
            2.16884309107923	1.74274274274274\\
            2.17217217217217	1.75169904110995\\
            2.17256619834105	1.75275275275275\\
            2.17630283092112	1.76276276276276\\
            2.1800310154151	1.77277277277277\\
            2.18218218218218	1.77856007685843\\
            2.18376114215299	1.78278278278278\\
            2.18749687351101	1.79279279279279\\
            2.19122428594004	1.8028028028028\\
            2.19219219219219	1.80540685060896\\
            2.19496119852438	1.81281281281281\\
            2.19869599596393	1.82282282282282\\
            2.2022022022022	1.83224055016004\\
            2.20242400261062	1.83283283283283\\
            2.20616607758992	1.84284284284284\\
            2.20989991247004	1.85285285285285\\
            2.21221221221221	1.85906423285715\\
            2.21363454590222	1.86286286286286\\
            2.21737551007248	1.87287287287287\\
            2.22110835739045	1.88288288288288\\
            2.22222222222222	1.8858753140925\\
            2.22484940994276	1.89289289289289\\
            2.22858924550925	1.9029029029029\\
            2.23223223223223	1.9126744877328\\
            2.23232162963968	1.91291291291291\\
            2.2360683587359	1.92292292292292\\
            2.23980705065784	1.93293293293293\\
            2.24224224224224	1.93946583840457\\
            2.24354571680063	1.94294294294294\\
            2.24729117235402	1.95295295295295\\
            2.25102870806139	1.96296296296296\\
            2.25225225225225	1.96624594669624\\
            2.25477347025728	1.97297297297297\\
            2.25851764561313	1.98298298298298\\
            2.26225401475442	1.99299299299299\\
            2.26226226226226	1.9930151268346\\
            2.26600469655352	2.003003003003\\
            2.26974758687644	2.01301301301301\\
            2.27227227227227	2.01977825360307\\
            2.27348988385785	2.02302302302302\\
            2.27723921488922	2.03303303303303\\
            2.2809808169722	2.04304304304304\\
            2.28228228228228	2.04653129274636\\
            2.28472892317959	2.05305305305305\\
            2.28847685611936	2.06306306306306\\
            2.29221716821328	2.07307307307307\\
            2.29229229229229	2.07327447355934\\
            2.29597092415623	2.08308308308308\\
            2.29971746184631	2.09309309309309\\
            2.3023023023023	2.1000125906393\\
            2.30346304627498	2.1031031031031\\
            2.30721573729577	2.11311311311311\\
            2.31096088359528	2.12312312312312\\
            2.31231231231231	2.12674181904188\\
            2.31471202079307	2.13313313313313\\
            2.31846322239235	2.14314314314314\\
            2.32220698206424	2.15315315315315\\
            2.32232232232232	2.15346208590542\\
            2.32596352703404	2.16316316316316\\
            2.32971324783098	2.17317317317317\\
            2.33233233233233	2.18017817089382\\
            2.33346182417044	2.18318318318318\\
            2.33721744076731	2.19319319319319\\
            2.34096568995334	2.2032032032032\\
            2.34234234234234	2.20688633079026\\
            2.34471958828155	2.21321321321321\\
            2.34847364521332	2.22322322322322\\
            2.35222043247873	2.23323323323323\\
            2.35235235235235	2.23358628749692\\
            2.35597952028273	2.24324324324324\\
            2.3597320305062	2.25325325325325\\
            2.36236236236236	2.26028287427621\\
            2.3634833427071	2.26326326326326\\
            2.36724151648213	2.27327327327327\\
            2.37099249320197	2.28328328328328\\
            2.37237237237237	2.28697229095775\\
            2.37474891849688	2.29329329329329\\
            2.37850547920429	2.3033033033033\\
            2.38225493582782	2.31331331331331\\
            2.38238238238238	2.3136541509472\\
            2.38601635253587	2.32332332332332\\
            2.38977131637161	2.33333333333333\\
            2.39239239239239	2.34033340942775\\
            2.39352514121967	2.34334334334334\\
            2.39728555794833	2.35335335335335\\
            2.40103894112	2.36336336336336\\
            2.4024024024024	2.36700606832514\\
            2.40479768896298	2.37337337337337\\
            2.40855645274401	2.38338338338338\\
            2.41230827144551	2.39339339339339\\
            2.41241241241241	2.39367172584417\\
            2.41607183006454	2.4034034034034\\
            2.41982895948975	2.41341341341341\\
            2.42242242242242	2.42033552502649\\
            2.42358510127131	2.42342342342342\\
            2.42734749150552	2.43343343343343\\
            2.43110300500711	2.44344344344344\\
            2.43243243243243	2.4469931322222\\
            2.43486389593983	2.45345345345345\\
            2.43862460425416	2.46346346346346\\
            2.44237852009335	2.47347347347347\\
            2.44244244244244	2.47364421839715\\
            2.44614405627505	2.48348348348348\\
            2.44990310300651	2.49349349349349\\
            2.45245245245245	2.50029417670684\\
            2.45366138919569	2.5035035035035\\
            2.45742552074414	2.51351351351351\\
            2.46118292594697	2.52352352352352\\
            2.46246246246246	2.52693820690084\\
            2.46494580159369	2.53353353353353\\
            2.46870823108262	2.54354354354354\\
            2.4724640145267	2.55355355355355\\
            2.47247247247247	2.55357613433738\\
            2.47623138308095	2.56356356356356\\
            2.47999213208844	2.57357357357357\\
            2.48248248248248	2.58021366014569\\
            2.48375240983375	2.58358358358358\\
            2.48751808169729	2.59359359359359\\
            2.49127717143125	2.6036036036036\\
            2.49249249249249	2.60684539501731\\
            2.49504189133299	2.61361361361361\\
            2.49880584817208	2.62362362362362\\
            2.5025025025025	2.63347166348726\\
            2.50256358846992	2.63363363363363\\
            2.50633237151796	2.64364364364364\\
            2.51009463575987	2.65365365365365\\
            2.51251251251251	2.66009771808552\\
            2.51385676900173	2.66366366366366\\
            2.5176238064465	2.67367367367367\\
            2.52138440008774	2.68368368368368\\
            2.52252252252252	2.68671827722918\\
            2.52515083909964	2.69369369369369\\
            2.52891615439713	2.7037037037037\\
            2.53253253253253	2.71333405989137\\
            2.53267576079338	2.71371371371371\\
            2.53644575961576	2.72372372372372\\
            2.5402093757372	2.73373373373373\\
            2.54254254254254	2.73994962708403\\
            2.54397324282721	2.74374374374374\\
            2.54774149335486	2.75375375375375\\
            2.55150343280013	2.76376376376376\\
            2.55255255255255	2.76655999314879\\
            2.55527147893788	2.77377377377377\\
            2.55903800496043	2.78378378378378\\
            2.56256256256256	2.79316628970917\\
            2.56279935908469	2.79379379379379\\
            2.56657043601387	2.8038038038038\\
            2.57033526080847	2.81381381381381\\
            2.57257257257257	2.8197722683506\\
            2.57410075253081	2.82382382382382\\
            2.57787008256152	2.83383383383383\\
            2.58163322890838	2.84384384384384\\
            2.58258258258258	2.84637330761603\\
            2.58540278155532	2.85385385385385\\
            2.58917038861307	2.86386386386386\\
            2.59259259259259	2.87297100123147\\
            2.59293338385977	2.87387387387387\\
            2.59670541815862	2.88388388388388\\
            2.60047132564087	2.89389389389389\\
            2.6026026026026	2.89956818598704\\
            2.60423834355819	2.9039039039039\\
            2.6080086356841	2.91391391391391\\
            2.61177286647708	2.92392392392392\\
            2.61261261261261	2.92616066531672\\
            2.61554383488288	2.93393393393393\\
            2.61931240874375	2.94394394394394\\
            2.62262262262262	2.95275053894915\\
            2.62307694874294	2.95395395395395\\
            2.62684983417943	2.96396396396396\\
            2.63061671314855	2.97397397397397\\
            2.63263263263263	2.9793396351799\\
            2.63438516821137	2.98398398398398\\
            2.63815631890973	2.99399399399399\\
            2.64192152584325	3.004004004004\\
            2.64264264264264	3.0059242360778\\
            2.64569382785996	3.01401401401401\\
            2.64946326759162	3.02402402402402\\
            2.65265265265265	3.03250698616766\\
            2.65322926491839	3.03403403403403\\
            2.65700290774036	3.04404404404404\\
            2.66077065974228	3.05405405405405\\
            2.66266266266266	3.05908862231805\\
            2.66454047111383	3.06406406406406\\
            2.66831238883278	3.07407407407407\\
            2.67207847582517	3.08408408408408\\
            2.67267267267267	3.08566595265119\\
            2.6758520368376	3.09409409409409\\
            2.67962225299698	3.1041041041041\\
            2.68268268268268	3.11224220061073\\
            2.68338962807691	3.11411411411411\\
            2.68716394531219	3.12412412412412\\
            2.6909324829261	3.13413413413413\\
            2.69269269269269	3.13881693857642\\
            2.6947035769842	3.14414414414414\\
            2.69847618053265	3.15415415415415\\
            2.70224306210338	3.16416416416416\\
            2.7027027027027	3.16538754240537\\
            2.70601781411942	3.17417417417417\\
            2.70978872722662	3.18418418418418\\
            2.71271271271271	3.19195784432791\\
            2.7135574074029	3.19419419419419\\
            2.71733232542582	3.2042042042042\\
            2.72110157081669	3.21421421421421\\
            2.72272272272272	3.21852618817929\\
            2.72487388030206	3.22422422422422\\
            2.72864709748903	3.23423423423423\\
            2.73241469738502	3.24424424424424\\
            2.73273273273273	3.24509055404456\\
            2.73619057825853	3.25425425425425\\
            2.73996211750447	3.26426426426426\\
            2.74274274274274	3.27165540894554\\
            2.74373203623915	3.27427427427427\\
            2.74750748955623	3.28428428428428\\
            2.75127737324667	3.29429429429429\\
            2.75275275275275	3.2982178123044\\
            2.75505083653283	3.3043043043043\\
            2.7588246030125	3.31431431431431\\
            2.76259285304026	3.32432432432432\\
            2.76276276276276	3.32477638024557\\
            2.76636980580422	3.33433433433433\\
            2.77014190795155	3.34434434434434\\
            2.77277277277277	3.35133623708853\\
            2.77391300413873	3.35435435435435\\
            2.77768893435567	3.36436436436436\\
            2.7814593941794	3.37437437437437\\
            2.78278278278278	3.37789310939532\\
            2.78523395464421	3.38438438438438\\
            2.78900821293154	3.39439439439439\\
            2.79277705196017	3.4044044044044\\
            2.79279279279279	3.40444627692423\\
            2.79655502425196	3.41441441441441\\
            2.80032763269653	3.42442442442442\\
            2.8028028028028	3.43100154063613\\
            2.80409985006932	3.43443443443443\\
            2.80787620500867	3.44444444444444\\
            2.81164718521525	3.45445445445445\\
            2.81281281281281	3.45755325249861\\
            2.81542279069768	3.46446446446446\\
            2.81919748932607	3.47447447447447\\
            2.82282282282282	3.48410201932741\\
            2.82296741124119	3.48448448448448\\
            2.82674580599705	3.49449449449449\\
            2.83051886996335	3.5045045045045\\
            2.83283283283283	3.51065241634639\\
            2.83429215657976	3.51451451451451\\
            2.83806888952445	3.52452452452452\\
            2.84184034001042	3.53453453453453\\
            2.84284284284284	3.53719930412346\\
            2.8456169423392	3.54454454454454\\
            2.84939203513706	3.55455455455455\\
            2.85285285285285	3.56374408458304\\
            2.85316304932155	3.56456456456456\\
            2.85694176312894	3.57457457457457\\
            2.86071523697789	3.58458458458458\\
            2.86286286286286	3.59028985928289\\
            2.86448954477348	3.59459459459459\\
            2.86826661381593	3.6046046046046\\
            2.87203848946221	3.61461461461461\\
            2.87287287287287	3.61683222902891\\
            2.87581604404531	3.62462462462462\\
            2.87959148951247	3.63463463463463\\
            2.88288288288288	3.64337333530579\\
            2.88336354802956	3.64464464464464\\
            2.88714254293315	3.65465465465465\\
            2.89091638556449	3.66466466466466\\
            2.89289289289289	3.66991477439737\\
            2.89469166996169	3.67467467467467\\
            2.8984690374418	3.68468468468468\\
            2.90224129754067	3.69469469469469\\
            2.9029029029029	3.696452905269\\
            2.9060197630065	3.7047047047047\\
            2.90979552377491	3.71471471471471\\
            2.91291291291291	3.72299062111144\\
            2.91356858208598	3.72472472472472\\
            2.91734782399103	3.73473473473473\\
            2.92112199832562	3.74474474474474\\
            2.92292292292292	3.74952798655807\\
            2.92489821789141	3.75475475475475\\
            2.92867584990969	3.76476476476476\\
            2.93244845766764	3.77477477477477\\
            2.93293293293293	3.77606213376764\\
            2.93622779555042	3.78478478478478\\
            2.94000383791629	3.79479479479479\\
            2.94294294294294	3.80259671757079\\
            2.94377785455393	3.8048048048048\\
            2.94755731278668	3.81481481481481\\
            2.95133178531661	3.82482482482482\\
            2.95295295295295	3.82913024926263\\
            2.95510890146157	3.83483483483483\\
            2.95888676745614	3.84484484484484\\
            2.96265968956121	3.85485485485485\\
            2.96296296296296	3.85566064664724\\
            2.9664398640241	3.86486486486486\\
            2.9702161575407	3.87487487487487\\
            2.97297297297297	3.88219233414762\\
            2.97399109382065	3.88488488488488\\
            2.97777074074572	3.89489489489489\\
            2.98154548114228	3.9049049049049\\
            2.98298298298298	3.90872225223316\\
            2.9853234578551	3.91491491491491\\
            2.98910153023304	3.92492492492492\\
            2.99287473647714	3.93493493493493\\
            2.99299299299299	3.93524911449684\\
            2.99665571406797	3.94494494494494\\
            3.00043223119021	3.95495495495495\\
            3.003003003003	3.96177812113273\\
            3.00420805095664	3.96496496496496\\
            3.00798786164325	3.97497497497497\\
            3.01176284241419	3.98498498498498\\
            3.01301301301301	3.98830462805789\\
            3.01554164602687	3.99499499499499\\
            3.01931989984202	4.00500500500501\\
            3.02302302302302	4.01482845411182\\
            3.02309360229161	4.01501501501502\\
            3.02687511222531	4.02502502502503\\
            3.03065182799871	4.03503503503504\\
            3.03303303303303	4.04135467571954\\
            3.03442849739844	4.04504504504505\\
            3.03820844932824	4.05505505505506\\
            3.04198364551741	4.06506506506507\\
            3.04304304304304	4.06787795801648\\
            3.04576324449695	4.07507507507508\\
            3.04954165716756	4.08508508508509\\
            3.05305305305305	4.09439944416001\\
            3.05331623099289	4.0950950950951\\
            3.05709784384011	4.10510510510511\\
            3.06087473562787	4.11511511511512\\
            3.06306306306306	4.12092254734321\\
            3.06465222290956	4.12512512512513\\
            3.06843229572037	4.13513513513514\\
            3.07220768464376	4.14514514514515\\
            3.07307307307307	4.14744277720422\\
            3.0759880494068	4.15515515515516\\
            3.07976660046747	4.16516516516517\\
            3.08308308308308	4.17396209464932\\
            3.0835420137276	4.17517517517518\\
            3.08732371120351	4.18518518518519\\
            3.09110075844634	4.1951951951952\\
            3.09309309309309	4.20048224238569\\
            3.0948790337815	4.20520520520521\\
            3.09865920904187	4.21521521521522\\
            3.10243477005507	4.22522522522523\\
            3.1031031031031	4.22699957905173\\
            3.10621587280255	4.23523523523524\\
            3.10999454368578	4.24524524524525\\
            3.11311311311311	4.25351688511873\\
            3.11377076633586	4.25525525525526\\
            3.11755253191509	4.26526526526527\\
            3.12132971591942	4.27527527527528\\
            3.12312312312312	4.28003422833309\\
            3.12510875124243	4.28528528528529\\
            3.12888901225293	4.2952952952953\\
            3.13266472654579	4.30530530530531\\
            3.13313313313313	4.30654881932227\\
            3.1364465411151	4.31531531531532\\
            3.14022531495842	4.32532532532533\\
            3.14314314314314	4.33306425876764\\
            3.14400231869475	4.33533533533534\\
            3.14778413743067	4.34534534534535\\
            3.15156144118148	4.35535535535536\\
            3.15315315315315	4.35957893745857\\
            3.1553412100462	4.36536536536537\\
            3.15912154166378	4.37537537537538\\
            3.16289739207866	4.38538538538539\\
            3.16316316316316	4.38609091965566\\
            3.16667989381105	4.3953953953954\\
            3.17045875528637	4.40540540540541\\
            3.17317317317317	4.41260462585216\\
            3.17423651340742	4.41541541541542\\
            3.17801837177225	4.42542542542543\\
            3.18179577976718	4.43543543543544\\
            3.18318318318318	4.43911677009296\\
            3.18557625721814	4.44544544544545\\
            3.18935664570067	4.45545545545546\\
            3.19313261657122	4.46546546546547\\
            3.19319319319319	4.46562627071818\\
            3.19691578219267	4.47547547547548\\
            3.20069471735498	4.48548548548549\\
            3.2032032032032	4.49213836670602\\
            3.20447320463617	4.4954954954955\\
            3.20825509037935	4.50550550550551\\
            3.21203258848148	4.51551551551552\\
            3.21321321321321	4.51864809753614\\
            3.21581375093795	4.52552552552553\\
            3.21959418380616	4.53553553553554\\
            3.22322322322322	4.54515583754129\\
            3.22337071414258	4.54554554554555\\
            3.22715406832789	4.55555555555556\\
            3.23093306448079	4.56556556556557\\
            3.23323323323323	4.57166583443369\\
            3.23471225706168	4.57557557557558\\
            3.23849415908404	4.58558558558559\\
            3.24227173439088	4.5955955955956\\
            3.24324324324324	4.59817326465446\\
            3.24605355954219	4.60560560560561\\
            3.24983402545699	4.61561561561562\\
            3.25325325325325	4.62467960192614\\
            3.25361128059902	4.62562562562563\\
            3.25739462409431	4.63563563563564\\
            3.26117366967035	4.64564564564565\\
            3.26326326326326	4.65118735731668\\
            3.26495354495257	4.65565565565566\\
            3.26873545319432	4.66566566566567\\
            3.27251309392106	4.67567567567568\\
            3.27327327327327	4.67769259220321\\
            3.27629556063202	4.68568568568569\\
            3.28007604928516	4.6956956956957\\
            3.28328328328328	4.70419762660466\\
            3.28385400637145	4.70570570570571\\
            3.2876373303232	4.71571571571572\\
            3.29141641477705	4.72572572572573\\
            3.29329329329329	4.73070324096809\\
            3.2951969513319	4.73573573573574\\
            3.2989788566729	4.74574574574575\\
            3.3027565520481	4.75575575575576\\
            3.3033033033033	4.75720637890752\\
            3.3065396402732	4.76576576576577\\
            3.31032014228968	4.77577577577578\\
            3.31331331331331	4.78371020292338\\
            3.31409877962211	4.78578578578579\\
            3.31788207603151	4.7957957957958\\
            3.32166118974461	4.80580580580581\\
            3.32332332332332	4.81021377026576\\
            3.32544236722916	4.81581581581582\\
            3.32922426139974	4.82582582582583\\
            3.33300200157204	4.83583583583584\\
            3.33333333333333	4.83671490333066\\
            3.33678569227761	4.84584584584585\\
            3.34056619912845	4.85585585585586\\
            3.34334334334334	4.86321760270029\\
            3.34434549609004	4.86586586586587\\
            3.34812875773167	4.87587587587588\\
            3.35190789192678	4.88588588588589\\
            3.35335335335335	4.8897192110901\\
            3.35568969100756	4.8958958958959\\
            3.35947156650878	4.90590590590591\\
            3.3632493424633	4.91591591591592\\
            3.36336336336336	4.91621842555468\\
            3.36703361755665	4.92592592592593\\
            3.37081412148069	4.93593593593594\\
            3.37337337337337	4.9427200798424\\
            3.3745940584609	4.94594594594595\\
            3.37837727880988	4.95595595595596\\
            3.38215642547446	4.96596596596597\\
            3.38338338338338	4.96921981188942\\
            3.38593882775799	4.97597597597598\\
            3.38972067779019	4.98598598598599\\
            3.39339339339339	4.99571760207536\\
            3.39349878148614	4.995995995996\\
            3.39728332353829	5.00600600600601\\
            3.40106381747211	5.01601601601602\\
            3.4034034034034	5.02221787180472\\
            3.4048443757986	5.02602602602603\\
            3.40862754896532	5.03603603603604\\
            3.41240670078277	5.04604604604605\\
            3.41341341341341	5.04871580509241\\
            3.41618968875205	5.05605605605606\\
            3.41997150715074	5.06606606606607\\
            3.42342342342342	5.07521269306951\\
            3.42375024969058	5.07607607607608\\
            3.4275347236406	5.08608608608609\\
            3.4313152011555	5.0960960960961\\
            3.43343343343343	5.10171120090817\\
            3.4350963630318	5.10610610610611\\
            3.43887948370335	5.11611611611612\\
            3.44265863399109	5.12612612612613\\
            3.44344344344344	5.12820740838498\\
            3.4464421909476	5.13613613613614\\
            3.45022397212575	5.14614614614615\\
            3.45345345345345	5.15470345954351\\
            3.45400333545363	5.15615615615616\\
            3.4577877367955	5.16616616616617\\
            3.46156819204082	5.17617617617618\\
            3.46346346346346	5.18120027553244\\
            3.46534994048925	5.18618618618619\\
            3.46913300387664	5.1961961961962\\
            3.47291214653037	5.20620620620621\\
            3.47347347347347	5.2076948258664\\
            3.47669625654091	5.21621621621622\\
            3.4804779954371	5.22622622622623\\
            3.48348348348348	5.2341901010631\\
            3.4842579623156	5.23623623623624\\
            3.48804228701719	5.24624624624625\\
            3.49182271466917	5.25625625625626\\
            3.49349349349349	5.2606852911973\\
            3.49560503347848	5.26626626626627\\
            3.49938803526927	5.27627627627628\\
            3.50316716471261	5.28628628628629\\
            3.5035035035035	5.28717824909801\\
            3.50695181256052	5.2962962962963\\
            3.51073350459217	5.30630630630631\\
            3.51351351351351	5.31367280501556\\
            3.51451405855073	5.31631631631632\\
            3.51829830301046	5.32632632632633\\
            3.52207869822614	5.33633633633634\\
            3.52352352352352	5.34016643154443\\
            3.52586157190337	5.34634634634635\\
            3.52964450821884	5.35635635635636\\
            3.53342361935792	5.36636636636637\\
            3.53353353353353	5.36665785805585\\
            3.53720879049827	5.37637637637638\\
            3.54099043151935	5.38638638638639\\
            3.54354354354354	5.39315174752956\\
            3.54477155680687	5.3963963963964\\
            3.54855571781462	5.40640640640641\\
            3.55233607619017	5.41641641641642\\
            3.55355355355355	5.41964386923032\\
            3.55611948991641	5.42642642642643\\
            3.55990235727295	5.43643643643644\\
            3.56356356356356	5.44613426674454\\
            3.56368175937835	5.44644644644645\\
            3.56746712597356	5.45645645645646\\
            3.57124871223646	5.46646646646647\\
            3.57357357357357	5.47262709431246\\
            3.57503039377756	5.47647647647648\\
            3.57881446847942	5.48648648648649\\
            3.58259478601239	5.4964964964965\\
            3.58358358358358	5.49911776673952\\
            3.58637872560201	5.50650650650651\\
            3.59016152087618	5.51651651651652\\
            3.59359359359359	5.525607599889\\
            3.59394149490709	5.52652652652653\\
            3.59772675842752	5.53653653653654\\
            3.60150828654848	5.54654654654655\\
            3.6036036036036	5.55209900141374\\
            3.60529050990322	5.55655655655656\\
            3.60907449576956	5.56656656656657\\
            3.61285476882472	5.57657657657658\\
            3.61361361361361	5.57858827712643\\
            3.61663922068768	5.58658658658659\\
            3.62042194108466	5.5965965965966\\
            3.62362362362362	5.60507758971058\\
            3.62420247236284	5.60660660660661\\
            3.62798763084386	5.61661661661662\\
            3.63176909777169	5.62662662662663\\
            3.63363363363363	5.63156761592202\\
            3.63555184909828	5.63663663663664\\
            3.63933574389494	5.64664664664665\\
            3.64311596917326	5.65665665665666\\
            3.64364364364364	5.65805554469284\\
            3.64690092028033	5.66666666666667\\
            3.65068356330523	5.67667667667668\\
            3.65365365365365	5.68454437762339\\
            3.65446463775265	5.68668668668669\\
            3.65824968949392	5.6966966966967\\
            3.66203109248155	5.70670670670671\\
            3.66366366366366	5.71103307660235\\
            3.66581435850194	5.71671671671672\\
            3.66959816026401	5.72672672672673\\
            3.67337833477454	5.73673673673674\\
            3.67367367367367	5.73751970560776\\
            3.67716377262512	5.74674674674675\\
            3.68094633605701	5.75675675675676\\
            3.68368368368368	5.76400809712241\\
            3.68472794016169	5.76676676676677\\
            3.68851288370332	5.77677677677678\\
            3.69229422028205	5.78678678678679\\
            3.69369369369369	5.79049551447967\\
            3.69607798824996	5.7967967967968\\
            3.69986169525813	5.80680680680681\\
            3.70364181629232	5.81681681681682\\
            3.7037037037037	5.81698088847501\\
            3.70742772888459	5.82682682682683\\
            3.71121021075293	5.83683683683684\\
            3.71371371371371	5.84346887433299\\
            3.71499233153734	5.84684684684685\\
            3.71877716563825	5.85685685685686\\
            3.72255843359426	5.86686686686687\\
            3.72372372372372	5.86995505337363\\
            3.72634269126559	5.87687687687688\\
            3.73012630202456	5.88688688688689\\
            3.73373373373373	5.89643983954805\\
            3.73390679785388	5.8968968968969\\
            3.73769274293626	5.90690690690691\\
            3.74147514149944	5.91691691691692\\
            3.74374374374374	5.92292682851508\\
            3.74525776649109	5.92692692692693\\
            3.74904249010941	5.93693693693694\\
            3.75282368746244	5.94694694694695\\
            3.75375375375375	5.94941181038961\\
            3.75660842306775	5.95695695695696\\
            3.76039193628667	5.96696696696697\\
            3.76376376376376	5.97589626615135\\
            3.76417295038407	5.97697697697698\\
            3.76795877118675	5.98698698698699\\
            3.77174108491259	5.996996996997\\
            3.77377377377377	6.00238207252646\\
            3.77552420211672	6.00700700700701\\
            3.77930881439195	6.01701701701702\\
            3.78308993937584	6.02702702702703\\
            3.78378378378378	6.02886589636989\\
            3.78687514159479	6.03703703703704\\
            3.79065855616947	6.04704704704705\\
            3.79379379379379	6.05535005151726\\
            3.79444007632765	6.05705705705706\\
            3.79822577240104	6.06706706706707\\
            3.80200799994899	6.07707707707708\\
            3.8038038038038	6.08183471324881\\
            3.80579159782315	6.08708708708709\\
            3.80957609805998	6.0970970970971\\
            3.81335714910494	6.10710710710711\\
            3.81381381381381	6.10831741630882\\
            3.81714280704242	6.11711711711712\\
            3.82092612203912	6.12712712712713\\
            3.82382382382382	6.13480129874671\\
            3.82470813650588	6.13713713713714\\
            3.82849370754528	6.14714714714715\\
            3.83227584775023	6.15715715715716\\
            3.83383383383383	6.16128485198004\\
            3.8360599151806	6.16716716716717\\
            3.83984430283412	6.17717717717718\\
            3.84362527855053	6.18718718718719\\
            3.84384384384384	6.18776646973526\\
            3.84741138171451	6.1971971971972\\
            3.85119459635514	6.20720720720721\\
            3.85385385385385	6.21425010560703\\
            3.85497709380982	6.21721721721722\\
            3.85876253964206	6.22722722722723\\
            3.86254459149953	6.23723723723724\\
            3.86386386386386	6.24073258479605\\
            3.86632911777882	6.24724724724725\\
            3.87011339244112	6.25725725725726\\
            3.87387387387387	6.26721322247368\\
            3.87389434004807	6.26726726726727\\
            3.87768082988553	6.27727727727728\\
            3.88146394353418	6.28728728728729\\
            3.88388388388388	6.2936965648742\\
            3.88524691306568	6.2972972972973\\
            3.88903223363691	6.30730730730731\\
            3.89281419628958	6.31731731731732\\
            3.89389389389389	6.32017800288457\\
            3.89659917109634	6.32732732732733\\
            3.90038333248423	6.33733733733734\\
            3.9039039039039	6.34665845365194\\
            3.90416476501359	6.34734734734735\\
            3.9079511176736	6.35735735735736\\
            3.91173412982425	6.36736736736737\\
            3.91391391391391	6.37314076464902\\
            3.91551756091045	6.37737737737738\\
            3.91930275627507	6.38738738738739\\
            3.9230846290004	6.3973973973974\\
            3.92392392392392	6.39962119285365\\
            3.92687004237977	6.40740740740741\\
            3.93065409032362	6.41741741741742\\
            3.93393393393393	6.4261014785291\\
            3.9344359970632	6.42742742742743\\
            3.93822221292323	6.43743743743744\\
            3.94200512318852	6.44744744744745\\
            3.94394394394394	6.45258278864937\\
            3.94578900567707	6.45745745745746\\
            3.94957407598758	6.46746746746747\\
            3.95335585818655	6.47747747747748\\
            3.95395395395395	6.47906223701697\\
            3.95714170053217	6.48748748748749\\
            3.96092563496572	6.4974974974975\\
            3.96396396396396	6.50554237805725\\
            3.96470800557591	6.50750750750751\\
            3.96849408509696	6.51751751751752\\
            3.97227689319788	6.52752752752753\\
            3.97397397397397	6.53202271648085\\
            3.97606121728818	6.53753753753754\\
            3.97984616278597	6.54754754754755\\
            3.9836278539727	6.55755755755756\\
            3.98398398398398	6.558501213658\\
            3.98741411600981	6.56756756756757\\
            3.99119793696084	6.57757757757758\\
            3.99399399399399	6.58498122924912\\
            3.99498076145664	6.58758758758759\\
            3.99876670517492	6.5975975975976\\
            4.00254941093145	6.60760760760761\\
            4.004004004004	6.61146062388746\\
            4.00633416715773	6.61761761761762\\
            4.01011898816468	6.62762762762763\\
            4.01390058795698	6.63763763763764\\
            4.01401401401401	6.63793819727487\\
            4.01768726072652	6.64764764764765\\
            4.02147096830834	6.65765765765766\\
            4.02402402402402	6.66441810541602\\
            4.02525423704256	6.66766766766767\\
            4.02904004556186	6.67767767767768\\
            4.03282264888435	6.68768768768769\\
            4.03403403403403	6.69089658298405\\
            4.03660782809986	6.6976976976977\\
            4.04039252501061	6.70770770770771\\
            4.04404404404404	6.71737369535913\\
            4.04417432423309	6.71771771771772\\
            4.04796110796506	6.72772772772773\\
            4.05174470236872	6.73773773773774\\
            4.05405405405405	6.74385307638877\\
            4.05552840601611	6.74774774774775\\
            4.05931408000093	6.75775775775776\\
            4.06309658088222	6.76776776776777\\
            4.06406406406406	6.77033066247223\\
            4.06688217424432	6.77777777777778\\
            4.07066674751928	6.78778778778779\\
            4.07407407407407	6.79680771343741\\
            4.07444899325566	6.7977977977978\\
            4.07823563229479	6.80780780780781\\
            4.08201911378195	6.81781781781782\\
            4.08408408408408	6.82328620872284\\
            4.08580324332436	6.82782782782783\\
            4.08958878349362	6.83783783783784\\
            4.09337118200181	6.84784784784785\\
            4.09409409409409	6.8497629278409\\
            4.09715718095796	6.85785785785786\\
            4.10094163111689	6.86786786786787\\
            4.1041041041041	6.87623993240029\\
            4.10472431418206	6.87787787787788\\
            4.10851080949532	6.88788788788789\\
            4.11229417839172	6.8978978978979\\
            4.11411411411411	6.90271756588916\\
            4.1160787251041	6.90790790790791\\
            4.11986413222534	6.91791791791792\\
            4.12364642849718	6.92792792792793\\
            4.12412412412412	6.9291934415528\\
            4.12743282477179	6.93793793793794\\
            4.13121715238791	6.94794794794795\\
            4.13413413413413	6.95567041378248\\
            4.13500026389254	6.95795795795796\\
            4.13878661648541	6.96796796796797\\
            4.14256987317489	6.97797797797798\\
            4.14414414414414	6.98214720845166\\
            4.14635482861213	6.98798798798799\\
            4.15014010349628	6.997997997998\\
            4.15392229773107	7.00800800800801\\
            4.15415415415415	7.00862226321808\\
            4.1577090833131	7.01801801801802\\
            4.16149328900771	7.02802802802803\\
            4.16416416416416	7.03509921632523\\
            4.16527682034513	7.03803803803804\\
            4.1690630312569	7.04804804804805\\
            4.17284617617594	7.05805805805806\\
            4.17417417417417	7.06157519423264\\
            4.17663153216042	7.06806806806807\\
            4.18041667565701	7.07807807807808\\
            4.18418418418418	7.08804949715523\\
            4.18419879933738	7.08808808808809\\
            4.18798593524228	7.0980980980981\\
            4.19177001967987	7.10810810810811\\
            4.19419419419419	7.11452639613395\\
            4.19555396251364	7.11811811811812\\
            4.19934003281315	7.12812812812813\\
            4.20312306644581	7.13813813813814\\
            4.2042042042042	7.14100157846695\\
            4.20690881505574	7.14814814814815\\
            4.2106938280485	7.15815815815816\\
            4.21421421421421	7.16747589998602\\
            4.21447637389159	7.16816816816817\\
            4.21826336019397	7.17817817817818\\
            4.22204732407773	7.18818818818819\\
            4.22422422422422	7.1939520068251\\
            4.22583167032989	7.1981981981982\\
            4.22961760111167	7.20820820820821\\
            4.23340052398503	7.21821821821822\\
            4.23423423423423	7.22042641394581\\
            4.23718665754336	7.22822822822823\\
            4.24097154094621	7.23823823823824\\
            4.24424424424424	7.24690076502056\\
            4.24475450072511	7.24824824824825\\
            4.24854133872217	7.25825825825826\\
            4.25232518278984	7.26826826826827\\
            4.25425425425425	7.27337609966348\\
            4.25610992462992	7.27827827827828\\
            4.25989571701061	7.28828828828829\\
            4.26367852969051	7.2982982982983\\
            4.26426426426426	7.29984975115113\\
            4.2674650407545	7.30830830830831\\
            4.27124979550791	7.31831831831832\\
            4.27427427427427	7.3263241420563\\
            4.27503316124565	7.32832832832833\\
            4.27881985224905	7.33833833833834\\
            4.28260357726913	7.34834834834835\\
            4.28428428428428	7.35279872369037\\
            4.28638870710364	7.35835835835836\\
            4.29017436221881	7.36836836836837\\
            4.29395706530595	7.37837837837838\\
            4.29429429429429	7.37927163838105\\
            4.29774394665733	7.38838838838839\\
            4.30152857372496	7.3983983983984\\
            4.3043043043043	7.40574607874915\\
            4.30531233768398	7.40840840840841\\
            4.30909888301703	7.41841841841842\\
            4.3128824897854	7.42842842842843\\
            4.31431431431431	7.43221992584345\\
            4.31666800024794	7.43843843843844\\
            4.32045351924912	7.44844844844845\\
            4.32423611337553	7.45845845845846\\
            4.32432432432432	7.45869212186728\\
            4.32802335801111	7.46846846846847\\
            4.33180785837677	7.47847847847848\\
            4.33433433433433	7.48516662072797\\
            4.33559201304908	7.48848848848849\\
            4.33937841404417	7.4984984984985\\
            4.34316190338083	7.50850850850851\\
            4.34434434434434	7.51163975106886\\
            4.34694778732276	7.51851851851852\\
            4.35073317137475	7.52852852852853\\
            4.35435435435435	7.53811175019697\\
            4.35451598510375	7.53853853853854\\
            4.35830325832341	7.54854854854855\\
            4.36208763298822	7.55855855855856\\
            4.36436436436436	7.56458581170179\\
            4.365872171086	7.56856856856857\\
            4.36965842908228	7.57857857857858\\
            4.37344180182849	7.58858858858859\\
            4.37437437437437	7.59105824242635\\
            4.37722805231004	7.5985985985986\\
            4.3810133025885	7.60860860860861\\
            4.38438438438438	7.61753033022728\\
            4.38479650944641	7.61861861861862\\
            4.38858363180994	7.62862862862863\\
            4.39236788178982	7.63863863863864\\
            4.39439439439439	7.64400369356025\\
            4.3961527962365	7.64864864864865\\
            4.39993891257779	7.65865865865866\\
            4.40372216959342	7.66866866866867\\
            4.4044044044044	7.67047544118765\\
            4.40750877987527	7.67867867867868\\
            4.41129389756447	7.68868868868869\\
            4.41441441441441	7.69694762507731\\
            4.41507749034383	7.6986986986987\\
            4.41886446335705	7.70870870870871\\
            4.42264858968037	7.71871871871872\\
            4.42442442442442	7.72342030646776\\
            4.42643387360225	7.72872872872873\\
            4.43021984963507	7.73873873873874\\
            4.43400299179613	7.74874874874875\\
            4.43443443443443	7.74989138692875\\
            4.4377899553315	7.75875875875876\\
            4.44157494162228	7.76876876876877\\
            4.44444444444444	7.77636367384492\\
            4.44535891332068	7.77877877877878\\
            4.44914573848653	7.78878878878879\\
            4.45292974219196	7.7987987987988\\
            4.45445445445445	7.80283568895189\\
            4.4567153889102	7.80880880880881\\
            4.46050122598209	7.81881881881882\\
            4.46428425417851	7.82882882882883\\
            4.46446446446446	7.8293061176166\\
            4.46807156460553	7.83883883883884\\
            4.47185642069348	7.84884884884885\\
            4.47447447447447	7.85577851404749\\
            4.47564076450552	7.85885885885886\\
            4.47942744332263	7.86886886886887\\
            4.48321132545721	7.87887887887888\\
            4.48448448448448	7.88224987798631\\
            4.48699732848021	7.88888888888889\\
            4.49078302793813	7.8988988988989\\
            4.49449449449449	7.90871988621212\\
            4.49456608253277	7.90890890890891\\
            4.49835359420628	7.91891891891892\\
            4.50213832129004	7.92892892892893\\
            4.5045045045045	7.93519218170138\\
            4.50592303059974	7.93893893893894\\
            4.50970956456108	7.94894894894895\\
            4.51349332617842	7.95895895895896\\
            4.51451451451451	7.96166290906874\\
            4.51727967919464	7.96896896896897\\
            4.52106524238354	7.97897897897898\\
            4.52452452452452	7.98813305218772\\
            4.52484867145401	7.98898898898899\\
            4.52863603119499	7.998998998999\\
            4.53242063047475	8.00900900900901\\
            4.53453453453453	8.01460471139666\\
            4.53620569884831	8.01901901901902\\
            4.53999208944002	8.02902902902903\\
            4.54377573159869	8.03903903903904\\
            4.54454454454454	8.04107481629426\\
            4.54756242846977	8.04904904904905\\
            4.5513478567313	8.05905905905906\\
            4.55455455455455	8.06754509955256\\
            4.55513165372654	8.06906906906907\\
            4.55891886315738	8.07907907907908\\
            4.56270333583346	8.08908908908909\\
            4.56456456456456	8.09401613636736\\
            4.56648875701235	8.0990990990991\\
            4.57027500571267	8.10910910910911\\
            4.57405852947473	8.11911911911912\\
            4.57457457457457	8.12048563242423\\
            4.57784556422895	8.12912912912913\\
            4.58163085890034	8.13913913913914\\
            4.58458458458458	8.14695606071014\\
            4.5854150174465	8.14914914914915\\
            4.58920207817729	8.15915915915916\\
            4.5929864254489	8.16916916916917\\
            4.59459459459459	8.17342648855764\\
            4.59677219334332	8.17917917917918\\
            4.60055830162167	8.18918918918919\\
            4.60434170805126	8.1991991991992\\
            4.6046046046046	8.1998953889512\\
            4.60812907487738	8.20920920920921\\
            4.61191423729034	8.21921921921922\\
            4.61461461461461	8.22636596681617\\
            4.61569875118424	8.22922922922923\\
            4.61948566481206	8.23923923923924\\
            4.62326988787613	8.24924924924925\\
            4.62462462462462	8.25283579868409\\
            4.6270559965588	8.25925925925926\\
            4.63084196587489	8.26926926926927\\
            4.63462525603706	8.27927927927928\\
            4.63463463463463	8.27930411616004\\
            4.63841294927835	8.28928928928929\\
            4.64219798075814	8.2992992992993\\
            4.64464464464464	8.30577484783836\\
            4.64598284396101	8.30930930930931\\
            4.64976961206923	8.31931931931932\\
            4.65355371211942	8.32932932932933\\
            4.65465465465465	8.33224409629442\\
            4.65734015581958	8.33933933933934\\
            4.66112598762269	8.34934934934935\\
            4.66466466466466	8.35871255733497\\
            4.66490961781698	8.35935935935936\\
            4.66869717673088	8.36936936936937\\
            4.67248207859548	8.37937937937938\\
            4.67467467467467	8.38518273261276\\
            4.67626728522696	8.38938938938939\\
            4.68005390938469	8.3993993993994\\
            4.6838378876104	8.40940940940941\\
            4.68468468468468	8.4116514098228\\
            4.6876246607082	8.41941941941942\\
            4.69141035643649	8.42942942942943\\
            4.69469469469469	8.43812004558331\\
            4.69519433828384	8.43943943943944\\
            4.69898174694863	8.44944944944945\\
            4.70276652050796	8.45945945945946\\
            4.7047047047047	8.46458964889703\\
            4.70655206484044	8.46946946946947\\
            4.71033854660202	8.47947947947948\\
            4.71412240418759	8.48948948948949\\
            4.71471471471471	8.49105776664211\\
            4.71790950120863	8.4994994994995\\
            4.72169506228855	8.50950950950951\\
            4.72472472472472	8.51752658044071\\
            4.72547938995774	8.51951951951952\\
            4.72926665004008	8.52952952952953\\
            4.73305129659533	8.53953953953954\\
            4.73473473473473	8.54399562342058\\
            4.7368371730485	8.54954954954955\\
            4.74062351395307	8.55955955955956\\
            4.74440725207697	8.56956956956957\\
            4.74474474474474	8.57046319311325\\
            4.74819466768719	8.57957957957958\\
            4.75198009553297	8.58958958958959\\
            4.75475475475475	8.59693218801499\\
            4.7557647633418	8.5995995995996\\
            4.7595518764898	8.60960960960961\\
            4.7633363973328	8.61961961961962\\
            4.76476476476476	8.62340068193203\\
            4.76712260046846	8.62962962962963\\
            4.7709088020396	8.63963963963964\\
            4.77469242187375	8.64964964964965\\
            4.77477477477477	8.64986771463166\\
            4.77848015087449	8.65965965965966\\
            4.78226544688767	8.66966966966967\\
            4.78478478478478	8.67633689346318\\
            4.78605044929773	8.67967967967968\\
            4.78983741714072	8.68968968968969\\
            4.79362181355343	8.6996996996997\\
            4.79479479479479	8.702804849244\\
            4.79740833807056	8.70970970970971\\
            4.80119440181594	8.71971971971972\\
            4.8048048048048	8.7292718465348\\
            4.80497821507766	8.72972972972973\\
            4.80876594184843	8.73973973973974\\
            4.81255110741744	8.74974974974975\\
            4.81481481481481	8.75574072103458\\
            4.81633643902916	8.75975975975976\\
            4.82012326317752	8.76976976976977\\
            4.82390753643153	8.77977977977978\\
            4.82482482482482	8.78220814927547\\
            4.82769437716155	8.78978978978979\\
            4.83148030457269	8.7997997997998\\
            4.83483483483483	8.80867534845274\\
            4.83526445468936	8.80980980980981\\
            4.83905203201807	8.81981981981982\\
            4.84283706851794	8.82982982982983\\
            4.84484484484484	8.83514369411161\\
            4.84662272406581	8.83983983983984\\
            4.85040940611082	8.84984984984985\\
            4.85419355746692	8.85985985985986\\
            4.85485485485485	8.86161060509184\\
            4.85798070936917	8.86986986986987\\
            4.86176650192121	8.87987987987988\\
            4.86486486486486	8.88807800826365\\
            4.865550983534	8.88988988988989\\
            4.86933841310848	8.8998998998999\\
            4.87312332190047	8.90990990990991\\
            4.87487487487487	8.91454583524834\\
            4.87690929624852	8.91991991991992\\
            4.88069583776227	8.92992992992993\\
            4.88447986847012	8.93993993993994\\
            4.88488488488488	8.94101223894291\\
            4.88826732662751	8.94994994994995\\
            4.89205298577905	8.95995995995996\\
            4.89489489489489	8.96747984802716\\
            4.89583779366013	8.96996996996997\\
            4.89962507714634	8.97997997997998\\
            4.90340985957776	8.98998998998999\\
            4.9049049049049	8.99394716620712\\
            4.90719614771517	9\\
            0.159092012833987	1031\\
            10	1.64450711680613\\
            9.98998998998999	1.64269878892075\\
            9.9896794515299	1.64264264264264\\
            9.97997997997998	1.640893363498\\
            9.96996996996997	1.63908739651719\\
            9.95995995995996	1.63728077154871\\
            9.94994994994995	1.63547348622574\\
            9.93993993993994	1.63366553816872\\
            9.93422437902166	1.63263263263263\\
            9.92992992992993	1.63185851041552\\
            9.91991991991992	1.63005293357898\\
            9.90990990990991	1.62824669656373\\
            9.8998998998999	1.62643979698289\\
            9.88988988988989	1.6246322324367\\
            9.87987987987988	1.62282400051243\\
            9.87876598826538	1.62262262262262\\
            9.86986986986987	1.62101840401116\\
            9.85985985985986	1.61921255871086\\
            9.84984984984985	1.61740604862232\\
            9.83983983983984	1.61559887132533\\
            9.82982982982983	1.6137910243865\\
            9.82330852763983	1.61261261261261\\
            9.81981981981982	1.61198380724379\\
            9.80980980980981	1.61017835747725\\
            9.7997997997998	1.60837224068829\\
            9.78978978978979	1.60656545443596\\
            9.77977977977978	1.60475799626596\\
            9.76976976976977	1.60294986371054\\
            9.76784877960158	1.6026026026026\\
            9.75975975975976	1.60114409234863\\
            9.74974974974975	1.59933837272482\\
            9.73973973973974	1.5975319813709\\
            9.72972972972973	1.5957249158114\\
            9.71971971971972	1.59391717355723\\
            9.71238884263231	1.59259259259259\\
            9.70970970970971	1.59210976280943\\
            9.6996996996997	1.59030444427589\\
            9.68968968968969	1.5884984517337\\
            9.67967967967968	1.58669178268593\\
            9.66966966966967	1.58488443462186\\
            9.65965965965966	1.58307640501679\\
            9.6569276713904	1.58258258258258\\
            9.64964964964965	1.58127045488574\\
            9.63963963963964	1.57946486512941\\
            9.62962962962963	1.57765859655544\\
            9.61961961961962	1.57585164663117\\
            9.60960960960961	1.5740440128098\\
            9.60146516521035	1.57257257257257\\
            9.5995995995996	1.57223640409906\\
            9.58958958958959	1.5704312211649\\
            9.57957957957958	1.56862535708894\\
            9.56956956956957	1.56681880931633\\
            9.55955955955956	1.56501157527786\\
            9.54954954954955	1.56320365238985\\
            9.54600250089659	1.56256256256256\\
            9.53953953953954	1.56139751944915\\
            9.52952952952953	1.55959206395893\\
            9.51951951951952	1.55778592241336\\
            9.50950950950951	1.55597909222052\\
            9.4994994994995	1.55417157077385\\
            9.49053732768159	1.55255255255255\\
            9.48948948948949	1.55236375959358\\
            9.47947947947948	1.55055871684177\\
            9.46946946946947	1.54875298566354\\
            9.45945945945946	1.54694656344401\\
            9.44944944944945	1.5451394475534\\
            9.43943943943944	1.54333163534692\\
            9.43507309619067	1.54254254254254\\
            9.42942942942943	1.54152531541806\\
            9.41941941941942	1.53971999881386\\
            9.40940940940941	1.53791398876167\\
            9.3993993993994	1.53610728260823\\
            9.38938938938939	1.53429987768502\\
            9.37960515281629	1.53253253253253\\
            9.37937937937938	1.53249185937306\\
            9.36936936936937	1.53068696161744\\
            9.35935935935936	1.52888136799453\\
            9.34934934934935	1.52707507582726\\
            9.33933933933934	1.52526808242307\\
            9.32932932932933	1.52346038507383\\
            9.32413927548953	1.52252252252252\\
            9.31931931931932	1.52165387383404\\
            9.30930930930931	1.51984870097176\\
            9.2992992992993	1.51804282710909\\
            9.28928928928929	1.51623624952912\\
            9.27927927927928	1.51442896549913\\
            9.26926926926927	1.51262097227042\\
            9.26866930306224	1.51251251251251\\
            9.25925925925926	1.51081598753126\\
            9.24924924924925	1.50901053636264\\
            9.23923923923924	1.50720437898313\\
            9.22922922922923	1.50539751263509\\
            9.21921921921922	1.50358993454465\\
            9.2132008464394	1.5025025025025\\
            9.20920920920921	1.50178322752025\\
            9.1991991991992	1.49997820350779\\
            9.18918918918919	1.49817247077765\\
            9.17917917917918	1.49636602654694\\
            9.16916916916917	1.4945588680163\\
            9.15915915915916	1.49275099236981\\
            9.15772907496373	1.49249249249249\\
            9.14914914914915	1.49094582847602\\
            9.13913913913914	1.48914052491853\\
            9.12912912912913	1.48733450731493\\
            9.11911911911912	1.48552777284002\\
            9.10910910910911	1.48372031865178\\
            9.10225760533514	1.48248248248248\\
            9.0990990990991	1.48191341121112\\
            9.08908908908909	1.48010854142568\\
            9.07907907907908	1.47830295503511\\
            9.06906906906907	1.47649664918803\\
            9.05905905905906	1.47468962101596\\
            9.04904904904905	1.47288186763317\\
            9.04678394288413	1.47247247247247\\
            9.03903903903904	1.47107652033386\\
            9.02902902902903	1.4692713698202\\
            9.01901901901902	1.46746549725102\\
            9.00900900900901	1.46565889973104\\
            8.998998998999	1.46385157434745\\
            8.99130933626935	1.46246246246246\\
            8.98898898898899	1.46204446169349\\
            8.97897897897898	1.46023975180042\\
            8.96896896896897	1.45843431723907\\
            8.95895895895896	1.45662815508698\\
            8.94894894894895	1.45482126240389\\
            8.93893893893894	1.45301363623161\\
            8.93583368501243	1.45245245245245\\
            8.92892892892893	1.45120810112447\\
            8.91891891891892	1.44940310938265\\
            8.90890890890891	1.44759738739607\\
            8.8988988988989	1.44579093219664\\
            8.88888888888889	1.44398374079804\\
            8.88035581020356	1.44244244244244\\
            8.87887887887888	1.44217641796051\\
            8.86886886886887	1.44037187393368\\
            8.85885885885886	1.43856659699404\\
            8.84884884884885	1.43676058414527\\
            8.83883883883884	1.43495383237256\\
            8.82882882882883	1.43314633864241\\
            8.82487806593705	1.43243243243243\\
            8.81881881881882	1.4313406111666\\
            8.80880880880881	1.42953578424119\\
            8.7987987987988	1.42773021869601\\
            8.78878878878879	1.42592391148734\\
            8.77877877877878	1.42411685955249\\
            8.76939678395323	1.42242242242242\\
            8.76876876876877	1.4223093213795\\
            8.75875875875876	1.42050494952362\\
            8.74874874874875	1.41869983632302\\
            8.73873873873874	1.41689397870466\\
            8.72872872872873	1.41508737357623\\
            8.71871871871872	1.41328001782595\\
            8.71391683558581	1.41241241241241\\
            8.70870870870871	1.4114740932545\\
            8.6986986986987	1.40966943752973\\
            8.68868868868869	1.40786403461828\\
            8.67867867867868	1.4060578813978\\
            8.66866866866867	1.40425097472616\\
            8.65865865865866	1.40244331144128\\
            8.65843233680046	1.4024024024024\\
            8.64864864864865	1.40063902285026\\
            8.63863863863864	1.39883407985492\\
            8.62862862862863	1.39702838373659\\
            8.61861861861862	1.39522193132235\\
            8.60860860860861	1.39341471941901\\
            8.60294972806498	1.39239239239239\\
            8.5985985985986	1.39160859285092\\
            8.58858858858859	1.38980411507586\\
            8.57857857857858	1.38799888134893\\
            8.56856856856857	1.38619288846597\\
            8.55855855855856	1.38438613320223\\
            8.54854854854855	1.38257861231215\\
            8.54746281651982	1.38238238238238\\
            8.53853853853854	1.38077414097854\\
            8.52852852852853	1.37896937502976\\
            8.51851851851852	1.37716384704955\\
            8.50850850850851	1.37535755378112\\
            8.4984984984985	1.37355049194656\\
            8.49197646038623	1.37237237237237\\
            8.48848848848849	1.37174415829828\\
            8.47847847847848	1.36993986561446\\
            8.46846846846847	1.36813480800858\\
            8.45845845845846	1.36632898219141\\
            8.44844844844845	1.36452238485216\\
            8.43843843843844	1.36271501265839\\
            8.43648700488142	1.36236236236236\\
            8.42842842842843	1.36091035398069\\
            8.41841841841842	1.35910577232353\\
            8.40840840840841	1.35730041951641\\
            8.3983983983984	1.35549429221524\\
            8.38838838838839	1.35368738705387\\
            8.38099673106833	1.35235235235235\\
            8.37837837837838	1.35188084105044\\
            8.36836836836837	1.35007674102188\\
            8.35835835835836	1.34827186688923\\
            8.34834834834835	1.3464662152746\\
            8.33833833833834	1.34465978277766\\
            8.32832832832833	1.34285256597542\\
            8.3255045912872	1.34234234234234\\
            8.31831831831832	1.34104771518032\\
            8.30830830830831	1.339243325495\\
            8.2982982982983	1.33743815532395\\
            8.28828828828829	1.33563220123214\\
            8.27827827827828	1.33382545976149\\
            8.27001021859925	1.33233233233233\\
            8.26826826826827	1.33201869592704\\
            8.25825825825826	1.33021479657332\\
            8.24824824824825	1.32841011371439\\
            8.23823823823824	1.32660464388003\\
            8.22822822822823	1.32479838357656\\
            8.21821821821822	1.32299132928664\\
            8.21451524431874	1.32232232232232\\
            8.20820820820821	1.32118628142069\\
            8.1981981981982	1.31938209185702\\
            8.18818818818819	1.31757711224715\\
            8.17817817817818	1.31577133906129\\
            8.16816816816817	1.31396476874553\\
            8.15901657974182	1.31231231231231\\
            8.15815815815816	1.31215778139325\\
            8.14814814814815	1.3103540912257\\
            8.13813813813814	1.30854960792528\\
            8.12812812812813	1.30674432792549\\
            8.11811811811812	1.30493824763533\\
            8.10810810810811	1.30313136343904\\
            8.10351860996028	1.3023023023023\\
            8.0980980980981	1.30132611335994\\
            8.08808808808809	1.29952213257511\\
            8.07807807807808	1.29771735195123\\
            8.06806806806807	1.29591176785963\\
            8.05805805805806	1.29410537664643\\
            8.04804804804805	1.29229817463235\\
            8.04801549893561	1.29229229229229\\
            8.03803803803804	1.29049468792947\\
            8.02802802802803	1.28869041299613\\
            8.01801801801802	1.28688533140101\\
            8.00800800800801	1.28507943945154\\
            7.997997997998	1.28327273342928\\
            7.99251430963617	1.28228228228228\\
            7.98798798798799	1.2814672757966\\
            7.97797797797798	1.2796635129968\\
            7.96796796796797	1.27785894032466\\
            7.95795795795796	1.2760535540483\\
            7.94794794794795	1.27424735040952\\
            7.93793793793794	1.27244032562348\\
            7.93700790960212	1.27227227227227\\
            7.92792792792793	1.27063665397251\\
            7.91791791791792	1.26883259678211\\
            7.90790790790791	1.26702772272073\\
            7.8978978978979	1.26522202798977\\
            7.88788788788789	1.26341550876351\\
            7.88150193804006	1.26226226226226\\
            7.87787787787788	1.26160983802891\\
            7.86786786786787	1.25980630301521\\
            7.85785785785786	1.25800194784704\\
            7.84784784784785	1.25619676868482\\
            7.83783783783784	1.25439076166132\\
            7.82782782782783	1.25258392288143\\
            7.8259920563504	1.25225225225225\\
            7.81781781781782	1.25078006136025\\
            7.80780780780781	1.24897623190397\\
            7.7977977977978	1.24717157511205\\
            7.78778778778779	1.24536608707514\\
            7.77777777777778	1.24355976385543\\
            7.77048106072913	1.24224224224224\\
            7.76776776776777	1.24175387425236\\
            7.75775775775776	1.23995057747125\\
            7.74774774774775	1.23814644999611\\
            7.73773773773774	1.23634148787473\\
            7.72772772772773	1.23453568712599\\
            7.71771771771772	1.23272904373949\\
            7.71496749010853	1.23223223223223\\
            7.70770770770771	1.23092498723646\\
            7.6976976976977	1.22912139617381\\
            7.68768768768769	1.22731696704648\\
            7.67767767767768	1.22551169582927\\
            7.66766766766767	1.22370557846722\\
            7.65945121145341	1.22222222222222\\
            7.65765765765766	1.221899464\\
            7.64764764764765	1.22009641659939\\
            7.63763763763764	1.21829252769873\\
            7.62762762762763	1.21648779322807\\
            7.61761761761762	1.21468220908711\\
            7.60760760760761	1.21287577114486\\
            7.60393372860458	1.21221221221221\\
            7.5975975975976	1.21107151434994\\
            7.58758758758759	1.20926817306749\\
            7.57757757757758	1.20746398271762\\
            7.56756756756757	1.20565893915395\\
            7.55755755755756	1.20385303819885\\
            7.54841188918535	1.2022022022022\\
            7.54754754754755	1.20204669263118\\
            7.53753753753754	1.20024390652239\\
            7.52752752752753	1.19844026783177\\
            7.51751751751752	1.19663577236615\\
            7.50750750750751	1.1948304159005\\
            7.4974974974975	1.19302419417757\\
            7.49289025323511	1.19219219219219\\
            7.48748748748749	1.19121973157291\\
            7.47747747747748	1.18941665224946\\
            7.46746746746747	1.18761271257249\\
            7.45745745745746	1.18580790826877\\
            7.44744744744745	1.18400223503222\\
            7.43743743743744	1.18219568852356\\
            7.43736267935932	1.18218218218218\\
            7.42742742742743	1.18039313980158\\
            7.41741741741742	1.17858976377913\\
            7.40740740740741	1.17678551948548\\
            7.3973973973974	1.17498040256495\\
            7.38738738738739	1.17317440862795\\
            7.38183650557158	1.17217217217217\\
            7.37737737737738	1.17136973447814\\
            7.36736736736737	1.16956693015707\\
            7.35735735735736	1.16776325390308\\
            7.34734734734735	1.16595870131001\\
            7.33733733733734	1.16415326793717\\
            7.32732732732733	1.16234694930897\\
            7.32630434947321	1.16216216216216\\
            7.31731731731732	1.16054421605\\
            7.30730730730731	1.15874111605262\\
            7.2972972972973	1.15693713598634\\
            7.28728728728729	1.15513227135847\\
            7.27727727727728	1.1533265176407\\
            7.27077188345512	1.15215215215215\\
            7.26726726726727	1.15152162598253\\
            7.25725725725726	1.14971911065241\\
            7.24724724724725	1.14791571150636\\
            7.23723723723724	1.14611142399888\\
            7.22722722722723	1.14430624354805\\
            7.21721721721722	1.14250016553525\\
            7.21523485214761	1.14214214214214\\
            7.20720720720721	1.14069724261691\\
            7.1971971971972	1.13889443298528\\
            7.18718718718719	1.13709073117484\\
            7.17717717717718	1.13528613254921\\
            7.16716716716717	1.13348063243448\\
            7.15969573662163	1.13213213213213\\
            7.15715715715716	1.13167551706632\\
            7.14714714714715	1.12987330575084\\
            7.13713713713714	1.12807019842226\\
            7.12712712712713	1.12626619038878\\
            7.11711711711712	1.12446127692028\\
            7.10710710710711	1.12265545324794\\
            7.1041535125182	1.12212212212212\\
            7.0970970970971	1.12085233535374\\
            7.08708708708709	1.1190498315072\\
            7.07707707707708	1.1172464230488\\
            7.06706706706707	1.11544210519127\\
            7.05705705705706	1.11363687310777\\
            7.04860736178996	1.11211211211211\\
            7.04704704704705	1.11183152757851\\
            7.03703703703704	1.1100296364371\\
            7.02702702702703	1.10822683676031\\
            7.01701701701702	1.10642312370272\\
            7.00700700700701	1.10461849237848\\
            6.996996996997	1.10281293786094\\
            6.9930596000984	1.1021021021021\\
            6.98698698698699	1.10100961947275\\
            6.97697697697698	1.09920743801564\\
            6.96696696696697	1.0974043391792\\
            6.95695695695696	1.09560031801759\\
            6.94694694694695	1.09379536954322\\
            6.9375059971344	1.09209209209209\\
            6.93693693693694	1.09198978714085\\
            6.92692692692693	1.09018823358135\\
            6.91691691691692	1.08838575862796\\
            6.90690690690691	1.08658235727374\\
            6.8968968968969	1.08477802446914\\
            6.88688688688689	1.08297275512145\\
            6.88195232291542	1.08208208208208\\
            6.87687687687688	1.08116923051198\\
            6.86686686686687	1.07936738935295\\
            6.85685685685686	1.07756461770117\\
            6.84684684684685	1.07576091044402\\
            6.83683683683684	1.07395626242475\\
            6.82682682682683	1.07215066844205\\
            6.82639158419805	1.07207207207207\\
            6.81681681681682	1.07034923896989\\
            6.80680680680681	1.06854710717517\\
            6.7967967967968	1.06674403560358\\
            6.78678678678679	1.06494001903324\\
            6.77677677677678	1.06313505219665\\
            6.77083082088657	1.06206206206206\\
            6.76676676676677	1.061331315422\\
            6.75675675675676	1.05952983390826\\
            6.74674674674675	1.05772740843065\\
            6.73673673673674	1.05592403370094\\
            6.72672672672673	1.0541197043843\\
            6.71671671671672	1.05231441509867\\
            6.71526351205503	1.05205205205205\\
            6.70670670670671	1.05051280646754\\
            6.6966966966967	1.04871103777289\\
            6.68668668668669	1.04690831555716\\
            6.67667667667668	1.04510463441692\\
            6.66666666666667	1.04329998890048\\
            6.65969415831873	1.04204204204204\\
            6.65665665665666	1.04149603379291\\
            6.64664664664665	1.03969493286164\\
            6.63663663663664	1.03789287412575\\
            6.62662662662663	1.03608985211201\\
            6.61661661661662	1.03428586129781\\
            6.60660660660661	1.03248089611056\\
            6.60411981368063	1.03203203203203\\
            6.5965965965966	1.03067910333182\\
            6.58658658658659	1.02887771934567\\
            6.57657657657658	1.02707536771374\\
            6.56656656656657	1.0252720428412\\
            6.55655655655656	1.0234677390821\\
            6.54854131539182	1.02202202202202\\
            6.54654654654655	1.02166355924315\\
            6.53653653653654	1.01986286159269\\
            6.52652652652653	1.01806119191527\\
            6.51651651651652	1.01625854454251\\
            6.50650650650651	1.01445491375369\\
            6.4964964964965	1.01265029377511\\
            6.49295942540061	1.01201201201201\\
            6.48648648648649	1.01084831170253\\
            6.47647647647648	1.00904733588252\\
            6.46646646646647	1.00724537789924\\
            6.45645645645646	1.00544243195585\\
            6.44644644644645	1.00363849220124\\
            6.43737117846188	1.002002002002\\
            6.43643643643644	1.0018340809954\\
            6.42642642642643	1.00003381127938\\
            6.41641641641642	0.998232554920508\\
            6.40640640640641	0.99643030604438\\
            6.3963963963964	0.994627058721044\\
            6.38638638638639	0.992822806964274\\
            6.3817811844766	0.991991991991992\\
            6.37637637637638	0.991020630294542\\
            6.36636636636637	0.989220088154549\\
            6.35635635635636	0.98741854892872\\
            6.34634634634635	0.985616006606772\\
            6.33633633633634	0.983812455120786\\
            6.32632632632633	0.982007888344439\\
            6.32618279468028	0.981981981981982\\
            6.31631631631632	0.980207990718024\\
            6.30630630630631	0.978407174101997\\
            6.2962962962963	0.97660534972977\\
            6.28628628628629	0.974802511450176\\
            6.27627627627628	0.972998653052209\\
            6.27058381726537	0.971971971971972\\
            6.26626626626627	0.971196276327214\\
            6.25625625625626	0.969396195673068\\
            6.24624624624625	0.967595102593393\\
            6.23623623623624	0.96579299085218\\
            6.22622622622623	0.963989854152111\\
            6.21621621621622	0.962185686133719\\
            6.21497635031366	0.961961961961962\\
            6.20620620620621	0.960385628400628\\
            6.1961961961962	0.958585280368017\\
            6.18618618618619	0.956783908910921\\
            6.17617617617618	0.954981507644039\\
            6.16616616616617	0.953178070118364\\
            6.15936592563348	0.951951951951952\\
            6.15615615615616	0.951375487729565\\
            6.14614614614615	0.949575898928377\\
            6.13613613613614	0.94777528193323\\
            6.12612612612613	0.945973630269137\\
            6.11611611611612	0.944170937395802\\
            6.10610610610611	0.942367196706701\\
            6.10374867251477	0.941941941941942\\
            6.0960960960961	0.940566974893373\\
            6.08608608608609	0.938767126989514\\
            6.07607607607608	0.936966239551743\\
            6.06606606606607	0.935164305946687\\
            6.05605605605606	0.933361319473049\\
            6.04812597131903	0.931931931931932\\
            6.04604604604605	0.931558525668561\\
            6.03603603603604	0.929759461957384\\
            6.02602602602603	0.927959353844165\\
            6.01601601601602	0.926158194600634\\
            6.00600600600601	0.924355977428847\\
            5.995995995996	0.92255269546018\\
            5.99249814872996	0.921921921921922\\
            5.98598598598599	0.920752305568236\\
            5.97597597597598	0.918952992374505\\
            5.96596596596597	0.917152623085302\\
            5.95595595595596	0.915351190804123\\
            5.94594594594595	0.91354868856193\\
            5.93686225786831	0.911911911911912\\
            5.93593593593594	0.911745677457034\\
            5.92592592592593	0.909947175297767\\
            5.91591591591592	0.908147612078847\\
            5.90590590590591	0.906346980803261\\
            5.8958958958959	0.904545274399549\\
            5.88588588588589	0.9027424857207\\
            5.88122299828167	0.901901901901902\\
            5.87587587587588	0.900941923750529\\
            5.86586586586587	0.899143183266038\\
            5.85585585585586	0.897343369662589\\
            5.84584584584585	0.895542475764247\\
            5.83583583583584	0.893740494317507\\
            5.82582582582583	0.891937417990115\\
            5.82557339947593	0.891891891891892\\
            5.81581581581582	0.890139359398327\\
            5.80580580580581	0.888340380712025\\
            5.7957957957958	0.886540316568052\\
            5.78578578578579	0.884739159604247\\
            5.77577577577578	0.882936902377561\\
            5.76992124979364	0.881881881881882\\
            5.76576576576577	0.881136164358179\\
            5.75575575575576	0.879338038441126\\
            5.74574574574575	0.877538821911582\\
            5.73573573573574	0.875738507296545\\
            5.72572572572573	0.873937087039898\\
            5.71571571571572	0.872134553501125\\
            5.71425870370447	0.871871871871872\\
            5.70570570570571	0.870336368569889\\
            5.6956956956957	0.868538018156722\\
            5.68568568568569	0.866738564402484\\
            5.67567567567568	0.864937999635684\\
            5.66566566566567	0.863136316098073\\
            5.65859071486602	0.861861861861862\\
            5.65565565565566	0.861335398124731\\
            5.64564564564565	0.859537933004616\\
            5.63563563563564	0.857739359302652\\
            5.62562562562563	0.855939669229629\\
            5.61561561561562	0.854138854907136\\
            5.60560560560561	0.852336908366139\\
            5.60291408995639	0.851851851851852\\
            5.5955955955956	0.850538595579414\\
            5.58558558558559	0.848740921836099\\
            5.57557557557558	0.846942126380813\\
            5.56556556556557	0.845142201212511\\
            5.55555555555556	0.84334113823693\\
            5.54722895725036	0.841841841841842\\
            5.54554554554555	0.841540036518302\\
            5.53553553553554	0.839743283392763\\
            5.52552552552553	0.837945403237539\\
            5.51551551551552	0.836146387926447\\
            5.50550550550551	0.834346229237389\\
            5.4954954954955	0.832544918850779\\
            5.49153698806354	0.831831831831832\\
            5.48548548548549	0.830746477012889\\
            5.47547547547548	0.828949533639395\\
            5.46546546546547	0.827151449693991\\
            5.45545545545546	0.825352216824101\\
            5.44544544544545	0.823551826576799\\
            5.4358332565977	0.821821821821822\\
            5.43543543543544	0.821750537494097\\
            5.42542542542543	0.819954553227177\\
            5.41541541541542	0.818157423005819\\
            5.40540540540541	0.816359138344297\\
            5.3953953953954	0.814559690653558\\
            5.38538538538539	0.812759071239469\\
            5.38012452341158	0.811811811811812\\
            5.37537537537538	0.810960499561371\\
            5.36536536536537	0.809164346319883\\
            5.35535535535536	0.807367033160719\\
            5.34534534534535	0.805568551355874\\
            5.33533533533534	0.8037688920691\\
            5.32532532532533	0.801968046354031\\
            5.32440243736442	0.801801801801802\\
            5.31531531531532	0.800172260192686\\
            5.30530530530531	0.798375942786385\\
            5.2952952952953	0.796578451161296\\
            5.28528528528529	0.794779776336076\\
            5.27527527527528	0.792979909215886\\
            5.26867347028388	0.791791791791792\\
            5.26526526526527	0.791181207421055\\
            5.25525525525526	0.789385911030181\\
            5.24524524524525	0.787589434899571\\
            5.23523523523524	0.785791769899778\\
            5.22522522522523	0.783992906784353\\
            5.21521521521522	0.782192836187748\\
            5.21293213217086	0.781781781781782\\
            5.20520520520521	0.780396984154304\\
            5.1951951951952	0.77860154991431\\
            5.18518518518519	0.776804921194894\\
            5.17517517517518	0.775007088594819\\
            5.16516516516517	0.773208042590002\\
            5.1571801963178	0.771771771771772\\
            5.15515515515516	0.771409211044668\\
            5.14514514514515	0.769614846238019\\
            5.13513513513514	0.767819281411145\\
            5.12512512512513	0.766022507004836\\
            5.11511511511512	0.764224513333122\\
            5.10510510510511	0.762425290580942\\
            5.10141768758201	0.761761761761762\\
            5.0950950950951	0.760629376781792\\
            5.08508508508509	0.758834904688132\\
            5.07507507507508	0.757039217394198\\
            5.06506506506507	0.755242305048771\\
            5.05505505505506	0.753444157667363\\
            5.04564059602527	0.751751751751752\\
            5.04504504504505	0.751645197541105\\
            5.03503503503504	0.74985184832675\\
            5.02502502502503	0.748057278382111\\
            5.01501501501502	0.746261477687353\\
            5.00500500500501	0.744464436085008\\
            4.99499499499499	0.74266614327735\\
            4.98985473665908	0.741741741741742\\
            4.98498498498498	0.740870173018874\\
            4.97497497497497	0.739076752063173\\
            4.96496496496496	0.737282094760412\\
            4.95495495495495	0.735486190776593\\
            4.94494494494494	0.733689029632795\\
            4.93493493493493	0.731890600702338\\
            4.93405185585837	0.731731731731732\\
            4.92492492492492	0.730097704264075\\
            4.91491491491491	0.728304223604396\\
            4.9049049049049	0.726509490604053\\
            4.89489489489489	0.724713494599188\\
            4.88488488488488	0.722916224773173\\
            4.87823831325266	0.721721721721722\\
            4.87487487487487	0.721120204823163\\
            4.86486486486486	0.719327935667992\\
            4.85485485485485	0.71753440864381\\
            4.84484484484484	0.715739612898109\\
            4.83483483483483	0.713943537420376\\
            4.82482482482482	0.712146171038906\\
            4.82240821818452	0.711711711711712\\
            4.81481481481481	0.710353306825508\\
            4.8048048048048	0.708561022508898\\
            4.79479479479479	0.706767463900619\\
            4.78478478478478	0.704972619792372\\
            4.77477477477477	0.703176478809037\\
            4.76656274498297	0.701701701701702\\
            4.76476476476476	0.701380417719102\\
            4.75475475475475	0.699589414700833\\
            4.74474474474474	0.697797131988996\\
            4.73473473473473	0.696003558173658\\
            4.72472472472472	0.694208681672188\\
            4.71471471471471	0.692412490725626\\
            4.71070238291725	0.691691691691692\\
            4.7047047047047	0.690619672994461\\
            4.69469469469469	0.688828706952485\\
            4.68468468468468	0.687036444391712\\
            4.67467467467467	0.685242873517978\\
            4.66466466466466	0.683447982354452\\
            4.65482152231016	0.681681681681682\\
            4.65465465465465	0.68165189085943\\
            4.64464464464464	0.679862284420855\\
            4.63463463463463	0.678071376262907\\
            4.62462462462462	0.676279154375978\\
            4.61461461461461	0.674485606561168\\
            4.6046046046046	0.672690720426156\\
            4.59892736812501	0.671671671671672\\
            4.59459459459459	0.670897966340003\\
            4.58458458458458	0.669108458081835\\
            4.57457457457457	0.667317630919086\\
            4.56456456456456	0.665525472426728\\
            4.55455455455455	0.663731969979152\\
            4.54454454454454	0.661937110745689\\
            4.54301041131458	0.661661661661662\\
            4.53453453453453	0.660147801159041\\
            4.52452452452452	0.658358417016885\\
            4.51451451451451	0.656567696412935\\
            4.5045045045045	0.654775626484087\\
            4.49449449449449	0.652982194154438\\
            4.48707509820992	0.651651651651652\\
            4.48448448448448	0.651189524412829\\
            4.47447447447447	0.649401634344847\\
            4.46446446446446	0.647612402989484\\
            4.45445445445445	0.645821817242162\\
            4.44444444444444	0.644029863777402\\
            4.43443443443443	0.642236529043677\\
            4.43111798701046	0.641641641641642\\
            4.42442442442442	0.640447413056048\\
            4.41441441441441	0.638659725325603\\
            4.4044044044044	0.636870678480468\\
            4.39439439439439	0.635080258941523\\
            4.38438438438438	0.633288452894817\\
            4.37513617949699	0.631631631631632\\
            4.37437437437437	0.631495892522991\\
            4.36436436436436	0.629709806054165\\
            4.35435435435435	0.627922356138967\\
            4.34434434434434	0.626133528940934\\
            4.33433433433433	0.624343310379568\\
            4.32432432432432	0.622551686124407\\
            4.31913374526513	0.621621621621622\\
            4.31431431431431	0.620762798117249\\
            4.3043043043043	0.618977006741717\\
            4.29429429429429	0.617189833934515\\
            4.28428428428428	0.615401265344921\\
            4.27427427427427	0.613611286362252\\
            4.26426426426426	0.611819882109375\\
            4.26310211089895	0.611611611611612\\
            4.25425425425425	0.610034798363001\\
            4.24424424424424	0.608249345941654\\
            4.23423423423423	0.606462493815314\\
            4.22422422422422	0.604674227089471\\
            4.21421421421421	0.602884530592294\\
            4.20704576500379	0.601601601601602\\
            4.2042042042042	0.601095911700613\\
            4.19419419419419	0.599312249948927\\
            4.18418418418418	0.597527185133632\\
            4.17417417417417	0.59574070207347\\
            4.16416416416416	0.593952785298453\\
            4.15415415415415	0.592163419042321\\
            4.1509593060538	0.591591591591592\\
            4.14414414414414	0.590378745142343\\
            4.13413413413413	0.588595543232249\\
            4.12412412412412	0.58681092007001\\
            4.11411411411411	0.585024859884852\\
            4.1041041041041	0.583237346597293\\
            4.09483994764601	0.581581581581582\\
            4.09409409409409	0.581449046282047\\
            4.08408408408408	0.579667788051682\\
            4.07407407407407	0.577885106287094\\
            4.06406406406406	0.576100984915123\\
            4.05405405405405	0.574315407540857\\
            4.04404404404404	0.572528357438816\\
            4.03869076054997	0.571571571571572\\
            4.03403403403403	0.57074415712719\\
            4.02402402402402	0.568963504022965\\
            4.01401401401401	0.567181409550446\\
            4.004004004004	0.565397856998339\\
            3.99399399399399	0.563612829310535\\
            3.98398398398398	0.561826309076387\\
            3.98250263834132	0.561561561561561\\
            3.97397397397397	0.56004637650281\\
            3.96396396396396	0.558266403446596\\
            3.95395395395395	0.556484971171196\\
            3.94394394394394	0.554702062289788\\
            3.93393393393393	0.552917659045424\\
            3.92627807130265	0.551551551551551\\
            3.92392392392392	0.551134008942788\\
            3.91391391391391	0.549356258886938\\
            3.9039039039039	0.547577049541133\\
            3.89389389389389	0.545796363189642\\
            3.88388388388388	0.544014181730277\\
            3.87387387387387	0.542230486662926\\
            3.87001232982653	0.541541541541541\\
            3.86386386386386	0.54045129318626\\
            3.85385385385385	0.538674417355515\\
            3.84384384384384	0.536896065342061\\
            3.83383383383383	0.535116218701861\\
            3.82382382382382	0.53333485857506\\
            3.81381381381381	0.531551965673255\\
            3.81369925489768	0.531531531531531\\
            3.8038038038038	0.529777428436753\\
            3.79379379379379	0.528001531504218\\
            3.78378378378378	0.526224141829071\\
            3.77377377377377	0.524445240197152\\
            3.76376376376376	0.522664806946138\\
            3.75734291135716	0.521521521521521\\
            3.75375375375375	0.52088646836591\\
            3.74374374374374	0.519113157154016\\
            3.73373373373373	0.517338356689991\\
            3.72372372372372	0.515562047414355\\
            3.71371371371371	0.513784209298955\\
            3.7037037037037	0.512004821831792\\
            3.7009321702332	0.511511511511511\\
            3.69369369369369	0.510231374236867\\
            3.68368368368368	0.508459306452801\\
            3.67367367367367	0.506685734856179\\
            3.66366366366366	0.504910639065516\\
            3.65365365365365	0.503133998192985\\
            3.64446431377257	0.501501501501501\\
            3.64364364364364	0.501356655437305\\
            3.63363363363363	0.499587476303406\\
            3.62362362362362	0.497816800485688\\
            3.61361361361361	0.496044607267265\\
            3.6036036036036	0.494270875401506\\
            3.59359359359359	0.492495583093832\\
            3.58793838859114	0.491491491491491\\
            3.58358358358358	0.490723398511613\\
            3.57357357357357	0.488955790854413\\
            3.56356356356356	0.48718667506384\\
            3.55355355355355	0.485416029558281\\
            3.54354354354354	0.483643832182546\\
            3.53353353353353	0.481870060187474\\
            3.53134351044343	0.481481481481481\\
            3.52352352352352	0.480103307138188\\
            3.51351351351351	0.478337460018549\\
            3.5035035035035	0.476570095002381\\
            3.49349349349349	0.474801189605304\\
            3.48348348348348	0.473030720720934\\
            3.47467610990957	0.471471471471471\\
            3.47347347347347	0.47126001209239\\
            3.46346346346346	0.469497643324189\\
            3.45345345345345	0.467733771817901\\
            3.44344344344344	0.465968374802023\\
            3.43343343343343	0.464201428854217\\
            3.42342342342342	0.462432909876606\\
            3.41793105131219	0.461461461461461\\
            3.41341341341341	0.460667978165036\\
            3.4034034034034	0.458907834528824\\
            3.39339339339339	0.457146184181904\\
            3.38338338338338	0.45538300344076\\
            3.37337337337337	0.453618267915025\\
            3.36336336336336	0.451851952479634\\
            3.36109648417233	0.451451451451451\\
            3.35335335335335	0.450093142206594\\
            3.34334334334334	0.448335501643239\\
            3.33333333333333	0.446576353865436\\
            3.32332332332332	0.44481567426168\\
            3.31331331331331	0.443053437451916\\
            3.30416525861026	0.441441441441441\\
            3.3033033033033	0.44129065026499\\
            3.29329329329329	0.439537310861401\\
            3.28328328328328	0.437782492846668\\
            3.27327327327327	0.436026171481218\\
            3.26326326326326	0.434268321223096\\
            3.25325325325325	0.432508915693973\\
            3.24712937250737	0.431431431431431\\
            3.24324324324324	0.43075270970087\\
            3.23323323323323	0.429002551467228\\
            3.22322322322322	0.427250924831349\\
            3.21321321321321	0.425497804210571\\
            3.2032032032032	0.423743163150111\\
            3.19319319319319	0.421986974284542\\
            3.18997321991785	0.421421421421421\\
            3.18318318318318	0.420237796898702\\
            3.17317317317317	0.418491240769928\\
            3.16316316316316	0.416743233338364\\
            3.15315315315315	0.414993748231233\\
            3.14314314314314	0.413242758127992\\
            3.13313313313313	0.411490234716594\\
            3.13268342799818	0.411411411411411\\
            3.12312312312312	0.409748588905325\\
            3.11311311311311	0.408006124985786\\
            3.1031031031031	0.406262235554545\\
            3.09309309309309	0.404516893544189\\
            3.08308308308308	0.402770070858289\\
            3.07524719980185	0.401401401401401\\
            3.07307307307307	0.401024628159351\\
            3.06306306306306	0.39928819237518\\
            3.05305305305305	0.39755039442051\\
            3.04304304304304	0.395811207751343\\
            3.03303303303303	0.394070604762205\\
            3.02302302302302	0.392328556732704\\
            3.0176429008943	0.391391391391391\\
            3.01301301301301	0.390591378431027\\
            3.003003003003	0.38886023326108\\
            2.99299299299299	0.38712777693426\\
            2.98298298298298	0.385393982694501\\
            2.97297297297297	0.383658822642774\\
            2.96296296296296	0.38192226767653\\
            2.9598478519724	0.381381381381381\\
            2.95295295295295	0.380194041263627\\
            2.94294294294294	0.378468969951618\\
            2.93293293293293	0.376742656049572\\
            2.92292292292292	0.375015072959053\\
            2.91729420287349	0.371371371371371\\
            2.91291291291291	0.365623670911173\\
            2.91059733583918	0.361361361361361\\
            2.90510846798957	0.351351351351351\\
            2.9029029029029	0.347366112595968\\
            2.89958777120333	0.341341341341341\\
            2.89403175380778	0.331331331331331\\
            2.89289289289289	0.329298957607332\\
            2.88844811913307	0.321321321321321\\
            2.88288288288288	0.311413133925909\\
            2.88282601827983	0.311311311311311\\
            2.87718066947124	0.301301301301301\\
            2.87287287287287	0.29372398010865\\
            2.87149773049935	0.291291291291291\\
            2.8657875984931	0.281281281281281\\
            2.86286286286286	0.27619718060166\\
            2.86004517170691	0.271271271271271\\
            2.85427097400207	0.261261261261261\\
            2.85285285285285	0.258824464222999\\
            2.84847036045228	0.251251251251251\\
            2.84284284284284	0.2416021739271\\
            2.84263352599372	0.241241241241241\\
            2.83677521343926	0.231231231231231\\
            2.83283283283283	0.224547233375335\\
            2.83088206740143	0.221221221221221\\
            2.82496155006914	0.211211211211211\\
            2.82282282282282	0.207624948873063\\
            2.81901328340601	0.201201201201201\\
            2.81303109673906	0.191191191191191\\
            2.81281281281281	0.190829104511497\\
            2.80702885677864	0.181181181181181\\
            2.8028028028028	0.174184941635289\\
            2.80099245482376	0.171171171171171\\
            2.7949303829721	0.161161161161161\\
            2.79279279279279	0.157659531167725\\
            2.78884168040554	0.151151151151151\\
            2.78278278278278	0.141244982432259\\
            2.78271962167863	0.141141141141141\\
            2.776579420069	0.131131131131131\\
            2.77277277277277	0.12497118692126\\
            2.77040665703461	0.121121121121121\\
            2.76420706722979	0.111111111111111\\
            2.76276276276276	0.108797473776158\\
            2.7579845957174	0.101101101101101\\
            2.75275275275275	0.0927353755155311\\
            2.75173007461602	0.0910910910910911\\
            2.7454547193172	0.0810810810810811\\
            2.74274274274274	0.076787374126552\\
            2.73915196148981	0.0710710710710711\\
            2.73281823861573	0.0610610610610611\\
            2.73273273273273	0.060926997180673\\
            2.72646815399986	0.0510510510510511\\
            2.72272272272272	0.0451886890022792\\
            2.72008724780273	0.0410410410410411\\
            2.71367976145573	0.0310310310310311\\
            2.71271271271271	0.0295317819116697\\
            2.70725288504282	0.0210210210210211\\
            2.7027027027027	0.0139784340706816\\
            2.7007958783752	0.0110110110110111\\
            2.69431581348686	0.00100100100100109\\
            2.69269269269269	-0.00429554486226397\\
            2.69125153402008	-0.00900900900900903\\
            2.68854530756699	-0.019019019019019\\
            2.68580925397776	-0.029029029029029\\
            2.68304369361806	-0.039039039039039\\
            2.68268268268268	-0.0403348003718136\\
            2.68025921175148	-0.0490490490490491\\
            2.67744746549909	-0.0590590590590591\\
            2.67460722604548	-0.0690690690690691\\
            2.67267267267267	-0.0758255467878523\\
            2.67174271953593	-0.0790790790790791\\
            2.66885854433805	-0.0890890890890891\\
            2.6659468127136	-0.0990990990990991\\
            2.66300779458407	-0.109109109109109\\
            2.66266266266266	-0.110276531162397\\
            2.66005276017508	-0.119119119119119\\
            2.65707248868792	-0.129129129129129\\
            2.65406578032491	-0.139139139139139\\
            2.65265265265265	-0.143809670359103\\
            2.65103966443828	-0.149149149149149\\
            2.64799359309543	-0.159159159159159\\
            2.64492187466096	-0.169169169169169\\
            2.64264264264264	-0.176540900291747\\
            2.6418281537681	-0.179179179179179\\
            2.63871883019668	-0.189189189189189\\
            2.63558459542433	-0.199199199199199\\
            2.63263263263263	-0.208555041264419\\
            2.6324265271432	-0.209209209209209\\
            2.62925632438765	-0.219219219219219\\
            2.62606189769553	-0.229229229229229\\
            2.62284345159805	-0.239239239239239\\
            2.62262262262262	-0.239922779573883\\
            2.619613669771	-0.249249249249249\\
            2.61636122157164	-0.259259259259259\\
            2.61308538581941	-0.269269269269269\\
            2.61261261261261	-0.270707224847143\\
            2.60979797486753	-0.279279279279279\\
            2.60648953527638	-0.289289289289289\\
            2.60315830126776	-0.299299299299299\\
            2.6026026026026	-0.300961791597628\\
            2.59981590297776	-0.309309309309309\\
            2.59645337409893	-0.319319319319319\\
            2.59306860875481	-0.329329329329329\\
            2.59259259259259	-0.330731425251728\\
            2.58967370864862	-0.339339339339339\\
            2.58625887559624	-0.349349349349349\\
            2.58282233199011	-0.359359359359359\\
            2.58258258258258	-0.360055225839187\\
            2.57937727065137	-0.369369369369369\\
            2.57591181144718	-0.379379379379379\\
            2.57257257257257	-0.38896729541692\\
            2.57242573342997	-0.389389389389389\\
            2.56893212183336	-0.399399399399399\\
            2.56541761630469	-0.409409409409409\\
            2.56256256256256	-0.417498016730884\\
            2.56188509637233	-0.419419419419419\\
            2.558343476167	-0.429429429429429\\
            2.5547814139556	-0.439439439439439\\
            2.55255255255255	-0.445674383230166\\
            2.55120445238053	-0.449449449449449\\
            2.54761625328474	-0.459459459459459\\
            2.54400804106387	-0.469469469469469\\
            2.54254254254254	-0.473519986780708\\
            2.54038852732414	-0.479479479479479\\
            2.53675510075754	-0.489489489489489\\
            2.53310206874401	-0.499499499499499\\
            2.53253253253253	-0.501055780458481\\
            2.52944178918874	-0.509509509509509\\
            2.52576441434702	-0.519519519519519\\
            2.52252252252252	-0.528301476222904\\
            2.52206960726598	-0.529529529529529\\
            2.51836846708994	-0.539539539539539\\
            2.51464835643634	-0.549549549549549\\
            2.51251251251251	-0.55527503912722\\
            2.51091565172304	-0.559559559559559\\
            2.50717256858651	-0.56956956956957\\
            2.50341087282327	-0.57957957957958\\
            2.5025025025025	-0.581990472509573\\
            2.49964181228126	-0.58958958958959\\
            2.49585789546376	-0.5995995995996\\
            2.49249249249249	-0.608462760756499\\
            2.49205739424492	-0.60960960960961\\
            2.48825175363591	-0.61961961961962\\
            2.4844280581394	-0.62962962962963\\
            2.48248248248248	-0.634706717132428\\
            2.48059369055888	-0.63963963963964\\
            2.47674895845182	-0.64964964964965\\
            2.47288648882857	-0.65965965965966\\
            2.47247247247247	-0.660730649406018\\
            2.46901959275723	-0.66966966966967\\
            2.46513673975377	-0.67967967967968\\
            2.46246246246246	-0.686549711321367\\
            2.46124110530706	-0.68968968968969\\
            2.45733830021071	-0.6996996996997\\
            2.45341825227074	-0.70970970970971\\
            2.45245245245245	-0.712170821150184\\
            2.44949226116319	-0.71971971971972\\
            2.4455528614185	-0.72972972972973\\
            2.44244244244244	-0.73760453929073\\
            2.44159967796782	-0.73973973973974\\
            2.43764132200008	-0.74974974974975\\
            2.43366618381096	-0.75975975975976\\
            2.43243243243243	-0.762860059362744\\
            2.4296846414895	-0.76976976976977\\
            2.42569110030098	-0.77977977977978\\
            2.42242242242242	-0.787943729762928\\
            2.4216837952197	-0.78978978978979\\
            2.41767221478844	-0.7997997997998\\
            2.41364428242912	-0.80980980980981\\
            2.41241241241241	-0.812865340487802\\
            2.40961045948299	-0.81981981981982\\
            2.40556499912667	-0.82982982982983\\
            2.4024024024024	-0.837629525315142\\
            2.40150673752187	-0.83983983983984\\
            2.39744408447853	-0.84984984984985\\
            2.3933654826547	-0.85985985985986\\
            2.39239239239239	-0.862244362204688\\
            2.38928240269785	-0.86986986986987\\
            2.38518708186919	-0.87987987987988\\
            2.38238238238238	-0.88671567914128\\
            2.38108079164722	-0.88988988988989\\
            2.37696906162532	-0.8998998998999\\
            2.37284176155917	-0.90990990990991\\
            2.37237237237237	-0.911047131378814\\
            2.36871222457427	-0.91991991991992\\
            2.36456895527555	-0.92992992992993\\
            2.36236236236236	-0.935248889479399\\
            2.36041734943549	-0.93993993993994\\
            2.35625839779685	-0.94994994994995\\
            2.35235235235235	-0.95931881150052\\
            2.3520851919071	-0.95995995995996\\
            2.34791083592044	-0.96996996996997\\
            2.34372139817475	-0.97997997997998\\
            2.34234234234234	-0.983269953628589\\
            2.33952699466574	-0.98998998998999\\
            2.33532255040921	-1\\
            0.190910393968681	295\\
            0.656272097987977	-1\\
            0.660660660660661	-0.99418095860599\\
            0.663810746377753	-0.98998998998999\\
            0.670670670670671	-0.98088564912384\\
            0.671350746206086	-0.97997997997998\\
            0.678882517245179	-0.96996996996997\\
            0.680680680680681	-0.967585830876869\\
            0.686412021338526	-0.95995995995996\\
            0.690690690690691	-0.95428153919307\\
            0.693942879709533	-0.94994994994995\\
            0.700700700700701	-0.940972393374967\\
            0.701475063347049	-0.93993993993994\\
            0.708998850768073	-0.92992992992993\\
            0.710710710710711	-0.927658048358824\\
            0.716519566639421	-0.91991991991992\\
            0.720720720720721	-0.914338583018674\\
            0.724041595303095	-0.90990990990991\\
            0.730730730730731	-0.901013592972261\\
            0.731564891904655	-0.8998998998999\\
            0.739079405167595	-0.88988988988989\\
            0.740740740740741	-0.887682608606976\\
            0.746590136335947	-0.87987987987988\\
            0.750750750750751	-0.874345717004728\\
            0.754102101831373	-0.86986986986987\\
            0.760760760760761	-0.861002464238801\\
            0.761615235999997	-0.85985985985986\\
            0.769118898899116	-0.84984984984985\\
            0.770770770770771	-0.84765228131374\\
            0.77661821897434	-0.83983983983984\\
            0.780780780780781	-0.834295234229789\\
            0.784118644883842	-0.82982982982983\\
            0.790790790790791	-0.820930774363431\\
            0.791620083452322	-0.81981981981982\\
            0.799110958395858	-0.80980980980981\\
            0.800800800800801	-0.807558265890059\\
            0.806597150703693	-0.7997997997998\\
            0.810810810810811	-0.794177718205855\\
            0.814084252212998	-0.78978978978979\\
            0.820820820820821	-0.780788423288434\\
            0.821572132981765	-0.77977977977978\\
            0.829047821429887	-0.76976976976977\\
            0.830830830830831	-0.767389731364302\\
            0.83651879792168	-0.75975975975976\\
            0.840840840840841	-0.753981529175189\\
            0.843990393317539	-0.74974974974975\\
            0.850850850850851	-0.740562867835361\\
            0.851462427991363	-0.73973973973974\\
            0.858919938294862	-0.72972972972973\\
            0.860860860860861	-0.727133179838104\\
            0.866373128696227	-0.71971971971972\\
            0.870870870870871	-0.713692087627785\\
            0.873826517443599	-0.70970970970971\\
            0.880880880880881	-0.700238311802674\\
            0.881279856855997	-0.6996996996997\\
            0.888715427056312	-0.68968968968969\\
            0.890890890890891	-0.686771546473762\\
            0.896147624259337	-0.67967967967968\\
            0.900900900900901	-0.67329085184373\\
            0.903579415470073	-0.66966966966967\\
            0.910910910910911	-0.6597945392473\\
            0.911010458298477	-0.65965965965966\\
            0.918419316013555	-0.64964964964965\\
            0.920920920920921	-0.64628289442345\\
            0.92582645541008	-0.63963963963964\\
            0.930930930930931	-0.632753819489382\\
            0.933232320623899	-0.62962962962963\\
            0.940633686238615	-0.61961961961962\\
            0.940940940940941	-0.619205456055739\\
            0.948012468356967	-0.60960960960961\\
            0.950950950950951	-0.605638465498966\\
            0.955389304349477	-0.5995995995996\\
            0.960960960960961	-0.592049262275259\\
            0.962763611139217	-0.58958958958959\\
            0.97012687026998	-0.57957957957958\\
            0.970970970970971	-0.578436320983892\\
            0.977470018572605	-0.56956956956957\\
            0.980980980980981	-0.564799664461885\\
            0.98480963526439	-0.559559559559559\\
            0.990990990990991	-0.551134172812863\\
            0.992144886253677	-0.549549549549549\\
            0.99946010328453	-0.539539539539539\\
            1.001001001001	-0.537439571725602\\
            1.00675903282181	-0.529529529529529\\
            1.01101101101101	-0.523713193329081\\
            1.01405207603734	-0.519519519519519\\
            1.02102102102102	-0.509948442283641\\
            1.02133801666854	-0.509509509509509\\
            1.02859199957539	-0.499499499499499\\
            1.03103103103103	-0.496148172700647\\
            1.03583488353362	-0.489489489489489\\
            1.04104104104104	-0.482302793089157\\
            1.04306830164797	-0.479479479479479\\
            1.05028282004886	-0.469469469469469\\
            1.05105105105105	-0.468407871033823\\
            1.05746543371304	-0.459459459459459\\
            1.06106106106106	-0.454463519331274\\
            1.06463538076551	-0.449449449449449\\
            1.07107107107107	-0.440454343306744\\
            1.07179025153468	-0.439439439439439\\
            1.0789068168238	-0.429429429429429\\
            1.08108108108108	-0.426382620699533\\
            1.0859989652443	-0.419419419419419\\
            1.09109109109109	-0.412232522729417\\
            1.09307073196954	-0.409409409409409\\
            1.10010924784873	-0.399399399399399\\
            1.1011011011011	-0.397993619376613\\
            1.10710438166253	-0.389389389389389\\
            1.11111111111111	-0.383659862459537\\
            1.11407148196947	-0.379379379379379\\
            1.12100415311708	-0.369369369369369\\
            1.12112112112112	-0.369200965659345\\
            1.12787568911075	-0.359359359359359\\
            1.13113113113113	-0.354618810814854\\
            1.13470772103742	-0.349349349349349\\
            1.14114114114114	-0.339863047387313\\
            1.14149230045376	-0.339339339339339\\
            1.14820435372043	-0.329329329329329\\
            1.15115115115115	-0.324924356882311\\
            1.15485642779659	-0.319319319319319\\
            1.16116116116116	-0.309736093895534\\
            1.16143881257342	-0.309309309309309\\
            1.16792927804023	-0.299299299299299\\
            1.17117117117117	-0.294257900126287\\
            1.17433091598475	-0.289289289289289\\
            1.18062540351244	-0.279279279279279\\
            1.18118118118118	-0.278386333982992\\
            1.18679777986393	-0.269269269269269\\
            1.19119119119119	-0.261994461986266\\
            1.19282943132514	-0.259259259259259\\
            1.19869935023061	-0.249249249249249\\
            1.2012012012012	-0.244852106145687\\
            1.20437937485685	-0.239239239239239\\
            1.20983033626036	-0.229229229229229\\
            1.21121121121121	-0.226560837856435\\
            1.21501733686771	-0.219219219219219\\
            1.21986979561165	-0.209209209209209\\
            1.22122122122122	-0.206142956081089\\
            1.22432109557082	-0.199199199199199\\
            1.22825565667217	-0.189189189189189\\
            1.23123123123123	-0.180125830392813\\
            1.23155046039694	-0.179179179179179\\
            1.23391652822355	-0.169169169169169\\
            1.23503746708671	-0.159159159159159\\
            1.23432299756344	-0.149149149149149\\
            1.23123123123123	-0.140249603487143\\
            1.23066544439851	-0.139139139139139\\
            1.22122122122122	-0.129518594405495\\
            1.22058105990746	-0.129129129129129\\
            1.21121121121121	-0.124690274921771\\
            1.2012012012012	-0.12183680451838\\
            1.19119119119119	-0.120143715258794\\
            1.18118118118118	-0.119205896786013\\
            1.17910193870074	-0.119119119119119\\
            1.17117117117117	-0.118797795866312\\
            1.16116116116116	-0.118774775208026\\
            1.15115115115115	-0.119049793898909\\
            1.1498022787605	-0.119119119119119\\
            1.14114114114114	-0.119565054940908\\
            1.13113113113113	-0.120275284392307\\
            1.12112112112112	-0.121146932077574\\
            1.11111111111111	-0.122154354936484\\
            1.1011011011011	-0.123277209194028\\
            1.09109109109109	-0.124499055547445\\
            1.08108108108108	-0.125806414528406\\
            1.07107107107107	-0.127188101497128\\
            1.06106106106106	-0.128634743315718\\
            1.05776987672765	-0.129129129129129\\
            1.05105105105105	-0.130148468920854\\
            1.04104104104104	-0.131718624251337\\
            1.03103103103103	-0.133334457994161\\
            1.02102102102102	-0.134990797718801\\
            1.01101101101101	-0.136683155646434\\
            1.001001001001	-0.13840762125677\\
            0.996826084028265	-0.139139139139139\\
            0.990990990990991	-0.140172839265135\\
            0.980980980980981	-0.141972920893455\\
            0.970970970970971	-0.143796526567899\\
            0.960960960960961	-0.145641203661105\\
            0.950950950950951	-0.147504780182955\\
            0.942199753021853	-0.149149149149149\\
            0.940940940940941	-0.149388342027668\\
            0.930930930930931	-0.151308322631259\\
            0.920920920920921	-0.153242121300742\\
            0.910910910910911	-0.155188306942033\\
            0.900900900900901	-0.157145597510376\\
            0.890890890890891	-0.159112841089446\\
            0.890656793222222	-0.159159159159159\\
            0.880880880880881	-0.161114569088501\\
            0.870870870870871	-0.163124743909229\\
            0.860860860860861	-0.165141884117482\\
            0.850850850850851	-0.16716520725061\\
            0.840963701344234	-0.169169169169169\\
            0.840840840840841	-0.169194341071411\\
            0.830830830830831	-0.171255431101709\\
            0.820820820820821	-0.173320463694519\\
            0.810810810810811	-0.17538890685861\\
            0.800800800800801	-0.177460274750504\\
            0.792508517657805	-0.179179179179179\\
            0.790790790790791	-0.179538992868958\\
            0.780780780780781	-0.181643154039341\\
            0.770770770770771	-0.18374863637759\\
            0.760760760760761	-0.185855111223354\\
            0.750750750750751	-0.187962275552132\\
            0.744932053589309	-0.189189189189189\\
            0.740740740740741	-0.190081959384485\\
            0.730730730730731	-0.192218361580599\\
            0.720720720720721	-0.194354263402445\\
            0.710710710710711	-0.196489463785044\\
            0.700700700700701	-0.198623775359894\\
            0.698008121631969	-0.199199199199199\\
            0.690690690690691	-0.200778404252008\\
            0.680680680680681	-0.202939319243962\\
            0.670670670670671	-0.205098435839169\\
            0.660660660660661	-0.207255634534289\\
            0.651590418707801	-0.209209209209209\\
            0.650650650650651	-0.209413577724284\\
            0.640640640640641	-0.211596015489864\\
            0.630630630630631	-0.213775778760603\\
            0.620620620620621	-0.215952798100487\\
            0.610610610610611	-0.218127006728569\\
            0.605586092821958	-0.219219219219219\\
            0.600600600600601	-0.220313110878292\\
            0.590590590590591	-0.222510888437402\\
            0.580580580580581	-0.224705251840132\\
            0.570570570570571	-0.226896168643377\\
            0.560560560560561	-0.229083606272498\\
            0.55989586509568	-0.229229229229229\\
            0.550550550550551	-0.23129525864677\\
            0.540540540540541	-0.233504941671449\\
            0.530530530530531	-0.235710654691395\\
            0.520520520520521	-0.237912388975328\\
            0.51448816931293	-0.239239239239239\\
            0.510510510510511	-0.240121978241529\\
            0.500500500500501	-0.242345308722153\\
            0.49049049049049	-0.244564234651389\\
            0.48048048048048	-0.246778765120113\\
            0.47047047047047	-0.248988906323088\\
            0.469293938598941	-0.249249249249249\\
            0.46046046046046	-0.251220952202836\\
            0.45045045045045	-0.253451768200281\\
            0.44044044044044	-0.255677838315358\\
            0.43043043043043	-0.257899181202428\\
            0.4243000659481	-0.259259259259259\\
            0.42042042042042	-0.260127380509297\\
            0.41041041041041	-0.262368972765851\\
            0.4004004004004	-0.26460552222957\\
            0.39039039039039	-0.266837056746041\\
            0.38038038038038	-0.269063600242867\\
            0.37945786575925	-0.269269269269269\\
            0.37037037037037	-0.271312248845549\\
            0.36036036036036	-0.273558376995662\\
            0.35035035035035	-0.275799243436974\\
            0.34034034034034	-0.278034878430597\\
            0.334768159320887	-0.279279279279279\\
            0.33033033033033	-0.280278546705466\\
            0.32032032032032	-0.282533484049288\\
            0.31031031031031	-0.284782946511959\\
            0.3003003003003	-0.287026968828838\\
            0.29029029029029	-0.289265581569493\\
            0.290184571903583	-0.289289289289289\\
            0.28028028028028	-0.29152834917432\\
            0.27027027027027	-0.293785774625406\\
            0.26026026026026	-0.296037577452072\\
            0.25025025025025	-0.298283791127198\\
            0.245726683574633	-0.299299299299299\\
            0.24024024024024	-0.300540826544406\\
            0.23023023023023	-0.30280566814845\\
            0.22022022022022	-0.305064726404778\\
            0.21021021021021	-0.307318036589111\\
            0.201347236964371	-0.309309309309309\\
            0.2002002002002	-0.309569058595369\\
            0.19019019019019	-0.311840842307978\\
            0.18018018018018	-0.314106700060538\\
            0.17017017017017	-0.316366668051652\\
            0.16016016016016	-0.318620778398606\\
            0.157061829256062	-0.319319319319319\\
            0.15015015015015	-0.320889741671441\\
            0.14014014014014	-0.323162001910262\\
            0.13013013013013	-0.325428245106779\\
            0.12012012012012	-0.327688503621562\\
            0.112845284130161	-0.329329329329329\\
            0.11011011011011	-0.329951003398171\\
            0.1001001001001	-0.332229319669947\\
            0.0900900900900901	-0.334501503685325\\
            0.0800800800800801	-0.336767587501395\\
            0.0700700700700701	-0.339027599359015\\
            0.0686923792788293	-0.339339339339339\\
            0.0600600600600601	-0.341307496843922\\
            0.0500500500500501	-0.343585328998681\\
            0.04004004004004	-0.345856955104088\\
            0.03003003003003	-0.348122402706623\\
            0.0246082595728039	-0.349349349349349\\
            0.02002002002002	-0.350395509378329\\
            0.01001001001001	-0.352678733296738\\
            0	-0.354955653423845\\
            0.190910393968681	1274\\
            0	0.655023238646976\\
            0.01001001001001	0.661579397021469\\
            0.0101365030535591	0.661661661661662\\
            0.02002002002002	0.668141697020786\\
            0.0254394325121545	0.671671671671672\\
            0.03003003003003	0.67468593199585\\
            0.04004004004004	0.681215459501299\\
            0.0407597320985485	0.681681681681682\\
            0.0500500500500501	0.687748158376903\\
            0.0561283769463919	0.691691691691692\\
            0.0600600600600601	0.694262760502263\\
            0.0700700700700701	0.700765832582349\\
            0.0715203851920318	0.701701701701702\\
            0.0800800800800801	0.70726860561131\\
            0.0869554467937187	0.711711711711712\\
            0.0900900900900901	0.713753246182163\\
            0.1001001001001	0.720230016282899\\
            0.102420796438092	0.721721721721722\\
            0.11011011011011	0.726702536566533\\
            0.117923012935	0.731731731731732\\
            0.12012012012012	0.73315688465872\\
            0.13013013013013	0.739607485477009\\
            0.133463362481901	0.741741741741742\\
            0.14014014014014	0.746049423406587\\
            0.149033509073141	0.751751751751752\\
            0.15015015015015	0.752473145349975\\
            0.16016016016016	0.75889768993019\\
            0.164650546584458	0.761761761761762\\
            0.17017017017017	0.765308712681234\\
            0.18018018018018	0.771701930537137\\
            0.180290252328495	0.771771771771772\\
            0.19019019019019	0.778100054254548\\
            0.195984882684596	0.781781781781782\\
            0.2002002002002	0.784479825307499\\
            0.21021021021021	0.790847393899347\\
            0.211704321679681	0.791791791791792\\
            0.22022022022022	0.797213977792231\\
            0.227468979463871	0.801801801801802\\
            0.23023023023023	0.803562156477491\\
            0.24024024024024	0.809904131350515\\
            0.243269919872017	0.811811811811812\\
            0.25025025025025	0.816238834434806\\
            0.259105524428497	0.821821821821822\\
            0.26026026026026	0.822555075500417\\
            0.27027027027027	0.828871496085162\\
            0.274989778250128	0.831831831831832\\
            0.28028028028028	0.835173972385298\\
            0.29029029029029	0.841460303939156\\
            0.290901652713968	0.841841841841842\\
            0.3003003003003	0.847748815715786\\
            0.306866714735714	0.851851851851852\\
            0.31031031031031	0.854018713868843\\
            0.32032032032032	0.860279749008708\\
            0.322865124558275	0.861861861861862\\
            0.33033033033033	0.866535391918572\\
            0.338903637998076	0.871871871871872\\
            0.34034034034034	0.872772354797172\\
            0.35035035035035	0.879008084880449\\
            0.354990515494069	0.881881881881882\\
            0.36036036036036	0.885230500038695\\
            0.37037037037037	0.891436900998817\\
            0.371108702846035	0.891891891891892\\
            0.38038038038038	0.897644566621713\\
            0.387280887129966	0.901901901901902\\
            0.39039039039039	0.903833388659298\\
            0.4004004004004	0.910014645590292\\
            0.403490947554063	0.911911911911912\\
            0.41041041041041	0.916188422404203\\
            0.419739404110661	0.921921921921922\\
            0.42042042042042	0.922343279137784\\
            0.43043043043043	0.928499339890305\\
            0.43604342000159	0.931931931931932\\
            0.44044044044044	0.93463885299558\\
            0.45045045045045	0.940766200220697\\
            0.452382561064601	0.941941941941942\\
            0.46046046046046	0.946890164188401\\
            0.468769461033336	0.951951951951952\\
            0.47047047047047	0.952995031225319\\
            0.48048048048048	0.959097255854716\\
            0.485206200570159	0.961961961961962\\
            0.49049049049049	0.965186270567744\\
            0.500500500500501	0.971260156894435\\
            0.501680524678197	0.971971971971972\\
            0.510510510510511	0.977333110572204\\
            0.518209128592618	0.981981981981982\\
            0.520520520520521	0.983386782313617\\
            0.530530530530531	0.989435564792458\\
            0.534784862573076	0.991991991991992\\
            0.540540540540541	0.995472866580114\\
            0.550550550550551	1.00149363329389\\
            0.55140071684584	1.002002002002\\
            0.560560560560561	1.00751435260208\\
            0.568074534937979	1.01201201201201\\
            0.570570570570571	1.01351559630476\\
            0.580580580580581	1.01951122554416\\
            0.584795802510623	1.02202202202202\\
            0.590590590590591	1.02549557118793\\
            0.600600600600601	1.03146345768072\\
            0.601559820092722	1.03203203203203\\
            0.610610610610611	1.0374306883047\\
            0.61838262515039	1.04204204204204\\
            0.620620620620621	1.04337824054809\\
            0.630630630630631	1.04932090532078\\
            0.635256276074127	1.05205205205205\\
            0.640640640640641	1.05525101939711\\
            0.650650650650651	1.06116616747403\\
            0.652175419134609	1.06206206206206\\
            0.660660660660661	1.06707862135998\\
            0.669151260062859	1.07207207207207\\
            0.670670670670671	1.07297118460415\\
            0.680680680680681	1.07886097722103\\
            0.686184498868578	1.08208208208208\\
            0.690690690690691	1.08473554867495\\
            0.700700700700701	1.09059800567725\\
            0.703266103680681	1.09209209209209\\
            0.710710710710711	1.0964543576232\\
            0.720399319826812	1.1021021021021\\
            0.720720720720721	1.10229059685891\\
            0.730730730730731	1.10812751572411\\
            0.737599752273643	1.11211211211211\\
            0.740740740740741	1.11394519453722\\
            0.750750750750751	1.11975491539547\\
            0.754851576770475	1.12212212212212\\
            0.760760760760761	1.12555379973894\\
            0.770770770770771	1.13133643732517\\
            0.772155954671654	1.13213213213213\\
            0.780780780780781	1.1371162903799\\
            0.789522495296905	1.14214214214214\\
            0.790790790790791	1.14287568433497\\
            0.800800800800801	1.14863253264734\\
            0.806952769509037	1.15215215215215\\
            0.810810810810811	1.15437254005177\\
            0.820820820820821	1.16010238108232\\
            0.824438861555627	1.16216216216216\\
            0.830830830830831	1.16582275788524\\
            0.840840840840841	1.17152567864192\\
            0.841982019745939	1.17217217217217\\
            0.850850850850851	1.17722617764546\\
            0.859591963094824	1.18218218218218\\
            0.860860860860861	1.18290585198863\\
            0.870870870870871	1.18858262749012\\
            0.877268732329449	1.19219219219219\\
            0.880880880880881	1.19424205270837\\
            0.890890890890891	1.19989192394622\\
            0.895006118151135	1.2022022022022\\
            0.900900900900901	1.20553084469545\\
            0.910910910910911	1.21115387191364\\
            0.912805476190032	1.21221221221221\\
            0.920920920920921	1.21677202931364\\
            0.930669937567982	1.22222222222222\\
            0.930930930930931	1.22236897640223\\
            0.940940940940941	1.22796539616823\\
            0.948611367201039	1.23223223223223\\
            0.950950950950951	1.23354119084568\\
            0.960960960960961	1.23911072307253\\
            0.966618658509947	1.24224224224224\\
            0.970970970970971	1.24466509739164\\
            0.980980980980981	1.25020777599761\\
            0.984693297315003	1.25225225225225\\
            0.990990990990991	1.25574045807476\\
            1.001001001001	1.26125630900577\\
            1.00283680680456	1.26226226226226\\
            1.01101101101101	1.26676702289873\\
            1.02102102102102	1.27225606416796\\
            1.02105074969991	1.27227227227227\\
            1.03103103103103	1.27774452975181\\
            1.03934821315897	1.28228228228228\\
            1.04104104104104	1.28321111188771\\
            1.05105105105105	1.2886727043066\\
            1.05771915350643	1.29229229229229\\
            1.06106106106106	1.29411661769239\\
            1.07107107107107	1.29955125990462\\
            1.07616505849157	1.3023023023023\\
            1.08108108108108	1.30497221385174\\
            1.09109109109109	1.31037989742565\\
            1.0946876633926	1.31231231231231\\
            1.1011011011011	1.31577759664631\\
            1.11111111111111	1.32115830514228\\
            1.11328875404094	1.32232232232232\\
            1.12112112112112	1.32653244961999\\
            1.13113113113113	1.33188615855974\\
            1.13197016954723	1.33233233233233\\
            1.14114114114114	1.33723644341844\\
            1.15073667824322	1.34234234234234\\
            1.15115115115115	1.34256411812695\\
            1.16116116116116	1.34788923561295\\
            1.16959261485131	1.35235235235235\\
            1.17117117117117	1.35319259467445\\
            1.18118118118118	1.35849047051023\\
            1.18853423207832	1.36236236236236\\
            1.19119119119119	1.36376919698391\\
            1.2012012012012	1.36903977894797\\
            1.20756359421375	1.37237237237237\\
            1.21121121121121	1.3742935506083\\
            1.22122122122122	1.37953677807659\\
            1.22668283270987	1.38238238238238\\
            1.23123123123123	1.38476526727896\\
            1.24124124124124	1.38998107112701\\
            1.24589414966474	1.39239239239239\\
            1.25125125125125	1.39518394467245\\
            1.26126126126126	1.40037224716483\\
            1.26519982147285	1.4024024024024\\
            1.27127127127127	1.4055491661637\\
            1.28128128128128	1.41070988083086\\
            1.28460220265332	1.41241241241241\\
            1.29129129129129	1.41586050056571\\
            1.3013013013013	1.42099353206809\\
            1.30410372986619	1.42242242242242\\
            1.31131131131131	1.42611750185576\\
            1.32132132132132	1.43122274583523\\
            1.32370692612826	1.43243243243243\\
            1.33133133133133	1.4363197088883\\
            1.34134134134134	1.4413970518069\\
            1.34341440524044	1.44244244244244\\
            1.35135135135135	1.44646664509456\\
            1.36136136136136	1.45151596406047\\
            1.36322887643956	1.45245245245245\\
            1.37137137137137	1.45655781816892\\
            1.38138138138138	1.4615789807497\\
            1.38315314928818	1.46246246246246\\
            1.39139139139139	1.46659271974216\\
            1.4014014014014	1.4715855837651\\
            1.40319013881739	1.47247247247247\\
            1.41141141141141	1.47657082504156\\
            1.42142142142142	1.4815352383812\\
            1.42334287093804	1.48248248248248\\
            1.43143143143143	1.48649159253803\\
            1.44144144144144	1.4914273928907\\
            1.4436144881373	1.49249249249249\\
            1.45145145145145	1.49635446358011\\
            1.46146146146146	1.50126147822546\\
            1.46400825547853	1.5025025025025\\
            1.47147147147147	1.50615886201513\\
            1.48148148148148	1.5110369075646\\
            1.48452756692381	1.51251251251251\\
            1.49149149149149	1.51590419379733\\
            1.5015015015015	1.52075307592941\\
            1.50517595199971	1.52252252252252\\
            1.51151151151151	1.52558984658312\\
            1.52152152152152	1.53040935976538\\
            1.52595708282854	1.53253253253253\\
            1.53153153153153	1.53521518931343\\
            1.54154154154154	1.54000511651127\\
            1.54687478154904	1.54254254254254\\
            1.55155155155155	1.54477957178328\\
            1.56156156156156	1.54953968415515\\
            1.56793302815197	1.55255255255255\\
            1.57157157157157	1.55428232419839\\
            1.58158158158158	1.55901238077761\\
            1.58913596875837	1.56256256256256\\
            1.59159159159159	1.56372275671914\\
            1.6016016016016	1.568422504082\\
            1.61048792437013	1.57257257257257\\
            1.61161161161161	1.57310015899157\\
            1.62162162162162	1.57776933091176\\
            1.63163163163163	1.58241442743814\\
            1.63199644813005	1.58258258258258\\
            1.64164164164164	1.58705211675498\\
            1.65165165165165	1.59166634978393\\
            1.65367418129664	1.59259259259259\\
            1.66166166166166	1.59627009523593\\
            1.67167167167167	1.60085316456718\\
            1.67551676490538	1.6026026026026\\
            1.68168168168168	1.60542247759385\\
            1.69169169169169	1.60997406886391\\
            1.69752942686741	1.61261261261261\\
            1.7017017017017	1.61450845214878\\
            1.71171171171171	1.61902823641627\\
            1.71971762969876	1.62262262262262\\
            1.72172172172172	1.62352718375463\\
            1.73173173173173	1.62801481707105\\
            1.74174174174174	1.63247835725951\\
            1.74209020142405	1.63263263263263\\
            1.75175175175175	1.63693293620529\\
            1.76176176176176	1.64136391515133\\
            1.76467010759561	1.64264264264264\\
            1.77177177177177	1.64578169413885\\
            1.78178178178178	1.65017972777098\\
            1.78744586944754	1.65265265265265\\
            1.79179179179179	1.65456016553402\\
            1.8018018018018	1.6589248530774\\
            1.81042418352607	1.66266266266266\\
            1.81181181181181	1.66326739878207\\
            1.82182182182182	1.66759832225559\\
            1.83183183183183	1.67190498175943\\
            1.83362919145407	1.67267267267267\\
            1.84184184184184	1.67619913907489\\
            1.85185185185185	1.68047150685936\\
            1.8570672358854	1.68268268268268\\
            1.86186186186186	1.68472627923398\\
            1.87187187187187	1.68896389099483\\
            1.88073305621882	1.69269269269269\\
            1.88188188188188	1.69317868969269\\
            1.89189189189189	1.69738106192414\\
            1.9019019019019	1.70155893662652\\
            1.90466271762939	1.7027027027027\\
            1.91191191191191	1.70572191740426\\
            1.92192192192192	1.70986392036589\\
            1.9288523482995	1.71271271271271\\
            1.93193193193193	1.71398532447991\\
            1.94194194194194	1.71809092020482\\
            1.95195195195195	1.72217181226181\\
            1.9533141515057	1.72272272272272\\
            1.96196196196196	1.72623875030066\\
            1.96788308621688	1.73273273273273\\
            1.97167669105943	1.74274274274274\\
            1.97197197197197	1.74363358421223\\
            1.97501291720659	1.75275275275275\\
            1.978344566185	1.76276276276276\\
            1.98167001861292	1.77277277277277\\
            1.98198198198198	1.7737137511528\\
            1.98500666159929	1.78278278278278\\
            1.98833886859454	1.79279279279279\\
            1.99166494111447	1.8028028028028\\
            1.99199199199199	1.80378909712901\\
            1.99500198371656	1.81281281281281\\
            1.99833471934456	1.82282282282282\\
            2.0016613813069	1.83283283283283\\
            2.002002002002	1.83385985861172\\
            2.00499880735853	1.84284284284284\\
            2.00833204414508	1.85285285285285\\
            2.01165926684237	1.86286286286286\\
            2.01201201201201	1.86392625679003\\
            2.01499706115255	1.87287287287287\\
            2.01833077338264	1.88288288288288\\
            2.02165852989865	1.89289289289289\\
            2.02202202202202	1.89398849879039\\
            2.02499667817701	1.9029029029029\\
            2.02833084175812	1.91291291291291\\
            2.03165910683075	1.92292292292292\\
            2.03203203203203	1.92404677878045\\
            2.03499759561977	1.93293293293293\\
            2.03833218795765	1.94294294294294\\
            2.04166093785427	1.95295295295295\\
            2.04204204204204	1.95410127897034\\
            2.04499975446754	1.96296296296296\\
            2.04833475435322	1.97297297297297\\
            2.05166396675712	1.98298298298298\\
            2.05205205205205	1.98415217052219\\
            2.05500309922307	1.99299299299299\\
            2.05833848672987	2.003003003003\\
            2.06166814063667	2.01301301301301\\
            2.06206206206206	2.01419961437765\\
            2.06500757764716	2.02302302302302\\
            2.06834333403678	2.03303303303303\\
            2.07167340965976	2.04304304304304\\
            2.07207207207207	2.04424376201193\\
            2.07501314052313	2.05305305305305\\
            2.07834924815974	2.06306306306306\\
            2.08167972684334	2.07307307307307\\
            2.08208208208208	2.07428475612191\\
            2.08501974144134	2.08308308308308\\
            2.08835618371307	2.09309309309309\\
            2.09168704785359	2.1031031031031\\
            2.09209209209209	2.10432273125489\\
            2.09502733660194	2.11311311311311\\
            2.09836409784894	2.12312312312312\\
            2.10169533082182	2.13313313313313\\
            2.1021021021021	2.13435781438389\\
            2.10503588463403	2.14314314314314\\
            2.10837295008245	2.15315315315315\\
            2.11170453617551	2.16316316316316\\
            2.11211211211211	2.16439012543488\\
            2.1150453464296	2.17317317317317\\
            2.11838270213098	2.18318318318318\\
            2.12171462648308	2.19319319319319\\
            2.12212212212212	2.19441977777032\\
            2.12505568499096	2.2032032032032\\
            2.12839331776651	2.21321321321321\\
            2.13172556631101	2.22322322322322\\
            2.13213213213213	2.22444687863346\\
            2.1350668652903	2.23323323323323\\
            2.13840476267957	2.24324324324324\\
            2.14173732209233	2.25325325325325\\
            2.14214214214214	2.25447152955685\\
            2.14507885414034	2.26326326326326\\
            2.14841700435399	2.27327327327327\\
            2.15174986200532	2.28328328328328\\
            2.15215215215215	2.28449382673852\\
            2.15509162007505	2.29329329329329\\
            2.15843001195121	2.3033033033033\\
            2.16176315586156	2.31331331331331\\
            2.16216216216216	2.31451386138873\\
            2.16510513323952	2.32332332332332\\
            2.16844375620353	2.33333333333333\\
            2.17177717500245	2.34334334334334\\
            2.17217217217217	2.34453172004998\\
            2.17511936528814	2.35335335335335\\
            2.17845820931531	2.36336336336336\\
            2.18179189220359	2.37337337337337\\
            2.18218218218218	2.37454748489257\\
            2.18513428929048	2.38338338338338\\
            2.18847334487162	2.39339339339339\\
            2.19180728158611	2.4034034034034\\
            2.19219219219219	2.40456123398803\\
            2.19514987964403	2.41341341341341\\
            2.19848913775357	2.42342342342342\\
            2.20182331853462	2.43343343343343\\
            2.2022022022022	2.43457304156215\\
            2.20516611199342	2.44344344344344\\
            2.2085055640598	2.45345345345345\\
            2.21183997962101	2.46346346346346\\
            2.21221221221221	2.46458297822953\\
            2.21518296315537	2.47347347347347\\
            2.21852260103358	2.48348348348348\\
            2.22185724253374	2.49349349349349\\
            2.22222222222222	2.49459111121103\\
            2.22520041104907	2.5035035035035\\
            2.22854022699516	2.51351351351351\\
            2.23187508601212	2.52352352352352\\
            2.23223223223223	2.52459750453582\\
            2.23521843463141	2.53353353353353\\
            2.23855842127874	2.54354354354354\\
            2.24189348978516	2.55355355355355\\
            2.24224224224224	2.55460221922896\\
            2.24523701383675	2.56356356356356\\
            2.24857716417398	2.57357357357357\\
            2.25191243451463	2.58358358358358\\
            2.25225225225225	2.58460531348601\\
            2.25525612952084	2.59359359359359\\
            2.25859643687134	2.6036036036036\\
            2.26193190174205	2.61361361361361\\
            2.26226226226226	2.61460684283548\\
            2.26527576340853	2.62362362362362\\
            2.26861622141125	2.63363363363363\\
            2.27195187383923	2.64364364364364\\
            2.27227227227227	2.64460686029029\\
            2.27529589804503	2.65365365365365\\
            2.27863650063662	2.66366366366366\\
            2.28197233396209	2.67367367367367\\
            2.28228228228228	2.67460541648891\\
            2.28531651675039	2.68368368368368\\
            2.28865725814856	2.69369369369369\\
            2.29199326600756	2.7037037037037\\
            2.29229229229229	2.70460255982715\\
            2.29533760357699	2.71371371371371\\
            2.2986784782649	2.72372372372372\\
            2.30201465457326	2.73373373373373\\
            2.3023023023023	2.73459833658121\\
            2.3053591432698	2.74374374374374\\
            2.30870014598152	2.75375375375375\\
            2.31203648491984	2.76376376376376\\
            2.31231231231231	2.76459279102274\\
            2.3153811212292	2.77377377377377\\
            2.31872224693607	2.78378378378378\\
            2.32205874293564	2.79379379379379\\
            2.32232232232232	2.79458596552644\\
            2.32540352347616	2.8038038038038\\
            2.32874476737403	2.81381381381381\\
            2.33208141510367	2.82382382382382\\
            2.33233233233233	2.82457790067079\\
            2.3354263366196	2.83383383383383\\
            2.3387676941169	2.84384384384384\\
            2.34210448847058	2.85385385385385\\
            2.34234234234234	2.85456863533247\\
            2.34544954782584	2.86386386386386\\
            2.34879101453236	2.87387387387387\\
            2.3521279506176	2.88388388388388\\
            2.35235235235235	2.88455820677476\\
            2.3554731447899	2.89389389389389\\
            2.35881471650628	2.9039039039039\\
            2.36215178963328	2.91391391391391\\
            2.36236236236236	2.91454665073063\\
            2.36549711570852	2.92392392392392\\
            2.3688387884164	2.93393393393393\\
            2.37217599408777	2.94394394394394\\
            2.37237237237237	2.9445340014806\\
            2.37552144925492	2.95395395395395\\
            2.37886321910764	2.96396396396396\\
            2.38220055300882	2.97397397397397\\
            2.38238238238238	2.97452029192598\\
            2.38554613455494	2.98398398398398\\
            2.38888799786884	2.99399399399399\\
            2.39222545585901	3.004004004004\\
            2.39239239239239	3.00450555365765\\
            2.3955711611647	3.01401401401401\\
            2.39891311441094	3.02402402402402\\
            2.40225069251452	3.03403403403403\\
            2.4024024024024	3.03448981702082\\
            2.40559651904951	3.04404404404404\\
            2.40893855884635	3.05405405405405\\
            2.41227625324495	3.06406406406406\\
            2.41241241241241	3.06447311117591\\
            2.41562219856405	3.07407407407407\\
            2.41896432166958	3.08408408408408\\
            2.42230212869445	3.09409409409409\\
            2.42242242242242	3.09445546415597\\
            2.42564819043366	3.1041041041041\\
            2.42899039373896	3.11411411411411\\
            2.43232830986386	3.12412412412412\\
            2.43243243243243	3.12443690292071\\
            2.43567448573669	3.13413413413413\\
            2.43901676625939	3.14414414414414\\
            2.44235478809385	3.15415415415415\\
            2.44244244244244	3.15441745340748\\
            2.44570107588792	3.16416416416416\\
            2.4490434307661	3.17417417417417\\
            2.45238155504904	3.18418418418418\\
            2.45245245245245	3.1843971405794\\
            2.45572795262279	3.19419419419419\\
            2.45907037910926	3.2042042042042\\
            2.46240860270303	3.21421421421421\\
            2.46246246246246	3.21437598847071\\
            2.46575510798262	3.22422422422422\\
            2.46909760343948	3.23423423423423\\
            2.47243592332414	3.24424424424424\\
            2.47247247247247	3.24435402022972\\
            2.47578253430057	3.25425425425425\\
            2.47912509619411	3.26426426426426\\
            2.48246350946209	3.27427427427427\\
            2.48248248248248	3.27433125815926\\
            2.48581022418839	3.28428428428428\\
            2.48915285008422	3.29429429429429\\
            2.49249135393525	3.3043043043043\\
            2.49249249249249	3.30430772375507\\
            2.4958381705239	3.31431431431431\\
            2.49918085808238	3.32432432432432\\
            2.5025025025025	3.33428354327119\\
            2.50251951261738	3.33433433433433\\
            2.5058663664391	3.34434434434434\\
            2.50920911341103	3.35435435435435\\
            2.51251251251251	3.36425863899845\\
            2.51254792030741	3.36436436436436\\
            2.51589480530894	3.37437437437437\\
            2.51923760953145	3.38438438438438\\
            2.52252252252252	3.39423302305121\\
            2.52257656629093	3.39439439439439\\
            2.52592348074069	3.4044044044044\\
            2.52926634013333	3.41441441441441\\
            2.53253253253253	3.42420671398787\\
            2.53260544432594	3.42442442442442\\
            2.53595238656384	3.43443443443443\\
            2.53929529912493	3.44444444444444\\
            2.54254254254254	3.45417972972505\\
            2.54263454838639	3.45445445445445\\
            2.54598151682049	3.46446446446446\\
            2.54932448062365	3.47447447447447\\
            2.55255255255255	3.48415208756515\\
            2.55266387265289	3.48448448448448\\
            2.55601086575637	3.49449449449449\\
            2.55935387894715	3.5045045045045\\
            2.56256256256256	3.5141238042225\\
            2.56269341150395	3.51451451451451\\
            2.56604042781211	3.52452452452452\\
            2.56938348860491	3.53453453453453\\
            2.57257257257257	3.54409489584819\\
            2.57272315950762	3.54454454454454\\
            2.57607019761512	3.55455455455455\\
            2.5794133042902	3.56456456456456\\
            2.58258258258258	3.57406537805368\\
            2.58275311141363	3.57457457457457\\
            2.58610016997182	3.58458458458458\\
            2.58944332087243	3.59459459459459\\
            2.59259259259259	3.60403526593318\\
            2.59278326214579	3.6046046046046\\
            2.5961303398602	3.61461461461461\\
            2.59947353338995	3.62462462462462\\
            2.6026026026026	3.63400457408492\\
            2.60281360679487	3.63463463463463\\
            2.60616070242284	3.64464464464464\\
            2.60950393704312	3.65465465465465\\
            2.61261261261261	3.66397331663148\\
            2.6128441406118	3.66466466466466\\
            2.61619125296021	3.67467467467467\\
            2.61953452718776	3.68468468468468\\
            2.62262262262262	3.69394150723898\\
            2.62287485900121	3.69469469469469\\
            2.62622198692429	3.7047047047047\\
            2.6295652993289	3.71471471471471\\
            2.63263263263263	3.72390915913544\\
            2.63290575751521	3.72472472472472\\
            2.63625289991255	3.73473473473473\\
            2.63959624911486	3.74474474474474\\
            2.64264264264264	3.75387628512824\\
            2.64293683184759	3.75475475475475\\
            2.64628398766216	3.76476476476476\\
            2.64962737233155	3.77477477477477\\
            2.65265265265265	3.78384289762073\\
            2.65296807782818	3.78478478478478\\
            2.65631524604449	3.79479479479479\\
            2.65965866489712	3.8048048048048\\
            2.66266266266266	3.8138090086281\\
            2.66299949141752	3.81481481481481\\
            2.66634667105987	3.82482482482482\\
            2.66969012285677	3.83483483483483\\
            2.67267267267267	3.84377462979246\\
            2.67303106870184	3.84484484484484\\
            2.67637825883262	3.85485485485485\\
            2.67972174237787	3.86486486486486\\
            2.68268268268268	3.87373977239723\\
            2.68306280588815	3.87487487487487\\
            2.68641000560624	3.88488488488488\\
            2.68975351974529	3.89489489489489\\
            2.69269269269269	3.90370444738093\\
            2.69309469929962	3.9049049049049\\
            2.69644190773893	3.91491491491491\\
            2.69978545135688	3.92492492492492\\
            2.7027027027027	3.93366866535022\\
            2.70312674537122	3.93493493493493\\
            2.70647396169918	3.94494494494494\\
            2.7098175337193	3.95495495495495\\
            2.71271271271271	3.96363243659246\\
            2.71315894064546	3.96496496496496\\
            2.71650616406166	3.97497497497497\\
            2.71984976344383	3.98498498498498\\
            2.72272272272272	3.99359577108765\\
            2.72319128176839	3.99499499499499\\
            2.72653851150326	4.00500500500501\\
            2.72988213724257	4.01501501501502\\
            2.73273273273273	4.02355867851985\\
            2.73322376548574	4.02502502502503\\
            2.73657100079931	4.03503503503504\\
            2.7399146519247	4.04504504504505\\
            2.74274274274274	4.05352116828809\\
            2.74325638863924	4.05505505505506\\
            2.74660362881995	4.06506506506507\\
            2.74994730439289	4.07507507507508\\
            2.75275275275275	4.08348324951682\\
            2.75328914816316	4.08508508508509\\
            2.75663639252666	4.0950950950951\\
            2.75998009163993	4.10510510510511\\
            2.76276276276276	4.11344493106585\\
            2.76332204108086	4.11511511511512\\
            2.76666928896901	4.12512512512513\\
            2.77001301074549	4.13513513513514\\
            2.77277277277277	4.14340622153992\\
            2.77335506450167	4.14514514514515\\
            2.77670231528141	4.15515515515516\\
            2.78004605887295	4.16516516516517\\
            2.78278278278278	4.17336712929784\\
            2.78338821561773	4.17517517517518\\
            2.78673546868016	4.18518518518519\\
            2.79007923326649	4.1951951951952\\
            2.79279279279279	4.2033276624612\\
            2.79342149170112	4.20520520520521\\
            2.79676874646048	4.21521521521522\\
            2.80011253124819	4.22522522522523\\
            2.8028028028028	4.23328782892279\\
            2.80345489010097	4.23523523523524\\
            2.8068021459938	4.24524524524525\\
            2.81014595021532	4.25525525525526\\
            2.81281281281281	4.26324763635457\\
            2.81348840824082	4.26526526526527\\
            2.81683566472504	4.27527527527528\\
            2.82017948763769	4.28528528528529\\
            2.82282282282282	4.29320709221539\\
            2.82352204361597	4.2952952952953\\
            2.82686930017009	4.30530530530531\\
            2.83021314105517	4.31531531531532\\
            2.83283283283283	4.32316620375834\\
            2.83355579379105	4.32532532532533\\
            2.83690304991334	4.33533533533534\\
            2.84024690807528	4.34534534534535\\
            2.84284284284284	4.3531249780378\\
            2.84358965639763	4.35535535535536\\
            2.84693691160537	4.36536536536537\\
            2.85028078637086	4.37537537537538\\
            2.85285285285285	4.38308342191624\\
            2.85362362913191	4.38538538538539\\
            2.85697088296067	4.3953953953954\\
            2.86031477367788	4.40540540540541\\
            2.86286286286286	4.4130415420707\\
            2.86365770975254	4.41541541541542\\
            2.8670049617555	4.42542542542543\\
            2.87034886779329	4.43543543543544\\
            2.87287287287287	4.442999344999\\
            2.87369189607855	4.44544544544545\\
            2.8770391458258	4.45545545545546\\
            2.88038306657301	4.46546546546547\\
            2.88288288288288	4.47295683702578\\
            2.8837261859873	4.47547547547548\\
            2.88707343306522	4.48548548548549\\
            2.89041736792994	4.4954954954955\\
            2.89289289289289	4.50291402430819\\
            2.89376057741255	4.50550550550551\\
            2.8971078214232	4.51551551551552\\
            2.9004517698321	4.52552552552553\\
            2.9029029029029	4.53287091284144\\
            2.9037950683426	4.53553553553554\\
            2.90714230890314	4.54554554554555\\
            2.91048627030082	4.55555555555556\\
            2.91291291291291	4.56282750846409\\
            2.91382965681853	4.56556556556557\\
            2.91717689356062	4.57557557557558\\
            2.920520867409	4.58558558558559\\
            2.92292292292292	4.59278381686314\\
            2.92386434093242	4.5955955955956\\
            2.92721157350175	4.60560560560561\\
            2.93055555927943	4.61561561561562\\
            2.93293293293293	4.62273984357894\\
            2.93389911882578	4.62562562562563\\
            2.93724634688148	4.63563563563564\\
            2.94059034408321	4.64564564564565\\
            2.94294294294294	4.65269559400985\\
            2.9439339886879	4.65565565565566\\
            2.94728121190209	4.66566566566567\\
            2.95062522003819	4.67567567567568\\
            2.95295295295295	4.68265107341686\\
            2.95396894875434	4.68568568568569\\
            2.95731616681164	4.6956956956957\\
            2.96066018540748	4.70570570570571\\
            2.96296296296296	4.71260628692784\\
            2.96400399730547	4.71571571571572\\
            2.96735120990257	4.72572572572573\\
            2.97069523849804	4.73573573573574\\
            2.97297297297297	4.7425612395418\\
            2.97403913266508	4.74574574574575\\
            2.97738633951025	4.75575575575576\\
            2.98073037765931	4.76576576576577\\
            2.98298298298298	4.77251593613288\\
            2.98407435319897	4.77577577577578\\
            2.98742155401168	4.78578578578579\\
            2.99076560128184	4.7957957957958\\
            2.99299299299299	4.80247038145425\\
            2.99410965731366	4.80580580580581\\
            2.99745685182417	4.81581581581582\\
            3.00080090779608	4.82582582582583\\
            3.003003003003	4.83242458014187\\
            3.00414504345516	4.83583583583584\\
            3.00749223140414	4.84584584584585\\
            3.01083629567111	4.85585585585586\\
            3.01301301301301	4.86237853671804\\
            3.01418051010772	4.86586586586587\\
            3.01752769124585	4.87587587587588\\
            3.02087176341348	4.88588588588589\\
            3.02302302302302	4.89233225559489\\
            3.02421605579267	4.8958958958959\\
            3.02756322988031	4.90590590590591\\
            3.03090730956604	4.91591591591592\\
            3.03303303303303	4.92228574107775\\
            3.03425167906732	4.92592592592593\\
            3.03759884587414	4.93593593593594\\
            3.04094293270689	4.94594594594595\\
            3.04304304304304	4.9522389973683\\
            3.04428737852382	4.95595595595596\\
            3.04763453782851	4.96596596596597\\
            3.05097863144829	4.97597597597598\\
            3.05305305305305	4.98219202856776\\
            3.05432315278816	4.98598598598599\\
            3.05767030437809	4.995995995996\\
            3.06101440443564	5.00600600600601\\
            3.06306306306306	5.0121448386798\\
            3.06435900051916	5.01601601601602\\
            3.06770614419004	5.02602602602603\\
            3.07105025034652	5.03603603603604\\
            3.07307307307307	5.0420974316135\\
            3.07439492040745	5.04604604604605\\
            3.07774205596311	5.05605605605606\\
            3.0810861678897	5.06606606606607\\
            3.08308308308308	5.07204981118607\\
            3.08443091117459	5.07607607607608\\
            3.08777803842663	5.08608608608609\\
            3.09112215580426	5.0960960960961\\
            3.09309309309309	5.10200198112558\\
            3.09446697157213	5.10610610610611\\
            3.09781409033968	5.11611611611612\\
            3.10115821285871	5.12612612612613\\
            3.1031031031031	5.13195394507355\\
            3.10450310038073	5.13613613613614\\
            3.10785021049021	5.14614614614615\\
            3.11119433785011	5.15615615615616\\
            3.11311311311311	5.16190570658742\\
            3.11453929640936	5.16616616616617\\
            3.11788639769417	5.17617617617618\\
            3.12123052960325	5.18618618618619\\
            3.12312312312312	5.19185726914299\\
            3.12457555849442	5.1961961961962\\
            3.12792265079475	5.20620620620621\\
            3.13126678696989	5.21621621621622\\
            3.13313313313313	5.22180863613676\\
            3.13461188549901	5.22622622622623\\
            3.13795896866159	5.23623623623624\\
            3.14130310882794	5.24624624624625\\
            3.14314314314314	5.25175981088816\\
            3.14464827631215	5.25625625625626\\
            3.14799535019001	5.26626626626627\\
            3.15133949408077	5.27627627627628\\
            3.15315315315315	5.28171079664175\\
            3.15468472984803	5.28628628628629\\
            3.1580317943003	5.2962962962963\\
            3.16137594165644	5.30630630630631\\
            3.16316316316316	5.31166159656932\\
            3.16472124504533	5.31631631631632\\
            3.16806829993704	5.32632632632633\\
            3.17141245050707	5.33633633633634\\
            3.17317317317317	5.3416122137719\\
            3.1747578208665	5.34634634634635\\
            3.17810486606836	5.35635635635636\\
            3.18144901960812	5.36636636636637\\
            3.18318318318318	5.37156265128174\\
            3.18479445629715	5.37637637637638\\
            3.18814149168536	5.38638638638639\\
            3.19148564795776	5.3963963963964\\
            3.19319319319319	5.40151291206424\\
            3.19483115034534	5.40640640640641\\
            3.19817817580142	5.41641641641642\\
            3.20152233457623	5.42642642642643\\
            3.2032032032032	5.43146299901971\\
            3.20486790204102	5.43643643643644\\
            3.20821491745161	5.44644644644645\\
            3.21155907850528	5.45645645645646\\
            3.21321321321321	5.46141291498523\\
            3.21490471043541	5.46646646646647\\
            3.21825171569212	5.47647647647648\\
            3.22159587880754	5.48648648648649\\
            3.22322322322322	5.49136266273634\\
            3.22494157460041	5.4964964964965\\
            3.22828856959961	5.50650650650651\\
            3.23163273456596	5.51651651651652\\
            3.23323323323323	5.52131224498866\\
            3.23497849362805	5.52652652652653\\
            3.23832547827077	5.53653653653654\\
            3.24166964488327	5.54654654654655\\
            3.24324324324324	5.55126166439956\\
            3.24501546662995	5.55655655655656\\
            3.24836244082168	5.56656656656657\\
            3.25170660888146	5.57657657657658\\
            3.25325325325325	5.58121092356969\\
            3.25505249273679	5.58658658658659\\
            3.25839945638734	5.5965965965966\\
            3.26174362570126	5.60660660660661\\
            3.26326326326326	5.61116002504449\\
            3.2650895710978	5.61661661661662\\
            3.26843652412116	5.62662662662663\\
            3.27178069450162	5.63663663663664\\
            3.27327327327327	5.64110897131564\\
            3.27512670088028	5.64664664664665\\
            3.27847364319448	5.65665665665666\\
            3.28181781445925	5.66666666666667\\
            3.28328328328328	5.6710577648225\\
            3.2851638812691	5.67667667667668\\
            3.28851081279608	5.68668668668669\\
            3.29185498476817	5.6966966966967\\
            3.29329329329329	5.70100640795346\\
            3.29520111146626	5.70670670670671\\
            3.29854803213174	5.71671671671672\\
            3.30189220463923	5.72672672672673\\
            3.3033033033033	5.73095490304725\\
            3.30523839069045	5.73673673673674\\
            3.30858530042378	5.74674674674675\\
            3.31192947329967	5.75675675675676\\
            3.31331331331331	5.76090325239428\\
            3.31527571817659	5.76676676676677\\
            3.31862261691065	5.77677677677678\\
            3.32196678999273	5.78678678678679\\
            3.32332332332332	5.79085145823781\\
            3.32531309317541	5.7967967967968\\
            3.32865998084652	5.80680680680681\\
            3.3320041539772	5.81681681681682\\
            3.33333333333333	5.82079952277523\\
            3.33535051495308	5.82682682682683\\
            3.33869739150083	5.83683683683684\\
            3.34204156452705	5.84684684684685\\
            3.34334334334334	5.85074744815919\\
            3.34538798279079	5.85685685685686\\
            3.34873484815797	5.86686686686687\\
            3.35207902093103	5.87687687687688\\
            3.35335335335335	5.88069523649872\\
            3.35542549598435	5.88688688688689\\
            3.35877235011685	5.8968968968969\\
            3.3621165224923	5.90690690690691\\
            3.36336336336336	5.91064288986039\\
            3.36546305384386	5.91691691691692\\
            3.36880989669052	5.92692692692693\\
            3.37215406852805	5.93693693693694\\
            3.37337337337337	5.9405904102693\\
            3.37550065569332	5.94694694694695\\
            3.3788474872059	5.95695695695696\\
            3.3821916583692	5.96696696696697\\
            3.38338338338338	5.97053779971019\\
            3.38553830087029	5.97697697697698\\
            3.38888512100333	5.98698698698699\\
            3.39222929135999	5.996996996997\\
            3.39339339339339	6.00048506012837\\
            3.39557598872557	6.00700700700701\\
            3.3989227974363	6.01701701701702\\
            3.4022669668577	6.02702702702703\\
            3.4034034034034	6.03043219343076\\
            3.40561371862284	6.03703703703704\\
            3.4089605158711	6.04704704704705\\
            3.41230468423229	6.05705705705706\\
            3.41341341341341	6.06037920148679\\
            3.41565148993835	6.06706706706707\\
            3.41899827568651	6.07707707707708\\
            3.42234244286613	6.08708708708709\\
            3.42342342342342	6.09032608612935\\
            3.42568930206063	6.0970970970971\\
            3.42903607627351	6.10710710710711\\
            3.43238024215367	6.11711711711712\\
            3.43343343343343	6.12027284915566\\
            3.43572715439018	6.12712712712713\\
            3.43907391703496	6.13713713713714\\
            3.44241808150113	6.14714714714715\\
            3.44344344344344	6.15021949232813\\
            3.44576504633917	6.15715715715716\\
            3.4491117973853	6.16716716716717\\
            3.45245596032625	6.17717717717718\\
            3.45345345345345	6.18016601737521\\
            3.45580297733117	6.18718718718719\\
            3.45914971675031	6.1971971971972\\
            3.46249387805801	6.20720720720721\\
            3.46346346346346	6.21011242599222\\
            3.46584094680086	6.21721721721722\\
            3.46918767456682	6.22722722722723\\
            3.47253183413632	6.23723723723724\\
            3.47347347347347	6.24005871984211\\
            3.47587895419377	6.24724724724725\\
            3.47922567028243	6.25725725725726\\
            3.48256982801182	6.26726726726727\\
            3.48348348348348	6.27000490055626\\
            3.48591699896604	6.27727727727728\\
            3.48926370335528	6.28728728728729\\
            3.49260785914556	6.2972972972973\\
            3.49349349349349	6.2999509697352\\
            3.49595508058414	6.30730730730731\\
            3.49930177325376	6.31731731731732\\
            3.5026459270088	6.32732732732733\\
            3.5035035035035	6.32989692894936\\
            3.50599319852465	6.33733733733734\\
            3.50933987945633	6.34734734734735\\
            3.51268403108277	6.35735735735736\\
            3.51351351351351	6.35984277973977\\
            3.51603135227398	6.36736736736737\\
            3.51937802145121	6.37737737737738\\
            3.5227221708584	6.38738738738739\\
            3.52352352352352	6.38978852361871\\
            3.52606954132821	6.3973973973974\\
            3.52941619873623	6.40740740740741\\
            3.53276034583613	6.41741741741742\\
            3.53353353353353	6.41973416207046\\
            3.53610776519279	6.42742742742743\\
            3.53945441081853	6.43743743743744\\
            3.54279855552566	6.44744744744745\\
            3.54354354354354	6.44967969655185\\
            3.54614602338237	6.45745745745746\\
            3.5494926572144	6.46746746746747\\
            3.55283679944577	6.47747747747748\\
            3.55355355355355	6.47962512849297\\
            3.55618431542058	6.48748748748749\\
            3.55953093744906	6.4974974974975\\
            3.56287507712409	6.50750750750751\\
            3.56356356356356	6.50957045929773\\
            3.56622264083981	6.51751751751752\\
            3.56956925105641	6.52752752752753\\
            3.57291338809688	6.53753753753754\\
            3.57357357357357	6.53951569034449\\
            3.57626099918101	6.54754754754755\\
            3.57960759757891	6.55755755755756\\
            3.58295173190888	6.56756756756757\\
            3.58358358358358	6.56946082298661\\
            3.58629938999352	6.57757757757758\\
            3.58964597656731	6.58758758758759\\
            3.59299010811308	6.5975975975976\\
            3.59359359359359	6.59940585855306\\
            3.59633781283485	6.60760760760761\\
            3.59968438758052	6.61761761761762\\
            3.60302851627053	6.62762762762763\\
            3.6036036036036	6.62935079834892\\
            3.6063762672705	6.63763763763764\\
            3.60972283018537	6.64764764764765\\
            3.61306695595021	6.65765765765766\\
            3.61361361361361	6.65929564365593\\
            3.6164147528738	6.66766766766767\\
            3.61976130395649	6.67767767767768\\
            3.62310542672878	6.68768768768769\\
            3.62362362362362	6.68924039573303\\
            3.62645326922572	6.6976976976977\\
            3.62979980847611	6.70770770770771\\
            3.63314392819047	6.71771771771772\\
            3.63363363363363	6.71918505581685\\
            3.6364918159147	6.72772772772773\\
            3.63983834333387	6.73773773773774\\
            3.64318245992686	6.74774774774775\\
            3.64364364364364	6.74912962512219\\
            3.64653039253649	6.75775775775776\\
            3.64987690812668	6.76776776776777\\
            3.65322102153679	6.77777777777778\\
            3.65365365365365	6.77907410484252\\
            3.65656899869399	6.78778778778779\\
            3.65991550245859	6.7977977977978\\
            3.66325961262611	6.80780780780781\\
            3.66366366366366	6.80901849615046\\
            3.66660763399706	6.81781781781782\\
            3.66995412594055	6.82782782782783\\
            3.67329823280759	6.83783783783784\\
            3.67367367367367	6.83896280019817\\
            3.67664629806242	6.84784784784785\\
            3.67999277819034	6.85785785785786\\
            3.68333688170076	6.86786786786787\\
            3.68368368368368	6.86890701811789\\
            3.68668499051349	6.87787787787788\\
            3.69003145883239	6.88788788788789\\
            3.69337555893174	6.8978978978979\\
            3.69369369369369	6.89885115102229\\
            3.69672371098019	6.90790790790791\\
            3.70007016749763	6.91791791791792\\
            3.70341426413312	6.92792792792793\\
            3.7037037037037	6.92879520000493\\
            3.70676245909888	6.93793793793794\\
            3.71010890382334	6.94794794794795\\
            3.71345299694382	6.95795795795796\\
            3.71371371371371	6.95873916614065\\
            3.71680123451215	6.96796796796797\\
            3.72014766745307	6.97797797797798\\
            3.72349175700892	6.98798798798799\\
            3.72372372372372	6.98868305048599\\
            3.72684003686875	6.997997997998\\
            3.73018645803642	7.00800800800801\\
            3.7335305439796	7.01801801801802\\
            3.73373373373373	7.01862685407955\\
            3.73687886582339	7.02802802802803\\
            3.740225275229	7.03803803803804\\
            3.74356935751293	7.04804804804805\\
            3.74374374374374	7.04857057794242\\
            3.74691772103668	7.05805805805806\\
            3.75026411869223	7.06806806806807\\
            3.75360819727179	7.07807807807808\\
            3.75375375375375	7.07851422307848\\
            3.75695660217497	7.08808808808809\\
            3.76030298809325	7.0980980980981\\
            3.76364706292476	7.10810810810811\\
            3.76376376376376	7.10845779047481\\
            3.76699550891022	7.11811811811812\\
            3.77034188310483	7.12812812812813\\
            3.77368595414594	7.13813813813814\\
            3.77377377377377	7.13840128110205\\
            3.77703444091991	7.14814814814815\\
            3.78038080340517	7.15815815815816\\
            3.78372487061492	7.16816816816817\\
            3.78378378378378	7.16834469591468\\
            3.78707339788691	7.17817817817818\\
            3.79041974867787	7.18818818818819\\
            3.7937638120166	7.1981981981982\\
            3.79379379379379	7.19828803585142\\
            3.79711237949937	7.20820820820821\\
            3.80045871861178	7.21821821821822\\
            3.80380277804109	7.22822822822823\\
            3.8038038038038	7.22823130183551\\
            3.8071513854506	7.23823823823824\\
            3.81049771290088	7.24824824824825\\
            3.81381381381381	7.25817460756536\\
            3.81384182531318	7.25825825825826\\
            3.817190415439	7.26826826826827\\
            3.82053673124421	7.27827827827828\\
            3.82382382382382	7.28811784473249\\
            3.8238808983509	7.28828828828829\\
            3.82722946916788	7.2982982982983\\
            3.83057577334573	7.30830830830831\\
            3.83383383383383	7.31806101006847\\
            3.83391999476633	7.31831831831832\\
            3.83726854634547	7.32832832832833\\
            3.84061483891425	7.33833833833834\\
            3.84384384384384	7.34800410444105\\
            3.84395911427242	7.34834834834835\\
            3.84730764668472	7.35835835835836\\
            3.85065392766331	7.36836836836837\\
            3.85385385385385	7.37794712870402\\
            3.85399825658675	7.37837837837838\\
            3.85734676990324	7.38838838838839\\
            3.86069303931109	7.3983983983984\\
            3.86386386386386	7.4078900836975\\
            3.86403742143152	7.40840840840841\\
            3.86738591572324	7.41841841841842\\
            3.87073217358032	7.42842842842843\\
            3.87387387387387	7.43783297024818\\
            3.87407660853339	7.43843843843844\\
            3.87742508387136	7.44844844844845\\
            3.88077133019819	7.45845845845846\\
            3.88388388388388	7.46777578916963\\
            3.88411581762344	7.46846846846847\\
            3.88746427407867	7.47847847847848\\
            3.89081050889625	7.48848848848849\\
            3.89389389389389	7.49771854126255\\
            3.89415504843704	7.4984984984985\\
            3.89750348608052	7.50850850850851\\
            3.90084970941035	7.51851851851852\\
            3.9039039039039	7.52766122731499\\
            3.9041943007138	7.52852852852853\\
            3.90754271961648	7.53853853853854\\
            3.9108889314805	7.54854854854855\\
            3.91391391391391	7.55760384810265\\
            3.91423357419748	7.55855855855856\\
            3.91758197443022	7.56856856856857\\
            3.92092817485086	7.57857857857858\\
            3.92392392392392	7.58754640438909\\
            3.92427286863586	7.58858858858859\\
            3.92762125026951	7.5985985985986\\
            3.93096743926959	7.60860860860861\\
            3.93393393393393	7.61748889692596\\
            3.93431218378073	7.61861861861862\\
            3.93766054688606	7.62862862862863\\
            3.94100672448882	7.63863863863864\\
            3.94394394394394	7.64743132645326\\
            3.94435151938779	7.64864864864865\\
            3.94769986403546	7.65865865865866\\
            3.95104603026457	7.66866866866867\\
            3.95395395395395	7.67737369369955\\
            3.95439087521652	7.67867867867868\\
            3.95773920147714	7.68868868868869\\
            3.96108535635662	7.6986986986987\\
            3.96396396396396	7.70731599938217\\
            3.9644302510302	7.70870870870871\\
            3.96777855897425	7.71871871871872\\
            3.97112470252852	7.72872872872873\\
            3.97397397397397	7.73725824420745\\
            3.97446964659575	7.73873873873874\\
            3.97781793629362	7.74874874874875\\
            3.98116406854744	7.75875875875876\\
            3.98398398398398	7.76720042887094\\
            3.98450906168371	7.76876876876877\\
            3.98785733320569	7.77877877877878\\
            3.99120345418415	7.78878878878879\\
            3.99399399399399	7.79714255405758\\
            3.99454849606817	7.7987987987988\\
            3.99789674948441	7.80880880880881\\
            4.00124285921293	7.81881881881882\\
            4.004004004004	7.82708462044196\\
            4.00458794952666	7.82882882882883\\
            4.00793618490719	7.83883883883884\\
            4.01128228341151	7.84884884884885\\
            4.01401401401401	7.85702662868846\\
            4.01462742184014	7.85885885885886\\
            4.01797563925486	7.86886886886887\\
            4.02132172656101	7.87887887887888\\
            4.02402402402402	7.88696857945146\\
            4.02466691279288	7.88888888888889\\
            4.02801511231154	7.8988988988989\\
            4.03136118844586	7.90890890890891\\
            4.03403403403403	7.91691047337554\\
            4.03470642217246	7.91891891891892\\
            4.03805460386466	7.92892892892893\\
            4.04140066885374	7.93893893893894\\
            4.04404404404404	7.94685231109565\\
            4.04474594976964	7.94894894894895\\
            4.04809411370483	7.95895895895896\\
            4.05144016757554	7.96896896896897\\
            4.05405405405405	7.9767940932373\\
            4.05478549537834	7.97897897897898\\
            4.05813364162581	7.98898898898899\\
            4.06147968440528	7.998998998999\\
            4.06406406406406	8.00673582041671\\
            4.06482505879559	8.00900900900901\\
            4.06817318742447	8.01901901901902\\
            4.07151921914005	8.02902902902903\\
            4.07407407407407	8.03667749324103\\
            4.07486463982144	8.03903903903904\\
            4.07821275090068	8.04904904904905\\
            4.08155877157995	8.05905905905906\\
            4.08408408408408	8.06661911230846\\
            4.08490423825892	8.06906906906907\\
            4.0882523318573	8.07907907907908\\
            4.09159834152808	8.08908908908909\\
            4.09409409409409	8.09656067820842\\
            4.09494385391398	8.0990990990991\\
            4.09829193010009	8.10910910910911\\
            4.10163792879041	8.11911911911912\\
            4.1041041041041	8.12650219152175\\
            4.10498348659545	8.12912912912913\\
            4.10833154543771	8.13913913913914\\
            4.11167753317578	8.14914914914915\\
            4.11411411411411	8.15644365282083\\
            4.11502313611498	8.15915915915916\\
            4.1183711776816	8.16916916916917\\
            4.12171715449583	8.17917917917918\\
            4.12412412412412	8.18638506266973\\
            4.12506280228696	8.18918918918919\\
            4.12841082664597	8.1991991991992\\
            4.13175679256495	8.20920920920921\\
            4.13413413413413	8.21632642162439\\
            4.13510248492853	8.21921921921922\\
            4.13845049214774	8.22922922922923\\
            4.14179644720025	8.23923923923924\\
            4.14414414414414	8.24626773023273\\
            4.14514218385947	8.24924924924925\\
            4.14849017400651	8.25925925925926\\
            4.15183611822147	8.26926926926927\\
            4.15415415415415	8.27620898903484\\
            4.15518189890217	8.27927927927928\\
            4.15852987204446	8.28928928928929\\
            4.16187580545096	8.2992992992993\\
            4.16416416416416	8.30615019856307\\
            4.16522162988163	8.30930930930931\\
            4.16856958608636	8.31931931931932\\
            4.17191550871364	8.32932932932933\\
            4.17417417417417	8.33609135934221\\
            4.17526137662532	8.33933933933934\\
            4.1786093159595	8.34934934934935\\
            4.18195522783691	8.35935935935936\\
            4.18418418418418	8.36603247188959\\
            4.18530113896324	8.36936936936937\\
            4.18864906149362	8.37937937937938\\
            4.19199496265068	8.38938938938939\\
            4.19419419419419	8.39597353671524\\
            4.19534091672777	8.3993993993994\\
            4.19868882252092	8.40940940940941\\
            4.20203471298725	8.41941941941942\\
            4.2042042042042	8.425914554322\\
            4.20538070975374	8.42942942942943\\
            4.20872859887597	8.43943943943944\\
            4.21207447868132	8.44944944944945\\
            4.21421421421421	8.45585552520566\\
            4.21542051787827	8.45945945945946\\
            4.2187683903957	8.46946946946947\\
            4.22211425956992	8.47947947947948\\
            4.22422422422422	8.48579644985507\\
            4.22546034094083	8.48948948948949\\
            4.22880819691933	8.4994994994995\\
            4.23215405549238	8.50950950950951\\
            4.23423423423423	8.51573732875227\\
            4.23550017878314	8.51951951951952\\
            4.23884801828834	8.52952952952953\\
            4.24219386629027	8.53953953953954\\
            4.24424424424424	8.5456781623726\\
            4.24554003124913	8.54954954954955\\
            4.24888785434644	8.55955955955956\\
            4.2522336918074	8.56956956956957\\
            4.25425425425425	8.57561895118485\\
            4.25557989818494	8.57957957957958\\
            4.25892770493954	8.58958958958959\\
            4.26227353188975	8.5995995995996\\
            4.26426426426426	8.6055596956513\\
            4.26561977943886	8.60960960960961\\
            4.26896756991568	8.61961961961962\\
            4.27231338638544	8.62962962962963\\
            4.27427427427427	8.63550039622792\\
            4.27565967486127	8.63963963963964\\
            4.279007449125	8.64964964964965\\
            4.2823532551447	8.65965965965966\\
            4.28428428428428	8.66544105336442\\
            4.28569958430465	8.66966966966967\\
            4.28904734241974	8.67967967967968\\
            4.29239313801981	8.68968968968969\\
            4.29429429429429	8.69538166750436\\
            4.29573950762349	8.6996996996997\\
            4.29908724965415	8.70970970970971\\
            4.30243303486509	8.71971971971972\\
            4.3043043043043	8.72532223908528\\
            4.30577944467431	8.72972972972973\\
            4.3091271706845	8.73973973973974\\
            4.31247294553687	8.74974974974975\\
            4.31431431431431	8.7552627685388\\
            4.31581939531559	8.75975975975976\\
            4.31916710536902	8.76976976976977\\
            4.32251286989343	8.77977977977978\\
            4.32432432432432	8.78520325629068\\
            4.32585935940775	8.78978978978979\\
            4.32920705356789	8.7997997997998\\
            4.33255280779499	8.80980980980981\\
            4.33433433433433	8.81514370276099\\
            4.33589933681311	8.81981981981982\\
            4.33924701514316	8.82982982982983\\
            4.34259275910364	8.83983983983984\\
            4.34434434434434	8.84508410836413\\
            4.34593932739584	8.84984984984985\\
            4.34928698995878	8.85985985985986\\
            4.35263272368337	8.86986986986987\\
            4.35435435435435	8.87502447350896\\
            4.355979331022	8.87987987987988\\
            4.35932697788053	8.88988988988989\\
            4.36267270139998	8.8998998998999\\
            4.36436436436436	8.90496479859892\\
            4.3660193475594	8.90990990990991\\
            4.36936697877599	8.91991991991992\\
            4.37271269212107	8.92992992992993\\
            4.37437437437437	8.93490508403207\\
            4.37605937687767	8.93993993993994\\
            4.37940699251451	8.94994994994995\\
            4.38275269571604	8.95995995995996\\
            4.38438438438438	8.9648453302012\\
            4.38609941884817	8.96996996996997\\
            4.3894470189672	8.97997997997998\\
            4.39279271205601	8.98998998998999\\
            4.39439439439439	8.99478553749393\\
            4.39613947334399	9\\
            0.190910393968681	967\\
            10	1.21912513345899\\
            9.98998998998999	1.21768292189787\\
            9.97997997997998	1.21624030114252\\
            9.96996996996997	1.21479726985261\\
            9.95995995995996	1.21335382668144\\
            9.95204629773092	1.21221221221221\\
            9.94994994994995	1.21191056968068\\
            9.93993993993994	1.21046916650281\\
            9.92992992992993	1.20902735407854\\
            9.91991991991992	1.20758513106162\\
            9.90990990990991	1.20614249609933\\
            9.8998998998999	1.2046994478325\\
            9.88988988988989	1.20325598489543\\
            9.88258545393605	1.2022022022022\\
            9.87987987987988	1.20181288473436\\
            9.86986986986987	1.20037147562096\\
            9.85985985985986	1.1989296545105\\
            9.84984984984985	1.19748742003773\\
            9.83983983983984	1.19604477083083\\
            9.82982982982983	1.19460170551137\\
            9.81981981981982	1.19315822269426\\
            9.81312399885687	1.19219219219219\\
            9.80980980980981	1.19171528148164\\
            9.7997997997998	1.19027386651244\\
            9.78978978978979	1.18883203675792\\
            9.77977977977978	1.18738979083346\\
            9.76976976976977	1.18594712734769\\
            9.75975975975976	1.18450404490252\\
            9.74974974974975	1.18306054209302\\
            9.74366191776709	1.18218218218218\\
            9.73973973973974	1.1816177619818\\
            9.72972972972973	1.18017634124258\\
            9.71971971971972	1.17873450289141\\
            9.70970970970971	1.17729224552386\\
            9.6996996996997	1.17584956772863\\
            9.68968968968969	1.1744064680875\\
            9.67967967967968	1.17296294517527\\
            9.67419919545928	1.17217217217217\\
            9.66966966966967	1.1715203283639\\
            9.65965965965966	1.17007890194678\\
            9.64964964964965	1.16863705505193\\
            9.63963963963964	1.16719478625467\\
            9.62962962962963	1.1657520941233\\
            9.61961961961962	1.16430897721904\\
            9.60960960960961	1.16286543409598\\
            9.60473581622493	1.16216216216216\\
            9.5995995995996	1.16142298282969\\
            9.58958958958959	1.15998155083354\\
            9.57957957957958	1.15853969545387\\
            9.56956956956957	1.15709741524533\\
            9.55955955955956	1.15565470875534\\
            9.54954954954955	1.15421157452412\\
            9.53953953953954	1.15276801108457\\
            9.53527176383347	1.15215215215215\\
            9.52952952952953	1.15132572765684\\
            9.51951951951952	1.14988429018758\\
            9.50950950950951	1.1484424263882\\
            9.4994994994995	1.14700013479216\\
            9.48948948948949	1.14555741392558\\
            9.47947947947948	1.14411426230717\\
            9.46946946946947	1.14267067844817\\
            9.46580702151026	1.14214214214214\\
            9.45945945945946	1.14122856520212\\
            9.44944944944945	1.13978712237319\\
            9.43943943943944	1.13834525022579\\
            9.42942942942943	1.13690294727177\\
            9.41941941941942	1.13546021201543\\
            9.40940940940941	1.13401704295349\\
            9.3993993993994	1.13257343857505\\
            9.39634157191343	1.13213213213213\\
            9.38938938938939	1.13113149790496\\
            9.37937937937938	1.12969004983765\\
            9.36936936936937	1.12824816942093\\
            9.35935935935936	1.12680585514452\\
            9.34934934934935	1.1253631054904\\
            9.33933933933934	1.12391991893282\\
            9.32932932932933	1.12247629393819\\
            9.32687539710948	1.12212212212212\\
            9.31931931931932	1.12103452829104\\
            9.30930930930931	1.119593075115\\
            9.2992992992993	1.11815118651506\\
            9.28928928928929	1.1167088609583\\
            9.27927927927928	1.11526609690389\\
            9.26926926926927	1.11382289280306\\
            9.25925925925926	1.11237924709906\\
            9.25740847854767	1.11211211211211\\
            9.24924924924925	1.11093765897619\\
            9.23923923923924	1.10949620082983\\
            9.22922922922923	1.10805430414061\\
            9.21921921921922	1.10661196735242\\
            9.20920920920921	1.1051691889011\\
            9.1991991991992	1.10372596721433\\
            9.18918918918919	1.10228230071161\\
            9.18794079703308	1.1021021021021\\
            9.17917917917918	1.10084089267039\\
            9.16916916916917	1.09939942970143\\
            9.15915915915916	1.09795752502515\\
            9.14914914914915	1.09651517706177\\
            9.13913913913914	1.0950723842232\\
            9.12912912912913	1.09362914491304\\
            9.11911911911912	1.09218545752649\\
            9.11847233269808	1.09209209209209\\
            9.10910910910911	1.09074423218208\\
            9.0990990990991	1.08930276454802\\
            9.08908908908909	1.08786085199573\\
            9.07907907907908	1.08641849292114\\
            9.06906906906907	1.08497568571172\\
            9.05905905905906	1.08353242874639\\
            9.04904904904905	1.08208872039547\\
            9.04900306497248	1.08208208208208\\
            9.03903903903904	1.08064768042264\\
            9.02902902902903	1.07920620829136\\
            9.01901901901902	1.07776428798341\\
            9.00900900900901	1.07632191786988\\
            8.998998998999	1.07487909631319\\
            8.98898898898899	1.07343582166699\\
            8.97953384203664	1.07207207207207\\
            8.97897897897898	1.0719922670227\\
            8.96896896896897	1.0705512404112\\
            8.95895895895896	1.06910976396151\\
            8.94894894894895	1.06766783602812\\
            8.93893893893894	1.06622545495669\\
            8.92892892892893	1.06478261908398\\
            8.91891891891892	1.06333932673778\\
            8.91006385471386	1.06206206206206\\
            8.90890890890891	1.06189594268825\\
            8.8988988988989	1.06045491527961\\
            8.88888888888889	1.05901343470189\\
            8.87887887887888	1.05757149928375\\
            8.86886886886887	1.0561291073448\\
            8.85885885885886	1.05468625719553\\
            8.84884884884885	1.05324294713724\\
            8.84059300857246	1.05205205205205\\
            8.83883883883884	1.05179973623074\\
            8.82882882882883	1.05035870827777\\
            8.81881881881882	1.04891722377463\\
            8.80880880880881	1.04747528102353\\
            8.7987987987988	1.04603287831739\\
            8.78878878878879	1.04459001393978\\
            8.77877877877878	1.04314668616483\\
            8.77112128005995	1.04204204204204\\
            8.76876876876877	1.04170365100967\\
            8.75875875875876	1.04026262277926\\
            8.74874874874875	1.03882113456625\\
            8.73873873873874	1.03737918464574\\
            8.72872872872873	1.0359367712833\\
            8.71871871871872	1.03449389273491\\
            8.70870870870871	1.03305054724689\\
            8.70164864474698	1.03203203203203\\
            8.6986986986987	1.03160769051333\\
            8.68868868868869	1.03016666228725\\
            8.67867867867868	1.0287251705936\\
            8.66866866866867	1.0272832136797\\
            8.65865865865866	1.02584078978309\\
            8.64864864864865	1.02439789713149\\
            8.63863863863864	1.02295453394269\\
            8.63217507728594	1.02202202202202\\
            8.62862862862863	1.0215118583651\\
            8.61861861861862	1.02007083044081\\
            8.60860860860861	1.01862933551022\\
            8.5985985985986	1.01718737179218\\
            8.58858858858859	1.0157449374955\\
            8.57857857857858	1.01430203081892\\
            8.56856856856857	1.012858649951\\
            8.56270055136701	1.01201201201201\\
            8.55855855855856	1.01141615832996\\
            8.54854854854855	1.00997513102151\\
            8.53853853853854	1.00853363311302\\
            8.52852852852853	1.00709166279413\\
            8.51851851851852	1.00564921824422\\
            8.50850850850851	1.00420629763229\\
            8.4984984984985	1.00276289911693\\
            8.4932250396718	1.002002002002\\
            8.48848848848849	1.00132059432157\\
            8.47847847847848	0.999879567960524\\
            8.46846846846847	0.998438067349381\\
            8.45845845845846	0.99699609064785\\
            8.44844844844845	0.995553636005087\\
            8.43843843843844	0.994110701559623\\
            8.42842842842843	0.99266728543927\\
            8.4237485138242	0.991991991991992\\
            8.41841841841842	0.991225170409584\\
            8.40840840840841	0.989784145346054\\
            8.3983983983984	0.988342642324707\\
            8.38838838838839	0.986900659474544\\
            8.37837837837838	0.985458194913738\\
            8.36836836836837	0.984015246749547\\
            8.35835835835836	0.982571813078226\\
            8.35427094433829	0.981981981981982\\
            8.34834834834835	0.981129890827577\\
            8.33833833833834	0.979688867431262\\
            8.32832832832833	0.978247362310364\\
            8.31831831831832	0.976805373562386\\
            8.30830830830831	0.975362899273706\\
            8.2982982982983	0.973919937519495\\
            8.28828828828829	0.972476486363618\\
            8.28479230056322	0.971971971971972\\
            8.27827827827828	0.971034759981334\\
            8.26826826826827	0.969593738642664\\
            8.25825825825826	0.968152231752174\\
            8.24824824824825	0.966710237375041\\
            8.23823823823824	0.965267753565017\\
            8.22822822822823	0.963824778364333\\
            8.21821821821822	0.962381309803616\\
            8.21531255062459	0.961961961961962\\
            8.20820820820821	0.960939782457708\\
            8.1981981981982	0.959498763589055\\
            8.18818818818819	0.958057255279399\\
            8.17817817817818	0.956615255560738\\
            8.16816816816817	0.955172762453326\\
            8.15815815815816	0.953729773965583\\
            8.14814814814815	0.952286288094001\\
            8.14583166136244	0.951951951951952\\
            8.13813813813814	0.950844963034011\\
            8.12812812812813	0.949403947070981\\
            8.11811811811812	0.947962437714298\\
            8.10810810810811	0.946520432961889\\
            8.0980980980981	0.945077930799618\\
            8.08808808808809	0.94363492920118\\
            8.07807807807808	0.942191426128013\\
            8.07634959826522	0.941941941941942\\
            8.06806806806807	0.940750306688001\\
            8.05805805805806	0.939309294090814\\
            8.04804804804805	0.937867784082279\\
            8.03803803803804	0.936425774625339\\
            8.02802802802803	0.934983263670531\\
            8.01801801801802	0.933540249155887\\
            8.00800800800801	0.932096729006826\\
            8.00686632539977	0.931931931931932\\
            7.997997997998	0.930655818608502\\
            7.98798798798799	0.929214809863459\\
            7.97797797797798	0.927773299622708\\
            7.96796796796797	0.926331285813252\\
            7.95795795795796	0.924888766349336\\
            7.94794794794795	0.923445739132348\\
            7.93793793793794	0.922002202050701\\
            7.93738180533674	0.921921921921922\\
            7.92792792792793	0.920561504206705\\
            7.91791791791792	0.919120499827766\\
            7.90790790790791	0.91767898980041\\
            7.8978978978979	0.916236972014714\\
            7.88788788788789	0.91479444434763\\
            7.87787787787788	0.913351404662881\\
            7.86789604814391	0.911911911911912\\
            7.86786786786787	0.911907860861048\\
            7.85785785785786	0.910467369128209\\
            7.84784784784785	0.909026369658665\\
            7.83783783783784	0.907584860317916\\
            7.82782782782783	0.906142838958084\\
            7.81781781781782	0.904700303417787\\
            7.80780780780781	0.903257251522029\\
            7.79840993937654	0.901901901901902\\
            7.7977977977978	0.901813901258825\\
            7.78778778778779	0.900373419265842\\
            7.77777777777778	0.898932425280119\\
            7.76776776776777	0.897490917128528\\
            7.75775775775776	0.896048892624167\\
            7.74774774774775	0.894606349566243\\
            7.73773773773774	0.893163285739943\\
            7.72892247337082	0.891891891891892\\
            7.72772772772773	0.891720132346348\\
            7.71771771771772	0.890279660773342\\
            7.70770770770771	0.888838672878921\\
            7.6976976976977	0.887397166450238\\
            7.68768768768769	0.885955139260265\\
            7.67767767767768	0.884512589067665\\
            7.66766766766767	0.883069513616673\\
            7.65943360602432	0.881881881881882\\
            7.65765765765766	0.88162656051587\\
            7.64764764764765	0.880186100079953\\
            7.63763763763764	0.878745118919433\\
            7.62762762762763	0.877303614780608\\
            7.61761761761762	0.875861585395169\\
            7.60760760760761	0.874419028480075\\
            7.5975975975976	0.87297594173742\\
            7.58994329128611	0.871871871871872\\
            7.58758758758759	0.871533192448464\\
            7.57757757757758	0.87009274390601\\
            7.56756756756757	0.868651770159314\\
            7.55755755755756	0.867210268912633\\
            7.54754754754755	0.865768237855187\\
            7.53753753753754	0.864325674661012\\
            7.52752752752753	0.862882576988828\\
            7.52045148104732	0.861861861861862\\
            7.51751751751752	0.861440035130514\\
            7.50750750750751	0.8599995992796\\
            7.4974974974975	0.85855863366634\\
            7.48748748748749	0.857117135951731\\
            7.47747747747748	0.85567510378127\\
            7.46746746746747	0.854232534784812\\
            7.45745745745746	0.852789426576417\\
            7.45095812502402	0.851851851851852\\
            7.44744744744745	0.851347095871362\\
            7.43743743743744	0.849906673554372\\
            7.42742742742743	0.848465716836393\\
            7.41741741741742	0.847024223333888\\
            7.40740740740741	0.845582190647337\\
            7.3973973973974	0.844139616361094\\
            7.38738738738739	0.842696498043232\\
            7.38146317063213	0.841841841841842\\
            7.37737737737738	0.841254382322173\\
            7.36736736736737	0.839813974428598\\
            7.35735735735736	0.838373027412708\\
            7.34734734734735	0.836931538845101\\
            7.33733733733734	0.835489506279892\\
            7.32732732732733	0.834046927254564\\
            7.31731731731732	0.832603799289811\\
            7.3119665628535	0.831831831831832\\
            7.30730730730731	0.83116190249615\\
            7.2972972972973	0.829721509965603\\
            7.28728728728729	0.828280573506505\\
            7.27727727727728	0.826839090642204\\
            7.26726726726727	0.825397058879049\\
            7.25725725725726	0.823954475706227\\
            7.24724724724725	0.822511338595599\\
            7.24246824409239	0.821821821821822\\
            7.23723723723724	0.821069664790205\\
            7.22722722722723	0.819629288615645\\
            7.21721721721722	0.81818836361909\\
            7.20720720720721	0.816746887275196\\
            7.1971971971972	0.815304857041079\\
            7.18718718718719	0.813862270356141\\
            7.17717717717718	0.812419124641905\\
            7.17296815402176	0.811811811811812\\
            7.16716716716717	0.810977678008187\\
            7.15715715715716	0.809537319239406\\
            7.14714714714715	0.808096406665588\\
            7.13713713713714	0.806654937711199\\
            7.12712712712713	0.805212909782596\\
            7.11711711711712	0.803770320267848\\
            7.10710710710711	0.802327166536556\\
            7.1034662294183	0.801801801801802\\
            7.0970970970971	0.800885951385839\\
            7.08708708708709	0.799445611133197\\
            7.07707707707708	0.798004712000415\\
            7.06706706706707	0.796563251360201\\
            7.05705705705706	0.79512122656656\\
            7.04704704704705	0.793678634954608\\
            7.03703703703704	0.792235473840387\\
            7.03396240398526	0.791791791791792\\
            7.02702702702703	0.790794494617598\\
            7.01701701701702	0.78935417405606\\
            7.00700700700701	0.787913289444659\\
            6.996996996997	0.78647183810271\\
            6.98698698698699	0.785029817330206\\
            6.97697697697698	0.78358722440762\\
            6.96696696696697	0.782144056595718\\
            6.96445660816214	0.781781781781782\\
            6.95695695695696	0.780703317885429\\
            6.94694694694695	0.779263018258909\\
            6.93693693693694	0.777822149315534\\
            6.92692692692693	0.776380708319521\\
            6.91691691691692	0.774938692515116\\
            6.90690690690691	0.773496099126387\\
            6.8968968968969	0.772052925357023\\
            6.8949487689199	0.771771771771772\\
            6.88688688688689	0.770612431889841\\
            6.87687687687688	0.769172154515899\\
            6.86686686686687	0.767731302458094\\
            6.85685685685686	0.766289872923766\\
            6.84684684684685	0.7648478630996\\
            6.83683683683684	0.763405270151416\\
            6.82682682682683	0.761962091223954\\
            6.8254388095405	0.761761761761762\\
            6.81681681681682	0.760521847883332\\
            6.80680680680681	0.759081594158233\\
            6.7967967967968	0.757640760279408\\
            6.78678678678679	0.756199343395453\\
            6.77677677677678	0.7547573406336\\
            6.76676676676677	0.753314749099493\\
            6.75675675675676	0.751871565876962\\
            6.75592664937936	0.751751751751752\\
            6.74674674674675	0.750431577706422\\
            6.73673673673674	0.748991349110622\\
            6.72672672672673	0.747550534785426\\
            6.71671671671672	0.746109131818739\\
            6.70670670670671	0.744667137276358\\
            6.6966966966967	0.743224548201736\\
            6.68668668668669	0.741781361615742\\
            6.68641220360906	0.741741741741742\\
            6.67667667667668	0.740341633826571\\
            6.66666666666667	0.738901431930641\\
            6.65665665665666	0.737460638620781\\
            6.64664664664665	0.73601925092217\\
            6.63663663663664	0.734577265837096\\
            6.62662662662663	0.733134680344709\\
            6.61689593781043	0.731731731731732\\
            6.61661661661662	0.731691608714885\\
            6.60660660660661	0.730252029380214\\
            6.5965965965966	0.728811855851263\\
            6.58658658658659	0.727371085111815\\
            6.57657657657658	0.725929714122191\\
            6.56656656656657	0.724487739819\\
            6.55655655655656	0.723045159114879\\
            6.5473777574259	0.721721721721722\\
            6.54654654654655	0.721602321569678\\
            6.53653653653654	0.720162778218234\\
            6.52652652652653	0.718722634826867\\
            6.51651651651652	0.717281888313119\\
            6.50650650650651	0.715840535570219\\
            6.4964964964965	0.714398573466824\\
            6.48648648648649	0.712955998846739\\
            6.47785702124187	0.711711711711712\\
            6.47647647647648	0.711513400325314\\
            6.46646646646647	0.710073894955184\\
            6.45645645645646	0.70863378358306\\
            6.44644644644645	0.707193063057945\\
            6.43643643643644	0.70575173020364\\
            6.42642642642643	0.70430978181846\\
            6.41641641641642	0.702867214674953\\
            6.40833362471975	0.701701701701702\\
            6.40640640640641	0.701424860290694\\
            6.3963963963964	0.699985395022644\\
            6.38638638638639	0.698545317670683\\
            6.37637637637638	0.697104625012865\\
            6.36636636636637	0.695663313801104\\
            6.35635635635636	0.694221380760878\\
            6.34634634634635	0.692778822590928\\
            6.33880745749142	0.691691691691692\\
            6.33633633633634	0.691336717640578\\
            6.32632632632633	0.689897294727111\\
            6.31631631631632	0.68845725352442\\
            6.30630630630631	0.687016590737085\\
            6.2962962962963	0.68557530304256\\
            6.28628628628629	0.68413338709086\\
            6.27627627627628	0.682690839504239\\
            6.26927840294459	0.681681681681682\\
            6.26626626626627	0.68124898947768\\
            6.25625625625626	0.679809611312877\\
            6.24624624624625	0.678369608526469\\
            6.23623623623624	0.676928977746913\\
            6.22622622622623	0.675487715574499\\
            6.21621621621622	0.674045818581017\\
            6.20620620620621	0.672603283309429\\
            6.19974633777205	0.671671671671672\\
            6.1961961961962	0.671161693900165\\
            6.18618618618619	0.669722363030413\\
            6.17617617617618	0.668282401075805\\
            6.16616616616617	0.666841804585888\\
            6.15615615615616	0.665400570080946\\
            6.14614614614615	0.663958694051651\\
            6.13613613613614	0.662516172958711\\
            6.13021113148113	0.661661661661662\\
            6.12612612612613	0.661074850075135\\
            6.11611611611612	0.659635569210826\\
            6.10610610610611	0.658195650663598\\
            6.0960960960961	0.656755090901161\\
            6.08608608608609	0.655313886360806\\
            6.07607607607608	0.653872033449038\\
            6.06606606606607	0.652429528541202\\
            6.06067264585918	0.651651651651652\\
            6.05605605605606	0.650988478318716\\
            6.04604604604605	0.649549250347018\\
            6.03603603603604	0.648109377955445\\
            6.02602602602603	0.646668857526794\\
            6.01601601601602	0.64522768541222\\
            6.00600600600601	0.643785857930851\\
            5.995995995996	0.642343371369391\\
            5.99113073439035	0.641641641641642\\
            5.98598598598599	0.640902600183459\\
            5.97597597597598	0.639463428182278\\
            5.96596596596597	0.638023604881154\\
            5.95595595595596	0.636583126574726\\
            5.94594594594595	0.635141989524706\\
            5.93593593593594	0.633700189959465\\
            5.92592592592593	0.632257724073617\\
            5.9215852416185	0.631631631631632\\
            5.91591591591592	0.630817238553835\\
            5.90590590590591	0.629378125807104\\
            5.8958958958959	0.627938354732875\\
            5.88588588588589	0.626497921534221\\
            5.87587587587588	0.62505682237992\\
            5.86586586586587	0.623615053404027\\
            5.85585585585586	0.622172610705424\\
            5.85203600245013	0.621621621621622\\
            5.84584584584585	0.620732417750731\\
            5.83583583583584	0.619293367765154\\
            5.82582582582583	0.617853652272527\\
            5.81581581581582	0.616413267380751\\
            5.80580580580581	0.614972209161998\\
            5.7957957957958	0.613530473652246\\
            5.78578578578579	0.612088056850805\\
            5.78248284139091	0.611611611611612\\
            5.77577577577578	0.610648163645918\\
            5.76576576576577	0.609209180169369\\
            5.75575575575576	0.60776952384954\\
            5.74574574574575	0.606329190695374\\
            5.73573573573574	0.604888176678555\\
            5.72572572572573	0.603446477733013\\
            5.71571571571572	0.60200408975443\\
            5.71292557170794	0.601601601601602\\
            5.70570570570571	0.600564503787669\\
            5.6956956956957	0.599125590829393\\
            5.68568568568569	0.597685997530114\\
            5.67567567567568	0.596245719795808\\
            5.66566566566567	0.594804753493571\\
            5.65565565565566	0.593363094451099\\
            5.64564564564565	0.591920738456154\\
            5.64336399450934	0.591591591591592\\
            5.63563563563564	0.590481467538764\\
            5.62562562562563	0.589042629391626\\
            5.61561561561562	0.587603103239291\\
            5.60560560560561	0.586162884880536\\
            5.5955955955956	0.584721970073539\\
            5.58558558558559	0.583280354535325\\
            5.57557557557558	0.581838033941201\\
            5.57379789773148	0.581581581581582\\
            5.56556556556557	0.580399086228368\\
            5.55555555555556	0.578960327493376\\
            5.54554554554555	0.577520872917394\\
            5.53553553553554	0.576080718187526\\
            5.52552552552553	0.574639858948448\\
            5.51551551551552	0.573198290801823\\
            5.50550550550551	0.571756009305695\\
            5.5042270550227	0.571571571571572\\
            5.4954954954955	0.570317393319419\\
            5.48548548548549	0.568878718932795\\
            5.47547547547548	0.567439340692515\\
            5.46546546546547	0.565999254169271\\
            5.45545545545546	0.564558454889385\\
            5.44544544544545	0.563116938334188\\
            5.43543543543544	0.561674699939367\\
            5.43465122451098	0.561561561561561\\
            5.42542542542543	0.560236424593402\\
            5.41541541541542	0.558797839856528\\
            5.40540540540541	0.557358543071034\\
            5.3953953953954	0.555918529686182\\
            5.38538538538539	0.554477795104803\\
            5.37537537537538	0.553036334682619\\
            5.36536536536537	0.551594143727562\\
            5.36507014744111	0.551551551551551\\
            5.35535535535536	0.550156218354678\\
            5.34534534534535	0.548717728967258\\
            5.33533533533534	0.547278519148393\\
            5.32532532532533	0.545838584220602\\
            5.31531531531532	0.544397919457767\\
            5.30530530530531	0.542956520084412\\
            5.29548398405154	0.541541541541541\\
            5.2952952952953	0.54151447931175\\
            5.28528528528529	0.540076815656787\\
            5.27527527527528	0.538638427753644\\
            5.26526526526527	0.537199310842687\\
            5.25525525525526	0.535759460114047\\
            5.24524524524525	0.534318870706864\\
            5.23523523523524	0.532877537708523\\
            5.22589268535897	0.531531531531531\\
            5.22522522522523	0.531435807473605\\
            5.21521521521522	0.52999826055357\\
            5.20520520520521	0.528559980745556\\
            5.1951951951952	0.527120963154007\\
            5.18518518518519	0.525681202830675\\
            5.17517517517518	0.524240694773808\\
            5.16516516516517	0.522799433927331\\
            5.1562952513007	0.521521521521521\\
            5.15515515515516	0.521358023231952\\
            5.14514514514515	0.51992060037832\\
            5.13513513513514	0.518482435797863\\
            5.12512512512513	0.517043524452904\\
            5.11511511511512	0.515603861250443\\
            5.10510510510511	0.514163441041291\\
            5.0950950950951	0.512722258619185\\
            5.08669133781317	0.511511511511511\\
            5.08508508508509	0.511281176932463\\
            5.07507507507508	0.509843886054692\\
            5.06506506506507	0.508405844406624\\
            5.05505505505506	0.506967046801869\\
            5.04504504504505	0.505527487995898\\
            5.03503503503504	0.504087162685113\\
            5.02502502502503	0.5026460655059\\
            5.01708057438974	0.501501501501501\\
            5.01501501501502	0.501205322801308\\
            5.00500500500501	0.499768172443663\\
            4.99499499499499	0.49833026206204\\
            4.98498498498498	0.496891586314317\\
            4.97497497497497	0.495452139797217\\
            4.96496496496496	0.494011917045306\\
            4.95495495495495	0.492570912529974\\
            4.94746256147436	0.491491491491491\\
            4.94494494494494	0.491130519326344\\
            4.93493493493493	0.489693518731521\\
            4.92492492492492	0.488255748643277\\
            4.91491491491491	0.486817203556284\\
            4.9049049049049	0.485377877900819\\
            4.89489489489489	0.483937766041687\\
            4.88488488488488	0.482496862277121\\
            4.8778368675391	0.481481481481481\\
            4.87487487487487	0.481056829684154\\
            4.86486486486486	0.479619988864651\\
            4.85485485485485	0.478182368861062\\
            4.84484484484484	0.476743963996881\\
            4.83483483483483	0.475304768527725\\
            4.82482482482482	0.473864776640173\\
            4.81481481481481	0.472423982450576\\
            4.80820302580003	0.471471471471471\\
            4.8048048048048	0.470984322219473\\
            4.79479479479479	0.469547652037842\\
            4.78478478478478	0.468110192754934\\
            4.77477477477477	0.466671938514557\\
            4.76476476476476	0.465232883388893\\
            4.75475475475475	0.463793021377243\\
            4.74474474474474	0.462352346404742\\
            4.73856053051751	0.461461461461461\\
            4.73473473473473	0.460913070984668\\
            4.72472472472472	0.459476583243961\\
            4.71471471471471	0.458039296253198\\
            4.7047047047047	0.456601203967411\\
            4.69469469469469	0.455162300265962\\
            4.68468468468468	0.453722578951186\\
            4.67467467467467	0.452282033747006\\
            4.66890883281836	0.451451451451451\\
            4.66466466466466	0.450843156348246\\
            4.65465465465465	0.449406863894183\\
            4.64464464464464	0.447969761804988\\
            4.63463463463463	0.446531843837191\\
            4.62462462462462	0.445093103667289\\
            4.61461461461461	0.443653534890273\\
            4.6046046046046	0.442213131018125\\
            4.59924733596555	0.441441441441441\\
            4.59459459459459	0.440774665682891\\
            4.58458458458458	0.439338582519578\\
            4.57457457457457	0.437901679095526\\
            4.56456456456456	0.436463948958356\\
            4.55455455455455	0.435025385570935\\
            4.54454454454454	0.433585982309776\\
            4.53453453453453	0.432145732463404\\
            4.52957538998815	0.431431431431431\\
            4.52452452452452	0.430707694145453\\
            4.51451451451451	0.429271835566775\\
            4.5045045045045	0.427835145857635\\
            4.49449449449449	0.426397618345592\\
            4.48448448448448	0.424959246268336\\
            4.47447447447447	0.423520022771946\\
            4.46446446446446	0.422079940909112\\
            4.45989228556766	0.421421421421421\\
            4.45445445445445	0.420642345563542\\
            4.44444444444444	0.419206728302767\\
            4.43443443443443	0.417770268794956\\
            4.42442442442442	0.416332960135645\\
            4.41441441441441	0.414894795324945\\
            4.4044044044044	0.413455767265653\\
            4.39439439439439	0.412015868761298\\
            4.3901972470572	0.411411411411411\\
            4.38438438438438	0.410578733446116\\
            4.37437437437437	0.409143375846725\\
            4.36436436436436	0.407707164635242\\
            4.35435435435435	0.406270092662338\\
            4.34434434434434	0.404832152677222\\
            4.33433433433433	0.403393337325571\\
            4.32432432432432	0.401953639147408\\
            4.32048942448595	0.401401401401401\\
            4.31431431431431	0.400516982138792\\
            4.3043043043043	0.399081904350123\\
            4.29429429429429	0.397645961335615\\
            4.28428428428428	0.396209145687276\\
            4.27427427427427	0.394771449889077\\
            4.26426426426426	0.393332866314682\\
            4.25425425425425	0.391893387225121\\
            4.25076788437152	0.391391391391391\\
            4.24424424424424	0.390457228148633\\
            4.23423423423423	0.389022452350647\\
            4.22422422422422	0.387586799465993\\
            4.21421421421421	0.386150261813184\\
            4.2042042042042	0.384712831595513\\
            4.19419419419419	0.383274500898566\\
            4.18418418418418	0.381835261687662\\
            4.18103159912667	0.381381381381381\\
            4.17417417417417	0.380399621668158\\
            4.16416416416416	0.378965172330513\\
            4.15415415415415	0.377529833802211\\
            4.14414414414414	0.376093598112309\\
            4.13413413413413	0.374656457166787\\
            4.12412412412412	0.373218402745814\\
            4.11411411411411	0.371779426500933\\
            4.11127943480148	0.371371371371371\\
            4.1041041041041	0.370344328334421\\
            4.09409409409409	0.368910232516107\\
            4.08408408408408	0.367475235166848\\
            4.07407407407407	0.366039328009056\\
            4.06406406406406	0.36460250263346\\
            4.05405405405405	0.363164750496086\\
            4.04404404404404	0.361726062915155\\
            4.04151013684607	0.361361361361361\\
            4.03403403403403	0.360291531266563\\
            4.02402402402402	0.358857818963721\\
            4.01401401401401	0.357423192563912\\
            4.004004004004	0.355987643464401\\
            3.99399399399399	0.354551162921309\\
            3.98398398398398	0.35311374204628\\
            3.97397397397397	0.351675371803041\\
            3.97172231350844	0.351351351351351\\
            3.96396396396396	0.350241433434691\\
            3.95395395395395	0.348808137985874\\
            3.94394394394394	0.347373915663608\\
            3.93393393393393	0.345938757520077\\
            3.92392392392392	0.344502654455904\\
            3.91391391391391	0.343065597216459\\
            3.9039039039039	0.341627576388042\\
            3.90191441639339	0.341341341341341\\
            3.89389389389389	0.340194260424659\\
            3.88388388388388	0.338761418984932\\
            3.87387387387387	0.337327637706037\\
            3.86386386386386	0.335892907273599\\
            3.85385385385385	0.334457218210197\\
            3.84384384384384	0.333020560871246\\
            3.83383383383383	0.331582925440757\\
            3.83208471759641	0.331331331331331\\
            3.82382382382382	0.330150263678182\\
            3.81381381381381	0.328717917776095\\
            3.8038038038038	0.327284618908625\\
            3.79379379379379	0.325850357371734\\
            3.78378378378378	0.324415123285616\\
            3.77377377377377	0.32297890659012\\
            3.76376376376376	0.321541697040006\\
            3.76223128268251	0.321321321321321\\
            3.75375375375375	0.320109724306416\\
            3.74374374374374	0.31867792050124\\
            3.73373373373373	0.317245150482282\\
            3.72372372372372	0.31581140413098\\
            3.71371371371371	0.314376671138908\\
            3.7037037037037	0.312940941002645\\
            3.69369369369369	0.311504203018474\\
            3.69235193859625	0.311311311311311\\
            3.68368368368368	0.310072957599033\\
            3.67367367367367	0.308641748259985\\
            3.66366366366366	0.307209559387026\\
            3.65365365365365	0.305776380420391\\
            3.64364364364364	0.304342200594766\\
            3.63363363363363	0.302907008933545\\
            3.62362362362362	0.301470794242863\\
            3.62244423535026	0.301301301301301\\
            3.61361361361361	0.300040318381392\\
            3.6036036036036	0.298609762616094\\
            3.59359359359359	0.297178213990989\\
            3.58358358358358	0.295745661476534\\
            3.57357357357357	0.294312093820165\\
            3.56356356356356	0.292877499539819\\
            3.55355355355355	0.291441866917216\\
            3.55250540002828	0.291291291291291\\
            3.54354354354354	0.290012207411942\\
            3.53353353353353	0.288582372178566\\
            3.52352352352352	0.287151530839532\\
            3.51351351351351	0.285719671865047\\
            3.5035035035035	0.284286783482768\\
            3.49349349349349	0.282852853670477\\
            3.48348348348348	0.281417870148481\\
            3.48253228122879	0.281281281281281\\
            3.47347347347347	0.279989079063368\\
            3.46346346346346	0.278560040510312\\
            3.45345345345345	0.277129982797137\\
            3.44344344344344	0.275698893861485\\
            3.43343343343343	0.274266761376569\\
            3.42342342342342	0.272833572742852\\
            3.41341341341341	0.271399315079421\\
            3.4125212815306	0.271271271271271\\
            3.4034034034034	0.269971450598417\\
            3.39339339339339	0.26854329568776\\
            3.38338338338338	0.26711410889825\\
            3.37337337337337	0.265683877600992\\
            3.36336336336336	0.26425258887807\\
            3.35335335335335	0.262820229513081\\
            3.34334334334334	0.261386785981287\\
            3.34246827483169	0.261261261261261\\
            3.33333333333333	0.259959913440484\\
            3.32332332332332	0.25853274192791\\
            3.31331331331331	0.257104526340717\\
            3.3033033033033	0.255675253448179\\
            3.29329329329329	0.25424490970286\\
            3.28328328328328	0.252813481229782\\
            3.27327327327327	0.251380953815151\\
            3.27236850442252	0.251251251251251\\
            3.26326326326326	0.249955146957994\\
            3.25325325325325	0.248529073824024\\
            3.24324324324324	0.247101945185983\\
            3.23323323323323	0.245673747175336\\
            3.22322322322322	0.244244465575576\\
            3.21321321321321	0.242814085809786\\
            3.2032032032032	0.24138259292766\\
            3.2022164562985	0.241241241241241\\
            3.19319319319319	0.239957935441917\\
            3.18318318318318	0.238533093899224\\
            3.17317317317317	0.237107186506596\\
            3.16316316316316	0.235680198722054\\
            3.15315315315315	0.234252115620286\\
            3.14314314314314	0.232822921878297\\
            3.13313313313313	0.231392601760396\\
            3.13200570033508	0.231231231231231\\
            3.12312312312312	0.22996918917397\\
            3.11311311311311	0.228545734416643\\
            3.1031031031031	0.227121204962524\\
            3.09309309309309	0.225695585562577\\
            3.08308308308308	0.224268860544363\\
            3.07307307307307	0.222841013795402\\
            3.06306306306306	0.221412028745739\\
            3.06172868930458	0.221221221221221\\
            3.05305305305305	0.219989970783403\\
            3.04304304304304	0.21856808470094\\
            3.03303303303303	0.217145117120717\\
            3.02484138535704	0.211211211211211\\
            3.02302302302302	0.208781220414463\\
            3.01792539313268	0.201201201201201\\
            3.01301301301301	0.193946051829668\\
            3.01115720215009	0.191191191191191\\
            3.00436622119404	0.181181181181181\\
            3.003003003003	0.179186021169423\\
            2.99755447256642	0.171171171171171\\
            2.99299299299299	0.164506236742797\\
            2.99071521665547	0.161161161161161\\
            2.98385190334136	0.151151151151151\\
            2.98298298298298	0.149892838976427\\
            2.97697004585698	0.141141141141141\\
            2.97297297297297	0.135362277252404\\
            2.97006118853403	0.131131131131131\\
            2.96312611356735	0.121121121121121\\
            2.96296296296296	0.12088731056091\\
            2.9561755651888	0.111111111111111\\
            2.95295295295295	0.10650017584855\\
            2.94919850804164	0.101101101101101\\
            2.94294294294294	0.092164829694298\\
            2.94219509246106	0.0910910910910911\\
            2.93517427646481	0.0810810810810811\\
            2.93293293293293	0.0779068668914069\\
            2.92813036109251	0.0710710710710711\\
            2.92292292292292	0.0637077513300837\\
            2.92106055849183	0.0610610610610611\\
            2.91396922657217	0.0510510510510511\\
            2.91291291291291	0.0495701371489223\\
            2.90685973648125	0.0410410410410411\\
            2.9029029029029	0.0355022022588023\\
            2.89972481476549	0.0310310310310311\\
            2.89289289289289	0.0214821808711784\\
            2.89256460326349	0.0210210210210211\\
            2.88538943267522	0.0110110110110111\\
            2.88288288288288	0.00753703781303391\\
            2.87819060388821	0.00100100100100109\\
            2.87525472161804	-0.00900900900900903\\
            2.87287287287287	-0.0185995065981453\\
            2.87276887389858	-0.019019019019019\\
            2.87026622918011	-0.029029029029029\\
            2.86773732676377	-0.039039039039039\\
            2.86518242824131	-0.0490490490490491\\
            2.86286286286286	-0.0580485225088857\\
            2.86260285216997	-0.0590590590590591\\
            2.86000731242767	-0.0690690690690691\\
            2.85738660392645	-0.0790790790790791\\
            2.85474096563908	-0.0890890890890891\\
            2.85285285285285	-0.0961718757247839\\
            2.85207380255518	-0.0990990990990991\\
            2.84938990460795	-0.109109109109109\\
            2.84668183082197	-0.119119119119119\\
            2.84394980051751	-0.129129129129129\\
            2.84284284284284	-0.133155981652815\\
            2.84120068223086	-0.139139139139139\\
            2.83843256549026	-0.149149149149149\\
            2.83564118174255	-0.159159159159159\\
            2.83283283283283	-0.169147529227777\\
            2.83282675768939	-0.169169169169169\\
            2.83000083323574	-0.179179179179179\\
            2.82715228656967	-0.189189189189189\\
            2.82428130782224	-0.199199199199199\\
            2.82282282282282	-0.204251708105057\\
            2.82139382237823	-0.209209209209209\\
            2.81849016337986	-0.219219219219219\\
            2.81556466549989	-0.229229229229229\\
            2.81281281281281	-0.238577488183722\\
            2.81261828327504	-0.239239239239239\\
            2.80966143423663	-0.249249249249249\\
            2.80668330343795	-0.259259259259259\\
            2.80368405778113	-0.269269269269269\\
            2.8028028028028	-0.272195526841066\\
            2.80067232774872	-0.279279279279279\\
            2.79764333561203	-0.289289289289289\\
            2.79459374402188	-0.299299299299299\\
            2.79279279279279	-0.305177867116273\\
            2.79152870902702	-0.309309309309309\\
            2.7884505217263	-0.319319319319319\\
            2.78535222100016	-0.329329329329329\\
            2.78278278278278	-0.337581439875858\\
            2.78223610701298	-0.339339339339339\\
            2.77911029368165	-0.349349349349349\\
            2.77596482601675	-0.359359359359359\\
            2.77279984505334	-0.369369369369369\\
            2.77277277277277	-0.369454700600528\\
            2.76962777975153	-0.379379379379379\\
            2.76643660009547	-0.389389389389389\\
            2.76322633495361	-0.399399399399399\\
            2.76276276276276	-0.400839763276745\\
            2.76000782668136	-0.409409409409409\\
            2.75677230941203	-0.419419419419419\\
            2.75351811224432	-0.429429429429429\\
            2.75275275275275	-0.431775294649353\\
            2.75025501990633	-0.439439439439439\\
            2.74697646490785	-0.449449449449449\\
            2.74367961510688	-0.459459459459459\\
            2.74274274274274	-0.462294052102377\\
            2.74037370206305	-0.469469469469469\\
            2.73705334025731	-0.479479479479479\\
            2.73371504982115	-0.489489489489489\\
            2.73273273273273	-0.492425145767371\\
            2.73036798995333	-0.499499499499499\\
            2.7270069883407	-0.509509509509509\\
            2.72362840676509	-0.519519519519519\\
            2.72272272272272	-0.522194536483\\
            2.720241790103	-0.529529529529529\\
            2.71684125636019	-0.539539539539539\\
            2.71342347510336	-0.549549549549549\\
            2.71271271271271	-0.551625454782384\\
            2.70999881304454	-0.559559559559559\\
            2.70655979972263	-0.56956956956957\\
            2.70310385628421	-0.57957957957958\\
            2.7027027027027	-0.580738755082172\\
            2.69964258643987	-0.58958958958959\\
            2.69616609480122	-0.5995995995996\\
            2.69269269269269	-0.609553268236866\\
            2.69267305002157	-0.60960960960961\\
            2.68917646714847	-0.61961961961962\\
            2.68566345067716	-0.62962962962963\\
            2.68268268268268	-0.638087444700888\\
            2.68213613267863	-0.63963963963964\\
            2.6786036523356	-0.64964964964965\\
            2.67505501995253	-0.65965965965966\\
            2.67267267267267	-0.666355810758305\\
            2.67149468866104	-0.66966966966967\\
            2.6679271897064	-0.67967967967968\\
            2.66434380871717	-0.68968968968969\\
            2.66266266266266	-0.694372355118866\\
            2.6607516653118	-0.6996996996997\\
            2.65714998694357	-0.70970970970971\\
            2.6535326857441	-0.71971971971972\\
            2.65265265265265	-0.722149804553056\\
            2.64990987611199	-0.72972972972973\\
            2.64627482041859	-0.73973973973974\\
            2.64264264264264	-0.749699842397703\\
            2.64262445722258	-0.74974974974975\\
            2.63897200893475	-0.75975975975976\\
            2.63530434324008	-0.76976976976977\\
            2.63263263263263	-0.777037261639364\\
            2.63162519043209	-0.77977977977978\\
            2.62794063367487	-0.78978978978979\\
            2.62424109269673	-0.7997997997998\\
            2.62262262262262	-0.804168396104263\\
            2.62053416191743	-0.80980980980981\\
            2.61681820930787	-0.81981981981982\\
            2.61308749714691	-0.82982982982983\\
            2.61261261261261	-0.831102170356751\\
            2.60935375555159	-0.83983983983984\\
            2.60560709042758	-0.84984984984985\\
            2.6026026026026	-0.857850513285621\\
            2.60184856852061	-0.85985985985986\\
            2.59808625515193	-0.86986986986987\\
            2.59430953330644	-0.87987987987988\\
            2.59259259259259	-0.884420394056507\\
            2.59052579447393	-0.88988988988989\\
            2.58673385023507	-0.8998998998999\\
            2.58292770151878	-0.90990990990991\\
            2.58258258258258	-0.910816540983247\\
            2.57911960422801	-0.91991991991992\\
            2.57529864135938	-0.92992992992993\\
            2.57257257257257	-0.937051339545171\\
            2.57146754448284	-0.93993993993994\\
            2.56763203780026	-0.94994994994995\\
            2.56378264508967	-0.95995995995996\\
            2.56256256256256	-0.963127475547979\\
            2.55992861074693	-0.96996996996997\\
            2.55606505453112	-0.97997997997998\\
            2.55255255255255	-0.989050715176946\\
            2.55218906010657	-0.98998998998999\\
            2.54831159162668	-1\\
            0.222728775103376	245\\
            0.515260116471161	-1\\
            0.520520520520521	-0.993185836240689\\
            0.522980915248405	-0.98998998998999\\
            0.530530530530531	-0.980210225273229\\
            0.530707773889801	-0.97997997997998\\
            0.538415331302609	-0.96996996996997\\
            0.540540540540541	-0.967216922995162\\
            0.546126782069917	-0.95995995995996\\
            0.550550550550551	-0.954229349344424\\
            0.553844516460429	-0.94994994994995\\
            0.560560560560561	-0.941249897790124\\
            0.561568793615132	-0.93993993993994\\
            0.569282907719355	-0.92992992992993\\
            0.570570570570571	-0.928261696031489\\
            0.576990207783492	-0.91991991991992\\
            0.580580580580581	-0.915268574335\\
            0.584704295336985	-0.90990990990991\\
            0.590590590590591	-0.902284403594141\\
            0.592425462520801	-0.8998998998999\\
            0.60014745147103	-0.88988988988989\\
            0.600600600600601	-0.889302722664386\\
            0.607849831337553	-0.87987987987988\\
            0.610610610610611	-0.876302854575477\\
            0.615559558478666	-0.86986986986987\\
            0.620620620620621	-0.863312872990892\\
            0.62327696469997	-0.85985985985986\\
            0.630630630630631	-0.850333129079675\\
            0.631002392526128	-0.84984984984985\\
            0.63870493076861	-0.83983983983984\\
            0.640640640640641	-0.837331364226525\\
            0.646409411424571	-0.82982982982983\\
            0.650650650650651	-0.824334195856298\\
            0.654122243407177	-0.81981981981982\\
            0.660660660660661	-0.81134838885915\\
            0.661843820229677	-0.80980980980981\\
            0.669554562587127	-0.7997997997998\\
            0.670670670670671	-0.79835304913692\\
            0.677252679377418	-0.78978978978979\\
            0.680680680680681	-0.785346931051441\\
            0.68495990451804	-0.77977977977978\\
            0.690690690690691	-0.772353464311586\\
            0.692676694593	-0.76976976976977\\
            0.700397468566532	-0.75975975975976\\
            0.700700700700701	-0.759366540828935\\
            0.708087787047143	-0.74974974974975\\
            0.710710710710711	-0.746349171072198\\
            0.715788069403179	-0.73973973973974\\
            0.720720720720721	-0.733345943137189\\
            0.72349885134728	-0.72972972972973\\
            0.730730730730731	-0.72035746171715\\
            0.731220692044517	-0.71971971971972\\
            0.738912570610411	-0.70970970970971\\
            0.740740740740741	-0.707338333450423\\
            0.746604143281515	-0.6996996996997\\
            0.750750750750751	-0.694322513436692\\
            0.754307285292031	-0.68968968968969\\
            0.760760760760761	-0.681323312343554\\
            0.762022664730506	-0.67967967967968\\
            0.769723972211109	-0.66966966966967\\
            0.770770770770771	-0.668310827294834\\
            0.777404436313444	-0.65965965965966\\
            0.780780780780781	-0.655278494994361\\
            0.785097696811806	-0.64964964964965\\
            0.790790790790791	-0.642264993797147\\
            0.792804564460097	-0.63963963963964\\
            0.800517521103249	-0.62962962962963\\
            0.800800800800801	-0.629261496304321\\
            0.808183515108348	-0.61961961961962\\
            0.810810810810811	-0.616207039242318\\
            0.815863709374093	-0.60960960960961\\
            0.820820820820821	-0.603174039500227\\
            0.823559105355877	-0.5995995995996\\
            0.830830830830831	-0.590163740455689\\
            0.83127077061277	-0.58958958958959\\
            0.838933030510619	-0.57957957957958\\
            0.840840840840841	-0.577097683790522\\
            0.846595441398068	-0.56956956956957\\
            0.850850850850851	-0.564037300583542\\
            0.854274898333777	-0.559559559559559\\
            0.860860860860861	-0.551003135389151\\
            0.86197276183713	-0.549549549549549\\
            0.869639451288486	-0.539539539539539\\
            0.870870870870871	-0.537933547718908\\
            0.877276712981248	-0.529529529529529\\
            0.880880880880881	-0.524833137782904\\
            0.884933094040068	-0.519519519519519\\
            0.890890890890891	-0.511763164038584\\
            0.892610371502886	-0.509509509509509\\
            0.900279294420095	-0.499499499499499\\
            0.900900900900901	-0.498685363229975\\
            0.90787908192757	-0.489489489489489\\
            0.910910910910911	-0.485523113026173\\
            0.915500100318826	-0.479479479479479\\
            0.920920920920921	-0.472396107748892\\
            0.923144725263258	-0.469469469469469\\
            0.930807913468692	-0.459459459459459\\
            0.930930930930931	-0.459297091986868\\
            0.938347560520635	-0.449449449449449\\
            0.940940940940941	-0.446031348091525\\
            0.945909770811405	-0.439439439439439\\
            0.950950950950951	-0.432805166947191\\
            0.953497739435324	-0.429429429429429\\
            0.960960960960961	-0.41962363817716\\
            0.961115170524981	-0.419419419419419\\
            0.968560580027813	-0.409409409409409\\
            0.970970970970971	-0.406182746890562\\
            0.976011976120891	-0.399399399399399\\
            0.980980980980981	-0.392758373545348\\
            0.983486951674685	-0.389389389389389\\
            0.990990166058318	-0.379379379379379\\
            0.990990990990991	-0.379378231655812\\
            0.998188743678106	-0.369369369369369\\
            1.001001001001	-0.365455000025922\\
            1.00538251816605	-0.359359359359359\\
            1.01101101101101	-0.351521423003848\\
            1.01257147236012	-0.349349349349349\\
            1.01948943518002	-0.339339339339339\\
            1.02102102102102	-0.336936107417732\\
            1.02597061784924	-0.329329329329329\\
            1.03103103103103	-0.321234787638942\\
            1.0322592269812	-0.319319319319319\\
            1.0372241397989	-0.309309309309309\\
            1.04032744673691	-0.299299299299299\\
            1.03103103103103	-0.290293037464056\\
            1.02102102102102	-0.289292511952159\\
            1.01101101101101	-0.289770810917807\\
            1.001001001001	-0.290752245627584\\
            0.990990990990991	-0.291972510567443\\
            0.980980980980981	-0.293330036173625\\
            0.970970970970971	-0.294776450408133\\
            0.960960960960961	-0.296285051529781\\
            0.950950950950951	-0.297839462830901\\
            0.941781068546534	-0.299299299299299\\
            0.940940940940941	-0.299441024876277\\
            0.930930930930931	-0.301189658334934\\
            0.920920920920921	-0.302932434725662\\
            0.910910910910911	-0.304672825778608\\
            0.900900900900901	-0.306412815080186\\
            0.890890890890891	-0.308153502305187\\
            0.884291799299227	-0.309309309309309\\
            0.880880880880881	-0.309930155162946\\
            0.870870870870871	-0.311765609493763\\
            0.860860860860861	-0.313588836757052\\
            0.850850850850851	-0.315402693750721\\
            0.840840840840841	-0.317209236626943\\
            0.830830830830831	-0.319009959843268\\
            0.829126177296788	-0.319319319319319\\
            0.820820820820821	-0.320870861101068\\
            0.810810810810811	-0.322732731906926\\
            0.800800800800801	-0.324583454108273\\
            0.790790790790791	-0.32642480923961\\
            0.780780780780781	-0.328258190923982\\
            0.774938942292824	-0.329329329329329\\
            0.770770770770771	-0.330112516056728\\
            0.760760760760761	-0.331995528652072\\
            0.750750750750751	-0.333867424380902\\
            0.740740740740741	-0.335729622315198\\
            0.730730730730731	-0.337583280410241\\
            0.721213609127496	-0.339339339339339\\
            0.720720720720721	-0.339432241357216\\
            0.710710710710711	-0.341328147240561\\
            0.700700700700701	-0.34321345043005\\
            0.690690690690691	-0.345089274228072\\
            0.680680680680681	-0.346956561935634\\
            0.670670670670671	-0.34881610923993\\
            0.667807841592186	-0.349349349349349\\
            0.660660660660661	-0.350705220453793\\
            0.650650650650651	-0.352599657642248\\
            0.640640640640641	-0.354485000583652\\
            0.630630630630631	-0.356362020336702\\
            0.620620620620621	-0.358231380461807\\
            0.61457779873854	-0.359359359359359\\
            0.610610610610611	-0.360112312217667\\
            0.600600600600601	-0.3620133432431\\
            0.590590590590591	-0.363905695760049\\
            0.580580580580581	-0.365790006276742\\
            0.570570570570571	-0.367666831035868\\
            0.561462672621424	-0.369369369369369\\
            0.560560560560561	-0.369540599367516\\
            0.550550550550551	-0.371446623649121\\
            0.540540540540541	-0.373344366269523\\
            0.530530530530531	-0.375234358587282\\
            0.520520520520521	-0.377117070619857\\
            0.510510510510511	-0.378992918948735\\
            0.508453381512515	-0.379379379379379\\
            0.500500500500501	-0.380894345526376\\
            0.49049049049049	-0.382796387606199\\
            0.48048048048048	-0.384690957843062\\
            0.47047047047047	-0.386578456780967\\
            0.46046046046046	-0.388459242765763\\
            0.455511258883084	-0.389389389389389\\
            0.45045045045045	-0.390352996633432\\
            0.44044044044044	-0.392258578340166\\
            0.43043043043043	-0.3941569443752\\
            0.42042042042042	-0.396048438856705\\
            0.41041041041041	-0.397933372019349\\
            0.402611120248764	-0.399399399399399\\
            0.4004004004004	-0.399820099431332\\
            0.39039039039039	-0.401728676871643\\
            0.38038038038038	-0.403630269992301\\
            0.37037037037037	-0.405525176627767\\
            0.36036036036036	-0.407413666994759\\
            0.35035035035035	-0.409295986450852\\
            0.349749136331062	-0.409409409409409\\
            0.34034034034034	-0.411205030361675\\
            0.33033033033033	-0.413109428309398\\
            0.32032032032032	-0.415007308292822\\
            0.31031031031031	-0.41689890697063\\
            0.3003003003003	-0.418784440313856\\
            0.296933804673061	-0.419419419419419\\
            0.29029029029029	-0.42068640181334\\
            0.28028028028028	-0.422593285831764\\
            0.27027027027027	-0.424493803725329\\
            0.26026026026026	-0.426388163769862\\
            0.25025025025025	-0.4282765568294\\
            0.244136078244602	-0.429429429429429\\
            0.24024024024024	-0.430171846059163\\
            0.23023023023023	-0.432080972446244\\
            0.22022022022022	-0.433983868550686\\
            0.21021021021021	-0.435880718436282\\
            0.2002002002002	-0.437771691359977\\
            0.191351791655914	-0.439439439439439\\
            0.19019019019019	-0.439660627547226\\
            0.18018018018018	-0.441571808288585\\
            0.17017017017017	-0.443476879626297\\
            0.16016016016016	-0.445376004796808\\
            0.15015015015015	-0.447269334324808\\
            0.14014014014014	-0.449157006990828\\
            0.138593328498512	-0.449449449449449\\
            0.13013013013013	-0.451065253622861\\
            0.12012012012012	-0.452972340545723\\
            0.11011011011011	-0.454873570300111\\
            0.1001001001001	-0.456769077052148\\
            0.0900900900900901	-0.458658984749491\\
            0.085853814806624	-0.459459459459459\\
            0.0800800800800801	-0.460560873699168\\
            0.0700700700700701	-0.462469850267192\\
            0.0600600600600601	-0.464373048256084\\
            0.0500500500500501	-0.46627058744392\\
            0.04004004004004	-0.468162578648232\\
            0.033119465234239	-0.469469469469469\\
            0.03003003003003	-0.470058313607834\\
            0.02002002002002	-0.471969080555379\\
            0.01001001001001	-0.473874137777475\\
            0	-0.475773592308665\\
            0.222728775103376	1216\\
            0	0.766192847127214\\
            0.00778000122142399	0.771771771771772\\
            0.01001001001001	0.773383066454597\\
            0.02002002002002	0.780565992432717\\
            0.0217260597755973	0.781781781781782\\
            0.03003003003003	0.787744233391587\\
            0.0357051361799658	0.791791791791792\\
            0.04004004004004	0.794906700180592\\
            0.0497001366983712	0.801801801801802\\
            0.0500500500500501	0.802053420879443\\
            0.0600600600600601	0.809202031882928\\
            0.0637388217579996	0.811811811811812\\
            0.0700700700700701	0.816336507297963\\
            0.0777962332588634	0.821821821821822\\
            0.0800800800800801	0.823455176373761\\
            0.0900900900900901	0.830566468076345\\
            0.0918831626624929	0.831831831831832\\
            0.1001001001001	0.837672711974864\\
            0.106003433396902	0.841841841841842\\
            0.11011011011011	0.844763089120607\\
            0.12012012012012	0.851837715267807\\
            0.120140256523283	0.851851851851852\\
            0.13013013013013	0.858915486010276\\
            0.134323855291307	0.861861861861862\\
            0.14014014014014	0.865977329223687\\
            0.148524024566073	0.871871871871872\\
            0.15015015015015	0.873023266638109\\
            0.16016016016016	0.880064952090583\\
            0.162759616686476	0.881881881881882\\
            0.17017017017017	0.887098017480035\\
            0.177023779269831	0.891891891891892\\
            0.18018018018018	0.89411511416901\\
            0.19019019019019	0.901121186645418\\
            0.191312840361025	0.901901901901902\\
            0.2002002002002	0.908125228220931\\
            0.20564151831081	0.911911911911912\\
            0.21021021021021	0.915113237480559\\
            0.219987307076733	0.921921921921922\\
            0.22022022022022	0.922085231670002\\
            0.23023023023023	0.929058991803389\\
            0.234379397516113	0.931931931931932\\
            0.24024024024024	0.936017664457096\\
            0.248790441266175	0.941941941941942\\
            0.25025025025025	0.942960256036226\\
            0.26026026026026	0.949899296792713\\
            0.263239588688844	0.951951951951952\\
            0.27027027027027	0.956828380974515\\
            0.277716465185955	0.961961961961962\\
            0.28028028028028	0.963741317075481\\
            0.29029029029029	0.970646091871331\\
            0.292224284383392	0.971971971971972\\
            0.3003003003003	0.977545332802841\\
            0.306767595532522	0.981981981981982\\
            0.31031031031031	0.984428357516585\\
            0.32032032032032	0.991299287504523\\
            0.321335702519466	0.991991991991992\\
            0.33033033033033	0.99816842726791\\
            0.335946075069856	1.002002002002\\
            0.34034034034034	1.0050212814271\\
            0.35035035035035	1.01185875738983\\
            0.350576090858354	1.01201201201201\\
            0.36036036036036	1.01869753469852\\
            0.36525417709023	1.02202202202202\\
            0.37037037037037	1.02551995565767\\
            0.379950618939321	1.03203203203203\\
            0.38038038038038	1.03232602895797\\
            0.39039039039039	1.0391324896822\\
            0.394694209761498	1.04204204204204\\
            0.4004004004004	1.04592421109659\\
            0.409459284351148	1.05205205205205\\
            0.41041041041041	1.05269951123899\\
            0.42042042042042	1.05947309214999\\
            0.42426852037961	1.06206206206206\\
            0.43043043043043	1.06623384375458\\
            0.439102941855453	1.07207207207207\\
            0.44044044044044	1.07297809894278\\
            0.45045045045045	1.07971910830801\\
            0.45397949954332	1.08208208208208\\
            0.46046046046046	1.08644861569763\\
            0.468884009493482	1.09209209209209\\
            0.47047047047047	1.09316154991308\\
            0.48048048048048	1.09987027143181\\
            0.483829585266534	1.1021021021021\\
            0.49049049049049	1.10656825584343\\
            0.498804953377495	1.11211211211211\\
            0.500500500500501	1.11324958863512\\
            0.510510510510511	1.11992628253741\\
            0.513821267042422	1.12212212212212\\
            0.520520520520521	1.12659246063535\\
            0.528868291751124	1.13213213213213\\
            0.530530530530531	1.13324190691218\\
            0.540540540540541	1.13988681094151\\
            0.543957089872259	1.14214214214214\\
            0.550550550550551	1.14652089460626\\
            0.559076599016001	1.15215215215215\\
            0.560560560560561	1.15313816443271\\
            0.570570570570571	1.15975149472198\\
            0.574239658270905	1.16216216216216\\
            0.580580580580581	1.16635319084326\\
            0.589432509736396	1.17217217217217\\
            0.590590590590591	1.17293798923895\\
            0.600600600600601	1.17951994108844\\
            0.604671640259961	1.18218218218218\\
            0.610610610610611	1.18608895136297\\
            0.61993872263271	1.19219219219219\\
            0.620620620620621	1.19264097810674\\
            0.630630630630631	1.199191726672\\
            0.635255771358872	1.2022022022022\\
            0.640640640640641	1.20572774740638\\
            0.650598004573925	1.21221221221221\\
            0.650650650650651	1.21224669684523\\
            0.660660660660661	1.21876639774179\\
            0.665994858583486	1.22222222222222\\
            0.670670670670671	1.22526911966102\\
            0.680680680680681	1.23175711487999\\
            0.681417833342845	1.23223223223223\\
            0.690690690690691	1.23824347035578\\
            0.69689178446109	1.24224224224224\\
            0.700700700700701	1.24471257841755\\
            0.710710710710711	1.25116991708915\\
            0.712397787669019	1.25225225225225\\
            0.720720720720721	1.25762243045207\\
            0.727949511070326	1.26226226226226\\
            0.730730730730731	1.26405760366737\\
            0.740740740740741	1.27048438764001\\
            0.743540544507361	1.27227227227227\\
            0.750750750750751	1.27690273388671\\
            0.759171084114023	1.28228228228228\\
            0.760760760760761	1.28330364514678\\
            0.770770770770771	1.28969995856659\\
            0.774849202577522	1.29229229229229\\
            0.780780780780781	1.29608380642321\\
            0.790559637032546	1.3023023023023\\
            0.790790790790791	1.30245012233318\\
            0.800800800800801	1.30881603192083\\
            0.806326951822845	1.31231231231231\\
            0.810810810810811	1.3151650436786\\
            0.820820820820821	1.32150042615683\\
            0.822126519131954	1.32232232232232\\
            0.830830830830831	1.32783197967239\\
            0.837977077620376	1.33233233233233\\
            0.840840840840841	1.33414581103049\\
            0.850850850850851	1.34045101908459\\
            0.853869433714878	1.34234234234234\\
            0.860860860860861	1.34674714357327\\
            0.869802965052221	1.35235235235235\\
            0.870870870870871	1.35302544348905\\
            0.880880880880881	1.35930049528127\\
            0.885790382395671	1.36236236236236\\
            0.890890890890891	1.36556083499095\\
            0.900900900900901	1.37180592693162\\
            0.901813772901492	1.37237237237237\\
            0.910910910910911	1.37804814256059\\
            0.917892924523794	1.38238238238238\\
            0.920920920920921	1.38427233471345\\
            0.930930930930931	1.39048741187944\\
            0.93401523870223	1.39239239239239\\
            0.940940940940941	1.39669321806794\\
            0.950180731691303	1.4024024024024\\
            0.950950950950951	1.40288089272943\\
            0.960960960960961	1.40906592631475\\
            0.966404431944778	1.41241241241241\\
            0.970970970970971	1.41523494803043\\
            0.980980980980981	1.42139047831426\\
            0.982668083115599	1.42242242242242\\
            0.990990990990991	1.42754067269084\\
            0.998985222049971	1.43243243243243\\
            1.001001001001	1.43367252748738\\
            1.01101101101101	1.43979807084075\\
            1.01535444388458	1.44244244244244\\
            1.02102102102102	1.44591082209743\\
            1.03103103103103	1.45200713505929\\
            1.03176618790242	1.45245245245245\\
            1.04104104104104	1.45810060125648\\
            1.04823907943076	1.46246246246246\\
            1.05105105105105	1.46417551395123\\
            1.06106106106106	1.47024184294682\\
            1.06476080383448	1.47247247247247\\
            1.07107107107107	1.47629718473437\\
            1.08108108108108	1.48233451381384\\
            1.08132775172087	1.48248248248248\\
            1.09109109109109	1.48837009572885\\
            1.09796074845237	1.49249249249249\\
            1.1011011011011	1.49438690420846\\
            1.11111111111111	1.50039419902236\\
            1.11464233548353	1.5025025025025\\
            1.12112112112112	1.50639095170916\\
            1.13113113113113	1.51236943549896\\
            1.13137199515332	1.51251251251251\\
            1.14114114114114	1.51834593565036\\
            1.14816970926883	1.52252252252252\\
            1.15115115115115	1.52430343632055\\
            1.16116116116116	1.53025178231184\\
            1.16501894115738	1.53253253253253\\
            1.17117117117117	1.53618872403364\\
            1.18118118118118	1.54210840682879\\
            1.18191926169127	1.54254254254254\\
            1.19119119119119	1.5480245847419\\
            1.19888657909809	1.55255255255255\\
            1.2012012012012	1.55392153095142\\
            1.21121121121121	1.5598109188514\\
            1.21591170605821	1.56256256256256\\
            1.22122122122122	1.56568678393499\\
            1.23123123123123	1.57154761561399\\
            1.23299112482972	1.57257257257257\\
            1.24124124124124	1.57740218624727\\
            1.25013321991154	1.58258258258258\\
            1.25125125125125	1.58323728675239\\
            1.26126126126126	1.58906761221464\\
            1.26734300898547	1.59259259259259\\
            1.27127127127127	1.59488108964795\\
            1.28128128128128	1.60068292493585\\
            1.28461050197418	1.6026026026026\\
            1.29129129129129	1.60647455715939\\
            1.3013013013013	1.61224797625811\\
            1.30193695947927	1.61261261261261\\
            1.31131131131131	1.61801753719792\\
            1.31933664026837	1.62262262262262\\
            1.32132132132132	1.62376726915714\\
            1.33133133133133	1.62950986631435\\
            1.33680177591895	1.63263263263263\\
            1.34134134134134	1.63523718145051\\
            1.35135135135135	1.6409513696482\\
            1.35432961231737	1.64264264264264\\
            1.36136136136136	1.64665603256093\\
            1.37137137137137	1.65234186086461\\
            1.37192153630647	1.65265265265265\\
            1.38138138138138	1.65802363198047\\
            1.38959092472083	1.66266266266266\\
            1.39139139139139	1.66368520241598\\
            1.4014014014014	1.6693397775761\\
            1.40733062748324	1.67267267267267\\
            1.41141141141141	1.67497809292702\\
            1.42142142142142	1.68060425550174\\
            1.42513853061426	1.68268268268268\\
            1.43143143143143	1.68621906635214\\
            1.44144144144144	1.69181684009903\\
            1.44301617007616	1.69269269269269\\
            1.45145145145145	1.69740789261639\\
            1.46096845813204	1.7027027027027\\
            1.46146146146146	1.70297835993715\\
            1.47147147147147	1.7085443296436\\
            1.47900387814698	1.71271271271271\\
            1.48148148148148	1.71409065680366\\
            1.49149149149149	1.71962812323399\\
            1.49711358277385	1.72272272272272\\
            1.5015015015015	1.72515004604589\\
            1.51151151151151	1.73065900693109\\
            1.51529928306367	1.73273273273273\\
            1.52152152152152	1.73615625654403\\
            1.53153153153153	1.7416367018782\\
            1.53356274170764	1.74274274274274\\
            1.54154154154154	1.74710900469772\\
            1.55155155155155	1.75256091666447\\
            1.55190577559316	1.75275275275275\\
            1.56156156156156	1.75800799427135\\
            1.57033888303057	1.76276276276276\\
            1.57157157157157	1.76343383321138\\
            1.58158158158158	1.76885291622926\\
            1.58885739582832	1.77277277277277\\
            1.59159159159159	1.77425311653323\\
            1.6016016016016	1.77964344856089\\
            1.60746084722075	1.78278278278278\\
            1.61161161161161	1.78501772061831\\
            1.62162162162162	1.79037925609618\\
            1.62615127801253	1.79279279279279\\
            1.63163163163163	1.79572730522314\\
            1.64164164164164	1.80105999031112\\
            1.64493079612328	1.8028028028028\\
            1.65165165165165	1.80638151666816\\
            1.66166166166166	1.81168528912375\\
            1.66380157983389	1.81281281281281\\
            1.67167167167167	1.81697998763333\\
            1.68168168168168	1.82225477668061\\
            1.68276588118503	1.82282282282282\\
            1.69169169169169	1.82752233694435\\
            1.7017017017017	1.83276806313375\\
            1.70182602953666	1.83283283283283\\
            1.71171171171171	1.83800816934944\\
            1.72098985282659	1.84284284284284\\
            1.72172172172172	1.84322607580577\\
            1.73173173173173	1.84843707528695\\
            1.74025469787942	1.85285285285285\\
            1.74174174174174	1.85362706729232\\
            1.75175175175175	1.85880863064373\\
            1.75962220892409	1.86286286286286\\
            1.76176176176176	1.86397038007956\\
            1.77177177177177	1.86912239650449\\
            1.77909502692965	1.87287287287287\\
            1.78178178178178	1.87425556960674\\
            1.79179179179179	1.87937791889207\\
            1.79867588814167	1.88288288288288\\
            1.8018018018018	1.88448217616947\\
            1.81181181181181	1.88957472849883\\
            1.81836762867129	1.89289289289289\\
            1.82182182182182	1.89464972465132\\
            1.83183183183183	1.89971234040912\\
            1.83817318931433	1.9029029029029\\
            1.84184184184184	1.90599229728964\\
            1.84490424074215	1.91291291291291\\
            1.84784272330195	1.92292292292292\\
            1.85077688109153	1.93293293293293\\
            1.85185185185185	1.93660729528764\\
            1.85371610765401	1.94294294294294\\
            1.85665641075304	1.95295295295295\\
            1.85959241156836	1.96296296296296\\
            1.86186186186186	1.9707129258299\\
            1.86252746890157	1.97297297297297\\
            1.86546956167639	1.98298298298298\\
            1.86840737455401	1.99299299299299\\
            1.87134096081466	2.003003003003\\
            1.87187187187187	2.00481825587067\\
            1.87428218759155	2.01301301301301\\
            1.8772217824507	2.02302302302302\\
            1.88015717209551	2.03303303303303\\
            1.88188188188188	2.03892459749771\\
            1.88309429967127	2.04304304304304\\
            1.88603564727648	2.05305305305305\\
            1.8889728109754	2.06306306306306\\
            1.89189189189189	2.07302550056622\\
            1.89190590875556	2.07307307307307\\
            1.89484898068141	2.08308308308308\\
            1.89778788990709	2.09309309309309\\
            1.90072268608398	2.1031031031031\\
            1.9019019019019	2.10713251437628\\
            1.9036617939629	2.11311311311311\\
            1.90660242095818	2.12312312312312\\
            1.90953895522051	2.13313313313313\\
            1.91191191191191	2.141234312286\\
            1.9124740980802	2.14314314314314\\
            1.91541641582743	2.15315315315315\\
            1.91835466106158	2.16316316316316\\
            1.9212888809124	2.17317317317317\\
            1.92192192192192	2.17533694636808\\
            1.92422988586003	2.18318318318318\\
            1.92716981565707	2.19319319319319\\
            1.9301057394709	2.2032032032032\\
            1.93193193193193	2.20943971331444\\
            1.93304284206215	2.21321321321321\\
            1.93598443069091	2.22322322322322\\
            1.93892203264606	2.23323323323323\\
            1.94185569274072	2.24324324324324\\
            1.94194194194194	2.24353813617132\\
            1.94479851749614	2.25325325325325\\
            1.94773777241813	2.26326326326326\\
            1.9506731040322	2.27327327327327\\
            1.95195195195195	2.27764193355934\\
            1.95361208706924	2.28328328328328\\
            1.95655297040706	2.29329329329329\\
            1.95948994890399	2.3033033033033\\
            1.96196196196196	2.31174063808977\\
            1.96242515008362	2.31331331331331\\
            1.96536763788714	2.32332332332332\\
            1.96830623922688	2.33333333333333\\
            1.97124099617038	2.34334334334334\\
            1.97197197197197	2.34584118113444\\
            1.97418178580093	2.35335335335335\\
            1.97712198651889	2.36336336336336\\
            1.98005836052564	2.37337337337337\\
            1.98198198198198	2.37994103250073\\
            1.98299542477245	2.38338338338338\\
            1.98593720195945	2.39339339339339\\
            1.98887517003543	2.4034034034034\\
            1.99180936914108	2.41341341341341\\
            1.99199199199199	2.41403764500728\\
            1.99475189640281	2.42342342342342\\
            1.99769143608684	2.43343343343343\\
            2.00062722375791	2.44344344344344\\
            2.002002002002	2.4481386803721\\
            2.00356608039079	2.45345345345345\\
            2.0065071697366	2.46346346346346\\
            2.00944452394667	2.47347347347347\\
            2.01201201201201	2.48223484749764\\
            2.01237976416483	2.48348348348348\\
            2.01532238172404	2.49349349349349\\
            2.01826128094144	2.5035035035035\\
            2.02119649965663	2.51351351351351\\
            2.02202202202202	2.51633374638016\\
            2.02413708248329	2.52352352352352\\
            2.02707750565509	2.53353353353353\\
            2.03001426452754	2.54354354354354\\
            2.03203203203203	2.55043118292873\\
            2.03295128215491	2.55355355355355\\
            2.03589320869159	2.56356356356356\\
            2.03883148705313	2.57357357357357\\
            2.04176615345532	2.58358358358358\\
            2.04204204204204	2.58452638130919\\
            2.04470840035773	2.59359359359359\\
            2.04764817798642	2.6036036036036\\
            2.05058435922829	2.61361361361361\\
            2.05205205205205	2.61862510773466\\
            2.05352309067425	2.62362362362362\\
            2.05646434778058	2.63363363363363\\
            2.0594020239982	2.64364364364364\\
            2.06206206206206	2.65271916411044\\
            2.06233728938643	2.65365365365365\\
            2.0652800066001	2.66366366366366\\
            2.06821915834648	2.67367367367367\\
            2.0711547788892	2.68368368368368\\
            2.07207207207207	2.68681675521567\\
            2.07409516433138	2.69369369369369\\
            2.07703577256401	2.7037037037037\\
            2.07997286450455	2.71371371371371\\
            2.08208208208208	2.72091216478345\\
            2.08290983059291	2.72372372372372\\
            2.08585187666174	2.73373373373373\\
            2.08879042127751	2.74374374374374\\
            2.09172549731985	2.75375375375375\\
            2.09209209209209	2.75500624831372\\
            2.09466748038082	2.76376376376376\\
            2.09760745932836	2.77377377377377\\
            2.10054398406356	2.78378378378378\\
            2.1021021021021	2.78910301985269\\
            2.10348259320225	2.79379379379379\\
            2.10642398850635	2.8038038038038\\
            2.10936194389043	2.81381381381381\\
            2.11211211211211	2.8231952987027\\
            2.11229722435608	2.82382382382382\\
            2.11524001839927	2.83383383383383\\
            2.11817938674437	2.84384384384384\\
            2.12111536059734	2.85385385385385\\
            2.12212212212212	2.85729183940135\\
            2.12405555834274	2.86386386386386\\
            2.12699632230714	2.87387387387387\\
            2.12993370555767	2.88388388388388\\
            2.13213213213213	2.89138552745569\\
            2.13287061742887	2.89389389389389\\
            2.13581276000751	2.9039039039039\\
            2.13875153558374	2.91391391391391\\
            2.14168697417221	2.92392392392392\\
            2.14214214214214	2.92547872559753\\
            2.14462870902992	2.93393393393393\\
            2.14756886018606	2.94394394394394\\
            2.15050568764843	2.95395395395395\\
            2.15215215215215	2.95957382340013\\
            2.15344417832292	2.96396396396396\\
            2.15638568863044	2.97397397397397\\
            2.15932388847481	2.98398398398398\\
            2.16216216216216	2.99366458903394\\
            2.1622591766071	2.99399399399399\\
            2.16520202994631	3.004004004004\\
            2.16814158598838	3.01401401401401\\
            2.17107787329978	3.02402402402402\\
            2.17217217217217	3.02776027906387\\
            2.17401789293464	3.03403403403403\\
            2.17695878928967	3.04404404404404\\
            2.17989642969093	3.05405405405405\\
            2.18218218218218	3.06185248979161\\
            2.18283328617556	3.06406406406406\\
            2.18577550725061	3.07407407407407\\
            2.18871448508742	3.08408408408408\\
            2.19165024721801	3.09409409409409\\
            2.19219219219219	3.09594498079131\\
            2.19459174852207	3.1041041041041\\
            2.19753204842339	3.11411411411411\\
            2.20046914496667	3.12412412412412\\
            2.2022022022022	3.13003863131636\\
            2.20340752154106	3.13413413413413\\
            2.206349128412	3.14414414414414\\
            2.20928754421469	3.15415415415415\\
            2.21221221221221	3.1641280962757\\
            2.2122228345377	3.16416416416416\\
            2.21516573355257	3.17417417417417\\
            2.21810545372969	3.18418418418418\\
            2.22104202133776	3.19419419419419\\
            2.22222222222222	3.19822309259987\\
            2.22398187213749	3.2042042042042\\
            2.22692288206571	3.21421421421421\\
            2.22986075131178	3.22422422422422\\
            2.23223223223223	3.23231402379234\\
            2.23279755225879	3.23423423423423\\
            2.23573983757009	3.24424424424424\\
            2.23867899402969	3.25425425425425\\
            2.24161504700115	3.26426426426426\\
            2.24224224224224	3.26640594770565\\
            2.2445563283899	3.27427427427427\\
            2.24749675788689	3.28428428428428\\
            2.25043409540083	3.29429429429429\\
            2.25225225225225	3.30049833568848\\
            2.25337236247832	3.3043043043043\\
            2.25631405107895	3.31431431431431\\
            2.25925265914786	3.32432432432432\\
            2.26218821119253	3.33433433433433\\
            2.26226226226226	3.33458726616638\\
            2.26513088160777	3.34434434434434\\
            2.26807074648007	3.35435435435435\\
            2.27100756647098	3.36436436436436\\
            2.27227227227227	3.36868110033182\\
            2.27394725728754	3.37437437437437\\
            2.27688836544214	3.38438438438438\\
            2.27982643980688	3.39439439439439\\
            2.28228228228228	3.40277091410191\\
            2.28276318575053	3.4044044044044\\
            2.28570552389143	3.41441441441441\\
            2.28864483928209	3.42442442442442\\
            2.29158115537851	3.43443443443443\\
            2.29229229229229	3.43686238209084\\
            2.29452222950372	3.44444444444444\\
            2.29746277279171	3.45445445445445\\
            2.30040032753522	3.46446446446446\\
            2.3023023023023	3.47095365995492\\
            2.3033384897786	3.47447447447447\\
            2.30628024804977	3.48448448448448\\
            2.30921902847662	3.49449449449449\\
            2.31215485375886	3.5045045045045\\
            2.31231231231231	3.50504224163636\\
            2.31509727259455	3.51451451451451\\
            2.31803726595003	3.52452452452452\\
            2.32097431458556	3.53453453453453\\
            2.32232232232232	3.53913497044344\\
            2.32391385379382	3.54454454454454\\
            2.32685504752762	3.55455455455455\\
            2.32979330691878	3.56456456456456\\
            2.33233233233233	3.57322380108019\\
            2.33272999884983	3.57457457457457\\
            2.33567238061157	3.58458458458458\\
            2.33861183836009	3.59459459459459\\
            2.34154839386277	3.6046046046046\\
            2.34234234234234	3.60731490216226\\
            2.34448927243897	3.61461461461461\\
            2.34742991634168	3.62462462462462\\
            2.35036766806839	3.63463463463463\\
            2.35235235235235	3.64140519696754\\
            2.35330573008663	3.64464464464464\\
            2.35624754813125	3.65465465465465\\
            2.35918648402395	3.66466466466466\\
            2.36212255885999	3.67467467467467\\
            2.36236236236236	3.67549350864091\\
            2.36506474083668	3.68468468468468\\
            2.3680048490237	3.69469469469469\\
            2.37094210593085	3.7047047047047\\
            2.37237237237237	3.70958525269563\\
            2.37388150141066	3.71471471471471\\
            2.37682277020277	3.72472472472472\\
            2.37976119744802	3.73473473473473\\
            2.38238238238238	3.74367321251361\\
            2.38269783665499	3.74474474474474\\
            2.38564025454158	3.75475475475475\\
            2.38857984057013	3.76476476476476\\
            2.39151661500461	3.77477477477477\\
            2.39239239239239	3.77776401853665\\
            2.39445730887018	3.78478478478478\\
            2.39739804230178	3.79479479479479\\
            2.40033597359457	3.8048048048048\\
            2.4024024024024	3.811853437189\\
            2.40327393987248	3.81481481481481\\
            2.40621580949782	3.82482482482482\\
            2.4091548863973	3.83483483483483\\
            2.4120911902344	3.84484484484484\\
            2.41241241241241	3.84594154218571\\
            2.41503314886745	3.85485485485485\\
            2.41797336028913	3.86486486486486\\
            2.42091080783842	3.87487487487487\\
            2.42242242242242	3.88003240355487\\
            2.42385006697822	3.88488488488488\\
            2.42679140200137	3.89489489489489\\
            2.42972998230157	3.9049049049049\\
            2.43243243243243	3.9141195873138\\
            2.4326665702599	3.91491491491491\\
            2.43560901812423	3.92492492492492\\
            2.43854872037422	3.93493493493493\\
            2.44148569592842	3.94494494494494\\
            2.44244244244244	3.94821015667338\\
            2.44442621511067	3.95495495495495\\
            2.4473670286663	3.96496496496496\\
            2.45030512442368	3.97497497497497\\
            2.45245245245245	3.98229878988522\\
            2.45324299928004	3.98498498498498\\
            2.45618491365106	3.99499499499499\\
            2.45912411908219	4.00500500500501\\
            2.46206063395294	4.01501501501502\\
            2.46246246246246	4.01638673941231\\
            2.46500238166869	4.02502502502503\\
            2.46794268639477	4.03503503503504\\
            2.47088030921695	4.04504504504505\\
            2.47247247247247	4.05047680518253\\
            2.47381943892983	4.05505505505506\\
            2.47676083271975	4.06506506506507\\
            2.47969955322469	4.07507507507508\\
            2.48248248248248	4.0845632934706\\
            2.48263609151902	4.08508508508509\\
            2.48557856428651	4.0950950950951\\
            2.48851837235013	4.10510510510511\\
            2.49145553341879	4.11511511511512\\
            2.49249249249249	4.1186536739227\\
            2.4943958871988	4.12512512512513\\
            2.49733677283887	4.13513513513514\\
            2.50027501987359	4.14514514514515\\
            2.5025025025025	4.15274159926264\\
            2.50321280743797	4.15515515515516\\
            2.50615476081146	4.16516516516517\\
            2.50909408393289	4.17517517517518\\
            2.51203079402509	4.18518518518519\\
            2.51251251251251	4.18682943493274\\
            2.5149723422666	4.1951951951952\\
            2.51791273173173	4.20520520520521\\
            2.52085051633745	4.21521521521522\\
            2.52252252252252	4.22091877996649\\
            2.52378952308425	4.22522522522523\\
            2.5267309692839	4.23523523523524\\
            2.52966981875908	4.24524524524525\\
            2.53253253253253	4.25500464182182\\
            2.53260630902866	4.25525525525526\\
            2.53554880248496	4.26526526526527\\
            2.53848870731666	4.27527527527528\\
            2.54142604014043	4.28528528528529\\
            2.54254254254254	4.28909487263491\\
            2.54436623711526	4.2952952952953\\
            2.5473071879193	4.30530530530531\\
            2.55024557464089	4.31531531531532\\
            2.55255255255255	4.32318215690359\\
            2.55318327884281	4.32532532532533\\
            2.55612526636139	4.33533533533534\\
            2.5590646976893	4.34534534534535\\
            2.56200158900316	4.35535535535536\\
            2.56256256256256	4.35726991267619\\
            2.56494294832547	4.36536536536537\\
            2.56788341509215	4.37537537537538\\
            2.57082134956921	4.38538538538539\\
            2.57257257257257	4.39135860177032\\
            2.57376023938503	4.3953953953954\\
            2.57670173254462	4.40540540540541\\
            2.57964070110663	4.41541541541542\\
            2.5825771608257	4.42542542542543\\
            2.58258258258258	4.42544393394628\\
            2.58551965563333	4.43543543543544\\
            2.58845964932142	4.44544544544545\\
            2.5913971416979	4.45545545545546\\
            2.59259259259259	4.45953401035331\\
            2.59433718983897	4.46546546546547\\
            2.59727819981154	4.47547547547548\\
            2.60021671597265	4.48548548548549\\
            2.6026026026026	4.49362071145403\\
            2.60315434053885	4.4954954954955\\
            2.60609635806954	4.50550550550551\\
            2.60903588925756	4.51551551551552\\
            2.61197294932958	4.52552552552553\\
            2.61261261261261	4.52770841513974\\
            2.61491412948507	4.53553553553554\\
            2.61785466705538	4.54554554554555\\
            2.62079274082537	4.55555555555556\\
            2.62262262262262	4.56179650473372\\
            2.62373151934734	4.56556556556557\\
            2.62667305476644	4.57557557557558\\
            2.62961213367072	4.58558558558559\\
            2.63254877090284	4.5955955955956\\
            2.63263263263263	4.59588184724992\\
            2.63549105769112	4.60560560560561\\
            2.6384311332751	4.61561561561562\\
            2.64136877432519	4.62562562562563\\
            2.64264264264264	4.62997130782076\\
            2.6443086810322	4.63563563563564\\
            2.64724974494851	4.64564564564565\\
            2.65018838144012	4.65565565565566\\
            2.65265265265265	4.66405747624692\\
            2.65312592989714	4.66566566566567\\
            2.65606797390381	4.67567567567568\\
            2.6590075975658	4.68568568568569\\
            2.66194481524424	4.6956956956957\\
            2.66266266266266	4.69814515068364\\
            2.66488582525904	4.70570570570571\\
            2.66782642792376	4.71571571571572\\
            2.67076463154444	4.72572572572573\\
            2.67267267267267	4.73223269022434\\
            2.67370330403951	4.73573573573574\\
            2.67664487764113	4.74574574574575\\
            2.67958405911007	4.75575575575576\\
            2.68252086245685	4.76576576576577\\
            2.68268268268268	4.76631806207769\\
            2.68546295175281	4.77577577577578\\
            2.68840310307604	4.78578578578579\\
            2.69134088305318	4.7957957957958\\
            2.69269269269269	4.80040695532817\\
            2.69428065520359	4.80580580580581\\
            2.69722176848546	4.81581581581582\\
            2.70016051717019	4.82582582582583\\
            2.7027027027027	4.83449263535693\\
            2.70309799285018	4.83583583583584\\
            2.7060400602918	4.84584584584585\\
            2.70897976985799	4.85585585585586\\
            2.71191713511875	4.86586586586587\\
            2.71271271271271	4.86858029933699\\
            2.71485798336086	4.87587587587588\\
            2.71779864607744	4.88588588588589\\
            2.72073697108101	4.8958958958959\\
            2.72272272272272	4.90266733237891\\
            2.72367554247274	4.90590590590591\\
            2.72661715070218	4.91591591591592\\
            2.72955642778476	4.92592592592593\\
            2.73249338696935	4.93593593593594\\
            2.73273273273273	4.93675274894487\\
            2.7354352885206	4.94594594594595\\
            2.73837551011031	4.95595595595596\\
            2.74131342024355	4.96596596596597\\
            2.74274274274274	4.97084111779238\\
            2.74425306423768	4.97597597597598\\
            2.74719422285314	4.98598598598599\\
            2.75013307642826	4.995995995996\\
            2.75275275275275	5.00492634845056\\
            2.75307048247687	5.00600600600601\\
            2.75601257072572	5.01601601601602\\
            2.75895236032494	5.02602602602603\\
            2.76188986411922	5.03603603603604\\
            2.76276276276276	5.03901401745715\\
            2.76483055835941	5.04604604604605\\
            2.76777127665247	5.05605605605606\\
            2.77070971541202	5.06606606606607\\
            2.77277277277277	5.0731005825566\\
            2.77364819030617	5.07607607607608\\
            2.776589830049	5.08608608608609\\
            2.77952919650518	5.0960960960961\\
            2.78246630222447	5.10610610610611\\
            2.78278278278278	5.10718605625731\\
            2.78540802507367	5.11611611611612\\
            2.78834831204262	5.12612612612613\\
            2.79128634440643	5.13613613613614\\
            2.79279279279279	5.1412739388504\\
            2.79422586620833	5.14614614614615\\
            2.79716706658964	5.15615615615616\\
            2.80010601847381	5.16616616616617\\
            2.8028028028028	5.17535875470229\\
            2.80304335785918	5.17617617617618\\
            2.80598546463462	5.18618618618619\\
            2.8089253289971	5.1961961961962\\
            2.81186296312454	5.20620620620621\\
            2.81281281281281	5.20944644149859\\
            2.81480351059065	5.21621621621622\\
            2.81774428047027	5.22622622622623\\
            2.82068282608873	5.23623623623624\\
            2.82282282282282	5.24353257294604\\
            2.82362120879716	5.24624624624625\\
            2.82656287731233	5.25625625625626\\
            2.82950232751724	5.26626626626627\\
            2.83243957131816	5.27627627627628\\
            2.83283283283283	5.27761811378489\\
            2.83538112386901	5.28628628628629\\
            2.83832147183413	5.2962962962963\\
            2.84125961923961	5.30630630630631\\
            2.84284284284284	5.31170554418555\\
            2.8441990244142	5.31631631631632\\
            2.84714026339051	5.32632632632633\\
            2.85007930762923	5.33633633633634\\
            2.85285285285285	5.34578997598018\\
            2.85301658315155	5.34634634634635\\
            2.85595870646601	5.35635635635636\\
            2.85889864084266	5.36636636636637\\
            2.86183639784481	5.37637637637638\\
            2.86286286286286	5.37987769108357\\
            2.86477680527032	5.38638638638639\\
            2.86771762316442	5.3963963963964\\
            2.87065626938157	5.40640640640641\\
            2.87287287287287	5.4139634195078\\
            2.87359456394461	5.41641641641642\\
            2.87653625880941	5.42642642642643\\
            2.87947578767323	5.43643643643644\\
            2.8824131618486	5.44644644644645\\
            2.88288288288288	5.44804903549978\\
            2.88535455192435	5.45645645645646\\
            2.88829495693911	5.46646646646647\\
            2.89123321284255	5.47647647647648\\
            2.89289289289289	5.48213604424849\\
            2.89417250658914	5.48648648648649\\
            2.89711378133068	5.4964964964965\\
            2.90005291251712	5.50650650650651\\
            2.9029029029029	5.51622011945505\\
            2.90299012681826	5.51651651651652\\
            2.90593226493289	5.52652652652653\\
            2.90887226502773	5.53653653653654\\
            2.9118101380982	5.54654654654655\\
            2.91291291291291	5.55030787152124\\
            2.91475041176559	5.55655655655656\\
            2.91769127446367	5.56656656656657\\
            2.92063001557774	5.57657657657658\\
            2.92292292292292	5.58439322439097\\
            2.92356822578479	5.58658658658659\\
            2.92650994484939	5.5965965965966\\
            2.92944954775008	5.60660660660661\\
            2.93238704525024	5.61661661661662\\
            2.93293293293293	5.61847892191108\\
            2.9353282801458	5.62662662662663\\
            2.93826873864356	5.63663663663664\\
            2.94120709706899	5.64664664664665\\
            2.94294294294294	5.65256553649781\\
            2.94414628425159	5.65665665665666\\
            2.9470875922233	5.66666666666667\\
            2.95002680543128	5.67667667667668\\
            2.95295295295295	5.6866492797514\\
            2.95296396100438	5.68668668668669\\
            2.95590611239247	5.6966966966967\\
            2.95884617430577	5.70670670670671\\
            2.96178415721376	5.71671671671672\\
            2.96296296296296	5.7207370758872\\
            2.96472430299348	5.72672672672673\\
            2.96766520759942	5.73673673673674\\
            2.97060403840063	5.74674674674675\\
            2.97297297297297	5.7548220779303\\
            2.9735421678092	5.75675675675676\\
            2.97648390915876	5.76676676676677\\
            2.97942358188513	5.77677677677678\\
            2.98236119624267	5.78678678678679\\
            2.98298298298298	5.7889078619971\\
            2.98530228277103	5.7967967967968\\
            2.98824279151725	5.80680680680681\\
            2.99118124699055	5.81681681681682\\
            2.99299299299299	5.82299410725633\\
            2.99412033216534	5.82682682682683\\
            2.99706167108795	5.83683683683684\\
            3.00000096181512	5.84684684684685\\
            3.00293821439278	5.85685685685686\\
            3.003003003003	5.8570779136197\\
            3.00588022433038	5.86686686686687\\
            3.00882034451049	5.87687687687688\\
            3.0117584315356	5.88688688688689\\
            3.01301301301301	5.89116538675069\\
            3.01469845492091	5.8968968968969\\
            3.0176393988132	5.90690690690691\\
            3.02057831452709	5.91691691691692\\
            3.02302302302302	5.92525006030659\\
            3.02351636648028	5.92692692692693\\
            3.0264581284033	5.93693693693694\\
            3.0293978671066	5.94694694694695\\
            3.03233559237172	5.95695695695696\\
            3.03303303303303	5.95933593481396\\
            3.03527653690544	5.96696696696697\\
            3.03821709295729	5.97697697697698\\
            3.04115564044975	5.98698698698699\\
            3.04304304304304	5.99342183325792\\
            3.04409462788993	5.996996996997\\
            3.04703599570716	6.00700700700701\\
            3.04997535982642	6.01701701701702\\
            3.05291272983541	6.02702702702703\\
            3.05305305305305	6.02750576925105\\
            3.05585457893011	6.03703703703704\\
            3.05879475413253	6.04704704704705\\
            3.06173294000861	6.05705705705706\\
            3.06306306306306	6.06159287761707\\
            3.06467284614696	6.06706706706707\\
            3.06761382694503	6.07707707707708\\
            3.07055282318384	6.08708708708709\\
            3.07307307307307	6.09567724293456\\
            3.07349080082642	6.0970970970971\\
            3.07643258178805	6.10710710710711\\
            3.07937238294058	6.11711711711712\\
            3.08231021362548	6.12712712712713\\
            3.08308308308308	6.1297632108421\\
            3.08525102213382	6.13713713713714\\
            3.08819162280574	6.14714714714715\\
            3.09113025768553	6.15715715715716\\
            3.09309309309309	6.16384878294338\\
            3.09406915140372	6.16716716716717\\
            3.09701054625458	6.17717717717718\\
            3.09994997997243	6.18718718718719\\
            3.10288746171813	6.1971971971972\\
            3.1031031031031	6.19793284983972\\
            3.1058291567117	6.20720720720721\\
            3.10876938396398	6.21721721721722\\
            3.11170766383075	6.22722722722723\\
            3.11311311311311	6.2320196141389\\
            3.11464745755198	6.23723723723724\\
            3.11758847308754	6.24724724724725\\
            3.12052754580832	6.25725725725726\\
            3.12312312312312	6.26610368962916\\
            3.12346545210144	6.26726726726727\\
            3.12640725072095	6.27727727727728\\
            3.12934711108049	6.28728728728729\\
            3.13228504211118	6.2972972972973\\
            3.13313313313313	6.30018975311918\\
            3.13522572019345	6.30730730730731\\
            3.1381663630276	6.31731731731732\\
            3.14110508101779	6.32732732732733\\
            3.14314314314314	6.33427501755165\\
            3.14404388478652	6.33733733733734\\
            3.14698530498161	6.34734734734735\\
            3.14992480480217	6.35735735735736\\
            3.15286239301074	6.36736736736737\\
            3.15315315315315	6.36835921597041\\
            3.15580394022696	6.37737737737738\\
            3.15874421679855	6.38738738738739\\
            3.16168258615965	6.3973973973974\\
            3.16316316316316	6.40244565513783\\
            3.16462227200143	6.40740740740741\\
            3.16756332029386	6.41741741741742\\
            3.17050246576229	6.42742742742743\\
            3.17317317317317	6.43652945759048\\
            3.17344030349693	6.43743743743744\\
            3.17638211852858	6.44744744744745\\
            3.17932203510765	6.45745745745746\\
            3.18226006178204	6.46746746746747\\
            3.18318318318318	6.47061561819796\\
            3.18520061469753	6.47747747747748\\
            3.1881412974385	6.48748748748749\\
            3.19108009458065	6.4974974974975\\
            3.19319319319319	6.50470059204312\\
            3.19401881195073	6.50750750750751\\
            3.19696025595213	6.51751751751752\\
            3.19989981864598	6.52752752752753\\
            3.20283750842251	6.53753753753754\\
            3.2032032032032	6.53878492206577\\
            3.20577891380124	6.54754754754755\\
            3.20871923717742	6.55755755755756\\
            3.21165769186381	6.56756756756757\\
            3.21321321321321	6.57287105347088\\
            3.21459727409464	6.57757757757758\\
            3.21753835332991	6.58758758758759\\
            3.22047756808872	6.5975975975976\\
            3.22322322322322	6.60695459823935\\
            3.22341533989809	6.60760760760761\\
            3.22635717021475	6.61761761761762\\
            3.22929714025406	6.62762762762763\\
            3.23223525820529	6.63763763763764\\
            3.23323323323323	6.64104085695979\\
            3.23517569090034	6.64764764764765\\
            3.23811641147319	6.65765765765766\\
            3.24105528409552	6.66766766766767\\
            3.24324324324324	6.67512555588438\\
            3.24399391841291	6.67767767767768\\
            3.24693538481679	6.68768768768769\\
            3.24987500739386	6.6976976976977\\
            3.25281279418578	6.70770770770771\\
            3.25325325325325	6.70921001715108\\
            3.25575406331353	6.71771771771772\\
            3.25869443117286	6.72772772772773\\
            3.26163296731086	6.73773773773774\\
            3.26326326326326	6.74329585676818\\
            3.26457244995084	6.74774774774775\\
            3.26751355846327	6.75775775775776\\
            3.27045283930476	6.76776776776777\\
            3.27327327327327	6.77737915792932\\
            3.2733905476756	6.77777777777778\\
            3.27633239225477	6.78778778778779\\
            3.27927241319994	6.7977977977978\\
            3.28221061836435	6.80780780780781\\
            3.28328328328328	6.8114655153087\\
            3.28515093549668	6.81781781781782\\
            3.28809169198798	6.82782782782783\\
            3.29103063667756	6.83783783783784\\
            3.29329329329329	6.84554995371814\\
            3.29396919109859	6.84784784784785\\
            3.29691067862026	6.85785785785786\\
            3.29985035830615	6.86786786786787\\
            3.30278823787106	6.87787787787788\\
            3.3033033033033	6.87963454550778\\
            3.30572937600863	6.88788788788789\\
            3.30866978620323	6.8978978978979\\
            3.31160840018643	6.90790790790791\\
            3.31331331331331	6.91372010806372\\
            3.31454778702609	6.91791791791792\\
            3.31748892328255	6.92792792792793\\
            3.32042826722448	6.93793793793794\\
            3.32332332332332	6.94780317855597\\
            3.32336591450741	6.94794794794795\\
            3.32630777241918	6.95795795795796\\
            3.32924784190051	6.96796796796797\\
            3.33218613048932	6.97797797797798\\
            3.33333333333333	6.98188963476588\\
            3.33512633645012	6.98798798798799\\
            3.33806712709135	6.997997997998\\
            3.34100614066964	7.00800800800801\\
            3.34334334334334	7.01597382593742\\
            3.34394461817495	7.01801801801802\\
            3.3468861256359	7.02802802802803\\
            3.34982585985109	7.03803803803804\\
            3.35276382822836	7.04804804804805\\
            3.35335335335335	7.05005854723423\\
            3.35570484033581	7.05805805805806\\
            3.35864529087415	7.06806806806807\\
            3.36158397933867	7.07807807807808\\
            3.36336336336336	7.08414384633698\\
            3.36452327395608	7.08808808808809\\
            3.36746443654225	7.0980980980981\\
            3.37040384080659	7.10810810810811\\
            3.37334149403029	7.11811811811812\\
            3.37337337337337	7.11822685850167\\
            3.37628329962227	7.12812812812813\\
            3.37922341543698	7.13813813813814\\
            3.38216178391133	7.14814814814815\\
            3.38338338338338	7.15231325298088\\
            3.38510188284523	7.15815815815816\\
            3.38804270599834	7.16816816816817\\
            3.39098178549962	7.17817817817818\\
            3.39339339339339	7.1863972091796\\
            3.3939201889068	7.18818818818819\\
            3.39686171522345	7.1981981981982\\
            3.399801501565	7.20820820820821\\
            3.40273955505065	7.21821821821822\\
            3.4034034034034	7.22048205872868\\
            3.40568044580987	7.22822822822823\\
            3.4086209348417	7.23823823823824\\
            3.41155969464428	7.24824824824825\\
            3.41341341341341	7.25456710697962\\
            3.4144989004206	7.25825825825826\\
            3.41744008802892	7.26826826826827\\
            3.42037955002318	7.27827827827828\\
            3.42331729340339	7.28828828828829\\
            3.42342342342342	7.28865027608579\\
            3.42625896379141	7.2982982982983\\
            3.42919912388791	7.30830830830831\\
            3.43213756893674	7.31831831831832\\
            3.43343343343343	7.32273640417289\\
            3.43507756475999	7.32832832832833\\
            3.4380184189047	7.33833833833834\\
            3.44095756155693	7.34834834834835\\
            3.44344344344344	7.35682013675312\\
            3.44389589353213	7.35835835835836\\
            3.446837437706	7.36836836836837\\
            3.44977727393141	7.37837837837838\\
            3.45271540905575	7.38838838838839\\
            3.45345345345345	7.39090511310681\\
            3.45565618289103	7.3983983983984\\
            3.458596708694	7.40840840840841\\
            3.46153553689263	7.41841841841842\\
            3.46346346346346	7.42498992219916\\
            3.46447465702629	7.42842842842843\\
            3.46741586844543	7.43843843843844\\
            3.47035538574604	7.44844844844845\\
            3.47329321566318	7.45845845845846\\
            3.47347347347347	7.45907324579512\\
            3.47623475575383	7.46846846846847\\
            3.47917495821795	7.47847847847848\\
            3.48211347673829	7.48848848848849\\
            3.48348348348348	7.49315911951301\\
            3.48505337315526	7.4984984984985\\
            3.48799425687787	7.50850850850851\\
            3.49093346008576	7.51851851851852\\
            3.49349349349349	7.52724263900732\\
            3.49387172315424	7.52852852852853\\
            3.49681328426339	7.53853853853854\\
            3.49975316827627	7.54854854854855\\
            3.50269138178402	7.55855855855856\\
            3.5035035035035	7.56132774056392\\
            3.50563204288064	7.56856856856857\\
            3.50857260384864	7.57857857857858\\
            3.51151149768524	7.58858858858859\\
            3.51351351351351	7.59541232136942\\
            3.51445053520481	7.5985985985986\\
            3.51739176931043	7.60860860860861\\
            3.520331339648	7.61861861861862\\
            3.52326925270265	7.62862862862863\\
            3.52352352352352	7.62949579690634\\
            3.52621066713833	7.63863863863864\\
            3.52915091018098	7.64864864864865\\
            3.53208949926044	7.65865865865866\\
            3.53353353353353	7.66358142745642\\
            3.53502929977867	7.66866866866867\\
            3.53797021176219	7.67867867867868\\
            3.54090947309211	7.68868868868869\\
            3.54354354354354	7.69766474365392\\
            3.54384766964794	7.6986986986987\\
            3.54678924683936	7.70870870870871\\
            3.54972917667671	7.71871871871872\\
            3.55266746550922	7.72872872872873\\
            3.55355355355355	7.7317499686902\\
            3.55560801783048	7.73873873873874\\
            3.55854861246317	7.74874874874875\\
            3.56148756934817	7.75875875875876\\
            3.56356356356356	7.76583433133551\\
            3.5644265271242	7.76876876876877\\
            3.56736778287076	7.77877877877878\\
            3.57030740411694	7.78878878878879\\
            3.57324539711184	7.7987987987988\\
            3.57357357357357	7.79991795619518\\
            3.57618669028954	7.80880880880881\\
            3.57912697223587	7.81881881881882\\
            3.5820656291369	7.82882882882883\\
            3.58358358358358	7.83400335403205\\
            3.58500533708084	7.83883883883884\\
            3.58794627609624	7.84884884884885\\
            3.5908855932627	7.85885885885886\\
            3.59359359359359	7.86808647604759\\
            3.59382372557761	7.86886886886887\\
            3.59676531806065	7.87887887887888\\
            3.59970529188151	7.88888888888889\\
            3.60264365316078	7.8988988988989\\
            3.6036036036036	7.90217182274598\\
            3.60558410046351	7.90890890890891\\
            3.60852472735704	7.91891891891892\\
            3.61146374485561	7.92892892892893\\
            3.61361361361361	7.93625597668038\\
            3.61440262561141	7.93893893893894\\
            3.61734390202491	7.94894894894895\\
            3.62028357218068	7.95895895895896\\
            3.62322164210464	7.96896896896897\\
            3.62362362362362	7.97033974819821\\
            3.62616281819302	7.97897897897898\\
            3.62910313747262	7.98898898898899\\
            3.63204185961845	7.998998998999\\
            3.63363363363363	8.00442492309598\\
            3.634981478142	8.00900900900901\\
            3.63792244304046	8.01901901901902\\
            3.64086181389403	8.02902902902903\\
            3.64364364364364	8.03850785943141\\
            3.64379988412559	8.03903903903904\\
            3.64674149116604	8.04904904904905\\
            3.64968150724133	8.05905905905906\\
            3.65261993825577	8.06906906906907\\
            3.65365365365365	8.07259332590279\\
            3.65556028410445	8.07907907907908\\
            3.65850094194324	8.08908908908909\\
            3.66144001776285	8.0990990990991\\
            3.66366366366366	8.10667727995827\\
            3.66437882408438	8.10910910910911\\
            3.66732012025598	8.11911911911912\\
            3.67025983744112	8.12912912912913\\
            3.67319798145444	8.13913913913914\\
            3.67367367367367	8.14076119544237\\
            3.67613904440947	8.14914914914915\\
            3.67907939954774	8.15915915915916\\
            3.68201818450972	8.16916916916917\\
            3.68368368368368	8.17484615655363\\
            3.68495771660773	8.17917917917918\\
            3.68789870631369	8.18918918918919\\
            3.69083812883015	8.1991991991992\\
            3.69369369369369	8.20892891515221\\
            3.69377613902926	8.20920920920921\\
            3.69671775994414	8.21921921921922\\
            3.69965781664759	8.22922922922923\\
            3.70259631483907	8.23923923923924\\
            3.7037037037037	8.24301449945503\\
            3.70553656261883	8.24924924924925\\
            3.70847725016818	8.25925925925926\\
            3.71141638214746	8.26926926926927\\
            3.71371371371371	8.27709826189981\\
            3.71435511649244	8.27927927927928\\
            3.71729643157271	8.28928928928929\\
            3.72023619401632	8.2992992992993\\
            3.72317440943773	8.30930930930931\\
            3.72372372372372	8.31118231864677\\
            3.72611536301703	8.31931931931932\\
            3.72905575262733	8.32932932932933\\
            3.7319945981135	8.33933933933934\\
            3.73373373373373	8.34526707455528\\
            3.73493404663236	8.34934934934935\\
            3.73787506013733	8.35935935935936\\
            3.74081453240791	8.36936936936937\\
            3.74374374374374	8.3793496628502\\
            3.74375248452564	8.37937937937938\\
            3.74669411867861	8.38938938938939\\
            3.74963421447858	8.3993993993994\\
            3.75257277743077	8.40940940940941\\
            3.75375375375375	8.41343536300649\\
            3.75551293035929	8.41941941941942\\
            3.75845364645873	8.42942942942943\\
            3.76139283255746	8.43943943943944\\
            3.76376376376376	8.44751894159282\\
            3.76433149726366	8.44944944944945\\
            3.76727283045749	8.45945945945946\\
            3.77021263648952	8.46946946946947\\
            3.77315092078432	8.47947947947948\\
            3.77377377377377	8.48160313690068\\
            3.77609176856025	8.48948948948949\\
            3.77903219133694	8.4994994994995\\
            3.78197109518173	8.50950950950951\\
            3.78378378378378	8.51568769566852\\
            3.78491046282897	8.51951951951952\\
            3.78785149918602	8.52952952952953\\
            3.79079101940855	8.53953953953954\\
            3.79372902884233	8.54954954954955\\
            3.79379379379379	8.5497704056517\\
            3.79667056209975	8.55955955955956\\
            3.79961069555187	8.56956956956957\\
            3.80254932097976	8.57957957957958\\
            3.8038038038038	8.58385593463495\\
            3.80548938211813	8.58958958958959\\
            3.80843012567554	8.5995995995996\\
            3.81136936396548	8.60960960960961\\
            3.81381381381381	8.61793933664187\\
            3.81430796125846	8.61961961961962\\
            3.8172493118205	8.62962962962963\\
            3.82018915986403	8.63963963963964\\
            3.82312751063337	8.64964964964965\\
            3.82382382382382	8.65202366782087\\
            3.82606825600507	8.65965965965966\\
            3.82900871071715	8.66966966966967\\
            3.83194767087206	8.67967967967968\\
            3.83383383383383	8.6861080370307\\
            3.83488696022532	8.68968968968969\\
            3.83782801854406	8.6996996996997\\
            3.84076758501504	8.70970970970971\\
            3.84370566480768	8.71971971971972\\
            3.84384384384384	8.72019090433294\\
            3.84664708534177	8.72972972972973\\
            3.84958725508228	8.73973973973974\\
            3.85252594082258	8.74974974974975\\
            3.85385385385385	8.75427623103798\\
            3.85546591308538	8.75975975975976\\
            3.85840668307158	8.76976976976977\\
            3.86134597172828	8.77977977977978\\
            3.86386386386386	8.78835946330973\\
            3.86428450372841	8.78978978978979\\
            3.86722587095896	8.7997997997998\\
            3.87016575952329	8.80980980980981\\
            3.87310417449439	8.81981981981982\\
            3.87387387387387	8.82244392769107\\
            3.8760448206989	8.82982982982983\\
            3.87898530618435	8.83983983983984\\
            3.88192432070942	8.84984984984985\\
            3.88388388388388	8.85652811448416\\
            3.88486353422463	8.85985985985986\\
            3.88780461366678	8.86986986986987\\
            3.89074422477411	8.87987987987988\\
            3.89368237254839	8.88988988988989\\
            3.89389389389389	8.89061113580573\\
            3.89662368390473	8.8998998998999\\
            3.89956388864447	8.90990990990991\\
            3.90250263264694	8.91991991991992\\
            3.9039039039039	8.92469626766227\\
            3.90544251881149	8.92992992992993\\
            3.90838331425542	8.93993993993994\\
            3.91132265155075	8.94994994994995\\
            3.91391391391391	8.95877933664283\\
            3.91426112027976	8.95995995995996\\
            3.9172025035211	8.96996996996997\\
            3.9201424311954	8.97997997997998\\
            3.92308090821269	8.98998998998999\\
            3.92392392392392	8.99286393158579\\
            3.92602145833511	9\\
            0.222728775103376	905\\
            10	0.826750747876761\\
            9.98998998998999	0.825646850735625\\
            9.97997997997998	0.824542716245502\\
            9.96996996996997	0.82343834368033\\
            9.95995995995996	0.822333732310904\\
            9.95532364795544	0.821821821821822\\
            9.94994994994995	0.82123003961269\\
            9.93993993993994	0.820127110224843\\
            9.92992992992993	0.819023944452621\\
            9.91991991991992	0.817920541570154\\
            9.90990990990991	0.816816900848421\\
            9.8998998998999	0.815713021555223\\
            9.88988988988989	0.814608902955178\\
            9.87987987987988	0.813504544309693\\
            9.86986986986987	0.812399944876946\\
            9.86454294373038	0.811811811811812\\
            9.85985985985986	0.811296121721814\\
            9.84984984984985	0.810193218360606\\
            9.83983983983984	0.809090076674816\\
            9.82982982982983	0.807986695926059\\
            9.81981981981982	0.806883075372705\\
            9.80980980980981	0.805779214269872\\
            9.7997997997998	0.804675111869397\\
            9.78978978978979	0.803570767419825\\
            9.77977977977978	0.802466180166384\\
            9.7737619570619	0.801801801801802\\
            9.76976976976977	0.801362224331939\\
            9.75975975975976	0.800259347481865\\
            9.74974974974975	0.799156230334572\\
            9.73973973973974	0.798052872138822\\
            9.72972972972973	0.796949272140049\\
            9.71971971971972	0.795845429580341\\
            9.70970970970971	0.794741343698419\\
            9.6996996996997	0.793637013729618\\
            9.68968968968969	0.792532438905866\\
            9.68298067938072	0.791791791791792\\
            9.67967967967968	0.791428348111637\\
            9.66966966966967	0.790325498271351\\
            9.65965965965966	0.789222406127949\\
            9.64964964964965	0.788119070916997\\
            9.63963963963964	0.787015491870643\\
            9.62962962962963	0.785911668217595\\
            9.61961961961962	0.784807599183104\\
            9.60960960960961	0.783703283988938\\
            9.5995995995996	0.782598721853363\\
            9.59219910176295	0.781781781781782\\
            9.58958958958959	0.781494493758729\\
            9.57957957957958	0.780391671441622\\
            9.56956956956957	0.779288604781384\\
            9.55955955955956	0.778185293000029\\
            9.54954954954955	0.777081735316059\\
            9.53953953953954	0.775977930944438\\
            9.52952952952953	0.774873879096577\\
            9.51951951951952	0.773769578980309\\
            9.50950950950951	0.772665029799864\\
            9.50141721491138	0.771771771771772\\
            9.4994994994995	0.771560662001891\\
            9.48948948948949	0.770457867736697\\
            9.47947947947948	0.769354827053353\\
            9.46946946946947	0.768251539159951\\
            9.45945945945946	0.767148003260971\\
            9.44944944944945	0.76604421855726\\
            9.43943943943944	0.764940184246007\\
            9.42942942942943	0.763835899520721\\
            9.41941941941942	0.762731363571211\\
            9.41063500913552	0.761761761761762\\
            9.40940940940941	0.761626853602376\\
            9.3993993993994	0.760524087933811\\
            9.38938938938939	0.759421073736157\\
            9.37937937937938	0.758317810203195\\
            9.36936936936937	0.757214296525001\\
            9.35935935935936	0.756110531887908\\
            9.34934934934935	0.75500651547449\\
            9.33933933933934	0.753902246463533\\
            9.32932932932933	0.752797724030021\\
            9.31985247433043	0.751751751751752\\
            9.31931931931932	0.751693069355842\\
            9.30930930930931	0.750590332845286\\
            9.2992992992993	0.74948734565782\\
            9.28928928928929	0.748384106972532\\
            9.27927927927928	0.747280615964679\\
            9.26926926926927	0.746176871805681\\
            9.25925925925926	0.745072873663083\\
            9.24924924924925	0.743968620700535\\
            9.23923923923924	0.742864112077771\\
            9.22922922922923	0.741759346950583\\
            9.22906985898688	0.741741741741742\\
            9.21921921921922	0.740656603320515\\
            9.20920920920921	0.739553643684129\\
            9.1991991991992	0.738450430349128\\
            9.18918918918919	0.737346962475545\\
            9.17917917917918	0.736243239219455\\
            9.16916916916917	0.735139259732952\\
            9.15915915915916	0.734035023164117\\
            9.14914914914915	0.732930528657006\\
            9.13913913913914	0.731825775351608\\
            9.13828777027809	0.731731731731732\\
            9.12912912912913	0.730722900248115\\
            9.11911911911912	0.729619968720798\\
            9.10910910910911	0.728516781254767\\
            9.0990990990991	0.72741333699439\\
            9.08908908908909	0.726309635079965\\
            9.07907907907908	0.725205674647687\\
            9.06906906906907	0.724101454829627\\
            9.05905905905906	0.7229969747537\\
            9.04904904904905	0.721892233543645\\
            9.04750533911087	0.721721721721722\\
            9.03903903903904	0.720789224558194\\
            9.02902902902903	0.719686321715794\\
            9.01901901901902	0.718583160654196\\
            9.00900900900901	0.717479740501655\\
            8.998998998999	0.716376060382234\\
            8.98898898898899	0.71527211941577\\
            8.97897897897898	0.714167916717854\\
            8.96896896896897	0.713063451399796\\
            8.95895895895896	0.711958722568605\\
            8.95672255399108	0.711711711711712\\
            8.94894894894895	0.7108555772248\\
            8.93893893893894	0.709752703661825\\
            8.92892892892893	0.708649569557668\\
            8.91891891891892	0.707546174024006\\
            8.90890890890891	0.706442516168188\\
            8.8988988988989	0.705338595093218\\
            8.88888888888889	0.704234409897719\\
            8.87887887887888	0.703129959675911\\
            8.86886886886887	0.702025243517574\\
            8.86593940289827	0.701701701701702\\
            8.85885885885886	0.70092195926854\\
            8.84884884884885	0.699819115599003\\
            8.83883883883884	0.69871600902365\\
            8.82882882882883	0.69761263863708\\
            8.81881881881882	0.696509003529445\\
            8.80880880880881	0.695405102786412\\
            8.7987987987988	0.694300935489139\\
            8.78878878878879	0.693196500714238\\
            8.77877877877878	0.692091797533755\\
            8.77515587325495	0.691691691691692\\
            8.76876876876877	0.690988371759383\\
            8.75875875875876	0.689885558617705\\
            8.74874874874875	0.688782480161716\\
            8.73873873873874	0.687679135468441\\
            8.72872872872873	0.686575523610311\\
            8.71871871871872	0.685471643655144\\
            8.70870870870871	0.684367494666101\\
            8.6986986986987	0.683263075701668\\
            8.68868868868869	0.682158385815609\\
            8.68437195189362	0.681681681681682\\
            8.67867867867868	0.681054815819675\\
            8.66866866866867	0.679952033861632\\
            8.65865865865866	0.678848984135683\\
            8.64864864864865	0.677745665700741\\
            8.63863863863864	0.676642077610996\\
            8.62862862862863	0.675538218915865\\
            8.61861861861862	0.674434088659976\\
            8.60860860860861	0.673329685883125\\
            8.5985985985986	0.67222500962025\\
            8.59358762502137	0.671671671671672\\
            8.58858858858859	0.671121292627371\\
            8.57857857857858	0.670018542531108\\
            8.56856856856857	0.668915522166942\\
            8.55855855855856	0.667812230575136\\
            8.54854854854855	0.666708666791065\\
            8.53853853853854	0.6656048298452\\
            8.52852852852853	0.664500718763054\\
            8.51851851851852	0.663396332565169\\
            8.50850850850851	0.662291670267064\\
            8.50280287818202	0.661661661661662\\
            8.4984984984985	0.661187803419517\\
            8.48848848848849	0.660085085886613\\
            8.47847847847848	0.658982095538072\\
            8.46846846846847	0.657878831394922\\
            8.45845845845846	0.656775292473155\\
            8.44844844844845	0.655671477783698\\
            8.43843843843844	0.654567386332368\\
            8.42842842842843	0.653463017119842\\
            8.41841841841842	0.652358369141622\\
            8.41201769621535	0.651651651651652\\
            8.40840840840841	0.651254349495977\\
            8.3983983983984	0.650151665252598\\
            8.38838838838839	0.649048705596701\\
            8.37837837837838	0.647945469529489\\
            8.36836836836837	0.646841956046964\\
            8.35835835835836	0.645738164139899\\
            8.34834834834835	0.644634092793793\\
            8.33833833833834	0.643529740988839\\
            8.32832832832833	0.642425107699883\\
            8.32123206321319	0.641641641641642\\
            8.31831831831832	0.641320932223479\\
            8.30830830830831	0.640218282021576\\
            8.2982982982983	0.639115353759681\\
            8.28828828828829	0.638012146418545\\
            8.27827827827828	0.636908658973553\\
            8.26826826826827	0.635804890394682\\
            8.25825825825826	0.634700839646471\\
            8.24824824824825	0.633596505687973\\
            8.23823823823824	0.632491887472724\\
            8.23044596247239	0.631631631631632\\
            8.22822822822823	0.631387553039937\\
            8.21821821821822	0.630284937658547\\
            8.20820820820821	0.629182041517583\\
            8.1981981981982	0.628078863576692\\
            8.18818818818819	0.626975402789982\\
            8.17817817817818	0.625871658105976\\
            8.16816816816817	0.624767628467573\\
            8.15815815815816	0.62366331281201\\
            8.14814814814815	0.622558710070816\\
            8.13965937644392	0.621621621621622\\
            8.13813813813814	0.621454213459149\\
            8.12812812812813	0.620351633705763\\
            8.11811811811812	0.619248770439538\\
            8.10810810810811	0.618145622598342\\
            8.0980980980981	0.617042189114317\\
            8.08808808808809	0.615938468913832\\
            8.07807807807808	0.614834460917447\\
            8.06806806806807	0.613730164039868\\
            8.05805805805806	0.612625577189903\\
            8.04887228667813	0.611611611611612\\
            8.04804804804805	0.611520915075836\\
            8.03803803803804	0.610418371787875\\
            8.02802802802803	0.609315542178486\\
            8.01801801801802	0.60821242516305\\
            8.00800800800801	0.607109019651025\\
            7.997997997998	0.606005324545903\\
            7.98798798798799	0.604901338745169\\
            7.97797797797798	0.603797061140252\\
            7.96796796796797	0.602692490616487\\
            7.95808467376558	0.601601601601602\\
            7.95795795795796	0.601587659571124\\
            7.94794794794795	0.600485153617494\\
            7.93793793793794	0.599382358476822\\
            7.92792792792793	0.598279273041255\\
            7.91791791791792	0.59717589619682\\
            7.90790790790791	0.596072226823371\\
            7.8978978978979	0.594968263794549\\
            7.88788788788789	0.593864005977732\\
            7.87787787787788	0.592759452233989\\
            7.86786786786787	0.591654601418032\\
            7.86729757565627	0.591591591591592\\
            7.85785785785786	0.590551981001217\\
            7.84784784784785	0.589449221172525\\
            7.83783783783784	0.588346168100509\\
            7.82782782782783	0.587242820646978\\
            7.81781781781782	0.586139177667357\\
            7.80780780780781	0.585035238010637\\
            7.7977977977978	0.583931000519329\\
            7.78778778778779	0.582826464029414\\
            7.77777777777778	0.581721627370293\\
            7.77651017044967	0.581581581581582\\
            7.76776776776777	0.580618855846138\\
            7.75775775775776	0.579516132205791\\
            7.74774774774775	0.578413112312219\\
            7.73773773773774	0.577309795002192\\
            7.72772772772773	0.576206179105871\\
            7.71771771771772	0.575102263446759\\
            7.70770770770771	0.573998046841647\\
            7.6976976976977	0.572893528100567\\
            7.68768768768769	0.571788706026731\\
            7.68572220365809	0.571571571571572\\
            7.67767767767768	0.570685780166925\\
            7.66766766766767	0.569583093626226\\
            7.65765765765766	0.568480107758956\\
            7.64764764764765	0.567376821375985\\
            7.63763763763764	0.566273233281344\\
            7.62762762762763	0.565169342272163\\
            7.61761761761762	0.564065147138622\\
            7.60760760760761	0.562960646663893\\
            7.5975975975976	0.561855839624096\\
            7.59493365212922	0.561561561561561\\
            7.58758758758759	0.560752756093491\\
            7.57757757757758	0.559650107600651\\
            7.56756756756757	0.558547156642391\\
            7.55755755755756	0.557443902002783\\
            7.54754754754755	0.556340342458811\\
            7.53753753753754	0.555236476780311\\
            7.52752752752753	0.554132303729915\\
            7.51751751751752	0.553027822062993\\
            7.50750750750751	0.551923030527597\\
            7.50414449140598	0.551551551551551\\
            7.4974974974975	0.550819785879331\\
            7.48748748748749	0.549717176421588\\
            7.47747747747748	0.548614261291924\\
            7.46746746746747	0.547511039246668\\
            7.45745745745746	0.546407509034803\\
            7.44744744744745	0.5453036693979\\
            7.43743743743744	0.544199519070062\\
            7.42742742742743	0.54309505677786\\
            7.41741741741742	0.541990281240278\\
            7.41335469563247	0.541541541541541\\
            7.40740740740741	0.540886871910596\\
            7.3973973973974	0.53978430251649\\
            7.38738738738739	0.538681424174063\\
            7.37737737737738	0.537578235610916\\
            7.36736736736737	0.536474735547023\\
            7.35735735735736	0.535370922694676\\
            7.34734734734735	0.534266795758415\\
            7.33733733733734	0.53316235343497\\
            7.32732732732733	0.532057594413195\\
            7.32256423745167	0.531531531531531\\
            7.31731731731732	0.530954016715973\\
            7.30730730730731	0.529851488457797\\
            7.2972972972973	0.52874864790266\\
            7.28728728728729	0.527645493748387\\
            7.27727727727728	0.526542024684896\\
            7.26726726726727	0.525438239394129\\
            7.25725725725726	0.524334136549984\\
            7.24724724724725	0.523229714818249\\
            7.23723723723724	0.522124972856539\\
            7.23177308789394	0.521521521521521\\
            7.22722722722723	0.521021222977463\\
            7.21721721721722	0.519918736973907\\
            7.20720720720721	0.518815935250047\\
            7.1971971971972	0.517712816472852\\
            7.18718718718719	0.516609379301068\\
            7.17717717717718	0.515505622385167\\
            7.16716716716717	0.514401544367267\\
            7.15715715715716	0.513297143881063\\
            7.14714714714715	0.512192419551756\\
            7.14098121625539	0.511511511511511\\
            7.13713713713714	0.511088493542149\\
            7.12712712712713	0.509986050961146\\
            7.11711711711712	0.508883289159236\\
            7.10710710710711	0.507780206771372\\
            7.0970970970971	0.506676802423975\\
            7.08708708708709	0.505573074734864\\
            7.07707707707708	0.504469022313179\\
            7.06706706706707	0.503364643759305\\
            7.05705705705706	0.502259937664805\\
            7.05018858996497	0.501501501501501\\
            7.04704704704705	0.50115583143506\\
            7.03703703703704	0.500053433496873\\
            7.02702702702703	0.498950712757219\\
            7.01701701701702	0.497847667817835\\
            7.00700700700701	0.496744297271589\\
            6.996996996997	0.495640599702405\\
            6.98698698698699	0.494536573685184\\
            6.97697697697698	0.493432217785728\\
            6.96696696696697	0.492327530560659\\
            6.95939517443916	0.491491491491491\\
            6.95695695695696	0.49122323987326\\
            6.94694694694695	0.490120887853809\\
            6.93693693693694	0.489018209369567\\
            6.92692692692693	0.48791520298778\\
            6.91691691691692	0.486811867266473\\
            6.90690690690691	0.485708200754367\\
            6.8968968968969	0.484604201990798\\
            6.88688688688689	0.483499869505638\\
            6.87687687687688	0.482395201819203\\
            6.86860093292264	0.481481481481481\\
            6.86686686686687	0.481290722281292\\
            6.85685685685686	0.480188417515774\\
            6.84684684684685	0.479085782536422\\
            6.83683683683684	0.477982815874654\\
            6.82682682682683	0.476879516052292\\
            6.81681681681682	0.475775881581476\\
            6.80680680680681	0.474671910964582\\
            6.7967967967968	0.473567602694124\\
            6.78678678678679	0.472462955252674\\
            6.7778058263136	0.471471471471471\\
            6.77677677677678	0.471358282308132\\
            6.76676676676677	0.470256026194937\\
            6.75675675675676	0.469153436030055\\
            6.74674674674675	0.468050510307664\\
            6.73673673673674	0.466947247511952\\
            6.72672672672673	0.465843646117024\\
            6.71671671671672	0.464739704586811\\
            6.70670670670671	0.46363542137498\\
            6.6966966966967	0.462530794924835\\
            6.68700981297178	0.461461461461461\\
            6.68668668668669	0.461425923845833\\
            6.67667667667668	0.460323717850809\\
            6.66666666666667	0.45922117387419\\
            6.65665665665666	0.458118290371427\\
            6.64664664664665	0.457015065787556\\
            6.63663663663664	0.455911498557115\\
            6.62662662662663	0.454807587104034\\
            6.61661661661662	0.453703329841545\\
            6.60660660660661	0.452598725172076\\
            6.5965965965966	0.451493771487152\\
            6.59621366704261	0.451451451451451\\
            6.58658658658659	0.450391496711148\\
            6.57657657657658	0.449289000365275\\
            6.56656656656657	0.448186160427588\\
            6.55655655655656	0.44708297530238\\
            6.54654654654655	0.445979443382993\\
            6.53653653653654	0.444875563051709\\
            6.52652652652653	0.443771332679652\\
            6.51651651651652	0.442666750626673\\
            6.50650650650651	0.441561815241248\\
            6.50541723918046	0.441441441441441\\
            6.4964964964965	0.440459367295019\\
            6.48648648648649	0.439356920095954\\
            6.47647647647648	0.438254125138706\\
            6.46646646646647	0.437150980785136\\
            6.45645645645646	0.436047485385673\\
            6.44644644644645	0.43494363727921\\
            6.43643643643644	0.433839434792987\\
            6.42642642642643	0.432734876242481\\
            6.41641641641642	0.431629959931291\\
            6.41461979806478	0.431431431431431\\
            6.40640640640641	0.430527334438278\\
            6.3963963963964	0.429424937981003\\
            6.38638638638639	0.428322189494624\\
            6.37637637637638	0.42721908729678\\
            6.36636636636637	0.426115629693174\\
            6.35635635635636	0.425011814977458\\
            6.34634634634635	0.423907641431117\\
            6.33633633633634	0.422803107323342\\
            6.32632632632633	0.421698210910917\\
            6.32382129083024	0.421421421421421\\
            6.31631631631632	0.420595403321765\\
            6.30630630630631	0.419493059286035\\
            6.2962962962963	0.418390358841672\\
            6.28628628628629	0.417287300260199\\
            6.27627627627628	0.416183881800669\\
            6.26626626626627	0.415080101709538\\
            6.25625625625626	0.41397595822054\\
            6.24624624624625	0.412871449554564\\
            6.23623623623624	0.411766573919514\\
            6.23302166083298	0.411411411411411\\
            6.22622622622623	0.41066357950257\\
            6.21621621621622	0.409561289659329\\
            6.20620620620621	0.408458638915053\\
            6.1961961961962	0.40735562549314\\
            6.18618618618619	0.406252247603948\\
            6.17617617617618	0.40514850344466\\
            6.16616616616617	0.404044391199152\\
            6.15615615615616	0.402939909037855\\
            6.14614614614615	0.401835055117616\\
            6.14222084730461	0.401401401401401\\
            6.13613613613614	0.400731868948745\\
            6.12612612612613	0.399629635167186\\
            6.11611611611612	0.39852703587482\\
            6.10610610610611	0.397424069244788\\
            6.0960960960961	0.396320733436585\\
            6.08608608608609	0.395217026595917\\
            6.07607607607608	0.394112946854553\\
            6.06606606606607	0.393008492330187\\
            6.05605605605606	0.391903661126281\\
            6.05141878496732	0.391391391391391\\
            6.04604604604605	0.390800278077936\\
            6.03603603603604	0.38969810233327\\
            6.02602602602603	0.388595556345916\\
            6.01601601601602	0.387492638236497\\
            6.00600600600601	0.386389346111339\\
            5.995995995996	0.385285678062321\\
            5.98598598598599	0.384181632166722\\
            5.97597597597598	0.383077206487067\\
            5.96596596596597	0.381972399070961\\
            5.9606154036048	0.381381381381381\\
            5.95595595595596	0.380868813800449\\
            5.94594594594595	0.379766698182478\\
            5.93593593593594	0.378664207462838\\
            5.92592592592593	0.37756133970722\\
            5.91591591591592	0.37645809296633\\
            5.90590590590591	0.375354465275725\\
            5.8958958958959	0.374250454655651\\
            5.88588588588589	0.373146059110871\\
            5.87587587587588	0.372041276630501\\
            5.86981062758303	0.371371371371371\\
            5.86586586586587	0.370937483567348\\
            5.85585585585586	0.369835430289952\\
            5.84584584584585	0.36873299691953\\
            5.83583583583584	0.367630181464281\\
            5.82582582582583	0.366526981916674\\
            5.81581581581582	0.365423396253284\\
            5.80580580580581	0.364319422434609\\
            5.7957957957958	0.363215058404894\\
            5.78578578578579	0.362110302091951\\
            5.77900437531393	0.361361361361361\\
            5.77577577577578	0.361006295424309\\
            5.76576576576577	0.35990430683595\\
            5.75575575575576	0.358801933025273\\
            5.74574574574575	0.357699171940244\\
            5.73573573573574	0.356596021512312\\
            5.72572572572573	0.355492479656227\\
            5.71571571571572	0.354388544269848\\
            5.70570570570571	0.353284213233952\\
            5.6956956956957	0.352179484412036\\
            5.68819655865368	0.351351351351351\\
            5.68568568568569	0.351075258072015\\
            5.67567567567568	0.349973336667414\\
            5.66566566566567	0.348871024767388\\
            5.65565565565566	0.347768320256749\\
            5.64564564564565	0.34666522100295\\
            5.63563563563564	0.34556172485588\\
            5.62562562562563	0.344457829647665\\
            5.61561561561562	0.34335353319246\\
            5.60560560560561	0.342248833286233\\
            5.59738708222625	0.341341341341341\\
            5.5955955955956	0.341144380934066\\
            5.58558558558559	0.3400425293672\\
            5.57557557557558	0.338940281881773\\
            5.56556556556557	0.337837636296324\\
            5.55555555555556	0.336734590411123\\
            5.54554554554555	0.335631142007956\\
            5.53553553553554	0.334527288849902\\
            5.52552552552553	0.333423028681112\\
            5.51551551551552	0.332318359226587\\
            5.50657584266104	0.331331331331331\\
            5.50550550550551	0.331213674233505\\
            5.4954954954955	0.330111895332113\\
            5.48548548548549	0.329009714932426\\
            5.47547547547548	0.327907130783369\\
            5.46546546546547	0.326804140614624\\
            5.45545545545546	0.325700742136389\\
            5.44544544544545	0.324596933039149\\
            5.43543543543544	0.323492710993432\\
            5.42542542542543	0.32238807364957\\
            5.41576272773151	0.321321321321321\\
            5.41541541541542	0.32128314907926\\
            5.40540540540541	0.320181445861075\\
            5.3953953953954	0.319079335401314\\
            5.38538538538539	0.317976815375708\\
            5.37537537537538	0.316873883439692\\
            5.36536536536537	0.315770537228147\\
            5.35535535535536	0.314666774355152\\
            5.34534534534535	0.313562592413722\\
            5.33533533533534	0.312457988975547\\
            5.32532532532533	0.31135296159072\\
            5.32494856314045	0.311311311311311\\
            5.31531531531532	0.310251193255002\\
            5.30530530530531	0.309149155790206\\
            5.2952952952953	0.308046702768343\\
            5.28528528528529	0.306943831766672\\
            5.27527527527528	0.30584054034075\\
            5.26526526526527	0.304736826024154\\
            5.25525525525526	0.303632686328198\\
            5.24524524524525	0.302528118741656\\
            5.23523523523524	0.301423120730464\\
            5.23413317977327	0.301301301301301\\
            5.22522522522523	0.300321150930234\\
            5.21521521521522	0.299219189736353\\
            5.20520520520521	0.298116806811356\\
            5.1951951951952	0.29701399965011\\
            5.18518518518519	0.295910765724525\\
            5.17517517517518	0.294807102483266\\
            5.16516516516517	0.29370300735144\\
            5.15515515515516	0.292598477730293\\
            5.14514514514515	0.291493510996891\\
            5.14331557382193	0.291291291291291\\
            5.13513513513514	0.29039133354772\\
            5.12512512512513	0.289289452144277\\
            5.11511511511512	0.28818714264428\\
            5.10510510510511	0.287084402455648\\
            5.0950950950951	0.285981228962\\
            5.08508508508509	0.284877619522326\\
            5.07507507507508	0.283773571470659\\
            5.06506506506507	0.28266908211574\\
            5.05505505505506	0.281564148740676\\
            5.0524955887537	0.281281281281281\\
            5.04504504504505	0.280461757160563\\
            5.03503503503504	0.279359959336338\\
            5.02502502502503	0.27825772684964\\
            5.01501501501502	0.277155057016536\\
            5.00500500500501	0.276051947127322\\
            4.99499499499499	0.274948394446176\\
            4.98498498498498	0.273844396210796\\
            4.97497497497497	0.272739949632032\\
            4.96496496496496	0.271635051893519\\
            4.96167305287458	0.271271271271271\\
            4.95495495495495	0.270532439383056\\
            4.94494494494494	0.269430729225282\\
            4.93493493493493	0.268328577628993\\
            4.92492492492492	0.267225981813092\\
            4.91491491491491	0.266122938969125\\
            4.9049049049049	0.265019446260889\\
            4.89489489489489	0.263915500824046\\
            4.88488488488488	0.262811099765722\\
            4.87487487487487	0.261706240164094\\
            4.87084777743949	0.261261261261261\\
            4.86486486486486	0.260603399584929\\
            4.85485485485485	0.259501781512595\\
            4.84484484484484	0.258399715005345\\
            4.83483483483483	0.257297197179173\\
            4.82482482482482	0.25619422512098\\
            4.81481481481481	0.255090795888151\\
            4.8048048048048	0.253986906508126\\
            4.79479479479479	0.252882553977961\\
            4.78478478478478	0.251777735263888\\
            4.78001955447184	0.251251251251251\\
            4.77477477477477	0.250674659115318\\
            4.76476476476476	0.249573137917292\\
            4.75475475475475	0.24847116105673\\
            4.74474474474474	0.24736872554048\\
            4.73473473473473	0.246265828344405\\
            4.72472472472472	0.245162466412916\\
            4.71471471471471	0.244058636658503\\
            4.7047047047047	0.242954335961258\\
            4.69469469469469	0.241849561168383\\
            4.68918815423869	0.241241241241241\\
            4.68468468468468	0.2407462415619\\
            4.67467467467467	0.239644822440726\\
            4.66466466466466	0.238542940186656\\
            4.65465465465465	0.237440591690613\\
            4.64464464464464	0.236337773810462\\
            4.63463463463463	0.235234483370499\\
            4.62462462462462	0.234130717160933\\
            4.61461461461461	0.233026471937363\\
            4.6046046046046	0.231921744420234\\
            4.59835332231622	0.231231231231231\\
            4.59459459459459	0.230818173051793\\
            4.58458458458458	0.229716861674202\\
            4.57457457457457	0.228615079438403\\
            4.56456456456456	0.227512823112009\\
            4.55455455455455	0.226410089427297\\
            4.54454454454454	0.225306875080653\\
            4.53453453453453	0.224203176731997\\
            4.52452452452452	0.223098991004206\\
            4.51451451451451	0.221994314482514\\
            4.50751477616576	0.221221221221221\\
            4.5045045045045	0.220890482602293\\
            4.49449449449449	0.2197892851577\\
            4.48448448448448	0.218687608861702\\
            4.47447447447447	0.217585450350535\\
            4.46446446446446	0.216482806222597\\
            4.45445445445445	0.215379673037837\\
            4.44444444444444	0.214276047317118\\
            4.43443443443443	0.213171925541576\\
            4.42442442442442	0.212067304151961\\
            4.41667220112203	0.211211211211211\\
            4.41441441441441	0.210963202531359\\
            4.4044044044044	0.209862125799889\\
            4.39439439439439	0.208760561942254\\
            4.38438438438438	0.207658507454488\\
            4.37437437437437	0.206555958792027\\
            4.36436436436436	0.205452912369031\\
            4.35435435435435	0.204349364557681\\
            4.34434434434434	0.203245311687468\\
            4.33433433433433	0.202140750044459\\
            4.3258252456724	0.201201201201201\\
            4.32432432432432	0.201036368940041\\
            4.31431431431431	0.199935420371999\\
            4.3043043043043	0.19883397610704\\
            4.29429429429429	0.19773203249131\\
            4.28428428428428	0.19662958582731\\
            4.27427427427427	0.195526632373135\\
            4.26426426426426	0.194423168341693\\
            4.25425425425425	0.193319189899914\\
            4.24424424424424	0.192214693167933\\
            4.23497351587613	0.191191191191191\\
            4.23423423423423	0.191110022282015\\
            4.22422422422422	0.190009210091167\\
            4.21421421421421	0.188907893321472\\
            4.2042042042042	0.187806068158547\\
            4.19419419419419	0.186703730740972\\
            4.18418418418418	0.18560087715945\\
            4.17417417417417	0.184497503455929\\
            4.16416416416416	0.183393605622723\\
            4.15415415415415	0.182289179601595\\
            4.14414414414414	0.181184221282829\\
            4.14411665106307	0.181181181181181\\
            4.13413413413413	0.180083541312737\\
            4.12412412412412	0.178982360798494\\
            4.11411411411411	0.177880662509742\\
            4.1041041041041	0.176778442409023\\
            4.09409409409409	0.175675696407123\\
            4.08408408408408	0.174572420362102\\
            4.07407407407407	0.173468610078298\\
            4.06406406406406	0.172364261305303\\
            4.05405405405405	0.17125936973692\\
            4.05325632729106	0.171171171171171\\
            4.04404404404404	0.17015846635603\\
            4.03403403403403	0.169057431844869\\
            4.02402402402402	0.167955869821303\\
            4.01401401401401	0.166853776058412\\
            4.004004004004	0.165751146273194\\
            3.99399399399399	0.164647976125464\\
            3.98398398398398	0.16354426121674\\
            3.97397397397397	0.162439997089087\\
            3.96396396396396	0.161335179223938\\
            3.96238980637565	0.161161161161161\\
            3.95395395395395	0.160234044494583\\
            3.94394394394394	0.159133166876677\\
            3.93393393393393	0.158031751633333\\
            3.92392392392392	0.156929794333276\\
            3.91391391391391	0.155827290484283\\
            3.9039039039039	0.154724235531949\\
            3.89389389389389	0.153620624858416\\
            3.88388388388388	0.152516453781074\\
            3.87387387387387	0.151411717551225\\
            3.8715164488476	0.151151151151151\\
            3.86386386386386	0.150310343150365\\
            3.85385385385385	0.149209634644821\\
            3.84384384384384	0.148108378006597\\
            3.83383383383383	0.147006568583473\\
            3.82382382382382	0.145904201656801\\
            3.81381381381381	0.144801272440102\\
            3.8038038038038	0.143697776077627\\
            3.79379379379379	0.142593707642878\\
            3.78378378378378	0.141489062137085\\
            3.78063552368615	0.141141141141141\\
            3.77377377377377	0.140387439342753\\
            3.76376376376376	0.139286913723039\\
            3.75375375375375	0.13818582904982\\
            3.74374374374374	0.137084180431404\\
            3.73373373373373	0.135981962903464\\
            3.72372372372372	0.134879171427442\\
            3.71371371371371	0.133775800888905\\
            3.7037037037037	0.132671846095857\\
            3.69369369369369	0.131567301776997\\
            3.68974619127622	0.131131131131131\\
            3.68368368368368	0.130465421457961\\
            3.67367367367367	0.129365094326418\\
            3.66366366366366	0.128264196787698\\
            3.65365365365365	0.127162723689872\\
            3.64364364364364	0.12606066980132\\
            3.63363363363363	0.124958029808902\\
            3.62362362362362	0.123854798316072\\
            3.61361361361361	0.122750969840937\\
            3.6036036036036	0.121646538814259\\
            3.59884748240338	0.121121121121121\\
            3.59359359359359	0.120544391424769\\
            3.58358358358358	0.119444280549349\\
            3.57357357357357	0.118343587461688\\
            3.56356356356356	0.117242306726281\\
            3.55355355355355	0.116140432819864\\
            3.54354354354354	0.11503796012931\\
            3.53353353353353	0.113934882949452\\
            3.52352352352352	0.112831195480847\\
            3.51351351351351	0.111726891827459\\
            3.50793827216637	0.111111111111111\\
            3.5035035035035	0.11062446740971\\
            3.49349349349349	0.109524593140278\\
            3.48348348348348	0.108424124385268\\
            3.47347347347347	0.107323055399266\\
            3.46346346346346	0.106221380339835\\
            3.45345345345345	0.105119093265072\\
            3.44344344344344	0.104016188131089\\
            3.43343343343343	0.102912658789407\\
            3.42342342342342	0.101808498984266\\
            3.41701724731007	0.101101101101101\\
            3.41341341341341	0.100705787182345\\
            3.4034034034034	0.0996061729697182\\
            3.39339339339339	0.0985059515160578\\
            3.38338338338338	0.0974051167362459\\
            3.37337337337337	0.096303662437435\\
            3.36336336336336	0.0952015823162038\\
            3.35335335335335	0.0940988699556113\\
            3.34334334334334	0.0929955188221512\\
            3.33333333333333	0.0918915222626005\\
            3.32608286495434	0.0910910910910911\\
            3.32332332332332	0.0907885123533952\\
            3.31331331331331	0.0896891854023358\\
            3.3033033033033	0.0885892379639408\\
            3.29329329329329	0.0874886635795605\\
            3.28328328328328	0.0863874556703773\\
            3.27327327327327	0.0852856075340618\\
            3.26326326326326	0.0841831123413109\\
            3.25325325325325	0.0830799631322595\\
            3.24324324324324	0.0819761528127611\\
            3.23513329994855	0.0810810810810811\\
            3.23323323323323	0.0808728337617022\\
            3.22322322322322	0.0797738258605451\\
            3.21321321321321	0.0786741837343731\\
            3.2032032032032	0.0775739005124944\\
            3.19319319319319	0.0764729691894985\\
            3.18318318318318	0.0753713826213013\\
            3.17317317317317	0.0742691335210414\\
            3.16316316316316	0.0731662144548224\\
            3.15315315315315	0.0720626178372896\\
            3.14416637701144	0.0710710710710711\\
            3.14314314314314	0.0709589783904777\\
            3.13313313313313	0.0694480234855457\\
            3.1245065400993	0.0610610610610611\\
            3.12312312312312	0.0593074861109139\\
            3.11663955806032	0.0510510510510511\\
            3.11311311311311	0.0465876312978072\\
            3.10875110725868	0.0410410410410411\\
            3.1031031031031	0.0339028801505277\\
            3.10084127663582	0.0310310310310311\\
            3.09309309309309	0.0212529587603635\\
            3.09291015454547	0.0210210210210211\\
            3.08496519988799	0.0110110110110111\\
            3.08308308308308	0.00865411291720781\\
            3.0769998383175	0.00100100100100109\\
            3.07421425250476	-0.00900900900900903\\
            3.07307307307307	-0.0141346090940144\\
            3.07198750012926	-0.019019019019019\\
            3.06974146127004	-0.029029029029029\\
            3.06747187734041	-0.039039039039039\\
            3.06517897247277	-0.0490490490490491\\
            3.06306306306306	-0.0581959904207216\\
            3.06286374966757	-0.0590590590590591\\
            3.06053399757526	-0.0690690690690691\\
            3.058181633466	-0.0790790790790791\\
            3.05580686315302	-0.0890890890890891\\
            3.05340988876711	-0.0990990990990991\\
            3.05305305305305	-0.100578630108774\\
            3.05099893346016	-0.109109109109109\\
            3.04856761271604	-0.119119119119119\\
            3.04611472543198	-0.129129129129129\\
            3.04364045807416	-0.139139139139139\\
            3.04304304304304	-0.141539830245954\\
            3.04115234492008	-0.149149149149149\\
            3.03864558055726	-0.159159159159159\\
            3.03611802274277	-0.169169169169169\\
            3.03356984410027	-0.179179179179179\\
            3.03303303303303	-0.181275109745005\\
            3.03100904247415	-0.189189189189189\\
            3.02843007037923	-0.199199199199199\\
            3.02583101871895	-0.209209209209209\\
            3.02321204784396	-0.219219219219219\\
            3.02302302302302	-0.219937903792795\\
            3.02058270057092	-0.229229229229229\\
            3.01793450872162	-0.239239239239239\\
            3.01526689840309	-0.249249249249249\\
            3.01301301301301	-0.257649457443108\\
            3.0125816712548	-0.259259259259259\\
            3.00988597158372	-0.269269269269269\\
            3.00717132565958	-0.279279279279279\\
            3.00443787515834	-0.289289289289289\\
            3.003003003003	-0.29451442915178\\
            3.00169075478479	-0.299299299299299\\
            2.99893058640608	-0.309309309309309\\
            2.99615205227647	-0.319319319319319\\
            2.99335528513445	-0.329329329329329\\
            2.99299299299299	-0.330620507908353\\
            2.99054965565056	-0.339339339339339\\
            2.98772744337968	-0.349349349349349\\
            2.98488740688719	-0.359359359359359\\
            2.98298298298298	-0.366035764843532\\
            2.98203324587247	-0.369369369369369\\
            2.97916868484459	-0.379379379379379\\
            2.97628668704996	-0.389389389389389\\
            2.97338737144803	-0.399399399399399\\
            2.97297297297297	-0.400824808137421\\
            2.97048017368848	-0.409409409409409\\
            2.96755745356568	-0.419419419419419\\
            2.96461777804035	-0.429429429429429\\
            2.96296296296296	-0.435038541417346\\
            2.96166608346749	-0.439439439439439\\
            2.95870381575704	-0.449449449449449\\
            2.95572493716435	-0.459459459459459\\
            2.95295295295295	-0.468724697480702\\
            2.95273037894606	-0.469469469469469\\
            2.94972967859969	-0.479479479479479\\
            2.94671269529642	-0.489489489489489\\
            2.94367953205165	-0.499499499499499\\
            2.94294294294294	-0.501922327417846\\
            2.94063875590641	-0.509509509509509\\
            2.93758471172234	-0.519519519519519\\
            2.93451479596758	-0.529529529529529\\
            2.93293293293293	-0.534667626552597\\
            2.93143458251381	-0.539539539539539\\
            2.92834447040582	-0.549549549549549\\
            2.92523878104781	-0.559559559559559\\
            2.92292292292292	-0.5669918282961\\
            2.92212052555492	-0.56956956956957\\
            2.91899529097091	-0.57957957957958\\
            2.91585476036631	-0.58958958958959\\
            2.91291291291291	-0.598922800759721\\
            2.91269979489368	-0.5995995995996\\
            2.90954033887173	-0.60960960960961\\
            2.90636585584598	-0.61961961961962\\
            2.90317643303305	-0.62962962962963\\
            2.9029029029029	-0.630486182055078\\
            2.89998263481626	-0.63963963963964\\
            2.89677504744821	-0.64964964964965\\
            2.89355277482963	-0.65965965965966\\
            2.89289289289289	-0.661704623344125\\
            2.89032506350521	-0.66966966966967\\
            2.88708518169765	-0.67967967967968\\
            2.88383085870333	-0.68968968968969\\
            2.88288288288288	-0.692598211828592\\
            2.8805703817416	-0.6996996996997\\
            2.87729897959606	-0.70970970970971\\
            2.87401337051746	-0.71971971971972\\
            2.87287287287287	-0.723185493446398\\
            2.87072122596169	-0.72972972972973\\
            2.8674190439742	-0.73973973973974\\
            2.8641028801072	-0.74974974974975\\
            2.86286286286286	-0.753483366126765\\
            2.86078011923375	-0.75975975975976\\
            2.85744786632668	-0.76976976976977\\
            2.85410184795523	-0.77977977977978\\
            2.85285285285285	-0.783507261321883\\
            2.85074947776693	-0.78978978978979\\
            2.8473878331707	-0.7997997997998\\
            2.84401263140465	-0.80980980980981\\
            2.84284284284284	-0.8132713021561\\
            2.84063161696892	-0.81981981981982\\
            2.83724123196605	-0.82982982982983\\
            2.83383749044534	-0.83983983983984\\
            2.83283283283283	-0.842788441618303\\
            2.83042875708786	-0.84984984984985\\
            2.82701025663089	-0.85985985985986\\
            2.82357859310695	-0.86986986986987\\
            2.82282282282282	-0.872070583662681\\
            2.82014302847081	-0.87987987987988\\
            2.81669701268428	-0.88988988988989\\
            2.81323802048892	-0.8998998998999\\
            2.81281281281281	-0.90112868962351\\
            2.8097764764684	-0.90990990990991\\
            2.80630352204458	-0.91991991991992\\
            2.80281777145529	-0.92992992992993\\
            2.8028028028028	-0.929972871971273\\
            2.79933106601294	-0.93993993993994\\
            2.79583172750973	-0.94994994994995\\
            2.79279279279279	-0.958614801088689\\
            2.79232136112688	-0.95995995995996\\
            2.78880868589463	-0.96996996996997\\
            2.78528349694359	-0.97997997997998\\
            2.78278278278278	-0.987061417236597\\
            2.7817493291663	-0.98998998998999\\
            2.77821115275886	-1\\
            0.25454715623807	119\\
            0.345514620405335	-1\\
            0.35035035035035	-0.993278438431128\\
            0.352719765098826	-0.98998998998999\\
            0.359906314009815	-0.97997997997998\\
            0.36036036036036	-0.979340829107852\\
            0.367030474278859	-0.96996996996997\\
            0.37037037037037	-0.965264214360272\\
            0.374142615061823	-0.95995995995996\\
            0.38038038038038	-0.951163102817991\\
            0.381242374805792	-0.94994994994995\\
            0.388279547969828	-0.93993993993994\\
            0.39039039039039	-0.936916091038807\\
            0.395279906909971	-0.92992992992993\\
            0.4004004004004	-0.922584968734956\\
            0.402263273527051	-0.91991991991992\\
            0.409197893961666	-0.90990990990991\\
            0.41041041041041	-0.908136884061203\\
            0.416062241717279	-0.8998998998999\\
            0.42042042042042	-0.893515094148294\\
            0.422903404386436	-0.88988988988989\\
            0.429699936145603	-0.87987987987988\\
            0.43043043043043	-0.87878380829663\\
            0.436396443932159	-0.86986986986987\\
            0.44044044044044	-0.863785796057003\\
            0.443061320738893	-0.85985985985986\\
            0.449669106395091	-0.84984984984985\\
            0.45045045045045	-0.848638317653903\\
            0.456155114919962	-0.83983983983984\\
            0.46046046046046	-0.833138397074554\\
            0.46259776372878	-0.82982982982983\\
            0.468943480444178	-0.81981981981982\\
            0.47047047047047	-0.817348778382675\\
            0.475160510637286	-0.80980980980981\\
            0.48048048048048	-0.801152566423742\\
            0.48131754585881	-0.7997997997998\\
            0.487293168558861	-0.78978978978979\\
            0.49049049049049	-0.78431271678808\\
            0.493158986738014	-0.77977977977978\\
            0.498876514342324	-0.76976976976977\\
            0.500500500500501	-0.766796785138572\\
            0.504383665555928	-0.75975975975976\\
            0.509746834584488	-0.74974974974975\\
            0.510510510510511	-0.748222763887034\\
            0.514805177976911	-0.73973973973974\\
            0.519675812914433	-0.72972972972973\\
            0.520520520520521	-0.72782253811614\\
            0.524162357489136	-0.71971971971972\\
            0.528339419759538	-0.70970970970971\\
            0.530530530530531	-0.70380722188145\\
            0.532082410498207	-0.6996996996997\\
            0.535268391852608	-0.68968968968969\\
            0.537873045626324	-0.67967967967968\\
            0.53971863344521	-0.66966966966967\\
            0.540540540540541	-0.659913126361234\\
            0.540562490623493	-0.65965965965966\\
            0.540540540540541	-0.659131319721274\\
            0.540077597884927	-0.64964964964965\\
            0.537797373633942	-0.63963963963964\\
            0.533064939401569	-0.62962962962963\\
            0.530530530530531	-0.626236763928526\\
            0.524439384317585	-0.61961961961962\\
            0.520520520520521	-0.616566096043566\\
            0.510510510510511	-0.610345656899426\\
            0.509057543684808	-0.60960960960961\\
            0.500500500500501	-0.60610434976397\\
            0.49049049049049	-0.602839760019111\\
            0.48048048048048	-0.600258280218881\\
            0.477365627313746	-0.5995995995996\\
            0.47047047047047	-0.598332568167549\\
            0.46046046046046	-0.596844178761742\\
            0.45045045045045	-0.595670134221566\\
            0.44044044044044	-0.594760091422616\\
            0.43043043043043	-0.594073917228369\\
            0.42042042042042	-0.593579235312747\\
            0.41041041041041	-0.593249645117144\\
            0.4004004004004	-0.593063407983122\\
            0.39039039039039	-0.593002463862737\\
            0.38038038038038	-0.593051685758921\\
            0.37037037037037	-0.593198307651988\\
            0.36036036036036	-0.593431480734396\\
            0.35035035035035	-0.593741925710367\\
            0.34034034034034	-0.594121657834189\\
            0.33033033033033	-0.594563767600411\\
            0.32032032032032	-0.595062244424503\\
            0.31031031031031	-0.595611833831323\\
            0.3003003003003	-0.596207920978608\\
            0.29029029029029	-0.596846435039745\\
            0.28028028028028	-0.597523770229309\\
            0.27027027027027	-0.598236720198319\\
            0.26026026026026	-0.598982423239111\\
            0.252321416958181	-0.5995995995996\\
            0.25025025025025	-0.5997635897946\\
            0.24024024024024	-0.600593193332037\\
            0.23023023023023	-0.601448042569012\\
            0.22022022022022	-0.602326262051624\\
            0.21021021021021	-0.603226157032967\\
            0.2002002002002	-0.604146191489938\\
            0.19019019019019	-0.605084969294433\\
            0.18018018018018	-0.606041218023309\\
            0.17017017017017	-0.607013774985333\\
            0.16016016016016	-0.608001575118428\\
            0.15015015015015	-0.609003640470968\\
            0.144203504671734	-0.60960960960961\\
            0.14014014014014	-0.610029950396964\\
            0.13013013013013	-0.611084460659366\\
            0.12012012012012	-0.612150007305883\\
            0.11011011011011	-0.613225922794206\\
            0.1001001001001	-0.614311588462655\\
            0.0900900900900901	-0.615406429792255\\
            0.0800800800800801	-0.616509912220213\\
            0.0700700700700701	-0.617621537430615\\
            0.0600600600600601	-0.618740840059413\\
            0.0522683230690339	-0.61961961961962\\
            0.0500500500500501	-0.619873163912426\\
            0.04004004004004	-0.621032467294006\\
            0.03003003003003	-0.62219757085043\\
            0.02002002002002	-0.623368154542281\\
            0.01001001001001	-0.624543916879696\\
            0	-0.625724573402747\\
            0.25454715623807	844\\
            10	0.462219917236832\\
            9.99036677677211	0.461461461461461\\
            9.98998998998999	0.461431874382652\\
            9.97997997997998	0.46064517886506\\
            9.96996996996997	0.45985836459031\\
            9.95995995995996	0.459071431213419\\
            9.94994994994995	0.458284378388015\\
            9.93993993993994	0.457497205766334\\
            9.92992992992993	0.456709912999212\\
            9.91991991991992	0.455922499736071\\
            9.90990990990991	0.455134965624923\\
            9.8998998998999	0.454347310312353\\
            9.88988988988989	0.453559533443517\\
            9.87987987987988	0.45277163466213\\
            9.86986986986987	0.451983613610464\\
            9.86311260686678	0.451451451451451\\
            9.85985985985986	0.451195971014056\\
            9.84984984984985	0.450409249276615\\
            9.83983983983984	0.449622407302484\\
            9.82982982982983	0.448835444737995\\
            9.81981981981982	0.448048361228034\\
            9.80980980980981	0.447261156416045\\
            9.7997997997998	0.446473829944011\\
            9.78978978978979	0.445686381452456\\
            9.77977977977978	0.444898810580429\\
            9.76976976976977	0.444111116965501\\
            9.75975975975976	0.443323300243755\\
            9.74974974974975	0.44253536004978\\
            9.73973973973974	0.441747296016664\\
            9.73585712179285	0.441441441441441\\
            9.72972972972973	0.440960063404439\\
            9.71971971971972	0.440173314807864\\
            9.70970970970971	0.439386444457325\\
            9.6996996996997	0.438599451990128\\
            9.68968968968969	0.437812337042081\\
            9.67967967967968	0.437025099247488\\
            9.66966966966967	0.436237738239141\\
            9.65965965965966	0.435450253648306\\
            9.64964964964965	0.434662645104724\\
            9.63963963963964	0.433874912236596\\
            9.62962962962963	0.433087054670577\\
            9.61961961961962	0.432299072031767\\
            9.60960960960961	0.431510963943706\\
            9.60860027654532	0.431431431431431\\
            9.5995995995996	0.430724151405446\\
            9.58958958958959	0.429937375286533\\
            9.57957957957958	0.429150475857152\\
            9.56956956956957	0.428363452745234\\
            9.55955955955956	0.427576305577146\\
            9.54954954954955	0.426789033977695\\
            9.53953953953954	0.42600163757011\\
            9.52952952952953	0.425214115976041\\
            9.51951951951952	0.424426468815545\\
            9.50950950950951	0.42363869570708\\
            9.4994994994995	0.422850796267495\\
            9.48948948948949	0.422062770112022\\
            9.48134512161741	0.421421421421421\\
            9.47947947947948	0.421274914663792\\
            9.46946946946947	0.42048823486173\\
            9.45945945945946	0.419701430532125\\
            9.44944944944945	0.418914501294766\\
            9.43943943943944	0.418127446767821\\
            9.42942942942943	0.417340266567846\\
            9.41941941941942	0.416552960309768\\
            9.40940940940941	0.415765527606873\\
            9.3993993993994	0.4149779680708\\
            9.38938938938939	0.414190281311536\\
            9.37937937937938	0.413402466937401\\
            9.36936936936937	0.412614524555037\\
            9.35935935935936	0.411826453769409\\
            9.35409028006342	0.411411411411411\\
            9.34934934934935	0.411039020708447\\
            9.33933933933934	0.410252313610537\\
            9.32932932932933	0.409465480355441\\
            9.31931931931932	0.408678520552858\\
            9.30930930930931	0.407891433810816\\
            9.2992992992993	0.407104219735653\\
            9.28928928928929	0.406316877932012\\
            9.27927927927928	0.405529408002832\\
            9.26926926926927	0.404741809549336\\
            9.25925925925926	0.403954082171025\\
            9.24924924924925	0.403166225465662\\
            9.23923923923924	0.402378239029267\\
            9.22922922922923	0.401590122456109\\
            9.22683404510625	0.401401401401401\\
            9.21921921921922	0.400803122573897\\
            9.20920920920921	0.400016387481259\\
            9.1991991991992	0.399229524558023\\
            9.18918918918919	0.398442533403398\\
            9.17917917917918	0.397655413614842\\
            9.16916916916917	0.39686816478806\\
            9.15915915915916	0.396080786516988\\
            9.14914914914915	0.39529327839379\\
            9.13913913913914	0.394505640008835\\
            9.12912912912913	0.393717870950705\\
            9.11911911911912	0.392929970806167\\
            9.10910910910911	0.392141939160176\\
            9.09957718886682	0.391391391391391\\
            9.0990990990991	0.391353854782814\\
            9.08908908908909	0.390567220108718\\
            9.07907907907908	0.389780456294954\\
            9.06906906906907	0.388993562931607\\
            9.05905905905906	0.38820653960695\\
            9.04904904904905	0.387419385907437\\
            9.03903903903904	0.386632101417693\\
            9.02902902902903	0.385844685720502\\
            9.01901901901902	0.38505713839679\\
            9.00900900900901	0.38426945902563\\
            8.998998998999	0.383481647184214\\
            8.98898898898899	0.382693702447852\\
            8.97897897897898	0.381905624389959\\
            8.97232303112016	0.381381381381381\\
            8.96896896896897	0.381117975549572\\
            8.95895895895896	0.38033131315412\\
            8.94894894894895	0.379544519863834\\
            8.93893893893894	0.378757595257483\\
            8.92892892892893	0.377970538911945\\
            8.91891891891892	0.377183350402206\\
            8.90890890890891	0.376396029301337\\
            8.8988988988989	0.375608575180493\\
            8.88888888888889	0.374820987608894\\
            8.87887887887888	0.37403326615382\\
            8.86886886886887	0.373245410380592\\
            8.85885885885886	0.37245741985257\\
            8.84884884884885	0.371669294131131\\
            8.84506744522879	0.371371371371371\\
            8.83883883883884	0.370882092397256\\
            8.82882882882883	0.370095401543504\\
            8.81881881881882	0.369308577990712\\
            8.80880880880881	0.368521621305849\\
            8.7987987987988	0.367734531053912\\
            8.78878878878879	0.366947306797919\\
            8.77877877877878	0.366159948098898\\
            8.76876876876877	0.365372454515867\\
            8.75875875875876	0.364584825605832\\
            8.74874874874875	0.363797060923771\\
            8.73873873873874	0.363009160022618\\
            8.72872872872873	0.362221122453257\\
            8.71871871871872	0.361432947764504\\
            8.71781037806117	0.361361361361361\\
            8.70870870870871	0.360646205181139\\
            8.6986986986987	0.359859485101975\\
            8.68868868868869	0.359072630468407\\
            8.67867867867868	0.358285640835089\\
            8.66866866866867	0.357498515754618\\
            8.65865865865866	0.356711254777528\\
            8.64864864864865	0.355923857452269\\
            8.63863863863864	0.355136323325196\\
            8.62862862862863	0.35434865194056\\
            8.61861861861862	0.353560842840493\\
            8.60860860860861	0.352772895564996\\
            8.5985985985986	0.351984809651923\\
            8.59055532551467	0.351351351351351\\
            8.58858858858859	0.351196927845823\\
            8.57857857857858	0.350410313749382\\
            8.56856856856857	0.34962356364583\\
            8.55855855855856	0.348836677079104\\
            8.54854854854855	0.348049653591001\\
            8.53853853853854	0.347262492721171\\
            8.52852852852853	0.346475194007103\\
            8.51851851851852	0.345687756984116\\
            8.50850850850851	0.344900181185334\\
            8.4984984984985	0.344112466141686\\
            8.48848848848849	0.34332461138188\\
            8.47847847847848	0.342536616432402\\
            8.46846846846847	0.341748480817491\\
            8.46330043103369	0.341341341341341\\
            8.45845845845846	0.340961060944858\\
            8.44844844844845	0.340174417942593\\
            8.43843843843844	0.339387636981997\\
            8.42842842842843	0.338600717593667\\
            8.41841841841842	0.337813659305968\\
            8.40840840840841	0.337026461645021\\
            8.3983983983984	0.336239124134687\\
            8.38838838838839	0.335451646296551\\
            8.37837837837838	0.334664027649914\\
            8.36836836836837	0.333876267711771\\
            8.35835835835836	0.3330883659968\\
            8.34834834834835	0.332300322017351\\
            8.33833833833834	0.331512135283424\\
            8.33604401545136	0.331331331331331\\
            8.32832832832833	0.330725190312041\\
            8.31831831831832	0.329938517593375\\
            8.30830830830831	0.32915170490744\\
            8.2982982982983	0.328364751770895\\
            8.28828828828829	0.327577657698061\\
            8.27827827827828	0.32679042220091\\
            8.26826826826827	0.326003044789045\\
            8.25825825825826	0.325215524969699\\
            8.24824824824825	0.324427862247701\\
            8.23823823823824	0.323640056125475\\
            8.22822822822823	0.322852106103015\\
            8.21821821821822	0.322064011677878\\
            8.20878710529166	0.321321321321321\\
            8.20820820820821	0.321275877546232\\
            8.1981981981982	0.320489315806551\\
            8.18818818818819	0.31970261252581\\
            8.17817817817818	0.318915767208509\\
            8.16816816816817	0.318128779356716\\
            8.15815815815816	0.317341648470057\\
            8.14814814814815	0.316554374045696\\
            8.13813813813814	0.315766955578324\\
            8.12812812812813	0.314979392560136\\
            8.11811811811812	0.31419168448082\\
            8.10810810810811	0.313403830827539\\
            8.0980980980981	0.312615831084917\\
            8.08808808808809	0.311827684735013\\
            8.08153294851941	0.311311311311311\\
            8.07807807807808	0.311040028347886\\
            8.06806806806807	0.310253437280606\\
            8.05805805805806	0.309466702554946\\
            8.04804804804805	0.308679823660253\\
            8.03803803803804	0.307892800083324\\
            8.02802802802803	0.307105631308394\\
            8.01801801801802	0.306318316817122\\
            8.00800800800801	0.305530856088573\\
            7.997997997998	0.304743248599196\\
            7.98798798798799	0.303955493822813\\
            7.97797797797798	0.303167591230598\\
            7.96796796796797	0.302379540291061\\
            7.95795795795796	0.301591340470026\\
            7.95427722874821	0.301301301301301\\
            7.94794794794795	0.300804175830761\\
            7.93793793793794	0.300017554579062\\
            7.92792792792793	0.29923078748621\\
            7.91791791791792	0.29844387402567\\
            7.90790790790791	0.297656813668239\\
            7.8978978978979	0.296869605882026\\
            7.88788788788789	0.296082250132437\\
            7.87787787787788	0.295294745882156\\
            7.86786786786787	0.294507092591125\\
            7.85785785785786	0.29371928971653\\
            7.84784784784785	0.292931336712776\\
            7.83783783783784	0.292143233031473\\
            7.82782782782783	0.291354978121414\\
            7.82701988225872	0.291291291291291\\
            7.81781781781782	0.290568319870625\\
            7.80780780780781	0.289781667538977\\
            7.7977977977978	0.288994867114796\\
            7.78778778778779	0.288207918054896\\
            7.77777777777778	0.287420819813293\\
            7.76776776776777	0.286633571841182\\
            7.75775775775776	0.285846173586921\\
            7.74774774774775	0.285058624496007\\
            7.73773773773774	0.284270924011064\\
            7.72772772772773	0.283483071571815\\
            7.71771771771772	0.28269506661507\\
            7.70770770770771	0.281906908574697\\
            7.69976493363041	0.281281281281281\\
            7.6976976976977	0.281118994827492\\
            7.68768768768769	0.280332460337387\\
            7.67767767767768	0.279545775989137\\
            7.66766766766767	0.278758941225006\\
            7.65765765765766	0.277971955484336\\
            7.64764764764765	0.277184818203525\\
            7.63763763763764	0.276397528816018\\
            7.62762762762763	0.275610086752271\\
            7.61761761761762	0.274822491439737\\
            7.60760760760761	0.27403474230285\\
            7.5975975975976	0.273246838762995\\
            7.58758758758759	0.272458780238491\\
            7.57757757757758	0.27167056614457\\
            7.57250995808493	0.271271271271271\\
            7.56756756756757	0.270883162201196\\
            7.55755755755756	0.27009659709481\\
            7.54754754754755	0.269309879749574\\
            7.53753753753754	0.268523009589548\\
            7.52752752752753	0.267735986035722\\
            7.51751751751752	0.266948808505995\\
            7.50750750750751	0.266161476415153\\
            7.4974974974975	0.265373989174845\\
            7.48748748748749	0.26458634619356\\
            7.47747747747748	0.26379854687661\\
            7.46746746746747	0.263010590626101\\
            7.45745745745746	0.262222476840913\\
            7.44744744744745	0.261434204916675\\
            7.44525330705253	0.261261261261261\\
            7.43743743743744	0.260647326671338\\
            7.42742742742743	0.259860730000193\\
            7.41741741741742	0.259073978631025\\
            7.40740740740741	0.258287071968759\\
            7.3973973973974	0.257500009415096\\
            7.38738738738739	0.256712790368477\\
            7.37737737737738	0.255925414224069\\
            7.36736736736737	0.255137880373737\\
            7.35735735735736	0.254350188206026\\
            7.34734734734735	0.253562337106125\\
            7.33733733733734	0.252774326455852\\
            7.32732732732733	0.251986155633627\\
            7.31799630972815	0.251251251251251\\
            7.31731731731732	0.251197960736076\\
            7.30730730730731	0.250411488134007\\
            7.2972972972973	0.249624858904052\\
            7.28728728728729	0.248838072434386\\
            7.27727727727728	0.248051128109805\\
            7.26726726726727	0.247264025311705\\
            7.25725725725726	0.246476763418055\\
            7.24724724724725	0.245689341803369\\
            7.23723723723724	0.244901759838686\\
            7.22722722722723	0.244114016891539\\
            7.21721721721722	0.243326112325934\\
            7.20720720720721	0.242538045502316\\
            7.1971971971972	0.241749815777553\\
            7.19074213140288	0.241241241241241\\
            7.18718718718719	0.240962150077243\\
            7.17717717717718	0.240175646481222\\
            7.16716716716717	0.239388983649793\\
            7.15715715715716	0.238602160950116\\
            7.14714714714715	0.237815177745784\\
            7.13713713713714	0.237028033396809\\
            7.12712712712713	0.236240727259588\\
            7.11711711711712	0.235453258686876\\
            7.10710710710711	0.234665627027759\\
            7.0970970970971	0.233877831627631\\
            7.08708708708709	0.233089871828155\\
            7.07707707707708	0.232301746967247\\
            7.06706706706707	0.23151345637904\\
            7.06348622582397	0.231231231231231\\
            7.05705705705706	0.230726337195025\\
            7.04704704704705	0.229939801600852\\
            7.03703703703704	0.22915310407338\\
            7.02702702702703	0.228366243957611\\
            7.01701701701702	0.227579220594792\\
            7.00700700700701	0.226792033322384\\
            6.996996996997	0.226004681474035\\
            6.98698698698699	0.225217164379545\\
            6.97697697697698	0.224429481364846\\
            6.96696696696697	0.22364163175196\\
            6.95695695695696	0.222853614858984\\
            6.94694694694695	0.222065430000039\\
            6.93693693693694	0.221277076485262\\
            6.9362285150707	0.221221221221221\\
            6.92692692692693	0.220490522023681\\
            6.91691691691692	0.219703953376579\\
            6.90690690690691	0.218917220002993\\
            6.8968968968969	0.218130321224549\\
            6.88688688688689	0.217343256358907\\
            6.87687687687688	0.216556024719725\\
            6.86686686686687	0.215768625616631\\
            6.85685685685686	0.21498105835519\\
            6.84684684684685	0.214193322236872\\
            6.83683683683684	0.213405416559021\\
            6.82682682682683	0.21261734061482\\
            6.81681681681682	0.211829093693258\\
            6.80897366106043	0.211211211211211\\
            6.80680680680681	0.211041140384386\\
            6.7967967967968	0.210254704496814\\
            6.78678678678679	0.209468101687886\\
            6.77677677677678	0.208681331258701\\
            6.76676676676677	0.207894392506191\\
            6.75675675675676	0.207107284723094\\
            6.74674674674675	0.206320007197914\\
            6.73673673673674	0.205532559214892\\
            6.72672672672673	0.204744940053973\\
            6.71671671671672	0.203957148990759\\
            6.70670670670671	0.203169185296492\\
            6.6966966966967	0.202381048238007\\
            6.68668668668669	0.201592737077694\\
            6.68171855551417	0.201201201201201\\
            6.67667667667668	0.200805352789801\\
            6.66666666666667	0.200018884547726\\
            6.65665665665666	0.199232246410092\\
            6.64664664664665	0.198445437652128\\
            6.63663663663664	0.19765845754465\\
            6.62662662662663	0.196871305354035\\
            6.61661661661662	0.196083980342174\\
            6.60660660660661	0.195296481766443\\
            6.5965965965966	0.19450880887966\\
            6.58658658658659	0.193720960930053\\
            6.57657657657658	0.192932937161219\\
            6.56656656656657	0.192144736812083\\
            6.55655655655656	0.191356359116865\\
            6.55446158329259	0.191191191191191\\
            6.54654654654655	0.190569563824598\\
            6.53653653653654	0.189783062109878\\
            6.52652652652653	0.188996387414447\\
            6.51651651651652	0.188209538986146\\
            6.50650650650651	0.187422516068138\\
            6.4964964964965	0.186635317898878\\
            6.48648648648649	0.185847943712067\\
            6.47647647647648	0.185060392736613\\
            6.46646646646647	0.184272664196593\\
            6.45645645645646	0.183484757311208\\
            6.44644644644645	0.182696671294746\\
            6.43643643643644	0.181908405356538\\
            6.42720443919366	0.181181181181181\\
            6.42642642642643	0.181120134441979\\
            6.41641641641642	0.180333773483263\\
            6.40640640640641	0.179547237117462\\
            6.3963963963964	0.178760524568299\\
            6.38638638638639	0.177973635054586\\
            6.37637637637638	0.177186567790167\\
            6.36636636636637	0.176399321983887\\
            6.35635635635636	0.175611896839543\\
            6.34634634634635	0.174824291555841\\
            6.33633633633634	0.174036505326353\\
            6.32632632632633	0.173248537339474\\
            6.31631631631632	0.172460386778373\\
            6.30630630630631	0.171672052820951\\
            6.29995019300268	0.171171171171171\\
            6.2962962962963	0.170884375322606\\
            6.28628628628629	0.170097981766272\\
            6.27627627627628	0.169311409506115\\
            6.26626626626627	0.168524657735358\\
            6.25625625625626	0.167737725641994\\
            6.24624624624625	0.166950612408742\\
            6.23623623623624	0.166163317213004\\
            6.22622622622623	0.165375839226812\\
            6.21621621621622	0.164588177616784\\
            6.20620620620621	0.163800331544076\\
            6.1961961961962	0.163012300164334\\
            6.18618618618619	0.162224082627641\\
            6.17617617617618	0.161435678078474\\
            6.17269401393662	0.161161161161161\\
            6.16616616616617	0.160648616018102\\
            6.15615615615616	0.15986218868143\\
            6.14614614614615	0.15907557921382\\
            6.13613613613614	0.158288786776075\\
            6.12612612612613	0.157501810523435\\
            6.11611611611612	0.156714649605527\\
            6.10610610610611	0.155927303166312\\
            6.0960960960961	0.155139770344035\\
            6.08608608608609	0.15435205027117\\
            6.07607607607608	0.153564142074374\\
            6.06606606606607	0.152776044874429\\
            6.05605605605606	0.151987757786189\\
            6.04604604604605	0.151199279918525\\
            6.04543580426841	0.151151151151151\\
            6.03603603603604	0.150412856612341\\
            6.02602602602603	0.149626394245497\\
            6.01601601601602	0.148839746182008\\
            6.00600600600601	0.148052911548179\\
            5.995995995996	0.147265889464384\\
            5.98598598598599	0.14647867904501\\
            5.97597597597598	0.145691279398402\\
            5.96596596596597	0.144903689626809\\
            5.95595595595596	0.144115908826321\\
            5.94594594594595	0.143327936086818\\
            5.93593593593594	0.142539770491911\\
            5.92592592592593	0.141751411118877\\
            5.91818100834791	0.141141141141141\\
            5.91591591591592	0.140963407419047\\
            5.90590590590591	0.140177097205438\\
            5.8958958958959	0.139390598486136\\
            5.88588588588589	0.138603910356947\\
            5.87587587587588	0.137817031907407\\
            5.86586586586587	0.137029962220712\\
            5.85585585585586	0.13624270037367\\
            5.84584584584585	0.13545524543663\\
            5.83583583583584	0.134667596473429\\
            5.82582582582583	0.13387975254132\\
            5.81581581581582	0.133091712690917\\
            5.80580580580581	0.132303475966127\\
            5.7957957957958	0.131515041404085\\
            5.79092568084715	0.131131131131131\\
            5.78578578578579	0.130727682051661\\
            5.77577577577578	0.129941337916677\\
            5.76576576576577	0.12915480144428\\
            5.75575575575576	0.128368071691454\\
            5.74574574574575	0.127581147708471\\
            5.73573573573574	0.126794028538829\\
            5.72572572572573	0.126006713219186\\
            5.71571571571572	0.125219200779291\\
            5.70570570570571	0.124431490241916\\
            5.6956956956957	0.123643580622789\\
            5.68568568568569	0.122855470930525\\
            5.67567567567568	0.12206716016655\\
            5.66566566566567	0.121278647325038\\
            5.66366824172493	0.121121121121121\\
            5.65565565565566	0.120491958264568\\
            5.64564564564565	0.119705578888004\\
            5.63563563563564	0.118919003176997\\
            5.62562562562563	0.118132230147017\\
            5.61561561561562	0.117345258806346\\
            5.60560560560561	0.116558088156008\\
            5.5955955955956	0.115770717189693\\
            5.58558558558559	0.114983144893683\\
            5.57557557557558	0.114195370246777\\
            5.56556556556557	0.113407392220218\\
            5.55555555555556	0.112619209777611\\
            5.54554554554555	0.111830821874849\\
            5.53641083494976	0.111111111111111\\
            5.53553553553554	0.111042452839364\\
            5.52552552552553	0.110256236307263\\
            5.51551551551552	0.109469820288254\\
            5.50550550550551	0.108683203760981\\
            5.4954954954955	0.107896385696449\\
            5.48548548548549	0.107109365057949\\
            5.47547547547548	0.106322140800974\\
            5.46546546546547	0.105534711873141\\
            5.45545545545546	0.104747077214111\\
            5.44544544544545	0.103959235755498\\
            5.43543543543544	0.103171186420796\\
            5.42542542542543	0.102382928125283\\
            5.41541541541542	0.101594459775943\\
            5.40915642017149	0.101101101101101\\
            5.40540540540541	0.100806766815081\\
            5.3953953953954	0.100020516468146\\
            5.38538538538539	0.0992340623182215\\
            5.37537537537538	0.0984474032968034\\
            5.36536536536537	0.0976605383271724\\
            5.35535535535536	0.0968734663243125\\
            5.34534534534535	0.0960861861948168\\
            5.33533533533534	0.095298696836801\\
            5.32532532532533	0.0945109971398112\\
            5.31531531531532	0.093723085984732\\
            5.30530530530531	0.0929349622436931\\
            5.2952952952953	0.0921466247799727\\
            5.28528528528529	0.0913580724479039\\
            5.28189980439672	0.0910910910910911\\
            5.27527527527528	0.0905710846272488\\
            5.26526526526527	0.0897847990814709\\
            5.25525525525526	0.0889983052168287\\
            5.24524524524525	0.0882116019141268\\
            5.23523523523524	0.0874246880453187\\
            5.22522522522523	0.0866375624734124\\
            5.21521521521522	0.0858502240523667\\
            5.20520520520521	0.0850626716269951\\
            5.1951951951952	0.0842749040328612\\
            5.18518518518519	0.0834869200961797\\
            5.17517517517518	0.0826987186337079\\
            5.16516516516517	0.0819102984526433\\
            5.15515515515516	0.0811216583505129\\
            5.15464086062549	0.0810810810810811\\
            5.14514514514515	0.0803354067533411\\
            5.13513513513514	0.079549084535764\\
            5.12512512512513	0.0787625492686254\\
            5.11511511511512	0.0779757997781138\\
            5.10510510510511	0.077188834880855\\
            5.0950950950951	0.0764016533838046\\
            5.08508508508509	0.0756142540841384\\
            5.07507507507508	0.0748266357691411\\
            5.06506506506507	0.0740387972160901\\
            5.05505505505506	0.0732507371921431\\
            5.04504504504505	0.0724624544542215\\
            5.03503503503504	0.0716739477488872\\
            5.02738601423915	0.0710710710710711\\
            5.02502502502503	0.0708858774135278\\
            5.01501501501502	0.0700997337433735\\
            5.00500500500501	0.0693133732840415\\
            4.99499499499499	0.068526794812963\\
            4.98498498498498	0.0677399970973356\\
            4.97497497497497	0.0669529788939987\\
            4.96496496496496	0.0661657389493171\\
            4.95495495495495	0.0653782759990543\\
            4.94494494494494	0.0645905887682472\\
            4.93493493493493	0.0638026759710799\\
            4.92492492492492	0.0630145363107539\\
            4.91491491491491	0.062226168479354\\
            4.9049049049049	0.0614375711577188\\
            4.90013027257362	0.0610610610610611\\
            4.89489489489489	0.0606502446720018\\
            4.88488488488488	0.0598640662333643\\
            4.87487487487487	0.0590776658563145\\
            4.86486486486486	0.0582910422552819\\
            4.85485485485485	0.057504194133584\\
            4.84484484484484	0.0567171201832944\\
            4.83483483483483	0.0559298190851035\\
            4.82482482482482	0.0551422895081787\\
            4.81481481481481	0.0543545301100252\\
            4.8048048048048	0.0535665395363409\\
            4.79479479479479	0.0527783164208684\\
            4.78478478478478	0.05198985938525\\
            4.77477477477477	0.0512011670388742\\
            4.77287208803171	0.0510510510510511\\
            4.76476476476476	0.0504146196956109\\
            4.75475475475475	0.0496284049618146\\
            4.74474474474474	0.0488419628749442\\
            4.73473473473473	0.048055292081055\\
            4.72472472472472	0.047268391214104\\
            4.71471471471471	0.0464812588958012\\
            4.7047047047047	0.0456938937354522\\
            4.69469469469469	0.0449062943298014\\
            4.68468468468468	0.0441184592628716\\
            4.67467467467467	0.0433303871057997\\
            4.66466466466466	0.0425420764166723\\
            4.65465465465465	0.041753525740358\\
            4.64561416590117	0.0410410410410411\\
            4.64464464464464	0.0409650244707276\\
            4.63463463463463	0.0401790034505875\\
            4.62462462462462	0.039392750790003\\
            4.61461461461461	0.0386062650736467\\
            4.6046046046046	0.0378195448731475\\
            4.59459459459459	0.0370325887469252\\
            4.58458458458458	0.0362453952400148\\
            4.57457457457457	0.035457962883892\\
            4.56456456456456	0.0346702901962914\\
            4.55455455455455	0.0338823756810256\\
            4.54454454454454	0.0330942178277992\\
            4.53453453453453	0.0323058151120204\\
            4.52452452452452	0.0315171659946065\\
            4.51835934048448	0.0310310310310311\\
            4.51451451451451	0.0307294518186019\\
            4.5045045045045	0.0299433970611843\\
            4.49449449449449	0.0291571047271512\\
            4.48448448448448	0.0283705733211474\\
            4.47447447447447	0.0275838013335346\\
            4.46446446446446	0.0267967872401968\\
            4.45445445445445	0.0260095295023427\\
            4.44444444444444	0.0252220265663033\\
            4.43443443443443	0.0244342768633274\\
            4.42442442442442	0.0236462788093719\\
            4.41441441441441	0.0228580308048908\\
            4.4044044044044	0.0220695312346148\\
            4.39439439439439	0.0212807784673365\\
            4.39110193899945	0.0210210210210211\\
            4.38438438438438	0.0204938918754094\\
            4.37437437437437	0.0197078018423807\\
            4.36436436436436	0.0189214679618586\\
            4.35435435435435	0.018134888650856\\
            4.34434434434434	0.0173480623106834\\
            4.33433433433433	0.0165609873267269\\
            4.32432432432432	0.0157736620682162\\
            4.31431431431431	0.0149860848879989\\
            4.3043043043043	0.0141982541222994\\
            4.29429429429429	0.0134101680904826\\
            4.28428428428428	0.0126218250948035\\
            4.27427427427427	0.0118332234201629\\
            4.26426426426426	0.0110443613338482\\
            4.26384178653042	0.0110110110110111\\
            4.25425425425425	0.0102583462953792\\
            4.24424424424424	0.00947221934090811\\
            4.23423423423423	0.0086858419016704\\
            4.22422422422422	0.0078992122983577\\
            4.21421421421421	0.00711232883432874\\
            4.2042042042042	0.00632518979535101\\
            4.19419419419419	0.00553779344933848\\
            4.18418418418418	0.0047501380460832\\
            4.17417417417417	0.00396222181698085\\
            4.16416416416416	0.00317404297475466\\
            4.15415415415415	0.00238559971316735\\
            4.14414414414414	0.00159689020673382\\
            4.1365865665874	0.00100100100100109\\
            4.13413413413413	0.000674389724955734\\
            4.12412412412412	-0.000660194068499589\\
            4.11411411411411	-0.00199453222116648\\
            4.1041041041041	-0.00332862504091262\\
            4.09409409409409	-0.0046624728593412\\
            4.08408408408408	-0.00599607603239088\\
            4.07407407407407	-0.00732943494096179\\
            4.06406406406406	-0.00866254999155181\\
            4.0614654267629	-0.00900900900900903\\
            4.05405405405405	-0.010079201992297\\
            4.04404404404404	-0.0115248777868215\\
            4.03403403403403	-0.0129701302717284\\
            4.02402402402402	-0.0144149593546116\\
            4.01401401401401	-0.0158593649703504\\
            4.004004004004	-0.0173033470818703\\
            3.99399399399399	-0.0187469056809175\\
            3.99210927778563	-0.019019019019019\\
            3.98398398398398	-0.0201919219989666\\
            3.97397397397397	-0.0216369467167756\\
            3.96396396396396	-0.0230815421143717\\
            3.95395395395395	-0.0245257081106497\\
            3.94394394394394	-0.0259694446533663\\
            3.93393393393393	-0.0274127517199502\\
            3.92392392392392	-0.028855629318339\\
            3.92272251611296	-0.029029029029029\\
            3.91391391391391	-0.0303001175705664\\
            3.9039039039039	-0.0317444492488139\\
            3.89389389389389	-0.0331883451700389\\
            3.88388388388388	-0.0346318052621684\\
            3.87387387387387	-0.0360748294836224\\
            3.86386386386386	-0.0375174178241912\\
            3.85385385385385	-0.0389595703059292\\
            3.85330304742842	-0.039039039039039\\
            3.84384384384384	-0.0404034776940725\\
            3.83383383383383	-0.0418470704687609\\
            3.82382382382382	-0.0432902205684564\\
            3.81381381381381	-0.0447329279270963\\
            3.8038038038038	-0.0461751925108014\\
            3.79379379379379	-0.0476170143188143\\
            3.78384879724329	-0.0490490490490491\\
            3.78378378378378	-0.0490584084333947\\
            3.77377377377377	-0.050501662111323\\
            3.76376376376376	-0.0519444657484059\\
            3.75375375375375	-0.0533868192477098\\
            3.74374374374374	-0.0548287225452389\\
            3.73373373373373	-0.0562701756109148\\
            3.72372372372372	-0.0577111784495906\\
            3.71435879588857	-0.0590590590590591\\
            3.71371371371371	-0.0591518803176813\\
            3.7037037037037	-0.060594297792544\\
            3.69369369369369	-0.0620362571497065\\
            3.68368368368368	-0.0634777582875317\\
            3.67367367367367	-0.0649188011390104\\
            3.66366366366366	-0.0663593856728167\\
            3.65365365365365	-0.0677995118943894\\
            3.64482840201826	-0.0690690690690691\\
            3.64364364364364	-0.0692394535862469\\
            3.63363363363363	-0.0706809748861543\\
            3.62362362362362	-0.0721220292930387\\
            3.61361361361361	-0.0735626166940665\\
            3.6036036036036	-0.0750027370127305\\
            3.59359359359359	-0.0764423902099739\\
            3.58358358358358	-0.0778815762853533\\
            3.57525453777346	-0.0790790790790791\\
            3.57357357357357	-0.0793206830436983\\
            3.56356356356356	-0.080761242051678\\
            3.55355355355355	-0.082201324593783\\
            3.54354354354354	-0.0836409305377839\\
            3.53353353353353	-0.0850800597894419\\
            3.52352352352352	-0.0865187122937203\\
            3.51351351351351	-0.087956888036024\\
            3.5056337957972	-0.0890890890890891\\
            3.5035035035035	-0.0893950774223836\\
            3.49349349349349	-0.090834601063097\\
            3.48348348348348	-0.0922736377514496\\
            3.47347347347347	-0.0937121873254932\\
            3.46346346346346	-0.0951502496628788\\
            3.45345345345345	-0.0965878246821387\\
            3.44344344344344	-0.0980249123440187\\
            3.43596239301421	-0.0990990990990991\\
            3.43343343343343	-0.0994620932519736\\
            3.42342342342342	-0.100900500545805\\
            3.41341341341341	-0.10233840935058\\
            3.4034034034034	-0.103775819461697\\
            3.39339339339339	-0.105212730715633\\
            3.38338338338338	-0.106649142991314\\
            3.37337337337337	-0.10808505621153\\
            3.36623611626856	-0.109109109109109\\
            3.36336336336336	-0.109521127721492\\
            3.35335335335335	-0.110958328680098\\
            3.34334334334334	-0.112395018401502\\
            3.33333333333333	-0.113831196622257\\
            3.32332332332332	-0.115266863121277\\
            3.31331331331331	-0.116702017721303\\
            3.3033033033033	-0.118136660290395\\
            3.29645025806852	-0.119119119119119\\
            3.29329329329329	-0.119571510334772\\
            3.28328328328328	-0.121007404666238\\
            3.27327327327327	-0.122442773609792\\
            3.2661492383326	-0.129129129129129\\
            3.26335094091399	-0.139139139139139\\
            3.26326326326326	-0.13954112061046\\
            3.26117078775809	-0.149149149149149\\
            3.25897198210944	-0.159159159159159\\
            3.25675435279893	-0.169169169169169\\
            3.25451805248278	-0.179179179179179\\
            3.25325325325325	-0.184799637525391\\
            3.25226689070789	-0.189189189189189\\
            3.25000207730336	-0.199199199199199\\
            3.24771907339779	-0.209209209209209\\
            3.24541802114751	-0.219219219219219\\
            3.24324324324324	-0.228608178026552\\
            3.24309959059576	-0.229229229229229\\
            3.24077143271819	-0.239239239239239\\
            3.23842567268826	-0.249249249249249\\
            3.23606244324232	-0.259259259259259\\
            3.2336818751948	-0.269269269269269\\
            3.23323323323323	-0.271145732314516\\
            3.23129120819721	-0.279279279279279\\
            3.22888512685358	-0.289289289289289\\
            3.22646211556774	-0.299299299299299\\
            3.22402229687659	-0.309309309309309\\
            3.22322322322322	-0.312570577773891\\
            3.22157180190811	-0.319319319319319\\
            3.21910766756018	-0.329329329329329\\
            3.21662710707216	-0.339339339339339\\
            3.214130235511	-0.349349349349349\\
            3.21321321321321	-0.353007474497518\\
            3.21162291819421	-0.359359359359359\\
            3.20910284792514	-0.369369369369369\\
            3.20656682299805	-0.379379379379379\\
            3.20401495172131	-0.389389389389389\\
            3.2032032032032	-0.392559180963799\\
            3.20145362832023	-0.399399399399399\\
            3.19887960160614	-0.409409409409409\\
            3.1962900623702	-0.419419419419419\\
            3.19368511278999	-0.429429429429429\\
            3.19319319319319	-0.431312324974081\\
            3.19107242493808	-0.439439439439439\\
            3.18844629580983	-0.449449449449449\\
            3.18580506959368	-0.459459459459459\\
            3.18318318318318	-0.46934036395482\\
            3.18314896449132	-0.469469469469469\\
            3.18048727099484	-0.479479479479479\\
            3.17781077891556	-0.489489489489489\\
            3.17511958083404	-0.499499499499499\\
            3.17317317317317	-0.506705002457577\\
            3.172416439097	-0.509509509509509\\
            3.16970564371604	-0.519519519519519\\
            3.16698042332555	-0.529529529529529\\
            3.16424086576972	-0.539539539539539\\
            3.16316316316316	-0.543462733029969\\
            3.16149291215407	-0.549549549549549\\
            3.15873457421957	-0.559559559559559\\
            3.15596216407763	-0.56956956956957\\
            3.15317576523455	-0.57957957957958\\
            3.15315315315315	-0.579660604163291\\
            3.15038509435021	-0.58958958958959\\
            3.14758068324786	-0.5995995995996\\
            3.14476253369185	-0.60960960960961\\
            3.14314314314314	-0.615339881479322\\
            3.1419349097656	-0.61961961961962\\
            3.1390993110248	-0.62962962962963\\
            3.13625021344711	-0.63963963963964\\
            3.13338769366526	-0.64964964964965\\
            3.13313313313313	-0.650537672616557\\
            3.13052081034203	-0.65965965965966\\
            3.12764153208958	-0.66966966966967\\
            3.12474905857104	-0.67967967967968\\
            3.12312312312312	-0.68528719889134\\
            3.12184782632285	-0.68968968968969\\
            3.11893910148365	-0.6996996996997\\
            3.1160173991258	-0.70970970970971\\
            3.11311311311311	-0.719616537657106\\
            3.11308289281755	-0.71971971971972\\
            3.1101454241604	-0.72972972972973\\
            3.10719518709458	-0.73973973973974\\
            3.10423224996102	-0.74974974974975\\
            3.1031031031031	-0.753554064886002\\
            3.10126289929145	-0.75975975975976\\
            3.09828479264758	-0.76976976976977\\
            3.09529418470767	-0.77977977977978\\
            3.09309309309309	-0.787121468058944\\
            3.09229382827568	-0.78978978978979\\
            3.08928848982603	-0.7997997997998\\
            3.08627084132973	-0.80980980980981\\
            3.08324094625411	-0.81981981981982\\
            3.08308308308308	-0.820340483977956\\
            3.08020846165835	-0.82982982982983\\
            3.07716437746142	-0.83983983983984\\
            3.07410822890424	-0.84984984984985\\
            3.07307307307307	-0.853232611692558\\
            3.07104680495164	-0.85985985985986\\
            3.06797686591418	-0.86986986986987\\
            3.06489503815134	-0.87987987987988\\
            3.06306306306306	-0.885813472292891\\
            3.06180553478164	-0.88988988988989\\
            3.0587102990737	-0.8998998998999\\
            3.05560334405548	-0.90990990990991\\
            3.05305305305305	-0.918099402044549\\
            3.05248658870266	-0.91991991991992\\
            3.049366593024	-0.92992992992993\\
            3.04623504156941	-0.93993993993994\\
            3.04309199019171	-0.94994994994995\\
            3.04304304304304	-0.950105648288759\\
            3.03994759141739	-0.95995995995996\\
            3.03679195433105	-0.96996996996997\\
            3.03362497375356	-0.97997997997998\\
            3.03303303303303	-0.981848041321994\\
            3.03045506910824	-0.98998998998999\\
            3.02727583822538	-1\\
            0.25454715623807	1160\\
            0	0.886675360393317\\
            0.00664697647051894	0.891891891891892\\
            0.01001001001001	0.894549901000295\\
            0.0193766284685713	0.901901901901902\\
            0.02002002002002	0.902410465532326\\
            0.03003003003003	0.910267927786114\\
            0.0321388039132078	0.911911911911912\\
            0.04004004004004	0.918114713047967\\
            0.044922833126305	0.921921921921922\\
            0.0500500500500501	0.925947475974217\\
            0.0577240259488096	0.931931931931932\\
            0.0600600600600601	0.933766229132685\\
            0.0700700700700701	0.941573367255887\\
            0.0705458611102964	0.941941941941942\\
            0.0800800800800801	0.949378291447949\\
            0.083401861496192	0.951951951951952\\
            0.0900900900900901	0.957169159465956\\
            0.0962751391055955	0.961961961961962\\
            0.1001001001001	0.964945982843182\\
            0.109165763196552	0.971971971971972\\
            0.11011011011011	0.972708772409351\\
            0.12012012012012	0.980467072359077\\
            0.12208759240275	0.981981981981982\\
            0.13013013013013	0.98821591605748\\
            0.135033521520975	0.991991991991992\\
            0.14014014014014	0.995950678877661\\
            0.147996921467899	1.002002002002\\
            0.15015015015015	1.0036713706148\\
            0.16016016016016	1.01138188641374\\
            0.160983538932508	1.01201201201201\\
            0.17017017017017	1.01908856466864\\
            0.174002710802807	1.02202202202202\\
            0.18018018018018	1.02678112427406\\
            0.187039487029696	1.03203203203203\\
            0.19019019019019	1.03445957397485\\
            0.200093938451764	1.04204204204204\\
            0.2002002002002	1.04212392187881\\
            0.21021021021021	1.0497877900898\\
            0.213186244167123	1.05205205205205\\
            0.22022022022022	1.05743799229053\\
            0.226297022996907	1.06206206206206\\
            0.23023023023023	1.0650740440683\\
            0.239425620617575	1.07207207207207\\
            0.24024024024024	1.07269595249581\\
            0.25025025025025	1.08031415281569\\
            0.252587672613939	1.08208208208208\\
            0.26026026026026	1.08792183213311\\
            0.265773107619477	1.09209209209209\\
            0.27027027027027	1.0955153186803\\
            0.278976513755316	1.1021021021021\\
            0.28028028028028	1.10309461849217\\
            0.29029029029029	1.1106680974494\\
            0.292210573888807	1.11211211211211\\
            0.3003003003003	1.11823307727771\\
            0.305471347087028	1.12212212212212\\
            0.31031031031031	1.12578382004225\\
            0.318750252328214	1.13213213213213\\
            0.32032032032032	1.13332033074272\\
            0.33033033033033	1.14084995989894\\
            0.332058564392856	1.14214214214214\\
            0.34034034034034	1.14837205260409\\
            0.345395387304179	1.15215215215215\\
            0.35035035035035	1.15587986190291\\
            0.358750511570209	1.16216216216216\\
            0.36036036036036	1.16337339176733\\
            0.37037037037037	1.17085997355155\\
            0.372135310179605	1.17217217217217\\
            0.38038038038038	1.17833898052322\\
            0.385548924770946	1.18218218218218\\
            0.39039039039039	1.18580365560848\\
            0.398981018250735	1.19219219219219\\
            0.4004004004004	1.19325400176309\\
            0.41041041041041	1.20069827458052\\
            0.412444537156315	1.2022022022022\\
            0.42042042042042	1.20813398624974\\
            0.425935716682863	1.21221221221221\\
            0.43043043043043	1.21555531534007\\
            0.439445560674112	1.22222222222222\\
            0.44044044044044	1.22296226380666\\
            0.45045045045045	1.23036490651436\\
            0.452990040590472	1.23223223223223\\
            0.46046046046046	1.23775710234686\\
            0.466559590348862	1.24224224224224\\
            0.47047047047047	1.24513486263398\\
            0.4801479980091	1.25225225225225\\
            0.48048048048048	1.25249818834919\\
            0.49049049049049	1.25985982417772\\
            0.493775694007618	1.26226226226226\\
            0.500500500500501	1.26720827265139\\
            0.507424452010955	1.27227227227227\\
            0.510510510510511	1.2745422302901\\
            0.520520520520521	1.28186389054185\\
            0.521095810595153	1.28228228228228\\
            0.530530530530531	1.28918289709661\\
            0.534805457554544	1.29229229229229\\
            0.540540540540541	1.29648735566963\\
            0.548534295138037	1.3023023023023\\
            0.550550550550551	1.30377726575798\\
            0.560560560560561	1.31105909028528\\
            0.562292969792137	1.31231231231231\\
            0.570570570570571	1.31833391244656\\
            0.576083385891622	1.32232232232232\\
            0.580580580580581	1.32559412752169\\
            0.589893208256111	1.33233233233233\\
            0.590590590590591	1.33283973407668\\
            0.600600600600601	1.34008220210039\\
            0.603741518065948	1.34234234234234\\
            0.610610610610611	1.34731257761068\\
            0.617613635669369	1.35235235235235\\
            0.620620620620621	1.35452828450005\\
            0.630630630630631	1.36173248168444\\
            0.6315106802221	1.36236236236236\\
            0.640640640640641	1.36893286691825\\
            0.645445686182985	1.37237237237237\\
            0.650650650650651	1.37611852240474\\
            0.659400472636926	1.38238238238238\\
            0.660660660660661	1.38328944529867\\
            0.670670670670671	1.39045520384404\\
            0.673391379448937	1.39239239239239\\
            0.680680680680681	1.39761065007806\\
            0.687409820397984	1.4024024024024\\
            0.690690690690691	1.4047513010185\\
            0.700700700700701	1.4118797559357\\
            0.701452754598205	1.41241241241241\\
            0.710710710710711	1.41900482902295\\
            0.715535481281919	1.42242242242242\\
            0.720720720720721	1.4261150430172\\
            0.729638388988188	1.43243243243243\\
            0.730730730730731	1.43321039371545\\
            0.740740740740741	1.44030118141663\\
            0.743779534448322	1.44244244244244\\
            0.750750750750751	1.44738078744654\\
            0.757947546058404	1.45245245245245\\
            0.760760760760761	1.45444546475403\\
            0.770770770770771	1.46149979142101\\
            0.772144085871237	1.46246246246246\\
            0.780780780780781	1.46854861248155\\
            0.786377873467439	1.47247247247247\\
            0.790790790790791	1.47558243823738\\
            0.80063226817386	1.48248248248248\\
            0.800800800800801	1.48260126319567\\
            0.810810810810811	1.4896185594835\\
            0.814931525752413	1.49249249249249\\
            0.820820820820821	1.49662134954063\\
            0.829252569016895	1.5025025025025\\
            0.830830830830831	1.50360907056062\\
            0.840840840840841	1.51059063404211\\
            0.843610691339344	1.51251251251251\\
            0.850850850850851	1.51756219828537\\
            0.857999098616581	1.52252252252252\\
            0.860860860860861	1.52451862405377\\
            0.870870870870871	1.53146480690771\\
            0.872417595697655	1.53253253253253\\
            0.880880880880881	1.53840494926286\\
            0.886874102198165	1.54254254254254\\
            0.890890890890891	1.54532988248798\\
            0.900900900900901	1.55224101482309\\
            0.901354504471211	1.55255255255255\\
            0.910910910910911	1.55914953325838\\
            0.915879865769521	1.56256256256256\\
            0.920920920920921	1.5660427706741\\
            0.930426678497946	1.57257257257257\\
            0.930930930930931	1.57292071947842\\
            0.940940940940941	1.57979584778552\\
            0.945018719224481	1.58258258258258\\
            0.950950950950951	1.58665718014904\\
            0.959635368435902	1.59259259259259\\
            0.960960960960961	1.59350315033262\\
            0.970970970970971	1.60034375773832\\
            0.974293039435979	1.6026026026026\\
            0.980980980980981	1.60717296982274\\
            0.988980328788459	1.61261261261261\\
            0.990990990990991	1.61398674490911\\
            1.001001001001	1.6207930959684\\
            1.00370525334457	1.62262262262262\\
            1.01101101101101	1.62758996655115\\
            1.01846400859552	1.63263263263263\\
            1.02102102102102	1.63437132405988\\
            1.03103103103103	1.64114366379376\\
            1.03325784104756	1.64264264264264\\
            1.04104104104104	1.64790796564181\\
            1.04808891062257	1.65265265265265\\
            1.05105105105105	1.65465667707615\\
            1.06106106106106	1.66139523144518\\
            1.06295333889386	1.66266266266266\\
            1.07107107107107	1.66812673129777\\
            1.07785759444879	1.67267267267267\\
            1.08108108108108	1.67484256212987\\
            1.09109109109109	1.68154753845565\\
            1.09279434258932	1.68268268268268\\
            1.1011011011011	1.68824599700535\\
            1.10777267956662	1.69269269269269\\
            1.11111111111111	1.69492870665974\\
            1.12112112112112	1.70160029399793\\
            1.12278351031729	1.7027027027027\\
            1.13113113113113	1.70826546587055\\
            1.13783684849707	1.71271271271271\\
            1.14114114114114	1.71491480770658\\
            1.15115115115115	1.72155317717468\\
            1.15292356587887	1.72272272272272\\
            1.16116116116116	1.72818481090879\\
            1.1680528499255	1.73273273273273\\
            1.17117117117117	1.73480053220252\\
            1.18118118118118	1.74140583726557\\
            1.18321730185733	1.74274274274274\\
            1.19119119119119	1.74800367529202\\
            1.19842350186213	1.75275275275275\\
            1.2012012012012	1.75458551721811\\
            1.21121121121121	1.76115789393495\\
            1.21366758281096	1.76276276276276\\
            1.22122122122122	1.76772167255691\\
            1.22895169483154	1.77277277277277\\
            1.23123123123123	1.77426937017109\\
            1.24124124124124	1.78080893740393\\
            1.24427734849859	1.78278278278278\\
            1.25125125125125	1.78733838677791\\
            1.25964039509538	1.79279279279279\\
            1.26126126126126	1.79385166900026\\
            1.27127127127127	1.80035852858987\\
            1.27504961714193	1.8028028028028\\
            1.28128128128128	1.80685337270804\\
            1.2904926479125	1.81281281281281\\
            1.29129129129129	1.8133319623076\\
            1.3013013013013	1.81980619921648\\
            1.30598748872898	1.82282282282282\\
            1.31131131131131	1.82626615589066\\
            1.32132132132132	1.83271025047948\\
            1.32151270566817	1.83283283283283\\
            1.33133133133133	1.83915145189713\\
            1.33709414836249	1.84284284284284\\
            1.34134134134134	1.84557623274481\\
            1.35135135135135	1.85198793845802\\
            1.35270840559003	1.85285285285285\\
            1.36136136136136	1.8583937601941\\
            1.36837286965774	1.86286286286286\\
            1.37137137137137	1.86478307062665\\
            1.38138138138138	1.87116242623657\\
            1.38407837452664	1.87287287287287\\
            1.39139139139139	1.87753256865598\\
            1.39982701819366	1.88288288288288\\
            1.4014014014014	1.8838861078694\\
            1.41141141141141	1.89023313561339\\
            1.41562604376019	1.89289289289289\\
            1.42142142142142	1.89656729283551\\
            1.43143143143143	1.90288482203521\\
            1.43146022652197	1.9029029029029\\
            1.44144144144144	1.90919945939678\\
            1.44735494308215	1.91291291291291\\
            1.45145145145145	1.91549731928978\\
            1.46146146146146	1.92178264460655\\
            1.46328645149594	1.92292292292292\\
            1.47147147147147	1.92806076138643\\
            1.4792687044291	1.93293293293293\\
            1.48148148148148	1.93432200556469\\
            1.49149149149149	1.94057510369604\\
            1.49530000033734	1.94294294294294\\
            1.5015015015015	1.9468163763406\\
            1.51137106558886	1.95295295295295\\
            1.51151151151151	1.95304068016541\\
            1.52152152152152	1.95926151125516\\
            1.52750468846287	1.96296296296296\\
            1.53153153153153	1.96546560993077\\
            1.54154154154154	1.97165741045513\\
            1.54367882142453	1.97297297297297\\
            1.55155155155155	1.97784115008644\\
            1.55990444423793	1.98298298298298\\
            1.56156156156156	1.98400773868522\\
            1.57157157157157	1.99016728735868\\
            1.57618517301772	1.99299299299299\\
            1.58158158158158	1.9963132737737\\
            1.59159159159159	2.00244399850334\\
            1.59250892492255	2.003003003003\\
            1.6016016016016	2.00856922105574\\
            1.60889340070382	2.01301301301301\\
            1.61161161161161	2.01467710660372\\
            1.62162162162162	2.02077554382861\\
            1.62532825493705	2.02302302302302\\
            1.63163163163163	2.02686241272314\\
            1.64164164164164	2.03293219542172\\
            1.64180879488361	2.03303303303303\\
            1.65165165165165	2.03899787806396\\
            1.65835663553688	2.04304304304304\\
            1.66166166166166	2.04504603404426\\
            1.67167167167167	2.05108344240973\\
            1.67495304277034	2.05305305305305\\
            1.68168168168168	2.05711014956964\\
            1.69159854984372	2.06306306306306\\
            1.69169169169169	2.063119227108\\
            1.7017017017017	2.06912411621511\\
            1.70831390860088	2.07307307307307\\
            1.71171171171171	2.07511147698088\\
            1.72008577152081	2.08308308308308\\
            1.72172172172172	2.0872065722029\\
            1.72323166902251	2.09309309309309\\
            1.72579522578965	2.1031031031031\\
            1.72835576983704	2.11311311311311\\
            1.73091333185508	2.12312312312312\\
            1.73173173173173	2.1263321532691\\
            1.73347585583917	2.13313313313313\\
            1.73603911307386	2.14314314314314\\
            1.73859939176	2.15315315315315\\
            1.7411567217925	2.16316316316316\\
            1.74174174174174	2.16545746638819\\
            1.74372001422887	2.17317317317317\\
            1.74628297841111	2.18318318318318\\
            1.74884299736154	2.19319319319319\\
            1.75140010021311	2.2032032032032\\
            1.75175175175175	2.20458251801146\\
            1.75396414505076	2.21321321321321\\
            1.75652682242991	2.22322322322322\\
            1.75908658707473	2.23323323323323\\
            1.76164346738779	2.24324324324324\\
            1.76176176176176	2.24370731439258\\
            1.76420824912638	2.25325325325325\\
            1.76677064573313	2.26326326326326\\
            1.76933016131691	2.27327327327327\\
            1.77177177177177	2.28283324820339\\
            1.77188732804878	2.28328328328328\\
            1.77445232724194	2.29329329329329\\
            1.77701444889944	2.3033033033033\\
            1.77957372049046	2.31331331331331\\
            1.78178178178178	2.32196033297371\\
            1.78213168117534	2.32332332332332\\
            1.78469638015034	2.33333333333333\\
            1.78725823248462	2.34334334334334\\
            1.78981726498344	2.35335335335335\\
            1.79179179179179	2.36108713879323\\
            1.79237600365414	2.36336336336336\\
            1.79494040857315	2.37337337337337\\
            1.79750199702278	2.38338338338338\\
            1.80006079517034	2.39339339339339\\
            1.8018018018018	2.40021367202382\\
            1.80262029638327	2.4034034034034\\
            1.80518441320234	2.41341341341341\\
            1.80774574302749	2.42342342342342\\
            1.81030431141262	2.43343343343343\\
            1.81181181181181	2.43933993884514\\
            1.8128645602229	2.44344344344344\\
            1.81542839470198	2.45345345345345\\
            1.81798947099289	2.46346346346346\\
            1.82054781405933	2.47347347347347\\
            1.82182182182182	2.47846594526036\\
            1.8231087959975	2.48348348348348\\
            1.82567235370971	2.49349349349349\\
            1.82823318139461	2.5035035035035\\
            1.83079130344767	2.51351351351351\\
            1.83183183183183	2.51759169710172\\
            1.83335300449777	2.52352352352352\\
            1.8359162908382	2.53353353353353\\
            1.83847687469075	2.54354354354354\\
            1.8410347799035	2.55355355355355\\
            1.84184184184184	2.556717200036\\
            1.84359718648258	2.56356356356356\\
            1.84616020667643	2.57357357357357\\
            1.8487205513227	2.58358358358358\\
            1.85127824374181	2.59359359359359\\
            1.85185185185185	2.59584245956978\\
            1.85384134268065	2.6036036036036\\
            1.85640410179099	2.61361361361361\\
            1.85896421171601	2.62362362362362\\
            1.86152169526723	2.63363363363363\\
            1.86186186186186	2.63496748105456\\
            1.8640854737922	2.64364364364364\\
            1.86664797672714	2.65365365365365\\
            1.86920785628108	2.66366366366366\\
            1.87176513477445	2.67367367367367\\
            1.87187187187187	2.67409226969178\\
            1.87432958049043	2.68368368368368\\
            1.87689183200995	2.69369369369369\\
            1.87945148541392	2.7037037037037\\
            1.88188188188188	2.71321823851364\\
            1.882009063646	2.71371371371371\\
            1.88457366342292	2.72372372372372\\
            1.88713566814528	2.73373373373373\\
            1.88969509949679	2.74374374374374\\
            1.89189189189189	2.7523451428144\\
            1.8922533904448	2.75375375375375\\
            1.89481772321296	2.76376376376376\\
            1.89737948562069	2.77377377377377\\
            1.89993869889886	2.78378378378378\\
            1.9019019019019	2.7914717934049\\
            1.90249768984671	2.79379379379379\\
            1.90506176046073	2.8038038038038\\
            1.90762328490637	2.81381381381381\\
            1.91018228397677	2.82382382382382\\
            1.91191191191191	2.83059819562344\\
            1.91274196257103	2.83383383383383\\
            1.91530577574449	2.84384384384384\\
            1.91786706645593	2.85385385385385\\
            1.92042585507522	2.86386386386386\\
            1.92192192192192	2.8697243546657\\
            1.92298620931035	2.87387387387387\\
            1.92554976962159	2.88388388388388\\
            1.9281108307072	2.89389389389389\\
            1.93066941252745	2.9039039039039\\
            1.93193193193193	2.90885027558907\\
            1.93323043073184	2.91391391391391\\
            1.93579374262954	2.92392392392392\\
            1.93835457808293	2.93393393393393\\
            1.94091295665579	2.94394394394394\\
            1.94194194194194	2.94797596331683\\
            1.94347462747854	2.95395395395395\\
            1.94603769528692	2.96396396396396\\
            1.94859830899148	2.97397397397397\\
            1.95115648777209	2.98398398398398\\
            1.95195195195195	2.98710142264226\\
            1.9537188001705	2.99399399399399\\
            1.95628162809424	3.004004004004\\
            1.9588420238275	3.01401401401401\\
            1.96140000617819	3.02402402402402\\
            1.96196196196196	3.02622665823259\\
            1.96396294940587	3.03403403403403\\
            1.96652554153481	3.04404404404404\\
            1.9690857229725	3.05405405405405\\
            1.97164351216633	3.06406406406406\\
            1.97197197197197	3.0653516746328\\
            1.97420707576193	3.07407407407407\\
            1.97676943607552	3.08408408408408\\
            1.97932940679545	3.09409409409409\\
            1.98188700601953	3.1041041041041\\
            1.98198198198198	3.10447647626941\\
            1.98445117979606	3.11411411411411\\
            1.98701331216757	3.12412412412412\\
            1.98957307565329	3.13413413413413\\
            1.99199199199199	3.14360249485677\\
            1.99213098765044	3.14414414414414\\
            1.99469526204663	3.15415415415415\\
            1.99725717024714	3.16416416416416\\
            1.99981672989149	3.17417417417417\\
            2.002002002002	3.18272926102497\\
            2.00237528942402	3.18418418418418\\
            2.00493932303388	3.19419419419419\\
            2.00750101073609	3.2042042042042\\
            2.01006036984449	3.21421421421421\\
            2.01201201201201	3.22185579414305\\
            2.012619566493	3.22422422422422\\
            2.01518336326072	3.23423423423423\\
            2.01774483404256	3.24424424424424\\
            2.0203039958362	3.25425425425425\\
            2.02202202202202	3.26098209876865\\
            2.02286381944552	3.26426426426426\\
            2.02542738321347	3.27427427427427\\
            2.02798864056155	3.28428428428428\\
            2.0305476081804	3.29429429429429\\
            2.03203203203203	3.3001081793452\\
            2.03310804885016	3.3043043043043\\
            2.0356713833626	3.31431431431431\\
            2.03823243067548	3.32432432432432\\
            2.04079120718115	3.33433433433433\\
            2.04204204204204	3.33923404020521\\
            2.04335225525682	3.34434434434434\\
            2.04591536416341	3.35435435435435\\
            2.04847620475472	3.36436436436436\\
            2.05103479313324	3.37437437437437\\
            2.05205205205205	3.37835968557356\\
            2.05359643919751	3.38438438438438\\
            2.05615932605667	3.39439439439439\\
            2.0587199631581	3.4044044044044\\
            2.06127836632247	3.41441441441441\\
            2.06206206206206	3.4174851195706\\
            2.06384060118709	3.42442442442442\\
            2.06640326946921	3.43443443443443\\
            2.06896370623332	3.44444444444444\\
            2.07152192702608	3.45445445445445\\
            2.07207207207207	3.45661034621519\\
            2.07408474172405	3.46446446446446\\
            2.07664719481452	3.47447447447447\\
            2.0792074343175	3.48448448448448\\
            2.08176547551306	3.49449449449449\\
            2.08208208208208	3.49573536942764\\
            2.08432886129115	3.5045045045045\\
            2.08689110249329	3.51451451451451\\
            2.0894511477375	3.52452452452452\\
            2.09200901204445	3.53453453453453\\
            2.09209209209209	3.53486019303259\\
            2.09457296035609	3.54454454454454\\
            2.09713499289393	3.55455455455455\\
            2.09969484681039	3.56456456456456\\
            2.1021021021021	3.57398626565745\\
            2.10225303610351	3.57457457457457\\
            2.10481703937211	3.58458458458458\\
            2.10737886639305	3.59459459459459\\
            2.1099385318438	3.6046046046046\\
            2.11211211211211	3.6131129214517\\
            2.11249731497037	3.61461461461461\\
            2.11506109877858	3.62462462462462\\
            2.11762272335593	3.63463463463463\\
            2.12018220313632	3.64464464464464\\
            2.12212212212212	3.65223936156875\\
            2.12274157137492	3.65465465465465\\
            2.12530513900158	3.66466466466466\\
            2.12786656413697	3.67467467467467\\
            2.13042586097781	3.68468468468468\\
            2.13213213213213	3.69136558994982\\
            2.13298580580685	3.69469469469469\\
            2.13554916045437	3.7047047047047\\
            2.13811038908013	3.71471471471471\\
            2.14066950564972	3.72472472472472\\
            2.14214214214214	3.73049161044318\\
            2.14323001874108	3.73473473473473\\
            2.14579316353795	3.74474474474474\\
            2.14835419851929	3.75475475475475\\
            2.15091313742547	3.76476476476476\\
            2.15215215215215	3.76961742680677\\
            2.15347421063837	3.77477477477477\\
            2.15603714864148	3.78478478478478\\
            2.15859799277865	3.79479479479479\\
            2.16115675657068	3.8048048048048\\
            2.16216216216216	3.80874304271065\\
            2.1637183819458	3.81481481481481\\
            2.16628111614279	3.82482482482482\\
            2.16884177217311	3.83483483483483\\
            2.1714003633435	3.84484484484484\\
            2.17217217217217	3.84786846173954\\
            2.17396253309738	3.85485485485485\\
            2.17652506640877	3.86486486486486\\
            2.17908553700861	3.87487487487487\\
            2.18164395799486	3.88488488488488\\
            2.18218218218218	3.8869936873951\\
            2.18420666451448	3.89489489489489\\
            2.18676899979579	3.9049049049049\\
            2.18932928758243	3.91491491491491\\
            2.19188754076872	3.92492492492492\\
            2.19219219219219	3.92611872309826\\
            2.19445077660635	3.93493493493493\\
            2.19701291665009	3.94494494494494\\
            2.19957302418355	3.95495495495495\\
            2.20213111190235	3.96496496496496\\
            2.2022022022022	3.96524357219144\\
            2.20469486977056	3.97497497497497\\
            2.20725681730815	3.98498498498498\\
            2.20981674709294	3.99499499499499\\
            2.21221221221221	4.00436969855127\\
            2.2123751710421	4.00500500500501\\
            2.21493894439342	4.01501501501502\\
            2.21750070209708	4.02502502502503\\
            2.22006045658381	4.03503503503504\\
            2.22222222222222	4.04349626343291\\
            2.22261942922548	4.04504504504505\\
            2.22518300085042	4.05505505505506\\
            2.22774457133491	4.06506506506507\\
            2.23030415292194	4.07507507507508\\
            2.23223223223223	4.08262262751466\\
            2.23286366683322	4.08508508508509\\
            2.2354270395066	4.0950950950951\\
            2.23798842533093	4.10510510510511\\
            2.2405478363659	4.11511511511512\\
            2.24224224224224	4.12174879423999\\
            2.24310788427939	4.12512512512513\\
            2.24567106071693	4.13513513513514\\
            2.24823226438602	4.14514514514515\\
            2.25079150716733	4.15515515515516\\
            2.25225225225225	4.16087476697576\\
            2.25335208196662	4.16516516516517\\
            2.25591506482667	4.17517517517518\\
            2.25847608879294	4.18518518518519\\
            2.26103516557116	4.1951951951952\\
            2.26226226226226	4.20000054901426\\
            2.26359626028649	4.20520520520521\\
            2.26615905217174	4.21521521521522\\
            2.26871989883658	4.22522522522523\\
            2.27127881181584	4.23523523523524\\
            2.27227227227227	4.23912614357518\\
            2.27384041961993	4.24524524524525\\
            2.27640302307899	4.25525525525526\\
            2.27896369479428	4.26526526526527\\
            2.28152244613358	4.27527527527528\\
            2.28228228228228	4.27825155380755\\
            2.28408456033763	4.28528528528529\\
            2.28664697786657	4.2952952952953\\
            2.28920747693604	4.30530530530531\\
            2.29176606875055	4.31531531531532\\
            2.29229229229229	4.31737678279158\\
            2.29432868280032	4.32532532532533\\
            2.2968909168442	4.33533533533534\\
            2.29945124552483	4.34534534534535\\
            2.30200967988706	4.35535535535536\\
            2.3023023023023	4.35650183354051\\
            2.3045727873592	4.36536536536537\\
            2.30713484031348	4.37537537537538\\
            2.30969500081676	4.38538538538539\\
            2.31225327975779	4.3953953953954\\
            2.31231231231231	4.39562670900231\\
            2.31481687435619	4.40540540540541\\
            2.31737874856811	4.41541541541542\\
            2.31993874306135	4.42542542542543\\
            2.32232232232232	4.43475288680321\\
            2.32249736851254	4.43543543543544\\
            2.32506094412429	4.44544544544545\\
            2.32762264189424	4.45545545545546\\
            2.33018247250175	4.46546546546547\\
            2.33233233233233	4.47387937510212\\
            2.3327416080955	4.47547547547548\\
            2.33530499698789	4.48548548548549\\
            2.33786652057065	4.4954954954955\\
            2.34042618937493	4.50550550550551\\
            2.34234234234234	4.51300567551468\\
            2.3429858287077	4.51551551551552\\
            2.34554903326301	4.52552552552553\\
            2.34811038486902	4.53553553553554\\
            2.35066989391188	4.54554554554555\\
            2.35235235235235	4.55213179107578\\
            2.35323003070393	4.55555555555556\\
            2.35579305325762	4.56556556556557\\
            2.35835423505418	4.57557557557558\\
            2.36091358633783	4.58558558558559\\
            2.36236236236236	4.59125772475643\\
            2.36347421442985	4.5955955955956\\
            2.36603705727187	4.60560560560561\\
            2.36859807138429	4.61561561561562\\
            2.3711572668724	4.62562562562563\\
            2.37237237237237	4.6303834794654\\
            2.3737183802224	4.63563563563564\\
            2.37628104559838	4.64564564564565\\
            2.3788418941111	4.65565565565566\\
            2.38140093572981	4.66566566566567\\
            2.38238238238238	4.66950905805084\\
            2.38396252841002	4.67567567567568\\
            2.38652501852247	4.68568568568569\\
            2.38908570348012	4.6956956956957\\
            2.39164459311903	4.70570570570571\\
            2.39239239239239	4.70863446330172\\
            2.39420665931295	4.71571571571572\\
            2.39676897632236	4.72572572572573\\
            2.39932949973083	4.73573573573574\\
            2.40188823924395	4.74574574574575\\
            2.4024024024024	4.74775969794937\\
            2.40445077324347	4.75575575575576\\
            2.40701291926946	4.76576576576577\\
            2.40957328309687	4.77577577577578\\
            2.41213187430353	4.78578578578579\\
            2.41241241241241	4.78688476466895\\
            2.4146948705062	4.7957957957958\\
            2.41725684762852	4.80580580580581\\
            2.41981705380623	4.81581581581582\\
            2.42237549849198	4.82582582582583\\
            2.42242242242242	4.82600966608079\\
            2.42493895139828	4.83583583583584\\
            2.4275007616579	4.84584584584585\\
            2.43006081208143	4.85585585585586\\
            2.43243243243243	4.8651358922328\\
            2.43261961265563	4.86586586586587\\
            2.43518301620966	4.87587587587588\\
            2.4377446616097	4.88588588588589\\
            2.44030455813966	4.8958958958959\\
            2.44244244244244	4.9042623148976\\
            2.44286383550816	4.90590590590591\\
            2.44542706522328	4.91591591591592\\
            2.44798854773002	4.92592592592593\\
            2.45054829219295	4.93593593593594\\
            2.45245245245245	4.94338856100549\\
            2.45310804076944	4.94594594594595\\
            2.45567109871534	4.95595595595596\\
            2.45823242025911	4.96596596596597\\
            2.46079201444836	4.97597597597598\\
            2.46246246246246	4.98251463325148\\
            2.46335222874685	4.98598598598599\\
            2.46591511695543	4.995995995996\\
            2.46847627943152	5.00600600600601\\
            2.47103572510809	5.01601601601602\\
            2.47247247247247	5.02164053427683\\
            2.47359639974045	5.02602602602603\\
            2.4761591202068	5.03603603603604\\
            2.47872012547635	5.04604604604605\\
            2.48127942436964	5.05605605605606\\
            2.48248248248248	5.06076626667034\\
            2.48384055404324	5.06606606606607\\
            2.48640310872653	5.07607607607608\\
            2.48896395861734	5.08608608608609\\
            2.49152311242596	5.0960960960961\\
            2.49249249249249	5.09989183296961\\
            2.49408469194132	5.10610610610611\\
            2.49664708276569	5.11611611611612\\
            2.49920777907306	5.12612612612613\\
            2.50176678946557	5.13613613613614\\
            2.5025025025025	5.13901723566229\\
            2.50432881371415	5.14614614614615\\
            2.50689104256956	5.15615615615616\\
            2.50945158705705	5.16616616616617\\
            2.51201045567268	5.17617617617618\\
            2.51251251251251	5.17814247718728\\
            2.5145729196347	5.18618618618619\\
            2.51713498837778	5.1961961961962\\
            2.51969538277799	5.20620620620621\\
            2.52225411122736	5.21621621621622\\
            2.52252252252252	5.21726755993584\\
            2.52481700996967	5.22622622622623\\
            2.5273789204245	5.23623623623624\\
            2.52993916643983	5.24624624624625\\
            2.5324977563056	5.25625625625626\\
            2.53253253253253	5.25639248625281\\
            2.53506108497969	5.26626626626627\\
            2.53762283893856	5.27627627627628\\
            2.5401829382419	5.28628628628629\\
            2.54254254254254	5.29551875744011\\
            2.54274189255474	5.2962962962963\\
            2.54530514491944	5.30630630630631\\
            2.54786674414366	5.31631631631632\\
            2.5504266983791	5.32632632632633\\
            2.55255255255255	5.3346451230788\\
            2.55298610032617	5.33633633633634\\
            2.55554919003788	5.34634634634635\\
            2.55811063625847	5.35635635635636\\
            2.56067044704197	5.36636636636637\\
            2.56256256256256	5.37377132218832\\
            2.56323029170346	5.37637637637638\\
            2.56579322057839	5.38638638638639\\
            2.56835451549679	5.3963963963964\\
            2.57091418441684	5.40640640640641\\
            2.57257257257257	5.41289735717781\\
            2.57347446695556	5.41641641641642\\
            2.57603723677893	5.42642642642643\\
            2.5785983820677	5.43643643643644\\
            2.58115791068597	5.44644644644645\\
            2.58258258258258	5.45202323041078\\
            2.58371862634543	5.45645645645646\\
            2.58628123887219	5.46646646646647\\
            2.58884223617569	5.47647647647648\\
            2.59140162602759	5.48648648648649\\
            2.59259259259259	5.49114894420612\\
            2.59396277013019	5.4964964964965\\
            2.59652522708577	5.50650650650651\\
            2.59908607802076	5.51651651651652\\
            2.60164533061611	5.52652652652653\\
            2.6026026026026	5.53027450083915\\
            2.60420689856134	5.53653653653654\\
            2.60676920164225	5.54654654654655\\
            2.60932990779858	5.55655655655656\\
            2.61188902462215	5.56656656656657\\
            2.61261261261261	5.5693999025426\\
            2.61445101188488	5.57657657657658\\
            2.61701316275943	5.58658658658659\\
            2.61957372570059	5.5965965965966\\
            2.62213270821268	5.60660660660661\\
            2.62262262262262	5.60852515150762\\
            2.62469511034145	5.61661661661662\\
            2.62725711065036	5.62662662662663\\
            2.62981753191413	5.63663663663664\\
            2.63237638155111	5.64664664664665\\
            2.63263263263263	5.64765024988468\\
            2.63493919416653	5.65665665665666\\
            2.63750104552355	5.66666666666667\\
            2.64006132662255	5.67667667667668\\
            2.64262004479738	5.68668668668669\\
            2.64264264264264	5.68677519978453\\
            2.64518326359054	5.6966966966967\\
            2.64774496758306	5.70670670670671\\
            2.65030511000529	5.71671671671672\\
            2.65265265265265	5.72590151273819\\
            2.65286420045005	5.72672672672673\\
            2.65542731883897	5.73673673673674\\
            2.65798887702862	5.74674674674675\\
            2.66054888223802	5.75675675675676\\
            2.66266266266266	5.76502782827398\\
            2.66310839458521	5.76676676676677\\
            2.66567136013257	5.77677677677678\\
            2.66823277405574	5.78678678678679\\
            2.67079264349274	5.7967967967968\\
            2.67267267267267	5.80415398622299\\
            2.67335257337412	5.80680680680681\\
            2.6759153876874	5.81681681681682\\
            2.67847665885585	5.82682682682683\\
            2.68103639393784	5.83683683683684\\
            2.68268268268268	5.84327998875162\\
            2.68359673705409	5.84684684684685\\
            2.68615940171502	5.85685685685686\\
            2.68872053161638	5.86686686686687\\
            2.69128013373826	5.87687687687688\\
            2.69269269269269	5.88240583798718\\
            2.69384088585745	5.88688688688689\\
            2.69640340242259	5.8968968968969\\
            2.69896439252089	5.90690690690691\\
            2.7015238630555	5.91691691691692\\
            2.7027027027027	5.92153153601876\\
            2.70408502001171	5.92692692692693\\
            2.70664739001296	5.93693693693694\\
            2.70920824174915	5.94694694694695\\
            2.71176758204779	5.95695695695696\\
            2.71271271271271	5.96065708489803\\
            2.71432913973969	5.96696696696697\\
            2.71689136468482	5.97697697697698\\
            2.71945207947726	5.98698698698699\\
            2.7220112908701	5.996996996997\\
            2.72272272272272	5.99978248664012\\
            2.7245732452596	6.00700700700701\\
            2.7271353266328	6.01701701701702\\
            2.72969590587772	6.02702702702703\\
            2.7322549896743	6.03703703703704\\
            2.73273273273273	6.03890774322438\\
            2.73481733678521	6.04704704704705\\
            2.73737927604756	6.05705705705706\\
            2.73993972111955	6.06706706706707\\
            2.74249867860918	6.07707707707708\\
            2.74274274274274	6.07803285659515\\
            2.74506141452595	6.08708708708709\\
            2.74762321311591	6.0970970970971\\
            2.75018352536836	6.10710710710711\\
            2.75274235782055	6.11711711711712\\
            2.75275275275275	6.11715782866254\\
            2.75530547868698	6.12712712712713\\
            2.75786713802088	6.13713713713714\\
            2.76042731878644	6.14714714714715\\
            2.76276276276276	6.15628418028628\\
            2.76298653067469	6.15715715715716\\
            2.76554952946939	6.16716716716717\\
            2.76811105094186	6.17717717717718\\
            2.77067110153286	6.18718718718719\\
            2.77277277277277	6.19541045139085\\
            2.77323071243743	6.1971971971972\\
            2.77579356707021	6.20720720720721\\
            2.77835495205467	6.21721721721722\\
            2.78091487376354	6.22722722722723\\
            2.78278278278278	6.23453657293523\\
            2.7834748797783	6.23723723723724\\
            2.78603759168256	6.24724724724725\\
            2.78859884153164	6.25725725725726\\
            2.79115863563131	6.26726726726727\\
            2.79279279279279	6.27366254687793\\
            2.79371903290826	6.27727727727728\\
            2.79628160349575	6.28728728728729\\
            2.79884271954171	6.2972972972973\\
            2.80140238728602	6.30730730730731\\
            2.8028028028028	6.31278837514372\\
            2.80396317203412	6.31731731731732\\
            2.80652560269537	6.32732732732733\\
            2.80908658625051	6.33733733733734\\
            2.81164612887461	6.34734734734735\\
            2.81281281281281	6.35191405962436\\
            2.81420729735861	6.35735735735736\\
            2.81676958946336	6.36736736736737\\
            2.81933044182045	6.37737737737738\\
            2.82188986054114	6.38738738738739\\
            2.82282282282282	6.39103960217931\\
            2.82445140908051	6.3973973973974\\
            2.82701356397815	6.40740740740741\\
            2.82957428641079	6.41741741741742\\
            2.83213358242693	6.42742742742743\\
            2.83283283283283	6.43016500463639\\
            2.83469550739474	6.43743743743744\\
            2.83725752641469	6.44744744744745\\
            2.83981812017773	6.45745745745746\\
            2.84237729467056	6.46746746746747\\
            2.84284284284284	6.46929026879242\\
            2.84493959249245	6.47747747747748\\
            2.84750147694457	6.48748748748749\\
            2.85006194327447	6.4974974974975\\
            2.85262099740798	6.50750750750751\\
            2.85285285285285	6.50841539641393\\
            2.85518366456111	6.51751751751752\\
            2.8577454157361	6.52752752752753\\
            2.86030575585128	6.53753753753754\\
            2.86286286286286	6.54754040114518\\
            2.86286469470365	6.54754754754755\\
            2.86542772378462	6.55755755755756\\
            2.86798934295439	6.56756756756757\\
            2.87054955805558	6.57757757757758\\
            2.87287287287287	6.5866667766594\\
            2.8731088789939	6.58758758758759\\
            2.87567177034336	6.5975975975976\\
            2.87823325876141	6.60760760760761\\
            2.88079335003203	6.61761761761762\\
            2.88288288288288	6.62579300805049\\
            2.88335304949103	6.62762762762763\\
            2.88591580441431	6.63763763763764\\
            2.88847716331606	6.64764764764765\\
            2.89103713192254	6.65765765765766\\
            2.89289289289289	6.66491909712742\\
            2.89359720638745	6.66766766766767\\
            2.8961598261711	6.67767767767768\\
            2.8987210567743	6.68768768768769\\
            2.90128090386641	6.6976976976977\\
            2.9029029029029	6.70404504566925\\
            2.90384134987194	6.70770770770771\\
            2.90640383578415	6.71771771771772\\
            2.90896493928914	6.72772772772773\\
            2.91152466600031	6.73773773773774\\
            2.91291291291291	6.74317085542577\\
            2.91408548012978	6.74774774774775\\
            2.91664783342064	6.75775775775776\\
            2.91920881101077	6.76776776776777\\
            2.92176841845841	6.77777777777778\\
            2.92292292292292	6.78229652811808\\
            2.92432959734279	6.78778778778779\\
            2.92689181924471	6.7977977977978\\
            2.92945267208661	6.80780780780781\\
            2.93201216137239	6.81781781781782\\
            2.93293293293293	6.82142206543916\\
            2.93457370168941	6.82782782782783\\
            2.93713579341744	6.83783783783784\\
            2.93969652266135	6.84784784784785\\
            2.94225589487153	6.85785785785786\\
            2.94294294294294	6.86054746905446\\
            2.94481779334481	6.86786786786787\\
            2.94737975609694	6.87787787787788\\
            2.94994036287705	6.88788788788789\\
            2.95249961908277	6.8978978978979\\
            2.95295295295295	6.89967274060242\\
            2.95506187248093	6.90790790790791\\
            2.95762370743847	6.91791791791792\\
            2.96018419287318	6.92792792792793\\
            2.96274333413072	6.93793793793794\\
            2.96296296296296	6.93879788169503\\
            2.96530593926659	6.94794794794795\\
            2.96786764759444	6.95795795795796\\
            2.97042801278667	6.96796796796797\\
            2.97297297297297	6.97792298146258\\
            2.97298706893666	6.97797797797798\\
            2.97554999386754	6.98798798798799\\
            2.97811157671451	6.997997997998\\
            2.980671822752	7.00800800800801\\
            2.98298298298298	7.01704931450368\\
            2.98323124217966	7.01801801801802\\
            2.98579403644653	7.02802802802803\\
            2.98835549494563	7.03803803803804\\
            2.99091562290124	7.04804804804805\\
            2.99299299299299	7.05617551015621\\
            2.99347540238298	7.05805805805806\\
            2.9960380671634	7.06806806806807\\
            2.99859940243216	7.07807807807808\\
            3.00115941336408	7.08808808808809\\
            3.003003003003	7.09530157006942\\
            3.00371954971966	7.0980980980981\\
            3.00628208617511	7.10810810810811\\
            3.00884329931583	7.11811811811812\\
            3.01140319426793	7.12812812812813\\
            3.01301301301301	7.13442749586647\\
            3.01396368435965	7.13813813813814\\
            3.01652609363584	7.14814814814815\\
            3.01908718573591	7.15815815815816\\
            3.02164696573793	7.16816816816817\\
            3.02302302302302	7.17355328914492\\
            3.0242078064699	7.17817817817818\\
            3.02677008969703	7.18818818818819\\
            3.02933106182916	7.1981981981982\\
            3.03189072789702	7.20820820820821\\
            3.03303303303303	7.21267895147725\\
            3.03445191621439	7.21821821821822\\
            3.03701407450745	7.22822822822823\\
            3.03957492772998	7.23823823823824\\
            3.042134480866	7.24824824824825\\
            3.04304304304304	7.25180448441135\\
            3.04469601375421	7.25825825825826\\
            3.04725804821327	7.26826826826827\\
            3.04981878357038	7.27827827827828\\
            3.05237822476356	7.28828828828829\\
            3.05305305305305	7.29092988947097\\
            3.05494009924764	7.2982982982983\\
            3.0575020109581	7.30830830830831\\
            3.06006262948011	7.31831831831832\\
            3.06262195970631	7.32832832832833\\
            3.06306306306306	7.3300551681562\\
            3.06518417285018	7.33833833833834\\
            3.06774596288304	7.34834834834835\\
            3.07030646558664	7.35835835835836\\
            3.07286568580887	7.36836836836837\\
            3.07307307307307	7.36918032194392\\
            3.07542823471465	7.37837837837838\\
            3.07798990412677	7.38838838838839\\
            3.08055029201525	7.3983983983984\\
            3.08308308308308	7.40830550908001\\
            3.08310945459964	7.40840840840841\\
            3.08567228499122	7.41841841841842\\
            3.08823383482556	7.42842842842843\\
            3.09079410888908	7.43843843843844\\
            3.09309309309309	7.44743180363566\\
            3.09335361772836	7.44844844844845\\
            3.09591632382748	7.45845845845846\\
            3.09847775511337	7.46846846846847\\
            3.10103791632916	7.47847847847848\\
            3.1031031031031	7.48655796693556\\
            3.10359776849395	7.48848848848849\\
            3.10616035136849	7.4984984984985\\
            3.10872166512184	7.50850850850851\\
            3.11128171445445	7.51851851851852\\
            3.11311311311311	7.52568400048944\\
            3.11384190705288	7.52852852852853\\
            3.11640436775684	7.53853853853854\\
            3.1189655649804	7.54854854854855\\
            3.1215255033819	7.55855855855856\\
            3.12312312312312	7.56480990578412\\
            3.12408603355896	7.56856856856857\\
            3.12664837313271	7.57857857857858\\
            3.12920945481628	7.58858858858859\\
            3.13176928322649	7.5985985985986\\
            3.13313313313313	7.60393568428394\\
            3.1343301481634	7.60860860860861\\
            3.13689236763389	7.61861861861862\\
            3.13945333475456	7.62862862862863\\
            3.14201305410128	7.63863863863864\\
            3.14314314314314	7.64306133743119\\
            3.14457425101485	7.64864864864865\\
            3.14713635139588	7.65865865865866\\
            3.14969720491825	7.66866866866867\\
            3.15225681611742	7.67867867867868\\
            3.15315315315315	7.6821868666465\\
            3.15481834225948	7.68868868868869\\
            3.15738032455188	7.6986986986987\\
            3.15994106542828	7.70870870870871\\
            3.16250056938423	7.71871871871872\\
            3.16316316316316	7.72131227332925\\
            3.16506242204099	7.72872872872873\\
            3.16762428723292	7.73873873873874\\
            3.17018491640358	7.74874874874875\\
            3.17274431400921	7.75875875875876\\
            3.17317317317317	7.76043755885796\\
            3.17530649050073	7.76876876876877\\
            3.1778682395678	7.77877877877878\\
            3.18042875796111	7.78878878878879\\
            3.18298805009808	7.7987987987988\\
            3.18318318318318	7.79956272459069\\
            3.18555054777767	7.80880880880881\\
            3.18811218168323	7.81881881881882\\
            3.19067259021591	7.82882882882883\\
            3.19319319319319	7.83868799228586\\
            3.19323184983129	7.83883883883884\\
            3.19579459400852	7.84884884884885\\
            3.19835611370382	7.85885885885886\\
            3.20091641328114	7.86886886886887\\
            3.2032032032032	7.87781425179202\\
            3.20347600366845	7.87887887887888\\
            3.20603862932771	7.88888888888889\\
            3.20860003575215	7.8988988988989\\
            3.21116022726808	7.90890890890891\\
            3.21321321321321	7.91694038565097\\
            3.21372014575321	7.91891891891892\\
            3.21628265386752	7.92892892892893\\
            3.2188439479488	7.93893893893894\\
            3.22140403228625	7.94894894894895\\
            3.22322322322322	7.95606639524985\\
            3.22396427622775	7.95895895895896\\
            3.22652666775804	7.96896896896897\\
            3.22908785041238	7.97897897897898\\
            3.23164782844336	7.98898898898899\\
            3.23323323323323	7.9951922819556\\
            3.23420839523194	7.998998998999\\
            3.23677067112726	8.00900900900901\\
            3.23933174325961	8.01901901901902\\
            3.24189161584539	8.02902902902903\\
            3.24324324324324	8.0343180471153\\
            3.24445250290337	8.03903903903904\\
            3.24701466410112	8.04904904904905\\
            3.24957562660529	8.05905905905906\\
            3.25213539459663	8.06906906906907\\
            3.25325325325325	8.07344369205652\\
            3.25469659937743	8.07907907907908\\
            3.25725864680351	8.08908908908909\\
            3.25981950056243	8.0990990990991\\
            3.2623791647997	8.10910910910911\\
            3.26326326326326	8.11256921808768\\
            3.26494068478735	8.11911911911912\\
            3.26750261935636	8.12912912912913\\
            3.2700633652422	8.13913913913914\\
            3.27262292655558	8.14914914914915\\
            3.27327327327327	8.15169462649841\\
            3.2751847592642	8.15915915915916\\
            3.27774658187965	8.16916916916917\\
            3.28030722075402	8.17917917917918\\
            3.28286667996366	8.18918918918919\\
            3.28328328328328	8.19081991855983\\
            3.28542882293699	8.1991991991992\\
            3.28799053449147	8.20920920920921\\
            3.29055106720557	8.21921921921922\\
            3.29311042512176	8.22922922922923\\
            3.29329329329329	8.22994509552495\\
            3.29567287593269	8.23923923923924\\
            3.29823447730801	8.24924924924925\\
            3.30079490470285	8.25925925925926\\
            3.3033033033033	8.26907043771178\\
            3.30335425315221	8.26926926926927\\
            3.30591691837624	8.27927927927928\\
            3.30847841044368	8.28928928928929\\
            3.31103873335017	8.2992992992993\\
            3.31331331331331	8.30819666515283\\
            3.31359839842628	8.30930930930931\\
            3.31616095039065	8.31931931931932\\
            3.31872233401105	8.32932932932933\\
            3.32128255325023	8.33933933933934\\
            3.32332332332332	8.34732277209555\\
            3.32384253250193	8.34934934934935\\
            3.32640497209699	8.35935935935936\\
            3.32896624812097	8.36936936936937\\
            3.33152636450414	8.37937937937938\\
            3.33333333333333	8.38644875981882\\
            3.33408665550892	8.38938938938939\\
            3.33664898361445	8.3993993993994\\
            3.33921015288256	8.40940940940941\\
            3.34177016721141	8.41941941941942\\
            3.34334334334334	8.42557462958359\\
            3.34433076757498	8.42942942942943\\
            3.34689298506036	8.43943943943944\\
            3.34945404840322	8.44944944944945\\
            3.35201396147004	8.45945945945946\\
            3.35335335335335	8.46470038263317\\
            3.35457486882588	8.46946946946947\\
            3.35713697655026	8.47947947947948\\
            3.35969793478875	8.48948948948949\\
            3.36225774737653	8.4994994994995\\
            3.36336336336336	8.50382602019358\\
            3.36481895938543	8.50950950950951\\
            3.36738095819789	8.51951951951952\\
            3.36994181214328	8.52952952952953\\
            3.37250152502587	8.53953953953954\\
            3.37337337337337	8.54295154347379\\
            3.37506303937556	8.54954954954955\\
            3.37762493011525	8.55955955955956\\
            3.38018568056937	8.56956956956957\\
            3.38274529451164	8.57957957957958\\
            3.38338338338338	8.58207695366608\\
            3.38530710891633	8.58958958958959\\
            3.38786889241265	8.5995995995996\\
            3.39042954016801	8.60960960960961\\
            3.39298905592598	8.61961961961962\\
            3.39339339339339	8.62120225194623\\
            3.39555116812595	8.62962962962963\\
            3.3981128451987	8.63963963963964\\
            3.40067339103867	8.64964964964965\\
            3.40323280935962	8.65965965965966\\
            3.4034034034034	8.66032743947392\\
            3.40579521712087	8.66966966966967\\
            3.40835678858038	8.67967967967968\\
            3.4109172332793	8.68968968968969\\
            3.41341341341341	8.6994528507279\\
            3.41347666337195	8.6996996996997\\
            3.41603925601576	8.70970970970971\\
            3.41860072266305	8.71971971971972\\
            3.42116106698639	8.72972972972973\\
            3.42342342342342	8.73857904871441\\
            3.42372080073057	8.73973973973974\\
            3.42628328492356	8.74974974974975\\
            3.4288446475505	8.75975975975976\\
            3.43140489225499	8.76976976976977\\
            3.43343343343343	8.7777051309462\\
            3.43396492739546	8.77977977977978\\
            3.43652730395553	8.78978978978979\\
            3.43908856334495	8.7997997997998\\
            3.44164870917871	8.80980980980981\\
            3.44344344344344	8.81683109860605\\
            3.44420904348554	8.81981981981982\\
            3.44677131322127	8.82982982982983\\
            3.44933247014711	8.83983983983984\\
            3.45189251784979	8.84984984984985\\
            3.45345345345345	8.85595695286075\\
            3.45445314911793	8.85985985985986\\
            3.45701531282873	8.86986986986987\\
            3.45957636805618	8.87987987987988\\
            3.46213631835908	8.88988988988989\\
            3.46346346346346	8.8950826948614\\
            3.46469724440801	8.8998998998999\\
            3.46725930288428	8.90990990990991\\
            3.46982025716991	8.91991991991992\\
            3.47238011079612	8.92992992992993\\
            3.47347347347347	8.93420832574362\\
            3.47494132946947	8.93993993993994\\
            3.47750328349271	8.94994994994995\\
            3.48006413758461	8.95995995995996\\
            3.48262389524911	8.96996996996997\\
            3.48348348348348	8.97333384662788\\
            3.48518540441432	8.97997997997998\\
            3.48774725475727	8.98998998998999\\
            3.49030800939516	9\\
            0.286365537372765	24\\
            0.0790644515834546	-1\\
            0.0800800800800801	-0.993577242050044\\
            0.0806562595220619	-0.98998998998999\\
            0.0816890577986725	-0.97997997997998\\
            0.0821080436825463	-0.96996996996997\\
            0.0818164547443645	-0.95995995995996\\
            0.0806998432058177	-0.94994994994995\\
            0.0800800800800801	-0.946852859739033\\
            0.0785757663131558	-0.93993993993994\\
            0.0752688906035332	-0.92992992992993\\
            0.0705935092561983	-0.91991991991992\\
            0.0700700700700701	-0.919039693836846\\
            0.0641016491584248	-0.90990990990991\\
            0.0600600600600601	-0.904995484761084\\
            0.0554300741359907	-0.8998998998999\\
            0.0500500500500501	-0.894969644447981\\
            0.0438906366852111	-0.88988988988989\\
            0.04004004004004	-0.887161079721267\\
            0.03003003003003	-0.880774460268557\\
            0.028490538114146	-0.87987987987988\\
            0.02002002002002	-0.875521337631569\\
            0.01001001001001	-0.87091903127547\\
            0.00751800476666632	-0.86986986986987\\
            0	-0.86700855996181\\
            0.286365537372765	783\\
            10	0.121701275032294\\
            9.98998998998999	0.121209947527107\\
            9.98818162003143	0.121121121121121\\
            9.97997997997998	0.12071935241656\\
            9.96996996996997	0.120228883611638\\
            9.95995995995996	0.119738369104149\\
            9.94994994994995	0.11924780876642\\
            9.93993993993994	0.118757202470289\\
            9.92992992992993	0.118266550087107\\
            9.91991991991992	0.117775851487736\\
            9.90990990990991	0.117285106542541\\
            9.8998998998999	0.116794315121399\\
            9.88988988988989	0.116303477093684\\
            9.87987987987988	0.115812592328273\\
            9.86986986986987	0.115321660693539\\
            9.85985985985986	0.11483068205735\\
            9.84984984984985	0.114339656287069\\
            9.83983983983984	0.113848583249547\\
            9.82982982982983	0.113357462811122\\
            9.81981981981982	0.112866294837619\\
            9.80980980980981	0.112375079194348\\
            9.7997997997998	0.111883815746093\\
            9.78978978978979	0.11139250435712\\
            9.78405916394223	0.111111111111111\\
            9.77977977977978	0.110901559010532\\
            9.76976976976977	0.110411121806544\\
            9.75975975975976	0.109920638124202\\
            9.74974974974975	0.109430107831239\\
            9.73973973973974	0.108939530794863\\
            9.72972972972973	0.108448906881777\\
            9.71971971971972	0.10795823595816\\
            9.70970970970971	0.107467517889674\\
            9.6996996996997	0.106976752541455\\
            9.68968968968969	0.106485939778116\\
            9.67967967967968	0.105995079463739\\
            9.66966966966967	0.10550417146188\\
            9.65965965965966	0.105013215635555\\
            9.64964964964965	0.104522211847249\\
            9.63963963963964	0.104031159958905\\
            9.62962962962963	0.103540059831927\\
            9.61961961961962	0.103048911327173\\
            9.60960960960961	0.102557714304954\\
            9.5995995995996	0.102066468625029\\
            9.58958958958959	0.101575174146611\\
            9.57993169776374	0.101101101101101\\
            9.57957957957958	0.101083865428191\\
            9.56956956956957	0.100593461192775\\
            9.55955955955956	0.100103009677037\\
            9.54954954954955	0.0996125107438534\\
            9.53953953953954	0.0991219642555591\\
            9.52952952952953	0.0986313700739432\\
            9.51951951951952	0.0981407280602484\\
            9.50950950950951	0.0976500380751673\\
            9.4994994994995	0.0971592999788384\\
            9.48948948948949	0.0966685136308463\\
            9.47947947947948	0.0961776788902128\\
            9.46946946946947	0.0956867956154048\\
            9.45945945945946	0.0951958636643163\\
            9.44944944944945	0.094704882894282\\
            9.43943943943944	0.09421385316206\\
            9.42942942942943	0.0937227743238392\\
            9.41941941941942	0.0932316462352304\\
            9.40940940940941	0.0927404687512677\\
            9.3993993993994	0.0922492417263982\\
            9.38938938938939	0.0917579650144898\\
            9.37937937937938	0.0912666384688179\\
            9.37580512589219	0.0910910910910911\\
            9.36936936936937	0.0907759092258855\\
            9.35935935935936	0.0902854913113058\\
            9.34934934934935	0.0897950251447192\\
            9.33933933933934	0.089304510583302\\
            9.32932932932933	0.0888139474836653\\
            9.31931931931932	0.088323335701833\\
            9.30930930930931	0.0878326750932496\\
            9.2992992992993	0.0873419655127724\\
            9.28928928928929	0.086851206814674\\
            9.27927927927928	0.086360398852629\\
            9.26926926926927	0.0858695414797235\\
            9.25925925925926	0.0853786345484403\\
            9.24924924924925	0.0848876779106666\\
            9.23923923923924	0.0843966714176805\\
            9.22922922922923	0.0839056149201567\\
            9.21921921921922	0.0834145082681573\\
            9.20920920920921	0.0829233513111304\\
            9.1991991991992	0.0824321438979092\\
            9.18918918918919	0.0819408858767045\\
            9.17917917917918	0.0814495770951044\\
            9.17167372530917	0.0810810810810811\\
            9.16916916916917	0.0809584741078474\\
            9.15915915915916	0.0804680913312177\\
            9.14914914914915	0.0799776594388896\\
            9.13913913913914	0.0794871782826008\\
            9.12912912912913	0.0789966477134754\\
            9.11911911911912	0.0785060675820254\\
            9.10910910910911	0.0780154377381478\\
            9.0990990990991	0.0775247580311131\\
            9.08908908908909	0.0770340283095731\\
            9.07907907907908	0.07654324842155\\
            9.06906906906907	0.0760524182144359\\
            9.05905905905906	0.075561537534988\\
            9.04904904904905	0.0750706062293279\\
            9.03903903903904	0.0745796241429353\\
            9.02902902902903	0.074088591120648\\
            9.01901901901902	0.0735975070066506\\
            9.00900900900901	0.0731063716444816\\
            8.998998998999	0.0726151848770244\\
            8.98898898898899	0.0721239465465028\\
            8.97897897897898	0.0716326564944806\\
            8.96896896896897	0.0711413145618511\\
            8.96753910950694	0.0710710710710711\\
            8.95895895895896	0.0706508188930949\\
            8.94894894894895	0.0701604228937684\\
            8.93893893893894	0.0696699767304423\\
            8.92892892892893	0.0691794802484426\\
            8.91891891891892	0.0686889332924451\\
            8.90890890890891	0.0681983357064704\\
            8.8988988988989	0.0677076873338826\\
            8.88888888888889	0.0672169880173771\\
            8.87887887887888	0.066726237598992\\
            8.86886886886887	0.0662354359200886\\
            8.85885885885886	0.0657445828213612\\
            8.84884884884885	0.0652536781428232\\
            8.83883883883884	0.0647627217238095\\
            8.82882882882883	0.0642717134029712\\
            8.81881881881882	0.0637806530182694\\
            8.80880880880881	0.0632895404069771\\
            8.7987987987988	0.0627983754056676\\
            8.78878878878879	0.0623071578502181\\
            8.77877877877878	0.0618158875758016\\
            8.76876876876877	0.0613245644168834\\
            8.76340300683442	0.0610610610610611\\
            8.75875875875876	0.0608336841170822\\
            8.74874874874875	0.0603433257521689\\
            8.73873873873874	0.0598529162907358\\
            8.72872872872873	0.059362455571968\\
            8.71871871871872	0.0588719434343606\\
            8.70870870870871	0.0583813797157061\\
            8.6986986986987	0.057890764253104\\
            8.68868868868869	0.0574000968829479\\
            8.67867867867868	0.0569093774409211\\
            8.66866866866867	0.0564186057620007\\
            8.65865865865866	0.0559277816804457\\
            8.64864864864865	0.0554369050297937\\
            8.63863863863864	0.0549459756428623\\
            8.62862862862863	0.0544549933517408\\
            8.61861861861862	0.0539639579877871\\
            8.60860860860861	0.0534728693816201\\
            8.5985985985986	0.052981727363125\\
            8.58858858858859	0.0524905317614379\\
            8.57857857857858	0.0519992824049494\\
            8.56856856856857	0.0515079791212962\\
            8.55926053653108	0.0510510510510511\\
            8.55855855855856	0.0510166982168293\\
            8.54854854854855	0.0505263793635974\\
            8.53853853853854	0.0500360084471812\\
            8.52852852852853	0.049545585300248\\
            8.51851851851852	0.0490551097547356\\
            8.50850850850851	0.0485645816418368\\
            8.4984984984985	0.0480740007920039\\
            8.48848848848849	0.0475833670349371\\
            8.47847847847848	0.0470926801995876\\
            8.46846846846847	0.0466019401141456\\
            8.45845845845846	0.0461111466060436\\
            8.44844844844845	0.0456202995019454\\
            8.43843843843844	0.0451293986277464\\
            8.42842842842843	0.0446384438085674\\
            8.41841841841842	0.0441474348687499\\
            8.40840840840841	0.0436563716318522\\
            8.3983983983984	0.0431652539206436\\
            8.38838838838839	0.0426740815571013\\
            8.37837837837838	0.042182854362407\\
            8.36836836836837	0.0416915721569385\\
            8.35835835835836	0.0412002347602694\\
            8.35511745723262	0.0410410410410411\\
            8.34834834834835	0.0407095963372837\\
            8.33833833833834	0.0402192659581576\\
            8.32832832832833	0.0397288823390214\\
            8.31831831831832	0.039238445304846\\
            8.30830830830831	0.0387479546798153\\
            8.2982982982983	0.0382574102873223\\
            8.28828828828829	0.0377668119499599\\
            8.27827827827828	0.0372761594895224\\
            8.26826826826827	0.0367854527269921\\
            8.25825825825826	0.0362946914825462\\
            8.24824824824825	0.0358038755755413\\
            8.23823823823824	0.0353130048245159\\
            8.22822822822823	0.0348220790471775\\
            8.21821821821822	0.0343310980604112\\
            8.20820820820821	0.0338400616802575\\
            8.1981981981982	0.0333489697219264\\
            8.18818818818819	0.0328578219997722\\
            8.17817817817818	0.0323666183273061\\
            8.16816816816817	0.0318753585171805\\
            8.15815815815816	0.0313840423811897\\
            8.15096865086928	0.0310310310310311\\
            8.14814814814815	0.0308929907212086\\
            8.13813813813814	0.0304027030379758\\
            8.12812812812813	0.0299123610670232\\
            8.11811811811812	0.0294219646259204\\
            8.10810810810811	0.0289315135314\\
            8.0980980980981	0.0284410075993489\\
            8.08808808808809	0.0279504466448012\\
            8.07807807807808	0.0274598304819375\\
            8.06806806806807	0.0269691589240769\\
            8.05805805805806	0.0264784317836729\\
            8.04804804804805	0.0259876488723052\\
            8.03803803803804	0.0254968100006817\\
            8.02802802802803	0.0250059149786244\\
            8.01801801801802	0.0245149636150712\\
            8.00800800800801	0.0240239557180671\\
            7.997997997998	0.0235328910947563\\
            7.98798798798799	0.0230417695513857\\
            7.97797797797798	0.0225505908932868\\
            7.96796796796797	0.0220593549248825\\
            7.95795795795796	0.0215680614496742\\
            7.94794794794795	0.0210767102702351\\
            7.94681450710795	0.0210210210210211\\
            7.93793793793794	0.0205863355698605\\
            7.92792792792793	0.0200960375515807\\
            7.91791791791792	0.0196056839673516\\
            7.90790790790791	0.0191152746259706\\
            7.8978978978979	0.0186248093353366\\
            7.88788788788789	0.0181342879024355\\
            7.87787787787788	0.0176437101333409\\
            7.86786786786787	0.0171530758332058\\
            7.85785785785786	0.0166623848062588\\
            7.84784784784785	0.0161716368557943\\
            7.83783783783784	0.0156808317841745\\
            7.82782782782783	0.0151899693928139\\
            7.81781781781782	0.0146990494821826\\
            7.80780780780781	0.014208071851794\\
            7.7977977977978	0.0137170363002012\\
            7.78778778778779	0.0132259426249915\\
            7.77777777777778	0.0127347906227799\\
            7.76776776776777	0.0122435800892026\\
            7.75775775775776	0.0117523108189114\\
            7.74774774774775	0.0112609826055672\\
            7.74265801267336	0.0110110110110111\\
            7.73773773773774	0.0107701813573658\\
            7.72772772772773	0.0102799298031423\\
            7.71771771771772	0.00978962154433048\\
            7.70770770770771	0.0092992563812765\\
            7.6976976976977	0.00880883411336037\\
            7.68768768768769	0.00831835453899138\\
            7.67767767767768	0.00782781745559862\\
            7.66766766766767	0.00733722265962617\\
            7.65765765765766	0.00684656994653078\\
            7.64764764764765	0.00635585911076797\\
            7.63763763763764	0.00586508994579349\\
            7.62762762762763	0.00537426224405257\\
            7.61761761761762	0.00488337579697159\\
            7.60760760760761	0.0043924303949588\\
            7.5975975975976	0.00390142582739133\\
            7.58758758758759	0.00341036188261016\\
            7.57757757757758	0.00291923834791571\\
            7.56756756756757	0.00242805500955835\\
            7.55755755755756	0.0019368116527341\\
            7.54754754754755	0.00144550806157495\\
            7.53849295480292	0.00100100100100109\\
            7.53753753753754	0.000916827841609156\\
            7.52752752752753	3.41536359069819e-05\\
            7.51751751751752	-0.000848422150061158\\
            7.50750750750751	-0.00173089927983667\\
            7.4974974974975	-0.00261327751639058\\
            7.48748748748749	-0.00349555662213108\\
            7.47747747747748	-0.00437773635889599\\
            7.46746746746747	-0.00525981648795738\\
            7.45745745745746	-0.00614179677002074\\
            7.44744744744745	-0.007023676965225\\
            7.43743743743744	-0.00790545683314204\\
            7.42742742742743	-0.00878713613278238\\
            7.42491024758956	-0.00900900900900903\\
            7.41741741741742	-0.00973371730115436\\
            7.40740740740741	-0.0107020069048527\\
            7.3973973973974	-0.0116701366966314\\
            7.38738738738739	-0.0126381062778577\\
            7.37737737737738	-0.0136059152488034\\
            7.36736736736737	-0.0145735632086434\\
            7.35735735735736	-0.0155410497554504\\
            7.34734734734735	-0.0165083744861989\\
            7.33733733733734	-0.0174755369967618\\
            7.32732732732733	-0.0184425368819073\\
            7.32136158630871	-0.019019019019019\\
            7.31731731731732	-0.0194099268558749\\
            7.30730730730731	-0.020377971451007\\
            7.2972972972973	-0.0213458540110296\\
            7.28728728728729	-0.022313574126837\\
            7.27727727727728	-0.0232811313881752\\
            7.26726726726727	-0.0242485253836519\\
            7.25725725725726	-0.0252157557007236\\
            7.24724724724725	-0.0261828219257043\\
            7.23723723723724	-0.0271497236437561\\
            7.22722722722723	-0.0281164604388965\\
            7.2177770988969	-0.029029029029029\\
            7.21721721721722	-0.0290831090465933\\
            7.20720720720721	-0.0300508965158482\\
            7.1971971971972	-0.0310185196384603\\
            7.18718718718719	-0.0319859779942622\\
            7.17717717717718	-0.0329532711618963\\
            7.16716716716717	-0.0339203987188066\\
            7.15715715715716	-0.0348873602412448\\
            7.14714714714715	-0.035854155304272\\
            7.13713713713714	-0.0368207834817363\\
            7.12712712712713	-0.0377872443463002\\
            7.11711711711712	-0.0387535374694134\\
            7.11416150031815	-0.039039039039039\\
            7.10710710710711	-0.0397206436418268\\
            7.0970970970971	-0.0406879943458182\\
            7.08708708708709	-0.0416551778653872\\
            7.07707707707708	-0.0426221937674264\\
            7.06706706706707	-0.0435890416175902\\
            7.05705705705706	-0.0445557209802789\\
            7.04704704704705	-0.0455222314186404\\
            7.03703703703704	-0.0464885724945721\\
            7.02702702702703	-0.0474547437687128\\
            7.01701701701702	-0.0484207448004503\\
            7.0105078959701	-0.0490490490490491\\
            7.00700700700701	-0.0493870658235465\\
            6.996996996997	-0.0503541302906693\\
            6.98698698698699	-0.0513210250540791\\
            6.97697697697698	-0.0522877496682396\\
            6.96696696696697	-0.0532543036863104\\
            6.95695695695696	-0.0542206866601351\\
            6.94694694694695	-0.0551868981402556\\
            6.93693693693694	-0.0561529376758964\\
            6.92692692692693	-0.0571188048149639\\
            6.91691691691692	-0.0580844991040529\\
            6.90690690690691	-0.0590500200884347\\
            6.90681329091753	-0.0590590590590591\\
            6.8968968968969	-0.060016770344644\\
            6.88688688688689	-0.0609833615202671\\
            6.87687687687688	-0.0619497799052155\\
            6.86686686686687	-0.0629160250393963\\
            6.85685685685686	-0.0638820964613415\\
            6.84684684684685	-0.0648479937082054\\
            6.83683683683684	-0.0658137163157645\\
            6.82682682682683	-0.0667792638184134\\
            6.81681681681682	-0.0677446357491668\\
            6.80680680680681	-0.0687098316396547\\
            6.80308334466036	-0.0690690690690691\\
            6.7967967967968	-0.0696757473519529\\
            6.78678678678679	-0.0706420191217911\\
            6.77677677677678	-0.0716081153417956\\
            6.76676676676677	-0.0725740355377888\\
            6.75675675675676	-0.0735397792341458\\
            6.74674674674675	-0.0745053459537949\\
            6.73673673673674	-0.0754707352182179\\
            6.72672672672673	-0.0764359465474384\\
            6.71671671671672	-0.0774009794600303\\
            6.70670670670671	-0.0783658334731064\\
            6.69930804970606	-0.0790790790790791\\
            6.6966966966967	-0.0793308833155799\\
            6.68668668668669	-0.0802968187932155\\
            6.67667667667668	-0.0812625758353017\\
            6.66666666666667	-0.082228153952664\\
            6.65665665665666	-0.0831935526546052\\
            6.64664664664665	-0.0841587714489057\\
            6.63663663663664	-0.0851238098418141\\
            6.62662662662663	-0.0860886673380502\\
            6.61661661661662	-0.0870533434408004\\
            6.60660660660661	-0.0880178376517113\\
            6.5965965965966	-0.0889821494708935\\
            6.59548753621804	-0.0890890890890891\\
            6.58658658658659	-0.0899475696430991\\
            6.57657657657658	-0.0909129693258388\\
            6.56656656656657	-0.0918781870458936\\
            6.55655655655656	-0.0928432222964857\\
            6.54654654654655	-0.093808074569228\\
            6.53653653653654	-0.0947727433541229\\
            6.52652652652653	-0.0957372281395472\\
            6.51651651651652	-0.0967015284122644\\
            6.50650650650651	-0.097665643657407\\
            6.4964964964965	-0.0986295733584816\\
            6.49162288758016	-0.0990990990990991\\
            6.48648648648649	-0.0995940679601303\\
            6.47647647647648	-0.100559090833067\\
            6.46646646646647	-0.101523928557331\\
            6.45645645645646	-0.102488580608963\\
            6.44644644644645	-0.10345304646229\\
            6.43643643643644	-0.104417325589937\\
            6.42642642642643	-0.105381417462812\\
            6.41641641641642	-0.106345321550104\\
            6.40640640640641	-0.107309037319278\\
            6.3963963963964	-0.108272564236081\\
            6.38770534895666	-0.109109109109109\\
            6.38638638638639	-0.109236096117183\\
            6.37637637637638	-0.110200721349742\\
            6.36636636636637	-0.111165158087735\\
            6.35635635635636	-0.112129405788797\\
            6.34634634634635	-0.113093463908743\\
            6.33633633633634	-0.114057331901576\\
            6.32632632632633	-0.115021009219477\\
            6.31631631631632	-0.115984495312804\\
            6.30630630630631	-0.116947789630085\\
            6.2962962962963	-0.117910891618015\\
            6.28628628628629	-0.118873800721451\\
            6.28373800574321	-0.119119119119119\\
            6.27627627627628	-0.119837626619437\\
            6.26626626626627	-0.12080163986454\\
            6.25625625625626	-0.121765460534021\\
            6.24624624624625	-0.122729088063823\\
            6.23623623623624	-0.123692521887955\\
            6.22622622622623	-0.124655761438491\\
            6.21621621621622	-0.125618806145557\\
            6.20620620620621	-0.126581655437337\\
            6.1961961961962	-0.127544308740054\\
            6.18618618618619	-0.128506765477977\\
            6.17971497905342	-0.129129129129129\\
            6.17617617617618	-0.129469555784004\\
            6.16616616616617	-0.13043312137586\\
            6.15615615615616	-0.131396490664327\\
            6.14614614614615	-0.132359663063965\\
            6.13613613613614	-0.133322637987275\\
            6.12612612612613	-0.134285414844685\\
            6.11611611611612	-0.135247993044546\\
            6.10610610610611	-0.13621037199313\\
            6.0960960960961	-0.137172551094617\\
            6.08608608608609	-0.138134529751099\\
            6.07607607607608	-0.139096307362566\\
            6.07563076262597	-0.139139139139139\\
            6.06606606606607	-0.140059331855989\\
            6.05605605605606	-0.141022223591203\\
            6.04604604604605	-0.141984914481393\\
            6.03603603603604	-0.142947403915859\\
            6.02602602602603	-0.143909691281682\\
            6.01601601601602	-0.144871775963718\\
            6.00600600600601	-0.145833657344594\\
            5.995995995996	-0.146795334804698\\
            5.98598598598599	-0.147756807722174\\
            5.97597597597598	-0.148718075472915\\
            5.97148942565663	-0.149149149149149\\
            5.96596596596597	-0.149679980603214\\
            5.95595595595596	-0.150642366618363\\
            5.94594594594595	-0.151604547606939\\
            5.93593593593594	-0.152566522933162\\
            5.92592592592593	-0.153528291958869\\
            5.91591591591592	-0.154489854043505\\
            5.90590590590591	-0.155451208544125\\
            5.8958958958959	-0.156412354815369\\
            5.88588588588589	-0.157373292209468\\
            5.87587587587588	-0.158334020076227\\
            5.867278360814	-0.159159159159159\\
            5.86586586586587	-0.159294755107784\\
            5.85585585585586	-0.160256605050023\\
            5.84584584584585	-0.161218245538381\\
            5.83583583583584	-0.162179675909902\\
            5.82582582582583	-0.163140895499065\\
            5.81581581581582	-0.164101903637772\\
            5.80580580580581	-0.165062699655338\\
            5.7957957957958	-0.166023282878486\\
            5.78578578578579	-0.166983652631329\\
            5.77577577577578	-0.167943808235372\\
            5.76576576576577	-0.168903749009491\\
            5.76300017537076	-0.169169169169169\\
            5.75575575575576	-0.16986460008116\\
            5.74574574574575	-0.170825667048027\\
            5.73573573573574	-0.171786519172686\\
            5.72572572572573	-0.172747155759892\\
            5.71571571571572	-0.173707576111609\\
            5.70570570570571	-0.174667779527008\\
            5.6956956956957	-0.175627765302448\\
            5.68568568568569	-0.176587532731468\\
            5.67567567567568	-0.177547081104774\\
            5.66566566566567	-0.178506409710238\\
            5.65864704234473	-0.179179179179179\\
            5.65565565565566	-0.179465986439847\\
            5.64564564564565	-0.180426444199217\\
            5.63563563563564	-0.181386682094338\\
            5.62562562562563	-0.182346699397583\\
            5.61561561561562	-0.183306495378298\\
            5.60560560560561	-0.184266069302801\\
            5.5955955955956	-0.18522542043435\\
            5.58558558558559	-0.186184548033146\\
            5.57557557557558	-0.187143451356311\\
            5.56556556556557	-0.188102129657876\\
            5.55555555555556	-0.189060582188766\\
            5.55421372361434	-0.189189189189189\\
            5.54554554554555	-0.190020179676458\\
            5.53553553553554	-0.190979764394144\\
            5.52552552552553	-0.191939123136937\\
            5.51551551551552	-0.192898255138554\\
            5.50550550550551	-0.193857159629408\\
            5.4954954954955	-0.194815835836586\\
            5.48548548548549	-0.195774282983832\\
            5.47547547547548	-0.196732500291537\\
            5.46546546546547	-0.19769048697672\\
            5.45545545545546	-0.198648242253009\\
            5.44969922746921	-0.199199199199199\\
            5.44544544544545	-0.199606443788164\\
            5.43543543543544	-0.200565333106362\\
            5.42542542542543	-0.201523990705132\\
            5.41541541541542	-0.202482415779166\\
            5.40540540540541	-0.203440607519533\\
            5.3953953953954	-0.20439856511367\\
            5.38538538538539	-0.20535628774536\\
            5.37537537537538	-0.206313774594711\\
            5.36536536536537	-0.207271024838137\\
            5.35535535535536	-0.208228037648342\\
            5.34534534534535	-0.209184812194298\\
            5.34509039634306	-0.209209209209209\\
            5.33533533533534	-0.210142919168371\\
            5.32532532532533	-0.211100829380018\\
            5.31531531531532	-0.212058500880865\\
            5.30530530530531	-0.21301593281876\\
            5.2952952952953	-0.213973124337562\\
            5.28528528528529	-0.214930074577111\\
            5.27527527527528	-0.215886782673216\\
            5.26526526526527	-0.216843247757625\\
            5.25525525525526	-0.217799468958\\
            5.24524524524525	-0.218755445397901\\
            5.2403915243491	-0.219219219219219\\
            5.23523523523524	-0.219712013571451\\
            5.22522522522523	-0.220669126094973\\
            5.21521521521522	-0.22162599327663\\
            5.20520520520521	-0.222582614216636\\
            5.1951951951952	-0.223538988010814\\
            5.18518518518519	-0.224495113750554\\
            5.17517517517518	-0.225450990522805\\
            5.16516516516517	-0.226406617410023\\
            5.15515515515516	-0.227361993490166\\
            5.14514514514515	-0.228317117836652\\
            5.13558403702369	-0.229229229229229\\
            5.13513513513514	-0.229272063007204\\
            5.12512512512513	-0.230228323032309\\
            5.11511511511512	-0.231184330591263\\
            5.10510510510511	-0.232140084731643\\
            5.0950950950951	-0.233095584496157\\
            5.08508508508509	-0.234050828922619\\
            5.07507507507508	-0.235005817043909\\
            5.06506506506507	-0.235960547887948\\
            5.05505505505506	-0.236915020477659\\
            5.04504504504505	-0.237869233830936\\
            5.03503503503504	-0.238823186960613\\
            5.03067186860832	-0.239239239239239\\
            5.02502502502503	-0.239777812624901\\
            5.01501501501502	-0.240732900180662\\
            5.00500500500501	-0.241687726587155\\
            4.99499499499499	-0.242642290828193\\
            4.98498498498498	-0.243596591882148\\
            4.97497497497497	-0.244550628721907\\
            4.96496496496496	-0.245504400314839\\
            4.95495495495495	-0.246457905622753\\
            4.94494494494494	-0.247411143601859\\
            4.93493493493493	-0.248364113202728\\
            4.92563583872763	-0.249249249249249\\
            4.92492492492492	-0.249316931871003\\
            4.91491491491491	-0.250271033374085\\
            4.9049049049049	-0.251224865380074\\
            4.89489489489489	-0.252178426807258\\
            4.88488488488488	-0.253131716567856\\
            4.87487487487487	-0.254084733567965\\
            4.86486486486486	-0.255037476707519\\
            4.85485485485485	-0.255989944880238\\
            4.84484484484484	-0.256942136973582\\
            4.83483483483483	-0.257894051868703\\
            4.82482482482482	-0.258845688440397\\
            4.82047716300756	-0.259259259259259\\
            4.81481481481481	-0.259797998904559\\
            4.8048048048048	-0.26075076342527\\
            4.79479479479479	-0.26170324825656\\
            4.78478478478478	-0.262655452236783\\
            4.77477477477477	-0.263607374197434\\
            4.76476476476476	-0.264559012963094\\
            4.75475475475475	-0.265510367351372\\
            4.74474474474474	-0.266461436172849\\
            4.73473473473473	-0.26741221823102\\
            4.72472472472472	-0.268362712322235\\
            4.7151752263815	-0.269269269269269\\
            4.71471471471471	-0.269312995390249\\
            4.7047047047047	-0.27026461213629\\
            4.69469469469469	-0.271215939300597\\
            4.68468468468468	-0.272166975638774\\
            4.67467467467467	-0.273117719898703\\
            4.66466466466466	-0.274068170820478\\
            4.65465465465465	-0.275018327136339\\
            4.64464464464464	-0.2759681875706\\
            4.63463463463463	-0.276917750839586\\
            4.62462462462462	-0.277867015651548\\
            4.61461461461461	-0.27881598070661\\
            4.60973007848957	-0.279279279279279\\
            4.6046046046046	-0.279765523274998\\
            4.59459459459459	-0.280715603494499\\
            4.58458458458458	-0.281665382023538\\
            4.57457457457457	-0.282614857515956\\
            4.56456456456456	-0.283564028616791\\
            4.55455455455455	-0.284512893962183\\
            4.54454454454454	-0.285461452179307\\
            4.53453453453453	-0.286409701886277\\
            4.52452452452452	-0.287357641692063\\
            4.51451451451451	-0.288305270196406\\
            4.5045045045045	-0.289252585989732\\
            4.50411715625922	-0.289289289289289\\
            4.49449449449449	-0.290201253599165\\
            4.48448448448448	-0.291149674771357\\
            4.47447447447447	-0.29209778093301\\
            4.46446446446446	-0.293045570621814\\
            4.45445445445445	-0.293993042365351\\
            4.44444444444444	-0.294940194680996\\
            4.43443443443443	-0.295887026075818\\
            4.42442442442442	-0.296833535046476\\
            4.41441441441441	-0.297779720079109\\
            4.4044044044044	-0.298725579649239\\
            4.39833463827892	-0.299299299299299\\
            4.39439439439439	-0.299671799753935\\
            4.38438438438438	-0.300618753394456\\
            4.37437437437437	-0.301565378900409\\
            4.36436436436436	-0.302511674687798\\
            4.35435435435435	-0.303457639161093\\
            4.34434434434434	-0.304403270713101\\
            4.33433433433433	-0.305348567724849\\
            4.32432432432432	-0.306293528565458\\
            4.31431431431431	-0.307238151592006\\
            4.3043043043043	-0.308182435149412\\
            4.29429429429429	-0.309126377570298\\
            4.29235635765193	-0.309309309309309\\
            4.28428428428428	-0.310071399601312\\
            4.27427427427427	-0.311016420892067\\
            4.26426426426426	-0.311961097894715\\
            4.25425425425425	-0.312905428873561\\
            4.24424424424424	-0.313849412079533\\
            4.23423423423423	-0.31479304575002\\
            4.22422422422422	-0.31573632810874\\
            4.21421421421421	-0.316679257365561\\
            4.2042042042042	-0.317621831716361\\
            4.19419419419419	-0.318564049342859\\
            4.18616999412367	-0.319319319319319\\
            4.18418418418418	-0.319506261047653\\
            4.17417417417417	-0.32044954060767\\
            4.16416416416416	-0.321392459799506\\
            4.15415415415415	-0.322335016727243\\
            4.14414414414414	-0.323277209479533\\
            4.13413413413413	-0.324219036129419\\
            4.12412412412412	-0.32516049473415\\
            4.11411411411411	-0.326101583334989\\
            4.1041041041041	-0.327042299957018\\
            4.09409409409409	-0.327982642608946\\
            4.08408408408408	-0.328922609282908\\
            4.07975538259651	-0.329329329329329\\
            4.07407407407407	-0.329863216648883\\
            4.06406406406406	-0.330804222807597\\
            4.05405405405405	-0.331744848708014\\
            4.04404404404404	-0.332685092252405\\
            4.03403403403403	-0.333624951324949\\
            4.02402402402402	-0.334564423791505\\
            4.01401401401401	-0.335503507499375\\
            4.004004004004	-0.336442200277074\\
            3.99399399399399	-0.337380499934079\\
            3.98398398398398	-0.338318404260596\\
            3.97397397397397	-0.339255911027301\\
            3.97308426660666	-0.339339339339339\\
            3.96396396396396	-0.340194669070543\\
            3.95395395395395	-0.341133188085039\\
            3.94394394394394	-0.342071304516331\\
            3.93393393393393	-0.34300901603059\\
            3.92392392392392	-0.343946320272638\\
            3.91391391391391	-0.344883214865651\\
            3.9039039039039	-0.345819697410873\\
            3.89389389389389	-0.346755765487319\\
            3.88388388388388	-0.347691416651475\\
            3.87387387387387	-0.348626648436985\\
            3.86613835889908	-0.349349349349349\\
            3.86386386386386	-0.34956187316765\\
            3.85385385385385	-0.350498087635081\\
            3.84384384384384	-0.351433876926201\\
            3.83383383383383	-0.352369238454364\\
            3.82382382382382	-0.353304169607907\\
            3.81381381381381	-0.354238667749799\\
            3.8038038038038	-0.355172730217278\\
            3.79379379379379	-0.356106354321488\\
            3.78378378378378	-0.357039537347101\\
            3.77377377377377	-0.357972276551947\\
            3.76376376376376	-0.35890456916661\\
            3.75888300837889	-0.359359359359359\\
            3.75375375375375	-0.359837356618314\\
            3.74374374374374	-0.360770593078064\\
            3.73373373373373	-0.361703376139571\\
            3.72372372372372	-0.3626357028921\\
            3.71371371371371	-0.363567570395022\\
            3.7037037037037	-0.364498975677366\\
            3.69369369369369	-0.365429915737364\\
            3.68368368368368	-0.366360387541994\\
            3.67367367367367	-0.367290388026498\\
            3.66366366366366	-0.368219914093905\\
            3.65365365365365	-0.369148962614539\\
            3.65128111390842	-0.369369369369369\\
            3.64364364364364	-0.370078949331775\\
            3.63363363363363	-0.371008895068188\\
            3.62362362362362	-0.371938355253156\\
            3.61361361361361	-0.372867326589984\\
            3.6036036036036	-0.373795805746001\\
            3.59359359359359	-0.374723789351996\\
            3.58358358358358	-0.375651274001643\\
            3.57357357357357	-0.376578256250905\\
            3.56356356356356	-0.377504732617433\\
            3.55355355355355	-0.378430699579959\\
            3.54354354354354	-0.379356153577652\\
            3.54329266297704	-0.379379379379379\\
            3.53353353353353	-0.380282920445533\\
            3.52352352352352	-0.381209215724072\\
            3.51351351351351	-0.382134988607701\\
            3.5035035035035	-0.383060235336928\\
            3.49349349349349	-0.383984952108664\\
            3.48348348348348	-0.384909135075488\\
            3.47347347347347	-0.385832780344914\\
            3.46346346346346	-0.386755883978631\\
            3.45345345345345	-0.387728263502615\\
            3.45202543057293	-0.389389389389389\\
            3.44982443033824	-0.399399399399399\\
            3.44760920802529	-0.409409409409409\\
            3.44537985789544	-0.419419419419419\\
            3.44344344344344	-0.428062332593241\\
            3.44313752119866	-0.429429429429429\\
            3.44088788414146	-0.439439439439439\\
            3.43862441197944	-0.449449449449449\\
            3.43634719379905	-0.459459459459459\\
            3.43405631761137	-0.469469469469469\\
            3.43343343343343	-0.47217953179355\\
            3.43175756535345	-0.479479479479479\\
            3.42944745627095	-0.489489489489489\\
            3.42712396099181	-0.499499499499499\\
            3.4247871628819	-0.509509509509509\\
            3.42342342342342	-0.515323864698215\\
            3.42244046352949	-0.519519519519519\\
            3.42008523629906	-0.529529529529529\\
            3.41771696251346	-0.539539539539539\\
            3.41533572127681	-0.549549549549549\\
            3.41341341341341	-0.557590390955281\\
            3.41294316850894	-0.559559559559559\\
            3.41054425515279	-0.56956956956957\\
            3.40813261632254	-0.57957957957958\\
            3.40570832720477	-0.58958958958959\\
            3.4034034034034	-0.599058772415383\\
            3.40327190050576	-0.5995995995996\\
            3.400830653007	-0.60960960960961\\
            3.39837698401725	-0.61961961961962\\
            3.39591096511516	-0.62962962962963\\
            3.39343266712507	-0.63963963963964\\
            3.39339339339339	-0.639797842493394\\
            3.3909502338944	-0.64964964964965\\
            3.3884557970031	-0.65965965965966\\
            3.38594929507766	-0.66966966966967\\
            3.3834307956698	-0.67967967967968\\
            3.38338338338338	-0.679867652847447\\
            3.38090849011734	-0.68968968968969\\
            3.37837448036263	-0.6996996996997\\
            3.37582867612477	-0.70970970970971\\
            3.37337337337337	-0.7193204636603\\
            3.37327147489303	-0.71971971971972\\
            3.37071062453386	-0.72972972972973\\
            3.36813817465524	-0.73973973973974\\
            3.36555418757816	-0.74974974974975\\
            3.36336336336336	-0.75820216821596\\
            3.36296003411281	-0.75975975975976\\
            3.36036157092756	-0.76976976976977\\
            3.35775175585005	-0.77977977977978\\
            3.35513064855611	-0.78978978978979\\
            3.35335335335335	-0.796553308747634\\
            3.35250105584497	-0.7997997997998\\
            3.34986601264787	-0.80980980980981\\
            3.34721985357319	-0.81981981981982\\
            3.34456263583784	-0.82982982982983\\
            3.34334334334334	-0.834409745092561\\
            3.34189904088384	-0.83983983983984\\
            3.33922839968768	-0.84984984984985\\
            3.33654686783155	-0.85985985985986\\
            3.33385450024246	-0.86986986986987\\
            3.33333333333333	-0.871803349292586\\
            3.33115826884102	-0.87987987987988\\
            3.32845296434755	-0.88988988988989\\
            3.32573698435797	-0.8998998998999\\
            3.32332332332332	-0.908763342099639\\
            3.32301136909238	-0.90990990990991\\
            3.32028281282501	-0.91991991991992\\
            3.31754373562002	-0.92992992992993\\
            3.31479418870766	-0.93993993993994\\
            3.31331331331331	-0.945316538797964\\
            3.31203823144083	-0.94994994994995\\
            3.3092765529319	-0.95995995995996\\
            3.30650455241378	-0.96996996996997\\
            3.30372227922226	-0.97997997997998\\
            3.3033033033033	-0.981484754144463\\
            3.30093717020408	-0.98998998998999\\
            3.29814318865778	-1\\
            0.286365537372765	1107\\
            0	1.01772671769085\\
            0.00500544951593041	1.02202202202202\\
            0.01001001001001	1.02634471741283\\
            0.0166404058542348	1.03203203203203\\
            0.02002002002002	1.03494983262515\\
            0.0282917760471807	1.04204204204204\\
            0.03003003003003	1.04354207524202\\
            0.0399595757017345	1.05205205205205\\
            0.04004004004004	1.05212145686936\\
            0.0500500500500501	1.06069655884125\\
            0.0516549405682466	1.06206206206206\\
            0.0600600600600601	1.06925923208392\\
            0.0633673240930789	1.07207207207207\\
            0.0700700700700701	1.07780905246754\\
            0.0750961790269361	1.08208208208208\\
            0.0800800800800801	1.08634603098618\\
            0.0868415225575306	1.09209209209209\\
            0.0900900900900901	1.094870178329\\
            0.0986033719416698	1.1021021021021\\
            0.1001001001001	1.10338150488503\\
            0.11011011011011	1.11188142318323\\
            0.110383588862165	1.11211211211211\\
            0.12012012012012	1.12037628932989\\
            0.122190553348891	1.12212212212212\\
            0.13013013013013	1.12885833858055\\
            0.134014071368854	1.13213213213213\\
            0.14014014014014	1.13732758072142\\
            0.145854161689447	1.14214214214214\\
            0.15015015015015	1.14578402524329\\
            0.157710843123597	1.15215215215215\\
            0.16016016016016	1.15422768134642\\
            0.16958413452912	1.16216216216216\\
            0.17017017017017	1.16265855794535\\
            0.18018018018018	1.17108305022206\\
            0.181482580235681	1.17217217217217\\
            0.19019019019019	1.17949766373116\\
            0.193401550003915	1.18218218218218\\
            0.2002002002002	1.18789949748597\\
            0.205337184947149	1.19219219219219\\
            0.21021021021021	1.19628855980594\\
            0.217289505332247	1.2022022022022\\
            0.22022022022022	1.20466485873079\\
            0.229258531448634	1.21221221221221\\
            0.23023023023023	1.21302840202535\\
            0.24024024024024	1.22138397065156\\
            0.241250745927021	1.22222222222222\\
            0.25025025025025	1.2297314181774\\
            0.253265987084036	1.23223223223223\\
            0.26026026026026	1.23806610629486\\
            0.265297995511754	1.24224224224224\\
            0.27027027027027	1.24638804218128\\
            0.277346792823548	1.25225225225225\\
            0.28028028028028	1.25469723274619\\
            0.28941240063404	1.26226226226226\\
            0.29029029029029	1.26299368463608\\
            0.3003003003003	1.27128288110907\\
            0.301502362867	1.27227227227227\\
            0.31031031031031	1.27956337250757\\
            0.313614731282205	1.28228228228228\\
            0.32032032032032	1.287831118159\\
            0.325743978214808	1.29229229229229\\
            0.33033033033033	1.29608612413116\\
            0.337890126514201	1.3023023023023\\
            0.34034034034034	1.30432839623678\\
            0.350053199010696	1.31231231231231\\
            0.35035035035035	1.31255794003829\\
            0.36036036036036	1.3207830513154\\
            0.362244775490974	1.32232232232232\\
            0.37037037037037	1.32899674119383\\
            0.374455167264817	1.33233233233233\\
            0.38038038038038	1.33719769258585\\
            0.386682557789445	1.34234234234234\\
            0.39039039039039	1.3453859104859\\
            0.398926971038239	1.35235235235235\\
            0.4004004004004	1.35356139964681\\
            0.41041041041041	1.36172751018314\\
            0.411193159099538	1.36236236236236\\
            0.42042042042042	1.36988724331184\\
            0.423485410863009	1.37237237237237\\
            0.43043043043043	1.37803423488024\\
            0.435794765317872	1.38238238238238\\
            0.44044044044044	1.38616848908147\\
            0.448121247505849	1.39239239239239\\
            0.45045045045045	1.39429000987647\\
            0.46046046046046	1.40239881948268\\
            0.460464908903467	1.4024024024024\\
            0.47047047047047	1.41050466188127\\
            0.472839758360787	1.41241241241241\\
            0.48048048048048	1.41859775553696\\
            0.485231820994962	1.42242242242242\\
            0.49049049049049	1.42667810386049\\
            0.497641122839259	1.43243243243243\\
            0.500500500500501	1.43474571004038\\
            0.510067689852271	1.44244244244244\\
            0.510510510510511	1.44280057704749\\
            0.520520520520521	1.45085076335855\\
            0.52252328162944	1.45245245245245\\
            0.530530530530531	1.45888999021235\\
            0.534998821388564	1.46246246246246\\
            0.540540540540541	1.46691645982231\\
            0.547491718245797	1.47247247247247\\
            0.550550550550551	1.47493017462595\\
            0.56000199905594	1.48248248248248\\
            0.560560560560561	1.48293113685352\\
            0.570570570570571	1.49092706364792\\
            0.572541096390239	1.49249249249249\\
            0.580580580580581	1.49891242576453\\
            0.585100908705181	1.5025025025025\\
            0.590590590590591	1.50688501491079\\
            0.597678202323643	1.51251251251251\\
            0.600600600600601	1.51484483279664\\
            0.610273004918131	1.52252252252252\\
            0.610610610610611	1.5227918809355\\
            0.620620620620621	1.53073484565414\\
            0.622898381176218	1.53253253253253\\
            0.630630630630631	1.53866631757338\\
            0.635543289437	1.54254254254254\\
            0.640640640640641	1.54658499710559\\
            0.64820580939966	1.55255255255255\\
            0.650650650650651	1.55449088525856\\
            0.660660660660661	1.56238482854531\\
            0.660887256404145	1.56256256256256\\
            0.670670670670671	1.57027517450178\\
            0.673600394227971	1.57257257257257\\
            0.680680680680681	1.57815270457372\\
            0.686331250983897	1.58258258258258\\
            0.690690690690691	1.58601741927253\\
            0.699079855882174	1.59259259259259\\
            0.700700700700701	1.59386931893111\\
            0.710710710710711	1.60171255757332\\
            0.711852661304829	1.6026026026026\\
            0.720720720720721	1.60954891080886\\
            0.724652488578851	1.61261261261261\\
            0.730730730730731	1.61737242238076\\
            0.737470176499197	1.62262262262262\\
            0.740740740740741	1.62518309214302\\
            0.750305754871064	1.63263263263263\\
            0.750750750750751	1.6329809197826\\
            0.760760760760761	1.64077445904494\\
            0.763172701038028	1.64264264264264\\
            0.770770770770771	1.64855672233478\\
            0.776060125546225	1.65265265265265\\
            0.780780780780781	1.65632611481992\\
            0.78896555817043	1.66266266266266\\
            0.790790790790791	1.66408263572737\\
            0.800800800800801	1.67183008621401\\
            0.801895094663142	1.67267267267267\\
            0.810810810810811	1.67957104122474\\
            0.814852925642586	1.68268268268268\\
            0.820820820820821	1.68729909426662\\
            0.827828886813345	1.69269269269269\\
            0.830830830830831	1.6950142441193\\
            0.840823009115284	1.7027027027027\\
            0.840840840840841	1.70271648941473\\
            0.850850850850851	1.71041600083444\\
            0.853851834776339	1.71271271271271\\
            0.860860860860861	1.71810263804995\\
            0.866899015939815	1.72272272272272\\
            0.870870870870871	1.72577633836292\\
            0.879964485259834	1.73273273273273\\
            0.880880880880881	1.73343709997937\\
            0.890890890890891	1.74109212743886\\
            0.89306015287771	1.74274274274274\\
            0.900900900900901	1.74873725873844\\
            0.906179263402083	1.75275275275275\\
            0.910910910910911	1.75636941737306\\
            0.919316793397387	1.76276276276276\\
            0.920920920920921	1.76398860113742\\
            0.930930930930931	1.77159985611229\\
            0.93248122803298	1.77277277277277\\
            0.940940940940941	1.7792033781612\\
            0.945672995905933	1.78278278278278\\
            0.950950950950951	1.78679388978531\\
            0.958883318800338	1.79279279279279\\
            0.960960960960961	1.79437138838348\\
            0.970970970970971	1.80193953460594\\
            0.972118462371187	1.8028028028028\\
            0.980980980980981	1.80950133124395\\
            0.985383634830785	1.81281281281281\\
            0.990990990990991	1.81705007775106\\
            0.998667502035359	1.82282282282282\\
            1.001001001001	1.82458577114659\\
            1.01101101101101	1.83211142684691\\
            1.01197531765264	1.83283283283283\\
            1.02102102102102	1.83963136947275\\
            1.02531466175688	1.84284284284284\\
            1.03103103103103	1.8471382203665\\
            1.03867284443013	1.85285285285285\\
            1.04104104104104	1.85463197618498\\
            1.05105105105105	1.86211571610359\\
            1.05205532058518	1.86286286286286\\
            1.06106106106106	1.86959366402979\\
            1.065469623725	1.87287287287287\\
            1.07107107107107	1.87705847677915\\
            1.07890291327723	1.88288288288288\\
            1.08108108108108	1.88451015066371\\
            1.09109109109109	1.89195250785722\\
            1.09236206789178	1.89289289289289\\
            1.1011011011011	1.89938830864004\\
            1.10585213825165	1.9029029029029\\
            1.11111111111111	1.90681092900989\\
            1.11936134679765	1.91291291291291\\
            1.12112112112112	1.91422036495246\\
            1.13113113113113	1.92162183241441\\
            1.13289923115027	1.92292292292292\\
            1.14114114114114	1.92901532216294\\
            1.14646589812036	1.93293293293293\\
            1.15115115115115	1.93639558452411\\
            1.16005185888414	1.94294294294294\\
            1.16116116116116	1.94376261517626\\
            1.17117117117117	1.95112364729113\\
            1.17367056142471	1.95295295295295\\
            1.18118118118118	1.95847465095916\\
            1.18731467596784	1.96296296296296\\
            1.19119119119119	1.96581237858133\\
            1.20097824364283	1.97297297297297\\
            1.2012012012012	1.97313682554814\\
            1.21121121121121	1.98045783939534\\
            1.21467989370538	1.98298298298298\\
            1.22122122122122	1.98776617105887\\
            1.22840232868202	1.99299299299299\\
            1.23123123123123	1.99506117638926\\
            1.24124124124124	2.00234539078309\\
            1.2421492490079	2.003003003003\\
            1.25125125125125	2.00962422703178\\
            1.25593115117345	2.01301301301301\\
            1.26126126126126	2.0168896901549\\
            1.26973280162741	2.02302302302302\\
            1.27127127127127	2.02414177508538\\
            1.28128128128128	2.03138674779421\\
            1.28356648405404	2.03303303303303\\
            1.29129129129129	2.03862256175013\\
            1.2974283493045	2.04304304304304\\
            1.3013013013013	2.04584494944131\\
            1.31131013271212	2.05305305305305\\
            1.31131131131131	2.05305390556601\\
            1.32132132132132	2.06025995391374\\
            1.32523283467774	2.06306306306306\\
            1.33133133133133	2.06745253005489\\
            1.33917559982444	2.07307307307307\\
            1.34134134134134	2.07463162531571\\
            1.35135135135135	2.08180199799207\\
            1.35314809820214	2.08308308308308\\
            1.36136136136136	2.0889646421134\\
            1.36715248971469	2.09309309309309\\
            1.37137137137137	2.09611375499341\\
            1.38117711452966	2.1031031031031\\
            1.38138138138138	2.10324933096122\\
            1.39139139139139	2.11038138021717\\
            1.39524268711763	2.11311311311311\\
            1.4014014014014	2.11750038315178\\
            1.40932974161012	2.12312312312312\\
            1.41141141141141	2.1246057976366\\
            1.42142142142142	2.13170280902634\\
            1.4234481097775	2.13313313313313\\
            1.43143143143143	2.13879156849034\\
            1.4375982693815	2.14314314314314\\
            1.44144144144144	2.14586668696389\\
            1.45145145145145	2.1529289638553\\
            1.45177071046162	2.15315315315315\\
            1.46146146146146	2.15998734044364\\
            1.46598466508835	2.16316316316316\\
            1.47147147147147	2.16703202251591\\
            1.48021933189379	2.17317317317317\\
            1.48148148148148	2.17406300396659\\
            1.49149149149149	2.18108769972172\\
            1.4944909333968	2.18318318318318\\
            1.5015015015015	2.18810179921653\\
            1.5087902540873	2.19319319319319\\
            1.51151151151151	2.19510214348358\\
            1.52152152152152	2.20209261880649\\
            1.52311911840607	2.2032032032032\\
            1.53153153153153	2.20907598383227\\
            1.53748381592916	2.21321321321321\\
            1.54154154154154	2.21604553808603\\
            1.55155155155155	2.22300204240727\\
            1.55187130566577	2.22322322322322\\
            1.56156156156156	2.22995451542359\\
            1.56630211855818	2.23323323323323\\
            1.57157157157157	2.2368931212049\\
            1.58075414929413	2.24324324324324\\
            1.58158158158158	2.24381785333002\\
            1.59159159159159	2.25073730575911\\
            1.59411526055063	2.25325325325325\\
            1.59915775592039	2.26326326326326\\
            1.6013597829321	2.27327327327327\\
            1.6016016016016	2.27437472306248\\
            1.60356815272961	2.28328328328328\\
            1.60577547686886	2.29329329329329\\
            1.60798073481772	2.3033033033033\\
            1.61018394414599	2.31331331331331\\
            1.61161161161161	2.31980841936127\\
            1.6123884036706	2.32332332332332\\
            1.61459686436165	2.33333333333333\\
            1.61680327127052	2.34334334334334\\
            1.61900764168026	2.35335335335335\\
            1.62120999264015	2.36336336336336\\
            1.62162162162162	2.36523775978319\\
            1.62341783941933	2.37337337337337\\
            1.62562537474876	2.38338338338338\\
            1.62783088561436	2.39339339339339\\
            1.63003438879193	2.4034034034034\\
            1.63163163163163	2.4106681817228\\
            1.63223841071151	2.41341341341341\\
            1.63444705450877	2.42342342342342\\
            1.63665368578887	2.43343343343343\\
            1.63885832106035	2.44344344344344\\
            1.64106097661536	2.45345345345345\\
            1.64164164164164	2.45609688341773\\
            1.64326831959427	2.46346346346346\\
            1.64547605180798	2.47347347347347\\
            1.64768179960774	2.48348348348348\\
            1.64988557903053	2.49349349349349\\
            1.65165165165165	2.50152427187351\\
            1.65208917883807	2.5035035035035\\
            1.65429799304244	2.51351351351351\\
            1.65650483434087	2.52352352352352\\
            1.65870971852079	2.53353353353353\\
            1.66091266116891	2.54354354354354\\
            1.66166166166166	2.54695246026589\\
            1.66311951863306	2.55355355355355\\
            1.66532743491553	2.56356356356356\\
            1.66753340525514	2.57357357357357\\
            1.66973744499999	2.58358358358358\\
            1.67167167167167	2.59237702953018\\
            1.67194063749451	2.59359359359359\\
            1.67414961074152	2.6036036036036\\
            1.6763566491369	2.61361361361361\\
            1.67856176779539	2.62362362362362\\
            1.68076498164507	2.63363363363363\\
            1.68168168168168	2.63780481193536\\
            1.68297137098775	2.64364364364364\\
            1.68517945980995	2.65365365365365\\
            1.68738563967243	2.66366366366366\\
            1.6895899252799	2.67367367367367\\
            1.69169169169169	2.68322675350527\\
            1.69179272458755	2.68368368368368\\
            1.69400184666488	2.69369369369369\\
            1.69620907047777	2.7037037037037\\
            1.6984144105123	2.71371371371371\\
            1.70061788108065	2.72372372372372\\
            1.7017017017017	2.72865422198697\\
            1.70282381884537	2.73373373373373\\
            1.70503206979452	2.74374374374374\\
            1.70723844736364	2.75375375375375\\
            1.7094429656554	2.76376376376376\\
            1.71164563860599	2.77377377377377\\
            1.71171171171171	2.77407460706677\\
            1.71385464694935	2.78378378378378\\
            1.71606204558328	2.79379379379379\\
            1.71826759505377	2.8038038038038\\
            1.72047130909603	2.81381381381381\\
            1.72172172172172	2.81950094142536\\
            1.72267681101955	2.82382382382382\\
            1.72488521465632	2.83383383383383\\
            1.72709177916772	2.84384384384384\\
            1.72929651809218	2.85385385385385\\
            1.73149944481251	2.86386386386386\\
            1.73173173173173	2.86492123417022\\
            1.73370796381126	2.87387387387387\\
            1.73591552761863	2.88388388388388\\
            1.73812127560776	2.89389389389389\\
            1.74032522097253	2.9039039039039\\
            1.74174174174174	2.91034519326272\\
            1.7425303020275	2.91391391391391\\
            1.74473884976538	2.92392392392392\\
            1.74694559138043	2.93393393393393\\
            1.7491505398814	2.94394394394394\\
            1.75135370813136	2.95395395395395\\
            1.75175175175175	2.95576545386839\\
            1.75356175471232	2.96396396396396\\
            1.75576947488064	2.97397397397397\\
            1.75797541137496	2.98398398398398\\
            1.76017957688048	2.99399399399399\\
            1.76176176176176	3.00118717633369\\
            1.76238425131705	3.004004004004\\
            1.76459293531996	3.01401401401401\\
            1.76679984501825	3.02402402402402\\
            1.7690049929227	3.03403403403403\\
            1.77120839140749	3.04404404404404\\
            1.77177177177177	3.04660745648287\\
            1.77341598165918	3.05405405405405\\
            1.77562385011401	3.06406406406406\\
            1.77782996590219	3.07407407407407\\
            1.78003434123015	3.08408408408408\\
            1.78178178178178	3.09202706850106\\
            1.7822386226161	3.09409409409409\\
            1.78444743571105	3.1041041041041\\
            1.78665450519832	3.11411411411411\\
            1.78885984311986	3.12412412412412\\
            1.79106346138936	3.13413413413413\\
            1.79179179179179	3.1374474125918\\
            1.79327061061225	3.14414414414414\\
            1.79547861993413	3.15415415415415\\
            1.79768490651937	3.16416416416416\\
            1.7998894821233	3.17417417417417\\
            1.8018018018018	3.18286502936308\\
            1.80209338338243	3.18418418418418\\
            1.80430231898458	3.19419419419419\\
            1.80650954061347	3.2042042042042\\
            1.80871505986907	3.21421421421421\\
            1.8109188882307	3.22422422422422\\
            1.81181181181181	3.22828547554086\\
            1.8131256109845	3.23423423423423\\
            1.8153337543373	3.24424424424424\\
            1.81754020386179	3.25425425425425\\
            1.8197449708876	3.26426426426426\\
            1.82182182182182	3.27370120255069\\
            1.82194850433625	3.27427427427427\\
            1.82415755638442	3.28428428428428\\
            1.82636492308597	3.29429429429429\\
            1.82857061562365	3.3043043043043\\
            1.83077464506657	3.31431431431431\\
            1.83183183183183	3.31912178357905\\
            1.8329809552146	3.32432432432432\\
            1.83518922628364	3.33433433433433\\
            1.83739583146286	3.34434434434434\\
            1.83960078167973	3.35435435435435\\
            1.84180408775215	3.36436436436436\\
            1.84184184184184	3.3645361798627\\
            1.84401312196217	3.37437437437437\\
            1.84622062718633	3.38438438438438\\
            1.84842648552222	3.39439439439439\\
            1.85063070765107	3.4044044044044\\
            1.85185185185185	3.40995646168331\\
            1.85283661840186	3.41441441441441\\
            1.8550450113401	3.42442442442442\\
            1.85725176540564	3.43443443443443\\
            1.85945689114552	3.44444444444444\\
            1.86166039900338	3.45445445445445\\
            1.86186186186186	3.455371120654\\
            1.86386899224276	3.46446446446446\\
            1.86607662990652	3.47447447447447\\
            1.86828264706979	3.48448448448448\\
            1.87048705404663	3.49449449449449\\
            1.87187187187187	3.50078962312374\\
            1.87269257799276	3.5045045045045\\
            1.87490108737392	3.51451451451451\\
            1.87710798402341	3.52452452452452\\
            1.87931327812802	3.53453453453453\\
            1.88151697977682	3.54454454454454\\
            1.88188188188188	3.54620456473373\\
            1.88372514593674	3.55455455455455\\
            1.88593291037874	3.56456456456456\\
            1.88813907986326	3.57457457457457\\
            1.89034366435636	3.58458458458458\\
            1.89189189189189	3.59162137081149\\
            1.89254881351081	3.59459459459459\\
            1.8947574342883	3.6046046046046\\
            1.89696446764145	3.61461461461461\\
            1.89916992341551	3.62462462462462\\
            1.90137381136327	3.63463463463463\\
            1.9019019019019	3.63703661185675\\
            1.90358156369177	3.64464464464464\\
            1.90578944963241	3.65465465465465\\
            1.90799576535411	3.66466466466466\\
            1.91020052049281	3.67467467467467\\
            1.91191191191191	3.6824517984639\\
            1.91240530632282	3.68468468468468\\
            1.91461403379369	3.69469469469469\\
            1.91682119835352	3.7047047047047\\
            1.91902680952345	3.71471471471471\\
            1.92123087673702	3.72472472472472\\
            1.92192192192192	3.72786735300341\\
            1.92343822787726	3.73473473473473\\
            1.92564623038356	3.74474474474474\\
            1.92785268664277	3.75475475475475\\
            1.93005760597736	3.76476476476476\\
            1.93193193193193	3.77328099161523\\
            1.9322620394361	3.77477477477477\\
            1.93447086920923	3.78478478478478\\
            1.93667815982781	3.79479479479479\\
            1.93888392050507	3.8048048048048\\
            1.94108816037118	3.81481481481481\\
            1.94194194194194	3.81869687133092\\
            1.94329512239715	3.82482482482482\\
            1.94550323685162	3.83483483483483\\
            1.94770982829967	3.84484484484484\\
            1.94991490576571	3.85485485485485\\
            1.95195195195195	3.86410902849629\\
            1.95211899732182	3.86486486486486\\
            1.9543279252898	3.87487487487487\\
            1.95653533713781	3.88488488488488\\
            1.95874124178631	3.89489489489489\\
            1.96094564807689	3.9049049049049\\
            1.96196196196196	3.90952524300292\\
            1.96315223252655	3.91491491491491\\
            1.96536045459964	3.92492492492492\\
            1.96756717620903	3.93493493493493\\
            1.96977240609561	3.94494494494494\\
            1.97197197197197	3.95493598080258\\
            1.97197616576072	3.95495495495495\\
            1.97418518807489	3.96496496496496\\
            1.97639271661457	3.97497497497497\\
            1.97859876002155	3.98498498498498\\
            1.98080332686267	3.99499499499499\\
            1.98198198198198	4.00035253791522\\
            1.98300954476884	4.00500500500501\\
            1.98521787039431	4.01501501501502\\
            1.98742471743225	4.02502502502503\\
            1.98963009435344	4.03503503503504\\
            1.99183400955608	4.04504504504505\\
            1.99199199199199	4.0457636474174\\
            1.99404264475618	4.05505505505506\\
            1.99625028571713	4.06506506506507\\
            1.99845646296711	4.07507507507508\\
            2.00066118481115	4.08508508508509\\
            2.002002002002	4.0911788203324\\
            2.00286704673023	4.0950950950951\\
            2.00507547208331	4.10510510510511\\
            2.00728244008784	4.11511511511512\\
            2.0094879589572	4.12512512512513\\
            2.01169203683568	4.13513513513514\\
            2.01201201201201	4.13659035180271\\
            2.01390028356112	4.14514514514515\\
            2.01610803291869	4.15515515515516\\
            2.01831433937008	4.16516516516517\\
            2.02051921097064	4.17517517517518\\
            2.02202202202202	4.18200414944814\\
            2.02272472700946	4.18518518518519\\
            2.02493324848716	4.1951951951952\\
            2.02714033324586	4.20520520520521\\
            2.02934598925341	4.21521521521522\\
            2.03155022441182	4.22522522522523\\
            2.03203203203203	4.22741610542794\\
            2.0337580936504	4.23523523523524\\
            2.03596594760625	4.24524524524525\\
            2.03817237887032	4.25525525525526\\
            2.04037739525965	4.26526526526527\\
            2.04204204204204	4.27282857987946\\
            2.04258257510039	4.27527527527528\\
            2.04479118930389	4.28528528528529\\
            2.04699838683468	4.2952952952953\\
            2.04920417542618	4.30530530530531\\
            2.051408562749	4.31531531531532\\
            2.05205205205205	4.31824096185574\\
            2.05361606502732	4.32532532532533\\
            2.05582401999194	4.33533533533534\\
            2.05803057191383	4.34534534534535\\
            2.06023572838236	4.35535535535536\\
            2.06206206206206	4.363652162104\\
            2.06244058130589	4.36536536536537\\
            2.06464928502471	4.37537537537538\\
            2.06685659155849	4.38538538538539\\
            2.06906250841665	4.3953953953954\\
            2.07126704304868	4.40540540540541\\
            2.07207207207207	4.40906497064842\\
            2.07347418845752	4.41541541541542\\
            2.07568224103447	4.42542542542543\\
            2.07788890967598	4.43543543543544\\
            2.08009420175383	4.44544544544545\\
            2.08208208208208	4.45447494284794\\
            2.08229873666146	4.45545545545546\\
            2.08450752685917	4.46546546546547\\
            2.08671493882415	4.47547547547548\\
            2.08892097985165	4.48548548548549\\
            2.09112565717967	4.4954954954955\\
            2.09209209209209	4.49988817773789\\
            2.09333245539771	4.50550550550551\\
            2.09554060236934	4.51551551551552\\
            2.09774738399343	4.52552552552553\\
            2.09995280743357	4.53553553553554\\
            2.1021021021021	4.54529696543068\\
            2.10215703286736	4.54554554554555\\
            2.10436590666861	4.55555555555556\\
            2.10657342067613	4.56556556556557\\
            2.10877958198018	4.57557557557558\\
            2.11098439761636	4.58558558558559\\
            2.11211211211211	4.59071062575508\\
            2.11319085793228	4.5955955955956\\
            2.11539909624682	4.60560560560561\\
            2.11760598730341	4.61561561561562\\
            2.11981153806634	4.62562562562563\\
            2.12201575544673	4.63563563563564\\
            2.12212212212212	4.6361193406387\\
            2.12422441690699	4.64564564564565\\
            2.12643202973854	4.65565565565566\\
            2.12863830761681	4.66566566566567\\
            2.13084325738353	4.67567567567568\\
            2.13213213213213	4.68153235432386\\
            2.13304938871668	4.68568568568569\\
            2.1352577154765	4.6956956956957\\
            2.13746471258962	4.70570570570571\\
            2.13967038682942	4.71571571571572\\
            2.14187474491838	4.72572572572573\\
            2.14214214214214	4.72694155167477\\
            2.14408305056787	4.73573573573574\\
            2.14629075916343	4.74574574574575\\
            2.14849715009122	4.75575575575576\\
            2.15070223000716	4.76576576576577\\
            2.15215215215215	4.77235340032397\\
            2.15290804092692	4.77577577577578\\
            2.15511645337783	4.78578578578579\\
            2.15732355333388	4.7957957957958\\
            2.15952934738542	4.80580580580581\\
            2.16173384207407	4.81581581581582\\
            2.16216216216216	4.81776307655013\\
            2.16394180113714	4.82582582582583\\
            2.16614960258441	4.83583583583584\\
            2.16835610320292	4.84584584584585\\
            2.17056130947041	4.85585585585586\\
            2.17217217217217	4.86317379812658\\
            2.17276680821425	4.86586586586587\\
            2.17497530373577	4.87587587587588\\
            2.17718250347276	4.88588588588589\\
            2.17938841384002	4.8958958958959\\
            2.18159304120563	4.90590590590591\\
            2.18218218218218	4.90858394926763\\
            2.18380066255054	4.91591591591592\\
            2.18600855407514	4.92592592592593\\
            2.18821516118074	4.93593593593594\\
            2.1904204901741	4.94594594594595\\
            2.19219219219219	4.95399357980591\\
            2.19262568466451	4.95595595595596\\
            2.19483426076098	4.96596596596597\\
            2.19704155735873	4.97597597597598\\
            2.19924758070406	4.98598598598599\\
            2.20145233699848	4.995995995996\\
            2.2022022022022	4.99940420158961\\
            2.20365962915551	5.00600600600601\\
            2.20586760811203	5.01601601601602\\
            2.20807431864642	5.02602602602603\\
            2.21027976690125	5.03603603603604\\
            2.21221221221221	5.04481277532961\\
            2.21248466476165	5.04604604604605\\
            2.21469331905404	5.05605605605606\\
            2.21690070972514	5.06606606606607\\
            2.21910684285942	5.07607607607608\\
            2.22131172449839	5.08608608608609\\
            2.22222222222222	5.09022386322131\\
            2.2235186956769	5.0960960960961\\
            2.22572675954067	5.10610610610611\\
            2.22793357058179	5.11611611611612\\
            2.23013913478512	5.12612612612613\\
            2.23223223223223	5.1356314127304\\
            2.23234374335474	5.13613613613614\\
            2.23455247357321	5.14614614614615\\
            2.23675995565475	5.15615615615616\\
            2.23896619552831	5.16616616616617\\
            2.24117119908162	5.17617617617618\\
            2.24224224224224	5.18104296197641\\
            2.24337785718598	5.18618618618619\\
            2.24558600354551	5.1961961961962\\
            2.24779291229927	5.20620620620621\\
            2.24999858928047	5.21621621621622\\
            2.25220304028214	5.22622622622623\\
            2.25225225225225	5.22644997584212\\
            2.25441171960532	5.23623623623624\\
            2.25661929055125	5.24624624624625\\
            2.25882563424551	5.25625625625626\\
            2.26103075642795	5.26626626626627\\
            2.26226226226226	5.27186152392669\\
            2.26323710907252	5.27627627627628\\
            2.26544533562254	5.28628628628629\\
            2.26765233941508	5.2962962962963\\
            2.2698581261375	5.30630630630631\\
            2.27206270143855	5.31631631631632\\
            2.27227227227227	5.31726904253253\\
            2.27427105273951	5.32632632632633\\
            2.2764787101136	5.33633633633634\\
            2.27868515483334	5.34634634634635\\
            2.28089039249628	5.35635635635636\\
            2.28228228228228	5.36267957353767\\
            2.28309644701949	5.36636636636637\\
            2.28530475155455	5.37637637637638\\
            2.28751184782516	5.38638638638639\\
            2.28971774137836	5.3963963963964\\
            2.29192243772401	5.40640640640641\\
            2.29229229229229	5.40808759067692\\
            2.29413046884334	5.41641641641642\\
            2.29633821031272	5.42642642642643\\
            2.29854475337894	5.43643643643644\\
            2.30075010350256	5.44644644644645\\
            2.3023023023023	5.45349713379162\\
            2.30295586698011	5.45645645645646\\
            2.30516424738866	5.46646646646647\\
            2.30737143368325	5.47647647647648\\
            2.30957743127579	5.48648648648649\\
            2.31178224554243	5.4964964964965\\
            2.31231231231231	5.49890564318478\\
            2.31398996404125	5.50650650650651\\
            2.31619778737038	5.51651651651652\\
            2.31840442621368	5.52652652652653\\
            2.32060988589975	5.53653653653654\\
            2.32232232232232	5.54431422629937\\
            2.3228153651571	5.54654654654655\\
            2.32502381941599	5.55655655655656\\
            2.32723109338099	5.56656656656657\\
            2.32943719233383	5.57657657657658\\
            2.33164212152181	5.58658658658659\\
            2.33233233233233	5.58972322161694\\
            2.33384953469491	5.5965965965966\\
            2.33605743774004	5.60660660660661\\
            2.33826416989447	5.61661661661662\\
            2.34046973635969	5.62662662662663\\
            2.34234234234234	5.63513087140208\\
            2.34267493798372	5.63663663663664\\
            2.34488346415317	5.64664664664665\\
            2.3470908235299	5.65665665665666\\
            2.34929702127015	5.66666666666667\\
            2.35150206249706	5.67667667667668\\
            2.35235235235235	5.68054034628444\\
            2.35370917738535	5.68668668668669\\
            2.35591715808934	5.6966966966967\\
            2.35812398118675	5.70670670670671\\
            2.36032965175648	5.71671671671672\\
            2.36236236236236	5.72594708826405\\
            2.36253458210655	5.72672672672673\\
            2.36474317832545	5.73673673673674\\
            2.36695062094488	5.74674674674675\\
            2.36915691500012	5.75675675675676\\
            2.37136206549451	5.76676676676677\\
            2.37237237237237	5.77135703633876\\
            2.37356888889672	5.77677677677678\\
            2.37577694528429	5.78678678678679\\
            2.37798385704898	5.7967967967968\\
            2.38018962915149	5.80680680680681\\
            2.38238238238238	5.81676289495736\\
            2.38239429436983	5.81681681681682\\
            2.38460295885136	5.82682682682683\\
            2.38681048262927	5.83683683683684\\
            2.38901687062213	5.84684684684685\\
            2.39122212771772	5.85685685685686\\
            2.39239239239239	5.86217330985432\\
            2.39342866620144	5.86686686686687\\
            2.39563679637468	5.87687687687688\\
            2.39784379461852	5.88688688688689\\
            2.40004966577956	5.8968968968969\\
            2.40225441467431	5.90690690690691\\
            2.4024024024024	5.90757957337946\\
            2.40446280282867	5.91691691691692\\
            2.40667040576111	5.92692692692693\\
            2.40887688540432	5.93693693693694\\
            2.41108224653455	5.94694694694695\\
            2.41241241241241	5.95298918390387\\
            2.41328850644662	5.95695695695696\\
            2.41549670858089	5.96696696696697\\
            2.41770379119868	5.97697697697698\\
            2.41990975903644	5.98698698698699\\
            2.42211461680161	5.996996996997\\
            2.42242242242242	5.99839594781919\\
            2.42432270752158	6.00700700700701\\
            2.42653038768065	6.01701701701702\\
            2.42873695677239	6.02702702702703\\
            2.43094241946531	6.03703703703704\\
            2.43243243243243	6.04380467462773\\
            2.43314840694169	6.04704704704705\\
            2.43535667928173	6.05705705705706\\
            2.43756384424694	6.06706706706707\\
            2.43976990646736	6.07707707707708\\
            2.44197487054509	6.08708708708709\\
            2.44244244244244	6.08921193179175\\
            2.44418267034898	6.0970970970971\\
            2.44639042587889	6.10710710710711\\
            2.44859708229841	6.11711711711712\\
            2.45080264417197	6.12712712712713\\
            2.45245245245245	6.13461979729717\\
            2.45300836514698	6.13713713713714\\
            2.45521670600335	6.14714714714715\\
            2.45742395136408	6.15715715715716\\
            2.45963010575647	6.16716716716717\\
            2.46183517368074	6.17717717717718\\
            2.46246246246246	6.18002754063298\\
            2.46404268887366	6.18718718718719\\
            2.46625051798707	6.1971971971972\\
            2.46845725969064	6.20720720720721\\
            2.47066291844823	6.21721721721722\\
            2.47247247247247	6.22543456637277\\
            2.47286837866337	6.22722722722723\\
            2.47507678640903	6.23723723723724\\
            2.47728411028432	6.24724724724725\\
            2.47949035471717	6.25725725725726\\
            2.48169552410937	6.26726726726727\\
            2.48248248248248	6.27084278887503\\
            2.48390276079248	6.27727727727728\\
            2.48611066176704	6.28728728728729\\
            2.48831748678415	6.2972972972973\\
            2.49052324021041	6.30730730730731\\
            2.49249249249249	6.31624899555803\\
            2.49272844522266	6.31731731731732\\
            2.49493691828987	6.32732732732733\\
            2.49714431886615	6.33733733733734\\
            2.49935065128332	6.34734734734735\\
            2.50155591984799	6.35735735735736\\
            2.5025025025025	6.36165769029889\\
            2.50376288392725	6.36736736736737\\
            2.50597085510239	6.37737737737738\\
            2.50817776153217	6.38738738738739\\
            2.51038360748912	6.3973973973974\\
            2.51251251251251	6.40706309784878\\
            2.51258856267876	6.40740740740741\\
            2.51479709955614	6.41741741741742\\
            2.51700457508395	6.42742742742743\\
            2.51921099350106	6.43743743743744\\
            2.52141635902196	6.44744744744745\\
            2.52252252252252	6.45247225798288\\
            2.52362305621641	6.45745745745746\\
            2.52583109599033	6.46746746746747\\
            2.52803808199821	6.47747747747748\\
            2.53024401842155	6.48748748748749\\
            2.53244890941797	6.4974974974975\\
            2.53253253253253	6.49787755355315\\
            2.53465732822941	6.50750750750751\\
            2.53686487702032	6.51751751751752\\
            2.53907137952132	6.52752752752753\\
            2.54127683985773	6.53753753753754\\
            2.54254254254254	6.54328650434734\\
            2.54348327570732	6.54754754754755\\
            2.54569138253416	6.55755755755756\\
            2.54789844634873	6.56756756756757\\
            2.55010447124441	6.57757757757758\\
            2.55230946129149	6.58758758758759\\
            2.55255255255255	6.58869229286293\\
            2.55451760243521	6.5975975975976\\
            2.55672522285894	6.60760760760761\\
            2.55893180759291	6.61761761761762\\
            2.56113736067613	6.62762762762763\\
            2.56256256256256	6.63410044119596\\
            2.5633435405492	6.63763763763764\\
            2.56555171293638	6.64764764764765\\
            2.56775885284642	6.65765765765766\\
            2.5699649642874	6.66766766766767\\
            2.572170051245	6.67767767767768\\
            2.57257257257257	6.67950671535444\\
            2.57437792039635	6.68768768768769\\
            2.57658561087803	6.6976976976977\\
            2.57879227605621	6.70770770770771\\
            2.58099791988628	6.71771771771772\\
            2.58258258258258	6.72491407975393\\
            2.58320384898655	6.72772772772773\\
            2.58541208549227	6.73773773773774\\
            2.58761929984401	6.74774774774775\\
            2.58982549596718	6.75775775775776\\
            2.59203067776552	6.76776776776777\\
            2.59259259259259	6.77032083236489\\
            2.59423828042666	6.77777777777778\\
            2.59644603944428	6.78778778778779\\
            2.59865278333721	6.7977977977978\\
            2.60085851597981	6.80780780780781\\
            2.6026026026026	6.81572743070339\\
            2.60306419935315	6.81781781781782\\
            2.60527249858404	6.82782782782783\\
            2.60747978577851	6.83783783783784\\
            2.60968606478185	6.84784784784785\\
            2.61189133941838	6.85785785785786\\
            2.61261261261261	6.86113465468973\\
            2.61409868092529	6.86786786786787\\
            2.6163065070073	6.87787787787788\\
            2.61851332794216	6.88788788788789\\
            2.62071914752568	6.8978978978979\\
            2.62262262262262	6.90654050421618\\
            2.6229245900664	6.90790790790791\\
            2.62513295067535	6.91791791791792\\
            2.62734030916592	6.92792792792793\\
            2.62954666930576	6.93793793793794\\
            2.63175203484221	6.94794794794795\\
            2.63263263263263	6.95194819261497\\
            2.63395912037134	6.95795795795796\\
            2.63616701209439	6.96796796796797\\
            2.63837390845248	6.97797797797798\\
            2.64057981316531	6.98798798798799\\
            2.64264264264264	6.99735330998426\\
            2.64278501962223	6.997997997998\\
            2.64499344030626	7.00800800800801\\
            2.64720086859633	7.01801801801802\\
            2.6494073081848	7.02802802802803\\
            2.65161276274436	7.03803803803804\\
            2.65265265265265	7.04276145594723\\
            2.65381959731901	7.04804804804805\\
            2.65602755330576	7.05805805805806\\
            2.65823452352016	7.06806806806807\\
            2.66044051160805	7.07807807807808\\
            2.66264552119597	7.08808808808809\\
            2.66266266266266	7.08816598576789\\
            2.66485396608853	7.0980980980981\\
            2.66706146272934	7.10810810810811\\
            2.66926798013198	7.11811811811812\\
            2.67147352189668	7.12812812812813\\
            2.67267267267267	7.13357445404164\\
            2.67368011039296	7.13813813813814\\
            2.67588812931013	7.14814814814815\\
            2.67809517186341	7.15815815815816\\
            2.68030124162702	7.16816816816817\\
            2.68250634215643	7.17817817817818\\
            2.68268268268268	7.17897946455508\\
            2.68471452670134	7.18818818818819\\
            2.68692209028989	7.1981981981982\\
            2.68912868392332	7.20820820820821\\
            2.69133431113156	7.21821821821822\\
            2.69269269269269	7.22438719582781\\
            2.69354065828412	7.22822822822823\\
            2.69574873884053	7.23823823823824\\
            2.6979558522627	7.24824824824825\\
            2.70016200205528	7.25825825825826\\
            2.70236719170479	7.26826826826827\\
            2.7027027027027	7.26979267990902\\
            2.70457512088721	7.27827827827828\\
            2.70678275006431	7.28828828828829\\
            2.70898941839409	7.2982982982983\\
            2.71119512933825	7.30830830830831\\
            2.71271271271271	7.31519968983402\\
            2.71340123974576	7.31831831831832\\
            2.71560938069056	7.32832832832833\\
            2.71781656355698	7.33833833833834\\
            2.72002279178219	7.34834834834835\\
            2.72222806878571	7.35835835835836\\
            2.72272272272272	7.36060564048591\\
            2.72443574744826	7.36836836836837\\
            2.72664344089667	7.37837837837838\\
            2.72885018243527	7.38838838838839\\
            2.73105597545949	7.3983983983984\\
            2.73273273273273	7.40601194420976\\
            2.73326185358978	7.40840840840841\\
            2.73547005371074	7.41841841841842\\
            2.7376773046403	7.42842842842843\\
            2.73988360975009	7.43843843843844\\
            2.74208897239459	7.44844844844845\\
            2.74274274274274	7.45141835456201\\
            2.74429640524275	7.45845845845846\\
            2.74650416168544	7.46846846846847\\
            2.74871097499028	7.47847847847848\\
            2.75091684848834	7.48848848848849\\
            2.75275275275275	7.49682396674673\\
            2.75312249868338	7.4984984984985\\
            2.75533075680525	7.50850850850851\\
            2.75753807445856	7.51851851851852\\
            2.75974445495122	7.52852852852853\\
            2.76194990157454	7.53853853853854\\
            2.76276276276276	7.54223083005437\\
            2.76415709318182	7.54854854854855\\
            2.76636491138032	7.55855855855856\\
            2.76857179505194	7.56856856856857\\
            2.77077774746526	7.57857857857858\\
            2.77277277277277	7.58763576489846\\
            2.77298317394583	7.58858858858859\\
            2.77519148892886	7.5985985985986\\
            2.77739887200651	7.60860860860861\\
            2.7796053264248	7.61861861861862\\
            2.78181085541364	7.62862862862863\\
            2.78278278278278	7.6330430745404\\
            2.7840178102265	7.63863863863864\\
            2.78622568897928	7.64864864864865\\
            2.78843264165963	7.65865865865866\\
            2.79063867147533	7.66866866866867\\
            2.79279279279279	7.67844734579869\\
            2.79284387834554	7.67867867867868\\
            2.795052249084	7.68868868868869\\
            2.79725969632497	7.6986986986987\\
            2.79946622325434	7.70870870870871\\
            2.80167183304233	7.71871871871872\\
            2.8028028028028	7.7238550952761\\
            2.80387855538483	7.72872872872873\\
            2.80608649352587	7.73873873873874\\
            2.80829351389661	7.74874874874875\\
            2.81049961964577	7.75875875875876\\
            2.81270481390666	7.76876876876877\\
            2.81281281281281	7.76925947244325\\
            2.81491303631813	7.77877877877878\\
            2.81712054649828	7.78878878878879\\
            2.81932714456517	7.7987987987988\\
            2.821532833631	7.80880880880881\\
            2.82282282282282	7.81466689921305\\
            2.82373932770932	7.81881881881882\\
            2.82594732410665	7.82882882882883\\
            2.82815441088762	7.83883883883884\\
            2.8303605911435	7.84884884884885\\
            2.83256586795056	7.85885885885886\\
            2.83283283283283	7.86007173568556\\
            2.83477384972119	7.86886886886887\\
            2.83698142165178	7.87887887887888\\
            2.83918808952205	7.88888888888889\\
            2.84139385638775	7.8988988988989\\
            2.84284284284284	7.9054784930144\\
            2.84360012629441	7.90890890890891\\
            2.84580817984881	7.91891891891892\\
            2.84801533179652	7.92892892892893\\
            2.85022158517293	7.93893893893894\\
            2.85242694299888	7.94894894894895\\
            2.85285285285285	7.95088378213075\\
            2.85463468842332	7.95895895895896\\
            2.85684232094964	7.96896896896897\\
            2.85904905732701	7.97897897897898\\
            2.86125490055628	7.98898898898899\\
            2.86286286286286	7.99628988306985\\
            2.86346095027425	7.998998998999\\
            2.86566905991793	8.00900900900901\\
            2.86787627582415	8.01901901901902\\
            2.87008260097394	8.02902902902903\\
            2.87228803833418	8.03903903903904\\
            2.87287287287287	8.04169561829525\\
            2.87449555159263	8.04904904904905\\
            2.87670324359267	8.05905905905906\\
            2.8789100472173	8.06906906906907\\
            2.88111596541394	8.07907907907908\\
            2.88288288288288	8.08710107550964\\
            2.88332179882051	8.08908908908909\\
            2.88552996351591	8.0990990990991\\
            2.88773724220633	8.10910910910911\\
            2.88994363781988	8.11911911911912\\
            2.89214915327092	8.12912912912913\\
            2.89289289289289	8.13250725043378\\
            2.89435643843315	8.13913913913914\\
            2.89656418881638	8.14914914914915\\
            2.89877105846348	8.15915915915916\\
            2.90097705026986	8.16916916916917\\
            2.9029029029029	8.1779120762178\\
            2.90318267114038	8.17917917917918\\
            2.90539088987904	8.18918918918919\\
            2.90759823021197	8.1991991991992\\
            2.90980469501578	8.20920920920921\\
            2.91201028715372	8.21921921921922\\
            2.91291291291291	8.22331868455255\\
            2.91421734818298	8.22922922922923\\
            2.91642515588913	8.23923923923924\\
            2.91863209036764	8.24924924924925\\
            2.92083815446328	8.25925925925926\\
            2.92292292292292	8.26872289084441\\
            2.92304356647471	8.26926926926927\\
            2.92525183827614	8.27927927927928\\
            2.9274592391413	8.28928928928929\\
            2.92966577189667	8.2992992992993\\
            2.93187143935571	8.30930930930931\\
            2.93293293293293	8.31412992642156\\
            2.93407828011239	8.31931931931932\\
            2.93628614411035	8.32932932932933\\
            2.9384931422617	8.33933933933934\\
            2.94069927736192	8.34934934934935\\
            2.94290455219365	8.35935935935936\\
            2.94294294294294	8.3595337790437\\
            2.94511280800688	8.36936936936937\\
            2.94732026832424	8.37937937937938\\
            2.94952686782597	8.38938938938939\\
            2.95173260927704	8.3993993993994\\
            2.95295295295295	8.40494098158623\\
            2.95393923352225	8.40940940940941\\
            2.95614715280896	8.41941941941942\\
            2.95835421350588	8.42942942942943\\
            2.96056041836046	8.43943943943944\\
            2.96276577010766	8.44944944944945\\
            2.96296296296296	8.45034527835349\\
            2.96497379840015	8.45945945945946\\
            2.96718131711882	8.46946946946947\\
            2.969387982194	8.47947947947948\\
            2.97159379634343	8.48948948948949\\
            2.97297297297297	8.49575185537836\\
            2.97380020774238	8.4994994994995\\
            2.97600818134183	8.50950950950951\\
            2.9782153034872	8.51951951951952\\
            2.98042157687915	8.52952952952953\\
            2.98262700420621	8.53953953953954\\
            2.98298298298298	8.54115659002212\\
            2.98483480881258	8.54954954954955\\
            2.98704238490975	8.55955955955956\\
            2.98924911441661	8.56956956956957\\
            2.99145500000487	8.57957957957958\\
            2.99299299299299	8.58656255292639\\
            2.9936612021301	8.58958958958959\\
            2.99586922909231	8.5995995995996\\
            2.99807641161808	8.60960960960961\\
            3.0002827523625	8.61961961961962\\
            3.00248825396877	8.62962962962963\\
            3.003003003003	8.63196771929857\\
            3.00469583862713	8.63963963963964\\
            3.00690347110706	8.64964964964965\\
            3.00911026393383	8.65965965965966\\
            3.0113162197343	8.66966966966967\\
            3.01301301301301	8.67737307916512\\
            3.0135222160688	8.67967967967968\\
            3.01573029546894	8.68968968968969\\
            3.01793753733512	8.6996996996997\\
            3.02014394427797	8.70970970970971\\
            3.02234951889657	8.71971971971972\\
            3.02302302302302	8.72277867123567\\
            3.02455688725172	8.72972972972973\\
            3.02676457514478	8.73973973973974\\
            3.02897143020866	8.74974974974975\\
            3.03117745502649	8.75975975975976\\
            3.03303303303303	8.76818343884486\\
            3.0333832489667	8.76976976976977\\
            3.03559137990414	8.77977977977978\\
            3.03779868009777	8.78978978978979\\
            3.04000515211487	8.7997997997998\\
            3.04221079851151	8.80980980980981\\
            3.04304304304304	8.81358945069926\\
            3.04441795411805	8.81981981981982\\
            3.04662569647979	8.82982982982983\\
            3.04883261272592	8.83983983983984\\
            3.05103870539693	8.84984984984985\\
            3.05305305305305	8.85899363654002\\
            3.05324430025555	8.85985985985986\\
            3.05545248185306	8.86986986986987\\
            3.05765983938728	8.87987987987988\\
            3.05986637538325	8.88988988988989\\
            3.06207209235507	8.8998998998999\\
            3.06306306306306	8.90440006237684\\
            3.06427903868035	8.90990990990991\\
            3.06648683459064	8.91991991991992\\
            3.06869381099113	8.92992992992993\\
            3.07089997038074	8.93993993993994\\
            3.07307307307307	8.9498036766573\\
            3.07310536938953	8.94994994994995\\
            3.07531360079242	8.95995995995996\\
            3.07752101470557	8.96996996996997\\
            3.07972761361283	8.97997997997998\\
            3.08193339998736	8.98998998998999\\
            3.08308308308308	8.99521051078578\\
            3.08414014041435	9\\
            0.318183918507459	699\\
            10	-0.419141264960296\\
            9.9937426897264	-0.419419419419419\\
            9.98998998998999	-0.41958628945474\\
            9.97997997997998	-0.420031596022788\\
            9.96996996996997	-0.420476859479788\\
            9.95995995995996	-0.420922079717239\\
            9.94994994994995	-0.421367256626258\\
            9.93993993993994	-0.421812390097602\\
            9.92992992992993	-0.422257480021634\\
            9.91991991991992	-0.422702526288348\\
            9.90990990990991	-0.423147528787358\\
            9.8998998998999	-0.423592487407897\\
            9.88988988988989	-0.424037402038814\\
            9.87987987987988	-0.424482272568575\\
            9.86986986986987	-0.424927098885249\\
            9.85985985985986	-0.425371880876537\\
            9.84984984984985	-0.42581661842973\\
            9.83983983983984	-0.426261311431741\\
            9.82982982982983	-0.42670595976908\\
            9.81981981981982	-0.427150563327873\\
            9.80980980980981	-0.427595121993835\\
            9.7997997997998	-0.428039635652296\\
            9.78978978978979	-0.428484104188173\\
            9.77977977977978	-0.428928527485991\\
            9.76976976976977	-0.429372905429869\\
            9.76849735422578	-0.429429429429429\\
            9.75975975975976	-0.429817699210132\\
            9.74974974974975	-0.43026251532025\\
            9.73973973973974	-0.430707286457809\\
            9.72972972972973	-0.431152012506693\\
            9.71971971971972	-0.431596693350384\\
            9.70970970970971	-0.432041328871939\\
            9.6996996996997	-0.432485918954016\\
            9.68968968968969	-0.432930463478843\\
            9.67967967967968	-0.433374962328241\\
            9.66966966966967	-0.433819415383603\\
            9.65965965965966	-0.434263822525907\\
            9.64964964964965	-0.434708183635706\\
            9.63963963963964	-0.435152498593124\\
            9.62962962962963	-0.435596767277858\\
            9.61961961961962	-0.436040989569182\\
            9.60960960960961	-0.436485165345932\\
            9.5995995995996	-0.436929294486513\\
            9.58958958958959	-0.437373376868893\\
            9.57957957957958	-0.437817412370605\\
            9.56956956956957	-0.438261400868743\\
            9.55955955955956	-0.438705342239959\\
            9.54954954954955	-0.439149236360459\\
            9.54300665391989	-0.439439439439439\\
            9.53953953953954	-0.439593268904994\\
            9.52952952952953	-0.440037605375391\\
            9.51951951951952	-0.440481894973917\\
            9.50950950950951	-0.440926137576448\\
            9.4994994994995	-0.441370333058404\\
            9.48948948948949	-0.44181448129476\\
            9.47947947947948	-0.442258582160034\\
            9.46946946946947	-0.442702635528276\\
            9.45945945945946	-0.4431466412731\\
            9.44944944944945	-0.443590599267633\\
            9.43943943943944	-0.444034509384555\\
            9.42942942942943	-0.444478371496074\\
            9.41941941941942	-0.444922185473933\\
            9.40940940940941	-0.445365951189401\\
            9.3993993993994	-0.445809668513282\\
            9.38938938938939	-0.446253337315894\\
            9.37937937937938	-0.446696957467092\\
            9.36936936936937	-0.44714052883624\\
            9.35935935935936	-0.447584051292227\\
            9.34934934934935	-0.448027524703454\\
            9.33933933933934	-0.448470948937844\\
            9.32932932932933	-0.448914323862823\\
            9.31931931931932	-0.449357649345332\\
            9.31724778670968	-0.449449449449449\\
            9.30930930930931	-0.449801357799913\\
            9.2992992992993	-0.45024513020804\\
            9.28928928928929	-0.450688853548223\\
            9.27927927927928	-0.451132527686948\\
            9.26926926926927	-0.451576152490183\\
            9.25925925925926	-0.452019727823412\\
            9.24924924924925	-0.452463253551601\\
            9.23923923923924	-0.45290672953922\\
            9.22922922922923	-0.453350155650221\\
            9.21921921921922	-0.453793531748055\\
            9.20920920920921	-0.454236857695649\\
            9.1991991991992	-0.454680133355422\\
            9.18918918918919	-0.455123358589268\\
            9.17917917917918	-0.455566533258565\\
            9.16916916916917	-0.456009657224163\\
            9.15915915915916	-0.456452730346389\\
            9.14914914914915	-0.456895752485029\\
            9.13913913913914	-0.457338723499362\\
            9.12912912912913	-0.457781643248111\\
            9.11911911911912	-0.458224511589469\\
            9.10910910910911	-0.458667328381089\\
            9.0990990990991	-0.459110093480088\\
            9.09120126412908	-0.459459459459459\\
            9.08908908908909	-0.459552923598667\\
            9.07907907907908	-0.459996139544563\\
            9.06906906906907	-0.460439304165749\\
            9.05905905905906	-0.460882417318728\\
            9.04904904904905	-0.461325478859447\\
            9.03903903903904	-0.461768488643302\\
            9.02902902902903	-0.462211446525126\\
            9.01901901901902	-0.462654352359199\\
            9.00900900900901	-0.463097205999234\\
            8.998998998999	-0.463540007298375\\
            8.98898898898899	-0.463982756109202\\
            8.97897897897898	-0.46442545228372\\
            8.96896896896897	-0.464868095673363\\
            8.95895895895896	-0.46531068612898\\
            8.94894894894895	-0.46575322350085\\
            8.93893893893894	-0.46619570763866\\
            8.92892892892893	-0.466638138391514\\
            8.91891891891892	-0.467080515607926\\
            8.90890890890891	-0.467522839135824\\
            8.8988988988989	-0.467965108822526\\
            8.88888888888889	-0.468407324514771\\
            8.87887887887888	-0.468849486058675\\
            8.86886886886887	-0.469291593299771\\
            8.86484324088523	-0.469469469469469\\
            8.85885885885886	-0.469733982847374\\
            8.84884884884885	-0.470176545176935\\
            8.83883883883884	-0.470619053562165\\
            8.82882882882883	-0.471061507847797\\
            8.81881881881882	-0.471503907877938\\
            8.80880880880881	-0.471946253496082\\
            8.7987987987988	-0.472388544545096\\
            8.78878878878879	-0.472830780867226\\
            8.77877877877878	-0.473272962304082\\
            8.76876876876877	-0.473715088696647\\
            8.75875875875876	-0.474157159885268\\
            8.74874874874875	-0.47459917570965\\
            8.73873873873874	-0.475041136008856\\
            8.72872872872873	-0.47548304062131\\
            8.71871871871872	-0.475924889384777\\
            8.70870870870871	-0.476366682136376\\
            8.6986986986987	-0.476808418712569\\
            8.68868868868869	-0.477250098949161\\
            8.67867867867868	-0.477691722681286\\
            8.66866866866867	-0.478133289743423\\
            8.65865865865866	-0.478574799969374\\
            8.64864864864865	-0.479016253192273\\
            8.63863863863864	-0.47945764924457\\
            8.63814395924115	-0.479479479479479\\
            8.62862862862863	-0.479899532716939\\
            8.61861861861862	-0.480341387857304\\
            8.60860860860861	-0.480783186172677\\
            8.5985985985986	-0.481224927494485\\
            8.58858858858859	-0.481666611653475\\
            8.57857857857858	-0.482108238479696\\
            8.56856856856857	-0.482549807802502\\
            8.55855855855856	-0.482991319450537\\
            8.54854854854855	-0.48343277325175\\
            8.53853853853854	-0.48387416903337\\
            8.52852852852853	-0.484315506621924\\
            8.51851851851852	-0.484756785843206\\
            8.50850850850851	-0.485198006522305\\
            8.4984984984985	-0.485639168483575\\
            8.48848848848849	-0.486080271550649\\
            8.47847847847848	-0.486521315546415\\
            8.46846846846847	-0.486962300293039\\
            8.45845845845846	-0.487403225611936\\
            8.44844844844845	-0.48784409132378\\
            8.43843843843844	-0.488284897248498\\
            8.42842842842843	-0.48872564320526\\
            8.41841841841842	-0.489166329012482\\
            8.41107886812484	-0.489489489489489\\
            8.40840840840841	-0.489607109798475\\
            8.3983983983984	-0.490048257874092\\
            8.38838838838839	-0.490489346129212\\
            8.37837837837838	-0.490930374380975\\
            8.36836836836837	-0.491371342445747\\
            8.35835835835836	-0.491812250139112\\
            8.34834834834835	-0.492253097275875\\
            8.33833833833834	-0.492693883670053\\
            8.32832832832833	-0.493134609134872\\
            8.31831831831832	-0.493575273482764\\
            8.30830830830831	-0.494015876525358\\
            8.2982982982983	-0.494456418073481\\
            8.28828828828829	-0.494896897937153\\
            8.27827827827828	-0.495337315925574\\
            8.26826826826827	-0.495777671847135\\
            8.25825825825826	-0.496217965509394\\
            8.24824824824825	-0.496658196719095\\
            8.23823823823824	-0.497098365282139\\
            8.22822822822823	-0.497538471003599\\
            8.21821821821822	-0.497978513687703\\
            8.20820820820821	-0.498418493137831\\
            8.1981981981982	-0.498858409156518\\
            8.18818818818819	-0.499298261545443\\
            8.18361031195034	-0.499499499499499\\
            8.17817817817818	-0.499738371629253\\
            8.16816816816817	-0.500178689595835\\
            8.15815815815816	-0.500618944239753\\
            8.14814814814815	-0.501059135361085\\
            8.13813813813814	-0.501499262759029\\
            8.12812812812813	-0.501939326231903\\
            8.11811811811812	-0.502379325577146\\
            8.10810810810811	-0.502819260591297\\
            8.0980980980981	-0.503259131070005\\
            8.08808808808809	-0.503698936808017\\
            8.07807807807808	-0.504138677599171\\
            8.06806806806807	-0.504578353236398\\
            8.05805805805806	-0.505017963511711\\
            8.04804804804805	-0.505457508216202\\
            8.03803803803804	-0.505896987140027\\
            8.02802802802803	-0.506336400072425\\
            8.01801801801802	-0.506775746801685\\
            8.00800800800801	-0.507215027115159\\
            7.997997997998	-0.507654240799245\\
            7.98798798798799	-0.508093387639393\\
            7.97797797797798	-0.508532467420085\\
            7.96796796796797	-0.508971479924847\\
            7.95795795795796	-0.509410424936224\\
            7.95569981019436	-0.509509509509509\\
            7.94794794794795	-0.509849769275823\\
            7.93793793793794	-0.510289182693788\\
            7.92792792792793	-0.510728528897367\\
            7.91791791791792	-0.511167807667108\\
            7.90790790790791	-0.511607018782574\\
            7.8978978978979	-0.512046162022317\\
            7.88788788788789	-0.512485237163887\\
            7.87787787787788	-0.512924243983817\\
            7.86786786786787	-0.513363182257624\\
            7.85785785785786	-0.513802051759794\\
            7.84784784784785	-0.51424085226379\\
            7.83783783783784	-0.514679583542028\\
            7.82782782782783	-0.515118245365884\\
            7.81781781781782	-0.515556837505681\\
            7.80780780780781	-0.515995359730692\\
            7.7977977977978	-0.516433811809118\\
            7.78778778778779	-0.516872193508095\\
            7.77777777777778	-0.517310504593681\\
            7.76776776776777	-0.51774874483086\\
            7.75775775775776	-0.518186913983514\\
            7.74774774774775	-0.51862501181444\\
            7.73773773773774	-0.519063038085327\\
            7.72772772772773	-0.519500992556759\\
            7.72730462629512	-0.519519519519519\\
            7.71771771771772	-0.51993946302561\\
            7.70770770770771	-0.520377888135831\\
            7.6976976976977	-0.520816241689948\\
            7.68768768768769	-0.521254523446069\\
            7.67767767767768	-0.521692733161152\\
            7.66766766766767	-0.522130870591025\\
            7.65765765765766	-0.52256893549035\\
            7.64764764764765	-0.523006927612636\\
            7.63763763763764	-0.523444846710222\\
            7.62762762762763	-0.523882692534275\\
            7.61761761761762	-0.524320464834781\\
            7.60760760760761	-0.524758163360534\\
            7.5975975975976	-0.525195787859133\\
            7.58758758758759	-0.525633338076975\\
            7.57757757757758	-0.526070813759241\\
            7.56756756756757	-0.526508214649904\\
            7.55755755755756	-0.526945540491697\\
            7.54754754754755	-0.527382791026127\\
            7.53753753753754	-0.527819965993461\\
            7.52752752752753	-0.528257065132712\\
            7.51751751751752	-0.528694088181638\\
            7.50750750750751	-0.529131034876728\\
            7.49837765577109	-0.529529529529529\\
            7.4974974974975	-0.529567959826037\\
            7.48748748748749	-0.53000537818844\\
            7.47747747747748	-0.530442720397248\\
            7.46746746746747	-0.530879986185913\\
            7.45745745745746	-0.531317175286585\\
            7.44744744744745	-0.531754287430109\\
            7.43743743743744	-0.532191322346006\\
            7.42742742742743	-0.532628279762476\\
            7.41741741741742	-0.53306515940638\\
            7.40740740740741	-0.533501961003237\\
            7.3973973973974	-0.533938684277213\\
            7.38738738738739	-0.534375328951114\\
            7.37737737737738	-0.534811894746378\\
            7.36736736736737	-0.535248381383061\\
            7.35735735735736	-0.53568478857983\\
            7.34734734734735	-0.536121116053964\\
            7.33733733733734	-0.536557363521329\\
            7.32732732732733	-0.536993530696377\\
            7.31731731731732	-0.53742961729214\\
            7.30730730730731	-0.537865623020213\\
            7.2972972972973	-0.538301547590753\\
            7.28728728728729	-0.538737390712463\\
            7.27727727727728	-0.53917315209258\\
            7.26886076604406	-0.539539539539539\\
            7.26726726726727	-0.539608932603648\\
            7.25725725725726	-0.540045166258486\\
            7.24724724724725	-0.540481318316236\\
            7.23723723723724	-0.540917388480383\\
            7.22722722722723	-0.541353376452905\\
            7.21721721721722	-0.541789281934264\\
            7.20720720720721	-0.542225104623399\\
            7.1971971971972	-0.542660844217707\\
            7.18718718718719	-0.543096500413051\\
            7.17717717717718	-0.543532072903721\\
            7.16716716716717	-0.543967561382453\\
            7.15715715715716	-0.544402965540402\\
            7.14714714714715	-0.544838285067132\\
            7.13713713713714	-0.545273519650613\\
            7.12712712712713	-0.545708668977203\\
            7.11711711711712	-0.54614373273164\\
            7.10710710710711	-0.546578710597034\\
            7.0970970970971	-0.547013602254844\\
            7.08708708708709	-0.547448407384888\\
            7.07707707707708	-0.547883125665308\\
            7.06706706706707	-0.54831775677258\\
            7.05705705705706	-0.548752300381485\\
            7.04704704704705	-0.549186756165111\\
            7.03868802097665	-0.549549549549549\\
            7.03703703703704	-0.549621230544374\\
            7.02702702702703	-0.550056158093024\\
            7.01701701701702	-0.550490997891224\\
            7.00700700700701	-0.55092574960741\\
            6.996996996997	-0.551360412908269\\
            6.98698698698699	-0.551794987458728\\
            6.97697697697698	-0.552229472921927\\
            6.96696696696697	-0.552663868959224\\
            6.95695695695696	-0.553098175230166\\
            6.94694694694695	-0.553532391392495\\
            6.93693693693694	-0.553966517102116\\
            6.92692692692693	-0.5544005520131\\
            6.91691691691692	-0.554834495777659\\
            6.90690690690691	-0.555268348046145\\
            6.8968968968969	-0.555702108467027\\
            6.88688688688689	-0.556135776686882\\
            6.87687687687688	-0.556569352350381\\
            6.86686686686687	-0.557002835100275\\
            6.85685685685686	-0.557436224577383\\
            6.84684684684685	-0.55786952042058\\
            6.83683683683684	-0.558302722266775\\
            6.82682682682683	-0.55873582975091\\
            6.81681681681682	-0.55916884250593\\
            6.8077835969398	-0.559559559559559\\
            6.80680680680681	-0.559601824490115\\
            6.7967967967968	-0.560035307121587\\
            6.78678678678679	-0.560468695011775\\
            6.77677677677678	-0.560901987787886\\
            6.76676676676677	-0.561335185075066\\
            6.75675675675676	-0.561768286496388\\
            6.74674674674675	-0.562201291672844\\
            6.73673673673674	-0.562634200223321\\
            6.72672672672673	-0.563067011764592\\
            6.71671671671672	-0.563499725911297\\
            6.70670670670671	-0.563932342275931\\
            6.6966966966967	-0.564364860468823\\
            6.68668668668669	-0.564797280098126\\
            6.67667667667668	-0.565229600769801\\
            6.66666666666667	-0.565661822087591\\
            6.65665665665666	-0.566093943653019\\
            6.64664664664665	-0.566525965065366\\
            6.63663663663664	-0.566957885921648\\
            6.62662662662663	-0.567389705816606\\
            6.61661661661662	-0.567821424342693\\
            6.60660660660661	-0.568253041090044\\
            6.5965965965966	-0.568684555646478\\
            6.58658658658659	-0.569115967597459\\
            6.57657657657658	-0.569547276526095\\
            6.57605964874704	-0.56956956956957\\
            6.56656656656657	-0.56997912001201\\
            6.55655655655656	-0.570410895520504\\
            6.54654654654655	-0.570842567881087\\
            6.53653653653654	-0.571274136669676\\
            6.52652652652653	-0.571705601459736\\
            6.51651651651652	-0.572136961822268\\
            6.50650650650651	-0.572568217325789\\
            6.4964964964965	-0.572999367536311\\
            6.48648648648649	-0.573430412017326\\
            6.47647647647648	-0.573861350329782\\
            6.46646646646647	-0.574292182032069\\
            6.45645645645646	-0.574722906679996\\
            6.44644644644645	-0.575153523826768\\
            6.43643643643644	-0.575584033022981\\
            6.42642642642643	-0.576014433816578\\
            6.41641641641642	-0.576444725752852\\
            6.40640640640641	-0.576874908374411\\
            6.3963963963964	-0.577304981221159\\
            6.38638638638639	-0.577734943830285\\
            6.37637637637638	-0.578164795736233\\
            6.36636636636637	-0.578594536470675\\
            6.35635635635636	-0.57902416556251\\
            6.34634634634635	-0.57945368253782\\
            6.34341404552098	-0.57957957957958\\
            6.33633633633634	-0.579883571429993\\
            6.32632632632633	-0.580313549203013\\
            6.31631631631632	-0.580743414596828\\
            6.30630630630631	-0.581173167128573\\
            6.2962962962963	-0.581602806312475\\
            6.28628628628629	-0.582032331659819\\
            6.27627627627628	-0.582461742678932\\
            6.26626626626627	-0.582891038875152\\
            6.25625625625626	-0.583320219750812\\
            6.24624624624625	-0.583749284805211\\
            6.23623623623624	-0.584178233534593\\
            6.22622622622623	-0.584607065432116\\
            6.21621621621622	-0.585035779987841\\
            6.20620620620621	-0.585464376688692\\
            6.1961961961962	-0.585892855018442\\
            6.18618618618619	-0.586321214457676\\
            6.17617617617618	-0.586749454483785\\
            6.16616616616617	-0.587177574570913\\
            6.15615615615616	-0.587605574189957\\
            6.14614614614615	-0.588033452808524\\
            6.13613613613614	-0.588461209890915\\
            6.12612612612613	-0.588888844898082\\
            6.11611611611612	-0.589316357287623\\
            6.10971956113624	-0.58958958958959\\
            6.10610610610611	-0.589743998454101\\
            6.0960960960961	-0.590171963213976\\
            6.08608608608609	-0.590599804921642\\
            6.07607607607608	-0.591027523023524\\
            6.06606606606607	-0.591455116962546\\
            6.05605605605606	-0.591882586178103\\
            6.04604604604605	-0.592309930106024\\
            6.03603603603604	-0.592737148178555\\
            6.02602602602603	-0.593164239824318\\
            6.01601601601602	-0.593591204468282\\
            6.00600600600601	-0.594018041531747\\
            5.995995995996	-0.59444475043229\\
            5.98598598598599	-0.594871330583755\\
            5.97597597597598	-0.595297781396207\\
            5.96596596596597	-0.595724102275908\\
            5.95595595595596	-0.596150292625286\\
            5.94594594594595	-0.596576351842893\\
            5.93593593593594	-0.597002279323385\\
            5.92592592592593	-0.597428074457476\\
            5.91591591591592	-0.597853736631921\\
            5.90590590590591	-0.598279265229465\\
            5.8958958958959	-0.598704659628819\\
            5.88588588588589	-0.599129919204623\\
            5.87587587587588	-0.599555043327412\\
            5.87482762953215	-0.5995995995996\\
            5.86586586586587	-0.599980668948945\\
            5.85585585585586	-0.600406233692841\\
            5.84584584584585	-0.600831662322959\\
            5.83583583583584	-0.601256954195686\\
            5.82582582582583	-0.601682108663124\\
            5.81581581581582	-0.602107125073055\\
            5.80580580580581	-0.602532002768905\\
            5.7957957957958	-0.602956741089703\\
            5.78578578578579	-0.603381339370044\\
            5.77577577577578	-0.603805796940054\\
            5.76576576576577	-0.604230113125343\\
            5.75575575575576	-0.60465428724697\\
            5.74574574574575	-0.605078318621406\\
            5.73573573573574	-0.605502206560488\\
            5.72572572572573	-0.605925950371381\\
            5.71571571571572	-0.606349549356533\\
            5.70570570570571	-0.606773002813639\\
            5.6956956956957	-0.607196310035595\\
            5.68568568568569	-0.607619470310456\\
            5.67567567567568	-0.60804248292139\\
            5.66566566566567	-0.608465347146644\\
            5.65565565565566	-0.608888062259483\\
            5.64564564564565	-0.609310627528164\\
            5.63856339441853	-0.60960960960961\\
            5.63563563563564	-0.609733254284614\\
            5.62562562562563	-0.610156244136959\\
            5.61561561561562	-0.610579083208243\\
            5.60560560560561	-0.611001770748864\\
            5.5955955955956	-0.611424306003971\\
            5.58558558558559	-0.61184668821342\\
            5.57557557557558	-0.612268916611722\\
            5.56556556556557	-0.612690990428002\\
            5.55555555555556	-0.61311290888594\\
            5.54554554554555	-0.613534671203732\\
            5.53553553553554	-0.613956276594025\\
            5.52552552552553	-0.614377724263879\\
            5.51551551551552	-0.61479901341471\\
            5.50550550550551	-0.615220143242236\\
            5.4954954954955	-0.615641112936426\\
            5.48548548548549	-0.616061921681451\\
            5.47547547547548	-0.616482568655618\\
            5.46546546546547	-0.616903053031328\\
            5.45545545545546	-0.617323373975014\\
            5.44544544544545	-0.617743530647081\\
            5.43543543543544	-0.618163522201861\\
            5.42542542542543	-0.618583347787549\\
            5.41541541541542	-0.619003006546141\\
            5.40540540540541	-0.619422497613379\\
            5.40070317035751	-0.61961961961962\\
            5.3953953953954	-0.619842212199541\\
            5.38538538538539	-0.620262106118609\\
            5.37537537537538	-0.620681831041805\\
            5.36536536536537	-0.621101386081936\\
            5.35535535535536	-0.621520770345253\\
            5.34534534534535	-0.621939982931388\\
            5.33533533533534	-0.622359022933286\\
            5.32532532532533	-0.622777889437148\\
            5.31531531531532	-0.623196581522357\\
            5.30530530530531	-0.623615098261421\\
            5.2952952952953	-0.624033438719902\\
            5.28528528528529	-0.624451601956342\\
            5.27527527527528	-0.624869587022205\\
            5.26526526526527	-0.625287392961805\\
            5.25525525525526	-0.625705018812231\\
            5.24524524524525	-0.626122463603279\\
            5.23523523523524	-0.626539726357381\\
            5.22522522522523	-0.626956806089531\\
            5.21521521521522	-0.627373701807212\\
            5.20520520520521	-0.627790412510322\\
            5.1951951951952	-0.628206937191098\\
            5.18518518518519	-0.628623274834037\\
            5.17517517517518	-0.629039424415828\\
            5.16516516516517	-0.629455384905256\\
            5.16097355270111	-0.62962962962963\\
            5.15515515515516	-0.629871593349323\\
            5.14514514514515	-0.630287927666482\\
            5.13513513513514	-0.630704071110682\\
            5.12512512512513	-0.631120022620993\\
            5.11511511511512	-0.631535781128192\\
            5.10510510510511	-0.631951345554662\\
            5.0950950950951	-0.632366714814327\\
            5.08508508508509	-0.632781887812551\\
            5.07507507507508	-0.633196863446051\\
            5.06506506506507	-0.633611640602821\\
            5.05505505505506	-0.634026218162027\\
            5.04504504504505	-0.634440594993923\\
            5.03503503503504	-0.634854769959766\\
            5.02502502502503	-0.635268741911706\\
            5.01501501501502	-0.635682509692705\\
            5.00500500500501	-0.636096072136439\\
            4.99499499499499	-0.636509428067196\\
            4.98498498498498	-0.636922576299784\\
            4.97497497497497	-0.63733551563943\\
            4.96496496496496	-0.637748244881677\\
            4.95495495495495	-0.638160762812286\\
            4.94494494494494	-0.638573068207125\\
            4.93493493493493	-0.638985159832078\\
            4.92492492492492	-0.639397036442922\\
            4.91902931457073	-0.63963963963964\\
            4.91491491491491	-0.639809012299074\\
            4.9049049049049	-0.640221224256682\\
            4.89489489489489	-0.64063321879742\\
            4.88488488488488	-0.641044994638162\\
            4.87487487487487	-0.641456550485134\\
            4.86486486486486	-0.641867885033793\\
            4.85485485485485	-0.642278996968715\\
            4.84484484484484	-0.642689884963478\\
            4.83483483483483	-0.64310054768054\\
            4.82482482482482	-0.643510983771118\\
            4.81481481481481	-0.64392119187507\\
            4.8048048048048	-0.644331170620761\\
            4.79479479479479	-0.644740918624955\\
            4.78478478478478	-0.645150434492666\\
            4.77477477477477	-0.645559716817043\\
            4.76476476476476	-0.645968764179237\\
            4.75475475475475	-0.646377575148265\\
            4.74474474474474	-0.646786148280876\\
            4.73473473473473	-0.647194482121418\\
            4.72472472472472	-0.6476025752017\\
            4.71471471471471	-0.648010426040843\\
            4.7047047047047	-0.648418033145148\\
            4.69469469469469	-0.648825395007952\\
            4.68468468468468	-0.649232510109473\\
            4.67467467467467	-0.649639376916672\\
            4.67442216022104	-0.64964964964965\\
            4.66466466466466	-0.650046756744347\\
            4.65465465465465	-0.650453906334599\\
            4.64464464464464	-0.650860804367656\\
            4.63463463463463	-0.651267449258315\\
            4.62462462462462	-0.651673839407339\\
            4.61461461461461	-0.65207997320129\\
            4.6046046046046	-0.652485849012371\\
            4.59459459459459	-0.652891465198257\\
            4.58458458458458	-0.653296820101925\\
            4.57457457457457	-0.653701912051494\\
            4.56456456456456	-0.654106739360039\\
            4.55455455455455	-0.654511300325425\\
            4.54454454454454	-0.65491559323013\\
            4.53453453453453	-0.655319616341057\\
            4.52452452452452	-0.65572336790936\\
            4.51451451451451	-0.656126846170253\\
            4.5045045045045	-0.656530049342825\\
            4.49449449449449	-0.656932975629849\\
            4.48448448448448	-0.657335623217586\\
            4.47447447447447	-0.657737990275594\\
            4.46446446446446	-0.658140074956526\\
            4.45445445445445	-0.658541875395923\\
            4.44444444444444	-0.65894338971202\\
            4.43443443443443	-0.659344616005525\\
            4.42657155582062	-0.65965965965966\\
            4.42442442442442	-0.659745722869543\\
            4.41441441441441	-0.660147163908702\\
            4.4044044044044	-0.660548312549695\\
            4.39439439439439	-0.660949166823127\\
            4.38438438438438	-0.661349724740995\\
            4.37437437437437	-0.661749984296442\\
            4.36436436436436	-0.662149943463545\\
            4.35435435435435	-0.66254960019707\\
            4.34434434434434	-0.66294895243224\\
            4.33433433433433	-0.663347998084488\\
            4.32432432432432	-0.663746735049217\\
            4.31431431431431	-0.66414516120155\\
            4.3043043043043	-0.664543274396082\\
            4.29429429429429	-0.664941072466611\\
            4.28428428428428	-0.665338553225891\\
            4.27427427427427	-0.665735714465364\\
            4.26426426426426	-0.666132553954891\\
            4.25425425425425	-0.666529069442477\\
            4.24424424424424	-0.666925258654\\
            4.23423423423423	-0.667321119292926\\
            4.22422422422422	-0.667716649040028\\
            4.21421421421421	-0.668111845553091\\
            4.2042042042042	-0.668506706466624\\
            4.19419419419419	-0.668901229391554\\
            4.18418418418418	-0.669295411914932\\
            4.17467266342716	-0.66966966966967\\
            4.17417417417417	-0.669689291803365\\
            4.16416416416416	-0.670083595193856\\
            4.15415415415415	-0.670477552224009\\
            4.14414414414414	-0.670871160383839\\
            4.13413413413413	-0.671264417137872\\
            4.12412412412412	-0.671657319924818\\
            4.11411411411411	-0.672049866157227\\
            4.1041041041041	-0.672442053221146\\
            4.09409409409409	-0.672833878475772\\
            4.08408408408408	-0.673225339253087\\
            4.07407407407407	-0.673616432857514\\
            4.06406406406406	-0.674007156565533\\
            4.05405405405405	-0.674397507625316\\
            4.04404404404404	-0.674787483256346\\
            4.03403403403403	-0.675177080649034\\
            4.02402402402402	-0.675566296964325\\
            4.01401401401401	-0.675955129333299\\
            4.004004004004	-0.676343574856768\\
            3.99399399399399	-0.676731630604869\\
            3.98398398398398	-0.677119293616633\\
            3.97397397397397	-0.677506560899575\\
            3.96396396396396	-0.677893429429253\\
            3.95395395395395	-0.678279896148827\\
            3.94394394394394	-0.678665957968623\\
            3.93393393393393	-0.679051611765662\\
            3.92392392392392	-0.679436854383213\\
            3.9176116961448	-0.67967967967968\\
            3.91391391391391	-0.679821985128911\\
            3.9039039039039	-0.680207216227464\\
            3.89389389389389	-0.680592027865352\\
            3.88388388388388	-0.680976416746804\\
            3.87387387387387	-0.681360379539823\\
            3.86386386386386	-0.68174391287569\\
            3.85385385385385	-0.682127013348443\\
            3.84384384384384	-0.682509677514339\\
            3.83383383383383	-0.682891901891323\\
            3.82382382382382	-0.683273682958477\\
            3.81381381381381	-0.683655017155465\\
            3.8038038038038	-0.684035900881959\\
            3.79379379379379	-0.684416330497069\\
            3.78378378378378	-0.684796302318749\\
            3.77377377377377	-0.685175812623207\\
            3.76376376376376	-0.685554857644287\\
            3.75375375375375	-0.685933433572858\\
            3.74374374374374	-0.686311536556177\\
            3.73373373373373	-0.686689162697253\\
            3.72372372372372	-0.68706630805419\\
            3.71371371371371	-0.68744296863952\\
            3.7037037037037	-0.687819140419534\\
            3.69369369369369	-0.688194819313582\\
            3.68368368368368	-0.688570001193385\\
            3.67367367367367	-0.688944681882304\\
            3.66692204433636	-0.68968968968969\\
            3.66366366366366	-0.691196347559698\\
            3.66185622027683	-0.6996996996997\\
            3.65971845621669	-0.70970970970971\\
            3.65757001202217	-0.71971971971972\\
            3.6554109467382	-0.72972972972973\\
            3.65365365365365	-0.73784056965972\\
            3.65324260055923	-0.73973973973974\\
            3.65106922934079	-0.74974974974975\\
            3.64888541702474	-0.75975975975976\\
            3.64669122004891	-0.76976976976977\\
            3.64448669429804	-0.77977977977978\\
            3.64364364364364	-0.783594974479144\\
            3.6422761246666	-0.78978978978979\\
            3.64005794599032	-0.7997997997998\\
            3.63782960786866	-0.80980980980981\\
            3.63559116379882	-0.81981981981982\\
            3.63363363363363	-0.828536846220799\\
            3.63334355833951	-0.82982982982983\\
            3.63109196620465	-0.83983983983984\\
            3.62883042938754	-0.84984984984985\\
            3.62655899916039	-0.85985985985986\\
            3.62427772632119	-0.86986986986987\\
            3.62362362362362	-0.872732028092436\\
            3.62199163622305	-0.87987987987988\\
            3.61969779822586	-0.88988988988989\\
            3.61739426975469	-0.8998998998999\\
            3.61508109956182	-0.90990990990991\\
            3.61361361361361	-0.916238964293828\\
            3.61276091904172	-0.91991991991992\\
            3.61043563535544	-0.92992992992993\\
            3.60810085515966	-0.93993993993994\\
            3.60575662529437	-0.94994994994995\\
            3.6036036036036	-0.959108395891488\\
            3.60340359427102	-0.95995995995996\\
            3.6010476810452	-0.96996996996997\\
            3.59868245688242	-0.97997997997998\\
            3.59630796683263	-0.98998998998999\\
            3.59392425556084	-1\\
            0.318183918507459	1055\\
            0	1.16083245562203\\
            0.00141897336869726	1.16216216216216\\
            0.01001001001001	1.17026127730004\\
            0.0120510798959153	1.17217217217217\\
            0.02002002002002	1.17967760553132\\
            0.0226976817219482	1.18218218218218\\
            0.03003003003003	1.18908146647403\\
            0.0333587793509453	1.19219219219219\\
            0.04004004004004	1.19847288590615\\
            0.0440343733876182	1.2022022022022\\
            0.0500500500500501	1.20785188923102\\
            0.0547244645375443	1.21221221221221\\
            0.0600600600600601	1.21721850148284\\
            0.0654290536073918	1.22222222222222\\
            0.0700700700700701	1.22657274733197\\
            0.0761481415050558	1.23223223223223\\
            0.0800800800800801	1.2359146510902\\
            0.0868817292397181	1.24224224224224\\
            0.0900900900900901	1.24524423671585\\
            0.0976298179218302	1.25225225225225\\
            0.1001001001001	1.25456152781883\\
            0.108392408763028	1.26226226226226\\
            0.11011011011011	1.26386654766552\\
            0.119169503075969	1.27227227227227\\
            0.12012012012012	1.27315931918362\\
            0.129961102274118	1.28228228228228\\
            0.13013013013013	1.28243986496693\\
            0.14014014014014	1.29171153788427\\
            0.140771220709142	1.29229229229229\\
            0.15015015015015	1.30097195702459\\
            0.151596980003924	1.3023023023023\\
            0.16016016016016	1.31022024018421\\
            0.16243729501191	1.31231231231231\\
            0.17017017017017	1.31945640823009\\
            0.173292167342535	1.32232232232232\\
            0.18018018018018	1.32868048172642\\
            0.184161598716845	1.33233233233233\\
            0.19019019019019	1.33789248093854\\
            0.195045590966549	1.34234234234234\\
            0.2002002002002	1.34709242583683\\
            0.205944146033039	1.35235235235235\\
            0.21021021021021	1.35628033610052\\
            0.216857265966382	1.36236236236236\\
            0.22022022022022	1.36545623112146\\
            0.227784952924269	1.37237237237237\\
            0.23023023023023	1.37462013000781\\
            0.238727209170941	1.38238238238238\\
            0.24024024024024	1.38377205158773\\
            0.249684037076091	1.39239239239239\\
            0.25025025025025	1.39291201441293\\
            0.26026026026026	1.40204198479744\\
            0.260657847805131	1.4024024024024\\
            0.27027027027027	1.41116285690372\\
            0.271649741735102	1.41241241241241\\
            0.28028028028028	1.42027184081169\\
            0.282656256288671	1.42242242242242\\
            0.29029029029029	1.4293689537028\\
            0.293677394225184	1.43243243243243\\
            0.3003003003003	1.43845421250376\\
            0.304713158411474	1.44244244244244\\
            0.31031031031031	1.44752763388973\\
            0.315763551820355	1.45245245245245\\
            0.32032032032032	1.45658923428739\\
            0.326828577529134	1.46246246246246\\
            0.33033033033033	1.46563902987809\\
            0.33790823871809	1.47247247247247\\
            0.34034034034034	1.47467703660091\\
            0.349002538668952	1.48248248248248\\
            0.35035035035035	1.48370327015562\\
            0.360111480763373	1.49249249249249\\
            0.36036036036036	1.49271774600578\\
            0.37037037037037	1.50172447613189\\
            0.371240136079457	1.5025025025025\\
            0.38038038038038	1.51072064693035\\
            0.382384943155552	1.51251251251251\\
            0.39039039039039	1.51970511629828\\
            0.393544441887365	1.52252252252252\\
            0.4004004004004	1.52867789856325\\
            0.404718636140252	1.53253253253253\\
            0.41041041041041	1.53763900783307\\
            0.415907529876506	1.54254254254254\\
            0.42042042042042	1.54658845799841\\
            0.42711112715361	1.55255255255255\\
            0.43043043043043	1.55552626273558\\
            0.438329432122511	1.56256256256256\\
            0.44044044044044	1.56445243550916\\
            0.449562449025882	1.57257257257257\\
            0.45045045045045	1.57336698957472\\
            0.46046046046046	1.5822714747105\\
            0.460812174629591	1.58258258258258\\
            0.47047047047047	1.59116829718067\\
            0.472081734128593	1.59259259259259\\
            0.48048048048048	1.6000535469949\\
            0.483366056351124	1.6026026026026\\
            0.49049049049049	1.6089272364257\\
            0.494665146067299	1.61261261261261\\
            0.500500500500501	1.61778937755002\\
            0.505979008133103	1.62262262262262\\
            0.510510510510511	1.62663998225176\\
            0.517307647488544	1.63263263263263\\
            0.520520520520521	1.63547906222423\\
            0.528651069155818	1.64264264264264\\
            0.530530530530531	1.64430662897255\\
            0.540009278237491	1.65265265265265\\
            0.540540540540541	1.65312269381612\\
            0.550550550550551	1.6619307493395\\
            0.551386899265384	1.66266266266266\\
            0.560560560560561	1.67072956455866\\
            0.562782314555129	1.67267267267267\\
            0.570570570570571	1.67951691514834\\
            0.574192570226046	1.68268268268268\\
            0.580580580580581	1.68829281156653\\
            0.585617671919953	1.69269269269269\\
            0.590590590590591	1.69705726409702\\
            0.597057625351291	1.7027027027027\\
            0.600600600600601	1.70581028285166\\
            0.608512436305262	1.71271271271271\\
            0.610610610610611	1.71455187777268\\
            0.61998211063598	1.72272272272272\\
            0.620620620620621	1.72328205863489\\
            0.630630630630631	1.73200419057802\\
            0.631471204888537	1.73273273273273\\
            0.640640640640641	1.74071750481968\\
            0.642978696551895	1.74274274274274\\
            0.650650650650651	1.74941943524161\\
            0.654501106864469	1.75275275275275\\
            0.660660660660661	1.75810999084914\\
            0.666038442215438	1.76276276276276\\
            0.670670670670671	1.76678918049047\\
            0.677590709053963	1.77277277277277\\
            0.680680680680681	1.77545701285875\\
            0.689157913887349	1.78278278278278\\
            0.690690690690691	1.78411349649432\\
            0.700700700700701	1.79275879218251\\
            0.70074027420365	1.79279279279279\\
            0.710710710710711	1.80139871820897\\
            0.712345857320291	1.8028028028028\\
            0.720720720720721	1.81002732003931\\
            0.723966435926079	1.81281281281281\\
            0.730730730730731	1.81864460551528\\
            0.735602017051949	1.82282282282282\\
            0.740740740740741	1.82725058233514\\
            0.747252607777281	1.83283283283283\\
            0.750750750750751	1.83584525805568\\
            0.758918215228088	1.84284284284284\\
            0.760760760760761	1.84442864009429\\
            0.770598846575219	1.85285285285285\\
            0.770770770770771	1.85300073573096\\
            0.780780780780781	1.86156718378071\\
            0.782302487002341	1.86286286286286\\
            0.790790790790791	1.87012300012498\\
            0.79402211235315	1.87287287287287\\
            0.800800800800801	1.87866754895263\\
            0.805756822039915	1.88288288288288\\
            0.810810810810811	1.88720083691371\\
            0.817506623727013	1.89289289289289\\
            0.820820820820821	1.89572287052947\\
            0.829271525113524	1.9029029029029\\
            0.830830830830831	1.90423365619437\\
            0.840840840840841	1.91273396099057\\
            0.841052632680154	1.91291291291291\\
            0.850850850850851	1.92122868289741\\
            0.852857043709462	1.92292292292292\\
            0.860860860860861	1.92971217155422\\
            0.86467661708471	1.93293293293293\\
            0.870870870870871	1.93818443277393\\
            0.87651136097717	1.94294294294294\\
            0.880880880880881	1.94664547225079\\
            0.888361283582372	1.95295295295295\\
            0.890890890890891	1.95509529556225\\
            0.900226393118431	1.96296296296296\\
            0.900900900900901	1.96353390817085\\
            0.910910910910911	1.97196548980529\\
            0.912112861732743	1.97297297297297\\
            0.920920920920921	1.98038823128606\\
            0.924018057844903	1.98298298298298\\
            0.930930930930931	1.98879977248505\\
            0.935938506299263	1.99299299299299\\
            0.940940940940941	1.99720011833299\\
            0.947874215750239	2.003003003003\\
            0.950950950950951	2.00558927365344\\
            0.9598251948643	2.01301301301301\\
            0.960960960960961	2.01396724316449\\
            0.970970970970971	2.02233681419513\\
            0.971795645537664	2.02302302302302\\
            0.980980980980981	2.03069907096562\\
            0.983787239893847	2.03303303303303\\
            0.990990990990991	2.0390501488093\\
            0.995794171733971	2.04304304304304\\
            1.001001001001	2.04739005195245\\
            1.00781645012922	2.05305305305305\\
            1.01101101101101	2.05571878452334\\
            1.01985408415225	2.06306306306306\\
            1.02102102102102	2.06403635055393\\
            1.03103103103103	2.0723456416877\\
            1.03191152573628	2.07307307307307\\
            1.04104104104104	2.08064762947968\\
            1.04399031198481	2.08308308308308\\
            1.05105105105105	2.08893845432832\\
            1.05608452413596	2.09309309309309\\
            1.06106106106106	2.09721811981081\\
            1.068194171632	2.1031031031031\\
            1.07107107107107	2.10548662941515\\
            1.08031926390619	2.11311311311311\\
            1.08108108108108	2.1137439865418\\
            1.09109109109109	2.12199458084314\\
            1.09246670424352	2.12312312312312\\
            1.1011011011011	2.13023647203421\\
            1.10463349546262	2.13313313313313\\
            1.11111111111111	2.13846721128584\\
            1.1168158041993	2.14314314314314\\
            1.12112112112112	2.1466868015784\\
            1.12901364021853	2.15315315315315\\
            1.13113113113113	2.15489524581157\\
            1.14114114114114	2.16309281556978\\
            1.14122744378928	2.16316316316316\\
            1.15115115115115	2.17128589027926\\
            1.15346747128588	2.17317317317317\\
            1.16116116116116	2.17946781692768\\
            1.16572310093063	2.18318318318318\\
            1.17117117117117	2.1876385980223\\
            1.17799434278909	2.19319319319319\\
            1.18118118118118	2.19579823599636\\
            1.1902812068986	2.2032032032032\\
            1.19119119119119	2.20394673321062\\
            1.2012012012012	2.21208830076553\\
            1.20259059694898	2.21321321321321\\
            1.21121121121121	2.22022150280698\\
            1.21492021995019	2.22322322322322\\
            1.22122122122122	2.22834355939828\\
            1.2272655425023	2.23323323323323\\
            1.23123123123123	2.23645447253897\\
            1.23962657490151	2.24324324324324\\
            1.24124124124124	2.24455424416254\\
            1.25125125125125	2.25264511298686\\
            1.25200706465145	2.25325325325325\\
            1.26126126126126	2.26072965424203\\
            1.26441136697977	2.26326326326326\\
            1.27127127127127	2.26880304704673\\
            1.27683145856311	2.27327327327327\\
            1.28128128128128	2.27686529299823\\
            1.28926734992219	2.28328328328328\\
            1.29129129129129	2.28491639363401\\
            1.3013013013013	2.2929575644507\\
            1.30172112134136	2.29329329329329\\
            1.31131131131131	2.30099348589767\\
            1.31420080310476	2.3033033033033\\
            1.32132132132132	2.30901825297515\\
            1.32669636613882	2.31331331331331\\
            1.33133133133133	2.31703186690841\\
            1.33920782115337	2.32332332332332\\
            1.34134134134134	2.32503432886901\\
            1.35135135135135	2.33302672996065\\
            1.35173707588239	2.33333333333333\\
            1.36136136136136	2.34101405096173\\
            1.36429285182698	2.34334334334334\\
            1.37137137137137	2.34899020893021\\
            1.3768646032997	2.35335335335335\\
            1.38138138138138	2.35695520474857\\
            1.38945234116311	2.36336336336336\\
            1.39139139139139	2.36490903925148\\
            1.4014014014014	2.37285353007847\\
            1.40205930556012	2.37337337337337\\
            1.41141141141141	2.38079224951502\\
            1.41469190546762	2.38338338338338\\
            1.42142142142142	2.38871979467713\\
            1.42734057732016	2.39339339339339\\
            1.43143143143143	2.39663616613277\\
            1.44000533209606	2.4034034034034\\
            1.44144144144144	2.40454136440786\\
            1.45145145145145	2.41243873886735\\
            1.45269226198542	2.41341341341341\\
            1.46146146146146	2.42032883619464\\
            1.46540243097695	2.42342342342342\\
            1.47147147147147	2.42820774558426\\
            1.4745149782158	2.43343343343343\\
            1.47648722146011	2.44344344344344\\
            1.47835775526435	2.45345345345345\\
            1.48022690013307	2.46346346346346\\
            1.48148148148148	2.47019007532557\\
            1.48209715175759	2.47347347347347\\
            1.48397109164888	2.48348348348348\\
            1.48584363343309	2.49349349349349\\
            1.48771478742298	2.5035035035035\\
            1.48958456381547	2.51351351351351\\
            1.49145297269344	2.52352352352352\\
            1.49149149149149	2.523730298705\\
            1.49332733852544	2.53353353353353\\
            1.495200472294	2.54354354354354\\
            1.49707222968006	2.55355355355355\\
            1.49894262068226	2.56356356356356\\
            1.50081165518892	2.57357357357357\\
            1.5015015015015	2.57727382547496\\
            1.50268400405882	2.58358358358358\\
            1.5045577139103	2.59359359359359\\
            1.50643005865869	2.6036036036036\\
            1.50830104810953	2.61361361361361\\
            1.51017069196167	2.62362362362362\\
            1.51151151151151	2.63081001496577\\
            1.51204106510407	2.63363363363363\\
            1.5139153358458	2.64364364364364\\
            1.51578825262955	2.65365365365365\\
            1.51765982507287	2.66366366366366\\
            1.51953006269002	2.67367367367367\\
            1.52139897489352	2.68368368368368\\
            1.52152152152152	2.68434127893185\\
            1.52327331721788	2.69369369369369\\
            1.52514679137227	2.7037037037037\\
            1.52701893201266	2.71371371371371\\
            1.52888974847356	2.72372372372372\\
            1.53075924999093	2.73373373373373\\
            1.53153153153153	2.7378747030388\\
            1.53263163856867	2.74374374374374\\
            1.53450565605023	2.75375375375375\\
            1.53637835071256	2.76376376376376\\
            1.53824973171508	2.77377377377377\\
            1.54011980812176	2.78378378378378\\
            1.54154154154154	2.79140143606584\\
            1.54199028174875	2.79379379379379\\
            1.54386482909758	2.8038038038038\\
            1.54573806418968	2.81381381381381\\
            1.54760999601396	2.82382382382382\\
            1.54948063346683	2.83383383383383\\
            1.55134998535354	2.84384384384384\\
            1.55155155155155	2.84492509351444\\
            1.55322429411685	2.85385385385385\\
            1.55509805659517	2.86386386386386\\
            1.55697052606961	2.87387387387387\\
            1.55884171127332	2.88388388388388\\
            1.56071162085107	2.89389389389389\\
            1.56156156156156	2.89844985589264\\
            1.56258403578623	2.9039039039039\\
            1.56445831312412	2.91391391391391\\
            1.56633130759396	2.92392392392392\\
            1.56820302776985	2.93393393393393\\
            1.57007348214016	2.94394394394394\\
            1.57157157157157	2.95196846808354\\
            1.5719440397754	2.95395395395395\\
            1.57381881993377	2.96396396396396\\
            1.57569232723203	2.97397397397397\\
            1.57756457008931	2.98398398398398\\
            1.57943555684155	2.99399399399399\\
            1.58130529574274	3.004004004004\\
            1.58158158158158	3.00548561467654\\
            1.58317956406914	3.01401401401401\\
            1.5850535724897	3.02402402402402\\
            1.58692632619877	3.03403403403403\\
            1.58879783338374	3.04404404404404\\
            1.59066810215242	3.05405405405405\\
            1.59159159159159	3.05900289289484\\
            1.59254053339535	3.06406406406406\\
            1.59441503166797	3.07407407407407\\
            1.59628828483564	3.08408408408408\\
            1.59816030094096	3.09409409409409\\
            1.60003108794922	3.1041041041041\\
            1.6016016016016	3.11251447892538\\
            1.60190171653593	3.11411411411411\\
            1.60377669380303	3.12412412412412\\
            1.60565043544949	3.13413413413413\\
            1.60752294937674	3.14414414414414\\
            1.60939424341114	3.15415415415415\\
            1.611264325305	3.16416416416416\\
            1.61161161161161	3.16602601125844\\
            1.61313854861154	3.17417417417417\\
            1.61501276814891	3.18418418418418\\
            1.61688576919237	3.19419419419419\\
            1.61875755943278	3.2042042042042\\
            1.62062814648908	3.21421421421421\\
            1.62162162162162	3.21953677726142\\
            1.62250058644067	3.22422422422422\\
            1.62437527365303	3.23423423423423\\
            1.62624875147981	3.24424424424424\\
            1.62812102747974	3.25425425425425\\
            1.62999210914162	3.26426426426426\\
            1.63163163163163	3.27304224296279\\
            1.63186279822237	3.27427427427427\\
            1.63373794324709	3.28428428428428\\
            1.6356118878786	3.29429429429429\\
            1.63748463954673	3.3043043043043\\
            1.63935620561336	3.31431431431431\\
            1.64122659337323	3.32432432432432\\
            1.64164164164164	3.32654890165529\\
            1.64310076874176	3.33433433433433\\
            1.64497517053638	3.34434434434434\\
            1.64684838811939	3.35435435435435\\
            1.64872042872879	3.36436436436436\\
            1.65059129953732	3.37437437437437\\
            1.65165165165165	3.38005396491895\\
            1.65246374243588	3.38438438438438\\
            1.65433859207276	3.39439439439439\\
            1.65621226613914	3.4044044044044\\
            1.65808477175217	3.41441441441441\\
            1.65995611596551	3.42442442442442\\
            1.66166166166166	3.433554066401\\
            1.66182685708218	3.43443443443443\\
            1.66370214554604	3.44444444444444\\
            1.66557626697103	3.45445445445445\\
            1.66744922835634	3.46446446446446\\
            1.66932103663939	3.47447447447447\\
            1.67119169869659	3.48448448448448\\
            1.67167167167167	3.48705646847611\\
            1.67306582442273	3.49449449449449\\
            1.67494038437409	3.5045045045045\\
            1.67681379259399	3.51451451451451\\
            1.67868605590639	3.52452452452452\\
            1.68055718107582	3.53453453453453\\
            1.68168168168168	3.54055650870934\\
            1.68242962254945	3.54454454454454\\
            1.68430461247417	3.55455455455455\\
            1.68617845887139	3.56456456456456\\
            1.68805116845425	3.57457457457457\\
            1.68992274787807	3.58458458458458\\
            1.69169169169169	3.59405188212889\\
            1.69179353412708	3.59459459459459\\
            1.69366894573886	3.6046046046046\\
            1.69554322192401	3.61461461461461\\
            1.69741636928752	3.62462462462462\\
            1.69928839437802	3.63463463463463\\
            1.7011593036885	3.64464464464464\\
            1.7017017017017	3.64755054566329\\
            1.70303337895436	3.65465465465465\\
            1.70490807679426	3.66466466466466\\
            1.70678165370594	3.67467467467467\\
            1.70865411613386	3.68468468468468\\
            1.71052547046825	3.69469469469469\\
            1.71171171171171	3.70104613789961\\
            1.71239790720424	3.7047047047047\\
            1.71427301881077	3.71471471471471\\
            1.71614701728447	3.72472472472472\\
            1.71801990896802	3.73473473473473\\
            1.71989170015122	3.74474474474474\\
            1.72172172172172	3.75453732238686\\
            1.72176252584973	3.75475475475475\\
            1.72363804356942	3.76476476476476\\
            1.72551245585488	3.77477477477477\\
            1.7273857689493	3.78478478478478\\
            1.7292579890444	3.79479479479479\\
            1.73112912228098	3.8048048048048\\
            1.73173173173173	3.80803268549893\\
            1.73300314691572	3.81481481481481\\
            1.7348779654887	3.82482482482482\\
            1.7367516923765	3.83483483483483\\
            1.73862433367495	3.84484484484484\\
            1.74049589543022	3.85485485485485\\
            1.74174174174174	3.86152431957043\\
            1.74236832492853	3.86486486486486\\
            1.74424354248155	3.87487487487487\\
            1.74611767576319	3.88488488488488\\
            1.74799073077553	3.89489489489489\\
            1.74986271347227	3.9049049049049\\
            1.75173362975923	3.91491491491491\\
            1.75175175175175	3.91501202503983\\
            1.75360918333853	3.92492492492492\\
            1.75548371582362	3.93493493493493\\
            1.75735717727075	3.94494494494494\\
            1.75922957354316	3.95495495495495\\
            1.76110091045742	3.96496496496496\\
            1.76176176176176	3.96850421071882\\
            1.76297488476077	3.97497497497497\\
            1.76484980945978	3.98498498498498\\
            1.76672367026459	3.99499499499499\\
            1.76859647295002	4.00500500500501\\
            1.77046822324534	4.01501501501502\\
            1.77177177177177	4.02199230652911\\
            1.7723406436329	4.02502502502503\\
            1.77421595374926	4.03503503503504\\
            1.7760902070288	4.04504504504505\\
            1.77796340915985	4.05505505505506\\
            1.77983556578631	4.06506506506507\\
            1.78170668250808	4.07507507507508\\
            1.78178178178178	4.07547743814106\\
            1.78358214593412	4.08508508508509\\
            1.78545678499209	4.0950950950951\\
            1.78733037978918	4.10510510510511\\
            1.78920293588573	4.11511511511512\\
            1.79107445879919	4.12512512512513\\
            1.79179179179179	4.12896625546025\\
            1.79294838341048	4.13513513513514\\
            1.79482340173015	4.14514514514515\\
            1.79669738259436	4.15515515515516\\
            1.79857033148177	4.16516516516517\\
            1.80044225382907	4.17517517517518\\
            1.8018018018018	4.18245117507864\\
            1.80231466371888	4.18518518518519\\
            1.80419005495633	4.1951951951952\\
            1.80606441546274	4.20520520520521\\
            1.80793775063676	4.21521521521522\\
            1.80981006583615	4.22522522522523\\
            1.81168136637812	4.23523523523524\\
            1.81181181181181	4.2359340156266\\
            1.81355674251308	4.24524524524525\\
            1.81543147640425	4.25525525525526\\
            1.8173051915293	4.26526526526527\\
            1.81917789316868	4.27527527527528\\
            1.82104958656324	4.28528528528529\\
            1.82182182182182	4.28941979774063\\
            1.82292346236383	4.2952952952953\\
            1.82479856354379	4.30530530530531\\
            1.8266726524468	4.31531531531532\\
            1.82854573427762	4.32532532532533\\
            1.83041781420236	4.33533533533534\\
            1.83183183183183	4.34290185506469\\
            1.83229021258565	4.34534534534535\\
            1.83416567511402	4.35535535535536\\
            1.83604013177859	4.36536536536537\\
            1.83791358771005	4.37537537537538\\
            1.83978604800131	4.38538538538539\\
            1.84165751770787	4.3953953953954\\
            1.84184184184184	4.39638264852751\\
            1.84353280944867	4.40540540540541\\
            1.84540762800957	4.41541541541542\\
            1.84728145210305	4.42542542542543\\
            1.84915428675033	4.43543543543544\\
            1.8510261369361	4.44544544544545\\
            1.85185185185185	4.44986568544364\\
            1.85289996497635	4.45545545545546\\
            1.85477513971421	4.46546546546547\\
            1.85664932617797	4.47547547547548\\
            1.85852252931868	4.48548548548549\\
            1.86039475405163	4.4954954954955\\
            1.86186186186186	4.5033451539829\\
            1.86226714021477	4.50550550550551\\
            1.86414266555102	4.51551551551552\\
            1.86601720873517	4.52552552552553\\
            1.86789077464951	4.53553553553554\\
            1.86976336814138	4.54554554554555\\
            1.87163499402349	4.55555555555556\\
            1.87187187187187	4.55682411189356\\
            1.87351020425738	4.56556556556557\\
            1.87538509864903	4.57557557557558\\
            1.87725902175521	4.58558558558559\\
            1.87913197835666	4.5955955955956\\
            1.8810039732003	4.60560560560561\\
            1.88188188188188	4.61030465727912\\
            1.88287775464474	4.61561561561562\\
            1.88475299486338	4.62562562562563\\
            1.88662726971295	4.63563563563564\\
            1.88850058390897	4.64564564564565\\
            1.89037294213384	4.65565565565566\\
            1.89189189189189	4.66378177647335\\
            1.89224531559408	4.66566566566567\\
            1.8941208963872	4.67567567567568\\
            1.89599551766068	4.68568568568569\\
            1.89786918406611	4.6956956956957\\
            1.89974190022268	4.70570570570571\\
            1.9016136707175	4.71571571571572\\
            1.9019019019019	4.71725908307981\\
            1.90348880229059	4.72572572572573\\
            1.90536376479321	4.73573573573574\\
            1.90723777814854	4.74574574574575\\
            1.90911084691382	4.75575575575576\\
            1.91098297561489	4.76576576576577\\
            1.91191191191191	4.77073735981611\\
            1.91285671170108	4.77577577577578\\
            1.91473201035873	4.78578578578579\\
            1.91660636552603	4.7957957957958\\
            1.91847978169949	4.80580580580581\\
            1.92035226334488	4.81581581581582\\
            1.92192192192192	4.82421234020084\\
            1.9222246238001	4.82582582582583\\
            1.92410025365546	4.83583583583584\\
            1.9259749456145	4.84584584584585\\
            1.92784870411419	4.85585585585586\\
            1.9297215335614	4.86586586586587\\
            1.93159343833318	4.87587587587588\\
            1.93193193193193	4.87768815667725\\
            1.93346849402856	4.88588588588589\\
            1.93534351787309	4.8958958958959\\
            1.93721761373188	4.90590590590591\\
            1.93909078595407	4.91591591591592\\
            1.94096303885958	4.92592592592593\\
            1.94194194194194	4.93116436142186\\
            1.94283673086724	4.93593593593594\\
            1.94471208180138	4.94594594594595\\
            1.94658651016342	4.95595595595596\\
            1.94846002024584	4.96596596596597\\
            1.95033261631255	4.97597597597598\\
            1.95195195195195	4.98463738887957\\
            1.95220496360203	4.98598598598599\\
            1.9540806369369	4.995995995996\\
            1.95595539305414	5.00600600600601\\
            1.95782923619069	5.01601601601602\\
            1.9597021705555	5.02602602602603\\
            1.96157420032975	5.03603603603604\\
            1.96196196196196	5.03811185678513\\
            1.96344918285267	5.04604604604605\\
            1.9653242620816	5.05605605605606\\
            1.96719843357151	5.06606606606607\\
            1.96907170147743	5.07607607607608\\
            1.9709440699272	5.08608608608609\\
            1.97197197197197	5.09158616374344\\
            1.97281771915502	5.0960960960961\\
            1.97469311695346	5.10610610610611\\
            1.97656761219811	5.11611611611612\\
            1.9784412089911	5.12612612612613\\
            1.98031391140793	5.13613613613614\\
            1.98198198198198	5.14505740302412\\
            1.98218624548146	5.14614614614615\\
            1.98406195740555	5.15615615615616\\
            1.98593677190543	5.16616616616617\\
            1.98781069303132	5.17617617617618\\
            1.98968372480735	5.18618618618619\\
            1.99155587123176	5.1961961961962\\
            1.99199199199199	5.19853064716151\\
            1.99343078320002	5.20620620620621\\
            1.99530591255179	5.21621621621622\\
            1.99718015355333	5.22622622622623\\
            1.99905351017836	5.23623623623624\\
            2.00092598637523	5.24624624624625\\
            2.002002002002	5.25200321122331\\
            2.00279959412362	5.25625625625626\\
            2.00467503401726	5.26626626626627\\
            2.00654959053131	5.27627627627628\\
            2.00842326758998	5.28628628628629\\
            2.01029606909264	5.2962962962963\\
            2.01201201201201	5.30547280887712\\
            2.0121683899861	5.30630630630631\\
            2.01404413620225	5.31631631631632\\
            2.01591900395701	5.32632632632633\\
            2.01779299712604	5.33633633633634\\
            2.01966611956061	5.34634634634635\\
            2.02153837508785	5.35635635635636\\
            2.02202202202202	5.35894493966806\\
            2.023413219026	5.36636636636637\\
            2.02528839383845	5.37637637637638\\
            2.02716269888401	5.38638638638639\\
            2.02903613796676	5.3963963963964\\
            2.03090871486708	5.40640640640641\\
            2.03203203203203	5.41241589903082\\
            2.03278228242539	5.41641641641642\\
            2.0346577601987	5.42642642642643\\
            2.03653237297389	5.43643643643644\\
            2.03840612450869	5.44644644644645\\
            2.04027901853757	5.45645645645646\\
            2.04204204204204	5.46588398586431\\
            2.04215132635361	5.46646646646647\\
            2.04402710307476	5.47647647647648\\
            2.04590201951716	5.48648648648649\\
            2.04777607939302	5.4964964964965\\
            2.04964928639174	5.50650650650651\\
            2.05152164418013	5.51651651651652\\
            2.05205205205205	5.51935510133481\\
            2.05339642251651	5.52652652652653\\
            2.05527163864582	5.53653653653654\\
            2.05714600283455	5.54654654654655\\
            2.05901951872783	5.55655655655656\\
            2.06089218994862	5.56656656656657\\
            2.06206206206206	5.5728245797091\\
            2.06276571858573	5.57657657657658\\
            2.06464123050151	5.58658658658659\\
            2.06651589505542	5.5965965965966\\
            2.06838971584912	5.60660660660661\\
            2.0702626964625	5.61661661661662\\
            2.07207207207207	5.62629127285324\\
            2.0721349913552	5.62662662662663\\
            2.07401079523465	5.63663663663664\\
            2.07588575628437	5.64664664664665\\
            2.07775987806329	5.65665665665666\\
            2.07963316410899	5.66666666666667\\
            2.08150561793786	5.67667667667668\\
            2.08208208208208	5.67976146030083\\
            2.08338033300369	5.68668668668669\\
            2.08525558675604	5.6966966966967\\
            2.08713000568179	5.70670670670671\\
            2.08900359327695	5.71671671671672\\
            2.09087635301673	5.72672672672673\\
            2.09209209209209	5.73322956877388\\
            2.09274984397436	5.73673673673674\\
            2.09462538671029	5.74674674674675\\
            2.09650009901924	5.75675675675676\\
            2.09837398435636	5.76676676676677\\
            2.10024704615641	5.77677677677678\\
            2.1021021021021	5.78669497343356\\
            2.10211932831902	5.78678678678679\\
            2.10399515639166	5.7967967967968\\
            2.10587015839294	5.80680680680681\\
            2.10774433773788	5.81681681681682\\
            2.10961769782145	5.82682682682683\\
            2.11149024201877	5.83683683683684\\
            2.11211211211211	5.84016431083436\\
            2.11336489604874	5.84684684684685\\
            2.11524018412234	5.85685685685686\\
            2.11711465381237	5.86686686686687\\
            2.11898830847474	5.87687687687688\\
            2.12086115144581	5.88688688688689\\
            2.12212212212212	5.89363114945202\\
            2.12273460593369	5.8968968968969\\
            2.1246101765286	5.90690690690691\\
            2.12648493297059	5.91691691691692\\
            2.12835887857714	5.92692692692693\\
            2.13023201664654	5.93693693693694\\
            2.13210435045813	5.94694694694695\\
            2.13213213213213	5.94709565067838\\
            2.13398013593418	5.95695695695696\\
            2.13585517560275	5.96696696696697\\
            2.13772940858719	5.97697697697698\\
            2.13960283814837	5.98698698698699\\
            2.14147546752852	5.996996996997\\
            2.14214214214214	6.00056391759462\\
            2.14335006266241	6.00700700700701\\
            2.14522538209824	6.01701701701702\\
            2.14709989896086	6.02702702702703\\
            2.14897361647436	6.03703703703704\\
            2.15084653784449	6.04704704704705\\
            2.15215215215215	6.05402957671032\\
            2.15271995703721	6.05705705705706\\
            2.15459555284529	6.06706706706707\\
            2.15647035015127	6.07707707707708\\
            2.15834435214304	6.08708708708709\\
            2.16021756199048	6.0970970970971\\
            2.16208998284561	6.10710710710711\\
            2.16216216216216	6.10749341957423\\
            2.16396568823074	6.11711711711712\\
            2.1658407626085	6.12712712712713\\
            2.16771504566825	6.13713713713714\\
            2.1695885405446	6.14714714714715\\
            2.17146125035462	6.15715715715716\\
            2.17217217217217	6.16096051926571\\
            2.17333578863975	6.16716716716717\\
            2.17521113677939	6.17717717717718\\
            2.17708569755901	6.18718718718719\\
            2.17895947407853	6.1971971971972\\
            2.18083246942064	6.20720720720721\\
            2.18218218218218	6.21442508069561\\
            2.18270585445558	6.21721721721722\\
            2.18458147310733	6.22722722722723\\
            2.18645630831935	6.23723723723724\\
            2.18833036315744	6.24724724724725\\
            2.19020364067046	6.25725725725726\\
            2.19207614389044	6.26726726726727\\
            2.19219219219219	6.267888320838\\
            2.19395177203214	6.27727727727728\\
            2.19582687844823	6.28728728728729\\
            2.19770120833991	6.2972972972973\\
            2.19957476472275	6.30730730730731\\
            2.2014475505958	6.31731731731732\\
            2.2022022022022	6.32135433166793\\
            2.2033220339899	6.32732732732733\\
            2.20519740843945	6.33733733733734\\
            2.2070720101779	6.34734734734735\\
            2.20894584218811	6.35735735735736\\
            2.21081890743667	6.36736736736737\\
            2.21221221221221	6.37481786968402\\
            2.21269225941282	6.37737737737738\\
            2.21456789878151	6.38738738738739\\
            2.21644276921672	6.3973973973974\\
            2.21831687366908	6.40740740740741\\
            2.22019021507325	6.41741741741742\\
            2.22206279634802	6.42742742742743\\
            2.22222222222222	6.42828055715833\\
            2.22393834995764	6.43743743743744\\
            2.22581348599497	6.44744744744745\\
            2.22768785976012	6.45745745745746\\
            2.22956147415631	6.46746746746747\\
            2.23143433207119	6.47747747747748\\
            2.23223223223223	6.4817455504323\\
            2.23330876244563	6.48748748748749\\
            2.23518416104457	6.4974974974975\\
            2.23705880104768	6.50750750750751\\
            2.23893268532726	6.51751751751752\\
            2.24080581674031	6.52752752752753\\
            2.24224224224224	6.53520813261945\\
            2.24267913671787	6.53753753753754\\
            2.2445547948907	6.54754754754755\\
            2.2464296981102	6.55755755755756\\
            2.24830384921823	6.56756756756757\\
            2.25017725104159	6.57757757757758\\
            2.2520499063921	6.58758758758759\\
            2.25225225225225	6.58867031255585\\
            2.25392538805185	6.5975975975976\\
            2.25580055151815	6.60760760760761\\
            2.2576749664521	6.61761761761762\\
            2.25954863565078	6.62762762762763\\
            2.26142156189654	6.63763763763764\\
            2.26226226226226	6.64213435330806\\
            2.26329594103979	6.64764764764765\\
            2.26517136183412	6.65765765765766\\
            2.26704603764267	6.66766766766767\\
            2.26891997123326	6.67767767767768\\
            2.27079316535925	6.68768768768769\\
            2.27227227227227	6.69559604130635\\
            2.27266645435962	6.6976976976977\\
            2.27454212961281	6.70770770770771\\
            2.27641706339466	6.71771771771772\\
            2.27829125844419	6.72772772772773\\
            2.28016471748621	6.73773773773774\\
            2.28203744323137	6.74774774774775\\
            2.28228228228228	6.74905775448461\\
            2.28391285540114	6.75775775775776\\
            2.28578804430386	6.76776776776777\\
            2.28766249792864	6.77777777777778\\
            2.28953621897215	6.78778778778779\\
            2.29140921011714	6.7977977977978\\
            2.29229229229229	6.80252090216071\\
            2.29328353973826	6.80780780780781\\
            2.29515898095722	6.81781781781782\\
            2.2970336903217	6.82782782782783\\
            2.29890767050069	6.83783783783784\\
            2.30078092414947	6.84784784784785\\
            2.3023023023023	6.85598175231056\\
            2.30265418315569	6.85785785785786\\
            2.30452987393292	6.86786786786787\\
            2.30640483624862	6.87787787787788\\
            2.30827907274452	6.88788788788789\\
            2.31015258604887	6.8978978978979\\
            2.31202537877653	6.90790790790791\\
            2.31231231231231	6.90944303565594\\
            2.31390072380047	6.91791791791792\\
            2.31577593632495	6.92792792792793\\
            2.3176504263656	6.93793793793794\\
            2.31952419652402	6.94794794794795\\
            2.32139724938865	6.95795795795796\\
            2.32232232232232	6.96290534470792\\
            2.32327153112089	6.96796796796797\\
            2.32514699115667	6.97797797797798\\
            2.32702173201523	6.98798798798799\\
            2.32889575627195	6.997997997998\\
            2.33076906648923	7.00800800800801\\
            2.33233233233233	7.01636540861263\\
            2.33264229644669	7.01801801801802\\
            2.3345180013403	7.02802802802803\\
            2.33639299033432	7.03803803803804\\
            2.33826726597827	7.04804804804805\\
            2.34014083080891	7.05805805805806\\
            2.34201368735032	7.06806806806807\\
            2.34234234234234	7.06982629562627\\
            2.34388896746309	7.07807807807808\\
            2.34576420195349	7.08808808808809\\
            2.34763872631732	7.0980980980981\\
            2.3495125430661	7.10810810810811\\
            2.35138565469884	7.11811811811812\\
            2.35235235235235	7.12328781603256\\
            2.3532598901031	7.12812812812813\\
            2.35513536749321	7.13813813813814\\
            2.35701013795237	7.14814814814815\\
            2.35888420396718	7.15815815815816\\
            2.36075756801198	7.16816816816817\\
            2.36236236236236	7.17674714105043\\
            2.36263076982935	7.17817817817818\\
            2.36450648756405	7.18818818818819\\
            2.36638150153583	7.1981981981982\\
            2.36825581420675	7.20820820820821\\
            2.37012942802683	7.21821821821822\\
            2.37200234543402	7.22822822822823\\
            2.37237237237237	7.23020766218422\\
            2.37387756276676	7.23823823823824\\
            2.37575281770939	7.24824824824825\\
            2.37762737446779	7.25825825825826\\
            2.37950123546797	7.26826826826827\\
            2.38137440312411	7.27827827827828\\
            2.38238238238238	7.28366843990567\\
            2.38324859369245	7.28828828828829\\
            2.38512408710427	7.2982982982983\\
            2.3869988854219	7.30830830830831\\
            2.38887299104773	7.31831831831832\\
            2.39074640637249	7.32832832832833\\
            2.39239239239239	7.33712706958161\\
            2.39261958092276	7.33833833833834\\
            2.39449531034133	7.34834834834835\\
            2.3963703477295	7.35835835835836\\
            2.39824469546638	7.36836836836837\\
            2.40011835591957	7.37837837837838\\
            2.4019913314453	7.38838838838839\\
            2.4024024024024	7.39058725256564\\
            2.40386648803129	7.3983983983984\\
            2.40574176204003	7.40840840840841\\
            2.40761634941237	7.41841841841842\\
            2.40949025249315	7.42842842842843\\
            2.41136347361598	7.43843843843844\\
            2.41241241241241	7.44404732994647\\
            2.41323762077492	7.44844844844845\\
            2.41511312899214	7.45845845845846\\
            2.41698795356257	7.46846846846847\\
            2.41886209680859	7.47847847847848\\
            2.42073556104151	7.48848848848849\\
            2.42242242242242	7.49750530439186\\
            2.42260870916318	7.4984984984985\\
            2.42448444921391	7.50850850850851\\
            2.42635950858246	7.51851851851852\\
            2.42823388956906	7.52852852852853\\
            2.43010759446306	7.53853853853854\\
            2.43198062554297	7.54854854854855\\
            2.43243243243243	7.5509651745211\\
            2.43385572332303	7.55855855855856\\
            2.43573101512637	7.56856856856857\\
            2.43760563146583	7.57857857857858\\
            2.43947957460909	7.58858858858859\\
            2.44135284681317	7.5985985985986\\
            2.44244244244244	7.60442459064253\\
            2.44322695192697	7.60860860860861\\
            2.44510247383766	7.61861861861862\\
            2.44697732317843	7.62862862862863\\
            2.44885150219559	7.63863863863864\\
            2.45072501312496	7.64864864864865\\
            2.45245245245245	7.65788194687028\\
            2.4525981356232	7.65865865865866\\
            2.45447388534897	7.66866866866867\\
            2.45634896537492	7.67867867867868\\
            2.45822337792633	7.68868868868869\\
            2.4600971252181	7.6986986986987\\
            2.46197020945485	7.70870870870871\\
            2.46246246246246	7.71134152725649\\
            2.46384525028237	7.71871871871872\\
            2.46572055871211	7.72872872872873\\
            2.4675952024931	7.73873873873874\\
            2.46946918381962	7.74874874874875\\
            2.47134250487584	7.75875875875876\\
            2.47247247247247	7.76480031824927\\
            2.47321656924959	7.76876876876877\\
            2.47509210383574	7.77877877877878\\
            2.47696697657593	7.78878878878879\\
            2.47884118964412	7.7987987987988\\
            2.48071474520427	7.80880880880881\\
            2.48248248248248	7.81825709047023\\
            2.48258784285224	7.81881881881882\\
            2.48446360138075	7.82882882882883\\
            2.48633870084336	7.83883883883884\\
            2.48821314339397	7.84884884884885\\
            2.49008693117665	7.85885885885886\\
            2.49196006632567	7.86886886886887\\
            2.49249249249249	7.87171640226363\\
            2.49383505197143	7.87887887887888\\
            2.49571037595261	7.88888888888889\\
            2.4975850457596	7.8988988988989\\
            2.49945906351683	7.90890890890891\\
            2.50133243133907	7.91891891891892\\
            2.5025025025025	7.92517460158515\\
            2.50320645622169	7.92892892892893\\
            2.50508200254987	7.93893893893894\\
            2.50695689741972	7.94894894894895\\
            2.50883114293629	7.95895895895896\\
            2.51070474119513	7.96896896896897\\
            2.51251251251251	7.97863082147098\\
            2.51257781473519	7.97897897897898\\
            2.51445358127045	7.98898898898899\\
            2.51632869904154	7.998998998999\\
            2.5182031701344	8.00900900900901\\
            2.5200769966256	8.01901901901902\\
            2.52195018058237	8.02902902902903\\
            2.52252252252252	8.03208988405599\\
            2.52382511273905	8.03903903903904\\
            2.52570045128103	8.04904904904905\\
            2.52757514579862	8.05905905905906\\
            2.52944919834968	8.06906906906907\\
            2.53132261098286	8.07907907907908\\
            2.53253253253253	8.08554752273654\\
            2.53319659756991	8.08908908908909\\
            2.5350721547831	8.0990990990991\\
            2.53694707060478	8.10910910910911\\
            2.53882134707434	8.11911911911912\\
            2.54069498622209	8.12912912912913\\
            2.54254254254254	8.13900321965332\\
            2.54256803636708	8.13913913913914\\
            2.54444381018186	8.14914914914915\\
            2.54631894521729	8.15915915915916\\
            2.54819344349452	8.16916916916917\\
            2.55006730702579	8.17917917917918\\
            2.55194053781444	8.18918918918919\\
            2.55255255255255	8.19246205082168\\
            2.55381541810082	8.1991991991992\\
            2.55569077028938	8.20920920920921\\
            2.55756548829342	8.21921921921922\\
            2.55943957410731	8.22922922922923\\
            2.56131302971667	8.23923923923924\\
            2.56256256256256	8.24591915768371\\
            2.56318697915309	8.24924924924925\\
            2.56506254646333	8.25925925925926\\
            2.56693748214269	8.26926926926927\\
            2.56881178816791	8.27927927927928\\
            2.57068546650712	8.28928928928929\\
            2.57255851911983	8.2992992992993\\
            2.57257257257257	8.29937447362694\\
            2.57443427437068	8.30930930930931\\
            2.57630942570268	8.31931931931932\\
            2.57818394989699	8.32932932932933\\
            2.58005784890445	8.33933933933934\\
            2.58193112466742	8.34934934934935\\
            2.58258258258258	8.35283297500443\\
            2.58380595463241	8.35935935935936\\
            2.58568131962269	8.36936936936937\\
            2.58755605997234	8.37937937937938\\
            2.58943017761515	8.38938938938939\\
            2.59130367447656	8.3993993993994\\
            2.59259259259259	8.40628957685838\\
            2.59317758785922	8.40940940940941\\
            2.59505316454115	8.41941941941942\\
            2.59692811906035	8.42942942942943\\
            2.59880245333379	8.43943943943944\\
            2.6006761692702	8.44944944944945\\
            2.60254926877011	8.45945945945946\\
            2.6026026026026	8.45974473673373\\
            2.60442496108588	8.46946946946947\\
            2.60630012781629	8.47947947947948\\
            2.60817467674329	8.48948948948949\\
            2.6100486097591	8.4994994994995\\
            2.61192192874788	8.50950950950951\\
            2.61261261261261	8.51320272382182\\
            2.61379670987426	8.51951951951952\\
            2.61567208688448	8.52952952952953\\
            2.61754684851509	8.53953953953954\\
            2.61942099664205	8.54954954954955\\
            2.62129453313333	8.55955955955956\\
            2.62262262262262	8.56665884564123\\
            2.62316841151347	8.56956956956957\\
            2.62504399689853	8.57957957957958\\
            2.62691896930947	8.58958958958959\\
            2.62879333060616	8.5995995995996\\
            2.63066708264059	8.60960960960961\\
            2.63254022725694	8.61961961961962\\
            2.63263263263263	8.62011386230885\\
            2.63441585848159	8.62962962962963\\
            2.6362910397757	8.63963963963964\\
            2.63816561232703	8.64964964964965\\
            2.64003957797181	8.65965965965966\\
            2.64191293853854	8.66966966966967\\
            2.64264264264264	8.67357135972818\\
            2.64378767224648	8.67967967967968\\
            2.6456630605523	8.68968968968969\\
            2.64753784246906	8.6996996996997\\
            2.64941201981742	8.70970970970971\\
            2.65128559441044	8.71971971971972\\
            2.65265265265265	8.72702702480673\\
            2.65315943879597	8.72972972972973\\
            2.65503503226724	8.73973973973974\\
            2.65691002168561	8.74974974974975\\
            2.65878440885639	8.75975975975976\\
            2.66065819557735	8.76976976976977\\
            2.66253138363878	8.77977977977978\\
            2.66266266266266	8.78048191007742\\
            2.66440695553815	8.78978978978979\\
            2.66628215061926	8.7997997997998\\
            2.66815674575641	8.80980980980981\\
            2.67003074273227	8.81981981981982\\
            2.67190414332218	8.82982982982983\\
            2.67267267267267	8.8339389408293\\
            2.67377883097256	8.83983983983984\\
            2.67565422990203	8.84984984984985\\
            2.67752903117416	8.85985985985986\\
            2.67940323655675	8.86986986986987\\
            2.68127684781032	8.87987987987988\\
            2.68268268268268	8.8873941709219\\
            2.68315065916803	8.88988988988989\\
            2.68502626015555	8.8998998998999\\
            2.68690126575553	8.90990990990991\\
            2.68877567772107	8.91991991991992\\
            2.69064949779808	8.92992992992993\\
            2.6925227277253	8.93993993993994\\
            2.69269269269269	8.94084893565444\\
            2.69439824199131	8.94994994994995\\
            2.69627345013581	8.95995995995996\\
            2.69814806688451	8.96996996996997\\
            2.70002209396888	8.97997997997998\\
            2.70189553311332	8.98998998998999\\
            2.7027027027027	8.99430552125448\\
            2.70377017601084	9\\
            0.350002299642153	1003\\
            0	1.3177846200069\\
            0.00441687570499269	1.32232232232232\\
            0.01001001001001	1.32809994253942\\
            0.0141354782647057	1.33233233233233\\
            0.02002002002002	1.33840230546524\\
            0.0238658598373794	1.34234234234234\\
            0.03003003003003	1.34869176672349\\
            0.0336080253739153	1.35235235235235\\
            0.04004004004004	1.35896838326752\\
            0.043361979574492	1.36236236236236\\
            0.0500500500500501	1.36923221108909\\
            0.0531277268994427	1.37237237237237\\
            0.0600600600600601	1.37948330524195\\
            0.0629052715797158	1.38238238238238\\
            0.0700700700700701	1.38972171986441\\
            0.0726946176269452	1.39239239239239\\
            0.0800800800800801	1.39994750820128\\
            0.0824957688431363	1.4024024024024\\
            0.0900900900900901	1.41016072262498\\
            0.0923087288299869	1.41241241241241\\
            0.1001001001001	1.42036141465594\\
            0.102133500997857	1.42242242242242\\
            0.11011011011011	1.43054963498242\\
            0.111970088574405	1.43243243243243\\
            0.12012012012012	1.44072543347953\\
            0.121818494612884	1.44244244244244\\
            0.13013013013013	1.45088885922773\\
            0.131678722000144	1.45245245245245\\
            0.14014014014014	1.46103996053071\\
            0.141550773464313	1.46246246246246\\
            0.15015015015015	1.47117878493269\\
            0.151434651582207	1.47247247247247\\
            0.16016016016016	1.48130537923515\\
            0.161330358786436	1.48248248248248\\
            0.17017017017017	1.49141978951306\\
            0.171237897372273	1.49249249249249\\
            0.18018018018018	1.50152206113058\\
            0.181157269504226	1.5025025025025\\
            0.19019019019019	1.51161223875633\\
            0.191088477222395	1.51251251251251\\
            0.2002002002002	1.52169036637812\\
            0.201031522448558	1.52252252252252\\
            0.21021021021021	1.53175648731724\\
            0.210986406992053	1.53253253253253\\
            0.22022022022022	1.54181064424241\\
            0.220953132555412	1.54254254254254\\
            0.23023023023023	1.55185287918319\\
            0.230931700739792	1.55255255255255\\
            0.24024024024024	1.56188323354308\\
            0.240922113050197	1.56256256256256\\
            0.25025025025025	1.57190174811221\\
            0.250924370900501	1.57257257257257\\
            0.26026026026026	1.58190846307965\\
            0.260938475618265	1.58258258258258\\
            0.27027027027027	1.59190341804541\\
            0.27096442844939	1.59259259259259\\
            0.28028028028028	1.60188665203202\\
            0.281002230562571	1.6026026026026\\
            0.29029029029029	1.6118582034959\\
            0.29105188305358	1.61261261261261\\
            0.3003003003003	1.62181811033828\\
            0.3011133869494	1.62262262262262\\
            0.31031031031031	1.63176640991591\\
            0.311186743212167	1.63263263263263\\
            0.32032032032032	1.64170313905149\\
            0.321271952742985	1.64264264264264\\
            0.33033033033033	1.65162833404372\\
            0.331369016385572	1.65265265265265\\
            0.34034034034034	1.66154203067718\\
            0.34147793492977	1.66266266266266\\
            0.35035035035035	1.67144426423189\\
            0.351598709114914	1.67267267267267\\
            0.36036036036036	1.68133506949263\\
            0.361731339633058	1.68268268268268\\
            0.37037037037037	1.69121448075806\\
            0.371875827132087	1.69269269269269\\
            0.38038038038038	1.70108253184952\\
            0.38203217221868	1.7027027027027\\
            0.39039039039039	1.71093925611968\\
            0.39220037546118	1.71271271271271\\
            0.4004004004004	1.72078468646094\\
            0.402380437392314	1.72272272272272\\
            0.41041041041041	1.73061885531361\\
            0.412572358511831	1.73273273273273\\
            0.42042042042042	1.74044179467391\\
            0.422776139289006	1.74274274274274\\
            0.43043043043043	1.75025353610178\\
            0.432991780165055	1.75275275275275\\
            0.44044044044044	1.76005411072844\\
            0.443219281555433	1.76276276276276\\
            0.45045045045045	1.76984354926383\\
            0.453458643852052	1.77277277277277\\
            0.46046046046046	1.77962188200386\\
            0.463709867425388	1.78278278278278\\
            0.47047047047047	1.78938913883747\\
            0.473972952626495	1.79279279279279\\
            0.48048048048048	1.79914534925354\\
            0.484247899788947	1.8028028028028\\
            0.49049049049049	1.8088905423476\\
            0.49453470923068	1.81281281281281\\
            0.500500500500501	1.81862474682848\\
            0.504833381255749	1.82282282282282\\
            0.510510510510511	1.82834799102467\\
            0.515143916156015	1.83283283283283\\
            0.520520520520521	1.83806030289069\\
            0.525466314212753	1.84284284284284\\
            0.530530530530531	1.84776171001317\\
            0.535800575698171	1.85285285285285\\
            0.540540540540541	1.85745223961691\\
            0.546146700876882	1.86286286286286\\
            0.550550550550551	1.86713191857074\\
            0.556504690007283	1.87287287287287\\
            0.560560560560561	1.87680077339328\\
            0.566874543342875	1.88288288288288\\
            0.570570570570571	1.88645883025858\\
            0.577256261133521	1.89289289289289\\
            0.580580580580581	1.89610611500159\\
            0.587649843626641	1.9029029029029\\
            0.590590590590591	1.90574265312361\\
            0.598055291068337	1.91291291291291\\
            0.600600600600601	1.91536846979752\\
            0.608472603704469	1.92292292292292\\
            0.610610610610611	1.92498358987296\\
            0.618901781781676	1.93293293293293\\
            0.620620620620621	1.9345880378814\\
            0.629342825548324	1.94294294294294\\
            0.630630630630631	1.94418183804111\\
            0.639795735255431	1.95295295295295\\
            0.640640640640641	1.95376501426199\\
            0.650260511157507	1.96296296296296\\
            0.650650650650651	1.96333759015034\\
            0.660660660660661	1.97289990646435\\
            0.660737544256027	1.97297297297297\\
            0.670670670670671	1.98245332576723\\
            0.671228490143226	1.98298298298298\\
            0.680680680680681	1.99199624315019\\
            0.681731350616972	1.99299299299299\\
            0.690690690690691	2.00152868058374\\
            0.692246125724166	2.003003003003\\
            0.700700700700701	2.01105065976438\\
            0.70277281552606	2.01301301301301\\
            0.710710710710711	2.02056220211862\\
            0.713311420098663	2.02302302302302\\
            0.720720720720721	2.03006332880696\\
            0.72386193953311	2.03303303303303\\
            0.730730730730731	2.03955406072781\\
            0.734424373936012	2.04304304304304\\
            0.740740740740741	2.04903441852132\\
            0.744998723429755	2.05305305305305\\
            0.750750750750751	2.05850442257317\\
            0.755584988152774	2.06306306306306\\
            0.760760760760761	2.06796409301822\\
            0.7661831682598	2.07307307307307\\
            0.770770770770771	2.07741344974417\\
            0.77679326392207	2.08308308308308\\
            0.780780780780781	2.08685251239516\\
            0.787415275327511	2.09309309309309\\
            0.790790790790791	2.09628130037522\\
            0.798049202680896	2.1031031031031\\
            0.800800800800801	2.10569983285176\\
            0.808695046203973	2.11311311311311\\
            0.810810810810811	2.11510812875895\\
            0.819352806135565	2.12312312312312\\
            0.820820820820821	2.12450620680105\\
            0.830022482731652	2.13313313313313\\
            0.830830830830831	2.13389408545566\\
            0.840704076265423	2.14314314314314\\
            0.840840840840841	2.14327178297699\\
            0.850850850850851	2.1526413847427\\
            0.851400261496112	2.15315315315315\\
            0.860860860860861	2.16200138171332\\
            0.862109078335577	2.16316316316316\\
            0.870870870870871	2.1713512715938\\
            0.872829856514377	2.17317317317317\\
            0.880880880880881	2.18069107143219\\
            0.883562596271182	2.18318318318318\\
            0.890890890890891	2.1900207980727\\
            0.894307297866234	2.19319319319319\\
            0.900900900900901	2.19934046815853\\
            0.905063961581149	2.2032032032032\\
            0.910910910910911	2.20865009813468\\
            0.915832587718733	2.21321321321321\\
            0.920920920920921	2.21794970425065\\
            0.926613176602758	2.22322322322322\\
            0.930930930930931	2.22723930256315\\
            0.937405728577732	2.23323323323323\\
            0.940940940940941	2.23651890893878\\
            0.948210244008659	2.24324324324324\\
            0.950950950950951	2.24578853905659\\
            0.959026723280781	2.25325325325325\\
            0.960960960960961	2.25504820841068\\
            0.969855166799301	2.26326326326326\\
            0.970970970970971	2.26429793231278\\
            0.980695574989116	2.27327327327327\\
            0.980980980980981	2.27353772589466\\
            0.990990990990991	2.28276957617122\\
            0.991550602895776	2.28328328328328\\
            1.001001001001	2.29199255656606\\
            1.00241900104209	2.29329329329329\\
            1.01101101101101	2.301205666318\\
            1.01329940695317	2.3033033033033\\
            1.02102102102102	2.31040891958229\\
            1.02419182109112	2.31331331331331\\
            1.03103103103103	2.31960233034917\\
            1.03509624393908	2.32332332332332\\
            1.04104104104104	2.32878591244616\\
            1.04601267600082	2.33333333333333\\
            1.05105105105105	2.33795967954019\\
            1.05694111780031	2.34334334334334\\
            1.06106106106106	2.34712364513984\\
            1.06788156988123	2.35335335335335\\
            1.07107107107107	2.3562778225974\\
            1.0788340328066	2.36336336336336\\
            1.08108108108108	2.36542222511106\\
            1.08979850715826	2.37337337337337\\
            1.09109109109109	2.37455686572692\\
            1.10077499353647	2.38338338338338\\
            1.1011011011011	2.38368175734113\\
            1.11111111111111	2.39279909952553\\
            1.11176654424908	2.39339339339339\\
            1.12112112112112	2.40190782765464\\
            1.12277167711786	2.4034034034034\\
            1.13113113113113	2.41100685605415\\
            1.13378886477387	2.41341341341341\\
            1.14114114114114	2.42009619679922\\
            1.14481810788932	2.42342342342342\\
            1.15115115115115	2.42917586182711\\
            1.1558594071544	2.43343343343343\\
            1.16116116116116	2.43824586293897\\
            1.16691276327679	2.44344344344344\\
            1.17117117117117	2.44730621180171\\
            1.17797817698103	2.45345345345345\\
            1.18118118118118	2.4563569199498\\
            1.18905564900807	2.46346346346346\\
            1.19119119119119	2.46539799878706\\
            1.20014518011462	2.47347347347347\\
            1.2012012012012	2.47442945958842\\
            1.21121121121121	2.48345142746648\\
            1.21124693524191	2.48348348348348\\
            1.22122122122122	2.49246720707773\\
            1.22236567417196	2.49349349349349\\
            1.23123123123123	2.50147341026655\\
            1.23349651503825	2.5035035035035\\
            1.24124124124124	2.51047004759568\\
            1.24463945868568	2.51351351351351\\
            1.25125125125125	2.51945712950922\\
            1.25579450597349	2.52352352352352\\
            1.26126126126126	2.52843466633418\\
            1.26696165777466	2.53353353353353\\
            1.27127127127127	2.53740266828211\\
            1.27814091497534	2.54354354354354\\
            1.28128128128128	2.54636114545065\\
            1.28933227847418	2.55355355355355\\
            1.29129129129129	2.55531010782509\\
            1.30053574918181	2.56356356356356\\
            1.3013013013013	2.56424956527989\\
            1.31131131131131	2.57318087694445\\
            1.31175333633179	2.57357357357357\\
            1.32132132132132	2.58210506673708\\
            1.32298657180974	2.58358358358358\\
            1.33133133133133	2.59101978652588\\
            1.33423195777011	2.59359359359359\\
            1.34134134134134	2.59992504556487\\
            1.34548949521627	2.6036036036036\\
            1.35045570930268	2.61361361361361\\
            1.35135135135135	2.61819560389295\\
            1.35219768092002	2.62362362362362\\
            1.35375651658402	2.63363363363363\\
            1.35531443624167	2.64364364364364\\
            1.35687144593731	2.65365365365365\\
            1.35842755165754	2.66366366366366\\
            1.35998275933196	2.67367367367367\\
            1.36136136136136	2.68255344535537\\
            1.36153775414054	2.68368368368368\\
            1.36309717519753	2.69369369369369\\
            1.36465568790126	2.7037037037037\\
            1.36621329817757	2.71371371371371\\
            1.36777001189636	2.72372372372372\\
            1.36932583487234	2.73373373373373\\
            1.37088077286574	2.74374374374374\\
            1.37137137137137	2.74690672687904\\
            1.37243888476524	2.75375375375375\\
            1.37399796952851	2.76376376376376\\
            1.37555615937024	2.77377377377377\\
            1.37711346004593	2.78378378378378\\
            1.37866987725759	2.79379379379379\\
            1.38022541665451	2.8038038038038\\
            1.38138138138138	2.81124925502128\\
            1.38178158520912	2.81381381381381\\
            1.38334122223472	2.82382382382382\\
            1.38489997180661	2.83383383383383\\
            1.38645783956821	2.84384384384384\\
            1.38801483111115	2.85385385385385\\
            1.38957095197596	2.86386386386386\\
            1.39112620765271	2.87387387387387\\
            1.39139139139139	2.87558348231191\\
            1.39268539147051	2.88388388388388\\
            1.39424468202638	2.89389389389389\\
            1.39580309808406	2.9039039039039\\
            1.39736064512711	2.91391391391391\\
            1.3989173285896	2.92392392392392\\
            1.40047315385668	2.93393393393393\\
            1.4014014014014	2.93991260384838\\
            1.40203042663669	2.94394394394394\\
            1.40359024043735	2.95395395395395\\
            1.40514918700149	2.96396396396396\\
            1.40670727170696	2.97397397397397\\
            1.40826449988366	2.98398398398398\\
            1.40982087681408	2.99399399399399\\
            1.41137640773391	3.004004004004\\
            1.41141141141141	3.00422966304126\\
            1.41293660097501	3.01401401401401\\
            1.41449606118287	3.02402402402402\\
            1.41605466663421	3.03403403403403\\
            1.41761242255705	3.04404404404404\\
            1.4191693341335	3.05405405405405\\
            1.42072540650025	3.06406406406406\\
            1.42142142142142	3.06854699882122\\
            1.42228372079728	3.07407407407407\\
            1.42384367864641	3.08408408408408\\
            1.42540278878251	3.09409409409409\\
            1.42696105633402	3.1041041041041\\
            1.42851848638488	3.11411411411411\\
            1.43007508397505	3.12412412412412\\
            1.43143143143143	3.13285243642384\\
            1.4316315600102	3.13413413413413\\
            1.43319200029793	3.14414414414414\\
            1.43475159985332	3.15415415415415\\
            1.43631036370755	3.16416416416416\\
            1.43786829684865	3.17417417417417\\
            1.439425404222	3.18418418418418\\
            1.44098169073082	3.19419419419419\\
            1.44144144144144	3.19715545413689\\
            1.44254098968927	3.2042042042042\\
            1.44410106413964	3.21421421421421\\
            1.44566030970833	3.22422422422422\\
            1.4472187312897	3.23423423423423\\
            1.44877633373673	3.24424424424424\\
            1.45033312186149	3.25425425425425\\
            1.45145145145145	3.26145125041228\\
            1.45189061280053	3.26426426426426\\
            1.4534511483129	3.27427427427427\\
            1.45501086169628	3.28428428428428\\
            1.45656975775351	3.29429429429429\\
            1.45812784124734	3.3043043043043\\
            1.45968511690084	3.31431431431431\\
            1.46124158939786	3.32432432432432\\
            1.46146146146146	3.32574057543078\\
            1.46280182123042	3.33433433433433\\
            1.46436198917211	3.34434434434434\\
            1.46592134638182	3.35435435435435\\
            1.46747989753417	3.36436436436436\\
            1.4690376472653	3.37437437437437\\
            1.47059460017326	3.38438438438438\\
            1.47147147147147	3.39002782974724\\
            1.4721530537611	3.39439439439439\\
            1.47371366360683	3.4044044044044\\
            1.47527346924577	3.41441441441441\\
            1.47683247526649	3.42442442442442\\
            1.47839068622023	3.43443443443443\\
            1.47994810662129	3.44444444444444\\
            1.48148148148148	3.45430505892472\\
            1.48150481862746	3.45445445445445\\
            1.48306585828712	3.46446446446446\\
            1.48462610019459	3.47447447447447\\
            1.48618554885448	3.48448448448448\\
            1.48774420873513	3.49449449449449\\
            1.48930208426905	3.5045045045045\\
            1.49085917985326	3.51451451451451\\
            1.49149149149149	3.51858429122754\\
            1.49241854817494	3.52452452452452\\
            1.49397921471825	3.53453453453453\\
            1.4955390943148	3.54454454454454\\
            1.49709819135204	3.55455455455455\\
            1.49865651018259	3.56456456456456\\
            1.50021405512464	3.57457457457457\\
            1.5015015015015	3.5828544784497\\
            1.50177170977984	3.58458458458458\\
            1.50333278982244	3.59459459459459\\
            1.5048930891483	3.6046046046046\\
            1.50645261206589	3.61461461461461\\
            1.50801136284988	3.62462462462462\\
            1.50956934574147	3.63463463463463\\
            1.51112656494875	3.64464464464464\\
            1.51151151151151	3.64712248844205\\
            1.51268680391482	3.65465465465465\\
            1.5142475122286	3.66466466466466\\
            1.51580745021552	3.67467467467467\\
            1.51736662207413	3.68468468468468\\
            1.51892503197048	3.69469469469469\\
            1.52048268403844	3.7047047047047\\
            1.52152152152152	3.71138640091822\\
            1.5220412367012	3.71471471471471\\
            1.52360234370053	3.72472472472472\\
            1.5251626863842	3.73473473473473\\
            1.52672226887648	3.74474474474474\\
            1.52828109527004	3.75475475475475\\
            1.52983916962627	3.76476476476476\\
            1.53139649597565	3.77477477477477\\
            1.53153153153153	3.77564405174256\\
            1.53295756488733	3.78478478478478\\
            1.53451830230886	3.79479479479479\\
            1.53607828540713	3.8048048048048\\
            1.53763751820318	3.81481481481481\\
            1.53919600468765	3.82482482482482\\
            1.5407537488211	3.83483483483483\\
            1.54154154154154	3.83990236032288\\
            1.54231315820581	3.84484484484484\\
            1.543874280797	3.85485485485485\\
            1.54543465486407	3.86486486486486\\
            1.5469942843581	3.87487487487487\\
            1.54855317320066	3.88488488488488\\
            1.55011132528404	3.89489489489489\\
            1.55155155155155	3.9041524403822\\
            1.55166910708866	3.9049049049049\\
            1.55323060565067	3.91491491491491\\
            1.55479136141858	3.92492492492492\\
            1.55635137827524	3.93493493493493\\
            1.55791066007475	3.94494494494494\\
            1.55946921064274	3.95495495495495\\
            1.56102703377671	3.96496496496496\\
            1.56156156156156	3.96840371453589\\
            1.56258726159669	3.97497497497497\\
            1.56414839014708	3.98498498498498\\
            1.56570878538058	3.99499499499499\\
            1.56726845108543	4.00500500500501\\
            1.56882739102218	4.01501501501502\\
            1.57038560892398	4.02502502502503\\
            1.57157157157157	4.03264914699795\\
            1.57194423422271	4.03503503503504\\
            1.57350572696836	4.04504504504505\\
            1.57506649192423	4.05505505505506\\
            1.57662653281424	4.06506506506507\\
            1.57818585333536	4.07507507507508\\
            1.57974445715792	4.08508508508509\\
            1.58130234792581	4.0950950950951\\
            1.58158158158158	4.09689167006988\\
            1.58286335858612	4.10510510510511\\
            1.58442448492417	4.11511511511512\\
            1.58598489259363	4.12512512512513\\
            1.58754458522938	4.13513513513514\\
            1.58910356644037	4.14514514514515\\
            1.59066183980985	4.15515515515516\\
            1.59159159159159	4.16113293805704\\
            1.59222127243591	4.16516516516517\\
            1.59378275211435	4.17517517517518\\
            1.5953435184562	4.18518518518519\\
            1.59690357503576	4.1951951951952\\
            1.598462925402	4.20520520520521\\
            1.6000215730789	4.21521521521522\\
            1.60157952156561	4.22522522522523\\
            1.6016016016016	4.22536730275283\\
            1.60314128189694	4.23523523523524\\
            1.60470239908804	4.24524524524525\\
            1.60626281172477	4.25525525525526\\
            1.60782252329756	4.26526526526527\\
            1.60938153727247	4.27527527527528\\
            1.61093985709142	4.28528528528529\\
            1.61161161161161	4.28960483353916\\
            1.61250006329836	4.2952952952953\\
            1.61406152378556	4.30530530530531\\
            1.61562228486326	4.31531531531532\\
            1.61718234996469	4.32532532532533\\
            1.61874172249933	4.33533533533534\\
            1.62030040585313	4.34534534534535\\
            1.62162162162162	4.3538353825779\\
            1.62185908592859	4.35535535535536\\
            1.6234208824158	4.36536536536537\\
            1.62498198457578	4.37537537537538\\
            1.62654239578586	4.38538538538539\\
            1.62810211940024	4.3953953953954\\
            1.62966115875019	4.40540540540541\\
            1.63121951714429	4.41541541541542\\
            1.63163163163163	4.41806574764167\\
            1.63278046537967	4.42542542542543\\
            1.63434190150861	4.43543543543544\\
            1.63590265165321	4.44544544544545\\
            1.63746271911364	4.45545545545546\\
            1.63902210716774	4.46546546546547\\
            1.64058081907122	4.47547547547548\\
            1.64164164164164	4.48229319702526\\
            1.64214026357799	4.48548548548549\\
            1.64370202679656	4.4954954954955\\
            1.64526310893606	4.50550550550551\\
            1.64682351324384	4.51551551551552\\
            1.64838324294554	4.52552552552553\\
            1.64994230124517	4.53553553553554\\
            1.65150069132539	4.54554554554555\\
            1.65165165165165	4.54651650225228\\
            1.65306235203219	4.55555555555556\\
            1.65462375945079	4.56556556556557\\
            1.65618449383162	4.57557557557558\\
            1.65774455834922	4.58558558558559\\
            1.65930395615711	4.5955955955956\\
            1.66086269038797	4.60560560560561\\
            1.66166166166166	4.61074116712512\\
            1.6624228692373	4.61561561561562\\
            1.66398459543304	4.62562562562563\\
            1.66554565332694	4.63563563563564\\
            1.66710604604365	4.64564564564565\\
            1.6686657766873	4.65565565565566\\
            1.67022484834169	4.66566566566567\\
            1.67167167167167	4.67495955121355\\
            1.67178357083654	4.67567567567568\\
            1.67334560951178	4.68568568568569\\
            1.67490698456372	4.6956956956957\\
            1.67646769906823	4.70570570570571\\
            1.67802775608115	4.71571571571572\\
            1.67958715863849	4.72572572572573\\
            1.68114590975659	4.73573573573574\\
            1.68168168168168	4.73917999994916\\
            1.68270679468536	4.74574574574575\\
            1.68426848073635	4.75575575575576\\
            1.68582951081397	4.76576576576577\\
            1.68738988792686	4.77577577577578\\
            1.68894961506427	4.78578578578579\\
            1.69050869519631	4.7957957957958\\
            1.69169169169169	4.80339608597558\\
            1.69206814429925	4.80580580580581\\
            1.69363013537792	4.81581581581582\\
            1.69519147500222	4.82582582582583\\
            1.69675216613458	4.83583583583584\\
            1.69831221171857	4.84584584584585\\
            1.69987161467904	4.85585585585586\\
            1.70143037792225	4.86586586586587\\
            1.7017017017017	4.86761033572596\\
            1.70299194233999	4.87587587587588\\
            1.70455358566484	4.88588588588589\\
            1.70611458491712	4.8958958958959\\
            1.70767494299569	4.90590590590591\\
            1.70923466278113	4.91591591591592\\
            1.71079374713588	4.92592592592593\\
            1.71171171171171	4.93182435920716\\
            1.71235389577372	4.93593593593594\\
            1.71391583712584	4.94594594594595\\
            1.71547713877194	4.95595595595596\\
            1.71703780356714	4.96596596596597\\
            1.7185978343487	4.97597597597598\\
            1.72015723393619	4.98598598598599\\
            1.72171600513165	4.995995995996\\
            1.72172172172172	4.99603275561961\\
            1.72327822398423	5.00600600600601\\
            1.72483982246443	5.01601601601602\\
            1.72640078836528	5.02602602602603\\
            1.72796112448167	5.03603603603604\\
            1.72952083359123	5.04604604604605\\
            1.73107991845442	5.05605605605606\\
            1.73173173173173	5.0602449277279\\
            1.73264074109803	5.06606606606607\\
            1.73420263101229	5.07607607607608\\
            1.73576389256812	5.08608608608609\\
            1.73732452851895	5.0960960960961\\
            1.73888454160134	5.10610610610611\\
            1.74044393453509	5.11611611611612\\
            1.74174174174174	5.12445155463572\\
            1.74200338356942	5.12612612612613\\
            1.74356555967103	5.13613613613614\\
            1.74512711158512	5.14614614614615\\
            1.74668804202454	5.15615615615616\\
            1.74824835368564	5.16616616616617\\
            1.74980804924845	5.17617617617618\\
            1.75136713137676	5.18618618618619\\
            1.75175175175175	5.18865829888703\\
            1.75292860392035	5.1961961961962\\
            1.75449044104391	5.20620620620621\\
            1.75605166077461	5.21621621621622\\
            1.75761226576947	5.22622622622623\\
            1.75917225866953	5.23623623623624\\
            1.76073164209998	5.24624624624625\\
            1.76176176176176	5.25286341808988\\
            1.76229175945153	5.25625625625626\\
            1.763853876778	5.26626626626627\\
            1.7654153807455	5.27627627627628\\
            1.76697627397255	5.28628628628629\\
            1.76853655906203	5.2962962962963\\
            1.77009623860136	5.30630630630631\\
            1.77165531516257	5.31631631631632\\
            1.77177177177177	5.31706493598241\\
            1.77321741481516	5.32632632632633\\
            1.77477919810239	5.33633633633634\\
            1.77634037459807	5.34634634634635\\
            1.77790094686773	5.35635635635636\\
            1.77946091746177	5.36636636636637\\
            1.78102028891558	5.37637637637638\\
            1.78178178178178	5.38126870760411\\
            1.78258105136665	5.38638638638639\\
            1.78414310918878	5.3963963963964\\
            1.78570456412237	5.40640640640641\\
            1.78726541869638	5.41641641641642\\
            1.78882567542497	5.42642642642643\\
            1.7903853368076	5.43643643643644\\
            1.79179179179179	5.44546737529229\\
            1.79194478281714	5.44644644644645\\
            1.79350711051666	5.45645645645646\\
            1.79506883918538	5.46646646646647\\
            1.79662997131642	5.47647647647648\\
            1.79819050938844	5.48648648648649\\
            1.79975045586575	5.4964964964965\\
            1.80130981319838	5.50650650650651\\
            1.8018018018018	5.50966783140162\\
            1.80287119875728	5.51651651651652\\
            1.8044331965816	5.52652652652653\\
            1.80599460164619	5.53653653653654\\
            1.80755541639495	5.54654654654655\\
            1.80911564325772	5.55655655655656\\
            1.81067528465039	5.56656656656657\\
            1.81181181181181	5.57386542293801\\
            1.81223537073251	5.57657657657658\\
            1.81379763325169	5.58658658658659\\
            1.81535930674574	5.5965965965966\\
            1.81692039362448	5.60660660660661\\
            1.81848089628399	5.61661661661662\\
            1.82004081710672	5.62662662662663\\
            1.82160015846159	5.63663663663664\\
            1.82182182182182	5.63806116423873\\
            1.8231621462746	5.64664664664665\\
            1.82472408380914	5.65665665665666\\
            1.82628543838681	5.66666666666667\\
            1.82784621237059	5.67667667667668\\
            1.82940640811016	5.68668668668669\\
            1.83096602794194	5.6966966966967\\
            1.83183183183183	5.70225780193246\\
            1.83252673286017	5.70670670670671\\
            1.83408893015732	5.71671671671672\\
            1.83565054811449	5.72672672672673\\
            1.83721158906226	5.73673673673674\\
            1.83877205531817	5.74674674674675\\
            1.84033194918679	5.75675675675676\\
            1.84184184184184	5.76644970808094\\
            1.84189139034217	5.76676676676677\\
            1.84345384323126	5.77677677677678\\
            1.84501572035629	5.78678678678679\\
            1.84657702401608	5.7967967967968\\
            1.84813775649667	5.80680680680681\\
            1.84969792007142	5.81681681681682\\
            1.8512575170011	5.82682682682683\\
            1.85185185185185	5.83064484524987\\
            1.85281882058569	5.83683683683684\\
            1.85438095277101	5.84684684684685\\
            1.85594251499546	5.85685685685686\\
            1.85750350951421	5.86686686686687\\
            1.85906393857003	5.87687687687688\\
            1.86062380439334	5.88688688688689\\
            1.86186186186186	5.89483601438144\\
            1.86218385988312	5.8968968968969\\
            1.86374624312169	5.90690690690691\\
            1.86530805986453	5.91691691691692\\
            1.86686931233653	5.92692692692693\\
            1.86843000275045	5.93693693693694\\
            1.86999013330698	5.94694694694695\\
            1.87154970619484	5.95695695695696\\
            1.87187187187187	5.95902686001476\\
            1.87311158927021	5.96696696696697\\
            1.87467365658283	5.97697697697698\\
            1.87623516302137	5.98698698698699\\
            1.87779611076917	5.996996996997\\
            1.87935650199773	6.00700700700701\\
            1.88091633886687	6.01701701701702\\
            1.88188188188188	6.02321738603709\\
            1.88247698917211	6.02702702702703\\
            1.88403930320039	6.03703703703704\\
            1.88560105971373	6.04704704704705\\
            1.88716226086664	6.05705705705706\\
            1.88872290880201	6.06706706706707\\
            1.89028300565129	6.07707707707708\\
            1.89184255353449	6.08708708708709\\
            1.89189189189189	6.08740412998338\\
            1.893404997853	6.0970970970971\\
            1.89496700064128	6.10710710710711\\
            1.89652845136289	6.11711711711712\\
            1.8980893521327	6.12712712712713\\
            1.8996497050543	6.13713713713714\\
            1.90120951222015	6.14714714714715\\
            1.9019019019019	6.1515940979989\\
            1.90277073875785	6.15715715715716\\
            1.90433298411009	6.16716716716717\\
            1.90589468065341	6.17717717717718\\
            1.90745583047514	6.18718718718719\\
            1.90901643565161	6.1971971971972\\
            1.91057649824819	6.20720720720721\\
            1.91191191191191	6.215779742534\\
            1.91213652420942	6.21721721721722\\
            1.91369900850068	6.22722722722723\\
            1.91526094720522	6.23723723723724\\
            1.9168223423834	6.24724724724725\\
            1.91838319608474	6.25725725725726\\
            1.91994351034807	6.26726726726727\\
            1.92150328720154	6.27727727727728\\
            1.92192192192192	6.27996640495164\\
            1.92306507226416	6.28728728728729\\
            1.92462724955326	6.2972972972973\\
            1.92618888647665	6.30730730730731\\
            1.92774998505761	6.31731731731732\\
            1.9293105473089	6.32732732732733\\
            1.93087057523284	6.33733733733734\\
            1.93193193193193	6.34415165365312\\
            1.93243117391874	6.34734734734735\\
            1.93399358629688	6.35735735735736\\
            1.93555546143591	6.36736736736737\\
            1.93711680133334	6.37737737737738\\
            1.93867760797635	6.38738738738739\\
            1.9402378833419	6.3973973973974\\
            1.94179762939679	6.40740740740741\\
            1.94194194194194	6.4083345431629\\
            1.94335995609666	6.41741741741742\\
            1.94492206600088	6.42742742742743\\
            1.94648364373119	6.43743743743744\\
            1.94804469124969	6.44744744744745\\
            1.94960521050845	6.45745745745746\\
            1.95116520344957	6.46746746746747\\
            1.95195195195195	6.47251946165517\\
            1.95272635767132	6.47747747747748\\
            1.95428869896694	6.48748748748749\\
            1.9558505111237	6.4974974974975\\
            1.95741179607905	6.50750750750751\\
            1.95897255576061	6.51751751751752\\
            1.96053279208626	6.52752752752753\\
            1.96196196196196	6.5367003185717\\
            1.9620927897948	6.53753753753754\\
            1.96365535918242	6.54754754754755\\
            1.96521740243399	6.55755755755756\\
            1.96677892146278	6.56756756756757\\
            1.96833991817242	6.57757757757758\\
            1.96990039445699	6.58758758758759\\
            1.97146035220104	6.5975975975976\\
            1.97197197197197	6.60088338001085\\
            1.97302204554593	6.60760760760761\\
            1.97458431663323	6.61761761761762\\
            1.97614606644504	6.62762762762763\\
            1.97770729686145	6.63763763763764\\
            1.97926800975316	6.64764764764765\\
            1.98082820698152	6.65765765765766\\
            1.98198198198198	6.66506403926697\\
            1.98238875700385	6.66766766766767\\
            1.98395125273823	6.67767767767768\\
            1.98551323011349	6.68768768768769\\
            1.98707469098659	6.6976976976977\\
            1.98863563720529	6.70770770770771\\
            1.9901960706082	6.71771771771772\\
            1.99175599302481	6.72772772772773\\
            1.99199199199199	6.7292436074857\\
            1.99331820980918	6.73773773773774\\
            1.99488041159705	6.74774774774775\\
            1.99644209974594	6.75775775775776\\
            1.99800327608107	6.76776776776777\\
            1.99956394241868	6.77777777777778\\
            2.00112410056609	6.78778778778779\\
            2.002002002002	6.79342411967819\\
            2.0026851869475	6.7977977977978\\
            2.00424761006391	6.80780780780781\\
            2.00580952237483	6.81781781781782\\
            2.00737092568336	6.82782782782783\\
            2.00893182178379	6.83783783783784\\
            2.01049221246163	6.84784784784785\\
            2.01201201201201	6.85760079969242\\
            2.01205218329385	6.85785785785786\\
            2.01361482471953	6.86786786786787\\
            2.01517695814396	6.87787787787788\\
            2.01673858534849	6.88788788788789\\
            2.01829970810584	6.8978978978979\\
            2.01986032818013	6.90790790790791\\
            2.02142044732695	6.91791791791792\\
            2.02202202202202	6.92178074048422\\
            2.02298205480486	6.92792792792793\\
            2.02454440635762	6.93793793793794\\
            2.02610625444449	6.94794794794795\\
            2.027667600817	6.95795795795796\\
            2.02922844721824	6.96796796796797\\
            2.03078879538293	6.97797797797798\\
            2.03203203203203	6.98595738260457\\
            2.03234929959453	6.98798798798799\\
            2.03391186635203	6.997997997998\\
            2.03547393236954	7.00800800800801\\
            2.03703549937777	7.01801801801802\\
            2.03859656909916	7.02802802802803\\
            2.04015714324791	7.03803803803804\\
            2.04171722353007	7.04804804804805\\
            2.04204204204204	7.05013407048242\\
            2.04327933749377	7.05805805805806\\
            2.04484161855043	7.06806806806807\\
            2.04640340327554	7.07807807807808\\
            2.04796469337122	7.08808808808809\\
            2.04952549053154	7.0980980980981\\
            2.05108579644253	7.10810810810811\\
            2.05205205205205	7.11431071360834\\
            2.05264681917827	7.11811811811812\\
            2.05420931244114	7.12812812812813\\
            2.05577131202319	7.13813813813814\\
            2.05733281960659	7.14814814814815\\
            2.05889383686559	7.15815815815816\\
            2.06045436546658	7.16816816816817\\
            2.06201440706812	7.17817817817818\\
            2.06206206206206	7.17848426755764\\
            2.06357701352152	7.18818818818819\\
            2.06513922515786	7.1981981981982\\
            2.06670094740005	7.20820820820821\\
            2.06826218190285	7.21821821821822\\
            2.06982293031334	7.22822822822823\\
            2.07138319427089	7.23823823823824\\
            2.07207207207207	7.24266094699776\\
            2.07294472129594	7.24824824824825\\
            2.07450714223968	7.25825825825826\\
            2.0760690763678	7.26826826826827\\
            2.07763052531595	7.27827827827828\\
            2.07919149071221	7.28828828828829\\
            2.08075197417708	7.2982982982983\\
            2.08208208208208	7.30683405210856\\
            2.08231243529218	7.30830830830831\\
            2.08387506285064	7.31831831831832\\
            2.08543720614642	7.32832832832833\\
            2.08699886679637	7.33833833833834\\
            2.08856004640989	7.34834834834835\\
            2.09012074658896	7.35835835835836\\
            2.09168096892821	7.36836836836837\\
            2.09209209209209	7.37100822736188\\
            2.09324298659349	7.37837837837838\\
            2.09480533639177	7.38838838838839\\
            2.09636720605343	7.3983983983984\\
            2.09792859716949	7.40840840840841\\
            2.09948951132372	7.41841841841842\\
            2.10104995009264	7.42842842842843\\
            2.1021021021021	7.43518145373569\\
            2.10261091309071	7.43843843843844\\
            2.10417346677806	7.44844844844845\\
            2.10573554281335	7.45845845845846\\
            2.10729714276959	7.46846846846847\\
            2.10885826821262	7.47847847847848\\
            2.11041892070115	7.48848848848849\\
            2.11197910178688	7.4984984984985\\
            2.11211211211211	7.49935269034234\\
            2.11354159699687	7.50850850850851\\
            2.11510387681841	7.51851851851852\\
            2.11666568300345	7.52852852852853\\
            2.1182270171002	7.53853853853854\\
            2.1197878806499	7.54854854854855\\
            2.12134827518684	7.55855855855856\\
            2.12212212212212	7.56352606490614\\
            2.12290972675633	7.56856856856857\\
            2.12447220782608	7.57857857857858\\
            2.1260342176782	7.58858858858859\\
            2.12759575784358	7.5985985985986\\
            2.12915682984625	7.60860860860861\\
            2.13071743520341	7.61861861861862\\
            2.13213213213213	7.62769603886407\\
            2.13227785578024	7.62862862862863\\
            2.13384053560823	7.63863863863864\\
            2.1354027466141	7.64864864864865\\
            2.1369644903117	7.65865865865866\\
            2.13852576820813	7.66866866866867\\
            2.14008658180379	7.67867867867868\\
            2.14164693259241	7.68868868868869\\
            2.14214214214214	7.69186801045831\\
            2.14320885995041	7.6986986986987\\
            2.14477126964385	7.70870870870871\\
            2.14633321438471	7.71871871871872\\
            2.14789469566344	7.72872872872873\\
            2.1494557149639	7.73873873873874\\
            2.15101627376342	7.74874874874875\\
            2.15215215215215	7.75603820369914\\
            2.15257718065115	7.75875875875876\\
            2.15413978661192	7.76876876876877\\
            2.15570192995332	7.77877877877878\\
            2.15726361214941	7.78878878878879\\
            2.15882483466779	7.7987987987988\\
            2.16038559896963	7.80880880880881\\
            2.16194590650969	7.81881881881882\\
            2.16216216216216	7.82020740782303\\
            2.16350829737392	7.82882882882883\\
            2.16507063691821	7.83883883883884\\
            2.16663251761209	7.84884884884885\\
            2.16819394090716	7.85885885885886\\
            2.16975490824869	7.86886886886887\\
            2.17131542107564	7.87887887887888\\
            2.17217217217217	7.88437784063583\\
            2.172876801796	7.88888888888889\\
            2.17443933518949	7.8988988988989\\
            2.17600141200582	7.90890890890891\\
            2.17756303368086	7.91891891891892\\
            2.17912420164421	7.92892892892893\\
            2.18068491731933	7.93893893893894\\
            2.18218218218218	7.94854502891154\\
            2.18224529975431	7.94894894894895\\
            2.18380802468618	7.95895895895896\\
            2.18537029529277	7.96896896896897\\
            2.18693211299445	7.97897897897898\\
            2.18849347920545	7.98898898898899\\
            2.19005439533393	7.998998998999\\
            2.19161486278198	8.00900900900901\\
            2.19219219219219	8.01271505825051\\
            2.19317670533567	8.01901901901902\\
            2.19473916744242	8.02902902902903\\
            2.19630117885978	8.03903903903904\\
            2.19786274098687	8.04904904904905\\
            2.19942385521677	8.05905905905906\\
            2.20098452293666	8.06906906906907\\
            2.2022022022022	8.07688254591321\\
            2.20254537707333	8.07907907907908\\
            2.20410802843116	8.08908908908909\\
            2.20567023129457	8.0990990990991\\
            2.20723198704774	8.10910910910911\\
            2.20879329706899	8.11911911911912\\
            2.21035416273075	8.12912912912913\\
            2.21191458539966	8.13913913913914\\
            2.21221221221221	8.14104995893182\\
            2.21347687824188	8.14914914914915\\
            2.21503927032202	8.15915915915916\\
            2.21660121745188	8.16916916916917\\
            2.21816272099519	8.17917917917918\\
            2.21972378230993	8.18918918918919\\
            2.22128440274835	8.1991991991992\\
            2.22222222222222	8.20521776098464\\
            2.22284571686359	8.20920920920921\\
            2.22440829597048	8.21921921921922\\
            2.22597043226722	8.22922922922923\\
            2.2275321271032	8.23923923923924\\
            2.22909338182213	8.24924924924925\\
            2.23065419776209	8.25925925925926\\
            2.23221457625558	8.26926926926927\\
            2.23223223223223	8.26938263931887\\
            2.2337773082731	8.27927927927928\\
            2.23533963156559	8.28928928928929\\
            2.23690151550373	8.2992992992993\\
            2.23846296141721	8.30930930930931\\
            2.24002397063016	8.31931931931932\\
            2.24158454446122	8.32932932932933\\
            2.24224224224224	8.33355076919881\\
            2.2431463072675	8.33933933933934\\
            2.24470881542236	8.34934934934935\\
            2.24627088631016	8.35935935935936\\
            2.24783252124677	8.36936936936937\\
            2.2493937215426	8.37937937937938\\
            2.25095448850266	8.38938938938939\\
            2.25225225225225	8.39771583270902\\
            2.25251529299549	8.3993993993994\\
            2.25407798391619	8.40940940940941\\
            2.25564023963825	8.41941941941942\\
            2.25720206146392	8.42942942942943\\
            2.25876345069011	8.43943943943944\\
            2.26032440860839	8.44944944944945\\
            2.261884936505	8.45945945945946\\
            2.26226226226226	8.46188166041698\\
            2.2634471371288	8.46946946946947\\
            2.26500957560596	8.47947947947948\\
            2.26657158222309	8.48948948948949\\
            2.26813315826381	8.4994994994995\\
            2.26969430500643	8.50950950950951\\
            2.27125502372408	8.51951951951952\\
            2.27227227227227	8.52604709965923\\
            2.27281627514469	8.52952952952953\\
            2.27437889433318	8.53953953953954\\
            2.27594108367982	8.54954954954955\\
            2.27750284445507	8.55955955955956\\
            2.27906417792426	8.56956956956957\\
            2.28062508534754	8.57957957957958\\
            2.28218556797999	8.58958958958959\\
            2.28228228228228	8.59021051964389\\
            2.28374819594159	8.5995995995996\\
            2.28531056599056	8.60960960960961\\
            2.28687250945542	8.61961961961962\\
            2.28843402758863	8.62962962962963\\
            2.28999512163761	8.63963963963964\\
            2.29155579284477	8.64964964964965\\
            2.29229229229229	8.65437634415959\\
            2.29311748055439	8.65965965965966\\
            2.29468002931258	8.66966966966967\\
            2.29624215345633	8.67967967967968\\
            2.29780385422548	8.68968968968969\\
            2.2993651328549	8.6996996996997\\
            2.30092599057449	8.70970970970971\\
            2.3023023023023	8.71853922670238\\
            2.30248674829619	8.71971971971972\\
            2.30404947380372	8.72972972972973\\
            2.30561177664913	8.73973973973974\\
            2.30717365805982	8.74974974974975\\
            2.30873511925828	8.75975975975976\\
            2.31029616146212	8.76976976976977\\
            2.31185678588411	8.77977977977978\\
            2.31231231231231	8.78270364555854\\
            2.3134188996223	8.78978978978979\\
            2.31498137922487	8.7997997997998\\
            2.31654343931562	8.80980980980981\\
            2.31810508110487	8.81981981981982\\
            2.31966630579811	8.82982982982983\\
            2.32122711459607	8.83983983983984\\
            2.32232232232232	8.84686695414526\\
            2.32278830692699	8.84984984984985\\
            2.32435096137417	8.85985985985986\\
            2.32591319821571	8.86986986986987\\
            2.32747501864989	8.87987987987988\\
            2.32903642387027	8.88988988988989\\
            2.33059741506573	8.8998998998999\\
            2.33215799342043	8.90990990990991\\
            2.33233233233233	8.91102907907147\\
            2.3337205232872	8.91991991991992\\
            2.33528293498171	8.92992992992993\\
            2.33684493214665	8.93993993993994\\
            2.3384065159638	8.94994994994995\\
            2.33996768761033	8.95995995995996\\
            2.34152844825882	8.96996996996997\\
            2.34234234234234	8.97519282010939\\
            2.34309006515347	8.97997997997998\\
            2.34465264983396	8.98998998998999\\
            2.34621482184646	9\\
            0.381820680776848	952\\
            0	1.49071417659347\\
            0.00158311377040442	1.49249249249249\\
            0.01001001001001	1.50200528043361\\
            0.0104534564436029	1.5025025025025\\
            0.0193366783973495	1.51251251251251\\
            0.02002002002002	1.5132863271935\\
            0.0282312052808423	1.52252252252252\\
            0.03003003003003	1.52455576868393\\
            0.0371343398380542	1.53253253253253\\
            0.04004004004004	1.53581092745041\\
            0.0460461005931776	1.54254254254254\\
            0.0500500500500501	1.54705191003441\\
            0.0549665054162213	1.55255255255255\\
            0.0600600600600601	1.55827882090011\\
            0.0638955715433072	1.56256256256256\\
            0.0700700700700701	1.56949176249278\\
            0.0728333155963219	1.57257257257257\\
            0.0800800800800801	1.58069083529496\\
            0.081779753601949	1.58258258258258\\
            0.0900900900900901	1.59187613788062\\
            0.0907349010101096	1.59259259259259\\
            0.0997011270179416	1.6026026026026\\
            0.1001001001001	1.60305014259324\\
            0.108679786847371	1.61261261261261\\
            0.11011011011011	1.6142142774164\\
            0.117667096831382	1.62262262262262\\
            0.12012012012012	1.62536479547936\\
            0.126663071857249	1.63263263263263\\
            0.13013013013013	1.63650179069172\\
            0.135667726285366	1.64264264264264\\
            0.14014014014014	1.64762535523615\\
            0.144681073965315	1.65265265265265\\
            0.15015015015015	1.65873557961398\\
            0.153703128251417	1.66266266266266\\
            0.16016016016016	1.66983255268924\\
            0.16273390201782	1.67267267267267\\
            0.17017017017017	1.68091636173113\\
            0.171773407673126	1.68268268268268\\
            0.18018018018018	1.69198709245511\\
            0.180821657174566	1.69269269269269\\
            0.189880417937274	1.7027027027027\\
            0.19019019019019	1.70304657222439\\
            0.198951483382523	1.71271271271271\\
            0.2002002002002	1.71409663679218\\
            0.208031235427485	1.72272272272272\\
            0.21021021021021	1.72513375728931\\
            0.217119685659241	1.73273273273273\\
            0.22022022022022	1.73615801562474\\
            0.22621684525074	1.74274274274274\\
            0.23023023023023	1.74716949229147\\
            0.235322724973222	1.75275275275275\\
            0.24024024024024	1.75816826640144\\
            0.244437335208267	1.76276276276276\\
            0.25025025025025	1.76915441571941\\
            0.253560685959491	1.77277277277277\\
            0.26026026026026	1.78012801669562\\
            0.262692786863891	1.78278278278278\\
            0.27027027027027	1.79108914449751\\
            0.271833647202851	1.79279279279279\\
            0.28028028028028	1.8020378730404\\
            0.280983275912834	1.8028028028028\\
            0.290142485866377	1.81281281281281\\
            0.29029029029029	1.812975058634\\
            0.299314218747547	1.82282282282282\\
            0.3003003003003	1.82390361866353\\
            0.308494665067871	1.83283283283283\\
            0.31031031031031	1.83481989594037\\
            0.317683833547092	1.84284284284284\\
            0.32032032032032	1.84572396130421\\
            0.326881732587002	1.85285285285285\\
            0.33033033033033	1.85661588444561\\
            0.336088370280873	1.86286286286286\\
            0.34034034034034	1.86749573393246\\
            0.345303754422579	1.87287287287287\\
            0.35035035035035	1.87836357723556\\
            0.354527892515483	1.88288288288288\\
            0.36036036036036	1.88921948075346\\
            0.363760791781057	1.89289289289289\\
            0.37037037037037	1.90006350983655\\
            0.373002459167245	1.9029029029029\\
            0.38038038038038	1.91089572881047\\
            0.382252901356597	1.91291291291291\\
            0.39039039039039	1.92171620099874\\
            0.391512124774168	1.92292292292292\\
            0.4004004004004	1.93252498874479\\
            0.400780135595181	1.93293293293293\\
            0.410058770610764	1.94294294294294\\
            0.41041041041041	1.94332389554931\\
            0.419348107851987	1.95295295295295\\
            0.42042042042042	1.95411303820685\\
            0.428646180277406	1.96296296296296\\
            0.43043043043043	1.96489059542384\\
            0.437952993972046	1.97297297297297\\
            0.44044044044044	1.97565662712992\\
            0.447268554789374	1.98298298298298\\
            0.45045045045045	1.98641119234872\\
            0.456592868358088	1.99299299299299\\
            0.46046046046046	1.99715434921709\\
            0.465925940088726	2.003003003003\\
            0.47047047047047	2.00788615500373\\
            0.475267775180084	2.01301301301301\\
            0.48048048048048	2.01860666612734\\
            0.484618378625448	2.02302302302302\\
            0.49049049049049	2.02931593817424\\
            0.493977755218655	2.03303303303303\\
            0.500500500500501	2.04001402591553\\
            0.503345909559986	2.04304304304304\\
            0.510510510510511	2.05070098332372\\
            0.512722846061883	2.05305305305305\\
            0.520520520520521	2.06137686358902\\
            0.522108568954518	2.06306306306306\\
            0.530530530530531	2.07204171913505\\
            0.531503082291195	2.07307307307307\\
            0.540540540540541	2.08269560163425\\
            0.540906389953605	2.08308308308308\\
            0.550319644216588	2.09309309309309\\
            0.550550550550551	2.09333962381061\\
            0.559743455627898	2.1031031031031\\
            0.560560560560561	2.10397438805103\\
            0.569176012200368	2.11311311311311\\
            0.570570570570571	2.11459826202875\\
            0.578617317815927	2.12312312312312\\
            0.580580580580581	2.1252112955616\\
            0.588067376196371	2.13313313313313\\
            0.590590590590591	2.13581353776809\\
            0.597526190908035	2.14314314314314\\
            0.600600600600601	2.14640503708095\\
            0.606993765366361	2.15315315315315\\
            0.610610610610611	2.15698584126031\\
            0.616470102840306	2.16316316316316\\
            0.620620620620621	2.16755599740666\\
            0.625955206456661	2.17317317317317\\
            0.630630630630631	2.17811555197332\\
            0.635449079204225	2.18318318318318\\
            0.640640640640641	2.18866455077869\\
            0.644951723937873	2.19319319319319\\
            0.650650650650651	2.1992030390182\\
            0.654463143382518	2.2032032032032\\
            0.660660660660661	2.20973106127589\\
            0.663983340136944	2.21321321321321\\
            0.670670670670671	2.22024866153576\\
            0.673512316677554	2.22322322322322\\
            0.680680680680681	2.23075588319286\\
            0.683050075361999	2.23323323323323\\
            0.690690690690691	2.24125276906402\\
            0.692596618432713	2.24324324324324\\
            0.700700700700701	2.25173936139839\\
            0.702151948020345	2.25325325325325\\
            0.710710710710711	2.26221570188775\\
            0.711716066147099	2.26326326326326\\
            0.720720720720721	2.27268183167646\\
            0.721288974729985	2.27327327327327\\
            0.730730730730731	2.28313779137127\\
            0.730870675583968	2.28328328328328\\
            0.740462482916958	2.29329329329329\\
            0.740740740740741	2.29358478466405\\
            0.750063693699072	2.3033033033033\\
            0.750750750750751	2.30402221934382\\
            0.759673651300449	2.31331331331331\\
            0.760760760760761	2.31444954986418\\
            0.769292357599543	2.32332332332332\\
            0.770770770770771	2.32486681550339\\
            0.778919814378579	2.33333333333333\\
            0.780780780780781	2.33527405503537\\
            0.788556023326367	2.34334334334334\\
            0.790790790790791	2.34567130673845\\
            0.798200986041067	2.35335335335335\\
            0.800800800800801	2.35605860840398\\
            0.807854704032859	2.36336336336336\\
            0.810810810810811	2.36643599734467\\
            0.817517178726544	2.37337337337337\\
            0.820820820820821	2.37680351040278\\
            0.827188411464072	2.38338338338338\\
            0.830830830830831	2.3871611839581\\
            0.836868403507004	2.39339339339339\\
            0.840840840840841	2.3975090539358\\
            0.846557156038904	2.4034034034034\\
            0.850850850850851	2.40784715581406\\
            0.856254670167655	2.41341341341341\\
            0.860860860860861	2.41817552463153\\
            0.865960946927727	2.42342342342342\\
            0.870870870870871	2.42849419499465\\
            0.875675987282369	2.43343343343343\\
            0.880880880880881	2.4388032010848\\
            0.885399792125745	2.44344344344344\\
            0.890890890890891	2.44910257666531\\
            0.895132362285006	2.45345345345345\\
            0.900900900900901	2.45939235508827\\
            0.904873698522312	2.46346346346346\\
            0.910910910910911	2.46967256930125\\
            0.914623801536786	2.47347347347347\\
            0.920920920920921	2.47994325185385\\
            0.924382671966424	2.48348348348348\\
            0.930930930930931	2.4902044349041\\
            0.934150310389945	2.49349349349349\\
            0.940940940940941	2.50045615022475\\
            0.943926717328581	2.5035035035035\\
            0.950950950950951	2.51069842920943\\
            0.95371189324784	2.51351351351351\\
            0.960960960960961	2.52093130287863\\
            0.963505838559193	2.52352352352352\\
            0.970970970970971	2.53115480188565\\
            0.973308553621723	2.53353353353353\\
            0.980980980980981	2.54136895652231\\
            0.983120038743733	2.54354354354354\\
            0.990990990990991	2.55157379672465\\
            0.992940294184302	2.55355355355355\\
            1.001001001001	2.56176935207846\\
            1.00276932015479	2.56356356356356\\
            1.01101101101101	2.57195565182469\\
            1.01260711682031	2.57357357357357\\
            1.02102102102102	2.5821327248648\\
            1.02245368430115	2.58358358358358\\
            1.03103103103103	2.59230059976594\\
            1.03230902267419	2.59359359359359\\
            1.04104104104104	2.60245930476608\\
            1.04217313197417	2.6036036036036\\
            1.05105105105105	2.61260886777898\\
            1.05204601219508	2.61361361361361\\
            1.06106106106106	2.62274931639917\\
            1.06192766329139	2.62362362362362\\
            1.07107107107107	2.63288067790671\\
            1.07181808517924	2.63363363363363\\
            1.08108108108108	2.6430029792719\\
            1.08171727773772	2.64364364364364\\
            1.09109109109109	2.65311624715996\\
            1.09162524080995	2.65365365365365\\
            1.1011011011011	2.66322050793552\\
            1.10154197420425	2.66366366366366\\
            1.11111111111111	2.6733157876671\\
            1.11146747769519	2.67367367367367\\
            1.12112112112112	2.68340211213149\\
            1.12140175102471	2.68368368368368\\
            1.13113113113113	2.693479506818\\
            1.13134479390306	2.69369369369369\\
            1.14114114114114	2.70354799693268\\
            1.14129660600988	2.7037037037037\\
            1.15115115115115	2.71360760740248\\
            1.1512571869951	2.71371371371371\\
            1.16116116116116	2.72365836287925\\
            1.16122653647993	2.72372372372372\\
            1.17117117117117	2.73370028774376\\
            1.17120465405769	2.73373373373373\\
            1.18118118118118	2.74373340610958\\
            1.18119153929479	2.74374374374374\\
            1.19118720884202	2.75375375375375\\
            1.19119119119119	2.75375775540309\\
            1.20119165184543	2.76376376376376\\
            1.2012012012012	2.76377335090134\\
            1.21120482359493	2.77377377377377\\
            1.21121121121121	2.77378018101242\\
            1.22122122122122	2.78377828771818\\
            1.22122472419967	2.78378378378378\\
            1.22482592441906	2.79379379379379\\
            1.22608656841338	2.8038038038038\\
            1.22734665495904	2.81381381381381\\
            1.22860618736209	2.82382382382382\\
            1.22986516890155	2.83383383383383\\
            1.23112360282966	2.84384384384384\\
            1.23123123123123	2.8447014586247\\
            1.23238580451579	2.85385385385385\\
            1.23364784934053	2.86386386386386\\
            1.23490933636282	2.87387387387387\\
            1.23617026886505	2.88388388388388\\
            1.23743065010294	2.89389389389389\\
            1.2386904833058	2.9039039039039\\
            1.23994977167685	2.91391391391391\\
            1.24120851839344	2.92392392392392\\
            1.24124124124124	2.92418461992812\\
            1.2424712503256	2.93393393393393\\
            1.24373354858786	2.94394394394394\\
            1.24499529539246	2.95395395395395\\
            1.24625649394409	2.96396396396396\\
            1.2475171474217	2.97397397397397\\
            1.24877725897877	2.98398398398398\\
            1.2500368317436	2.99399399399399\\
            1.25125125125125	3.0036497500649\\
            1.25129603133218	3.004004004004\\
            1.25255911097099	3.01401401401401\\
            1.25382164232772	3.02402402402402\\
            1.25508362855565	3.03403403403403\\
            1.25634507278297	3.04404404404404\\
            1.25760597811306	3.05405405405405\\
            1.25886634762474	3.06406406406406\\
            1.26012618437252	3.07407407407407\\
            1.26126126126126	3.08309782892274\\
            1.2613859371346	3.08408408408408\\
            1.26264922503956	3.09409409409409\\
            1.26391197103485	3.1041041041041\\
            1.26517417819777	3.11411411411411\\
            1.26643584958143	3.12412412412412\\
            1.26769698821502	3.13413413413413\\
            1.26895759710403	3.14414414414414\\
            1.27021767923054	3.15415415415415\\
            1.27127127127127	3.16252916283753\\
            1.27147796573016	3.16416416416416\\
            1.27274144517332	3.17417417417417\\
            1.27400438903169	3.18418418418418\\
            1.27526680030816	3.19419419419419\\
            1.27652868198231	3.2042042042042\\
            1.27779003701067	3.21421421421421\\
            1.27905086832695	3.22422422422422\\
            1.28031117884226	3.23423423423423\\
            1.28128128128128	3.24194481109194\\
            1.28157198080836	3.24424424424424\\
            1.28283563657286	3.25425425425425\\
            1.28409876301874	3.26426426426426\\
            1.2853613630762	3.27427427427427\\
            1.28662343965295	3.28428428428428\\
            1.28788499563451	3.29429429429429\\
            1.28914603388441	3.3043043043043\\
            1.29040655724439	3.31431431431431\\
            1.29129129129129	3.32134574452213\\
            1.29166785746854	3.32432432432432\\
            1.29293167568842	3.33433433433433\\
            1.29419497078814	3.34434434434434\\
            1.29545774562696	3.35435435435435\\
            1.29672000304249	3.36436436436436\\
            1.29798174585096	3.37437437437437\\
            1.29924297684739	3.38438438438438\\
            1.30050369880581	3.39439439439439\\
            1.3013013013013	3.40073285463403\\
            1.30176548105156	3.4044044044044\\
            1.30302944907126	3.41441441441441\\
            1.3042929000943	3.42442442442442\\
            1.30555583691082	3.43443443443443\\
            1.30681826229014	3.44444444444444\\
            1.30808017898093	3.45445445445445\\
            1.30934158971146	3.46446446446446\\
            1.31060249718976	3.47447447447447\\
            1.31131131131131	3.48010696160789\\
            1.31186474611212	3.48448448448448\\
            1.31312885236286	3.49449449449449\\
            1.31439244765974	3.5045045045045\\
            1.31565553472562	3.51451451451451\\
            1.31691811626332	3.52452452452452\\
            1.31818019495579	3.53453453453453\\
            1.3194417734663	3.54454454454454\\
            1.3207028544386	3.55455455455455\\
            1.32132132132132	3.55946882134668\\
            1.32196555551233	3.56456456456456\\
            1.3232297894031	3.57457457457457\\
            1.32449351829757	3.58458458458458\\
            1.32575674485324	3.59459459459459\\
            1.32701947170824	3.6046046046046\\
            1.3282817014816	3.61461461461461\\
            1.32954343677332	3.62462462462462\\
            1.33080468016467	3.63463463463463\\
            1.33133133133133	3.63881913169996\\
            1.33206781962012	3.64464464464464\\
            1.33333217144125	3.65465465465465\\
            1.33459602413503	3.66466466466466\\
            1.33585938029539	3.67467467467467\\
            1.33712224249766	3.68468468468468\\
            1.33838461329867	3.69469469469469\\
            1.339646495237	3.7047047047047\\
            1.3409078908331	3.71471471471471\\
            1.34134134134134	3.71815853797382\\
            1.34217145559868	3.72472472472472\\
            1.34343591643647	3.73473473473473\\
            1.34469988392466	3.74474474474474\\
            1.34596336059547	3.75475475475475\\
            1.34722634896318	3.76476476476476\\
            1.34848885152428	3.77477477477477\\
            1.34975087075763	3.78478478478478\\
            1.35101240912462	3.79479479479479\\
            1.35135135135135	3.7974876378214\\
            1.35227638677504	3.8048048048048\\
            1.35354094843589	3.81481481481481\\
            1.35480502243187	3.82482482482482\\
            1.35606861123533	3.83483483483483\\
            1.3573317173013	3.84484484484484\\
            1.35859434306765	3.85485485485485\\
            1.35985649095526	3.86486486486486\\
            1.36111816336815	3.87487487487487\\
            1.36136136136136	3.87680698559392\\
            1.36238254207779	3.88488488488488\\
            1.36364719702064	3.89489489489489\\
            1.36491136988921	3.9049049049049\\
            1.36617506309772	3.91491491491491\\
            1.36743827904369	3.92492492492492\\
            1.36870102010812	3.93493493493493\\
            1.36996328865559	3.94494494494494\\
            1.37122508703445	3.95495495495495\\
            1.37137137137137	3.95611709622079\\
            1.37248985553512	3.96496496496496\\
            1.3737545968113	3.97497497497497\\
            1.37501886150894	3.98498498498498\\
            1.3762826519859	3.99499499499499\\
            1.37754597058392	4.00500500500501\\
            1.37880881962878	4.01501501501502\\
            1.38007120143046	4.02502502502503\\
            1.38133311828325	4.03503503503504\\
            1.38138138138138	4.03541844867755\\
            1.38259826582591	4.04504504504505\\
            1.3838630870253	4.05505505505506\\
            1.38512743704686	4.06506506506507\\
            1.38639131819376	4.07507507507508\\
            1.38765473275364	4.08508508508509\\
            1.38891768299874	4.0950950950951\\
            1.39018017118604	4.10510510510511\\
            1.39139139139139	4.11471256855724\\
            1.39144235253731	4.11511511511512\\
            1.39270771587743	4.12512512512513\\
            1.39397261108027	4.13513513513514\\
            1.39523704041109	4.14514514514515\\
            1.39650100612005	4.15515515515516\\
            1.39776451044231	4.16516516516517\\
            1.39902755559818	4.17517517517518\\
            1.40029014379323	4.18518518518519\\
            1.4014014014014	4.19399980035922\\
            1.40155272589631	4.1951951951952\\
            1.40281815250396	4.20520520520521\\
            1.40408311623763	4.21521521521522\\
            1.40534761931068	4.22522522522523\\
            1.40661166392184	4.23523523523524\\
            1.40787525225541	4.24524524524525\\
            1.4091383864813	4.25525525525526\\
            1.41040106875524	4.26526526526527\\
            1.41141141141141	4.27327949458912\\
            1.41166404117554	4.27527527527528\\
            1.41292952608173	4.28528528528529\\
            1.41419455328196	4.2952952952953\\
            1.41545912493922	4.30530530530531\\
            1.41672324320244	4.31531531531532\\
            1.41798691020654	4.32532532532533\\
            1.41925012807261	4.33533533533534\\
            1.42051289890799	4.34534534534535\\
            1.42142142142142	4.35255201459256\\
            1.42177625164777	4.35535535535536\\
            1.42304179025592	4.36536536536537\\
            1.42430687623177	4.37537537537538\\
            1.42557151168955	4.38538538538539\\
            1.42683569872982	4.3953953953954\\
            1.42809943943968	4.40540540540541\\
            1.42936273589285	4.41541541541542\\
            1.43062559014977	4.42542542542543\\
            1.43143143143143	4.43181770051428\\
            1.43188931362186	4.43543543543544\\
            1.43315490167606	4.44544544544545\\
            1.43442004207847	4.45545545545546\\
            1.43568473689597	4.46546546546547\\
            1.4369489881823	4.47547547547548\\
            1.43821279797815	4.48548548548549\\
            1.43947616831129	4.4954954954955\\
            1.44073910119668	4.50550550550551\\
            1.44144144144144	4.51107687113423\\
            1.44200318620029	4.51551551551552\\
            1.44326881975677	4.52552552552553\\
            1.44453401055005	4.53553553553554\\
            1.44579876060112	4.54554554554555\\
            1.4470630719183	4.55555555555556\\
            1.44832694649731	4.56556556556557\\
            1.44959038632135	4.57557557557558\\
            1.45085339336125	4.58558558558559\\
            1.45145145145145	4.59032982553094\\
            1.45211783105968	4.5955955955956\\
            1.45338350646091	4.60560560560561\\
            1.454648743897	4.61561561561562\\
            1.45591354534448	4.62562562562563\\
            1.45717791276762	4.63563563563564\\
            1.45844184811851	4.64564564564565\\
            1.45970535333713	4.65565565565566\\
            1.46096843035151	4.66566566566567\\
            1.46146146146146	4.66957684459114\\
            1.46223321225157	4.67567567567568\\
            1.46349892610285	4.68568568568569\\
            1.46476420669804	4.6956956956957\\
            1.46602905597054	4.70570570570571\\
            1.46729347584189	4.71571571571572\\
            1.46855746822188	4.72572572572573\\
            1.46982103500857	4.73573573573574\\
            1.47108417808846	4.74574574574575\\
            1.47147147147147	4.74881819238171\\
            1.47234929602144	4.75575575575576\\
            1.47361504516972	4.76576576576577\\
            1.47488036568346	4.77577577577578\\
            1.47614525945427	4.78578578578579\\
            1.47740972836225	4.7957957957958\\
            1.47867377427612	4.80580580580581\\
            1.4799373990533	4.81581581581582\\
            1.48120060454001	4.82582582582583\\
            1.48148148148148	4.82805411739882\\
            1.48246605064404	4.83583583583584\\
            1.48373183215861	4.84584584584585\\
            1.48499718957435	4.85585585585586\\
            1.48626212474228	4.86586586586587\\
            1.48752663950232	4.87587587587588\\
            1.48879073568338	4.88588588588589\\
            1.49005441510344	4.8958958958959\\
            1.4913176795696	4.90590590590591\\
            1.49149149149149	4.90728485370662\\
            1.49258344627328	4.91591591591592\\
            1.49384925742831	4.92592592592593\\
            1.49511464893595	4.93593593593594\\
            1.49637962260791	4.94594594594595\\
            1.49764418024511	4.95595595595596\\
            1.49890832363783	4.96596596596597\\
            1.50017205456576	4.97597597597598\\
            1.50143537479807	4.98598598598599\\
            1.5015015015015	4.98651062197704\\
            1.50270145480528	4.995995995996\\
            1.50396729306382	5.00600600600601\\
            1.50523271604388	5.01601601601602\\
            1.50649772551897	5.02602602602603\\
            1.50776232325221	5.03603603603604\\
            1.50902651099638	5.04604604604605\\
            1.51029029049401	5.05605605605606\\
            1.51151151151151	5.06573241155515\\
            1.51155377401661	5.06606606606607\\
            1.51282004975319	5.07607607607608\\
            1.51408591275269	5.08608608608609\\
            1.51535136476172	5.0960960960961\\
            1.51661640751676	5.10610610610611\\
            1.51788104274422	5.11611611611612\\
            1.51914527216049	5.12612612612613\\
            1.52040909747204	5.13613613613614\\
            1.52152152152152	5.14495084449914\\
            1.52167291210164	5.14614614614615\\
            1.52293920613265	5.15615615615616\\
            1.52420509167167	5.16616616616617\\
            1.52547057042905	5.17617617617618\\
            1.52673564410532	5.18618618618619\\
            1.52800031439124	5.1961961961962\\
            1.5292645829679	5.20620620620621\\
            1.53052845150676	5.21621621621622\\
            1.53153153153153	5.22416486872826\\
            1.53179259000525	5.22622622622623\\
            1.53305890035685	5.23623623623624\\
            1.53432480638297	5.24624624624625\\
            1.53559030975876	5.25625625625626\\
            1.53685541214987	5.26626626626627\\
            1.53812011521247	5.27627627627628\\
            1.53938442059334	5.28628628628629\\
            1.54064832992996	5.2962962962963\\
            1.54154154154154	5.3033746606646\\
            1.54191278530569	5.30630630630631\\
            1.54317911014024	5.31631631631632\\
            1.54444503473897	5.32632632632633\\
            1.54571056074286	5.33633633633634\\
            1.54697568978368	5.34634634634635\\
            1.548240423484	5.35635635635636\\
            1.54950476345733	5.36636636636637\\
            1.55076871130813	5.37637637637638\\
            1.55155155155155	5.38258038736001\\
            1.55203347680418	5.38638638638639\\
            1.55329981441013	5.3963963963964\\
            1.55456575579476	5.40640640640641\\
            1.55583130256588	5.41641641641642\\
            1.55709645632235	5.42642642642643\\
            1.55836121865415	5.43643643643644\\
            1.55962559114242	5.44644644644645\\
            1.56088957535955	5.45645645645646\\
            1.56156156156156	5.46178220711432\\
            1.56215464444272	5.46646646646647\\
            1.56342099322533	5.47647647647648\\
            1.56468694972764	5.48648648648649\\
            1.56595251552526	5.4964964964965\\
            1.56721769218508	5.50650650650651\\
            1.56848248126541	5.51651651651652\\
            1.56974688431597	5.52652652652653\\
            1.57101090287803	5.53653653653654\\
            1.57157157157157	5.54098027004499\\
            1.5722762692285	5.54654654654655\\
            1.57354262770129	5.55655655655656\\
            1.57480859776302	5.56656656656657\\
            1.57607418095797	5.57657657657658\\
            1.57733937882202	5.58658658658659\\
            1.57860419288268	5.5965965965966\\
            1.57986862465918	5.60660660660661\\
            1.58113267566248	5.61661661661662\\
            1.58158158158158	5.62017471861255\\
            1.58239833316415	5.62662662662663\\
            1.58366469994113	5.63663663663664\\
            1.58493068210611	5.64664664664665\\
            1.58619628117295	5.65665665665666\\
            1.58746149864739	5.66666666666667\\
            1.58872633602703	5.67667667667668\\
            1.58999079480142	5.68668668668669\\
            1.59125487645212	5.6966966966967\\
            1.59159159159159	5.69936568810595\\
            1.59252081918344	5.70670670670671\\
            1.59378719297191	5.71671671671672\\
            1.59505318587887	5.72672672672673\\
            1.59631879938866	5.73673673673674\\
            1.59758403497767	5.74674674674675\\
            1.59884889411447	5.75675675675676\\
            1.60011337825976	5.76676676676677\\
            1.60137748886651	5.77677677677678\\
            1.6016016016016	5.77855330709112\\
            1.60264371109192	5.78678678678679\\
            1.60391009068586	5.7967967967968\\
            1.60517609306181	5.80680680680681\\
            1.60644171967539	5.81681681681682\\
            1.60770697197452	5.82682682682683\\
            1.60897185139948	5.83683683683684\\
            1.61023635938298	5.84684684684685\\
            1.61150049735017	5.85685685685686\\
            1.61161161161161	5.85773769782622\\
            1.61276699351199	5.86686686686687\\
            1.61403337778598	5.87687687687688\\
            1.61529938844007	5.88688688688689\\
            1.61656502690198	5.8968968968969\\
            1.61783029459192	5.90690690690691\\
            1.61909519292271	5.91691691691692\\
            1.62035972329979	5.92692692692693\\
            1.62162162162162	5.93691901423402\\
            1.62162389243493	5.93693693693694\\
            1.6228906518321	5.94694694694695\\
            1.62415703973571	5.95695695695696\\
            1.62542305755362	5.96696696696697\\
            1.62668870668639	5.97697697697698\\
            1.62795398852732	5.98698698698699\\
            1.6292189044625	5.996996996997\\
            1.63048345587088	6.00700700700701\\
            1.63163163163163	6.01609916102856\\
            1.63174791361189	6.01701701701702\\
            1.63301467215968	6.02702702702703\\
            1.63428106271231	6.03703703703704\\
            1.63554708665102	6.04704704704705\\
            1.63681274534997	6.05705705705706\\
            1.63807804017627	6.06706706706707\\
            1.63934297249003	6.07707707707708\\
            1.6406075436444	6.08708708708709\\
            1.64164164164164	6.09527638315095\\
            1.64187228443296	6.0970970970971\\
            1.64313904127751	6.10710710710711\\
            1.6444054335636	6.11711711711712\\
            1.64567146264659	6.12712712712713\\
            1.64693712987498	6.13713713713714\\
            1.64820243659038	6.14714714714715\\
            1.64946738412763	6.15715715715716\\
            1.65073197381479	6.16716716716717\\
            1.65165165165165	6.17445078181186\\
            1.65199699225657	6.17717717717718\\
            1.65326374660321	6.18718718718719\\
            1.65453013976784	6.1971971971972\\
            1.65579617308067	6.20720720720721\\
            1.6570618478652	6.21721721721722\\
            1.65832716543827	6.22722722722723\\
            1.6595921271101	6.23723723723724\\
            1.66085673418434	6.24724724724725\\
            1.66166166166166	6.25362245356733\\
            1.6621220250424	6.25725725725726\\
            1.66338877615159	6.26726726726727\\
            1.66465516939642	6.27727727727728\\
            1.6659212060826	6.28728728728729\\
            1.66718688750931	6.2972972972973\\
            1.66845221496927	6.30730730730731\\
            1.66971718974875	6.31731731731732\\
            1.67098181312764	6.32732732732733\\
            1.67167167167167	6.33279149058503\\
            1.6722473713161	6.33733733733734\\
            1.67351411849972	6.34734734734735\\
            1.67478051107918	6.35735735735736\\
            1.67604655033636	6.36736736736737\\
            1.67731223754676	6.37737737737738\\
            1.67857757397963	6.38738738738739\\
            1.67984256089792	6.3973973973974\\
            1.68110719955839	6.40740740740741\\
            1.68168168168168	6.41195798089249\\
            1.68237302013647	6.41741741741742\\
            1.68363976275434	6.42742742742743\\
            1.68490615397217	6.43743743743744\\
            1.68617219504861	6.44744744744745\\
            1.68743788723614	6.45745745745746\\
            1.68870323178113	6.46746746746747\\
            1.68996822992384	6.47747747747748\\
            1.69123288289852	6.48748748748749\\
            1.69169169169169	6.49112200860843\\
            1.69249896106486	6.4974974974975\\
            1.69376569852155	6.50750750750751\\
            1.69503208772753	6.51751751751752\\
            1.69629812991885	6.52752752752753\\
            1.69756382632555	6.53753753753754\\
            1.69882917817174	6.54754754754755\\
            1.70009418667559	6.55755755755756\\
            1.70135885304939	6.56756756756757\\
            1.7017017017017	6.57028365415876\\
            1.70262518413669	6.57757757757758\\
            1.70389191587855	6.58758758758759\\
            1.70515830246551	6.5975975975976\\
            1.70642434511163	6.60760760760761\\
            1.7076900450251	6.61761761761762\\
            1.70895540340834	6.62762762762763\\
            1.71022042145799	6.63763763763764\\
            1.71148510036498	6.64764764764765\\
            1.71171171171171	6.64944299447834\\
            1.71275167983489	6.65765765765766\\
            1.71401840534726	6.66766766766767\\
            1.71528478874831	6.67767767767768\\
            1.71655083123063	6.68768768768769\\
            1.71781653398116	6.6976976976977\\
            1.71908189818118	6.70770770770771\\
            1.72034692500636	6.71771771771772\\
            1.7216116156268	6.72772772772773\\
            1.72172172172172	6.7286001031995\\
            1.72287843906503	6.73773773773774\\
            1.72414515786973	6.74774774774775\\
            1.72541153755562	6.75775775775776\\
            1.72667757929444	6.76776776776777\\
            1.72794328425236	6.77777777777778\\
            1.72920865359009	6.78778778778779\\
            1.73047368846287	6.7977977977978\\
            1.73173173173173	6.80775515084536\\
            1.73173840414637	6.80780780780781\\
            1.73300545313221	6.81781781781782\\
            1.73427216478513	6.82782782782783\\
            1.7355385402619	6.83783783783784\\
            1.7368045807139	6.84784784784785\\
            1.73807028728712	6.85785785785786\\
            1.7393356611222	6.86786786786787\\
            1.74060070335445	6.87787787787788\\
            1.74174174174174	6.88690974684648\\
            1.74186567521143	6.88788788788789\\
            1.74313271371933	6.8978978978979\\
            1.74439941780822	6.90790790790791\\
            1.74566578861492	6.91791791791792\\
            1.74693182727098	6.92792792792793\\
            1.74819753490268	6.93793793793794\\
            1.74946291263111	6.94794794794795\\
            1.75072796157217	6.95795795795796\\
            1.75175175175175	6.96606228822431\\
            1.75199318517119	6.96796796796797\\
            1.75326021286681	6.97797797797798\\
            1.75452690900926	6.98798798798799\\
            1.75579327471589	6.997997997998\\
            1.75705931109891	7.00800800800801\\
            1.75832501926541	7.01801801801802\\
            1.75959040031741	7.02802802802803\\
            1.76085545535188	7.03803803803804\\
            1.76176176176176	7.04521283759571\\
            1.76212092637782	7.04804804804805\\
            1.76338794295365	7.05805805805806\\
            1.76465463079516	7.06806806806807\\
            1.76592099100071	7.07807807807808\\
            1.76718702466368	7.08808808808809\\
            1.76845273287243	7.0980980980981\\
            1.76971811671038	7.10810810810811\\
            1.77098317725606	7.11811811811812\\
            1.77177177177177	7.12436145503922\\
            1.77224889150603	7.12812812812813\\
            1.77351589667959	7.13813813813814\\
            1.77478257589179	7.14814814814815\\
            1.77604893022246	7.15815815815816\\
            1.7773149607466	7.16816816816817\\
            1.77858066853431	7.17817817817818\\
            1.77984605465091	7.18818818818819\\
            1.78111112015688	7.1981981981982\\
            1.78178178178178	7.20350819822326\\
            1.78237707353622	7.20820820820821\\
            1.78364406704848	7.21821821821822\\
            1.78491073732745	7.22822822822823\\
            1.78617708543494	7.23823823823824\\
            1.78744311242799	7.24824824824825\\
            1.78870881935892	7.25825825825826\\
            1.78997420727535	7.26826826826827\\
            1.7912392772202	7.27827827827828\\
            1.79179179179179	7.28265312252649\\
            1.79250546573873	7.28828828828829\\
            1.79377244735254	7.2982982982983\\
            1.79503910841732	7.30830830830831\\
            1.79630544997725	7.31831831831832\\
            1.7975714730719	7.32832832832833\\
            1.79883717873621	7.33833833833834\\
            1.80010256800053	7.34834834834835\\
            1.80136764189066	7.35835835835836\\
            1.8018018018018	7.36179628115112\\
            1.80263406165903	7.36836836836837\\
            1.80390103115776	7.37837837837838\\
            1.80516768274886	7.38838838838839\\
            1.80643401745935	7.3983983983984\\
            1.8077000363117	7.40840840840841\\
            1.80896574032392	7.41841841841842\\
            1.81023113050952	7.42842842842843\\
            1.81149620787757	7.43843843843844\\
            1.81181181181181	7.44093772522943\\
            1.81276285510386	7.44844844844845\\
            1.81402981229005	7.45845845845846\\
            1.81529645416813	7.46846846846847\\
            1.81656278174835	7.47847847847848\\
            1.81782879603655	7.48848848848849\\
            1.81909449803418	7.4984984984985\\
            1.82035988873831	7.50850850850851\\
            1.8216249691417	7.51851851851852\\
            1.82182182182182	7.52007750392408\\
            1.82289184012809	7.52852852852853\\
            1.82415878482222	7.53853853853854\\
            1.82542541676684	7.54854854854855\\
            1.82669173695581	7.55855855855856\\
            1.82795774637873	7.56856856856857\\
            1.8292234460209	7.57857857857858\\
            1.83048883686334	7.58858858858859\\
            1.83175391988288	7.5985985985986\\
            1.83183183183183	7.5992156645226\\
            1.8330210110225	7.60860860860861\\
            1.83428794306186	7.61861861861862\\
            1.83555456487027	7.62862862862863\\
            1.83682087742563	7.63863863863864\\
            1.83808688170165	7.64864864864865\\
            1.83935257866786	7.65865865865866\\
            1.84061796928964	7.66866866866867\\
            1.84184184184184	7.67835281813133\\
            1.84188313434655	7.67867867867868\\
            1.84315036230214	7.68868868868869\\
            1.84441728153976	7.6986986986987\\
            1.84568389302585	7.70870870870871\\
            1.84695019772272	7.71871871871872\\
            1.84821619658858	7.72872872872873\\
            1.84948189057757	7.73873873873874\\
            1.85074728063978	7.74874874874875\\
            1.85185185185185	7.75748949753401\\
            1.85201267613039	7.75875875875876\\
            1.8532798886955	7.76876876876877\\
            1.85454679499913	7.77877877877878\\
            1.85581339599238	7.78878878878879\\
            1.85707969262233	7.7987987987988\\
            1.85834568583207	7.80880880880881\\
            1.85961137656069	7.81881881881882\\
            1.86087676574335	7.82882882882883\\
            1.86186186186186	7.8366246676628\\
            1.86214238804023	7.83883883883884\\
            1.8634095851342	7.84884884884885\\
            1.86467647838538	7.85885885885886\\
            1.86594306872991	7.86886886886887\\
            1.86720935709999	7.87887887887888\\
            1.86847534442392	7.88888888888889\\
            1.86974103162613	7.8988988988989\\
            1.87100641962716	7.90890890890891\\
            1.87187187187187	7.91575836960304\\
            1.87227226518907	7.91891891891892\\
            1.87353944674331	7.92892892892893\\
            1.87480632683651	7.93893893893894\\
            1.87607290639017	7.94894894894895\\
            1.87733918632197	7.95895895895896\\
            1.87860516754578	7.96896896896897\\
            1.87987085097165	7.97897897897898\\
            1.88113623750588	7.98898898898899\\
            1.88188188188188	7.99489064295154\\
            1.882402302875	7.998998998999\\
            1.88366946883224	8.00900900900901\\
            1.88493633567403	8.01901901901902\\
            1.88620290430758	8.02902902902903\\
            1.88746917563639	8.03903903903904\\
            1.8887351505602	8.04904904904905\\
            1.89000082997505	8.05905905905906\\
            1.8912662147733	8.06906906906907\\
            1.89189189189189	8.07402152588381\\
            1.89253249657258	8.07907907907908\\
            1.89379964688609	8.08908908908909\\
            1.89506650039438	8.0990990990991\\
            1.8963330579907	8.10910910910911\\
            1.89759932056467	8.11911911911912\\
            1.89886528900224	8.12912912912913\\
            1.90013096418576	8.13913913913914\\
            1.90139634699397	8.14914914914915\\
            1.9019019019019	8.15315105521763\\
            1.90266284192464	8.15915915915916\\
            1.90392997655754	8.16916916916917\\
            1.90519681666085	8.17917917917918\\
            1.90646336311419	8.18918918918919\\
            1.9077296167936	8.1991991991992\\
            1.90899557857157	8.20920920920921\\
            1.91026124931704	8.21921921921922\\
            1.91152662989545	8.22922922922923\\
            1.91191191191191	8.23227926647323\\
            1.9127933347345	8.23923923923924\\
            1.91406045365914	8.24924924924925\\
            1.91532728029595	8.25925925925926\\
            1.91659381551124	8.26926926926927\\
            1.91786006016778	8.27927927927928\\
            1.91912601512489	8.28928928928929\\
            1.92039168123842	8.2992992992993\\
            1.92165705936079	8.30930930930931\\
            1.92192192192192	8.3114061939304\\
            1.92292397095871	8.31931931931932\\
            1.924191074156	8.32932932932933\\
            1.92545788727413	8.33933933933934\\
            1.92672441116633	8.34934934934935\\
            1.92799064668244	8.35935935935936\\
            1.92925659466888	8.36936936936937\\
            1.93052225596871	8.37937937937938\\
            1.93178763142162	8.38938938938939\\
            1.93193193193193	8.39053187068231\\
            1.93305474670009	8.3993993993994\\
            1.934321834159	8.40940940940941\\
            1.93558863371497	8.41941941941942\\
            1.93685514620848	8.42942942942943\\
            1.9381213724767	8.43943943943944\\
            1.93938731335346	8.44944944944945\\
            1.94065296966929	8.45945945945946\\
            1.94191834225144	8.46946946946947\\
            1.94194194194194	8.46965632868689\\
            1.94318565820119	8.47947947947948\\
            1.94445272991817	8.48948948948949\\
            1.9457195158767	8.4994994994995\\
            1.94698601690478	8.50950950950951\\
            1.94825223382719	8.51951951951952\\
            1.94951816746544	8.52952952952953\\
            1.95078381863782	8.53953953953954\\
            1.95195195195195	8.5487808272691\\
            1.95204936139551	8.54954954954955\\
            1.95331670183811	8.55955955955956\\
            1.95458375781662	8.56956956956957\\
            1.95585053015007	8.57957957957958\\
            1.95711701965429	8.58958958958959\\
            1.95838322714194	8.5995995995996\\
            1.95964915342247	8.60960960960961\\
            1.9609147993022	8.61961961961962\\
            1.96196196196196	8.62790444788731\\
            1.96218055149551	8.62962962962963\\
            1.96344787411462	8.63963963963964\\
            1.96471491436461	8.64964964964965\\
            1.96598167305254	8.65965965965966\\
            1.9672481509823	8.66966966966967\\
            1.96851434895469	8.67967967967968\\
            1.96978026776737	8.68968968968969\\
            1.97104590821494	8.6996996996997\\
            1.97197197197197	8.70702691944846\\
            1.97231186681483	8.70970970970971\\
            1.97357917165655	8.71971971971972\\
            1.97484619619409	8.72972972972973\\
            1.97611294122277	8.73973973973974\\
            1.97737940753481	8.74974974974975\\
            1.9786455959194	8.75975975975976\\
            1.97991150716267	8.76976976976977\\
            1.98117714204775	8.77977977977978\\
            1.98198198198198	8.78614827021116\\
            1.98244330409109	8.78978978978979\\
            1.98371059120658	8.7997997997998\\
            1.98497760005341	8.80980980980981\\
            1.98624433141539	8.81981981981982\\
            1.98751078607336	8.82982982982983\\
            1.98877696480511	8.83983983983984\\
            1.99004286838551	8.84984984984985\\
            1.99130849758645	8.85985985985986\\
            1.99199199199199	8.86526852750868\\
            1.9925748601741	8.86986986986987\\
            1.99384212961919	8.87987987987988\\
            1.99510912280233	8.88988988988989\\
            1.99637584049607	8.8998998998999\\
            1.99764228347007	8.90990990990991\\
            1.99890845249103	8.91991991991992\\
            2.00017434832274	8.92992992992993\\
            2.00143997172612	8.93993993993994\\
            2.002002002002	8.94438771778681\\
            2.00270653202105	8.94994994994995\\
            2.00397378385592	8.95995995995996\\
            2.00524076140732	8.96996996996997\\
            2.00650746543679	8.97997997997998\\
            2.00777389670304	8.98998998998999\\
            2.00904005596189	9\\
            0.413639061911542	901\\
            0	1.68223948835455\\
            0.000360145330477173	1.68268268268268\\
            0.00845751105340701	1.69269269269269\\
            0.01001001001001	1.69462037813827\\
            0.0165622599208454	1.7027027027027\\
            0.02002002002002	1.70698655212458\\
            0.0246723250942753	1.71271271271271\\
            0.03003003003003	1.71933582011974\\
            0.0327877417797048	1.72272272272272\\
            0.04004004004004	1.73166836161851\\
            0.0409085441723956	1.73273273273273\\
            0.0490405498443151	1.74274274274274\\
            0.0500500500500501	1.74399082251135\\
            0.0571828532607776	1.75275275275275\\
            0.0600600600600601	1.75630227627685\\
            0.0653305181504212	1.76276276276276\\
            0.0700700700700701	1.76859732124857\\
            0.0734835768316966	1.77277277277277\\
            0.0800800800800801	1.78087612601537\\
            0.0816420607028772	1.78278278278278\\
            0.0898075875176323	1.79279279279279\\
            0.0900900900900901	1.79314062013188\\
            0.0979872470390323	1.8028028028028\\
            0.1001001001001	1.80539877860566\\
            0.106172306366938	1.81281281281281\\
            0.11011011011011	1.81764099527145\\
            0.114362795213664	1.82282282282282\\
            0.12012012012012	1.8298674287669\\
            0.122558742452254	1.83283283283283\\
            0.13013013013013	1.842078234521\\
            0.130760176138242	1.84284284284284\\
            0.138973529112667	1.85285285285285\\
            0.14014014014014	1.85428062291823\\
            0.147195768473456	1.86286286286286\\
            0.15015015015015	1.86647132519411\\
            0.155423467275607	1.87287287287287\\
            0.16016016016016	1.87864667460503\\
            0.163656652108217	1.88288288288288\\
            0.17017017017017	1.89080681773929\\
            0.171895348813171	1.89289289289289\\
            0.180139800213044	1.9029029029029\\
            0.18018018018018	1.90295213673182\\
            0.188398997764543	1.91291291291291\\
            0.19019019019019	1.91509256457627\\
            0.196663679531348	1.92292292292292\\
            0.2002002002002	1.92721804537404\\
            0.204933870033291	1.93293293293293\\
            0.21021021021021	1.93932871759653\\
            0.213209593106095	1.94294294294294\\
            0.22022022022022	1.95142471707944\\
            0.22149087191861	1.95295295295295\\
            0.229780104517944	1.96296296296296\\
            0.23023023023023	1.96350875574603\\
            0.238081536843603	1.97297297297297\\
            0.24024024024024	1.97558551752073\\
            0.246388496228472	1.98298298298298\\
            0.25025025025025	1.9876478465768\\
            0.254701004687176	1.99299299299299\\
            0.26026026026026	1.99969587148369\\
            0.263019083622595	2.003003003003\\
            0.27027027027027	2.01172971844209\\
            0.271342753841072	2.01301301301301\\
            0.279675164118014	2.02302302302302\\
            0.28028028028028	2.02375287776373\\
            0.288018651838203	2.03303303303303\\
            0.29029029029029	2.03576793244308\\
            0.296367701407143	2.04304304304304\\
            0.3003003003003	2.04776903199329\\
            0.304722332621696	2.05305305305305\\
            0.31031031031031	2.05975629608465\\
            0.313082564730486	2.06306306306306\\
            0.32032032032032	2.07172984225087\\
            0.321448416447351	2.07307307307307\\
            0.329822480275734	2.08308308308308\\
            0.33033033033033	2.08369253181399\\
            0.338207824269151	2.09309309309309\\
            0.34034034034034	2.09564770224714\\
            0.346598757904542	2.1031031031031\\
            0.35035035035035	2.10758936210914\\
            0.354995299011393	2.11311311311311\\
            0.36036036036036	2.11951762304307\\
            0.363397464926831	2.12312312312312\\
            0.37037037037037	2.13143259475821\\
            0.371805272507542	2.13313313313313\\
            0.380219538108917	2.14314314314314\\
            0.38038038038038	2.14333523090591\\
            0.388646522998257	2.15315315315315\\
            0.39039039039039	2.15523221738317\\
            0.397079119237448	2.16316316316316\\
            0.4004004004004	2.16711610803992\\
            0.405517342907241	2.17317317317317\\
            0.41041041041041	2.1789870072537\\
            0.413961209645311	2.18318318318318\\
            0.42042042042042	2.19084501764612\\
            0.422410734656856	2.19319319319319\\
            0.43043043043043	2.20269024012399\\
            0.430865932724918	2.2032032032032\\
            0.439332213394139	2.21321321321321\\
            0.44044044044044	2.2145284140125\\
            0.447806238245005	2.22322322322322\\
            0.45045045045045	2.22635609802091\\
            0.456285905377559	2.23323323323323\\
            0.46046046046046	2.2381711717499\\
            0.464771228915678	2.24324324324324\\
            0.47047047047047	2.24997373138053\\
            0.473262222593179	2.25325325325325\\
            0.48048048048048	2.26176387153104\\
            0.481758899763028	2.26326326326326\\
            0.490262364733421	2.27327327327327\\
            0.49049049049049	2.27354281615627\\
            0.49877757405032	2.28328328328328\\
            0.500500500500501	2.28531575814402\\
            0.507298436047741	2.29329329329329\\
            0.510510510510511	2.29707644708829\\
            0.51582496349865	2.3033033033033\\
            0.520520520520521	2.30882497330021\\
            0.524357168823559	2.31331331331331\\
            0.530530530530531	2.32056142566261\\
            0.532895064098751	2.32332332332332\\
            0.540540540540541	2.33228589166127\\
            0.541438661064319	2.33333333333333\\
            0.54999059763662	2.34334334334334\\
            0.550550550550551	2.34400114822982\\
            0.558552398321006	2.35335335335335\\
            0.560560560560561	2.35570880607293\\
            0.567119869765599	2.36336336336336\\
            0.570570570570571	2.36740463123986\\
            0.575693023216618	2.37337337337337\\
            0.580580580580581	2.37908870736817\\
            0.58427186960859	2.38338338338338\\
            0.590590590590591	2.39076111681451\\
            0.59285641957156	2.39339339339339\\
            0.600600600600601	2.40242194068174\\
            0.601446683438107	2.4034034034034\\
            0.610045273512262	2.41341341341341\\
            0.610610610610611	2.41407389450882\\
            0.618653423544539	2.42342342342342\\
            0.620620620620621	2.42571827334281\\
            0.627267256572304	2.43343343343343\\
            0.630630630630631	2.43735120889062\\
            0.635886782507239	2.44344344344344\\
            0.640640640640641	2.44897277880309\\
            0.644512010984776	2.45345345345345\\
            0.650650650650651	2.46058305957802\\
            0.653142951370402	2.46346346346346\\
            0.660660660660661	2.47218212658378\\
            0.661779612765819	2.47347347347347\\
            0.670423123115101	2.48348348348348\\
            0.670670670670671	2.48377117460416\\
            0.679077363383375	2.49349349349349\\
            0.680680680680681	2.4953541356323\\
            0.687737293885073	2.5035035035035\\
            0.690690690690691	2.50692601496052\\
            0.696402923362942	2.51351351351351\\
            0.700700700700701	2.51848688484911\\
            0.705074260314346	2.52352352352352\\
            0.710710710710711	2.53003681651676\\
            0.713751312996809	2.53353353353353\\
            0.720720720720721	2.5415758801612\\
            0.722434089433426	2.54354354354354\\
            0.730730730730731	2.55310414497937\\
            0.73112259741817	2.55355355355355\\
            0.739820921615904	2.56356356356356\\
            0.740740740740741	2.56462570430711\\
            0.748526672493277	2.57357357357357\\
            0.750750750750751	2.57613823424804\\
            0.757238124281605	2.58358358358358\\
            0.760760760760761	2.58764008641889\\
            0.765955284479248	2.59359359359359\\
            0.770770770770771	2.59913132726531\\
            0.774678160371015	2.6036036036036\\
            0.780780780780781	2.61061202230706\\
            0.78340675903295	2.61361361361361\\
            0.790790790790791	2.62208223615574\\
            0.792141087336988	2.62362362362362\\
            0.800800800800801	2.6335420325321\\
            0.800881151955528	2.63363363363363\\
            0.809632087000544	2.64364364364364\\
            0.810810810810811	2.64499646531305\\
            0.818389070177316	2.65365365365365\\
            0.820820820820821	2.65644087021635\\
            0.827151759279238	2.66366366366366\\
            0.830830830830831	2.66787496895302\\
            0.835920160735473	2.67367367367367\\
            0.840840840840841	2.67929882279724\\
            0.844694280788864	2.68368368368368\\
            0.850850850850851	2.69071249219663\\
            0.853474125500079	2.69369369369369\\
            0.860860860860861	2.70211603678747\\
            0.862259700751631	2.7037037037037\\
            0.870870870870871	2.7135095154097\\
            0.871051012251826	2.71371371371371\\
            0.879852460192318	2.72372372372372\\
            0.880880880880881	2.7248972031596\\
            0.888660376817349	2.73373373373373\\
            0.890890890890891	2.73627560919238\\
            0.897473999628852	2.74374374374374\\
            0.900900900900901	2.74764405189224\\
            0.906293334135227	2.75375375375375\\
            0.910910910910911	2.75900258791448\\
            0.915118385681926	2.76376376376376\\
            0.920920920920921	2.7703512731735\\
            0.923949159455028	2.77377377377377\\
            0.930930930930931	2.78169016285598\\
            0.932785660484729	2.78378378378378\\
            0.940940940940941	2.79301931143394\\
            0.941627893648764	2.79379379379379\\
            0.950477851248128	2.8038038038038\\
            0.950950950950951	2.80434065276267\\
            0.95933638629157	2.81381381381381\\
            0.960960960960961	2.81565502584193\\
            0.968200623790631	2.82382382382382\\
            0.970970970970971	2.82695975271286\\
            0.977070568459009	2.83383383383383\\
            0.980980980980981	2.83825488588921\\
            0.985946224867538	2.84384384384384\\
            0.990990990990991	2.84954047721816\\
            0.994827597447291	2.85385385385385\\
            1.001001001001	2.86081657789181\\
            1.00371469049262	2.86386386386386\\
            1.01101101101101	2.87208323845845\\
            1.01260750816411	2.87387387387387\\
            1.02102102102102	2.88334050883363\\
            1.02150605449152	2.88388388388388\\
            1.03041288361443	2.89389389389389\\
            1.03103103103103	2.89459080990728\\
            1.03932740480032	2.9039039039039\\
            1.04104104104104	2.90583362048721\\
            1.04824762538151	2.91391391391391\\
            1.05105105105105	2.9170671277096\\
            1.05717354925869	2.92392392392392\\
            1.06106106106106	2.92829137975942\\
            1.06610518020971	2.93393393393393\\
            1.07107107107107	2.93950642422995\\
            1.07504252189219	2.94394394394394\\
            1.08108108108108	2.95071230813256\\
            1.08398557784614	2.95395395395395\\
            1.09109109109109	2.96190907790647\\
            1.09265061308459	2.96396396396396\\
            1.09683402620897	2.97397397397397\\
            1.09805912012491	2.98398398398398\\
            1.09903845217563	2.99399399399399\\
            1.10001748170053	3.004004004004\\
            1.10099621029592	3.01401401401401\\
            1.1011011011011	3.0150885549772\\
            1.10197783269463	3.02402402402402\\
            1.10295952746523	3.03403403403403\\
            1.10394091214357	3.04404404404404\\
            1.10492198836689	3.05405405405405\\
            1.10590275776109	3.06406406406406\\
            1.10688322194085	3.07407407407407\\
            1.10786338250973	3.08408408408408\\
            1.10884324106023	3.09409409409409\\
            1.10982279917392	3.1041041041041\\
            1.11080205842151	3.11411411411411\\
            1.11111111111111	3.11727739481275\\
            1.11178342436977	3.12412412412412\\
            1.11276559209954	3.13413413413413\\
            1.11374745221018	3.14414414414414\\
            1.11472900630966	3.15415415415415\\
            1.11571025599487	3.16416416416416\\
            1.11669120285173	3.17417417417417\\
            1.11767184845528	3.18418418418418\\
            1.11865219436975	3.19419419419419\\
            1.11963224214866	3.2042042042042\\
            1.12061199333491	3.21421421421421\\
            1.12112112112112	3.2194210867861\\
            1.12159310694224	3.22422422422422\\
            1.12257571133252	3.23423423423423\\
            1.12355801075644	3.24424424424424\\
            1.12454000679097	3.25425425425425\\
            1.12552170100229	3.26426426426426\\
            1.12650309494586	3.27427427427427\\
            1.12748419016653	3.28428428428428\\
            1.12846498819864	3.29429429429429\\
            1.12944549056606	3.3043043043043\\
            1.13042569878235	3.31431431431431\\
            1.13113113113113	3.32152328733933\\
            1.13140656458581	3.32432432432432\\
            1.13238957297469	3.33433433433433\\
            1.13337227919093	3.34434434434434\\
            1.13435468477931	3.35435435435435\\
            1.13533679127413	3.36436436436436\\
            1.13631860019925	3.37437437437437\\
            1.13730011306822	3.38438438438438\\
            1.13828133138437	3.39439439439439\\
            1.13926225664087	3.4044044044044\\
            1.14024289032081	3.41441441441441\\
            1.14114114114114	3.42358726630307\\
            1.14122351316648	3.42442442442442\\
            1.1422068960834	3.43443443443443\\
            1.14318997973016	3.44444444444444\\
            1.14417276561864	3.45445445445445\\
            1.14515525525049	3.46446446446446\\
            1.14613745011728	3.47447447447447\\
            1.14711935170057	3.48448448448448\\
            1.14810096147197	3.49449449449449\\
            1.14908228089326	3.5045045045045\\
            1.15006331141646	3.51451451451451\\
            1.15104405448387	3.52452452452452\\
            1.15115115115115	3.52561926183386\\
            1.15202742714903	3.53453453453453\\
            1.15301086164769	3.54454454454454\\
            1.1539940013392	3.55455455455455\\
            1.15497684769224	3.56456456456456\\
            1.15595940216569	3.57457457457457\\
            1.15694166620874	3.58458458458458\\
            1.15792364126096	3.59459459459459\\
            1.15890532875237	3.6046046046046\\
            1.15988673010355	3.61461461461461\\
            1.16086784672568	3.62462462462462\\
            1.16116116116116	3.62762089586939\\
            1.16185093682651	3.63463463463463\\
            1.16283469805814	3.64464464464464\\
            1.16381816749329	3.65465465465465\\
            1.16480134656753	3.66466466466466\\
            1.16578423670697	3.67467467467467\\
            1.16676683932833	3.68468468468468\\
            1.16774915583903	3.69469469469469\\
            1.16873118763727	3.7047047047047\\
            1.16971293611206	3.71471471471471\\
            1.17069440264339	3.72472472472472\\
            1.17117117117117	3.72959199238519\\
            1.17167721712316	3.73473473473473\\
            1.1726612831493	3.74474474474474\\
            1.17364506043072	3.75475475475475\\
            1.17462855037002	3.76476476476476\\
            1.17561175436063	3.77477477477477\\
            1.17659467378692	3.78478478478478\\
            1.17757731002428	3.79479479479479\\
            1.17855966443916	3.8048048048048\\
            1.17954173838916	3.81481481481481\\
            1.18052353322313	3.82482482482482\\
            1.18118118118118	3.83153472421742\\
            1.18150607897041	3.83483483483483\\
            1.18249042979109	3.84484484484484\\
            1.18347449494453	3.85485485485485\\
            1.18445827580063	3.86486486486486\\
            1.18544177372044	3.87487487487487\\
            1.18642499005625	3.88488488488488\\
            1.18740792615168	3.89489489489489\\
            1.18839058334171	3.9049049049049\\
            1.18937296295279	3.91491491491491\\
            1.1903550663029	3.92492492492492\\
            1.19119119119119	3.93345106194377\\
            1.19133735011945	3.93493493493493\\
            1.19232196746281	3.94494494494494\\
            1.19330630222931	3.95495495495495\\
            1.19429035575653	3.96496496496496\\
            1.19527412937355	3.97497497497497\\
            1.19625762440099	3.98498498498498\\
            1.19724084215109	3.99499499499499\\
            1.19822378392778	4.00500500500501\\
            1.19920645102671	4.01501501501502\\
            1.2001888447354	4.02502502502503\\
            1.2011709663332	4.03503503503504\\
            1.2012012012012	4.0353436558996\\
            1.20215574045044	4.04504504504505\\
            1.20314032810493	4.05505505505506\\
            1.20412463758089	4.06506506506507\\
            1.20510867017592	4.07507507507508\\
            1.20609242717947	4.08508508508509\\
            1.2070759098729	4.0950950950951\\
            1.20805911952956	4.10510510510511\\
            1.20904205741482	4.11511511511512\\
            1.21002472478617	4.12512512512513\\
            1.21100712289326	4.13513513513514\\
            1.21121121121121	4.13721726862927\\
            1.21199160627361	4.14514514514515\\
            1.21297643146621	4.15515515515516\\
            1.21396098153484	4.16516516516517\\
            1.2149452577462	4.17517517517518\\
            1.21592926135916	4.18518518518519\\
            1.21691299362478	4.1951951951952\\
            1.21789645578638	4.20520520520521\\
            1.21887964907959	4.21521521521522\\
            1.21986257473246	4.22522522522523\\
            1.22084523396543	4.23523523523524\\
            1.22122122122122	4.23906919810833\\
            1.22182943430905	4.24524524524525\\
            1.22281448292567	4.25525525525526\\
            1.22379925945932	4.26526526526527\\
            1.22478376514646	4.27527527527528\\
            1.225768001216	4.28528528528529\\
            1.22675196888932	4.2952952952953\\
            1.22773566938033	4.30530530530531\\
            1.22871910389555	4.31531531531532\\
            1.22970227363414	4.32532532532533\\
            1.23068517978797	4.33533533533534\\
            1.23123123123123	4.3409008205979\\
            1.23166910458232	4.34534534534535\\
            1.23265436362196	4.35535535535536\\
            1.23363935359996	4.36536536536537\\
            1.23462407572323	4.37537537537538\\
            1.23560853119138	4.38538538538539\\
            1.23659272119678	4.3953953953954\\
            1.2375766469246	4.40540540540541\\
            1.23856030955287	4.41541541541542\\
            1.23954371025253	4.42542542542543\\
            1.2405268501875	4.43543543543544\\
            1.24124124124124	4.44271339788523\\
            1.2415105067043	4.44544544544545\\
            1.24249596417075	4.45545545545546\\
            1.24348115557216	4.46546546546547\\
            1.24446608208659	4.47547547547548\\
            1.24545074488508	4.48548548548549\\
            1.24643514513168	4.4954954954955\\
            1.24741928398348	4.50550550550551\\
            1.24840316259071	4.51551551551552\\
            1.24938678209676	4.52552552552553\\
            1.25037014363824	4.53553553553554\\
            1.25125125125125	4.54450808898184\\
            1.2513535389327	4.54554554554555\\
            1.25233918373865	4.55555555555556\\
            1.25332456544728	4.56556556556557\\
            1.25430968520854	4.57557557557558\\
            1.2552945441656	4.58558558558559\\
            1.25627914345489	4.5955955955956\\
            1.25726348420616	4.60560560560561\\
            1.2582475675425	4.61561561561562\\
            1.25923139458043	4.62562562562563\\
            1.26021496642995	4.63563563563564\\
            1.26119828419452	4.64564564564565\\
            1.26126126126126	4.64628759397605\\
            1.2621839292237	4.65565565565566\\
            1.26316949094383	4.66566566566567\\
            1.26415479362465	4.67567567567568\\
            1.2651398383822	4.68568568568569\\
            1.26612462632601	4.6956956956957\\
            1.26710915855918	4.70570570570571\\
            1.2680934361784	4.71571571571572\\
            1.26907746027401	4.72572572572573\\
            1.27006123193003	4.73573573573574\\
            1.27104475222425	4.74574574574575\\
            1.27127127127127	4.74805378700308\\
            1.27203011452822	4.75575575575576\\
            1.27301584670959	4.76576576576577\\
            1.27400132272542	4.77577577577578\\
            1.27498654366535	4.78578578578579\\
            1.27597151061275	4.7957957957958\\
            1.27695622464477	4.80580580580581\\
            1.27794068683239	4.81581581581582\\
            1.27892489824047	4.82582582582583\\
            1.27990885992779	4.83583583583584\\
            1.28089257294707	4.84584584584585\\
            1.28128128128128	4.84980489994894\\
            1.28187765991234	4.85585585585586\\
            1.28286355368327	4.86586586586587\\
            1.28384919412594	4.87587587587588\\
            1.28483458230432	4.88588588588589\\
            1.28581971927632	4.8958958958959\\
            1.28680460609388	4.90590590590591\\
            1.28778924380297	4.91591591591592\\
            1.28877363344367	4.92592592592593\\
            1.28975777605016	4.93593593593594\\
            1.29074167265083	4.94594594594595\\
            1.29129129129129	4.95154178041843\\
            1.29172649141775	4.95595595595596\\
            1.29271253852537	4.96596596596597\\
            1.29369833510377	4.97597597597598\\
            1.29468388219197	4.98598598598599\\
            1.29566918082316	4.995995995996\\
            1.29665423202476	5.00600600600601\\
            1.29763903681842	5.01601601601602\\
            1.29862359622013	5.02602602602603\\
            1.29960791124019	5.03603603603604\\
            1.30059198288328	5.04604604604605\\
            1.3013013013013	5.05326521347559\\
            1.30157654035303	5.05605605605606\\
            1.30256273310974	5.06606606606607\\
            1.30354867809669	5.07607607607608\\
            1.30453437632866	5.08608608608609\\
            1.30551982881482	5.0960960960961\\
            1.30650503655877	5.10610610610611\\
            1.30749000055855	5.11611611611612\\
            1.30847472180672	5.12612612612613\\
            1.30945920129036	5.13613613613614\\
            1.31044343999113	5.14614614614615\\
            1.31131131131131	5.15497592732285\\
            1.31142774283301	5.15615615615616\\
            1.31241407406844	5.16616616616617\\
            1.31340016025296	5.17617617617618\\
            1.31438600237784	5.18618618618619\\
            1.3153716014289	5.1961961961962\\
            1.31635695838661	5.20620620620621\\
            1.31734207422609	5.21621621621622\\
            1.31832694991713	5.22622622622623\\
            1.31931158642426	5.23623623623624\\
            1.32029598470679	5.24624624624625\\
            1.32128014571879	5.25625625625626\\
            1.32132132132132	5.25667558111421\\
            1.32226650238343	5.26626626626627\\
            1.32325272302786	5.27627627627628\\
            1.32423870226732	5.28628628628629\\
            1.32522444106501	5.2962962962963\\
            1.32620994037894	5.30630630630631\\
            1.32719520116193	5.31631631631632\\
            1.3281802243617	5.32632632632633\\
            1.32916501092087	5.33633633633634\\
            1.33014956177701	5.34634634634635\\
            1.33113387786266	5.35635635635636\\
            1.33133133133133	5.3583665064552\\
            1.33211996301962	5.36636636636637\\
            1.33310631182089	5.37637637637638\\
            1.33409242183075	5.38638638638639\\
            1.3350782939904	5.3963963963964\\
            1.33606392923604	5.40640640640641\\
            1.33704932849888	5.41641641641642\\
            1.33803449270519	5.42642642642643\\
            1.33901942277632	5.43643643643644\\
            1.34000411962873	5.44644644644645\\
            1.34098858417405	5.45645645645646\\
            1.34134134134134	5.46004648628119\\
            1.34197440459443	5.46646646646647\\
            1.3429608756492	5.47647647647648\\
            1.34394711048465	5.48648648648649\\
            1.34493311002067	5.4964964964965\\
            1.34591887517228	5.50650650650651\\
            1.34690440684971	5.51651651651652\\
            1.34788970595841	5.52652652652653\\
            1.34887477339907	5.53653653653654\\
            1.34985961006768	5.54654654654655\\
            1.35084421685555	5.55655655655656\\
            1.35135135135135	5.56171607266741\\
            1.35182977907977	5.56656656656657\\
            1.35281636685278	5.57657657657658\\
            1.353802720937	5.58658658658659\\
            1.35478884223162	5.5965965965966\\
            1.35577473163114	5.60660660660661\\
            1.3567603900254	5.61661661661662\\
            1.35774581829965	5.62662662662663\\
            1.35873101733454	5.63663663663664\\
            1.35971598800616	5.64664664664665\\
            1.36070073118609	5.65665665665666\\
            1.36136136136136	5.66337578108105\\
            1.3616860415326	5.66666666666667\\
            1.3626727408281	5.67667667667668\\
            1.36365920892379	5.68668668668669\\
            1.36464544669877	5.6966966966967\\
            1.36563145502763	5.70670670670671\\
            1.36661723478043	5.71671671671672\\
            1.36760278682281	5.72672672672673\\
            1.36858811201597	5.73673673673674\\
            1.36957321121669	5.74674674674675\\
            1.37055808527739	5.75675675675676\\
            1.37137137137137	5.76502609337314\\
            1.37154314985122	5.76676676676677\\
            1.37252995578696	5.77677677677678\\
            1.37351653297048	5.78678678678679\\
            1.37450288226138	5.7967967967968\\
            1.3754890045149	5.80680680680681\\
            1.37647490058194	5.81681681681682\\
            1.37746057130911	5.82682682682683\\
            1.3784460175387	5.83683683683684\\
            1.37943124010876	5.84684684684685\\
            1.38041623985313	5.85685685685686\\
            1.38138138138138	5.86666746048099\\
            1.38140106455417	5.86686686686687\\
            1.38238797253783	5.87687687687688\\
            1.38337465417568	5.88688688688689\\
            1.38436111030842	5.8968968968969\\
            1.38534734177255	5.90690690690691\\
            1.38633334940034	5.91691691691692\\
            1.38731913401991	5.92692692692693\\
            1.38830469645524	5.93693693693694\\
            1.38929003752619	5.94694694694695\\
            1.39027515804854	5.95695695695696\\
            1.39126005883399	5.96696696696697\\
            1.39139139139139	5.96830317243897\\
            1.39224675428717	5.97697697697698\\
            1.39323353601463	5.98698698698699\\
            1.39422009458424	5.996996996997\\
            1.39520643081428	6.00700700700701\\
            1.39619254551897	6.01701701701702\\
            1.3971784395085	6.02702702702703\\
            1.39816411358906	6.03703703703704\\
            1.39914956856284	6.04704704704705\\
            1.4001348052281	6.05705705705706\\
            1.40111982437916	6.06706706706707\\
            1.4014014014014	6.06993109687237\\
            1.40210626645888	6.07707707707708\\
            1.40309314416044	6.08708708708709\\
            1.40407980101155	6.0970970970971\\
            1.40506623781281	6.10710710710711\\
            1.40605245536092	6.11711711711712\\
            1.40703845444866	6.12712712712713\\
            1.40802423586494	6.13713713713714\\
            1.40900980039484	6.14714714714715\\
            1.40999514881957	6.15715715715716\\
            1.41098028191658	6.16716716716717\\
            1.41141141141141	6.17155117582279\\
            1.41196647652964	6.17717717717718\\
            1.41295344632121	6.18718718718719\\
            1.41394019753031	6.1971971971972\\
            1.4149267309404	6.20720720720721\\
            1.41591304733115	6.21721721721722\\
            1.41689914747846	6.22722722722723\\
            1.41788503215447	6.23723723723724\\
            1.41887070212761	6.24724724724725\\
            1.41985615816259	6.25725725725726\\
            1.42084140102046	6.26726726726727\\
            1.42142142142142	6.27316376271793\\
            1.42182735387884	6.27727727727728\\
            1.42281441209143	6.28728728728729\\
            1.42380125395061	6.2972972972973\\
            1.42478788022321	6.30730730730731\\
            1.42577429167238	6.31731731731732\\
            1.42676048905762	6.32732732732733\\
            1.4277464731348	6.33733733733734\\
            1.42873224465619	6.34734734734735\\
            1.42971780437046	6.35735735735736\\
            1.43070315302274	6.36736736736737\\
            1.43143143143143	6.37476919002404\\
            1.43168886965143	6.37737737737738\\
            1.4326760128162	6.38738738738739\\
            1.43366294181826	6.3973973973974\\
            1.43464965740828	6.40740740740741\\
            1.43563616033339	6.41741741741742\\
            1.43662245133716	6.42742742742743\\
            1.43760853115967	6.43743743743744\\
            1.43859440053748	6.44744744744745\\
            1.43958006020371	6.45745745745746\\
            1.44056551088801	6.46746746746747\\
            1.44144144144144	6.47636777078028\\
            1.44155099663248	6.47747747747748\\
            1.44253822146705	6.48748748748749\\
            1.44352523429182	6.4974974974975\\
            1.44451203584178	6.50750750750751\\
            1.44549862684849	6.51751751751752\\
            1.44648500804006	6.52752752752753\\
            1.44747118014123	6.53753753753754\\
            1.44845714387333	6.54754754754755\\
            1.44944289995434	6.55755755755756\\
            1.4504284490989	6.56756756756757\\
            1.45141379201833	6.57757757757758\\
            1.45145145145145	6.57796056638939\\
            1.45240101252814	6.58758758758759\\
            1.45338810602994	6.5975975975976\\
            1.45437499035742	6.60760760760761\\
            1.45536166622703	6.61761761761762\\
            1.45634813435188	6.62762762762763\\
            1.45733439544179	6.63763763763764\\
            1.4583204502033	6.64764764764765\\
            1.45930629933971	6.65765765765766\\
            1.46029194355105	6.66766766766767\\
            1.46127738353417	6.67767767767768\\
            1.46146146146146	6.67954926003315\\
            1.46226436189192	6.68768768768769\\
            1.463251533088	6.6976976976977\\
            1.46423849717414	6.70770770770771\\
            1.46522525485209	6.71771771771772\\
            1.4662118068204	6.72772772772773\\
            1.46719815377442	6.73773773773774\\
            1.4681842964063	6.74774774774775\\
            1.46917023540507	6.75775775775776\\
            1.4701559714566	6.76776776776777\\
            1.47114150524365	6.77777777777778\\
            1.47147147147147	6.78113186741963\\
            1.47212824676325	6.78778778778779\\
            1.47311549282318	6.7977977977978\\
            1.47410253380205	6.80780780780781\\
            1.47508937038734	6.81781781781782\\
            1.47607600326344	6.82782782782783\\
            1.47706243311164	6.83783783783784\\
            1.47804866061013	6.84784784784785\\
            1.47903468643407	6.85785785785786\\
            1.48002051125557	6.86786786786787\\
            1.48100613574369	6.87787787787788\\
            1.48148148148148	6.88270863967406\\
            1.48199264557133	6.88788788788789\\
            1.4829799638072	6.8978978978979\\
            1.48396707895601	6.90790790790791\\
            1.4849539916914	6.91791791791792\\
            1.48594070268399	6.92792792792793\\
            1.48692721260141	6.93793793793794\\
            1.4879135221083	6.94794794794795\\
            1.48889963186633	6.95795795795796\\
            1.48988554253422	6.96796796796797\\
            1.49087125476775	6.97797797797798\\
            1.49149149149149	6.98427981426509\\
            1.49185753788858	6.98798798798799\\
            1.49284492574594	6.997997997998\\
            1.49383211247602	7.00800800800801\\
            1.49481909873899	7.01801801801802\\
            1.49580588519213	7.02802802802803\\
            1.49679247248978	7.03803803803804\\
            1.49777886128338	7.04804804804805\\
            1.49876505222153	7.05805805805806\\
            1.49975104594992	7.06806806806807\\
            1.50073684311144	7.07807807807808\\
            1.5015015015015	7.08584561592249\\
            1.50172290435588	7.08808808808809\\
            1.50271035940538	7.0980980980981\\
            1.50369761525381	7.10810810810811\\
            1.50468467254825	7.11811811811812\\
            1.505671531933	7.12812812812813\\
            1.50665819404948	7.13813813813814\\
            1.50764465953635	7.14814814814815\\
            1.50863092902944	7.15815815815816\\
            1.50961700316182	7.16816816816817\\
            1.5106028825638	7.17817817817818\\
            1.51151151151151	7.18740625748155\\
            1.51158872661361	7.18818818818819\\
            1.51257624654329	7.1981981981982\\
            1.51356356916517	7.20820820820821\\
            1.51455069511364	7.21821821821822\\
            1.51553762502034	7.22822822822823\\
            1.51652435951418	7.23823823823824\\
            1.51751089922133	7.24824824824825\\
            1.51849724476527	7.25825825825826\\
            1.51948339676677	7.26826826826827\\
            1.52046935584392	7.27827827827828\\
            1.52145512261217	7.28828828828829\\
            1.52152152152152	7.2889631926995\\
            1.5224425698461	7.2982982982983\\
            1.52342995700742	7.30830830830831\\
            1.52441714934396	7.31831831831832\\
            1.52540414747509	7.32832832832833\\
            1.52639095201753	7.33833833833834\\
            1.52737756358535	7.34834834834835\\
            1.52836398278997	7.35835835835836\\
            1.52935021024021	7.36836836836837\\
            1.5303362465423	7.37837837837838\\
            1.53132209229987	7.38838838838839\\
            1.53153153153153	7.39051676499888\\
            1.53230931287056	7.3983983983984\\
            1.53329676244152	7.40840840840841\\
            1.53428401900505	7.41841841841842\\
            1.53527108316859	7.42842842842843\\
            1.53625795553698	7.43843843843844\\
            1.53724463671252	7.44844844844845\\
            1.53823112729493	7.45845845845846\\
            1.53921742788141	7.46846846846847\\
            1.54020353906662	7.47847847847848\\
            1.54118946144272	7.48848848848849\\
            1.54154154154154	7.49206568982283\\
            1.5421764599897	7.4984984984985\\
            1.5431639699386	7.50850850850851\\
            1.54415128866675	7.51851851851852\\
            1.54513841676997	7.52852852852853\\
            1.54612535484159	7.53853853853854\\
            1.54711210347244	7.54854854854855\\
            1.54809866325086	7.55855855855856\\
            1.54908503476274	7.56856856856857\\
            1.5500712185915	7.57857857857858\\
            1.55105721531813	7.58858858858859\\
            1.55155155155155	7.59361014180091\\
            1.55204399634285	7.5985985985986\\
            1.55303156473032	7.60860860860861\\
            1.55401894365368	7.61861861861862\\
            1.55500613369747	7.62862862862863\\
            1.55599313544378	7.63863863863864\\
            1.55697994947231	7.64864864864865\\
            1.55796657636032	7.65865865865866\\
            1.5589530166827	7.66866866866867\\
            1.55993927101193	7.67867867867868\\
            1.56092533991813	7.68868868868869\\
            1.56156156156156	7.69515028690509\\
            1.5619119077892	7.6986986986987\\
            1.5628995327629	7.70870870870871\\
            1.56388696999972	7.71871871871872\\
            1.56487422007319	7.72872872872873\\
            1.56586128355452	7.73873873873874\\
            1.56684816101253	7.74874874874875\\
            1.56783485301373	7.75875875875876\\
            1.56882136012228	7.76876876876877\\
            1.56980768290003	7.77877877877878\\
            1.57079382190653	7.78878878878879\\
            1.57157157157157	7.79668628298069\\
            1.57178018086472	7.7987987987988\\
            1.57276786065441	7.80880880880881\\
            1.57375535440561	7.81881881881882\\
            1.57474266268119	7.82882882882883\\
            1.57572978604173	7.83883883883884\\
            1.57671672504549	7.84884884884885\\
            1.57770348024849	7.85885885885886\\
            1.57869005220447	7.86886886886887\\
            1.57967644146492	7.87887887887888\\
            1.5806626485791	7.88888888888889\\
            1.58158158158158	7.89821828023849\\
            1.58164880274218	7.8988988988989\\
            1.58263653565507	7.90890890890891\\
            1.58362408419966	7.91891891891892\\
            1.58461144892843	7.92892892892893\\
            1.5855986303916	7.93893893893894\\
            1.58658562913718	7.94894894894895\\
            1.58757244571097	7.95895895895896\\
            1.58855908065658	7.96896896896897\\
            1.58954553451539	7.97897897897898\\
            1.59053180782666	7.98898898898899\\
            1.59151790112744	7.998998998999\\
            1.59159159159159	7.99974771625545\\
            1.59250554561041	8.00900900900901\\
            1.59349314730115	8.01901901901902\\
            1.5944805668085	8.02902902902903\\
            1.59546780467266	8.03903903903904\\
            1.59645486143161	8.04904904904905\\
            1.59744173762122	8.05905905905906\\
            1.59842843377521	8.06906906906907\\
            1.59941495042516	8.07907907907908\\
            1.60040128810055	8.08908908908909\\
            1.60138744732874	8.0990990990991\\
            1.6016016016016	8.10127456937439\\
            1.60237487892688	8.10910910910911\\
            1.60336253218624	8.11911911911912\\
            1.60435000486791	8.12912912912913\\
            1.60533729750226	8.13913913913914\\
            1.60632441061756	8.14914914914915\\
            1.60731134473998	8.15915915915916\\
            1.60829810039362	8.16916916916917\\
            1.60928467810052	8.17917917917918\\
            1.61027107838063	8.18918918918919\\
            1.61125730175188	8.1991991991992\\
            1.61161161161161	8.20279778098141\\
            1.61224452453988	8.20920920920921\\
            1.61323222785633	8.21921921921922\\
            1.61421975217456	8.22922922922923\\
            1.61520709801541	8.23923923923924\\
            1.61619426589766	8.24924924924925\\
            1.61718125633807	8.25925925925926\\
            1.61816806985135	8.26926926926927\\
            1.61915470695022	8.27927927927928\\
            1.62014116814539	8.28928928928929\\
            1.62112745394557	8.2992992992993\\
            1.62162162162162	8.30431747666851\\
            1.62211447188393	8.30930930930931\\
            1.62310222380838	8.31931931931932\\
            1.62408979828844	8.32932932932933\\
            1.62507719583566	8.33933933933934\\
            1.62606441695957	8.34934934934935\\
            1.62705146216775	8.35935935935936\\
            1.62803833196579	8.36936936936937\\
            1.62902502685733	8.37937937937938\\
            1.63001154734405	8.38938938938939\\
            1.63099789392571	8.3993993993994\\
            1.63163163163163	8.40583377630726\\
            1.63198471086483	8.40940940940941\\
            1.63297251000737	8.41941941941942\\
            1.63396013323424	8.42942942942943\\
            1.63494758104793	8.43943943943944\\
            1.63593485394898	8.44944944944945\\
            1.63692195243602	8.45945945945946\\
            1.63790887700574	8.46946946946947\\
            1.63889562815295	8.47947947947948\\
            1.63988220637054	8.48948948948949\\
            1.64086861214951	8.4994994994995\\
            1.64164164164164	8.50734679437139\\
            1.64185523183371	8.50950950950951\\
            1.64284307686051	8.51951951951952\\
            1.64383074747578	8.52952952952953\\
            1.6448182441732	8.53953953953954\\
            1.64580556744454	8.54954954954955\\
            1.64679271777969	8.55955955955956\\
            1.6477796956667	8.56956956956957\\
            1.64876650159175	8.57957957957958\\
            1.64975313603915	8.58958958958959\\
            1.6507395994914	8.5995995995996\\
            1.65165165165165	8.6088566402377\\
            1.65172602556269	8.60960960960961\\
            1.65271391519312	8.61961961961962\\
            1.65370163189212	8.62962962962963\\
            1.65468917614476	8.63963963963964\\
            1.65567654843427	8.64964964964965\\
            1.65666374924205	8.65965965965966\\
            1.65765077904768	8.66966966966967\\
            1.65863763832895	8.67967967967968\\
            1.65962432756183	8.68968968968969\\
            1.66061084722051	8.6996996996997\\
            1.66159719777738	8.70970970970971\\
            1.66166166166166	8.71036447850155\\
            1.66258501622611	8.71971971971972\\
            1.66357277775517	8.72972972972973\\
            1.66456036828604	8.73973973973974\\
            1.66554778829361	8.74974974974975\\
            1.66653503825102	8.75975975975976\\
            1.6675221186296	8.76976976976977\\
            1.66850902989894	8.77977977977978\\
            1.66949577252688	8.78978978978979\\
            1.67048234697951	8.7997997997998\\
            1.67146875372117	8.80980980980981\\
            1.67167167167167	8.81187053557707\\
            1.67245637155491	8.81981981981982\\
            1.6734441767088	8.82982982982983\\
            1.67443181228985	8.83983983983984\\
            1.67541927876482	8.84984984984985\\
            1.67640657659877	8.85985985985986\\
            1.677393706255	8.86986986986987\\
            1.67838066819512	8.87987987987988\\
            1.67936746287902	8.88988988988989\\
            1.68035409076489	8.8998998998999\\
            1.68134055230923	8.90990990990991\\
            1.68168168168168	8.91337367645179\\
            1.68232797312966	8.91991991991992\\
            1.68331582074923	8.92992992992993\\
            1.68430350019894	8.93993993993994\\
            1.68529101193766	8.94994994994995\\
            1.68627835642255	8.95995995995996\\
            1.68726553410908	8.96996996996997\\
            1.68825254545108	8.97997997997998\\
            1.68923939090069	8.98998998998999\\
            1.6902260709084	9\\
            0.445457443046236	849\\
            0	1.89557706639022\\
            0.00540682912908672	1.9029029029029\\
            0.01001001001001	1.90916387556351\\
            0.0127840459748501	1.91291291291291\\
            0.02002002002002	1.92272972187262\\
            0.0201633371594836	1.92292292292292\\
            0.0275582790441444	1.93293293293293\\
            0.03003003003003	1.93629157525257\\
            0.0349560481914575	1.94294294294294\\
            0.04004004004004	1.94983372197077\\
            0.0423559113313123	1.95295295295295\\
            0.0497594901439744	1.96296296296296\\
            0.0500500500500501	1.96335740222416\\
            0.0571776534083402	1.97297297297297\\
            0.0600600600600601	1.97687615338584\\
            0.0645979290841463	1.98298298298298\\
            0.0700700700700701	1.99037477278068\\
            0.0720203643431105	1.99299299299299\\
            0.0794483751492219	2.003003003003\\
            0.0800800800800801	2.00385765053734\\
            0.0868889059655852	2.01301301301301\\
            0.0900900900900901	2.01733343588104\\
            0.0943316120913092	2.02302302302302\\
            0.1001001001001	2.03078960716499\\
            0.101776538082159	2.03303303303303\\
            0.109228364402021	2.04304304304304\\
            0.11011011011011	2.04423206849074\\
            0.116691184956861	2.05305305305305\\
            0.12012012012012	2.05766594002907\\
            0.124156238651834	2.06306306306306\\
            0.13013013013013	2.07108069045661\\
            0.131623567604877	2.07307307307307\\
            0.139098614108496	2.08308308308308\\
            0.14014014014014	2.08448311369811\\
            0.146583640170626	2.09309309309309\\
            0.15015015015015	2.09787607339633\\
            0.154070952533447	2.1031031031031\\
            0.16016016016016	2.1112503818611\\
            0.161560591040863	2.11311311311311\\
            0.169058282379823	2.12312312312312\\
            0.17017017017017	2.12461313796954\\
            0.176565424036613	2.13313313313313\\
            0.18018018018018	2.13796614116766\\
            0.184074900846688	2.14314314314314\\
            0.19019019019019	2.1513009414761\\
            0.191586750530734	2.15315315315315\\
            0.199106530251661	2.16316316316316\\
            0.2002002002002	2.16462439430784\\
            0.206635692570624	2.17317317317317\\
            0.21021021021021	2.17793835283902\\
            0.21416723491848	2.18318318318318\\
            0.22022022022022	2.19123453669608\\
            0.221701193031705	2.19319319319319\\
            0.229242522564818	2.2032032032032\\
            0.23023023023023	2.20451904329329\\
            0.23679360618853	2.21321321321321\\
            0.24024024024024	2.21779482833132\\
            0.244347111042464	2.22322322322322\\
            0.25025025025025	2.23105324806934\\
            0.251903071007167	2.23323323323323\\
            0.259465428724009	2.24324324324324\\
            0.26026026026026	2.24429915892308\\
            0.267038330405356	2.25325325325325\\
            0.27027027027027	2.25753760358791\\
            0.274613691121137	2.26326326326326\\
            0.28028028028028	2.27075907466545\\
            0.282191543014469	2.27327327327327\\
            0.289774423349382	2.28328328328328\\
            0.29029029029029	2.28396673396349\\
            0.297369036433419	2.29329329329329\\
            0.3003003003003	2.29716863570976\\
            0.304966143212979	2.3033033033033\\
            0.31031031031031	2.3103539390045\\
            0.312565774203337	2.31331331331331\\
            0.320168686833802	2.32332332332332\\
            0.32032032032032	2.32352368486523\\
            0.327784901691692	2.33333333333333\\
            0.33033033033033	2.33668980767618\\
            0.335403641996084	2.34334334334334\\
            0.34034034034034	2.34983969159248\\
            0.343024936735843	2.35335335335335\\
            0.35035035035035	2.3629735114158\\
            0.3506488142457	2.36336336336336\\
            0.358285110237144	2.37337337337337\\
            0.36036036036036	2.37610293269274\\
            0.365925369158442	2.38338338338338\\
            0.37037037037037	2.38921811510237\\
            0.373568210137494	2.39339339339339\\
            0.38038038038038	2.4023175715292\\
            0.381213660112964	2.4034034034034\\
            0.388868853127452	2.41341341341341\\
            0.39039039039039	2.41540975820302\\
            0.396530513723784	2.42342342342342\\
            0.4004004004004	2.42849092823537\\
            0.404194781587861	2.43343343343343\\
            0.41041041041041	2.44155669696684\\
            0.411861682347	2.44344344344344\\
            0.419535328723386	2.45345345345345\\
            0.42042042042042	2.45461196959688\\
            0.427218272320797	2.46346346346346\\
            0.43043043043043	2.46765978929294\\
            0.434903846158145	2.47347347347347\\
            0.44044044044044	2.48069251969975\\
            0.442592074630048	2.48348348348348\\
            0.450283742938147	2.49349349349349\\
            0.45045045045045	2.49371119364379\\
            0.457987849402633	2.5035035035035\\
            0.46046046046046	2.5067262994867\\
            0.465694607002181	2.51351351351351\\
            0.47047047047047	2.51972661608418\\
            0.47340403897181	2.52352352352352\\
            0.48048048048048	2.53271229067275\\
            0.481116168034527	2.53353353353353\\
            0.48883845742276	2.54354354354354\\
            0.49049049049049	2.5456920060102\\
            0.496566275506645	2.55355355355355\\
            0.500500500500501	2.55866050982632\\
            0.50429678583515	2.56356356356356\\
            0.510510510510511	2.57161465507292\\
            0.512030010066668	2.57357357357357\\
            0.519769316972544	2.58358358358358\\
            0.520520520520521	2.58455840489402\\
            0.527518071405496	2.59359359359359\\
            0.530530530530531	2.59749567473991\\
            0.535269534228489	2.6036036036036\\
            0.540540540540541	2.61041885902011\\
            0.543023726096851	2.61361361361361\\
            0.550550550550551	2.62332809238945\\
            0.550780667215362	2.62362362362362\\
            0.558549222863133	2.63363363363363\\
            0.560560560560561	2.6362335373148\\
            0.566321511769051	2.64364364364364\\
            0.570570570570571	2.64912630851424\\
            0.574096543312617	2.65365365365365\\
            0.580580580580581	2.6620053872708\\
            0.581874336776035	2.66366366366366\\
            0.589658966530202	2.67367367367367\\
            0.590590590590591	2.67487547911265\\
            0.597451954720722	2.68368368368368\\
            0.600600600600601	2.68773836569048\\
            0.605247697699597	2.69369369369369\\
            0.610610610610611	2.70058780914295\\
            0.613046213878502	2.7037037037037\\
            0.620620620620621	2.71342393304944\\
            0.620847521271337	2.71371371371371\\
            0.628660108009775	2.72372372372372\\
            0.630630630630631	2.72625635098539\\
            0.636476434041797	2.73373373373373\\
            0.640640640640641	2.73907666046765\\
            0.644295543261312	2.74374374374374\\
            0.650650650650651	2.75188388692868\\
            0.652117452880159	2.75375375375375\\
            0.659945225221358	2.76376376376376\\
            0.660660660660661	2.76468154516346\\
            0.667782005904126	2.77377377377377\\
            0.670670670670671	2.7774732049317\\
            0.675621578558675	2.78378378378378\\
            0.680680680680681	2.79025201013847\\
            0.683463959638946	2.79379379379379\\
            0.690690690690691	2.80301807456491\\
            0.691309165246614	2.8038038038038\\
            0.699163675599623	2.81381381381381\\
            0.700700700700701	2.81577866928752\\
            0.707023582255675	2.82382382382382\\
            0.710710710710711	2.8285295135827\\
            0.714886304284821	2.83383383383383\\
            0.720720720720721	2.84126783424341\\
            0.722751857089293	2.84384384384384\\
            0.730620714143465	2.85385385385385\\
            0.730730730730731	2.85399424508022\\
            0.738500825631443	2.86386386386386\\
            0.740740740740741	2.86671757371999\\
            0.746383758434928	2.87387387387387\\
            0.750750750750751	2.87942858872926\\
            0.754269527294329	2.88388388388388\\
            0.760760760760761	2.89212739518074\\
            0.762158146637157	2.89389389389389\\
            0.770052588692028	2.9039039039039\\
            0.770770770770771	2.90481733413857\\
            0.777955602510003	2.91391391391391\\
            0.780780780780781	2.91750146757195\\
            0.785861456763377	2.92392392392392\\
            0.790790790790791	2.93017359240023\\
            0.793770165267916	2.93393393393393\\
            0.800800800800801	2.94283380895607\\
            0.801681741546971	2.94394394394394\\
            0.809601125650109	2.95395395395395\\
            0.810810810810811	2.9554875695836\\
            0.817526935180825	2.96396396396396\\
            0.820820820820821	2.96813341712501\\
            0.825455601922885	2.97397397397397\\
            0.830830830830831	2.98076754696171\\
            0.833387138833734	2.98398398398398\\
            0.840840840840841	2.99339005498838\\
            0.841321558597306	2.99399399399399\\
            0.849265260915744	3.004004004004\\
            0.850850850850851	3.00600792629725\\
            0.857213755626606	3.01401401401401\\
            0.860860860860861	3.01861635532861\\
            0.865165122177278	3.02402402402402\\
            0.870870870870871	3.03121334434267\\
            0.873119372727784	3.03403403403403\\
            0.880880880880881	3.04379898507344\\
            0.881076519182102	3.04404404404404\\
            0.889043934031225	3.05405405405405\\
            0.890890890890891	3.0563812517898\\
            0.897014999980128	3.06406406406406\\
            0.900900900900901	3.06895309048769\\
            0.904988950428747	3.07407407407407\\
            0.910910910910911	3.08151375447943\\
            0.912965796795661	3.08408408408408\\
            0.920920920920921	3.09406333159335\\
            0.920945550259563	3.09409409409409\\
            0.928936089196828	3.1041041041041\\
            0.930930930930931	3.1066102743883\\
            0.936929609485783	3.11411411411411\\
            0.940940940940941	3.11914631422521\\
            0.944926025128875	3.12412412412412\\
            0.950950950950951	3.13167143305977\\
            0.952925346854735	3.13413413413413\\
            0.960927715214522	3.14414414414414\\
            0.960960960960961	3.1441858527059\\
            0.96631276841732	3.15415415415415\\
            0.968108601879463	3.16416416416416\\
            0.968822933656334	3.17417417417417\\
            0.969537131780201	3.18418418418418\\
            0.97025119683926	3.19419419419419\\
            0.970965129418858	3.2042042042042\\
            0.970970970970971	3.20428624833497\\
            0.971681454839924	3.21421421421421\\
            0.972397660555749	3.22422422422422\\
            0.973113726325907	3.23423423423423\\
            0.97382965277513	3.24424424424424\\
            0.974545440524957	3.25425425425425\\
            0.975261090193759	3.26426426426426\\
            0.975976602396736	3.27427427427427\\
            0.976691977745943	3.28428428428428\\
            0.977407216850294	3.29429429429429\\
            0.978122320315578	3.3043043043043\\
            0.978837288744468	3.31431431431431\\
            0.979552122736539	3.32432432432432\\
            0.980266822888277	3.33433433433433\\
            0.980980980980981	3.34433862607946\\
            0.980981391217887	3.34434434434434\\
            0.98169831121541	3.35435435435435\\
            0.982415090314313	3.36436436436436\\
            0.983131729146487	3.37437437437437\\
            0.983848228340453	3.38438438438438\\
            0.984564588521378	3.39439439439439\\
            0.985280810311089	3.4044044044044\\
            0.985996894328095	3.41441441441441\\
            0.986712841187596	3.42442442442442\\
            0.987428651501505	3.43443443443443\\
            0.988144325878466	3.44444444444444\\
            0.988859864923863	3.45445445445445\\
            0.989575269239844	3.46446446446446\\
            0.990290539425335	3.47447447447447\\
            0.990990990990991	3.48427922680784\\
            0.99100572603706	3.48448448448448\\
            0.991723158216194	3.49449449449449\\
            0.992440449612796	3.5045045045045\\
            0.993157600857528	3.51451451451451\\
            0.993874612577593	3.52452452452452\\
            0.994591485396755	3.53453453453453\\
            0.995308219935361	3.54454454454454\\
            0.996024816810357	3.55455455455455\\
            0.996741276635312	3.56456456456456\\
            0.997457600020429	3.57457457457457\\
            0.998173787572571	3.58458458458458\\
            0.998889839895282	3.59459459459459\\
            0.999605757588795	3.6046046046046\\
            1.00032154125006	3.61461461461461\\
            1.001001001001	3.62411910404311\\
            1.00103731173262	3.62462462462462\\
            1.00175520273518	3.63463463463463\\
            1.00247295342164	3.64464464464464\\
            1.00319056441755	3.65465465465465\\
            1.00390803634496	3.66466466466466\\
            1.0046253698225	3.67467467467467\\
            1.00534256546531	3.68468468468468\\
            1.00605962388516	3.69469469469469\\
            1.00677654569038	3.7047047047047\\
            1.00749333148595	3.71471471471471\\
            1.00820998187348	3.72472472472472\\
            1.00892649745125	3.73473473473473\\
            1.00964287881422	3.74474474474474\\
            1.01035912655405	3.75475475475475\\
            1.01101101101101	3.76386808001976\\
            1.01107544983892	3.76476476476476\\
            1.01179375317986	3.77477477477477\\
            1.01251191694899	3.78478478478478\\
            1.01322994176388	3.79479479479479\\
            1.01394782823862	3.8048048048048\\
            1.01466557698387	3.81481481481481\\
            1.01538318860687	3.82482482482482\\
            1.01610066371145	3.83483483483483\\
            1.01681800289809	3.84484484484484\\
            1.01753520676389	3.85485485485485\\
            1.01825227590264	3.86486486486486\\
            1.01896921090481	3.87487487487487\\
            1.01968601235758	3.88488488488488\\
            1.02040268084485	3.89489489489489\\
            1.02102102102102	3.90353472151905\\
            1.0211195287332	3.9049049049049\\
            1.02183820374299	3.91491491491491\\
            1.02255674014503	3.92492492492492\\
            1.02327513854677	3.93493493493493\\
            1.02399339955225	3.94494494494494\\
            1.02471152376215	3.95495495495495\\
            1.02542951177375	3.96496496496496\\
            1.02614736418101	3.97497497497497\\
            1.02686508157455	3.98498498498498\\
            1.0275826645417	3.99499499499499\\
            1.02830011366652	4.00500500500501\\
            1.02901742952979	4.01501501501502\\
            1.02973461270907	4.02502502502503\\
            1.03045166377869	4.03503503503504\\
            1.03103103103103	4.04312653652106\\
            1.03116901055348	4.04504504504505\\
            1.03188802150894	4.05505505505506\\
            1.03260689499361	4.06506506506507\\
            1.03332563160332	4.07507507507508\\
            1.03404423193058	4.08508508508509\\
            1.03476269656458	4.0950950950951\\
            1.03548102609122	4.10510510510511\\
            1.03619922109313	4.11511511511512\\
            1.03691728214969	4.12512512512513\\
            1.03763520983705	4.13513513513514\\
            1.03835300472817	4.14514514514515\\
            1.03907066739279	4.15515515515516\\
            1.03978819839752	4.16516516516517\\
            1.04050559830582	4.17517517517518\\
            1.04104104104104	4.18265013468393\\
            1.0412234204112	4.18518518518519\\
            1.04194273581672	4.1951951951952\\
            1.04266191502346	4.20520520520521\\
            1.04338095861457	4.21521521521522\\
            1.04409986716998	4.22522522522523\\
            1.04481864126637	4.23523523523524\\
            1.04553728147723	4.24524524524525\\
            1.04625578837287	4.25525525525526\\
            1.04697416252041	4.26526526526527\\
            1.04769240448387	4.27527527527528\\
            1.04841051482413	4.28528528528529\\
            1.04912849409898	4.2952952952953\\
            1.04984634286312	4.30530530530531\\
            1.0505640616682	4.31531531531532\\
            1.05105105105105	4.32211135923786\\
            1.05128233744238	4.32532532532533\\
            1.05200192943219	4.33533533533534\\
            1.05272138659957	4.34534534534535\\
            1.05344070951428	4.35535535535536\\
            1.05415989874297	4.36536536536537\\
            1.05487895484911	4.37537537537538\\
            1.0555978783931	4.38538538538539\\
            1.05631666993224	4.3953953953954\\
            1.05703533002079	4.40540540540541\\
            1.05775385920993	4.41541541541542\\
            1.05847225804784	4.42542542542543\\
            1.05919052707969	4.43543543543544\\
            1.05990866684768	4.44544544544545\\
            1.06062667789103	4.45545545545546\\
            1.06106106106106	4.46151539610473\\
            1.06134538734201	4.46546546546547\\
            1.0620652311804	4.47547547547548\\
            1.06278494165207	4.48548548548549\\
            1.06350451931297	4.4954954954955\\
            1.06422396471598	4.50550550550551\\
            1.06494327841099	4.51551551551552\\
            1.06566246094486	4.52552552552553\\
            1.0663815128615	4.53553553553554\\
            1.06710043470182	4.54554554554555\\
            1.06781922700382	4.55555555555556\\
            1.06853789030258	4.56556556556557\\
            1.06925642513025	4.57557557557558\\
            1.06997483201612	4.58558558558559\\
            1.0706931114866	4.5955955955956\\
            1.07107107107107	4.60086686473475\\
            1.07141223610263	4.60560560560561\\
            1.07213230976397	4.61561561561562\\
            1.07285225157331	4.62562562562563\\
            1.07357206207252	4.63563563563564\\
            1.07429174180054	4.64564564564565\\
            1.07501129129341	4.65565565565566\\
            1.07573071108426	4.66566566566567\\
            1.07645000170335	4.67567567567568\\
            1.07716916367809	4.68568568568569\\
            1.07788819753305	4.6956956956957\\
            1.07860710378998	4.70570570570571\\
            1.07932588296782	4.71571571571572\\
            1.08004453558277	4.72572572572573\\
            1.08076306214821	4.73573573573574\\
            1.08108108108108	4.74016989416119\\
            1.08148258473646	4.74574574574575\\
            1.08220286855058	4.75575575575576\\
            1.08292302206978	4.76576576576577\\
            1.08364304582182	4.77577577577578\\
            1.08436294033161	4.78578578578579\\
            1.08508270612127	4.7957957957958\\
            1.08580234371013	4.80580580580581\\
            1.08652185361475	4.81581581581582\\
            1.08724123634896	4.82582582582583\\
            1.08796049242384	4.83583583583584\\
            1.08867962234776	4.84584584584585\\
            1.0893986266264	4.85585585585586\\
            1.09011750576275	4.86586586586587\\
            1.09083626025716	4.87587587587588\\
            1.09109109109109	4.87942818702414\\
            1.09155616480558	4.88588588588589\\
            1.09227664115696	4.8958958958959\\
            1.09299698879932	4.90590590590591\\
            1.09371720824632	4.91591591591592\\
            1.09443730000892	4.92592592592593\\
            1.09515726459537	4.93593593593594\\
            1.09587710251125	4.94594594594595\\
            1.09659681425949	4.95595595595596\\
            1.09731640034036	4.96596596596597\\
            1.09803586125152	4.97597597597598\\
            1.098755197488	4.98598598598599\\
            1.09947440954226	4.995995995996\\
            1.10019349790417	5.00600600600601\\
            1.10091246306105	5.01601601601602\\
            1.1011011011011	5.01864507374118\\
            1.10163273461939	5.02602602602603\\
            1.10235338769095	5.03603603603604\\
            1.10307391365709	5.04604604604605\\
            1.10379431301752	5.05605605605606\\
            1.1045145862694	5.06606606606607\\
            1.10523473390724	5.07607607607608\\
            1.10595475642304	5.08608608608609\\
            1.1066746543062	5.0960960960961\\
            1.1073944280436	5.10610610610611\\
            1.10811407811959	5.11611611611612\\
            1.10883360501603	5.12612612612613\\
            1.10955300921227	5.13613613613614\\
            1.1102722911852	5.14614614614615\\
            1.11099145140925	5.15615615615616\\
            1.11111111111111	5.15782355856108\\
            1.11171207598593	5.16616616616617\\
            1.11243289153992	5.17617617617618\\
            1.1131535816007	5.18618618618619\\
            1.11387414665429	5.1961961961962\\
            1.11459458718422	5.20620620620621\\
            1.11531490367153	5.21621621621622\\
            1.11603509659478	5.22622622622623\\
            1.1167551664301	5.23623623623624\\
            1.11747511365117	5.24624624624625\\
            1.11819493872925	5.25625625625626\\
            1.1189146421332	5.26626626626627\\
            1.11963422432948	5.27627627627628\\
            1.12035368578219	5.28628628628629\\
            1.12107302695305	5.2962962962963\\
            1.12112112112112	5.29696635889399\\
            1.12179399142541	5.30630630630631\\
            1.12251495661523	5.31631631631632\\
            1.1232357979253	5.32632632632633\\
            1.12395651582819	5.33633633633634\\
            1.12467711079408	5.34634634634635\\
            1.12539758329078	5.35635635635636\\
            1.12611793378371	5.36636636636637\\
            1.12683816273597	5.37637637637638\\
            1.12755827060828	5.38638638638639\\
            1.12827825785908	5.3963963963964\\
            1.12899812494448	5.40640640640641\\
            1.1297178723183	5.41641641641642\\
            1.13043750043207	5.42642642642643\\
            1.13113113113113	5.43607678577992\\
            1.13115707582979	5.43643643643644\\
            1.13187830177077	5.44644644644645\\
            1.13259940497889	5.45645645645646\\
            1.13332038591591	5.46646646646647\\
            1.13404124504127	5.47647647647648\\
            1.13476198281211	5.48648648648649\\
            1.13548259968329	5.4964964964965\\
            1.13620309610742	5.50650650650651\\
            1.13692347253483	5.51651651651652\\
            1.13764372941361	5.52652652652653\\
            1.13836386718962	5.53653653653654\\
            1.13908388630654	5.54654654654655\\
            1.1398037872058	5.55655655655656\\
            1.14052357032668	5.56656656656657\\
            1.14114114114114	5.57515782154383\\
            1.14124349227545	5.57657657657658\\
            1.14196484409421	5.58658658658659\\
            1.14268607479196	5.5965965965966\\
            1.14340718481757	5.60660660660661\\
            1.14412817461767	5.61661661661662\\
            1.14484904463671	5.62662662662663\\
            1.14556979531694	5.63663663663664\\
            1.14629042709842	5.64664664664665\\
            1.14701094041909	5.65665665665666\\
            1.14773133571469	5.66666666666667\\
            1.14845161341886	5.67667667667668\\
            1.1491717739631	5.68668668668669\\
            1.14989181777681	5.6966966966967\\
            1.15061174528729	5.70670670670671\\
            1.15115115115115	5.71420990142772\\
            1.15133200175986	5.71671671671672\\
            1.152053469909	5.72672672672673\\
            1.15277481853499	5.73673673673674\\
            1.15349604807412	5.74674674674675\\
            1.15421715896061	5.75675675675676\\
            1.15493815162653	5.76676676676677\\
            1.15565902650187	5.77677677677678\\
            1.15637978401452	5.78678678678679\\
            1.15710042459032	5.7967967967968\\
            1.15782094865303	5.80680680680681\\
            1.15854135662437	5.81681681681682\\
            1.15926164892402	5.82682682682683\\
            1.15998182596964	5.83683683683684\\
            1.16070188817688	5.84684684684685\\
            1.16116116116116	5.85323488621414\\
            1.16142246780836	5.85685685685686\\
            1.16214404360508	5.86686686686687\\
            1.1628655014593	5.87687687687688\\
            1.16358684179513	5.88688688688689\\
            1.1643080650347	5.8968968968969\\
            1.16502917159809	5.90690690690691\\
            1.16575016190337	5.91691691691692\\
            1.16647103636661	5.92692692692693\\
            1.16719179540192	5.93693693693694\\
            1.16791243942138	5.94694694694695\\
            1.16863296883517	5.95695695695696\\
            1.16935338405146	5.96696696696697\\
            1.17007368547653	5.97697697697698\\
            1.1707938735147	5.98698698698699\\
            1.17117117117117	5.99223447905372\\
            1.17151476555042	5.996996996997\\
            1.17223644108351	6.00700700700701\\
            1.17295800023497	6.01701701701702\\
            1.17367944341717	6.02702702702703\\
            1.17440077104047	6.03703703703704\\
            1.17512198351334	6.04704704704705\\
            1.1758430812423	6.05705705705706\\
            1.17656406463195	6.06706706706707\\
            1.177284934085	6.07707707707708\\
            1.17800569000226	6.08708708708709\\
            1.17872633278265	6.0970970970971\\
            1.17944686282323	6.10710710710711\\
            1.1801672805192	6.11711711711712\\
            1.18088758626389	6.12712712712713\\
            1.18118118118118	6.13121024194499\\
            1.18160878051271	6.13713713713714\\
            1.18233054856106	6.14714714714715\\
            1.18305220176696	6.15715715715716\\
            1.1837737405313	6.16716716716717\\
            1.18449516525313	6.17717717717718\\
            1.18521647632963	6.18718718718719\\
            1.18593767415615	6.1971971971972\\
            1.18665875912617	6.20720720720721\\
            1.18737973163138	6.21721721721722\\
            1.18810059206162	6.22722722722723\\
            1.18882134080495	6.23723723723724\\
            1.18954197824763	6.24724724724725\\
            1.19026250477412	6.25725725725726\\
            1.19098292076713	6.26726726726727\\
            1.19119119119119	6.27016361017509\\
            1.19170440755956	6.27727727727728\\
            1.19242626152078	6.28728728728729\\
            1.19314800215539	6.2972972972973\\
            1.19386962985325	6.30730730730731\\
            1.19459114500241	6.31731731731732\\
            1.19531254798917	6.32732732732733\\
            1.19603383919802	6.33733733733734\\
            1.19675501901172	6.34734734734735\\
            1.19747608781126	6.35735735735736\\
            1.19819704597588	6.36736736736737\\
            1.19891789388313	6.37737737737738\\
            1.19963863190879	6.38738738738739\\
            1.20035926042695	6.3973973973974\\
            1.20107977981001	6.40740740740741\\
            1.2012012012012	6.40909590501161\\
            1.2018015499604	6.41741741741742\\
            1.20252348378788	6.42742742742743\\
            1.20324530578014	6.43743743743744\\
            1.20396701631634	6.44744744744745\\
            1.20468861577392	6.45745745745746\\
            1.20541010452861	6.46746746746747\\
            1.20613148295446	6.47747747747748\\
            1.20685275142381	6.48748748748749\\
            1.20757391030732	6.4974974974975\\
            1.20829495997399	6.50750750750751\\
            1.20901590079116	6.51751751751752\\
            1.20973673312452	6.52752752752753\\
            1.2104574573381	6.53753753753754\\
            1.2111780737943	6.54754754754755\\
            1.21121121121121	6.54800834488888\\
            1.2119001185667	6.55755755755756\\
            1.21262212671422	6.56756756756757\\
            1.21334402449255	6.57757757757758\\
            1.21406581227052	6.58758758758759\\
            1.21478749041531	6.5975975975976\\
            1.21550905929247	6.60760760760761\\
            1.21623051926592	6.61761761761762\\
            1.21695187069793	6.62762762762763\\
            1.21767311394921	6.63763763763764\\
            1.21839424937882	6.64764764764765\\
            1.21911527734425	6.65765765765766\\
            1.2198361982014	6.66766766766767\\
            1.2205570123046	6.67767767767768\\
            1.22122122122122	6.68690364949297\\
            1.22127784442158	6.68768768768769\\
            1.22200003108377	6.6976976976977\\
            1.22272210845641	6.70770770770771\\
            1.22344407689993	6.71771771771772\\
            1.2241659367732	6.72772772772773\\
            1.22488768843347	6.73773773773774\\
            1.22560933223646	6.74774774774775\\
            1.22633086853629	6.75775775775776\\
            1.22705229768554	6.76776776776777\\
            1.22777362003524	6.77777777777778\\
            1.2284948359349	6.78778778778779\\
            1.22921594573246	6.7977977977978\\
            1.22993694977438	6.80780780780781\\
            1.23065784840559	6.81781781781782\\
            1.23123123123123	6.82578217438011\\
            1.23137896164803	6.82782782782783\\
            1.23210121142484	6.83783783783784\\
            1.23282335333552	6.84784784784785\\
            1.23354538773082	6.85785785785786\\
            1.23426731495995	6.86786786786787\\
            1.23498913537061	6.87787787787788\\
            1.235710849309	6.88788788788789\\
            1.23643245711979	6.8978978978979\\
            1.23715395914618	6.90790790790791\\
            1.23787535572988	6.91791791791792\\
            1.23859664721113	6.92792792792793\\
            1.23931783392868	6.93793793793794\\
            1.24003891621985	6.94794794794795\\
            1.24075989442047	6.95795795795796\\
            1.24124124124124	6.96464393482472\\
            1.24148128053628	6.96796796796797\\
            1.24220358913678	6.97797797797798\\
            1.24292579126769	6.98798798798799\\
            1.24364788727037	6.997997997998\\
            1.24436987748474	7.00800800800801\\
            1.24509176224925	7.01801801801802\\
            1.24581354190092	7.02802802802803\\
            1.2465352167753	7.03803803803804\\
            1.24725678720653	7.04804804804805\\
            1.24797825352731	7.05805805805806\\
            1.24869961606894	7.06806806806807\\
            1.24942087516128	7.07807807807808\\
            1.25014203113281	7.08808808808809\\
            1.25086308431061	7.0980980980981\\
            1.25125125125125	7.10348982629423\\
            1.25158473542028	7.10810810810811\\
            1.25230709888849	7.11811811811812\\
            1.25302935725665	7.12812812812813\\
            1.25375151085712	7.13813813813814\\
            1.25447356002082	7.14814814814815\\
            1.25519550507728	7.15815815815816\\
            1.25591734635464	7.16816816816817\\
            1.25663908417967	7.17817817817818\\
            1.25736071887773	7.18818818818819\\
            1.25808225077285	7.1981981981982\\
            1.25880368018766	7.20820820820821\\
            1.25952500744346	7.21821821821822\\
            1.2602462328602	7.22822822822823\\
            1.26096735675647	7.23823823823824\\
            1.26126126126126	7.24232068108577\\
            1.26168926532982	7.24824824824825\\
            1.26241168001388	7.25825825825826\\
            1.26313399094057	7.26826826826827\\
            1.26385619843348	7.27827827827828\\
            1.2645783028149	7.28828828828829\\
            1.26530030440572	7.2982982982983\\
            1.26602220352555	7.30830830830831\\
            1.26674400049263	7.31831831831832\\
            1.26746569562388	7.32832832832833\\
            1.26818728923493	7.33833833833834\\
            1.26890878164008	7.34834834834835\\
            1.26963017315232	7.35835835835836\\
            1.27035146408337	7.36836836836837\\
            1.27107265474363	7.37837837837838\\
            1.27127127127127	7.38113727383815\\
            1.27179481357835	7.38838838838839\\
            1.27251727610307	7.3983983983984\\
            1.27323963618632	7.40840840840841\\
            1.27396189414329	7.41841841841842\\
            1.2746840502879	7.42842842842843\\
            1.27540610493274	7.43843843843844\\
            1.27612805838913	7.44844844844845\\
            1.27684991096712	7.45845845845846\\
            1.27757166297548	7.46846846846847\\
            1.2782933147217	7.47847847847848\\
            1.27901486651204	7.48848848848849\\
            1.27973631865149	7.4984984984985\\
            1.2804576714438	7.50850850850851\\
            1.28117892519147	7.51851851851852\\
            1.28128128128128	7.51994032647342\\
            1.28190132739348	7.52852852852853\\
            1.28262383463565	7.53853853853854\\
            1.28334624072576	7.54854854854855\\
            1.28406854597091	7.55855855855856\\
            1.2847907506769	7.56856856856857\\
            1.28551285514831	7.57857857857858\\
            1.2862348596885	7.58858858858859\\
            1.28695676459958	7.5985985985986\\
            1.28767857018243	7.60860860860861\\
            1.28840027673673	7.61861861861862\\
            1.28912188456096	7.62862862862863\\
            1.28984339395236	7.63863863863864\\
            1.29056480520699	7.64864864864865\\
            1.29128611861974	7.65865865865866\\
            1.29129129129129	7.65873051263561\\
            1.29200875758503	7.66866866866867\\
            1.29273130665136	7.67867867867868\\
            1.29345375582888	7.68868868868869\\
            1.29417610541681	7.6986986986987\\
            1.29489835571319	7.70870870870871\\
            1.29562050701485	7.71871871871872\\
            1.29634255961742	7.72872872872873\\
            1.29706451381538	7.73873873873874\\
            1.297786369902	7.74874874874875\\
            1.2985081281694	7.75875875875876\\
            1.29922978890853	7.76876876876877\\
            1.29995135240918	7.77877877877878\\
            1.30067281895999	7.78878878878879\\
            1.3013013013013	7.79751079725944\\
            1.30139437109481	7.7987987987988\\
            1.30211705824629	7.80880880880881\\
            1.30283964645357	7.81881881881882\\
            1.30356213600945	7.82882882882883\\
            1.30428452720559	7.83883883883884\\
            1.30500682033249	7.84884884884885\\
            1.30572901567951	7.85885885885886\\
            1.30645111353485	7.86886886886887\\
            1.30717311418558	7.87887887887888\\
            1.30789501791764	7.88888888888889\\
            1.30861682501584	7.8988988988989\\
            1.30933853576388	7.90890890890891\\
            1.31006015044433	7.91891891891892\\
            1.31078166933865	7.92892892892893\\
            1.31131131131131	7.93627951979771\\
            1.31150346390263	7.93893893893894\\
            1.3122261864847	7.94894894894895\\
            1.31294881134191	7.95895895895896\\
            1.31367133875972	7.96896896896897\\
            1.31439376902249	7.97897897897898\\
            1.31511610241344	7.98898898898899\\
            1.3158383392147	7.998998998999\\
            1.31656047970731	8.00900900900901\\
            1.31728252417119	8.01901901901902\\
            1.3180044728852	8.02902902902903\\
            1.31872632612708	8.03903903903904\\
            1.31944808417352	8.04904904904905\\
            1.32016974730013	8.05905905905906\\
            1.32089131578144	8.06906906906907\\
            1.32132132132132	8.07503710048123\\
            1.32161334645562	8.07907907907908\\
            1.32233610217857	8.08908908908909\\
            1.32305876137079	8.0990990990991\\
            1.32378132431063	8.10910910910911\\
            1.32450379127539	8.11911911911912\\
            1.32522616254129	8.12912912912913\\
            1.32594843838348	8.13913913913914\\
            1.32667061907606	8.14914914914915\\
            1.32739270489205	8.15915915915916\\
            1.32811469610347	8.16916916916917\\
            1.32883659298124	8.17917917917918\\
            1.32955839579528	8.18918918918919\\
            1.33028010481445	8.1991991991992\\
            1.33100172030661	8.20920920920921\\
            1.33133133133133	8.21378405693383\\
            1.3317239810218	8.21921921921922\\
            1.332446767757	8.22922922922923\\
            1.33316945913083	8.23923923923924\\
            1.33389205541481	8.24924924924925\\
            1.33461455687941	8.25925925925926\\
            1.33533696379407	8.26926926926927\\
            1.3360592764272	8.27927927927928\\
            1.33678149504621	8.28928928928929\\
            1.33750361991747	8.2992992992993\\
            1.33822565130636	8.30930930930931\\
            1.33894758947723	8.31931931931932\\
            1.33966943469344	8.32932932932933\\
            1.34039118721737	8.33933933933934\\
            1.34111284731038	8.34934934934935\\
            1.34134134134134	8.35252087498173\\
            1.34183533223372	8.35935935935936\\
            1.34255814800042	8.36936936936937\\
            1.34328086955086	8.37937937937938\\
            1.34400349714994	8.38938938938939\\
            1.34472603106155	8.3993993993994\\
            1.34544847154859	8.40940940940941\\
            1.34617081887295	8.41941941941942\\
            1.34689307329557	8.42942942942943\\
            1.3476152350764	8.43943943943944\\
            1.3483373044744	8.44944944944945\\
            1.34905928174757	8.45945945945946\\
            1.34978116715296	8.46946946946947\\
            1.35050296094663	8.47947947947948\\
            1.35122466338371	8.48948948948949\\
            1.35135135135135	8.49124801107317\\
            1.35194736690619	8.4994994994995\\
            1.35267020985958	8.50950950950951\\
            1.35339295971808	8.51951951951952\\
            1.35411561674019	8.52952952952953\\
            1.35483818118343	8.53953953953954\\
            1.35556065330438	8.54954954954955\\
            1.35628303335866	8.55955955955956\\
            1.35700532160094	8.56956956956957\\
            1.35772751828494	8.57957957957958\\
            1.35844962366345	8.58958958958959\\
            1.35917163798834	8.5995995995996\\
            1.35989356151051	8.60960960960961\\
            1.36061539447997	8.61961961961962\\
            1.36133713714579	8.62962962962963\\
            1.36136136136136	8.62996589447905\\
            1.36206005387058	8.63963963963964\\
            1.36278292229098	8.64964964964965\\
            1.36350569871462	8.65965965965966\\
            1.36422838339383	8.66966966966967\\
            1.36495097657998	8.67967967967968\\
            1.36567347852353	8.68968968968969\\
            1.36639588947402	8.6996996996997\\
            1.36711820968008	8.70970970970971\\
            1.36784043938944	8.71971971971972\\
            1.36856257884889	8.72972972972973\\
            1.36928462830435	8.73973973973974\\
            1.37000658800083	8.74974974974975\\
            1.37072845818245	8.75975975975976\\
            1.37137137137137	8.76867673996998\\
            1.37145038037244	8.76976976976977\\
            1.37217336382402	8.77977977977978\\
            1.37289625610704	8.78978978978979\\
            1.37361905746873	8.7997997997998\\
            1.37434176815543	8.80980980980981\\
            1.37506438841259	8.81981981981982\\
            1.37578691848475	8.82982982982983\\
            1.37650935861558	8.83983983983984\\
            1.37723170904787	8.84984984984985\\
            1.37795397002351	8.85985985985986\\
            1.37867614178355	8.86986986986987\\
            1.37939822456815	8.87987987987988\\
            1.3801202186166	8.88988988988989\\
            1.38084212416734	8.8998998998999\\
            1.38138138138138	8.90737963620596\\
            1.38156426443479	8.90990990990991\\
            1.38228726919191	8.91991991991992\\
            1.38301018383952	8.92992992992993\\
            1.38373300861903	8.93993993993994\\
            1.38445574377103	8.94994994994995\\
            1.38517838953519	8.95995995995996\\
            1.38590094615037	8.96996996996997\\
            1.38662341385455	8.97997997997998\\
            1.38734579288487	8.98998998998999\\
            1.3880680834776	9\\
            0.477275824180931	796\\
            0	2.13470534470122\\
            0.00566046145112649	2.14314314314314\\
            0.01001001001001	2.14964826356835\\
            0.0123679961785115	2.15315315315315\\
            0.0190793437134771	2.16316316316316\\
            0.02002002002002	2.16457127395561\\
            0.02580176195977	2.17317317317317\\
            0.03003003003003	2.17948449483746\\
            0.0325231206003742	2.18318318318318\\
            0.0392475435425117	2.19319319319319\\
            0.04004004004004	2.19437716921576\\
            0.045983666061128	2.2032032032032\\
            0.0500500500500501	2.20926125794533\\
            0.05271878910441	2.21321321321321\\
            0.059456037388204	2.22322322322322\\
            0.0600600600600601	2.22412389787772\\
            0.0662058059504381	2.23323323323323\\
            0.0700700700700701	2.23897940135919\\
            0.0729546325120323	2.24324324324324\\
            0.0797044621402098	2.25325325325325\\
            0.0800800800800801	2.25381230208882\\
            0.0864678171472552	2.26326326326326\\
            0.0900900900900901	2.26863974919756\\
            0.0932302851079998	2.27327327327327\\
            0.0999924579271507	2.28328328328328\\
            0.1001001001001	2.28344319988755\\
            0.106769338546721	2.29329329329329\\
            0.11011011011011	2.29824310231456\\
            0.113545384681281	2.3033033033033\\
            0.12012012012012	2.31301870829739\\
            0.120320651033257	2.31331331331331\\
            0.127110012461268	2.32332332332332\\
            0.13013013013013	2.32779023931972\\
            0.133899572557162	2.33333333333333\\
            0.14014014014014	2.34253920488086\\
            0.140688401386924	2.34334334334334\\
            0.147489484653722	2.35335335335335\\
            0.15015015015015	2.35728191753813\\
            0.154292493621476	2.36336336336336\\
            0.16016016016016	2.37200470986014\\
            0.16109481775431	2.37337337337337\\
            0.167907404362625	2.38338338338338\\
            0.17017017017017	2.38671887391532\\
            0.174723796337751	2.39339339339339\\
            0.18018018018018	2.40141594577997\\
            0.18153954792645	2.4034034034034\\
            0.188363424320598	2.41341341341341\\
            0.19019019019019	2.41610182587088\\
            0.195193132757997	2.42342342342342\\
            0.2002002002002	2.43077361628923\\
            0.202022243371428	2.43343343343343\\
            0.208857200766405	2.44344344344344\\
            0.21021021021021	2.44543147210429\\
            0.215700158527766	2.45345345345345\\
            0.22022022022022	2.46007840691109\\
            0.222542559232819	2.46346346346346\\
            0.229388393451366	2.47347347347347\\
            0.23023023023023	2.47470849335659\\
            0.23624453288609	2.48348348348348\\
            0.24024024024024	2.48933098577134\\
            0.243100154323502	2.49349349349349\\
            0.2499566656407	2.5035035035035\\
            0.25025025025025	2.50393355313065\\
            0.256825918660829	2.51351351351351\\
            0.26026026026026	2.51853200428766\\
            0.263694691115337	2.52352352352352\\
            0.27027027027027	2.53310906458359\\
            0.270563025897921	2.53353353353353\\
            0.277443982259906	2.54354354354354\\
            0.28028028028028	2.54768209782266\\
            0.284325835725142	2.55355355355355\\
            0.29029029029029	2.56223583093452\\
            0.29120728611098	2.56356356356356\\
            0.298098393658873	2.57357357357357\\
            0.3003003003003	2.57678188630279\\
            0.304993257897398	2.58358358358358\\
            0.31031031031031	2.59131266171575\\
            0.311887752222221	2.59359359359359\\
            0.318788826385196	2.6036036036036\\
            0.32032032032032	2.60583197480562\\
            0.32569663098403	2.61361361361361\\
            0.33033033033033	2.62034015169687\\
            0.332604097474324	2.62362362362362\\
            0.339514957499638	2.63363363363363\\
            0.34034034034034	2.63483295411731\\
            0.346435631921602	2.64364364364364\\
            0.35035035035035	2.64931888176364\\
            0.3533559987424	2.65365365365365\\
            0.360276467575052	2.66366366366366\\
            0.36036036036036	2.66378540126234\\
            0.367209941206234	2.67367367367367\\
            0.37037037037037	2.6782494194268\\
            0.374143136505246	2.68368368368368\\
            0.38038038038038	2.69269383032133\\
            0.381076089707475	2.69369369369369\\
            0.38801924286651	2.7037037037037\\
            0.39039039039039	2.70713231930612\\
            0.394965194814861	2.71371371371371\\
            0.4004004004004	2.72155542838094\\
            0.401910931720221	2.72372372372372\\
            0.408863224434619	2.73373373373373\\
            0.41041041041041	2.73596812359109\\
            0.415821861264433	2.74374374374374\\
            0.42042042042042	2.75037024552076\\
            0.422780309015165	2.75375375375375\\
            0.429741576915967	2.76376376376376\\
            0.43043043043043	2.76475736247985\\
            0.43671282695503	2.77377377377377\\
            0.44044044044044	2.77913880373543\\
            0.443683912837799	2.78378378378378\\
            0.45045045045045	2.79350167307676\\
            0.450654867196519	2.79379379379379\\
            0.45763778646116	2.8038038038038\\
            0.46046046046046	2.80786161374941\\
            0.464621437936499	2.81381381381381\\
            0.47047047047047	2.82220435209004\\
            0.471604980914848	2.82382382382382\\
            0.478596437795372	2.83383383383383\\
            0.48048048048048	2.83653917540139\\
            0.48559258252474	2.84384384384384\\
            0.49049049049049	2.85086206748889\\
            0.492588640866143	2.85385385385385\\
            0.49958848237207	2.86386386386386\\
            0.500500500500501	2.86517197801131\\
            0.506597048242707	2.87387387387387\\
            0.510510510510511	2.879475301475\\
            0.513605548956566	2.88388388388388\\
            0.520520520520521	2.89376099429288\\
            0.520614013991658	2.89389389389389\\
            0.527634540118381	2.9039039039039\\
            0.530530530530531	2.90804452633394\\
            0.534655410500862	2.91391391391391\\
            0.540540540540541	2.92231114976562\\
            0.541676264807625	2.92392392392392\\
            0.548704766528243	2.93393393393393\\
            0.550550550550551	2.9365702047587\\
            0.555737934181277	2.94394394394394\\
            0.560560560560561	2.9508180175116\\
            0.562771104586252	2.95395395395395\\
            0.569807439157673	2.96396396396396\\
            0.570570570570571	2.96505279015923\\
            0.576852832006301	2.97397397397397\\
            0.580580580580581	2.97928204472862\\
            0.583898245692388	2.98398398398398\\
            0.590590590590591	2.9934945275954\\
            0.590943706922668	2.99399399399399\\
            0.597999819269332	3.004004004004\\
            0.600600600600601	3.00770366983902\\
            0.605057403789954	3.01401401401401\\
            0.610610610610611	3.02189804964631\\
            0.612115052537251	3.02402402402402\\
            0.61917861450733	3.03403403403403\\
            0.620620620620621	3.03608332276414\\
            0.626248297799265	3.04404404404404\\
            0.630630630630631	3.05025983543571\\
            0.633318061343821	3.05405405405405\\
            0.640388939459532	3.06406406406406\\
            0.640640640640641	3.06442142518727\\
            0.647470649854495	3.07407407407407\\
            0.650650650650651	3.07858030119696\\
            0.654552455899088	3.08408408408408\\
            0.660660660660661	3.09272319203437\\
            0.661634381856855	3.09409409409409\\
            0.668724185261351	3.1041041041041\\
            0.670670670670671	3.1068598553561\\
            0.675817961940399	3.11411411411411\\
            0.680680680680681	3.12098552587216\\
            0.682911872716711	3.12412412412412\\
            0.690008632454992	3.13413413413413\\
            0.690690690690691	3.13509889876623\\
            0.697114308342656	3.14414414414414\\
            0.700700700700701	3.14920756484906\\
            0.704220131954531	3.15415415415415\\
            0.710710710710711	3.16330078878145\\
            0.71132612595105	3.16416416416416\\
            0.718441227075609	3.17417417417417\\
            0.720720720720721	3.17738969766589\\
            0.725558892009966	3.18418418418418\\
            0.730730730730731	3.19146630775361\\
            0.732676739863888	3.19419419419419\\
            0.739798453161545	3.2042042042042\\
            0.740740740740741	3.20553230604338\\
            0.746927888380437	3.21421421421421\\
            0.750750750750751	3.2195925048623\\
            0.754057518559944	3.22422422422422\\
            0.760760760760761	3.23363777259128\\
            0.761187364890262	3.23423423423423\\
            0.768326859578494	3.24424424424424\\
            0.770770770770771	3.24767975066048\\
            0.775468201051528	3.25425425425425\\
            0.780780780780781	3.26170897414762\\
            0.782609769731946	3.26426426426426\\
            0.789755547089692	3.27427427427427\\
            0.790790790790791	3.27572840925129\\
            0.796908529326832	3.28428428428428\\
            0.800800800800801	3.28974177889404\\
            0.804061749389898	3.29429429429429\\
            0.810810810810811	3.30374069915369\\
            0.811215227118708	3.3043043043043\\
            0.818378248307715	3.31431431431431\\
            0.820820820820821	3.31773654064588\\
            0.825543049308558	3.32432432432432\\
            0.830830830830831	3.33171995248215\\
            0.832474540889931	3.33433433433433\\
            0.835942845080554	3.34434434434434\\
            0.836728291673003	3.35435435435435\\
            0.837191442177305	3.36436436436436\\
            0.837654564327652	3.37437437437437\\
            0.838117658148093	3.38438438438438\\
            0.838580723663735	3.39439439439439\\
            0.839043760900713	3.4044044044044\\
            0.83950676988617	3.41441441441441\\
            0.83996975064823	3.42442442442442\\
            0.840432703215976	3.43443443443443\\
            0.840840840840841	3.4432613929127\\
            0.840895817565595	3.44444444444444\\
            0.841360315721079	3.45445445445445\\
            0.841824780368685	3.46446446446446\\
            0.842289211568292	3.47447447447447\\
            0.842753609380448	3.48448448448448\\
            0.843217973866358	3.49449449449449\\
            0.843682305087861	3.5045045045045\\
            0.844146603107417	3.51451451451451\\
            0.844610867988078	3.52452452452452\\
            0.845075099793486	3.53453453453453\\
            0.845539298587844	3.54454454454454\\
            0.846003464435904	3.55455455455455\\
            0.846467597402952	3.56456456456456\\
            0.846931697554787	3.57457457457457\\
            0.847395764957712	3.58458458458458\\
            0.847859799678513	3.59459459459459\\
            0.848323801784449	3.6046046046046\\
            0.848787771343229	3.61461461461461\\
            0.849251708423011	3.62462462462462\\
            0.849715613092372	3.63463463463463\\
            0.850179485420309	3.64464464464464\\
            0.850643325476212	3.65465465465465\\
            0.850850850850851	3.65913722895202\\
            0.851107989769389	3.66466466466466\\
            0.85157331147704	3.67467467467467\\
            0.852038596077178	3.68468468468468\\
            0.852503843665253	3.69469469469469\\
            0.852969054336889	3.7047047047047\\
            0.853434228187881	3.71471471471471\\
            0.853899365314177	3.72472472472472\\
            0.854364465811872	3.73473473473473\\
            0.854829529777198	3.74474474474474\\
            0.855294557306513	3.75475475475475\\
            0.85575954849629	3.76476476476476\\
            0.856224503443112	3.77477477477477\\
            0.856689422243657	3.78478478478478\\
            0.857154304994696	3.79479479479479\\
            0.857619151793077	3.8048048048048\\
            0.85808396273572	3.81481481481481\\
            0.85854873791961	3.82482482482482\\
            0.859013477441787	3.83483483483483\\
            0.859478181399336	3.84484484484484\\
            0.859942849889383	3.85485485485485\\
            0.860407483009084	3.86486486486486\\
            0.860860860860861	3.87463347560603\\
            0.86087211709903	3.87487487487487\\
            0.861338178047015	3.88488488488488\\
            0.861804199176129	3.89489489489489\\
            0.86227018060601	3.9049049049049\\
            0.862736122456151	3.91491491491491\\
            0.863202024845895	3.92492492492492\\
            0.86366788789443	3.93493493493493\\
            0.864133711720783	3.94494494494494\\
            0.86459949644381	3.95495495495495\\
            0.865065242182201	3.96496496496496\\
            0.865530949054467	3.97497497497497\\
            0.865996617178938	3.98498498498498\\
            0.866462246673758	3.99499499499499\\
            0.86692783765688	4.00500500500501\\
            0.867393390246062	4.01501501501502\\
            0.867858904558865	4.02502502502503\\
            0.868324380712643	4.03503503503504\\
            0.868789818824546	4.04504504504505\\
            0.86925521901151	4.05505505505506\\
            0.869720581390259	4.06506506506507\\
            0.870185906077291	4.07507507507508\\
            0.87065119318889	4.08508508508509\\
            0.870870870870871	4.08981501789361\\
            0.871117209327475	4.0950950950951\\
            0.871583870355203	4.10510510510511\\
            0.872050489716122	4.11511511511512\\
            0.872517067545955	4.12512512512513\\
            0.872983603980065	4.13513513513514\\
            0.873450099153448	4.14514514514515\\
            0.873916553200729	4.15515515515516\\
            0.874382966256169	4.16516516516517\\
            0.874849338453653	4.17517517517518\\
            0.875315669926693	4.18518518518519\\
            0.875781960808429	4.1951951951952\\
            0.876248211231618	4.20520520520521\\
            0.876714421328645	4.21521521521522\\
            0.877180591231512	4.22522522522523\\
            0.877646721071837	4.23523523523524\\
            0.878112810980861	4.24524524524525\\
            0.878578861089436	4.25525525525526\\
            0.879044871528031	4.26526526526527\\
            0.879510842426726	4.27527527527528\\
            0.879976773915218	4.28528528528529\\
            0.880442666122809	4.2952952952953\\
            0.880880880880881	4.30471218396359\\
            0.880908602747995	4.30530530530531\\
            0.881375823096586	4.31531531531532\\
            0.881843000367294	4.32532532532533\\
            0.88231013470651	4.33533533533534\\
            0.882777226260124	4.34534534534535\\
            0.883244275173519	4.35535535535536\\
            0.883711281591575	4.36536536536537\\
            0.884178245658668	4.37537537537538\\
            0.884645167518671	4.38538538538539\\
            0.885112047314953	4.3953953953954\\
            0.88557888519038	4.40540540540541\\
            0.886045681287316	4.41541541541542\\
            0.886512435747623	4.42542542542543\\
            0.886979148712659	4.43543543543544\\
            0.887445820323282	4.44544544544545\\
            0.887912450719848	4.45545545545546\\
            0.888379040042215	4.46546546546547\\
            0.888845588429738	4.47547547547548\\
            0.889312096021273	4.48548548548549\\
            0.889778562955179	4.4954954954955\\
            0.890244989369313	4.50550550550551\\
            0.890711375401039	4.51551551551552\\
            0.890890890890891	4.51937188308211\\
            0.891178561006644	4.52552552552553\\
            0.891646228904133	4.53553553553554\\
            0.892113852898714	4.54554554554555\\
            0.892581433142779	4.55555555555556\\
            0.893048969788125	4.56556556556557\\
            0.893516462985961	4.57557557557558\\
            0.893983912886903	4.58558558558559\\
            0.894451319640986	4.5955955955956\\
            0.894918683397651	4.60560560560561\\
            0.895386004305763	4.61561561561562\\
            0.895853282513597	4.62562562562563\\
            0.896320518168851	4.63563563563564\\
            0.896787711418645	4.64564564564565\\
            0.897254862409515	4.65565565565566\\
            0.897721971287427	4.66566566566567\\
            0.898189038197771	4.67567567567568\\
            0.898656063285362	4.68568568568569\\
            0.899123046694445	4.6956956956957\\
            0.899589988568698	4.70570570570571\\
            0.900056889051228	4.71571571571572\\
            0.900523748284578	4.72572572572573\\
            0.900900900900901	4.73381500714863\\
            0.900990821232187	4.73573573573574\\
            0.901458922780996	4.74574574574575\\
            0.901926979791197	4.75575575575576\\
            0.902394992418728	4.76576576576577\\
            0.902862960818879	4.77577577577578\\
            0.903330885146297	4.78578578578579\\
            0.903798765554991	4.7957957957958\\
            0.904266602198331	4.80580580580581\\
            0.904734395229052	4.81581581581582\\
            0.905202144799257	4.82582582582583\\
            0.905669851060417	4.83583583583584\\
            0.906137514163377	4.84584584584585\\
            0.906605134258355	4.85585585585586\\
            0.907072711494947	4.86586586586587\\
            0.907540246022127	4.87587587587588\\
            0.908007737988252	4.88588588588589\\
            0.908475187541063	4.8958958958959\\
            0.908942594827688	4.90590590590591\\
            0.909409959994641	4.91591591591592\\
            0.909877283187833	4.92592592592593\\
            0.910344564552564	4.93593593593594\\
            0.910811804233533	4.94594594594595\\
            0.910910910910911	4.94807143181294\\
            0.911280017257294	4.95595595595596\\
            0.911748458983748	4.96596596596597\\
            0.912216855956949	4.97597597597598\\
            0.91268520833353	4.98598598598599\\
            0.913153516269454	4.995995995996\\
            0.913621779920014	5.00600600600601\\
            0.914089999439844	5.01601601601602\\
            0.914558174982915	5.02602602602603\\
            0.915026306702537	5.03603603603604\\
            0.915494394751371	5.04604604604605\\
            0.91596243928142	5.05605605605606\\
            0.916430440444039	5.06606606606607\\
            0.916898398389939	5.07607607607608\\
            0.917366313269185	5.08608608608609\\
            0.917834185231203	5.0960960960961\\
            0.918302014424781	5.10610610610611\\
            0.918769800998068	5.11611611611612\\
            0.919237545098588	5.12612612612613\\
            0.919705246873231	5.13613613613614\\
            0.92017290646826	5.14614614614615\\
            0.920640524029319	5.15615615615616\\
            0.920920920920921	5.16216186247035\\
            0.921108601476818	5.16616616616617\\
            0.921577386484136	5.17617617617618\\
            0.922046126573795	5.18618618618619\\
            0.922514821902189	5.1961961961962\\
            0.922983472625033	5.20620620620621\\
            0.923452078897364	5.21621621621622\\
            0.923920640873546	5.22622622622623\\
            0.924389158707275	5.23623623623624\\
            0.924857632551576	5.24624624624625\\
            0.925326062558814	5.25625625625626\\
            0.925794448880691	5.26626626626627\\
            0.92626279166825	5.27627627627628\\
            0.926731091071885	5.28628628628629\\
            0.927199347241333	5.2962962962963\\
            0.927667560325686	5.30630630630631\\
            0.928135730473391	5.31631631631632\\
            0.928603857832254	5.32632632632633\\
            0.929071942549437	5.33633633633634\\
            0.929539984771475	5.34634634634635\\
            0.930007984644262	5.35635635635636\\
            0.930475942313067	5.36636636636637\\
            0.930930930930931	5.37610014554447\\
            0.930943891641638	5.37637637637638\\
            0.931412984184548	5.38638638638639\\
            0.931882031808152	5.3963963963964\\
            0.93235103466745	5.40640640640641\\
            0.932819992916768	5.41641641641642\\
            0.933288906709753	5.42642642642643\\
            0.933757776199384	5.43643643643644\\
            0.934226601537971	5.44644644644645\\
            0.934695382877159	5.45645645645646\\
            0.935164120367934	5.46646646646647\\
            0.935632814160619	5.47647647647648\\
            0.936101464404887	5.48648648648649\\
            0.93657007124976	5.4964964964965\\
            0.93703863484361	5.50650650650651\\
            0.937507155334161	5.51651651651652\\
            0.937975632868501	5.52652652652653\\
            0.938444067593078	5.53653653653654\\
            0.938912459653701	5.54654654654655\\
            0.939380809195552	5.55655655655656\\
            0.939849116363181	5.56656656656657\\
            0.940317381300513	5.57657657657658\\
            0.940785604150849	5.58658658658659\\
            0.940940940940941	5.58991030333621\\
            0.941254578690055	5.5965965965966\\
            0.941723902979732	5.60660660660661\\
            0.942193182629744	5.61661661661662\\
            0.942662417792196	5.62662662662663\\
            0.943131608618526	5.63663663663664\\
            0.943600755259516	5.64664664664665\\
            0.944069857865287	5.65665665665666\\
            0.944538916585306	5.66666666666667\\
            0.94500793156839	5.67667667667668\\
            0.94547690296271	5.68668668668669\\
            0.94594583091579	5.6966966966967\\
            0.946414715574515	5.70670670670671\\
            0.946883557085132	5.71671671671672\\
            0.947352355593252	5.72672672672673\\
            0.947821111243857	5.73673673673674\\
            0.948289824181302	5.74674674674675\\
            0.948758494549313	5.75675675675676\\
            0.949227122490999	5.76676676676677\\
            0.949695708148848	5.77677677677678\\
            0.950164251664732	5.78678678678679\\
            0.950632753179913	5.7967967967968\\
            0.950950950950951	5.80359842991208\\
            0.951101584280291	5.80680680680681\\
            0.951571158329263	5.81681681681682\\
            0.952040687963968	5.82682682682683\\
            0.952510173333697	5.83683683683684\\
            0.952979614587095	5.84684684684685\\
            0.953449011872163	5.85685685685686\\
            0.953918365336258	5.86686686686687\\
            0.954387675126101	5.87687687687688\\
            0.954856941387778	5.88688688688689\\
            0.955326164266741	5.8968968968969\\
            0.955795343907817	5.90690690690691\\
            0.956264480455203	5.91691691691692\\
            0.956733574052478	5.92692692692693\\
            0.9572026248426	5.93693693693694\\
            0.957671632967912	5.94694694694695\\
            0.958140598570144	5.95695695695696\\
            0.95860952179042	5.96696696696697\\
            0.959078402769249	5.97697697697698\\
            0.959547241646545	5.98698698698699\\
            0.960016038561623	5.996996996997\\
            0.960484793653192	6.00700700700701\\
            0.960953507059375	6.01701701701702\\
            0.960960960960961	6.0171763878317\\
            0.961423289341629	6.02702702702703\\
            0.961893045480949	6.03703703703704\\
            0.962362757656747	6.04704704704705\\
            0.962832426014464	6.05705705705706\\
            0.963302050698914	6.06706706706707\\
            0.96377163185429	6.07707707707708\\
            0.964241169624167	6.08708708708709\\
            0.964710664151502	6.0970970970971\\
            0.965180115578638	6.10710710710711\\
            0.965649524047317	6.11711711711712\\
            0.966118889698663	6.12712712712713\\
            0.966588212673204	6.13713713713714\\
            0.967057493110869	6.14714714714715\\
            0.967526731150982	6.15715715715716\\
            0.967995926932282	6.16716716716717\\
            0.968465080592914	6.17717717717718\\
            0.968934192270432	6.18718718718719\\
            0.96940326210181	6.1971971971972\\
            0.969872290223436	6.20720720720721\\
            0.970341276771124	6.21721721721722\\
            0.970810221880105	6.22722722722723\\
            0.970970970970971	6.23066121350695\\
            0.971279849572348	6.23723723723724\\
            0.971749811563257	6.24724724724725\\
            0.972219729953898	6.25725725725726\\
            0.972689604886233	6.26726726726727\\
            0.973159436501616	6.27727727727728\\
            0.973629224940803	6.28728728728729\\
            0.974098970343953	6.2972972972973\\
            0.974568672850629	6.30730730730731\\
            0.975038332599802	6.31731731731732\\
            0.97550794972986	6.32732732732733\\
            0.975977524378599	6.33733733733734\\
            0.976447056683236	6.34734734734735\\
            0.97691654678041	6.35735735735736\\
            0.977385994806182	6.36736736736737\\
            0.977855400896037	6.37737737737738\\
            0.978324765184898	6.38738738738739\\
            0.97879408780711	6.3973973973974\\
            0.97926336889646	6.40740740740741\\
            0.979732608586174	6.41741741741742\\
            0.980201807008915	6.42742742742743\\
            0.98067096429679	6.43743743743744\\
            0.980980980980981	6.44405487409601\\
            0.981140445458721	6.44744744744745\\
            0.981610595063429	6.45745745745746\\
            0.982080701479194	6.46746746746747\\
            0.982550764844319	6.47747747747748\\
            0.983020785296527	6.48748748748749\\
            0.983490762972963	6.4974974974975\\
            0.983960698010201	6.50750750750751\\
            0.98443059054424	6.51751751751752\\
            0.984900440710509	6.52752752752753\\
            0.985370248643878	6.53753753753754\\
            0.985840014478646	6.54754754754755\\
            0.986309738348554	6.55755755755756\\
            0.986779420386792	6.56756756756757\\
            0.987249060725986	6.57757757757758\\
            0.987718659498217	6.58758758758759\\
            0.988188216835017	6.5975975975976\\
            0.988657732867367	6.60760760760761\\
            0.989127207725711	6.61761761761762\\
            0.989596641539949	6.62762762762763\\
            0.990066034439442	6.63763763763764\\
            0.99053538655302	6.64764764764765\\
            0.990990990990991	6.65736558235374\\
            0.991004728716211	6.65765765765766\\
            0.991475049770219	6.66766766766767\\
            0.991945328083585	6.67767767767768\\
            0.992415563790863	6.68768768768769\\
            0.992885757026043	6.6976976976977\\
            0.993355907922566	6.70770770770771\\
            0.993826016613323	6.71771771771772\\
            0.99429608323065	6.72772772772773\\
            0.994766107906346	6.73773773773774\\
            0.99523609077166	6.74774774774775\\
            0.995706031957304	6.75775775775776\\
            0.996175931593454	6.76776776776777\\
            0.996645789809746	6.77777777777778\\
            0.997115606735292	6.78778778778779\\
            0.997585382498666	6.7977977977978\\
            0.998055117227923	6.80780780780781\\
            0.998524811050589	6.81781781781782\\
            0.99899446409367	6.82782782782783\\
            0.999464076483654	6.83783783783784\\
            0.999933648346511	6.84784784784785\\
            1.0004031798077	6.85785785785786\\
            1.00087267099217	6.86786786786787\\
            1.001001001001	6.87060616380027\\
            1.00134286813652	6.87787787787788\\
            1.00181330399875	6.88788788788789\\
            1.00228369772741	6.8978978978979\\
            1.00275404945271	6.90790790790791\\
            1.00322435930437	6.91791791791792\\
            1.00369462741153	6.92792792792793\\
            1.00416485390285	6.93793793793794\\
            1.00463503890644	6.94794794794795\\
            1.00510518254989	6.95795795795796\\
            1.0055752849603	6.96796796796797\\
            1.00604534626422	6.97797797797798\\
            1.00651536658771	6.98798798798799\\
            1.00698534605632	6.997997997998\\
            1.00745528479508	7.00800800800801\\
            1.00792518292853	7.01801801801802\\
            1.0083950405807	7.02802802802803\\
            1.00886485787512	7.03803803803804\\
            1.00933463493482	7.04804804804805\\
            1.00980437188235	7.05805805805806\\
            1.01027406883975	7.06806806806807\\
            1.01074372592858	7.07807807807808\\
            1.01101101101101	7.08377766787251\\
            1.01121377602921	7.08808808808809\\
            1.01168435663236	7.0980980980981\\
            1.01215489559518	7.10810810810811\\
            1.01262539304415	7.11811811811812\\
            1.0130958491052	7.12812812812813\\
            1.01356626390378	7.13813813813814\\
            1.01403663756484	7.14814814814815\\
            1.01450697021282	7.15815815815816\\
            1.01497726197166	7.16816816816817\\
            1.01544751296481	7.17817817817818\\
            1.01591772331525	7.18818818818819\\
            1.01638789314543	7.1981981981982\\
            1.01685802257735	7.20820820820821\\
            1.01732811173249	7.21821821821822\\
            1.01779816073188	7.22822822822823\\
            1.01826816969604	7.23823823823824\\
            1.01873813874504	7.24824824824825\\
            1.01920806799845	7.25825825825826\\
            1.01967795757539	7.26826826826827\\
            1.0201478075945	7.27827827827828\\
            1.02061761817393	7.28828828828829\\
            1.02102102102102	7.29688523580511\\
            1.02108752831174	7.2982982982983\\
            1.02155824218786	7.30830830830831\\
            1.02202891493176	7.31831831831832\\
            1.02249954666617	7.32832832832833\\
            1.02297013751332	7.33833833833834\\
            1.02344068759498	7.34834834834835\\
            1.02391119703243	7.35835835835836\\
            1.02438166594647	7.36836836836837\\
            1.02485209445743	7.37837837837838\\
            1.02532248268516	7.38838838838839\\
            1.02579283074905	7.3983983983984\\
            1.02626313876801	7.40840840840841\\
            1.02673340686051	7.41841841841842\\
            1.02720363514451	7.42842842842843\\
            1.02767382373756	7.43843843843844\\
            1.02814397275671	7.44844844844845\\
            1.02861408231858	7.45845845845846\\
            1.02908415253933	7.46846846846847\\
            1.02955418353466	7.47847847847848\\
            1.03002417541983	7.48848848848849\\
            1.03049412830963	7.4984984984985\\
            1.03096404231844	7.50850850850851\\
            1.03103103103103	7.50993672290419\\
            1.03143474196036	7.51851851851852\\
            1.03190553819719	7.52852852852853\\
            1.03237629393902	7.53853853853854\\
            1.03284700930444	7.54854854854855\\
            1.03331768441159	7.55855855855856\\
            1.03378831937815	7.56856856856857\\
            1.03425891432131	7.57857857857858\\
            1.03472946935786	7.58858858858859\\
            1.03519998460411	7.5985985985986\\
            1.03567046017591	7.60860860860861\\
            1.03614089618869	7.61861861861862\\
            1.03661129275742	7.62862862862863\\
            1.03708164999663	7.63863863863864\\
            1.03755196802041	7.64864864864865\\
            1.03802224694241	7.65865865865866\\
            1.03849248687585	7.66866866866867\\
            1.03896268793351	7.67867867867868\\
            1.03943285022774	7.68868868868869\\
            1.03990297387045	7.6986986986987\\
            1.04037305897315	7.70870870870871\\
            1.04084310564688	7.71871871871872\\
            1.04104104104104	7.72293643149519\\
            1.04131365918984	7.72872872872873\\
            1.04178456965233	7.73873873873874\\
            1.04225544014057	7.74874874874875\\
            1.04272627076958	7.75875875875876\\
            1.04319706165393	7.76876876876877\\
            1.04366781290777	7.77877877877878\\
            1.0441385246448	7.78878878878879\\
            1.04460919697829	7.7987987987988\\
            1.04507983002109	7.80880880880881\\
            1.04555042388561	7.81881881881882\\
            1.04602097868385	7.82882882882883\\
            1.04649149452736	7.83883883883884\\
            1.04696197152728	7.84884884884885\\
            1.04743240979435	7.85885885885886\\
            1.04790280943885	7.86886886886887\\
            1.04837317057069	7.87887887887888\\
            1.04884349329932	7.88888888888889\\
            1.04931377773382	7.8988988988989\\
            1.04978402398281	7.90890890890891\\
            1.05025423215456	7.91891891891892\\
            1.05072440235689	7.92892892892893\\
            1.05105105105105	7.93588575744558\\
            1.05119481637634	7.93893893893894\\
            1.05166583269489	7.94894894894895\\
            1.05213680956303	7.95895895895896\\
            1.05260774709228	7.96896896896897\\
            1.05307864539376	7.97897897897898\\
            1.05354950457818	7.98898898898899\\
            1.05402032475579	7.998998998999\\
            1.05449110603648	8.00900900900901\\
            1.05496184852969	8.01901901901902\\
            1.05543255234448	8.02902902902903\\
            1.0559032175895	8.03903903903904\\
            1.05637384437296	8.04904904904905\\
            1.05684443280272	8.05905905905906\\
            1.05731498298619	8.06906906906907\\
            1.05778549503043	8.07907907907908\\
            1.05825596904204	8.08908908908909\\
            1.05872640512729	8.0990990990991\\
            1.05919680339201	8.10910910910911\\
            1.05966716394167	8.11911911911912\\
            1.06013748688131	8.12912912912913\\
            1.06060777231562	8.13913913913914\\
            1.06106106106106	8.14878844094472\\
            1.0610780529799	8.14914914914915\\
            1.06154916757672	8.15915915915916\\
            1.06202024324749	8.16916916916917\\
            1.06249128010036	8.17917917917918\\
            1.06296227824307	8.18918918918919\\
            1.06343323778296	8.1991991991992\\
            1.06390415882697	8.20920920920921\\
            1.06437504148166	8.21921921921922\\
            1.0648458858532	8.22922922922923\\
            1.06531669204735	8.23923923923924\\
            1.0657874601695	8.24924924924925\\
            1.06625819032465	8.25925925925926\\
            1.06672888261741	8.26926926926927\\
            1.06719953715201	8.27927927927928\\
            1.06767015403231	8.28928928928929\\
            1.06814073336177	8.2992992992993\\
            1.06861127524348	8.30930930930931\\
            1.06908177978017	8.31931931931932\\
            1.06955224707417	8.32932932932933\\
            1.07002267722746	8.33933933933934\\
            1.07049307034164	8.34934934934935\\
            1.07096342651793	8.35935935935936\\
            1.07107107107107	8.36165188980396\\
            1.07143442944024	8.36936936936937\\
            1.07190559703493	8.37937937937938\\
            1.07237672633124	8.38938938938939\\
            1.07284781743364	8.3993993993994\\
            1.07331887044622	8.40940940940941\\
            1.0737898854727	8.41941941941942\\
            1.07426086261642	8.42942942942943\\
            1.07473180198034	8.43943943943944\\
            1.07520270366705	8.44944944944945\\
            1.07567356777878	8.45945945945946\\
            1.07614439441738	8.46946946946947\\
            1.07661518368434	8.47947947947948\\
            1.07708593568078	8.48948948948949\\
            1.07755665050746	8.4994994994995\\
            1.07802732826478	8.50950950950951\\
            1.07849796905278	8.51951951951952\\
            1.07896857297113	8.52952952952953\\
            1.07943914011915	8.53953953953954\\
            1.07990967059581	8.54954954954955\\
            1.08038016449972	8.55955955955956\\
            1.08085062192913	8.56956956956957\\
            1.08108108108108	8.5744755324238\\
            1.08132148662309	8.57957957957958\\
            1.08179273988299	8.58958958958959\\
            1.08226395536091	8.5995995995996\\
            1.08273513315815	8.60960960960961\\
            1.08320627337565	8.61961961961962\\
            1.083677376114	8.62962962962963\\
            1.08414844147342	8.63963963963964\\
            1.08461946955377	8.64964964964965\\
            1.08509046045458	8.65965965965966\\
            1.085561414275	8.66966966966967\\
            1.08603233111384	8.67967967967968\\
            1.08650321106956	8.68968968968969\\
            1.08697405424028	8.6996996996997\\
            1.08744486072375	8.70970970970971\\
            1.08791563061739	8.71971971971972\\
            1.08838636401828	8.72972972972973\\
            1.08885706102315	8.73973973973974\\
            1.08932772172839	8.74974974974975\\
            1.08979834623005	8.75975975975976\\
            1.09026893462384	8.76976976976977\\
            1.09073948700514	8.77977977977978\\
            1.09109109109109	8.78726151478443\\
            1.09121021918925	8.78978978978979\\
            1.09168155240754	8.7997997997998\\
            1.09215284835575	8.80980980980981\\
            1.09262410713213	8.81981981981982\\
            1.09309532883458	8.82982982982983\\
            1.09356651356065	8.83983983983984\\
            1.09403766140755	8.84984984984985\\
            1.09450877247217	8.85985985985986\\
            1.09497984685103	8.86986986986987\\
            1.09545088464034	8.87987987987988\\
            1.09592188593595	8.88988988988989\\
            1.0963928508334	8.8998998998999\\
            1.09686377942788	8.90990990990991\\
            1.09733467181426	8.91991991991992\\
            1.09780552808707	8.92992992992993\\
            1.09827634834052	8.93993993993994\\
            1.09874713266849	8.94994994994995\\
            1.09921788116454	8.95995995995996\\
            1.09968859392188	8.96996996996997\\
            1.10015927103344	8.97997997997998\\
            1.1006299125918	8.98998998998999\\
            1.10110051868922	9\\
            0.509094205315625	742\\
            0	2.40465605637485\\
            0.00532854465501573	2.41341341341341\\
            0.01001001001001	2.42112857731178\\
            0.0114107537702781	2.42342342342342\\
            0.0175012648152936	2.43343343343343\\
            0.02002002002002	2.43758547818002\\
            0.0235945860654982	2.44344344344344\\
            0.029685653476432	2.45345345345345\\
            0.03003003003003	2.45402128807702\\
            0.0357900063729731	2.46346346346346\\
            0.04004004004004	2.47044946813855\\
            0.0418904646341902	2.47347347347347\\
            0.0479969243612365	2.48348348348348\\
            0.0500500500500501	2.48685924801568\\
            0.0541083576374184	2.49349349349349\\
            0.0600600600600601	2.50324937520202\\
            0.0602159888932968	2.5035035035035\\
            0.0663375800654852	2.51351351351351\\
            0.0700700700700701	2.51963351633372\\
            0.0724561291032925	2.52352352352352\\
            0.0785780442857372	2.53353353353353\\
            0.0800800800800801	2.53599707722787\\
            0.0847074330173024	2.54354354354354\\
            0.0900900900900901	2.55234537797673\\
            0.0908331291270662	2.55355355355355\\
            0.0969698147906409	2.56356356356356\\
            0.1001001001001	2.5686838538182\\
            0.10310629356087	2.57357357357357\\
            0.109243189385354	2.58358358358358\\
            0.11011011011011	2.58500206460943\\
            0.115390374385347	2.59359359359359\\
            0.12012012012012	2.60130982292515\\
            0.121533970247117	2.6036036036036\\
            0.127685288284538	2.61361361361361\\
            0.13013013013013	2.61760348028921\\
            0.13383953362386	2.62362362362362\\
            0.139990952716143	2.63363363363363\\
            0.14014014014014	2.633877178722\\
            0.146155772722983	2.64364364364364\\
            0.15015015015015	2.65014561577159\\
            0.152317101573834	2.65365365365365\\
            0.158482606661167	2.66366366366366\\
            0.16016016016016	2.66639527171342\\
            0.164654453778363	2.67367367367367\\
            0.17017017017017	2.68262959954848\\
            0.170822886058399	2.68368368368368\\
            0.177002247454321	2.69369369369369\\
            0.18018018018018	2.69885554456906\\
            0.183181141315125	2.7037037037037\\
            0.189360404059631	2.71371371371371\\
            0.19019019019019	2.71506198809923\\
            0.195549686969873	2.72372372372372\\
            0.2002002002002	2.73125907634456\\
            0.201735644202455	2.73373373373373\\
            0.207928446043682	2.74374374374374\\
            0.21021021021021	2.74744228696115\\
            0.214124736111986	2.75375375375375\\
            0.22022022022022	2.76360690950234\\
            0.220317770515773	2.76376376376376\\
            0.226523894157423	2.77377377377377\\
            0.23023023023023	2.77976719553677\\
            0.232727205011344	2.78378378378378\\
            0.238933043558064	2.79379379379379\\
            0.24024024024024	2.79590841685154\\
            0.24514656055492	2.8038038038038\\
            0.25025025025025	2.81203771221366\\
            0.251356903206933	2.81381381381381\\
            0.257575763839395	2.82382382382382\\
            0.26026026026026	2.82815645743506\\
            0.26379625681406	2.83383383383383\\
            0.270014742202081	2.84384384384384\\
            0.27027027027027	2.84425641054041\\
            0.276245316677997	2.85385385385385\\
            0.28028028028028	2.8603513593621\\
            0.282472794100679	2.86386386386386\\
            0.288704011557583	2.87387387387387\\
            0.29029029029029	2.87642926913259\\
            0.294941515258459	2.88388388388388\\
            0.3003003003003	2.89249404886496\\
            0.301175983320271	2.89389389389389\\
            0.307419733436353	2.9039039039039\\
            0.31031031031031	2.90855019201009\\
            0.313664172512965	2.91391391391391\\
            0.319907379385066	2.92392392392392\\
            0.32032032032032	2.92458794982005\\
            0.326161722766035	2.93393393393393\\
            0.33033033033033	2.94062006826901\\
            0.332413101258363	2.94394394394394\\
            0.338668566171913	2.95395395395395\\
            0.34034034034034	2.95663646711766\\
            0.344929794363684	2.96396396396396\\
            0.35035035035035	2.97263975935898\\
            0.35118811432282	2.97397397397397\\
            0.357455647978889	2.98398398398398\\
            0.36036036036036	2.98863505837304\\
            0.363723763059656	2.99399399399399\\
            0.369990596071495	3.004004004004\\
            0.37037037037037	3.00461236216951\\
            0.376268441607916	3.01401401401401\\
            0.38038038038038	3.0205845516048\\
            0.382543443812093	3.02402402402402\\
            0.388822085202465	3.03403403403403\\
            0.39039039039039	3.03654114049555\\
            0.395106763988238	3.04404404404404\\
            0.4004004004004	3.05248574989546\\
            0.401388651812652	3.05405405405405\\
            0.407678921665946	3.06406406406406\\
            0.41041041041041	3.06842186713022\\
            0.41397043227994	3.07407407407407\\
            0.420259853846985	3.08408408408408\\
            0.42042042042042	3.08434036383709\\
            0.426560924560651	3.09409409409409\\
            0.43043043043043	3.10025531495955\\
            0.432859263969537	3.1041041041041\\
            0.439160066854583	3.11411411411411\\
            0.44044044044044	3.11615370426632\\
            0.445467913307197	3.12412412412412\\
            0.45045045045045	3.13204223430638\\
            0.451773076958174	3.13413413413413\\
            0.458085089969179	3.14414414414414\\
            0.46046046046046	3.14792074507592\\
            0.464399707734549	3.15415415415415\\
            0.47047047047047	3.16378335387947\\
            0.470711689642958	3.16416416416416\\
            0.47703474491871	3.17417417417417\\
            0.48048048048048	3.17964220922803\\
            0.483356128159752	3.18418418418418\\
            0.489678129510543	3.19419419419419\\
            0.49049049049049	3.19548392668861\\
            0.496008853911545	3.2042042042042\\
            0.500500500500501	3.2113187992074\\
            0.502336995461427	3.21421421421421\\
            0.5086698090076	3.22422422422422\\
            0.510510510510511	3.22714119930826\\
            0.51500723970856	3.23423423423423\\
            0.520520520520521	3.24295119785852\\
            0.521342131147449	3.24424424424424\\
            0.527685596928452	3.25425425425425\\
            0.530530530530531	3.25875449115895\\
            0.534029725689554	3.26426426426426\\
            0.540372010767849	3.27427427427427\\
            0.540540540540541	3.27454098888298\\
            0.546725318497314	3.28428428428428\\
            0.550550550550551	3.29032446122405\\
            0.553076135914377	3.29429429429429\\
            0.559428854268183	3.3043043043043\\
            0.560560560560561	3.30609217357415\\
            0.565788799607278	3.31431431431431\\
            0.570570570570571	3.32185175059105\\
            0.572146295179121	3.32432432432432\\
            0.578509294222116	3.33433433433433\\
            0.580580580580581	3.3376008766603\\
            0.584875866875504	3.34434434434434\\
            0.590590590590591	3.35333698315466\\
            0.591240029067715	3.35435435435435\\
            0.597613159041517	3.36436436436436\\
            0.600600600600601	3.36906771745881\\
            0.603986347693929	3.37437437437437\\
            0.610358118824233	3.38438438438438\\
            0.610610610610611	3.38478209798259\\
            0.616740277900274	3.39439439439439\\
            0.620620620620621	3.40049329893822\\
            0.623120070275781	3.4044044044044\\
            0.629501767809269	3.41441441441441\\
            0.630630630630631	3.41618958790935\\
            0.635890480780049	3.42442442442442\\
            0.640640640640641	3.43187820834359\\
            0.642276863698172	3.43443443443443\\
            0.648668344589977	3.44444444444444\\
            0.650650650650651	3.44755659016554\\
            0.655063598512171	3.45445445445445\\
            0.660660660660661	3.46322301779112\\
            0.661456557941076	3.46446446446446\\
            0.667857681727022	3.47447447447447\\
            0.670670670670671	3.47888367283417\\
            0.67425946281599	3.48448448448448\\
            0.680659063736079	3.49449449449449\\
            0.680680680680681	3.49452839513909\\
            0.687069612654602	3.5045045045045\\
            0.690690690690691	3.51017138958394\\
            0.693477906333884	3.51451451451451\\
            0.699886958757195	3.52452452452452\\
            0.700700700700701	3.52626088918068\\
            0.702802610343996	3.53453453453453\\
            0.703026886453762	3.54454454454454\\
            0.703251189516263	3.55455455455455\\
            0.703475519293577	3.56456456456456\\
            0.703699875550334	3.57457457457457\\
            0.70392425805368	3.58458458458458\\
            0.704148666573251	3.59459459459459\\
            0.704373100881141	3.6046046046046\\
            0.704597560751867	3.61461461461461\\
            0.704822045962337	3.62462462462462\\
            0.705046556291828	3.63463463463463\\
            0.705271091521948	3.64464464464464\\
            0.705495651436613	3.65465465465465\\
            0.705720235822011	3.66466466466466\\
            0.705944844466581	3.67467467467467\\
            0.706169477160979	3.68468468468468\\
            0.706394133698054	3.69469469469469\\
            0.706618813872819	3.7047047047047\\
            0.706843517482425	3.71471471471471\\
            0.707068244326135	3.72472472472472\\
            0.707292994205296	3.73473473473473\\
            0.707517766923312	3.74474474474474\\
            0.707742562285628	3.75475475475475\\
            0.707967380099691	3.76476476476476\\
            0.708192220174935	3.77477477477477\\
            0.708417082322756	3.78478478478478\\
            0.708641966356482	3.79479479479479\\
            0.708866872091358	3.8048048048048\\
            0.709091799344516	3.81481481481481\\
            0.709316747934953	3.82482482482482\\
            0.709541717683515	3.83483483483483\\
            0.709766708412864	3.84484484484484\\
            0.709991719947464	3.85485485485485\\
            0.710216752113558	3.86486486486486\\
            0.710441804739143	3.87487487487487\\
            0.710666877653952	3.88488488488488\\
            0.710710710710711	3.88683655159911\\
            0.7108925623454	3.89489489489489\\
            0.711118408072286	3.9049049049049\\
            0.711344271379532	3.91491491491491\\
            0.711570152113338	3.92492492492492\\
            0.711796050121484	3.93493493493493\\
            0.712021965253307	3.94494494494494\\
            0.712247897359691	3.95495495495495\\
            0.71247384629304	3.96496496496496\\
            0.712699811907263	3.97497497497497\\
            0.712925794057759	3.98498498498498\\
            0.713151792601395	3.99499499499499\\
            0.713377807396488	4.00500500500501\\
            0.713603838302795	4.01501501501502\\
            0.713829885181484	4.02502502502503\\
            0.71405594789513	4.03503503503504\\
            0.71428202630769	4.04504504504505\\
            0.714508120284488	4.05505505505506\\
            0.714734229692202	4.06506506506507\\
            0.714960354398844	4.07507507507508\\
            0.715186494273749	4.08508508508509\\
            0.715412649187557	4.0950950950951\\
            0.715638819012192	4.10510510510511\\
            0.715865003620861	4.11511511511512\\
            0.716091202888026	4.12512512512513\\
            0.716317416689395	4.13513513513514\\
            0.716543644901906	4.14514514514515\\
            0.716769887403717	4.15515515515516\\
            0.716996144074184	4.16516516516517\\
            0.717222414793854	4.17517517517518\\
            0.717448699444447	4.18518518518519\\
            0.71767499790885	4.1951951951952\\
            0.71790131007109	4.20520520520521\\
            0.718127635816334	4.21521521521522\\
            0.718353975030871	4.22522522522523\\
            0.718580327602096	4.23523523523524\\
            0.718806693418503	4.24524524524525\\
            0.719033072369669	4.25525525525526\\
            0.719259464346245	4.26526526526527\\
            0.719485869239937	4.27527527527528\\
            0.719712286943505	4.28528528528529\\
            0.719938717350737	4.2952952952953\\
            0.72016516035645	4.30530530530531\\
            0.720391615856475	4.31531531531532\\
            0.720618083747639	4.32532532532533\\
            0.720720720720721	4.32986521206134\\
            0.720844941927675	4.33533533533534\\
            0.721072124052382	4.34534534534535\\
            0.721299316300072	4.35535535535536\\
            0.721526518579713	4.36536536536537\\
            0.721753730801174	4.37537537537538\\
            0.721980952875216	4.38538538538539\\
            0.72220818471348	4.3953953953954\\
            0.722435426228481	4.40540540540541\\
            0.722662677333591	4.41541541541542\\
            0.722889937943039	4.42542542542543\\
            0.723117207971893	4.43543543543544\\
            0.723344487336053	4.44544544544545\\
            0.723571775952244	4.45545545545546\\
            0.723799073738007	4.46546546546547\\
            0.724026380611682	4.47547547547548\\
            0.724253696492412	4.48548548548549\\
            0.724481021300123	4.4954954954955\\
            0.724708354955519	4.50550550550551\\
            0.724935697380077	4.51551551551552\\
            0.725163048496033	4.52552552552553\\
            0.725390408226373	4.53553553553554\\
            0.725617776494835	4.54554554554555\\
            0.725845153225887	4.55555555555556\\
            0.726072538344725	4.56556556556557\\
            0.726299931777269	4.57557557557558\\
            0.726527333450149	4.58558558558559\\
            0.726754743290698	4.5955955955956\\
            0.726982161226947	4.60560560560561\\
            0.727209587187619	4.61561561561562\\
            0.727437021102111	4.62562562562563\\
            0.727664462900502	4.63563563563564\\
            0.727891912513533	4.64564564564565\\
            0.728119369872607	4.65565565565566\\
            0.728346834909776	4.66566566566567\\
            0.72857430755774	4.67567567567568\\
            0.728801787749838	4.68568568568569\\
            0.729029275420037	4.6956956956957\\
            0.729256770502932	4.70570570570571\\
            0.729484272933733	4.71571571571572\\
            0.729711782648264	4.72572572572573\\
            0.729939299582949	4.73573573573574\\
            0.730166823674817	4.74574574574575\\
            0.730394354861483	4.75575575575576\\
            0.730621893081149	4.76576576576577\\
            0.730730730730731	4.77055700037223\\
            0.730849778503916	4.77577577577578\\
            0.731077981446331	4.78578578578579\\
            0.731306189485609	4.7957957957958\\
            0.731534402569234	4.80580580580581\\
            0.731762620645207	4.81581581581582\\
            0.731990843662043	4.82582582582583\\
            0.732219071568763	4.83583583583584\\
            0.732447304314894	4.84584584584585\\
            0.732675541850452	4.85585585585586\\
            0.732903784125949	4.86586586586587\\
            0.73313203109238	4.87587587587588\\
            0.733360282701222	4.88588588588589\\
            0.733588538904426	4.8958958958959\\
            0.733816799654413	4.90590590590591\\
            0.734045064904069	4.91591591591592\\
            0.734273334606741	4.92592592592593\\
            0.734501608716228	4.93593593593594\\
            0.734729887186782	4.94594594594595\\
            0.7349581699731	4.95595595595596\\
            0.735186457030317	4.96596596596597\\
            0.735414748314006	4.97597597597598\\
            0.735643043780171	4.98598598598599\\
            0.735871343385241	4.995995995996\\
            0.73609964708607	5.00600600600601\\
            0.736327954839926	5.01601601601602\\
            0.736556266604491	5.02602602602603\\
            0.736784582337859	5.03603603603604\\
            0.737012901998525	5.04604604604605\\
            0.737241225545384	5.05605605605606\\
            0.737469552937728	5.06606606606607\\
            0.737697884135242	5.07607607607608\\
            0.737926219097996	5.08608608608609\\
            0.738154557786444	5.0960960960961\\
            0.738382900161423	5.10610610610611\\
            0.738611246184141	5.11611611611612\\
            0.738839595816178	5.12612612612613\\
            0.739067949019486	5.13613613613614\\
            0.739296305756375	5.14614614614615\\
            0.73952466598952	5.15615615615616\\
            0.739753029681952	5.16616616616617\\
            0.739981396797049	5.17617617617618\\
            0.740209767298543	5.18618618618619\\
            0.740438141150513	5.1961961961962\\
            0.740666518317375	5.20620620620621\\
            0.740740740740741	5.20946215838169\\
            0.740895315201695	5.21621621621622\\
            0.741124314512508	5.22622622622623\\
            0.741353315460465	5.23623623623624\\
            0.74158231801729	5.24624624624625\\
            0.741811322155001	5.25625625625626\\
            0.742040327845905	5.26626626626627\\
            0.742269335062599	5.27627627627628\\
            0.742498343777964	5.28628628628629\\
            0.742727353965167	5.2962962962963\\
            0.74295636559765	5.30630630630631\\
            0.743185378649131	5.31631631631632\\
            0.743414393093607	5.32632632632633\\
            0.743643408905338	5.33633633633634\\
            0.743872426058858	5.34634634634635\\
            0.744101444528959	5.35635635635636\\
            0.744330464290702	5.36636636636637\\
            0.744559485319403	5.37637637637638\\
            0.744788507590634	5.38638638638639\\
            0.745017531080223	5.3963963963964\\
            0.745246555764247	5.40640640640641\\
            0.745475581619034	5.41641641641642\\
            0.745704608621153	5.42642642642643\\
            0.745933636747421	5.43643643643644\\
            0.746162665974894	5.44644644644645\\
            0.746391696280864	5.45645645645646\\
            0.746620727642861	5.46646646646647\\
            0.746849760038647	5.47647647647648\\
            0.747078793446216	5.48648648648649\\
            0.747307827843788	5.4964964964965\\
            0.747536863209811	5.50650650650651\\
            0.747765899522955	5.51651651651652\\
            0.747994936762112	5.52652652652653\\
            0.748223974906392	5.53653653653654\\
            0.748453013935121	5.54654654654655\\
            0.748682053827843	5.55655655655656\\
            0.748911094564311	5.56656656656657\\
            0.749140136124486	5.57657657657658\\
            0.749369178488542	5.58658658658659\\
            0.749598221636856	5.5965965965966\\
            0.749827265550003	5.60660660660661\\
            0.750056310208771	5.61661661661662\\
            0.750285355594136	5.62662662662663\\
            0.750514401687278	5.63663663663664\\
            0.75074344846957	5.64664664664665\\
            0.750750750750751	5.64696614266702\\
            0.75097306237006	5.65665665665666\\
            0.751202694177561	5.66666666666667\\
            0.751432325202763	5.67667667667668\\
            0.751661955432918	5.68668668668669\\
            0.751891584855441	5.6966966966967\\
            0.752121213457912	5.70670670670671\\
            0.752350841228059	5.71671671671672\\
            0.752580468153771	5.72672672672673\\
            0.752810094223091	5.73673673673674\\
            0.753039719424213	5.74674674674675\\
            0.75326934374548	5.75675675675676\\
            0.753498967175389	5.76676676676677\\
            0.753728589702579	5.77677677677678\\
            0.753958211315838	5.78678678678679\\
            0.754187832004097	5.7967967967968\\
            0.754417451756431	5.80680680680681\\
            0.754647070562052	5.81681681681682\\
            0.754876688410317	5.82682682682683\\
            0.755106305290719	5.83683683683684\\
            0.755335921192883	5.84684684684685\\
            0.755565536106576	5.85685685685686\\
            0.755795150021696	5.86686686686687\\
            0.75602476292827	5.87687687687688\\
            0.756254374816461	5.88688688688689\\
            0.756483985676557	5.8968968968969\\
            0.756713595498976	5.90690690690691\\
            0.756943204274262	5.91691691691692\\
            0.757172811993083	5.92692692692693\\
            0.757402418646235	5.93693693693694\\
            0.75763202422463	5.94694694694695\\
            0.757861628719305	5.95695695695696\\
            0.758091232121419	5.96696696696697\\
            0.758320834422243	5.97697697697698\\
            0.758550435613171	5.98698698698699\\
            0.758780035685711	5.996996996997\\
            0.759009634631484	6.00700700700701\\
            0.759239232442227	6.01701701701702\\
            0.759468829109792	6.02702702702703\\
            0.759698424626133	6.03703703703704\\
            0.759928018983321	6.04704704704705\\
            0.760157612173537	6.05705705705706\\
            0.760387204189062	6.06706706706707\\
            0.760616795022291	6.07707707707708\\
            0.760760760760761	6.08335655147671\\
            0.760846592351516	6.08708708708709\\
            0.761076736794818	6.0970970970971\\
            0.761306878747739	6.10710710710711\\
            0.761537018207526	6.11711711711712\\
            0.761767155171498	6.12712712712713\\
            0.761997289637057	6.13713713713714\\
            0.762227421601689	6.14714714714715\\
            0.762457551062949	6.15715715715716\\
            0.762687678018473	6.16716716716717\\
            0.762917802465977	6.17717717717718\\
            0.763147924403241	6.18718718718719\\
            0.763378043828128	6.1971971971972\\
            0.763608160738573	6.20720720720721\\
            0.763838275132579	6.21721721721722\\
            0.764068387008224	6.22722722722723\\
            0.764298496363657	6.23723723723724\\
            0.764528603197092	6.24724724724725\\
            0.764758707506817	6.25725725725726\\
            0.764988809291184	6.26726726726727\\
            0.765218908548616	6.27727727727728\\
            0.765449005277597	6.28728728728729\\
            0.765679099476683	6.2972972972973\\
            0.76590919114449	6.30730730730731\\
            0.766139280279699	6.31731731731732\\
            0.766369366881055	6.32732732732733\\
            0.766599450947363	6.33733733733734\\
            0.766829532477494	6.34734734734735\\
            0.767059611470375	6.35735735735736\\
            0.767289687924997	6.36736736736737\\
            0.767519761840408	6.37737737737738\\
            0.767749833215716	6.38738738738739\\
            0.767979902050086	6.3973973973974\\
            0.768209968342739	6.40740740740741\\
            0.768440032092959	6.41741741741742\\
            0.768670093300076	6.42742742742743\\
            0.768900151963481	6.43743743743744\\
            0.769130208082622	6.44744744744745\\
            0.769360261656994	6.45745745745746\\
            0.76959031268615	6.46746746746747\\
            0.769820361169693	6.47747747747748\\
            0.770050407107282	6.48748748748749\\
            0.770280450498619	6.4974974974975\\
            0.770510491343468	6.50750750750751\\
            0.770740529641632	6.51751751751752\\
            0.770770770770771	6.51883468185333\\
            0.770971026211485	6.52752752752753\\
            0.771201588889589	6.53753753753754\\
            0.77143214785299	6.54754754754755\\
            0.771662703105534	6.55755755755756\\
            0.771893254651104	6.56756756756757\\
            0.772123802493606	6.57757757757758\\
            0.772354346636975	6.58758758758759\\
            0.77258488708518	6.5975975975976\\
            0.772815423842216	6.60760760760761\\
            0.773045956912101	6.61761761761762\\
            0.773276486298887	6.62762762762763\\
            0.773507012006648	6.63763763763764\\
            0.773737534039488	6.64764764764765\\
            0.773968052401533	6.65765765765766\\
            0.77419856709694	6.66766766766767\\
            0.774429078129882	6.67767767767768\\
            0.774659585504567	6.68768768768769\\
            0.774890089225222	6.6976976976977\\
            0.775120589296095	6.70770770770771\\
            0.775351085721463	6.71771771771772\\
            0.775581578505622	6.72772772772773\\
            0.775812067652893	6.73773773773774\\
            0.776042553167617	6.74774774774775\\
            0.776273035054158	6.75775775775776\\
            0.776503513316901	6.76776776776777\\
            0.776733987960253	6.77777777777778\\
            0.776964458988637	6.78778778778779\\
            0.777194926406501	6.7977977977978\\
            0.777425390218315	6.80780780780781\\
            0.777655850428561	6.81781781781782\\
            0.777886307041743	6.82782782782783\\
            0.778116760062389	6.83783783783784\\
            0.778347209495037	6.84784784784785\\
            0.778577655344248	6.85785785785786\\
            0.778808097614602	6.86786786786787\\
            0.779038536310692	6.87787787787788\\
            0.779268971437127	6.88788788788789\\
            0.779499402998542	6.8978978978979\\
            0.779729830999576	6.90790790790791\\
            0.779960255444894	6.91791791791792\\
            0.780190676339171	6.92792792792793\\
            0.780421093687099	6.93793793793794\\
            0.780651507493383	6.94794794794795\\
            0.780780780780781	6.9535666445118\\
            0.780882140346182	6.95795795795796\\
            0.781113053400389	6.96796796796797\\
            0.781343961859174	6.97797797797798\\
            0.781574865730672	6.98798798798799\\
            0.781805765023014	6.997997997998\\
            0.782036659744328	7.00800800800801\\
            0.782267549902745	7.01801801801802\\
            0.782498435506396	7.02802802802803\\
            0.782729316563405	7.03803803803804\\
            0.782960193081897	7.04804804804805\\
            0.783191065069999	7.05805805805806\\
            0.78342193253583	7.06806806806807\\
            0.783652795487509	7.07807807807808\\
            0.783883653933154	7.08808808808809\\
            0.78411450788088	7.0980980980981\\
            0.784345357338795	7.10810810810811\\
            0.784576202315012	7.11811811811812\\
            0.784807042817633	7.12812812812813\\
            0.78503787885476	7.13813813813814\\
            0.785268710434493	7.14814814814815\\
            0.785499537564926	7.15815815815816\\
            0.785730360254149	7.16816816816817\\
            0.78596117851025	7.17817817817818\\
            0.786191992341311	7.18818818818819\\
            0.786422801755409	7.1981981981982\\
            0.786653606760619	7.20820820820821\\
            0.78688440736501	7.21821821821822\\
            0.787115203576644	7.22822822822823\\
            0.787345995403582	7.23823823823824\\
            0.787576782853878	7.24824824824825\\
            0.787807565935578	7.25825825825826\\
            0.788038344656727	7.26826826826827\\
            0.788269119025363	7.27827827827828\\
            0.788499889049513	7.28828828828829\\
            0.788730654737209	7.2982982982983\\
            0.788961416096467	7.30830830830831\\
            0.789192173135301	7.31831831831832\\
            0.789422925861719	7.32832832832833\\
            0.789653674283721	7.33833833833834\\
            0.789884418409299	7.34834834834835\\
            0.790115158246444	7.35835835835836\\
            0.790345893803135	7.36836836836837\\
            0.790576625087343	7.37837837837838\\
            0.790790790790791	7.38767053055689\\
            0.790807386958871	7.38838838838839\\
            0.791038594736179	7.3983983983984\\
            0.791269797284766	7.40840840840841\\
            0.791500994615537	7.41841841841842\\
            0.791732186739382	7.42842842842843\\
            0.791963373667168	7.43843843843844\\
            0.792194555409745	7.44844844844845\\
            0.792425731977946	7.45845845845846\\
            0.792656903382574	7.46846846846847\\
            0.792888069634425	7.47847847847848\\
            0.793119230744266	7.48848848848849\\
            0.79335038672285	7.4984984984985\\
            0.793581537580906	7.50850850850851\\
            0.793812683329146	7.51851851851852\\
            0.794043823978258	7.52852852852853\\
            0.794274959538918	7.53853853853854\\
            0.794506090021772	7.54854854854855\\
            0.794737215437452	7.55855855855856\\
            0.79496833579657	7.56856856856857\\
            0.795199451109717	7.57857857857858\\
            0.79543056138746	7.58858858858859\\
            0.795661666640352	7.5985985985986\\
            0.795892766878923	7.60860860860861\\
            0.796123862113679	7.61861861861862\\
            0.796354952355115	7.62862862862863\\
            0.796586037613696	7.63863863863864\\
            0.79681711789987	7.64864864864865\\
            0.797048193224068	7.65865865865866\\
            0.797279263596696	7.66866866866867\\
            0.797510329028141	7.67867867867868\\
            0.797741389528773	7.68868868868869\\
            0.797972445108936	7.6986986986987\\
            0.798203495778954	7.70870870870871\\
            0.798434541549137	7.71871871871872\\
            0.798665582429767	7.72872872872873\\
            0.798896618431107	7.73873873873874\\
            0.799127649563406	7.74874874874875\\
            0.799358675836882	7.75875875875876\\
            0.799589697261738	7.76876876876877\\
            0.799820713848159	7.77877877877878\\
            0.800051725606305	7.78878878878879\\
            0.800282732546315	7.7987987987988\\
            0.80051373467831	7.80880880880881\\
            0.800744732012391	7.81881881881882\\
            0.800800800800801	7.82125026145961\\
            0.800976076883668	7.82882882882883\\
            0.801207529115009	7.83883883883884\\
            0.801438975678828	7.84884884884885\\
            0.80167041658775	7.85885885885886\\
            0.801901851854371	7.86886886886887\\
            0.802133281491256	7.87887887887888\\
            0.802364705510939	7.88888888888889\\
            0.802596123925922	7.8988988988989\\
            0.802827536748678	7.90890890890891\\
            0.803058943991648	7.91891891891892\\
            0.803290345667244	7.92892892892893\\
            0.803521741787849	7.93893893893894\\
            0.803753132365809	7.94894894894895\\
            0.803984517413449	7.95895895895896\\
            0.804215896943054	7.96896896896897\\
            0.804447270966887	7.97897897897898\\
            0.804678639497176	7.98898898898899\\
            0.804910002546119	7.998998998999\\
            0.805141360125887	8.00900900900901\\
            0.805372712248618	8.01901901901902\\
            0.80560405892642	8.02902902902903\\
            0.805835400171372	8.03903903903904\\
            0.806066735995524	8.04904904904905\\
            0.806298066410893	8.05905905905906\\
            0.806529391429469	8.06906906906907\\
            0.806760711063213	8.07907907907908\\
            0.806992025324052	8.08908908908909\\
            0.807223334223887	8.0990990990991\\
            0.807454637774588	8.10910910910911\\
            0.807685935987997	8.11911911911912\\
            0.807917228875921	8.12912912912913\\
            0.808148516450147	8.13913913913914\\
            0.808379798722424	8.14914914914915\\
            0.808611075704475	8.15915915915916\\
            0.808842347407995	8.16916916916917\\
            0.809073613844644	8.17917917917918\\
            0.809304875026063	8.18918918918919\\
            0.809536130963855	8.1991991991992\\
            0.809767381669597	8.20920920920921\\
            0.809998627154835	8.21921921921922\\
            0.810229867431092	8.22922922922923\\
            0.810461102509851	8.23923923923924\\
            0.810692332402578	8.24924924924925\\
            0.810810810810811	8.25438056434211\\
            0.810923775072261	8.25925925925926\\
            0.811155440988972	8.26926926926927\\
            0.811387100922812	8.27927927927928\\
            0.811618754887445	8.28928928928929\\
            0.811850402896495	8.2992992992993\\
            0.812082044963551	8.30930930930931\\
            0.812313681102165	8.31931931931932\\
            0.812545311325852	8.32932932932933\\
            0.812776935648089	8.33933933933934\\
            0.81300855408232	8.34934934934935\\
            0.813240166641947	8.35935935935936\\
            0.813471773340339	8.36936936936937\\
            0.81370337419083	8.37937937937938\\
            0.813934969206711	8.38938938938939\\
            0.814166558401245	8.3993993993994\\
            0.814398141787655	8.40940940940941\\
            0.814629719379124	8.41941941941942\\
            0.814861291188807	8.42942942942943\\
            0.815092857229819	8.43943943943944\\
            0.815324417515237	8.44944944944945\\
            0.815555972058107	8.45945945945946\\
            0.815787520871438	8.46946946946947\\
            0.816019063968199	8.47947947947948\\
            0.816250601361331	8.48948948948949\\
            0.816482133063734	8.4994994994995\\
            0.816713659088276	8.50950950950951\\
            0.81694517944779	8.51951951951952\\
            0.817176694155069	8.52952952952953\\
            0.817408203222878	8.53953953953954\\
            0.817639706663943	8.54954954954955\\
            0.817871204490958	8.55955955955956\\
            0.818102696716579	8.56956956956957\\
            0.818334183353431	8.57957957957958\\
            0.818565664414102	8.58958958958959\\
            0.818797139911147	8.5995995995996\\
            0.819028609857085	8.60960960960961\\
            0.819260074264403	8.61961961961962\\
            0.819491533145553	8.62962962962963\\
            0.819722986512954	8.63963963963964\\
            0.819954434378991	8.64964964964965\\
            0.82018587675601	8.65965965965966\\
            0.820417313656336	8.66966966966967\\
            0.820648745092245	8.67967967967968\\
            0.820820820820821	8.6871242159006\\
            0.820880281368623	8.68968968968969\\
            0.821112131491025	8.6996996996997\\
            0.821343975415903	8.70970970970971\\
            0.821575813157476	8.71971971971972\\
            0.821807644729921	8.72972972972973\\
            0.822039470147372	8.73973973973974\\
            0.822271289423924	8.74974974974975\\
            0.822503102573634	8.75975975975976\\
            0.822734909610515	8.76976976976977\\
            0.822966710548544	8.77977977977978\\
            0.823198505401656	8.78978978978979\\
            0.823430294183747	8.7997997997998\\
            0.823662076908672	8.80980980980981\\
            0.823893853590249	8.81981981981982\\
            0.824125624242258	8.82982982982983\\
            0.824357388878432	8.83983983983984\\
            0.824589147512475	8.84984984984985\\
            0.824820900158047	8.85985985985986\\
            0.82505264682877	8.86986986986987\\
            0.825284387538228	8.87987987987988\\
            0.825516122299964	8.88988988988989\\
            0.825747851127485	8.8998998998999\\
            0.825979574034258	8.90990990990991\\
            0.826211291033716	8.91991991991992\\
            0.826443002139248	8.92992992992993\\
            0.82667470736421	8.93993993993994\\
            0.826906406721917	8.94994994994995\\
            0.827138100225647	8.95995995995996\\
            0.82736978788864	8.96996996996997\\
            0.827601469724104	8.97997997997998\\
            0.827833145745201	8.98998998998999\\
            0.828064815965062	9\\
            0.54091258645032	686\\
            0	2.71184705465813\\
            0.00102935465383071	2.71371371371371\\
            0.00653321993007943	2.72372372372372\\
            0.01001001001001	2.7300623490996\\
            0.0120351753685901	2.73373373373373\\
            0.0175418582245961	2.74374374374374\\
            0.02002002002002	2.74826026215803\\
            0.0230511674450461	2.75375375375375\\
            0.0285606301112088	2.76376376376376\\
            0.03003003003003	2.7664409240271\\
            0.0340772502388453	2.77377377377377\\
            0.0395894554521373	2.78378378378378\\
            0.04004004004004	2.78460446329893\\
            0.0451133439623959	2.79379379379379\\
            0.0500500500500501	2.80275530723189\\
            0.0506308370331205	2.8038038038038\\
            0.0561593696731957	2.81381381381381\\
            0.0600600600600601	2.82089263225679\\
            0.061684131102977	2.82382382382382\\
            0.0672152492623546	2.83383383383383\\
            0.0700700700700701	2.83901319034307\\
            0.0727472365788441	2.84384384384384\\
            0.0782809054433134	2.85385385385385\\
            0.0800800800800801	2.85711710382176\\
            0.0838200765302121	2.86386386386386\\
            0.089356261740751	2.87387387387387\\
            0.0900900900900901	2.87520449357179\\
            0.0949025748345093	2.88388388388388\\
            0.1001001001001	2.89327793809604\\
            0.100442728202165	2.89389389389389\\
            0.1059946561662	2.9039039039039\\
            0.11011011011011	2.91134039404746\\
            0.111541948789878	2.91391391391391\\
            0.117096245986065	2.92392392392392\\
            0.12012012012012	2.92938665669374\\
            0.122650636234259	2.93393393393393\\
            0.128207270530663	2.94394394394394\\
            0.13013013013013	2.94741684128869\\
            0.133768717127096	2.95395395395395\\
            0.13932765680197	2.96396396396396\\
            0.14014014014014	2.96543106176362\\
            0.144896118821994	2.97397397397397\\
            0.15015015015015	2.98343157891805\\
            0.150458638326736	2.98398398398398\\
            0.156032769424204	2.99399399399399\\
            0.16016016016016	3.00142204457997\\
            0.1616022993396	3.004004004004\\
            0.16717859778063	3.01401401401401\\
            0.17017017017017	3.01939685403984\\
            0.172755097376416	3.02402402402402\\
            0.178333533469998	3.03403403403403\\
            0.18018018018018	3.03735611615131\\
            0.183916962367438	3.04404404404404\\
            0.189497506793196	3.05405405405405\\
            0.19019019019019	3.05529993855857\\
            0.195087824961298	3.06406406406406\\
            0.2002002002002	3.07323162095579\\
            0.200672401296341	3.07407407407407\\
            0.206267616515535	3.08408408408408\\
            0.21021021021021	3.09115277741895\\
            0.211859075236987	3.09409409409409\\
            0.217456269087281	3.1041041041041\\
            0.22022022022022	3.10905878193222\\
            0.223054570406789	3.11411411411411\\
            0.228653715424113	3.12412412412412\\
            0.23023023023023	3.12694973753637\\
            0.234258819899007	3.13413413413413\\
            0.239859888955041	3.14414414414414\\
            0.24024024024024	3.14482574616195\\
            0.245471757484464	3.15415415415415\\
            0.25025025025025	3.16269234966221\\
            0.251078070054475	3.16416416416416\\
            0.256693317602728	3.17417417417417\\
            0.26026026026026	3.18054670083049\\
            0.26230638580071	3.18418418418418\\
            0.267923435353456	3.19419419419419\\
            0.27027027027027	3.19838637463186\\
            0.273543220358062	3.2042042042042\\
            0.279162046487857	3.21421421421421\\
            0.28028028028028	3.21621146880664\\
            0.284788509816025	3.22422422422422\\
            0.29029029029029	3.23402284665058\\
            0.290409561269795	3.23423423423423\\
            0.296042190903366	3.24424424424424\\
            0.3003003003003	3.25182706049636\\
            0.301669911015838	3.25425425425425\\
            0.307304200979928	3.26426426426426\\
            0.31031031031031	3.26961695080662\\
            0.312938551575949	3.27427427427427\\
            0.318574478028565	3.28428428428428\\
            0.32032032032032	3.28739261143052\\
            0.324215421266661	3.29429429429429\\
            0.329852960647198	3.3043043043043\\
            0.33033033033033	3.30515413525737\\
            0.335500459015666	3.31431431431431\\
            0.34034034034034	3.32290663347096\\
            0.341142708115341	3.32432432432432\\
            0.346793604354058	3.33433433433433\\
            0.35035035035035	3.34064815909964\\
            0.352442397859352	3.34434434434434\\
            0.358094797408699	3.35435435435435\\
            0.36036036036036	3.35837578891462\\
            0.363750098136929	3.36436436436436\\
            0.369403978894708	3.37437437437437\\
            0.37037037037037	3.37608961223962\\
            0.375065749987539	3.38438438438438\\
            0.38038038038038	3.393791811864\\
            0.380722398457818	3.39439439439439\\
            0.386389295027672	3.4044044044044\\
            0.39039039039039	3.41148631852568\\
            0.392052402256163	3.41441441441441\\
            0.397720675443623	3.42442442442442\\
            0.4004004004004	3.42916724838179\\
            0.403390204918105	3.43443443443443\\
            0.409059833984385	3.44444444444444\\
            0.41041041041041	3.44683468742735\\
            0.414735749510944	3.45445445445445\\
            0.420406713954666	3.46446446446446\\
            0.42042042042042	3.46448872081895\\
            0.426088979653877	3.47447447447447\\
            0.43043043043043	3.48213740435646\\
            0.431766266000973	3.48448448448448\\
            0.437449839511178	3.49449449449449\\
            0.44044044044044	3.49977289881931\\
            0.443133463720964	3.5045045045045\\
            0.448818273785474	3.51451451451451\\
            0.45045045045045	3.51739520458095\\
            0.454508200335039	3.52452452452452\\
            0.460194227711128	3.53453453453453\\
            0.46046046046046	3.53500440372991\\
            0.465890421385607	3.54454454454454\\
            0.47047047047047	3.55260707524951\\
            0.471581747778876	3.55455455455455\\
            0.477280072936607	3.56456456456456\\
            0.48048048048048	3.57019833763306\\
            0.482977653529912	3.57457457457457\\
            0.488677101567155	3.58458458458458\\
            0.49049049049049	3.58777670080763\\
            0.494380901511441	3.59459459459459\\
            0.500081454365283	3.6046046046046\\
            0.500500500500501	3.60534224398412\\
            0.505791439112758	3.61461461461461\\
            0.510510510510511	3.62290069762019\\
            0.511496662844954	3.62462462462462\\
            0.517209214222291	3.63463463463463\\
            0.520520520520521	3.6404488745165\\
            0.522920609318454	3.64464464464464\\
            0.528634175221578	3.65465465465465\\
            0.530530530530531	3.65798442994013\\
            0.534351707506251	3.66466466466466\\
            0.540066270979356	3.67467467467467\\
            0.540540540540541	3.67550744039758\\
            0.545789906571339	3.68468468468468\\
            0.550550550550551	3.69302336759498\\
            0.551508882030467	3.69469469469469\\
            0.557235156154529	3.7047047047047\\
            0.560560560560561	3.71052955296205\\
            0.562960221055933	3.71471471471471\\
            0.566207344614321	3.72472472472472\\
            0.567108112854878	3.73473473473473\\
            0.567104389335951	3.74474474474474\\
            0.567100708279907	3.75475475475475\\
            0.567097069402666	3.76476476476476\\
            0.567093472422684	3.77477477477477\\
            0.56708991706091	3.78478478478478\\
            0.567086403040764	3.79479479479479\\
            0.567082930088113	3.8048048048048\\
            0.567079497931241	3.81481481481481\\
            0.567076106300819	3.82482482482482\\
            0.567072754929885	3.83483483483483\\
            0.567069443553814	3.84484484484484\\
            0.567066171910295	3.85485485485485\\
            0.567062939739304	3.86486486486486\\
            0.56705974678308	3.87487487487487\\
            0.5670565927861	3.88488488488488\\
            0.567053477495054	3.89489489489489\\
            0.567050400658825	3.9049049049049\\
            0.567047362028458	3.91491491491491\\
            0.567044361357146	3.92492492492492\\
            0.567041398400198	3.93493493493493\\
            0.567038472915022	3.94494494494494\\
            0.567035584661102	3.95495495495495\\
            0.567032733399975	3.96496496496496\\
            0.567029918895207	3.97497497497497\\
            0.567027140912373	3.98498498498498\\
            0.56702439921904	3.99499499499499\\
            0.567021693584739	4.00500500500501\\
            0.567019023780948	4.01501501501502\\
            0.567016389581072	4.02502502502503\\
            0.56701379076042	4.03503503503504\\
            0.567011227096187	4.04504504504505\\
            0.567008698367436	4.05505505505506\\
            0.567006204355074	4.06506506506507\\
            0.567003744841836	4.07507507507508\\
            0.567001319612265	4.08508508508509\\
            0.566998928452695	4.0950950950951\\
            0.566996571151228	4.10510510510511\\
            0.566994247497722	4.11511511511512\\
            0.566991957283766	4.12512512512513\\
            0.566989700302669	4.13513513513514\\
            0.566987476349437	4.14514514514515\\
            0.56698528522076	4.15515515515516\\
            0.566983126714988	4.16516516516517\\
            0.566981000632122	4.17517517517518\\
            0.566978906773793	4.18518518518519\\
            0.566976844943246	4.1951951951952\\
            0.566974814945324	4.20520520520521\\
            0.56697281658645	4.21521521521522\\
            0.566970849674614	4.22522522522523\\
            0.566968914019357	4.23523523523524\\
            0.566967009431751	4.24524524524525\\
            0.566965135724388	4.25525525525526\\
            0.566963292711365	4.26526526526527\\
            0.566961480208266	4.27527527527528\\
            0.566959698032149	4.28528528528529\\
            0.566957946001532	4.2952952952953\\
            0.566956223936374	4.30530530530531\\
            0.566954531658068	4.31531531531532\\
            0.566952868989422	4.32532532532533\\
            0.566951235754645	4.33533533533534\\
            0.566949631779333	4.34534534534535\\
            0.56694805689046	4.35535535535536\\
            0.566946510916357	4.36536536536537\\
            0.566944993686706	4.37537537537538\\
            0.566943505032521	4.38538538538539\\
            0.566942044786138	4.3953953953954\\
            0.566940612781201	4.40540540540541\\
            0.566939208852652	4.41541541541542\\
            0.566937832836713	4.42542542542543\\
            0.566936484570879	4.43543543543544\\
            0.566935163893902	4.44544544544545\\
            0.566933870645781	4.45545545545546\\
            0.566932604667749	4.46546546546547\\
            0.566931365802261	4.47547547547548\\
            0.566930153892985	4.48548548548549\\
            0.566928968784784	4.4954954954955\\
            0.566927810323711	4.50550550550551\\
            0.566926678356996	4.51551551551552\\
            0.566925572733032	4.52552552552553\\
            0.566924493301366	4.53553553553554\\
            0.566923439912691	4.54554554554555\\
            0.566922412418828	4.55555555555556\\
            0.566921410672723	4.56556556556557\\
            0.56692043452843	4.57557557557558\\
            0.566919483841106	4.58558558558559\\
            0.566918558466995	4.5955955955956\\
            0.566917658263424	4.60560560560561\\
            0.566916783088787	4.61561561561562\\
            0.56691593280254	4.62562562562563\\
            0.566915107265188	4.63563563563564\\
            0.566914306338275	4.64564564564565\\
            0.566913529884376	4.65565565565566\\
            0.566912777767088	4.66566566566567\\
            0.566912049851016	4.67567567567568\\
            0.566911346001771	4.68568568568569\\
            0.566910666085956	4.6956956956957\\
            0.566910009971155	4.70570570570571\\
            0.566909377525928	4.71571571571572\\
            0.566908768619801	4.72572572572573\\
            0.566908183123258	4.73573573573574\\
            0.566907620907727	4.74574574574575\\
            0.566907081845579	4.75575575575576\\
            0.566906565810115	4.76576576576577\\
            0.566906072675557	4.77577577577578\\
            0.566905602317043	4.78578578578579\\
            0.566905154610615	4.7957957957958\\
            0.566904729433212	4.80580580580581\\
            0.566904326662665	4.81581581581582\\
            0.566903946177685	4.82582582582583\\
            0.566903587857853	4.83583583583584\\
            0.566903251583623	4.84584584584585\\
            0.566902937236299	4.85585585585586\\
            0.56690264469804	4.86586586586587\\
            0.566902373851848	4.87587587587588\\
            0.566902124581555	4.88588588588589\\
            0.566901896771825	4.8958958958959\\
            0.566901690308142	4.90590590590591\\
            0.566901505076802	4.91591591591592\\
            0.566901340964905	4.92592592592593\\
            0.566901197860353	4.93593593593594\\
            0.566901075651838	4.94594594594595\\
            0.566900974228835	4.95595595595596\\
            0.566900893481601	4.96596596596597\\
            0.56690083330116	4.97597597597598\\
            0.5669007935793	4.98598598598599\\
            0.56690077420857	4.995995995996\\
            0.566900775082266	5.00600600600601\\
            0.566900796094431	5.01601601601602\\
            0.566900837139844	5.02602602602603\\
            0.566900898114017	5.03603603603604\\
            0.566900978913187	5.04604604604605\\
            0.566901079434308	5.05605605605606\\
            0.566901199575048	5.06606606606607\\
            0.56690133923378	5.07607607607608\\
            0.566901498309581	5.08608608608609\\
            0.566901676702217	5.0960960960961\\
            0.566901874312147	5.10610610610611\\
            0.56690209104051	5.11611611611612\\
            0.566902326789123	5.12612612612613\\
            0.566902581460473	5.13613613613614\\
            0.566902854957711	5.14614614614615\\
            0.56690314718465	5.15615615615616\\
            0.566903458045757	5.16616616616617\\
            0.566903787446143	5.17617617617618\\
            0.566904135291567	5.18618618618619\\
            0.566904501488422	5.1961961961962\\
            0.566904885943736	5.20620620620621\\
            0.566905288565161	5.21621621621622\\
            0.566905709260972	5.22622622622623\\
            0.566906147940058	5.23623623623624\\
            0.566906604511924	5.24624624624625\\
            0.566907078886675	5.25625625625626\\
            0.56690757097502	5.26626626626627\\
            0.566908080688264	5.27627627627628\\
            0.566908607938303	5.28628628628629\\
            0.566909152637619	5.2962962962963\\
            0.566909714699273	5.30630630630631\\
            0.566910294036905	5.31631631631632\\
            0.566910890564724	5.32632632632633\\
            0.566911504197509	5.33633633633634\\
            0.566912134850598	5.34634634634635\\
            0.56691278243989	5.35635635635636\\
            0.566913446881833	5.36636636636637\\
            0.566914128093427	5.37637637637638\\
            0.566914825992214	5.38638638638639\\
            0.566915540496275	5.3963963963964\\
            0.566916271524227	5.40640640640641\\
            0.56691701899522	5.41641641641642\\
            0.566917782828926	5.42642642642643\\
            0.566918562945542	5.43643643643644\\
            0.566919359265782	5.44644644644645\\
            0.566920171710873	5.45645645645646\\
            0.566921000202552	5.46646646646647\\
            0.566921844663066	5.47647647647648\\
            0.566922705015154	5.48648648648649\\
            0.566923581182062	5.4964964964965\\
            0.566924473087521	5.50650650650651\\
            0.566925380655757	5.51651651651652\\
            0.56692630381148	5.52652652652653\\
            0.566927242479883	5.53653653653654\\
            0.566928196586631	5.54654654654655\\
            0.56692916605787	5.55655655655656\\
            0.566930150820214	5.56656656656657\\
            0.56693115080074	5.57657657657658\\
            0.566932165926991	5.58658658658659\\
            0.56693319612697	5.5965965965966\\
            0.566934241329133	5.60660660660661\\
            0.566935301462389	5.61661661661662\\
            0.566936376456095	5.62662662662663\\
            0.566937466240051	5.63663663663664\\
            0.566938570744504	5.64664664664665\\
            0.566939689900132	5.65665665665666\\
            0.56694082363805	5.66666666666667\\
            0.566941971889806	5.67667667667668\\
            0.566943134587372	5.68668668668669\\
            0.566944311663148	5.6966966966967\\
            0.566945503049952	5.70670670670671\\
            0.566946708681022	5.71671671671672\\
            0.566947928490007	5.72672672672673\\
            0.566949162410972	5.73673673673674\\
            0.566950410378387	5.74674674674675\\
            0.566951672327128	5.75675675675676\\
            0.566952948192471	5.76676676676677\\
            0.566954237910093	5.77677677677678\\
            0.566955541416065	5.78678678678679\\
            0.566956858646854	5.7967967967968\\
            0.566958189539311	5.80680680680681\\
            0.566959534030678	5.81681681681682\\
            0.56696089205858	5.82682682682683\\
            0.566962263561021	5.83683683683684\\
            0.566963648476383	5.84684684684685\\
            0.566965046743426	5.85685685685686\\
            0.56696645830128	5.86686686686687\\
            0.566967883089442	5.87687687687688\\
            0.566969321047779	5.88688688688689\\
            0.566970772116522	5.8968968968969\\
            0.566972236236259	5.90690690690691\\
            0.56697371334794	5.91691691691692\\
            0.566975203392871	5.92692692692693\\
            0.566976706312706	5.93693693693694\\
            0.566978222049456	5.94694694694695\\
            0.566979750545474	5.95695695695696\\
            0.566981291743461	5.96696696696697\\
            0.56698284558646	5.97697697697698\\
            0.566984412017852	5.98698698698699\\
            0.566985990981359	5.996996996997\\
            0.566987582421035	6.00700700700701\\
            0.566989186281267	6.01701701701702\\
            0.566990802506773	6.02702702702703\\
            0.566992431042596	6.03703703703704\\
            0.566994071834106	6.04704704704705\\
            0.566995724826997	6.05705705705706\\
            0.566997389967281	6.06706706706707\\
            0.566999067201286	6.07707707707708\\
            0.567000756475662	6.08708708708709\\
            0.567002457737365	6.0970970970971\\
            0.567004170933668	6.10710710710711\\
            0.567005896012147	6.11711711711712\\
            0.567007632920691	6.12712712712713\\
            0.567009381607487	6.13713713713714\\
            0.567011142021028	6.14714714714715\\
            0.567012914110104	6.15715715715716\\
            0.567014697823805	6.16716716716717\\
            0.567016493111517	6.17717717717718\\
            0.567018299922916	6.18718718718719\\
            0.56702011820797	6.1971971971972\\
            0.56702194791694	6.20720720720721\\
            0.567023789000369	6.21721721721722\\
            0.567025641409088	6.22722722722723\\
            0.56702750509421	6.23723723723724\\
            0.567029380007129	6.24724724724725\\
            0.567031266099516	6.25725725725726\\
            0.567033163323323	6.26726726726727\\
            0.567035071630773	6.27727727727728\\
            0.567036990974363	6.28728728728729\\
            0.567038921306863	6.2972972972973\\
            0.56704086258131	6.30730730730731\\
            0.567042814751006	6.31731731731732\\
            0.567044777769524	6.32732732732733\\
            0.567046751590695	6.33733733733734\\
            0.567048736168614	6.34734734734735\\
            0.567050731457636	6.35735735735736\\
            0.567052737412371	6.36736736736737\\
            0.567054753987689	6.37737737737738\\
            0.567056781138713	6.38738738738739\\
            0.567058818820815	6.3973973973974\\
            0.56706086698962	6.40740740740741\\
            0.567062925601004	6.41741741741742\\
            0.567064994611089	6.42742742742743\\
            0.567067073976238	6.43743743743744\\
            0.567069163653065	6.44744744744745\\
            0.56707126359842	6.45745745745746\\
            0.567073373769396	6.46746746746747\\
            0.567075494123326	6.47747747747748\\
            0.567077624617776	6.48748748748749\\
            0.56707976521055	6.4974974974975\\
            0.567081915859687	6.50750750750751\\
            0.567084076523454	6.51751751751752\\
            0.567086247160352	6.52752752752753\\
            0.567088427729111	6.53753753753754\\
            0.567090618188684	6.54754754754755\\
            0.567092818498255	6.55755755755756\\
            0.567095028617231	6.56756756756757\\
            0.567097248505238	6.57757757757758\\
            0.567099478122127	6.58758758758759\\
            0.56710171742797	6.5975975975976\\
            0.567103966383051	6.60760760760761\\
            0.567106224947877	6.61761761761762\\
            0.567108493083167	6.62762762762763\\
            0.567110770749853	6.63763763763764\\
            0.567113057909081	6.64764764764765\\
            0.56711535452221	6.65765765765766\\
            0.567117660550801	6.66766766766767\\
            0.567119975956632	6.67767767767768\\
            0.567122300701681	6.68768768768769\\
            0.567124634748134	6.6976976976977\\
            0.56712697805838	6.70770770770771\\
            0.567129330595012	6.71771771771772\\
            0.567131692320823	6.72772772772773\\
            0.567134063198803	6.73773773773774\\
            0.567136443192146	6.74774774774775\\
            0.567138832264237	6.75775775775776\\
            0.567141230378661	6.76776776776777\\
            0.567143637499198	6.77777777777778\\
            0.567146053589818	6.78778778778779\\
            0.567148478614682	6.7977977977978\\
            0.567150912538148	6.80780780780781\\
            0.567153355324755	6.81781781781782\\
            0.567155806939237	6.82782782782783\\
            0.567158267346512	6.83783783783784\\
            0.56716073651168	6.84784784784785\\
            0.567163214400033	6.85785785785786\\
            0.567165700977041	6.86786786786787\\
            0.567168196208355	6.87787787787788\\
            0.56717070005981	6.88788788788789\\
            0.567173212497421	6.8978978978979\\
            0.567175733487377	6.90790790790791\\
            0.567178262996048	6.91791791791792\\
            0.567180800989979	6.92792792792793\\
            0.567183347435889	6.93793793793794\\
            0.567185902300673	6.94794794794795\\
            0.567188465551397	6.95795795795796\\
            0.567191037155296	6.96796796796797\\
            0.567193617079781	6.97797797797798\\
            0.567196205292429	6.98798798798799\\
            0.567198801760984	6.997997997998\\
            0.56720140645336	7.00800800800801\\
            0.567204019337635	7.01801801801802\\
            0.567206640382052	7.02802802802803\\
            0.567209269555021	7.03803803803804\\
            0.567211906825109	7.04804804804805\\
            0.567214552161051	7.05805805805806\\
            0.567217205531736	7.06806806806807\\
            0.567219866906221	7.07807807807808\\
            0.567222536253714	7.08808808808809\\
            0.567225213543584	7.0980980980981\\
            0.567227898745359	7.10810810810811\\
            0.567230591828717	7.11811811811812\\
            0.567233292763497	7.12812812812813\\
            0.567236001519685	7.13813813813814\\
            0.567238718067425	7.14814814814815\\
            0.567241442377011	7.15815815815816\\
            0.567244174418889	7.16816816816817\\
            0.567246914163651	7.17817817817818\\
            0.567249661582041	7.18818818818819\\
            0.567252416644951	7.1981981981982\\
            0.56725517932342	7.20820820820821\\
            0.567257949588632	7.21821821821822\\
            0.567260727411914	7.22822822822823\\
            0.567263512764743	7.23823823823824\\
            0.567266305618735	7.24824824824825\\
            0.567269105945649	7.25825825825826\\
            0.567271913717388	7.26826826826827\\
            0.567274728905989	7.27827827827828\\
            0.56727755148364	7.28828828828829\\
            0.567280381422656	7.2982982982983\\
            0.567283218695499	7.30830830830831\\
            0.567286063274763	7.31831831831832\\
            0.56728891513318	7.32832832832833\\
            0.567291774243616	7.33833833833834\\
            0.567294640579076	7.34834834834835\\
            0.567297514112694	7.35835835835836\\
            0.567300394817739	7.36836836836837\\
            0.567303282667613	7.37837837837838\\
            0.567306177635848	7.38838838838839\\
            0.567309079696105	7.3983983983984\\
            0.56731198882218	7.40840840840841\\
            0.567314904987992	7.41841841841842\\
            0.56731782816759	7.42842842842843\\
            0.567320758335153	7.43843843843844\\
            0.567323695464985	7.44844844844845\\
            0.567326639531513	7.45845845845846\\
            0.567329590509293	7.46846846846847\\
            0.567332548373004	7.47847847847848\\
            0.567335513097446	7.48848848848849\\
            0.567338484657547	7.4984984984985\\
            0.567341463028353	7.50850850850851\\
            0.56734444818503	7.51851851851852\\
            0.567347440102868	7.52852852852853\\
            0.567350438757278	7.53853853853854\\
            0.567353444123785	7.54854854854855\\
            0.567356456178034	7.55855855855856\\
            0.567359474895793	7.56856856856857\\
            0.567362500252937	7.57857857857858\\
            0.567365532225467	7.58858858858859\\
            0.567368570789496	7.5985985985986\\
            0.567371615921247	7.60860860860861\\
            0.567374667597063	7.61861861861862\\
            0.5673777257934	7.62862862862863\\
            0.567380790486826	7.63863863863864\\
            0.567383861654018	7.64864864864865\\
            0.56738693927177	7.65865865865866\\
            0.567390023316982	7.66866866866867\\
            0.567393113766665	7.67867867867868\\
            0.567396210597945	7.68868868868869\\
            0.567399313788047	7.6986986986987\\
            0.567402423314312	7.70870870870871\\
            0.567405539154187	7.71871871871872\\
            0.567408661285223	7.72872872872873\\
            0.567411789685081	7.73873873873874\\
            0.567414924331523	7.74874874874875\\
            0.567418065202421	7.75875875875876\\
            0.567421212275747	7.76876876876877\\
            0.567424365529583	7.77877877877878\\
            0.567427524942106	7.78878878878879\\
            0.5674306904916	7.7987987987988\\
            0.567433862156452	7.80880880880881\\
            0.56743703991515	7.81881881881882\\
            0.567440223746278	7.82882882882883\\
            0.567443413628528	7.83883883883884\\
            0.567446609540684	7.84884884884885\\
            0.567449811461633	7.85885885885886\\
            0.567453019370364	7.86886886886887\\
            0.567456233245954	7.87887887887888\\
            0.567459453067585	7.88888888888889\\
            0.567462678814535	7.8988988988989\\
            0.567465910466178	7.90890890890891\\
            0.567469148001978	7.91891891891892\\
            0.567472391401503	7.92892892892893\\
            0.567475640644408	7.93893893893894\\
            0.567478895710446	7.94894894894895\\
            0.567482156579465	7.95895895895896\\
            0.567485423231399	7.96896896896897\\
            0.56748869564628	7.97897897897898\\
            0.567491973804234	7.98898898898899\\
            0.567495257685469	7.998998998999\\
            0.567498547270293	8.00900900900901\\
            0.567501842539102	8.01901901901902\\
            0.567505143472377	8.02902902902903\\
            0.567508450050694	8.03903903903904\\
            0.567511762254715	8.04904904904905\\
            0.56751508006519	8.05905905905906\\
            0.567518403462957	8.06906906906907\\
            0.567521732428944	8.07907907907908\\
            0.567525066944158	8.08908908908909\\
            0.567528406989704	8.0990990990991\\
            0.567531752546762	8.10910910910911\\
            0.5675351035966	8.11911911911912\\
            0.567538460120577	8.12912912912913\\
            0.567541822100128	8.13913913913914\\
            0.567545189516776	8.14914914914915\\
            0.567548562352126	8.15915915915916\\
            0.567551940587868	8.16916916916917\\
            0.567555324205769	8.17917917917918\\
            0.567558713187686	8.18918918918919\\
            0.567562107515554	8.1991991991992\\
            0.567565507171384	8.20920920920921\\
            0.567568912137272	8.21921921921922\\
            0.567572322395397	8.22922922922923\\
            0.567575737928011	8.23923923923924\\
            0.567579158717453	8.24924924924925\\
            0.567582584746134	8.25925925925926\\
            0.567586015996544	8.26926926926927\\
            0.567589452451255	8.27927927927928\\
            0.567592894092917	8.28928928928929\\
            0.567596340904248	8.2992992992993\\
            0.567599792868055	8.30930930930931\\
            0.56760324996721	8.31931931931932\\
            0.56760671218467	8.32932932932933\\
            0.56761017950346	8.33933933933934\\
            0.567613651906684	8.34934934934935\\
            0.567617129377521	8.35935935935936\\
            0.567620611899221	8.36936936936937\\
            0.567624099455112	8.37937937937938\\
            0.567627592028591	8.38938938938939\\
            0.567631089603129	8.3993993993994\\
            0.56763459216227	8.40940940940941\\
            0.567638099689633	8.41941941941942\\
            0.567641612168903	8.42942942942943\\
            0.56764512958384	8.43943943943944\\
            0.567648651918275	8.44944944944945\\
            0.567652179156108	8.45945945945946\\
            0.567655711281312	8.46946946946947\\
            0.567659248277925	8.47947947947948\\
            0.567662790130057	8.48948948948949\\
            0.567666336821889	8.4994994994995\\
            0.567669888337668	8.50950950950951\\
            0.567673444661709	8.51951951951952\\
            0.567677005778396	8.52952952952953\\
            0.567680571672181	8.53953953953954\\
            0.567684142327583	8.54954954954955\\
            0.567687717729188	8.55955955955956\\
            0.567691297861645	8.56956956956957\\
            0.567694882709674	8.57957957957958\\
            0.567698472258058	8.58958958958959\\
            0.567702066491647	8.5995995995996\\
            0.567705665395355	8.60960960960961\\
            0.56770926895416	8.61961961961962\\
            0.567712877153104	8.62962962962963\\
            0.567716489977296	8.63963963963964\\
            0.567720107411905	8.64964964964965\\
            0.567723729442168	8.65965965965966\\
            0.567727356053377	8.66966966966967\\
            0.567730987230898	8.67967967967968\\
            0.567734622960149	8.68968968968969\\
            0.567738263226613	8.6996996996997\\
            0.567741908015839	8.70970970970971\\
            0.567745557313432	8.71971971971972\\
            0.567749211105058	8.72972972972973\\
            0.567752869376449	8.73973973973974\\
            0.567756532113391	8.74974974974975\\
            0.567760199301736	8.75975975975976\\
            0.567763870927389	8.76976976976977\\
            0.567767546976321	8.77977977977978\\
            0.567771227434557	8.78978978978979\\
            0.567774912288186	8.7997997997998\\
            0.567778601523348	8.80980980980981\\
            0.567782295126249	8.81981981981982\\
            0.567785993083148	8.82982982982983\\
            0.567789695380364	8.83983983983984\\
            0.567793402004269	8.84984984984985\\
            0.5677971129413	8.85985985985986\\
            0.567800828177942	8.86986986986987\\
            0.567804547700742	8.87987987987988\\
            0.567808271496301	8.88988988988989\\
            0.567811999551275	8.8998998998999\\
            0.567815731852377	8.90990990990991\\
            0.567819468386375	8.91991991991992\\
            0.567823209140093	8.92992992992993\\
            0.567826954100405	8.93993993993994\\
            0.567830703254244	8.94994994994995\\
            0.567834456588597	8.95995995995996\\
            0.567838214090502	8.96996996996997\\
            0.567841975747052	8.97997997997998\\
            0.567845741545394	8.98998998998999\\
            0.567849511472726	9\\
            0.572730967585014	647\\
            0	3.0646025152778\\
            0.00469461916493661	3.07407407407407\\
            0.00964741607562526	3.08408408408408\\
            0.01001001001001	3.08481890648562\\
            0.0146112610193426	3.09409409409409\\
            0.0195682533163346	3.1041041041041\\
            0.02002002002002	3.1050188364964\\
            0.0245358562126376	3.11411411411411\\
            0.0294969968662472	3.12412412412412\\
            0.03003003003003	3.12520246839125\\
            0.034468348435354	3.13413413413413\\
            0.0394335910644294	3.14414414414414\\
            0.04004004004004	3.14536996249195\\
            0.0444086818476811	3.15415415415415\\
            0.0493779807078837	3.16416416416416\\
            0.0500500500500501	3.16552147642947\\
            0.0543568010766137	3.17417417417417\\
            0.0593301110489843	3.18418418418418\\
            0.0600600600600601	3.18565716521033\\
            0.0643126512130532	3.19419419419419\\
            0.0692899277928219	3.2042042042042\\
            0.0700700700700701	3.20577718128076\\
            0.0742761778088313	3.21421421421421\\
            0.0792573770944973	3.22422422422422\\
            0.0800800800800801	3.22588167458878\\
            0.0842473268736808	3.23423423423423\\
            0.0892324055563252	3.24424424424424\\
            0.0900900900900901	3.24597079264438\\
            0.0942260448721423	3.25425425425425\\
            0.0992149602249947	3.26426426426426\\
            0.1001001001001	3.26604468057777\\
            0.104212278720436	3.27427427427427\\
            0.109204988588665	3.28428428428428\\
            0.11011011011011	3.28610348119573\\
            0.114205975783275	3.29429429429429\\
            0.119202438574012	3.3043043043043\\
            0.12012012012012	3.30614733503632\\
            0.124207083870645	3.31431431431431\\
            0.129207258543228	3.32432432432432\\
            0.13013013013013	3.32617638042184\\
            0.134215551234555	3.33433433433433\\
            0.139219397290984	3.34434434434434\\
            0.14014014014014	3.34619075351016\\
            0.144231326565739	3.35435435435435\\
            0.149238804041353	3.36436436436436\\
            0.15015015015015	3.3661905883445\\
            0.154254358990348	3.37437437437437\\
            0.159265428444687	3.38438438438438\\
            0.16016016016016	3.38617601690174\\
            0.164284598066608	3.39439439439439\\
            0.169299220574493	3.4044044044044\\
            0.17017017017017	3.40614716913919\\
            0.174321993781457	3.41441441441441\\
            0.179340130924251	3.42442442442442\\
            0.18018018018018	3.42610417304008\\
            0.184366496547164	3.43443443443443\\
            0.189388110404229	3.44444444444444\\
            0.19019019019019	3.44604715465759\\
            0.194418057197947	3.45445445445445\\
            0.199443110338273	3.46446446446446\\
            0.2002002002002	3.4659762381577\\
            0.204476626986548	3.47447447447447\\
            0.209505082460578	3.48448448448448\\
            0.21021021021021	3.48589154586068\\
            0.214542157580832	3.49449449449449\\
            0.219573978912447	3.5045045045045\\
            0.22022022022022	3.50579319828147\\
            0.224614601060362	3.51451451451451\\
            0.229649752239037	3.52452452452452\\
            0.23023023023023	3.52568131416884\\
            0.234693909912967	3.53453453453453\\
            0.239732355386098	3.54454454454454\\
            0.24024024024024	3.54555601054345\\
            0.244780037031318	3.55455455455455\\
            0.249821741696708	3.56456456456456\\
            0.25025025025025	3.56541740273484\\
            0.254872935709492	3.57457457457457\\
            0.259917864907991	3.58458458458458\\
            0.26026026026026	3.58526560441733\\
            0.26497255963955	3.59459459459459\\
            0.270020679147846	3.6046046046046\\
            0.27027027027027	3.605100727645\\
            0.275078862908109	3.61461461461461\\
            0.280130138931674	3.62462462462462\\
            0.28028028028028	3.62492288288563\\
            0.285191799992918	3.63463463463463\\
            0.2902461991591	3.64464464464464\\
            0.29029029029029	3.64473217905368\\
            0.295311325759448	3.65465465465465\\
            0.3003003003003	3.66452917894817\\
            0.30036906768167	3.66466466466466\\
            0.305437395457492	3.67467467467467\\
            0.31031031031031	3.68431386268344\\
            0.310498631083461	3.68468468468468\\
            0.315569964717756	3.69469469469469\\
            0.32032032032032	3.70408603918722\\
            0.320634681719059	3.7047047047047\\
            0.325708989548485	3.71471471471471\\
            0.33033033033033	3.72384581064224\\
            0.330777175581958	3.72472472472472\\
            0.335854426332085	3.73473473473473\\
            0.34034034034034	3.74359327784997\\
            0.340926069042573	3.74474474474474\\
            0.346006231821764	3.75475475475475\\
            0.35035035035035	3.76332854025813\\
            0.351081318844766	3.76476476476476\\
            0.356164363138182	3.77477477477477\\
            0.36036036036036	3.7830516959874\\
            0.36124288210241	3.78478478478478\\
            0.366328777766128	3.79479479479479\\
            0.37037037037037	3.80276284185746\\
            0.371410716295937	3.8048048048048\\
            0.376499433551201	3.81481481481481\\
            0.38038038038038	3.82246207341238\\
            0.381584779268949	3.82482482482482\\
            0.386676288696508	3.83483483483483\\
            0.39039039039039	3.84214948494529\\
            0.391765029224808	3.84484484484484\\
            0.396859301759393	3.85485485485485\\
            0.4004004004004	3.8618251695225\\
            0.40195142472328	3.86486486486486\\
            0.40704843164817	3.87487487487487\\
            0.41041041041041	3.88148921900695\\
            0.412143924677179	3.88488488488488\\
            0.417243637618881	3.89489489489489\\
            0.42042042042042	3.90114172408106\\
            0.422342488349049	3.9049049049049\\
            0.427444879272074	3.91491491491491\\
            0.428762738226282	3.92492492492492\\
            0.428849419258651	3.93493493493493\\
            0.428628663621971	3.94494494494494\\
            0.428407930822911	3.95495495495495\\
            0.428187220695374	3.96496496496496\\
            0.427966533074788	3.97497497497497\\
            0.427745867798113	3.98498498498498\\
            0.4275252247038	3.99499499499499\\
            0.427304603631789	4.00500500500501\\
            0.427084004423488	4.01501501501502\\
            0.426863426921757	4.02502502502503\\
            0.426642870970889	4.03503503503504\\
            0.426422336416601	4.04504504504505\\
            0.426201823106011	4.05505505505506\\
            0.425981330887627	4.06506506506507\\
            0.425760859611329	4.07507507507508\\
            0.425540409128357	4.08508508508509\\
            0.425319979291293	4.0950950950951\\
            0.425099569954048	4.10510510510511\\
            0.424879180971847	4.11511511511512\\
            0.424658812201215	4.12512512512513\\
            0.42443846349996	4.13513513513514\\
            0.424218134727167	4.14514514514515\\
            0.423997825743172	4.15515515515516\\
            0.423777536409561	4.16516516516517\\
            0.423557266589149	4.17517517517518\\
            0.423337016145965	4.18518518518519\\
            0.423116784945248	4.1951951951952\\
            0.422896572853424	4.20520520520521\\
            0.422676379738098	4.21521521521522\\
            0.422456205468045	4.22522522522523\\
            0.422236049913188	4.23523523523524\\
            0.422015912944596	4.24524524524525\\
            0.421795794434464	4.25525525525526\\
            0.421575694256105	4.26526526526527\\
            0.421355612283938	4.27527527527528\\
            0.421135548393475	4.28528528528529\\
            0.420915502461309	4.2952952952953\\
            0.420695474365104	4.30530530530531\\
            0.420475463983586	4.31531531531532\\
            0.42042042042042	4.31782280029446\\
            0.420255989010909	4.32532532532533\\
            0.420036702456677	4.33533533533534\\
            0.419817431160085	4.34534534534535\\
            0.419598175013643	4.35535535535536\\
            0.419378933910805	4.36536536536537\\
            0.419159707745964	4.37537537537538\\
            0.418940496414437	4.38538538538539\\
            0.418721299812455	4.3953953953954\\
            0.418502117837157	4.40540540540541\\
            0.418282950386579	4.41541541541542\\
            0.418063797359643	4.42542542542543\\
            0.41784465865615	4.43543543543544\\
            0.417625534176769	4.44544544544545\\
            0.417406423823028	4.45545545545546\\
            0.417187327497308	4.46546546546547\\
            0.41696824510283	4.47547547547548\\
            0.41674917654365	4.48548548548549\\
            0.416530121724646	4.4954954954955\\
            0.416311080551516	4.50550550550551\\
            0.416092052930762	4.51551551551552\\
            0.415873038769687	4.52552552552553\\
            0.415654037976385	4.53553553553554\\
            0.415435050459734	4.54554554554555\\
            0.415216076129384	4.55555555555556\\
            0.414997114895756	4.56556556556557\\
            0.414778166670028	4.57557557557558\\
            0.414559231364129	4.58558558558559\\
            0.414340308890735	4.5955955955956\\
            0.414121399163255	4.60560560560561\\
            0.413902502095829	4.61561561561562\\
            0.413683617603316	4.62562562562563\\
            0.413464745601294	4.63563563563564\\
            0.413245886006042	4.64564564564565\\
            0.413027038734545	4.65565565565566\\
            0.412808203704475	4.66566566566567\\
            0.412589380834195	4.67567567567568\\
            0.412370570042745	4.68568568568569\\
            0.412151771249836	4.6956956956957\\
            0.411932984375848	4.70570570570571\\
            0.411714209341816	4.71571571571572\\
            0.41149544606943	4.72572572572573\\
            0.411276694481025	4.73573573573574\\
            0.411057954499576	4.74574574574575\\
            0.410839226048693	4.75575575575576\\
            0.410620509052609	4.76576576576577\\
            0.41041041041041	4.77538239069656\\
            0.410401828783845	4.77577577577578\\
            0.410183777596226	4.78578578578579\\
            0.409965735814106	4.7957957957958\\
            0.409747703371978	4.80580580580581\\
            0.409529680204886	4.81581581581582\\
            0.409311666248415	4.82582582582583\\
            0.409093661438699	4.83583583583584\\
            0.408875665712403	4.84584584584585\\
            0.408657679006722	4.85585585585586\\
            0.408439701259379	4.86586586586587\\
            0.408221732408614	4.87587587587588\\
            0.408003772393184	4.88588588588589\\
            0.407785821152353	4.8958958958959\\
            0.407567878625894	4.90590590590591\\
            0.407349944754075	4.91591591591592\\
            0.407132019477662	4.92592592592593\\
            0.406914102737909	4.93593593593594\\
            0.406696194476556	4.94594594594595\\
            0.406478294635824	4.95595595595596\\
            0.406260403158407	4.96596596596597\\
            0.406042519987475	4.97597597597598\\
            0.405824645066659	4.98598598598599\\
            0.405606778340056	4.995995995996\\
            0.405388919752218	5.00600600600601\\
            0.405171069248151	5.01601601601602\\
            0.404953226773311	5.02602602602603\\
            0.404735392273594	5.03603603603604\\
            0.404517565695343	5.04604604604605\\
            0.404299746985329	5.05605605605606\\
            0.40408193609076	5.06606606606607\\
            0.40386413295927	5.07607607607608\\
            0.403646337538916	5.08608608608609\\
            0.403428549778174	5.0960960960961\\
            0.403210769625937	5.10610610610611\\
            0.402992997031508	5.11611611611612\\
            0.402775231944596	5.12612612612613\\
            0.402557474315319	5.13613613613614\\
            0.402339724094187	5.14614614614615\\
            0.402121981232112	5.15615615615616\\
            0.401904245680395	5.16616616616617\\
            0.401686517390729	5.17617617617618\\
            0.401468796315186	5.18618618618619\\
            0.401251082406226	5.1961961961962\\
            0.401033375616682	5.20620620620621\\
            0.400815675899761	5.21621621621622\\
            0.400597983209045	5.22622622622623\\
            0.4004004004004	5.23531297547948\\
            0.400380353177967	5.23623623623624\\
            0.400163276447099	5.24624624624625\\
            0.399946205007117	5.25625625625626\\
            0.399729138819434	5.26626626626627\\
            0.399512077845778	5.27627627627628\\
            0.399295022048196	5.28628628628629\\
            0.399077971389053	5.2962962962963\\
            0.398860925831013	5.30630630630631\\
            0.398643885337058	5.31631631631632\\
            0.398426849870471	5.32632632632633\\
            0.398209819394834	5.33633633633634\\
            0.397992793874032	5.34634634634635\\
            0.397775773272244	5.35635635635636\\
            0.397558757553942	5.36636636636637\\
            0.397341746683886	5.37637637637638\\
            0.397124740627131	5.38638638638639\\
            0.396907739349007	5.3963963963964\\
            0.396690742815133	5.40640640640641\\
            0.396473750991408	5.41641641641642\\
            0.396256763844003	5.42642642642643\\
            0.396039781339367	5.43643643643644\\
            0.395822803444221	5.44644644644645\\
            0.395605830125551	5.45645645645646\\
            0.395388861350617	5.46646646646647\\
            0.395171897086936	5.47647647647648\\
            0.394954937302291	5.48648648648649\\
            0.394737981964723	5.4964964964965\\
            0.394521031042531	5.50650650650651\\
            0.394304084504266	5.51651651651652\\
            0.394087142318735	5.52652652652653\\
            0.393870204454991	5.53653653653654\\
            0.393653270882338	5.54654654654655\\
            0.393436341570323	5.55655655655656\\
            0.393219416488737	5.56656656656657\\
            0.393002495607611	5.57657657657658\\
            0.392785578897216	5.58658658658659\\
            0.392568666328058	5.5965965965966\\
            0.392351757870877	5.60660660660661\\
            0.392134853496647	5.61661661661662\\
            0.39191795317657	5.62662662662663\\
            0.391701056882076	5.63663663663664\\
            0.391484164584824	5.64664664664665\\
            0.391267276256693	5.65665665665666\\
            0.391050391869784	5.66666666666667\\
            0.39083351139642	5.67667667667668\\
            0.390616634809138	5.68668668668669\\
            0.390399762080696	5.6966966966967\\
            0.39039039039039	5.69712979866768\\
            0.390183434927801	5.70670670670671\\
            0.389967134665937	5.71671671671672\\
            0.389750836775351	5.72672672672673\\
            0.389534541234913	5.73673673673674\\
            0.389318248023669	5.74674674674675\\
            0.389101957120846	5.75675675675676\\
            0.388885668505846	5.76676676676677\\
            0.388669382158248	5.77677677677678\\
            0.388453098057799	5.78678678678679\\
            0.388236816184427	5.7967967967968\\
            0.38802053651822	5.80680680680681\\
            0.387804259039437	5.81681681681682\\
            0.387587983728509	5.82682682682683\\
            0.387371710566029	5.83683683683684\\
            0.387155439532748	5.84684684684685\\
            0.386939170609589	5.85685685685686\\
            0.38672290377763	5.86686686686687\\
            0.386506639018109	5.87687687687688\\
            0.386290376312422	5.88688688688689\\
            0.386074115642123	5.8968968968969\\
            0.385857856988918	5.90690690690691\\
            0.385641600334668	5.91691691691692\\
            0.385425345661386	5.92692692692693\\
            0.385209092951236	5.93693693693694\\
            0.384992842186529	5.94694694694695\\
            0.384776593349726	5.95695695695696\\
            0.384560346423435	5.96696696696697\\
            0.384344101390407	5.97697697697698\\
            0.384127858233539	5.98698698698699\\
            0.38391161693587	5.996996996997\\
            0.38369537748058	6.00700700700701\\
            0.383479139850986	6.01701701701702\\
            0.383262904030551	6.02702702702703\\
            0.383046670002867	6.03703703703704\\
            0.382830437751669	6.04704704704705\\
            0.382614207260824	6.05705705705706\\
            0.382397978514329	6.06706706706707\\
            0.382181751496321	6.07707707707708\\
            0.381965526191065	6.08708708708709\\
            0.381749302582954	6.0970970970971\\
            0.381533080656511	6.10710710710711\\
            0.381316860396391	6.11711711711712\\
            0.38110064178737	6.12712712712713\\
            0.380884424814349	6.13713713713714\\
            0.380668209462363	6.14714714714715\\
            0.380451995716556	6.15715715715716\\
            0.38038038038038	6.16047544600278\\
            0.380236141017553	6.16716716716717\\
            0.380020463884355	6.17717717717718\\
            0.379804787059718	6.18718718718719\\
            0.379589110533705	6.1971971971972\\
            0.379373434296474	6.20720720720721\\
            0.379157758338276	6.21721721721722\\
            0.378942082649461	6.22722722722723\\
            0.378726407220474	6.23723723723724\\
            0.378510732041846	6.24724724724725\\
            0.378295057104209	6.25725725725726\\
            0.378079382398285	6.26726726726727\\
            0.377863707914882	6.27727727727728\\
            0.377648033644901	6.28728728728729\\
            0.377432359579334	6.2972972972973\\
            0.377216685709256	6.30730730730731\\
            0.377001012025834	6.31731731731732\\
            0.376785338520319	6.32732732732733\\
            0.376569665184049	6.33733733733734\\
            0.376353992008445	6.34734734734735\\
            0.376138318985014	6.35735735735736\\
            0.375922646105346	6.36736736736737\\
            0.375706973361111	6.37737737737738\\
            0.375491300744065	6.38738738738739\\
            0.375275628246042	6.3973973973974\\
            0.375059955858955	6.40740740740741\\
            0.3748442835748	6.41741741741742\\
            0.374628611385648	6.42742742742743\\
            0.374412939283651	6.43743743743744\\
            0.374197267261037	6.44744744744745\\
            0.37398159531011	6.45745745745746\\
            0.373765923423248	6.46746746746747\\
            0.373550251592911	6.47747747747748\\
            0.373334579811623	6.48748748748749\\
            0.373118908071989	6.4974974974975\\
            0.372903236366688	6.50750750750751\\
            0.372687564688463	6.51751751751752\\
            0.372471893030138	6.52752752752753\\
            0.372256221384601	6.53753753753754\\
            0.372040549744815	6.54754754754755\\
            0.371824878103809	6.55755755755756\\
            0.371609206454685	6.56756756756757\\
            0.371393534790609	6.57757757757758\\
            0.371177863104815	6.58758758758759\\
            0.370962191390608	6.5975975975976\\
            0.370746519641357	6.60760760760761\\
            0.370530847850498	6.61761761761762\\
            0.37037037037037	6.62506808625727\\
            0.370315305569593	6.62762762762763\\
            0.370100139215759	6.63763763763764\\
            0.369884971676026	6.64764764764765\\
            0.369669802947843	6.65765765765766\\
            0.369454633028706	6.66766766766767\\
            0.369239461916158	6.67767767767768\\
            0.369024289607786	6.68768768768769\\
            0.368809116101222	6.6976976976977\\
            0.368593941394144	6.70770770770771\\
            0.368378765484269	6.71771771771772\\
            0.368163588369362	6.72772772772773\\
            0.367948410047228	6.73773773773774\\
            0.367733230515716	6.74774774774775\\
            0.367518049772714	6.75775775775776\\
            0.367302867816157	6.76776776776777\\
            0.367087684644013	6.77777777777778\\
            0.366872500254298	6.78778778778779\\
            0.366657314645063	6.7977977977978\\
            0.366442127814402	6.80780780780781\\
            0.366226939760446	6.81781781781782\\
            0.366011750481366	6.82782782782783\\
            0.365796559975372	6.83783783783784\\
            0.365581368240708	6.84784784784785\\
            0.365366175275662	6.85785785785786\\
            0.365150981078555	6.86786786786787\\
            0.364935785647745	6.87787787787788\\
            0.364720588981628	6.88788788788789\\
            0.364505391078635	6.8978978978979\\
            0.364290191937234	6.90790790790791\\
            0.364074991555924	6.91791791791792\\
            0.363859789933246	6.92792792792793\\
            0.363644587067766	6.93793793793794\\
            0.363429382958096	6.94794794794795\\
            0.363214177602874	6.95795795795796\\
            0.362998971000768	6.96796796796797\\
            0.36278376315049	6.97797797797798\\
            0.362568554050777	6.98798798798799\\
            0.362353343700398	6.997997997998\\
            0.362138132098159	7.00800800800801\\
            0.361922919242893	7.01801801801802\\
            0.361707705133467	7.02802802802803\\
            0.361492489768778	7.03803803803804\\
            0.361277273147753	7.04804804804805\\
            0.361062055269352	7.05805805805806\\
            0.360846836132563	7.06806806806807\\
            0.360631615736402	7.07807807807808\\
            0.360416394079918	7.08808808808809\\
            0.36036036036036	7.09069633262467\\
            0.360201526494391	7.0980980980981\\
            0.359986781838955	7.10810810810811\\
            0.359772034908177	7.11811811811812\\
            0.35955728570443	7.12812812812813\\
            0.359342534230094	7.13813813813814\\
            0.359127780487568	7.14814814814815\\
            0.358913024479263	7.15815815815816\\
            0.358698266207606	7.16816816816817\\
            0.358483505675032	7.17817817817818\\
            0.358268742883996	7.18818818818819\\
            0.358053977836961	7.1981981981982\\
            0.357839210536404	7.20820820820821\\
            0.357624440984816	7.21821821821822\\
            0.357409669184699	7.22822822822823\\
            0.357194895138565	7.23823823823824\\
            0.356980118848944	7.24824824824825\\
            0.35676534031837	7.25825825825826\\
            0.356550559549396	7.26826826826827\\
            0.356335776544582	7.27827827827828\\
            0.356120991306497	7.28828828828829\\
            0.355906203837728	7.2982982982983\\
            0.355691414140866	7.30830830830831\\
            0.355476622218515	7.31831831831832\\
            0.355261828073291	7.32832832832833\\
            0.355047031707817	7.33833833833834\\
            0.354832233124729	7.34834834834835\\
            0.354617432326672	7.35835835835836\\
            0.354402629316298	7.36836836836837\\
            0.354187824096273	7.37837837837838\\
            0.353973016669269	7.38838838838839\\
            0.353758207037968	7.3983983983984\\
            0.353543395205061	7.40840840840841\\
            0.353328581173247	7.41841841841842\\
            0.353113764945237	7.42842842842843\\
            0.352898946523745	7.43843843843844\\
            0.352684125911499	7.44844844844845\\
            0.35246930311123	7.45845845845846\\
            0.352254478125682	7.46846846846847\\
            0.352039650957601	7.47847847847848\\
            0.351824821609747	7.48848848848849\\
            0.351609990084882	7.4984984984985\\
            0.35139515638578	7.50850850850851\\
            0.351180320515218	7.51851851851852\\
            0.350965482475983	7.52852852852853\\
            0.350750642270868	7.53853853853854\\
            0.350535799902675	7.54854854854855\\
            0.35035035035035	7.55719022967829\\
            0.350321017982156	7.55855855855856\\
            0.350106628369132	7.56856856856857\\
            0.349892235682541	7.57857857857858\\
            0.349677839927984	7.58858858858859\\
            0.349463441111049	7.5985985985986\\
            0.349249039237327	7.60860860860861\\
            0.349034634312397	7.61861861861862\\
            0.34882022634184	7.62862862862863\\
            0.348605815331223	7.63863863863864\\
            0.348391401286114	7.64864864864865\\
            0.348176984212075	7.65865865865866\\
            0.347962564114657	7.66866866866867\\
            0.347748140999412	7.67867867867868\\
            0.347533714871885	7.68868868868869\\
            0.34731928573761	7.6986986986987\\
            0.347104853602121	7.70870870870871\\
            0.346890418470944	7.71871871871872\\
            0.3466759803496	7.72872872872873\\
            0.346461539243598	7.73873873873874\\
            0.346247095158453	7.74874874874875\\
            0.346032648099662	7.75875875875876\\
            0.345818198072721	7.76876876876877\\
            0.345603745083122	7.77877877877878\\
            0.345389289136343	7.78878878878879\\
            0.345174830237864	7.7987987987988\\
            0.344960368393154	7.80880880880881\\
            0.344745903607675	7.81881881881882\\
            0.344531435886886	7.82882882882883\\
            0.344316965236237	7.83883883883884\\
            0.34410249166117	7.84884884884885\\
            0.343888015167122	7.85885885885886\\
            0.343673535759525	7.86886886886887\\
            0.343459053443799	7.87887887887888\\
            0.343244568225362	7.88888888888889\\
            0.343030080109625	7.8988988988989\\
            0.342815589101989	7.90890890890891\\
            0.342601095207848	7.91891891891892\\
            0.342386598432591	7.92892892892893\\
            0.3421720987816	7.93893893893894\\
            0.341957596260249	7.94894894894895\\
            0.341743090873905	7.95895895895896\\
            0.341528582627926	7.96896896896897\\
            0.341314071527665	7.97897897897898\\
            0.341099557578467	7.98898898898899\\
            0.340885040785671	7.998998998999\\
            0.340670521154604	8.00900900900901\\
            0.340455998690593	8.01901901901902\\
            0.34034034034034	8.02441826616635\\
            0.340241674555218	8.02902902902903\\
            0.340027582307528	8.03903903903904\\
            0.339813486407095	8.04904904904905\\
            0.339599386861617	8.05905905905906\\
            0.33938528367877	8.06906906906907\\
            0.339171176866218	8.07907907907908\\
            0.338957066431608	8.08908908908909\\
            0.338742952382565	8.0990990990991\\
            0.338528834726707	8.10910910910911\\
            0.338314713471623	8.11911911911912\\
            0.338100588624896	8.12912912912913\\
            0.337886460194086	8.13913913913914\\
            0.337672328186737	8.14914914914915\\
            0.337458192610377	8.15915915915916\\
            0.337244053472522	8.16916916916917\\
            0.337029910780659	8.17917917917918\\
            0.336815764542272	8.18918918918919\\
            0.336601614764821	8.1991991991992\\
            0.336387461455749	8.20920920920921\\
            0.336173304622484	8.21921921921922\\
            0.335959144272439	8.22922922922923\\
            0.335744980413008	8.23923923923924\\
            0.335530813051569	8.24924924924925\\
            0.335316642195483	8.25925925925926\\
            0.335102467852095	8.26926926926927\\
            0.334888290028733	8.27927927927928\\
            0.334674108732709	8.28928928928929\\
            0.334459923971318	8.2992992992993\\
            0.334245735751839	8.30930930930931\\
            0.334031544081534	8.31931931931932\\
            0.333817348967649	8.32932932932933\\
            0.333603150417412	8.33933933933934\\
            0.333388948438037	8.34934934934935\\
            0.33317474303672	8.35935935935936\\
            0.332960534220641	8.36936936936937\\
            0.332746321996964	8.37937937937938\\
            0.332532106372835	8.38938938938939\\
            0.332317887355384	8.3993993993994\\
            0.332103664951729	8.40940940940941\\
            0.331889439168965	8.41941941941942\\
            0.331675210014174	8.42942942942943\\
            0.331460977494426	8.43943943943944\\
            0.331246741616765	8.44944944944945\\
            0.331032502388225	8.45945945945946\\
            0.330818259815828	8.46946946946947\\
            0.330604013906568	8.47947947947948\\
            0.330389764667432	8.48948948948949\\
            0.33033033033033	8.49226821919031\\
            0.330175813613708	8.4994994994995\\
            0.329961974333967	8.50950950950951\\
            0.329748130981692	8.51951951951952\\
            0.329534283565903	8.52952952952953\\
            0.329320432095594	8.53953953953954\\
            0.329106576579737	8.54954954954955\\
            0.328892717027282	8.55955955955956\\
            0.32867885344715	8.56956956956957\\
            0.328464985848243	8.57957957957958\\
            0.328251114239442	8.58958958958959\\
            0.328037238629596	8.5995995995996\\
            0.327823359027539	8.60960960960961\\
            0.327609475442078	8.61961961961962\\
            0.327395587881995	8.62962962962963\\
            0.327181696356054	8.63963963963964\\
            0.326967800872993	8.64964964964965\\
            0.326753901441526	8.65965965965966\\
            0.326539998070344	8.66966966966967\\
            0.326326090768121	8.67967967967968\\
            0.326112179543498	8.68968968968969\\
            0.325898264405101	8.6996996996997\\
            0.325684345361531	8.70970970970971\\
            0.325470422421365	8.71971971971972\\
            0.32525649559316	8.72972972972973\\
            0.325042564885449	8.73973973973974\\
            0.32482863030674	8.74974974974975\\
            0.324614691865525	8.75975975975976\\
            0.324400749570268	8.76976976976977\\
            0.324186803429411	8.77977977977978\\
            0.323972853451376	8.78978978978979\\
            0.323758899644563	8.7997997997998\\
            0.323544942017347	8.80980980980981\\
            0.323330980578085	8.81981981981982\\
            0.323117015335107	8.82982982982983\\
            0.322903046296726	8.83983983983984\\
            0.322689073471229	8.84984984984985\\
            0.322475096866883	8.85985985985986\\
            0.322261116491935	8.86986986986987\\
            0.322047132354606	8.87987987987988\\
            0.321833144463099	8.88988988988989\\
            0.321619152825593	8.8998998998999\\
            0.321405157450249	8.90990990990991\\
            0.321191158345201	8.91991991991992\\
            0.320977155518567	8.92992992992993\\
            0.320763148978438	8.93993993993994\\
            0.32054913873289	8.94994994994995\\
            0.320335124789973	8.95995995995996\\
            0.32032032032032	8.96065298478857\\
            0.320121479194605	8.96996996996997\\
            0.319907856888021	8.97997997997998\\
            0.319694230207673	8.98998998998999\\
            0.31948059916337	9\\
            0.604549348719708	602\\
            0	3.47393600182812\\
            0.00023990642742588	3.47447447447447\\
            0.00468869428793259	3.48448448448448\\
            0.00913121584664878	3.49449449449449\\
            0.01001001001001	3.49647915396473\\
            0.013581440437616	3.5045045045045\\
            0.0180288501542967	3.51451451451451\\
            0.02002002002002	3.51900513324684\\
            0.0224795878570633	3.52452452452452\\
            0.0269318399778678	3.53453453453453\\
            0.03003003003003	3.54151223739619\\
            0.0313831081476437	3.54454454454454\\
            0.0358401574853546	3.55455455455455\\
            0.04004004004004	3.56400071867956\\
            0.0402919729476825	3.56456456456456\\
            0.0447537748727888	3.57457457457457\\
            0.0492093809204385	3.58458458458458\\
            0.0500500500500501	3.58647750355136\\
            0.0536726643704219	3.59459459459459\\
            0.0581329849859006	3.6046046046046\\
            0.0600600600600601	3.60893800956163\\
            0.0625967982485987	3.61461461461461\\
            0.067061789978977	3.62462462462462\\
            0.0700700700700701	3.63138046977958\\
            0.0715261488233692	3.63463463463463\\
            0.075995768744843	3.64464464464464\\
            0.0800800800800801	3.65380511919753\\
            0.0804606884618	3.65465465465465\\
            0.0849348941715118	3.66466466466466\\
            0.0894029732879207	3.67467467467467\\
            0.0900900900900901	3.67621751500458\\
            0.0938791391950508	3.68468468468468\\
            0.0983517683495971	3.69469469469469\\
            0.1001001001001	3.69861537198971\\
            0.102828476804555	3.7047047047047\\
            0.107305614691002	3.71471471471471\\
            0.11011011011011	3.72099595589325\\
            0.111782880046866	3.72472472472472\\
            0.116264485853714	3.73473473473473\\
            0.12012012012012	3.74335948604889\\
            0.120742322031068	3.74474474474474\\
            0.125228355434015	3.75475475475475\\
            0.129708330383051	3.76476476476476\\
            0.13013013013013	3.76570937010791\\
            0.134197197087312	3.77477477477477\\
            0.138681565987388	3.78478478478478\\
            0.14014014014014	3.78804721418328\\
            0.14317098453233	3.79479479479479\\
            0.147659708082588	3.8048048048048\\
            0.15015015015015	3.81036850653656\\
            0.152149691555089	3.81481481481481\\
            0.1566427309178	3.82482482482482\\
            0.16016016016016	3.83267345226876\\
            0.161133292012697	3.83483483483483\\
            0.165630608806325	3.84484484484484\\
            0.170121934141676	3.85485485485485\\
            0.17017017017017	3.85496260917579\\
            0.174623316129337	3.86486486486486\\
            0.179118887205746	3.87487487487487\\
            0.18018018018018	3.87724290562667\\
            0.183620827339421	3.88488488488488\\
            0.188120606731703	3.89489489489489\\
            0.19019019019019	3.89950732502326\\
            0.192623116963936	3.9049049049049\\
            0.197127067680947	3.91491491491491\\
            0.2002002002002	3.92175605949653\\
            0.201630159608198	3.92492492492492\\
            0.206138245086445	3.93493493493493\\
            0.21021021021021	3.9439892975446\\
            0.21064192995851	3.94494494494494\\
            0.215154114055863	3.95495495495495\\
            0.219660378822992	3.96496496496496\\
            0.22022022022022	3.96621124693734\\
            0.224174649774551	3.97497497497497\\
            0.228684983762708	3.98498498498498\\
            0.23023023023023	3.98842106055413\\
            0.233199827508365	3.99499499499499\\
            0.237714195456043	4.00500500500501\\
            0.24024024024024	4.01061580950256\\
            0.242229622606357	4.01501501501502\\
            0.246747989653387	4.02502502502503\\
            0.25025025025025	4.03279567073805\\
            0.251264010503309	4.03503503503504\\
            0.255786342185051	4.04504504504505\\
            0.26026026026026	4.05496081797206\\
            0.260302966722143	4.05505505505506\\
            0.264829228963783	4.06506506506507\\
            0.269349642958432	4.07507507507508\\
            0.27027027027027	4.07711785555811\\
            0.273876625987134	4.08508508508509\\
            0.278400943241301	4.0950950950951\\
            0.28028028028028	4.09926070993687\\
            0.282928509339717	4.10510510510511\\
            0.287456696590875	4.11511511511512\\
            0.288261816194537	4.12512512512513\\
            0.288163455268141	4.13513513513514\\
            0.287735274971043	4.14514514514515\\
            0.287307070605413	4.15515515515516\\
            0.286878842234426	4.16516516516517\\
            0.286450589921245	4.17517517517518\\
            0.28602231372902	4.18518518518519\\
            0.285594013720886	4.1951951951952\\
            0.285165689959958	4.20520520520521\\
            0.284737342509325	4.21521521521522\\
            0.284308971432051	4.22522522522523\\
            0.283880576791169	4.23523523523524\\
            0.283452158649679	4.24524524524525\\
            0.283023717070543	4.25525525525526\\
            0.282595252116686	4.26526526526527\\
            0.282166763850986	4.27527527527528\\
            0.281738252336278	4.28528528528529\\
            0.281309717635349	4.2952952952953\\
            0.280881159810931	4.30530530530531\\
            0.280452578925706	4.31531531531532\\
            0.28028028028028	4.3193432356985\\
            0.280024792225908	4.32532532532533\\
            0.2795975287109	4.33533533533534\\
            0.279170238285986	4.34534534534535\\
            0.278742921031539	4.35535535535536\\
            0.278315577027759	4.36536536536537\\
            0.27788820635467	4.37537537537538\\
            0.277460809092121	4.38538538538539\\
            0.277033385319778	4.3953953953954\\
            0.276605935117135	4.40540540540541\\
            0.276178458563498	4.41541541541542\\
            0.275750955737991	4.42542542542543\\
            0.275323426719558	4.43543543543544\\
            0.274895871586955	4.44544544544545\\
            0.27446829041875	4.45545545545546\\
            0.274040683293325	4.46546546546547\\
            0.273613050288873	4.47547547547548\\
            0.273185391483397	4.48548548548549\\
            0.272757706954707	4.4954954954955\\
            0.272329996780423	4.50550550550551\\
            0.271902261037969	4.51551551551552\\
            0.271474499804577	4.52552552552553\\
            0.271046713157283	4.53553553553554\\
            0.270618901172924	4.54554554554555\\
            0.27027027027027	4.55370474693538\\
            0.270191308247285	4.55555555555556\\
            0.269764763314036	4.56556556556557\\
            0.269338189506486	4.57557557557558\\
            0.268911586916838	4.58558558558559\\
            0.268484955636994	4.5955955955956\\
            0.268058295758569	4.60560560560561\\
            0.267631607372882	4.61561561561562\\
            0.267204890570961	4.62562562562563\\
            0.26677814544354	4.63563563563564\\
            0.266351372081058	4.64564564564565\\
            0.265924570573667	4.65565565565566\\
            0.265497741011219	4.66566566566567\\
            0.265070883483277	4.67567567567568\\
            0.264643998079113	4.68568568568569\\
            0.264217084887703	4.6956956956957\\
            0.263790143997732	4.70570570570571\\
            0.263363175497593	4.71571571571572\\
            0.262936179475388	4.72572572572573\\
            0.262509156018923	4.73573573573574\\
            0.262082105215719	4.74574574574575\\
            0.261655027153001	4.75575575575576\\
            0.261227921917702	4.76576576576577\\
            0.26080078959647	4.77577577577578\\
            0.260373630275655	4.78578578578579\\
            0.26026026026026	4.78844527531203\\
            0.259947380201672	4.7957957957958\\
            0.25952143845532	4.80580580580581\\
            0.259095466457784	4.81581581581582\\
            0.258669464308781	4.82582582582583\\
            0.258243432107665	4.83583583583584\\
            0.257817369953414	4.84584584584585\\
            0.257391277944645	4.85585585585586\\
            0.256965156179605	4.86586586586587\\
            0.256539004756179	4.87587587587588\\
            0.256112823771886	4.88588588588589\\
            0.255686613323883	4.8958958958959\\
            0.255260373508962	4.90590590590591\\
            0.254834104423558	4.91591591591592\\
            0.254407806163741	4.92592592592593\\
            0.253981478825227	4.93593593593594\\
            0.253555122503369	4.94594594594595\\
            0.253128737293167	4.95595595595596\\
            0.25270232328926	4.96596596596597\\
            0.252275880585938	4.97597597597598\\
            0.251849409277132	4.98598598598599\\
            0.251422909456422	4.995995995996\\
            0.250996381217036	5.00600600600601\\
            0.250569824651851	5.01601601601602\\
            0.25025025025025	5.02351773544374\\
            0.250143549339422	5.02602602602603\\
            0.24971816809699	5.03603603603604\\
            0.249292755514538	5.04604604604605\\
            0.248867311696731	5.05605605605606\\
            0.248441836747821	5.06606606606607\\
            0.248016330771643	5.07607607607608\\
            0.247590793871619	5.08608608608609\\
            0.247165226150761	5.0960960960961\\
            0.246739627711671	5.10610610610611\\
            0.246313998656544	5.11611611611612\\
            0.245888339087165	5.12612612612613\\
            0.245462649104917	5.13613613613614\\
            0.245036928810779	5.14614614614615\\
            0.244611178305327	5.15615615615616\\
            0.244185397688738	5.16616616616617\\
            0.24375958706079	5.17617617617618\\
            0.243333746520862	5.18618618618619\\
            0.242907876167941	5.1961961961962\\
            0.242481976100614	5.20620620620621\\
            0.242056046417081	5.21621621621622\\
            0.241630087215147	5.22622622622623\\
            0.241204098592231	5.23623623623624\\
            0.24077808064536	5.24624624624625\\
            0.240352033471178	5.25625625625626\\
            0.24024024024024	5.25888541977828\\
            0.239926838013599	5.26626626626627\\
            0.239501924170511	5.27627627627628\\
            0.239076978306842	5.28628628628629\\
            0.238652000529645	5.2962962962963\\
            0.238226990945532	5.30630630630631\\
            0.237801949660679	5.31631631631632\\
            0.237376876780823	5.32632632632633\\
            0.236951772411266	5.33633633633634\\
            0.236526636656882	5.34634634634635\\
            0.236101469622106	5.35635635635636\\
            0.23567627141095	5.36636636636637\\
            0.235251042126997	5.37637637637638\\
            0.234825781873403	5.38638638638639\\
            0.234400490752903	5.3963963963964\\
            0.23397516886781	5.40640640640641\\
            0.233549816320017	5.41641641641642\\
            0.233124433210997	5.42642642642643\\
            0.232699019641811	5.43643643643644\\
            0.232273575713101	5.44644644644645\\
            0.2318481015251	5.45645645645646\\
            0.231422597177631	5.46646646646647\\
            0.230997062770107	5.47647647647648\\
            0.23057149840153	5.48648648648649\\
            0.23023023023023	5.4945153332132\\
            0.230146133722181	5.4964964964965\\
            0.229721666565169	5.50650650650651\\
            0.22929716683984	5.51651651651652\\
            0.228872634654502	5.52652652652653\\
            0.228448070117009	5.53653653653654\\
            0.228023473334762	5.54654654654655\\
            0.227598844414718	5.55655655655656\\
            0.227174183463386	5.56656656656657\\
            0.226749490586828	5.57657657657658\\
            0.22632476589067	5.58658658658659\\
            0.225900009480094	5.5965965965966\\
            0.225475221459842	5.60660660660661\\
            0.225050401934226	5.61661661661662\\
            0.224625551007119	5.62662662662663\\
            0.224200668781964	5.63663663663664\\
            0.223775755361776	5.64664664664665\\
            0.223350810849139	5.65665665665666\\
            0.222925835346213	5.66666666666667\\
            0.222500828954735	5.67667667667668\\
            0.22207579177602	5.68668668668669\\
            0.221650723910958	5.6966966966967\\
            0.221225625460032	5.70670670670671\\
            0.2208004965233	5.71671671671672\\
            0.220375337200407	5.72672672672673\\
            0.22022022022022	5.73038166689789\\
            0.219950861347002	5.73673673673674\\
            0.21952676303024	5.74674674674675\\
            0.219102631895428	5.75675675675676\\
            0.218678468050527	5.76676676676677\\
            0.218254271603042	5.77677677677678\\
            0.217830042660025	5.78678678678679\\
            0.217405781328088	5.7967967967968\\
            0.216981487713389	5.80680680680681\\
            0.216557161921645	5.81681681681682\\
            0.216132804058134	5.82682682682683\\
            0.215708414227693	5.83683683683684\\
            0.215283992534716	5.84684684684685\\
            0.21485953908317	5.85685685685686\\
            0.214435053976586	5.86686686686687\\
            0.214010537318061	5.87687687687688\\
            0.213585989210267	5.88688688688689\\
            0.213161409755446	5.8968968968969\\
            0.212736799055415	5.90690690690691\\
            0.212312157211573	5.91691691691692\\
            0.211887484324893	5.92692692692693\\
            0.211462780495932	5.93693693693694\\
            0.211038045824828	5.94694694694695\\
            0.210613280411306	5.95695695695696\\
            0.21021021021021	5.96645564480647\\
            0.210188540213918	5.96696696696697\\
            0.209764804482416	5.97697697697698\\
            0.209341035725778	5.98698698698699\\
            0.208917234051235	5.996996996997\\
            0.208493399565559	6.00700700700701\\
            0.208069532375085	6.01701701701702\\
            0.207645632585703	6.02702702702703\\
            0.207221700302858	6.03703703703704\\
            0.206797735631559	6.04704704704705\\
            0.206373738676379	6.05705705705706\\
            0.205949709541451	6.06706706706707\\
            0.205525648330481	6.07707707707708\\
            0.205101555146742	6.08708708708709\\
            0.20467743009308	6.0970970970971\\
            0.204253273271911	6.10710710710711\\
            0.203829084785232	6.11711711711712\\
            0.203404864734613	6.12712712712713\\
            0.202980613221207	6.13713713713714\\
            0.202556330345749	6.14714714714715\\
            0.202132016208554	6.15715715715716\\
            0.201707670909529	6.16716716716717\\
            0.201283294548166	6.17717717717718\\
            0.200858887223547	6.18718718718719\\
            0.200434449034344	6.1971971971972\\
            0.2002002002002	6.20272448564191\\
            0.20001045566179	6.20720720720721\\
            0.199587015536808	6.21721721721722\\
            0.199163542406662	6.22722722722723\\
            0.198740036376794	6.23723723723724\\
            0.198316497552211	6.24724724724725\\
            0.197892926037485	6.25725725725726\\
            0.197469321936755	6.26726726726727\\
            0.197045685353731	6.27727727727728\\
            0.196622016391694	6.28728728728729\\
            0.196198315153502	6.2972972972973\\
            0.195774581741586	6.30730730730731\\
            0.195350816257957	6.31731731731732\\
            0.194927018804207	6.32732732732733\\
            0.19450318948151	6.33733733733734\\
            0.194079328390624	6.34734734734735\\
            0.193655435631895	6.35735735735736\\
            0.193231511305257	6.36736736736737\\
            0.192807555510234	6.37737737737738\\
            0.192383568345945	6.38738738738739\\
            0.191959549911101	6.3973973973974\\
            0.191535500304011	6.40740740740741\\
            0.191111419622584	6.41741741741742\\
            0.190687307964327	6.42742742742743\\
            0.190263165426352	6.43743743743744\\
            0.19019019019019	6.43916132569903\\
            0.189839846588095	6.44744744744745\\
            0.189416672512248	6.45745745745746\\
            0.188993465544583	6.46746746746747\\
            0.188570225788345	6.47747747747748\\
            0.188146953346355	6.48748748748749\\
            0.187723648321015	6.4974974974975\\
            0.187300310814312	6.50750750750751\\
            0.186876940927811	6.51751751751752\\
            0.186453538762666	6.52752752752753\\
            0.186030104419623	6.53753753753754\\
            0.185606637999013	6.54754754754755\\
            0.185183139600759	6.55755755755756\\
            0.184759609324385	6.56756756756757\\
            0.184336047269005	6.57757757757758\\
            0.183912453533331	6.58758758758759\\
            0.183488828215679	6.5975975975976\\
            0.183065171413966	6.60760760760761\\
            0.182641483225711	6.61761761761762\\
            0.182217763748041	6.62762762762763\\
            0.181794013077691	6.63763763763764\\
            0.181370231311006	6.64764764764765\\
            0.180946418543941	6.65765765765766\\
            0.180522574872067	6.66766766766767\\
            0.18018018018018	6.67575535486782\\
            0.180098893669179	6.67767767767768\\
            0.179675992670928	6.68768768768769\\
            0.179253058866395	6.6976976976977\\
            0.178830092356755	6.70770770770771\\
            0.17840709324277	6.71771771771772\\
            0.1779840616248	6.72772772772773\\
            0.177560997602801	6.73773773773774\\
            0.177137901276323	6.74774774774775\\
            0.17671477274452	6.75775775775776\\
            0.176291612106147	6.76776776776777\\
            0.175868419459564	6.77777777777778\\
            0.175445194902732	6.78778778778779\\
            0.175021938533226	6.7977977977978\\
            0.174598650448226	6.80780780780781\\
            0.174175330744526	6.81781781781782\\
            0.173751979518533	6.82782782782783\\
            0.173328596866269	6.83783783783784\\
            0.172905182883372	6.84784784784785\\
            0.172481737665102	6.85785785785786\\
            0.172058261306337	6.86786786786787\\
            0.17163475390158	6.87787787787788\\
            0.171211215544958	6.88788788788789\\
            0.170787646330224	6.8978978978979\\
            0.170364046350754	6.90790790790791\\
            0.17017017017017	6.91249193032672\\
            0.169940946798336	6.91791791791792\\
            0.169518263243127	6.92792792792793\\
            0.169095547128453	6.93793793793794\\
            0.168672798552813	6.94794794794795\\
            0.168250017614309	6.95795795795796\\
            0.167827204410657	6.96796796796797\\
            0.167404359039185	6.97797797797798\\
            0.166981481596837	6.98798798798799\\
            0.166558572180171	6.997997997998\\
            0.166135630885368	7.00800800800801\\
            0.165712657808227	7.01801801801802\\
            0.165289653044168	7.02802802802803\\
            0.164866616688236	7.03803803803804\\
            0.164443548835104	7.04804804804805\\
            0.164020449579071	7.05805805805806\\
            0.163597319014064	7.06806806806807\\
            0.163174157233643	7.07807807807808\\
            0.162750964331001	7.08808808808809\\
            0.162327740398966	7.0980980980981\\
            0.161904485530001	7.10810810810811\\
            0.161481199816211	7.11811811811812\\
            0.161057883349336	7.12812812812813\\
            0.16063453622076	7.13813813813814\\
            0.160211158521511	7.14814814814815\\
            0.16016016016016	7.14935503500879\\
            0.159788589786674	7.15815815815816\\
            0.159366103765952	7.16816816816817\\
            0.158943585477389	7.17817817817818\\
            0.158521035016694	7.18818818818819\\
            0.158098452479203	7.1981981981982\\
            0.157675837959886	7.20820820820821\\
            0.157253191553336	7.21821821821822\\
            0.156830513353785	7.22822822822823\\
            0.156407803455092	7.23823823823824\\
            0.155985061950759	7.24824824824825\\
            0.155562288933917	7.25825825825826\\
            0.155139484497345	7.26826826826827\\
            0.154716648733456	7.27827827827828\\
            0.154293781734306	7.28828828828829\\
            0.1538708835916	7.2982982982983\\
            0.153447954396684	7.30830830830831\\
            0.153024994240553	7.31831831831832\\
            0.152602003213854	7.32832832832833\\
            0.152178981406879	7.33833833833834\\
            0.151755928909577	7.34834834834835\\
            0.151332845811552	7.35835835835836\\
            0.150909732202057	7.36836836836837\\
            0.150486588170013	7.37837837837838\\
            0.15015015015015	7.3863384907443\\
            0.150063604769045	7.38838838838839\\
            0.149641330741848	7.3983983983984\\
            0.149219024679721	7.40840840840841\\
            0.148796686675898	7.41841841841842\\
            0.148374316823256	7.42842842842843\\
            0.147951915214315	7.43843843843844\\
            0.147529481941241	7.44844844844845\\
            0.147107017095849	7.45845845845846\\
            0.146684520769601	7.46846846846847\\
            0.146261993053613	7.47847847847848\\
            0.14583943403865	7.48848848848849\\
            0.145416843815134	7.4984984984985\\
            0.144994222473141	7.50850850850851\\
            0.144571570102405	7.51851851851852\\
            0.144148886792319	7.52852852852853\\
            0.143726172631939	7.53853853853854\\
            0.143303427709979	7.54854854854855\\
            0.142880652114818	7.55855855855856\\
            0.142457845934503	7.56856856856857\\
            0.142035009256745	7.57857857857858\\
            0.141612142168922	7.58858858858859\\
            0.141189244758089	7.5985985985986\\
            0.140766317110967	7.60860860860861\\
            0.140343359313947	7.61861861861862\\
            0.14014014014014	7.62343051422272\\
            0.139920843832688	7.62862862862863\\
            0.139498733835156	7.63863863863864\\
            0.139076592157963	7.64864864864865\\
            0.138654418891484	7.65865865865866\\
            0.138232214125751	7.66866866866867\\
            0.137809977950454	7.67867867867868\\
            0.137387710454954	7.68868868868869\\
            0.136965411728272	7.6986986986987\\
            0.136543081859092	7.70870870870871\\
            0.136120720935774	7.71871871871872\\
            0.135698329046339	7.72872872872873\\
            0.135275906278482	7.73873873873874\\
            0.134853452719573	7.74874874874875\\
            0.13443096845665	7.75875875875876\\
            0.13400845357643	7.76876876876877\\
            0.133585908165309	7.77877877877878\\
            0.133163332309355	7.78878878878879\\
            0.132740726094321	7.7987987987988\\
            0.13231808960564	7.80880880880881\\
            0.131895422928422	7.81881881881882\\
            0.131472726147472	7.82882882882883\\
            0.131049999347272	7.83883883883884\\
            0.130627242611995	7.84884884884885\\
            0.130204456025499	7.85885885885886\\
            0.13013013013013	7.86062003325804\\
            0.129782371370906	7.86886886886887\\
            0.129360411536108	7.87887887887888\\
            0.128938420396493	7.88888888888889\\
            0.128516398039596	7.8988988988989\\
            0.128094344552623	7.90890890890891\\
            0.127672260022463	7.91891891891892\\
            0.127250144535687	7.92892892892893\\
            0.126827998178538	7.93893893893894\\
            0.12640582103695	7.94894894894895\\
            0.125983613196537	7.95895895895896\\
            0.125561374742601	7.96896896896897\\
            0.125139105760125	7.97897897897898\\
            0.12471680633379	7.98898898898899\\
            0.124294476547958	7.998998998999\\
            0.123872116486684	8.00900900900901\\
            0.123449726233719	8.01901901901902\\
            0.123027305872505	8.02902902902903\\
            0.122604855486178	8.03903903903904\\
            0.122182375157574	8.04904904904905\\
            0.121759864969224	8.05905905905906\\
            0.12133732500336	8.06906906906907\\
            0.120914755341915	8.07907907907908\\
            0.120492156066524	8.08908908908909\\
            0.12012012012012	8.09790189510082\\
            0.120069631179814	8.0990990990991\\
            0.119647840141755	8.10910910910911\\
            0.119226018102842	8.11911911911912\\
            0.118804165148116	8.12912912912913\\
            0.118382281362319	8.13913913913914\\
            0.117960366829879	8.14914914914915\\
            0.117538421634922	8.15915915915916\\
            0.117116445861269	8.16916916916917\\
            0.116694439592434	8.17917917917918\\
            0.116272402911637	8.18918918918919\\
            0.11585033590179	8.1991991991992\\
            0.11542823864551	8.20920920920921\\
            0.115006111225116	8.21921921921922\\
            0.114583953722631	8.22922922922923\\
            0.11416176621978	8.23923923923924\\
            0.113739548797997	8.24924924924925\\
            0.113317301538426	8.25925925925926\\
            0.112895024521914	8.26926926926927\\
            0.11247271782902	8.27927927927928\\
            0.11205038154002	8.28928928928929\\
            0.111628015734894	8.2992992992993\\
            0.111205620493341	8.30930930930931\\
            0.110783195894778	8.31931931931932\\
            0.110360742018333	8.32932932932933\\
            0.11011011011011	8.33527007016464\\
            0.109938604110827	8.33933933933934\\
            0.109516939403893	8.34934934934935\\
            0.109095244097646	8.35935935935936\\
            0.108673518274386	8.36936936936937\\
            0.108251762016116	8.37937937937938\\
            0.107829975404543	8.38938938938939\\
            0.107408158521092	8.3993993993994\\
            0.106986311446891	8.40940940940941\\
            0.106564434262784	8.41941941941942\\
            0.106142527049328	8.42942942942943\\
            0.105720589886796	8.43943943943944\\
            0.105298622855173	8.44944944944945\\
            0.104876626034166	8.45945945945946\\
            0.104454599503197	8.46946946946947\\
            0.104032543341407	8.47947947947948\\
            0.103610457627662	8.48948948948949\\
            0.103188342440549	8.4994994994995\\
            0.102766197858373	8.50950950950951\\
            0.10234402395917	8.51951951951952\\
            0.101921820820698	8.52952952952953\\
            0.101499588520445	8.53953953953954\\
            0.101077327135624	8.54954954954955\\
            0.100655036743179	8.55955955955956\\
            0.100232717419784	8.56956956956957\\
            0.1001001001001	8.57271485115216\\
            0.0998109385517128	8.57957957957958\\
            0.0993893902437048	8.58958958958959\\
            0.0989678117441123	8.5995995995996\\
            0.0985462031325526	8.60960960960961\\
            0.0981245644883643	8.61961961961962\\
            0.0977028958906072	8.62962962962963\\
            0.0972811974180712	8.63963963963964\\
            0.0968594691492645	8.64964964964965\\
            0.0964377111624258	8.65965965965966\\
            0.096015923535521	8.66966966966967\\
            0.0955941063462444	8.67967967967968\\
            0.0951722596720208	8.68968968968969\\
            0.0947503835900074	8.6996996996997\\
            0.0943284781770948	8.70970970970971\\
            0.0939065435099019	8.71971971971972\\
            0.0934845796647864	8.72972972972973\\
            0.0930625867178447	8.73973973973974\\
            0.0926405647449046	8.74974974974975\\
            0.0922185138215337	8.75975975975976\\
            0.0917964340230443	8.76976976976977\\
            0.0913743254244788	8.77977977977978\\
            0.0909521881006303	8.78978978978979\\
            0.0905300221260323	8.7997997997998\\
            0.0901078275749578	8.80980980980981\\
            0.0900900900900901	8.81023071894309\\
            0.0896863824452277	8.81981981981982\\
            0.0892649416023745	8.82982982982983\\
            0.0888434709789683	8.83983983983984\\
            0.0884219706520289	8.84984984984985\\
            0.0880004406983112	8.85985985985986\\
            0.087578881194303	8.86986986986987\\
            0.0871572922162348	8.87987987987988\\
            0.0867356738400725	8.88988988988989\\
            0.0863140261415263	8.8998998998999\\
            0.0858923491960452	8.90990990990991\\
            0.0854706430788217	8.91991991991992\\
            0.0850489078647919	8.92992992992993\\
            0.0846271436286361	8.93993993993994\\
            0.0842053504447833	8.94994994994995\\
            0.0837835283874063	8.95995995995996\\
            0.0833616775304253	8.96996996996997\\
            0.0829397979475136	8.97997997997998\\
            0.0825178897120908	8.98998998998999\\
            0.0820959528973298	9\\
            0.636367729854403	301\\
            0	3.95470587042516\\
            9.89569507069605e-05	3.95495495495495\\
            0.00406691218640602	3.96496496496496\\
            0.00803027588587328	3.97497497497497\\
            0.01001001001001	3.97998354529769\\
            0.0119961960411064	3.98498498498498\\
            0.0159646532924525	3.99499499499499\\
            0.0199285467114078	4.00500500500501\\
            0.02002002002002	4.00523651116381\\
            0.0239017309158031	4.01501501501502\\
            0.027870675818623	4.02502502502503\\
            0.03003003003003	4.0304799946627\\
            0.0318415069735332	4.03503503503504\\
            0.0358154648057786	4.04504504504505\\
            0.039784883246932	4.05505505505506\\
            0.04004004004004	4.05569988005377\\
            0.0437629119763116	4.06506506506507\\
            0.0477373024259097	4.07507507507508\\
            0.0500500500500501	4.08090922614166\\
            0.0517130153248453	4.08508508508509\\
            0.0556923401705146	4.0950950950951\\
            0.0596671499468494	4.10510510510511\\
            0.0600600600600601	4.10609665295519\\
            0.0636499945661089	4.11511511511512\\
            0.0676296989235191	4.12512512512513\\
            0.0700700700700701	4.13127271672446\\
            0.0716102634065649	4.13513513513514\\
            0.0755948256434848	4.14514514514515\\
            0.079574897007997	4.15515515515516\\
            0.0800800800800801	4.15642828725983\\
            0.0835625279956294	4.16516516516517\\
            0.0875474184914116	4.17517517517518\\
            0.0900900900900901	4.18157189225622\\
            0.0915328035935432	4.18518518518519\\
            0.0955224773998772	4.1951951951952\\
            0.0995076844011408	4.20520520520521\\
            0.1001001001001	4.20669619013786\\
            0.103500071445676	4.21521521521522\\
            0.1074900240385	4.22522522522523\\
            0.11011011011011	4.23180812993174\\
            0.111480198080963	4.23523523523524\\
            0.115474861296741	4.24524524524525\\
            0.119465081640925	4.25525525525526\\
            0.12012012012012	4.25690172097444\\
            0.123462193729861	4.26526526526527\\
            0.127457087971386	4.27527527527528\\
            0.13013013013013	4.28198276063353\\
            0.131452018645921	4.28528528528529\\
            0.135451552640732	4.2952952952953\\
            0.139446667559732	4.30530530530531\\
            0.14014014014014	4.3070461936542\\
            0.14344847306154	4.31531531531532\\
            0.145083987011047	4.32532532532533\\
            0.145175537060982	4.33533533533534\\
            0.144548391662168	4.34534534534535\\
            0.143921154049304	4.35535535535536\\
            0.143293824589456	4.36536536536537\\
            0.142666403647839	4.37537537537538\\
            0.142038891587824	4.38538538538539\\
            0.141411288770945	4.3953953953954\\
            0.140783595556922	4.40540540540541\\
            0.140155812303658	4.41541541541542\\
            0.14014014014014	4.41566567748523\\
            0.139529893698388	4.42542542542543\\
            0.138903930092984	4.43543543543544\\
            0.138277871758729	4.44544544544545\\
            0.137651719071193	4.45545545545546\\
            0.13702547240404	4.46546546546547\\
            0.136399132129047	4.47547547547548\\
            0.135772698616112	4.48548548548549\\
            0.135146172233261	4.4954954954955\\
            0.134519553346661	4.50550550550551\\
            0.133892842320639	4.51551551551552\\
            0.133266039517678	4.52552552552553\\
            0.132639145298443	4.53553553553554\\
            0.132012160021779	4.54554554554555\\
            0.13138508404473	4.55555555555556\\
            0.130757917722545	4.56556556556557\\
            0.130130661408696	4.57557557557558\\
            0.13013013013013	4.57558406647838\\
            0.129505271375148	4.58558558558559\\
            0.128879788201341	4.5955955955956\\
            0.128254210598431	4.60560560560561\\
            0.127628538935963	4.61561561561562\\
            0.127002773581624	4.62562562562563\\
            0.126376914901253	4.63563563563564\\
            0.125750963258849	4.64564564564565\\
            0.125124919016584	4.65565565565566\\
            0.124498782534812	4.66566566566567\\
            0.123872554172082	4.67567567567568\\
            0.123246234285147	4.68568568568569\\
            0.122619823228975	4.6956956956957\\
            0.121993321356761	4.70570570570571\\
            0.121366729019936	4.71571571571572\\
            0.120740046568175	4.72572572572573\\
            0.12012012012012	4.73562657545696\\
            0.120113295270799	4.73573573573574\\
            0.119488346580319	4.74574574574575\\
            0.11886330355152	4.75575575575576\\
            0.118238166548853	4.76576576576577\\
            0.117612935934945	4.77577577577578\\
            0.116987612070616	4.78578578578579\\
            0.116362195314883	4.7957957957958\\
            0.115736686024976	4.80580580580581\\
            0.115111084556348	4.81581581581582\\
            0.114485391262681	4.82582582582583\\
            0.113859606495902	4.83583583583584\\
            0.113233730606193	4.84584584584585\\
            0.112607763941996	4.85585585585586\\
            0.11198170685003	4.86586586586587\\
            0.111355559675296	4.87587587587588\\
            0.110729322761091	4.88588588588589\\
            0.11011011011011	4.89578237917215\\
            0.110103017719818	4.8958958958959\\
            0.109478472730951	4.90590590590591\\
            0.108853833992046	4.91591591591592\\
            0.108229101859943	4.92592592592593\\
            0.107604276689716	4.93593593593594\\
            0.106979358834686	4.94594594594595\\
            0.10635434864643	4.95595595595596\\
            0.105729246474791	4.96596596596597\\
            0.105104052667887	4.97597597597598\\
            0.104478767572129	4.98598598598599\\
            0.103853391532218	4.995995995996\\
            0.103227924891169	5.00600600600601\\
            0.102602367990309	5.01601601601602\\
            0.101976721169295	5.02602602602603\\
            0.10135098476612	5.03603603603604\\
            0.100725159117126	5.04604604604605\\
            0.1001001001001	5.0560423944445\\
            0.100099247061137	5.05605605605606\\
            0.0994750736539827	5.06606606606607\\
            0.0988508071862777	5.07607607607608\\
            0.0982264480068173	5.08608608608609\\
            0.0976019964626938	5.0960960960961\\
            0.0969774528993053	5.10610610610611\\
            0.0963528176603642	5.11611611611612\\
            0.0957280910879069	5.12612612612613\\
            0.0951032735223102	5.13613613613614\\
            0.0944783653022911	5.14614614614615\\
            0.0938533667649229	5.15615615615616\\
            0.0932282782456466	5.16616616616617\\
            0.0926031000782715	5.17617617617618\\
            0.0919778325949944	5.18618618618619\\
            0.0913524761264067	5.1961961961962\\
            0.0907270310014978	5.20620620620621\\
            0.0901014975476733	5.21621621621622\\
            0.0900900900900901	5.21639900326343\\
            0.08947763425968	5.22622622622623\\
            0.0888537113793161	5.23623623623624\\
            0.0882296965491184	5.24624624624625\\
            0.0876055901079265	5.25625625625626\\
            0.0869813923929471	5.26626626626627\\
            0.0863571037397617	5.27627627627628\\
            0.0857327244823413	5.28628628628629\\
            0.0851082549530507	5.2962962962963\\
            0.0844836954826596	5.30630630630631\\
            0.0838590464003512	5.31631631631632\\
            0.0832343080337343	5.32632632632633\\
            0.0826094807088481	5.33633633633634\\
            0.0819845647501742	5.34634634634635\\
            0.0813595604806478	5.35635635635636\\
            0.0807344682216597	5.36636636636637\\
            0.0801092882930722	5.37637637637638\\
            0.0800800800800801	5.37684462489656\\
            0.0794856926588446	5.38638638638639\\
            0.0788620875919979	5.3963963963964\\
            0.0782383914009684	5.40640640640641\\
            0.0776146044161964	5.41641641641642\\
            0.0769907269665507	5.42642642642643\\
            0.0763667593793432	5.43643643643644\\
            0.0757427019803276	5.44644644644645\\
            0.0751185550937171	5.45645645645646\\
            0.0744943190421901	5.46646646646647\\
            0.0738699941468973	5.47647647647648\\
            0.0732455807274747	5.48648648648649\\
            0.072621079102049	5.4964964964965\\
            0.0719964895872454	5.50650650650651\\
            0.0713718124982022	5.51651651651652\\
            0.0707470481485715	5.52652652652653\\
            0.0701221968505324	5.53653653653654\\
            0.0700700700700701	5.53737257497684\\
            0.0694988334696924	5.54654654654655\\
            0.0688755229911718	5.55655655655656\\
            0.0682521222639952	5.56656656656657\\
            0.0676286316101545	5.57657657657658\\
            0.067005051350134	5.58658658658659\\
            0.0663813818029165	5.5965965965966\\
            0.0657576232859943	5.60660660660661\\
            0.0651337761153749	5.61661661661662\\
            0.0645098406055939	5.62662662662663\\
            0.0638858170697152	5.63663663663664\\
            0.0632617058193517	5.64664664664665\\
            0.0626375071646621	5.65665665665666\\
            0.0620132214143654	5.66666666666667\\
            0.0613888488757462	5.67667667667668\\
            0.0607643898546658	5.68668668668669\\
            0.0601398446555689	5.6966966966967\\
            0.0600600600600601	5.69797684284001\\
            0.0595166821100933	5.70670670670671\\
            0.058893645234568	5.71671671671672\\
            0.058270519024313	5.72672672672673\\
            0.0576473037928962	5.73673673673674\\
            0.0570239998524353	5.74674674674675\\
            0.0564006075136105	5.75675675675676\\
            0.0557771270856694	5.76676676676677\\
            0.0551535588764349	5.77677677677678\\
            0.0545299031923139	5.78678678678679\\
            0.0539061603383088	5.7967967967968\\
            0.0532823306180192	5.80680680680681\\
            0.0526584143336547	5.81681681681682\\
            0.0520344117860397	5.82682682682683\\
            0.0514103232746237	5.83683683683684\\
            0.0507861490974865	5.84684684684685\\
            0.0501618895513489	5.85685685685686\\
            0.0500500500500501	5.85865197923556\\
            0.0495388999100412	5.86686686686687\\
            0.048916117627165	5.87687687687688\\
            0.0482932469523624	5.88688688688689\\
            0.0476702881908528	5.8968968968969\\
            0.047047241646468	5.90690690690691\\
            0.0464241076216596	5.91691691691692\\
            0.0458008864175051	5.92692692692693\\
            0.0451775783337175	5.93693693693694\\
            0.0445541836686509	5.94694694694695\\
            0.0439307027193089	5.95695695695696\\
            0.0433071357813564	5.96696696696697\\
            0.0426834831491158	5.97697697697698\\
            0.0420597451155866	5.98698698698699\\
            0.0414359219724485	5.996996996997\\
            0.040812014010063	6.00700700700701\\
            0.040188021517492	6.01701701701702\\
            0.04004004004004	6.01939303328423\\
            0.0395651799100805	6.02702702702703\\
            0.0389426349564033	6.03703703703704\\
            0.0383200025745598	6.04704704704705\\
            0.03769728306155	6.05705705705706\\
            0.0370744767130368	6.06706706706707\\
            0.0364515838233629	6.07707707707708\\
            0.0358286046855539	6.08708708708709\\
            0.0352055395913254	6.0970970970971\\
            0.0345823888310913	6.10710710710711\\
            0.0339591526939729	6.11711711711712\\
            0.0333358314678022	6.12712712712713\\
            0.0327124254391299	6.13713713713714\\
            0.0320889348932372	6.14714714714715\\
            0.0314653601141334	6.15715715715716\\
            0.0308417013845713	6.16716716716717\\
            0.0302179589860536	6.17717717717718\\
            0.03003003003003	6.18019549761791\\
            0.0295952432359734	6.18718718718719\\
            0.0289729198977882	6.1971971971972\\
            0.028350510109588	6.20720720720721\\
            0.0277280141602988	6.21721721721722\\
            0.0271054323375686	6.22722722722723\\
            0.0264827649277831	6.23723723723724\\
            0.0258600122160587	6.24724724724725\\
            0.0252371744862633	6.25725725725726\\
            0.0246142520210169	6.26726726726727\\
            0.0239912451016956	6.27727727727728\\
            0.0233681540084418	6.28728728728729\\
            0.0227449790201764	6.2972972972973\\
            0.0221217204145895	6.30730730730731\\
            0.0214983784681639	6.31731731731732\\
            0.0208749534561754	6.32732732732733\\
            0.0202514456526951	6.33733733733734\\
            0.02002002002002	6.34105526050788\\
            0.0196288359594659	6.34734734734735\\
            0.0190067199018398	6.35735735735736\\
            0.0183845183812649	6.36736736736737\\
            0.017762231678773	6.37737737737738\\
            0.0171398600741758	6.38738738738739\\
            0.0165174038460672	6.3973973973974\\
            0.0158948632718327	6.40740740740741\\
            0.0152722386276609	6.41741741741742\\
            0.0146495301885384	6.42742742742743\\
            0.0140267382282666	6.43743743743744\\
            0.0134038630194631	6.44744744744745\\
            0.0127809048335695	6.45745745745746\\
            0.0121578639408567	6.46746746746747\\
            0.0115347406104326	6.47747747747748\\
            0.0109115351102478	6.48748748748749\\
            0.010288247707098	6.4974974974975\\
            0.01001001001001	6.50196856397886\\
            0.0096657263708253	6.50750750750751\\
            0.00904380448879715	6.51751751751752\\
            0.00842179813526481	6.52752752752753\\
            0.00779970758355886	6.53753753753754\\
            0.00717753310584126	6.54754754754755\\
            0.00655527497311031	6.55755755755756\\
            0.00593293345520577	6.56756756756757\\
            0.00531050882081718	6.57757757757758\\
            0.00468800133748671	6.58758758758759\\
            0.00406541127162017	6.5975975975976\\
            0.00344273888848717	6.60760760760761\\
            0.00281998445223282	6.61761761761762\\
            0.00219714822587823	6.62762762762763\\
            0.00157423047133155	6.63763763763764\\
            0.000951231449386364	6.64764764764765\\
            0.000328151419739917	6.65765765765766\\
            0	6.66293196706524\\
        };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot -0.2723*x**2 + 0.8209*x*y + 0.4307*x - 0.4336*y**2 - 1.3942*y + 0.1936;
        };
    \end{axis}
\end{tikzpicture}



==> figures/thirdsubpicture.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin= 0,
        xmax= 10,
        ymin= -1,
        ymax= 9,
        xlabel = {$\lambda_1$},
        ylabel = {$\lambda_2$},
        colorbar,
        colorbar style = {
            colorbarstyle,
            title = {$\epsilon$}, 
            ticks = none,
        }
    ]
    
        \addplot[contour prepared, contour prepared format = matlab, contour/labels = false] table[row sep = crcr] {
            0.0282254647051156	1455\\
            1.64944876320491	-1\\
            1.65078641532415	-0.98998998998999\\
            1.65165165165165	-0.983530477475001\\
            1.65212704593104	-0.97997997997998\\
            1.65347246695005	-0.96996996996997\\
            1.6548188261355	-0.95995995995996\\
            1.65616613672506	-0.94994994994995\\
            1.65751441219844	-0.93993993993994\\
            1.65886366628279	-0.92992992992993\\
            1.66021391295808	-0.91991991991992\\
            1.66156516646274	-0.90990990990991\\
            1.66166166166166	-0.90919896223298\\
            1.6629232764628	-0.8998998998999\\
            1.66428293315007	-0.88988988988989\\
            1.66564370629636	-0.87987987987988\\
            1.66700561225338	-0.86986986986987\\
            1.66836866768292	-0.85985985985986\\
            1.6697328895639	-0.84984984984985\\
            1.67109829519958	-0.83983983983984\\
            1.67167167167167	-0.835652738361588\\
            1.67246870511305	-0.82982982982983\\
            1.67384313976515	-0.81981981981982\\
            1.67521888305022	-0.80980980980981\\
            1.67659595480194	-0.7997997997998\\
            1.67797437524285	-0.78978978978979\\
            1.67935416499347	-0.77977977977978\\
            1.68073534508168	-0.76976976976977\\
            1.68168168168168	-0.762929949056494\\
            1.6821200971053	-0.75975975975976\\
            1.68351102132294	-0.74974974974975\\
            1.68490347892669	-0.73973973973974\\
            1.68629749399198	-0.72972972972973\\
            1.68769309108264	-0.71971971971972\\
            1.68909029526272	-0.70970970970971\\
            1.69048913210861	-0.6996996996997\\
            1.69169169169169	-0.691111243601545\\
            1.69189064113553	-0.68968968968969\\
            1.69330004409071	-0.67967967967968\\
            1.69471124455312	-0.66966966966967\\
            1.69612427179221	-0.65965965965966\\
            1.69753915569215	-0.64964964964965\\
            1.69895592676722	-0.63963963963964\\
            1.70037461617763	-0.62962962962963\\
            1.7017017017017	-0.620282397555667\\
            1.70179575161663	-0.61961961961962\\
            1.70322595790461	-0.60960960960961\\
            1.70465827368661	-0.5995995995996\\
            1.70609273462704	-0.58958958958959\\
            1.70752937716636	-0.57957957957958\\
            1.70896823854106	-0.56956956956957\\
            1.71040935680431	-0.559559559559559\\
            1.71171171171171	-0.550533126878098\\
            1.71185354587821	-0.549549549549549\\
            1.71330728810529	-0.539539539539539\\
            1.71476351038971	-0.529529529529529\\
            1.71622225631557	-0.519519519519519\\
            1.71768357045005	-0.509509509509509\\
            1.71914749836952	-0.499499499499499\\
            1.72061408668655	-0.489489489489489\\
            1.72172172172172	-0.481955091030123\\
            1.72208544583124	-0.479479479479479\\
            1.72356595636011	-0.469469469469469\\
            1.72504938968408	-0.459459459459459\\
            1.72653579925564	-0.449449449449449\\
            1.72802523977756	-0.439439439439439\\
            1.7295177672372	-0.429429429429429\\
            1.73101343894183	-0.419419419419419\\
            1.73173173173173	-0.414638781191588\\
            1.73251694227535	-0.409409409409409\\
            1.73402807006237	-0.399399399399399\\
            1.7355426529467	-0.389389389389389\\
            1.73706075675666	-0.379379379379379\\
            1.73858244891765	-0.369369369369369\\
            1.7401077984972	-0.359359359359359\\
            1.74163687625152	-0.349349349349349\\
            1.74174174174174	-0.348668916014848\\
            1.74317857336728	-0.339339339339339\\
            1.74472493390515	-0.329329329329329\\
            1.74627539381123	-0.319319319319319\\
            1.74783003453737	-0.309309309309309\\
            1.74938893958479	-0.299299299299299\\
            1.75095219456354	-0.289289289289289\\
            1.75175175175175	-0.28420180568532\\
            1.7525248039147	-0.279279279279279\\
            1.75410718721903	-0.269269269269269\\
            1.75569435646286	-0.259259259259259\\
            1.75728641038814	-0.249249249249249\\
            1.75888345030273	-0.239239239239239\\
            1.76048558015637	-0.229229229229229\\
            1.76176176176176	-0.221293700265645\\
            1.76209510670884	-0.219219219219219\\
            1.76371854270158	-0.209209209209209\\
            1.76534758416184	-0.199199199199199\\
            1.76698235125592	-0.189189189189189\\
            1.76862296737289	-0.179179179179179\\
            1.7702695592218	-0.169169169169169\\
            1.77177177177177	-0.160077067378651\\
            1.77192329635999	-0.159159159159159\\
            1.77359378234816	-0.149149149149149\\
            1.77527085780504	-0.139139139139139\\
            1.77695466957871	-0.129129129129129\\
            1.7786453685769	-0.119119119119119\\
            1.78034310989087	-0.109109109109109\\
            1.78178178178178	-0.100673183532379\\
            1.78204996832489	-0.0990990990990991\\
            1.78377470171224	-0.0890890890890891\\
            1.78550721323007	-0.0790790790790791\\
            1.78724768311235	-0.0690690690690691\\
            1.78899629671819	-0.0590590590590591\\
            1.79075324468867	-0.0490490490490491\\
            1.79179179179179	-0.0431813729328735\\
            1.79252417943418	-0.039039039039039\\
            1.79431185576906	-0.029029029029029\\
            1.7961087549704	-0.019019019019019\\
            1.79791509921257	-0.00900900900900903\\
            1.79949302695618	0.00100100100100109\\
            1.79894157878354	0.0110110110110111\\
            1.79840689339155	0.0210210210210211\\
            1.79788951390697	0.0310310310310311\\
            1.79739000320246	0.0410410410410411\\
            1.79690894482811	0.0510510510510511\\
            1.79644694398843	0.0610610610610611\\
            1.79600462856713	0.0710710710710711\\
            1.79558265020226	0.0810810810810811\\
            1.79518168541417	0.0910910910910911\\
            1.7948024367891	0.101101101101101\\
            1.79444563422101	0.111111111111111\\
            1.79411203621451	0.121121121121121\\
            1.793802431252	0.131131131131131\\
            1.79351763922767	0.141141141141141\\
            1.79325851295174	0.151151151151151\\
            1.79302593972779	0.161161161161161\\
            1.79282084300644	0.171171171171171\\
            1.79264418411841	0.181181181181181\\
            1.79249696408998	0.191191191191191\\
            1.79238022554405	0.201201201201201\\
            1.79229505468944	0.211211211211211\\
            1.79224258340136	0.221221221221221\\
            1.79222399139537	0.231231231231231\\
            1.79224050849719	0.241241241241241\\
            1.79229341701003	0.251251251251251\\
            1.79238405418071	0.261261261261261\\
            1.79251381476544	0.271271271271271\\
            1.79268415369489	0.281281281281281\\
            1.79289658883774	0.291291291291291\\
            1.79315270386049	0.301301301301301\\
            1.79345415117996	0.311311311311311\\
            1.79380265500351	0.321321321321321\\
            1.7942000144498	0.331331331331331\\
            1.79464810674098	0.341341341341341\\
            1.79514889045432	0.351351351351351\\
            1.79570440881839	0.361361361361361\\
            1.79631679303533	0.371371371371371\\
            1.79698826560656	0.381381381381381\\
            1.79772114363483	0.391391391391391\\
            1.79851784207	0.401401401401401\\
            1.79938087685997	0.411411411411411\\
            1.80031286796157	0.421421421421421\\
            1.80131654215869	0.431431431431431\\
            1.8018018018018	0.435940828543662\\
            1.80239886908684	0.441441441441441\\
            1.80356262652741	0.451451451451451\\
            1.80480753948804	0.461461461461461\\
            1.80613682367216	0.471471471471471\\
            1.80755381351337	0.481481481481481\\
            1.8090619624141	0.491491491491491\\
            1.81066484215211	0.501501501501501\\
            1.81181181181181	0.508250300741731\\
            1.8123701130868	0.511511511511511\\
            1.81418666141723	0.521521521521521\\
            1.8161102897387	0.531531531531531\\
            1.81814508053018	0.541541541541541\\
            1.82029521831863	0.551551551551551\\
            1.82182182182182	0.558281366018165\\
            1.82257047120536	0.561561561561561\\
            1.82498209586707	0.571571571571572\\
            1.82752341411711	0.581581581581582\\
            1.83019899623641	0.591591591591592\\
            1.83183183183183	0.597392765714824\\
            1.83302245380357	0.601601601601602\\
            1.83600325394499	0.611611611611612\\
            1.83913379969196	0.621621621621622\\
            1.84184184184184	0.629868264448905\\
            1.84242329658632	0.631631631631632\\
            1.84589459525596	0.641641641641642\\
            1.84953142254068	0.651651651651652\\
            1.85185185185185	0.65774156195507\\
            1.85335023860656	0.661661661661662\\
            1.85736396571972	0.671671671671672\\
            1.8615585022324	0.681681681681682\\
            1.86186186186186	0.682371155837077\\
            1.86597141156539	0.691691691691692\\
            1.87057774317763	0.701701701701702\\
            1.87187187187187	0.704386434624033\\
            1.87540781883918	0.711711711711712\\
            1.88044871488309	0.721721721721722\\
            1.88188188188188	0.724442150911438\\
            1.88572475856806	0.731731731731732\\
            1.89122078155681	0.741741741741742\\
            1.89189189189189	0.742910285996578\\
            1.89696954761569	0.751751751751752\\
            1.9019019019019	0.760011113108451\\
            1.90294698562362	0.761761761761762\\
            1.90918346636004	0.771771771771772\\
            1.91191191191191	0.775979948126428\\
            1.91566989973453	0.781781781781782\\
            1.92192192192192	0.791073967438641\\
            1.92240426490216	0.791791791791792\\
            1.92941312123356	0.801801801801802\\
            1.93193193193193	0.805265983353945\\
            1.93668297283086	0.811811811811812\\
            1.94194194194194	0.818796897494362\\
            1.94421477982728	0.821821821821822\\
            1.95195195195195	0.83175361413805\\
            1.95201275017987	0.831831831831832\\
            1.96009371560161	0.841841841841842\\
            1.96196196196196	0.844077315571169\\
            1.96844453815925	0.851851851851852\\
            1.97197197197197	0.855941401163512\\
            1.97706666980251	0.861861861861862\\
            1.98198198198198	0.86738773114542\\
            1.98596123478765	0.871871871871872\\
            1.99199199199199	0.87845172172787\\
            1.99512858690608	0.881881881881882\\
            2.002002002002	0.889166106433727\\
            2.00456833185569	0.891891891891892\\
            2.01201201201201	0.899561044468027\\
            2.01427937144557	0.901901901901902\\
            2.02202202202202	0.909664206754893\\
            2.0242599721951	0.911911911911912\\
            2.03203203203203	0.919500843386327\\
            2.03450786094356	0.921921921921922\\
            2.04204204204204	0.929093835206855\\
            2.04502035028784	0.931931931931932\\
            2.05205205205205	0.938463731115425\\
            2.05579449710829	0.941941941941942\\
            2.06206206206206	0.947628771369531\\
            2.06682729823621	0.951951951951952\\
            2.07207207207207	0.956604895700196\\
            2.07811592858986	0.961961961961962\\
            2.08208208208208	0.965405733369455\\
            2.08965802900094	0.971971971971972\\
            2.09209209209209	0.974042570408127\\
            2.10145205363159	0.981981981981982\\
            2.1021021021021	0.982524287147949\\
            2.11211211211211	0.990849865576666\\
            2.11348727540515	0.991991991991992\\
            2.12212212212212	0.999041422124689\\
            2.12575959558839	1.002002002002\\
            2.13213213213213	1.00711094394028\\
            2.13827181116817	1.01201201201201\\
            2.14214214214214	1.01506201844013\\
            2.15102515017338	1.02202202202202\\
            2.15215215215215	1.02289583027927\\
            2.16216216216216	1.03061918184474\\
            2.16399890162881	1.03203203203203\\
            2.17217217217217	1.03824850254467\\
            2.17719006598643	1.04204204204204\\
            2.18218218218218	1.04578247686323\\
            2.19061433170605	1.05205205205205\\
            2.19219219219219	1.05321768414673\\
            2.2022022022022	1.06056779357493\\
            2.20424484392758	1.06206206206206\\
            2.21221221221221	1.06784780599191\\
            2.21807611829919	1.07207207207207\\
            2.22222222222222	1.07504412925966\\
            2.23213730880818	1.08208208208208\\
            2.23223223223223	1.08214929928318\\
            2.24224224224224	1.08921257518762\\
            2.24635664936473	1.09209209209209\\
            2.25225225225225	1.09620412181509\\
            2.26079477759578	1.1021021021021\\
            2.26226226226226	1.10311429635825\\
            2.27227227227227	1.10997829566097\\
            2.2754024777345	1.11211211211211\\
            2.28228228228228	1.11679301259592\\
            2.29019756191934	1.12212212212212\\
            2.29229229229229	1.12353301522487\\
            2.3023023023023	1.1302298096124\\
            2.30516035440695	1.13213213213213\\
            2.31231231231231	1.1368903148477\\
            2.32029257709703	1.14214214214214\\
            2.32232232232232	1.14348026102569\\
            2.33233233233233	1.15003771572009\\
            2.33557843688433	1.15215215215215\\
            2.34234234234234	1.15656212377173\\
            2.35102860237001	1.16216216216216\\
            2.35235235235235	1.16301816824278\\
            2.36236236236236	1.16946059408317\\
            2.3666071411088	1.17217217217217\\
            2.37237237237237	1.17586329364929\\
            2.38235697689761	1.18218218218218\\
            2.38238238238238	1.18219832826922\\
            2.39239239239239	1.1885469978803\\
            2.39819968344212	1.19219219219219\\
            2.4024024024024	1.19483935391476\\
            2.41241241241241	1.20108845709422\\
            2.41420078708148	1.2022022022022\\
            2.42242242242242	1.20733719622148\\
            2.43031237198762	1.21221221221221\\
            2.43243243243243	1.21352816162666\\
            2.44244244244244	1.21970850182766\\
            2.44653948949472	1.22222222222222\\
            2.45245245245245	1.22586466832333\\
            2.46246246246246	1.2319667540367\\
            2.4628981003651	1.23223223223223\\
            2.47247247247247	1.23808775953908\\
            2.47933492542964	1.24224224224224\\
            2.48248248248248	1.24415736151163\\
            2.49249249249249	1.25020931894656\\
            2.49588756624835	1.25225225225225\\
            2.5025025025025	1.25625097772893\\
            2.51251251251251	1.26223917982799\\
            2.51255109751088	1.26226226226226\\
            2.52252252252252	1.2682527343537\\
            2.52927849977248	1.27227227227227\\
            2.53253253253253	1.2742189544226\\
            2.54254254254254	1.28017141492667\\
            2.54610910676603	1.28228228228228\\
            2.55255255255255	1.28611544050069\\
            2.56256256256256	1.29201441625019\\
            2.56303445560282	1.29229229229229\\
            2.57257257257257	1.29793611940508\\
            2.58002063842248	1.3023023023023\\
            2.58258258258258	1.30381308178542\\
            2.59259259259259	1.30968767817689\\
            2.59709026157905	1.31231231231231\\
            2.6026026026026	1.31554718833555\\
            2.61261261261261	1.32137583005314\\
            2.61424173090467	1.32232232232232\\
            2.62262262262262	1.32721772432248\\
            2.63145808228809	1.33233233233233\\
            2.63263263263263	1.33301654939716\\
            2.64264264264264	1.33882991152465\\
            2.64873447547683	1.34234234234234\\
            2.65265265265265	1.34461517506081\\
            2.66266266266266	1.35038826481742\\
            2.66608225896636	1.35235235235235\\
            2.67267267267267	1.35615974502798\\
            2.68268268268268	1.36189672743872\\
            2.68349641948255	1.36236236236236\\
            2.69269269269269	1.36765442740354\\
            2.70095954349179	1.37237237237237\\
            2.7027027027027	1.37337358511423\\
            2.71271271271271	1.37910286188331\\
            2.71847858323371	1.38238238238238\\
            2.72272272272272	1.38481137087444\\
            2.73273273273273	1.39050825498781\\
            2.73605621534796	1.39239239239239\\
            2.74274274274274	1.39620601874842\\
            2.75275275275275	1.40187345432181\\
            2.75368876043785	1.4024024024024\\
            2.76276276276276	1.40756051478903\\
            2.77136431829208	1.41241241241241\\
            2.77277277277277	1.41321205836896\\
            2.78278278278278	1.41887750881119\\
            2.78908550915881	1.42242242242242\\
            2.79279279279279	1.42452080696392\\
            2.8028028028028	1.43015936901284\\
            2.80685562638683	1.43243243243243\\
            2.81281281281281	1.43579436415286\\
            2.82282282282282	1.4414082255378\\
            2.82467186701515	1.44244244244244\\
            2.83283283283283	1.44703495144924\\
            2.84253013355313	1.45245245245245\\
            2.84284284284284	1.45262830381428\\
            2.85285285285285	1.45824456496692\\
            2.86042174935727	1.46246246246246\\
            2.86286286286286	1.46383161363645\\
            2.87287287287287	1.46942500866951\\
            2.87835477582439	1.47247247247247\\
            2.88288288288288	1.47500570081976\\
            2.89289289289289	1.48057792140976\\
            2.89632701497948	1.48248248248248\\
            2.9029029029029	1.486152268391\\
            2.91291291291291	1.49170479909148\\
            2.91433648093897	1.49249249249249\\
            2.92292292292292	1.49727286168171\\
            2.93237924334127	1.5025025025025\\
            2.93293293293293	1.50281071315789\\
            2.94294294294294	1.50836888961974\\
            2.95045136457136	1.51251251251251\\
            2.95295295295295	1.51390193786455\\
            2.96296296296296	1.51944164233712\\
            2.96855715982214	1.52252252252252\\
            2.97297297297297	1.5249698747771\\
            2.98298298298298	1.53049230583411\\
            2.98669502235991	1.53253253253253\\
            2.99299299299299	1.53601574728872\\
            3.003003003003	1.54152197427511\\
            3.00486348081869	1.54254254254254\\
            3.01301301301301	1.54704067874236\\
            3.02302302302302	1.55253166036833\\
            3.02306118159069	1.55255255255255\\
            3.03303303303303	1.5580457043738\\
            3.04128224672523	1.56256256256256\\
            3.04304304304304	1.56353285938206\\
            3.05305305305305	1.56903178139512\\
            3.05953104590398	1.57257257257257\\
            3.06306306306306	1.57451534247826\\
            3.07307307307307	1.57999979756036\\
            3.07780647293341	1.58258258258258\\
            3.08308308308308	1.58547978437171\\
            3.09309309309309	1.590950578485\\
            3.09610740149444	1.59259259259259\\
            3.1031031031031	1.59642702937758\\
            3.11311311311311	1.60188489393691\\
            3.11443278605716	1.6026026026026\\
            3.12312312312312	1.6073578619469\\
            3.13278095196692	1.61261261261261\\
            3.13313313313313	1.61280544780654\\
            3.14314314314314	1.61827301282099\\
            3.1511495202972	1.62262262262262\\
            3.15315315315315	1.62371796783519\\
            3.16316316316316	1.62917316434581\\
            3.16954047223662	1.63263263263263\\
            3.17317317317317	1.6346154980878\\
            3.18318318318318	1.64005895508482\\
            3.18795292411835	1.64264264264264\\
            3.19319319319319	1.64549869002549\\
            3.2032032032032	1.65093098384252\\
            3.20638605004305	1.65265265265265\\
            3.21321321321321	1.65636815278195\\
            3.22322322322322	1.66178981319095\\
            3.22483907602721	1.66266266266266\\
            3.23323323323323	1.66722445711983\\
            3.24324324324324	1.67263597257463\\
            3.24331127494103	1.67267267267267\\
            3.25325325325325	1.67806813889399\\
            3.26180024858648	1.68268268268268\\
            3.26326326326326	1.6834774290901\\
            3.27327327327327	1.68889970209645\\
            3.28030743464652	1.69269269269269\\
            3.28328328328328	1.69430713126805\\
            3.29329329329329	1.69971962154502\\
            3.29883225937173	1.7027027027027\\
            3.3033033033033	1.70512520639842\\
            3.31331331331331	1.71052834526704\\
            3.31737409740064	1.71271271271271\\
            3.32332332332332	1.7159321087931\\
            3.33333333333333	1.72132629662096\\
            3.3359323586247	1.72272272272272\\
            3.34334334334334	1.72672826686746\\
            3.35335335335335	1.73211387619196\\
            3.35450648514175	1.73273273273273\\
            3.36336336336336	1.73751408522833\\
            3.37309574968772	1.74274274274274\\
            3.37337337337337	1.74289279235634\\
            3.38338338338338	1.74828994653644\\
            3.39169922186389	1.75275275275275\\
            3.39339339339339	1.75366738372073\\
            3.4034034034034	1.75905621317341\\
            3.41031735304613	1.76276276276276\\
            3.41341341341341	1.76443238984987\\
            3.42342342342342	1.76981322873884\\
            3.42894965818884	1.77277277277277\\
            3.43343343343343	1.77518815852313\\
            3.44344344344344	1.78056131939927\\
            3.44759567720257	1.78278278278278\\
            3.45345345345345	1.7859350193339\\
            3.46346346346346	1.79130079510733\\
            3.46625497301344	1.79279279279279\\
            3.47347347347347	1.79667328501891\\
            3.48348348348348	1.80203195070686\\
            3.4849271298292	1.8028028028028\\
            3.49349349349349	1.80740325265755\\
            3.5035035035035	1.81275506693747\\
            3.50361175158502	1.81281281281281\\
            3.51351351351351	1.81812520475719\\
            3.5223082159064	1.82282282282282\\
            3.52352352352352	1.82347573183357\\
            3.53353353353353	1.82883941023797\\
            3.54101658227285	1.83283283283283\\
            3.54354354354354	1.83418913742845\\
            3.55355355355355	1.83954612532882\\
            3.55973651620716	1.84284284284284\\
            3.56356356356356	1.84489506105015\\
            3.57357357357357	1.85024559438482\\
            3.57846766951409	1.85285285285285\\
            3.58358358358358	1.8555937491433\\
            3.59359359359359	1.8609380506346\\
            3.59720970978123	1.86286286286286\\
            3.6036036036036	1.86628543666123\\
            3.61361361361361	1.87162371686534\\
            3.61596231932169	1.87287287287287\\
            3.62362362362362	1.87697034780085\\
            3.63363363363363	1.88230280605204\\
            3.63472519421446	1.88288288288288\\
            3.64364364364364	1.88764869667505\\
            3.65349805820951	1.89289289289289\\
            3.65365365365365	1.89297616107496\\
            3.66366366366366	1.89832068792936\\
            3.67228080205728	1.9029029029029\\
            3.67367367367367	1.90364770558333\\
            3.68368368368368	1.90898651730871\\
            3.69107310855506	1.91291291291291\\
            3.69369369369369	1.9143130917828\\
            3.7037037037037	1.91964637217936\\
            3.7098747083885	1.92292292292292\\
            3.71371371371371	1.92497250845149\\
            3.72372372372372	1.93030043201055\\
            3.72868534347271	1.93293293293293\\
            3.73373373373373	1.93562613624822\\
            3.74374374374374	1.94094886881976\\
            3.74750476627214	1.94294294294294\\
            3.75375375375375	1.9462741481859\\
            3.76376376376376	1.951591847585\\
            3.76633273917695	1.95295295295295\\
            3.77377377377377	1.95691671006851\\
            3.78378378378378	1.96222952662743\\
            3.78516903393019	1.96296296296296\\
            3.79379379379379	1.96755398089528\\
            3.8038038038038	1.97286205796677\\
            3.80401343110036	1.97297297297297\\
            3.81381381381381	1.97818611323502\\
            3.82286610760229	1.98298298298298\\
            3.82382382382382	1.98349321288262\\
            3.83383383383383	1.98881325357357\\
            3.84172664074674	1.99299299299299\\
            3.84384384384384	1.99412017904988\\
            3.85385385385385	1.99943554263662\\
            3.8605947509066	2.003003003003\\
            3.86386386386386	2.00474229553812\\
            3.87387387387387	2.01005311569032\\
            3.87947024207035	2.01301301301301\\
            3.88388388388388	2.01535969838149\\
            3.89389389389389	2.0206661028214\\
            3.89835292557031	2.02302302302302\\
            3.9039039039039	2.0259725183225\\
            3.91391391391391	2.03127462919871\\
            3.91724261969207	2.03303303303303\\
            3.92392392392392	2.03658088108665\\
            3.93393393393393	2.0418788153177\\
            3.93613914931238	2.04304304304304\\
            3.94394394394394	2.0471849076386\\
            3.95395395395395	2.05247877722915\\
            3.95504234556273	2.05305305305305\\
            3.96396396396396	2.05778471442125\\
            3.97395205837863	2.06306306306306\\
            3.97397397397397	2.06307470471125\\
            3.98398398398398	2.06838041357929\\
            3.99286878705329	2.07307307307307\\
            3.99399399399399	2.07367043316517\\
            4.004004004004	2.07897211316841\\
            4.01179177111153	2.08308308308308\\
            4.01401401401401	2.08426216092752\\
            4.02402402402402	2.0895599173514\\
            4.0307208587494	2.09309309309309\\
            4.03403403403403	2.09484999271328\\
            4.04404404404404	2.10014392658212\\
            4.04965590343718	2.1031031031031\\
            4.05405405405405	2.10543402945874\\
            4.06406406406406	2.11072423777834\\
            4.06859676366324	2.11311311311311\\
            4.07407407407407	2.11601436850173\\
            4.08408408408408	2.12130094448419\\
            4.08754330269478	2.12312312312312\\
            4.09409409409409	2.12659110375091\\
            4.1041041041041	2.13187413702314\\
            4.10649538835391	2.13313313313313\\
            4.11411411411411	2.13716432584471\\
            4.12412412412412	2.1424439026421\\
            4.125452892808	2.14314314314314\\
            4.13413413413413	2.14773412230076\\
            4.14414414414414	2.15301032564734\\
            4.14441569237286	2.15315315315315\\
            4.15415415415415	2.15830057765666\\
            4.16338426500205	2.16316316316316\\
            4.16416416416416	2.16357605894999\\
            4.17417417417417	2.16886377360255\\
            4.18235814051448	2.17317317317317\\
            4.18418418418418	2.17413943311936\\
            4.19419419419419	2.17942378910611\\
            4.20133700148371	2.18318318318318\\
            4.2042042042042	2.18469962451874\\
            4.21421421421421	2.18998070053067\\
            4.22032073600711	2.19319319319319\\
            4.22422422422422	2.19525670985427\\
            4.23423423423423	2.20053458174673\\
            4.23930923572729	2.2032032032032\\
            4.24424424424424	2.20581076330169\\
            4.25425425425425	2.2110855042374\\
            4.25830239567809	2.21321321321321\\
            4.26426426426426	2.21636185661553\\
            4.27427427427427	2.22163353719826\\
            4.27730011413943	2.22322322322322\\
            4.28428428428428	2.22691005923221\\
            4.29429429429429	2.23217874763188\\
            4.29630229250046	2.23323323323323\\
            4.3043043043043	2.23745543836766\\
            4.31431431431431	2.24272120043745\\
            4.31530883513044	2.24324324324324\\
            4.32432432432432	2.24799805910957\\
            4.33431966203869	2.25325325325325\\
            4.33433433433433	2.25326100404381\\
            4.34434434434434	2.25853798450491\\
            4.35333554874942	2.26326326326326\\
            4.35435435435435	2.26380121926591\\
            4.36436436436436	2.2690752756428\\
            4.37235555662365	2.27327327327327\\
            4.37437437437437	2.2743387966243\\
            4.38438438438438	2.27960999173315\\
            4.391379598676	2.28328328328328\\
            4.39439439439439	2.28487379559582\\
            4.4044044044044	2.29014219018132\\
            4.41040759049304	2.29329329329329\\
            4.41441441441441	2.29540627382848\\
            4.42442442442442	2.30067192665904\\
            4.42943945013024	2.3033033033033\\
            4.43443443443443	2.30593628721448\\
            4.44444444444444	2.3111992551718\\
            4.44847509801433	2.31331331331331\\
            4.45445445445445	2.31646388995964\\
            4.46446446446446	2.32172422812301\\
            4.46751445685072	2.32332332332332\\
            4.47447447447447	2.32698913464926\\
            4.48448448448448	2.33224689637497\\
            4.48655745153574	2.33333333333333\\
            4.49449449449449	2.33751207231085\\
            4.5045045045045	2.34276730930706\\
            4.50560400907334	2.34334334334334\\
            4.51451451451451	2.34803275247366\\
            4.52452452452452	2.35328551487103\\
            4.52465405849588	2.35335335335335\\
            4.53453453453453	2.35855122322547\\
            4.5437083410024	2.36336336336336\\
            4.54454454454454	2.36380397725342\\
            4.55455455455455	2.36906753126657\\
            4.5627661212525	2.37337337337337\\
            4.56456456456456	2.37432064966201\\
            4.57457457457457	2.3795817219613\\
            4.58182720861513	2.38338338338338\\
            4.58458458458458	2.38483520066948\\
            4.59459459459459	2.39009383938713\\
            4.60089153818783	2.39339339339339\\
            4.6046046046046	2.39534767454201\\
            4.61461461461461	2.40060392638147\\
            4.61995904683628	2.4034034034034\\
            4.62462462462462	2.40585811429166\\
            4.63463463463463	2.41111202458642\\
            4.63902967312989	2.41341341341341\\
            4.64464464464464	2.4163665617221\\
            4.65465465465465	2.42161817449145\\
            4.6581033572804	2.42342342342342\\
            4.66466466466466	2.42687305747247\\
            4.67467467467467	2.43212241547421\\
            4.67718004108345	2.43343343343343\\
            4.68468468468468	2.43737764105903\\
            4.69469469469469	2.4426247858395\\
            4.69625966786279	2.44344344344344\\
            4.7047047047047	2.44788035091507\\
            4.71471471471471	2.45312532285663\\
            4.71534218241704	2.45345345345345\\
            4.72472472472472	2.45838122442903\\
            4.73442784511619	2.46346346346346\\
            4.73473473473473	2.463624899945\\
            4.74474474474474	2.46888029798091\\
            4.75351693813063	2.47347347347347\\
            4.75475475475475	2.47412439428461\\
            4.76476476476476	2.47937760697712\\
            4.77260877299804	2.48348348348348\\
            4.77477477477477	2.48462211955927\\
            4.78478478478478	2.48987318588382\\
            4.79170329900233	2.49349349349349\\
            4.79479479479479	2.49511811039112\\
            4.8048048048048	2.50036706825884\\
            4.81080046672319	2.5035035035035\\
            4.81481481481481	2.50561240048438\\
            4.82482482482482	2.51085928678228\\
            4.82990022799219	2.51351351351351\\
            4.83483483483483	2.51610502265658\\
            4.84484484484484	2.52134987328579\\
            4.84900253585078	2.52352352352352\\
            4.85485485485485	2.52659600886848\\
            4.86486486486486	2.53183885878065\\
            4.86810734451011	2.53353353353353\\
            4.87487487487487	2.53708539025281\\
            4.88488488488488	2.54232627348472\\
            4.88721460931261	2.54354354354354\\
            4.89489489489489	2.54757319714167\\
            4.9049049049049	2.5528121468483\\
            4.90632428669514	2.55355355355355\\
            4.91491491491491	2.55805945909295\\
            4.92492492492492	2.56329650757889\\
            4.92543633415376	2.56356356356356\\
            4.93493493493493	2.56854420491551\\
            4.9445511296938	2.57357357357357\\
            4.94494494494494	2.57378039470564\\
            4.95495495495495	2.57902746269351\\
            4.96366876227165	2.58358358358358\\
            4.96496496496496	2.58426410902566\\
            4.97497497497497	2.58950925980963\\
            4.98278865050111	2.59359359359359\\
            4.98498498498498	2.59474635805329\\
            4.99499499499499	2.59998962296741\\
            5.00191075515991	2.6036036036036\\
            5.00500500500501	2.60522716861893\\
            5.01501501501502	2.61046857821273\\
            5.02103503796326	2.61361361361361\\
            5.02502502502503	2.61570656688881\\
            5.03503503503504	2.62094615095446\\
            5.0401614615344	2.62362362362362\\
            5.04504504504505	2.62618457838609\\
            5.05505505505506	2.63142236598421\\
            5.05928998937629	2.63363363363363\\
            5.06506506506507	2.63666122801101\\
            5.07507507507508	2.64189724749548\\
            5.07842058584442	2.64364364364364\\
            5.08508508508509	2.64713654006037\\
            5.0950950950951	2.65237081910194\\
            5.09755321612078	2.65365365365365\\
            5.10510510510511	2.65761053824617\\
            5.11511511511512	2.6628431038551\\
            5.11668784618868	2.66366366366366\\
            5.12512512512513	2.66808324571354\\
            5.13513513513514	2.67331412426128\\
            5.13582444280876	2.67367367367367\\
            5.14514514514515	2.67855468505806\\
            5.15496318267242	2.68368368368368\\
            5.15515515515516	2.68378436810352\\
            5.16516516516517	2.68902487834234\\
            5.17410457711828	2.69369369369369\\
            5.17517517517518	2.69425504184607\\
            5.18518518518519	2.69949384711206\\
            5.19324784712205	2.7037037037037\\
            5.1951951951952	2.7047244864279\\
            5.20520520520521	2.70996161241134\\
            5.21239296188885	2.71371371371371\\
            5.21521521521522	2.71519272300027\\
            5.22522522522523	2.72042819479759\\
            5.23153989131636	2.72372372372372\\
            5.23523523523524	2.72565977222311\\
            5.24524524524525	2.73089361435584\\
            5.25068860597443	2.73373373373373\\
            5.25525525525526	2.73612565427963\\
            5.26526526526527	2.74135789071249\\
            5.26983907708546	2.74374374374374\\
            5.27527527527528	2.74659038889032\\
            5.28528528528529	2.7518210430486\\
            5.28899127650557	2.75375375375375\\
            5.2952952952953	2.75705399532647\\
            5.30530530530531	2.76228309011275\\
            5.30814517670635	2.76376376376376\\
            5.31531531531532	2.76751649242322\\
            5.32532532532533	2.77274405023335\\
            5.32730075075738	2.77377377377377\\
            5.33533533533534	2.77797789859207\\
            5.34534534534535	2.78320394133057\\
            5.34645797230932	2.78378378378378\\
            5.35535535535536	2.78843823183307\\
            5.36536536536537	2.79366278092792\\
            5.36561681557763	2.79379379379379\\
            5.37537537537538	2.79889750974644\\
            5.38477792631865	2.8038038038038\\
            5.38538538538539	2.80412197655296\\
            5.3953953953954	2.80935574954389\\
            5.40394088807354	2.81381381381381\\
            5.40540540540541	2.81458070756007\\
            5.41541541541542	2.81981296805952\\
            5.42310539953899	2.82382382382382\\
            5.42542542542543	2.8250384127921\\
            5.43543543543544	2.83026918176028\\
            5.44227143673656	2.83383383383383\\
            5.44544544544545	2.83549510880524\\
            5.45545545545546	2.84072440675619\\
            5.46143897619422	2.84384384384384\\
            5.46546546546547	2.84595081179545\\
            5.47547547547548	2.85117865881012\\
            5.48060799493242	2.85385385385385\\
            5.48548548548549	2.85640553760848\\
            5.4954954954955	2.86163195334725\\
            5.49977847045066	2.86386386386386\\
            5.50550550550551	2.86685930174947\\
            5.51551551551552	2.87208430546427\\
            5.51895038071455	2.87387387387387\\
            5.52552552552553	2.87731211939227\\
            5.53553553553554	2.8825357299382\\
            5.53812370414328	2.88388388388388\\
            5.54554554554555	2.88776400538841\\
            5.55555555555556	2.892986241235\\
            5.55729841959753	2.89389389389389\\
            5.56556556556557	2.89821497427582\\
            5.57557557557558	2.90343585351781\\
            5.57647450636776	2.9039039039039\\
            5.58558558558559	2.90866504028724\\
            5.5955955955956	2.91388458065499\\
            5.59565194416294	2.91391391391391\\
            5.60560560560561	2.91911421735831\\
            5.61483158262727	2.92392392392392\\
            5.61561561561562	2.92433413551\\
            5.62562562562563	2.92956251913547\\
            5.63401259601285	2.93393393393393\\
            5.63563563563564	2.93478293330017\\
            5.64564564564565	2.94000995898355\\
            5.65319490265973	2.94394394394394\\
            5.65565565565566	2.94523086484643\\
            5.66566566566567	2.95045654999313\\
            5.67237848363411	2.95395395395395\\
            5.67567567567568	2.95567794331551\\
            5.68568568568569	2.96090230498768\\
            5.69156332037955	2.96396396396396\\
            5.6956956956957	2.96612418160462\\
            5.70570570570571	2.97134723653044\\
            5.71074939470716	2.97397397397397\\
            5.71571571571572	2.97656959234848\\
            5.72572572572573	2.98179135693113\\
            5.72993668878626	2.98398398398398\\
            5.73573573573574	2.98701418792605\\
            5.74574574574575	2.9922346782524\\
            5.74912518513522	2.99399399399399\\
            5.75575575575576	2.99745798046716\\
            5.76576576576577	3.00267721231609\\
            5.76831486661265	3.004004004004\\
            5.77577577577578	3.00790098185882\\
            5.78578578578579	3.01311897070934\\
            5.78750571640883	3.01401401401401\\
            5.7957957957958	3.01834320375141\\
            5.80580580580581	3.02355996479046\\
            5.80669771803747	3.02402402402402\\
            5.81581581581582	3.02878465756464\\
            5.82582582582583	3.03400020569462\\
            5.82589085532768	3.03403403403403\\
            5.83583583583584	3.03922535449334\\
            5.84508595300449	3.04404404404404\\
            5.84584584584585	3.04444126901929\\
            5.85585585585586	3.04966530551305\\
            5.86428222665863	3.05405405405405\\
            5.86586586586587	3.05488171664628\\
            5.87587587587588	3.0601045213855\\
            5.88347958905609	3.06406406406406\\
            5.88588588588589	3.0653214250042\\
            5.8958958958959	3.07054301266382\\
            5.90267802506146	3.07407407407407\\
            5.90590590590591	3.07576040471225\\
            5.91591591591592	3.08098078969771\\
            5.92187751982518	3.08408408408408\\
            5.92592592592593	3.08619866618434\\
            5.93593593593594	3.09141786263835\\
            5.9410780587765	3.09409409409409\\
            5.94594594594595	3.09663621963413\\
            5.95595595595596	3.10185424144327\\
            5.96027962761679	3.1041041041041\\
            5.96596596596597	3.10707307507988\\
            5.97597597597598	3.11228993588096\\
            5.97948221231297	3.11411411411411\\
            5.98598598598599	3.11750924234924\\
            5.995995995996	3.12272495553544\\
            5.99868579909116	3.12412412412412\\
            6.00600600600601	3.1279447310838\\
            6.01601601601602	3.13315930981066\\
            6.01789037443051	3.13413413413413\\
            6.02602602602603	3.13837955074356\\
            6.03603603603604	3.14359300793473\\
            6.03709592505727	3.14414414414414\\
            6.04604604604605	3.14881371061127\\
            6.05605605605606	3.15402605896414\\
            6.05630243793892	3.15415415415415\\
            6.06606606606607	3.15924721979662\\
            6.07551052139062	3.16416416416416\\
            6.07607607607608	3.16445958132101\\
            6.08608608608609	3.16968008724035\\
            6.09471981124014	3.17417417417417\\
            6.0960960960961	3.17489294299257\\
            6.10610610610611	3.18011232171816\\
            6.11393002479989	3.18418418418418\\
            6.11611611611612	3.18532566777518\\
            6.12612612612613	3.19054393184461\\
            6.13314114983826	3.19419419419419\\
            6.13613613613614	3.19575776434134\\
            6.14614614614615	3.20097492607683\\
            6.15235317434331	3.2042042042042\\
            6.15615615615616	3.20618924120469\\
            6.16616616616617	3.21140531271818\\
            6.17156608651764	3.21421421421421\\
            6.17617617617618	3.21662010672368\\
            6.18618618618619	3.22183509992176\\
            6.19077987477349	3.22422422422422\\
            6.1961961961962	3.22705036910518\\
            6.20620620620621	3.23226429569386\\
            6.20999452772795	3.23423423423423\\
            6.21621621621622	3.23748003640794\\
            6.22622622622623	3.24269290789726\\
            6.22921003419831	3.24424424424424\\
            6.23623623623624	3.24790911654598\\
            6.24624624624625	3.25312094425455\\
            6.24842638319753	3.25425425425425\\
            6.25625625625626	3.25833761729186\\
            6.26626626626627	3.26354841235121\\
            6.26764356392987	3.26426426426426\\
            6.27627627627628	3.26876554627993\\
            6.28628628628629	3.27397531963871\\
            6.28686156578662	3.27427427427427\\
            6.2962962962963	3.27919291100936\\
            6.30608062359412	3.28428428428428\\
            6.30630630630631	3.28440209636103\\
            6.31631631631632	3.28961971884724\\
            6.32530110526219	3.29429429429429\\
            6.32632632632633	3.29482939395602\\
            6.33633633633634	3.30004597703148\\
            6.34452237605724	3.3043043043043\\
            6.34634634634635	3.30525613817248\\
            6.35635635635636	3.31047169267367\\
            6.36374442599776	3.31431431431431\\
            6.36636636636637	3.31568233617325\\
            6.37637637637638	3.32089687276189\\
            6.38296724527318	3.32432432432432\\
            6.38638638638639	3.32610799499648\\
            6.3963963963964	3.33132152416338\\
            6.40219082424015	3.33433433433433\\
            6.40640640640641	3.33653312155838\\
            6.41641641641642	3.34174565362722\\
            6.42141515341885	3.34434434434434\\
            6.42642642642643	3.3469577226559\\
            6.43643643643644	3.35216926778687\\
            6.44064022348947	3.35435435435435\\
            6.44644644644645	3.35738180496932\\
            6.45645645645646	3.36259237316269\\
            6.45986602528872	3.36436436436436\\
            6.46646646646647	3.36780537506478\\
            6.47647647647648	3.37301497616432\\
            6.47909254980647	3.37437437437437\\
            6.48648648648649	3.37822843939676\\
            6.4964964964965	3.38343708309314\\
            6.49831978818249	3.38438438438438\\
            6.50650650650651	3.38865100431048\\
            6.51651651651652	3.39385870014449\\
            6.51754773170325	3.39439439439439\\
            6.52652652652653	3.3990730760442\\
            6.53653653653654	3.40427983340997\\
            6.5367763717988	3.4044044044044\\
            6.54654654654655	3.40949466073157\\
            6.55600629005783	3.41441441441441\\
            6.55655655655656	3.41470147209926\\
            6.56656656656657	3.41991576440378\\
            6.5752371436439	3.42442442442442\\
            6.57657657657658	3.4251230560693\\
            6.58658658658659	3.43033639299174\\
            6.59446866733946	3.43443443443443\\
            6.5965965965966	3.43554416146912\\
            6.60660660660661	3.4407565523282\\
            6.61370085306233	3.44444444444444\\
            6.61661661661662	3.44596479417612\\
            6.62662662662663	3.4511762481498\\
            6.63293369286214	3.45445445445445\\
            6.63663663663664	3.45638495997065\\
            6.64664664664665	3.46159548609903\\
            6.65216717891753	3.46446446446446\\
            6.65665665665666	3.46680466453807\\
            6.66666666666667	3.47201427172625\\
            6.67140130353353	3.47447447447447\\
            6.67667667667668	3.47722391347069\\
            6.68668668668669	3.4824326104915\\
            6.69063605913887	3.48448448448448\\
            6.6966966966967	3.48764271226969\\
            6.70670670670671	3.49285050776644\\
            6.70987143828351	3.49449449449449\\
            6.71671671671672	3.49806106634704\\
            6.72672672672673	3.50326796883609\\
            6.72910743363612	3.5045045045045\\
            6.73673673673674	3.50847898102726\\
            6.74674674674675	3.51368499890062\\
            6.74834403798168	3.51451451451451\\
            6.75675675675676	3.51889646154928\\
            6.76676676676677	3.52410160307708\\
            6.76758124421912	3.52452452452452\\
            6.77677677677678	3.52931351306812\\
            6.78678678678679	3.53451778640103\\
            6.786819045359	3.53453453453453\\
            6.7967967967968	3.53973014065661\\
            6.80605822476816	3.54454454454454\\
            6.80680680680681	3.54493483229948\\
            6.81681681681682	3.55014634930706\\
            6.82529801771577	3.55455455455455\\
            6.82682682682683	3.55535151120287\\
            6.83683683683684	3.56056214393284\\
            6.84453838345056	3.56456456456456\\
            6.84684684684685	3.56576777281665\\
            6.85685685685686	3.57097752936996\\
            6.86377931536707	3.57457457457457\\
            6.86686686686687	3.57618362201607\\
            6.87687687687688	3.58139251037864\\
            6.88302080696272	3.58458458458458\\
            6.88688688688689	3.58659906359985\\
            6.8968968968969	3.59180709164478\\
            6.9022628518357	3.59459459459459\\
            6.90690690690691	3.59701410229166\\
            6.91691691691692	3.60222127778142\\
            6.92150544368301	3.6046046046046\\
            6.92692692692693	3.60742874274161\\
            6.93693693693694	3.61263507333018\\
            6.94074857629852	3.61461461461461\\
            6.94694694694695	3.61784298952769\\
            6.95695695695696	3.62304848276266\\
            6.95999224357102	3.62462462462462\\
            6.96696696696697	3.62825684715722\\
            6.97697697697698	3.63346151048178\\
            6.97923643948245	3.63463463463463\\
            6.98698698698699	3.63867032006818\\
            6.996996996997	3.64387416082313\\
            6.998481158106	3.64464464464464\\
            7.00700700700701	3.64908341263058\\
            7.01701701701702	3.65428643805625\\
            7.01772639360441	3.65465465465465\\
            7.02702702702703	3.65949612914778\\
            7.03697220755961	3.66466466466466\\
            7.03703703703704	3.66469845283525\\
            7.04704704704705	3.66990847385776\\
            7.05621926171366	3.67467467467467\\
            7.05705705705706	3.67511126055769\\
            7.06706706706707	3.68032045093437\\
            7.07546681386411	3.68468468468468\\
            7.07707707707708	3.68552369755056\\
            7.08708708708709	3.69073206448857\\
            7.09471485848444	3.69469469469469\\
            7.0970970970971	3.69593576796015\\
            7.10710710710711	3.70114331856963\\
            7.11396339013084	3.7047047047047\\
            7.11711711711712	3.70634747587044\\
            7.12712712712713	3.71155421716626\\
            7.13321240344067	3.71471471471471\\
            7.13713713713714	3.71675882530429\\
            7.14714714714715	3.72196476420779\\
            7.15246189313087	3.72472472472472\\
            7.15715715715716	3.72716982022452\\
            7.16716716716717	3.73237496356527\\
            7.17171185399647	3.73473473473473\\
            7.17717717717718	3.73758046453512\\
            7.18718718718719	3.74278481905256\\
            7.19096228090913	3.74474474474474\\
            7.1971971971972	3.74799076208232\\
            7.20720720720721	3.75319433442741\\
            7.2102131688157	3.75475475475475\\
            7.21721721721722	3.75840071665566\\
            7.22722722722723	3.76360351339246\\
            7.22946451273683	3.76476476476476\\
            7.23723723723724	3.76881033198908\\
            7.24724724724725	3.77401235959632\\
            7.24871630776554	3.77477477477477\\
            7.25725725725726	3.7792196117619\\
            7.26726726726727	3.78442087663449\\
            7.26796854906595	3.78478478478478\\
            7.27727727727728	3.78962855959988\\
            7.28722129917691	3.79479479479479\\
            7.28728728728729	3.79482917202795\\
            7.2972972972973	3.80003717907615\\
            7.30647519938329	3.8048048048048\\
            7.30730730730731	3.80523824390083\\
            7.31731731731732	3.81044547371222\\
            7.32572952980668	3.81481481481481\\
            7.32732732732733	3.81564698802937\\
            7.33733733733734	3.8208534469789\\
            7.34498428586088	3.82482482482482\\
            7.34734734734735	3.8260554079158\\
            7.35735735735736	3.83126110229723\\
            7.36423946302559	3.83483483483483\\
            7.36736736736737	3.83646350701206\\
            7.37737737737738	3.84166844303936\\
            7.38349505684513	3.84484484484484\\
            7.38738738738739	3.84687128872071\\
            7.3973973973974	3.85207547252945\\
            7.40275106292733	3.85485485485485\\
            7.40740740740741	3.8572787563958\\
            7.41741741741742	3.86248219404452\\
            7.42200747694234	3.86486486486486\\
            7.42742742742743	3.86768591334375\\
            7.43743743743744	3.87288861081531\\
            7.44126429462153	3.87487487487487\\
            7.44744744744745	3.87809276282425\\
            7.45745745745746	3.88329472602707\\
            7.46052151175637	3.88488488488488\\
            7.46746746746747	3.88849930805102\\
            7.47747747747748	3.89370054282041\\
            7.47977912419736	3.89489489489489\\
            7.48748748748749	3.89890555219268\\
            7.4974974974975	3.90410606429205\\
            7.49903712785297	3.9049049049049\\
            7.50750750750751	3.90931149837352\\
            7.51751751751752	3.91451129349563\\
            7.51829551868864	3.91491491491491\\
            7.52752752752753	3.91971714967432\\
            7.53753753753754	3.92491623344241\\
            7.53755429272572	3.92492492492492\\
            7.54754754754755	3.93012250913307\\
            7.55681418926227	3.93493493493493\\
            7.55755755755756	3.93532200939638\\
            7.56756756756757	3.94052757974574\\
            7.57607447596715	3.94494494494494\\
            7.57757757757758	3.9457275191324\\
            7.58758758758759	3.95093236446701\\
            7.59533513225555	3.95495495495495\\
            7.5975975975976	3.95613274027764\\
            7.60760760760761	3.96133686621101\\
            7.61459615434835	3.96496496496496\\
            7.61761761761762	3.96653767577385\\
            7.62762762762763	3.97174108785198\\
            7.63385753851845	3.97497497497497\\
            7.63763763763764	3.9769423285225\\
            7.64764764764765	3.98214503222497\\
            7.65311928108983	3.98498498498498\\
            7.65765765765766	3.98734670138545\\
            7.66766766766767	3.99254870212656\\
            7.67238137843667	3.99499499499499\\
            7.67767767767768	3.99775079718563\\
            7.68768768768769	4.00295210031545\\
            7.69164382698245	4.00500500500501\\
            7.6976976976977	4.00815461870774\\
            7.70770770770771	4.01335522951315\\
            7.71090662319916	4.01501501501502\\
            7.71771771771772	4.01855816869887\\
            7.72772772772773	4.02375809240459\\
            7.73016976360638	4.02502502502503\\
            7.73773773773774	4.02896144986916\\
            7.74774774774775	4.03416069163876\\
            7.74943324477054	4.03503503503504\\
            7.75775775775776	4.03936446489242\\
            7.76776776776777	4.04456302982928\\
            7.7686970633041	4.04504504504505\\
            7.77777777777778	4.04976721640675\\
            7.78778778778779	4.05496510955506\\
            7.78796121586472	4.05505505505506\\
            7.7977977977978	4.06016970701513\\
            7.80722626934421	4.06506506506507\\
            7.80780780780781	4.065367778909\\
            7.81781781781782	4.07057193928603\\
            7.82649181837118	4.07507507507508\\
            7.82782782782783	4.07577044008591\\
            7.83783783783784	4.08097391575395\\
            7.84575768965552	4.08508508508509\\
            7.84784784784785	4.08617284292011\\
            7.85785785785786	4.09137563892003\\
            7.86502388001829	4.0950950950951\\
            7.86786786786787	4.09657498993756\\
            7.87787787787788	4.10177711125258\\
            7.88429038632274	4.10510510510511\\
            7.88788788788789	4.10697688363104\\
            7.8978978978979	4.11217833518763\\
            7.90355720547351	4.11511511511512\\
            7.90790790790791	4.11737852646069\\
            7.91791791791792	4.12257931312945\\
            7.92282433441601	4.12512512512513\\
            7.92792792792793	4.12777992085454\\
            7.93793793793794	4.13298004745108\\
            7.94209177013573	4.13513513513514\\
            7.94794794794795	4.13818106920906\\
            7.95795795795796	4.14338054049485\\
            7.96135950965754	4.14514514514515\\
            7.96796796796797	4.14858197388966\\
            7.97797797797798	4.15378079457287\\
            7.98062755004505	4.15515515515516\\
            7.98798798798799	4.15898263723122\\
            7.997997997998	4.16418081196752\\
            7.99989588839998	4.16516516516517\\
            8.00800800800801	4.16938306153854\\
            8.01801801801802	4.17458059493194\\
            8.01916452186154	4.17517517517518\\
            8.02802802802803	4.17978324908688\\
            8.03803803803804	4.18498014569049\\
            8.0384334476058	4.18518518518519\\
            8.04804804804805	4.19018320212242\\
            8.05770300413084	4.1951951951952\\
            8.05805805805806	4.19537996435684\\
            8.06806806806807	4.20058292286271\\
            8.07697322557821	4.20520520520521\\
            8.07807807807808	4.20578010400294\\
            8.08808808808809	4.21098241349717\\
            8.09624372906487	4.21521521521522\\
            8.0980980980981	4.21618001115053\\
            8.10810810810811	4.22138167618748\\
            8.11551451190178	4.22522522522523\\
            8.11811811811812	4.22657968798371\\
            8.12812812812813	4.2317807130681\\
            8.13478557143431	4.23523523523524\\
            8.13813813813814	4.23697913665901\\
            8.14814814814815	4.24217952624663\\
            8.1540569050417	4.24524524524525\\
            8.15815815815816	4.24737835930583\\
            8.16816816816817	4.25257811780428\\
            8.17332851013652	4.25525525525526\\
            8.17817817817818	4.25777735802685\\
            8.18818818818819	4.26297648979627\\
            8.19260038416409	4.26526526526527\\
            8.1981981981982	4.26817613489848\\
            8.20820820820821	4.27337464425224\\
            8.21187252460203	4.27527527527528\\
            8.21821821821822	4.27857469197126\\
            8.22822822822823	4.28377258317666\\
            8.23114492895968	4.28528528528529\\
            8.23823823823824	4.28897303127028\\
            8.24824824824825	4.2941703085492\\
            8.2504175947776	4.2952952952953\\
            8.25825825825826	4.29937115479556\\
            8.26826826826827	4.30456782232516\\
            8.26969051962712	4.30530530530531\\
            8.27827827827828	4.30976906452245\\
            8.28828828828829	4.3149651264358\\
            8.2889637011098	4.31531531531532\\
            8.2982982982983	4.32016676240201\\
            8.30823720384871	4.32532532532533\\
            8.30830830830831	4.32536231909559\\
            8.31831831831832	4.33056425036139\\
            8.3275115930839	4.33533533533534\\
            8.32832832832833	4.33576021622032\\
            8.33833833833834	4.34096153030422\\
            8.34678622997921	4.34534534534535\\
            8.34834834834835	4.3461579030714\\
            8.35835835835836	4.35135860411093\\
            8.36606111224838	4.35535535535536\\
            8.36836836836837	4.35655538154954\\
            8.37837837837838	4.36175547363913\\
            8.38533623763348	4.36536536536537\\
            8.38838838838839	4.36695265353237\\
            8.3983983983984	4.37215214072397\\
            8.40461160390444	4.37537537537538\\
            8.40840840840841	4.37734972087476\\
            8.41841841841842	4.38254860717845\\
            8.42388720885862	4.38538538538539\\
            8.42842842842843	4.38774658540922\\
            8.43843843843844	4.39294487479378\\
            8.44316305032038	4.3953953953954\\
            8.44844844844845	4.3981432489462\\
            8.45845845845846	4.40334094533973\\
            8.46243912614068	4.40540540540541\\
            8.46846846846847	4.40853971327442\\
            8.47847847847848	4.4137368205649\\
            8.48171543419662	4.41541541541542\\
            8.48848848848849	4.41893598016125\\
            8.4984984984985	4.42413250219708\\
            8.50099197239112	4.42542542542543\\
            8.50850850850851	4.42933205135295\\
            8.51851851851852	4.43452799194356\\
            8.52026873865243	4.43543543543544\\
            8.52852852852853	4.43972792857508\\
            8.53853853853854	4.4449232914914\\
            8.53954573093381	4.44544544544545\\
            8.54854854854855	4.45012361353273\\
            8.55855855855856	4.45531840250778\\
            8.55882294721313	4.45545545545546\\
            8.56856856856857	4.46051910791089\\
            8.5781008260975	4.46546546546547\\
            8.57857857857858	4.46571395061962\\
            8.58858858858859	4.47091441337469\\
            8.5973791670047	4.47547547547548\\
            8.5985985985986	4.47610965366245\\
            8.60860860860861	4.48130953156974\\
            8.61665772407121	4.48548548548549\\
            8.61861861861862	4.48650516732294\\
            8.62862862862863	4.4917044641224\\
            8.63593649536768	4.4954954954955\\
            8.63863863863864	4.49690049324562\\
            8.64864864864865	4.50209921264006\\
            8.65521547898784	4.50550550550551\\
            8.65865865865866	4.50729563305585\\
            8.66866866866867	4.51249377871144\\
            8.67449467304813	4.51551551551552\\
            8.67867867867868	4.51769058836007\\
            8.68868868868869	4.52288816390683\\
            8.69377407568737	4.52552552552553\\
            8.6986986986987	4.52808536074608\\
            8.70870870870871	4.53328236977838\\
            8.71305368506644	4.53553553553554\\
            8.71871871871872	4.53847995178334\\
            8.72872872872873	4.54367639786039\\
            8.73233349936791	4.54554554554555\\
            8.73873873873874	4.5488743630232\\
            8.74874874874875	4.55407024966949\\
            8.75161351679577	4.55555555555556\\
            8.75875875875876	4.55926859599918\\
            8.76876876876877	4.564463926705\\
            8.77089373557505	4.56556556556557\\
            8.77877877877878	4.56966265222724\\
            8.78878878878879	4.57485743044908\\
            8.79017415395157	4.57557557557558\\
            8.7987987987988	4.58005653320603\\
            8.80880880880881	4.58525076236705\\
            8.80945477019158	4.58558558558559\\
            8.81881881881882	4.59045024041711\\
            8.8287356667873	4.5955955955956\\
            8.82882882882883	4.59564404172308\\
            8.83883883883884	4.60084377532523\\
            8.84801734004423	4.60560560560561\\
            8.84884884884885	4.60603796517243\\
            8.85885885885886	4.61123713937856\\
            8.86729920421452	4.61561561561562\\
            8.86886886886887	4.61643171576728\\
            8.87887887887888	4.62163033400892\\
            8.88658125764271	4.62562562562563\\
            8.88888888888889	4.62682529495601\\
            8.8988988988989	4.63202336063203\\
            8.90586349869254	4.63563563563564\\
            8.90890890890891	4.63721870417072\\
            8.91891891891892	4.6424162206477\\
            8.92514592574669	4.64564564564565\\
            8.92892892892893	4.64761194482741\\
            8.93893893893894	4.65280891544011\\
            8.94442853720647	4.65565565565566\\
            8.94894894894895	4.65800501832624\\
            8.95895895895896	4.66320144637797\\
            8.96371133149159	4.66566566566567\\
            8.96896896896897	4.66839792605174\\
            8.97897897897898	4.67359381481481\\
            8.98299430703989	4.67567567567568\\
            8.98898898898899	4.67879066937301\\
            8.998998998999	4.68398602208912\\
            9.00227746230704	4.68568568568569\\
            9.00900900900901	4.68918324964398\\
            9.01901901901902	4.69437806952458\\
            9.0215607957663	4.6956956956957\\
            9.02902902902903	4.6995756682036\\
            9.03903903903904	4.70476995843032\\
            9.04084430590829	4.70570570570571\\
            9.04904904904905	4.70996792637604\\
            9.05905905905906	4.71516169010105\\
            9.06012799124073	4.71571571571572\\
            9.06906906906907	4.72036002547089\\
            9.07907907907908	4.72555326581729\\
            9.07941185028816	4.72572572572573\\
            9.08908908908909	4.73075196678342\\
            9.09869623803351	4.73573573573574\\
            9.0990990990991	4.73594517937424\\
            9.10910910910911	4.7411437515947\\
            9.1179810893188	4.74574574574575\\
            9.11911911911912	4.74633734209339\\
            9.12912912912913	4.75153538117182\\
            9.13726610817373	4.75575575575576\\
            9.13913913913914	4.75672934769919\\
            9.14914914914915	4.76192685676814\\
            9.15655129318853	4.76576576576577\\
            9.15915915915916	4.76712119745996\\
            9.16916916916917	4.77231817962338\\
            9.17583664296927	4.77577577577578\\
            9.17917917917918	4.77751289263024\\
            9.18918918918919	4.78270935096389\\
            9.19512215613764	4.78578578578579\\
            9.1991991991992	4.787904434451\\
            9.20920920920921	4.79310037200279\\
            9.21440783133077	4.7957957957958\\
            9.21921921921922	4.79829582414983\\
            9.22922922922923	4.80349124394016\\
            9.23369366720094	4.80580580580581\\
            9.23923923923924	4.80868706294112\\
            9.24924924924925	4.8138819679632\\
            9.25297966241543	4.81581581581582\\
            9.25925925925926	4.81907815202622\\
            9.26926926926927	4.82427254524644\\
            9.27226581565629	4.82582582582583\\
            9.27927927927928	4.82946909259364\\
            9.28928928928929	4.83466297695188\\
            9.29155212562011	4.83583583583584\\
            9.2992992992993	4.83985988581921\\
            9.30930930930931	4.84505326422918\\
            9.31083859101787	4.84584584584585\\
            9.31931931931932	4.85025053286624\\
            9.32932932932933	4.85544340821581\\
            9.33012521057466	4.85585585585586\\
            9.33933933933934	4.86064103488572\\
            9.34934934934935	4.86583341003719\\
            9.34941198302959	4.86586586586587\\
            9.35935935935936	4.87103139301646\\
            9.36869948737419	4.87587587587588\\
            9.36936936936937	4.87622406349328\\
            9.37937937937938	4.88142160838526\\
            9.38798719464618	4.88588588588589\\
            9.38938938938939	4.88661464664595\\
            9.3993993993994	4.89181168210706\\
            9.40727504935178	4.8958958958959\\
            9.40940940940941	4.89700508638249\\
            9.41941941941942	4.90220161528511\\
            9.42656305028553	4.90590590590591\\
            9.42942942942943	4.90739538381973\\
            9.43943943943944	4.91259140901114\\
            9.44585119625513	4.91591591591592\\
            9.44944944944945	4.91778554006282\\
            9.45945945945946	4.92298106436545\\
            9.46513948608123	4.92592592592593\\
            9.46946946946947	4.92817555620537\\
            9.47947947947948	4.93337058241714\\
            9.48442791859731	4.93593593593594\\
            9.48948948948949	4.93856543332961\\
            9.4994994994995	4.9437599642242\\
            9.50371649264945	4.94594594594595\\
            9.50950950950951	4.94895517250653\\
            9.51951951951952	4.95414921083368\\
            9.52300520709619	4.95595595595596\\
            9.52952952952953	4.95934477479602\\
            9.53953953953954	4.96453832328183\\
            9.54229406080835	4.96596596596597\\
            9.54954954954955	4.96973424124706\\
            9.55955955955956	4.97492730259422\\
            9.56158305266885	4.97597597597598\\
            9.56956956956957	4.9801235728978\\
            9.57957957957958	4.98531614978592\\
            9.58087218157259	4.98598598598599\\
            9.58958958958959	4.99051277077574\\
            9.5995995995996	4.99570486586159\\
            9.60016144642624	4.995995995996\\
            9.60960960960961	5.00090183589787\\
            9.6194509893492	5.00600600600601\\
            9.61961961961962	5.00609364564392\\
            9.62962962962963	5.01129076927078\\
            9.63874114168934	5.01601601601602\\
            9.63963963963964	5.0164829388394\\
            9.64964964964965	5.02167957189081\\
            9.65803142505863	5.02602602602603\\
            9.65965965965966	5.02687209960115\\
            9.66966966966967	5.03206824474417\\
            9.67732183841136	5.03603603603604\\
            9.67967967967968	5.03726112892789\\
            9.68968968968969	5.04245678880711\\
            9.69661238071298	5.04604604604605\\
            9.6996996996997	5.04765002780819\\
            9.70970970970971	5.05284520504599\\
            9.7159030509399	5.05605605605606\\
            9.71971971971972	5.05803879722067\\
            9.72972972972973	5.06323349441742\\
            9.73519384807935	5.06606606606607\\
            9.73973973973974	5.06842743813404\\
            9.74974974974975	5.07362165786844\\
            9.75448477112925	5.07607607607608\\
            9.75975975975976	5.07881595150729\\
            9.76976976976977	5.08400969633655\\
            9.77377581909807	5.08608608608609\\
            9.77977977977978	5.08920433828978\\
            9.78978978978979	5.09439761074992\\
            9.79306699100468	5.0960960960961\\
            9.7997997997998	5.09959259942139\\
            9.80980980980981	5.10478540202742\\
            9.81235828587822	5.10610610610611\\
            9.81981981981982	5.10998073583261\\
            9.82982982982983	5.11517307107882\\
            9.83164970275795	5.11611611611612\\
            9.83983983983984	5.12036874844467\\
            9.84984984984985	5.12556061880484\\
            9.85094124069314	5.12612612612613\\
            9.85985985985986	5.13075663816967\\
            9.86986986986987	5.13594804609732\\
            9.87023289874291	5.13613613613614\\
            9.87987987987988	5.14114440591066\\
            9.88952497944975	5.14614614614615\\
            9.88988988988989	5.14633576064039\\
            9.8998998998999	5.15153205256181\\
            9.90881747880831	5.15615615615616\\
            9.90990990990991	5.15672375783311\\
            9.91991991991992	5.16191957900845\\
            9.9281100938624	5.16616616616617\\
            9.92992992992993	5.16711163323407\\
            9.93993993993994	5.17230698612724\\
            9.94740282371185	5.17617617617618\\
            9.94994994994995	5.1774993877313\\
            9.95995995995996	5.18269427478622\\
            9.96669566746582	5.18618618618619\\
            9.96996996996997	5.18788702220414\\
            9.97997997997998	5.19308144584499\\
            9.98598862424265	5.1961961961962\\
            9.98998998998999	5.19827453752333\\
            10	5.20346850015475\\
            0.0282254647051156	1128\\
            0	0.0725437624267203\\
            0.01001001001001	0.0780069169873411\\
            0.0157659944890327	0.0810810810810811\\
            0.02002002002002	0.0834458292086511\\
            0.03003003003003	0.088894496148821\\
            0.0341487937002489	0.0910910910910911\\
            0.04004004004004	0.0943577487710923\\
            0.0500500500500501	0.0997929741000035\\
            0.0525060482556341	0.101101101101101\\
            0.0600600600600601	0.105280206518355\\
            0.0700700700700701	0.110702921425078\\
            0.070837331606295	0.111111111111111\\
            0.0800800800800801	0.116213874260927\\
            0.0891550930391218	0.121121121121121\\
            0.0900900900900901	0.121645468028235\\
            0.1001001001001	0.127159416519587\\
            0.107455351979313	0.131131131131131\\
            0.11011011011011	0.132616651239509\\
            0.12012012012012	0.1381174959155\\
            0.125726730832953	0.141141141141141\\
            0.13013013013013	0.143600213601972\\
            0.14014014014014	0.149088777854968\\
            0.14396865965787	0.151151151151151\\
            0.15015015015015	0.154596909128645\\
            0.16016016016016	0.160073934670168\\
            0.162180503414318	0.161161161161161\\
            0.17017017017017	0.165607493633797\\
            0.18018018018018	0.171073649341996\\
            0.180361564262103	0.171171171171171\\
            0.19019019019019	0.176632729461681\\
            0.198529853112966	0.181181181181181\\
            0.2002002002002	0.182122418757623\\
            0.21021021021021	0.18767338976218\\
            0.216666822652023	0.191191191191191\\
            0.22022022022022	0.193190432252274\\
            0.23023023023023	0.198730262418757\\
            0.234769572964702	0.201201201201201\\
            0.24024024024024	0.204274872442629\\
            0.25025025025025	0.209804153714005\\
            0.252837223673054	0.211211211211211\\
            0.26026026026026	0.215376623405245\\
            0.27027027027027	0.220895891802587\\
            0.270868828319225	0.221221221221221\\
            0.28028028028028	0.226496589765986\\
            0.28887687705728	0.231231231231231\\
            0.29029029029029	0.232033907423362\\
            0.3003003003003	0.237635700617696\\
            0.306851746612596	0.241241241241241\\
            0.31031031031031	0.243203194467977\\
            0.32032032032032	0.248794913303766\\
            0.324786481259659	0.251251251251251\\
            0.33033033033033	0.254393105158415\\
            0.34034034034034	0.259975217118598\\
            0.342679906368321	0.261261261261261\\
            0.35035035035035	0.265604710139168\\
            0.36036036036036	0.271177636968808\\
            0.360530773348144	0.271271271271271\\
            0.37037037037037	0.276839116502654\\
            0.37835426855741	0.281281281281281\\
            0.38038038038038	0.282442232082954\\
            0.39039039039039	0.28809747191742\\
            0.396133107959697	0.291291291291291\\
            0.4004004004004	0.293734842702925\\
            0.41041041041041	0.299380968772327\\
            0.413864419045424	0.301301301301301\\
            0.42042042042042	0.305053480720324\\
            0.43043043043043	0.310690848372474\\
            0.431546668209294	0.311311311311311\\
            0.44044044044044	0.316399481073729\\
            0.449187301396535	0.321321321321321\\
            0.45045045045045	0.322052937861458\\
            0.46046046046046	0.327774234778587\\
            0.466783007718449	0.331331331331331\\
            0.47047047047047	0.333466483987651\\
            0.48048048048048	0.33917919377857\\
            0.484323787145773	0.341341341341341\\
            0.49049049049049	0.34491147043636\\
            0.500500500500501	0.350615875940514\\
            0.501807764193353	0.351351351351351\\
            0.510510510510511	0.35638952609955\\
            0.519241025071961	0.361361361361361\\
            0.520520520520521	0.362111265548221\\
            0.530530530530531	0.367902355612053\\
            0.53662116209012	0.371371371371371\\
            0.540540540540541	0.373668737799208\\
            0.550550550550551	0.379451745223726\\
            0.553937536410046	0.381381381381381\\
            0.560560560560561	0.385264444642227\\
            0.570570570570571	0.391039568912567\\
            0.57118786517534	0.391391391391391\\
            0.580580580580581	0.396900395758004\\
            0.588381898221961	0.401401401401401\\
            0.590590590590591	0.402713132929602\\
            0.600600600600601	0.40857870167519\\
            0.605507738134784	0.411411411411411\\
            0.610610610610611	0.414443682173827\\
            0.620620620620621	0.420301581030868\\
            0.622559251815701	0.421421421421421\\
            0.630630630630631	0.426221040697171\\
            0.639539126910663	0.431431431431431\\
            0.640640640640641	0.432094869152714\\
            0.650650650650651	0.438047712259\\
            0.656448181496988	0.441441441441441\\
            0.660660660660661	0.443980956587522\\
            0.670670670670671	0.449926333554938\\
            0.673273476430781	0.451451451451451\\
            0.680680680680681	0.455921750338683\\
            0.690014831207125	0.461461461461461\\
            0.690690690690691	0.461874759689353\\
            0.700700700700701	0.467920231857788\\
            0.706677107693995	0.471471471471471\\
            0.710710710710711	0.473941401382932\\
            0.720720720720721	0.479979545582225\\
            0.723244896766144	0.481481481481481\\
            0.730730730730731	0.486072269301739\\
            0.739718597394223	0.491491491491491\\
            0.740740740740741	0.492126981006521\\
            0.750750750750751	0.498270925185959\\
            0.756099939964411	0.501501501501501\\
            0.760760760760761	0.504404512778506\\
            0.770770770770771	0.510541129827341\\
            0.772374638639042	0.511511511511511\\
            0.780780780780781	0.516757766795517\\
            0.788546390548356	0.521521521521521\\
            0.790790790790791	0.522942471463141\\
            0.800800800800801	0.529191008412133\\
            0.804608096171787	0.531531531531531\\
            0.810810810810811	0.535467763141164\\
            0.820550326852031	0.541541541541541\\
            0.820820820820821	0.541715771781897\\
            0.830830830830831	0.548082673377653\\
            0.836379492019382	0.551551551551551\\
            0.840840840840841	0.554433072360086\\
            0.850850850850851	0.560792317425997\\
            0.852078012908012	0.561561561561561\\
            0.860860860860861	0.567250985053326\\
            0.867649932015498	0.571571571571572\\
            0.870870870870871	0.573691140821345\\
            0.880880880880881	0.580175314827172\\
            0.883083783313139	0.581581581581582\\
            0.890890890890891	0.586736504846027\\
            0.898377092595552	0.591591591591592\\
            0.900900900900901	0.593285637636155\\
            0.910910910910911	0.599901611732457\\
            0.913522926479141	0.601601601601602\\
            0.920920920920921	0.606586476516588\\
            0.928515328324785	0.611611611611612\\
            0.930930930930931	0.613267503696068\\
            0.940940940940941	0.620022243809793\\
            0.943348357025598	0.621621621621622\\
            0.950950950950951	0.626855920990557\\
            0.958015892930567	0.631631631631632\\
            0.960960960960961	0.633696113440503\\
            0.970970970970971	0.640596546825431\\
            0.97251002556199	0.641641641641642\\
            0.980980980980981	0.64760884042132\\
            0.986827293509366	0.651651651651652\\
            0.990990990990991	0.654640541617476\\
            1.0009554264912	0.661661661661662\\
            1.001001001001	0.661695019485989\\
            1.01101101101101	0.668919520726603\\
            1.0148957927192	0.671671671671672\\
            1.02102102102102	0.676180920115556\\
            1.02863412509585	0.681681681681682\\
            1.03103103103103	0.683482537860181\\
            1.04104104104104	0.690873914123893\\
            1.04216606609121	0.691691691691692\\
            1.05105105105105	0.698409861674589\\
            1.05548704683072	0.701701701701702\\
            1.06106106106106	0.706007187546063\\
            1.06858629853521	0.711711711711712\\
            1.07107107107107	0.71367358965394\\
            1.08108108108108	0.72143391820854\\
            1.0814580987472	0.721721721721722\\
            1.09109109109109	0.729383507524983\\
            1.09409936944144	0.731731731731732\\
            1.1011011011011	0.737429828597719\\
            1.10649966928783	0.741741741741742\\
            1.11111111111111	0.745584036201855\\
            1.11865300398148	0.751751751751752\\
            1.12112112112112	0.753858545975853\\
            1.13055359970291	0.761761761761762\\
            1.13113113113113	0.762267126702492\\
            1.14114114114114	0.770878672179029\\
            1.14219781460797	0.771771771771772\\
            1.15115115115115	0.779677045944483\\
            1.15357928726519	0.781781781781782\\
            1.16116116116116	0.788650777071896\\
            1.16469224169573	0.791791791791792\\
            1.17117117117117	0.797818271440193\\
            1.1755323241023	0.801801801801802\\
            1.18118118118118	0.807199612833731\\
            1.1860956524545	0.811811811811812\\
            1.19119119119119	0.816816642825444\\
            1.19637885474603	0.821821821821822\\
            1.2012012012012	0.826693036317875\\
            1.20637910032355	0.831831831831832\\
            1.21121121121121	0.836854372012779\\
            1.21609412382657	0.841841841841842\\
            1.22122122122122	0.847328197074312\\
            1.22552224149178	0.851851851851852\\
            1.23123123123123	0.858144085238492\\
            1.23466235978777	0.861861861861862\\
            1.24124124124124	0.869333687601647\\
            1.24351397654666	0.871871871871872\\
            1.25125125125125	0.880930775292427\\
            1.25207717494109	0.881881881881882\\
            1.26035486626039	0.891891891891892\\
            1.26126126126126	0.893043072655176\\
            1.26834897560893	0.901901901901902\\
            1.27127127127127	0.905733019736651\\
            1.27605930507212	0.911911911911912\\
            1.28128128128128	0.918980612556914\\
            1.2834881429338	0.921921921921922\\
            1.29064007723909	0.931931931931932\\
            1.29129129129129	0.932891810809718\\
            1.29752367819319	0.941941941941942\\
            1.3013013013013	0.947696254002506\\
            1.30413647726724	0.951951951951952\\
            1.31048493646597	0.961961961961962\\
            1.31131131131131	0.96333570786614\\
            1.31658047896506	0.971971971971972\\
            1.32132132132132	0.980121001326783\\
            1.32241914548857	0.981981981981982\\
            1.32801646875974	0.991991991991992\\
            1.33133133133133	0.998220154845814\\
            1.33337131492068	1.002002002002\\
            1.33849486392987	1.01201201201201\\
            1.34134134134134	1.01786338062641\\
            1.34339064965208	1.02202202202202\\
            1.34806857692242	1.03203203203203\\
            1.35135135135135	1.03942058986306\\
            1.35253066840105	1.04204204204204\\
            1.35679153380231	1.05205205205205\\
            1.36084718753917	1.06206206206206\\
            1.36136136136136	1.06340559642785\\
            1.36471745076192	1.07207207207207\\
            1.3683988916793	1.08208208208208\\
            1.37137137137137	1.09059801593409\\
            1.37189887470626	1.09209209209209\\
            1.37523321120268	1.1021021021021\\
            1.37839782340023	1.11211211211211\\
            1.38138138138138	1.12206208362172\\
            1.38139958185402	1.12212212212212\\
            1.38425595577764	1.13213213213213\\
            1.3869620029148	1.14214214214214\\
            1.38952393445518	1.15215215215215\\
            1.39139139139139	1.1598758107327\\
            1.39194992786654	1.16216216216216\\
            1.39425042315683	1.17217217217217\\
            1.3964237326098	1.18218218218218\\
            1.39847521786316	1.19219219219219\\
            1.40041002814164	1.2022022022022\\
            1.4014014014014	1.20765988262561\\
            1.4022363866413	1.21221221221221\\
            1.40395924654139	1.22222222222222\\
            1.40557923645544	1.23223223223223\\
            1.40710069630435	1.24224224224224\\
            1.40852777482259	1.25225225225225\\
            1.40986443542398	1.26226226226226\\
            1.41111446241907	1.27227227227227\\
            1.41141141141141	1.27482907360814\\
            1.41228490159415	1.28228228228228\\
            1.41337661566603	1.29229229229229\\
            1.41439172883467	1.3023023023023\\
            1.41533338542714	1.31231231231231\\
            1.41620458360085	1.32232232232232\\
            1.41700818174803	1.33233233233233\\
            1.41774690477479	1.34234234234234\\
            1.41842335022631	1.35235235235235\\
            1.41903999423631	1.36236236236236\\
            1.41959919728468	1.37237237237237\\
            1.42010320975201	1.38238238238238\\
            1.4205541772637	1.39239239239239\\
            1.42095414581935	1.4024024024024\\
            1.42130506670634	1.41241241241241\\
            1.42142142142142	1.41625731384916\\
            1.42160951953364	1.42242242242242\\
            1.42186882892111	1.43243243243243\\
            1.42208424982749	1.44244244244244\\
            1.42225740701914	1.45245245245245\\
            1.42238985168014	1.46246246246246\\
            1.42248306510015	1.47247247247247\\
            1.42253846217875	1.48248248248248\\
            1.4225573947533	1.49249249249249\\
            1.42254115475721	1.5025025025025\\
            1.4224909772159	1.51251251251251\\
            1.42240804308763	1.52252252252252\\
            1.42229348195626	1.53253253253253\\
            1.42214837458303	1.54254254254254\\
            1.42197375532413	1.55255255255255\\
            1.42177061442082	1.56256256256256\\
            1.42153990016842	1.57257257257257\\
            1.42142142142142	1.57719006023118\\
            1.4212830255446	1.58258258258258\\
            1.42100087538103	1.59259259259259\\
            1.42069384824135	1.6026026026026\\
            1.42036274033305	1.61261261261261\\
            1.42000831532072	1.62262262262262\\
            1.41963130588411	1.63263263263263\\
            1.41923241519386	1.64264264264264\\
            1.41881231830939	1.65265265265265\\
            1.41837166350323	1.66266266266266\\
            1.41791107351594	1.67267267267267\\
            1.41743114674538	1.68268268268268\\
            1.416932458374	1.69269269269269\\
            1.41641556143761	1.7027027027027\\
            1.41588098783882	1.71271271271271\\
            1.41532924930828	1.72272272272272\\
            1.41476083831662	1.73273273273273\\
            1.41417622893969	1.74274274274274\\
            1.41357587767996	1.75275275275275\\
            1.41296022424612	1.76276276276276\\
            1.41232969229353	1.77277277277277\\
            1.41168469012749	1.78278278278278\\
            1.41141141141141	1.78694183708533\\
            1.41102691788221	1.79279279279279\\
            1.41035640831505	1.8028028028028\\
            1.40967259736274	1.81281281281281\\
            1.40897583676937	1.82282282282282\\
            1.40826646601921	1.83283283283283\\
            1.40754481285318	1.84284284284284\\
            1.40681119376027	1.85285285285285\\
            1.4060659144454	1.86286286286286\\
            1.40530927027486	1.87287287287287\\
            1.40454154670054	1.88288288288288\\
            1.40376301966407	1.89289289289289\\
            1.40297395598201	1.9029029029029\\
            1.40217461371292	1.91291291291291\\
            1.4014014014014	1.92247715321045\\
            1.40136535989365	1.92292292292292\\
            1.40054885148482	1.93293293293293\\
            1.39972280290741	1.94294294294294\\
            1.39888743965307	1.95295295295295\\
            1.39804298008763	1.96296296296296\\
            1.39718963572659	1.97297297297297\\
            1.39632761149814	1.98298298298298\\
            1.3954571059945	1.99299299299299\\
            1.39457831171212	2.003003003003\\
            1.39369141528115	2.01301301301301\\
            1.392796597685	2.02302302302302\\
            1.39189403447017	2.03303303303303\\
            1.39139139139139	2.03856926208073\\
            1.39098516985681	2.04304304304304\\
            1.39007047648978	2.05305305305305\\
            1.38914853780994	2.06306306306306\\
            1.38821950900785	2.07307307307307\\
            1.38728354078006	2.08308308308308\\
            1.38634077948977	2.09309309309309\\
            1.38539136732064	2.1031031031031\\
            1.38443544242432	2.11311311311311\\
            1.38347313906178	2.12312312312312\\
            1.38250458773887	2.13313313313313\\
            1.38152991533633	2.14314314314314\\
            1.38138138138138	2.14466330366212\\
            1.38055176125827	2.15315315315315\\
            1.37956817932328	2.16316316316316\\
            1.37857883541384	2.17317317317317\\
            1.37758384277369	2.18318318318318\\
            1.37658331161052	2.19319319319319\\
            1.37557734919709	2.2032032032032\\
            1.37456605996849	2.21321321321321\\
            1.3735495456155	2.22322322322322\\
            1.37252790517435	2.23323323323323\\
            1.37150123511305	2.24324324324324\\
            1.37137137137137	2.24450670856817\\
            1.37047227714991	2.25325325325325\\
            1.36943885353396	2.26326326326326\\
            1.3684006708223	2.27327327327327\\
            1.36735781579312	2.28328328328328\\
            1.36631037305016	2.29329329329329\\
            1.36525842509081	2.3033033033033\\
            1.36420205237172	2.31331331331331\\
            1.36314133337197	2.32332332332332\\
            1.36207634465388	2.33333333333333\\
            1.36136136136136	2.3400338004039\\
            1.3610081747324	2.34334334334334\\
            1.3599379289741	2.35335335335335\\
            1.35886362588609	2.36336336336336\\
            1.35778533478809	2.37337337337337\\
            1.35670312336229	2.38338338338338\\
            1.35561705770194	2.39339339339339\\
            1.35452720235827	2.4034034034034\\
            1.35343362038569	2.41341341341341\\
            1.35233637338545	2.42342342342342\\
            1.35135135135135	2.43238292980213\\
            1.35123584493956	2.43343343343343\\
            1.35013452077042	2.44344344344344\\
            1.34902970022483	2.45345345345345\\
            1.34792143941088	2.46346346346346\\
            1.3468097931848	2.47347347347347\\
            1.34569481518622	2.48348348348348\\
            1.34457655787227	2.49349349349349\\
            1.34345507255045	2.5035035035035\\
            1.34233040941055	2.51351351351351\\
            1.34134134134134	2.52229530670476\\
            1.34120299559164	2.52352352352352\\
            1.34007519515491	2.53353353353353\\
            1.33894435219216	2.54354354354354\\
            1.3378105126707	2.55355355355355\\
            1.33667372158745	2.56356356356356\\
            1.33553402299497	2.57357357357357\\
            1.33439146002654	2.58358358358358\\
            1.33324607492053	2.59359359359359\\
            1.33209790904396	2.6036036036036\\
            1.33133133133133	2.61027709662681\\
            1.33094802578353	2.61361361361361\\
            1.32979747820715	2.62362362362362\\
            1.32864425938846	2.63363363363363\\
            1.32748840740871	2.64364364364364\\
            1.32632995958726	2.65365365365365\\
            1.32516895250099	2.66366366366366\\
            1.32400542200312	2.67367367367367\\
            1.32283940324144	2.68368368368368\\
            1.32167093067601	2.69369369369369\\
            1.32132132132132	2.69668822076427\\
            1.32050217405662	2.7037037037037\\
            1.31933193222139	2.71371371371371\\
            1.31815932598403	2.72372372372372\\
            1.31698438721875	2.73373373373373\\
            1.31580714719438	2.74374374374374\\
            1.31462763658912	2.75375375375375\\
            1.31344588550476	2.76376376376376\\
            1.31226192348057	2.77377377377377\\
            1.31131131131131	2.78180035078156\\
            1.31107637999194	2.78378378378378\\
            1.30989110261419	2.79379379379379\\
            1.30870368936829	2.8038038038038\\
            1.30751416768605	2.81381381381381\\
            1.30632256450136	2.82382382382382\\
            1.30512890626178	2.83383383383383\\
            1.30393321893983	2.84384384384384\\
            1.30273552804391	2.85385385385385\\
            1.30153585862898	2.86386386386386\\
            1.3013013013013	2.86582193587564\\
            1.30033664703552	2.87387387387387\\
            1.29913608169338	2.88388388388388\\
            1.29793359992925	2.89389389389389\\
            1.29672922510779	2.9039039039039\\
            1.29552298018993	2.91391391391391\\
            1.29431488774189	2.92392392392392\\
            1.29310496994387	2.93393393393393\\
            1.29189324859858	2.94394394394394\\
            1.29129129129129	2.94891582711592\\
            1.29068124145449	2.95395395395395\\
            1.28946893926873	2.96396396396396\\
            1.28825488623975	2.97397397397397\\
            1.28703910277092	2.98398398398398\\
            1.28582160892784	2.99399399399399\\
            1.2846024244456	3.004004004004\\
            1.28338156873579	3.01401401401401\\
            1.28215906089335	3.02402402402402\\
            1.28128128128128	3.03120689937053\\
            1.28093575148038	3.03403403403403\\
            1.27971292979243	3.04404404404404\\
            1.27848850089726	3.05405405405405\\
            1.27726248272361	3.06406406406406\\
            1.27603489291558	3.07407407407407\\
            1.2748057488385	3.08408408408408\\
            1.27357506758463	3.09409409409409\\
            1.27234286597873	3.1041041041041\\
            1.27127127127127	3.11280161586079\\
            1.27110954281618	3.11411411411411\\
            1.26987725441663	3.12412412412412\\
            1.2686434841096	3.13413413413413\\
            1.26740824774187	3.14414414414414\\
            1.26617156091869	3.15415415415415\\
            1.26493343900856	3.16416416416416\\
            1.26369389714795	3.17417417417417\\
            1.26245295024574	3.18418418418418\\
            1.26126126126126	3.19378705447195\\
            1.26121073027996	3.19419419419419\\
            1.25996989027197	3.2042042042042\\
            1.25872767823686	3.21421421421421\\
            1.25748410825858	3.22422422422422\\
            1.25623919421483	3.23423423423423\\
            1.25499294978095	3.24424424424424\\
            1.25374538843377	3.25425425425425\\
            1.25249652345537	3.26426426426426\\
            1.25125125125125	3.27423526683681\\
            1.25124637904766	3.27427427427427\\
            1.24999778663555	3.28428428428428\\
            1.248747919033	3.29429429429429\\
            1.24749678882241	3.3043043043043\\
            1.24624440840887	3.31431431431431\\
            1.24499079002348	3.32432432432432\\
            1.2437359457265	3.33433433433433\\
            1.24247988741045	3.34434434434434\\
            1.24124124124124	3.35420649478885\\
            1.24122266842832	3.35435435435435\\
            1.23996702471018	3.36436436436436\\
            1.23871019154254	3.37437437437437\\
            1.23745218022138	3.38438438438438\\
            1.23619300188948	3.39439439439439\\
            1.23493266753904	3.4044044044044\\
            1.23367118801443	3.41441441441441\\
            1.23240857401473	3.42442442442442\\
            1.23123123123123	3.43375158145439\\
            1.231145026028	3.43443443443443\\
            1.22988294861829	3.44444444444444\\
            1.22861975801132	3.45445445445445\\
            1.22735546439509	3.46446446446446\\
            1.2260900778244	3.47447447447447\\
            1.22482360822311	3.48448448448448\\
            1.22355606538639	3.49449449449449\\
            1.22228745898288	3.5045045045045\\
            1.22122122122122	3.51291380467198\\
            1.22101823833947	3.51451451451451\\
            1.21975027345875	3.52452452452452\\
            1.21848126347809	3.53453453453453\\
            1.21721121762626	3.54454454454454\\
            1.21594014501561	3.55455455455455\\
            1.21466805464402	3.56456456456456\\
            1.21339495539675	3.57457457457457\\
            1.21212085604829	3.58458458458458\\
            1.21121121121121	3.59173028941461\\
            1.21084654243379	3.59459459459459\\
            1.20957317496123	3.6046046046046\\
            1.20829882344427	3.61461461461461\\
            1.20702349627716	3.62462462462462\\
            1.20574720175191	3.63463463463463\\
            1.20446994805992	3.64464464464464\\
            1.20319174329357	3.65465465465465\\
            1.20191259544781	3.66466466466466\\
            1.2012012012012	3.67023310891337\\
            1.20063370240344	3.67467467467467\\
            1.19935536428031	3.68468468468468\\
            1.19807609706044	3.69469469469469\\
            1.1967959084087	3.7047047047047\\
            1.19551480589973	3.71471471471471\\
            1.19423279701933	3.72472472472472\\
            1.19294988916583	3.73473473473473\\
            1.19166608965145	3.74474474474474\\
            1.19119119119119	3.74845015251868\\
            1.19038307342548	3.75475475475475\\
            1.18910015071584	3.76476476476476\\
            1.18781634853672	3.77477477477477\\
            1.18653167391267	3.78478478478478\\
            1.18524613378827	3.79479479479479\\
            1.18395973502928	3.8048048048048\\
            1.18267248442387	3.81481481481481\\
            1.1813843886837	3.82482482482482\\
            1.18118118118118	3.82640581662507\\
            1.18009765571508	3.83483483483483\\
            1.17881049456679	3.84484484484484\\
            1.17752249892305	3.85485485485485\\
            1.17623367524394	3.86486486486486\\
            1.17494402991832	3.87487487487487\\
            1.17365356926485	3.88488488488488\\
            1.172362299533	3.89489489489489\\
            1.17117117117117	3.90412439294511\\
            1.17107042884525	3.9049049049049\\
            1.1697801401774	3.91491491491491\\
            1.16848905187772	3.92492492492492\\
            1.16719716997125	3.93493493493493\\
            1.16590450041842	3.94494494494494\\
            1.164611049116	3.95495495495495\\
            1.16331682189796	3.96496496496496\\
            1.16202182453635	3.97497497497497\\
            1.16116116116116	3.98162843299257\\
            1.1607269200322	3.98498498498498\\
            1.15943294720675	3.99499499499499\\
            1.15813821248868	4.00500500500501\\
            1.15684272145244	4.01501501501502\\
            1.15554647961455	4.02502502502503\\
            1.15424949243432	4.03503503503504\\
            1.15295176531471	4.04504504504505\\
            1.15165330360306	4.05505505505506\\
            1.15115115115115	4.05892893425868\\
            1.15035565968943	4.06506506506507\\
            1.1490582598007	4.07507507507508\\
            1.1477601325262	4.08508508508509\\
            1.14646128303873	4.0950950950951\\
            1.14516171645886	4.10510510510511\\
            1.1438614378557	4.11511511511512\\
            1.14256045224749	4.12512512512513\\
            1.14125876460237	4.13513513513514\\
            1.14114114114114	4.1360408509122\\
            1.13995864586712	4.14514514514515\\
            1.13865805193555	4.15515515515516\\
            1.13735676225821	4.16516516516517\\
            1.13605478164857	4.17517517517518\\
            1.1347521148729	4.18518518518519\\
            1.13344876665093	4.1951951951952\\
            1.1321447416564	4.20520520520521\\
            1.13113113113113	4.21298539697509\\
            1.13084059428818	4.21521521521522\\
            1.12953768922653	4.22522522522523\\
            1.128234112974	4.23523523523524\\
            1.12692987006483	4.24524524524525\\
            1.12562496498998	4.25525525525526\\
            1.12431940219757	4.26526526526527\\
            1.1230131860935	4.27527527527528\\
            1.12170632104193	4.28528528528529\\
            1.12112112112112	4.28977034988537\\
            1.1204001561535	4.2952952952953\\
            1.11909443448692	4.30530530530531\\
            1.11778806873626	4.31531531531532\\
            1.11648106314143	4.32532532532533\\
            1.11517342190293	4.33533533533534\\
            1.1138651491823	4.34534534534535\\
            1.11255624910263	4.35535535535536\\
            1.11124672574901	4.36536536536537\\
            1.11111111111111	4.36640333074292\\
            1.10993873919657	4.37537537537538\\
            1.10863037899713	4.38538538538539\\
            1.1073213997539	4.3953953953954\\
            1.10601180544098	4.40540540540541\\
            1.10470159999649	4.41541541541542\\
            1.10339078732303	4.42542542542543\\
            1.10207937128806	4.43543543543544\\
            1.1011011011011	4.44290280187277\\
            1.10076796100143	4.44544544544545\\
            1.09945772474858	4.45545545545546\\
            1.09814688887102	4.46546546546547\\
            1.0968354571354	4.47547547547548\\
            1.09552343327509	4.48548548548549\\
            1.09421082099052	4.4954954954955\\
            1.09289762394959	4.50550550550551\\
            1.09158384578802	4.51551551551552\\
            1.09109109109109	4.51927275883988\\
            1.09027095978436	4.52552552552553\\
            1.08895837536077	4.53553553553554\\
            1.08764521305079	4.54554554554555\\
            1.08633147639967	4.55555555555556\\
            1.08501716892209	4.56556556556557\\
            1.08370229410252	4.57557557557558\\
            1.08238685539556	4.58558558558559\\
            1.08108108108108	4.59551796651124\\
            1.08107087430221	4.5955955955956\\
            1.07975664132372	4.60560560560561\\
            1.07844184729959	4.61561561561562\\
            1.0771264956019	4.62562562562563\\
            1.07581058957431	4.63563563563564\\
            1.07449413253232	4.64564564564565\\
            1.07317712776368	4.65565565565566\\
            1.07185957852857	4.66566566566567\\
            1.07107107107107	4.67165832071492\\
            1.07054241180327	4.67567567567568\\
            1.06922607766388	4.68568568568569\\
            1.06790920149853	4.6956956956957\\
            1.06659178649303	4.70570570570571\\
            1.06527383580698	4.71571571571572\\
            1.06395535257403	4.72572572572573\\
            1.06263633990217	4.73573573573574\\
            1.061316800874	4.74574574574575\\
            1.06106106106106	4.74768788723731\\
            1.05999857061721	4.75575575575576\\
            1.058680254037	4.76576576576577\\
            1.05736141318428	4.77577577577578\\
            1.05604205107442	4.78578578578579\\
            1.05472217069856	4.7957957957958\\
            1.05340177502384	4.80580580580581\\
            1.05208086699368	4.81581581581582\\
            1.05105105105105	4.82362000714313\\
            1.05075994581963	4.82582582582583\\
            1.04944026692366	4.83583583583584\\
            1.04812007747668	4.84584584584585\\
            1.04679938036044	4.85585585585586\\
            1.04547817843398	4.86586586586587\\
            1.04415647453386	4.87587587587588\\
            1.04283427147444	4.88588588588589\\
            1.04151157204804	4.8958958958959\\
            1.04104104104104	4.89945959470849\\
            1.04018981159638	4.90590590590591\\
            1.03886834543627	4.91591591591592\\
            1.0375463844266	4.92592592592593\\
            1.03622393130375	4.93593593593594\\
            1.03490098878303	4.94594594594595\\
            1.03357755955886	4.95595595595596\\
            1.03225364630502	4.96596596596597\\
            1.03103103103103	4.97520796781538\\
            1.03092942079529	4.97597597597598\\
            1.02960674488612	4.98598598598599\\
            1.02828358623968	4.995995995996\\
            1.02695994747822	5.00600600600601\\
            1.02563583120423	5.01601601601602\\
            1.02431124000055	5.02602602602603\\
            1.02298617643058	5.03603603603604\\
            1.02166064303851	5.04604604604605\\
            1.02102102102102	5.05087894528885\\
            1.02033576857663	5.05605605605606\\
            1.01901147409746	5.06606606606607\\
            1.0176867108567	5.07607607607608\\
            1.01636148135162	5.08608608608609\\
            1.01503578806105	5.0960960960961\\
            1.01370963344549	5.10610610610611\\
            1.01238301994734	5.11611611611612\\
            1.01105594999106	5.12612612612613\\
            1.01101101101101	5.12646554917053\\
            1.00973050444995	5.13613613613614\\
            1.00840467384987	5.14614614614615\\
            1.00707838764488	5.15615615615616\\
            1.00575164821664	5.16616616616617\\
            1.00442445792957	5.17617617617618\\
            1.00309681913096	5.18618618618619\\
            1.0017687341512	5.1961961961962\\
            1.001001001001	5.20198498347776\\
            1.00044110444987	5.20620620620621\\
            0.999114259895938	5.21621621621622\\
            0.997786969851453	5.22622622622623\\
            0.99645923660722	5.23623623623624\\
            0.995131062437734	5.24624624624625\\
            0.993802449601335	5.25625625625626\\
            0.992473400340355	5.26626626626627\\
            0.991143916881263	5.27627627627628\\
            0.990990990990991	5.27742904402546\\
            0.989815865739606	5.28628628628629\\
            0.988487621335409	5.2962962962963\\
            0.987158943255444	5.30630630630631\\
            0.985829833689964	5.31631631631632\\
            0.984500294813932	5.32632632632633\\
            0.98317032878716	5.33633633633634\\
            0.981839937754443	5.34634634634635\\
            0.980980980980981	5.35281101523076\\
            0.980509863499684	5.35635635635636\\
            0.979180711098077	5.36636636636637\\
            0.977851134080888	5.37637637637638\\
            0.976521134559315	5.38638638638639\\
            0.975190714630067	5.3963963963964\\
            0.973859876375495	5.40640640640641\\
            0.972528621863715	5.41641641641642\\
            0.971196953148737	5.42642642642643\\
            0.970970970970971	5.42812692031181\\
            0.969866585632599	5.43643643643644\\
            0.968536152730886	5.44644644644645\\
            0.967205305879449	5.45645645645646\\
            0.965874047101443	5.46646646646647\\
            0.964542378406402	5.47647647647648\\
            0.963210301790343	5.48648648648649\\
            0.961877819235899	5.4964964964965\\
            0.960960960960961	5.50338564633708\\
            0.960545570611847	5.50650650650651\\
            0.959214322247242	5.51651651651652\\
            0.957882668090441	5.52652652652653\\
            0.956550610095374	5.53653653653654\\
            0.95521815020302	5.54654654654655\\
            0.953885290341518	5.55655655655656\\
            0.95255203242628	5.56656656656657\\
            0.951218378360094	5.57657657657658\\
            0.950950950950951	5.57858581521186\\
            0.949885946585678	5.58658658658659\\
            0.94855352273948	5.5965965965966\\
            0.947220702777004	5.60660660660661\\
            0.94588748857461	5.61661661661662\\
            0.944553881996438	5.62662662662663\\
            0.943219884894515	5.63663663663664\\
            0.941885499108857	5.64664664664665\\
            0.940940940940941	5.65373360011596\\
            0.940551312002972	5.65665665665666\\
            0.939218153851141	5.66666666666667\\
            0.937884606962983	5.67667667667668\\
            0.936550673153859	5.68668668668669\\
            0.935216354227492	5.6966966966967\\
            0.933881651976064	5.70670670670671\\
            0.93254656818031	5.71671671671672\\
            0.931211104609613	5.72672672672673\\
            0.930930930930931	5.72882881765544\\
            0.929876829180279	5.73673673673674\\
            0.928542588359396	5.74674674674675\\
            0.927207967620073	5.75675675675676\\
            0.925872968708924	5.76676676676677\\
            0.924537593361556	5.77677677677678\\
            0.923201843302654	5.78678678678679\\
            0.921865720246071	5.7967967967968\\
            0.920920920920921	5.80387636778623\\
            0.920529801359056	5.80680680680681\\
            0.91919489769532	5.81681681681682\\
            0.917859620819446	5.82682682682683\\
            0.916523972424001	5.83683683683684\\
            0.91518795419104	5.84684684684685\\
            0.913851567792188	5.85685685685686\\
            0.912514814888729	5.86686686686687\\
            0.911177697131681	5.87687687687688\\
            0.910910910910911	5.8788760518007\\
            0.909841771762114	5.88688688688689\\
            0.908505867792345	5.8968968968969\\
            0.907169598680458	5.90690690690691\\
            0.90583296605776	5.91691691691692\\
            0.90449597154559	5.92692692692693\\
            0.903158616755398	5.93693693693694\\
            0.901820903288817	5.94694694694695\\
            0.900900900900901	5.95383273051856\\
            0.900483434367456	5.95695695695696\\
            0.899146930716491	5.96696696696697\\
            0.897810068042976	5.97697697697698\\
            0.896472847930073	5.98698698698699\\
            0.895135271951408	5.996996996997\\
            0.893797341671137	6.00700700700701\\
            0.892459058644028	6.01701701701702\\
            0.891120424415526	6.02702702702703\\
            0.890890890890891	6.02874514746113\\
            0.889783019773952	6.03703703703704\\
            0.888445589190476	6.04704704704705\\
            0.887107806999176	6.05705705705706\\
            0.885769674728351	6.06706706706707\\
            0.884431193897234	6.07707707707708\\
            0.883092366016058	6.08708708708709\\
            0.88175319258613	6.0970970970971\\
            0.880880880880881	6.10361918205227\\
            0.880414333949019	6.10710710710711\\
            0.879076359705196	6.11711711711712\\
            0.877738039459497	6.12712712712713\\
            0.876399374697123	6.13713713713714\\
            0.87506036689458	6.14714714714715\\
            0.873721017519748	6.15715715715716\\
            0.872381328031943	6.16716716716717\\
            0.871041299881982	6.17717717717718\\
            0.870870870870871	6.17845162248056\\
            0.869702566799799	6.18718718718719\\
            0.868363731227928	6.1971971971972\\
            0.867024556491865	6.20720720720721\\
            0.865685044027445	6.21721721721722\\
            0.864345195262217	6.22722722722723\\
            0.863005011615518	6.23723723723724\\
            0.861664494498521	6.24724724724725\\
            0.860860860860861	6.25325027350993\\
            0.860324387988112	6.25725725725726\\
            0.858985058607384	6.26726726726727\\
            0.857645395216644	6.27727727727728\\
            0.856305399212968	6.28728728728729\\
            0.854965071985472	6.2972972972973\\
            0.853624414915381	6.30730730730731\\
            0.852283429376082	6.31731731731732\\
            0.850942116733181	6.32732732732733\\
            0.850850850850851	6.32800919588963\\
            0.849602188899668	6.33733733733734\\
            0.848262057051867	6.34734734734735\\
            0.846921597521216	6.35735735735736\\
            0.845580811660169	6.36736736736737\\
            0.844239700813592	6.37737737737738\\
            0.842898266318815	6.38738738738739\\
            0.841556509505684	6.3973973973974\\
            0.840840840840841	6.40273889678863\\
            0.840215280972092	6.40740740740741\\
            0.838874699815019	6.41741741741742\\
            0.837533795730114	6.42742742742743\\
            0.836192570034825	6.43743743743744\\
            0.834851024039293	6.44744744744745\\
            0.833509159046413	6.45745745745746\\
            0.832166976351879	6.46746746746747\\
            0.830830830830831	6.47743017139474\\
            0.830824485781866	6.47747747747748\\
            0.829483473479689	6.48748748748749\\
            0.82814214283917	6.4974974974975\\
            0.826800495144296	6.50750750750751\\
            0.825458531672023	6.51751751751752\\
            0.824116253692326	6.52752752752753\\
            0.822773662468247	6.53753753753754\\
            0.821430759255944	6.54754754754755\\
            0.820820820820821	6.55209651905308\\
            0.820088520656448	6.55755755755756\\
            0.818746780545506	6.56756756756757\\
            0.817404727781036	6.57757757757758\\
            0.816062363608243	6.58758758758759\\
            0.81471968926561	6.5975975975976\\
            0.813376705984936	6.60760760760761\\
            0.812033414991389	6.61761761761762\\
            0.810810810810811	6.62672736743125\\
            0.810689977038815	6.62762762762763\\
            0.809347843685392	6.63763763763764\\
            0.808005401932237	6.64764764764765\\
            0.806662652994159	6.65765765765766\\
            0.805319598079481	6.66766766766767\\
            0.803976238390087	6.67767767767768\\
            0.802632575121458	6.68768768768769\\
            0.801288609462727	6.6976976976977\\
            0.800800800800801	6.70133337799837\\
            0.799945460644149	6.70770770770771\\
            0.798602645185731	6.71771771771772\\
            0.797259526627648	6.72772772772773\\
            0.795916106149323	6.73773773773774\\
            0.794572384923966	6.74774774774775\\
            0.79322836411861	6.75775775775776\\
            0.791884044894155	6.76776776776777\\
            0.790790790790791	6.77590861876933\\
            0.790539753737037	6.77777777777778\\
            0.789196579107189	6.78778778778779\\
            0.787853105331831	6.7977977977978\\
            0.786509333562667	6.80780780780781\\
            0.785165264945404	6.81781781781782\\
            0.783820900619785	6.82782782782783\\
            0.782476241719631	6.83783783783784\\
            0.78113128937288	6.84784784784785\\
            0.780780780780781	6.85045864540943\\
            0.779787319590993	6.85785785785786\\
            0.778443504302595	6.86786786786787\\
            0.777099394823412	6.87787787787788\\
            0.775754992272748	6.88788788788789\\
            0.774410297764148	6.8978978978979\\
            0.773065312405436	6.90790790790791\\
            0.77172003729875	6.91791791791792\\
            0.770770770770771	6.92498260070305\\
            0.770374977186864	6.92792792792793\\
            0.769030833432158	6.93793793793794\\
            0.767686399172351	6.94794794794795\\
            0.76634167550139	6.95795795795796\\
            0.76499666350765	6.96796796796797\\
            0.763651364273976	6.97797797797798\\
            0.762305778877715	6.98798798798799\\
            0.760959908390755	6.997997997998\\
            0.760760760760761	6.99948056492565\\
            0.759615197610576	7.00800800800801\\
            0.758270450885899	7.01801801801802\\
            0.756925418299733	7.02802802802803\\
            0.755580100916258	7.03803803803804\\
            0.754234499794304	7.04804804804805\\
            0.752888615987382	7.05805805805806\\
            0.75154245054372	7.06806806806807\\
            0.750750750750751	7.07395712325849\\
            0.750196697006939	7.07807807807808\\
            0.748851649554701	7.08808808808809\\
            0.74750631968526	7.0980980980981\\
            0.74616070843952	7.10810810810811\\
            0.744814816853206	7.11811811811812\\
            0.743468645956893	7.12812812812813\\
            0.742122196776044	7.13813813813814\\
            0.740775470331039	7.14814814814815\\
            0.740740740740741	7.14840656868363\\
            0.73943009034371	7.15815815815816\\
            0.738084474282267	7.16816816816817\\
            0.736738580165976	7.17817817817818\\
            0.735392409008317	7.18818818818819\\
            0.734045961817782	7.1981981981982\\
            0.732699239597915	7.20820820820821\\
            0.731352243347333	7.21821821821822\\
            0.730730730730731	7.2228392384227\\
            0.730005864235147	7.22822822822823\\
            0.728659972562657	7.23823823823824\\
            0.727313806061813	7.24824824824825\\
            0.725967365724661	7.25825825825826\\
            0.724620652538423	7.26826826826827\\
            0.723273667485518	7.27827827827828\\
            0.721926411543596	7.28828828828829\\
            0.720720720720721	7.29724591608195\\
            0.720579058255637	7.2982982982983\\
            0.71923290107108	7.30830830830831\\
            0.717886472194024	7.31831831831832\\
            0.716539772595861	7.32832832832833\\
            0.715192803243301	7.33833833833834\\
            0.713845565098399	7.34834834834835\\
            0.712498059118589	7.35835835835836\\
            0.711150286256704	7.36836836836837\\
            0.710710710710711	7.37163533159202\\
            0.709803342635586	7.37837837837838\\
            0.708456660939247	7.38838838838839\\
            0.707109711551161	7.3983983983984\\
            0.705762495418253	7.40840840840841\\
            0.704415013482933	7.41841841841842\\
            0.70306726668313	7.42842842842843\\
            0.701719255952309	7.43843843843844\\
            0.700700700700701	7.44600288765566\\
            0.700371376564885	7.44844844844845\\
            0.69902445117932	7.45845845845846\\
            0.697677261049316	7.46846846846847\\
            0.6963298071027	7.47847847847848\\
            0.694982090262922	7.48848848848849\\
            0.693634111449079	7.4984984984985\\
            0.692285871575941	7.50850850850851\\
            0.690937371553976	7.51851851851852\\
            0.690690690690691	7.52035119991265\\
            0.689589918484547	7.52852852852853\\
            0.688242496260305	7.53853853853854\\
            0.686894813069831	7.54854854854855\\
            0.685546869818261	7.55855855855856\\
            0.684198667406504	7.56856856856857\\
            0.68285020673127	7.57857857857858\\
            0.681501488685089	7.58858858858859\\
            0.680680680680681	7.59468237111716\\
            0.680153135285556	7.5985985985986\\
            0.678805489235759	7.60860860860861\\
            0.677457584995607	7.61861861861862\\
            0.676109423452538	7.62862862862863\\
            0.674761005489886	7.63863863863864\\
            0.673412331986904	7.64864864864865\\
            0.672063403818788	7.65865865865866\\
            0.670714221856704	7.66866866866867\\
            0.670670670670671	7.66899211967687\\
            0.669366309068896	7.67867867867868\\
            0.66801819161738	7.68868868868869\\
            0.66666981955035	7.6986986986987\\
            0.665321193734147	7.70870870870871\\
            0.663972315031145	7.71871871871872\\
            0.662623184299774	7.72872872872873\\
            0.66127380239455	7.73873873873874\\
            0.660660660660661	7.74328939697826\\
            0.659925022044732	7.74874874874875\\
            0.658576698882875	7.75875875875876\\
            0.657228123725074	7.76876876876877\\
            0.655879297421224	7.77877877877878\\
            0.65453022081737	7.78878878878879\\
            0.653180894755722	7.7987987987988\\
            0.651831320074682	7.80880880880881\\
            0.650650650650651	7.81756576610221\\
            0.650481691781221	7.81881881881882\\
            0.649133170090207	7.82882882882883\\
            0.647784398957752	7.83883883883884\\
            0.646435379217839	7.84884884884885\\
            0.645086111700705	7.85885885885886\\
            0.643736597232856	7.86886886886887\\
            0.642386836637099	7.87887887887888\\
            0.641036830732553	7.88888888888889\\
            0.640640640640641	7.89182856021455\\
            0.639687666019541	7.8988988988989\\
            0.638338705727717	7.90890890890891\\
            0.636989499305089	7.91891891891892\\
            0.635640047566584	7.92892892892893\\
            0.634290351323503	7.93893893893894\\
            0.632940411383543	7.94894894894895\\
            0.631590228550817	7.95895895895896\\
            0.630630630630631	7.96607446484785\\
            0.630240245056998	7.96896896896897\\
            0.628891102135513	7.97897897897898\\
            0.627541715500403	7.98898898898899\\
            0.62619208595176	7.998998998999\\
            0.624842214286149	8.00900900900901\\
            0.623492101296629	8.01901901901902\\
            0.622141747772769	8.02902902902903\\
            0.620791154500667	8.03903903903904\\
            0.620620620620621	8.0403040672009\\
            0.619441644018652	8.04904904904905\\
            0.618092083372399	8.05905905905906\\
            0.616742282158265	8.06906906906907\\
            0.615392241158529	8.07907907907908\\
            0.614041961152058	8.08908908908909\\
            0.612691442914319	8.0990990990991\\
            0.611340687217403	8.10910910910911\\
            0.610610610610611	8.11452148972018\\
            0.609990385060671	8.11911911911912\\
            0.608640656349111	8.12912912912913\\
            0.607290689360813	8.13913913913914\\
            0.605940484864203	8.14914914914915\\
            0.604590043624381	8.15915915915916\\
            0.60323936640314	8.16916916916917\\
            0.601888453958982	8.17917917917918\\
            0.600600600600601	8.18872080673768\\
            0.600537376893951	8.18918918918919\\
            0.599187485820019	8.1991991991992\\
            0.597837358708058	8.20920920920921\\
            0.596486996313052	8.21921921921922\\
            0.595136399386745	8.22922922922923\\
            0.593785568677658	8.23923923923924\\
            0.592434504931106	8.24924924924925\\
            0.591083208889215	8.25925925925926\\
            0.590590590590591	8.26291053458347\\
            0.589732621232314	8.26926926926927\\
            0.588382339418137	8.27927927927928\\
            0.587031824496109	8.28928928928929\\
            0.585681077205007	8.2992992992993\\
            0.584330098280471	8.30930930930931\\
            0.582978888455011	8.31931931931932\\
            0.581627448458034	8.32932932932933\\
            0.580580580580581	8.33708412169483\\
            0.580276110181758	8.33933933933934\\
            0.578925678868855	8.34934934934935\\
            0.577575016575072	8.35935935935936\\
            0.576224124026596	8.36936936936937\\
            0.574873001946551	8.37937937937938\\
            0.573521651055017	8.38938938938939\\
            0.572170072069045	8.3993993993994\\
            0.57081826570267	8.40940940940941\\
            0.570570570570571	8.41124499820763\\
            0.569467422682861	8.41941941941942\\
            0.568116617966863	8.42942942942943\\
            0.566765585064445	8.43943943943944\\
            0.565414324686576	8.44944944944945\\
            0.564062837541255	8.45945945945946\\
            0.562711124333526	8.46946946946947\\
            0.561359185765495	8.47947947947948\\
            0.560560560560561	8.48539445252582\\
            0.560007614808145	8.48948948948949\\
            0.558656672423538	8.4994994994995\\
            0.557305503876335	8.50950950950951\\
            0.555954109865691	8.51951951951952\\
            0.55460249108786	8.52952952952953\\
            0.553250648236219	8.53953953953954\\
            0.551898582001275	8.54954954954955\\
            0.550550550550551	8.55952808039146\\
            0.550546297594141	8.55955955955956\\
            0.549195222107848	8.56956956956957\\
            0.547843922439909	8.57957957957958\\
            0.54649239927799	8.58958958958959\\
            0.545140653306931	8.5995995995996\\
            0.543788685208757	8.60960960960961\\
            0.542436495662699	8.61961961961962\\
            0.541084085345202	8.62962962962963\\
            0.540540540540541	8.6336548060834\\
            0.539732307664722	8.63963963963964\\
            0.538380881223651	8.64964964964965\\
            0.537029233217001	8.65965965965966\\
            0.535677364318508	8.66966966966967\\
            0.534325275199159	8.67967967967968\\
            0.532972966527211	8.68968968968969\\
            0.531620438968206	8.6996996996997\\
            0.530530530530531	8.70776653580463\\
            0.530267968288933	8.70970970970971\\
            0.528916419254077	8.71971971971972\\
            0.527564650542401	8.72972972972973\\
            0.526212662816833	8.73973973973974\\
            0.524860456737618	8.74974974974975\\
            0.523508032962339	8.75975975975976\\
            0.522155392145923	8.76976976976977\\
            0.52080253494066	8.77977977977978\\
            0.520520520520521	8.78186796159325\\
            0.519450574179367	8.78978978978979\\
            0.518098688743208	8.7997997997998\\
            0.5167465861331	8.80980980980981\\
            0.515394266998835	8.81981981981982\\
            0.514041731987601	8.82982982982983\\
            0.512688981743992	8.83983983983984\\
            0.511336016910029	8.84984984984985\\
            0.510510510510511	8.85595909398876\\
            0.509983382329658	8.85985985985986\\
            0.508631383997664	8.86986986986987\\
            0.507279170294935	8.87987987987988\\
            0.505926741861079	8.88988988988989\\
            0.504574099333163	8.8998998998999\\
            0.503221243345723	8.90990990990991\\
            0.501868174530775	8.91991991991992\\
            0.500514893517831	8.92992992992993\\
            0.500500500500501	8.93003649213041\\
            0.499162771230008	8.93993993993994\\
            0.497810450082775	8.94994994994995\\
            0.496457915962196	8.95995995995996\\
            0.495105169495479	8.96996996996997\\
            0.493752211307355	8.97997997997998\\
            0.492399042020101	8.98998998998999\\
            0.49104566225354	9\\
            0.0282254647051156	1357\\
            10	4.60577418477341\\
            9.99963492148714	4.60560560560561\\
            9.98998998998999	4.60116091434534\\
            9.97997997997998	4.59654383200202\\
            9.97792614953338	4.5955955955956\\
            9.96996996996997	4.59192970406925\\
            9.95995995995996	4.5873132662495\\
            9.95621732672234	4.58558558558559\\
            9.94994994994995	4.58269827720365\\
            9.93993993993994	4.5780824860858\\
            9.9345084534266	4.57557557557558\\
            9.92992992992993	4.5734666322943\\
            9.91991991991992	4.56885149006761\\
            9.91279953003012	4.56556556556557\\
            9.90990990990991	4.56423476787346\\
            9.8998998998999	4.55962027673817\\
            9.89109055692842	4.55555555555556\\
            9.88988988988989	4.5550026824597\\
            9.87987987987988	4.55038884462713\\
            9.86986986986987	4.5457708154386\\
            9.8693820586612	4.54554554554555\\
            9.85985985985986	4.54115719225039\\
            9.84984984984985	4.53653981225709\\
            9.84767480508004	4.53553553553554\\
            9.83983983983984	4.5319253181099\\
            9.82982982982983	4.52730858952523\\
            9.82596751063429	4.52552552552553\\
            9.81981981981982	4.52269322069355\\
            9.80980980980981	4.51807714574207\\
            9.80426017581379	4.51551551551552\\
            9.7997997997998	4.51346089847493\\
            9.78978978978979	4.50884547939244\\
            9.78255280112156	4.50550550550551\\
            9.77977977977978	4.50422834991322\\
            9.76976976976977	4.49961358894684\\
            9.76084538707411	4.4954954954955\\
            9.75975975975976	4.49499557345296\\
            9.74974974974975	4.49038147286122\\
            9.73973973973974	4.48576311876027\\
            9.73913858775018	4.48548548548549\\
            9.72972972972973	4.4811491295768\\
            9.71971971971972	4.47653143157373\\
            9.71743293435133	4.47547547547548\\
            9.70970970970971	4.47191655751991\\
            9.6996996996997	4.46729951787466\\
            9.69572725096717	4.46546546546547\\
            9.68968968968969	4.46268375510181\\
            9.67967967967968	4.45806737608578\\
            9.67402153821765	4.45545545545546\\
            9.66966966966967	4.45345072071848\\
            9.65965965965966	4.44883500461466\\
            9.65231579673799	4.44544544544545\\
            9.64964964964965	4.44421745275044\\
            9.63963963963964	4.43960240185346\\
            9.63061002717902	4.43543543543544\\
            9.62962962962963	4.43498394956256\\
            9.61961961961962	4.43036956617878\\
            9.60960960960961	4.425750865166\\
            9.60890500537573	4.42542542542543\\
            9.5995995995996	4.42113649595144\\
            9.58958958958959	4.41651845799472\\
            9.58720103981936	4.41541541541542\\
            9.57957957957958	4.41190318951632\\
            9.56956956956957	4.40728581692263\\
            9.56549705612762	4.40540540540541\\
            9.55955955955956	4.40266964520213\\
            9.54954954954955	4.39805294029025\\
            9.54379305506491	4.3953953953954\\
            9.53953953953954	4.3934358613212\\
            9.52952952952953	4.38881982642181\\
            9.52208903741329	4.38538538538539\\
            9.51951951951952	4.38420183616929\\
            9.50950950950951	4.37958647362504\\
            9.50038500397283	4.37537537537538\\
            9.4994994994995	4.37496756802538\\
            9.48948948948949	4.37035288019097\\
            9.47947947947948	4.36573380854337\\
            9.47868184367055	4.36536536536537\\
            9.46946946946947	4.36111904439371\\
            9.45945945945946	4.35650064280629\\
            9.45697965999458	4.35535535535536\\
            9.44944944944945	4.35188496449026\\
            9.43943943943944	4.34726723531742\\
            9.43527747109716	4.34534534534535\\
            9.42942942942943	4.34265063872024\\
            9.41941941941942	4.33803358432851\\
            9.41357527790324	4.33533533533534\\
            9.40940940940941	4.3334160653057\\
            9.3993993993994	4.32879968807383\\
            9.39187308135803	4.32532532532533\\
            9.38938938938939	4.32418124245092\\
            9.37937937937938	4.31956554476993\\
            9.37017088242747	4.31531531531532\\
            9.36936936936937	4.31494616834213\\
            9.35935935935936	4.31033115261541\\
            9.34934934934935	4.30571168472235\\
            9.34846967349906	4.30530530530531\\
            9.33933933933934	4.30109650979069\\
            9.32932932932933	4.29647771899652\\
            9.32676937270404	4.2952952952953\\
            9.31931931931932	4.29186161445778\\
            9.30930930930931	4.28724350316454\\
            9.30506908076942	4.28528528528529\\
            9.2992992992993	4.28262646476004\\
            9.28928928928929	4.27800903538219\\
            9.28336879879859	4.27527527527528\\
            9.27927927927928	4.27339105882192\\
            9.26926926926927	4.26877431378645\\
            9.26166852791822	4.26526526526527\\
            9.25925925925926	4.26415539474872\\
            9.24924924924925	4.25953933649522\\
            9.23996826927875	4.25525525525526\\
            9.23923923923924	4.25491947062636\\
            9.22922922922923	4.25030410160709\\
            9.21921921921922	4.2456842097876\\
            9.2182691080337	4.24524524524525\\
            9.20920920920921	4.24106860720107\\
            9.1991991991992	4.23644939954024\\
            9.19657079873303	4.23523523523524\\
            9.18918918918919	4.23183285133636\\
            9.17917917917918	4.22721433028387\\
            9.17487251365827	4.22522522522523\\
            9.16916916916917	4.22259683205206\\
            9.15915915915916	4.21797900007029\\
            9.15317425411138	4.21521521521522\\
            9.14914914914915	4.2133605473669\\
            9.13913913913914	4.20874340693106\\
            9.13147602142095	4.20520520520521\\
            9.12912912912913	4.204123995279\\
            9.11911911911912	4.19950754887718\\
            9.10977781694281	4.1951951951952\\
            9.10910910910911	4.19488717376556\\
            9.0990990990991	4.19027142389881\\
            9.08908908908909	4.18565107819761\\
            9.08808080673371	4.18518518518519\\
            9.07907907907908	4.18103502996501\\
            9.06906906906907	4.17641537548736\\
            9.06638460587757	4.17517517517518\\
            9.05905905905906	4.17179836502349\\
            9.04904904904905	4.1671794042664\\
            9.04468844602581	4.16516516516517\\
            9.03903903903904	4.16256142700022\\
            9.02902902902903	4.15794316247374\\
            9.02299232870145	4.15515515515516\\
            9.01901901901902	4.15332421379925\\
            9.00900900900901	4.14870664802647\\
            9.00129625545804	4.14514514514515\\
            8.998998998999	4.14408672330234\\
            8.98898898898899	4.13946985881953\\
            8.97960022788019	4.13513513513514\\
            8.97897897897898	4.13484895336865\\
            8.96896896896897	4.13023279272532\\
            8.95895895895896	4.12561196068484\\
            8.95790547977984	4.12512512512513\\
            8.94894894894895	4.12099544759347\\
            8.93893893893894	4.11637531382763\\
            8.93621151346286	4.11511511511512\\
            8.92892892892893	4.1117578212505\\
            8.91891891891892	4.10713838830312\\
            8.91451760648624	4.10510510510511\\
            8.90890890890891	4.10251991149949\\
            8.8988988988989	4.09790118192762\\
            8.89282376061944	4.0950950950951\\
            8.88888888888889	4.09328171611974\\
            8.87887887887888	4.08866369249376\\
            8.87112997766675	4.08508508508509\\
            8.86886886886887	4.08404323286651\\
            8.85885885885886	4.07942591777018\\
            8.84943625946797	4.07507507507508\\
            8.84884884884885	4.07480445947058\\
            8.83883883883884	4.07018785550117\\
            8.82882882882883	4.06556650190602\\
            8.8277438930269	4.06506506506507\\
            8.81881881881882	4.06094950340635\\
            8.80880880880881	4.05632885510094\\
            8.80605229739104	4.05505505505506\\
            8.7987987987988	4.05171085918029\\
            8.78878878878879	4.04709091875427\\
            8.78436078115107	4.04504504504505\\
            8.77877877877878	4.04247192049221\\
            8.76876876876877	4.03785269054864\\
            8.76266934635141	4.03503503503504\\
            8.75875875875876	4.03323268498557\\
            8.74874874874875	4.02861416814107\\
            8.74097799507619	4.02502502502503\\
            8.73873873873874	4.02399315027775\\
            8.72872872872873	4.0193753491625\\
            8.7192867294501	4.01501501501502\\
            8.71871871871872	4.01475331395963\\
            8.70870870870871	4.01013623121753\\
            8.6986986986987	4.00551431780766\\
            8.69759687354608	4.00500500500501\\
            8.68868868868869	4.00089681188395\\
            8.67867867867868	3.99627561071679\\
            8.67590779579192	3.99499499499499\\
            8.66866866866867	3.99165708871242\\
            8.65865865865866	3.98703660242198\\
            8.65421881939068	3.98498498498498\\
            8.64864864864865	3.98241705922606\\
            8.63863863863864	3.97779729045995\\
            8.63252994669391	3.97497497497497\\
            8.62862862862863	3.97317672092003\\
            8.61861861861862	3.96855767233956\\
            8.61084118009844	3.96496496496496\\
            8.60860860860861	3.96393607126118\\
            8.5985985985986	3.95931774554139\\
            8.58915252204734	3.95495495495495\\
            8.58858858858859	3.95469510768758\\
            8.57857857857858	3.95007750751733\\
            8.56856856856857	3.9454549926654\\
            8.56746531583997	3.94494494494494\\
            8.55855855855856	3.94083695569021\\
            8.54854854854855	3.93621515994102\\
            8.54577891536194	3.93493493493493\\
            8.53853853853854	3.93159608745332\\
            8.52852852852853	3.92697501348328\\
            8.52409264030014	3.92492492492492\\
            8.51851851851852	3.92235490016999\\
            8.50850850850851	3.91773455066919\\
            8.50240649334956	3.91491491491491\\
            8.4984984984985	3.91311339117316\\
            8.48848848848849	3.90849376884547\\
            8.48072047725687	3.9049049049049\\
            8.47847847847848	3.90387155776496\\
            8.46846846846847	3.89925266532806\\
            8.45903459482139	3.89489489489489\\
            8.45845845845846	3.89462939721618\\
            8.44844844844845	3.89001123740167\\
            8.43843843843844	3.88538807574912\\
            8.43735018882743	3.88488488488488\\
            8.42842842842843	3.88076948231932\\
            8.41841841841842	3.8761470465005\\
            8.41566663849097	3.87487487487487\\
            8.40840840840841	3.87152739730187\\
            8.3983983983984	3.86690569003287\\
            8.39398323997119	3.86486486486486\\
            8.38838838838839	3.86228497953753\\
            8.37837837837838	3.85766400354817\\
            8.37229999634772	3.85485485485485\\
            8.36836836836837	3.85304222618138\\
            8.35835835835836	3.84842198421522\\
            8.35061691075905	3.84484484484484\\
            8.34834834834835	3.84379913435485\\
            8.33833833833834	3.83917962916932\\
            8.32893398640376	3.83483483483483\\
            8.32832832832833	3.83455570114524\\
            8.31831831831832	3.82993693551164\\
            8.30830830830831	3.82531307755758\\
            8.30725254371123	3.82482482482482\\
            8.2982982982983	3.82069390030877\\
            8.28828828828829	3.81607077474785\\
            8.28557203129288	3.81481481481481\\
            8.27827827827828	3.8114505205922\\
            8.26826826826827	3.80682813017671\\
            8.26389169968976	3.8048048048048\\
            8.25825825825826	3.80220679335771\\
            8.24824824824825	3.79758514085357\\
            8.24221155241287	3.79479479479479\\
            8.23823823823824	3.79296271556492\\
            8.22822822822823	3.78834180375169\\
            8.22053159304025	3.78478478478478\\
            8.21821821821822	3.78371828413665\\
            8.20820820820821	3.77909811580763\\
            8.19885182521847	3.77477477477477\\
            8.1981981981982	3.7744734959584\\
            8.18818818818819	3.76985407392064\\
            8.17817817817818	3.76522946555607\\
            8.17717352286107	3.76476476476476\\
            8.16816816816817	3.76060967495214\\
            8.15815815815816	3.75598580531862\\
            8.15549625267611	3.75475475475475\\
            8.14814814814815	3.75136491572508\\
            8.13813813813814	3.74674178760657\\
            8.13381919519874	3.74474474474474\\
            8.12812812812813	3.74211979302336\\
            8.11811811811812	3.73749740921722\\
            8.11214235442437	3.73473473473473\\
            8.10810810810811	3.73287430359122\\
            8.0980980980981	3.72825266690824\\
            8.09046573442492	3.72472472472472\\
            8.08808808808809	3.72362844413262\\
            8.07807807807808	3.71900755739705\\
            8.06878933935047	3.71471471471471\\
            8.06806806806807	3.71438221131058\\
            8.05805805805806	3.70976207736019\\
            8.04804804804805	3.70513665933915\\
            8.0471143698673	3.7047047047047\\
            8.03803803803804	3.70051622343266\\
            8.02802802802803	3.69589155020031\\
            8.02544056461409	3.69469469469469\\
            8.01801801801802	3.69126999220724\\
            8.00800800800801	3.68664606657349\\
            8.00376700719036	3.68468468468468\\
            7.997997997998	3.68202338023389\\
            7.98798798798799	3.67740020502163\\
            7.98209370213649	3.67467467467467\\
            7.97797797797798	3.67277638401897\\
            7.96796796796797	3.66815396206416\\
            7.96042065408017	3.66466466466466\\
            7.95795795795796	3.6635290000246\\
            7.94794794794795	3.65890733417621\\
            7.93874786773827	3.65465465465465\\
            7.93793793793794	3.65428122466795\\
            7.92792792792793	3.64966031778802\\
            7.91791791791792	3.64503402512553\\
            7.91707644094876	3.64464464464464\\
            7.90790790790791	3.64041290928408\\
            7.8978978978979	3.6357873671185\\
            7.89540634380385	3.63463463463463\\
            7.88788788788789	3.6311651050025\\
            7.87787787787788	3.62654031616245\\
            7.87373653322212	3.62462462462462\\
            7.86786786786787	3.62191690123419\\
            7.85785785785786	3.61729286856072\\
            7.8520670143581	3.61461461461461\\
            7.84784784784785	3.61266829422209\\
            7.83783783783784	3.60804502056866\\
            7.83039779246599	3.6046046046046\\
            7.82782782782783	3.6034192801604\\
            7.81781781781782	3.59879676839288\\
            7.80872887290193	3.59459459459459\\
            7.80780780780781	3.59416985519379\\
            7.7977977977978	3.58954810819042\\
            7.78778778778779	3.58492086947531\\
            7.78706121793125	3.58458458458458\\
            7.77777777777778	3.58029903606793\\
            7.76776776776777	3.57567255312701\\
            7.76539509493581	3.57457457457457\\
            7.75775775775776	3.57104954808084\\
            7.74774774774775	3.56642382375245\\
            7.74372930128549	3.56456456456456\\
            7.73773773773774	3.56179964023248\\
            7.72772772772773	3.55717467736656\\
            7.72206384282817	3.55455455455455\\
            7.71771771771772	3.55254930847325\\
            7.70770770770771	3.54792510993127\\
            7.70039872552572	3.54454454454454\\
            7.6976976976977	3.5432985486997\\
            7.68768768768769	3.53867511735461\\
            7.6787339554565	3.53453453453453\\
            7.67767767767768	3.53404735675363\\
            7.66766766766767	3.52942469548983\\
            7.65765765765766	3.52479643209823\\
            7.65707032305362	3.52452452452452\\
            7.64764764764765	3.52017384013442\\
            7.63763763763764	3.51554633726718\\
            7.63540846583934	3.51451451451451\\
            7.62762762762763	3.51092254702919\\
            7.61761761761762	3.50629580752322\\
            7.61374698529994	3.5045045045045\\
            7.60760760760761	3.50167081185731\\
            7.5975975975976	3.49704483855994\\
            7.59208588806767	3.49449449449449\\
            7.58758758758759	3.49241863024332\\
            7.57757757757758	3.48779342601219\\
            7.57042518090522	3.48448448448448\\
            7.56756756756757	3.4831659977521\\
            7.55755755755756	3.47854156545509\\
            7.54876487070865	3.47447447447447\\
            7.54754754754755	3.47391290988787\\
            7.53753753753754	3.46928925240298\\
            7.52752752752753	3.46465987759559\\
            7.52710553590726	3.46446446446446\\
            7.51751751751752	3.46003648230836\\
            7.50750750750751	3.45540787213478\\
            7.5054482648191	3.45445445445445\\
            7.4974974974975	3.45078325056083\\
            7.48748748748749	3.44615540784268\\
            7.48379142285697	3.44444444444444\\
            7.47747747747748	3.44152955248597\\
            7.46746746746747	3.43690248005375\\
            7.46213501754229	3.43443443443443\\
            7.45745745745746	3.43227538334424\\
            7.44744744744745	3.42764908403713\\
            7.44047905654598	3.42442442442442\\
            7.43743743743744	3.4230207383298\\
            7.42742742742743	3.41839521499555\\
            7.41882354769185	3.41441441441441\\
            7.41741741741742	3.41376561256938\\
            7.40740740740741	3.40914086806411\\
            7.3973973973974	3.404510285947\\
            7.39716881287457	3.4044044044044\\
            7.38738738738739	3.39988603830909\\
            7.37737737737738	3.39525622415996\\
            7.37551648055902	3.39439439439439\\
            7.36736736736737	3.39063072072674\\
            7.35735735735736	3.38600167733489\\
            7.35386463560254	3.38438438438438\\
            7.34734734734735	3.38137491024199\\
            7.33733733733734	3.37674664040352\\
            7.33221328653681	3.37437437437437\\
            7.32732732732733	3.3721186017072\\
            7.31731731731732	3.36749110822476\\
            7.31056244206507	3.36436436436436\\
            7.30730730730731	3.36286178990082\\
            7.2972972972973	3.35823507558343\\
            7.28891211106617	3.35435435435435\\
            7.28728728728729	3.35360446952612\\
            7.27727727727728	3.34897853718882\\
            7.26726726726727	3.34434664151343\\
            7.2672623095048	3.34434434434434\\
            7.25725725725726	3.33972148767342\\
            7.24724724724725	3.33509036236534\\
            7.24561530504618	3.33433433433433\\
            7.23723723723724	3.33046392159143\\
            7.22722722722723	3.32583356938662\\
            7.22396885272461	3.32432432432432\\
            7.21721721721722	3.32120583341736\\
            7.20720720720721	3.31657625705591\\
            7.20232296222231	3.31431431431431\\
            7.1971971971972	3.31194721754458\\
            7.18718718718719	3.30731841977034\\
            7.18067764341877	3.3043043043043\\
            7.17717717717718	3.30268806828378\\
            7.16716716716717	3.29806005184405\\
            7.15903290639546	3.29429429429429\\
            7.15715715715716	3.29342837986147\\
            7.14714714714715	3.28880114750664\\
            7.13738876144063	3.28428428428428\\
            7.13713713713714	3.28416814641842\\
            7.12712712712713	3.27954170090156\\
            7.11711711711712	3.27490914531668\\
            7.11574716005962	3.27427427427427\\
            7.10710710710711	3.27028170608455\\
            7.0970970970971	3.26564992479858\\
            7.09410653810848	3.26426426426426\\
            7.08708708708709	3.26102115702194\\
            7.07707707707708	3.2563901526923\\
            7.07246655149757	3.25425425425425\\
            7.06706706706707	3.25176004758897\\
            7.05705705705706	3.24712982287328\\
            7.05082721145002	3.24424424424424\\
            7.04704704704705	3.2424983715681\\
            7.03703703703704	3.23786892912367\\
            7.02918852942175	3.23423423423423\\
            7.02702702702703	3.23323612264721\\
            7.01701701701702	3.22860746513057\\
            7.00755051710709	3.22422422422422\\
            7.00700700700701	3.22397329441781\\
            6.996996996997	3.2193454244842\\
            6.98698698698699	3.21471130591819\\
            6.9859147278839	3.21421421421421\\
            6.97697697697698	3.21008280067603\\
            6.96696696696697	3.20544945622223\\
            6.96428042184154	3.2042042042042\\
            6.95695695695696	3.20081958709687\\
            6.94694694694695	3.19618701929725\\
            6.94264683330871	3.19419419419419\\
            6.93693693693694	3.19155577703492\\
            6.92692692692693	3.18692398842704\\
            6.92101397504753	3.18418418418418\\
            6.91691691691692	3.18229136367379\\
            6.90690690690691	3.17766035679013\\
            6.89938186008902	3.17417417417417\\
            6.8968968968969	3.17302634009047\\
            6.88688688688689	3.16839611745776\\
            6.8777505017397	3.16416416416416\\
            6.87687687687688	3.1637606992532\\
            6.86686686686687	3.15913126339174\\
            6.85685685685686	3.15449543362536\\
            6.85612098704943	3.15415415415415\\
            6.84684684684685	3.1498657874423\\
            6.83683683683684	3.14523072994173\\
            6.83449353689697	3.14414414414414\\
            6.82682682682683	3.14059968234587\\
            6.81681681681682	3.13596539949727\\
            6.81286689630503	3.13413413413413\\
            6.80680680680681	3.13133294072285\\
            6.7967967967968	3.12669943490205\\
            6.79124107980362	3.12412412412412\\
            6.78678678678679	3.12206555507524\\
            6.77677677677678	3.11743282864688\\
            6.76961610223406	3.11411411411411\\
            6.76676676676677	3.1127975177843\\
            6.75675675675676	3.10816557310096\\
            6.7479919787568	3.1041041041041\\
            6.74674674674675	3.10352882110814\\
            6.73673673673674	3.09889766050937\\
            6.72672672672673	3.09425995354931\\
            6.72636925407934	3.09409409409409\\
            6.71671671671672	3.08962908299057\\
            6.70670670670671	3.08499214445764\\
            6.7047492620098	3.08408408408408\\
            6.6966966966967	3.08035983253382\\
            6.68668668668669	3.07572366460859\\
            6.68313018287987	3.07407407407407\\
            6.67667667667668	3.07108990099657\\
            6.66666666666667	3.06645450584176\\
            6.66151203325659	3.06406406406406\\
            6.65665665665666	3.06181928010167\\
            6.64664664664665	3.05718465986103\\
            6.63989483006832	3.05405405405405\\
            6.63663663663664	3.05254796143471\\
            6.62662662662663	3.04791411823181\\
            6.61827859061413	3.04404404404404\\
            6.61661661661662	3.0432759364411\\
            6.60660660660661	3.03864287237813\\
            6.59666333257332	3.03403403403403\\
            6.5965965965966	3.03400319642322\\
            6.58658658658659	3.02937091357965\\
            6.57657657657658	3.02473190519802\\
            6.57505137199097	3.02402402402402\\
            6.56656656656657	3.0200982329687\\
            6.55655655655656	3.01545998869676\\
            6.55344054088658	3.01401401401401\\
            6.54654654654655	3.01082482152712\\
            6.53653653653654	3.006187343251\\
            6.53183075805387	3.004004004004\\
            6.52652652652653	3.00155067008314\\
            6.51651651651652	2.99691395966006\\
            6.5102220428353	2.99399399399399\\
            6.50650650650651	2.99227576930809\\
            6.4964964964965	2.98763982856481\\
            6.48861441500508	2.98398398398398\\
            6.48648648648649	2.98300010971306\\
            6.47647647647648	2.97836494044426\\
            6.46700789478055	2.97397397397397\\
            6.46646646646647	2.97372368164554\\
            6.45645645645646	2.96908928561211\\
            6.44644644644645	2.96444799451568\\
            6.4454040970165	2.96396396396396\\
            6.43643643643644	2.95981285421313\\
            6.42642642642643	2.9551723177774\\
            6.42380228462318	2.95395395395395\\
            6.41641641641642	2.95053563621954\\
            6.40640640640641	2.94589585597545\\
            6.40220165468851	2.94394394394394\\
            6.3963963963964	2.94125762142727\\
            6.38638638638639	2.93661859886422\\
            6.38060222935707	2.93393393393393\\
            6.37637637637638	2.93197879945207\\
            6.36636636636637	2.92734053601591\\
            6.35900403127786	2.92392392392392\\
            6.35635635635636	2.92269915972562\\
            6.34634634634635	2.91806165681647\\
            6.33740708361798	2.91391391391391\\
            6.33633633633634	2.91341869149145\\
            6.32632632632633	2.90878195046153\\
            6.31631631631632	2.90413813591505\\
            6.31581219280005	2.9039039039039\\
            6.30630630630631	2.89950140595207\\
            6.2962962962963	2.89485833306363\\
            6.29422026706592	2.89389389389389\\
            6.28628628628629	2.89022001209015\\
            6.27627627627628	2.88557768193797\\
            6.27262967586371	2.88388388388388\\
            6.26626626626627	2.88093775747443\\
            6.25625625625626	2.87629617107913\\
            6.25104044460272	2.87387387387387\\
            6.24624624624625	2.87165463049559\\
            6.23623623623624	2.86701378881754\\
            6.22945259928354	2.86386386386386\\
            6.22622622622623	2.86237061933163\\
            6.21621621621622	2.85773052326815\\
            6.20786616651449	2.85385385385385\\
            6.20620620620621	2.85308571194308\\
            6.1961961961962	2.84844636232552\\
            6.18628117352845	2.84384384384384\\
            6.18618618618619	2.84379989606806\\
            6.17617617617618	2.83916129365872\\
            6.16616616616617	2.83451540687522\\
            6.16469996582525	2.83383383383383\\
            6.15615615615616	2.8298753047062\\
            6.14614614614615	2.82523014279531\\
            6.1431204150553	2.82382382382382\\
            6.13613613613614	2.82058838267035\\
            6.12612612612613	2.8159439460582\\
            6.12154240094881	2.81381381381381\\
            6.11611611611612	2.81130051451212\\
            6.10610610610611	2.8066568035433\\
            6.09996595342956	2.8038038038038\\
            6.0960960960961	2.80201168694533\\
            6.08608608608609	2.79736870187923\\
            6.07839110313681	2.79379379379379\\
            6.07607607607608	2.79272188643094\\
            6.06606606606607	2.78807962743791\\
            6.05681788144564	2.78378378378378\\
            6.05605605605606	2.78343109917106\\
            6.04604604604605	2.77878956632846\\
            6.03603603603604	2.77414054944518\\
            6.03524758593313	2.77377377377377\\
            6.02602602602603	2.76949850439093\\
            6.01601601601602	2.76485018918274\\
            6.01368021250457	2.76376376376376\\
            6.00600600600601	2.76020642718985\\
            5.995995995996	2.75555881333131\\
            5.99211457749359	2.75375375375375\\
            5.98598598598599	2.75091332000762\\
            5.97597597597598	2.74626640706458\\
            5.97055071543588	2.74374374374374\\
            5.96596596596597	2.74161916783771\\
            5.95595595595596	2.73697295526248\\
            5.94898866171287	2.73373373373373\\
            5.94594594594595	2.73232395537768\\
            5.93593593593594	2.72767844250408\\
            5.92742845257637	2.72372372372372\\
            5.92592592592593	2.72302766702198\\
            5.91591591591592	2.71838285306008\\
            5.90590590590591	2.71373034435931\\
            5.9058701833918	2.71371371371371\\
            5.8958958958959	2.70908617088525\\
            5.88588588588589	2.70443433419168\\
            5.88431628273307	2.7037037037037\\
            5.87587587587588	2.69978837961061\\
            5.86586586586587	2.69513721365038\\
            5.86276435168504	2.69369369369369\\
            5.85585585585586	2.6904894625353\\
            5.84584584584585	2.68583896589102\\
            5.84121443022979	2.68368368368368\\
            5.83583583583584	2.68118940261835\\
            5.82582582582583	2.67653957372284\\
            5.81966655935341	2.67367367367367\\
            5.81581581581582	2.67188818247016\\
            5.80580580580581	2.66723901959987\\
            5.79812078107606	2.66366366366366\\
            5.7957957957958	2.66258578434367\\
            5.78578578578579	2.65793728561186\\
            5.77657713848312	2.65365365365365\\
            5.77577577577578	2.65328219012539\\
            5.76576576576577	2.64863435347493\\
            5.75575575575576	2.64397857203067\\
            5.75503686879189	2.64364364364364\\
            5.74574574574575	2.63933020452198\\
            5.73573573573574	2.63467505507539\\
            5.73350015869592	2.63363363363363\\
            5.72572572572573	2.63002481969276\\
            5.71571571571572	2.62537029958568\\
            5.71196573064367	2.62362362362362\\
            5.70570570570571	2.62071817952364\\
            5.6956956956957	2.61606428590148\\
            5.69043363227804	2.61361361361361\\
            5.68568568568569	2.61141026413719\\
            5.67567567567568	2.60675699394029\\
            5.66890391247628	2.6036036036036\\
            5.66566566566567	2.60210105323125\\
            5.65565565565566	2.59744840318594\\
            5.64737662138812	2.59359359359359\\
            5.64564564564565	2.59279052606788\\
            5.63563563563564	2.58813849267699\\
            5.62585181047538	2.58358358358358\\
            5.62562562562563	2.58347866146184\\
            5.61561561561562	2.57882724099485\\
            5.60560560560561	2.57416760954709\\
            5.60433168552202	2.57357357357357\\
            5.5955955955956	2.56951462625143\\
            5.58558558558559	2.56485557392091\\
            5.5828145381975	2.56356356356356\\
            5.57557557557558	2.56020062607648\\
            5.56556556556557	2.55554214838204\\
            5.56130004354798	2.55355355355355\\
            5.55555555555556	2.55088521760451\\
            5.54554554554555	2.54622730979707\\
            5.53978825864556	2.54354354354354\\
            5.53553553553554	2.5415683774613\\
            5.52552552552553	2.53691103451201\\
            5.51827924209037	2.53353353353353\\
            5.51551551551552	2.53225008174998\\
            5.50550550550551	2.5275932983378\\
            5.49677305405943	2.52352352352352\\
            5.4954954954955	2.52293030603668\\
            5.48548548548549	2.51827407653535\\
            5.47547547547548	2.5136093844664\\
            5.47527010882513	2.51351351351351\\
            5.46546546546547	2.50895334380007\\
            5.45545545545546	2.50428916804895\\
            5.4537723093943	2.5035035035035\\
            5.44544544544545	2.49963107424594\\
            5.43543543543544	2.49496740827372\\
            5.43227753816076	2.49349349349349\\
            5.42542542542543	2.49030724138905\\
            5.41541541541542	2.4856440783074\\
            5.41078586204651	2.48348348348348\\
            5.40540540540541	2.48098181813054\\
            5.3953953953954	2.47631915068614\\
            5.38929734981857	2.47347347347347\\
            5.38538538538539	2.47165477673908\\
            5.37537537537538	2.46699259729711\\
            5.36781207214982	2.46346346346346\\
            5.36536536536537	2.46232608883266\\
            5.35535535535536	2.45766438935959\\
            5.34633010168216	2.45345345345345\\
            5.34534534534535	2.45299572535985\\
            5.33533533533534	2.44833449740529\\
            5.32532532532533	2.44366450804975\\
            5.32485233982626	2.44344344344344\\
            5.31531531531532	2.43900289125806\\
            5.30530530530531	2.43433333077468\\
            5.30337975837922	2.43343343343343\\
            5.2952952952953	2.42966954001284\\
            5.28528528528529	2.42500039879901\\
            5.28191072276541	2.42342342342342\\
            5.27527527527528	2.42033441201398\\
            5.26526526526527	2.41566567999097\\
            5.26044531405996	2.41341341341341\\
            5.25525525525526	2.41099747483267\\
            5.24524524524525	2.40632914142389\\
            5.23898361565555	2.4034034034034\\
            5.23523523523524	2.40165869524373\\
            5.22522522522523	2.39699074935174\\
            5.21752571334167	2.39339339339339\\
            5.21521521521522	2.39231803920142\\
            5.20520520520521	2.38765046918386\\
            5.19607169538695	2.38338338338338\\
            5.1951951951952	2.38297547181458\\
            5.18518518518519	2.37830826545869\\
            5.17517517517518	2.37363198092618\\
            5.17462263623604	2.37337337337337\\
            5.16516516516517	2.36896410181667\\
            5.15515515515516	2.36428813231022\\
            5.15317920607541	2.36336336336336\\
            5.14514514514515	2.35961794097197\\
            5.13513513513514	2.35494227281483\\
            5.13173994784814	2.35335335335335\\
            5.12512512512513	2.35026974468335\\
            5.11511511511512	2.34559436354841\\
            5.1103049604659	2.34334334334334\\
            5.10510510510511	2.34091947372379\\
            5.0950950950951	2.33624436460305\\
            5.08887434577742	2.33333333333333\\
            5.08508508508509	2.3315670878491\\
            5.07507507507508	2.3268922350214\\
            5.06744820867283	2.32332332332332\\
            5.06506506506507	2.32221254576527\\
            5.05505505505506	2.31753793276236\\
            5.04602665719236	2.31331331331331\\
            5.04504504504505	2.31285580509462\\
            5.03503503503504	2.30818141466536\\
            5.02502502502503	2.30349761183787\\
            5.02461055412769	2.3033033033033\\
            5.01501501501502	2.2988226364133\\
            5.00500500500501	2.2941390004031\\
            5.00320103988544	2.29329329329329\\
            4.99499499499499	2.28946155249395\\
            4.98498498498498	2.28477806417765\\
            4.98179646094314	2.28328328328328\\
            4.97497497497497	2.28009811615986\\
            4.96496496496496	2.27541475552243\\
            4.96039693890909	2.27327327327327\\
            4.95495495495495	2.27073227938671\\
            4.94494494494494	2.26604902547827\\
            4.93900259915014	2.26326326326326\\
            4.93493493493493	2.26136399282994\\
            4.92492492492492	2.25668082372021\\
            4.91761357093073	2.25325325325325\\
            4.91491491491491	2.25199320577955\\
            4.9049049049049	2.2473100985098\\
            4.89622998755796	2.24324324324324\\
            4.89489489489489	2.24261986611325\\
            4.88488488488488	2.23793679664547\\
            4.87487487487487	2.23324396492419\\
            4.87485202872801	2.23323323323323\\
            4.86486486486486	2.22856086341073\\
            4.85485485485485	2.22386800525404\\
            4.85348225215226	2.22322322322322\\
            4.84484484484484	2.21918224252025\\
            4.83483483483483	2.21448933148074\\
            4.83211834974964	2.21321321321321\\
            4.82482482482482	2.20980087606353\\
            4.81481481481481	2.20510788446565\\
            4.810760472314	2.2032032032032\\
            4.8048048048048	2.20041670444619\\
            4.79479479479479	2.19572360332497\\
            4.78940877550056	2.19319319319319\\
            4.78478478478478	2.19102966632868\\
            4.77477477477477	2.1863364253649\\
            4.76806342001355	2.18318318318318\\
            4.76476476476476	2.18163969856231\\
            4.75475475475475	2.17694628601396\\
            4.74672457180222	2.17317317317317\\
            4.74474474474474	2.17224673612239\\
            4.73473473473473	2.1675531187522\\
            4.7253924022657	2.16316316316316\\
            4.72472472472472	2.16285071203844\\
            4.71471471471471	2.15815685503711\\
            4.7047047047047	2.15345283476336\\
            4.7040682896549	2.15315315315315\\
            4.69469469469469	2.14875742422622\\
            4.68468468468468	2.14405308844054\\
            4.68275247110333	2.14314314314314\\
            4.67467467467467	2.1393547534959\\
            4.66466466466466	2.13465006414254\\
            4.66144388124794	2.13313313313313\\
            4.65465465465465	2.1299487677565\\
            4.64464464464464	2.12524368499217\\
            4.64014271520364	2.12312312312312\\
            4.63463463463463	2.12053938956334\\
            4.62462462462462	2.11583387166451\\
            4.61884917470354	2.11311311311311\\
            4.61461461461461	2.1111265390234\\
            4.6046046046046	2.10642054228813\\
            4.59756346836768	2.1031031031031\\
            4.59459459459459	2.10171013369754\\
            4.58458458458458	2.09700361234146\\
            4.57628581198431	2.09309309309309\\
            4.57457457457457	2.09229008849784\\
            4.56456456456456	2.0875829945439\\
            4.55501642880455	2.08308308308308\\
            4.55455455455455	2.08286631557985\\
            4.54454454454454	2.07815859874148\\
            4.53453453453453	2.07344031637202\\
            4.53375705063464	2.07307307307307\\
            4.52452452452452	2.06873033178657\\
            4.51451451451451	2.0640113364468\\
            4.51250730086524	2.06306306306306\\
            4.5045045045045	2.05929809741143\\
            4.49449449449449	2.05457833440772\\
            4.49126653956218	2.05305305305305\\
            4.48448448448448	2.0498617960951\\
            4.47447447447447	2.04514120811069\\
            4.47003502268093	2.04304304304304\\
            4.46446446446446	2.04042132492324\\
            4.45445445445445	2.03569985187715\\
            4.44881301533828	2.03303303303303\\
            4.44444444444444	2.03097657744039\\
            4.43443443443443	2.02625415633777\\
            4.42760079220465	2.02302302302302\\
            4.42442442442442	2.02152744349432\\
            4.41441441441441	2.01680400826766\\
            4.40639863791582	2.01301301301301\\
            4.4044044044044	2.01207380907165\\
            4.39439439439439	2.00734929041229\\
            4.38520684750527	2.003003003003\\
            4.38438438438438	2.00261555612449\\
            4.37437437437437	1.99788988130367\\
            4.36436436436436	1.99315326116919\\
            4.36402639510636	1.99299299299299\\
            4.35435435435435	1.98842565506602\\
            4.34434434434434	1.98368777159019\\
            4.34285854100112	1.98298298298298\\
            4.33433433433433	1.97895648121024\\
            4.32432432432432	1.97421725565708\\
            4.32170199620399	1.97297297297297\\
            4.31431431431431	1.96948222441631\\
            4.3043043043043	1.96474157417424\\
            4.30055710166427	1.96296296296296\\
            4.29429429429429	1.96000274430287\\
            4.28428428428428	1.95526058266959\\
            4.27942421124636	1.95295295295295\\
            4.27427427427427	1.95051789518283\\
            4.26426426426426	1.94577413113709\\
            4.25830369231443	1.94294294294294\\
            4.25425425425425	1.94102752580423\\
            4.24424424424424	1.9362820637634\\
            4.23719592634771	1.93293293293293\\
            4.23423423423423	1.93153147907501\\
            4.22422422422422	1.9267842186377\\
            4.21610130958815	1.92292292292292\\
            4.21421421421421	1.92202959177054\\
            4.2042042042042	1.91728042744323\\
            4.19502025372244	1.91291291291291\\
            4.19419419419419	1.91252169422261\\
            4.18418418418418	1.90777051512928\\
            4.17417417417417	1.90300806052306\\
            4.17395363637511	1.9029029029029\\
            4.16416416416416	1.89825429956204\\
            4.15415415415415	1.89348970030293\\
            4.15290311475992	1.89289289289289\\
            4.14414414414414	1.88873159115265\\
            4.13413413413413	1.88396472783351\\
            4.13186747614713	1.88288288288288\\
            4.12412412412412	1.87920219246056\\
            4.11411411411411	1.87443293960421\\
            4.110847201034	1.87287287287287\\
            4.1041041041041	1.86966589777037\\
            4.09409409409409	1.86489412348455\\
            4.08984278937285	1.86286286286286\\
            4.08408408408408	1.86012249263971\\
            4.07407407407407	1.85534805825113\\
            4.06885476150937	1.85285285285285\\
            4.06406406406406	1.85057175341602\\
            4.05405405405405	1.84579451308219\\
            4.04788365917291	1.84284284284284\\
            4.04404404404404	1.84101344671934\\
            4.03403403403403	1.83623324701696\\
            4.02693004652202	1.83283283283283\\
            4.02402402402402	1.83144732888845\\
            4.01401401401401	1.82666400837695\\
            4.00599451124864	1.82282282282282\\
            4.004004004004	1.82187314538696\\
            3.99399399399399	1.81708653414593\\
            3.98507766574461	1.81281281281281\\
            3.98398398398398	1.81229063016596\\
            3.97397397397397	1.80750054930501\\
            3.9641801483344	1.8028028028028\\
            3.96396396396396	1.8026995049794\\
            3.95395395395395	1.79790576611898\\
            3.94394394394394	1.79310068324407\\
            3.94330399590666	1.79279279279279\\
            3.93393393393393	1.78830188336958\\
            3.92392392392392	1.7834929821396\\
            3.92244896743221	1.78278278278278\\
            3.91391391391391	1.7786885855311\\
            3.9039039039039	1.77387566466929\\
            3.9016153265264	1.77277277277277\\
            3.89389389389389	1.76906554188298\\
            3.88388388388388	1.76424838954565\\
            3.88080382812623	1.76276276276276\\
            3.87387387387387	1.7594324055539\\
            3.86386386386386	1.75461079873459\\
            3.86001526038354	1.75275275275275\\
            3.85385385385385	1.74978881249097\\
            3.84384384384384	1.74496251639261\\
            3.83925044638568	1.74274274274274\\
            3.83383383383383	1.74013438034715\\
            3.82382382382382	1.73530314772106\\
            3.81851024597598	1.73273273273273\\
            3.81381381381381	1.73046870727946\\
            3.8038038038038	1.72563227773024\\
            3.79779555768	1.72272272272272\\
            3.79379379379379	1.72079137064931\\
            3.78378378378378	1.71594946990499\\
            3.77710732074395	1.71271271271271\\
            3.77377377377377	1.71110192561617\\
            3.76376376376376	1.70625426476278\\
            3.75644651729187	1.7027027027027\\
            3.75375375375375	1.70139990361403\\
            3.74374374374374	1.69654617829453\\
            3.73581417460837	1.69269269269269\\
            3.73373373373373	1.69168481069987\\
            3.72372372372372	1.68682470027716\\
            3.71521136755422	1.68268268268268\\
            3.71371371371371	1.68195612576162\\
            3.7037037037037	1.67708929244611\\
            3.69463922112214	1.67267267267267\\
            3.69369369369369	1.6722132985723\\
            3.68368368368368	1.66733938651474\\
            3.67409891314028	1.66266266266266\\
            3.67367367367367	1.66245574767547\\
            3.66366366366366	1.65757438202643\\
            3.65365365365365	1.65268293357472\\
            3.65359182420731	1.65265265265265\\
            3.64364364364364	1.64779364402367\\
            3.63363363363363	1.64289456271858\\
            3.63312004022218	1.64264264264264\\
            3.62362362362362	1.63799650051719\\
            3.61361361361361	1.63308939281055\\
            3.61268391265326	1.63263263263263\\
            3.6036036036036	1.62818223973659\\
            3.59359359359359	1.62326669182523\\
            3.59228485671717	1.62262262262262\\
            3.58358358358358	1.61835010714213\\
            3.57357357357357	1.61342568404091\\
            3.57192435595809	1.61261261261261\\
            3.56356356356356	1.60849930217577\\
            3.55355355355355	1.60356554678119\\
            3.55160396591706	1.6026026026026\\
            3.54354354354354	1.59862897472766\\
            3.53353353353353	1.5936854068788\\
            3.5313253179879	1.59259259259259\\
            3.52352352352352	1.58873822129224\\
            3.51351351351351	1.58378433683734\\
            3.51109012346315	1.58258258258258\\
            3.5035035035035	1.57882608078633\\
            3.49349349349349	1.57386135066485\\
            3.49090017777197	1.57257257257257\\
            3.48348348348348	1.5688915299993\\
            3.47347347347347	1.56391539935104\\
            3.47075736490994	1.56256256256256\\
            3.46346346346346	1.55893347864363\\
            3.45345345345345	1.5539453659586\\
            3.45066366205808	1.55255255255255\\
            3.44344344344344	1.5489507639719\\
            3.43343343343343	1.54395006029673\\
            3.43062114438565	1.54254254254254\\
            3.42342342342342	1.53894214492454\\
            3.41341341341341	1.53392821314367\\
            3.41063199002726	1.53253253253253\\
            3.4034034034034	1.5289062957707\\
            3.39339339339339	1.52387846998319\\
            3.39069848522029	1.52252252252252\\
            3.38338338338338	1.51884179920321\\
            3.37337337337337	1.51379938421876\\
            3.37082302958352	1.51251251251251\\
            3.36336336336336	1.50874713884725\\
            3.35335335335335	1.50368940982795\\
            3.35100814151087	1.5025025025025\\
            3.34334334334334	1.49862069114154\\
            3.33333333333333	1.49354689341896\\
            3.33125646364718	1.49249249249249\\
            3.32332332332332	1.48846071655073\\
            3.31331331331331	1.48337006565104\\
            3.31157076840355	1.48248248248248\\
            3.3033033033033	1.47826535006796\\
            3.29329329329329	1.47315703198085\\
            3.29195396346017	1.47247247247247\\
            3.28328328328328	1.46803259096821\\
            3.27327327327327	1.46290576269832\\
            3.27240909719274	1.46246246246246\\
            3.26326326326326	1.45776029177495\\
            3.25325325325325	1.45261408221737\\
            3.25293936394548	1.45245245245245\\
            3.24324324324324	1.44744614640682\\
            3.23354920089447	1.44244244244244\\
            3.23323323323323	1.4422787899883\\
            3.22322322322322	1.43708767747576\\
            3.21424248734713	1.43243243243243\\
            3.21321321321321	1.43189678463599\\
            3.2032032032032	1.42668222271484\\
            3.19502187221824	1.42242242242242\\
            3.19319319319319	1.42146598522429\\
            3.18318318318318	1.41622692052251\\
            3.17589123338389	1.41241241241241\\
            3.17317317317317	1.41098333578909\\
            3.16316316316316	1.40571869462076\\
            3.15685462057667	1.4024024024024\\
            3.15315315315315	1.4004455454081\\
            3.14314314314314	1.39515423783683\\
            3.13791625752194	1.39239239239239\\
            3.13313313313313	1.38984907042651\\
            3.12312312312312	1.38452999503321\\
            3.11908054286538	1.38238238238238\\
            3.11311311311311	1.37919009583499\\
            3.1031031031031	1.37384214522739\\
            3.10035204965995	1.37237237237237\\
            3.09309309309309	1.36846451586984\\
            3.08308308308308	1.36308658296143\\
            3.08173552316438	1.36236236236236\\
            3.07307307307307	1.35766791392747\\
            3.06323667384361	1.35235235235235\\
            3.06306306306306	1.35225763545585\\
            3.05305305305305	1.34679554191069\\
            3.04486683252093	1.34234234234234\\
            3.04304304304304	1.34133994080168\\
            3.03303303303303	1.33584229914856\\
            3.02662531518744	1.33233233233233\\
            3.02302302302302	1.33033703236581\\
            3.01301301301301	1.32480271105746\\
            3.00851760504975	1.32232232232232\\
            3.003003003003	1.31924299447433\\
            2.99299299299299	1.313670907734\\
            2.99054931739773	1.31231231231231\\
            2.98298298298298	1.30805148325964\\
            2.97297297297297	1.30244060269233\\
            2.97272618093999	1.3023023023023\\
            2.96296296296296	1.29675570524855\\
            2.95506602170342	1.29229229229229\\
            2.95295295295295	1.29107970804631\\
            2.94294294294294	1.28534839671499\\
            2.93756586564719	1.28228228228228\\
            2.93293293293293	1.27959761859646\\
            2.92292292292292	1.27382180407133\\
            2.92023040683626	1.27227227227227\\
            2.91291291291291	1.267988734178\\
            2.90306674891375	1.26226226226226\\
            2.9029029029029	1.26216517643958\\
            2.89289289289289	1.2562441388331\\
            2.88609885688429	1.25225225225225\\
            2.88288288288288	1.25032526036844\\
            2.87287287287287	1.24435436385148\\
            2.86931608144629	1.24224224224224\\
            2.86286286286286	1.23833049986314\\
            2.85285285285285	1.23230937561154\\
            2.85272436999741	1.23223223223223\\
            2.84284284284284	1.22617010870787\\
            2.83635504378089	1.22222222222222\\
            2.83283283283283	1.22002863194252\\
            2.82282282282282	1.21383270866618\\
            2.82019183744525	1.21221221221221\\
            2.81281281281281	1.20755627876921\\
            2.80425040936732	1.2022022022022\\
            2.8028028028028	1.20127337441589\\
            2.79279279279279	1.19488196320088\\
            2.78854775506506	1.19219219219219\\
            2.78278278278278	1.18844063663087\\
            2.7730708331266	1.18218218218218\\
            2.77277277277277	1.18198460595896\\
            2.76276276276276	1.17537767464399\\
            2.75785928523173	1.17217217217217\\
            2.75275275275275	1.16873548265964\\
            2.7428833292416	1.16216216216216\\
            2.74274274274274	1.16206562368195\\
            2.73273273273273	1.15522453454001\\
            2.7281904873476	1.15215215215215\\
            2.72272272272272	1.14833632500088\\
            2.71375019691084	1.14214214214214\\
            2.71271271271271	1.14140219366076\\
            2.7027027027027	1.13431036201063\\
            2.69959915714725	1.13213213213213\\
            2.69269269269269	1.12712126399892\\
            2.68572563443944	1.12212212212212\\
            2.68268268268268	1.11986242216467\\
            2.67267267267267	1.11250580951271\\
            2.67213353446271	1.11211211211211\\
            2.66266266266266	1.10495118427095\\
            2.65885244697401	1.1021021021021\\
            2.65265265265265	1.09729746259672\\
            2.64586068885641	1.09209209209209\\
            2.64264264264264	1.08953390848048\\
            2.63316453321973	1.08208208208208\\
            2.63263263263263	1.08164801972603\\
            2.62262262262262	1.07354292495583\\
            2.62078793791808	1.07207207207207\\
            2.61261261261261	1.06526784769552\\
            2.60871957342168	1.06206206206206\\
            2.6026026026026	1.05683020834632\\
            2.59695757871932	1.05205205205205\\
            2.59259259259259	1.04821318108649\\
            2.58550430243681	1.04204204204204\\
            2.58258258258258	1.03939848801259\\
            2.57436098566187	1.03203203203203\\
            2.57257257257257	1.03036652790218\\
            2.5635277205546	1.02202202202202\\
            2.56256256256256	1.02109652264297\\
            2.55300343869179	1.01201201201201\\
            2.55255255255255	1.01156667453146\\
            2.54278592794286	1.002002002002\\
            2.54254254254254	1.00175432782333\\
            2.53287187516075	0.991991991991992\\
            2.53253253253253	0.991636128419541\\
            2.52325693088515	0.981981981981982\\
            2.52252252252252	0.981188176301482\\
            2.51393579161321	0.971971971971972\\
            2.51251251251251	0.970386166190635\\
            2.50490229496078	0.961961961961962\\
            2.5025025025025	0.959205512821081\\
            2.49614952314514	0.951951951951952\\
            2.49249249249249	0.947621458109237\\
            2.48766991058513	0.941941941941942\\
            2.48248248248248	0.935609158335445\\
            2.47945535194925	0.931931931931932\\
            2.47247247247247	0.923143750183296\\
            2.47149730760777	0.921921921921922\\
            2.46379860964863	0.911911911911912\\
            2.46246246246246	0.910111705471179\\
            2.45634866337961	0.901901901901902\\
            2.45245245245245	0.896492515736747\\
            2.44912929590381	0.891891891891892\\
            2.44244244244244	0.882326312820762\\
            2.44213101747049	0.881881881881882\\
            2.43536846314209	0.871871871871872\\
            2.43243243243243	0.867386154788493\\
            2.4288115933207	0.861861861861862\\
            2.42244858621575	0.851851851851852\\
            2.42242242242242	0.8518092369677\\
            2.41630000991417	0.841841841841842\\
            2.41241241241241	0.835326136666688\\
            2.41032736372827	0.831831831831832\\
            2.40453795250476	0.821821821821822\\
            2.4024024024024	0.818016091308808\\
            2.39892348664937	0.811811811811812\\
            2.39346734498284	0.801801801801802\\
            2.39239239239239	0.799769156310002\\
            2.38817984503264	0.791791791791792\\
            2.38303172293185	0.781781781781782\\
            2.38238238238238	0.780481667714788\\
            2.37804160014336	0.771771771771772\\
            2.37317719279537	0.761761761761762\\
            2.37237237237237	0.760059003494169\\
            2.36845675321199	0.751751751751752\\
            2.36385303755441	0.741741741741742\\
            2.36236236236236	0.738415750384353\\
            2.35937660918235	0.731731731731732\\
            2.35501204213157	0.721721721721722\\
            2.35235235235235	0.715475269501686\\
            2.35075599819961	0.711711711711712\\
            2.34661060928509	0.701701701701702\\
            2.34255468727413	0.691691691691692\\
            2.34234234234234	0.691155330097753\\
            2.3386087270756	0.681681681681682\\
            2.3347457580085	0.671671671671672\\
            2.33233233233233	0.665285081674865\\
            2.33096983703138	0.661661661661662\\
            2.32728364998758	0.651651651651652\\
            2.32366898225423	0.641641641641642\\
            2.32232232232232	0.637838591424484\\
            2.32013651740638	0.631631631631632\\
            2.31667761036025	0.621621621621622\\
            2.31328133950255	0.611611611611612\\
            2.31231231231231	0.60870395436708\\
            2.30995951394918	0.601601601601602\\
            2.30670072749929	0.591591591591592\\
            2.30349682520785	0.581581581581582\\
            2.3023023023023	0.57778821463292\\
            2.30035729622604	0.571571571571572\\
            2.2972750508799	0.561561561561561\\
            2.29424095481687	0.551551551551551\\
            2.29229229229229	0.545025189575964\\
            2.29125924800002	0.541541541541541\\
            2.28833312741322	0.531531531531531\\
            2.28544931871765	0.521521521521521\\
            2.28260617199222	0.511511511511511\\
            2.28228228228228	0.510356800882383\\
            2.27981661601653	0.501501501501501\\
            2.27706621735544	0.491491491491491\\
            2.27435164138066	0.481481481481481\\
            2.27227227227227	0.47371845112332\\
            2.27167501678703	0.471471471471471\\
            2.26904342678852	0.461461461461461\\
            2.26644346781138	0.451451451451451\\
            2.2638739421568	0.441441441441441\\
            2.26226226226226	0.435095746146107\\
            2.26133911144583	0.431431431431431\\
            2.25884167728801	0.421421421421421\\
            2.25637119572018	0.411411411411411\\
            2.25392666423354	0.401401401401401\\
            2.25225225225225	0.39447973407375\\
            2.25151147310626	0.391391391391391\\
            2.24912999160983	0.381381381381381\\
            2.24677156212505	0.371371371371371\\
            2.24443534253776	0.361361361361361\\
            2.24224224224224	0.351879186377819\\
            2.2421212382048	0.351351351351351\\
            2.23984053615657	0.341341341341341\\
            2.2375796229436	0.331331331331331\\
            2.23533778804554	0.321321321321321\\
            2.23311434735169	0.311311311311311\\
            2.23223223223223	0.307316100811785\\
            2.23091650010898	0.301301301301301\\
            2.22874092898026	0.291291291291291\\
            2.22658180357548	0.281281281281281\\
            2.22443854303126	0.271271271271271\\
            2.22231058716363	0.261261261261261\\
            2.22222222222222	0.260844160963063\\
            2.22020958749324	0.251251251251251\\
            2.21812334185787	0.241241241241241\\
            2.21605082359358	0.231231231231231\\
            2.2139915537313	0.221221221221221\\
            2.21221221221221	0.212522384405858\\
            2.21194670115279	0.211211211211211\\
            2.20992502317806	0.201201201201201\\
            2.20791525855915	0.191191191191191\\
            2.20591699538721	0.181181181181181\\
            2.20392983504087	0.171171171171171\\
            2.2022022022022	0.162425995255714\\
            2.20195494157459	0.161161161161161\\
            2.20000113981252	0.151151151151151\\
            2.19805734924208	0.141141141141141\\
            2.1961232244428	0.131131131131131\\
            2.1941984304184	0.121121121121121\\
            2.19228264212659	0.111111111111111\\
            2.19219219219219	0.110638432564918\\
            2.19038716578911	0.101101101101101\\
            2.18850069956313	0.0910910910910911\\
            2.18662237464921	0.0810810810810811\\
            2.18475190665953	0.0710710710710711\\
            2.18288901900492	0.0610610610610611\\
            2.18218218218218	0.0572595256679249\\
            2.1810409799666	0.0510510510510511\\
            2.1792046745109	0.0410410410410411\\
            2.17737523577744	0.0310310310310311\\
            2.17555241980685	0.0210210210210211\\
            2.17373598873037	0.0110110110110111\\
            2.17217217217217	0.00236992792689719\\
            2.17192737288136	0.00100100100100109\\
            2.17217217217217	-0.00263603225799883\\
            2.17260644206481	-0.00900900900900903\\
            2.1735737815437	-0.019019019019019\\
            2.17455154659903	-0.029029029029029\\
            2.17553943162248	-0.039039039039039\\
            2.17653714206544	-0.0490490490490491\\
            2.1775443939703	-0.0590590590590591\\
            2.17856091352414	-0.0690690690690691\\
            2.17958643663361	-0.0790790790790791\\
            2.18062070852	-0.0890890890890891\\
            2.18166348333331	-0.0990990990990991\\
            2.18218218218218	-0.104054790436529\\
            2.1827178698656	-0.109109109109109\\
            2.18378353858006	-0.119119119119119\\
            2.18485698581591	-0.129129129129129\\
            2.18593799740924	-0.139139139139139\\
            2.18702636650258	-0.149149149149149\\
            2.18812189325115	-0.159159159159159\\
            2.18922438454267	-0.169169169169169\\
            2.19033365372982	-0.179179179179179\\
            2.19144952037485	-0.189189189189189\\
            2.19219219219219	-0.195826344501582\\
            2.19257405699684	-0.199199199199199\\
            2.19370922631046	-0.209209209209209\\
            2.19485044188352	-0.219219219219219\\
            2.19599754574285	-0.229229229229229\\
            2.19715038503667	-0.239239239239239\\
            2.19830881183833	-0.249249249249249\\
            2.19947268295868	-0.259259259259259\\
            2.20064185976652	-0.269269269269269\\
            2.20181620801698	-0.279279279279279\\
            2.2022022022022	-0.282567458432262\\
            2.20300003634134	-0.289289289289289\\
            2.20419090348909	-0.299299299299299\\
            2.20538651562204	-0.309309309309309\\
            2.20658675469182	-0.319319319319319\\
            2.20779150629455	-0.329329329329329\\
            2.20900065953759	-0.339339339339339\\
            2.21021410691189	-0.349349349349349\\
            2.21143174416963	-0.359359359359359\\
            2.21221221221221	-0.365765967370354\\
            2.21265582383799	-0.369369369369369\\
            2.2138880298834	-0.379379379379379\\
            2.21512408157162	-0.389389389389389\\
            2.216363886939	-0.399399399399399\\
            2.21760735674763	-0.409409409409409\\
            2.21885440438965	-0.419419419419419\\
            2.22010494579537	-0.429429429429429\\
            2.22135889934505	-0.439439439439439\\
            2.22222222222222	-0.446323484409633\\
            2.22261819389021	-0.449449449449449\\
            2.22388511756766	-0.459459459459459\\
            2.22515517237829	-0.469469469469469\\
            2.22642828612882	-0.479479479479479\\
            2.22770438868465	-0.489489489489489\\
            2.22898341190034	-0.499499499499499\\
            2.23026528955274	-0.509509509509509\\
            2.23154995727669	-0.519519519519519\\
            2.23223223223223	-0.524836207608428\\
            2.23284030615561	-0.529529529529529\\
            2.23413661896183	-0.539539539539539\\
            2.23543549003405	-0.549549549549549\\
            2.23673686232059	-0.559559559559559\\
            2.23804068033854	-0.56956956956957\\
            2.23934689012271	-0.57957957957958\\
            2.24065543917643	-0.58958958958959\\
            2.24196627642424	-0.5995995995996\\
            2.24224224224224	-0.601710861454799\\
            2.24328420894394	-0.60960960960961\\
            2.2446055817214	-0.61961961961962\\
            2.24592904960757	-0.62962962962963\\
            2.24725456725977	-0.63963963963964\\
            2.24858209054033	-0.64964964964965\\
            2.2499115764788	-0.65965965965966\\
            2.25124298323536	-0.66966966966967\\
            2.25225225225225	-0.677254992674378\\
            2.25257773508623	-0.67967967967968\\
            2.25391886452879	-0.68968968968969\\
            2.25526174891859	-0.6996996996997\\
            2.25660635108677	-0.70970970970971\\
            2.25795263482608	-0.71971971971972\\
            2.25930056486151	-0.72972972972973\\
            2.26065010682198	-0.73973973973974\\
            2.262001227213	-0.74974974974975\\
            2.26226226226226	-0.751687950467142\\
            2.26335864356294	-0.75975975975976\\
            2.26471866937656	-0.76976976976977\\
            2.2660801331757	-0.77977977977978\\
            2.26744300519128	-0.78978978978979\\
            2.26880725640204	-0.7997997997998\\
            2.27017285851248	-0.80980980980981\\
            2.27153978393147	-0.81981981981982\\
            2.27227227227227	-0.825188750040578\\
            2.27291068344166	-0.82982982982983\\
            2.27428590763609	-0.83983983983984\\
            2.27566233288164	-0.84984984984985\\
            2.27703993466516	-0.85985985985986\\
            2.27841868907567	-0.86986986986987\\
            2.27979857278701	-0.87987987987988\\
            2.28117956304106	-0.88988988988989\\
            2.28228228228228	-0.897882859375119\\
            2.28256277776182	-0.8998998998999\\
            2.28395153197361	-0.90990990990991\\
            2.28534128570873	-0.91991991991992\\
            2.28673201876701	-0.92992992992993\\
            2.28812371143464	-0.93993993993994\\
            2.28951634447057	-0.94994994994995\\
            2.29090989909317	-0.95995995995996\\
            2.29229229229229	-0.969883686635453\\
            2.29230440472657	-0.96996996996997\\
            2.29370524923434	-0.97997997997998\\
            2.29510692115543	-0.98998998998999\\
            2.29650940384566	-1\\
            0.0282254647051156	1228\\
            3.3230934908024	9\\
            3.32174180592349	8.98998998998999\\
            3.32038993748181	8.97997997997998\\
            3.31903788491568	8.96996996996997\\
            3.3176856476611	8.95995995995996\\
            3.31633322515171	8.94994994994995\\
            3.31498061681879	8.93993993993994\\
            3.31362782209125	8.92992992992993\\
            3.31331331331331	8.927604540442\\
            3.3122757727514	8.91991991991992\\
            3.31092382037697	8.90990990990991\\
            3.30957168228506	8.8998998998999\\
            3.3082193579022	8.88988988988989\\
            3.30686684665251	8.87987987987988\\
            3.30551414795766	8.86986986986987\\
            3.30416126123694	8.85985985985986\\
            3.3033033033033	8.85351467497063\\
            3.30280863349437	8.84984984984985\\
            3.30145659386816	8.83983983983984\\
            3.30010436689709	8.82982982982983\\
            3.29875195199794	8.81981981981982\\
            3.297399348585	8.80980980980981\\
            3.29604655607012	8.7997997997998\\
            3.29469357386262	8.78978978978979\\
            3.29334040136931	8.77977977977978\\
            3.29329329329329	8.77943163592826\\
            3.29198822815457	8.76976976976977\\
            3.29063590881333	8.75975975975976\\
            3.28928339987098	8.74974974974975\\
            3.28793070073173	8.73973973973974\\
            3.28657781079726	8.72972972972973\\
            3.28522472946667	8.71971971971972\\
            3.28387145613649	8.70970970970971\\
            3.28328328328328	8.70536178809104\\
            3.28251869235551	8.6996996996997\\
            3.28116627700883	8.68968968968969\\
            3.27981367035078	8.67967967967968\\
            3.27846087177521	8.66966966966967\\
            3.27710788067332	8.65965965965966\\
            3.2757546964337	8.64964964964965\\
            3.2744013184423	8.63963963963964\\
            3.27327327327327	8.6312986598113\\
            3.27304795446105	8.62962962962963\\
            3.27169543932231	8.61961961961962\\
            3.27034273112337	8.60960960960961\\
            3.26898982924736	8.5995995995996\\
            3.26763673307473	8.58958958958959\\
            3.26628344198321	8.57957957957958\\
            3.26492995534782	8.56956956956957\\
            3.26357627254087	8.55955955955956\\
            3.26326326326326	8.55724684878391\\
            3.26222336240357	8.54954954954955\\
            3.26087054867833	8.53953953953954\\
            3.2595175394761	8.52952952952953\\
            3.25816433416621	8.51951951951952\\
            3.25681093211523	8.50950950950951\\
            3.25545733268694	8.4994994994995\\
            3.25410353524232	8.48948948948949\\
            3.25325325325325	8.48320545487893\\
            3.25275001165789	8.47947947947948\\
            3.25139708825279	8.46946946946947\\
            3.25004396752884	8.45945945945946\\
            3.24869064884392	8.44944944944945\\
            3.24733713155309	8.43943943943944\\
            3.24598341500854	8.42942942942943\\
            3.24462949855956	8.41941941941942\\
            3.24327538155256	8.40940940940941\\
            3.24324324324324	8.40917207395625\\
            3.24192231377227	8.3993993993994\\
            3.24056907715289	8.38938938938939\\
            3.23921564067534	8.37937937937938\\
            3.23786200368277	8.36936936936937\\
            3.23650816551542	8.35935935935936\\
            3.23515412551054	8.34934934934935\\
            3.23379988300241	8.33933933933934\\
            3.23323323323323	8.33515368778474\\
            3.23244618778808	8.32932932932933\\
            3.23109283071241	8.31931931931932\\
            3.22973927183568	8.30930930930931\\
            3.22838551048881	8.2992992992993\\
            3.22703154599969	8.28928928928929\\
            3.22567737769313	8.27927927927928\\
            3.22432300489092	8.26926926926927\\
            3.22322322322322	8.26114351247255\\
            3.22296867141121	8.25925925925926\\
            3.22161518912162	8.24924924924925\\
            3.22026150304064	8.23923923923924\\
            3.21890761248651	8.22922922922923\\
            3.21755351677438	8.21921921921922\\
            3.21619921521626	8.20920920920921\\
            3.214844707121	8.1991991991992\\
            3.21348999179428	8.18918918918919\\
            3.21321321321321	8.18714585033756\\
            3.21213611177423	8.17917917917918\\
            3.21078229347515	8.16916916916917\\
            3.20942826865012	8.15915915915916\\
            3.20807403660111	8.14914914914915\\
            3.20671959662689	8.13913913913914\\
            3.20536494802296	8.12912912912913\\
            3.20401009008158	8.11911911911912\\
            3.2032032032032	8.11316076476452\\
            3.20265555646862	8.10910910910911\\
            3.20130160071803	8.0990990990991\\
            3.1999474363368	8.08908908908909\\
            3.19859306261334	8.07907907907908\\
            3.19723847883269	8.06906906906907\\
            3.19588368427659	8.05905905905906\\
            3.19452867822339	8.04904904904905\\
            3.19319319319319	8.03918492572481\\
            3.19317347932857	8.03903903903904\\
            3.19181938066196	8.02902902902903\\
            3.19046507120602	8.01901901901902\\
            3.18911055023509	8.00900900900901\\
            3.18775581702008	7.998998998999\\
            3.18640087082843	7.98898898898899\\
            3.18504571092417	7.97897897897898\\
            3.18369033656782	7.96896896896897\\
            3.18318318318318	7.96522618619141\\
            3.18233558742879	7.95895895895896\\
            3.18098112713406	7.94894894894895\\
            3.1796264530948	7.93893893893894\\
            3.17827156456725	7.92892892892893\\
            3.17691646080415	7.91891891891892\\
            3.17556114105465	7.90890890890891\\
            3.1742056045643	7.8988988988989\\
            3.17317317317317	7.89127778502166\\
            3.17285017327958	7.88888888888889\\
            3.17149555612331	7.87887887887888\\
            3.17014072293373	7.86886886886887\\
            3.16878567295195	7.85885885885886\\
            3.16743040541541	7.84884884884885\\
            3.1660749195579	7.83883883883884\\
            3.16471921460951	7.82882882882883\\
            3.16336328979657	7.81881881881882\\
            3.16316316316316	7.81734282050335\\
            3.16200830820598	7.80880880880881\\
            3.16065330950893	7.7987987987988\\
            3.1592980916534	7.78878878878879\\
            3.15794265386103	7.77877877877878\\
            3.1565869953497	7.76876876876877\\
            3.15523111533343	7.75875875875876\\
            3.15387501302244	7.74874874874875\\
            3.15315315315315	7.74342360331523\\
            3.15251933134176	7.73873873873874\\
            3.15116416048993	7.72872872872873\\
            3.14980876804825	7.71871871871872\\
            3.14845315322197	7.70870870870871\\
            3.14709731521246	7.6986986986987\\
            3.14574125321716	7.68868868868869\\
            3.14438496642951	7.67867867867868\\
            3.14314314314314	7.66951572342553\\
            3.1430285713091	7.66866866866867\\
            3.14167322134909	7.65865865865866\\
            3.14031764729982	7.64864864864865\\
            3.13896184834957	7.63863863863864\\
            3.13760582368261	7.62862862862863\\
            3.13624957247913	7.61861861861862\\
            3.13489309391522	7.60860860860861\\
            3.13353638716289	7.5985985985986\\
            3.13313313313313	7.59562583254115\\
            3.13218043524481	7.58858858858859\\
            3.13082467224035	7.57857857857858\\
            3.12946868174677	7.56856856856857\\
            3.12811246293059	7.55855855855856\\
            3.12675601495412	7.54854854854855\\
            3.12539933697547	7.53853853853854\\
            3.12404242814848	7.52852852852853\\
            3.12312312312312	7.52175002741386\\
            3.12268574289727	7.51851851851852\\
            3.12132978324555	7.50850850850851\\
            3.11997359344148	7.4984984984985\\
            3.11861717263318	7.48848848848849\\
            3.11726051996441	7.47847847847848\\
            3.11590363457455	7.46846846846847\\
            3.11454651559862	7.45845845845846\\
            3.1131891621672	7.44844844844845\\
            3.11311311311311	7.44788822689623\\
            3.11183291810105	7.43843843843844\\
            3.11047652085185	7.42842842842843\\
            3.10911988983745	7.41841841841842\\
            3.10776302418235	7.40840840840841\\
            3.10640592300652	7.3983983983984\\
            3.1050485854254	7.38838838838839\\
            3.10369101054986	7.37837837837838\\
            3.1031031031031	7.37404665096627\\
            3.10233401186	7.36836836836837\\
            3.10097739864243	7.35835835835836\\
            3.0996205488156	7.34834834834835\\
            3.09826346148398	7.33833833833834\\
            3.09690613574737	7.32832832832833\\
            3.09554857070085	7.31831831831832\\
            3.09419076543479	7.30830830830831\\
            3.09309309309309	7.30021902572891\\
            3.0928329966911	7.2982982982983\\
            3.09147615857087	7.28828828828829\\
            3.0901190809102	7.27827827827828\\
            3.08876176279272	7.26826826826827\\
            3.08740420329723	7.25825825825826\\
            3.08604640149768	7.24824824824825\\
            3.08468835646308	7.23823823823824\\
            3.08333006725755	7.22822822822823\\
            3.08308308308308	7.22640987855376\\
            3.08197272932417	7.21821821821822\\
            3.08061541436885	7.20820820820821\\
            3.07925785591245	7.1981981981982\\
            3.0779000530119	7.18818818818819\\
            3.07654200471914	7.17817817817818\\
            3.07518371008099	7.16816816816817\\
            3.07382516813919	7.15815815815816\\
            3.07307307307307	7.15262007875863\\
            3.07246703634372	7.14814814814815\\
            3.07110947416756	7.13813813813814\\
            3.06975166534915	7.12812812812813\\
            3.0683936089227	7.11811811811812\\
            3.06703530391717	7.10810810810811\\
            3.06567674935629	7.0980980980981\\
            3.06431794425848	7.08808808808809\\
            3.06306306306306	7.07884609366069\\
            3.0629590016383	7.07807807807808\\
            3.06160118182185	7.06806806806807\\
            3.06024311212021	7.05805805805806\\
            3.05888479154385	7.04804804804805\\
            3.05752621909785	7.03803803803804\\
            3.05616739378182	7.02802802802803\\
            3.05480831458989	7.01801801801802\\
            3.05344898051064	7.00800800800801\\
            3.05305305305305	7.00509510371894\\
            3.05209045518463	6.997997997998\\
            3.05073211355019	6.98798798798799\\
            3.04937351766631	6.97797797797798\\
            3.04801466651312	6.96796796796797\\
            3.04665555906509	6.95795795795796\\
            3.04529619429101	6.94794794794795\\
            3.04393657115392	6.93793793793794\\
            3.04304304304304	6.93136306795608\\
            3.04257720822968	6.92792792792793\\
            3.04121858305223	6.91791791791792\\
            3.03985970013686	6.90790790790791\\
            3.03850055843769	6.8978978978979\\
            3.03714115690296	6.88788788788789\\
            3.03578149447498	6.87787787787788\\
            3.0344215700901	6.86786786786787\\
            3.03306138267866	6.85785785785786\\
            3.03303303303303	6.85764947838211\\
            3.03170242989358	6.84784784784785\\
            3.03034324762132	6.83783783783784\\
            3.02898380292982	6.82782782782783\\
            3.02762409473988	6.81781781781782\\
            3.02626412196619	6.80780780780781\\
            3.02490388351721	6.7977977977978\\
            3.02354337829517	6.78778778778779\\
            3.02302302302302	6.78396248151608\\
            3.02218355894418	6.77777777777778\\
            3.02082406435045	6.76776776776777\\
            3.01946430357452	6.75775775775776\\
            3.01810427550853	6.74774774774775\\
            3.01674397903826	6.73773773773774\\
            3.01538341304301	6.72772772772773\\
            3.01402257639562	6.71771771771772\\
            3.01301301301301	6.71029511534408\\
            3.01266187040658	6.70770770770771\\
            3.01130204984709	6.6976976976977\\
            3.00994195920789	6.68768768768769\\
            3.00858159735116	6.67767767767768\\
            3.0072209631324	6.66766766766767\\
            3.00586005540041	6.65765765765766\\
            3.00449887299725	6.64764764764765\\
            3.00313741475813	6.63763763763764\\
            3.003003003003	6.63665054173468\\
            3.00177709863289	6.62762762762763\\
            3.00041666362072	6.61761761761762\\
            2.99905595332004	6.60760760760761\\
            2.99769496655468	6.5975975975976\\
            2.99633370214147	6.58758758758759\\
            2.99497215889023	6.57757757757758\\
            2.99361033560365	6.56756756756757\\
            2.99299299299299	6.56303344293292\\
            2.99224909991285	6.55755755755756\\
            2.99088830523957	6.54754754754755\\
            2.98952723105514	6.53753753753754\\
            2.98816587615019	6.52752752752753\\
            2.98680423930804	6.51751751751752\\
            2.9854423193047	6.50750750750751\\
            2.98408011490876	6.4974974974975\\
            2.98298298298298	6.48943874678911\\
            2.98271793723564	6.48748748748749\\
            2.98135676678342	6.47747747747748\\
            2.97999531243698	6.46746746746747\\
            2.97863357295209	6.45745745745746\\
            2.97727154707693	6.44744744744745\\
            2.97590923355202	6.43743743743744\\
            2.97454663111016	6.42742742742743\\
            2.97318373847638	6.41741741741742\\
            2.97297297297297	6.41587118405065\\
            2.97182192489354	6.40740740740741\\
            2.97046007321238	6.3973973973974\\
            2.96909793180322	6.38738738738739\\
            2.9677354993773	6.37737737737738\\
            2.96637277463788	6.36736736736737\\
            2.96500975628017	6.35735735735736\\
            2.96364644299124	6.34734734734735\\
            2.96296296296296	6.34233282570562\\
            2.96228364973413	6.33733733733734\\
            2.96092138259066	6.32732732732733\\
            2.9595588209477	6.31731731731732\\
            2.95819596347768	6.30730730730731\\
            2.95683280884468	6.2972972972973\\
            2.95546935570436	6.28728728728729\\
            2.95410560270391	6.27727727727728\\
            2.95295295295295	6.26882011364305\\
            2.95274180456111	6.26726726726727\\
            2.95137910280749	6.25725725725726\\
            2.95001610158985	6.24724724724725\\
            2.9486527995398	6.23723723723724\\
            2.94728919528019	6.22722722722723\\
            2.94592528742506	6.21721721721722\\
            2.94456107457958	6.20720720720721\\
            2.94319655533995	6.1971971971972\\
            2.94294294294294	6.19533884998018\\
            2.94183308865331	6.18718718718719\\
            2.94046962741715	6.17717717717718\\
            2.93910586013604	6.16716716716717\\
            2.93774178538941	6.15715715715716\\
            2.93637740174747	6.14714714714715\\
            2.93501270777111	6.13713713713714\\
            2.93364770201185	6.12712712712713\\
            2.93293293293293	6.12188956036679\\
            2.93228318696302	6.11711711711712\\
            2.93091924408387	6.10710710710711\\
            2.92955498972699	6.0970970970971\\
            2.92819042242601	6.08708708708709\\
            2.92682554070489	6.07707707707708\\
            2.92546034307784	6.06706706706707\\
            2.92409482804923	6.05705705705706\\
            2.92292292292292	6.04846973175942\\
            2.92272923606296	6.04704704704705\\
            2.92136478865159	6.03703703703704\\
            2.9200000240953	6.02702702702703\\
            2.91863494087935	6.01701701701702\\
            2.91726953747889	6.00700700700701\\
            2.91590381235882	5.996996996997\\
            2.91453776397372	5.98698698698699\\
            2.91317139076776	5.97697697697698\\
            2.91291291291291	5.97508561615928\\
            2.91180608898225	5.96696696696697\\
            2.91044078973135	5.95695695695696\\
            2.90907516585276	5.94694694694695\\
            2.90770921577	5.93693693693694\\
            2.90634293789586	5.92692692692693\\
            2.90497633063229	5.91691691691692\\
            2.90360939237029	5.90690690690691\\
            2.9029029029029	5.90173752391129\\
            2.90224296307892	5.8968968968969\\
            2.90087710316605	5.88688688688689\\
            2.8995109123881	5.87687687687688\\
            2.89814438911399	5.86686686686687\\
            2.89677753170136	5.85685685685686\\
            2.89541033849644	5.84684684684685\\
            2.89404280783394	5.83683683683684\\
            2.89289289289289	5.82842340319081\\
            2.89267521836925	5.82682682682683\\
            2.89130877024524	5.81681681681682\\
            2.88994198473115	5.80680680680681\\
            2.88857486013806	5.7967967967968\\
            2.88720739476516	5.78678678678679\\
            2.88583958689964	5.77677677677678\\
            2.88447143481656	5.76676676676677\\
            2.88310293677876	5.75675675675676\\
            2.88288288288288	5.75514918003531\\
            2.88173558533975	5.74674674674675\\
            2.88036817553168	5.73673673673674\\
            2.87900041975076	5.72672672672673\\
            2.87763231623419	5.71671671671672\\
            2.87626386320652	5.70670670670671\\
            2.8748950588795	5.6966966966967\\
            2.87352590145201	5.68668668668669\\
            2.87287287287287	5.68191660909603\\
            2.8721573304843	5.67667667667668\\
            2.87078926497127	5.66666666666667\\
            2.86942084625863	5.65665665665666\\
            2.86805207251773	5.64664664664665\\
            2.86668294190656	5.63663663663664\\
            2.86531345256962	5.62662662662663\\
            2.86394360263781	5.61661661661662\\
            2.86286286286286	5.60872337346536\\
            2.86257377443768	5.60660660660661\\
            2.8612050198113	5.5965965965966\\
            2.85983590440173	5.58658658658659\\
            2.85846642631028	5.57657657657658\\
            2.85709658362414	5.56656656656657\\
            2.85572637441628	5.55655655655656\\
            2.85435579674525	5.54654654654655\\
            2.85298484865509	5.53653653653654\\
            2.85285285285285	5.53557410389956\\
            2.85161519235229	5.52652652652653\\
            2.85024534429919	5.51651651651652\\
            2.84887512552312	5.50650650650651\\
            2.84750453403589	5.4964964964965\\
            2.84613356783423	5.48648648648649\\
            2.84476222489964	5.47647647647648\\
            2.84339050319823	5.46646646646647\\
            2.84284284284284	5.46247407299031\\
            2.84201951929488	5.45645645645646\\
            2.84064890029489	5.44644644644645\\
            2.83927790211447	5.43643643643644\\
            2.83790652268499	5.42642642642643\\
            2.83653475992188	5.41641641641642\\
            2.83516261172441	5.40640640640641\\
            2.83379007597555	5.3963963963964\\
            2.83283283283283	5.38941979467882\\
            2.83241772049151	5.38638638638639\\
            2.83104628969207	5.37637637637638\\
            2.82967447080666	5.36636636636637\\
            2.82830226168077	5.35635635635636\\
            2.82692966014295	5.34634634634635\\
            2.82555666400462	5.33633633633634\\
            2.82418327105988	5.32632632632633\\
            2.82282282282282	5.31641366696086\\
            2.82280949757624	5.31631631631632\\
            2.82143721136412	5.30630630630631\\
            2.8200645276777	5.2962962962963\\
            2.81869144427058	5.28628628628629\\
            2.81731795887838	5.27627627627628\\
            2.8159440692185	5.26626626626627\\
            2.81456977298996	5.25625625625626\\
            2.81319506787315	5.24624624624625\\
            2.81281281281281	5.24346624950242\\
            2.81182134422733	5.23623623623624\\
            2.81044774861235	5.22622622622623\\
            2.80907374326895	5.21621621621622\\
            2.80769932583317	5.20620620620621\\
            2.80632449392166	5.1961961961962\\
            2.80494924513148	5.18618618618619\\
            2.80357357703989	5.17617617617618\\
            2.8028028028028	5.17057258812571\\
            2.80219834555917	5.16616616616617\\
            2.80082378759633	5.15615615615616\\
            2.79944880932721	5.14614614614615\\
            2.79807340828099	5.13613613613614\\
            2.79669758196619	5.12612612612613\\
            2.79532132787041	5.11611611611612\\
            2.79394464346016	5.10610610610611\\
            2.79279279279279	5.09773531895245\\
            2.79256784914378	5.0960960960961\\
            2.79119227483461	5.08608608608609\\
            2.78981626902422	5.07607607607608\\
            2.78843982912691	5.06606606606607\\
            2.78706295253493	5.05605605605606\\
            2.7856856366182	5.04604604604605\\
            2.78430787872409	5.03603603603604\\
            2.78292967617714	5.02602602602603\\
            2.78278278278278	5.02496073917552\\
            2.78155281467253	5.01601601601602\\
            2.78017572275652	5.00600600600601\\
            2.77879818476601	4.995995995996\\
            2.77742019796802	4.98598598598599\\
            2.77604175960572	4.97597597597598\\
            2.77466286689811	4.96596596596597\\
            2.77328351703977	4.95595595595596\\
            2.77277277277277	4.95225383198322\\
            2.7719049832949	4.94594594594595\\
            2.77052674240266	4.93593593593594\\
            2.76914804271226	4.92592592592593\\
            2.76776888135567	4.91591591591592\\
            2.76638925543925	4.90590590590591\\
            2.76500916204349	4.8958958958959\\
            2.76362859822265	4.88588588588589\\
            2.76276276276276	4.87961333372706\\
            2.76224832617537	4.87587587587588\\
            2.76086886873315	4.86586586586587\\
            2.75948893896849	4.85585585585586\\
            2.75810853386735	4.84584584584585\\
            2.75672765038824	4.83583583583584\\
            2.75534628546185	4.82582582582583\\
            2.75396443599074	4.81581581581582\\
            2.75275275275275	4.80704306158073\\
            2.75258235524341	4.80580580580581\\
            2.75120160853318	4.7957957957958\\
            2.74982037510379	4.78578578578579\\
            2.74843865178318	4.77577577577578\\
            2.7470564353697	4.76576576576577\\
            2.7456737226318	4.75575575575576\\
            2.74429051030762	4.74574574574575\\
            2.74290679510465	4.73573573573574\\
            2.74274274274274	4.73455084234283\\
            2.74152443140014	4.72572572572573\\
            2.7401418149999	4.71571571571572\\
            2.73875869318803	4.70570570570571\\
            2.73737506258914	4.6956956956957\\
            2.73599091979557	4.68568568568569\\
            2.73460626136699	4.67567567567568\\
            2.73322108382996	4.66566566566567\\
            2.73273273273273	4.66214112837198\\
            2.73183676617254	4.65565565565566\\
            2.73045268122181	4.64564564564565\\
            2.72906807428288	4.63563563563564\\
            2.72768294179145	4.62562562562563\\
            2.72629728014833	4.61561561561562\\
            2.72491108571904	4.60560560560561\\
            2.72352435483331	4.5955955955956\\
            2.72272272272272	4.58981479884584\\
            2.72213799693963	4.58558558558559\\
            2.72075235096126	4.57557557557558\\
            2.71936616526075	4.56556556556557\\
            2.71797943606797	4.55555555555556\\
            2.71659215957504	4.54554554554555\\
            2.71520433193583	4.53553553553554\\
            2.71381594926543	4.52552552552553\\
            2.71271271271271	4.51757692371501\\
            2.71242745857356	4.51551551551552\\
            2.71104015149325	4.50550550550551\\
            2.70965228568612	4.4954954954955\\
            2.70826385715735	4.48548548548549\\
            2.70687486187111	4.47547547547548\\
            2.70548529575005	4.46546546546547\\
            2.70409515467474	4.45545545545546\\
            2.70270443448306	4.44544544544545\\
            2.7027027027027	4.44543300389868\\
            2.70131535507614	4.43543543543544\\
            2.69992569930693	4.42542542542543\\
            2.6985354601675	4.41541541541542\\
            2.69714463337254	4.40540540540541\\
            2.69575321459158	4.3953953953954\\
            2.69436119944829	4.38538538538539\\
            2.69296858351989	4.37537537537538\\
            2.69269269269269	4.37339549423996\\
            2.6915771732144	4.36536536536537\\
            2.69018560821607	4.35535535535536\\
            2.6887934376339	4.34534534534535\\
            2.68740065690889	4.33533533533534\\
            2.68600726143275	4.32532532532533\\
            2.68461324654717	4.31531531531532\\
            2.68321860754313	4.30530530530531\\
            2.68268268268268	4.30146396687654\\
            2.68182475018904	4.2952952952953\\
            2.68043114626558	4.28528528528529\\
            2.679036912815	4.27527527527528\\
            2.67764204497728	4.26526526526527\\
            2.67624653783853	4.25525525525526\\
            2.67485038643015	4.24524524524525\\
            2.67345358572804	4.23523523523524\\
            2.67267267267267	4.22964524945625\\
            2.67205715574488	4.22522522522523\\
            2.67066137161967	4.21521521521522\\
            2.66926493210807	4.20520520520521\\
            2.66786783201825	4.1951951951952\\
            2.66647006609929	4.18518518518519\\
            2.66507162904026	4.17517517517518\\
            2.66367251546934	4.16516516516517\\
            2.66266266266266	4.15794672139796\\
            2.66227337680354	4.15515515515516\\
            2.66087525831247	4.14514514514515\\
            2.65947645644841	4.13513513513514\\
            2.65807696565278	4.12512512512513\\
            2.65667678030201	4.11511511511512\\
            2.65527589470655	4.10510510510511\\
            2.65387430310983	4.0950950950951\\
            2.65265265265265	4.0863763661646\\
            2.65247230804784	4.08508508508509\\
            2.6510716866523	4.07507507507508\\
            2.64967035152936	4.06506506506507\\
            2.64826829671397	4.05505505505506\\
            2.64686551616945	4.04504504504505\\
            2.64546200378631	4.03503503503504\\
            2.64405775338112	4.02502502502503\\
            2.6426527586953	4.01501501501502\\
            2.64264264264264	4.01494309241556\\
            2.64124943228466	4.00500500500501\\
            2.63984537665081	3.99499499499499\\
            2.63844056787617	3.98498498498498\\
            2.63703499946475	3.97497497497497\\
            2.63562866484	3.96496496496496\\
            2.63422155734353	3.95495495495495\\
            2.63281367023376	3.94494494494494\\
            2.63263263263263	3.94366026642505\\
            2.63140715369057	3.93493493493493\\
            2.63000017196696	3.92492492492492\\
            2.62859240064615	3.91491491491491\\
            2.62718383272001	3.9049049049049\\
            2.62577446109101	3.89489489489489\\
            2.62436427857075	3.88488488488488\\
            2.62295327787838	3.87487487487487\\
            2.62262262262262	3.87253336318184\\
            2.62154337785351	3.86486486486486\\
            2.62013324385931	3.85485485485485\\
            2.61872228043521	3.84484484484484\\
            2.61731048000027	3.83483483483483\\
            2.61589783487403	3.82482482482482\\
            2.61448433727478	3.81481481481481\\
            2.6130699793178	3.8048048048048\\
            2.61261261261261	3.80157335939496\\
            2.61165648377504	3.79479479479479\\
            2.61024294810651	3.78478478478478\\
            2.60882853937463	3.77477477477477\\
            2.60741324935581	3.76476476476476\\
            2.60599706971524	3.75475475475475\\
            2.60457999200493	3.74474474474474\\
            2.60316200766171	3.73473473473473\\
            2.6026026026026	3.73079218142901\\
            2.60174468345383	3.72472472472472\\
            2.60032747045482	3.71471471471471\\
            2.59890933646742	3.7047047047047\\
            2.59749027254456	3.69469469469469\\
            2.59607026961449	3.68468468468468\\
            2.59464931847848	3.67467467467467\\
            2.5932274098085	3.66466466466466\\
            2.59259259259259	3.66020279759244\\
            2.59180599986241	3.65465465465465\\
            2.59038480411039	3.64464464464464\\
            2.5889626345835	3.63463463463463\\
            2.58753948151743	3.62462462462462\\
            2.58611533500754	3.61461461461461\\
            2.58469018500621	3.6046046046046\\
            2.58326402132011	3.59459459459459\\
            2.58258258258258	3.58981931920204\\
            2.58183824135576	3.58458458458458\\
            2.58041272357076	3.57457457457457\\
            2.57898617369899	3.56456456456456\\
            2.57755858104962	3.55455455455455\\
            2.57612993477325	3.54454454454454\\
            2.57470022385881	3.53453453453453\\
            2.57326943713045	3.52452452452452\\
            2.57257257257257	3.51965711087882\\
            2.57183897182111	3.51451451451451\\
            2.57040875408445	3.5045045045045\\
            2.5689774396469	3.49449449449449\\
            2.56754501676317	3.48448448448448\\
            2.56611147350806	3.47447447447447\\
            2.56467679777289	3.46446446446446\\
            2.56324097726176	3.45445445445445\\
            2.56256256256256	3.44973291036498\\
            2.56180547572201	3.44444444444444\\
            2.56037013586562	3.43443443443443\\
            2.55893362747927	3.42442442442442\\
            2.55749593761283	3.41441441441441\\
            2.5560570531112	3.4044044044044\\
            2.55461696061008	3.39439439439439\\
            2.5531756465316	3.38438438438438\\
            2.55255255255255	3.38006495788263\\
            2.55173471699231	3.37437437437437\\
            2.5502937819865	3.36436436436436\\
            2.54885159832957	3.35435435435435\\
            2.54740815168896	3.34434434434434\\
            2.54596342749753	3.33433433433433\\
            2.54451741094849	3.32432432432432\\
            2.54307008699034	3.31431431431431\\
            2.54254254254254	3.31067313463685\\
            2.54162329048552	3.3043043043043\\
            2.54017622861126	3.29429429429429\\
            2.53872782839549	3.28428428428428\\
            2.53727807391245	3.27427427427427\\
            2.53582694896657	3.26426426426426\\
            2.53437443708653	3.25425425425425\\
            2.53292052151916	3.24424424424424\\
            2.53253253253253	3.24157910943726\\
            2.53146736436556	3.23423423423423\\
            2.5300135759037	3.22422422422422\\
            2.52855834831893	3.21421421421421\\
            2.52710166384079	3.2042042042042\\
            2.52564350438696	3.19419419419419\\
            2.52418385155621	3.18418418418418\\
            2.52272268662107	3.17417417417417\\
            2.52252252252252	3.17280649148475\\
            2.52126261141434	3.16416416416416\\
            2.51980141751505	3.15415415415415\\
            2.51833867079764	3.14414414414414\\
            2.51687435134522	3.13413413413413\\
            2.5154084388786	3.12412412412412\\
            2.51394091274779	3.11411411411411\\
            2.51251251251251	3.10438231995454\\
            2.51247183778624	3.1041041041041\\
            2.51100412670076	3.09409409409409\\
            2.50953475600669	3.08408408408408\\
            2.50806370368996	3.07407407407407\\
            2.50659094732329	3.06406406406406\\
            2.50511646405608	3.05405405405405\\
            2.50364023060413	3.04404404404404\\
            2.5025025025025	3.03634192899977\\
            2.50216295258251	3.03403403403403\\
            2.50068632836353	3.02402402402402\\
            2.49920790084261	3.01401401401401\\
            2.49772764512538	3.004004004004\\
            2.49624553583219	2.99399399399399\\
            2.49476154708595	2.98398398398398\\
            2.49327565249954	2.97397397397397\\
            2.49249249249249	2.96870963323322\\
            2.49178936257958	2.96396396396396\\
            2.49030283735163	2.95395395395395\\
            2.48881434464065	2.94394394394394\\
            2.48732385614801	2.93393393393393\\
            2.48583134300175	2.92392392392392\\
            2.48433677574163	2.91391391391391\\
            2.48284012430367	2.9039039039039\\
            2.48248248248248	2.90151875119746\\
            2.48134389339842	2.89389389389389\\
            2.4798463307631	2.88388388388388\\
            2.47834661211689	2.87387387387387\\
            2.47684470511294	2.86386386386386\\
            2.47534057672257	2.85385385385385\\
            2.47383419321676	2.84384384384384\\
            2.47247247247247	2.83481056393109\\
            2.47232585193682	2.83383383383383\\
            2.47081827550245	2.82382382382382\\
            2.46930836181667	2.81381381381381\\
            2.46779607448144	2.8038038038038\\
            2.46628137630433	2.79379379379379\\
            2.46476422927634	2.78378378378378\\
            2.46324459454885	2.77377377377377\\
            2.46246246246246	2.76863523897309\\
            2.46172413552167	2.76376376376376\\
            2.46020292854844	2.75375375375375\\
            2.45867913732694	2.74374374374374\\
            2.45715271978163	2.73373373373373\\
            2.45562363287955	2.72372372372372\\
            2.45409183260248	2.71371371371371\\
            2.45255727391796	2.7037037037037\\
            2.45245245245245	2.70302245800432\\
            2.45102327319197	2.69369369369369\\
            2.44948669315052	2.68368368368368\\
            2.44794724060973	2.67367367367367\\
            2.44640486660715	2.66366366366366\\
            2.44485952101734	2.65365365365365\\
            2.44331115251647	2.64364364364364\\
            2.44244244244244	2.63804363564463\\
            2.44176133922785	2.63363363363363\\
            2.44021049445625	2.62362362362362\\
            2.43865649461401	2.61361361361361\\
            2.43709928369982	2.6036036036036\\
            2.43553880433101	2.59359359359359\\
            2.43397499770012	2.58358358358358\\
            2.43243243243243	2.57373119915855\\
            2.43240786341825	2.57357357357357\\
            2.43084105074687	2.56356356356356\\
            2.42927075702514	2.55355355355355\\
            2.42769691784432	2.54354354354354\\
            2.42611946714425	2.53353353353353\\
            2.42453833715946	2.52352352352352\\
            2.42295345836297	2.51351351351351\\
            2.42242242242242	2.51017217476282\\
            2.42136738725547	2.5035035035035\\
            2.41977877235512	2.49349349349349\\
            2.41818622381482	2.48348348348348\\
            2.41658966512982	2.47347347347347\\
            2.41498901773979	2.46346346346346\\
            2.41338420095856	2.45345345345345\\
            2.41241241241241	2.44741295693762\\
            2.41177674588943	2.44344344344344\\
            2.41016744398528	2.43343343343343\\
            2.40855375520211	2.42342342342342\\
            2.40693559037453	2.41341341341341\\
            2.40531285784077	2.4034034034034\\
            2.40368546335382	2.39339339339339\\
            2.4024024024024	2.38552792266932\\
            2.40205421179971	2.38338338338338\\
            2.40042144605073	2.37337337337337\\
            2.39878376094003	2.36336336336336\\
            2.39714105183928	2.35335335335335\\
            2.395493211064	2.34334334334334\\
            2.39384012776017	2.33333333333333\\
            2.39239239239239	2.32459746426142\\
            2.39218224340517	2.32332332332332\\
            2.39052273430549	2.31331331331331\\
            2.38885767610137	2.3033033033033\\
            2.3871869451261	2.29329329329329\\
            2.38551041393909	2.28328328328328\\
            2.38382795117993	2.27327327327327\\
            2.38238238238238	2.26470625601661\\
            2.38214007595097	2.26326326326326\\
            2.38044992444728	2.25325325325325\\
            2.37875347374565	2.24324324324324\\
            2.37705057653508	2.23323323323323\\
            2.37534108080132	2.22322322322322\\
            2.37362482963675	2.21321321321321\\
            2.37237237237237	2.20594193448178\\
            2.3719029578072	2.2032032032032\\
            2.37017749484745	2.19319319319319\\
            2.36844483236224	2.18318318318318\\
            2.366704793402	2.17317317317317\\
            2.36495719509714	2.16316316316316\\
            2.36320184840758	2.15315315315315\\
            2.36236236236236	2.14839298206289\\
            2.36144116328885	2.14314314314314\\
            2.35967475423592	2.13313313313313\\
            2.35790005601831	2.12312312312312\\
            2.35611685416036	2.11311311311311\\
            2.35432492665462	2.1031031031031\\
            2.35252404362755	2.09309309309309\\
            2.35235235235235	2.09214552403832\\
            2.3507187036387	2.08308308308308\\
            2.34890449130725	2.07307307307307\\
            2.3470806591869	2.06306306306306\\
            2.34524694477372	2.05305305305305\\
            2.34340307586954	2.04304304304304\\
            2.34234234234234	2.03732243995678\\
            2.34155111452656	2.03303303303303\\
            2.33969162564812	2.02302302302302\\
            2.33782118886786	2.01301301301301\\
            2.33593949153947	2.003003003003\\
            2.33404620896718	1.99299299299299\\
            2.33233233233233	1.98399027988913\\
            2.33214158206263	1.98298298298298\\
            2.3302299308305	1.97297297297297\\
            2.32830574005388	1.96296296296296\\
            2.32636863447311	1.95295295295295\\
            2.32441822371487	1.94294294294294\\
            2.32245410152374	1.93293293293293\\
            2.32232232232232	1.93226754933207\\
            2.32048159243367	1.92292292292292\\
            2.31849502972058	1.91291291291291\\
            2.3164935512459	1.9029029029029\\
            2.3144766837141	1.89289289289289\\
            2.31244393366807	1.88288288288288\\
            2.31231231231231	1.8822413026674\\
            2.31040091311517	1.87287287287287\\
            2.30834150896577	1.86286286286286\\
            2.30626474860169	1.85285285285285\\
            2.30417005300467	1.84284284284284\\
            2.3023023023023	1.8339980407522\\
            2.3020576189013	1.83283283283283\\
            2.29993222378119	1.82282282282282\\
            2.29778715297191	1.81281281281281\\
            2.29562172296015	1.8028028028028\\
            2.29343521851755	1.79279279279279\\
            2.29229229229229	1.78761793945808\\
            2.29123047556325	1.78278278278278\\
            2.28900712530363	1.77277277277277\\
            2.28676053654746	1.76276276276276\\
            2.28448985815267	1.75275275275275\\
            2.28228228228228	1.74312770209692\\
            2.28219450134347	1.74274274274274\\
            2.27988099611914	1.73273273273273\\
            2.27754081107152	1.72272272272272\\
            2.27517292646989	1.71271271271271\\
            2.27277627072581	1.7027027027027\\
            2.27227227227227	1.70062753140802\\
            2.27035659078386	1.69269269269269\\
            2.26790787813159	1.68268268268268\\
            2.26542711561005	1.67267267267267\\
            2.26291300758053	1.66266266266266\\
            2.26226226226226	1.66011155517014\\
            2.26037118420161	1.65265265265265\\
            2.25779590403664	1.64264264264264\\
            2.25518329552014	1.63263263263263\\
            2.2525317801312	1.62262262262262\\
            2.25225225225225	1.62158551239215\\
            2.24984888512756	1.61261261261261\\
            2.24712509790855	1.6026026026026\\
            2.24435753194983	1.59259259259259\\
            2.24224224224224	1.58507072560737\\
            2.24154697700066	1.58258258258258\\
            2.2386972761569	1.57257257257257\\
            2.23579811925737	1.56256256256256\\
            2.23284724229704	1.55255255255255\\
            2.23223223223223	1.55050793229765\\
            2.22985197395994	1.54254254254254\\
            2.22680308053141	1.53253253253253\\
            2.22369543597857	1.52252252252252\\
            2.22222222222222	1.51787565402634\\
            2.22053334173088	1.51251251251251\\
            2.21731345569434	1.5025025025025\\
            2.21402655256564	1.49249249249249\\
            2.21221221221221	1.48708923472209\\
            2.21067600806768	1.48248248248248\\
            2.20726015391926	1.47247247247247\\
            2.2037675296099	1.46246246246246\\
            2.2022022022022	1.45808396960314\\
            2.20020325480857	1.45245245245245\\
            2.19656200437192	1.44244244244244\\
            2.19283243338425	1.43243243243243\\
            2.19219219219219	1.43075960055784\\
            2.18902484895285	1.42242242242242\\
            2.18512343784251	1.41241241241241\\
            2.18218218218218	1.40506364257019\\
            2.18112511545593	1.4024024024024\\
            2.17703448035932	1.39239239239239\\
            2.1728317371015	1.38238238238238\\
            2.17217217217217	1.38085813157891\\
            2.16852926043825	1.37237237237237\\
            2.16410674054751	1.36236236236236\\
            2.16216216216216	1.35809414957043\\
            2.15956753873314	1.35235235235235\\
            2.15490245849544	1.34234234234234\\
            2.15215215215215	1.33662475663342\\
            2.15010478363401	1.33233233233233\\
            2.14517185560825	1.32232232232232\\
            2.14214214214214	1.31637354452425\\
            2.14009182710239	1.31231231231231\\
            2.134863033519	1.3023023023023\\
            2.13213213213213	1.29725203103613\\
            2.12947454482853	1.29229229229229\\
            2.12391890151203	1.28228228228228\\
            2.12212212212212	1.27916130833488\\
            2.11819357557361	1.27227227227227\\
            2.1122768746485	1.26226226226226\\
            2.11211211211211	1.26199417571533\\
            2.10618408731107	1.25225225225225\\
            2.1021021021021	1.24579049467306\\
            2.09988330771889	1.24224224224224\\
            2.09337557493453	1.23223223223223\\
            2.09209209209209	1.23033611354848\\
            2.08665810261948	1.22222222222222\\
            2.08208208208208	1.2156557517645\\
            2.07970846438149	1.21221221221221\\
            2.07252207437591	1.2022022022022\\
            2.07207207207207	1.20160157206379\\
            2.06510306163912	1.19219219219219\\
            2.06206206206206	1.18825492457061\\
            2.05742676532489	1.18218218218218\\
            2.05205205205205	1.17543396128433\\
            2.04948545816404	1.17217217217217\\
            2.04204204204204	1.16311176984584\\
            2.04127155795386	1.16216216216216\\
            2.03278345077024	1.15215215215215\\
            2.03203203203203	1.15130486245458\\
            2.02401201249856	1.14214214214214\\
            2.02202202202202	1.1399683346834\\
            2.01494447746064	1.13213213213213\\
            2.01201201201201	1.12902908180099\\
            2.00557445764952	1.12212212212212\\
            2.002002002002	1.1184603140629\\
            1.99589606856523	1.11211211211211\\
            1.99199199199199	1.1082357100818\\
            1.98590400527612	1.1021021021021\\
            1.98198198198198	1.09832956197178\\
            1.97559361657105	1.09209209209209\\
            1.97197197197197	1.088716910413\\
            1.96496097503217	1.08208208208208\\
            1.96196196196196	1.07937366861165\\
            1.95400294062248	1.07207207207207\\
            1.95195195195195	1.07027673423848\\
            1.94271721521072	1.06206206206206\\
            1.94194194194194	1.06140408854185\\
            1.93193193193193	1.05277316777884\\
            1.93110877247917	1.05205205205205\\
            1.92192192192192	1.04437332222135\\
            1.91917930371265	1.04204204204204\\
            1.91191191191191	1.03614797994558\\
            1.90692336082873	1.03203203203203\\
            1.9019019019019	1.02807868854825\\
            1.8943424031155	1.02202202202202\\
            1.89189189189189	1.02014833843304\\
            1.88188188188188	1.01235988004102\\
            1.88144177027977	1.01201201201201\\
            1.87187187187187	1.00479202397794\\
            1.86824028314728	1.002002002002\\
            1.86186186186186	0.997323517392196\\
            1.85472590916788	0.991991991991992\\
            1.85185185185185	0.989941267302042\\
            1.84184184184184	0.982670483814878\\
            1.84090900302263	0.981981981981982\\
            1.83183183183183	0.975581892021873\\
            1.82680800216306	0.971971971971972\\
            1.82182182182182	0.968547910102261\\
            1.81241329138669	0.961961961961962\\
            1.81181181181181	0.961559403703809\\
            1.8018018018018	0.954756788335936\\
            1.79775117257346	0.951951951951952\\
            1.79179179179179	0.948004985432985\\
            1.7828143338648	0.941941941941942\\
            1.78178178178178	0.941274573772615\\
            1.77177177177177	0.934704979803391\\
            1.76762428041144	0.931931931931932\\
            1.76176176176176	0.928179082207295\\
            1.75217828427367	0.921921921921922\\
            1.75175175175175	0.921655122351948\\
            1.74174174174174	0.915304076211721\\
            1.73649782664348	0.911911911911912\\
            1.73173173173173	0.908956822521144\\
            1.72172172172172	0.902633738894986\\
            1.72058009027341	0.901901901901902\\
            1.71171171171171	0.896450182804169\\
            1.70444263822986	0.891891891891892\\
            1.7017017017017	0.890242455965846\\
            1.69169169169169	0.884121906192202\\
            1.68808963057818	0.881881881881882\\
            1.68168168168168	0.878055739370266\\
            1.67167167167167	0.871960028268657\\
            1.67152875609837	0.871871871871872\\
            1.66166166166166	0.866024860664501\\
            1.65477399214934	0.861861861861862\\
            1.65165165165165	0.860047492297815\\
            1.64164164164164	0.85413962758816\\
            1.63782820841765	0.851851851851852\\
            1.63163163163163	0.848275852856985\\
            1.62162162162162	0.84239073216299\\
            1.62070003444457	0.841841841841842\\
            1.61161161161161	0.836632019802009\\
            1.60339933286049	0.831831831831832\\
            1.6016016016016	0.830819639823573\\
            1.59159159159159	0.82510799857079\\
            1.58593211553684	0.821821821821822\\
            1.58158158158158	0.819387158109285\\
            1.57157157157157	0.813696417265998\\
            1.56830491906756	0.811811811811812\\
            1.56156156156156	0.808060255078123\\
            1.55155155155155	0.802390449518499\\
            1.55052483020389	0.801801801801802\\
            1.54154154154154	0.796832567064134\\
            1.53259918215088	0.791791791791792\\
            1.53153153153153	0.791210640729077\\
            1.52152152152152	0.785698189831938\\
            1.51453404945868	0.781781781781782\\
            1.51151151151151	0.780145030480633\\
            1.5015015015015	0.774651630445621\\
            1.49633489668614	0.771771771771772\\
            1.49149149149149	0.769162111750938\\
            1.48148148148148	0.763687767990059\\
            1.47800756714895	0.761761761761762\\
            1.47147147147147	0.758257120071995\\
            1.46146146146146	0.752801820886383\\
            1.45955760936146	0.751751751751752\\
            1.45145145145145	0.747425609177825\\
            1.44144144144144	0.741989319168474\\
            1.44099030477466	0.741741741741742\\
            1.43143143143143	0.736663424012674\\
            1.42231131170103	0.731731731731732\\
            1.42142142142142	0.731265518145863\\
            1.41141141141141	0.72596667755218\\
            1.40352517901624	0.721721721721722\\
            1.4014014014014	0.720613660929983\\
            1.39139139139139	0.715331730567048\\
            1.38463623410836	0.711711711711712\\
            1.38138138138138	0.710020299713142\\
            1.37137137137137	0.704755173694071\\
            1.36564888362455	0.701701701701702\\
            1.36136136136136	0.699482260717519\\
            1.35135135135135	0.694233811349228\\
            1.34656733096211	0.691691691691692\\
            1.34134134134134	0.688996568178517\\
            1.33133133133133	0.683764647140381\\
            1.32739558747835	0.681681681681682\\
            1.32132132132132	0.678560430530506\\
            1.31131131131131	0.673344870525928\\
            1.30813748222861	0.671671671671672\\
            1.3013013013013	0.668171227838246\\
            1.29129129129129	0.66297184453007\\
            1.28879667061267	0.661661661661662\\
            1.28128128128128	0.657826500278117\\
            1.27127127127127	0.652643094371848\\
            1.26937664220656	0.651651651651652\\
            1.26126126126126	0.647523937520821\\
            1.25125125125125	0.64235629689875\\
            1.24988072798069	0.641641641641642\\
            1.24124124124124	0.637261368901792\\
            1.23123123123123	0.632109270739969\\
            1.23031210704829	0.631631631631632\\
            1.22122122122122	0.62703675429062\\
            1.21121121121121	0.62189996711198\\
            1.21067381304651	0.621621621621622\\
            1.2012012012012	0.616848175589083\\
            1.19119119119119	0.61172646122176\\
            1.19096874022133	0.611611611611612\\
            1.18118118118118	0.606693828800732\\
            1.17119970769751	0.601601601601602\\
            1.17117117117117	0.601587425454585\\
            1.16116116116116	0.596572016624721\\
            1.15136964981473	0.591591591591592\\
            1.15115115115115	0.591483343636104\\
            1.14114114114114	0.58648114153379\\
            1.13148063231123	0.581581581581582\\
            1.13113113113113	0.581408893063939\\
            1.12112112112112	0.576419699301653\\
            1.11153503063988	0.571571571571572\\
            1.11111111111111	0.571362656163159\\
            1.1011011011011	0.566386272949056\\
            1.09153510825544	0.561561561561561\\
            1.09109109109109	0.561343295777391\\
            1.08108108108108	0.556379527080871\\
            1.07148302161202	0.551551551551551\\
            1.07107107107107	0.551349549972723\\
            1.06106106106106	0.54639820258897\\
            1.05138082495708	0.541541541541541\\
            1.05105105105105	0.541380227178949\\
            1.04104104104104	0.536441111697576\\
            1.03123047492971	0.531531531531531\\
            1.03103103103103	0.531434201645394\\
            1.02102102102102	0.526507133329368\\
            1.01103383496859	0.521521521521521\\
            1.01101101101101	0.52151040919031\\
            1.001001001001	0.516595208771961\\
            0.990990990990991	0.511610805991751\\
            0.990793341708648	0.511511511511511\\
            0.980980980980981	0.506704337625592\\
            0.970970970970971	0.501732383696177\\
            0.970510312401106	0.501501501501501\\
            0.960960960960961	0.496833574013874\\
            0.950950950950951	0.491873859145505\\
            0.95018629792968	0.491491491491491\\
            0.940940940940941	0.486982023040464\\
            0.930930930930931	0.482034345597586\\
            0.929822844331063	0.481481481481481\\
            0.920920920920921	0.477148837475412\\
            0.910910910910911	0.4722130044911\\
            0.909421423600598	0.471471471471471\\
            0.900900900900901	0.467333214655765\\
            0.890890890890891	0.462409042295066\\
            0.888983437093113	0.461461461461461\\
            0.880880880880881	0.45753439358585\\
            0.870870870870871	0.452621707565214\\
            0.868510218759937	0.451451451451451\\
            0.860860860860861	0.447751652223386\\
            0.850850850850851	0.442850288193032\\
            0.84800303822417	0.441441441441441\\
            0.840840840840841	0.437984304938327\\
            0.830830830830831	0.433094108834073\\
            0.827463103696551	0.431431431431431\\
            0.820820820820821	0.428231700131996\\
            0.810810810810811	0.423352528502783\\
            0.806891564734458	0.421421421421421\\
            0.800800800800801	0.418493218004746\\
            0.790790790790791	0.413624938321802\\
            0.786289514846665	0.411411411411411\\
            0.780780780780781	0.40876826846097\\
            0.770770770770771	0.403910759414335\\
            0.765657993946498	0.401401401401401\\
            0.760760760760761	0.399056289140871\\
            0.750750750750751	0.394209440928781\\
            0.744997990655962	0.391391391391391\\
            0.740740740740741	0.389356743568907\\
            0.730730730730731	0.384520458185388\\
            0.724310444463217	0.381381381381381\\
            0.720720720720721	0.379669119409331\\
            0.710710710710711	0.374843310935221\\
            0.703596247735568	0.371371371371371\\
            0.700700700700701	0.369992926819669\\
            0.690690690690691	0.365177521722227\\
            0.682856247589735	0.361361361361361\\
            0.680680680680681	0.360327696893367\\
            0.670670670670671	0.355522634339604\\
            0.662091247620756	0.351351351351351\\
            0.660660660660661	0.350672980183183\\
            0.650650650650651	0.345878212372079\\
            0.641302009490303	0.341341341341341\\
            0.640640640640641	0.341028345297173\\
            0.630630630630631	0.336243837816062\\
            0.620620620620621	0.331395189782748\\
            0.620490104019031	0.331331331331331\\
            0.610610610610611	0.326619109769882\\
            0.600600600600601	0.321780746998945\\
            0.599659983439615	0.321321321321321\\
            0.590590590590591	0.317003643186606\\
            0.580580580580581	0.312175520482606\\
            0.578808168640563	0.311311311311311\\
            0.570570570570571	0.307397067682058\\
            0.560560560560561	0.302579154335288\\
            0.557935289773537	0.301301301301301\\
            0.550550550550551	0.297799026390789\\
            0.540540540540541	0.292991306612731\\
            0.537041942585486	0.291291291291291\\
            0.530530530530531	0.288209174862772\\
            0.520520520520521	0.283411648272394\\
            0.51612868934151	0.281281281281281\\
            0.510510510510511	0.278627179993545\\
            0.500500500500501	0.273839862161585\\
            0.495196059608262	0.271271271271271\\
            0.49049049049049	0.269052718980387\\
            0.48048048048048	0.264275642039449\\
            0.474244550892302	0.261261261261261\\
            0.47047047047047	0.259485478296849\\
            0.46046046046046	0.254718691625983\\
            0.453274629126035	0.251251251251251\\
            0.45045045045045	0.249925152677634\\
            0.44044044044044	0.245168723671023\\
            0.432286728991737	0.241241241241241\\
            0.43043043043043	0.24037144410528\\
            0.42042042042042	0.235625459035839\\
            0.411281254071645	0.231231231231231\\
            0.41041041041041	0.230824060789441\\
            0.4004004004004	0.226088625779535\\
            0.39039039039039	0.221284656175989\\
            0.390259778768015	0.221221221221221\\
            0.38038038038038	0.216557958241821\\
            0.37037037037037	0.211764215583469\\
            0.369229868671517	0.211211211211211\\
            0.36036036036036	0.20703319611296\\
            0.35035035035035	0.202249779467198\\
            0.348184178822831	0.201201201201201\\
            0.34034034034034	0.197514083480673\\
            0.33033033033033	0.192741113887027\\
            0.327123035053947	0.191191191191191\\
            0.32032032032032	0.188000367842482\\
            0.31031031031031	0.183237989697128\\
            0.30604673471974	0.181181181181181\\
            0.3003003003003	0.178491799070384\\
            0.29029029029029	0.173740181696465\\
            0.284955546015654	0.171171171171171\\
            0.28028028028028	0.168988128312699\\
            0.27027027027027	0.164247467742927\\
            0.263849707014489	0.161161161161161\\
            0.26026026026026	0.159489106815421\\
            0.25025025025025	0.154759627817932\\
            0.2427294243784	0.151151151151151\\
            0.24024024024024	0.149994484642186\\
            0.23023023023023	0.145276443026057\\
            0.221594871691624	0.141141141141141\\
            0.22022022022022	0.140504009268053\\
            0.21021021021021	0.135797694511384\\
            0.200446187346051	0.131131131131131\\
            0.2002002002002	0.131017424017215\\
            0.19019019019019	0.126323162268658\\
            0.18018018018018	0.12154973393935\\
            0.179294874804683	0.121121121121121\\
            0.17017017017017	0.116852623822773\\
            0.16016016016016	0.112090441132979\\
            0.158133834764854	0.111111111111111\\
            0.15015015015015	0.107385852744245\\
            0.14014014014014	0.102635238250855\\
            0.136960167755748	0.101101101101101\\
            0.13013013013013	0.0979226169609173\\
            0.12012012012012	0.0931839363908196\\
            0.115773960063886	0.0910910910910911\\
            0.11011011011011	0.0884626768164843\\
            0.1001001001001	0.0837363437225006\\
            0.0945752586220066	0.0810810810810811\\
            0.0900900900900901	0.0790057828140306\\
            0.0800800800800801	0.0742922639910845\\
            0.0733640664156016	0.0710710710710711\\
            0.0700700700700701	0.0695516729665597\\
            0.0600600600600601	0.064851494775431\\
            0.0521403367482521	0.0610610610610611\\
            0.0500500500500501	0.0601000696552059\\
            0.04004004004004	0.0554138254358212\\
            0.0309039660687778	0.0510510510510511\\
            0.03003003003003	0.0506506758676533\\
            0.02002002002002	0.0459790346680699\\
            0.01001001001001	0.0412105671842908\\
            0.00966097783616629	0.0410410410410411\\
            0	0.0365468875557921\\
            0.0564507902173257	465\\
            1.38326152918743	-1\\
            1.38573009202287	-0.98998998998999\\
            1.38819750825846	-0.97997997997998\\
            1.39066376161432	-0.96996996996997\\
            1.39139139139139	-0.967026672128697\\
            1.39313717203929	-0.95995995995996\\
            1.39561296987665	-0.94994994994995\\
            1.39808766495566	-0.93993993993994\\
            1.40056124122181	-0.92992992992993\\
            1.4014014014014	-0.926540962842571\\
            1.40304165076107	-0.91991991991992\\
            1.405525103679	-0.90990990990991\\
            1.4080075032082	-0.8998998998999\\
            1.41048883359744	-0.88988988988989\\
            1.41141141141141	-0.886179759635159\\
            1.41297681795804	-0.87987987987988\\
            1.41546838034904	-0.86986986986987\\
            1.41795894488925	-0.85985985985986\\
            1.42044849622111	-0.84984984984985\\
            1.42142142142142	-0.845950098634109\\
            1.42294468499069	-0.83983983983984\\
            1.42544484913543	-0.82982982982983\\
            1.42794407785921	-0.81981981981982\\
            1.43044235630294	-0.80980980980981\\
            1.43143143143143	-0.805859432920817\\
            1.43294743898239	-0.7997997997998\\
            1.43545673907388	-0.78978978978979\\
            1.43796517388524	-0.77977977977978\\
            1.44047272917744	-0.76976976976977\\
            1.44144144144144	-0.765915648172933\\
            1.44298746201093	-0.75975975975976\\
            1.44550647869416	-0.74974974974975\\
            1.44802470887821	-0.73973973973974\\
            1.45054213908504	-0.72972972972973\\
            1.45145145145145	-0.726127075837311\\
            1.45306735280946	-0.71971971971972\\
            1.45559671831358	-0.70970970970971\\
            1.45812538579522	-0.6996996996997\\
            1.46065334270096	-0.68968968968969\\
            1.46146146146146	-0.68650250277146\\
            1.46318995135778	-0.67967967967968\\
            1.46573035531035	-0.66966966966967\\
            1.46827016061475	-0.65965965965966\\
            1.47080935583192	-0.64964964964965\\
            1.47147147147147	-0.647051176009038\\
            1.47335836681007	-0.63963963963964\\
            1.47591056283854	-0.62962962962963\\
            1.47846227186147	-0.61961961961962\\
            1.48101348377448	-0.60960960960961\\
            1.48148148148148	-0.607782800957391\\
            1.4835760092828	-0.5995995995996\\
            1.48614082252628	-0.58958958958959\\
            1.48870527424153	-0.57957957957958\\
            1.49126935591474	-0.56956956956957\\
            1.49149149149149	-0.568707530909163\\
            1.49384662611911	-0.559559559559559\\
            1.49642496179512	-0.549549549549549\\
            1.49900307704827	-0.539539539539539\\
            1.5015015015015	-0.529840131145554\\
            1.50158143267216	-0.529529529529529\\
            1.50417434335612	-0.519519519519519\\
            1.5067671965526	-0.509509509509509\\
            1.50935998811678	-0.499499499499499\\
            1.51151151151151	-0.491202753419277\\
            1.51195536510874	-0.489489489489489\\
            1.51456371325348	-0.479479479479479\\
            1.51717218014665	-0.469469469469469\\
            1.51978076424743	-0.459459459459459\\
            1.52152152152152	-0.452795758279616\\
            1.52239479545993	-0.449449449449449\\
            1.52501976889891	-0.439439439439439\\
            1.52764505963378	-0.429429429429429\\
            1.5302706691874	-0.419419419419419\\
            1.53153153153153	-0.414631290874004\\
            1.53290517480071	-0.409409409409409\\
            1.53554808709482	-0.399399399399399\\
            1.53819154060793	-0.389389389389389\\
            1.54083554046139	-0.379379379379379\\
            1.54154154154154	-0.376721723632898\\
            1.54349255389722	-0.369369369369369\\
            1.54615486095529	-0.359359359359359\\
            1.54881796207008	-0.349349349349349\\
            1.55148186658373	-0.339339339339339\\
            1.55155155155155	-0.339079522342683\\
            1.55416366462961	-0.329329329329329\\
            1.55684698391201	-0.319319319319319\\
            1.55953138309729	-0.309309309309309\\
            1.56156156156156	-0.301756451485544\\
            1.56222126517322	-0.299299299299299\\
            1.56492601439592	-0.289289289289289\\
            1.56763214714883	-0.279279279279279\\
            1.57033968340094	-0.269269269269269\\
            1.57157157157157	-0.2647372545004\\
            1.5730587824826	-0.259259259259259\\
            1.57578799581805	-0.249249249249249\\
            1.57851895286609	-0.239239239239239\\
            1.58125168025792	-0.229229229229229\\
            1.58158158158158	-0.228030369715282\\
            1.58400313519819	-0.219219219219219\\
            1.58675901450951	-0.209209209209209\\
            1.58951704622777	-0.199199199199199\\
            1.59159159159159	-0.191691654987887\\
            1.5922821833218	-0.189189189189189\\
            1.59506462382928	-0.179179179179179\\
            1.59784963818117	-0.169169169169169\\
            1.60063726937385	-0.159159159159159\\
            1.6016016016016	-0.155719399524522\\
            1.6034410127121	-0.149149149149149\\
            1.60625484583507	-0.139139139139139\\
            1.60907177096358	-0.129129129129129\\
            1.61161161161161	-0.120121830718232\\
            1.61189394686872	-0.119119119119119\\
            1.61473861118183	-0.109109109109109\\
            1.61758689318254	-0.0990990990990991\\
            1.62043885751367	-0.0890890890890891\\
            1.62162162162162	-0.0849655554204912\\
            1.62330749634707	-0.0790790790790791\\
            1.62618940146149	-0.0690690690690691\\
            1.62907558393981	-0.0590590590590591\\
            1.63163163163163	-0.0502170972201761\\
            1.63196876094022	-0.0490490490490491\\
            1.63488678329804	-0.039039039039039\\
            1.63780974324673	-0.029029029029029\\
            1.64073773394886	-0.019019019019019\\
            1.64164164164164	-0.0159550143226515\\
            1.64368733987972	-0.00900900900900903\\
            1.64620213990685	0.00100100100100109\\
            1.64470044555096	0.0110110110110111\\
            1.6432188808863	0.0210210210210211\\
            1.64175825563188	0.0310310310310311\\
            1.64164164164164	0.0318475618696139\\
            1.64032989444198	0.0410410410410411\\
            1.63892480334473	0.0510510510510511\\
            1.63754295090425	0.0610610610610611\\
            1.63618526786601	0.0710710710710711\\
            1.63485271869526	0.0810810810810811\\
            1.6335463033114	0.0910910910910911\\
            1.63226705890381	0.101101101101101\\
            1.63163163163163	0.106201398961646\\
            1.63102079029576	0.111111111111111\\
            1.62980847811003	0.121121121121121\\
            1.62862637823009	0.131131131131131\\
            1.62747569551707	0.141141141141141\\
            1.62635768215774	0.151151151151151\\
            1.62527364002776	0.161161161161161\\
            1.62422492315975	0.171171171171171\\
            1.62321294031884	0.181181181181181\\
            1.62223915768813	0.191191191191191\\
            1.62162162162162	0.197821123742539\\
            1.62130745763834	0.201201201201201\\
            1.62042133571816	0.211211211211211\\
            1.61957783094816	0.221221221221221\\
            1.61877866226386	0.231231231231231\\
            1.61802562044611	0.241241241241241\\
            1.61732057142432	0.251251251251251\\
            1.61666545967706	0.261261261261261\\
            1.61606231172222	0.271271271271271\\
            1.61551323968656	0.281281281281281\\
            1.6150204449414	0.291291291291291\\
            1.61458622178758	0.301301301301301\\
            1.61421296116886	0.311311311311311\\
            1.61390315438779	0.321321321321321\\
            1.61365939679272	0.331331331331331\\
            1.61348439139793	0.341341341341341\\
            1.61338095239138	0.351351351351351\\
            1.61335200847585	0.361361361361361\\
            1.61340060597952	0.371371371371371\\
            1.61352991166043	0.381381381381381\\
            1.61374321511687	0.391391391391391\\
            1.61404393070088	0.401401401401401\\
            1.6144355988164	0.411411411411411\\
            1.61492188646526	0.421421421421421\\
            1.61550658688479	0.431431431431431\\
            1.61619361809961	0.441441441441441\\
            1.61698702018716	0.451451451451451\\
            1.61789095103368	0.461461461461461\\
            1.61890968033397	0.471471471471471\\
            1.62004758156759	0.481481481481481\\
            1.62130912166949	0.491491491491491\\
            1.62162162162162	0.493741655588978\\
            1.62270718400178	0.501501501501501\\
            1.62424162553212	0.511511511511511\\
            1.62591477232928	0.521521521521521\\
            1.62773137875983	0.531531531531531\\
            1.62969619719081	0.541541541541541\\
            1.63163163163163	0.550688189370996\\
            1.63181540313626	0.551551551551551\\
            1.63410906057229	0.561561561561561\\
            1.63656643500172	0.571571571571572\\
            1.63919197093056	0.581581581581582\\
            1.64164164164164	0.590341903423871\\
            1.64199275408525	0.591591591591592\\
            1.64499154462298	0.601601601601602\\
            1.64817203510886	0.611611611611612\\
            1.65153744842286	0.621621621621622\\
            1.65165165165165	0.621941951697206\\
            1.65511878879011	0.631631631631632\\
            1.6588921783089	0.641641641641642\\
            1.66166166166166	0.648621834745391\\
            1.66286767498344	0.651651651651652\\
            1.66705891565293	0.661661661661662\\
            1.67144285813367	0.671671671671672\\
            1.67167167167167	0.672170657249344\\
            1.67604760735623	0.681681681681682\\
            1.68083877038485	0.691691691691692\\
            1.68168168168168	0.693388676988433\\
            1.68582920151458	0.701701701701702\\
            1.6909867935455	0.711711711711712\\
            1.69169169169169	0.713050879697494\\
            1.6962925236883	0.721721721721722\\
            1.7017017017017	0.731714755547748\\
            1.70171098094357	0.731731731731732\\
            1.70711544122957	0.741741741741742\\
            1.71171171171171	0.750394401561061\\
            1.71245145470941	0.751751751751752\\
            1.7171641159154	0.761761761761762\\
            1.72049797585651	0.771771771771772\\
            1.71171171171171	0.778642422591166\\
            1.7017017017017	0.776994655547327\\
            1.69169169169169	0.774227857749656\\
            1.68467640081623	0.771771771771772\\
            1.68168168168168	0.770680242467069\\
            1.67167167167167	0.766735540342763\\
            1.66166166166166	0.762742552153383\\
            1.65937477180418	0.761761761761762\\
            1.65165165165165	0.758491207610437\\
            1.64164164164164	0.754222832680554\\
            1.63602785245749	0.751751751751752\\
            1.63163163163163	0.749853084018153\\
            1.62162162162162	0.745455047863451\\
            1.61331779401696	0.741741741741742\\
            1.61161161161161	0.740995643672119\\
            1.6016016016016	0.736536030378823\\
            1.59159159159159	0.732015472210818\\
            1.59097451718537	0.731731731731732\\
            1.58158158158158	0.727522149763701\\
            1.57157157157157	0.722976203961936\\
            1.56884996771926	0.721721721721722\\
            1.56156156156156	0.718447743686466\\
            1.55155155155155	0.713891432959807\\
            1.54682748740128	0.711711711711712\\
            1.54154154154154	0.709334565634833\\
            1.53153153153153	0.704776966555229\\
            1.52486687574872	0.701701701701702\\
            1.52152152152152	0.700196858455443\\
            1.51151151151151	0.695643596331792\\
            1.50294143691808	0.691691691691692\\
            1.5015015015015	0.691044202380617\\
            1.49149149149149	0.686498830153493\\
            1.48148148148148	0.681889342048739\\
            1.48103461145556	0.681681681681682\\
            1.47147147147147	0.677347969024949\\
            1.46146146146146	0.672750220220872\\
            1.45913602986365	0.671671671671672\\
            1.45145145145145	0.668194796281909\\
            1.44144144144144	0.663610100361555\\
            1.43723162570671	0.661661661661662\\
            1.43143143143143	0.659042030316829\\
            1.42142142142142	0.654471224017969\\
            1.4153158171318	0.651651651651652\\
            1.41141141141141	0.64989162900027\\
            1.4014014014014	0.645335224157535\\
            1.39338454040935	0.641641641641642\\
            1.39139139139139	0.640744998702177\\
            1.38138138138138	0.636203283900872\\
            1.37143483898312	0.631631631631632\\
            1.37137137137137	0.631603140513751\\
            1.36136136136136	0.627076250289362\\
            1.35135135135135	0.622491365787187\\
            1.3494685840713	0.621621621621622\\
            1.34134134134134	0.617954716943\\
            1.33133133133133	0.613385888444922\\
            1.327480607185	0.611611611611612\\
            1.32132132132132	0.608839084852012\\
            1.31131131131131	0.604286203965946\\
            1.30546983559315	0.601601601601602\\
            1.3013013013013	0.599729607575665\\
            1.29129129129129	0.595192522551278\\
            1.28343563262398	0.591591591591592\\
            1.28128128128128	0.590626425173983\\
            1.27127127127127	0.586104956549085\\
            1.26137759164778	0.581581581581582\\
            1.26126126126126	0.581529589898898\\
            1.25125125125125	0.577023541998537\\
            1.24124124124124	0.572463137299351\\
            1.23930042602237	0.571571571571572\\
            1.23123123123123	0.567948255230451\\
            1.22122122122122	0.563404015685613\\
            1.2171999518448	0.561561561561561\\
            1.21121121121121	0.558879025725968\\
            1.2012012012012	0.55435069774334\\
            1.19507592768772	0.551551551551551\\
            1.19119119119119	0.5498157461194\\
            1.18118118118118	0.545303081825761\\
            1.17292845825832	0.541541541541541\\
            1.17117117117117	0.540758280004919\\
            1.16116116116116	0.536261040472428\\
            1.15115115115115	0.531711182936198\\
            1.15075889980847	0.531531531531531\\
            1.14114114114114	0.527224425707888\\
            1.13113113113113	0.522690551310729\\
            1.12857204777146	0.521521521521521\\
            1.12112112112112	0.518193073210947\\
            1.11111111111111	0.513674925964323\\
            1.1063629886006	0.511511511511511\\
            1.1011011011011	0.509166805591022\\
            1.09109109109109	0.50466414567979\\
            1.08413195636469	0.501501501501501\\
            1.08108108108108	0.500145434954557\\
            1.07107107107107	0.495658039610583\\
            1.06187918623538	0.491491491491491\\
            1.06106106106106	0.491128764903732\\
            1.05105105105105	0.486656429036438\\
            1.04104104104104	0.482133272744892\\
            1.03961035100002	0.481481481481481\\
            1.03103103103103	0.477659128721813\\
            1.02102102102102	0.473151455993634\\
            1.01732397211418	0.471471471471471\\
            1.01101101101101	0.468665947951117\\
            1.001001001001	0.464173554921508\\
            0.995017299361363	0.461461461461461\\
            0.990990990990991	0.459676691299173\\
            0.980980980980981	0.455199393949927\\
            0.972690544082834	0.451451451451451\\
            0.970970970970971	0.450691159183116\\
            0.960960960960961	0.446228793419133\\
            0.950950950950951	0.441716123320832\\
            0.950346572404694	0.441441441441441\\
            0.940940940940941	0.437261569915031\\
            0.930930930930931	0.432764178719317\\
            0.927991010224338	0.431431431431431\\
            0.920920920920921	0.428297536460098\\
            0.910910910910911	0.423815268004998\\
            0.905616723360269	0.421421421421421\\
            0.900900900900901	0.419336502587831\\
            0.890890890890891	0.414869221654804\\
            0.883223857971629	0.411411411411411\\
            0.880880880880881	0.410378274315836\\
            0.870870870870871	0.405925866581604\\
            0.860860860860861	0.401423208358193\\
            0.860812779182258	0.401401401401401\\
            0.850850850850851	0.396985026030417\\
            0.840840840840841	0.392497527364955\\
            0.838395682882414	0.391391391391391\\
            0.830830830830831	0.388046519401583\\
            0.820820820820821	0.383574078090844\\
            0.815961207185413	0.381381381381381\\
            0.810810810810811	0.379110162006074\\
            0.800800800800801	0.374652697513506\\
            0.793509416535449	0.371371371371371\\
            0.790790790790791	0.370175764756294\\
            0.780780780780781	0.365733218222547\\
            0.771040346127665	0.361361361361361\\
            0.770770770770771	0.361243133794112\\
            0.760760760760761	0.356815468089162\\
            0.750750750750751	0.35233742052255\\
            0.748567026901509	0.351351351351351\\
            0.740740740740741	0.347899269878469\\
            0.730730730730731	0.343436331429955\\
            0.726078963857578	0.341341341341341\\
            0.720720720720721	0.33898444080333\\
            0.710710710710711	0.334536590810833\\
            0.703574581559607	0.331331331331331\\
            0.700700700700701	0.330070792017267\\
            0.690690690690691	0.325638032626088\\
            0.681053821480016	0.321321321321321\\
            0.680680680680681	0.321158128043011\\
            0.670670670670671	0.316740484445005\\
            0.660660660660661	0.312271471858757\\
            0.658530965346006	0.311311311311311\\
            0.650650650650651	0.307843766873451\\
            0.640640640640641	0.303390053900116\\
            0.635995062061655	0.301301301301301\\
            0.630630630630631	0.298947692912711\\
            0.620620620620621	0.294509325143595\\
            0.613443560938133	0.291291291291291\\
            0.610610610610611	0.290052067242277\\
            0.600600600600601	0.285629114942951\\
            0.590876301388891	0.281281281281281\\
            0.590590590590591	0.28115668541861\\
            0.580580580580581	0.276749244052013\\
            0.570570570570571	0.272288923580088\\
            0.568310317897447	0.271271271271271\\
            0.560560560560561	0.267869523825559\\
            0.550550550550551	0.263424856115086\\
            0.545731508638566	0.261261261261261\\
            0.540540540540541	0.258989755323558\\
            0.530530530530531	0.254560861262076\\
            0.523137544674562	0.251251251251251\\
            0.520520520520521	0.250109728306768\\
            0.510510510510511	0.245696756479014\\
            0.500528150838158	0.241241241241241\\
            0.500500500500501	0.241229220109677\\
            0.49049049049049	0.23683234773392\\
            0.48048048048048	0.232380486247038\\
            0.477925037326163	0.231231231231231\\
            0.47047047047047	0.227967428375077\\
            0.46046046046046	0.223531766763113\\
            0.455307504084776	0.221221221221221\\
            0.45045045045045	0.219101777855899\\
            0.44044044044044	0.214682525707271\\
            0.432674968889198	0.211211211211211\\
            0.43043043043043	0.210235160293818\\
            0.42042042042042	0.205832559664881\\
            0.41041041041041	0.201372365817813\\
            0.410030624619246	0.201201201201201\\
            0.4004004004004	0.196981649806528\\
            0.39039039039039	0.192538160609574\\
            0.387392516263502	0.191191191191191\\
            0.38038038038038	0.188129560242172\\
            0.37037037037037	0.183703056516244\\
            0.364739742262472	0.181181181181181\\
            0.36036036036036	0.179276036145196\\
            0.35035035035035	0.174866836428905\\
            0.342071799675782	0.171171171171171\\
            0.34034034034034	0.170420801609741\\
            0.33033033033033	0.166029264385317\\
            0.32032032032032	0.161576589318907\\
            0.319398079961418	0.161161161161161\\
            0.31031031031031	0.157190083406589\\
            0.3003003003003	0.152755073693692\\
            0.296727894491469	0.151151151151151\\
            0.29029029029029	0.14834901300712\\
            0.28028028028028	0.143932079178893\\
            0.274042693918977	0.141141141141141\\
            0.27027027027027	0.139505746321011\\
            0.26026026026026	0.135107347084583\\
            0.2513417813769	0.131131131131131\\
            0.25025025025025	0.130659946776465\\
            0.24024024024024	0.126280592640518\\
            0.23023023023023	0.12183544512724\\
            0.228644053879214	0.121121121121121\\
            0.22022022022022	0.117451501620545\\
            0.21021021021021	0.11302534466402\\
            0.205944334242679	0.111111111111111\\
            0.2002002002002	0.108619726399706\\
            0.19019019019019	0.104213143375508\\
            0.183228840379313	0.101101101101101\\
            0.18018018018018	0.0997848813324523\\
            0.17017017017017	0.0953985207430675\\
            0.160496608841317	0.0910910910910911\\
            0.16016016016016	0.0909465373143408\\
            0.15015015015015	0.0865811188532453\\
            0.14014014014014	0.0821437558131503\\
            0.137780579763996	0.0810810810810811\\
            0.13013013013013	0.0777605368476553\\
            0.12012012012012	0.0733439931807192\\
            0.115053244274953	0.0710710710710711\\
            0.11011011011011	0.068936324316407\\
            0.1001001001001	0.0645414269993157\\
            0.0923088255392279	0.0610610610610611\\
            0.0900900900900901	0.0601079733963167\\
            0.0800800800800801	0.0557356432451088\\
            0.0700700700700701	0.0512843726226582\\
            0.0695544050186737	0.0510510510510511\\
            0.0600600600600601	0.0469261716014314\\
            0.0500500500500501	0.0424972224301956\\
            0.0468181872584514	0.0410410410410411\\
            0.04004004004004	0.0381124757013554\\
            0.03003003003003	0.0337069128562406\\
            0.0240644295785798	0.0310310310310311\\
            0.02002002002002	0.0292939412188914\\
            0.01001001001001	0.0249129582594055\\
            0.00129146731045559	0.0210210210210211\\
            0	0.0204698612387993\\
            0.0564507902173257	840\\
            0	0.0929895495564749\\
            0.01001001001001	0.0988683546438885\\
            0.0138954657181446	0.101101101101101\\
            0.02002002002002	0.104760221911384\\
            0.03003003003003	0.110606599584228\\
            0.0309110811522168	0.111111111111111\\
            0.04004004004004	0.116540991744875\\
            0.0479152165152865	0.121121121121121\\
            0.0500500500500501	0.122409981863832\\
            0.0600600600600601	0.128333443729854\\
            0.064887435761604	0.131131131131131\\
            0.0700700700700701	0.134246527196646\\
            0.0800800800800801	0.140139079210376\\
            0.0818147357556797	0.141141141141141\\
            0.0900900900900901	0.146095846104742\\
            0.0987147481628269	0.151151151151151\\
            0.1001001001001	0.151992378164861\\
            0.11011011011011	0.157959537683702\\
            0.115589817808883	0.161161161161161\\
            0.12012012012012	0.163901519482811\\
            0.13013013013013	0.169839144771021\\
            0.132416687870031	0.171171171171171\\
            0.14014014014014	0.175826488647231\\
            0.149205869890818	0.181181181181181\\
            0.15015015015015	0.181758076597933\\
            0.16016016016016	0.187768935419467\\
            0.165970958338911	0.191191191191191\\
            0.17017017017017	0.193747922532486\\
            0.18018018018018	0.199730477112653\\
            0.18268403291762	0.201201201201201\\
            0.19019019019019	0.205757094520127\\
            0.199353277943664	0.211211211211211\\
            0.2002002002002	0.211732007045173\\
            0.21021021021021	0.217787331597861\\
            0.215994095118799	0.221221221221221\\
            0.22022022022022	0.223812259743582\\
            0.23023023023023	0.229840362352777\\
            0.23257846731877	0.231231231231231\\
            0.24024024024024	0.235915866796114\\
            0.249116230112616	0.241241241241241\\
            0.25025025025025	0.241943518716532\\
            0.26026026026026	0.248044698812585\\
            0.265616728446306	0.251251251251251\\
            0.27027027027027	0.25412574919011\\
            0.28028028028028	0.260200637341322\\
            0.282055643553908	0.261261261261261\\
            0.29029029029029	0.266336000863709\\
            0.298447789763838	0.271271271271271\\
            0.3003003003003	0.272427387429445\\
            0.31031031031031	0.27857632349947\\
            0.314789844170299	0.281281281281281\\
            0.32032032032032	0.284725387761808\\
            0.33033033033033	0.29084879962595\\
            0.33106437024587	0.291291291291291\\
            0.34034034034034	0.297056848911753\\
            0.347293939986078	0.301301301301301\\
            0.35035035035035	0.303225053867529\\
            0.36036036036036	0.309424054483593\\
            0.36345700216935	0.311311311311311\\
            0.37037037037037	0.315655279835872\\
            0.379551855717031	0.321321321321321\\
            0.38038038038038	0.321848529469687\\
            0.39039039039039	0.328125343820644\\
            0.395592576938998	0.331331331331331\\
            0.4004004004004	0.334386152071297\\
            0.41041041041041	0.340637827130469\\
            0.411553303144455	0.341341341341341\\
            0.42042042042042	0.346968273662097\\
            0.427451909813163	0.351351351351351\\
            0.43043043043043	0.353265785117406\\
            0.44044044044044	0.359597749439727\\
            0.443272397290612	0.361361361361361\\
            0.45045045045045	0.365970397310565\\
            0.459013445523248	0.371371371371371\\
            0.46046046046046	0.372312642076937\\
            0.47047047047047	0.37872797839187\\
            0.47468033264111	0.381381381381381\\
            0.48048048048048	0.385151599647675\\
            0.490253120049713	0.391391391391391\\
            0.49049049049049	0.39154774446745\\
            0.500500500500501	0.398049913238601\\
            0.505751893123256	0.401401401401401\\
            0.510510510510511	0.404534540075685\\
            0.520520520520521	0.411011245123143\\
            0.521147692094663	0.411411411411411\\
            0.530530530530531	0.417587957658228\\
            0.536459128423119	0.421421421421421\\
            0.540540540540541	0.42414516387755\\
            0.550550550550551	0.430712088460869\\
            0.551662986603149	0.431431431431431\\
            0.560560560560561	0.437370064632107\\
            0.566771217582136	0.441441441441441\\
            0.570570570570571	0.444013292071415\\
            0.580580580580581	0.450674433378509\\
            0.581765427703959	0.451451451451451\\
            0.590590590590591	0.457428363716121\\
            0.596654349512855	0.461461461461461\\
            0.600600600600601	0.464173299874356\\
            0.610610610610611	0.470932864148647\\
            0.611419806551889	0.471471471471471\\
            0.620620620620621	0.477799880656288\\
            0.62607163335231	0.481481481481481\\
            0.630630630630631	0.484664893532939\\
            0.640588020774996	0.491491491491491\\
            0.640640640640641	0.491528807574863\\
            0.650650650650651	0.498527358714151\\
            0.654983053410859	0.501501501501501\\
            0.660660660660661	0.505533994374634\\
            0.669233616978311	0.511511511511511\\
            0.670670670670671	0.512548746126459\\
            0.680680680680681	0.519660189870844\\
            0.683345485025059	0.521521521521521\\
            0.690690690690691	0.526833737328318\\
            0.697308182767046	0.531531531531531\\
            0.700700700700701	0.534026630353837\\
            0.710710710710711	0.541255462112359\\
            0.711112788544477	0.541541541541541\\
            0.720720720720721	0.548625588702758\\
            0.724764049968941	0.551551551551551\\
            0.730730730730731	0.556028688404741\\
            0.73824434334749	0.561561561561561\\
            0.740740740740741	0.563468872201831\\
            0.750750750750751	0.570980584566957\\
            0.751550883096759	0.571571571571572\\
            0.760760760760761	0.578631468637528\\
            0.764682686552205	0.581581581581582\\
            0.770770770770771	0.586337380808683\\
            0.777625691699649	0.591591591591592\\
            0.780780780780781	0.594104623884133\\
            0.790374006307727	0.601601601601602\\
            0.790790790790791	0.601940285056201\\
            0.800800800800801	0.609942388857206\\
            0.80292781633962	0.611611611611612\\
            0.810810810810811	0.618046300168681\\
            0.815275156740809	0.621621621621622\\
            0.820820820820821	0.626244197375386\\
            0.827408653032704	0.631631631631632\\
            0.830830830830831	0.634546337220956\\
            0.839322152108544	0.641641641641642\\
            0.840840840840841	0.642964138158355\\
            0.850850850850851	0.651517975806922\\
            0.851009953191393	0.651651651651652\\
            0.860860860860861	0.660279718710087\\
            0.862469022509174	0.661661661661662\\
            0.870870870870871	0.669192926187137\\
            0.873689276676349	0.671671671671672\\
            0.880880880880881	0.67827334033067\\
            0.884664962730801	0.681681681681682\\
            0.890890890890891	0.687538304903609\\
            0.895390536224397	0.691691691691692\\
            0.900900900900901	0.697006889697662\\
            0.905860709999654	0.701701701701702\\
            0.910910910910911	0.706700018579437\\
            0.916070501061121	0.711711711711712\\
            0.920920920920921	0.716640600928937\\
            0.926015274682394	0.721721721721722\\
            0.930930930930931	0.726853666168522\\
            0.935690784944762	0.731731731731732\\
            0.940940940940941	0.737366501072886\\
            0.945093210986378	0.741741741741742\\
            0.950950950950951	0.748208789539819\\
            0.954219188347873	0.751751751751752\\
            0.960960960960961	0.759412754485096\\
            0.963065834926281	0.761761761761762\\
            0.970970970970971	0.771013301500214\\
            0.971630771188347	0.771771771771772\\
            0.97991521708092	0.781781781781782\\
            0.980980980980981	0.783135268546121\\
            0.987917607330667	0.791791791791792\\
            0.990990990990991	0.79581958721064\\
            0.995635305248175	0.801801801801802\\
            1.001001001001	0.809062205234765\\
            1.00306807276938	0.811811811811812\\
            1.0102186648039	0.821821821821822\\
            1.01101101101101	0.822992668032452\\
            1.01709289072675	0.831831831831832\\
            1.02102102102102	0.837835444649843\\
            1.02368568101074	0.841841841841842\\
            1.03000219375852	0.851851851851852\\
            1.03103103103103	0.853576970392736\\
            1.03605113872375	0.861861861861862\\
            1.04104104104104	0.870528972719073\\
            1.04182638608774	0.871871871871872\\
            1.04734385850738	0.881881881881882\\
            1.05105105105105	0.888976330966106\\
            1.05259784628639	0.891891891891892\\
            1.05760174412177	0.901901901901902\\
            1.06106106106106	0.909218024156192\\
            1.06235365747711	0.911911911911912\\
            1.06686779141335	0.921921921921922\\
            1.07107107107107	0.931775614363609\\
            1.07113870555825	0.931931931931932\\
            1.0751885780856	0.941941941941942\\
            1.07900886110023	0.951951951951952\\
            1.08108108108108	0.957740570580266\\
            1.08261285740103	0.961961961961962\\
            1.08600946949747	0.971971971971972\\
            1.08919793084306	0.981981981981982\\
            1.09109109109109	0.988345634842138\\
            1.09218997611498	0.991991991991992\\
            1.09499545126118	1.002002002002\\
            1.09761386096581	1.01201201201201\\
            1.10005220868442	1.02202202202202\\
            1.1011011011011	1.02667719740561\\
            1.10232244188827	1.03203203203203\\
            1.10442996555843	1.04204204204204\\
            1.10637696346134	1.05205205205205\\
            1.10816978757047	1.06206206206206\\
            1.10981459833786	1.07207207207207\\
            1.11111111111111	1.08071674439817\\
            1.11131823552609	1.08208208208208\\
            1.11269053997468	1.09209209209209\\
            1.11393156933273	1.1021021021021\\
            1.11504667704579	1.11211211211211\\
            1.11604101116198	1.12212212212212\\
            1.11691951602373	1.13213213213213\\
            1.11768693511486	1.14214214214214\\
            1.11834781485116	1.15215215215215\\
            1.11890650912775	1.16216216216216\\
            1.11936718445988	1.17217217217217\\
            1.11973382557565	1.18218218218218\\
            1.12001024133889	1.19219219219219\\
            1.1202000708982	1.2022022022022\\
            1.12030678997416	1.21221221221221\\
            1.120333717211	1.22222222222222\\
            1.12028402053113	1.23223223223223\\
            1.12016072344221	1.24224224224224\\
            1.11996671125554	1.25225225225225\\
            1.11970473718298	1.26226226226226\\
            1.11937742828638	1.27227227227227\\
            1.11898729125971	1.28228228228228\\
            1.11853671802895	1.29229229229229\\
            1.11802799115914	1.3023023023023\\
            1.11746328906179	1.31231231231231\\
            1.11684469099834	1.32232232232232\\
            1.11617418187842	1.33233233233233\\
            1.11545365685321	1.34234234234234\\
            1.11468492570609	1.35235235235235\\
            1.11386971704393	1.36236236236236\\
            1.11300968229355	1.37237237237237\\
            1.11210639950853	1.38238238238238\\
            1.11116137699223	1.39239239239239\\
            1.11111111111111	1.39290536426775\\
            1.11017986192189	1.4024024024024\\
            1.10915976471383	1.41241241241241\\
            1.10810219197454	1.42242242242242\\
            1.10700839890681	1.43243243243243\\
            1.10587958687287	1.44244244244244\\
            1.10471690603884	1.45245245245245\\
            1.10352145788233	1.46246246246246\\
            1.10229429756994	1.47247247247247\\
            1.1011011011011	1.48197008676383\\
            1.10103669276174	1.48248248248248\\
            1.09975418902582	1.49249249249249\\
            1.09844296016545	1.5025025025025\\
            1.09710389277633	1.51251251251251\\
            1.09573783752209	1.52252252252252\\
            1.09434561084657	1.53253253253253\\
            1.09292799659653	1.54254254254254\\
            1.09148574755956	1.55255255255255\\
            1.09109109109109	1.55525556261347\\
            1.09002372571349	1.56256256256256\\
            1.08854006560364	1.57257257257257\\
            1.08703390200298	1.58258258258258\\
            1.08550587409615	1.59259259259259\\
            1.08395659673412	1.6026026026026\\
            1.08238666154412	1.61261261261261\\
            1.08108108108108	1.62083810231148\\
            1.08079771493893	1.62262262262262\\
            1.07919421941229	1.63263263263263\\
            1.07757173933805	1.64264264264264\\
            1.07593078105734	1.65265265265265\\
            1.07427183255937	1.66266266266266\\
            1.07259536428772	1.67267267267267\\
            1.07107107107107	1.68168604274661\\
            1.0709024579724	1.68268268268268\\
            1.06919861643083	1.69269269269269\\
            1.06747858273239	1.7027027027027\\
            1.06574276263547	1.71271271271271\\
            1.0639915479078	1.72272272272272\\
            1.06222531691708	1.73273273273273\\
            1.06106106106106	1.73928590031476\\
            1.06044667832324	1.74274274274274\\
            1.05865799806397	1.75275275275275\\
            1.05685536563848	1.76276276276276\\
            1.05503910983676	1.77277277277277\\
            1.05320954866617	1.78278278278278\\
            1.05136698978832	1.79279279279279\\
            1.05105105105105	1.79450299951579\\
            1.0495172209286	1.8028028028028\\
            1.0476561683083	1.81281281281281\\
            1.04578297912155	1.82282282282282\\
            1.04389792263342	1.83283283283283\\
            1.0420012597091	1.84284284284284\\
            1.04104104104104	1.84789009799916\\
            1.04009656970096	1.85285285285285\\
            1.03818414495941	1.86286286286286\\
            1.036260840208	1.87287287287287\\
            1.03432688506809	1.88288288288288\\
            1.03238250229108	1.89289289289289\\
            1.03103103103103	1.89982225700428\\
            1.03042999154604	1.9029029029029\\
            1.02847215166201	1.91291291291291\\
            1.02650450064567	1.92292292292292\\
            1.0245272356493	1.93293293293293\\
            1.02254054816644	1.94294294294294\\
            1.02102102102102	1.95057051308421\\
            1.02054624440615	1.95295295295295\\
            1.01854805465687	1.96296296296296\\
            1.0165409686485	1.97297297297297\\
            1.01452515676049	1.98298298298298\\
            1.01250078467918	1.99299299299299\\
            1.01101101101101	2.0003363231365\\
            1.0104698318996	2.003003003003\\
            1.00843562408163	2.01301301301301\\
            1.00639330768838	2.02302302302302\\
            1.00434303087965	2.03303303303303\\
            1.00228493789709	2.04304304304304\\
            1.001001001001	2.04927310234817\\
            1.00022174768292	2.05305305305305\\
            0.998155246493942	2.06306306306306\\
            0.996081318717912	2.07307307307307\\
            0.994000093958314	2.08308308308308\\
            0.991911698526633	2.09309309309309\\
            0.990990990990991	2.09750016457511\\
            0.989820071975299	2.1031031031031\\
            0.98772449661805	2.11311311311311\\
            0.985622088305627	2.12312312312312\\
            0.983512961051571	2.13313313313313\\
            0.981397226086474	2.14314314314314\\
            0.980980980980981	2.14511202700592\\
            0.979280452649931	2.15315315315315\\
            0.97715859902959	2.16316316316316\\
            0.975030431804453	2.17317317317317\\
            0.972896051814886	2.18318318318318\\
            0.970970970970971	2.19218896723622\\
            0.970756239221034	2.19319319319319\\
            0.968616495622756	2.2032032032032\\
            0.966470803248538	2.21321321321321\\
            0.964319253831915	2.22322322322322\\
            0.962161937020805	2.23323323323323\\
            0.960960960960961	2.23879965824468\\
            0.960001941061057	2.24324324324324\\
            0.957840083524627	2.25325325325325\\
            0.955672690280292	2.26326326326326\\
            0.953499843207717	2.27327327327327\\
            0.951321622395037	2.28328328328328\\
            0.950950950950951	2.28498736083472\\
            0.949143680490777	2.29329329329329\\
            0.946961637320548	2.3033033033033\\
            0.944774424555393	2.31331331331331\\
            0.942582115623881	2.32332332332332\\
            0.940940940940941	2.33080608315195\\
            0.940386473855719	2.33333333333333\\
            0.938190858690118	2.34334334334334\\
            0.935990332270284	2.35335335335335\\
            0.933784962121218	2.36336336336336\\
            0.931574814387977	2.37337337337337\\
            0.930930930930931	2.37629022840847\\
            0.929364665654873	2.38338338338338\\
            0.927151778175945	2.39339339339339\\
            0.924934277137383	2.4034034034034\\
            0.922712223580014	2.41341341341341\\
            0.920920920920921	2.42147182946802\\
            0.920486968844499	2.42342342342342\\
            0.91826258478825	2.43343343343343\\
            0.916033797561621	2.44344344344344\\
            0.913800663650503	2.45345345345345\\
            0.911563238460552	2.46346346346346\\
            0.910910910910911	2.46638308028408\\
            0.909326228777295	2.47347347347347\\
            0.907086923947441	2.48348348348348\\
            0.904843461128344	2.49349349349349\\
            0.902595891756268	2.5035035035035\\
            0.900900900900901	2.51104485700877\\
            0.900345878800388	2.51351351351351\\
            0.898096757121458	2.52352352352352\\
            0.89584365083495	2.53353353353353\\
            0.893586607812962	2.54354354354354\\
            0.891325675069113	2.55355355355355\\
            0.890890890890891	2.55548015850725\\
            0.889066130163614	2.56356356356356\\
            0.886804006856403	2.57357357357357\\
            0.884538103270432	2.58358358358358\\
            0.882268463290481	2.59359359359359\\
            0.880880880880881	2.59971089480138\\
            0.879997636419968	2.6036036036036\\
            0.877727069691254	2.61361361361361\\
            0.875452867138422	2.62362362362362\\
            0.873175069820607	2.63363363363363\\
            0.870893718105021	2.64364364364364\\
            0.870870870870871	2.64374404457289\\
            0.868615170108105	2.65365365365365\\
            0.866333183935939	2.66366366366366\\
            0.864047734089185	2.67367367367367\\
            0.861758858437549	2.68368368368368\\
            0.860860860860861	2.6876124328606\\
            0.859470450164441	2.69369369369369\\
            0.857181154089791	2.7037037037037\\
            0.85488851591679	2.71371371371371\\
            0.852592571247494	2.72372372372372\\
            0.850850850850851	2.73131216567259\\
            0.850294881769437	2.73373373373373\\
            0.847998711960249	2.74374374374374\\
            0.845699313021456	2.75375375375375\\
            0.843396718491423	2.76376376376376\\
            0.841090961390035	2.77377377377377\\
            0.840840840840841	2.77486105776063\\
            0.838787641806902	2.78378378378378\\
            0.836481876533566	2.79379379379379\\
            0.83417301895225	2.8038038038038\\
            0.831861100242145	2.81381381381381\\
            0.830830830830831	2.81827612698623\\
            0.829549591961891	2.82382382382382\\
            0.827237824776282	2.83383383383383\\
            0.824923061639551	2.84384384384384\\
            0.822605332047543	2.85385385385385\\
            0.820820820820821	2.86155643563517\\
            0.820286087439117	2.86386386386386\\
            0.817968655531804	2.87387387387387\\
            0.815648317723737	2.88388388388388\\
            0.813325101968074	2.89389389389389\\
            0.810999035819616	2.9039039039039\\
            0.810810810810811	2.90471509926912\\
            0.808675756982585	2.91391391391391\\
            0.806350151186458	2.92392392392392\\
            0.804021750323715	2.93393393393393\\
            0.80169058056177	2.94394394394394\\
            0.800800800800801	2.94776697412169\\
            0.799360417490318	2.95395395395395\\
            0.797029828344357	2.96396396396396\\
            0.794696521868873	2.97397397397397\\
            0.79236052295415	2.98398398398398\\
            0.790790790790791	2.99070910254313\\
            0.790023834353223	2.99399399399399\\
            0.787688526381831	3.004004004004\\
            0.785350574107348	3.01401401401401\\
            0.783010001242163	3.02402402402402\\
            0.780780780780781	3.03354855410009\\
            0.780667121663195	3.03403403403403\\
            0.778327341010264	3.04404404404404\\
            0.775984984759475	3.05405405405405\\
            0.773640075534815	3.06406406406406\\
            0.771292635668305	3.07407407407407\\
            0.770770770770771	3.07630190174289\\
            0.768947293355627	3.08408408408408\\
            0.766600758479954	3.09409409409409\\
            0.764251734357669	3.1041041041041\\
            0.761900242332412	3.11411411411411\\
            0.760760760760761	3.11896665676296\\
            0.759549336163098	3.12412412412412\\
            0.757198832912129	3.13413413413413\\
            0.754845900561047	3.14414414414414\\
            0.752490559536585	3.15415415415415\\
            0.750750750750751	3.16154604612993\\
            0.750134359395949	3.16416416416416\\
            0.747780084153468	3.17417417417417\\
            0.745423436655837	3.18418418418418\\
            0.743064436477726	3.19419419419419\\
            0.740740740740741	3.20404508137995\\
            0.740703195296194	3.2042042042042\\
            0.738345331697636	3.21421421421421\\
            0.73598514964023	3.22422422422422\\
            0.733622667905529	3.23423423423423\\
            0.731257905053728	3.24424424424424\\
            0.730730730730731	3.24647832363602\\
            0.728895342910368	3.25425425425425\\
            0.726531795372848	3.26426426426426\\
            0.724165998395628	3.27427427427427\\
            0.721797969812446	3.28428428428428\\
            0.720720720720721	3.2888403819425\\
            0.719430837089407	3.29429429429429\\
            0.717064082540961	3.3043043043043\\
            0.714695126228528	3.31431431431431\\
            0.712323985307261	3.32432432432432\\
            0.710710710710711	3.33113450025161\\
            0.709952489152677	3.33433433433433\\
            0.707582676266657	3.34434434434434\\
            0.705210706915919	3.35435435435435\\
            0.702836597620779	3.36436436436436\\
            0.700700700700701	3.37336434535265\\
            0.700460932993604	3.37437437437437\\
            0.698088201388728	3.38438438438438\\
            0.695713356411015	3.39439439439439\\
            0.693336413985985	3.4044044044044\\
            0.69095738986632	3.41441441441441\\
            0.690690690690691	3.41553821000547\\
            0.688581245453634	3.42442442442442\\
            0.686203654035307	3.43443443443443\\
            0.683824005650416	3.44444444444444\\
            0.681442315502666	3.45445445445445\\
            0.680680680680681	3.45765845056225\\
            0.679062361445053	3.46446446446446\\
            0.67668214515041	3.47447447447447\\
            0.674299910491733	3.48448448448448\\
            0.671915672156767	3.49449449449449\\
            0.670670670670671	3.49972358384282\\
            0.669532070278175	3.5045045045045\\
            0.667149343600411	3.51451451451451\\
            0.664764635409402	3.52452452452452\\
            0.662377959907301	3.53453453453453\\
            0.660660660660661	3.54173636407123\\
            0.659990863081951	3.54454454454454\\
            0.65760573394729	3.55455455455455\\
            0.655218658514422	3.56456456456456\\
            0.652829650527884	3.57457457457457\\
            0.650650650650651	3.58369936109542\\
            0.650439203289961	3.58458458458458\\
            0.648051773519509	3.59459459459459\\
            0.645662431136643	3.6046046046046\\
            0.643271189454095	3.61461461461461\\
            0.640878061652756	3.62462462462462\\
            0.640640640640641	3.62561917752674\\
            0.638487894291654	3.63463463463463\\
            0.636096379667097	3.64464464464464\\
            0.633702997589363	3.65465465465465\\
            0.631307760837491	3.66466466466466\\
            0.630630630630631	3.66749735257392\\
            0.628914504611107	3.67467467467467\\
            0.626520907250862	3.68468468468468\\
            0.624125472964823	3.69469469469469\\
            0.621728214151811	3.7047047047047\\
            0.620620620620621	3.70933222395765\\
            0.619331990786015	3.71471471471471\\
            0.616936395344398	3.72472472472472\\
            0.614538992266701	3.73473473473473\\
            0.612139793591576	3.74474474474474\\
            0.610610610610611	3.75112577486758\\
            0.609740718547348	3.75475475475475\\
            0.607343205149772	3.76476476476476\\
            0.604943912243346	3.77477477477477\\
            0.602542851525149	3.78478478478478\\
            0.600600600600601	3.7928798668993\\
            0.600141034396484	3.79479479479479\\
            0.597741678936949	3.8048048048048\\
            0.595340571002785	3.81481481481481\\
            0.592937721966777	3.82482482482482\\
            0.590590590590591	3.83459624935912\\
            0.59053326684862	3.83483483483483\\
            0.588132141264181	3.84484484484484\\
            0.585729289210596	3.85485485485485\\
            0.583324721752427	3.86486486486486\\
            0.58091844985465	3.87487487487487\\
            0.580580580580581	3.87628229797027\\
            0.578514900105496	3.88488488488488\\
            0.576110371196873	3.89489489489489\\
            0.573704151626674	3.9049049049049\\
            0.57129625207062	3.91491491491491\\
            0.570570570570571	3.91793459302367\\
            0.568890247893421	3.92492492492492\\
            0.566484105980205	3.93493493493493\\
            0.564076297248348	3.94494494494494\\
            0.561666832098021	3.95495495495495\\
            0.560560560560561	3.95955362238801\\
            0.559258462484243	3.96496496496496\\
            0.556850768215835	3.97497497497497\\
            0.554441430121935	3.98498498498498\\
            0.552030458339967	3.99499499499499\\
            0.550550550550551	4.00114077197689\\
            0.549619808052431	4.00500500500501\\
            0.54721061907442	4.01501501501502\\
            0.544799808461014	4.02502502502503\\
            0.542387386098852	4.03503503503504\\
            0.540540540540541	4.0426973504487\\
            0.53997453592019	4.04504504504505\\
            0.53756390705725	4.05505505505506\\
            0.535151677989432	4.06506506506507\\
            0.532737858363783	4.07507507507508\\
            0.530530530530531	4.08422459458351\\
            0.530322885327546	4.08508508508509\\
            0.527910868753198	4.0950950950951\\
            0.525497272685383	4.10510510510511\\
            0.523082106542048	4.11511511511512\\
            0.520665379663134	4.12512512512513\\
            0.520520520520521	4.12572603047535\\
            0.518251729542194	4.13513513513514\\
            0.515836815473072	4.14514514514515\\
            0.513420351139194	4.15515515515516\\
            0.511002345663993	4.16516516516517\\
            0.510510510510511	4.16720364242383\\
            0.508586704249553	4.17517517517518\\
            0.506170518866188	4.18518518518519\\
            0.503752802391882	4.1951951951952\\
            0.501333563742635	4.20520520520521\\
            0.500500500500501	4.20865507841359\\
            0.498915997755132	4.21521521521522\\
            0.496498585567082	4.22522522522523\\
            0.494079660857257	4.23523523523524\\
            0.491659232342771	4.24524524524525\\
            0.49049049049049	4.2500813394903\\
            0.489239805560876	4.25525525525526\\
            0.48682120902512	4.26526526526527\\
            0.484401117962314	4.27527527527528\\
            0.481979540898712	4.28528528528529\\
            0.48048048048048	4.29148337551289\\
            0.479558314320036	4.2952952952953\\
            0.47713857395745	4.30530530530531\\
            0.474717356516346	4.31531531531532\\
            0.472294670339691	4.32532532532533\\
            0.47047047047047	4.33286208842188\\
            0.469871702331038	4.33533533533534\\
            0.467450856835053	4.34534534534535\\
            0.465028551189354	4.35535535535536\\
            0.462604793560749	4.36536536536537\\
            0.46046046046046	4.37421833525813\\
            0.460180139998723	4.37537537537538\\
            0.457758226336785	4.38538538538539\\
            0.455334868959005	4.3953953953954\\
            0.452910075862765	4.40540540540541\\
            0.450483854984536	4.41541541541542\\
            0.45045045045045	4.41555344918456\\
            0.4480608437738	4.42542542542543\\
            0.445636469528534	4.43543543543544\\
            0.443210675363941	4.44544544544545\\
            0.440783469055301	4.45545545545546\\
            0.44044044044044	4.45687193757759\\
            0.438358863486598	4.46546546546547\\
            0.435933505717747	4.47547547547548\\
            0.43350674338488	4.48548548548549\\
            0.431078584108004	4.4954954954955\\
            0.43043043043043	4.4981701572168\\
            0.428652433216733	4.50550550550551\\
            0.426226123829138	4.51551551551552\\
            0.42379842480921	4.52552552552553\\
            0.421369343627288	4.53553553553554\\
            0.42042042042042	4.53944881609839\\
            0.418941694455031	4.54554554554555\\
            0.416514463990928	4.55555555555556\\
            0.414085858421539	4.56556556556557\\
            0.41165588507284	4.57557557557558\\
            0.41041041041041	4.580708589176\\
            0.409226782768035	4.58558558558559\\
            0.40679866047871	4.5955955955956\\
            0.404369177224385	4.60560560560561\\
            0.401938340191702	4.61561561561562\\
            0.4004004004004	4.62195012028638\\
            0.39950782810425	4.62562562562563\\
            0.39707884201724	4.63563563563564\\
            0.394648508735589	4.64564564564565\\
            0.392216835311376	4.65565565565566\\
            0.39039039039039	4.66317402394076\\
            0.389784955081621	4.66566566566567\\
            0.387355132063778	4.67567567567568\\
            0.384923975267592	4.68568568568569\\
            0.382491491615116	4.6956956956957\\
            0.38038038038038	4.704380886993\\
            0.380058283257574	4.70570570570571\\
            0.37762764907428	4.71571571571572\\
            0.375195694189855	4.72572572572573\\
            0.372762425400627	4.73573573573574\\
            0.37037037037037	4.74557127019415\\
            0.370327927382834	4.74574574574575\\
            0.367896506753653	4.75575575575576\\
            0.365463778175594	4.76576576576577\\
            0.363029748323355	4.77577577577578\\
            0.360594423825246	4.78578578578579\\
            0.36036036036036	4.786749134954\\
            0.358161814291146	4.7957957957958\\
            0.355728335433906	4.80580580580581\\
            0.353293567625395	4.81581581581582\\
            0.350857517377421	4.82582582582583\\
            0.35035035035035	4.82791209354135\\
            0.348423676581917	4.83583583583584\\
            0.345989469928293	4.84584584584585\\
            0.343553986351023	4.85585585585586\\
            0.341117232249077	4.86586586586587\\
            0.34034034034034	4.8690600138295\\
            0.338682194435707	4.87587587587588\\
            0.336247281582492	4.88588588588589\\
            0.333811103549735	4.8958958958959\\
            0.331373666627057	4.90590590590591\\
            0.33033033033033	4.91019336891201\\
            0.328937464773475	4.91591591591592\\
            0.326501866474469	4.92592592592593\\
            0.32406501446764	4.93593593593594\\
            0.321626914936586	4.94594594594595\\
            0.32032032032032	4.95131261201175\\
            0.319189580812814	4.95595595595596\\
            0.316753317019364	4.96596596596597\\
            0.314315810727968	4.97597597597598\\
            0.311877068019383	4.98598598598599\\
            0.31031031031031	4.99241817752301\\
            0.30943863224287	4.995995995996\\
            0.3070017221421	5.00600600600601\\
            0.30456358050142	5.01601601601602\\
            0.30212421330178	5.02602602602603\\
            0.3003003003003	5.03351048198823\\
            0.299684705389459	5.03603603603604\\
            0.297247167440347	5.04604604604605\\
            0.294808408667001	5.05605605605606\\
            0.292368434953471	5.06606606606607\\
            0.29029029029029	5.07458992501407\\
            0.289927883371014	5.07607607607608\\
            0.287489735338448	5.08608608608609\\
            0.285050376963972	5.0960960960961\\
            0.282609814037504	5.10610610610611\\
            0.28028028028028	5.11565689013131\\
            0.280168246245941	5.11611611611612\\
            0.277729505232902	5.12612612612613\\
            0.275289564135464	5.13613613613614\\
            0.272848428652079	5.14614614614615\\
            0.27040610444459	5.15615615615616\\
            0.27027027027027	5.15671362592131\\
            0.267966553629914	5.16616616616617\\
            0.265526046064307	5.17617617617618\\
            0.263084354064655	5.18618618618619\\
            0.260641483204732	5.1961961961962\\
            0.26026026026026	5.19776009085777\\
            0.258200954275539	5.20620620620621\\
            0.255759895901529	5.21621621621622\\
            0.253317662838856	5.22622622622623\\
            0.250874260575628	5.23623623623624\\
            0.25025025025025	5.23879506431577\\
            0.248432778278861	5.24624624624625\\
            0.245991184188017	5.25625625625626\\
            0.243548424954619	5.26626626626627\\
            0.241104505983422	5.27627627627628\\
            0.24024024024024	5.27981887538386\\
            0.238662094228644	5.28628628628629\\
            0.236219978969736	5.2962962962963\\
            0.233776707922011	5.30630630630631\\
            0.231332286409087	5.31631631631632\\
            0.23023023023023	5.32083184057686\\
            0.228888968303856	5.32632632632633\\
            0.226446345906905	5.33633633633634\\
            0.224002576889078	5.34634634634635\\
            0.221557666494983	5.35635635635636\\
            0.22022022022022	5.36183426443555\\
            0.219113464378431	5.36636636636637\\
            0.216670348377504	5.37637637637638\\
            0.21422609474411	5.38638638638639\\
            0.21178070864589	5.3963963963964\\
            0.21021021021021	5.40282644009226\\
            0.209335644120628	5.40640640640641\\
            0.20689204757544	5.41641641641642\\
            0.204447322212637	5.42642642642643\\
            0.202001473124859	5.43643643643644\\
            0.2002002002002	5.4438086498044\\
            0.199555567087298	5.44644644644645\\
            0.1971115026037	5.45645645645646\\
            0.194666317949488	5.46646646646647\\
            0.192220018144186	5.47647647647648\\
            0.19019019019019	5.48478116545818\\
            0.189773290813357	5.48648648648649\\
            0.187328770562785	5.4964964964965\\
            0.184883138626186	5.50650650650651\\
            0.182436399951789	5.51651651651652\\
            0.18018018018018	5.52574424904442\\
            0.17998887089677	5.52652652652653\\
            0.177543906634693	5.53653653653654\\
            0.175097839013966	5.54654654654655\\
            0.17265067291327	5.55655655655656\\
            0.170202413182247	5.56656656656657\\
            0.17017017017017	5.56669857402744\\
            0.167756964162722	5.57657657657658\\
            0.165310472062657	5.58658658658659\\
            0.162862889589895	5.5965965965966\\
            0.160414221526819	5.60660660660661\\
            0.16016016016016	5.60764641908935\\
            0.157967994727325	5.61661661661662\\
            0.155521088975678	5.62662662662663\\
            0.153073100812737	5.63663663663664\\
            0.150624034955231	5.64664664664665\\
            0.15015015015015	5.64858550495051\\
            0.148177048218246	5.65665665665666\\
            0.14572973928136	5.66666666666667\\
            0.143281355753201	5.67667667667668\\
            0.140831902286391	5.68668668668669\\
            0.14014014014014	5.6895160598675\\
            0.138384172903146	5.6966966966967\\
            0.135936470900805	5.70670670670671\\
            0.133487701990123	5.71671671671672\\
            0.131037870761111	5.72672672672673\\
            0.13013013013013	5.730438304166\\
            0.12858941549292	5.73673673673674\\
            0.126141330212481	5.74674674674675\\
            0.123692185573658	5.75675675675676\\
            0.121241986105289	5.76676676676677\\
            0.12012012012012	5.77135245058477\\
            0.118792821203882	5.77677677677678\\
            0.116344362113724	5.78678678678679\\
            0.113894851086102	5.7967967967968\\
            0.111444292590074	5.80680680680681\\
            0.11011011011011	5.8122587046017\\
            0.108994433817002	5.81681681681682\\
            0.10654561007933	5.82682682682683\\
            0.104095741699856	5.83683683683684\\
            0.101644833089198	5.84684684684685\\
            0.1001001001001	5.8531572647432\\
            0.0991942957343457	5.85685685685686\\
            0.0967451162173877	5.86686686686687\\
            0.0942948992326512	5.87687687687688\\
            0.0918436491336139	5.88688688688689\\
            0.0900900900900901	5.89404832287771\\
            0.0893924480328809	5.8968968968969\\
            0.0869429213225069	5.90690690690691\\
            0.0844923642002134	5.91691691691692\\
            0.0820407809635944	5.92692692692693\\
            0.0800800800800801	5.93493206449441\\
            0.0795889305157792	5.93693693693694\\
            0.0771390649265779	5.94694694694695\\
            0.0746881758664877	5.95695695695696\\
            0.0722362675784317	5.96696696696697\\
            0.0700700700700701	5.97580866896802\\
            0.0697837817613659	5.97697697697698\\
            0.0673335853472038	5.98698698698699\\
            0.0648823722915579	5.996996996997\\
            0.0624301467838532	6.00700700700701\\
            0.0600600600600601	6.01667830981032\\
            0.059977039169817	6.01701701701702\\
            0.0575265197339159	6.02702702702703\\
            0.055074990377384	6.03703703703704\\
            0.0526224552372887	6.04704704704705\\
            0.0501689184279695	6.05705705705706\\
            0.0500500500500501	6.05754260716505\\
            0.0477179041123003	6.06706706706707\\
            0.0452660659114766	6.07707707707708\\
            0.0428132284910907	6.08708708708709\\
            0.0403593959146427	6.0970970970971\\
            0.04004004004004	6.09840124772588\\
            0.0379077734261448	6.10710710710711\\
            0.035455633608605	6.11711711711712\\
            0.0330025010338212	6.12712712712713\\
            0.0305483797155082	6.13713713713714\\
            0.03003003003003	6.13925336863722\\
            0.0280961615776953	6.14714714714715\\
            0.0256437271506545	6.15715715715716\\
            0.0231903063297045	6.16716716716717\\
            0.0207359030797964	6.17717717717718\\
            0.02002002002002	6.18009912332025\\
            0.0182831014661403	6.18718718718719\\
            0.0158303792247178	6.1971971971972\\
            0.0133766768563358	6.20720720720721\\
            0.0109219982781751	6.21721721721722\\
            0.01001001001001	6.22093866038513\\
            0.00846862502439947	6.22722722722723\\
            0.00601562155951457	6.23723723723724\\
            0.00356164414074087	6.24724724724725\\
            0.00110669663844663	6.25725725725726\\
            0	6.26177212381923\\
            0.0564507902173257	1323\\
            10	4.33123515734517\\
            9.98998998998999	4.32688675900361\\
            9.98639887686661	4.32532532532533\\
            9.97997997997998	4.32253997145346\\
            9.96996996996997	4.31819256650376\\
            9.96335075214786	4.31531531531532\\
            9.95995995995996	4.3138443717324\\
            9.94994994994995	4.30949796296987\\
            9.94030184214415	4.30530530530531\\
            9.93993993993994	4.30514835562813\\
            9.92992992992993	4.30080294585671\\
            9.91991991991992	4.2964540474252\\
            9.91725529825237	4.2952952952953\\
            9.90990990990991	4.29210751259654\\
            9.8998998998999	4.28775961397661\\
            9.89420840485773	4.28528528528529\\
            9.88988988988989	4.28341166059887\\
            9.87987987987988	4.27906476463087\\
            9.87116073032423	4.27527527527528\\
            9.86986986986987	4.27471538725014\\
            9.85985985985986	4.27036949678338\\
            9.84984984984985	4.2660200867475\\
            9.8481143383449	4.26526526526527\\
            9.83983983983984	4.26167380780622\\
            9.82982982982983	4.25732540406037\\
            9.8250687070328	4.25525525525526\\
            9.81981981981982	4.25297769504785\\
            9.80980980980981	4.24863030047829\\
            9.80202229905173	4.24524524524525\\
            9.7997997997998	4.2442811558328\\
            9.78978978978979	4.23993477333513\\
            9.77977977977978	4.23558483978205\\
            9.77897607364329	4.23523523523524\\
            9.76976976976977	4.23123881994056\\
            9.75975975975976	4.22688989921409\\
            9.75593173628307	4.22522522522523\\
            9.74974974974975	4.22254243757972\\
            9.73973973973974	4.21819453261293\\
            9.73288662706495	4.21521521521522\\
            9.72972972972973	4.21384562351291\\
            9.71971971971972	4.20949873724861\\
            9.70984074155752	4.20520520520521\\
            9.70970970970971	4.20514837497531\\
            9.6996996996997	4.20080251036603\\
            9.68968968968969	4.19645306038685\\
            9.68679757327119	4.1951951951952\\
            9.67967967967968	4.19210584918463\\
            9.66966966966967	4.18775742160686\\
            9.66375379620811	4.18518518518519\\
            9.65965965965966	4.18340875089807\\
            9.64964964964965	4.17906134871262\\
            9.64070924808949	4.17517517517518\\
            9.63963963963964	4.17471121267388\\
            9.62962962962963	4.17036483888182\\
            9.61961961961962	4.16601484694115\\
            9.61766630186367	4.16516516516517\\
            9.60960960960961	4.16166788926569\\
            9.5995995995996	4.1573189264256\\
            9.59462389158559	4.15515515515516\\
            9.58958958958959	4.15297049698868\\
            9.57957957957958	4.14862256628913\\
            9.57158071587109	4.14514514514515\\
            9.56956956956957	4.14427265914809\\
            9.55955955955956	4.13992576363962\\
            9.54954954954955	4.13557521657147\\
            9.54853800929102	4.13513513513514\\
            9.53953953953954	4.13122851555745\\
            9.52952952952953	4.12687900434549\\
            9.52549700172545	4.12512512512513\\
            9.51951951951952	4.12253081909517\\
            9.50950950950951	4.11818234682933\\
            9.50245523474903	4.11511511511512\\
            9.4994994994995	4.11383267127712\\
            9.48948948948949	4.10948524105834\\
            9.47947947947948	4.10513412521789\\
            9.47941278631775	4.10510510510511\\
            9.46946946946947	4.10078768403929\\
            9.45945945945946	4.09643761086586\\
            9.45637321875288	4.0950950950951\\
            9.44944944944945	4.09208967275\\
            9.43943943943944	4.08774064538443\\
            9.43333289823163	4.08508508508509\\
            9.42942942942943	4.08339120413896\\
            9.41941941941942	4.07904322573353\\
            9.41029182059386	4.07507507507508\\
            9.40940940940941	4.07469227512492\\
            9.3993993993994	4.07034534884341\\
            9.38938938938939	4.06599469961577\\
            9.38725263857426	4.06506506506507\\
            9.37937937937938	4.06164701161419\\
            9.36936936936937	4.05729741511088\\
            9.36421380367671	4.05505505505506\\
            9.35935935935936	4.05294821091546\\
            9.34934934934935	4.04859967034106\\
            9.34117421866258	4.04504504504505\\
            9.33933933933934	4.04424894358587\\
            9.32932932932933	4.03990146215694\\
            9.31931931931932	4.03555022225471\\
            9.31813536107259	4.03503503503504\\
            9.30930930930931	4.0312027873778\\
            9.2992992992993	4.0268526071695\\
            9.2950980524912	4.02502502502503\\
            9.28928928928929	4.02250364279115\\
            9.27927927927928	4.01815452553459\\
            9.27206000127945	4.01501501501502\\
            9.26926926926927	4.01380402515228\\
            9.25925925925926	4.00945597411775\\
            9.24924924924925	4.00510412836699\\
            9.24902149031515	4.00500500500501\\
            9.23923923923924	4.00075694965409\\
            9.22922922922923	3.99640617061812\\
            9.22598575034325	3.99499499499499\\
            9.21921921921922	3.99205744884568\\
            9.20920920920921	3.98770773983647\\
            9.20294927574095	3.98498498498498\\
            9.1991991991992	3.98335746836102\\
            9.18918918918919	3.97900883270351\\
            9.17991206263881	3.97497497497497\\
            9.17917917917918	3.97465700483457\\
            9.16916916916917	3.97030944586673\\
            9.15915915915916	3.96595805229721\\
            9.15687700738777	3.96496496496496\\
            9.14914914914915	3.96160957593915\\
            9.13913913913914	3.95725925952145\\
            9.13384215391372	3.95495495495495\\
            9.12912912912913	3.95290921949886\\
            9.11911911911912	3.94855998361352\\
            9.11080657060502	3.94494494494494\\
            9.10910910910911	3.94420837308847\\
            9.0990990990991	3.93986022112958\\
            9.08908908908909	3.93550819670798\\
            9.08777193850636	3.93493493493493\\
            9.07907907907908	3.93115996858987\\
            9.06906906906907	3.92680902849275\\
            9.06473875247984	3.92492492492492\\
            9.05905905905906	3.92245922247821\\
            9.04904904904905	3.91810937014262\\
            9.0417048458683	3.91491491491491\\
            9.03903903903904	3.91375797924144\\
            9.02902902902903	3.90940921811853\\
            9.01901901901902	3.90505654588237\\
            9.01867066356284	3.9049049049049\\
            9.00900900900901	3.90070856884399\\
            8.998998998999	3.89635698814979\\
            8.99563919319791	3.89489489489489\\
            8.98898898898899	3.89200741870447\\
            8.97897897897898	3.8876569330467\\
            8.97260701211588	3.88488488488488\\
            8.96896896896897	3.88330576404691\\
            8.95895895895896	3.87895637693469\\
            8.94957411684255	3.87487487487487\\
            8.94894894894895	3.87460360117908\\
            8.93893893893894	3.87025531613631\\
            8.92892892892893	3.86590307724706\\
            8.92654360318134	3.86486486486486\\
            8.91891891891892	3.86155374693443\\
            8.90890890890891	3.85720261039907\\
            8.90351319849241	3.85485485485485\\
            8.8988988988989	3.85285166557168\\
            8.88888888888889	3.84850163495821\\
            8.880482090294	3.84484484484484\\
            8.87887887887888	3.84414906824985\\
            8.86886886886887	3.8398001471416\\
            8.85885885885886	3.83544723174327\\
            8.85745211519502	3.83483483483483\\
            8.84884884884885	3.83109814312497\\
            8.83883883883884	3.82674633743703\\
            8.83442353990338	3.82482482482482\\
            8.82882882882883	3.82239561904202\\
            8.81881881881882	3.81804492669216\\
            8.81139427249003	3.81481481481481\\
            8.80880880880881	3.81369257098381\\
            8.7987987987988	3.80934299561567\\
            8.78878878878879	3.80498938464011\\
            8.78836486797193	3.8048048048048\\
            8.77877877877878	3.80064054027131\\
            8.76876876876877	3.79628804639768\\
            8.7653381773389	3.79479479479479\\
            8.75875875875876	3.79193755667897\\
            8.74874874874875	3.78758618359543\\
            8.74231080671986	3.78478478478478\\
            8.73873873873874	3.78323404081394\\
            8.72872872872873	3.77888379222526\\
            8.71928275316866	3.77477477477477\\
            8.71871871871872	3.77452998860623\\
            8.70870870870871	3.77018086823387\\
            8.6986986986987	3.76582766634234\\
            8.69625725821949	3.76476476476476\\
            8.68868868868869	3.76147740752207\\
            8.67867867867868	3.75712533390397\\
            8.67323184283036	3.75475475475475\\
            8.66866866866867	3.75277340594411\\
            8.65865865865866	3.74842246436608\\
            8.65020575764434	3.74474474474474\\
            8.64864864864865	3.74406885930686\\
            8.63863863863864	3.73971905355288\\
            8.62862862862863	3.73536512296848\\
            8.62718093676569	3.73473473473473\\
            8.61861861861862	3.73101509724063\\
            8.60860860860861	3.72666230243921\\
            8.60415753760419	3.72472472472472\\
            8.5985985985986	3.72231059115684\\
            8.58858858858859	3.71795893596762\\
            8.58113348263849	3.71471471471471\\
            8.57857857857858	3.71360553097951\\
            8.56856856856857	3.70925501924971\\
            8.55855855855856	3.70490033840807\\
            8.55810937439332	3.7047047047047\\
            8.54854854854855	3.70055054793128\\
            8.53853853853854	3.69619701040273\\
            8.53508805516445	3.69469469469469\\
            8.52852852852853	3.69184551760714\\
            8.51851851851852	3.68749312728409\\
            8.51206609503396	3.68468468468468\\
            8.50850850850851	3.68313992382025\\
            8.4984984984985	3.67878868461379\\
            8.48904349175316	3.67467467467467\\
            8.48848848848849	3.6744337620609\\
            8.47847847847848	3.67008367790094\\
            8.46846846846847	3.66572937515594\\
            8.46602356740779	3.66466466466466\\
            8.45845845845846	3.66137810260127\\
            8.44844844844845	3.65702495466982\\
            8.44300376964612	3.65465465465465\\
            8.43843843843844	3.65267195411619\\
            8.42842842842843	3.6483199649738\\
            8.41998334486977	3.64464464464464\\
            8.41841841841842	3.64396522779195\\
            8.40840840840841	3.63961440143363\\
            8.3983983983984	3.63525930998351\\
            8.39696425446847	3.63463463463463\\
            8.38838838838839	3.63090825935917\\
            8.37837837837838	3.62655433033825\\
            8.37394668969808	3.62462462462462\\
            8.36836836836837	3.62220153400335\\
            8.35835835835836	3.61784877145195\\
            8.35092851509621	3.61461461461461\\
            8.34834834834835	3.61349422056129\\
            8.33833833833834	3.60914262853998\\
            8.32832832832833	3.60478672383907\\
            8.32791030521598	3.6046046046046\\
            8.31831831831832	3.60043589675906\\
            8.30830830830831	3.59608116210261\\
            8.30489504733043	3.59459459459459\\
            8.2982982982983	3.59172857120626\\
            8.28828828828829	3.58737501069972\\
            8.28187919791035	3.58458458458458\\
            8.27827827827828	3.58302064691802\\
            8.26826826826827	3.57866826468779\\
            8.25886275562159	3.57457457457457\\
            8.25825825825826	3.57431211886907\\
            8.24824824824825	3.5699609190627\\
            8.23823823823824	3.56560535309716\\
            8.23584904414833	3.56456456456456\\
            8.22822822822823	3.56125296875779\\
            8.21821821821822	3.55689858461342\\
            8.212835598455	3.55455455455455\\
            8.20820820820821	3.55254440864275\\
            8.1981981981982	3.54819121051193\\
            8.1898215797187	3.54454454454454\\
            8.18818818818819	3.54383523352253\\
            8.17817817817818	3.53948322561952\\
            8.16816816816817	3.53512680147678\\
            8.1668088918093	3.53453453453453\\
            8.15815815815816	3.53077462469736\\
            8.14814814814815	3.52641939002787\\
            8.14379793214027	3.52452452452452\\
            8.13813813813814	3.52206540243978\\
            8.12812812812813	3.51771136150188\\
            8.12078642054235	3.51451451451451\\
            8.11811811811812	3.51335555347315\\
            8.10810810810811	3.50900271054778\\
            8.0980980980981	3.5046454000933\\
            8.09777481265506	3.5045045045045\\
            8.08808808808809	3.50029343174557\\
            8.07807807807808	3.49593731838608\\
            8.07476642529157	3.49449449449449\\
            8.06806806806807	3.49158351960505\\
            8.05805805805806	3.4872286076646\\
            8.05175750848573	3.48448448448448\\
            8.04804804804805	3.48287296856458\\
            8.03803803803804	3.47851926239055\\
            8.02874806209758	3.47447447447447\\
            8.02802802802803	3.47416177298981\\
            8.01801801801802	3.46980927695314\\
            8.00800800800801	3.46545225538284\\
            8.00574131584685	3.46446446446446\\
            7.997997997998	3.46109864566779\\
            7.98798798798799	3.45674283316074\\
            7.9827350858095	3.45445445445445\\
            7.97797797797798	3.4523873627748\\
            7.96796796796797	3.44803276374431\\
            7.95972835058271	3.44444444444444\\
            7.95795795795796	3.44367542243799\\
            7.94794794794795	3.43932204132168\\
            7.93793793793794	3.43496408057963\\
            7.93672285410798	3.43443443443443\\
            7.92792792792793	3.43061066000334\\
            7.91791791791792	3.42625391591143\\
            7.91371940741256	3.42442442442442\\
            7.90790790790791	3.42189861382074\\
            7.8978978978979	3.41754309085747\\
            7.89071548151639	3.41441441441441\\
            7.88788788788789	3.41318589672486\\
            7.87787787787788	3.40883159939371\\
            7.86786786786787	3.40447266698833\\
            7.86771130355075	3.4044044044044\\
            7.85785785785786	3.4001194354144\\
            7.84784784784785	3.39576172717311\\
            7.84471074166349	3.39439439439439\\
            7.83783783783784	3.39140659273061\\
            7.82782782782783	3.38705011319597\\
            7.82170972826794	3.38438438438438\\
            7.81781781781782	3.3826930650686\\
            7.80780780780781	3.37833781880886\\
            7.79870826478094	3.37437437437437\\
            7.7977977977978	3.37397884606834\\
            7.78778778778779	3.36962483767766\\
            7.77777777777778	3.36526613107705\\
            7.77570937129813	3.36436436436436\\
            7.76776776776777	3.36091116338058\\
            7.75775775775776	3.35655369297289\\
            7.75271137890155	3.35435435435435\\
            7.74774774774775	3.35219678940652\\
            7.73773773773774	3.34784055982321\\
            7.72971296649866	3.34434434434434\\
            7.72772772772773	3.34348170915335\\
            7.71771771771772	3.33912672505247\\
            7.70770770770771	3.33476698413041\\
            7.70671559438956	3.33433433433433\\
            7.6976976976977	3.3304121819927\\
            7.68768768768769	3.32605368463832\\
            7.68372073717241	3.32432432432432\\
            7.67767767767768	3.32169692388172\\
            7.66766766766767	3.31733967478779\\
            7.66072549202625	3.31431431431431\\
            7.65765765765766	3.31298094386138\\
            7.64764764764765	3.3086249477478\\
            7.63772986171247	3.3043043043043\\
            7.63763763763764	3.30426423497567\\
            7.62762762762763	3.29990949658981\\
            7.61761761761762	3.29554993432581\\
            7.61473812360471	3.29429429429429\\
            7.60760760760761	3.29119331428586\\
            7.5975975975976	3.28683500758253\\
            7.59174616809258	3.28428428428428\\
            7.58758758758759	3.28247639370667\\
            7.57757757757758	3.27811934734328\\
            7.56875386230806	3.27427427427427\\
            7.56756756756757	3.27375872761968\\
            7.55755755755756	3.26940294640342\\
            7.54754754754755	3.26504227925084\\
            7.54576387665922	3.26426426426426\\
            7.53753753753754	3.26068579745337\\
            7.52752752752753	3.25632639300093\\
            7.52277533978873	3.25425425425425\\
            7.51751751751752	3.25196789307647\\
            7.50750750750751	3.24760975615968\\
            7.49978648988042	3.24424424424424\\
            7.4974974974975	3.24324922574695\\
            7.48748748748749	3.23889236122964\\
            7.47747747747748	3.23453054705643\\
            7.47679835399925	3.23423423423423\\
            7.46746746746747	3.23017420060244\\
            7.45745745745746	3.22581365608041\\
            7.45381337186966	3.22422422422422\\
            7.44744744744745	3.22145526655653\\
            7.43743743743744	3.21709599657361\\
            7.43082811644526	3.21421421421421\\
            7.42742742742743	3.21273555125495\\
            7.41741741741742	3.20837756072771\\
            7.407842592936	3.2042042042042\\
            7.40740740740741	3.20401504674303\\
            7.3973973973974	3.19965834061701\\
            7.38738738738739	3.19529661137282\\
            7.38486065016756	3.19419419419419\\
            7.37737737737738	3.19093832819607\\
            7.36736736736737	3.18657788027065\\
            7.36187913561055	3.18418418418418\\
            7.35735735735736	3.18221751529734\\
            7.34734734734735	3.17785835365526\\
            7.3388973962948	3.17417417417417\\
            7.33733733733734	3.17349589362866\\
            7.32732732732733	3.16913802326358\\
            7.31731731731732	3.16477506214866\\
            7.31591758312813	3.16416416416416\\
            7.30730730730731	3.16041688070574\\
            7.2972972972973	3.15605520743029\\
            7.29293996415744	3.15415415415415\\
            7.28728728728729	3.15169491746253\\
            7.27727727727728	3.14733453703347\\
            7.26996216671915	3.14414414414414\\
            7.26726726726727	3.14297212488274\\
            7.25725725725726	3.13861304233602\\
            7.24724724724725	3.13424879952802\\
            7.24698460348244	3.13413413413413\\
            7.23723723723724	3.12989071458137\\
            7.22722722722723	3.12552776583543\\
            7.22401104376132	3.12412412412412\\
            7.21721721721722	3.1211675448758\\
            7.20720720720721	3.11680589523452\\
            7.20103735505235	3.11411411411411\\
            7.1971971971972	3.11244352418565\\
            7.18718718718719	3.10808317872036\\
            7.17806354577453	3.1041041041041\\
            7.17717717717718	3.1037186433344\\
            7.16716716716717	3.09935960714544\\
            7.15715715715716	3.09499532989824\\
            7.1550928428676	3.09409409409409\\
            7.14714714714715	3.09063517121675\\
            7.13713713713714	3.08627219898291\\
            7.13212343959096	3.08408408408408\\
            7.12712712712713	3.08190986149273\\
            7.11711711711712	3.07754819937079\\
            7.10915396982185	3.07407407407407\\
            7.10710710710711	3.07318366838021\\
            7.0970970970971	3.06882332149709\\
            7.08708708708709	3.06445765959292\\
            7.08618585873844	3.06406406406406\\
            7.07707707707708	3.06009755564249\\
            7.06706706706707	3.05573320426093\\
            7.0632209281938	3.05405405405405\\
            7.05705705705706	3.05137089192989\\
            7.04704704704705	3.04700785618704\\
            7.04025598902942	3.04404404404404\\
            7.03703703703704	3.04264332032105\\
            7.02702702702703	3.03828160536047\\
            7.0172910524807	3.03403403403403\\
            7.01701701701702	3.03391483061326\\
            7.00700700700701	3.02955444160615\\
            6.996996996997	3.02518865110753\\
            6.99433036058705	3.02402402402402\\
            6.98698698698699	3.02082635458121\\
            6.97697697697698	3.01646188478175\\
            6.9713701548338	3.01401401401401\\
            6.96696696696697	3.01209733377145\\
            6.95695695695696	3.00773418981967\\
            6.94841001507537	3.004004004004\\
            6.94694694694695	3.00336736848768\\
            6.93693693693694	2.99900555555828\\
            6.92692692692693	2.99463826229834\\
            6.92545231088683	2.99399399399399\\
            6.91691691691692	2.99027597115601\\
            6.90690690690691	2.98591000312531\\
            6.90249705398052	2.98398398398398\\
            6.8968968968969	2.98154542558883\\
            6.88688688688689	2.97718078792721\\
            6.8795419309932	2.97397397397397\\
            6.87687687687688	2.9728139076464\\
            6.86686686686687	2.96845060551797\\
            6.85685685685686	2.96408174189286\\
            6.85658739036346	2.96396396396396\\
            6.84684684684685	2.95971944452115\\
            6.83683683683684	2.95535191005355\\
            6.83363731137628	2.95395395395395\\
            6.82682682682683	2.95098729336591\\
            6.81681681681682	2.9466210931711\\
            6.81068743914785	2.94394394394394\\
            6.80680680680681	2.94225414028274\\
            6.7967967967968	2.93788927949775\\
            6.7877377900619	2.93393393393393\\
            6.78678678678679	2.93351997329926\\
            6.77677677677678	2.92915645708264\\
            6.76676676676677	2.92478728362225\\
            6.7647915932201	2.92392392392392\\
            6.75675675675676	2.92042261376747\\
            6.74674674674675	2.91605477778345\\
            6.74184722088646	2.91391391391391\\
            6.73673673673674	2.91168773718195\\
            6.72672672672673	2.90732124376502\\
            6.71890315172473	2.9039039039039\\
            6.71671671671672	2.90295181473918\\
            6.70670670670671	2.89858666899819\\
            6.6966966966967	2.89421577928959\\
            6.69596061044521	2.89389389389389\\
            6.68668668668669	2.88985104069253\\
            6.67667667667668	2.88548149087148\\
            6.67302200354505	2.88388388388388\\
            6.66666666666667	2.88111434583114\\
            6.65665665665666	2.87674614091977\\
            6.65008378578197	2.87387387387387\\
            6.64664664664665	2.87237657116562\\
            6.63663663663664	2.86800971619986\\
            6.62714597811875	2.86386386386386\\
            6.62662662662663	2.86363770321103\\
            6.61661661661662	2.85927220324005\\
            6.60660660660661	2.85490085634876\\
            6.60421256436428	2.85385385385385\\
            6.5965965965966	2.85053358832629\\
            6.58658658658659	2.84616358776571\\
            6.58128048776731	2.84384384384384\\
            6.57657657657658	2.84179385749687\\
            6.56656656656657	2.83742520820312\\
            6.55834891596651	2.83383383383383\\
            6.55655655655656	2.83305299653692\\
            6.54654654654655	2.82868570345367\\
            6.53653653653654	2.82431247064172\\
            6.53541973480852	2.82382382382382\\
            6.52652652652653	2.81994505905044\\
            6.51651651651652	2.81557317294877\\
            6.51249410901393	2.81381381381381\\
            6.50650650650651	2.81120326026111\\
            6.4964964964965	2.80683272567487\\
            6.48956908992682	2.8038038038038\\
            6.48648648648649	2.80246029208211\\
            6.47647647647648	2.79809111381698\\
            6.46664470414479	2.79379379379379\\
            6.46646646646647	2.79371613923263\\
            6.45645645645646	2.78934832209354\\
            6.44644644644645	2.78497445433279\\
            6.44372556159124	2.78378378378378\\
            6.43643643643644	2.78060433493823\\
            6.42642642642643	2.77623181772942\\
            6.42080743432095	2.77377377377377\\
            6.41641641641642	2.77185913649364\\
            6.40640640640641	2.7674879744668\\
            6.39789005293879	2.76376376376376\\
            6.3963963963964	2.76311271060481\\
            6.38638638638639	2.75874290838018\\
            6.37637637637638	2.75436695607815\\
            6.37497582376967	2.75375375375375\\
            6.36636636636637	2.74999660299883\\
            6.35635635635636	2.74562199891641\\
            6.35206495166736	2.74374374374374\\
            6.34634634634635	2.74124904153918\\
            6.33633633633634	2.73687579008708\\
            6.32915494686864	2.73373373373373\\
            6.32632632632633	2.7325002068978\\
            6.31631631631632	2.72812831246601\\
            6.30630630630631	2.7237501653835\\
            6.30624594607993	2.72372372372372\\
            6.2962962962963	2.71937954859966\\
            6.28628628628629	2.71500274585921\\
            6.28334271895929	2.71371371371371\\
            6.27627627627628	2.71062948069771\\
            6.26626626626627	2.70625402644023\\
            6.26044049020663	2.7037037037037\\
            6.25625625625626	2.7018780906255\\
            6.24624624624625	2.69750398895789\\
            6.23753929687485	2.69369369369369\\
            6.23623623623624	2.69312535989638\\
            6.22622622622623	2.68875261488836\\
            6.21621621621622	2.68437349349628\\
            6.21464189464064	2.68368368368368\\
            6.20620620620621	2.67999988534461\\
            6.1961961961962	2.67562210648594\\
            6.19174787122771	2.67367367367367\\
            6.18618618618619	2.67124578106825\\
            6.17617617617618	2.66686934850562\\
            6.16885502868196	2.66366366366366\\
            6.16616616616617	2.66249028242125\\
            6.15615615615616	2.65811519986322\\
            6.14614614614615	2.65373363087002\\
            6.14596372637144	2.65365365365365\\
            6.13613613613614	2.64935964047424\\
            6.12612612612613	2.6449794060298\\
            6.12307837026586	2.64364364364364\\
            6.11611611611612	2.64060264985293\\
            6.10610610610611	2.63622375330476\\
            6.10019435241829	2.63363363363363\\
            6.0960960960961	2.63184420710329\\
            6.08608608608609	2.62746665172454\\
            6.07731171940985	2.62362362362362\\
            6.07607607607608	2.62308429090997\\
            6.06606606606607	2.61870807989393\\
            6.05605605605606	2.61432524883463\\
            6.05443336870359	2.61361361361361\\
            6.04604604604605	2.6099480159833\\
            6.03603603603604	2.60556651204055\\
            6.03155868648413	2.6036036036036\\
            6.02602602602603	2.60118643771883\\
            6.01601601601602	2.59680626364427\\
            6.00868556439376	2.59359359359359\\
            6.00600600600601	2.5924233223726\\
            5.995995995996	2.5880444808123\\
            5.98598598598599	2.58365890111629\\
            5.9858143590212	2.58358358358358\\
            5.97597597597598	2.57928114023971\\
            5.96596596596597	2.57489687419074\\
            5.96294956406443	2.57357357357357\\
            5.95595595595596	2.57051621813959\\
            5.94594594594595	2.56613326786803\\
            5.94008651944084	2.56356356356356\\
            5.93593593593594	2.56174969023224\\
            5.92592592592593	2.55736805773205\\
            5.9172252836945	2.55355355355355\\
            5.91591591591592	2.55298153173437\\
            5.90590590590591	2.54860121885394\\
            5.8958958958959	2.54421402359211\\
            5.89436864483085	2.54354354354354\\
            5.88588588588589	2.5398327257805\\
            5.87587587587588	2.53544682904923\\
            5.87151629058794	2.53353353353353\\
            5.86586586586587	2.53106255252248\\
            5.85585585585586	2.52667795554199\\
            5.84866595789557	2.52352352352352\\
            5.84584584584585	2.52229067254282\\
            5.83583583583584	2.5179073763487\\
            5.82582582582583	2.51351707115853\\
            5.82581772808248	2.51351351351351\\
            5.81581581581582	2.50913506417583\\
            5.80580580580581	2.50474603669782\\
            5.80297672833314	2.5035035035035\\
            5.7957957957958	2.50036099114516\\
            5.78578578578579	2.4959732416846\\
            5.78013798160473	2.49349349349349\\
            5.77577577577578	2.49158512878096\\
            5.76576576576577	2.48719865741187\\
            5.75730156157478	2.48348348348348\\
            5.75575575575576	2.48280744799704\\
            5.74574574574575	2.47842225454717\\
            5.73573573573574	2.47402989660536\\
            5.73446984303432	2.47347347347347\\
            5.72572572572573	2.46964400311849\\
            5.71571571571572	2.46525289725398\\
            5.71164342383892	2.46346346346346\\
            5.70570570570571	2.46086387250018\\
            5.6956956956957	2.45647401765252\\
            5.68881959128531	2.45345345345345\\
            5.68568568568569	2.45208183139879\\
            5.67567567567568	2.44769322620214\\
            5.66599842952687	2.44344344344344\\
            5.66566566566567	2.44329784783889\\
            5.65565565565566	2.43891049060222\\
            5.64564564564565	2.4345158068524\\
            5.64318453726192	2.43343343343343\\
            5.63563563563564	2.4301257778348\\
            5.62562562562563	2.4257323130579\\
            5.62037412275869	2.42342342342342\\
            5.61561561561562	2.42133905414902\\
            5.60560560560561	2.41694680557324\\
            5.5975666717585	2.41341341341341\\
            5.5955955955956	2.41255028504561\\
            5.58558558558559	2.40815924949885\\
            5.57557557557558	2.4037607470024\\
            5.57476377868217	2.4034034034034\\
            5.56556556556557	2.39936960914516\\
            5.55555555555556	2.39497228793713\\
            5.55196768782619	2.39339339339339\\
            5.54554554554555	2.39057784801538\\
            5.53553553553554	2.38618170367077\\
            5.52917488080558	2.38338338338338\\
            5.52552552552553	2.38178392878833\\
            5.51551551551552	2.37738895639227\\
            5.50638546407067	2.37337337337337\\
            5.50550550550551	2.37298781330146\\
            5.4954954954955	2.36859400741714\\
            5.48548548548549	2.36419256109709\\
            5.48360305432379	2.36336336336336\\
            5.47547547547548	2.35979681716824\\
            5.46546546546547	2.35539650168087\\
            5.46082591133118	2.35335335335335\\
            5.45545545545546	2.35099734515675\\
            5.44544544544545	2.34659815353935\\
            5.43805252117053	2.34334334334334\\
            5.43543543543544	2.34219554996324\\
            5.42542542542543	2.33779747461712\\
            5.41541541541542	2.33339160994706\\
            5.41528325371437	2.33333333333333\\
            5.40540540540541	2.32899442186735\\
            5.3953953953954	2.32458963438744\\
            5.39252289188381	2.32332332332332\\
            5.38538538538539	2.32018895123044\\
            5.37537537537538	2.31578523157453\\
            5.3697666812405	2.31331331331331\\
            5.36536536536537	2.31138101761279\\
            5.35535535535536	2.30697835564261\\
            5.34701475711787	2.3033033033033\\
            5.34534534534535	2.30257057486604\\
            5.33533533533534	2.29816895961958\\
            5.32532532532533	2.29375937103385\\
            5.32426925786048	2.29329329329329\\
            5.31531531531532	2.28935699540261\\
            5.30530530530531	2.28494840952014\\
            5.30153149284266	2.28328328328328\\
            5.2952952952953	2.28054241373419\\
            5.28528528528529	2.27613481743633\\
            5.27879846774375	2.27327327327327\\
            5.27527527527528	2.27172516417856\\
            5.26526526526527	2.26731854334913\\
            5.25607033830761	2.26326326326326\\
            5.25525525525526	2.26290519509874\\
            5.24524524524525	2.25849953455601\\
            5.23523523523524	2.25408571161257\\
            5.23335086317465	2.25325325325325\\
            5.22522522522523	2.24967773705766\\
            5.21521521521522	2.24526482474337\\
            5.21063817746971	2.24324324324324\\
            5.20520520520521	2.24085309553096\\
            5.1951951951952	2.23644107602733\\
            5.18793090527506	2.23323323323323\\
            5.18518518518519	2.23202555330253\\
            5.17517517517518	2.22761440750313\\
            5.16522922625011	2.22322322322322\\
            5.16516516516517	2.22319505232331\\
            5.15515515515516	2.21878475974403\\
            5.14514514514515	2.21436611188341\\
            5.14253834694673	2.21321321321321\\
            5.13513513513514	2.20995207182636\\
            5.12512512512513	2.20553422109332\\
            5.11985357712186	2.2032032032032\\
            5.11511511511512	2.20111628129859\\
            5.10510510510511	2.19669920397848\\
            5.09717499411236	2.19319319319319\\
            5.0950950950951	2.19227732415149\\
            5.08508508508509	2.18786099486667\\
            5.07507507507508	2.18343614977724\\
            5.07450391259868	2.18318318318318\\
            5.06506506506507	2.17901952638097\\
            5.05505505505506	2.17459536785459\\
            5.05184346666462	2.17317317317317\\
            5.04504504504505	2.17017472940298\\
            5.03503503503504	2.16575122831786\\
            5.02918986652157	2.16316316316316\\
            5.02502502502503	2.16132653303703\\
            5.01501501501502	2.15690365826756\\
            5.00654334419855	2.15315315315315\\
            5.00500500500501	2.15247486457582\\
            4.99499499499499	2.14805258284806\\
            4.98498498498498	2.14362159088106\\
            4.98390624962181	2.14314314314314\\
            4.97497497497497	2.1391979252028\\
            4.96496496496496	2.13476745677072\\
            4.96127972838481	2.13313313313313\\
            4.95495495495495	2.13033960643048\\
            4.94494494494494	2.12590962366089\\
            4.93866104575409	2.12312312312312\\
            4.93493493493493	2.12147754554264\\
            4.92492492492492	2.11704800797651\\
            4.91605047154617	2.11311311311311\\
            4.91491491491491	2.11261165942285\\
            4.9049049049049	2.10818252382366\\
            4.89489489489489	2.10374448715848\\
            4.89345113378046	2.1031031031031\\
            4.88488488488488	2.09931308293464\\
            4.87487487487487	2.09487536960567\\
            4.87086271380504	2.09309309309309\\
            4.86486486486486	2.09043959461428\\
            4.85485485485485	2.08600215572692\\
            4.84828328442016	2.08308308308308\\
            4.84484484484484	2.08156196568776\\
            4.83483483483483	2.07712474900561\\
            4.82571316047651	2.07307307307307\\
            4.82482482482482	2.0726801004505\\
            4.81481481481481	2.06824305014279\\
            4.8048048048048	2.06379691665735\\
            4.80315595119821	2.06306306306306\\
            4.79479479479479	2.05935695698758\\
            4.78478478478478	2.05491090093141\\
            4.78061048098931	2.05305305305305\\
            4.77477477477477	2.05046636446878\\
            4.76476476476476	2.04602032303954\\
            4.7580753438918	2.04304304304304\\
            4.75475475475475	2.04157116452798\\
            4.74474474474474	2.03712507060199\\
            4.73555090871143	2.03303303303303\\
            4.73473473473473	2.03267124605478\\
            4.72472472472472	2.02822502785277\\
            4.71471471471471	2.02376956026453\\
            4.71304092272215	2.02302302302302\\
            4.7047047047047	2.01932007554803\\
            4.69469469469469	2.01486438316257\\
            4.69054405795749	2.01301301301301\\
            4.68468468468468	2.01041009087492\\
            4.67467467467467	2.00595409331654\\
            4.66805909819478	2.003003003003\\
            4.66466466466466	2.00149494736149\\
            4.65465465465465	1.99703855866286\\
            4.64558647725112	1.99299299299299\\
            4.64464464464464	1.99257451478814\\
            4.63463463463463	1.98811764294838\\
            4.62462462462462	1.98365138144839\\
            4.62312968243494	1.98298298298298\\
            4.61461461461461	1.97919120560426\\
            4.6046046046046	1.97472434759661\\
            4.60068805389139	1.97297297297297\\
            4.59459459459459	1.97025910161887\\
            4.58458458458458	1.96579154450519\\
            4.57826017999204	1.96296296296296\\
            4.57457457457457	1.96132118140997\\
            4.56456456456456	1.95685281535576\\
            4.55584657336594	1.95295295295295\\
            4.55455455455455	1.95237729069674\\
            4.54454454454454	1.94790799804814\\
            4.53453453453453	1.94342921530004\\
            4.53344999660782	1.94294294294294\\
            4.52452452452452	1.93895692501942\\
            4.51451451451451	1.934477088307\\
            4.51107141986949	1.93293293293293\\
            4.5045045045045	1.92999942305859\\
            4.49449449449449	1.92551840168602\\
            4.4887087858334	1.92292292292292\\
            4.48448448448448	1.92103531311651\\
            4.47447447447447	1.91655296703069\\
            4.46636270329284	1.91291291291291\\
            4.46446446446446	1.9120644101114\\
            4.45445445445445	1.90758058913541\\
            4.44444444444444	1.90308723659226\\
            4.44403466144728	1.9029029029029\\
            4.43443443443443	1.89860106572598\\
            4.42442442442442	1.89410609608188\\
            4.42172840019323	1.89289289289289\\
            4.41441441441441	1.88961418717872\\
            4.4044044044044	1.88511743426815\\
            4.39944068464719	1.88288288288288\\
            4.39439439439439	1.88061973622686\\
            4.38438438438438	1.87612102180936\\
            4.37717224174332	1.87287287287287\\
            4.37437437437437	1.87161748765329\\
            4.36436436436436	1.86711662041285\\
            4.3549238317409	1.86286286286286\\
            4.35435435435435	1.86260720796826\\
            4.34434434434434	1.85810398242182\\
            4.33433433433433	1.85359131724867\\
            4.33269972680641	1.85285285285285\\
            4.32432432432432	1.84908285037683\\
            4.31431431431431	1.84456766438554\\
            4.310498485658	1.84284284284284\\
            4.3043043043043	1.84005295654938\\
            4.29429429429429	1.8355350234402\\
            4.28831977834865	1.83283283283283\\
            4.28428428428428	1.8310140224442\\
            4.27427427427427	1.82649309910669\\
            4.2661645192422	1.82282282282282\\
            4.26426426426426	1.8219657582664\\
            4.25425425425425	1.81744158337258\\
            4.24424424424424	1.81290817509237\\
            4.24403412304143	1.81281281281281\\
            4.23423423423423	1.80838015482121\\
            4.22422422422422	1.80384331865214\\
            4.22193323642412	1.8028028028028\\
            4.21421421421421	1.7993084778779\\
            4.2042042042042	1.79476792747643\\
            4.19985881645989	1.79279279279279\\
            4.19419419419419	1.7902262019927\\
            4.18418418418418	1.78568162956705\\
            4.17781196983968	1.78278278278278\\
            4.17417417417417	1.78113296075117\\
            4.16416416416416	1.77658403528193\\
            4.15579385761424	1.77277277277277\\
            4.15415415415415	1.77202837090289\\
            4.14414414414414	1.76747473621321\\
            4.13413413413413	1.76291242975121\\
            4.13380643743025	1.76276276276276\\
            4.12412412412412	1.75835330396031\\
            4.11411411411411	1.75378609777104\\
            4.11185391586248	1.75275275275275\\
            4.1041041041041	1.74921928878354\\
            4.09409409409409	1.74464679535404\\
            4.08993398168343	1.74274274274274\\
            4.08408408408408	1.74007221812162\\
            4.07407407407407	1.73549402071427\\
            4.06804805161806	1.73273273273273\\
            4.06406406406406	1.73091159495332\\
            4.05405405405405	1.72632724525075\\
            4.04619761486561	1.72272272272272\\
            4.04404404404404	1.72173689598053\\
            4.03403403403403	1.71714591155418\\
            4.02438423733153	1.71271271271271\\
            4.02402402402402	1.71254756960584\\
            4.01401401401401	1.70794943120119\\
            4.004004004004	1.70334397753707\\
            4.00261291280204	1.7027027027027\\
            3.99399399399399	1.69873718230655\\
            3.98398398398398	1.69412438272534\\
            3.98088289978505	1.69269269269269\\
            3.97397397397397	1.68950850679892\\
            3.96396396396396	1.6848878027153\\
            3.95919517657689	1.68268268268268\\
            3.95395395395395	1.68026270738068\\
            3.94394394394394	1.67563349853953\\
            3.93755167245004	1.67267267267267\\
            3.93393393393393	1.67099904412636\\
            3.92392392392392	1.66636068554223\\
            3.91595442015685	1.66266266266266\\
            3.91391391391391	1.66171673066731\\
            3.9039039039039	1.65706852941032\\
            3.89440556226149	1.65265265265265\\
            3.89389389389389	1.65241492990285\\
            3.88388388388388	1.64775614174368\\
            3.87387387387387	1.643092551279\\
            3.87290991115442	1.64264264264264\\
            3.86386386386386	1.63842257510247\\
            3.85385385385385	1.63374825128048\\
            3.85146864039119	1.63263263263263\\
            3.84384384384384	1.62906681746184\\
            3.83383383383383	1.62438097351549\\
            3.83008294450268	1.62262262262262\\
            3.82382382382382	1.61968778599577\\
            3.81381381381381	1.61498957984668\\
            3.80875548339451	1.61261261261261\\
            3.8038038038038	1.61028432010271\\
            3.79379379379379	1.60557285121129\\
            3.78748906511855	1.6026026026026\\
            3.78378378378378	1.6008551735768\\
            3.77377377377377	1.59612947984132\\
            3.76628665491055	1.59259259259259\\
            3.76376376376376	1.59139900581887\\
            3.75375375375375	1.58665806058747\\
            3.74515138473547	1.58258258258258\\
            3.74374374374374	1.58191437197261\\
            3.73373373373373	1.57715708124671\\
            3.7240865633331	1.57257257257257\\
            3.72372372372372	1.57239971186368\\
            3.71371371371371	1.56762491178624\\
            3.7037037037037	1.56285194219988\\
            3.70309764189494	1.56256256256256\\
            3.69369369369369	1.55805979235215\\
            3.68368368368368	1.55326939915247\\
            3.68218743386805	1.55255255255255\\
            3.67367367367367	1.54845981994799\\
            3.66366366366366	1.54365081934469\\
            3.66135869660915	1.54254254254254\\
            3.65365365365365	1.53882293366873\\
            3.64364364364364	1.53399407654184\\
            3.64061553534496	1.53253253253253\\
            3.63363363363363	1.52914689838012\\
            3.62362362362362	1.52429687032348\\
            3.61996228214187	1.52252252252252\\
            3.61361361361361	1.51942928674296\\
            3.6036036036036	1.51455670900114\\
            3.59940350640969	1.51251251251251\\
            3.59359359359359	1.50966745949833\\
            3.58358358358358	1.50477089096812\\
            3.57894402498933	1.5025025025025\\
            3.57357357357357	1.49985854395419\\
            3.56356356356356	1.49493648443204\\
            3.5585889115264	1.49249249249249\\
            3.55355355355355	1.4899994106479\\
            3.54354354354354	1.48505030551014\\
            3.53834350476556	1.48248248248248\\
            3.53353353353353	1.4800866482039\\
            3.52352352352352	1.47510889470633\\
            3.51821341532806	1.47247247247247\\
            3.51351351351351	1.47011653646243\\
            3.5035035035035	1.46510849183713\\
            3.49820453045841	1.46246246246246\\
            3.49349349349349	1.46008501802401\\
            3.48348348348348	1.45504500953342\\
            3.47832301615054	1.45245245245245\\
            3.47347347347347	1.44998766843517\\
            3.46346346346346	1.44491400551386\\
            3.45857531599238	1.44244244244244\\
            3.45345345345345	1.43981966533286\\
            3.44344344344344	1.43471065390534\\
            3.43896814600878	1.43243243243243\\
            3.43343343343343	1.42957575696505\\
            3.42342342342342	1.4244297159725\\
            3.41950848474131	1.42242242242242\\
            3.41341341341341	1.41925023061026\\
            3.4034034034034	1.41406551070986\\
            3.40020355779067	1.41241241241241\\
            3.39339339339339	1.40883688152325\\
            3.38338338338338	1.40361188584243\\
            3.38106081607046	1.4024024024024\\
            3.37337337337337	1.39832898313226\\
            3.36336336336336	1.39306218986832\\
            3.36208790708905	1.39239239239239\\
            3.35335335335335	1.38771925929631\\
            3.34334334334334	1.38240924585299\\
            3.34329263869659	1.38238238238238\\
            3.33333333333333	1.3769998594916\\
            3.32469239768193	1.37237237237237\\
            3.32332332332332	1.37162281114135\\
            3.31331331331331	1.36616233782518\\
            3.3062882379581	1.36236236236236\\
            3.3033033033033	1.36070951168953\\
            3.29329329329329	1.35519763676397\\
            3.28808803819637	1.35235235235235\\
            3.28328328328328	1.34966022520917\\
            3.27327327327327	1.34409607641198\\
            3.27009994788582	1.34234234234234\\
            3.26326326326326	1.3384643957744\\
            3.25325325325325	1.3328473500646\\
            3.25233196886436	1.33233233233233\\
            3.24324324324324	1.32711081976673\\
            3.23480519777454	1.32232232232232\\
            3.23323323323323	1.32140346982011\\
            3.22322322322322	1.31558765883631\\
            3.21752477011907	1.31231231231231\\
            3.21321321321321	1.30975662180919\\
            3.2032032032032	1.30388246093821\\
            3.20049025736002	1.3023023023023\\
            3.19319319319319	1.2979140836642\\
            3.18371331632801	1.29229229229229\\
            3.18318318318318	1.29196702101682\\
            3.17317317317317	1.28586191700264\\
            3.16722414371554	1.28228228228228\\
            3.16316316316316	1.27975148957303\\
            3.15315315315315	1.27358567854013\\
            3.15100294505857	1.27227227227227\\
            3.14314314314314	1.26729517780721\\
            3.13507406819889	1.26226226226226\\
            3.13313313313313	1.26100502850148\\
            3.12312312312312	1.25458244713006\\
            3.11944735538883	1.25225225225225\\
            3.11311311311311	1.24807900285524\\
            3.10411437931164	1.24224224224224\\
            3.1031031031031	1.24155955206885\\
            3.09309309309309	1.23486139260596\\
            3.08910923154834	1.23223223223223\\
            3.08308308308308	1.22809083772113\\
            3.07440773321777	1.22222222222222\\
            3.07307307307307	1.22128100817649\\
            3.06306306306306	1.21429335425349\\
            3.06004228408134	1.21221221221221\\
            3.05305305305305	1.20719093427315\\
            3.04599985585914	1.2022022022022\\
            3.04304304304304	1.20001973693241\\
            3.03303303303303	1.19273384932033\\
            3.03228167759548	1.19219219219219\\
            3.02302302302302	1.18522613321433\\
            3.01891558074913	1.18218218218218\\
            3.01301301301301	1.17761516478346\\
            3.00587336567311	1.17217217217217\\
            3.003003003003	1.16988711252874\\
            2.99315873110084	1.16216216216216\\
            2.99299299299299	1.16202635493291\\
            2.98298298298298	1.15390113768197\\
            2.9807987579297	1.15215215215215\\
            2.97297297297297	1.14561067495189\\
            2.9687673902353	1.14214214214214\\
            2.96296296296296	1.13714626867124\\
            2.95706206900774	1.13213213213213\\
            2.95295295295295	1.12848990717227\\
            2.94568068207199	1.12212212212212\\
            2.94294294294294	1.11962292608103\\
            2.93461972914395	1.11211211211211\\
            2.93293293293293	1.110526310635\\
            2.92387439411238	1.1021021021021\\
            2.92292292292292	1.10118098356678\\
            2.91343865147427	1.09209209209209\\
            2.91291291291291	1.09156806923782\\
            2.90330539755325	1.08208208208208\\
            2.9029029029029	1.08166912738963\\
            2.89346659727938	1.07207207207207\\
            2.89289289289289	1.07146635240136\\
            2.88391343816967	1.06206206206206\\
            2.88288288288288	1.06094273615749\\
            2.87463648443906	1.05205205205205\\
            2.87287287287287	1.05008219446085\\
            2.86562582564887	1.04204204204204\\
            2.86286286286286	1.03886965835202\\
            2.8568712157796	1.03203203203203\\
            2.85285285285285	1.02729113273421\\
            2.84836219997362	1.02202202202202\\
            2.84284284284284	1.0153337253917\\
            2.84008822736087	1.01201201201201\\
            2.83283283283283	1.00298564988446\\
            2.83203874932741	1.002002002002\\
            2.82421497428562	0.991991991991992\\
            2.82282282282282	0.990156708718027\\
            2.81660272105232	0.981981981981982\\
            2.81281281281281	0.976861176317857\\
            2.80918490760612	0.971971971971972\\
            2.8028028028028	0.96313773433942\\
            2.80195158250991	0.961961961961962\\
            2.7949093897775	0.951951951951952\\
            2.79279279279279	0.948865328014769\\
            2.78803989328046	0.941941941941942\\
            2.78278278278278	0.934101115473473\\
            2.78132734128327	0.931931931931932\\
            2.77477760684321	0.921921921921922\\
            2.77277277277277	0.918785893662679\\
            2.76837887724518	0.911911911911912\\
            2.76276276276276	0.90294121071038\\
            2.76211240646282	0.901901901901902\\
            2.75599288395342	0.891891891891892\\
            2.75275275275275	0.886486885921008\\
            2.74999546959375	0.881881881881882\\
            2.74411786701012	0.871871871871872\\
            2.74274274274274	0.869483264037558\\
            2.73836309021352	0.861861861861862\\
            2.73273273273273	0.851898739559138\\
            2.73270629057445	0.851851851851852\\
            2.72716990410313	0.841841841841842\\
            2.72272272272272	0.833677202717374\\
            2.72172020151524	0.831831831831832\\
            2.71637443651735	0.821821821821822\\
            2.71271271271271	0.814864282896591\\
            2.71111119015687	0.811811811811812\\
            2.70593901585293	0.801801801801802\\
            2.7027027027027	0.795452191727738\\
            2.70084363792026	0.791791791791792\\
            2.69582958478163	0.781781781781782\\
            2.69269269269269	0.77543998535923\\
            2.6908853779446	0.771771771771772\\
            2.68601545286067	0.761761761761762\\
            2.68268268268268	0.754832263406381\\
            2.68120743962466	0.751751751751752\\
            2.67646902160501	0.741741741741742\\
            2.67267267267267	0.733637967838974\\
            2.67178377545714	0.731731731731732\\
            2.66716550287123	0.721721721721722\\
            2.66266266266266	0.711869312933339\\
            2.66259098722536	0.711711711711712\\
            2.65808264390621	0.701701701701702\\
            2.65361336395771	0.691691691691692\\
            2.65265265265265	0.689521522024862\\
            2.64920046707501	0.681681681681682\\
            2.64482807009078	0.671671671671672\\
            2.64264264264264	0.666629921787212\\
            2.6405010286014	0.661661661661662\\
            2.63621764917696	0.651651651651652\\
            2.63263263263263	0.643214452810772\\
            2.63196819819589	0.641641641641642\\
            2.62776676694145	0.631631631631632\\
            2.62359265950418	0.621621621621622\\
            2.62262262262262	0.61928208636123\\
            2.61946161843757	0.611611611611612\\
            2.61536039546327	0.601601601601602\\
            2.61261261261261	0.59485846830154\\
            2.61128975781041	0.591591591591592\\
            2.60725596175849	0.581581581581582\\
            2.60324334401201	0.571571571571572\\
            2.6026026026026	0.569966799835109\\
            2.59926865812257	0.561561561561561\\
            2.59531643838708	0.551551551551551\\
            2.59259259259259	0.544623947200478\\
            2.59138879945059	0.541541541541541\\
            2.58749274122897	0.531531531531531\\
            2.58361304488609	0.521521521521521\\
            2.58258258258258	0.518855473052193\\
            2.57976387694255	0.511511511511511\\
            2.57593485848405	0.501501501501501\\
            2.57257257257257	0.492681359443626\\
            2.57212223002159	0.491491491491491\\
            2.56834057832492	0.481481481481481\\
            2.56457148821918	0.471471471471471\\
            2.56256256256256	0.466124415598369\\
            2.56082357513363	0.461461461461461\\
            2.557097543878	0.451451451451451\\
            2.55338219179621	0.441441441441441\\
            2.55255255255255	0.43920409826575\\
            2.54969221292116	0.431431431431431\\
            2.54601617287974	0.421421421421421\\
            2.54254254254254	0.411940523486976\\
            2.54235018557161	0.411411411411411\\
            2.53871118955648	0.401401401401401\\
            2.53508021765379	0.391391391391391\\
            2.53253253253253	0.384358629581649\\
            2.5314625676451	0.381381381381381\\
            2.52786566325364	0.371371371371371\\
            2.52427544203656	0.361361361361361\\
            2.52252252252252	0.35647239861885\\
            2.5207013600749	0.351351351351351\\
            2.51714260122237	0.341341341341341\\
            2.51358933388942	0.331331331331331\\
            2.51251251251251	0.328299634677402\\
            2.5100546141081	0.321321321321321\\
            2.50653052427181	0.311311311311311\\
            2.50301086279583	0.301301301301301\\
            2.5025025025025	0.299857659592032\\
            2.49951178298339	0.291291291291291\\
            2.4960192912305	0.281281281281281\\
            2.49253027547365	0.271271271271271\\
            2.49249249249249	0.271163120897122\\
            2.48906352988877	0.261261261261261\\
            2.48559991660753	0.251251251251251\\
            2.48248248248248	0.242237893046352\\
            2.48214084325817	0.241241241241241\\
            2.4787015652365	0.231231231231231\\
            2.47526441601062	0.221221221221221\\
            2.47247247247247	0.213091190750149\\
            2.47183275129058	0.211211211211211\\
            2.46841850844294	0.201201201201201\\
            2.4650056747633	0.191191191191191\\
            2.46246246246246	0.183736213278151\\
            2.46159895905292	0.181181181181181\\
            2.45820777021648	0.171171171171171\\
            2.45481733594034	0.161161161161161\\
            2.45245245245245	0.154185925321404\\
            2.45143335582183	0.151151151151151\\
            2.4480634520376	0.141141141141141\\
            2.44469370468746	0.131131131131131\\
            2.44244244244244	0.124452458332121\\
            2.44133046135104	0.121121121121121\\
            2.43798026008053	0.111111111111111\\
            2.4346296662262	0.101101101101101\\
            2.43243243243243	0.0945471275356284\\
            2.43128534831846	0.0910910910910911\\
            2.42795343129317	0.0810810810810811\\
            2.42462061538696	0.0710710710710711\\
            2.42242242242242	0.0644804592891589\\
            2.42129357558808	0.0610610610610611\\
            2.41797866973728	0.0510510510510511\\
            2.41466239587693	0.0410410410410411\\
            2.41241241241241	0.0342622249336935\\
            2.41135113061475	0.0310310310310311\\
            2.40805209160907	0.0210210210210211\\
            2.4047512477896	0.0110110110110111\\
            2.4024024024024	0.00390147829963136\\
            2.40145437959768	0.00100100100100109\\
            2.4024024024024	-0.00361591873808677\\
            2.40352206212648	-0.00900900900900903\\
            2.40619929872963	-0.019019019019019\\
            2.40888265375135	-0.029029029029029\\
            2.41157188908807	-0.039039039039039\\
            2.41241241241241	-0.0421731134181835\\
            2.41427809410719	-0.0490490490490491\\
            2.41699471883974	-0.0590590590590591\\
            2.4197163933474	-0.0690690690690691\\
            2.42242242242242	-0.0790042325254059\\
            2.42244304169727	-0.0790790790790791\\
            2.42519043448194	-0.0890890890890891\\
            2.42794213284636	-0.0990990990990991\\
            2.43069796455586	-0.109109109109109\\
            2.43243243243243	-0.115412443905009\\
            2.4334637206501	-0.119119119119119\\
            2.43624325159985	-0.129129129129129\\
            2.43902627104896	-0.139139139139139\\
            2.44181263585097	-0.149149149149149\\
            2.44244244244244	-0.151418061556175\\
            2.44461442441342	-0.159159159159159\\
            2.44742270498391	-0.169169169169169\\
            2.45023377040928	-0.179179179179179\\
            2.45245245245245	-0.187080565752765\\
            2.45305080030389	-0.189189189189189\\
            2.45588258636246	-0.199199199199199\\
            2.45871665231986	-0.209209209209209\\
            2.46155289577042	-0.219219219219219\\
            2.46246246246246	-0.222437573396289\\
            2.46440164164307	-0.229229229229229\\
            2.46725715505916	-0.239239239239239\\
            2.47011440494865	-0.249249249249249\\
            2.47247247247247	-0.257512494578621\\
            2.47297596195898	-0.259259259259259\\
            2.47585150170035	-0.269269269269269\\
            2.47872837944449	-0.279279279279279\\
            2.4816065230969	-0.289289289289289\\
            2.48248248248248	-0.292344320575541\\
            2.48449622975158	-0.299299299299299\\
            2.48739147092968	-0.309309309309309\\
            2.49028762848458	-0.319319319319319\\
            2.49249249249249	-0.326945945038145\\
            2.49318816001131	-0.329329329329329\\
            2.49610060310376	-0.339339339339339\\
            2.4990136459635	-0.349349349349349\\
            2.5019272391935	-0.359359359359359\\
            2.5025025025025	-0.361342384477045\\
            2.50485294533425	-0.369369369369369\\
            2.50778183447627	-0.379379379379379\\
            2.51071099518242	-0.389389389389389\\
            2.51251251251251	-0.395555545937221\\
            2.51364588921475	-0.399399399399399\\
            2.51658966668992	-0.409409409409409\\
            2.51953346263598	-0.419419419419419\\
            2.5224772447424	-0.429429429429429\\
            2.52252252252252	-0.429584032570706\\
            2.52543480904216	-0.439439439439439\\
            2.5283923789705	-0.449449449449449\\
            2.53134971141614	-0.459459459459459\\
            2.53253253253253	-0.463473354107132\\
            2.5343151039256	-0.469469469469469\\
            2.53728565107317	-0.479479479479479\\
            2.54025575735439	-0.489489489489489\\
            2.54254254254254	-0.497204898048414\\
            2.54322855375525	-0.499499499499499\\
            2.54621134005258	-0.509509509509509\\
            2.54919350043554	-0.519519519519519\\
            2.55217502029588	-0.529529529529529\\
            2.55255255255255	-0.530801706493737\\
            2.55516764757002	-0.539539539539539\\
            2.55816119409613	-0.549549549549549\\
            2.56115393593298	-0.559559559559559\\
            2.56256256256256	-0.564282064992178\\
            2.56415290356851	-0.56956956956957\\
            2.5671572155681	-0.57957957957958\\
            2.57016057332326	-0.58958958958959\\
            2.57257257257257	-0.59763724621632\\
            2.5731655552395	-0.5995995995996\\
            2.57618005529573	-0.60960960960961\\
            2.57919346483362	-0.61961961961962\\
            2.58220578119671	-0.62962962962963\\
            2.58258258258258	-0.630886314336324\\
            2.58522830739936	-0.63963963963964\\
            2.58825124300502	-0.64964964964965\\
            2.59127296416878	-0.65965965965966\\
            2.59259259259259	-0.664041998037527\\
            2.59430066106981	-0.66966966966967\\
            2.59733263228652	-0.67967967967968\\
            2.60036327848658	-0.68968968968969\\
            2.6026026026026	-0.697096229487684\\
            2.60339589279114	-0.6996996996997\\
            2.60643644156051	-0.70970970970971\\
            2.60947556449493	-0.71971971971972\\
            2.61251326700621	-0.72972972972973\\
            2.61261261261261	-0.730058378504717\\
            2.61556155737389	-0.73973973973974\\
            2.61860873770388	-0.74974974974975\\
            2.62165440770445	-0.75975975975976\\
            2.62262262262262	-0.762951096352079\\
            2.62470693780005	-0.76976976976977\\
            2.62776178288181	-0.77977977977978\\
            2.63081503565493	-0.78978978978979\\
            2.63263263263263	-0.795760122918747\\
            2.63387160686518	-0.7997997997998\\
            2.63693374868874	-0.80980980980981\\
            2.6399942234825	-0.81981981981982\\
            2.64264264264264	-0.828490732365314\\
            2.64305464948032	-0.82982982982983\\
            2.64612374279397	-0.83983983983984\\
            2.64919110100801	-0.84984984984985\\
            2.65225673630989	-0.85985985985986\\
            2.65265265265265	-0.861157095011703\\
            2.65533092742855	-0.86986986986987\\
            2.65840485096095	-0.87987987987988\\
            2.66147699082032	-0.88988988988989\\
            2.66266266266266	-0.89376320234935\\
            2.66455451532879	-0.8998998998999\\
            2.66763470506708	-0.90990990990991\\
            2.67071305583204	-0.91991991991992\\
            2.67267267267267	-0.926303355737984\\
            2.67379376603179	-0.92992992992993\\
            2.67687994047379	-0.93993993993994\\
            2.67996422566088	-0.94994994994995\\
            2.68268268268268	-0.958781352940192\\
            2.68304798248835	-0.95995995995996\\
            2.6861398764802	-0.96996996996997\\
            2.68922983555149	-0.97997997997998\\
            2.69231787582904	-0.98998998998999\\
            2.69269269269269	-0.991209075865471\\
            2.69541387154231	-1\\
            0.0564507902173257	2062\\
            5.06931204178928	9\\
            5.06629608738142	8.98998998998999\\
            5.06506506506507	8.98590694629596\\
            5.0632808486736	8.97997997997998\\
            5.06026586450627	8.96996996996997\\
            5.05725010591927	8.95995995995996\\
            5.05505505505506	8.95267734108472\\
            5.05423425829715	8.94994994994995\\
            5.05121947269465	8.93993993993994\\
            5.04820391072582	8.92992992992993\\
            5.04518757003087	8.91991991991992\\
            5.04504504504505	8.91944737729216\\
            5.04217286412826	8.90990990990991\\
            5.03915749957782	8.8998998998999\\
            5.03614135433041	8.88988988988989\\
            5.03503503503504	8.88622082379292\\
            5.03312603654946	8.87987987987988\\
            5.03011087022051	8.86986986986987\\
            5.02709492121275	8.85985985985986\\
            5.02502502502503	8.85299313931671\\
            5.02407898766863	8.84984984984985\\
            5.02106402036707	8.83983983983984\\
            5.0180482683938	8.82982982982983\\
            5.01503172933795	8.81981981981982\\
            5.01501501501502	8.8197644091535\\
            5.01201694769805	8.80980980980981\\
            5.0090013935568	8.7997997997998\\
            5.00598505031496	8.78978978978979\\
            5.00500500500501	8.7865398399137\\
            5.00296964986077	8.77977977977978\\
            4.99995429435171	8.76976976976977\\
            4.99693814771262	8.75975975975976\\
            4.99499499499499	8.75331414903605\\
            4.99392212446872	8.74974974974975\\
            4.99090696839462	8.73973973973974\\
            4.98789101914951	8.72972972972973\\
            4.98498498498498	8.72008732854209\\
            4.98487436910092	8.71971971971972\\
            4.9818594132671	8.70970970970971\\
            4.97884366220965	8.6996996996997\\
            4.97582711345037	8.68968968968969\\
            4.97497497497497	8.68686419442831\\
            4.97281162651561	8.67967967967968\\
            4.9697960744419	8.66966966966967\\
            4.9667797225874	8.65965965965966\\
            4.96496496496496	8.65364057375539\\
            4.9637636056508	8.64964964964965\\
            4.96074825335924	8.63963963963964\\
            4.95773209919591	8.62962962962963\\
            4.95495495495495	8.62041583401239\\
            4.95471534814688	8.61961961961962\\
            4.95170019643818	8.60960960960961\\
            4.94868424075457	8.5995995995996\\
            4.94566747856259	8.58958958958959\\
            4.94494494494494	8.58719409755636\\
            4.94265190111802	8.57957957957958\\
            4.93963614470481	8.56956956956957\\
            4.93661957965273	8.55955955955956\\
            4.93493493493493	8.55397262768018\\
            4.93360336480019	8.54954954954955\\
            4.93058780845009	8.53953953953954\\
            4.92757144131808	8.52952952952953\\
            4.92492492492492	8.52075005042449\\
            4.92455458484749	8.51951951951952\\
            4.92153922935521	8.50950950950951\\
            4.9185230609253	8.4994994994995\\
            4.91550607696699	8.48948948948949\\
            4.91491491491491	8.48752977065649\\
            4.91249040474559	8.47947947947948\\
            4.90947443580158	8.46946946946947\\
            4.90645764914501	8.45945945945946\\
            4.9049049049049	8.45431053641739\\
            4.90344133190648	8.44944944944945\\
            4.90042556323391	8.43943943943944\\
            4.89740897465151	8.42942942942943\\
            4.89489489489489	8.4210902077222\\
            4.89439200808222	8.41941941941942\\
            4.89137644046827	8.40940940940941\\
            4.88836005073396	8.3993993993994\\
            4.88534283622917	8.38938938938939\\
            4.88488488488488	8.38787144697088\\
            4.88232706470885	8.37937937937938\\
            4.87931087459799	8.36936936936937\\
            4.87629385747652	8.35935935935936\\
            4.87487487487487	8.3546545377409\\
            4.87327743311727	8.34934934934935\\
            4.87026144340655	8.33933933933934\\
            4.86724462443141	8.32932932932933\\
            4.86486486486486	8.3214365483072\\
            4.86422754281172	8.31931931931932\\
            4.86121175427909	8.30930930930931\\
            4.85819513421438	8.2992992992993\\
            4.85517767990589	8.28928928928929\\
            4.85485485485485	8.28821937243004\\
            4.85216180429072	8.27927927927928\\
            4.84914538390154	8.26926926926927\\
            4.84612812697011	8.25925925925926\\
            4.84484484484484	8.2550048824193\\
            4.8431115904713	8.24924924924925\\
            4.84009537052369	8.23923923923924\\
            4.83707831172101	8.22922922922923\\
            4.83483483483483	8.22178932789044\\
            4.83406110980459	8.21921921921922\\
            4.83104509106539	8.20920920920921\\
            4.82802823114383	8.1991991991992\\
            4.8250105272643	8.18918918918919\\
            4.82482482482482	8.18857380652354\\
            4.82199454246409	8.17917917917918\\
            4.81897788217654	8.16916916916917\\
            4.81596037557161	8.15915915915916\\
            4.81481481481481	8.15536183511171\\
            4.81294372160914	8.14914914914915\\
            4.80992726170895	8.13913913913914\\
            4.80690995311696	8.12912912912913\\
            4.8048048048048	8.12214881641398\\
            4.80389262534089	8.11911911911912\\
            4.80087636658171	8.10910910910911\\
            4.79785925674115	8.0990990990991\\
            4.79484129297727	8.08908908908909\\
            4.79479479479479	8.08893502324316\\
            4.79182519358532	8.07907907907908\\
            4.78880828323469	8.06906906906907\\
            4.78579051653767	8.05905905905906\\
            4.78478478478478	8.05572567533851\\
            4.78277373945915	8.04904904904905\\
            4.77975702933686	8.03903903903904\\
            4.77673946042937	8.02902902902903\\
            4.77477477477477	8.0225152990501\\
            4.77372200089034	8.01901901901902\\
            4.77070549173454	8.00900900900901\\
            4.76768812133885	7.998998998999\\
            4.76476476476476	7.98930388813248\\
            4.7646699745128	7.98898898898899\\
            4.76165366706128	7.97897897897898\\
            4.75863649589907	7.96896896896897\\
            4.75561845809645	7.95895895895896\\
            4.75475475475475	7.95609669853409\\
            4.75260155189607	7.94894894894895\\
            4.74958458068833	7.93893893893894\\
            4.74656674033403	7.92892892892893\\
            4.74474474474474	7.92288907728539\\
            4.74354914276233	7.91891891891892\\
            4.74053237222916	7.90890890890891\\
            4.73751473002659	7.8988988988989\\
            4.73473473473473	7.88968044250982\\
            4.73449643612667	7.88888888888889\\
            4.73147986698713	7.87887887887888\\
            4.7284624236385	7.86886886886887\\
            4.72544410307858	7.85885885885886\\
            4.72472472472472	7.85647521719004\\
            4.72242706136972	7.84884884884885\\
            4.71940981757581	7.83883883883884\\
            4.71639169399396	7.82882882882883\\
            4.71471471471471	7.82327047009825\\
            4.71337395172506	7.81881881881882\\
            4.71035690818505	7.80880880880881\\
            4.70733898226297	7.7987987987988\\
            4.7047047047047	7.79006473257871\\
            4.70432053434067	7.78878878878879\\
            4.70130369175202	7.77877877877878\\
            4.69828596416938	7.76876876876877\\
            4.69526734851519	7.75875875875876\\
            4.69469469469469	7.75686156209767\\
            4.69225016450039	7.74874874874875\\
            4.68923263593474	7.73873873873874\\
            4.686214216647	7.72872872872873\\
            4.68468468468468	7.72365981523932\\
            4.68319632259049	7.71871871871872\\
            4.68017899371696	7.70870870870871\\
            4.67716077145241	7.6986986986987\\
            4.67467467467467	7.69045710321347\\
            4.67414216211788	7.68868868868869\\
            4.67112503360905	7.67867867867868\\
            4.66810700902159	7.66866866866867\\
            4.66508808519941	7.65865865865866\\
            4.66466466466466	7.65725608370022\\
            4.66207075163761	7.64864864864865\\
            4.65905292537811	7.63863863863864\\
            4.65603419715587	7.62862862862863\\
            4.65465465465465	7.62405747062543\\
            4.6530161437615	7.61861861861862\\
            4.64999851647754	7.60860860860861\\
            4.64697998448344	7.5985985985986\\
            4.64464464464464	7.59085791998411\\
            4.64396120587028	7.58858858858859\\
            4.64094377820594	7.57857857857858\\
            4.63792544306442	7.56856856856857\\
            4.63490619720779	7.55855855855856\\
            4.63463463463463	7.55765915356599\\
            4.63188870637834	7.54854854854855\\
            4.62887056870982	7.53853853853854\\
            4.62585151751678	7.52852852852853\\
            4.62462462462462	7.52446381585882\\
            4.62283329673718	7.51851851851852\\
            4.61981535715779	7.50850850850851\\
            4.61679650122406	7.4984984984985\\
            4.61461461461461	7.49126757072325\\
            4.6137775449507	7.48848848848849\\
            4.61075980407203	7.47847847847848\\
            4.6077411439885	7.46846846846847\\
            4.60472156137685	7.45845845845846\\
            4.6046046046046	7.4580711659953\\
            4.60170390504009	7.44844844844845\\
            4.59868544139253	7.43843843843844\\
            4.5956660523219	7.42842842842843\\
            4.59459459459459	7.42487925388507\\
            4.5926476555717	7.41841841841842\\
            4.58962938894046	7.40840840840841\\
            4.58661019396967	7.3983983983984\\
            4.58458458458458	7.39168646723688\\
            4.58359105109701	7.38838838838839\\
            4.58057298205673	7.37837837837838\\
            4.57755398173856	7.36836836836837\\
            4.57457457457457	7.35849280306652\\
            4.57453408696478	7.35835835835836\\
            4.57151621608404	7.34834834834835\\
            4.56849741096494	7.33833833833834\\
            4.56547766817064	7.32832832832833\\
            4.56456456456456	7.32530421280443\\
            4.56245908628156	7.31831831831832\\
            4.55944047690129	7.30830830830831\\
            4.55642092683809	7.2982982982983\\
            4.55455455455455	7.29211504717409\\
            4.55340158782296	7.28828828828829\\
            4.55038317471423	7.27827827827828\\
            4.54736381789179	7.26826826826827\\
            4.54454454454454	7.25892504067686\\
            4.54434371579449	7.25825825825826\\
            4.54132549948262	7.24824824824825\\
            4.53830633640283	7.23823823823824\\
            4.5352862230241	7.22822822822823\\
            4.53453453453453	7.2257391478534\\
            4.53226744619545	7.21821821821822\\
            4.52924847735211	7.20820820820821\\
            4.52622855510595	7.1981981981982\\
            4.52452452452452	7.19255377607363\\
            4.5232090097498	7.18818818818819\\
            4.52019023562817	7.17817817817818\\
            4.51717050497544	7.16816816816817\\
            4.51451451451451	7.15936760341513\\
            4.51415018494865	7.15815815815816\\
            4.51113160602507	7.14814814814815\\
            4.50811206741734	7.13813813813814\\
            4.50509156549592	7.12812812812813\\
            4.5045045045045	7.12618454357537\\
            4.50207258324016	7.11811811811812\\
            4.49905323711927	7.10810810810811\\
            4.49603292447935	7.0980980980981\\
            4.49449449449449	7.09300314960652\\
            4.49301316187175	7.08808808808809\\
            4.48999400866936	7.07807807807808\\
            4.48697388571674	7.06806806806807\\
            4.48448448448448	7.05982099837367\\
            4.48395333641682	7.05805805805806\\
            4.48093437655392	7.04804804804805\\
            4.47791444368335	7.03803803803804\\
            4.47489353407243	7.02802802802803\\
            4.47447447447447	7.02664091620144\\
            4.47187433515497	7.01801801801802\\
            4.46885459274967	7.00800800800801\\
            4.46583387029148	6.997997997998\\
            4.46446446446446	6.99346369603714\\
            4.46281387874775	6.98798798798799\\
            4.45979432717887	6.97797797797798\\
            4.45677379221713	6.96796796796797\\
            4.45445445445445	6.96028576617347\\
            4.4537530014981	6.95795795795796\\
            4.4507336411242	6.94794794794795\\
            4.44771329398962	6.93793793793794\\
            4.44469195625359	6.92792792792793\\
            4.44444444444444	6.92710881626552\\
            4.44167252862631	6.91791791791792\\
            4.43865236963602	6.90790790790791\\
            4.43563121661831	6.8978978978979\\
            4.43443443443443	6.89393597892765\\
            4.43261098361048	6.88788788788789\\
            4.42959101306744	6.87787787787788\\
            4.42657004504188	6.86786786786787\\
            4.42442442442442	6.8607624837614\\
            4.42354899988379	6.85785785785786\\
            4.42052921807618	6.84784784784785\\
            4.41750843530135	6.83783783783784\\
            4.41448664760511	6.82782782782783\\
            4.41441441441441	6.82758883148076\\
            4.41146697833276	6.81781781781782\\
            4.40844638105137	6.80780780780781\\
            4.40542477530244	6.7977977977978\\
            4.4044044044044	6.79442060011424\\
            4.40240428738288	6.78778778778779\\
            4.39938387582109	6.77777777777778\\
            4.39636245221463	6.76776776776777\\
            4.39439439439439	6.76125176749011\\
            4.39334113864428	6.75775775775776\\
            4.39032091301101	6.74774774774775\\
            4.38729967172444	6.73773773773774\\
            4.38438438438438	6.72808233706187\\
            4.38427752540353	6.72772772772773\\
            4.38125748588975	6.71771771771772\\
            4.37823642708201	6.70770770770771\\
            4.37521434487403	6.6976976976977\\
            4.37437437437437	6.694918202987\\
            4.37219358759065	6.68768768768769\\
            4.36917271140146	6.67767767767768\\
            4.36615080810536	6.66766766766767\\
            4.36436436436436	6.66175427651399\\
            4.36312921110832	6.65765765765766\\
            4.36010851765739	6.64764764764765\\
            4.35708679335929	6.63763763763764\\
            4.35435435435435	6.62858981544289\\
            4.35406434929508	6.62762762762763\\
            4.35104383868129	6.61761761761762\\
            4.34802229344592	6.60760760760761\\
            4.34499970935572	6.5975975975976\\
            4.34434434434434	6.59542947611036\\
            4.34197866715783	6.58758758758759\\
            4.33895730102766	6.57757757757758\\
            4.33593489219827	6.56756756756757\\
            4.33433433433433	6.5622707165395\\
            4.33291299562103	6.55755755755756\\
            4.32989180861537	6.54754754754755\\
            4.32686957503025	6.53753753753754\\
            4.32432432432432	6.52911149135912\\
            4.32384681645028	6.52752752752753\\
            4.3208258085644	6.51751751751752\\
            4.31780375018229	6.50750750750751\\
            4.31478063693699	6.4974974974975\\
            4.31431431431431	6.49595515722513\\
            4.31175929307042	6.48748748748749\\
            4.30873740982442	6.47747747747748\\
            4.30571446772417	6.46746746746747\\
            4.3043043043043	6.46280184397322\\
            4.30269225416524	6.45745745745746\\
            4.29967054596173	6.44744744744745\\
            4.29664777487457	6.43743743743744\\
            4.29429429429429	6.42964814043587\\
            4.29362468371234	6.42742742742743\\
            4.29060315042999	6.41741741741742\\
            4.2875805501955	6.40740740740741\\
            4.28455687850089	6.3973973973974\\
            4.28428428428428	6.39649603767984\\
            4.28153521489109	6.38738738738739\\
            4.27851278531932	6.37737737737738\\
            4.27548928013995	6.36736736736737\\
            4.27427427427427	6.36334847051728\\
            4.27246673082829	6.35735735735736\\
            4.26944447169859	6.34734734734735\\
            4.26642113277269	6.33733733733734\\
            4.26426426426426	6.33020059534329\\
            4.26339768954137	6.32732732732733\\
            4.2603756006012	6.31731731731732\\
            4.25735242763432	6.30730730730731\\
            4.25432816598383	6.2972972972973\\
            4.25425425425425	6.29705296734541\\
            4.25130616310526	6.28728728728729\\
            4.24828315576906	6.27727727727728\\
            4.2452590554346	6.26726726726727\\
            4.24424424424424	6.263911468269\\
            4.24223615009389	6.25725725725726\\
            4.23921330802477	6.24724724724725\\
            4.23618936859858	6.23723723723724\\
            4.23423423423423	6.23076975108878\\
            4.23316555224975	6.22722722722723\\
            4.23014287504751	6.21721721721722\\
            4.22711909608439	6.20720720720721\\
            4.22422422422422	6.19762782924186\\
            4.22409436004945	6.1971971971972\\
            4.22107184727588	6.18718718718719\\
            4.21804822829174	6.17717717717718\\
            4.2150234982387	6.16716716716717\\
            4.21421421421421	6.16449177538943\\
            4.21200021493517	6.15715715715716\\
            4.2089767554055	6.14714714714715\\
            4.20595218026581	6.13713713713714\\
            4.2042042042042	6.13135657090345\\
            4.20292796803125	6.12712712712713\\
            4.19990466738962	6.11711711711712\\
            4.1968802465484	6.10710710710711\\
            4.19419419419419	6.09822126269246\\
            4.19385509634436	6.0970970970971\\
            4.19083195398078	6.08708708708709\\
            4.18780768677859	6.07707707707708\\
            4.18478228971001	6.06706706706707\\
            4.18418418418418	6.06509040241577\\
            4.18175860468185	6.05705705705706\\
            4.17873449041302	6.04704704704705\\
            4.17570924154098	6.03703703703704\\
            4.17417417417417	6.03196209280109\\
            4.17268460875508	6.02702702702703\\
            4.16966064666592	6.01701701701702\\
            4.16663554518447	6.00700700700701\\
            4.16416416416416	5.99883378995206\\
            4.16360995521513	5.996996996997\\
            4.16058614450209	5.98698698698699\\
            4.1575611895543	5.97697697697698\\
            4.15453508516409	5.96696696696697\\
            4.15415415415415	5.96570843930325\\
            4.15151097262952	5.95695695695696\\
            4.14848616330556	5.94694694694695\\
            4.14546019959191	5.93693693693694\\
            4.14414414414414	5.93258743689973\\
            4.1424351194918	5.92692692692693\\
            4.13941045482692	5.91691691691692\\
            4.13638463076853	5.90690690690691\\
            4.13413413413413	5.89946656229089\\
            4.13335857326026	5.8968968968969\\
            4.13033405223264	5.88688688688689\\
            4.12730836674997	5.87687687687688\\
            4.12428151141331	5.86686686686687\\
            4.12412412412412	5.86634706329565\\
            4.12125694335437	5.85685685685686\\
            4.11823139530738	5.84684684684685\\
            4.11520467223224	5.83683683683684\\
            4.11411411411411	5.83323381361003\\
            4.11217911573258	5.82682682682683\\
            4.10915370391839	5.81681681681682\\
            4.10612711184065	5.80680680680681\\
            4.1041041041041	5.80012082439594\\
            4.10310055660768	5.7967967967968\\
            4.10007527975819	5.78678678678679\\
            4.09704881734714	5.77677677677678\\
            4.09409409409409	5.76700812269894\\
            4.09402125291089	5.76676676676677\\
            4.09099610969023	5.75675675675676\\
            4.08796977554597	5.74674674674675\\
            4.08494224481818	5.73673673673674\\
            4.08408408408408	5.73390253281076\\
            4.08191618025656	5.72672672672673\\
            4.07888997290737	5.71671671671672\\
            4.07586256348887	5.70670670670671\\
            4.07407407407407	5.70079792392547\\
            4.07283547766789	5.6966966966967\\
            4.06980939556744	5.68668668668669\\
            4.06678210584383	5.67667667667668\\
            4.06406406406406	5.66769375237404\\
            4.06375398779316	5.66666666666667\\
            4.06072802931763	5.65665665665666\\
            4.05770085759542	5.64664664664665\\
            4.05467246674515	5.63663663663664\\
            4.05405405405405	5.6345950141511\\
            4.05164585959386	5.62662662662663\\
            4.04861880409745	5.61661661661662\\
            4.04559052371582	5.60660660660661\\
            4.04404404404404	5.60149932224421\\
            4.04256287146527	5.5965965965966\\
            4.03953593033368	5.58658658658659\\
            4.03650775848556	5.57657657657658\\
            4.03403403403403	5.56840423229368\\
            4.03347904962241	5.56656656656657\\
            4.03045222090602	5.55655655655656\\
            4.02742415556582	5.54654654654655\\
            4.02439484748338	5.53653653653654\\
            4.02402402402402	5.53531279864194\\
            4.02136766002214	5.52652652652653\\
            4.01833969907031	5.51651651651652\\
            4.01531048932424	5.50650650650651\\
            4.01401401401401	5.50222660651025\\
            4.01228223148269	5.4964964964965\\
            4.009254372702	5.48648648648649\\
            4.00622525899407	5.47647647647648\\
            4.004004004004	5.46914119741357\\
            4.00319591866795	5.46646646646647\\
            4.00016815973972	5.45645645645646\\
            3.99713913966815	5.44644644644645\\
            3.99410885208049	5.43643643643644\\
            3.99399399399399	5.43605756172494\\
            3.99108104302406	5.42642642642643\\
            3.98805211407952	5.41641641641642\\
            3.98502191124571	5.40640640640641\\
            3.98398398398398	5.40298150331299\\
            3.98199300494283	5.3963963963964\\
            3.97896416450418	5.38638638638639\\
            3.97593404371428	5.37637637637638\\
            3.97397397397397	5.36990642733777\\
            3.97290402741591	5.36636636636637\\
            3.96987527274577	5.35635635635636\\
            3.96684523117131	5.34634634634635\\
            3.96396396396396	5.33683238306491\\
            3.96381409187946	5.33633633633634\\
            3.96078542011959	5.32632632632633\\
            3.95775545480886	5.31631631631632\\
            3.95472418922353	5.30630630630631\\
            3.95395395395395	5.30376589409506\\
            3.95169458743595	5.2962962962963\\
            3.94866469530912	5.28628628628629\\
            3.94563349608602	5.27627627627628\\
            3.94394394394394	5.2707018624279\\
            3.94260275498293	5.26626626626627\\
            3.93957293282689	5.25625625625626\\
            3.93654179665274	5.24624624624625\\
            3.93393393393393	5.23763908929793\\
            3.93350990250825	5.23623623623624\\
            3.93048014697131	5.22622622622623\\
            3.9274490703915	5.21621621621622\\
            3.92441666574392	5.20620620620621\\
            3.92392392392392	5.20458183263095\\
            3.92138631678683	5.1961961961962\\
            3.91835529619978	5.18618618618619\\
            3.91532294032883	5.17617617617618\\
            3.91391391391391	5.17152962207489\\
            3.91229142073343	5.16616616616617\\
            3.9092604523846	5.15615615615616\\
            3.90622814142522	5.14614614614615\\
            3.9039039039039	5.13847892062142\\
            3.90319543666589	5.13613613613614\\
            3.90016451664161	5.12612612612613\\
            3.89713224656651	5.11611611611612\\
            3.89409861908981	5.10610610610611\\
            3.89389389389389	5.10543156488303\\
            3.89106746603327	5.0960960960961\\
            3.88803523264629	5.08608608608609\\
            3.88500163420764	5.07607607607608\\
            3.88388388388388	5.07239202547244\\
            3.88196927696607	5.06606606606607\\
            3.87893707589531	5.05605605605606\\
            3.87590350200046	5.04604604604605\\
            3.87387387387387	5.03935427232604\\
            3.87286992516674	5.03603603603604\\
            3.86983775185732	5.02602602602603\\
            3.86680419782552	5.01601601601602\\
            3.86386386386386	5.0063183814359\\
            3.86376938565751	5.00600600600601\\
            3.86073723536402	4.995995995996\\
            3.85770369632028	4.98598598598599\\
            3.85466876072063	4.97597597597598\\
            3.85385385385385	4.97329161529132\\
            3.85163550050875	4.96596596596597\\
            3.84860197137581	4.95595595595596\\
            3.84556703742203	4.94594594594595\\
            3.84384384384384	4.94026777226687\\
            3.84253252061909	4.93593593593594\\
            3.83949899610899	4.92592592592593\\
            3.83646405837319	4.91591591591592\\
            3.83383383383383	4.90724610900829\\
            3.83342826822825	4.90590590590591\\
            3.83039474283349	4.8958958958959\\
            3.82735979566399	4.88588588588589\\
            3.82432341851962	4.87587587587588\\
            3.82382382382382	4.87423118472639\\
            3.82128918302943	4.86586586586587\\
            3.81825422054134	4.85585585585586\\
            3.8152178192674	4.84584584584585\\
            3.81381381381381	4.84122230921486\\
            3.8121822873116	4.83583583583584\\
            3.809147303377	4.82582582582583\\
            3.80611087168943	4.81581581581582\\
            3.8038038038038	4.80821596599677\\
            3.80307402539631	4.80580580580581\\
            3.80003901363387	4.7957957957958\\
            3.79700254499032	4.78578578578579\\
            3.79396461083409	4.77577577577578\\
            3.79379379379379	4.77521380847456\\
            3.79092931983084	4.76576576576577\\
            3.78789280741959	4.75575575575576\\
            3.784854820077	4.74574574574575\\
            3.78378378378378	4.74222106535655\\
            3.78181818950583	4.73573573573574\\
            3.77878162623428	4.72572572572573\\
            3.77574357843787	4.71571571571572\\
            3.77377377377377	4.70923124659534\\
            3.77270558917728	4.70570570570571\\
            3.76966896765975	4.6956956956957\\
            3.76663085184332	4.68568568568569\\
            3.76376376376376	4.67624446867402\\
            3.76359148430363	4.67567567567568\\
            3.76055479684867	4.66566566566567\\
            3.75751660513428	4.65565565565566\\
            3.75447689991819	4.64564564564565\\
            3.75375375375375	4.64326755364572\\
            3.75143907783805	4.63563563563564\\
            3.74840080202237	4.62562562562563\\
            3.74536100241091	4.61561561561562\\
            3.74374374374374	4.61029559014572\\
            3.74232177350414	4.60560560560561\\
            3.73928340504419	4.5955955955956\\
            3.73624350229118	4.58558558558559\\
            3.73373373373373	4.57732712032849\\
            3.73320284551516	4.57557557557558\\
            3.73016437551332	4.56556556556557\\
            3.72712436051094	4.55555555555556\\
            3.72408279072901	4.54554554554555\\
            3.72372372372372	4.54436566084401\\
            3.72104367346999	4.53553553553554\\
            3.71800353673272	4.52552552552553\\
            3.714961834135	4.51551551551552\\
            3.71371371371371	4.51141302638481\\
            3.7119212576283	4.50550550550551\\
            3.708880989276	4.4954954954955\\
            3.70583914375269	4.48548548548549\\
            3.7037037037037	4.47846439147051\\
            3.70279708532075	4.47547547547548\\
            3.69975667506092	4.46546546546547\\
            3.69671467608167	4.45545545545546\\
            3.69369369369369	4.44551991337177\\
            3.69367111244004	4.44544544544545\\
            3.69063054954913	4.43543543543544\\
            3.68758838614403	4.42542542542543\\
            3.68454461167709	4.41541541541542\\
            3.68368368368368	4.41258802776894\\
            3.6815025666817	4.40540540540541\\
            3.67846022742117	4.3953953953954\\
            3.67541626486973	4.38538538538539\\
            3.67367367367367	4.37966092404336\\
            3.67237267881376	4.37537537537538\\
            3.66933015178755	4.36536536536537\\
            3.66628598897102	4.35535535535536\\
            3.66366366366366	4.34673856527027\\
            3.66324083664591	4.34534534534535\\
            3.66019810944084	4.33533533533534\\
            3.65715373366565	4.32532532532533\\
            3.65410769808936	4.31531531531532\\
            3.65365365365365	4.31382557014369\\
            3.6510640488286	4.30530530530531\\
            3.64801944686434	4.2952952952953\\
            3.64497317182773	4.28528528528529\\
            3.64364364364364	4.28092188681106\\
            3.64192791657099	4.27527527527528\\
            3.63888307462531	4.26526526526527\\
            3.63583654602738	4.25525525525526\\
            3.63363363363363	4.24802360866593\\
            3.63278965737951	4.24524524524525\\
            3.62974456107168	4.23523523523524\\
            3.62669776421106	4.22522522522523\\
            3.62364925480054	4.21521521521522\\
            3.62362362362362	4.21513120327807\\
            3.62060384830438	4.20520520520521\\
            3.61755676785085	4.1951951951952\\
            3.61450796038797	4.18518518518519\\
            3.61361361361361	4.18225304972594\\
            3.61146087631043	4.17517517517518\\
            3.60841349627492	4.16516516516517\\
            3.60536437441647	4.15515515515516\\
            3.6036036036036	4.1493810441602\\
            3.60231558286631	4.14514514514515\\
            3.59926788656923	4.13513513513514\\
            3.59621843326722	4.12512512512513\\
            3.59359359359359	4.11651543032895\\
            3.593167903436	4.11511511511512\\
            3.59011987347383	4.10510510510511\\
            3.58707007094133	4.0950950950951\\
            3.58401848272196	4.08508508508509\\
            3.58358358358358	4.08366087068666\\
            3.58096938927346	4.07507507507508\\
            3.57791921894863	4.06506506506507\\
            3.57486724670749	4.05505505505506\\
            3.57357357357357	4.05081759387179\\
            3.57181636368218	4.04504504504505\\
            3.56876580619019	4.03503503503504\\
            3.56571343012701	4.02502502502503\\
            3.56356356356356	4.01798158143372\\
            3.56266072372145	4.01501501501502\\
            3.55960975883432	4.00500500500501\\
            3.5565569582777	3.99499499499499\\
            3.55355355355355	3.98515312493208\\
            3.55350239359142	3.98498498498498\\
            3.55045100018562	3.97497497497497\\
            3.54739775354966	3.96496496496496\\
            3.5443426392491	3.95495495495495\\
            3.54354354354354	3.95234080861555\\
            3.54128945054651	3.94494494494494\\
            3.53823573528494	3.93493493493493\\
            3.53518013400171	3.92492492492492\\
            3.53353353353353	3.91953727186105\\
            3.53212502707096	3.91491491491491\\
            3.5290708196287	3.9049049049049\\
            3.52601470729207	3.89489489489489\\
            3.52352352352352	3.88674232093528\\
            3.52295764360977	3.88488488488488\\
            3.5199029193716	3.87487487487487\\
            3.51684627082791	3.86486486486486\\
            3.51378768233764	3.85485485485485\\
            3.51351351351351	3.85395919362861\\
            3.51073194378328	3.84484484484484\\
            3.5076747327404	3.83483483483483\\
            3.50461556141541	3.82482482482482\\
            3.5035035035035	3.82119137419549\\
            3.5015577984359	3.81481481481481\\
            3.49849999740457	3.8048048048048\\
            3.49544021515266	3.79479479479479\\
            3.49349349349349	3.78843330971686\\
            3.49238038501748	3.78478478478478\\
            3.48932196524914	3.77477477477477\\
            3.48626154269107	3.76476476476476\\
            3.48348348348348	3.75568540213129\\
            3.48319960113412	3.75475475475475\\
            3.48014053255515	3.74474474474474\\
            3.47707943895728	3.73473473473473\\
            3.4740163028871	3.72472472472472\\
            3.47347347347347	3.72295392044864\\
            3.47095559124253	3.71471471471471\\
            3.46789379444551	3.7047047047047\\
            3.46482993181808	3.69469469469469\\
            3.46346346346346	3.69023656998642\\
            3.46176702864403	3.68468468468468\\
            3.45870449498718	3.67467467467467\\
            3.45563987139884	3.66466466466466\\
            3.45345345345345	3.65753076751661\\
            3.45257472726537	3.65465465465465\\
            3.44951142150669	3.64464464464464\\
            3.44644600093657	3.63463463463463\\
            3.44344344344344	3.6248369981425\\
            3.44337856453104	3.62462462462462\\
            3.44031444976234	3.61461461461461\\
            3.43724819448551	3.6046046046046\\
            3.43417977904271	3.59459459459459\\
            3.43343343343343	3.59216399515187\\
            3.43111345007162	3.58458458458458\\
            3.42804632056692	3.57457457457457\\
            3.42497700380553	3.56456456456456\\
            3.42342342342342	3.55950484070743\\
            3.42190828701965	3.55455455455455\\
            3.41884024187206	3.54454454454454\\
            3.41576998145239	3.53453453453453\\
            3.41341341341341	3.52685938241262\\
            3.4126988191498	3.52452452452452\\
            3.40962981494694	3.51451451451451\\
            3.40655856648537	3.5045045045045\\
            3.40348505202521	3.49449449449449\\
            3.4034034034034	3.49422912274531\\
            3.40041488985781	3.48448448448448\\
            3.39734260681423	3.47447447447447\\
            3.394268027128	3.46446446446446\\
            3.39339339339339	3.4616217932502\\
            3.39119530983598	3.45445445445445\\
            3.3881219433946	3.44444444444444\\
            3.38504624856193	3.43443443443443\\
            3.38338338338338	3.42903006523465\\
            3.38197091090089	3.42442442442442\\
            3.3788964098439	3.41441441441441\\
            3.3758195474848	3.4044044044044\\
            3.37337337337337	3.39645461805546\\
            3.37274152145995	3.39439439439439\\
            3.36966583203366	3.38438438438438\\
            3.36658774717119	3.37437437437437\\
            3.36350724189356	3.36436436436436\\
            3.36336336336336	3.363897814771\\
            3.3604300276569	3.35435435435435\\
            3.35735066257168	3.34434434434434\\
            3.35426884084738	3.33433433433433\\
            3.35335335335335	3.33136601407652\\
            3.3511888057691	3.32432432432432\\
            3.34810809984534	3.31431431431431\\
            3.34502489965934	3.3043043043043\\
            3.34334334334334	3.2988527890523\\
            3.3419419663013	3.29429429429429\\
            3.33885985586383	3.28428428428428\\
            3.33577521206605	3.27427427427427\\
            3.33333333333333	3.26635896676685\\
            3.33268929954381	3.26426426426426\\
            3.32960571768587	3.25425425425425\\
            3.32651956181433	3.24424424424424\\
            3.32343080284116	3.23423423423423\\
            3.32332332332332	3.23388667670836\\
            3.32034546200049	3.22422422422422\\
            3.31725772209457	3.21421421421421\\
            3.31416733576666	3.2042042042042\\
            3.31331331331331	3.20144312270381\\
            3.31107885453769	3.19419419419419\\
            3.30798945494123	3.18418418418418\\
            3.30489736381364	3.17417417417417\\
            3.3033033033033	3.16902174450113\\
            3.30180564944532	3.16416416416416\\
            3.29871451059921	3.15415415415415\\
            3.2956206332245	3.14414414414414\\
            3.29329329329329	3.13662355082899\\
            3.29252558863094	3.13413413413413\\
            3.2894326268552	3.12412412412412\\
            3.28633687755962	3.11411411411411\\
            3.28328328328328	3.10424960298238\\
            3.28323840106791	3.1041041041041\\
            3.28014352833315	3.09409409409409\\
            3.27704581698211	3.08408408408408\\
            3.27394523128147	3.07407407407407\\
            3.27327327327327	3.07190910968213\\
            3.2708469257535	3.06406406406406\\
            3.26774715750648	3.05405405405405\\
            3.26464446017108	3.04404404404404\\
            3.26326326326326	3.03959569598261\\
            3.26154251515642	3.03403403403403\\
            3.25844059021177	3.02402402402402\\
            3.25533567900628	3.01401401401401\\
            3.25325325325325	3.00731005330302\\
            3.25222997708983	3.004004004004\\
            3.2491257904203	2.99399399399399\\
            3.24601855774728	2.98398398398398\\
            3.24324324324324	2.97505347533343\\
            3.24290897576403	2.97397397397397\\
            3.23980241684429	2.96396396396396\\
            3.23669274946508	2.95395395395395\\
            3.23357993046312	2.94394394394394\\
            3.23323323323323	2.94283158009183\\
            3.23047011070387	2.93393393393393\\
            3.22735788945352	2.92392392392392\\
            3.22424244936755	2.91391391391391\\
            3.22322322322322	2.91064560556076\\
            3.22112849482191	2.9039039039039\\
            3.21801359432096	2.89389389389389\\
            3.2148954046296	2.88388388388388\\
            3.21321321321321	2.8784929528209\\
            3.21177717270335	2.87387387387387\\
            3.2086594610702	2.86386386386386\\
            3.20553838658008	2.85385385385385\\
            3.2032032032032	2.84637519019373\\
            3.20241572760967	2.84384384384384\\
            3.19929506617873	2.83383383383383\\
            3.19617096473797	2.82382382382382\\
            3.19319319319319	2.81429396326606\\
            3.19304372164302	2.81381381381381\\
            3.18991996469543	2.8038038038038\\
            3.18679268692139	2.79379379379379\\
            3.18366183253845	2.78378378378378\\
            3.18318318318318	2.78225699688208\\
            3.18053368937571	2.77377377377377\\
            3.17740307840668	2.76376376376376\\
            3.17426880341335	2.75375375375375\\
            3.17317317317317	2.7502618851003\\
            3.1711357498839	2.74374374374374\\
            3.16800164116745	2.73373373373373\\
            3.16486377680334	2.72372372372372\\
            3.16316316316316	2.7183086317346\\
            3.16172563210129	2.71371371371371\\
            3.15858785323609	2.7037037037037\\
            3.15544622271001	2.69369369369369\\
            3.15315315315315	2.68639919219313\\
            3.15230279758999	2.68368368368368\\
            3.14916116824289	2.67367367367367\\
            3.14601558666276	2.66366366366366\\
            3.14314314314314	2.65453560244871\\
            3.14286668327876	2.65365365365365\\
            3.13972101520575	2.64364364364364\\
            3.1365712896208	2.63363363363363\\
            3.13341743200353	2.62362362362362\\
            3.13313313313313	2.62272357605988\\
            3.13026679866544	2.61361361361361\\
            3.12711272826082	2.6036036036036\\
            3.12395441160638	2.59359359359359\\
            3.12312312312312	2.59096503765252\\
            3.12079789929124	2.58358358358358\\
            3.11763927578766	2.57357357357357\\
            3.11447628663768	2.56356356356356\\
            3.11311311311311	2.55925871390559\\
            3.11131367512029	2.55355355355355\\
            3.10815028344748	2.54354354354354\\
            3.10498240153857	2.53353353353353\\
            3.1031031031031	2.52760688820119\\
            3.10181346364513	2.52352352352352\\
            3.09864508297967	2.51351351351351\\
            3.09547208237948	2.5035035035035\\
            3.09309309309309	2.4960118824762\\
            3.09229658503187	2.49349349349349\\
            3.08912299031847	2.48348348348348\\
            3.08594464108372	2.47347347347347\\
            3.08308308308308	2.46447603650958\\
            3.08276234684146	2.46346346346346\\
            3.07958331095547	2.45345345345345\\
            3.0763993814831	2.44344344344344\\
            3.0732104490643	2.43343343343343\\
            3.07307307307307	2.43300338164764\\
            3.07002534750847	2.42342342342342\\
            3.06683560780763	2.41341341341341\\
            3.06364071568326	2.4034034034034\\
            3.06306306306306	2.40159818548964\\
            3.06044841022434	2.39339339339339\\
            3.05725263641415	2.38338338338338\\
            3.05405155754646	2.37337337337337\\
            3.05305305305305	2.37025857287537\\
            3.05085183139091	2.36336336336336\\
            3.04764981183445	2.35335335335335\\
            3.04444233297787	2.34334334334334\\
            3.04304304304304	2.33898650601939\\
            3.04123498497357	2.33333333333333\\
            3.03802652860476	2.32332332332332\\
            3.03481245933302	2.31331331331331\\
            3.03303303303303	2.30778368214179\\
            3.03159731326295	2.3033033033033\\
            3.02838226086681	2.29329329329329\\
            3.02516144582014	2.28328328328328\\
            3.02302302302302	2.27665141216709\\
            3.02193836297951	2.27327327327327\\
            3.01871660247366	2.26326326326326\\
            3.01548893798174	2.25325325325325\\
            3.01301301301301	2.24559045892831\\
            3.01225783421129	2.24324324324324\\
            3.00902932138694	2.23323323323323\\
            3.005794778082	2.22322322322322\\
            3.003003003003	2.21460082027081\\
            3.00255564689249	2.21321321321321\\
            2.99932043366508	2.2032032032032\\
            2.99607908736616	2.19319319319319\\
            2.99299299299299	2.18368143624475\\
            2.99283203145633	2.18318318318318\\
            2.98959030454441	2.17317317317317\\
            2.98634237867548	2.16316316316316\\
            2.98308806487789	2.15315315315315\\
            2.98298298298298	2.15283068773404\\
            2.97983978736652	2.14314314314314\\
            2.97658571164233	2.13313313313313\\
            2.97332523285591	2.12312312312312\\
            2.97297297297297	2.12204397594144\\
            2.97007041598742	2.11311311311311\\
            2.96681090834427	2.1031031031031\\
            2.96354506788437	2.09309309309309\\
            2.96296296296296	2.0913123419243\\
            2.96028467376707	2.08308308308308\\
            2.95702085600841	2.07307307307307\\
            2.95375090163093	2.06306306306306\\
            2.95295295295295	2.06062441427466\\
            2.95048637388481	2.05305305305305\\
            2.94721993707417	2.04304304304304\\
            2.94394774564137	2.03303303303303\\
            2.94294294294294	2.02996324861149\\
            2.94068120432555	2.02302302302302\\
            2.93741464905198	2.01301301301301\\
            2.93414299673581	2.003003003003\\
            2.93293293293293	1.9993038638001\\
            2.93087752137109	1.99299299299299\\
            2.92761451331887	1.98298298298298\\
            2.9243474789162	1.97297297297297\\
            2.92292292292292	1.96860941311857\\
            2.9210875269235	1.96296296296296\\
            2.91783343482638	1.95295295295295\\
            2.914577016253	1.94294294294294\\
            2.91291291291291	1.93782498977158\\
            2.91132905497406	1.93293293293293\\
            2.90809178625576	1.92292292292292\\
            2.90485487019029	1.91291291291291\\
            2.9029029029029	1.90686710172007\\
            2.90162835611002	1.9029029029029\\
            2.89841969676126	1.89289289289289\\
            2.8952156372835	1.88288288288288\\
            2.89289289289289	1.87560467885071\\
            2.89202458027031	1.87287287287287\\
            2.88886242741196	1.86286286286286\\
            2.8857117265649	1.85285285285285\\
            2.88288288288288	1.84382213390433\\
            2.8825772832391	1.84284284284284\\
            2.87948954435794	1.83283283283283\\
            2.87642464597203	1.82282282282282\\
            2.87338598343726	1.81281281281281\\
            2.87287287287287	1.81109057168024\\
            2.87041143309341	1.8028028028028\\
            2.86748586868836	1.79279279279279\\
            2.86461006614699	1.78278278278278\\
            2.86286286286286	1.77653976296712\\
            2.86181110401815	1.77277277277277\\
            2.8591184326277	1.76276276276276\\
            2.85652081728558	1.75275275275275\\
            2.85403841171325	1.74274274274274\\
            2.85285285285285	1.73760562953417\\
            2.85172843075861	1.73273273273273\\
            2.84963767505835	1.72272272272272\\
            2.84779209651401	1.71271271271271\\
            2.84626836421343	1.7027027027027\\
            2.84518217807923	1.69269269269269\\
            2.84471917459714	1.68268268268268\\
            2.84520137426065	1.67267267267267\\
            2.84724773695162	1.66266266266266\\
            2.85223041569596	1.65265265265265\\
            2.85285285285285	1.65196647747943\\
            2.86286286286286	1.64516269403457\\
            2.87268999254512	1.64264264264264\\
            2.87287287287287	1.64261497170586\\
            2.88288288288288	1.64251301836958\\
            2.88399277903386	1.64264264264264\\
            2.89289289289289	1.64375966026295\\
            2.9029029029029	1.64587987132503\\
            2.91291291291291	1.64848055139954\\
            2.92292292292292	1.65135088372483\\
            2.9268867495363	1.65265265265265\\
            2.93293293293293	1.65476761451402\\
            2.94294294294294	1.65849395634304\\
            2.95295295295295	1.66216893186858\\
            2.95417947772378	1.66266266266266\\
            2.96296296296296	1.66640433132639\\
            2.97297297297297	1.67055962430336\\
            2.97796595902365	1.67267267267267\\
            2.98298298298298	1.67491321583212\\
            2.99299299299299	1.67941866133307\\
            3.00039737572031	1.68268268268268\\
            3.003003003003	1.68389136065791\\
            3.01301301301301	1.68865005777876\\
            3.02188047712842	1.69269269269269\\
            3.02302302302302	1.6932392827926\\
            3.03303303303303	1.69817932491041\\
            3.04268143094721	1.7027027027027\\
            3.04304304304304	1.70288011573291\\
            3.05305305305305	1.70794842456248\\
            3.06298006315837	1.71271271271271\\
            3.06306306306306	1.71275428814205\\
            3.07307307307307	1.7179119619747\\
            3.08290100094764	1.72272272272272\\
            3.08308308308308	1.7228155092194\\
            3.09309309309309	1.72803428860987\\
            3.10253244317175	1.73273273273273\\
            3.1031031031031	1.73302771058325\\
            3.11311311311311	1.73828728525457\\
            3.12193793095119	1.74274274274274\\
            3.12312312312312	1.74336270238455\\
            3.13313313313313	1.74864866026937\\
            3.1411639710514	1.75275275275275\\
            3.14314314314314	1.75379837087419\\
            3.15315315315315	1.7591006412588\\
            3.1602451043315	1.76276276276276\\
            3.16316316316316	1.76431729069228\\
            3.17317317317317	1.76962896863476\\
            3.17920734759936	1.77277277277277\\
            3.18318318318318	1.77490565670475\\
            3.19319319319319	1.78022212129695\\
            3.19807057116192	1.78278278278278\\
            3.2032032032032	1.78555246265262\\
            3.21321321321321	1.7908707207956\\
            3.21685016414329	1.79279279279279\\
            3.22322322322322	1.79624887040997\\
            3.23323323323323	1.80156707259663\\
            3.23555821438924	1.8028028028028\\
            3.24324324324324	1.80698772618341\\
            3.25325325325325	1.81230481250995\\
            3.25420435263221	1.81281281281281\\
            3.26326326326326	1.81776318968908\\
            3.2727739694667	1.82282282282282\\
            3.27327327327327	1.82309485895466\\
            3.28328328328328	1.8285704499389\\
            3.29125714948588	1.83283283283283\\
            3.29329329329329	1.83394598739312\\
            3.3033033033033	1.83940550723857\\
            3.30970713510514	1.84284284284284\\
            3.31331331331331	1.84482002752687\\
            3.32332332332332	1.85026500568773\\
            3.3281272808937	1.85285285285285\\
            3.33333333333333	1.85571415646743\\
            3.34334334334334	1.86114610413816\\
            3.34652037396354	1.86286286286286\\
            3.35335335335335	1.86662601775022\\
            3.36336336336336	1.87204637641506\\
            3.36488877293889	1.87287287287287\\
            3.37337337337337	1.87755362251768\\
            3.38322974794794	1.88288288288288\\
            3.38338338338338	1.88296752538467\\
            3.39339339339339	1.8884952742099\\
            3.40150526921144	1.89289289289289\\
            3.4034034034034	1.89394040376703\\
            3.41341341341341	1.89944951097258\\
            3.4197690094685	1.9029029029029\\
            3.42342342342342	1.90492249367706\\
            3.43343343343343	1.91041506141043\\
            3.43802137470703	1.91291291291291\\
            3.44344344344344	1.91591290829328\\
            3.45345345345345	1.92139081039597\\
            3.45626276800944	1.92292292292292\\
            3.46346346346346	1.92691087400041\\
            3.47347347347347	1.93237577246475\\
            3.4744935949464	1.93293293293293\\
            3.48348348348348	1.93791570790003\\
            3.49269670513339	1.94294294294294\\
            3.49349349349349	1.94338439320553\\
            3.5035035035035	1.94892680091855\\
            3.51087133044819	1.95295295295295\\
            3.51351351351351	1.95441797943845\\
            3.52352352352352	1.95994360503917\\
            3.52904200479652	1.96296296296296\\
            3.53353353353353	1.96545499630838\\
            3.54354354354354	1.97096562357136\\
            3.54720844394788	1.97297297297297\\
            3.55355355355355	1.97649520226058\\
            3.56356356356356	1.98199240365851\\
            3.56537045558194	1.98298298298298\\
            3.57357357357357	1.98753836985103\\
            3.58352694218003	1.99299299299299\\
            3.58358358358358	1.99302444885854\\
            3.59359359359359	1.99858428331598\\
            3.60164933522182	2.003003003003\\
            3.6036036036036	2.00408873930644\\
            3.61361361361361	2.00963273702436\\
            3.61977141095663	2.01301301301301\\
            3.62362362362362	2.01515382648023\\
            3.63363363363363	2.02068353451396\\
            3.6378926768985	2.02302302302302\\
            3.64364364364364	2.02621970197286\\
            3.65365365365365	2.03173648790259\\
            3.65601274395028	2.03303303303303\\
            3.66366366366366	2.03728634429124\\
            3.67367367367367	2.04279141753119\\
            3.67413130959554	2.04304304304304\\
            3.68368368368368	2.04835372106673\\
            3.69222925755406	2.05305305305305\\
            3.69369369369369	2.05386758195454\\
            3.7037037037037	2.0594217911063\\
            3.71032226525693	2.06306306306306\\
            3.71371371371371	2.06494954333269\\
            3.72372372372372	2.07049050624822\\
            3.72841623233497	2.07307307307307\\
            3.73373373373373	2.07603094337111\\
            3.74374374374374	2.08155981300814\\
            3.74651073081799	2.08308308308308\\
            3.75375375375375	2.08711185176182\\
            3.76376376376376	2.09262965401601\\
            3.76460541039035	2.09309309309309\\
            3.77377377377377	2.09819232059556\\
            3.78268852883053	2.1031031031031\\
            3.78378378378378	2.10371266371654\\
            3.79379379379379	2.10927238721751\\
            3.80076447199366	2.11311311311311\\
            3.8038038038038	2.11480451041706\\
            3.81381381381381	2.12035207670238\\
            3.81884227801948	2.12312312312312\\
            3.82382382382382	2.12589503248175\\
            3.83383383383383	2.13143140398896\\
            3.83692154007412	2.13313313313313\\
            3.84384384384384	2.13698433684116\\
            3.85385385385385	2.1425103757125\\
            3.85500191589074	2.14314314314314\\
            3.86386386386386	2.14807251225725\\
            3.87307627718372	2.15315315315315\\
            3.87387387387387	2.15359717270562\\
            3.88388388388388	2.15915963202751\\
            3.89114276540176	2.16316316316316\\
            3.89389389389389	2.16469443149995\\
            3.9039039039039	2.17024575631933\\
            3.90921155164654	2.17317317317317\\
            3.91391391391391	2.17578994063973\\
            3.92392392392392	2.18133093418153\\
            3.92728227012733	2.18318318318318\\
            3.93393393393393	2.1868838186749\\
            3.94394394394394	2.19241520527471\\
            3.9453546072231	2.19319319319319\\
            3.95395395395395	2.19797616761698\\
            3.9634244652975	2.2032032032032\\
            3.96396396396396	2.20350355475716\\
            3.97397397397397	2.20906707522472\\
            3.98148643299443	2.21321321321321\\
            3.98398398398398	2.21460331095764\\
            3.99399399399399	2.22015661698329\\
            3.99955087428803	2.22322322322322\\
            4.004004004004	2.22570109290161\\
            4.01401401401401	2.23124485781725\\
            4.01761746802307	2.23323323323323\\
            4.02402402402402	2.23679701869242\\
            4.03403403403403	2.24233185357248\\
            4.03568593480242	2.24324324324324\\
            4.04404404404404	2.24789119211654\\
            4.05375425727456	2.25325325325325\\
            4.05405405405405	2.2534201411878\\
            4.06406406406406	2.25898370449027\\
            4.07181495240577	2.26326326326326\\
            4.07407407407407	2.26452047479662\\
            4.08408408408408	2.27007463626734\\
            4.08987815095287	2.27327327327327\\
            4.09409409409409	2.27561873059141\\
            4.1041041041041	2.28116405843842\\
            4.10794357368303	2.28328328328328\\
            4.11411411411411	2.28671502078035\\
            4.12412412412412	2.29225203374985\\
            4.12601097477374	2.29329329329329\\
            4.13413413413413	2.29780944544328\\
            4.14407981823793	2.3033033033033\\
            4.14414414414414	2.30333910491962\\
            4.15415415415415	2.30890209399667\\
            4.16214139476292	2.31331331331331\\
            4.16416416416416	2.31443874652768\\
            4.17417417417417	2.3199930464765\\
            4.18020542283392	2.32332332332332\\
            4.18418418418418	2.32553628069377\\
            4.19419419419419	2.33108237466209\\
            4.19827166035867	2.33333333333333\\
            4.2042042042042	2.33663181154941\\
            4.21421421421421	2.34217014306122\\
            4.21633989208419	2.34334334334334\\
            4.22422422422422	2.34772543303852\\
            4.23423423423423	2.35325640977407\\
            4.23440992651429	2.35335335335335\\
            4.24424424424424	2.35881723007282\\
            4.25247455143145	2.36336336336336\\
            4.25425425425425	2.36435329569893\\
            4.26426426426426	2.36990727954969\\
            4.27054079193077	2.37337337337337\\
            4.27427427427427	2.37544931814741\\
            4.28428428428428	2.38099565124944\\
            4.28860917733218	2.38338338338338\\
            4.29429429429429	2.38654334424419\\
            4.3043043043043	2.3920824086268\\
            4.30667951928911	2.39339339339339\\
            4.31431431431431	2.39763546093001\\
            4.32432432432432	2.40316760950973\\
            4.32475164878993	2.4034034034034\\
            4.33433433433433	2.40872574751519\\
            4.34282030224845	2.41341341341341\\
            4.34434434434434	2.41426089179229\\
            4.35435435435435	2.41981427648755\\
            4.36088966855221	2.42342342342342\\
            4.36436436436436	2.4253548888307\\
            4.37437437437437	2.43090111422892\\
            4.37896108747419	2.43343343343343\\
            4.38438438438438	2.43644692406902\\
            4.39439439439439	2.44198632165107\\
            4.39703439397309	2.44344344344344\\
            4.4044044044044	2.44753707736855\\
            4.41441441441441	2.45306995476048\\
            4.41510943884865	2.45345345345345\\
            4.42442442442442	2.45862542213756\\
            4.43318251774213	2.46346346346346\\
            4.43443443443443	2.4641594098175\\
            4.44444444444444	2.46971202597501\\
            4.45125559905558	2.47347347347347\\
            4.45445445445445	2.47525105833711\\
            4.46446446446446	2.48079695124464\\
            4.46933062646591	2.48348348348348\\
            4.47447447447447	2.48634079627107\\
            4.48448448448448	2.49188025558747\\
            4.48740745497478	2.49349349349349\\
            4.49449449449449	2.49742869671123\\
            4.5045045045045	2.50296199237951\\
            4.50548595265487	2.5035035035035\\
            4.51451451451451	2.50851482727524\\
            4.52356366662624	2.51351351351351\\
            4.52452452452452	2.51404749633975\\
            4.53453453453453	2.51959925062234\\
            4.54164082608005	2.52352352352352\\
            4.54454454454454	2.52513660568136\\
            4.55455455455455	2.53068202491571\\
            4.55971981917166	2.53353353353353\\
            4.56456456456456	2.53622386523578\\
            4.57457457457457	2.54176320423742\\
            4.577800518101	2.54354354354354\\
            4.58458458458458	2.54730934180764\\
            4.59459459459459	2.55284283896117\\
            4.59588280593098	2.55355355355355\\
            4.6046046046046	2.55839309753825\\
            4.61396523215592	2.56356356356356\\
            4.61461461461461	2.56392434014511\\
            4.62462462462462	2.56947519032155\\
            4.63204667416589	2.57357357357357\\
            4.63463463463463	2.57501081210331\\
            4.64464464464464	2.5805556741788\\
            4.65012983651538	2.58358358358358\\
            4.65465465465465	2.58609550004079\\
            4.66466466466466	2.59163459959653\\
            4.66821460616836	2.59359359359359\\
            4.67467467467467	2.5971784650165\\
            4.68468468468468	2.60271201383155\\
            4.68630087918048	2.6036036036036\\
            4.69469469469469	2.60825976409804\\
            4.70438800178679	2.61361361361361\\
            4.7047047047047	2.6137895125419\\
            4.71471471471471	2.6193394506993\\
            4.72247381898988	2.62362362362362\\
            4.72472472472472	2.62487331348919\\
            4.73473473473473	2.6304175748862\\
            4.74056124548975	2.63363363363363\\
            4.74474474474474	2.63595539813487\\
            4.75475475475475	2.64149418365353\\
            4.75865018095039	2.64364364364364\\
            4.76476476476476	2.64703582233482\\
            4.77477477477477	2.65256932117612\\
            4.77674053269686	2.65365365365365\\
            4.78478478478478	2.65811463851165\\
            4.79479479479479	2.66364302903669\\
            4.79483221506664	2.66366366366366\\
            4.8048048048048	2.66919189593076\\
            4.81292247760156	2.67367367367367\\
            4.81481481481481	2.67472399608001\\
            4.82482482482482	2.68026764095144\\
            4.83101418629889	2.68368368368368\\
            4.83483483483483	2.68580348873743\\
            4.84484484484484	2.69134191725515\\
            4.84910730795212	2.69369369369369\\
            4.85485485485485	2.69688138397172\\
            4.86486486486486	2.70241476605353\\
            4.86720175967929	2.7037037037037\\
            4.87487487487487	2.70795772998236\\
            4.88488488488488	2.71348622627795\\
            4.88529746456912	2.71371371371371\\
            4.89489489489489	2.7190325722281\\
            4.90339254417543	2.72372372372372\\
            4.9049049049049	2.72456292207848\\
            4.91491491491491	2.73010595363444\\
            4.92148849905202	2.73373373373373\\
            4.92492492492492	2.73563986377553\\
            4.93493493493493	2.74117791478319\\
            4.93958577450552	2.74374374374374\\
            4.94494494494494	2.74671527027918\\
            4.95495495495495	2.7522484940857\\
            4.9576842961856	2.75375375375375\\
            4.96496496496496	2.75778918596417\\
            4.97497497497497	2.76331772794147\\
            4.97578399485539	2.76376376376376\\
            4.98498498498498	2.7688616528151\\
            4.99388368765921	2.77377377377377\\
            4.99499499499499	2.7743902761804\\
            5.00500500500501	2.77993271059906\\
            5.01198381505782	2.78378378378378\\
            5.01501501501502	2.78546472815588\\
            5.02502502502503	2.79100239702388\\
            5.03008517500649	2.79379379379379\\
            5.03503503503504	2.79653770554234\\
            5.04504504504505	2.80207074788342\\
            5.04818770060948	2.8038038038038\\
            5.05505505505506	2.80760924925718\\
            5.06506506506507	2.81313779719088\\
            5.06629132937467	2.81381381381381\\
            5.07507507507508	2.81867939812406\\
            5.08439542244724	2.82382382382382\\
            5.08508508508509	2.82420632692067\\
            5.0950950950951	2.82974818901743\\
            5.1024996229868	2.83383383383383\\
            5.10510510510511	2.83527836376508\\
            5.11511511511512	2.84081565699546\\
            5.12060497276007	2.84384384384384\\
            5.12512512512513	2.84634898448484\\
            5.13513513513514	2.85188183542252\\
            5.13871141140525	2.85385385385385\\
            5.14514514514515	2.85741822687419\\
            5.15515515515516	2.86294675608193\\
            5.15681888237264	2.86386386386386\\
            5.16516516516517	2.86848612688527\\
            5.17492715975353	2.87387387387387\\
            5.17517517517518	2.87401139861543\\
            5.18518518518519	2.87955271874985\\
            5.19303531700789	2.88388388388388\\
            5.1951951951952	2.88508110331278\\
            5.20520520520521	2.89061803509173\\
            5.21114454500851	2.89389389389389\\
            5.21521521521522	2.89614944791233\\
            5.22522522522523	2.90168210703048\\
            5.22925478913892	2.9039039039039\\
            5.23523523523524	2.90721646738635\\
            5.24524524524525	2.9127449642774\\
            5.24736599809896	2.91391391391391\\
            5.25525525525526	2.91828219507968\\
            5.26526526526527	2.92380663522421\\
            5.26547812367706	2.92392392392392\\
            5.27527527527528	2.92934666281289\\
            5.283590231881	2.93393393393393\\
            5.28528528528529	2.93487331129265\\
            5.2952952952953	2.94040990097766\\
            5.30170321576578	2.94394394394394\\
            5.30530530530531	2.94593946497731\\
            5.31531531531532	2.95147193862529\\
            5.31981714715347	2.95395395395395\\
            5.32532532532533	2.95700434442433\\
            5.33533533533534	2.96253280354869\\
            5.33793197939413	2.96396396396396\\
            5.34534534534535	2.96806798061071\\
            5.35535535535536	2.97359252235839\\
            5.35604766854421	2.97397397397397\\
            5.36536536536537	2.97913040315781\\
            5.3741636685385	2.98398398398398\\
            5.37537537537538	2.98465537012808\\
            5.38538538538539	2.99019164041278\\
            5.39228027974613	2.99399399399399\\
            5.3953953953954	2.99571942027583\\
            5.40540540540541	3.00125171952442\\
            5.41039777390493	3.004004004004\\
            5.41541541541542	3.00678224467898\\
            5.42542542542543	3.01231066651354\\
            5.42851610849558	3.01401401401401\\
            5.43543543543544	3.0178438721627\\
            5.44544544544545	3.02336850633845\\
            5.44663524338026	3.02402402402402\\
            5.45545545545546	3.02890433034211\\
            5.46475491268697	3.03403403403403\\
            5.46546546546547	3.03442767011817\\
            5.47547547547548	3.03996364569224\\
            5.48287501974815	3.04404404404404\\
            5.48548548548549	3.04548970449071\\
            5.4954954954955	3.05102184361325\\
            5.50099594916985	3.05405405405405\\
            5.50550550550551	3.05655055920903\\
            5.51551551551552	3.06207894849117\\
            5.5191176621119	3.06406406406406\\
            5.52552552552553	3.06761026114078\\
            5.53553553553554	3.07313498375459\\
            5.53724012183799	3.07407407407407\\
            5.54554554554555	3.07866883606978\\
            5.55536324825973	3.08408408408408\\
            5.55555555555556	3.08419060218351\\
            5.56556556556557	3.08972630875641\\
            5.57348671920533	3.09409409409409\\
            5.57557557557558	3.09525070765084\\
            5.58558558558559	3.100782702994\\
            5.59161095572219	3.1041041041041\\
            5.5955955955956	3.10630967719087\\
            5.60560560560561	3.11183804166146\\
            5.60973592225591	3.11411411411411\\
            5.61561561561562	3.11736753588825\\
            5.62562562562563	3.12289234677251\\
            5.62786158511766	3.12412412412412\\
            5.63563563563564	3.12842430785369\\
            5.64564564564565	3.13394563952177\\
            5.64598791237313	3.13413413413413\\
            5.65565565565566	3.13948001627631\\
            5.6641146711531	3.14414414414414\\
            5.66566566566567	3.14500281432717\\
            5.67567567567568	3.15053468347255\\
            5.68224208764868	3.15415415415415\\
            5.68568568568569	3.15605998147773\\
            5.6956956956957	3.16158833093205\\
            5.70037018392931	3.16416416416416\\
            5.70570570570571	3.16711607759279\\
            5.71571571571572	3.17264097936057\\
            5.7184989290428	3.17417417417417\\
            5.72572572572573	3.17817112525278\\
            5.73573573573574	3.18369264872024\\
            5.73662829360127	3.18418418418418\\
            5.74574574574575	3.18922514620573\\
            5.75475818453182	3.19419419419419\\
            5.75575575575576	3.19474640026621\\
            5.76576576576577	3.20027816140998\\
            5.77288865616436	3.2042042042042\\
            5.77577577577578	3.20580184550264\\
            5.78578578578579	3.21133019107421\\
            5.79101976046517	3.21421421421421\\
            5.7957957957958	3.21685625744733\\
            5.80580580580581	3.22238125469507\\
            5.8091514689452	3.22422422422422\\
            5.81581581581582	3.22790965727931\\
            5.82582582582583	3.2334313710925\\
            5.82728375451462	3.23423423423423\\
            5.83583583583584	3.23896206542362\\
            5.84541658850634	3.24424424424424\\
            5.84584584584585	3.24448183009208\\
            5.85585585585586	3.25001350158874\\
            5.86354999356665	3.25425425425425\\
            5.86586586586587	3.25553563118043\\
            5.87587587587588	3.26106398480168\\
            5.88168398712658	3.26426426426426\\
            5.88588588588589	3.26658843474388\\
            5.8958958958959	3.27211353344107\\
            5.899818542919	3.27427427427427\\
            5.90590590590591	3.27764026067632\\
            5.91591591591592	3.28316216526829\\
            5.91795363593213	3.28428428428428\\
            5.92592592592593	3.28869112818686\\
            5.93593593593594	3.29420989745672\\
            5.9360892423417	3.29429429429429\\
            5.94594594594595	3.29974105583267\\
            5.95422545580395	3.3043043043043\\
            5.95595595595596	3.30526168755214\\
            5.96596596596597	3.31079006154991\\
            5.97236222340792	3.31431431431431\\
            5.97597597597598	3.31631295566039\\
            5.98598598598599	3.32183816268293\\
            5.99049951386226	3.32432432432432\\
            5.995995995996	3.32736327884112\\
            6.00600600600601	3.33288537601173\\
            6.00863730403798	3.33433433433433\\
            6.01601601601602	3.33841267518451\\
            6.02602602602603	3.34393171777793\\
            6.02677557187633	3.34434434434434\\
            6.03603603603604	3.34946116218611\\
            6.04491442401469	3.35435435435435\\
            6.04604604604605	3.35498034998\\
            6.05605605605606	3.36050875677422\\
            6.06305385437302	3.36436436436436\\
            6.06606606606607	3.36603015256135\\
            6.07607607607608	3.37155547533568\\
            6.08119377061943	3.37437437437437\\
            6.08608608608609	3.37707904122728\\
            6.0960960960961	3.38260133374027\\
            6.09933415133418	3.38438438438438\\
            6.10610610610611	3.38812703303697\\
            6.11611611611612	3.39364634736374\\
            6.11747497606455	3.39439439439439\\
            6.12612612612613	3.39917414450598\\
            6.13561630530456	3.4044044044044\\
            6.13613613613614	3.40469193974924\\
            6.14614614614615	3.41022039163048\\
            6.15375829128155	3.41441441441441\\
            6.15615615615616	3.41574034367737\\
            6.16616616616617	3.42126578991022\\
            6.17190072846066	3.42442442442442\\
            6.17617617617618	3.42678786309907\\
            6.18618618618619	3.43231035437016\\
            6.19004359697673	3.43443443443443\\
            6.1961961961962	3.43783451412229\\
            6.20620620620621	3.44335409958103\\
            6.20818687784052	3.44444444444444\\
            6.21621621621622	3.44888031235686\\
            6.22622622622623	3.45439703967878\\
            6.22633055289548	3.45445445445445\\
            6.23623623623624	3.45992527293602\\
            6.2444749716932	3.46446446446446\\
            6.24624624624625	3.4654438330623\\
            6.25625625625626	3.47096941053686\\
            6.2626198290757	3.47447447447447\\
            6.26626626626627	3.47649004554343\\
            6.27627627627628	3.48201273939965\\
            6.2807650866621	3.48448448448448\\
            6.28628628628629	3.48753541664086\\
            6.2962962962963	3.49305527334621\\
            6.29891072679906	3.49449449449449\\
            6.30630630630631	3.49857996112628\\
            6.31631631631632	3.50409702579726\\
            6.31705673259027	3.5045045045045\\
            6.32632632632633	3.50962369333318\\
            6.33520335919265	3.51451451451451\\
            6.33633633633634	3.51514091075144\\
            6.34634634634635	3.52066662717502\\
            6.35335054021665	3.52452452452452\\
            6.35635635635636	3.52618587566791\\
            6.36636636636637	3.53170877616261\\
            6.37149809218977	3.53453453453453\\
            6.37637637637638	3.53723002485156\\
            6.38638638638639	3.54275015342051\\
            6.38964599868	3.54454454454454\\
            6.3963963963964	3.54827337229758\\
            6.40640640640641	3.55379077170264\\
            6.4077942439452	3.55455455455455\\
            6.41641641641642	3.55931593159737\\
            6.42594294284349	3.56456456456456\\
            6.42642642642643	3.56483185306315\\
            6.43643643643644	3.57035771595486\\
            6.4440923550913	3.57457457457457\\
            6.44644644644645	3.57587562693053\\
            6.45645645645646	3.5813987382021\\
            6.46224211079603	3.58458458458458\\
            6.46646646646647	3.58691860942896\\
            6.47647647647648	3.59243901081398\\
            6.48039219464411	3.59459459459459\\
            6.48648648648649	3.59796081383327\\
            6.4964964964965	3.60347854592226\\
            6.49854259195193	3.6046046046046\\
            6.50650650650651	3.60900225304553\\
            6.51651651651652	3.61451735532898\\
            6.51669328863702	3.61461461461461\\
            6.52652652652653	3.62004293960971\\
            6.5348447915835	3.62462462462462\\
            6.53653653653654	3.62555955956074\\
            6.54654654654655	3.63108288572565\\
            6.55299666433096	3.63463463463463\\
            6.55655655655656	3.63660142790315\\
            6.56656656656657	3.64212210326236\\
            6.57114884040751	3.64464464464464\\
            6.57657657657658	3.64764254063318\\
            6.58658658658659	3.6531606037707\\
            6.58930130610174	3.65465465465465\\
            6.5965965965966	3.6586829100118\\
            6.60660660660661	3.6641983984954\\
            6.60745404825295	3.66466466466466\\
            6.61661661661662	3.66972254796843\\
            6.62560739135869	3.67467467467467\\
            6.62662662662663	3.67523792104073\\
            6.63663663663664	3.68076146611352\\
            6.64376129833265	3.68468468468468\\
            6.64664664664665	3.68627872515381\\
            6.65665665665666	3.69179967575053\\
            6.66191548528519	3.69469469469469\\
            6.66666666666667	3.69731879504069\\
            6.67667667667668	3.70283718788743\\
            6.68006993939916	3.7047047047047\\
            6.68668668668669	3.70835814236543\\
            6.6966966966967	3.71387401324756\\
            6.69822464836277	3.71471471471471\\
            6.70670670670671	3.71939677848458\\
            6.71637971889808	3.72472472472472\\
            6.71671671671672	3.72491094662405\\
            6.72672672672673	3.7304347144585\\
            6.73453558103945	3.73473473473473\\
            6.73673673673674	3.73595073393671\\
            6.74674674674675	3.7414719610623\\
            6.75269170118178	3.74474474474474\\
            6.75675675675676	3.74698980737693\\
            6.76676676676677	3.75250852879612\\
            6.77084806733154	3.75475475475475\\
            6.77677677677678	3.75802817805237\\
            6.78678678678679	3.76354442789514\\
            6.78900466795984	3.76476476476476\\
            6.7967967967968	3.76906585678494\\
            6.80680680680681	3.77457966833895\\
            6.80716149198265	3.77477477477477\\
            6.81681681681682	3.78010285412113\\
            6.82531910237063	3.78478478478478\\
            6.82682682682683	3.78561767542665\\
            6.83683683683684	3.79113918034189\\
            6.84347708155752	3.79479479479479\\
            6.84684684684685	3.79665579648795\\
            6.85685685685686	3.80217484547201\\
            6.86163528682077	3.8048048048048\\
            6.86686686686687	3.80769323364646\\
            6.87687687687688	3.81320985928913\\
            6.87979370735438	3.81481481481481\\
            6.88688688688689	3.81872999722463\\
            6.8968968968969	3.82424423133238\\
            6.89795233276241	3.82482482482482\\
            6.90690690690691	3.8297660972884\\
            6.91611147289814	3.83483483483483\\
            6.91691691691692	3.83527975976493\\
            6.92692692692693	3.8408015436561\\
            6.93427124039079	3.84484484484484\\
            6.93693693693694	3.84631697029385\\
            6.94694694694695	3.85183634590709\\
            6.95243121517659	3.85485485485485\\
            6.95695695695696	3.85735351490021\\
            6.96696696696697	3.86287051338992\\
            6.97059138711782	3.86486486486486\\
            6.97697697697698	3.86838940343937\\
            6.98698698698699	3.87390405523018\\
            6.98875174645542	3.87487487487487\\
            6.996996996997	3.87942464552736\\
            7.00691232282589	3.88488488488488\\
            7.00700700700701	3.8849371866025\\
            7.01701701701702	3.89045925054908\\
            7.02507381115216	3.89489489489489\\
            7.02702702702703	3.89597352633169\\
            7.03703703703704	3.9014932276661\\
            7.04323548906541	3.9049049049049\\
            7.04704704704705	3.90700921728749\\
            7.05705705705706	3.91252658582414\\
            7.06139734704651	3.91491491491491\\
            7.06706706706707	3.9180442688879\\
            7.07707707707708	3.92355933376026\\
            7.07955937592647	3.92492492492492\\
            7.08708708708709	3.92907869032736\\
            7.0970970970971	3.93459148000972\\
            7.09772156687255	3.93493493493493\\
            7.10710710710711	3.94011249058421\\
            7.11588444580119	3.94494494494494\\
            7.11711711711712	3.94562565228654\\
            7.12712712712713	3.95114567842783\\
            7.13404776350492	3.95495495495495\\
            7.13713713713714	3.95666052653296\\
            7.14714714714715	3.96217826242547\\
            7.15221124515401	3.96496496496496\\
            7.15715715715716	3.96769477737991\\
            7.16716716716717	3.9732102509488\\
            7.17037488212684	3.97497497497497\\
            7.17717717717718	3.97872841362634\\
            7.18718718718719	3.98424165218026\\
            7.1885386661134	3.98498498498498\\
            7.1971971971972	3.9897614438689\\
            7.20670281381359	3.99499499499499\\
            7.20720720720721	3.99527352650638\\
            7.21721721721722	4.00079387650843\\
            7.22486771089126	4.00500500500501\\
            7.22722722722723	4.00630761912453\\
            7.23723723723724	4.01182571975627\\
            7.24303275669828	4.01501501501502\\
            7.24724724724725	4.01734110358602\\
            7.25725725725726	4.02285698164023\\
            7.2611979431213	4.02502502502503\\
            7.26726726726727	4.02837398831846\\
            7.27727727727728	4.03388767001041\\
            7.27936326233623	4.03503503503504\\
            7.28728728728729	4.03940628155977\\
            7.2972972972973	4.04491779254477\\
            7.29752870679717	4.04504504504505\\
            7.30730730730731	4.05043799136421\\
            7.31569502006347	4.05505505505506\\
            7.31731731731732	4.05595066280629\\
            7.32732732732733	4.06146912560809\\
            7.33386157324768	4.06506506506507\\
            7.33733733733734	4.06698341352766\\
            7.34734734734735	4.07249969199533\\
            7.35202825315579	4.07507507507508\\
            7.35735735735736	4.07801557874092\\
            7.36736736736737	4.08352969806278\\
            7.37019505241574	4.08508508508509\\
            7.37737737737738	4.08904716634656\\
            7.38738738738739	4.0945591511853\\
            7.38836196391426	4.0950950950951\\
            7.3973973973974	4.10007818407256\\
            7.40652939540819	4.10510510510511\\
            7.40740740740741	4.10558981705047\\
            7.41741741741742	4.11110863947964\\
            7.42469740178845	4.11511511511512\\
            7.42742742742743	4.11662186504546\\
            7.43743743743744	4.12213853996636\\
            7.44286552176739	4.12512512512513\\
            7.44744744744745	4.12765334113893\\
            7.45745745745746	4.13316789277404\\
            7.46103374839397	4.13513513513514\\
            7.46746746746747	4.13868425291369\\
            7.47747747747748	4.14419670499141\\
            7.47920207495812	4.14514514514515\\
            7.48748748748749	4.14971460779029\\
            7.49737055600593	4.15515515515516\\
            7.4974974974975	4.15522523350766\\
            7.50750750750751	4.16074441303187\\
            7.51553996387461	4.16516516516517\\
            7.51751751751752	4.16625660824563\\
            7.52752752752753	4.1717736757489\\
            7.53370947293788	4.17517517517518\\
            7.53753753753754	4.17728742410839\\
            7.54754754754755	4.18280240290362\\
            7.55187907663716	4.18518518518519\\
            7.55755755755756	4.18831768837935\\
            7.56756756756757	4.19383060131448\\
            7.57004876863855	4.1951951951952\\
            7.57757757757758	4.19934740818911\\
            7.58758758758759	4.20485827766025\\
            7.58821854282474	4.20520520520521\\
            7.5975975975976	4.21037659052\\
            7.60638899482075	4.21521521521522\\
            7.60760760760761	4.21588778592408\\
            7.61761761761762	4.22140524221041\\
            7.62455984429057	4.22522522522523\\
            7.62762762762763	4.22691796901616\\
            7.63763763763764	4.23243336995893\\
            7.64273077703666	4.23523523523524\\
            7.64764764764765	4.23794761271196\\
            7.65765765765766	4.24346098032839\\
            7.66090178707637	4.24524524524525\\
            7.66766766766767	4.24897672386845\\
            7.67767767767768	4.25448807974973\\
            7.67907286862937	4.25525525525526\\
            7.68768768768769	4.26000530920272\\
            7.69724424293721	4.26526526526527\\
            7.6976976976977	4.26551553396843\\
            7.70770770770771	4.271033375296\\
            7.71541638632993	4.27527527527528\\
            7.71771771771772	4.27654511039811\\
            7.72772772772773	4.28206092859755\\
            7.73358860225288	4.28528528528529\\
            7.73773773773774	4.28757415912452\\
            7.74774774774775	4.29308797542832\\
            7.75176088505166	4.2952952952953\\
            7.75775775775776	4.29860268674609\\
            7.76776776776777	4.3041145219846\\
            7.7699332292611	4.30530530530531\\
            7.77777777777778	4.30963069972916\\
            7.78778778778779	4.31514057434144\\
            7.78810562959862	4.31531531531532\\
            7.7977977977978	4.32065820441177\\
            7.80627886172305	4.32532532532533\\
            7.80780780780781	4.32616897633573\\
            7.81781781781782	4.33168520700716\\
            7.82445231700134	4.33533533533534\\
            7.82782782782783	4.33719745444734\\
            7.83783783783784	4.34271171360724\\
            7.84262582929429	4.34534534534535\\
            7.84784784784785	4.34822542242717\\
            7.85785785785786	4.35373773018597\\
            7.86079939343167	4.35535535535536\\
            7.86786786786787	4.35925288650438\\
            7.87787787787788	4.36476326260247\\
            7.87897300441433	4.36536536536537\\
            7.88788788788789	4.37027985278674\\
            7.89714704462136	4.37537537537538\\
            7.8978978978979	4.37578968881171\\
            7.90790790790791	4.38130632726396\\
            7.91532169737913	4.38538538538539\\
            7.91791791791792	4.38681761947989\\
            7.92792792792793	4.39233231581091\\
            7.93349639781493	4.3953953953954\\
            7.93793793793794	4.39784505055247\\
            7.94794794794795	4.40335782419067\\
            7.95167114103484	4.40540540540541\\
            7.95795795795796	4.40887198803397\\
            7.96796796796797	4.41438285805757\\
            7.96984592230535	4.41541541541542\\
            7.97797797797798	4.41989843781402\\
            7.98798798798799	4.42540742296004\\
            7.98802073704799	4.42542542542543\\
            7.997997997998	4.43092440567047\\
            8.00619653023017	4.43543543543544\\
            8.00800800800801	4.43643476932271\\
            8.01801801801802	4.44194989727229\\
            8.02437237927501	4.44544544544545\\
            8.02802802802803	4.44746168512667\\
            8.03803803803804	4.45297491818251\\
            8.04254826252084	4.45545545545546\\
            8.04804804804805	4.45848811724893\\
            8.05805805805806	4.46399947386099\\
            8.06072417548331	4.46546546546547\\
            8.06806806806807	4.46951407137232\\
            8.07807807807808	4.47502356966707\\
            8.0789001138237	4.47547547547548\\
            8.08808808808809	4.48053955307364\\
            8.09707661254761	4.48548548548549\\
            8.0980980980981	4.48604901369004\\
            8.10810810810811	4.4915645678265\\
            8.11525357239369	4.4954954954955\\
            8.11811811811812	4.49707543482766\\
            8.12812812812813	4.50258912100393\\
            8.13343055830781	4.50550550550551\\
            8.13813813813814	4.50810138181163\\
            8.14814814814815	4.51361321788102\\
            8.15160756603957	4.51551551551552\\
            8.15815815815816	4.51912686012853\\
            8.16816816816817	4.52463686363741\\
            8.16978459147541	4.52552552552553\\
            8.17817817817818	4.53015187516435\\
            8.18796175091135	4.53553553553554\\
            8.18818818818819	4.53566045720438\\
            8.1981981981982	4.54117643220709\\
            8.20613978538986	4.54554554554555\\
            8.20820820820821	4.54668640329772\\
            8.21821821821822	4.55220053644925\\
            8.22431783822832	4.55555555555556\\
            8.22822822822823	4.55771188440373\\
            8.23823823823824	4.56322419299025\\
            8.24249590539608	4.56556556556557\\
            8.24824824824825	4.56873690582265\\
            8.25825825825826	4.57424740683879\\
            8.26067398299122	4.57557557557558\\
            8.26826826826827	4.57976147275915\\
            8.27827827827828	4.58527018291508\\
            8.27885206723647	4.58558558558559\\
            8.28828828828829	4.59078559032482\\
            8.29703083545756	4.5955955955956\\
            8.2982982982983	4.59629468941761\\
            8.30830830830831	4.60180926354049\\
            8.31520992100897	4.60560560560561\\
            8.31831831831832	4.60731972299724\\
            8.32832832832833	4.61283249733846\\
            8.33338901378919	4.61561561561562\\
            8.33833833833834	4.61834430553569\\
            8.34834834834835	4.62385529656471\\
            8.35156811009538	4.62562562562563\\
            8.35835835835836	4.62936844206528\\
            8.36836836836837	4.63487766598099\\
            8.36974720634212	4.63563563563564\\
            8.37837837837838	4.64039213752981\\
            8.38792654827272	4.64564564564565\\
            8.38838838838839	4.64590038756444\\
            8.3983983983984	4.65141539678671\\
            8.40610663378135	4.65565565565566\\
            8.40840840840841	4.65692499110939\\
            8.41841841841842	4.66243822460918\\
            8.42428671978472	4.66566566566567\\
            8.42842842842843	4.6679491519418\\
            8.43843843843844	4.67346062568822\\
            8.44246680276735	4.67567567567568\\
            8.44844844844845	4.67897287492998\\
            8.45845845845846	4.6844826046346\\
            8.46064687932448	4.68568568568569\\
            8.46846846846847	4.68999616485802\\
            8.47847847847848	4.69550416598084\\
            8.47882694615861	4.6956956956957\\
            8.48848848848849	4.70101902642778\\
            8.49700781162242	4.70570570570571\\
            8.4984984984985	4.70652777804249\\
            8.50850850850851	4.71204146426086\\
            8.51518885982223	4.71571571571572\\
            8.51851851851852	4.7175515335453\\
            8.52852852852853	4.72306348290056\\
            8.53336989878992	4.72572572572573\\
            8.53853853853854	4.72857485907487\\
            8.54854854854855	4.73408508681371\\
            8.55155092529098	4.73573573573574\\
            8.55855855855856	4.73959775926313\\
            8.56856856856857	4.74510628039247\\
            8.56973193619213	4.74574574574575\\
            8.57857857857858	4.75062023866368\\
            8.58791329712259	4.75575575575576\\
            8.58858858858859	4.7561281691094\\
            8.5985985985986	4.76164230175365\\
            8.60609527778689	4.76576576576577\\
            8.60860860860861	4.76715153490366\\
            8.61861861861862	4.77266395293546\\
            8.62427724332484	4.77577577577578\\
            8.62862862862863	4.77817447831634\\
            8.63863863863864	4.78368519653858\\
            8.64245919066238	4.78578578578579\\
            8.64864864864865	4.78919700383439\\
            8.65865865865866	4.79470603682125\\
            8.66064111682119	4.7957957957958\\
            8.66866866866867	4.80021911587003\\
            8.67867867867868	4.80572647797206\\
            8.67882301891573	4.80580580580581\\
            8.68868868868869	4.81124081876254\\
            8.69700582460724	4.81581581581582\\
            8.6986986986987	4.81674923683717\\
            8.70870870870871	4.82226211677992\\
            8.71518868851399	4.82582582582583\\
            8.71871871871872	4.82777181277293\\
            8.72872872872873	4.83328301412052\\
            8.7333715287775	4.83583583583584\\
            8.73873873873874	4.83879397800166\\
            8.74874874874875	4.84430351491466\\
            8.75155434256562	4.84584584584585\\
            8.75875875875876	4.84981573680071\\
            8.76876876876877	4.85532362322613\\
            8.76973712713401	4.85585585585586\\
            8.77877877877878	4.86083709337777\\
            8.78792035787709	4.86586586586587\\
            8.78878878878879	4.86634471662618\\
            8.7987987987988	4.87185805187248\\
            8.80610409310483	4.87587587587588\\
            8.80880880880881	4.87736693906021\\
            8.81881881881882	4.88287861635795\\
            8.82428779952182	4.88588588588589\\
            8.82882882882883	4.88838875772813\\
            8.83883883883884	4.89389879084224\\
            8.84247147443402	4.8958958958959\\
            8.84884884884885	4.89941017677849\\
            8.85885885885886	4.90491857926984\\
            8.86065511523046	4.90590590590591\\
            8.86886886886887	4.91043120029333\\
            8.87883874150034	4.91591591591592\\
            8.87887887887888	4.91593804819665\\
            8.88888888888889	4.92145183228962\\
            8.89702332209826	4.92592592592593\\
            8.8988988988989	4.92695993047428\\
            8.90890890890891	4.93247207672074\\
            8.91520786897866	4.93593593593594\\
            8.91891891891892	4.93798141569167\\
            8.92892892892893	4.94349193747789\\
            8.93339237957798	4.94594594594595\\
            8.93893893893894	4.94900250787434\\
            8.94894894894895	4.95451141839144\\
            8.95157685141136	4.95595595595596\\
            8.95895895895896	4.96002321098421\\
            8.96896896896897	4.96553052323224\\
            8.96976128207038	4.96596596596597\\
            8.97897897897898	4.97104352892102\\
            8.98794624641772	4.97597597597598\\
            8.98898898898899	4.97655085716425\\
            8.998998998999	4.98206346552363\\
            9.00613160910117	4.98598598598599\\
            9.00900900900901	4.98757202145538\\
            9.01901901901902	4.99308302457142\\
            9.02431693096709	4.995995995996\\
            9.02902902902903	4.99859279907602\\
            9.03903903903904	5.00410220978553\\
            9.04250220964988	5.00600600600601\\
            9.04904904904905	5.00961319387324\\
            9.05905905905906	5.01512102483012\\
            9.06068744285643	5.01601601601602\\
            9.06906906906907	5.02063320963458\\
            9.0788727425981	5.02602602602603\\
            9.07907907907908	5.02613978629469\\
            9.08908908908909	5.03165285008935\\
            9.0970588974041	5.03603603603604\\
            9.0990990990991	5.0371606416282\\
            9.10910910910911	5.04267211890987\\
            9.11524500708343	5.04604604604605\\
            9.11911911911912	5.04818111644691\\
            9.12912912912913	5.0536910197127\\
            9.13343106938336	5.05605605605606\\
            9.13913913913914	5.05920121448798\\
            9.14914914914915	5.06470955605978\\
            9.15161708211993	5.06606606606607\\
            9.15915915915916	5.07022093943159\\
            9.16916916916917	5.07572773145964\\
            9.169803043176	5.07607607607608\\
            9.17917917917918	5.08124029490213\\
            9.18798961667388	5.08608608608609\\
            9.18918918918919	5.086747340016\\
            9.1991991991992	5.09225928446939\\
            9.20617649163434	5.0960960960961\\
            9.20920920920921	5.09776752327537\\
            9.21921921921922	5.10327791164971\\
            9.22436331522862	5.10610610610611\\
            9.22922922922923	5.10878733560854\\
            9.23923923923924	5.11429617990709\\
            9.24255008537613	5.11611611611612\\
            9.24924924924925	5.11980678059287\\
            9.25925925925926	5.12531409265426\\
            9.26073680005978	5.12612612612613\\
            9.26926926926927	5.13082586175223\\
            9.27892365469595	5.13613613613614\\
            9.27927927927928	5.13633217776388\\
            9.28928928928929	5.14184458255815\\
            9.29711127328218	5.14614614614615\\
            9.2992992992993	5.14735208021545\\
            9.30930930930931	5.1528629464309\\
            9.3152988367142	5.15615615615616\\
            9.31931931931932	5.15837161740667\\
            9.32932932932933	5.16388095674054\\
            9.33348634300939	5.16616616616617\\
            9.33933933933934	5.16939079281634\\
            9.34934934934935	5.17489861680796\\
            9.35167379024545	5.17617617617618\\
            9.35935935935936	5.18040960987199\\
            9.36936936936937	5.18591592990584\\
            9.3698611765588	5.18618618618619\\
            9.37937937937938	5.19142807195094\\
            9.38804924539017	5.1961961961962\\
            9.38938938938939	5.19693484541945\\
            9.3993993993994	5.20244618238131\\
            9.40623752802854	5.20620620620621\\
            9.40940940940941	5.20795411757681\\
            9.41941941941942	5.21346394444304\\
            9.4244257500235	5.21621621621622\\
            9.42942942942943	5.21897303334664\\
            9.43943943943944	5.22448136136883\\
            9.44261390954268	5.22622622622623\\
            9.44944944944945	5.22999159606406\\
            9.45945945945946	5.23549843634511\\
            9.46080200480954	5.23623623623624\\
            9.46946946946947	5.241009809016\\
            9.47899030578306	5.24624624624625\\
            9.47947947947948	5.24651587466278\\
            9.48948948948949	5.25202767544215\\
            9.49717928778279	5.25625625625626\\
            9.4994994994995	5.25753489145962\\
            9.50950950950951	5.26304519853592\\
            9.51536820580678	5.26626626626627\\
            9.51951951951952	5.26855355709726\\
            9.52952952952953	5.27406238144537\\
            9.53355705810795	5.27627627627628\\
            9.53953953953954	5.27957187482215\\
            9.54954954954955	5.28507922727408\\
            9.55174584299237	5.28628628628629\\
            9.55955955955956	5.29058984783444\\
            9.56956956956957	5.29609573908203\\
            9.56993455881782	5.2962962962963\\
            9.57957957957958	5.30160747928894\\
            9.58812401878764	5.30630630630631\\
            9.58958958958959	5.30711399215835\\
            9.5995995995996	5.31262477229595\\
            9.60631361391084	5.31631631631632\\
            9.60960960960961	5.31813241676567\\
            9.61961961961962	5.3236417299222\\
            9.62450314022532	5.32632632632633\\
            9.62962962962963	5.32915049844493\\
            9.63963963963964	5.33465835519164\\
            9.64269259611559	5.33633633633634\\
            9.64964964964965	5.34016824031297\\
            9.65965965965966	5.34567465108631\\
            9.66088198001543	5.34634634634635\\
            9.66966966966967	5.35118564544302\\
            9.67907162784299	5.35635635635636\\
            9.67967967967968	5.35669147064861\\
            9.68968968968969	5.36220271686555\\
            9.69726188184226	5.36636636636637\\
            9.6996996996997	5.36770966294186\\
            9.70970970970971	5.37321945756909\\
            9.71545206410002	5.37637637637638\\
            9.71971971971972	5.37872751714341\\
            9.72972972972973	5.38423587050107\\
            9.7336421730753	5.38638638638639\\
            9.73973973973974	5.38974503629004\\
            9.74974974974975	5.39525195856855\\
            9.75183220727409	5.3963963963964\\
            9.75975975975976	5.40076222337659\\
            9.76976976976977	5.40626772463904\\
            9.77002216524807	5.40640640640641\\
            9.77977977977978	5.41177908135677\\
            9.78821292086621	5.41641641641642\\
            9.78978978978979	5.4172853442108\\
            9.7997997997998	5.42279561314393\\
            9.80640374166386	5.42642642642643\\
            9.80980980980981	5.42830297914226\\
            9.81981981981982	5.43381182161185\\
            9.8245944864626	5.43643643643644\\
            9.82982982982983	5.43932028363615\\
            9.83983983983984	5.44482770959549\\
            9.84278515383702	5.44644644644645\\
            9.84984984984985	5.45033726061192\\
            9.85985985985986	5.45584327989168\\
            9.86097574240537	5.45645645645646\\
            9.86986986986987	5.46135391294944\\
            9.87916664582145	5.46646646646647\\
            9.87987987987988	5.46685950724905\\
            9.88988988988989	5.47237024348974\\
            9.89735808839187	5.47647647647648\\
            9.8998998998999	5.47787693077541\\
            9.90990990990991	5.48338625503574\\
            9.91554945238183	5.48648648648649\\
            9.91991991991992	5.48889402834837\\
            9.92992992992993	5.49440195035297\\
            9.93374073643118	5.4964964964965\\
            9.93993993993994	5.49991080281487\\
            9.94994994994995	5.50541733217023\\
            9.95193193922145	5.50650650650651\\
            9.95995995995996	5.51092725698373\\
            9.96996996996997	5.5164324031803\\
            9.97012305947469	5.51651651651652\\
            9.97997997997998	5.52194339362636\\
            9.98831502312933	5.52652652652653\\
            9.98998998998999	5.52744941657633\\
            10	5.53295921547746\\
            0.0846761157295358	412\\
            1.14667384232691	-1\\
            1.15013692692606	-0.98998998998999\\
            1.15115115115115	-0.9870671777381\\
            1.15360799525736	-0.97997997997998\\
            1.15707993248375	-0.96996996996997\\
            1.16054761170518	-0.95995995995996\\
            1.16116116116116	-0.958195501961385\\
            1.16402547507838	-0.94994994994995\\
            1.16750222661918	-0.93993993993994\\
            1.17097470113924	-0.92992992992993\\
            1.17117117117117	-0.929366152657602\\
            1.17445970546918	-0.91991991991992\\
            1.17794148290858	-0.90990990990991\\
            1.18118118118118	-0.900588341334806\\
            1.18142020125283	-0.8998998998999\\
            1.18491147884759	-0.88988988988989\\
            1.18839850662979	-0.87987987987988\\
            1.19119119119119	-0.871863201030915\\
            1.19188485743777	-0.86986986986987\\
            1.19538163738802	-0.85985985985986\\
            1.19887415380109	-0.84984984984985\\
            1.2012012012012	-0.843186184903955\\
            1.20236854311739	-0.83983983983984\\
            1.20587107690421	-0.82982982982983\\
            1.2093693351537	-0.81981981981982\\
            1.21121121121121	-0.814559072664094\\
            1.21287219610474	-0.80980980980981\\
            1.21638075109247	-0.7997997997998\\
            1.21988502047424	-0.78978978978979\\
            1.22122122122122	-0.78598370906659\\
            1.22339681547737	-0.77977977977978\\
            1.2269116761741	-0.76976976976977\\
            1.23042224335681	-0.75975975975976\\
            1.23123123123123	-0.757462004332699\\
            1.23394346654306	-0.74974974974975\\
            1.23746493598012	-0.73973973973974\\
            1.24098210640925	-0.72972972972973\\
            1.24124124124124	-0.72899593410968\\
            1.24451328628354	-0.71971971971972\\
            1.24804168752682	-0.70970970970971\\
            1.25125125125125	-0.700598708968384\\
            1.25156757917373	-0.6996996996997\\
            1.25510748932888	-0.68968968968969\\
            1.25864316713641	-0.67967967967968\\
            1.26126126126126	-0.672271826139892\\
            1.26217982444828	-0.66966966966967\\
            1.26572737452198	-0.65965965965966\\
            1.26927069716381	-0.64964964964965\\
            1.27127127127127	-0.644008491625562\\
            1.27281875211513	-0.63963963963964\\
            1.27637433213984	-0.62962962962963\\
            1.27992569339831	-0.61961961961962\\
            1.28128128128128	-0.615811052366155\\
            1.28348582454717	-0.60960960960961\\
            1.28704985184662	-0.5995995995996\\
            1.29060967321719	-0.58958958958959\\
            1.29129129129129	-0.587681920026131\\
            1.29418260989581	-0.57957957957958\\
            1.29775553146308	-0.56956956956957\\
            1.3013013013013	-0.559624443518421\\
            1.30132440489113	-0.559559559559559\\
            1.30491079152848	-0.549549549549549\\
            1.3084930866476	-0.539539539539539\\
            1.31131131131131	-0.531667996674588\\
            1.31207593350304	-0.529529529529529\\
            1.31567217845732	-0.519519519519519\\
            1.31926436159637	-0.509509509509509\\
            1.32132132132132	-0.503789669715042\\
            1.32286206713038	-0.499499499499499\\
            1.32646871687683	-0.489489489489489\\
            1.3300713408838	-0.479479479479479\\
            1.33133133133133	-0.475992251998924\\
            1.33368486072183	-0.469469469469469\\
            1.33730250294356	-0.459459459459459\\
            1.34091616258028	-0.449449449449449\\
            1.34134134134134	-0.448278571163314\\
            1.34454652952674	-0.439439439439439\\
            1.34817579694825	-0.429429429429429\\
            1.35135135135135	-0.420670054942143\\
            1.35180409654151	-0.419419419419419\\
            1.3554494644166	-0.409409409409409\\
            1.35909103905029	-0.399399399399399\\
            1.36136136136136	-0.393171236466658\\
            1.36273790842524	-0.389389389389389\\
            1.36639624891203	-0.379379379379379\\
            1.37005086676634	-0.369369369369369\\
            1.37137137137137	-0.365767931633278\\
            1.37371758053687	-0.359359359359359\\
            1.37738967812653	-0.349349349349349\\
            1.38105813442985	-0.339339339339339\\
            1.38138138138138	-0.338463213762136\\
            1.38474607684441	-0.329329329329329\\
            1.38843277986519	-0.319319319319319\\
            1.39139139139139	-0.311292068407535\\
            1.39212102298701	-0.309309309309309\\
            1.39582661121498	-0.299299299299299\\
            1.39952883814723	-0.289289289289289\\
            1.4014014014014	-0.284243496670816\\
            1.4032406871839	-0.279279279279279\\
            1.40696267295918	-0.269269269269269\\
            1.41068141945544	-0.259259259259259\\
            1.41141141141141	-0.257306633545772\\
            1.41441860763288	-0.249249249249249\\
            1.41815805536139	-0.239239239239239\\
            1.42142142142142	-0.230506446546007\\
            1.42189789016035	-0.229229229229229\\
            1.42565882159312	-0.219219219219219\\
            1.4294168875704	-0.209209209209209\\
            1.43143143143143	-0.203862107962317\\
            1.43318509765441	-0.199199199199199\\
            1.43696572838586	-0.189189189189189\\
            1.44074367026838	-0.179179179179179\\
            1.44144144144144	-0.177343258568193\\
            1.4445424506734	-0.169169169169169\\
            1.4483441282454	-0.159159159159159\\
            1.45145145145145	-0.150986414716446\\
            1.45214868879598	-0.149149149149149\\
            1.45597507262173	-0.139139139139139\\
            1.45979926581919	-0.129129129129129\\
            1.46146146146146	-0.124799842850282\\
            1.46363831483041	-0.119119119119119\\
            1.46748856725049	-0.109109109109109\\
            1.47133687887753	-0.0990990990990991\\
            1.47147147147147	-0.0987522108406693\\
            1.47521322944895	-0.0890890890890891\\
            1.47908907178846	-0.0790790790790791\\
            1.48148148148148	-0.0729218316456238\\
            1.48297541019479	-0.0690690690690691\\
            1.48688000201252	-0.0590590590590591\\
            1.49078331643201	-0.0490490490490491\\
            1.49149149149149	-0.0472478611182339\\
            1.4947120679627	-0.039039039039039\\
            1.49864584429892	-0.029029029029029\\
            1.5015015015015	-0.0217819754943853\\
            1.50258784948132	-0.019019019019019\\
            1.50655350489753	-0.00900900900900903\\
            1.50988825894663	0.00100100100100109\\
            1.50756077340282	0.0110110110110111\\
            1.50525553978489	0.0210210210210211\\
            1.50297369628387	0.0310310310310311\\
            1.5015015015015	0.0375769824478058\\
            1.50072298059923	0.0410410410410411\\
            1.49850998835241	0.0510510510510511\\
            1.49632359581201	0.0610610610610611\\
            1.49416510240926	0.0710710710710711\\
            1.49203585251506	0.0810810810810811\\
            1.49149149149149	0.0836912973970987\\
            1.48994992425075	0.0910910910910911\\
            1.48790010436945	0.101101101101101\\
            1.48588342181957	0.111111111111111\\
            1.48390142724181	0.121121121121121\\
            1.48195572924819	0.131131131131131\\
            1.48148148148148	0.133631751204039\\
            1.48005946355245	0.141141141141141\\
            1.47820626097442	0.151151151151151\\
            1.4763941110674	0.161161161161161\\
            1.47462488403837	0.171171171171171\\
            1.47290052393953	0.181181181181181\\
            1.47147147147147	0.189716184757646\\
            1.47122500776719	0.191191191191191\\
            1.4696092970056	0.201201201201201\\
            1.46804428601991	0.211211211211211\\
            1.4665322463283	0.221221221221221\\
            1.46507554188409	0.231231231231231\\
            1.46367663321863	0.241241241241241\\
            1.46233808165708	0.251251251251251\\
            1.46146146146146	0.258141067796923\\
            1.46106564607197	0.261261261261261\\
            1.45986527421766	0.271271271271271\\
            1.45873303402965	0.281281281281281\\
            1.45767191929183	0.291291291291291\\
            1.45668504441657	0.301301301301301\\
            1.45577564835139	0.311311311311311\\
            1.45494709826744	0.321321321321321\\
            1.45420289294987	0.331331331331331\\
            1.45354666579489	0.341341341341341\\
            1.4529821873003	0.351351351351351\\
            1.45251336691467	0.361361361361361\\
            1.45214425408472	0.371371371371371\\
            1.45187903830885	0.381381381381381\\
            1.45172204796612	0.391391391391391\\
            1.45167774764085	0.401401401401401\\
            1.45175073359958	0.411411411411411\\
            1.45194572699227	0.421421421421421\\
            1.45226756423336	0.431431431431431\\
            1.45272118385221	0.441441441441441\\
            1.45331160885801	0.451451451451451\\
            1.45404392329277	0.461461461461461\\
            1.45492324106204	0.471471471471471\\
            1.45595466419177	0.481481481481481\\
            1.4571432261046	0.491491491491491\\
            1.45849381290077	0.501501501501501\\
            1.46001105125592	0.511511511511511\\
            1.46146146146146	0.520109670949185\\
            1.46170114156273	0.521521521521521\\
            1.46357940561231	0.531531531531531\\
            1.46563620285161	0.541541541541541\\
            1.4678720488191	0.551551551551551\\
            1.47028412879343	0.561561561561561\\
            1.47147147147147	0.566165344196976\\
            1.4728743173604	0.571571571571572\\
            1.47561349330279	0.581581581581582\\
            1.47841583555537	0.591591591591592\\
            1.48104770279596	0.601601601601602\\
            1.47147147147147	0.611166187458068\\
            1.46146146146146	0.607616558808665\\
            1.45145145145145	0.604195693243407\\
            1.44488851656542	0.601601601601602\\
            1.44144144144144	0.600245579762352\\
            1.43143143143143	0.596249563868301\\
            1.42142142142142	0.592169453041912\\
            1.4200290701561	0.591591591591592\\
            1.41141141141141	0.588087365278325\\
            1.4014014014014	0.583969994227777\\
            1.39566255865056	0.581581581581582\\
            1.39139139139139	0.579839867345619\\
            1.38138138138138	0.575718145695155\\
            1.37142153878005	0.571571571571572\\
            1.37137137137137	0.571551100597377\\
            1.36136136136136	0.567436079774462\\
            1.35135135135135	0.563278366996335\\
            1.34725199376182	0.561561561561561\\
            1.34134134134134	0.559134887894226\\
            1.33133133133133	0.554989928289932\\
            1.32310491408163	0.551551551551551\\
            1.32132132132132	0.550820574038664\\
            1.31131131131131	0.546689670146092\\
            1.3013013013013	0.542518631799887\\
            1.2989732303376	0.541541541541541\\
            1.29129129129129	0.538380300268242\\
            1.28128128128128	0.534225036201627\\
            1.27484719736358	0.531531531531531\\
            1.27127127127127	0.530063549981445\\
            1.26126126126126	0.525924156542843\\
            1.25125125125125	0.521745559345657\\
            1.25071809108547	0.521521521521521\\
            1.24124124124124	0.517616991886972\\
            1.23123123123123	0.513455097840952\\
            1.22659310105461	0.511511511511511\\
            1.22122122122122	0.509304230767239\\
            1.21121121121121	0.505158885475937\\
            1.20245844699201	0.501501501501501\\
            1.2012012012012	0.500986347652858\\
            1.19119119119119	0.496857380224797\\
            1.18118118118118	0.492690197398165\\
            1.17832294071795	0.491491491491491\\
            1.17117117117117	0.488550906331826\\
            1.16116116116116	0.484400613060929\\
            1.15418015760218	0.481481481481481\\
            1.15115115115115	0.480239687772139\\
            1.14114114114114	0.476106087912125\\
            1.13113113113113	0.471934142125218\\
            1.13002878089839	0.471471471471471\\
            1.12112112112112	0.467806787671502\\
            1.11111111111111	0.463651953344309\\
            1.1058763376795	0.461461461461461\\
            1.1011011011011	0.459502820326653\\
            1.09109109109109	0.455364909168414\\
            1.08171009694447	0.451451451451451\\
            1.08108108108108	0.45119424643467\\
            1.07107107107107	0.447073094245501\\
            1.06106106106106	0.442913850324549\\
            1.05754497712665	0.441441441441441\\
            1.05105105105105	0.438776553990886\\
            1.04104104104104	0.43463443210621\\
            1.03336838422401	0.431431431431431\\
            1.03103103103103	0.430475299713251\\
            1.02102102102102	0.426350157078352\\
            1.01101101101101	0.422186486817265\\
            1.00918553828259	0.421421421421421\\
            1.001001001001	0.418061031967588\\
            0.990990990990991	0.413914676413089\\
            0.984999061606406	0.411411411411411\\
            0.980980980980981	0.409767035887219\\
            0.970970970970971	0.405637877421793\\
            0.960960960960961	0.401469671284479\\
            0.960798212821993	0.401401401401401\\
            0.950950950950951	0.397356069365469\\
            0.940940940940941	0.393205377147343\\
            0.93660254351244	0.391391391391391\\
            0.930930930930931	0.389069207408035\\
            0.920920920920921	0.384935938804007\\
            0.912391529149402	0.381381381381381\\
            0.910910910910911	0.380777223471312\\
            0.900900900900901	0.376661314257932\\
            0.890890890890891	0.372506122403382\\
            0.888179506333811	0.371371371371371\\
            0.880880880880881	0.368381438706714\\
            0.870870870870871	0.364243912654026\\
            0.863959986400102	0.361361361361361\\
            0.860860860860861	0.360096225073517\\
            0.850850850850851	0.35597632972683\\
            0.840840840840841	0.351816424052678\\
            0.839730743114012	0.351351351351351\\
            0.830830830830831	0.347703290588157\\
            0.820820820820821	0.343561313557835\\
            0.815503598571138	0.341341341341341\\
            0.810810810810811	0.339424690091034\\
            0.800800800800801	0.335300637431648\\
            0.791260002865186	0.331331331331331\\
            0.790790790790791	0.33114040091063\\
            0.780780780780781	0.327034294857542\\
            0.770770770770771	0.322887628836851\\
            0.767023223868677	0.321321321321321\\
            0.760760760760761	0.318762162513713\\
            0.750750750750751	0.314633741124567\\
            0.742772733820801	0.311311311311311\\
            0.740740740740741	0.310484094215304\\
            0.730730730730731	0.30637397313473\\
            0.720720720720721	0.302222334169542\\
            0.718519695562708	0.301301301301301\\
            0.710710710710711	0.29810818258354\\
            0.700700700700701	0.293975139069237\\
            0.694263221135035	0.291291291291291\\
            0.690690690690691	0.289836203229761\\
            0.680680680680681	0.285721846789098\\
            0.670670670670671	0.281564901141077\\
            0.669993796911056	0.281281281281281\\
            0.660660660660661	0.277462294789591\\
            0.650650650650651	0.273324329945647\\
            0.645732265627926	0.271271271271271\\
            0.640640640640641	0.269196295094927\\
            0.630630630630631	0.265077441601331\\
            0.621452582997291	0.261261261261261\\
            0.620620620620621	0.260923633191668\\
            0.610610610610611	0.256824051593602\\
            0.600600600600601	0.252680814656021\\
            0.597180603933671	0.251251251251251\\
            0.590590590590591	0.248563948095917\\
            0.580580580580581	0.24444028907769\\
            0.572896474973041	0.241241241241241\\
            0.570570570570571	0.240296890542363\\
            0.560560560560561	0.23619301443658\\
            0.550550550550551	0.232044095296476\\
            0.548608897592044	0.231231231231231\\
            0.540540540540541	0.227938752497632\\
            0.530530530530531	0.223809925434\\
            0.524321259801981	0.221221221221221\\
            0.520520520520521	0.219677233593609\\
            0.510510510510511	0.21556875285607\\
            0.500500500500501	0.211413671895505\\
            0.500017722967411	0.211211211211211\\
            0.49049049049049	0.207320309882101\\
            0.48048048048048	0.203185888733087\\
            0.475727548912998	0.201201201201201\\
            0.47047047047047	0.199064294126827\\
            0.46046046046046	0.194950842115034\\
            0.451416649669309	0.191191191191191\\
            0.45045045045045	0.190800365891207\\
            0.44044044044044	0.186708231332547\\
            0.43043043043043	0.182567714304359\\
            0.427115869266634	0.181181181181181\\
            0.42042042042042	0.178457716998247\\
            0.41041041041041	0.174338859455\\
            0.402802880492221	0.171171171171171\\
            0.4004004004004	0.170198917801036\\
            0.39039039039039	0.166102134579636\\
            0.38038038038038	0.161954928289141\\
            0.378486652977983	0.161161161161161\\
            0.37037037037037	0.157857158201744\\
            0.36036036036036	0.153732378852583\\
            0.354172602256031	0.151151151151151\\
            0.35035035035035	0.149603501283597\\
            0.34034034034034	0.14550164004152\\
            0.33033033033033	0.141347038867102\\
            0.329840223538526	0.141141141141141\\
            0.32032032032032	0.137262282222093\\
            0.31031031031031	0.133130963920175\\
            0.305526216719089	0.131131131131131\\
            0.3003003003003	0.129013821259672\\
            0.29029029029029	0.12490636550432\\
            0.281187538722961	0.121121121121121\\
            0.28028028028028	0.120755712639947\\
            0.27027027027027	0.116672758547825\\
            0.26026026026026	0.112534158292108\\
            0.256864021241413	0.111111111111111\\
            0.25025025025025	0.108429594865564\\
            0.24024024024024	0.104315918958875\\
            0.232525651449761	0.101101101101101\\
            0.23023023023023	0.100176255700173\\
            0.22022022022022	0.0960882570597509\\
            0.21021021021021	0.0919414724032347\\
            0.208186188268532	0.0910910910910911\\
            0.2002002002002	0.0878505493878734\\
            0.19019019019019	0.0837298887743658\\
            0.183849380688352	0.0810810810810811\\
            0.18018018018018	0.0796020892645849\\
            0.17017017017017	0.0755084417931254\\
            0.16016016016016	0.0713523648795863\\
            0.159492735299976	0.0710710710710711\\
            0.15015015015015	0.0672764196631292\\
            0.14014014014014	0.0631478298548562\\
            0.13515891104068	0.0610610610610611\\
            0.13013013013013	0.0590330105789389\\
            0.12012012012012	0.0549329622245292\\
            0.110794104435988	0.0510510510510511\\
            0.11011011011011	0.050777287901312\\
            0.1001001001001	0.0467069446628943\\
            0.0900900900900901	0.0425692435187758\\
            0.0864542805447635	0.0410410410410411\\
            0.0800800800800801	0.0384688383207037\\
            0.0700700700700701	0.0343614406416462\\
            0.0620924758876933	0.0310310310310311\\
            0.0600600600600601	0.0302175630256119\\
            0.0500500500500501	0.0261418627707815\\
            0.04004004004004	0.0219935472296608\\
            0.0377353322053003	0.0210210210210211\\
            0.03003003003003	0.0179094157141536\\
            0.02002002002002	0.0137934530848897\\
            0.0133782978690995	0.0110110110110111\\
            0.01001001001001	0.00966282830754396\\
            0	0.00558090487008615\\
            0.0846761157295358	567\\
            0	0.11548595365996\\
            0.00895153722605527	0.121121121121121\\
            0.01001001001001	0.121813455370679\\
            0.02002002002002	0.128222765717595\\
            0.0246677151429545	0.131131131131131\\
            0.03003003003003	0.134614813720135\\
            0.04004004004004	0.140968619255638\\
            0.0403172640048475	0.141141141141141\\
            0.0500500500500501	0.147424604426531\\
            0.0559553795651881	0.151151151151151\\
            0.0600600600600601	0.15383703233409\\
            0.0700700700700701	0.160245995768517\\
            0.0715279399171339	0.161161161161161\\
            0.0800800800800801	0.166724300688722\\
            0.0870690364067862	0.171171171171171\\
            0.0900900900900901	0.173162323902277\\
            0.1001001001001	0.17962606053496\\
            0.102556417352672	0.181181181181181\\
            0.11011011011011	0.186132286759694\\
            0.117996199457404	0.191191191191191\\
            0.12012012012012	0.192601371675126\\
            0.13013013013013	0.199119987998563\\
            0.133389717780701	0.201201201201201\\
            0.14014014014014	0.205660033139317\\
            0.148722861734099	0.211211211211211\\
            0.15015015015015	0.212166031670473\\
            0.16016016016016	0.218740068856671\\
            0.164013256141378	0.221221221221221\\
            0.17017017017017	0.225320267433371\\
            0.179233408231386	0.231231231231231\\
            0.18018018018018	0.231869557058643\\
            0.19019019019019	0.238499943911153\\
            0.194410753190254	0.241241241241241\\
            0.2002002002002	0.245127215369077\\
            0.209510506886726	0.251251251251251\\
            0.21021021021021	0.251726850229407\\
            0.22022022022022	0.258414862069018\\
            0.224564125508952	0.261261261261261\\
            0.23023023023023	0.265096871471191\\
            0.239534981903379	0.271271271271271\\
            0.24024024024024	0.271754749710433\\
            0.25025025025025	0.27850197024232\\
            0.254453357737473	0.281281281281281\\
            0.26026026026026	0.285247306889705\\
            0.269285673092301	0.291291291291291\\
            0.27027027027027	0.291972359362026\\
            0.28028028028028	0.298780642923222\\
            0.284056361147649	0.301301301301301\\
            0.29029029029029	0.305599022136723\\
            0.298739284967757	0.311311311311311\\
            0.3003003003003	0.312401427718382\\
            0.31031031031031	0.319272859494487\\
            0.313348822807734	0.321321321321321\\
            0.32032032032032	0.326175352930718\\
            0.327870229840394	0.331331331331331\\
            0.33033033033033	0.333066785896652\\
            0.34034034034034	0.340003637772939\\
            0.342304050166645	0.341341341341341\\
            0.35035035035035	0.347002937874525\\
            0.356650470025676	0.351351351351351\\
            0.36036036036036	0.353996853075949\\
            0.37037037037037	0.361001532785036\\
            0.370892816836749	0.361361361361361\\
            0.38038038038038	0.368112257228284\\
            0.385049365471009	0.371371371371371\\
            0.39039039039039	0.375224219081013\\
            0.399091662294423	0.381381381381381\\
            0.4004004004004	0.382338730517975\\
            0.41041041041041	0.389538252495999\\
            0.413033534544255	0.391391391391391\\
            0.42042042042042	0.396786314003222\\
            0.42686213815297	0.401401401401401\\
            0.43043043043043	0.4040452335445\\
            0.44044044044044	0.411321036830808\\
            0.440566737341841	0.411411411411411\\
            0.45045045045045	0.418726174956428\\
            0.454162900974686	0.421421421421421\\
            0.46046046046046	0.426152029431718\\
            0.467625495188273	0.431431431431431\\
            0.47047047047047	0.433601347160615\\
            0.48048048048048	0.441093319884619\\
            0.480953215964125	0.441441441441441\\
            0.49049049049049	0.448712362639749\\
            0.494153393626832	0.451451451451451\\
            0.500500500500501	0.456367517763786\\
            0.507206019711642	0.461461461461461\\
            0.510510510510511	0.464062853415455\\
            0.520106511601257	0.471471471471471\\
            0.520520520520521	0.471802879739298\\
            0.530530530530531	0.479681549483531\\
            0.532861084582608	0.481481481481481\\
            0.540540540540541	0.48763204982891\\
            0.54545417697183	0.491491491491491\\
            0.550550550550551	0.495644969666989\\
            0.557878511990127	0.501501501501501\\
            0.560560560560561	0.503726868954382\\
            0.570128621222383	0.511511511511511\\
            0.570570570570571	0.51188503684532\\
            0.580580580580581	0.520197380707861\\
            0.582205747959032	0.521521521521521\\
            0.590590590590591	0.528619996329818\\
            0.594097899375798	0.531531531531531\\
            0.600600600600601	0.537143825953216\\
            0.605797226307902	0.541541541541541\\
            0.610610610610611	0.545779178597336\\
            0.617297691850293	0.551551551551551\\
            0.620620620620621	0.5545374758137\\
            0.628593171731018	0.561561561561561\\
            0.630630630630631	0.563431367208519\\
            0.639677490281578	0.571571571571572\\
            0.640640640640641	0.572474854172951\\
            0.650544458867269	0.581581581581582\\
            0.650650650650651	0.581683422110236\\
            0.660660660660661	0.591103213686115\\
            0.66118986052408	0.591591591591592\\
            0.670670670670671	0.600719408846953\\
            0.671605160246691	0.601601601601602\\
            0.680680680680681	0.610545421330251\\
            0.681784001685032	0.611611611611612\\
            0.690690690690691	0.620602185547656\\
            0.691720573877373	0.621621621621622\\
            0.700700700700701	0.630912704724081\\
            0.701409257378319	0.631631631631632\\
            0.710710710710711	0.64150222550167\\
            0.710844667015068	0.641641641641642\\
            0.720024131862946	0.651651651651652\\
            0.720720720720721	0.652447569583813\\
            0.72894178677628	0.661661661661662\\
            0.730730730730731	0.663763266902122\\
            0.737592744131461	0.671671671671672\\
            0.740740740740741	0.675476652987482\\
            0.74597297522346	0.681681681681682\\
            0.750750750750751	0.687627449433741\\
            0.754078869133449	0.691691691691692\\
            0.760760760760761	0.700258987360579\\
            0.761907256561453	0.701701701701702\\
            0.769460118897714	0.711711711711712\\
            0.770770770770771	0.713542305298035\\
            0.776735691861058	0.721721721721722\\
            0.780780780780781	0.727556789921816\\
            0.78372819583715	0.731731731731732\\
            0.790437716507689	0.741741741741742\\
            0.790790790790791	0.74230015692775\\
            0.796874204065788	0.751751751751752\\
            0.800800800800801	0.758180902718314\\
            0.803026650225337	0.761761761761762\\
            0.808902601748845	0.771771771771772\\
            0.810810810810811	0.77521982541927\\
            0.81450517502577	0.781781781781782\\
            0.819830988241746	0.791791791791792\\
            0.820820820820821	0.7937754494605\\
            0.824893409785533	0.801801801801802\\
            0.829684643707712	0.811811811811812\\
            0.830830830830831	0.814372431187395\\
            0.834219971821381	0.821821821821822\\
            0.838495444902141	0.831831831831832\\
            0.840840840840841	0.837704507245029\\
            0.842519496104017	0.841841841841842\\
            0.846300603245045	0.851851851851852\\
            0.849835669972519	0.861861861861862\\
            0.850850850850851	0.864968268188534\\
            0.853141347570731	0.871871871871872\\
            0.856218393758364	0.881881881881882\\
            0.85906950380633	0.891891891891892\\
            0.860860860860861	0.898725935697115\\
            0.861705504154434	0.901901901901902\\
            0.864136932607147	0.911911911911912\\
            0.866363032931426	0.921921921921922\\
            0.868390864132561	0.931931931931932\\
            0.870227413770852	0.941941941941942\\
            0.870870870870871	0.945861877338613\\
            0.871884179638619	0.951951951951952\\
            0.873365507452348	0.961961961961962\\
            0.874675100122684	0.971971971971972\\
            0.875819427396111	0.981981981981982\\
            0.876804789705308	0.991991991991992\\
            0.877637307481123	1.002002002002\\
            0.878322913173283	1.01201201201201\\
            0.878867345674984	1.02202202202202\\
            0.879276146857245	1.03203203203203\\
            0.879554659934692	1.04204204204204\\
            0.87970802940369	1.05205205205205\\
            0.879741202314743	1.06206206206206\\
            0.879658930663098	1.07207207207207\\
            0.879465774703384	1.08208208208208\\
            0.87916610701548	1.09209209209209\\
            0.878764117169122	1.1021021021021\\
            0.878263816853823	1.11211211211211\\
            0.877669045358206	1.12212212212212\\
            0.876983475298939	1.13213213213213\\
            0.876210618513926	1.14214214214214\\
            0.875353832047394	1.15215215215215\\
            0.874416324166067	1.16216216216216\\
            0.873401160355793	1.17217217217217\\
            0.87231126925691	1.18218218218218\\
            0.871149448504441	1.19219219219219\\
            0.870870870870871	1.19446792692257\\
            0.869922730897053	1.2022022022022\\
            0.868630860919133	1.21221221221221\\
            0.867274982934598	1.22222222222222\\
            0.865857411599857	1.23223223223223\\
            0.864380358227581	1.24224224224224\\
            0.862845935643589	1.25225225225225\\
            0.861256162852621	1.26226226226226\\
            0.860860860860861	1.26468072705204\\
            0.859618576514787	1.27227227227227\\
            0.857931377912676	1.28228228228228\\
            0.856194537471691	1.29229229229229\\
            0.854409731126331	1.3023023023023\\
            0.852578562010864	1.31231231231231\\
            0.850850850850851	1.32153504934953\\
            0.850703220413135	1.32232232232232\\
            0.848792324945126	1.33233233233233\\
            0.846839596694745	1.34234234234234\\
            0.84484637292098	1.35235235235235\\
            0.842813934540669	1.36236236236236\\
            0.840840840840841	1.37190415327502\\
            0.840743932836199	1.37237237237237\\
            0.838645839244879	1.38238238238238\\
            0.836512147588398	1.39239239239239\\
            0.834343932861438	1.4024024024024\\
            0.832142226373563	1.41241241241241\\
            0.830830830830831	1.41830031705114\\
            0.829911970531221	1.42242242242242\\
            0.827655862464929	1.43243243243243\\
            0.825369170480851	1.44244244244244\\
            0.823052765930591	1.45245245245245\\
            0.820820820820821	1.46198103346243\\
            0.820707965139921	1.46246246246246\\
            0.818344604911472	1.47247247247247\\
            0.815953984996257	1.48248248248248\\
            0.813536845772235	1.49249249249249\\
            0.811093899676947	1.5025025025025\\
            0.810810810810811	1.50365563086953\\
            0.808634907174312	1.51251251251251\\
            0.806152655303499	1.52252252252252\\
            0.803646596432211	1.53253253253253\\
            0.801117340223303	1.54254254254254\\
            0.800800800800801	1.54378943341964\\
            0.798574632180925	1.55255255255255\\
            0.796011191172584	1.56256256256256\\
            0.793426259090351	1.57257257257257\\
            0.790820360638798	1.58258258258258\\
            0.790790790790791	1.58269581055729\\
            0.788204496434909	1.59259259259259\\
            0.78556877886447	1.6026026026026\\
            0.782913558016481	1.61261261261261\\
            0.780780780780781	1.62060329279132\\
            0.78024145506069	1.62262262262262\\
            0.777559301327204	1.63263263263263\\
            0.774858950653754	1.64264264264264\\
            0.772140811612384	1.65265265265265\\
            0.770770770770771	1.65767745723781\\
            0.769410670139335	1.66266266266266\\
            0.766668931042978	1.67267267267267\\
            0.763910533409994	1.68268268268268\\
            0.761135834304824	1.69269269269269\\
            0.760760760760761	1.69404333967678\\
            0.758354587499516	1.7027027027027\\
            0.755559163844193	1.71271271271271\\
            0.752748420489805	1.72272272272272\\
            0.750750750750751	1.72980858045148\\
            0.749925865325917	1.73273273273273\\
            0.74709631688049	1.74274274274274\\
            0.744252334034018	1.75275275275275\\
            0.741394202192047	1.76276276276276\\
            0.740740740740741	1.76504807889407\\
            0.738530642363033	1.77277277277277\\
            0.735655945094736	1.78278278278278\\
            0.732767874228757	1.79279279279279\\
            0.730730730730731	1.79983069068386\\
            0.729869940320147	1.8028028028028\\
            0.72696680705804	1.81281281281281\\
            0.724051003521303	1.82282282282282\\
            0.721122761426545	1.83283283283283\\
            0.720720720720721	1.834206564504\\
            0.718191751070074	1.84284284284284\\
            0.715250211449799	1.85285285285285\\
            0.712296853881764	1.86286286286286\\
            0.710710710710711	1.86822843824949\\
            0.709336968132529	1.87287287287287\\
            0.706371503007977	1.88288288288288\\
            0.703394785976976	1.89289289289289\\
            0.700700700700701	1.9019226772053\\
            0.700408080564253	1.9029029029029\\
            0.697420335195931	1.91291291291291\\
            0.694421855377469	1.92292292292292\\
            0.691412817520102	1.93293293293293\\
            0.690690690690691	1.93533452740308\\
            0.688401676739622	1.94294294294294\\
            0.685382888777421	1.95295295295295\\
            0.682354003893526	1.96296296296296\\
            0.680680680680681	1.96848518419243\\
            0.679320060356733	1.97297297297297\\
            0.67628229201281	1.98298298298298\\
            0.673234850413578	1.99299299299299\\
            0.670670670670671	2.00139490770708\\
            0.670179628602905	2.003003003003\\
            0.667124094052732	2.01301301301301\\
            0.664059276320624	2.02302302302302\\
            0.660985313450139	2.03303303303303\\
            0.660660660660661	2.03409095501444\\
            0.657911985702624	2.04304304304304\\
            0.654830873923292	2.05305305305305\\
            0.651740967725125	2.06306306306306\\
            0.650650650650651	2.06659450611054\\
            0.648649353729271	2.07307307307307\\
            0.645552941399052	2.08308308308308\\
            0.642448059043457	2.09309309309309\\
            0.640640640640641	2.09891418081367\\
            0.639339311013463	2.1031031031031\\
            0.636228511797218	2.11311311311311\\
            0.633109543172798	2.12312312312312\\
            0.630630630630631	2.13106490668084\\
            0.629984723248452	2.13313313313313\\
            0.626860378737257	2.14314314314314\\
            0.623728143919749	2.15315315315315\\
            0.620620620620621	2.16305996406186\\
            0.620588232628278	2.16316316316316\\
            0.617451119225162	2.17317317317317\\
            0.614306375111116	2.18318318318318\\
            0.611154098358216	2.19319319319319\\
            0.610610610610611	2.19492047872116\\
            0.608003113951225	2.2032032032032\\
            0.604846560161529	2.21321321321321\\
            0.60168271010592	2.22322322322322\\
            0.600600600600601	2.22664771802216\\
            0.598518565382152	2.23323323323323\\
            0.595350849525865	2.24324324324324\\
            0.592176058123812	2.25325325325325\\
            0.590590590590591	2.25825070155276\\
            0.588999513917641	2.26326326326326\\
            0.585821236294214	2.27327327327327\\
            0.582636089569146	2.28328328328328\\
            0.580580580580581	2.28973806850797\\
            0.579447852345022	2.29329329329329\\
            0.576259570152502	2.3033033033033\\
            0.573064612259938	2.31331331331331\\
            0.570570570570571	2.32111763761852\\
            0.569865338794444	2.32332332332332\\
            0.566667569902252	2.33333333333333\\
            0.563463306776191	2.34334334334334\\
            0.560560560560561	2.35239650459659\\
            0.560253608370446	2.35335335335335\\
            0.557046834707636	2.36336336336336\\
            0.55383373733714	2.37337337337337\\
            0.550614386246079	2.38338338338338\\
            0.550550550550551	2.38358220208762\\
            0.547398854216257	2.39339339339339\\
            0.544177361594634	2.4034034034034\\
            0.54094977250301	2.41341341341341\\
            0.540540540540541	2.41468426593496\\
            0.537725017681398	2.42342342342342\\
            0.534495539465042	2.43343343343343\\
            0.531260113036153	2.44344344344344\\
            0.530530530530531	2.44570289457464\\
            0.528026622197439	2.45345345345345\\
            0.524789541106694	2.46346346346346\\
            0.521546651775971	2.47347347347347\\
            0.520520520520521	2.47664304417516\\
            0.518304880146235	2.48348348348348\\
            0.515060554136687	2.49349349349349\\
            0.511810552216078	2.5035035035035\\
            0.510510510510511	2.50750926748381\\
            0.5085609259403	2.51351351351351\\
            0.505309690169386	2.52352352352352\\
            0.502052903754289	2.53353353353353\\
            0.500500500500501	2.53830575509277\\
            0.498795822138228	2.54354354354354\\
            0.495537990749085	2.55355355355355\\
            0.492274727448865	2.56356356356356\\
            0.49049049049049	2.56903637167\\
            0.489010564998797	2.57357357357357\\
            0.485746432740644	2.58358358358358\\
            0.482476981251278	2.59359359359359\\
            0.48048048048048	2.59970468786328\\
            0.479206089532365	2.6036036036036\\
            0.475935933234452	2.61361361361361\\
            0.472660564769682	2.62362362362362\\
            0.47047047047047	2.6303140084735\\
            0.469383274101345	2.63363363363363\\
            0.466107354015519	2.64364364364364\\
            0.462826323610999	2.65365365365365\\
            0.46046046046046	2.66086739740077\\
            0.459542944615606	2.66366366366366\\
            0.456261505640831	2.67367367367367\\
            0.452975053344099	2.68368368368368\\
            0.45045045045045	2.69136769979031\\
            0.449685878363436	2.69369369369369\\
            0.446399151164086	2.7037037037037\\
            0.443107503121743	2.71371371371371\\
            0.44044044044044	2.7218175617415\\
            0.43981280751417	2.72372372372372\\
            0.436521009542599	2.73373373373373\\
            0.433224378994816	2.74374374374374\\
            0.43043043043043	2.75221944789012\\
            0.429924422324571	2.75375375375375\\
            0.426627758757297	2.76376376376376\\
            0.423326346948664	2.77377377377377\\
            0.42042042042042	2.78257565712936\\
            0.420021374077565	2.78378378378378\\
            0.4167200386734	2.79379379379379\\
            0.41341403568814	2.8038038038038\\
            0.41041041041041	2.81288833669774\\
            0.410104277778832	2.81381381381381\\
            0.406798453666385	2.82382382382382\\
            0.403488039195103	2.83383383383383\\
            0.4004004004004	2.84315949483038\\
            0.400173714634057	2.84384384384384\\
            0.396863575035243	2.85385385385385\\
            0.39354891907962	2.86386386386386\\
            0.39039039039039	2.87339101214354\\
            0.390230234327207	2.87387387387387\\
            0.386915943222711	2.88388388388388\\
            0.383597206743881	2.89389389389389\\
            0.38038038038038	2.90358465189933\\
            0.380274357118131	2.9039039039039\\
            0.376956069860141	2.91391391391391\\
            0.373633405375898	2.92392392392392\\
            0.37037037037037	2.93374206927853\\
            0.370306575775842	2.93393393393393\\
            0.366984439652842	2.94394394394394\\
            0.363657991788286	2.95395395395395\\
            0.36036036036036	2.96386481977265\\
            0.360327357362235	2.96396396396396\\
            0.35700151212013	2.97397397397397\\
            0.353671418115923	2.98398398398398\\
            0.35035035035035	2.99395436679243\\
            0.350337144879461	2.99399399399399\\
            0.347007723202924	3.004004004004\\
            0.34367411338487	3.01401401401401\\
            0.34034034034034	3.02401208857774\\
            0.34033635879291	3.02402402402402\\
            0.3370034867504	3.03403403403403\\
            0.333666484963737	3.04404404404404\\
            0.33033033033033	3.0540392844834\\
            0.330325398440544	3.05405405405405\\
            0.326989195896159	3.06406406406406\\
            0.323648919907587	3.07407407407407\\
            0.32032032032032	3.0840371807065\\
            0.320304643338305	3.08408408408408\\
            0.316965224333289	3.09409409409409\\
            0.313621786203492	3.1041041041041\\
            0.31031031031031	3.11400693551288\\
            0.310274454390387	3.11411411411411\\
            0.306931927496856	3.12412412412412\\
            0.303585433925994	3.13413413413413\\
            0.3003003003003	3.14394964401374\\
            0.300235175012301	3.14414414414414\\
            0.296889643661521	3.15415415415415\\
            0.293540196309938	3.16416416416416\\
            0.29029029029029	3.17386634253745\\
            0.290187132173968	3.17417417417417\\
            0.286838694961264	3.18418418418418\\
            0.283486390747465	3.19419419419419\\
            0.28028028028028	3.20375801263651\\
            0.280130637369346	3.2042042042042\\
            0.276779388337566	3.21421421421421\\
            0.273424319715299	3.22422422422422\\
            0.27027027027027	3.23362558476506\\
            0.270065987518545	3.23423423423423\\
            0.266712016421811	3.24424424424424\\
            0.263354271637943	3.25425425425425\\
            0.26026026026026	3.26346994165862\\
            0.259993465807817	3.26426426426426\\
            0.256636858357135	3.27427427427427\\
            0.253276521691849	3.28428428428428\\
            0.25025025025025	3.29329192144399\\
            0.249913342472342	3.29429429429429\\
            0.246554180564499	3.3043043043043\\
            0.243191332555206	3.31431431431431\\
            0.24024024024024	3.32309232050461\\
            0.239825875526276	3.32432432432432\\
            0.236464237457338	3.33433433433433\\
            0.233098955107568	3.34434434434434\\
            0.23023023023023	3.35287189612358\\
            0.229731311444136	3.35435435435435\\
            0.226367272108744	3.36436436436436\\
            0.222999629083185	3.37437437437437\\
            0.22022022022022	3.38263136892468\\
            0.219629885797275	3.38438438438438\\
            0.216263516874806	3.39439439439439\\
            0.212893583681541	3.4044044044044\\
            0.21021021021021	3.41237142512931\\
            0.209521823848818	3.41441441441441\\
            0.206153193977431	3.42442442442442\\
            0.202781038138333	3.43443443443443\\
            0.2002002002002	3.44209271864544\\
            0.199407341110194	3.44444444444444\\
            0.196036516049653	3.45445445445445\\
            0.192662202259838	3.46446446446446\\
            0.19019019019019	3.4717958730034\\
            0.189286643862114	3.47447447447447\\
            0.185913686646223	3.48448448448448\\
            0.182537276923362	3.49449449449449\\
            0.18018018018018	3.50148148315138\\
            0.179159929642592	3.5045045045045\\
            0.175784900722014	3.51451451451451\\
            0.172406454546243	3.52452452452452\\
            0.17017017017017	3.53115011712271\\
            0.169027387704434	3.53453453453453\\
            0.16565034508058	3.54454454454454\\
            0.162269919525704	3.55455455455455\\
            0.16016016016016	3.56080231758546\\
            0.158889199444362	3.56456456456456\\
            0.155510198795008	3.57457457457457\\
            0.152127848651605	3.58458458458458\\
            0.15015015015015	3.59043860328416\\
            0.148745538805824	3.59459459459459\\
            0.145364633603032	3.6046046046046\\
            0.141980411494047	3.61461461461461\\
            0.14014014014014	3.6200594703824\\
            0.13859657265733	3.62462462462462\\
            0.135213814278227	3.63463463463463\\
            0.131827770767579	3.64464464464464\\
            0.13013013013013	3.64966539371423\\
            0.128442461148029	3.65465465465465\\
            0.125057898978933	3.66466466466466\\
            0.12167008267363	3.67467467467467\\
            0.12012012012012	3.67925682795167\\
            0.118283358042115	3.68468468468468\\
            0.114897039576484	3.69469469469469\\
            0.111507497222672	3.7047047047047\\
            0.11011011011011	3.70883420869483\\
            0.108119411033493	3.71471471471471\\
            0.104731381964102	3.72472472472472\\
            0.101340158537497	3.73473473473473\\
            0.1001001001001	3.73839795349072\\
            0.097950762042072	3.74474474474474\\
            0.0945610663478262	3.75475475475475\\
            0.0911682051388752	3.76476476476476\\
            0.0900900900900901	3.76794846278613\\
            0.0877775474928962	3.77477477477477\\
            0.0843862275206305	3.78478478478478\\
            0.0809917702147836	3.79479479479479\\
            0.0800800800800801	3.79748612081964\\
            0.0775998985792801	3.8048048048048\\
            0.0742069951208857	3.81481481481481\\
            0.0708109818742844	3.82482482482482\\
            0.0700700700700701	3.82701129645724\\
            0.0674179415109926	3.83483483483483\\
            0.0640234938761771	3.84484484484484\\
            0.060625963387071	3.85485485485485\\
            0.0600600600600601	3.85652434397581\\
            0.057231797748473	3.86486486486486\\
            0.0538358438334378	3.87487487487487\\
            0.0504368334096052	3.88488488488488\\
            0.0500500500500501	3.88602560379817\\
            0.0470415842239823	3.89489489489489\\
            0.0436441605762888	3.9049049049049\\
            0.0402437061987232	3.91491491491491\\
            0.04004004004004	3.91551540318332\\
            0.0368474135505388	3.92492492492492\\
            0.0334485554303982	3.93493493493493\\
            0.0300466918134941	3.94494494494494\\
            0.03003003003003	3.94499405687497\\
            0.0266493942194031	3.95495495495495\\
            0.0232491356576283	3.96496496496496\\
            0.02002002002002	3.97446408607809\\
            0.0198462831967641	3.97497497497497\\
            0.0164476307868483	3.98498498498498\\
            0.0130460046396699	3.99499499499499\\
            0.01001001001001	4.00392379874721\\
            0.00964223627810198	4.00500500500501\\
            0.00624222405087873	4.01501501501502\\
            0.0028392620518275	4.02502502502503\\
            0	4.03337326060196\\
            0.0846761157295358	1289\\
            10	4.06968518674415\\
            9.98998998998999	4.06559362715872\\
            9.98869809228475	4.06506506506507\\
            9.97997997997998	4.06150499516311\\
            9.96996996996997	4.05741456335231\\
            9.96420043512709	4.05505505505506\\
            9.95995995995996	4.05332419413719\\
            9.94994994994995	4.04923489001862\\
            9.93993993993994	4.04514293498624\\
            9.9397007130339	4.04504504504505\\
            9.92992992992993	4.04105460471995\\
            9.91991991991992	4.03696378413075\\
            9.9152043348096	4.03503503503504\\
            9.90990990990991	4.0328737050217\\
            9.8998998998999	4.02878401882334\\
            9.89070556776244	4.02502502502503\\
            9.88988988988989	4.02469218849296\\
            9.87987987987988	4.02060363656567\\
            9.86986986986987	4.01651242056534\\
            9.86620938140946	4.01501501501502\\
            9.85985985985986	4.01242263486171\\
            9.84984984984985	4.00833256002213\\
            9.84171191324053	4.00500500500501\\
            9.83983983983984	4.00424101121835\\
            9.82982982982983	4.0001520774506\\
            9.81981981981982	3.99606045923032\\
            9.81721560141578	3.99499499499499\\
            9.80980980980981	3.9919709702914\\
            9.7997997997998	3.98788050007372\\
            9.7927194527604	3.98498498498498\\
            9.78978978978979	3.98378923598725\\
            9.77977977977978	3.97969991371526\\
            9.76976976976977	3.97560788628393\\
            9.76822302213134	3.97497497497497\\
            9.75975975975976	3.9715186975303\\
            9.74974974974975	3.967427825016\\
            9.74372821414195	3.96496496496496\\
            9.73973973973974	3.96333684889539\\
            9.72972972972973	3.95924713127439\\
            9.71971971971972	3.95515468745215\\
            9.71923167170392	3.95495495495495\\
            9.70970970970971	3.95106580236711\\
            9.6996996996997	3.94697452044953\\
            9.69473822606776	3.94494494494494\\
            9.68968968968969	3.94288383560245\\
            9.67967967967968	3.93879371560019\\
            9.67024237256643	3.93493493493493\\
            9.66966966966967	3.93470122828962\\
            9.65965965965966	3.93061227014268\\
            9.64964964964965	3.92652057152027\\
            9.64574951811658	3.92492492492492\\
            9.63963963963964	3.9224301813149\\
            9.62962962962963	3.91833965170483\\
            9.62125505013402	3.91491491491491\\
            9.61961961961962	3.9142474463546\\
            9.60960960960961	3.91015808573228\\
            9.5995995995996	3.90606596290151\\
            9.59676212079836	3.9049049049049\\
            9.58958958958959	3.90197587076784\\
            9.57957957957958	3.89788492412205\\
            9.57226906140959	3.89489489489489\\
            9.56956956956957	3.89379300397556\\
            9.55955955955956	3.88970323352687\\
            9.54954954954955	3.88561067877487\\
            9.54777606559088	3.88488488488488\\
            9.53953953953954	3.88152088820614\\
            9.52952952952953	3.87742951688795\\
            9.52328443847508	3.87487487487487\\
            9.51951951951952	3.87333788524783\\
            9.50950950950951	3.86924769741359\\
            9.4994994994995	3.86515470281045\\
            9.49879138497823	3.86486486486486\\
            9.48948948948949	3.86106521736456\\
            9.47947947947948	3.85697341352074\\
            9.47430121444031	3.85485485485485\\
            9.46946946946947	3.85288207375022\\
            9.45945945945946	3.84879146075529\\
            9.44980862058864	3.84484484484484\\
            9.44944944944945	3.8446982635771\\
            9.43943943943944	3.84060884144691\\
            9.42942942942943	3.83651659699963\\
            9.42531942348412	3.83483483483483\\
            9.41941941941942	3.8324255525238\\
            9.40940940940941	3.82833450636897\\
            9.40082831320853	3.82482482482482\\
            9.3993993993994	3.82424159091007\\
            9.38938938938939	3.82015174310422\\
            9.37937937937938	3.81605904974257\\
            9.37633910089765	3.81481481481481\\
            9.36936936936937	3.81196830404976\\
            9.35935935935936	3.80787681650319\\
            9.35184950013999	3.8048048048048\\
            9.34934934934935	3.80378418604453\\
            9.33933933933934	3.79969390441179\\
            9.32932932932933	3.79560075358293\\
            9.32736028312958	3.79479479479479\\
            9.31931931931932	3.79151031022606\\
            9.30930930930931	3.78741837281445\\
            9.30287221854219	3.78478478478478\\
            9.2992992992993	3.78332603069696\\
            9.28928928928929	3.77923530684507\\
            9.27927927927928	3.775141689745\\
            9.27838300783372	3.77477477477477\\
            9.26926926926927	3.77105155234296\\
            9.25925925925926	3.76695915634218\\
            9.25389650680586	3.76476476476476\\
            9.24924924924925	3.76286710596809\\
            9.23923923923924	3.75877593125441\\
            9.22940757161808	3.75475475475475\\
            9.22922922922923	3.75468196437268\\
            9.21921921921922	3.7505920110573\\
            9.20920920920921	3.74649914748268\\
            9.20492240460439	3.74474474474474\\
            9.1991991991992	3.74240739231673\\
            9.18918918918919	3.73831575783843\\
            9.18043506455982	3.73473473473473\\
            9.17917917917918	3.73422207158926\\
            9.16916916916917	3.73013166636543\\
            9.15915915915916	3.72603832596154\\
            9.15594995294749	3.72472472472472\\
            9.14914914914915	3.72194686953224\\
            9.13913913913914	3.71785476611604\\
            9.13146423737862	3.71471471471471\\
            9.12912912912913	3.71376136379651\\
            9.11911911911912	3.70967049757479\\
            9.10910910910911	3.70557667080475\\
            9.10697919423756	3.7047047047047\\
            9.0990990990991	3.70148551670569\\
            9.08908908908909	3.69739293489706\\
            9.08249513331822	3.69469469469469\\
            9.07907907907908	3.69329981986399\\
            9.06906906906907	3.689208483274\\
            9.05905905905906	3.68511416030829\\
            9.05801017232891	3.68468468468468\\
            9.04904904904905	3.68102331219933\\
            9.03903903903904	3.67693024225125\\
            9.03352779710696	3.67467467467467\\
            9.02902902902903	3.67283741792233\\
            9.01901901901902	3.66874560130136\\
            9.00904298274851	3.66466466466466\\
            9.00900900900901	3.66465079667813\\
            8.998998998999	3.66056023361462\\
            8.98898898898899	3.65646666547571\\
            8.98456227502166	3.65465465465465\\
            8.97897897897898	3.65237413533061\\
            8.96896896896897	3.6482818287117\\
            8.96007918346219	3.64464464464464\\
            8.95895895895896	3.64418730257279\\
            8.94894894894895	3.64009625775848\\
            8.93893893893894	3.63600218106061\\
            8.93559861495477	3.63463463463463\\
            8.92892892892893	3.63190994864204\\
            8.91891891891892	3.62781714174149\\
            8.91111727956472	3.62462462462462\\
            8.90890890890891	3.62372289737017\\
            8.8988988988989	3.61963136060775\\
            8.88888888888889	3.61553676465301\\
            8.88663686648502	3.61461461461461\\
            8.87887887887888	3.61144483356776\\
            8.86886886886887	3.60735151577197\\
            8.86215732163852	3.6046046046046\\
            8.85885885885886	3.60325755650947\\
            8.84884884884885	3.59916551727171\\
            8.83883883883884	3.59507039101872\\
            8.83767708095183	3.59459459459459\\
            8.82882882882883	3.59097876493872\\
            8.81881881881882	3.58688492529041\\
            8.81319936206746	3.58458458458458\\
            8.80880880880881	3.58279125453679\\
            8.7987987987988	3.57869870195257\\
            8.78878878878879	3.57460303400216\\
            8.78871931153362	3.57457457457457\\
            8.77877877877878	3.57051171666543\\
            8.76876876876877	3.56641734384916\\
            8.76424345511727	3.56456456456456\\
            8.75875875875876	3.56232396506406\\
            8.74874874874875	3.55823088790384\\
            8.73976516933439	3.55455455455455\\
            8.73873873873874	3.55413544275855\\
            8.72872872872873	3.55004366169553\\
            8.71871871871872	3.54594874402247\\
            8.71528965702024	3.54454454454454\\
            8.70870870870871	3.5418556607259\\
            8.6986986986987	3.53776204738626\\
            8.69081327919739	3.53453453453453\\
            8.68868868868869	3.53366688046894\\
            8.67867867867868	3.52957457196897\\
            8.66866866866867	3.52547909736089\\
            8.66633802606461	3.52452452452452\\
            8.65865865865866	3.52138631313386\\
            8.64864864864865	3.51729215162142\\
            8.64186359562355	3.51451451451451\\
            8.63863863863864	3.51319726621381\\
            8.62862862862863	3.50910441837062\\
            8.61861861861862	3.50500837434308\\
            8.61738862268873	3.5045045045045\\
            8.60860860860861	3.50091589282825\\
            8.5985985985986	3.4968211707426\\
            8.59291618030939	3.49449449449449\\
            8.58858858858859	3.49272657018072\\
            8.57857857857858	3.48863317068034\\
            8.56856856856857	3.48453654432494\\
            8.56844150958047	3.48448448448448\\
            8.55855855855856	3.48044436922712\\
            8.54854854854855	3.47634907374297\\
            8.54397109725495	3.47447447447447\\
            8.53853853853854	3.47225476141734\\
            8.52852852852853	3.46816079752001\\
            8.51949827021496	3.46446446446446\\
            8.51851851851852	3.46406434224884\\
            8.50850850850851	3.45997171057232\\
            8.4984984984985	3.45587582842065\\
            8.49502841287168	3.45445445445445\\
            8.48848848848849	3.45178180777654\\
            8.47847847847848	3.4476872662976\\
            8.47055766989429	3.44444444444444\\
            8.46846846846847	3.44359108396934\\
            8.45845845845846	3.4394978838725\\
            8.44844844844845	3.43540140132068\\
            8.44608819609636	3.43443443443443\\
            8.43843843843844	3.43130767585811\\
            8.42842842842843	3.42721254314799\\
            8.42161958271811	3.42442442442442\\
            8.41841841841842	3.42311663692372\\
            8.40840840840841	3.41902285484265\\
            8.3983983983984	3.41492575767356\\
            8.39715051851148	3.41441441441441\\
            8.38838838838839	3.41083233094721\\
            8.37837837837838	3.40673659287024\\
            8.37268408179761	3.4044044044044\\
            8.36836836836837	3.40264096595705\\
            8.35835835835836	3.39854658784017\\
            8.34834834834835	3.39444886133015\\
            8.34821545447258	3.39439439439439\\
            8.33833833833834	3.39035573694907\\
            8.32832832832833	3.38625937886114\\
            8.3237512430858	3.38438438438438\\
            8.31831831831832	3.38216403451156\\
            8.30830830830831	3.37806904579706\\
            8.29928464440441	3.37437437437437\\
            8.2982982982983	3.37397147479059\\
            8.28828828828829	3.36987785631981\\
            8.27827827827828	3.36578086304485\\
            8.27482114551607	3.36436436436436\\
            8.26826826826827	3.36168580455609\\
            8.25825825825826	3.35759019014804\\
            8.25035683664565	3.35435435435435\\
            8.24824824824825	3.35349288457667\\
            8.23823823823824	3.34939864999303\\
            8.22822822822823	3.34530100579815\\
            8.22589387114892	3.34434434434434\\
            8.21821821821822	3.3412062365111\\
            8.20820820820821	3.33710998075428\\
            8.20143190509771	3.33433433433433\\
            8.1981981981982	3.33301294357311\\
            8.18818818818819	3.32891807730198\\
            8.17817817817818	3.3248197658712\\
            8.17696950532735	3.32432432432432\\
            8.16816816816817	3.3207252891692\\
            8.15815815815816	3.31662837582248\\
            8.15250993697822	3.31431431431431\\
            8.14814814814815	3.31253161001878\\
            8.13813813813814	3.30843609589682\\
            8.12812812812813	3.30433710030338\\
            8.1280481368415	3.3043043043043\\
            8.11811811811812	3.30024291961063\\
            8.10810810810811	3.29614533181884\\
            8.10359102304056	3.29429429429429\\
            8.0980980980981	3.29204884041019\\
            8.08808808808809	3.28795266165682\\
            8.07913156566397	3.28428428428428\\
            8.07807807807808	3.28385385167047\\
            8.06806806806807	3.27975908311351\\
            8.05805805805806	3.27566080337771\\
            8.05467525775368	3.27427427427427\\
            8.04804804804805	3.27156458940972\\
            8.03803803803804	3.26746772859693\\
            8.03021833239728	3.26426426426426\\
            8.02802802802803	3.26336917368951\\
            8.01801801801802	3.25927373305841\\
            8.00800800800801	3.25517474320444\\
            8.00576273949301	3.25425425425425\\
            7.997997997998	3.25107880974809\\
            7.98798798798799	3.2469812487685\\
            7.98130840837999	3.24424424424424\\
            7.97797797797798	3.24288295156943\\
            7.96796796796797	3.23878682082675\\
            7.95795795795796	3.23468710197193\\
            7.95685357074316	3.23423423423423\\
            7.94794794794795	3.23059145212045\\
            7.93793793793794	3.22649317215348\\
            7.93240189841865	3.22422422422422\\
            7.92792792792793	3.22239513530228\\
            7.91791791791792	3.21829829569273\\
            7.90794792434391	3.21421421421421\\
            7.90790790790791	3.21419786293469\\
            7.8978978978979	3.21010246507585\\
            7.88788788788789	3.2060034465519\\
            7.88349891175971	3.2042042042042\\
            7.87787787787788	3.2019056726941\\
            7.86786786786787	3.19780810470806\\
            7.85904768623581	3.19419419419419\\
            7.85785785785786	3.19370791084186\\
            7.84784784784785	3.18961179489933\\
            7.83783783783784	3.18551201746179\\
            7.8345995623255	3.18418418418418\\
            7.82782782782783	3.18141450924429\\
            7.81781781781782	3.17731619257924\\
            7.81015115629094	3.17417417417417\\
            7.80780780780781	3.17321623975765\\
            7.7977977977978	3.16911938548629\\
            7.78778778778779	3.16501882795128\\
            7.78570396896554	3.16416416416416\\
            7.77777777777778	3.16092158801701\\
            7.76776776776777	3.15682250153649\\
            7.76125845612315	3.15415415415415\\
            7.75775775775776	3.15272279189426\\
            7.74774774774775	3.14862517820831\\
            7.73773773773774	3.14452381852201\\
            7.73681225572391	3.14414414414414\\
            7.72772772772773	3.14042684950386\\
            7.71771771771772	3.136326971194\\
            7.71236971268377	3.13413413413413\\
            7.70770770770771	3.13222750684124\\
            7.6976976976977	3.12812911177004\\
            7.68792495260881	3.12412412412412\\
            7.68768768768769	3.12402714151678\\
            7.67767767767768	3.11993023147716\\
            7.66766766766767	3.11582953840051\\
            7.66348505855578	3.11411411411411\\
            7.65765765765766	3.11173032141519\\
            7.64764764764765	3.1076311220561\\
            7.63904337752123	3.1041041041041\\
            7.63763763763764	3.10352937255367\\
            7.62762762762763	3.09943166883323\\
            7.61761761761762	3.09533013707965\\
            7.61460463226745	3.09409409409409\\
            7.60760760760761	3.09123116949916\\
            7.5975975975976	3.0871311419675\\
            7.59016611494136	3.08408408408408\\
            7.58758758758759	3.08302961468189\\
            7.57757757757758	3.07893109342465\\
            7.56756756756757	3.07482869805919\\
            7.56572857862703	3.07407407407407\\
            7.55755755755756	3.07072998187072\\
            7.54754754754755	3.06662910124655\\
            7.54129331316997	3.06406406406406\\
            7.53753753753754	3.06252779757659\\
            7.52752752752753	3.05842843388075\\
            7.51751751751752	3.0543251488882\\
            7.51685704908019	3.05405405405405\\
            7.50750750750751	3.05022668601787\\
            7.4974974974975	3.04612492628936\\
            7.49242512733568	3.04404404404404\\
            7.48748748748749	3.0420238475552\\
            7.47747747747748	3.03792361541531\\
            7.46799110618063	3.03403403403403\\
            7.46746746746747	3.03381990822712\\
            7.45745745745746	3.02972120594176\\
            7.44744744744745	3.02561853994493\\
            7.44356171978973	3.02402402402402\\
            7.43743743743744	3.02151768737508\\
            7.42742742742743	3.01741655962039\\
            7.41913117638431	3.01401401401401\\
            7.41741741741742	3.01331304904773\\
            7.40740740740741	3.00921346194516\\
            7.3973973973974	3.00510986129965\\
            7.39470326052826	3.004004004004\\
            7.38738738738739	3.00100923601633\\
            7.37737737737738	2.99690718424513\\
            7.37027629699082	2.99399399399399\\
            7.36736736736737	2.99280387074545\\
            7.35735735735736	2.98870337040535\\
            7.34734734734735	2.98459880544599\\
            7.34584992764433	2.98398398398398\\
            7.33733733733734	2.98049840844866\\
            7.32732732732733	2.97639540295827\\
            7.32142665056134	2.97397397397397\\
            7.31731731731732	2.97229228684564\\
            7.30730730730731	2.96819084353021\\
            7.2972972972973	2.96408528323411\\
            7.29700190781216	2.96396396396396\\
            7.28728728728729	2.95998511538087\\
            7.27727727727728	2.95588112509289\\
            7.27258242849575	2.95395395395395\\
            7.26726726726727	2.95177820651858\\
            7.25725725725726	2.947675789096\\
            7.24816101029041	2.94394394394394\\
            7.24724724724725	2.94357010473488\\
            7.23723723723724	2.93946926299136\\
            7.22722722722723	2.93536425537198\\
            7.22374383157004	2.93393393393393\\
            7.21721721721722	2.93126153430255\\
            7.20720720720721	2.9271581101652\\
            7.19932637710613	2.92392392392392\\
            7.1971971971972	2.9230525903221\\
            7.18718718718719	2.91895075263812\\
            7.17717717717718	2.9148446936129\\
            7.1749110705132	2.91391391391391\\
            7.16716716716717	2.91074216980562\\
            7.15715715715716	2.90663770478271\\
            7.15049770437237	2.9039039039039\\
            7.14714714714715	2.90253234843653\\
            7.13713713713714	2.89842948054622\\
            7.12712712712713	2.89432233440915\\
            7.12608436662673	2.89389389389389\\
            7.11711711711712	2.89022000738423\\
            7.10710710710711	2.88611446564837\\
            7.10167521918575	2.88388388388388\\
            7.0970970970971	2.88200927151565\\
            7.08708708708709	2.8779053374709\\
            7.07726428887979	2.87387387387387\\
            7.07707707707708	2.87379725888948\\
            7.06706706706707	2.8696949357965\\
            7.05705705705706	2.86558827976372\\
            7.05285916023534	2.86386386386386\\
            7.04704704704705	2.86148324626624\\
            7.03703703703704	2.85737820833392\\
            7.02845264604784	2.85385385385385\\
            7.02702702702703	2.85327025423392\\
            7.01701701701702	2.84916683782776\\
            7.00700700700701	2.84505902805055\\
            7.00404977854591	2.84384384384384\\
            6.996996996997	2.84095415327885\\
            6.98698698698699	2.83684797183073\\
            6.97964782721033	2.83383383383383\\
            6.97697697697698	2.8327401394151\\
            6.96696696696697	2.82863558988601\\
            6.95695695695696	2.82452658493873\\
            6.95524733827844	2.82382382382382\\
            6.94694694694695	2.82042186661096\\
            6.93693693693694	2.81631450000573\\
            6.93085010369962	2.81381381381381\\
            6.92692692692693	2.81220678607497\\
            6.91691691691692	2.80810106156412\\
            6.90690690690691	2.80399081792029\\
            6.90645211759334	2.8038038038038\\
            6.8968968968969	2.7998862533358\\
            6.88688688688689	2.79577765779256\\
            6.88205976130634	2.79379379379379\\
            6.87687687687688	2.79167005869685\\
            6.86686686686687	2.78756311516588\\
            6.85766589535139	2.78378378378378\\
            6.85685685685686	2.78345246066642\\
            6.84684684684685	2.77934717305353\\
            6.83683683683684	2.77523730251608\\
            6.83327710124694	2.77377377377377\\
            6.82682682682683	2.77112981410122\\
            6.81681681681682	2.76702160519217\\
            6.80888836273875	2.76376376376376\\
            6.80680680680681	2.76291102057509\\
            6.7967967967968	2.75880447736115\\
            6.78678678678679	2.75469328335228\\
            6.78450244120925	2.75375375375375\\
            6.77677677677678	2.75058590089868\\
            6.76676676676677	2.74647637778353\\
            6.76011901336159	2.74374374374374\\
            6.75675675675676	2.74236585727698\\
            6.74674674674675	2.73825800927694\\
            6.73673673673674	2.73414544074202\\
            6.73573611648326	2.73373373373373\\
            6.72672672672673	2.73003815889573\\
            6.71671671671672	2.7259272701146\\
            6.71135819207339	2.72372372372372\\
            6.70670670670671	2.72181680727439\\
            6.6966966966967	2.71770760261499\\
            6.68697902709348	2.71371371371371\\
            6.68668668668669	2.7135939346045\\
            6.67667667667668	2.70948641844852\\
            6.66666666666667	2.70537410973576\\
            6.66260626320547	2.7037037037037\\
            6.65665665665666	2.70126369736508\\
            6.64664664664665	2.69715308130472\\
            6.63823290295642	2.69369369369369\\
            6.63663663663664	2.69303941864392\\
            6.62662662662663	2.68893049975946\\
            6.61661661661662	2.6848167138565\\
            6.61386361194818	2.68368368368368\\
            6.60660660660661	2.68070634391494\\
            6.5965965965966	2.67659425864973\\
            6.58949627652482	2.67367367367367\\
            6.58658658658659	2.67248059208622\\
            6.57657657657658	2.66837021211055\\
            6.56656656656657	2.66425488856446\\
            6.56513064584988	2.66366366366366\\
            6.55655655655656	2.66014455206492\\
            6.54654654654655	2.65603093651965\\
            6.54076956746418	2.65365365365365\\
            6.53653653653654	2.65191725580796\\
            6.52652652652653	2.6478053530269\\
            6.51651651651652	2.64368842797353\\
            6.51640779644538	2.64364364364364\\
            6.50650650650651	2.63957811486504\\
            6.4964964964965	2.63546290446792\\
            6.49205322029479	2.63363363363363\\
            6.48648648648649	2.6313491982493\\
            6.47647647647648	2.62723570736307\\
            6.46769786702442	2.62362362362362\\
            6.46646646646647	2.6231185788124\\
            6.45645645645646	2.61900681232796\\
            6.44644644644645	2.61488993876765\\
            6.44334770623911	2.61361361361361\\
            6.43643643643644	2.61077619443329\\
            6.42642642642643	2.60666104630372\\
            6.41899924443213	2.6036036036036\\
            6.41641641641642	2.60254382813152\\
            6.40640640640641	2.598430410393\\
            6.3963963963964	2.59431180135656\\
            6.39465352523417	2.59359359359359\\
            6.38638638638639	2.59019800489187\\
            6.37637637637638	2.58608112626944\\
            6.37031223744128	2.58358358358358\\
            6.36636636636637	2.58196380300066\\
            6.35635635635636	2.5778486597911\\
            6.34634634634635	2.5737282386812\\
            6.34597120812606	2.57357357357357\\
            6.33633633633634	2.56961437448812\\
            6.32632632632633	2.56549568771702\\
            6.32163739360587	2.56356356356356\\
            6.31631631631632	2.56137824223101\\
            6.30630630630631	2.55726129479939\\
            6.29730326631476	2.55355355355355\\
            6.2962962962963	2.55314023417143\\
            6.28628628628629	2.54902503112314\\
            6.27627627627628	2.54490445382255\\
            6.27297529506682	2.54354354354354\\
            6.26626626626627	2.54078686714475\\
            6.25625625625626	2.53666803187295\\
            6.24864912139321	2.53353353353353\\
            6.24624624624625	2.53254677255844\\
            6.23623623623624	2.52842968431425\\
            6.22622622622623	2.52430712903383\\
            6.224326561291	2.52352352352352\\
            6.21621621621622	2.52018938009736\\
            6.20620620620621	2.51606856813976\\
            6.20000868883696	2.51351351351351\\
            6.1961961961962	2.51194708736504\\
            6.18618618618619	2.50782802362977\\
            6.17617617617618	2.50370339747714\\
            6.17569185207046	2.5035035035035\\
            6.16616616616617	2.49958546284944\\
            6.15615615615616	2.49546257974272\\
            6.15138265022063	2.49349349349349\\
            6.14614614614615	2.49134085228773\\
            6.13613613613614	2.4872197169633\\
            6.12707372859097	2.48348348348348\\
            6.12612612612613	2.48309415755041\\
            6.11611611611612	2.47897477477015\\
            6.10610610610611	2.47484972001086\\
            6.10277173249863	2.47347347347347\\
            6.0960960960961	2.47072771788663\\
            6.08608608608609	2.46660440862861\\
            6.07847208048523	2.46346346346346\\
            6.07607607607608	2.46247851010074\\
            6.06606606606607	2.45835695085207\\
            6.05605605605606	2.45422961743916\\
            6.05417671178926	2.45345345345345\\
            6.04604604604605	2.45010730951649\\
            6.03603603603604	2.44598171725327\\
            6.02988676219577	2.44344344344344\\
            6.02602602602603	2.44185544646676\\
            6.01601601601602	2.43773159951435\\
            6.00600600600601	2.43360187345387\\
            6.0055984175363	2.43343343343343\\
            5.995995995996	2.429479225035\\
            5.98598598598599	2.42535123344641\\
            5.98131863197786	2.42342342342342\\
            5.97597597597598	2.42122455357924\\
            5.96596596596597	2.4170983001681\\
            5.95703988829229	2.41341341341341\\
            5.95595595595596	2.41296754383381\\
            5.94594594594595	2.4088430322605\\
            5.93593593593594	2.4047125172126\\
            5.93276860847086	2.4034034034034\\
            5.92592592592593	2.40058538725489\\
            5.91591591591592	2.39645660051398\\
            5.90850078450421	2.39339339339339\\
            5.90590590590591	2.39232532154355\\
            5.8958958958959	2.3881982661473\\
            5.88588588588589	2.38406509507977\\
            5.88423767601076	2.38338338338338\\
            5.87587587587588	2.37993746924311\\
            5.86586586586587	2.37580601353799\\
            5.85998131782136	2.37337337337337\\
            5.85585585585586	2.37167416372775\\
            5.84584584584585	2.36754442564236\\
            5.83583583583584	2.36340845690463\\
            5.83572689050032	2.36336336336336\\
            5.82582582582583	2.35928028393604\\
            5.81581581581582	2.3551460141664\\
            5.81148258286407	2.35335335335335\\
            5.80580580580581	2.35101353968895\\
            5.7957957957958	2.34688097018148\\
            5.78724030263207	2.34334334334334\\
            5.78578578578579	2.34274414287137\\
            5.77577577577578	2.33861327469735\\
            5.76576576576577	2.3344760355353\\
            5.76300575584798	2.33333333333333\\
            5.75575575575576	2.33034287611498\\
            5.74574574574575	2.32620731577746\\
            5.73877649185404	2.32332332332332\\
            5.73573573573574	2.32206972146405\\
            5.72572572572573	2.31793583975884\\
            5.71571571571572	2.31379546482338\\
            5.71455210217232	2.31331331331331\\
            5.70570570570571	2.30966155277321\\
            5.6956956956957	2.30552283064539\\
            5.69033655349285	2.3033033033033\\
            5.68568568568569	2.30138439866714\\
            5.67567567567568	2.29724732762607\\
            5.66612390974638	2.29329329329329\\
            5.66566566566567	2.29310431982127\\
            5.65565565565566	2.28896889768365\\
            5.64564564564565	2.28482683030189\\
            5.64192190350438	2.28328328328328\\
            5.63563563563564	2.28068748120836\\
            5.62562562562563	2.2765470319253\\
            5.61772413646175	2.27327327327327\\
            5.61561561561562	2.27240301704777\\
            5.60560560560561	2.26826418169849\\
            5.5955955955956	2.2641185720658\\
            5.59353406996951	2.26326326326326\\
            5.58558558558559	2.25997821624579\\
            5.57557557557558	2.25583418561373\\
            5.56935202221342	2.25325325325325\\
            5.56556556556557	2.25168907056736\\
            5.55555555555556	2.247546612404\\
            5.54554554554555	2.24339724887663\\
            5.54517470413381	2.24324324324324\\
            5.53553553553554	2.23925578494229\\
            5.52552552552553	2.235107954463\\
            5.5210092852434	2.23323323323323\\
            5.51551551551552	2.23096163402284\\
            5.50550550550551	2.22681532724763\\
            5.49684834037015	2.22322322322322\\
            5.4954954954955	2.22266408873478\\
            5.48548548548549	2.21851929521348\\
            5.47547547547548	2.21436742971142\\
            5.47269778609633	2.21321321321321\\
            5.46546546546547	2.21021978453745\\
            5.45545545545546	2.20606938577791\\
            5.44855499286481	2.2032032032032\\
            5.44544544544545	2.20191671960642\\
            5.43543543543544	2.19776777352797\\
            5.42542542542543	2.19361161976442\\
            5.42441954222952	2.19319319319319\\
            5.41541541541542	2.18946251404607\\
            5.40540540540541	2.18530776086646\\
            5.40029601083819	2.18318318318318\\
            5.3953953953954	2.18115352653423\\
            5.38538538538539	2.17700015561834\\
            5.37617838049551	2.17317317317317\\
            5.37537537537538	2.17284072835713\\
            5.36536536536537	2.16868871946025\\
            5.35535535535536	2.16452932876058\\
            5.35207367982642	2.16316316316316\\
            5.34534534534535	2.16037336584712\\
            5.33533533533534	2.1562152759388\\
            5.32797718001879	2.15315315315315\\
            5.32532532532533	2.1520540063108\\
            5.31531531531532	2.14789719148865\\
            5.30530530530531	2.14373285779017\\
            5.30389048731795	2.14314314314314\\
            5.2952952952953	2.13957498245871\\
            5.28528528528529	2.13541185567806\\
            5.27981648649435	2.13313313313313\\
            5.27527527527528	2.1312485538772\\
            5.26526526526527	2.12708660190507\\
            5.2557501548458	2.12312312312312\\
            5.25525525525526	2.12291780886427\\
            5.24524524524525	2.11875699633558\\
            5.23523523523524	2.11458848910452\\
            5.23169913448017	2.11311311311311\\
            5.22522522522523	2.11042293669931\\
            5.21521521521522	2.10625548902141\\
            5.20765761726817	2.1031031031031\\
            5.20520520520521	2.10208431873173\\
            5.1951951951952	2.09791788703127\\
            5.18518518518519	2.09374362798386\\
            5.18362822123791	2.09309309309309\\
            5.17517517517518	2.0895755726174\\
            5.16516516516517	2.08540224108191\\
            5.15961322326053	2.08308308308308\\
            5.15515515515516	2.08122843316144\\
            5.14514514514515	2.0770559759768\\
            5.13560810243	2.07307307307307\\
            5.13513513513514	2.07287635416631\\
            5.12512512512513	2.06870471276769\\
            5.11511511511512	2.06452507724797\\
            5.11162052450227	2.06306306306306\\
            5.10510510510511	2.06034832931292\\
            5.0950950950951	2.05616940616565\\
            5.08764482232505	2.05305305305305\\
            5.08508508508509	2.05198670149589\\
            5.07507507507508	2.04780841986069\\
            5.06506506506507	2.04362202578691\\
            5.0636834181732	2.04304304304304\\
            5.05505505505506	2.03944198524812\\
            5.04504504504505	2.03525611880991\\
            5.03973928301618	2.03303303303303\\
            5.03503503503504	2.03106996712807\\
            5.02502502502503	2.02688454317485\\
            5.0158078069043	2.02302302302302\\
            5.01501501501502	2.02269222858079\\
            5.00500500500501	2.01850715311962\\
            4.99499499499499	2.01431382647329\\
            4.9918959835838	2.01301301301301\\
            4.98498498498498	2.01012380056157\\
            4.97497497497497	2.00593068972272\\
            4.96799974717541	2.003003003003\\
            4.96496496496496	2.00173433555252\\
            4.95495495495495	1.99754132819563\\
            4.94494494494494	1.9933399821042\\
            4.94411988251365	1.99299299299299\\
            4.93493493493493	1.98914557870332\\
            4.92492492492492	1.98494419095558\\
            4.92026162688095	1.98298298298298\\
            4.91491491491491	1.98074327594935\\
            4.9049049049049	1.97654171302406\\
            4.89641957111646	1.97297297297297\\
            4.89489489489489	1.97233425317434\\
            4.88488488488488	1.96813236725648\\
            4.87487487487487	1.96392206426839\\
            4.87259921100936	1.96296296296296\\
            4.86486486486486	1.95971597010752\\
            4.85485485485485	1.95550517592235\\
            4.84879984682481	1.95295295295295\\
            4.84484484484484	1.95129233625509\\
            4.83483483483483	1.94708087590851\\
            4.82501928022467	1.94294294294294\\
            4.82482482482482	1.94286127948914\\
            4.81481481481481	1.93864895879454\\
            4.8048048048048	1.93442820284941\\
            4.80126575295183	1.93293293293293\\
            4.79479479479479	1.93020921684055\\
            4.78478478478478	1.92598740627833\\
            4.77753338350049	1.92292292292292\\
            4.77477477477477	1.92176144096357\\
            4.76476476476476	1.91753834684267\\
            4.75475475475475	1.91330684157094\\
            4.75382476406481	1.91291291291291\\
            4.74474474474474	1.90908078950013\\
            4.73473473473473	1.90484779142239\\
            4.73014475436959	1.9029029029029\\
            4.72472472472472	1.90061449707202\\
            4.71471471471471	1.89637973752533\\
            4.70648888051229	1.89289289289289\\
            4.7047047047047	1.89213923149835\\
            4.69469469469469	1.88790241134161\\
            4.68468468468468	1.88365732552765\\
            4.68286218635707	1.88288288288288\\
            4.67467467467467	1.8794155409209\\
            4.66466466466466	1.87516815616549\\
            4.65926589038007	1.87287287287287\\
            4.65465465465465	1.87091885216826\\
            4.64464464464464	1.86666881890088\\
            4.6356977054689	1.86286286286286\\
            4.63463463463463	1.86241207040259\\
            4.62462462462462	1.85815899848818\\
            4.61461461461461	1.85389796127496\\
            4.61216426732697	1.85285285285285\\
            4.6046046046046	1.84963837551846\\
            4.59459459459459	1.84537403133647\\
            4.58866421160822	1.84284284284284\\
            4.58458458458458	1.84110662790138\\
            4.57457457457457	1.83683852302608\\
            4.5651969699778	1.83283283283283\\
            4.56456456456456	1.83256343267081\\
            4.55455455455455	1.82829105972003\\
            4.54454454454454	1.82401123787804\\
            4.54177024905784	1.82282282282282\\
            4.53453453453453	1.81973125883207\\
            4.52452452452452	1.81544687217907\\
            4.51838132060722	1.81281281281281\\
            4.51451451451451	1.81115873335764\\
            4.5045045045045	1.80686919521104\\
            4.4950307997968	1.8028028028028\\
            4.49449449449449	1.80257309372782\\
            4.48448448448448	1.79827774708514\\
            4.47447447447447	1.79397576546505\\
            4.47172684994189	1.79279279279279\\
            4.46446446446446	1.78967205809952\\
            4.45445445445445	1.78536394888264\\
            4.44846683328398	1.78278278278278\\
            4.44444444444444	1.78105164998575\\
            4.43443443443443	1.77673665896641\\
            4.42525191463076	1.77277277277277\\
            4.42442442442442	1.77241603735051\\
            4.41441441441441	1.76809331941962\\
            4.4044044044044	1.76376518431759\\
            4.40208993700143	1.76276276276276\\
            4.39439439439439	1.75943333652438\\
            4.38438438438438	1.75509714666064\\
            4.37898018571573	1.75275275275275\\
            4.37437437437437	1.75075609937689\\
            4.36436436436436	1.74641089359284\\
            4.35592358126679	1.74274274274274\\
            4.35435435435435	1.74206098002112\\
            4.34434434434434	1.73770568195063\\
            4.33433433433433	1.73334672359514\\
            4.33292657319482	1.73273273273273\\
            4.32432432432432	1.72898073704311\\
            4.31431431431431	1.72461137557148\\
            4.30999284207174	1.72272272272272\\
            4.3043043043043	1.72023525062144\\
            4.29429429429429	1.71585427660789\\
            4.28712199449492	1.71271271271271\\
            4.28428428428428	1.71146837815984\\
            4.27427427427427	1.70707444025434\\
            4.26431761906739	1.7027027027027\\
            4.26426426426426	1.70267923516498\\
            4.25425425425425	1.69827082383343\\
            4.24424424424424	1.6938624732648\\
            4.24159093112342	1.69269269269269\\
            4.23423423423423	1.68944232216692\\
            4.22422422422422	1.68501926372609\\
            4.21893910046547	1.68268268268268\\
            4.21421421421421	1.68058775963721\\
            4.2042042042042	1.67614833098562\\
            4.19636635366456	1.67267267267267\\
            4.19419419419419	1.67170588008757\\
            4.18418418418418	1.66724823449377\\
            4.17417417417417	1.6627944740245\\
            4.17387826326336	1.66266266266266\\
            4.16416416416416	1.65831742339937\\
            4.15415415415415	1.6538453749761\\
            4.15148577756227	1.65265265265265\\
            4.14414414414414	1.64935422026197\\
            4.13413413413413	1.64486189629991\\
            4.12918774786537	1.64264264264264\\
            4.12412412412412	1.64035680102572\\
            4.11411411411411	1.63584201296119\\
            4.10698986107544	1.63263263263263\\
            4.1041041041041	1.63132317045286\\
            4.09409409409409	1.62678351625244\\
            4.0848981775114	1.62262262262262\\
            4.08408408408408	1.62225113212834\\
            4.07407407407407	1.61768398589711\\
            4.06406406406406	1.61313132704126\\
            4.06292377309782	1.61261261261261\\
            4.05405405405405	1.60854075683888\\
            4.04404404404404	1.60396108061766\\
            4.0410725100369	1.6026026026026\\
            4.03403403403403	1.59935087996555\\
            4.02402402402402	1.59474150270984\\
            4.01934868777651	1.59259259259259\\
            4.01401401401401	1.59011107607718\\
            4.004004004004	1.58546911527438\\
            3.99776017484185	1.58258258258258\\
            3.99399399399399	1.58081768255509\\
            3.98398398398398	1.5761400646442\\
            3.97631534822752	1.57257257257257\\
            3.97397397397397	1.57146659244867\\
            3.96396396396396	1.5667500679554\\
            3.95502311928142	1.56256256256256\\
            3.95395395395395	1.56205318609408\\
            3.94394394394394	1.55729435342336\\
            3.93393393393393	1.55257176066086\\
            3.9338931930858	1.55255255255255\\
            3.92392392392392	1.54776759498281\\
            3.91391391391391	1.54300472054665\\
            3.91294097538909	1.54254254254254\\
            3.9039039039039	1.53816384236014\\
            3.89389389389389	1.53335757360019\\
            3.89217107091853	1.53253253253253\\
            3.88388388388388	1.52847644831245\\
            3.87387387387387	1.52362364883633\\
            3.87159438685157	1.52252252252252\\
            3.86386386386386	1.51869799551256\\
            3.85385385385385	1.51379556010277\\
            3.85122230243414	1.51251251251251\\
            3.84384384384384	1.50882022632292\\
            3.83383383383383	1.50386514463337\\
            3.83106661514405	1.5025025025025\\
            3.82382382382382	1.49883397940107\\
            3.81381381381381	1.493823407093\\
            3.81113946263829	1.49249249249249\\
            3.8038038038038	1.4887291376101\\
            3.79379379379379	1.48366047282772\\
            3.79145321788786	1.48248248248248\\
            3.78378378378378	1.47849459196129\\
            3.77377377377377	1.47336555431877\\
            3.77202035624259	1.47247247247247\\
            3.76376376376376	1.46811822619147\\
            3.75375375375375	1.46292693483605\\
            3.75285329499394	1.46246246246246\\
            3.74374374374374	1.45758692600986\\
            3.73396666068813	1.45245245245245\\
            3.73373373373373	1.45232505601838\\
            3.72372372372372	1.44688661602091\\
            3.71538315376224	1.44244244244244\\
            3.71371371371371	1.441514214097\\
            3.7037037037037	1.43600232589124\\
            3.69710510219372	1.43243243243243\\
            3.69369369369369	1.43050311753226\\
            3.68368368368368	1.42491828559315\\
            3.67914301755839	1.42242242242242\\
            3.67367367367367	1.41927459243148\\
            3.66366366366366	1.41361804769255\\
            3.66150621920128	1.41241241241241\\
            3.65365365365365	1.40781094241784\\
            3.64420986103321	1.4024024024024\\
            3.64364364364364	1.40206145661403\\
            3.63363363363363	1.39609413363084\\
            3.62728628423444	1.39239239239239\\
            3.62362362362362	1.39014434434292\\
            3.61361361361361	1.38410598931293\\
            3.61071273668981	1.38238238238238\\
            3.6036036036036	1.37793339799652\\
            3.59450422735575	1.37237237237237\\
            3.59359359359359	1.3717852706559\\
            3.58358358358358	1.3654102372717\\
            3.57869437457891	1.36236236236236\\
            3.57357357357357	1.35899382185982\\
            3.56356356356356	1.35255700587325\\
            3.5632418169481	1.35235235235235\\
            3.55355355355355	1.34584898196702\\
            3.54820766849464	1.34234234234234\\
            3.54354354354354	1.33911204277684\\
            3.53353353353353	1.33233425216749\\
            3.53353066703677	1.33233233233233\\
            3.52352352352352	1.32525810212458\\
            3.51927820382753	1.32232232232232\\
            3.51351351351351	1.31811547680336\\
            3.50539064203858	1.31231231231231\\
            3.5035035035035	1.31089041366367\\
            3.49349349349349	1.30347006278623\\
            3.49189321080495	1.3023023023023\\
            3.48348348348348	1.29583562990004\\
            3.47878450577472	1.29229229229229\\
            3.47347347347347	1.28807664279923\\
            3.46603723496698	1.28228228228228\\
            3.46346346346346	1.28017401863356\\
            3.45364779556161	1.27227227227227\\
            3.45345345345345	1.27210805706456\\
            3.44344344344344	1.26374963445689\\
            3.44163324619568	1.26226226226226\\
            3.43343343343343	1.25519852625609\\
            3.4299600465083	1.25225225225225\\
            3.42342342342342	1.24644897871976\\
            3.41861671533951	1.24224224224224\\
            3.41341341341341	1.23748448289144\\
            3.40759286851595	1.23223223223223\\
            3.4034034034034	1.22828974118408\\
            3.39687700515769	1.22222222222222\\
            3.39339339339339	1.21885095792448\\
            3.38645677929636	1.21221221221221\\
            3.38338338338338	1.20915603426146\\
            3.37631926114685	1.2022022022022\\
            3.37337337337337	1.19919467696188\\
            3.36645117638523	1.19219219219219\\
            3.36336336336336	1.18895843341615\\
            3.35683911662587	1.18218218218218\\
            3.35335335335335	1.1784406662762\\
            3.34746971813069	1.17217217217217\\
            3.34334334334334	1.16763648101527\\
            3.33832980858895	1.16216216216216\\
            3.33333333333333	1.15654261874816\\
            3.32940652368417	1.15215215215215\\
            3.32332332332332	1.1451573252222\\
            3.32068739629012	1.14214214214214\\
            3.31331331331331	1.13348020524102\\
            3.31216042169385	1.13213213213213\\
            3.30381826674712	1.12212212212212\\
            3.3033033033033	1.12148869818687\\
            3.29565607750057	1.11211211211211\\
            3.29329329329329	1.1091510402744\\
            3.28765365805103	1.1021021021021\\
            3.28328328328328	1.09652566532588\\
            3.27980105129267	1.09209209209209\\
            3.27327327327327	1.08361715033307\\
            3.27208886433531	1.08208208208208\\
            3.26451711352937	1.07207207207207\\
            3.26326326326326	1.07038400518447\\
            3.25707734926642	1.06206206206206\\
            3.25325325325325	1.05683472900408\\
            3.24975311071858	1.05205205205205\\
            3.24324324324324	1.04302162163225\\
            3.24253705222067	1.04204204204204\\
            3.2354365158571	1.03203203203203\\
            3.23323323323323	1.0288833002361\\
            3.22843545003076	1.02202202202202\\
            3.22322322322322	1.01447575348787\\
            3.22152314831578	1.01201201201201\\
            3.21470303283065	1.002002002002\\
            3.21321321321321	0.99978936910947\\
            3.20797121284701	0.991991991991992\\
            3.2032032032032	0.984828232187934\\
            3.20131218508706	0.981981981981982\\
            3.19473022910631	0.971971971971972\\
            3.19319319319319	0.96961160312576\\
            3.18822314819977	0.961961961961962\\
            3.18318318318318	0.954141266613268\\
            3.18177576155919	0.951951951951952\\
            3.1753966234042	0.941941941941942\\
            3.17317317317317	0.938426244002087\\
            3.1690776697708	0.931931931931932\\
            3.16316316316316	0.922491091994816\\
            3.16280766316536	0.921921921921922\\
            3.15660196007736	0.911911911911912\\
            3.15315315315315	0.906316742836057\\
            3.1504410102439	0.901901901901902\\
            3.1443263552121	0.891891891891892\\
            3.14314314314314	0.889944106572438\\
            3.13826351756813	0.881881881881882\\
            3.13313313313313	0.873366950648405\\
            3.13223572571169	0.871871871871872\\
            3.12625670833301	0.861861861861862\\
            3.12312312312312	0.85659465608712\\
            3.120312906763	0.851851851851852\\
            3.11440417962173	0.841841841841842\\
            3.11311311311311	0.839646741291089\\
            3.10853634709453	0.831831831831832\\
            3.1031031031031	0.822526586029715\\
            3.10269339698328	0.821821821821822\\
            3.09689238799387	0.811811811811812\\
            3.09309309309309	0.805239427051997\\
            3.09111500684284	0.801801801801802\\
            3.08536886918343	0.791791791791792\\
            3.08308308308308	0.787801571750393\\
            3.07965111365355	0.781781781781782\\
            3.07395494974407	0.771771771771772\\
            3.07307307307307	0.770219583729356\\
            3.06829152822339	0.761761761761762\\
            3.06306306306306	0.752499691563457\\
            3.06264297121705	0.751751751751752\\
            3.05702714236719	0.741741741741742\\
            3.05305305305305	0.734650254737522\\
            3.05142598867327	0.731731731731732\\
            3.0458498007825	0.721721721721722\\
            3.04304304304304	0.716679883885434\\
            3.04029205883711	0.711711711711712\\
            3.03475218878634	0.701701701701702\\
            3.03303303303303	0.698594778162479\\
            3.02923427955899	0.691691691691692\\
            3.02372773407798	0.681681681681682\\
            3.02302302302302	0.680401031981439\\
            3.0182464421508	0.671671671671672\\
            3.01301301301301	0.662105358629479\\
            3.01277165978039	0.661661661661662\\
            3.0073229518378	0.651651651651652\\
            3.003003003003	0.643715764521033\\
            3.00188050189579	0.641641641641642\\
            2.99645875812238	0.631631631631632\\
            2.99299299299299	0.625235810341834\\
            2.99104615769469	0.621621621621622\\
            2.98564929379391	0.611611611611612\\
            2.98298298298298	0.60667047461229\\
            2.98026429681685	0.601601601601602\\
            2.97489042146772	0.591591591591592\\
            2.97297297297297	0.588024514848197\\
            2.96953099242872	0.581581581581582\\
            2.96417838667501	0.571571571571572\\
            2.96296296296296	0.569302458114475\\
            2.95884267758916	0.561561561561561\\
            2.95350977665043	0.551551551551551\\
            2.95295295295295	0.550508597646612\\
            2.94819610687117	0.541541541541541\\
            2.94294294294294	0.531647488178921\\
            2.94288177377161	0.531531531531531\\
            2.93758832256075	0.521521521521521\\
            2.93293293293293	0.512727033710983\\
            2.93229371101318	0.511511511511511\\
            2.92701662484352	0.501501501501501\\
            2.92292292292292	0.493746626256099\\
            2.92174039651094	0.491491491491491\\
            2.91647854546873	0.481481481481481\\
            2.91291291291291	0.47470958298258\\
            2.91121947591781	0.471471471471471\\
            2.9059718244485	0.461461461461461\\
            2.9029029029029	0.455619031137411\\
            2.90072879173408	0.451451451451451\\
            2.89549438940953	0.441441441441441\\
            2.89289289289289	0.436477915622641\\
            2.89026636396361	0.431431431431431\\
            2.88504433726575	0.421421421421421\\
            2.88288288288288	0.41728900724665\\
            2.87983037292599	0.411411411411411\\
            2.87461991792451	0.401401401401401\\
            2.87287287287287	0.39805491134299\\
            2.86941914395989	0.391391391391391\\
            2.86421951977734	0.381381381381381\\
            2.86286286286286	0.378778076525608\\
            2.85903113378772	0.371371371371371\\
            2.85384165675872	0.361361361361361\\
            2.85285285285285	0.359460803408936\\
            2.84866491834185	0.351351351351351\\
            2.8434849567851	0.341341341341341\\
            2.84284284284284	0.340105253167668\\
            2.83831918187848	0.331331331331331\\
            2.83314815141043	0.321321321321321\\
            2.83283283283283	0.320713455847144\\
            2.82799270722797	0.311311311311311\\
            2.82283006655584	0.301301301301301\\
            2.82282282282282	0.30128731836303\\
            2.81768436704924	0.291291291291291\\
            2.81281281281281	0.281832648066076\\
            2.81253104498804	0.281281281281281\\
            2.80739311597322	0.271271271271271\\
            2.8028028028028	0.26234720541458\\
            2.80224862165436	0.261261261261261\\
            2.79711798353422	0.251251251251251\\
            2.79279279279279	0.242832461227199\\
            2.79198182699496	0.241241241241241\\
            2.78685806780103	0.231231231231231\\
            2.78278278278278	0.22328989342941\\
            2.78172979316402	0.221221221221221\\
            2.77661252963006	0.211211211211211\\
            2.77277277277277	0.203720893107696\\
            2.77149171227039	0.201201201201201\\
            2.7663805874726	0.191191191191191\\
            2.76276276276276	0.18412676996782\\
            2.76126683145643	0.181181181181181\\
            2.75616151267616	0.171171171171171\\
            2.75275275275275	0.164508757476023\\
            2.75105444844169	0.161161161161161\\
            2.74595462522714	0.151151151151151\\
            2.74274274274274	0.144868017691344\\
            2.7408539074821	0.141141141141141\\
            2.73575928988834	0.131131131131131\\
            2.73273273273273	0.125205645799787\\
            2.73066459570114	0.121121121121121\\
            2.72557491268999	0.111111111111111\\
            2.72272272272272	0.105522674362788\\
            2.72048593975441	0.101101101101101\\
            2.71540093773802	0.0910910910910911\\
            2.71271271271271	0.0858200772935089\\
            2.71031740279367	0.0810810810810811\\
            2.70523684430723	0.0710710710710711\\
            2.7027027027027	0.0660987735750361\\
            2.70015848169987	0.0610610610610611\\
            2.69508214419069	0.0510510510510511\\
            2.69269269269269	0.0463596307347929\\
            2.69000870455854	0.0410410410410411\\
            2.68493637927995	0.0310310310310311\\
            2.68268268268268	0.0266034680893879\\
            2.67986762835338	0.0210210210210211\\
            2.67479911935337	0.0110110110110111\\
            2.67267267267267	0.006831059773848\\
            2.66973483685698	0.00100100100100109\\
            2.67267267267267	-0.00699897653846104\\
            2.67341799539796	-0.00900900900900903\\
            2.67809260550576	-0.019019019019019\\
            2.68268268268268	-0.0288539590876321\\
            2.68276523993893	-0.029029029029029\\
            2.68746144059351	-0.039039039039039\\
            2.69215472304674	-0.0490490490490491\\
            2.69269269269269	-0.0502017997303191\\
            2.69686830452648	-0.0590590590590591\\
            2.70158156837525	-0.0690690690690691\\
            2.7027027027027	-0.0714599496573332\\
            2.7063112685323	-0.0790790790790791\\
            2.71104345247444	-0.0890890890890891\\
            2.71271271271271	-0.0926329282261344\\
            2.71578852779194	-0.0990990990990991\\
            2.72053863969465	-0.109109109109109\\
            2.72272272272272	-0.113726390254966\\
            2.72529839198657	-0.119119119119119\\
            2.73006550356881	-0.129129129129129\\
            2.73273273273273	-0.134745470969922\\
            2.73483927666225	-0.139139139139139\\
            2.73962251864235	-0.149149149149149\\
            2.74274274274274	-0.155694846162803\\
            2.74440969533504	-0.159159159159159\\
            2.74920825299854	-0.169169169169169\\
            2.75275275275275	-0.176578784055305\\
            2.75400825226707	-0.179179179179179\\
            2.75882136141459	-0.189189189189189\\
            2.76276276276276	-0.19740119018308\\
            2.7636336358507	-0.199199199199199\\
            2.76846057908968	-0.209209209209209\\
            2.77277277277277	-0.218165646379978\\
            2.77328461254433	-0.219219219219219\\
            2.77812471589229	-0.229229229229229\\
            2.78278278278278	-0.238875444755075\\
            2.78296002130905	-0.239239239239239\\
            2.78781265107924	-0.249249249249249\\
            2.79265942191523	-0.259259259259259\\
            2.79279279279279	-0.259536074651278\\
            2.79752332844344	-0.269269269269269\\
            2.80238185995599	-0.279279279279279\\
            2.8028028028028	-0.280150628809918\\
            2.8072557518518	-0.289289289289289\\
            2.8121254978097	-0.299299299299299\\
            2.81281281281281	-0.300718442041385\\
            2.81700898113824	-0.309309309309309\\
            2.82188942653151	-0.319319319319319\\
            2.82282282282282	-0.321241943467175\\
            2.82678212832038	-0.329329329329329\\
            2.83167278723693	-0.339339339339339\\
            2.83283283283283	-0.341723387093416\\
            2.83657435411135	-0.349349349349349\\
            2.84147476777993	-0.359359359359359\\
            2.84284284284284	-0.362164867850486\\
            2.84638486470092	-0.369369369369369\\
            2.85129459968587	-0.379379379379379\\
            2.85285285285285	-0.382568335867351\\
            2.85621290878276	-0.389389389389389\\
            2.86113155531717	-0.399399399399399\\
            2.86286286286286	-0.402935609205642\\
            2.86605777480661	-0.409409409409409\\
            2.8709849452521	-0.419419419419419\\
            2.87287287287287	-0.423268385246058\\
            2.87591878843628	-0.429429429429429\\
            2.88085411585852	-0.439439439439439\\
            2.88288288288288	-0.443568250892494\\
            2.88579531019616	-0.449449449449449\\
            2.89073844704635	-0.459459459459459\\
            2.89289289289289	-0.46383669173638\\
            2.89568673329047	-0.469469469469469\\
            2.90063735018388	-0.479479479479479\\
            2.9029029029029	-0.484075100304209\\
            2.90559248158095	-0.489489489489489\\
            2.9105502661645	-0.499499499499499\\
            2.91291291291291	-0.504284783494884\\
            2.91551200771007	-0.509509509509509\\
            2.92047666361161	-0.519519519519519\\
            2.92292292292292	-0.524466969299381\\
            2.92544479135785	-0.529529529529529\\
            2.93041603721047	-0.539539539539539\\
            2.93293293293293	-0.544622812883315\\
            2.93539033762162	-0.549549549549549\\
            2.94036790615696	-0.559559559559559\\
            2.94294294294294	-0.564753402102706\\
            2.94534817550883	-0.56956956956957\\
            2.95033181271388	-0.57957957957958\\
            2.95295295295295	-0.58485976251447\\
            2.95531785653409	-0.58958958958959\\
            2.96030732086642	-0.5995995995996\\
            2.96296296296296	-0.604942861935576\\
            2.96529895341219	-0.60960960960961\\
            2.97029401506905	-0.61961961961962\\
            2.97297297297297	-0.62500361459826\\
            2.97529105883963	-0.62962962962963\\
            2.98029149907676	-0.63963963963964\\
            2.98298298298298	-0.645042884943051\\
            2.98529378435804	-0.64964964964965\\
            2.99029939485429	-0.65965965965966\\
            2.99299299299299	-0.665061491086453\\
            2.99530675929301	-0.66966966966967\\
            3.00031734155735	-0.67967967967968\\
            3.003003003003	-0.68506020799588\\
            3.00532962976278	-0.68968968968969\\
            3.0103449945805	-0.6996996996997\\
            3.01301301301301	-0.705039770400681\\
            3.01536205775163	-0.70970970970971\\
            3.0203820246667	-0.71971971971972\\
            3.02302302302302	-0.725000875464935\\
            3.02540372024295	-0.72972972972973\\
            3.03042811707397	-0.73973973973974\\
            3.03303303303303	-0.744944185244785\\
            3.03545430840789	-0.74974974974975\\
            3.04048297079507	-0.75975975975976\\
            3.04304304304304	-0.764870328950629\\
            3.04551352684527	-0.76976976976977\\
            3.05054629782629	-0.77977977977978\\
            3.05305305305305	-0.784779905032307\\
            3.05558109286931	-0.78978978978979\\
            3.06061782248186	-0.7997997997998\\
            3.06306306306306	-0.804673483103501\\
            3.06565673584156	-0.80980980980981\\
            3.07069728075066	-0.81981981981982\\
            3.07307307307307	-0.824551605719851\\
            3.07574019654399	-0.82982982982983\\
            3.08078441969248	-0.83983983983984\\
            3.08308308308308	-0.844414790023823\\
            3.08583122659037	-0.84984984984985\\
            3.09087899687073	-0.85985985985986\\
            3.09309309309309	-0.864263529268041\\
            3.09592958787323	-0.86986986986987\\
            3.10098077981937	-0.87987987987988\\
            3.1031031031031	-0.884098294227578\\
            3.10603505204395	-0.88988988988989\\
            3.1110895455416	-0.8998998998999\\
            3.11311311311311	-0.903919534510736\\
            3.11614740002372	-0.90990990990991\\
            3.12120508003808	-0.91991991991992\\
            3.12312312312312	-0.923727679776834\\
            3.12626642154329	-0.92992992992993\\
            3.13132717786281	-0.93993993993994\\
            3.13313313313313	-0.943523140868783\\
            3.13639191470961	-0.94994994994995\\
            3.14145564170478	-0.95995995995996\\
            3.14314314314314	-0.963306310867409\\
            3.14652368559742	-0.96996996996997\\
            3.15159028199364	-0.97997997997998\\
            3.15315315315315	-0.983077566073899\\
            3.15666154786435	-0.98998998998999\\
            3.16173091652786	-1\\
            0.0846761157295358	1890\\
            7.1134028849252	9\\
            7.10845034943678	8.98998998998999\\
            7.10710710710711	8.98727719765056\\
            7.1034987437299	8.97997997997998\\
            7.09854626032533	8.96996996996997\\
            7.0970970970971	8.96704320049256\\
            7.09359462408281	8.95995995995996\\
            7.08864219306935	8.94994994994995\\
            7.08708708708709	8.94680914998233\\
            7.08369052623846	8.93993993993994\\
            7.07873814792649	8.92992992992993\\
            7.07707707707708	8.92657504552954\\
            7.07378645045505	8.91991991991992\\
            7.06883412515815	8.90990990990991\\
            7.06706706706707	8.90634088653548\\
            7.06388239699456	8.8998998998999\\
            7.0589301250295	8.88988988988989\\
            7.05705705705706	8.88610667239293\\
            7.05397836612277	8.87987987987988\\
            7.04902614780962	8.86986986986987\\
            7.04704704704705	8.86587240248599\\
            7.04407435810937	8.85985985985986\\
            7.03912219377149	8.84984984984985\\
            7.03703703703704	8.84563807618998\\
            7.034170373228	8.83983983983984\\
            7.02921826319213	8.82982982982983\\
            7.02702702702703	8.82540369287121\\
            7.02426641175631	8.81981981981982\\
            7.01931435635262	8.80980980980981\\
            7.01701701701702	8.80516925188689\\
            7.01436247397607	8.7997997997998\\
            7.00941047353818	8.78978978978979\\
            7.00700700700701	8.78493475258494\\
            7.00445856017322	8.77977977977978\\
            6.99950661503826	8.76976976976977\\
            6.996996996997	8.76470019430382\\
            6.99455467063791	8.75975975975976\\
            6.98960278114662	8.74974974974975\\
            6.98698698698699	8.74446557637239\\
            6.98465080566466	8.73973973973974\\
            6.97969897216135	8.72972972972973\\
            6.97697697697698	8.72423089810971\\
            6.97474696555233	8.71971971971972\\
            6.96979518838504	8.70970970970971\\
            6.96696696696697	8.70399615882491\\
            6.9648431506043	8.6996996996997\\
            6.95989143012478	8.68968968968969\\
            6.95695695695696	8.68376135781696\\
            6.95493936112846	8.67967967967968\\
            6.94998769769227	8.66966966966967\\
            6.94694694694695	8.66352649437451\\
            6.94503559743738	8.65965965965966\\
            6.94008399140391	8.64964964964965\\
            6.93693693693694	8.64329156777574\\
            6.93513185984832	8.63963963963964\\
            6.93018031158087	8.62962962962963\\
            6.92692692692693	8.6230565772881\\
            6.92522814868334	8.61961961961962\\
            6.9202766585492	8.60960960960961\\
            6.91691691691692	8.6028215221682\\
            6.9153244642694	8.5995995995996\\
            6.91037303263989	8.58958958958959\\
            6.90690690690691	8.58258640166155\\
            6.90542080693844	8.57957957957958\\
            6.90046943418896	8.56956956956957\\
            6.8968968968969	8.56235121500238\\
            6.89551717702746	8.55955955955956\\
            6.89056586353759	8.54954954954955\\
            6.88688688688689	8.54211596141344\\
            6.88561357487864	8.53953953953954\\
            6.88066232103215	8.52952952952953\\
            6.87687687687688	8.52188064010581\\
            6.8757100008394	8.51951951951952\\
            6.87075880702437	8.50950950950951\\
            6.86686686686687	8.50164525027863\\
            6.86580645526251	8.4994994994995\\
            6.86085532187138	8.48948948948949\\
            6.85685685685686	8.48140979111893\\
            6.8559029385062	8.47947947947948\\
            6.85095186593584	8.46946946946947\\
            6.84684684684685	8.4611742618014\\
            6.84599945093426	8.45945945945946\\
            6.84104843958602	8.44944944944945\\
            6.83683683683684	8.44093866148814\\
            6.83609599291611	8.43943943943944\\
            6.83114504319592	8.42942942942943\\
            6.82682682682683	8.42070298932846\\
            6.82619256482695	8.41941941941942\\
            6.82124167714539	8.40940940940941\\
            6.81681681681682	8.40046724445861\\
            6.81628916704784	8.3993993993994\\
            6.81133834182019	8.38938938938939\\
            6.80680680680681	8.38023142600156\\
            6.80638579996583	8.37937937937938\\
            6.80143503761217	8.36936936936937\\
            6.7967967967968	8.35999553306674\\
            6.79648246397403	8.35935935935936\\
            6.79153176491931	8.34934934934935\\
            6.78678678678679	8.33975956474977\\
            6.78657915947177	8.33933933933934\\
            6.78162852414591	8.32932932932933\\
            6.77677677677678	8.31952352013226\\
            6.77667588686471	8.31931931931932\\
            6.77172531570263	8.30930930930931\\
            6.76677265161702	8.2992992992993\\
            6.76676676676677	8.29928741716636\\
            6.76182214000669	8.28928928928929\\
            6.75686953602925	8.27927927927928\\
            6.75675675675676	8.27905156085685\\
            6.75191899748194	8.26926926926927\\
            6.74696645403812	8.25925925925926\\
            6.74674674674675	8.2588156268253\\
            6.742015888559	8.24924924924925\\
            6.7370634060794	8.23923923923924\\
            6.73673673673674	8.23857961410302\\
            6.73211281367541	8.22922922922923\\
            6.72716039259586	8.21921921921922\\
            6.72672672672673	8.21834352170592\\
            6.72220977327571	8.20920920920921\\
            6.71725741403739	8.1991991991992\\
            6.71671671671672	8.19810734863424\\
            6.71230676781164	8.18918918918919\\
            6.70735447086114	8.17917917917918\\
            6.70670670670671	8.17787109387227\\
            6.70240379774225	8.16916916916917\\
            6.69745156353167	8.15915915915916\\
            6.6966966966967	8.15763475638799\\
            6.69250086353404	8.14914914914915\\
            6.68754869252108	8.13913913913914\\
            6.68668668668669	8.13739833513281\\
            6.68259796566108	8.12912912912913\\
            6.67764585830916	8.11911911911912\\
            6.67667667667668	8.1171618290412\\
            6.6726951046052	8.10910910910911\\
            6.66774306138354	8.0990990990991\\
            6.66666666666667	8.0969252370304\\
            6.66279228085614	8.08908908908909\\
            6.65784030223985	8.07907907907908\\
            6.65665665665666	8.07668855800003\\
            6.65288949491167	8.06906906906907\\
            6.64793758138188	8.05905905905906\\
            6.64664664664665	8.05645179083181\\
            6.64298674727777	8.04904904904905\\
            6.63803489932171	8.03903903903904\\
            6.63663663663664	8.03621493438914\\
            6.6330840384688	8.02902902902903\\
            6.62813225657991	8.01901901901902\\
            6.62662662662663	8.01597798751677\\
            6.62318136900763	8.00900900900901\\
            6.61822965368572	7.998998998999\\
            6.61661661661662	7.99574094904044\\
            6.61327873942588	7.98898898898899\\
            6.60832709117715	7.97897897897898\\
            6.60660660660661	7.97550381776647\\
            6.603376150264	7.96896896896897\\
            6.59842456960123	7.95895895895896\\
            6.5965965965966	7.95526659248141\\
            6.59347360207154	7.94894894894895\\
            6.58852208951418	7.93893893893894\\
            6.58658658658659	7.93502927195158\\
            6.58357109540724	7.92892892892893\\
            6.57861965148154	7.91891891891892\\
            6.57657657657658	7.91479185492274\\
            6.57366863083932	7.90890890890891\\
            6.56871725607843	7.8988988988989\\
            6.56656656656657	7.89455434011961\\
            6.56376620894557	7.88888888888889\\
            6.55881490388969	7.87887887887888\\
            6.55655655655656	7.87431672624548\\
            6.5538638303136	7.86886886886887\\
            6.54891259551009	7.85885885885886\\
            6.54654654654655	7.85407901198176\\
            6.54396149554105	7.84884884884885\\
            6.53901033154458	7.83883883883884\\
            6.53653653653654	7.83384119598752\\
            6.53405920523575	7.82882882882883\\
            6.5291081126084	7.81881881881882\\
            6.52652652652653	7.81360327689908\\
            6.52415696001596	7.80880880880881\\
            6.5192059393274	7.7987987987988\\
            6.51651651651652	7.79336525332946\\
            6.51425476051057	7.78878878878879\\
            6.50930381233819	7.77877877877878\\
            6.50650650650651	7.77312712386797\\
            6.50435260735934	7.76876876876877\\
            6.49940173228835	7.75875875875876\\
            6.4964964964965	7.75288888707971\\
            6.49445050121309	7.74874874874875\\
            6.48949969983672	7.73873873873874\\
            6.48648648648649	7.732650541505\\
            6.48454844273397	7.72872872872873\\
            6.4795977156536	7.71871871871872\\
            6.47647647647648	7.71241208565896\\
            6.47464643259566	7.70870870870871\\
            6.46969578042097	7.6986986986987\\
            6.46646646646647	7.6921735180309\\
            6.46474447148364	7.68868868868869\\
            6.45979389483277	7.67867867867868\\
            6.45645645645646	7.67193483708383\\
            6.45484256009541	7.66866866866867\\
            6.44989205959512	7.65865865865866\\
            6.44644644644645	7.65169604125388\\
            6.44494069914077	7.64864864864865\\
            6.4399902754266	7.63863863863864\\
            6.43643643643644	7.63145712894973\\
            6.43503888934205	7.62862862862863\\
            6.4300885430585	7.61861861861862\\
            6.42642642642643	7.61121809855202\\
            6.42513713143441	7.60860860860861\\
            6.42018686323511	7.5985985985986\\
            6.41641641641642	7.59097894841279\\
            6.41523542616609	7.58858858858859\\
            6.41028523671395	7.57857857857858\\
            6.40640640640641	7.57073967685481\\
            6.40533377429869	7.56856856856857\\
            6.40038366426613	7.55855855855856\\
            6.3963963963964	7.550500282171\\
            6.39543217660745	7.54854854854855\\
            6.39048214667654	7.53853853853854\\
            6.38638638638639	7.53026076262376\\
            6.38553063388158	7.52852852852853\\
            6.38058068474425	7.51851851851852\\
            6.37637637637638	7.5100211164443\\
            6.37562914692451	7.50850850850851\\
            6.37067927928273	7.4984984984985\\
            6.36636636636637	7.489781341832\\
            6.36572771655423	7.48848848848849\\
            6.36077793112025	7.47847847847848\\
            6.35635635635636	7.46954143695367\\
            6.3558263436036	7.46846846846847\\
            6.35087664110009	7.45845845845846\\
            6.34634634634635	7.44930139994287\\
            6.34592502892067	7.44844844844845\\
            6.34097541008098	7.43843843843844\\
            6.33633633633634	7.42906122889915\\
            6.33602377336902	7.42842842842843\\
            6.33107423893737	7.41841841841842\\
            6.32632632632633	7.40882092188734\\
            6.32612257782809	7.40840840840841\\
            6.3211731285598	7.3983983983984\\
            6.31631631631632	7.38858047693673\\
            6.31622144319355	7.38838838838839\\
            6.31127207985523	7.37837837837838\\
            6.30632038389218	7.36836836836837\\
            6.30630630630631	7.36833994146093\\
            6.30137109374745	7.35835835835836\\
            6.29641947887049	7.34834834834835\\
            6.2962962962963	7.34809959847108\\
            6.29147017117741	7.33833833833834\\
            6.28651863814878	7.32832832832833\\
            6.28628628628629	7.32785911318893\\
            6.28156931310363	7.31831831831832\\
            6.27661786269739	7.30830830830831\\
            6.27627627627628	7.30761848350559\\
            6.27166852050259	7.2982982982983\\
            6.26671715350485	7.28828828828829\\
            6.26626626626627	7.28737770727259\\
            6.2617677943691	7.27827827827828\\
            6.25681651157833	7.26826826826827\\
            6.25625625625626	7.26713678230095\\
            6.25186713571678	7.25825825825826\\
            6.246915937944	7.24824824824825\\
            6.24624624624625	7.24689570636031\\
            6.24196654557842	7.23823823823824\\
            6.23701543364751	7.22822822822823\\
            6.23623623623624	7.22665447717794\\
            6.23206602500645	7.21821821821822\\
            6.22711499975442	7.20820820820821\\
            6.22622622622623	7.20641309243777\\
            6.22216557507339	7.1981981981982\\
            6.21721463735063	7.18818818818819\\
            6.21621621621622	7.18617154977942\\
            6.2122651968723	7.17817817817818\\
            6.2073143475429	7.16816816816817\\
            6.20620620620621	7.16592984679711\\
            6.20236489151725	7.15815815815816\\
            6.19741413145926	7.14814814814815\\
            6.1961961961962	7.1456879810387\\
            6.19246466014381	7.13813813813814\\
            6.18751399024957	7.12812812812813\\
            6.18618618618619	7.12544595000451\\
            6.18256450390955	7.11811811811812\\
            6.177613925086	7.10810810810811\\
            6.17617617617618	7.10520375114627\\
            6.17266442399455	7.0980980980981\\
            6.16771393716353	7.08808808808809\\
            6.16616616616617	7.08496138186594\\
            6.16276442160193	7.07807807807808\\
            6.15781402770051	7.06806806806807\\
            6.15615615615616	7.06471883951455\\
            6.15286449795839	7.05805805805806\\
            6.14791419793921	7.04804804804805\\
            6.14614614614615	7.04447612139098\\
            6.14296465431475	7.03803803803804\\
            6.13801444914635	7.02802802802803\\
            6.13613613613614	7.02423322474076\\
            6.13306489194653	7.01801801801802\\
            6.12811478261372	7.00800800800801\\
            6.12612612612613	7.00399014675471\\
            6.12316521215454	6.997997997998\\
            6.11821519965878	6.98798798798799\\
            6.11611611611612	6.98374688456771\\
            6.1132656162655	6.97797797797798\\
            6.10831570162521	6.96796796796797\\
            6.10610610610611	6.96350343525729\\
            6.10336610563261	6.95795795795796\\
            6.09841628988362	6.94794794794795\\
            6.0960960960961	6.94325979584229\\
            6.09346668163623	6.93793793793794\\
            6.08851696583213	6.92792792792793\\
            6.08608608608609	6.92301596328137\\
            6.08356734568451	6.91791791791792\\
            6.07861773089708	6.90790790790791\\
            6.07607607607608	6.90277193447162\\
            6.0736680992141	6.8978978978979\\
            6.0687185865337	6.88788788788789\\
            6.06606606606607	6.88252770624696\\
            6.06376894369078	6.87787787787788\\
            6.0588195342268	6.86786786786787\\
            6.05605605605606	6.86228327537667\\
            6.05386988061023	6.85785785785786\\
            6.04892057549151	6.84784784784785\\
            6.04604604604605	6.84203863856372\\
            6.04397091149873	6.83783783783784\\
            6.03902171187401	6.82782782782783\\
            6.03603603603604	6.82179379244317\\
            6.03407203791392	6.81781781781782\\
            6.02912294495232	6.80780780780781\\
            6.02602602602603	6.80154873358045\\
            6.02417326144558	6.7977977977978\\
            6.01922427633707	6.78778778778779\\
            6.01601601601602	6.78130345846964\\
            6.01427458371643	6.77777777777778\\
            6.0093257076723	6.76776776776777\\
            6.00600600600601	6.76105796353163\\
            6.00437600638294	6.75775775775776\\
            5.99942724063632	6.74774774774775\\
            5.995995995996	6.74081224511231\\
            5.99447753113616	6.73773773773774\\
            5.98952887694255	6.72772772772773\\
            5.98598598598599	6.72056629948066\\
            5.98457915970263	6.71771771771772\\
            5.97963061834042	6.70770770770771\\
            5.97597597597598	6.70032012282677\\
            5.97468089384525	6.6976976976977\\
            5.96973246661625	6.68768768768769\\
            5.96596596596597	6.68007371125985\\
            5.9647827353642	6.67767767767768\\
            5.95983442359423	6.66766766766767\\
            5.95595595595596	6.65982706080611\\
            5.95488468609789	6.65765765765766\\
            5.94993649113735	6.64764764764765\\
            5.94594594594595	6.63958016740666\\
            5.94498674792393	6.63763763763764\\
            5.94003867114841	6.62762762762763\\
            5.93593593593594	6.61933302691525\\
            5.93508892276016	6.61761761761762\\
            5.93014096557103	6.60760760760761\\
            5.92592592592593	6.59908563509605\\
            5.92519121256567	6.5975975975976\\
            5.92024337639073	6.58758758758759\\
            5.91591591591592	6.57883798762125\\
            5.91529361934185	6.57757757757758\\
            5.91034590563599	6.56756756756757\\
            5.90590590590591	6.5585900800687\\
            5.90539614513353	6.55755755755756\\
            5.90044855537937	6.54754754754755\\
            5.8958958958959	6.53834190791935\\
            5.89549879203007	6.53753753753754\\
            5.89055132773869	6.52752752752753\\
            5.88588588588589	6.51809346655472\\
            5.88560156216658	6.51751751751752\\
            5.8806542248782	6.50750750750751\\
            5.87587587587588	6.49784475125427\\
            5.87570445772507	6.4974974974975\\
            5.8707572490098	6.48748748748749\\
            5.86586586586587	6.47759575719259\\
            5.86580748093571	6.47747747747748\\
            5.86086040239431	6.46746746746747\\
            5.85591069383935	6.45745745745746\\
            5.85585585585586	6.45734669042039\\
            5.85096368734279	6.44744744744745\\
            5.84601410340361	6.43743743743744\\
            5.84584584584585	6.43709756163467\\
            5.84106710621785	6.42742742742743\\
            5.83611764851956	6.41741741741742\\
            5.83583583583584	6.41684814128473\\
            5.83117066143507	6.40740740740741\\
            5.82622133163558	6.3973973973974\\
            5.82582582582583	6.39659842411414\\
            5.8212743554644	6.38738738738739\\
            5.81632515525524	6.37737737737738\\
            5.81581581581582	6.37634840474673\\
            5.81137819083165	6.36736736736737\\
            5.80642912193889	6.35735735735736\\
            5.80580580580581	6.35609807768326\\
            5.80148217012001	6.34734734734735\\
            5.79653323430514	6.33733733733734\\
            5.7957957957958	6.33584743729804\\
            5.79158629597163	6.32732732732733\\
            5.7866374950325	6.31731731731732\\
            5.78578578578579	6.31559647783537\\
            5.78169057108922	6.30730730730731\\
            5.77674190686101	6.2972972972973\\
            5.77577577577578	6.29534519340594\\
            5.77179499823774	6.28728728728729\\
            5.76684647259397	6.27727727727728\\
            5.76576576576577	6.27509357798306\\
            5.76189958024612	6.26726726726727\\
            5.75695119509965	6.25725725725726\\
            5.75575575575576	6.25484162539873\\
            5.75200432000905	6.24724724724725\\
            5.74705607731316	6.23723723723724\\
            5.74574574574575	6.23458932933969\\
            5.7421092204888	6.22722722722723\\
            5.73716112223829	6.21721721721722\\
            5.73573573573574	6.21433668334326\\
            5.73221428471717	6.20720720720721\\
            5.72726633294949	6.1971971971972\\
            5.72572572572573	6.19408368079304\\
            5.72231951579739	6.18718718718719\\
            5.71737171259381	6.17717717717718\\
            5.71571571571572	6.17383031491445\\
            5.71242491690621	6.16716716716717\\
            5.70747726439302	6.15715715715716\\
            5.70570570570571	6.15357657877022\\
            5.70253049129597	6.14714714714715\\
            5.69758299164574	6.13713713713714\\
            5.6956956956957	6.13332246525559\\
            5.69263624229678	6.12712712712713\\
            5.68768889772964	6.11711711711712\\
            5.68568568568569	6.11306796709343\\
            5.68274217331873	6.10710710710711\\
            5.67779498610371	6.0970970970971\\
            5.67567567567568	6.0928130768292\\
            5.67284828785427	6.08708708708709\\
            5.66790126031066	6.07707707707708\\
            5.66566566566567	6.07255778682563\\
            5.66295458948055	6.06706706706707\\
            5.65800772397934	6.05705705705706\\
            5.65565565565566	6.05230208925738\\
            5.65306108186191	6.04704704704705\\
            5.64811438082728	6.03703703703704\\
            5.64564564564565	6.03204597610535\\
            5.64316776875248	6.02702702702703\\
            5.63822123466327	6.01701701701702\\
            5.63563563563564	6.01178943915093\\
            5.63327465399878	6.00700700700701\\
            5.62832828939012	5.996996996997\\
            5.62562562562563	5.99153246996989\\
            5.62338174154251	5.98698698698699\\
            5.61843554900742	5.97697697697698\\
            5.61561561561562	5.97127505992624\\
            5.61348903542336	5.96696696696697\\
            5.60854301761443	5.95695695695696\\
            5.60560560560561	5.95101720016571\\
            5.60359653978196	5.94694694694695\\
            5.59865069941313	5.93693693693694\\
            5.5955955955956	5.93075888160908\\
            5.59370425886294	5.92692692692693\\
            5.58875859871125	5.91691691691692\\
            5.58558558558559	5.91050009494521\\
            5.58381219701805	5.90690690690691\\
            5.57886671992555	5.8968968968969\\
            5.57557557557558	5.89024083062395\\
            5.57392035870946	5.88688688688689\\
            5.56897506758514	5.87687687687688\\
            5.56556556556557	5.86998107884855\\
            5.5640287485131	5.86686686686687\\
            5.55908364633488	5.85685685685686\\
            5.55555555555556	5.84972082956807\\
            5.5541373711222	5.84684684684685\\
            5.54919246093901	5.83683683683684\\
            5.54554554554555	5.8294600724693\\
            5.5442462313509	5.82682682682683\\
            5.53930151628485	5.81681681681682\\
            5.53553553553554	5.80919879696846\\
            5.53435533413802	5.80680680680681\\
            5.5294108173866	5.7967967967968\\
            5.52552552552553	5.7889369922026\\
            5.52446468455095	5.78678678678679\\
            5.51952036938934	5.77677677677678\\
            5.51551551551552	5.76867464702068\\
            5.51457428778969	5.76676676676677\\
            5.5096301775732	5.75675675675676\\
            5.50550550550551	5.74841174997424\\
            5.50468414919106	5.74674674674675\\
            5.49974024735757	5.73673673673674\\
            5.4954954954955	5.72814828930782\\
            5.49479427423305	5.72672672672673\\
            5.48985058430557	5.71671671671672\\
            5.48548548548549	5.70788425294891\\
            5.4849046685393	5.70670670670671\\
            5.47996119412868	5.6966966966967\\
            5.47547547547548	5.68761962849763\\
            5.4750153378838	5.68668668668669\\
            5.47007208269149	5.67667667667668\\
            5.46546546546547	5.6673544032159\\
            5.46512628819575	5.66666666666667\\
            5.46018325601667	5.65665665665666\\
            5.45545545545546	5.64708856401625\\
            5.45523752556461	5.64664664664665\\
            5.45029472029012	5.63663663663664\\
            5.44544544544545	5.62682209745019\\
            5.4453490562453	5.62662662662663\\
            5.44040648186632	5.61661661661662\\
            5.43546091868995	5.60660660660661\\
            5.43543543543544	5.6065550962211\\
            5.43051854727388	5.5965965965966\\
            5.42557320984825	5.58658658658659\\
            5.42542542542543	5.58628784546462\\
            5.42063092322134	5.57657657657658\\
            5.41568581569579	5.56656656656657\\
            5.41541541541542	5.56601992792157\\
            5.41074361660311	5.55655655655656\\
            5.40579874323653	5.54654654654655\\
            5.40540540540541	5.54575132859723\\
            5.40085663450574	5.53653653653654\\
            5.39591199967023	5.52652652652653\\
            5.3953953953954	5.52548203207015\\
            5.3909699842144	5.51651651651652\\
            5.386025592399	5.50650650650651\\
            5.38538538538539	5.50521202247734\\
            5.38108367321959	5.4964964964965\\
            5.37613952903424	5.48648648648649\\
            5.37537537537538	5.48494128349898\\
            5.37119770922416	5.47647647647648\\
            5.36625381740375	5.46646646646647\\
            5.36536536536537	5.46466979834233\\
            5.36131210015057	5.45645645645646\\
            5.35636846555922	5.44644644644645\\
            5.35535535535536	5.44439754972514\\
            5.35142685414851	5.43643643643644\\
            5.34648348178395	5.42642642642643\\
            5.34534534534535	5.42412451985826\\
            5.34154197960274	5.41641641641642\\
            5.33659887460093	5.40640640640641\\
            5.33533533533534	5.40385069042759\\
            5.33165748514135	5.3963963963964\\
            5.32671465278124	5.38638638638639\\
            5.32532532532533	5.38357604257518\\
            5.32177337964426	5.37637637637638\\
            5.31683082535278	5.36636636636637\\
            5.31531531531532	5.36330055687964\\
            5.31188967225214	5.35635635635636\\
            5.3069474016094	5.34634634634635\\
            5.30530530530531	5.34302421333561\\
            5.30200637237568	5.33633633633634\\
            5.29706439112037	5.32632632632633\\
            5.2952952952953	5.3227469913324\\
            5.29212348970526	5.31631631631632\\
            5.28718180374026	5.30630630630631\\
            5.28528528528529	5.30246886963173\\
            5.282241034221	5.2962962962963\\
            5.27729964961928	5.28628628628629\\
            5.27527527527528	5.28218982634441\\
            5.27235901620327	5.27627627627628\\
            5.26741793921399	5.26626626626627\\
            5.26526526526527	5.26190983890608\\
            5.26247744624364	5.25625625625626\\
            5.25753668329853	5.24624624624625\\
            5.25525525525526	5.24162888405185\\
            5.25259633525627	5.23623623623624\\
            5.2476558929763	5.22622622622623\\
            5.24524524524525	5.22134693778979\\
            5.24271569448982	5.21621621621622\\
            5.23777557969215	5.20620620620621\\
            5.23523523523524	5.20106397537327\\
            5.23283553553992	5.1961961961962\\
            5.22789575524512	5.18618618618619\\
            5.22522522522523	5.18077997127202\\
            5.2229558703621	5.17617617617618\\
            5.21801643180175	5.16616616616617\\
            5.21521521521522	5.16049489914188\\
            5.21307671128531	5.15615615615616\\
            5.20813762190991	5.14614614614615\\
            5.20520520520521	5.14020873179321\\
            5.20319807102616	5.13613613613614\\
            5.19825933851334	5.12612612612613\\
            5.1951951951952	5.11992144115776\\
            5.19331996270359	5.11611611611612\\
            5.1883815949668	5.10610610610611\\
            5.18518518518519	5.09963299825408\\
            5.18344239985439	5.0960960960961\\
            5.17850440505188	5.08608608608609\\
            5.17517517517518	5.07934337315127\\
            5.17356539644931	5.07607607607608\\
            5.16862778299356	5.06606606606607\\
            5.16516516516517	5.05905253493105\\
            5.16368896690993	5.05605605605606\\
            5.15875174347755	5.04604604604605\\
            5.15515515515516	5.03876045164802\\
            5.15381312612637	5.03603603603604\\
            5.14887630166835	5.02602602602603\\
            5.14514514514515	5.01846709028797\\
            5.14393788947568	5.01601601601602\\
            5.13900147322828	5.00600600600601\\
            5.13513513513514	4.99817241672432\\
            5.13406327284126	4.995995995996\\
            5.12912727433724	4.98598598598599\\
            5.12512512512513	4.97787639567227\\
            5.12418929263304	4.97597597597598\\
            5.11925372171352	4.96596596596597\\
            5.11511511511512	4.95757899064086\\
            5.11431596580869	4.95595595595596\\
            5.10938083263558	4.94594594594595\\
            5.10510510510511	4.93728016388259\\
            5.10444330989585	4.93593593593594\\
            5.09950862496482	4.92592592592593\\
            5.0950950950951	4.91697987634056\\
            5.09457134301537	4.91591591591592\\
            5.08963711716947	4.90590590590591\\
            5.08508508508509	4.89667808759294\\
            5.08470008390573	4.8958958958959\\
            5.07976632834969	4.88588588588589\\
            5.07507507507508	4.87637475579473\\
            5.07482955194858	4.87587587587588\\
            5.06989627826381	4.86586586586587\\
            5.06506506506507	4.85606983761643\\
            5.06495976719563	4.85585585585586\\
            5.06002698735591	4.84584584584585\\
            5.05509080339225	4.83583583583584\\
            5.05505505505506	4.83576344589101\\
            5.05015847678479	4.82582582582583\\
            5.04522278784586	4.81581581581582\\
            5.04504504504505	4.81545584574733\\
            5.0402907684543	4.80580580580581\\
            5.03535558733097	4.7957957957958\\
            5.03503503503504	4.79514652415984\\
            5.03042388504531	4.78578578578579\\
            5.02548922497636	4.77577577577578\\
            5.02502502502503	4.77483543117986\\
            5.02055785004921	4.76576576576577\\
            5.01562372474075	4.75575575575576\\
            5.01501501501502	4.75452251501235\\
            5.01069268780318	4.74574574574575\\
            5.00575911144906	4.73573573573574\\
            5.00500500500501	4.7342077219323\\
            5.00082842352723	4.72572572572573\\
            4.99589541083052	4.71571571571572\\
            4.99499499499499	4.71389099619662\\
            4.99096508336318	4.70570570570571\\
            4.98603264955878	4.6956956956957\\
            4.98498498498498	4.69357227995122\\
            4.98110269441575	4.68568568568569\\
            4.97617085529417	4.67567567567568\\
            4.97497497497497	4.67325151313302\\
            4.97124128479565	4.66566566566567\\
            4.9663100567281	4.65565565565566\\
            4.96496496496496	4.65292863336652\\
            4.96138088366517	4.64564564564565\\
            4.95645028362997	4.63563563563564\\
            4.95495495495495	4.63260357585456\\
            4.95152152128602	4.62562562562563\\
            4.94659156689646	4.61561561561562\\
            4.94494494494494	4.61227627326297\\
            4.9416632290699	4.60560560560561\\
            4.93673393860359	4.5955955955956\\
            4.93493493493493	4.59194665559863\\
            4.93180603963176	4.58558558558559\\
            4.92687743206164	4.57557557557558\\
            4.92492492492492	4.57161465008057\\
            4.92194998684595	4.56556556556557\\
            4.91702208187304	4.55555555555556\\
            4.91491491491491	4.55128018100352\\
            4.91209510590562	4.54554554554555\\
            4.90716792399351	4.53553553553554\\
            4.9049049049049	4.53094316959358\\
            4.90224143338525	4.52552552552553\\
            4.89731499579666	4.51551551551552\\
            4.89489489489489	4.51060353385532\\
            4.89238900730687	4.50550550550551\\
            4.88746333614225	4.4954954954955\\
            4.88488488488488	4.49026118840979\\
            4.88253786720996	4.48548548548549\\
            4.87761298544828	4.47547547547548\\
            4.87487487487487	4.46991604432274\\
            4.87268805422536	4.46546546546547\\
            4.86776398576734	4.45545545545546\\
            4.86486486486486	4.44956800892248\\
            4.86283961115349	4.44544544544545\\
            4.85791638086735	4.43543543543544\\
            4.85485485485485	4.42921698560652\\
            4.85299258254716	4.42542542542543\\
            4.84807021631701	4.41541541541542\\
            4.84484484484484	4.40886287363625\\
            4.84314701479917	4.40540540540541\\
            4.83822553957638	4.3953953953954\\
            4.83483483483483	4.38850556791876\\
            4.83330295623518	4.38538538538539\\
            4.82838240009286	4.37537537537538\\
            4.82482482482482	4.36814495877488\\
            4.82346045721221	4.36536536536537\\
            4.81854084940291	4.35535535535536\\
            4.81481481481481	4.34778093169243\\
            4.81361957022296	4.34534534534535\\
            4.80870094124002	4.33533533533534\\
            4.8048048048048	4.3274133670635\\
            4.80378035000664	4.32532532532533\\
            4.79886273164932	4.31531531531532\\
            4.79479479479479	4.30704213990463\\
            4.79394285366662	4.30530530530531\\
            4.78902627910927	4.2952952952953\\
            4.78478478478478	4.28666711955858\\
            4.78410714079532	4.28528528528529\\
            4.77919164466105	4.27527527527528\\
            4.77477477477477	4.26628816937614\\
            4.7742732736071	4.26526526526527\\
            4.76935889204602	4.25525525525526\\
            4.76476476476476	4.24590514637665\\
            4.7644413170795	4.24524524524525\\
            4.75952808785214	4.23523523523524\\
            4.75475475475475	4.22551790088528\\
            4.75461133910356	4.22522522522523\\
            4.74969930166968	4.21521521521522\\
            4.74478348000862	4.20520520520521\\
            4.74474474474474	4.20512644232981\\
            4.73987260625722	4.1951951951952\\
            4.7349580086818	4.18518518518519\\
            4.73473473473473	4.18473106241439\\
            4.73004807771851	4.17517517517518\\
            4.72513474772968	4.16516516516517\\
            4.72472472472472	4.16433097011852\\
            4.72022579569115	4.15515515515516\\
            4.71531377882628	4.14514514514515\\
            4.71471471471471	4.1439259843583\\
            4.71040584354795	4.13513513513514\\
            4.70549518749887	4.12512512512513\\
            4.7047047047047	4.12351591506431\\
            4.70058830861206	4.11511511511512\\
            4.69567906335115	4.10510510510511\\
            4.69469469469469	4.10310056262823\\
            4.69077328238674	4.0950950950951\\
            4.68586550030203	4.08508508508509\\
            4.68468468468468	4.08267971730821\\
            4.68096086080128	4.07507507507508\\
            4.67605459684103	4.06506506506507\\
            4.67467467467467	4.06225315858955\\
            4.67115114447411	4.05505505505506\\
            4.66624645630179	4.04504504504505\\
            4.66466466466466	4.0418206544967\\
            4.66134423899457	4.03503503503504\\
            4.6564411871552	4.02502502502503\\
            4.65465465465465	4.0213819608521\\
            4.65154025522509	4.01501501501502\\
            4.64663890332365	4.00500500500501\\
            4.64464464464464	4.00093682047709\\
            4.64173930962514	3.99499499499499\\
            4.63683972451839	3.98498498498498\\
            4.63463463463463	3.98048496232963\\
            4.63194152459919	3.97497497497497\\
            4.62704377660184	3.96496496496496\\
            4.62462462462462	3.9600261005726\\
            4.62214702887047	3.95495495495495\\
            4.6172511919771	3.94494494494494\\
            4.61461461461461	3.93955993356654\\
            4.61235595788287	3.93493493493493\\
            4.60746211000701	3.92492492492492\\
            4.6046046046046	3.91908614277905\\
            4.60256845423357	3.91491491491491\\
            4.59767667746536	3.9049049049049\\
            4.59459459459459	3.89860439160321\\
            4.59278466813894	3.89489489489489\\
            4.58789504902329	3.88488488488488\\
            4.58458458458458	3.87811432407556\\
            4.58300475793693	3.87487487487487\\
            4.57811738777389	3.86486486486486\\
            4.57457457457457	3.85761556348384\\
            4.57322889062916	3.85485485485485\\
            4.56834386579875	3.84484484484484\\
            4.56456456456456	3.83710771085314\\
            4.56345724246649	3.83483483483483\\
            4.55857466478021	3.82482482482482\\
            4.55455455455455	3.81659034329779\\
            4.5536899995821	3.81481481481481\\
            4.54880997666374	3.8048048048048\\
            4.54454454454454	3.79606301222503\\
            4.54392735867662	3.79479479479479\\
            4.53905000437538	3.78478478478478\\
            4.53453453453453	3.77552524137445\\
            4.53416952776043	3.77477477477477\\
            4.52929496259933	3.76476476476476\\
            4.52452452452452	3.75497652467552\\
            4.52441672695864	3.75475475475475\\
            4.51954507862196	3.74474474474474\\
            4.51466953394707	3.73473473473473\\
            4.51451451451451	3.73441684873826\\
            4.50980059324878	3.72472472472472\\
            4.50492811469744	3.71471471471471\\
            4.5045045045045	3.71384546831109\\
            4.50006176180168	3.7047047047047\\
            4.49519249562117	3.69469469469469\\
            4.49449449449449	3.69326139504912\\
            4.49032885520502	3.68468468468468\\
            4.48546295679657	3.67467467467467\\
            4.48448448448448	3.6726639727723\\
            4.48060216116961	3.66466466466466\\
            4.47573979580389	3.65465465465465\\
            4.47447447447447	3.65205250056269\\
            4.47088198548523	3.64464464464464\\
            4.46602332908552	3.63463463463463\\
            4.46446446446446	3.63142622890791\\
            4.46116865343325	3.62462462462462\\
            4.45631389343391	3.61461461461461\\
            4.45445445445445	3.61078435543761\\
            4.45146251133269	3.6046046046046\\
            4.44661184762153	3.59459459459459\\
            4.44444444444444	3.59012602020141\\
            4.44176392823457	3.58458458458458\\
            4.43691757418866	3.57457457457457\\
            4.43443443443443	3.56945030042971\\
            4.43207329778132	3.56456456456456\\
            4.4272314814075	3.55455455455455\\
            4.42442442442442	3.54875620470946\\
            4.42239104025033	3.54454454454454\\
            4.41755400544269	3.53453453453453\\
            4.41441441441441	3.52804266649686\\
            4.41271760480331	3.52452452452452\\
            4.40788561273206	3.51451451451451\\
            4.4044044044044	3.50730853687676\\
            4.40305347196584	3.5045045045045\\
            4.39822680261372	3.49449449449449\\
            4.39439439439439	3.48655257646392\\
            4.39339915636519	3.48448448448448\\
            4.38857811023018	3.47447447447447\\
            4.38438438438438	3.46577344632458\\
            4.38375520975828	3.46446446446446\\
            4.37894010974378	3.45445445445445\\
            4.37437437437437	3.44496969777609\\
            4.37412222438624	3.44444444444444\\
            4.36931341790347	3.43443443443443\\
            4.36450121803849	3.42442442442442\\
            4.36436436436436	3.42413993906811\\
            4.3596986980082	3.41441441441441\\
            4.35489326062399	3.4044044044044\\
            4.35435435435435	3.40328251239763\\
            4.35009666431967	3.39439439439439\\
            4.34529840482542	3.38438438438438\\
            4.34434434434434	3.38239515451466\\
            4.3405080869849	3.37437437437437\\
            4.33571745457565	3.36436436436436\\
            4.33433433433433	3.3614758136686\\
            4.3309337975388	3.35435435435435\\
            4.32615127866881	3.34434434434434\\
            4.32432432432432	3.34052224800345\\
            4.32137469506827	3.33433433433433\\
            4.31660081736114	3.32432432432432\\
            4.31431431431431	3.31953200287554\\
            4.31183175313257	3.31431431431431\\
            4.30706708979376	3.3043043043043\\
            4.3043043043043	3.29850238481466\\
            4.30230602755064	3.29429429429429\\
            4.29755120235944	3.28428428428428\\
            4.29429429429429	3.27743043153066\\
            4.29279866518528	3.27427427427427\\
            4.28805435815692	3.26426426426426\\
            4.28428428428428	3.25631287724114\\
            4.28331091387635	3.25425425425425\\
            4.27857786770201	3.24424424424424\\
            4.27427427427427	3.23514611244057\\
            4.27384413370304	3.23423423423423\\
            4.26912316109518	3.22422422422422\\
            4.26440028857086	3.21421421421421\\
            4.26426426426426	3.21392580870749\\
            4.25969180188327	3.2042042042042\\
            4.25498219825753	3.19419419419419\\
            4.25425425425425	3.19264635231061\\
            4.25028550289769	3.18418418418418\\
            4.24559018798425	3.17417417417417\\
            4.24424424424424	3.1713034782567\\
            4.2409061444076	3.16416416416416\\
            4.23622624320426	3.15415415415415\\
            4.23423423423423	3.14989148006425\\
            4.23155579499404	3.14414414414414\\
            4.22689255155916	3.13413413413413\\
            4.22422422422422	3.12840394012651\\
            4.22223673563521	3.12412412412412\\
            4.21759152922308	3.11411411411411\\
            4.21421421421421	3.10683361382771\\
            4.21295148759687	3.1041041041041\\
            4.20832585149343	3.09409409409409\\
            4.2042042042042	3.08517229000301\\
            4.20370284485135	3.08408408408408\\
            4.19909848845282	3.07407407407407\\
            4.19449525950791	3.06406406406406\\
            4.19419419419419	3.06340806331677\\
            4.18991274671621	3.05405405405405\\
            4.18533348556061	3.04404404404404\\
            4.18418418418418	3.04152678090418\\
            4.18077231851624	3.03403403403403\\
            4.17621929053809	3.02402402402402\\
            4.17417417417417	3.01951934266753\\
            4.17168133968513	3.01401401401401\\
            4.16715710175795	3.004004004004\\
            4.16416416416416	2.99737085321528\\
            4.16264445848257	2.99399399399399\\
            4.15815190742236	2.98398398398398\\
            4.15415415415415	2.97506392771956\\
            4.15366691772455	2.97397397397397\\
            4.14920934875251	2.96396396396396\\
            4.14475814809976	2.95395395395395\\
            4.14414414414414	2.9525671166018\\
            4.14033583102953	2.94394394394394\\
            4.13592511062015	2.93393393393393\\
            4.13413413413413	2.92985276347462\\
            4.13153865825134	2.92392392392392\\
            4.12717305868268	2.91391391391391\\
            4.12412412412412	2.90689777118652\\
            4.12282619750954	2.9039039039039\\
            4.11851109309724	2.89389389389389\\
            4.11420873760575	2.88388388388388\\
            4.11411411411411	2.88366197404252\\
            4.10994973090192	2.87387387387387\\
            4.10570724799868	2.86386386386386\\
            4.1041041041041	2.86005359246656\\
            4.10150119449802	2.85385385385385\\
            4.0973265816616	2.84384384384384\\
            4.09409409409409	2.83604442467167\\
            4.09317977514711	2.83383383383383\\
            4.08908251734327	2.82382382382382\\
            4.08501046886313	2.81381381381381\\
            4.08408408408408	2.81150837513407\\
            4.08099372608886	2.8038038038038\\
            4.07701658122935	2.79379379379379\\
            4.07407407407407	2.78630990171717\\
            4.07308247299688	2.78378378378378\\
            4.06921545330171	2.77377377377377\\
            4.06538999724386	2.76376376376376\\
            4.06406406406406	2.76022979375672\\
            4.06163729388124	2.75375375375375\\
            4.05795163551251	2.74374374374374\\
            4.05432247854311	2.73373373373373\\
            4.05405405405405	2.73297155133576\\
            4.05079951842605	2.72372372372372\\
            4.04735273583075	2.71371371371371\\
            4.04404404404404	2.70387523913127\\
            4.04398637742555	2.7037037037037\\
            4.04076061701287	2.69369369369369\\
            4.0376395788594	2.68368368368368\\
            4.03463558763918	2.67367367367367\\
            4.03403403403403	2.67154143262173\\
            4.03180931005835	2.66366366366366\\
            4.02915257790112	2.65365365365365\\
            4.02667811576435	2.64364364364364\\
            4.02441580121518	2.63363363363363\\
            4.02402402402402	2.63163334088094\\
            4.02244999609263	2.62362362362362\\
            4.02079942036725	2.61361361361361\\
            4.019519641521	2.6036036036036\\
            4.01869968965443	2.59359359359359\\
            4.018464241231	2.58358358358358\\
            4.01899417086855	2.57357357357357\\
            4.02056316406345	2.56356356356356\\
            4.02360714797512	2.55355355355355\\
            4.02402402402402	2.55267596180365\\
            4.02940719101371	2.54354354354354\\
            4.03403403403403	2.53862706914892\\
            4.0407909420104	2.53353353353353\\
            4.04404404404404	2.5318503343215\\
            4.05405405405405	2.5284796972131\\
            4.06406406406406	2.5268158900777\\
            4.07407407407407	2.52639645263178\\
            4.08408408408408	2.52689286222406\\
            4.09409409409409	2.52806671874648\\
            4.1041041041041	2.52974233361638\\
            4.11411411411411	2.53178897416131\\
            4.12144954157201	2.53353353353353\\
            4.12412412412412	2.53419767891244\\
            4.13413413413413	2.53708697005433\\
            4.14414414414414	2.54011253059626\\
            4.15415415415415	2.54322800338699\\
            4.15507298845761	2.54354354354354\\
            4.16416416416416	2.54679216117847\\
            4.17417417417417	2.55040215240333\\
            4.18285412371801	2.55355355355355\\
            4.18418418418418	2.55405557270506\\
            4.19419419419419	2.55807550097787\\
            4.2042042042042	2.56202177757015\\
            4.20799966787085	2.56356356356356\\
            4.21421421421421	2.56618220561255\\
            4.22422422422422	2.57042064360485\\
            4.23172685069304	2.57357357357357\\
            4.23423423423423	2.57466558059306\\
            4.24424424424424	2.57914579620024\\
            4.25425425425425	2.58348768855905\\
            4.25446671098838	2.58358358358358\\
            4.26426426426426	2.58815611780517\\
            4.27427427427427	2.59267462477856\\
            4.27626569618109	2.59359359359359\\
            4.28428428428428	2.59741603033968\\
            4.29429429429429	2.6020809038765\\
            4.29752931170417	2.6036036036036\\
            4.3043043043043	2.60689472652462\\
            4.31431431431431	2.61168042194716\\
            4.31834909775672	2.61361361361361\\
            4.32432432432432	2.6165655148798\\
            4.33433433433433	2.62145051141233\\
            4.33879793342714	2.62362362362362\\
            4.34434434434434	2.62640525914163\\
            4.35435435435435	2.63137147726751\\
            4.35893436109301	2.63363363363363\\
            4.36436436436436	2.63639389671063\\
            4.37437437437437	2.64142619720909\\
            4.37880577704996	2.64364364364364\\
            4.38438438438438	2.64651402372956\\
            4.39439439439439	2.65159977612386\\
            4.39845082148757	2.65365365365365\\
            4.4044044044044	2.65675053671905\\
            4.41441441441441	2.66187924710152\\
            4.4179011931489	2.66366366366366\\
            4.42442442442442	2.66709032251459\\
            4.43443443443443	2.672253312454\\
            4.43718304397131	2.67367367367367\\
            4.44444444444444	2.67752198967551\\
            4.45445445445445	2.68271211927469\\
            4.45631806258642	2.68368368368368\\
            4.46446446446446	2.68803563566292\\
            4.47447447447447	2.69324706491015\\
            4.47532432423166	2.69369369369369\\
            4.48448448448448	2.69862264497986\\
            4.49420078424539	2.7037037037037\\
            4.49449449449449	2.7038610370664\\
            4.5045045045045	2.70927551418625\\
            4.5129258024984	2.71371371371371\\
            4.51451451451451	2.71457070082511\\
            4.52452452452452	2.71998770028516\\
            4.53156341068487	2.72372372372372\\
            4.53453453453453	2.72533655899461\\
            4.54454454454454	2.73075348945587\\
            4.55012328602121	2.73373373373373\\
            4.55455455455455	2.73615297599214\\
            4.56456456456456	2.74156788350834\\
            4.56861356462056	2.74374374374374\\
            4.57457457457457	2.74701504749285\\
            4.58458458458458	2.75242650176943\\
            4.58704111575501	2.75375375375375\\
            4.59459459459459	2.75791849859018\\
            4.6046046046046	2.76332549639825\\
            4.60541176450952	2.76376376376376\\
            4.61461461461461	2.76885959589291\\
            4.62369189324076	2.77377377377377\\
            4.62462462462462	2.7742889396561\\
            4.63463463463463	2.77983507175603\\
            4.64189356106595	2.78378378378378\\
            4.64464464464464	2.7853095617551\\
            4.65465465465465	2.7908420590618\\
            4.66005698687926	2.79379379379379\\
            4.66466466466466	2.79635888098872\\
            4.67467467467467	2.80187803515888\\
            4.67818505755744	2.8038038038038\\
            4.68468468468468	2.80743451644456\\
            4.69469469469469	2.81294077373704\\
            4.69628023180045	2.81381381381381\\
            4.7047047047047	2.81853438321815\\
            4.71433129043256	2.82382382382382\\
            4.71471471471471	2.82403829860894\\
            4.72472472472472	2.82965664975999\\
            4.73229967653429	2.83383383383383\\
            4.73473473473473	2.83520004456326\\
            4.74474474474474	2.84079970141092\\
            4.75024678182415	2.84384384384384\\
            4.75475475475475	2.84638003914696\\
            4.76476476476476	2.85196210927348\\
            4.76817356081789	2.85385385385385\\
            4.77477477477477	2.85757700178802\\
            4.78478478478478	2.86314260367353\\
            4.78608082452661	2.86386386386386\\
            4.79479479479479	2.86878980621872\\
            4.80394401412913	2.87387387387387\\
            4.8048048048048	2.874359914207\\
            4.81481481481481	2.88001745733574\\
            4.8217538587545	2.88388388388388\\
            4.82482482482482	2.88562173160294\\
            4.83483483483483	2.89125907159234\\
            4.83955170979712	2.89389389389389\\
            4.84484484484484	2.89689529953866\\
            4.85485485485485	2.90251386040943\\
            4.85733760384538	2.9039039039039\\
            4.86486486486486	2.90817996915001\\
            4.87487487487487	2.9137811161608\\
            4.87511156367482	2.91391391391391\\
            4.88488488488488	2.91947516571262\\
            4.89282200805648	2.92392392392392\\
            4.89489489489489	2.92510261396538\\
            4.9049049049049	2.93078037676551\\
            4.91051962787938	2.93393393393393\\
            4.91491491491491	2.93643725896984\\
            4.92492492492492	2.94209514217607\\
            4.9282103681375	2.94394394394394\\
            4.93493493493493	2.94777956505987\\
            4.94494494494494	2.95341904584649\\
            4.9458938566845	2.95395395395395\\
            4.95495495495495	2.95912924053973\\
            4.963537965804	2.96396396396396\\
            4.96496496496496	2.96477862231542\\
            4.97497497497497	2.97048602366354\\
            4.98115653020065	2.97397397397397\\
            4.98498498498498	2.97616246245226\\
            4.99499499499499	2.9818496770935\\
            4.99877162148729	2.98398398398398\\
            5.00500500500501	2.98755145632499\\
            5.01501501501502	2.99321998337051\\
            5.01638264779394	2.99399399399399\\
            5.02502502502503	2.99894550070197\\
            5.0339677324187	3.004004004004\\
            5.03503503503504	3.00461533498846\\
            5.04504504504505	3.0103445014976\\
            5.05152308783243	3.01401401401401\\
            5.05505505505506	3.0160391891285\\
            5.06506506506507	3.02174837108489\\
            5.06907724309578	3.02402402402402\\
            5.07507507507508	3.02746636311511\\
            5.08508508508509	3.03315702620137\\
            5.08662949626058	3.03403403403403\\
            5.0950950950951	3.03889687720307\\
            5.10416224053674	3.04404404404404\\
            5.10510510510511	3.04458559386687\\
            5.11511511511512	3.05033074774263\\
            5.12166640483659	3.05405405405405\\
            5.12512512512513	3.05604229822385\\
            5.13513513513514	3.06176798630701\\
            5.1391708688697	3.06406406406406\\
            5.14514514514515	3.06750097698972\\
            5.15515515515516	3.07320859913886\\
            5.15667488861089	3.07407407407407\\
            5.16516516516517	3.07896172937746\\
            5.1741613132644	3.08408408408408\\
            5.17517517517518	3.08466776308793\\
            5.18518518518519	3.09042464282862\\
            5.19162351791586	3.09409409409409\\
            5.1951951951952	3.09615167382197\\
            5.20520520520521	3.10188979326041\\
            5.20908699295936	3.1041041041041\\
            5.21521521521522	3.10763656961772\\
            5.22522522522523	3.11335724545555\\
            5.22655099371789	3.11411411411411\\
            5.23523523523524	3.1191225982475\\
            5.24399646998174	3.12412412412412\\
            5.24524524524525	3.12484444430174\\
            5.25525525525526	3.13060989127866\\
            5.26142389322003	3.13413413413413\\
            5.26526526526527	3.13635107291684\\
            5.27527527527528	3.14209856497995\\
            5.27885319453807	3.14414414414414\\
            5.28528528528529	3.14785795817622\\
            5.2952952952953	3.15358872126038\\
            5.2962836530497	3.15415415415415\\
            5.30530530530531	3.1593652757726\\
            5.31369294309833	3.16416416416416\\
            5.31531531531532	3.16510152097853\\
            5.32532532532533	3.17087318300635\\
            5.33109123208009	3.17417417417417\\
            5.33533533533534	3.17662726502673\\
            5.34534534534535	3.18238182005002\\
            5.3484917579517	3.18418418418418\\
            5.35535535535536	3.18815272946261\\
            5.36536536536537	3.19389131117924\\
            5.36589383723246	3.19419419419419\\
            5.37537537537538	3.19967810399944\\
            5.38327114678498	3.2042042042042\\
            5.38538538538539	3.20542744148109\\
            5.3953953953954	3.21120355921495\\
            5.400644793818	3.21421421421421\\
            5.40540540540541	3.21696938409075\\
            5.41541541541542	3.22272924798064\\
            5.41802086640066	3.22422422422422\\
            5.42542542542543	3.22851065303127\\
            5.43539829551474	3.23423423423423\\
            5.43543543543544	3.23425574217581\\
            5.44544544544545	3.24005144278602\\
            5.45274775996589	3.24424424424424\\
            5.45545545545546	3.24581267664227\\
            5.46546546546547	3.25159192886525\\
            5.47010037664398	3.25425425425425\\
            5.47547547547548	3.25736843607619\\
            5.48548548548549	3.26313226927858\\
            5.48745549194345	3.26426426426426\\
            5.4954954954955	3.26892323349091\\
            5.50480511018893	3.27427427427427\\
            5.50550550550551	3.27468031174828\\
            5.51551551551552	3.28047726209242\\
            5.52213653436201	3.28428428428428\\
            5.52552552552553	3.28624930584669\\
            5.53553553553554	3.29203069682223\\
            5.53947105347014	3.29429429429429\\
            5.54554554554555	3.29781692168219\\
            5.55555555555556	3.30358369579901\\
            5.55680806661983	3.3043043043043\\
            5.56556556556557	3.30938336605555\\
            5.57413306701489	3.31431431431431\\
            5.57557557557558	3.31515133231733\\
            5.58558558558559	3.3209488270489\\
            5.59144890420193	3.32432432432432\\
            5.5955955955956	3.32673069847997\\
            5.60560560560561	3.33251347549696\\
            5.60876772997446	3.33433433433433\\
            5.61561561561562	3.33830854479077\\
            5.62562562562563	3.34407746635515\\
            5.62608899398456	3.34434434434434\\
            5.63563563563564	3.34988506931744\\
            5.64339218267191	3.35435435435435\\
            5.64564564564565	3.35566293249689\\
            5.65565565565566	3.36146045267817\\
            5.66069445122964	3.36436436436436\\
            5.66566566566567	3.36725126671509\\
            5.67567567567568	3.37303485941369\\
            5.67799957229977	3.37437437437437\\
            5.68568568568569	3.37883798530988\\
            5.69530371386958	3.38438438438438\\
            5.6956956956957	3.38461214961654\\
            5.70570570570571	3.39042327623512\\
            5.71259088780819	3.39439439439439\\
            5.71571571571572	3.39621014612212\\
            5.72572572572573	3.40200731132951\\
            5.72988126298207	3.4044044044044\\
            5.73573573573574	3.40780627208668\\
            5.74574574574575	3.41359024757727\\
            5.74717433811325	3.41441441441441\\
            5.75575575575576	3.41940072075799\\
            5.76445944003058	3.42442442442442\\
            5.76576576576577	3.42518392703873\\
            5.77577577577578	3.43099366935772\\
            5.78173632767488	3.43443443443443\\
            5.78578578578579	3.43678874727946\\
            5.7957957957958	3.44258528031993\\
            5.79901621152057	3.44444444444444\\
            5.80580580580581	3.44839167294429\\
            5.81581581581582	3.45417570243768\\
            5.81629863529107	3.45445445445445\\
            5.82582582582583	3.45999288503597\\
            5.83356681587702	3.46446446446446\\
            5.83583583583584	3.46578433612203\\
            5.84584584584585	3.47159254992787\\
            5.85083459716386	3.47447447447447\\
            5.85585585585586	3.47739511967694\\
            5.86586586586587	3.4831908204831\\
            5.86810517228207	3.48448448448448\\
            5.87587587587588	3.48900400321863\\
            5.88537458820591	3.49449449449449\\
            5.88588588588589	3.49479206006549\\
            5.8958958958959	3.50061115579273\\
            5.90263125291976	3.5045045045045\\
            5.90590590590591	3.50641013754276\\
            5.91591591591592	3.51221673313134\\
            5.91989092622056	3.51451451451451\\
            5.92592592592593	3.51802615242166\\
            5.93593593593594	3.52382087865881\\
            5.93715319742131	3.52452452452452\\
            5.94594594594595	3.52964027535879\\
            5.95440777933651	3.53453453453453\\
            5.95595595595596	3.53543588359766\\
            5.96596596596597	3.54125266394498\\
            5.97165741116487	3.54454454454454\\
            5.97597597597598	3.54705853630347\\
            5.98598598598599	3.55286346367819\\
            5.98890982736191	3.55455455455455\\
            5.995995995996	3.55867915626027\\
            6.00600600600601	3.56447280886435\\
            6.00616465424855	3.56456456456456\\
            6.01601601601602	3.57029790206913\\
            6.02340600944625	3.57457457457457\\
            6.02602602602603	3.5761004261329\\
            6.03603603603604	3.5819149204898\\
            6.04064932479588	3.58458458458458\\
            6.04604604604605	3.58772710935998\\
            6.05605605605606	3.59353034730973\\
            6.0578952139969	3.59459459459459\\
            6.06606606606607	3.59935179579483\\
            6.07513798506627	3.6046046046046\\
            6.07607607607608	3.60515115411639\\
            6.08608608608609	3.61097463277536\\
            6.09237288800446	3.61461461461461\\
            6.0960960960961	3.61678350257405\\
            6.10610610610611	3.62259575691319\\
            6.10961050340349	3.62462462462462\\
            6.11611611611612	3.62841374684172\\
            6.12612612612613	3.63421529486864\\
            6.12685049605742	3.63463463463463\\
            6.13613613613614	3.64004203426121\\
            6.14408161540893	3.64464464464464\\
            6.14614614614615	3.6458477553835\\
            6.15615615615616	3.65166850171337\\
            6.16131156476539	3.65465465465465\\
            6.16616616616617	3.65748320527025\\
            6.17617617617618	3.66329327636264\\
            6.17854401413193	3.66466466466466\\
            6.18618618618619	3.66911660400021\\
            6.19577651529556	3.67467467467467\\
            6.1961961961962	3.67491933394733\\
            6.20620620620621	3.68074808825605\\
            6.21299935574203	3.68468468468468\\
            6.21621621621622	3.68655966494586\\
            6.22622622622623	3.69237778525252\\
            6.23022480038569	3.69469469469469\\
            6.23623623623624	3.69819786216035\\
            6.24624624624625	3.70400581339927\\
            6.2474525488123	3.7047047047047\\
            6.25625625625626	3.70983406168289\\
            6.2646747573838	3.71471471471471\\
            6.26626626626627	3.71564265948824\\
            6.27627627627628	3.72146839039535\\
            6.28189369229446	3.72472472472472\\
            6.28628628628629	3.72728536625944\\
            6.2962962962963	3.73310096660461\\
            6.2991150243535	3.73473473473473\\
            6.30630630630631	3.73892600223032\\
            6.31631631631632	3.74473190063275\\
            6.3163384791942	3.74474474474474\\
            6.32632632632633	3.75056469362737\\
            6.33355146196876	3.75475475475475\\
            6.33633633633634	3.75637870779273\\
            6.34634634634635	3.76220155833834\\
            6.35076681891986	3.76476476476476\\
            6.35635635635636	3.7680235220904\\
            6.36636636636637	3.77383670647762\\
            6.36798438281981	3.77477477477477\\
            6.37637637637638	3.77966632684125\\
            6.38519882210957	3.78478478478478\\
            6.38638638638639	3.78547750920771\\
            6.3963963963964	3.79130723924697\\
            6.40240861098203	3.79479479479479\\
            6.40640640640641	3.79712626259177\\
            6.41641641641642	3.80294636895128\\
            6.41962067853864	3.8048048048048\\
            6.42642642642643	3.80877294935853\\
            6.43643643643644	3.8145838185435\\
            6.43683477833628	3.81481481481481\\
            6.44644644644645	3.82041768579936\\
            6.45404102801414	3.82482482482482\\
            6.45645645645646	3.82623389166413\\
            6.46646646646647	3.83206058086488\\
            6.47124796403729	3.83483483483483\\
            6.47647647647648	3.83788424556394\\
            6.48648648648649	3.84370173664689\\
            6.48845699768485	3.84484484484484\\
            6.4964964964965	3.84953259807905\\
            6.50566465096471	3.85485485485485\\
            6.50650650650651	3.85534610155421\\
            6.51651651651652	3.86117905727962\\
            6.52286679308488	3.86486486486486\\
            6.52652652652653	3.8669999227723\\
            6.53653653653654	3.87282372457338\\
            6.5400710884721	3.87487487487487\\
            6.54654654654655	3.87865169779172\\
            6.55655655655656	3.88446669513545\\
            6.55727731546904	3.88488488488488\\
            6.56656656656657	3.89030153364527\\
            6.57447767929471	3.89489489489489\\
            6.57657657657658	3.89611970930231\\
            6.58658658658659	3.90194953089908\\
            6.59167754051491	3.9049049049049\\
            6.5965965965966	3.9077747264643\\
            6.60660660660661	3.91359578406385\\
            6.60887938461501	3.91491491491491\\
            6.61661661661662	3.91942776411614\\
            6.62608109951733	3.92492492492492\\
            6.62662662662663	3.92524335273484\\
            6.63663663663664	3.93107892185005\\
            6.64327680887031	3.93493493493493\\
            6.64664664664665	3.93690144381494\\
            6.65665665665666	3.94272829337908\\
            6.66047454465312	3.94494494494494\\
            6.66666666666667	3.94855752002544\\
            6.67667667667668	3.95437596690432\\
            6.67767410714803	3.95495495495495\\
            6.68668668668669	3.96021167987433\\
            6.69486931670795	3.96496496496496\\
            6.6966966966967	3.96603162627578\\
            6.70670670670671	3.97186401616473\\
            6.71206319956549	3.97497497497497\\
            6.71671671671672	3.97769058850155\\
            6.72672672672673	3.98351461634634\\
            6.7292589496989	3.98498498498498\\
            6.73673673673674	3.9893476023455\\
            6.74645545791108	3.99499499499499\\
            6.74674674674675	3.99516506565235\\
            6.75675675675676	4.00100275960699\\
            6.76364572560248	4.00500500500501\\
            6.76676676676677	4.00682677121107\\
            6.77677677677678	4.01265614688853\\
            6.78083789494904	4.01501501501502\\
            6.78678678678679	4.01848650038424\\
            6.7967967967968	4.02430784591036\\
            6.79803178563273	4.02502502502503\\
            6.80680680680681	4.03014434388959\\
            6.8152224734969	4.03503503503504\\
            6.81681681681682	4.03596588321594\\
            6.82682682682683	4.04180038740216\\
            6.83241127802746	4.04504504504505\\
            6.83683683683684	4.04762819778585\\
            6.84684684684685	4.05345471185536\\
            6.84960183626441	4.05505505505506\\
            6.85685685685686	4.05928860118745\\
            6.86679377047616	4.06506506506507\\
            6.86686686686687	4.06510775193275\\
            6.87687687687688	4.07094717810151\\
            6.88397941177639	4.07507507507508\\
            6.88688688688689	4.07677253004296\\
            6.8968968968969	4.08260400860549\\
            6.90116683414866	4.08508508508509\\
            6.90690690690691	4.08843537474887\\
            6.91691691691692	4.0942591684436\\
            6.91835587443034	4.0950950950951\\
            6.92692692692693	4.10009636968197\\
            6.93554258847312	4.10510510510511\\
            6.93693693693694	4.10591934345403\\
            6.94694694694695	4.11175559400614\\
            6.95272705877318	4.11511511511512\\
            6.95695695695696	4.11758451805767\\
            6.96696696696697	4.12341312267625\\
            6.96991317302828	4.12512512512513\\
            6.97697697697698	4.12924782253262\\
            6.98698698698699	4.13506902668079\\
            6.98710078038534	4.13513513513514\\
            6.996996996997	4.14090933508157\\
            7.00428277159452	4.14514514514515\\
            7.00700700700701	4.14673589406746\\
            7.01701701701702	4.15256912982003\\
            7.02146612770405	4.15515515515516\\
            7.02702702702703	4.15840140601604\\
            7.03703703703704	4.16422727700882\\
            7.03865100174961	4.16516516516517\\
            7.04704704704705	4.17006510735764\\
            7.05583421738771	4.17517517517518\\
            7.05705705705706	4.17588937450099\\
            7.06706706706707	4.18172707132694\\
            7.07301497267336	4.18518518518519\\
            7.07707707707708	4.18755699780898\\
            7.08708708708709	4.19338736741346\\
            7.09019726702353	4.1951951951952\\
            7.0970970970971	4.19922279424129\\
            7.10710710710711	4.20504606157083\\
            7.10738096333401	4.20520520520521\\
            7.11711711711712	4.21088683611792\\
            7.12455992747371	4.21521521521522\\
            7.12712712712713	4.216714483298\\
            7.13713713713714	4.22254919212078\\
            7.14173978629452	4.22522522522523\\
            7.14714714714715	4.22838228645146\\
            7.15715715715716	4.23420992749446\\
            7.15892106742184	4.23523523523524\\
            7.16716716716717	4.24004832004695\\
            7.17610119803024	4.24524524524525\\
            7.17717717717718	4.24587375502506\\
            7.18718718718719	4.25171265192901\\
            7.19327875671086	4.25525525525526\\
            7.1971971971972	4.25754348149667\\
            7.20720720720721	4.26337534660123\\
            7.21045775497599	4.26526526526527\\
            7.21721721721722	4.26921142540883\\
            7.22722722722723	4.27503646540745\\
            7.22763806793362	4.27527527527528\\
            7.23723723723724	4.28087765374472\\
            7.24481436340421	4.28528528528529\\
            7.24724724724725	4.2867062831949\\
            7.25725725725726	4.29254223024067\\
            7.26199120324349	4.2952952952953\\
            7.26726726726727	4.29837606048659\\
            7.27727727727728	4.30420521556003\\
            7.2791693745783	4.30530530530531\\
            7.28728728728729	4.31004411015624\\
            7.29634678033706	4.31531531531532\\
            7.2972972972973	4.31587060123204\\
            7.30730730730731	4.3217104951516\\
            7.31352157884589	4.32532532532533\\
            7.31731731731732	4.3275421391349\\
            7.32732732732733	4.33337527543227\\
            7.33069772309322	4.33533533533534\\
            7.33733733733734	4.3392119390407\\
            7.34734734734735	4.34503850812711\\
            7.34787509905371	4.34534534534535\\
            7.35735735735736	4.3508800630917\\
            7.36504903851559	4.35535535535536\\
            7.36736736736737	4.35670958039636\\
            7.37737737737738	4.36254657052478\\
            7.38222326359293	4.36536536536537\\
            7.38738738738739	4.36838106320189\\
            7.3973973973974	4.37421151782257\\
            7.39939873437107	4.37537537537538\\
            7.40740740740741	4.38005086049573\\
            7.41657372977389	4.38538538538539\\
            7.41741741741742	4.38587830814773\\
            7.42742742742743	4.39171903077684\\
            7.43374613742307	4.3953953953954\\
            7.43743743743744	4.39755141003627\\
            7.44744744744745	4.40338562986466\\
            7.45091980260914	4.40540540540541\\
            7.45745745745746	4.40922281816016\\
            7.46746746746747	4.41505071103612\\
            7.46809462099533	4.41541541541542\\
            7.47747747747748	4.42089259026873\\
            7.48526647775159	4.42542542542543\\
            7.48748748748749	4.42672291122443\\
            7.4974974974975	4.43256078150458\\
            7.50243843135037	4.43543543543544\\
            7.50750750750751	4.43839587095182\\
            7.51751751751752	4.4442274445353\\
            7.51961154988624	4.44544544544545\\
            7.52752752752753	4.45006718694654\\
            7.53678441011449	4.45545545545546\\
            7.53753753753754	4.45589550244618\\
            7.54754754754755	4.46173691366369\\
            7.55395474090723	4.46546546546547\\
            7.55755755755756	4.46756995753854\\
            7.56756756756757	4.47340510314921\\
            7.57112624655355	4.47547547547548\\
            7.57757757757758	4.47924276236765\\
            7.58758758758759	4.48507180515971\\
            7.58829883137324	4.48548548548549\\
            7.5975975975976	4.49091397069309\\
            7.60546884479957	4.4954954954955\\
            7.60760760760761	4.49674502013992\\
            7.61761761761762	4.50258363392946\\
            7.62263881977844	4.50550550550551\\
            7.62762762762763	4.50841926146514\\
            7.63763763763764	4.51425180126166\\
            7.63980988385822	4.51551551551552\\
            7.64764764764765	4.52009190015093\\
            7.65698085019632	4.52552552552553\\
            7.65765765765766	4.52592100429656\\
            7.66766766766767	4.53176298697321\\
            7.67414937228926	4.53553553553554\\
            7.67767767767768	4.53759663232951\\
            7.68768768768769	4.54343257053629\\
            7.69131899186046	4.54554554554555\\
            7.6976976976977	4.54927065259605\\
            7.70770770770771	4.55510069737788\\
            7.70848962098103	4.55555555555556\\
            7.71771771771772	4.56094311522808\\
            7.72565800114896	4.56556556556557\\
            7.72772772772773	4.56677482600635\\
            7.73773773773774	4.57261406824257\\
            7.74282624840318	4.57557557557558\\
            7.74774774774775	4.5784501813965\\
            7.75775775775776	4.58428355764262\\
            7.75999551367184	4.58558558558559\\
            7.76776776776777	4.5901239743111\\
            7.77716479811438	4.5955955955956\\
            7.77777777777778	4.59595379630855\\
            7.78778778778779	4.60179625217482\\
            7.79433174145034	4.60560560560561\\
            7.7977977977978	4.60763044255189\\
            7.80780780780781	4.61346706044989\\
            7.81149970993789	4.61561561561562\\
            7.81781781781782	4.61930552234059\\
            7.82782782782783	4.62513644272845\\
            7.82866862260428	4.62562562562563\\
            7.83783783783784	4.63097908250371\\
            7.8458355542227	4.63563563563564\\
            7.84784784784785	4.63681139452836\\
            7.85785785785786	4.64265116795797\\
            7.86300228954036	4.64564564564565\\
            7.86786786786787	4.64848771977997\\
            7.87787787787788	4.65432182179672\\
            7.88016997631394	4.65565565565566\\
            7.88788788788789	4.66016252162845\\
            7.89733776549138	4.66566566566567\\
            7.8978978978979	4.66599299810515\\
            7.90790790790791	4.67183584444181\\
            7.91450332799637	4.67567567567568\\
            7.91791791791792	4.67767052929246\\
            7.92792792792793	4.6835077308103\\
            7.93166984809038	4.68568568568569\\
            7.93793793793794	4.68934653403921\\
            7.94794794794795	4.69517822162778\\
            7.94883725105714	4.6956956956957\\
            7.95795795795796	4.70102105616288\\
            7.9660028968379	4.70570570570571\\
            7.96796796796797	4.70685391560594\\
            7.97797797797798	4.71269413774754\\
            7.98316830649023	4.71571571571572\\
            7.98798798798799	4.71853108618924\\
            7.997997997998	4.72436581922238\\
            8.00033460532273	4.72572572572573\\
            8.00800800800801	4.73020677124804\\
            8.01750106385275	4.73573573573574\\
            8.01801801801802	4.73603784538709\\
            8.02802802802803	4.74188101235837\\
            8.03466541649798	4.74574574574575\\
            8.03803803803804	4.74771614637553\\
            8.04804804804805	4.75355384948183\\
            8.05183066364001	4.75575575575576\\
            8.05805805805806	4.75939295957657\\
            8.06806806806807	4.76522532103767\\
            8.0689967362022	4.76576576576577\\
            8.07807807807808	4.77106832605736\\
            8.08616123973902	4.77577577577578\\
            8.08808808808809	4.77690168462778\\
            8.0980980980981	4.78274228531007\\
            8.10332548506521	4.78578578578579\\
            8.10810810810811	4.78857959267497\\
            8.11811811811812	4.79441487532138\\
            8.12049056132389	4.7957957957958\\
            8.12812812812813	4.8002560518241\\
            8.13765583467817	4.80580580580581\\
            8.13813813813814	4.80608767260474\\
            8.14814814814815	4.81193110109696\\
            8.15481912563868	4.81581581581582\\
            8.15815815815816	4.81776664361873\\
            8.16816816816817	4.82360477804587\\
            8.17198325218157	4.82582582582583\\
            8.17817817817818	4.82944416411012\\
            8.18818818818819	4.83527711881754\\
            8.18914815032492	4.83583583583584\\
            8.1981981981982	4.84112027263025\\
            8.20631163856084	4.84584584584585\\
            8.20820820820821	4.84695408694064\\
            8.21821821821822	4.85279500629605\\
            8.22347485974886	4.85585585585586\\
            8.22822822822823	4.85863263875204\\
            8.23823823823824	4.86446840085178\\
            8.24063885739488	4.86586586586587\\
            8.24824824824825	4.87030977701323\\
            8.25780307435644	4.87587587587588\\
            8.25825825825826	4.87614189854525\\
            8.26826826826827	4.88198553840553\\
            8.27496543244597	4.88588588588589\\
            8.27827827827828	4.88782145289044\\
            8.28828828828829	4.89365995826968\\
            8.29212857109669	4.8958958958959\\
            8.2982982982983	4.8994995925879\\
            8.30830830830831	4.90533307066267\\
            8.30929243093903	4.90590590590591\\
            8.31831831831832	4.91117635388377\\
            8.32645501628541	4.91591591591592\\
            8.32832832832833	4.91701058489398\\
            8.33833833833834	4.92285177171493\\
            8.34361733550602	4.92592592592593\\
            8.34834834834835	4.92868969886303\\
            8.35835835835836	4.93452587976386\\
            8.36078038023423	4.93593593593594\\
            8.36836836836837	4.94036743334797\\
            8.37794365500845	4.94594594594595\\
            8.37837837837838	4.94620001428843\\
            8.38838838838839	4.95204382288204\\
            8.39510519253092	4.95595595595596\\
            8.3983983983984	4.95788007644691\\
            8.40840840840841	4.96371890077279\\
            8.4122674592142	4.96596596596597\\
            8.41841841841842	4.96955875845931\\
            8.42842842842843	4.9753926991528\\
            8.42943039987308	4.97597597597598\\
            8.43843843843844	4.98123609445605\\
            8.44659218203309	4.98598598598599\\
            8.44844844844845	4.98707070698439\\
            8.45845845845846	4.99291211736987\\
            8.46375370605034	4.995995995996\\
            8.46846846846847	4.9987503118633\\
            8.47847847847848	5.0045868589848\\
            8.48091590790943	5.00600600600601\\
            8.48848848848849	5.01042857005597\\
            8.4980783419415	5.01601601601602\\
            8.4984984984985	5.01626157309788\\
            8.50850850850851	5.0221055141209\\
            8.51523915706952	5.02602602602603\\
            8.51851851851852	5.02794207713385\\
            8.52852852852853	5.03378117549358\\
            8.53240065332083	5.03603603603604\\
            8.53853853853854	5.03962123418176\\
            8.54854854854855	5.04545558453184\\
            8.54956277931404	5.04604604604605\\
            8.55855855855856	5.05129907642696\\
            8.5667238468553	5.05605605605606\\
            8.56856856856857	5.05713403872086\\
            8.57857857857858	5.06297563495682\\
            8.58388466921099	5.06606606606607\\
            8.58858858858859	5.06881407216471\\
            8.5985985985986	5.07465093980467\\
            8.60104612479985	5.07607607607608\\
            8.60860860860861	5.08049279047731\\
            8.61820780834282	5.08608608608609\\
            8.61861861861862	5.08632618190112\\
            8.62862862862863	5.09217022439878\\
            8.63536798711065	5.0960960960961\\
            8.63863863863864	5.09800707012082\\
            8.64864864864865	5.10384640363823\\
            8.65252880208478	5.10610610610611\\
            8.65865865865866	5.10968664320527\\
            8.66866866866867	5.11552135691436\\
            8.66969020534869	5.11611611611612\\
            8.67867867867868	5.12136493154855\\
            8.68685063706222	5.12612612612613\\
            8.68868868868869	5.12720021490713\\
            8.6986986986987	5.13304196453622\\
            8.70401083991181	5.13613613613614\\
            8.70870870870871	5.1388806222468\\
            8.71871871871872	5.14471777058468\\
            8.72117163422854	5.14614614614615\\
            8.72872872872873	5.1505597448008\\
            8.73833264769931	5.15615615615616\\
            8.73873873873874	5.15639349408064\\
            8.74874874874875	5.16223761163216\\
            8.75549226567981	5.16616616616617\\
            8.75875875875876	5.1680747159016\\
            8.76876876876877	5.17391425085546\\
            8.77265247784396	5.17617617617618\\
            8.77877877877878	5.17975465317894\\
            8.78878878878879	5.18558968967336\\
            8.78981323943741	5.18618618618619\\
            8.7987987987988	5.1914333346545\\
            8.80697310551458	5.1961961961962\\
            8.80880880880881	5.19726891309657\\
            8.81881881881882	5.20311078814188\\
            8.82413276117651	5.20620620620621\\
            8.82882882882883	5.2089496463005\\
            8.83883883883884	5.21478704056189\\
            8.84129296918127	5.21621621621622\\
            8.84884884884885	5.22062912389386\\
            8.8584533843356	5.22622622622623\\
            8.85885885885886	5.22646320335148\\
            8.86886886886887	5.2323073733904\\
            8.87561250805712	5.23623623623624\\
            8.87887887887888	5.2381447143446\\
            8.88888888888889	5.24398442142973\\
            8.89277218662359	5.24624624624625\\
            8.8988988988989	5.24982497017222\\
            8.90890890890891	5.25566029381019\\
            8.909932378172	5.25625625625626\\
            8.91891891891892	5.26150399804961\\
            8.92709174122586	5.26626626626627\\
            8.92892892892893	5.26733984802134\\
            8.93893893893894	5.27318182433615\\
            8.94425091349413	5.27627627627628\\
            8.94894894894895	5.27902086481392\\
            8.95895895895896	5.28485847456719\\
            8.96141060143527	5.28628628628629\\
            8.96896896896897	5.29070065404284\\
            8.97857048238815	5.2962962962963\\
            8.97897897897898	5.29653503854299\\
            8.98898898898899	5.30237924178841\\
            8.99572917053613	5.30630630630631\\
            8.998998998999	5.30821679961841\\
            9.00900900900901	5.3140566533238\\
            9.01288837667931	5.31631631631632\\
            9.01901901901902	5.31989733374231\\
            9.02902902902903	5.32573291314468\\
            9.03004806160322	5.32632632632633\\
            9.03903903903904	5.33157666671736\\
            9.04720697755663	5.33633633633634\\
            9.04904904904905	5.33741276683456\\
            9.05905905905906	5.34325482355553\\
            9.06436572281689	5.34634634634635\\
            9.06906906906907	5.34909402994485\\
            9.07907907907908	5.35493182850691\\
            9.0815249493602	5.35635635635636\\
            9.08908908908909	5.36077409245443\\
            9.09868435347392	5.36636636636637\\
            9.0990990990991	5.36660875913655\\
            9.10910910910911	5.37245297911528\\
            9.11584265791367	5.37637637637638\\
            9.11911911911912	5.37829073584904\\
            9.12912912912913	5.38413071393278\\
            9.13300144580748	5.38638638638639\\
            9.13913913913914	5.38997151271002\\
            9.14914914914915	5.39580732019253\\
            9.15016068037126	5.3963963963964\\
            9.15915915915916	5.40165111421289\\
            9.16731919923077	5.40640640640641\\
            9.16916916916917	5.40748744503361\\
            9.17917917917918	5.41332956411934\\
            9.18447756741268	5.41641641641642\\
            9.18918918918919	5.4191689215531\\
            9.1991991991992	5.42500688548542\\
            9.20163638460645	5.42642642642643\\
            9.20920920920921	5.43084922339584\\
            9.21879536326487	5.43643643643644\\
            9.21921921921922	5.43668415143718\\
            9.22922922922923	5.44252837408106\\
            9.23595332991516	5.44644644644645\\
            9.23923923923924	5.44836631339196\\
            9.24924924924925	5.45420639643615\\
            9.25311174762042	5.45645645645646\\
            9.25925925925926	5.46004730153108\\
            9.26926926926927	5.46588331262109\\
            9.27027058183058	5.46646646646647\\
            9.27927927927928	5.47172713913266\\
            9.28742874836204	5.47647647647648\\
            9.28928928928929	5.47756368295614\\
            9.2992992992993	5.4834058487965\\
            9.30458678375462	5.48648648648649\\
            9.30930930930931	5.48924534378794\\
            9.31931931931932	5.49508345246781\\
            9.32174523785695	5.4964964964965\\
            9.32932932932933	5.50092585487296\\
            9.33890383714214	5.50650650650651\\
            9.33933933933934	5.50676102527934\\
            9.34934934934935	5.51260523858462\\
            9.35606150672374	5.51651651651652\\
            9.35935935935936	5.51844334562193\\
            9.36936936936937	5.52428351665429\\
            9.37321959694965	5.52652652652653\\
            9.37937937937938	5.5301245171696\\
            9.38938938938939	5.53596071019338\\
            9.39037807532669	5.53653653653654\\
            9.3993993993994	5.54180456207069\\
            9.40753592964623	5.54654654654655\\
            9.40940940940941	5.54764130275954\\
            9.41941941941942	5.55348350184377\\
            9.42469367159819	5.55655655655656\\
            9.42942942942943	5.55932312214464\\
            9.43943943943944	5.56516135739915\\
            9.44185180378855	5.56656656656657\\
            9.44944944944945	5.57100381576328\\
            9.45901006507313	5.57657657657658\\
            9.45945945945946	5.57683921118385\\
            9.46946946946947	5.5826834049224\\
            9.47616747375222	5.58658658658659\\
            9.47947947947948	5.58852166616103\\
            9.48948948948949	5.5943619103321\\
            9.49332527451177	5.5965965965966\\
            9.4994994994995	5.6002029963966\\
            9.50950950950951	5.60603935212576\\
            9.51048343675547	5.60660660660661\\
            9.51951951951952	5.61188322298717\\
            9.52764101484743	5.61661661661662\\
            9.52952952952953	5.6177201458097\\
            9.53953953953954	5.62356236644367\\
            9.54479849837035	5.62662662662663\\
            9.54954954954955	5.62940210091836\\
            9.55955955955956	5.63524044671095\\
            9.56195634536334	5.63663663663664\\
            9.56956956956957	5.64108295333452\\
            9.57911430583002	5.64664664664665\\
            9.57957957957958	5.64691855789753\\
            9.58958958958959	5.65276272337109\\
            9.59627148577293	5.65665665665666\\
            9.5995995995996	5.65860112647834\\
            9.60960960960961	5.66444143078532\\
            9.61342903094874	5.66666666666667\\
            9.61961961961962	5.67028259344956\\
            9.62962962962963	5.67611909479714\\
            9.63058691251312	5.67667667667668\\
            9.63963963963964	5.6819629789273\\
            9.6477442466848	5.68668668668669\\
            9.64964964964965	5.68780007041763\\
            9.65965965965966	5.69364230248219\\
            9.66490150297435	5.6966966966967\\
            9.66966966966967	5.69948214099591\\
            9.67967967967968	5.70532058315729\\
            9.68205909755062	5.70670670670671\\
            9.68968968968969	5.71116313109132\\
            9.6992167906488	5.71671671671672\\
            9.6996996996997	5.71699893025842\\
            9.70970970970971	5.72284306008899\\
            9.71637377050152	5.72672672672673\\
            9.71971971971972	5.7286815938061\\
            9.72972972972973	5.73452194685595\\
            9.73353109033565	5.73673673673674\\
            9.73973973973974	5.74036317799928\\
            9.74974974974975	5.74619980975791\\
            9.75068872292743	5.74674674674675\\
            9.75975975975976	5.75204370203874\\
            9.76784584220903	5.75675675675676\\
            9.76976976976977	5.75788094987248\\
            9.77977977977978	5.7637231846165\\
            9.78500289909637	5.76676676676677\\
            9.78978978978979	5.76956311793583\\
            9.7997997997998	5.77540164393211\\
            9.80216027056317	5.77677677677678\\
            9.80980980980981	5.78124422690207\\
            9.81931772641085	5.78678678678679\\
            9.81981981981982	5.78708020733865\\
            9.82982982982983	5.79292429528926\\
            9.83647453171477	5.7967967967968\\
            9.83983983983984	5.79876294932608\\
            9.84984984984985	5.80460334113167\\
            9.85363165323386	5.80680680680681\\
            9.85985985985986	5.81044463337961\\
            9.86986986986987	5.81628138199518\\
            9.87078906524557	5.81681681681682\\
            9.87987987987988	5.82212527784443\\
            9.88794599574258	5.82682682682683\\
            9.88988988988989	5.827962670728\\
            9.8998998998999	5.83380490059048\\
            9.90510287808656	5.83683683683684\\
            9.90990990990991	5.83964492029484\\
            9.91991991991992	5.84548351902745\\
            9.92226005267818	5.84684684684685\\
            9.92992992992993	5.85132613136537\\
            9.93941729841646	5.85685685685686\\
            9.93993993993994	5.85716228082517\\
            9.94994994994995	5.86300632164619\\
            9.95657395196964	5.86686686686687\\
            9.95995995995996	5.86884508658731\\
            9.96996996996997	5.87468550839164\\
            9.97373089935489	5.87687687687688\\
            9.97997997997998	5.88052685504221\\
            9.98998998998999	5.88636370841777\\
            9.99088811624222	5.88688688688689\\
            10	5.89220760373423\\
            0.112901441241746	387\\
            0.934934373073695	-1\\
            0.939293420241756	-0.98998998998999\\
            0.940940940940941	-0.986214922013541\\
            0.943658503775174	-0.97997997997998\\
            0.948024088354332	-0.96996996996997\\
            0.950950950950951	-0.963260734349168\\
            0.952389024684936	-0.95995995995996\\
            0.956761293533353	-0.94994994994995\\
            0.960960960960961	-0.940319261792483\\
            0.961126155735361	-0.93993993993994\\
            0.96550526089879	-0.92992992992993\\
            0.969876057405142	-0.91991991991992\\
            0.970970970970971	-0.917420218857297\\
            0.974256225572875	-0.90990990990991\\
            0.978633997428944	-0.8998998998999\\
            0.980980980980981	-0.894540019623813\\
            0.983014433222411	-0.88988988988989\\
            0.987399344601681	-0.87987987987988\\
            0.990990990990991	-0.871675072231402\\
            0.99178014063569	-0.86986986986987\\
            0.996172361763875	-0.85985985985986\\
            1.00055610218116	-0.84984984984985\\
            1.001001001001	-0.848838330003907\\
            1.00495332379125	-0.83983983983984\\
            1.0093445337723	-0.82982982982983\\
            1.01101101101101	-0.826040161917932\\
            1.01374251826698	-0.81981981981982\\
            1.0181413822844	-0.80980980980981\\
            1.02102102102102	-0.803260145742588\\
            1.02254024619806	-0.7997997997998\\
            1.02694695582764	-0.78978978978979\\
            1.03103103103103	-0.780499185251227\\
            1.03134682277916	-0.77977977977978\\
            1.03576157706534	-0.76976976976977\\
            1.04016766267805	-0.75975975975976\\
            1.04104104104104	-0.757783208137566\\
            1.044585584052	-0.74974974974975\\
            1.04899990826687	-0.73973973973974\\
            1.05105105105105	-0.735097581611395\\
            1.05341933112795	-0.72972972972973\\
            1.05784211074526	-0.71971971971972\\
            1.06106106106106	-0.712434485272417\\
            1.06226318987516	-0.70970970970971\\
            1.06669465053244	-0.6996996996997\\
            1.07107107107107	-0.689795039953183\\
            1.0711175501387	-0.68968968968969\\
            1.07555792678873	-0.67967967967968\\
            1.07998945473519	-0.66966966966967\\
            1.08108108108108	-0.667213074260261\\
            1.08443235853963	-0.65965965965966\\
            1.0888730397452	-0.64964964964965\\
            1.09109109109109	-0.644658976746685\\
            1.0933183858789	-0.63963963963964\\
            1.09776847765816	-0.62962962962963\\
            1.1011011011011	-0.622132695891444\\
            1.10221647125699	-0.61961961961962\\
            1.10667624204168	-0.60960960960961\\
            1.11111111111111	-0.599635618247434\\
            1.11112710086171	-0.5995995995996\\
            1.11559683083286	-0.58958958958959\\
            1.12005754631906	-0.57957957957958\\
            1.12112112112112	-0.577202537717715\\
            1.12453076786225	-0.56956956956957\\
            1.12900173531652	-0.559559559559559\\
            1.13113113113113	-0.554802522377408\\
            1.13347860448914	-0.549549549549549\\
            1.13796013256455	-0.539539539539539\\
            1.14114114114114	-0.532436701255894\\
            1.14244092135735	-0.529529529529529\\
            1.14693333285504	-0.519519519519519\\
            1.15115115115115	-0.510106783842383\\
            1.15141833028176	-0.509509509509509\\
            1.15592196299664	-0.499499499499499\\
            1.16041643856943	-0.489489489489489\\
            1.16116116116116	-0.487839082032345\\
            1.16492668390363	-0.479479479479479\\
            1.16943274532392	-0.469469469469469\\
            1.17117117117117	-0.46561988791886\\
            1.17394819284322	-0.459459459459459\\
            1.17846621456824	-0.449449449449449\\
            1.18118118118118	-0.443442561192188\\
            1.18298722585517	-0.439439439439439\\
            1.18751760056386	-0.429429429429429\\
            1.19119119119119	-0.421309198935394\\
            1.1920445603582	-0.419419419419419\\
            1.19658770009514	-0.409409409409409\\
            1.20112157556508	-0.399399399399399\\
            1.2012012012012	-0.399224769445895\\
            1.20567735536429	-0.389389389389389\\
            1.21022445441043	-0.379379379379379\\
            1.21121121121121	-0.377217950021061\\
            1.21478745711424	-0.369369369369369\\
            1.21934823952887	-0.359359359359359\\
            1.22122122122122	-0.35526217901172\\
            1.22391894799963	-0.349349349349349\\
            1.22849389732794	-0.339339339339339\\
            1.23123123123123	-0.333360008972387\\
            1.23307282622771	-0.329329329329329\\
            1.23766245133044	-0.319319319319319\\
            1.24124124124124	-0.31151412635361\\
            1.24225014949317	-0.309309309309309\\
            1.24685498622952	-0.299299299299299\\
            1.25125125125125	-0.289727357723358\\
            1.25145203923313	-0.289289289289289\\
            1.25607265227394	-0.279279279279279\\
            1.2606840470216	-0.269269269269269\\
            1.26126126126126	-0.268024351256113\\
            1.2653166700132	-0.259259259259259\\
            1.26994449783125	-0.249249249249249\\
            1.27127127127127	-0.246393720580901\\
            1.27458833543477	-0.239239239239239\\
            1.27923323286265	-0.229229229229229\\
            1.28128128128128	-0.22483130419534\\
            1.28388902552863	-0.219219219219219\\
            1.28855166490388	-0.209209209209209\\
            1.29129129129129	-0.203340481191195\\
            1.29322020431783	-0.199199199199199\\
            1.29790129627911	-0.189189189189189\\
            1.3013013013013	-0.181924793618493\\
            1.30258342939678	-0.179179179179179\\
            1.30728372558494	-0.169169169169169\\
            1.31131131131131	-0.160587951138103\\
            1.31198035902319	-0.159159159159159\\
            1.31670065499631	-0.149149149149149\\
            1.32132132132132	-0.13933383508836\\
            1.32141275981342	-0.139139139139139\\
            1.32615389819284	-0.129129129129129\\
            1.33088621863609	-0.119119119119119\\
            1.33133133133133	-0.118184997042721\\
            1.33564538896062	-0.109109109109109\\
            1.3403995756694	-0.0990990990990991\\
            1.34134134134134	-0.0971299050125569\\
            1.34517719052885	-0.0890890890890891\\
            1.34995420453367	-0.0790790790790791\\
            1.35135135135135	-0.0761691178473669\\
            1.35475150570528	-0.0690690690690691\\
            1.35955236715623	-0.0590590590590591\\
            1.36136136136136	-0.055307070792721\\
            1.36437068787917	-0.0490490490490491\\
            1.36919648037058	-0.039039039039039\\
            1.37137137137137	-0.0345483584123107\\
            1.37403725296484	-0.029029029029029\\
            1.37888912818901	-0.019019019019019\\
            1.38138138138138	-0.0138977284405634\\
            1.38375389236332	-0.00900900900900903\\
            1.38783739765349	0.00100100100100109\\
            1.38476868233835	0.0110110110110111\\
            1.3817236619768	0.0210210210210211\\
            1.38138138138138	0.0221641454727162\\
            1.37872744292719	0.0310310310310311\\
            1.37576045836726	0.0410410410410411\\
            1.37282128698232	0.0510510510510511\\
            1.37137137137137	0.0560593462930533\\
            1.36992426773621	0.0610610610610611\\
            1.36707054104404	0.0710710710710711\\
            1.36424922229086	0.0810810810810811\\
            1.3614621517612	0.0910910910910911\\
            1.36136136136136	0.0914605291085278\\
            1.35873380598968	0.101101101101101\\
            1.35604387403739	0.111111111111111\\
            1.35339353547925	0.121121121121121\\
            1.35135135135135	0.128969700212022\\
            1.35078967432721	0.131131131131131\\
            1.34824640793704	0.141141141141141\\
            1.34574873785823	0.151151151151151\\
            1.34329902522991	0.161161161161161\\
            1.34134134134134	0.169338583513759\\
            1.34090338196756	0.171171171171171\\
            1.33857638565046	0.181181181181181\\
            1.33630437539136	0.191191191191191\\
            1.33409009313051	0.201201201201201\\
            1.33193638794348	0.211211211211211\\
            1.33133133133133	0.214120783435512\\
            1.32985833459388	0.221221221221221\\
            1.32785119430498	0.231231231231231\\
            1.32591320312755	0.241241241241241\\
            1.32404767459674	0.251251251251251\\
            1.32225805164749	0.261261261261261\\
            1.32132132132132	0.266756295582745\\
            1.32055414076494	0.271271271271271\\
            1.31894025279083	0.281281281281281\\
            1.31741265916207	0.291291291291291\\
            1.31597534022666	0.301301301301301\\
            1.31463242223556	0.311311311311311\\
            1.3133881793691	0.321321321321321\\
            1.31224703483799	0.331331331331331\\
            1.31131131131131	0.34039741523644\\
            1.31121433495313	0.341341341341341\\
            1.31030052047138	0.351351351351351\\
            1.30950298411665	0.361361361361361\\
            1.30882668326678	0.371371371371371\\
            1.30827669749527	0.381381381381381\\
            1.30785821192166	0.391391391391391\\
            1.30757649147667	0.401401401401401\\
            1.30743683993691	0.411411411411411\\
            1.30744453123955	0.421421421421421\\
            1.30760468540449	0.431431431431431\\
            1.30792202115133	0.441441441441441\\
            1.3084002957736	0.451451451451451\\
            1.30904080539411	0.461461461461461\\
            1.30983729078248	0.471471471471471\\
            1.31075055223258	0.481481481481481\\
            1.31131131131131	0.490605458253386\\
            1.31136723350935	0.491491491491491\\
            1.31131131131131	0.491523320434557\\
            1.3013013013013	0.491569708849642\\
            1.3010919694819	0.491491491491491\\
            1.29129129129129	0.487484967155872\\
            1.28128128128128	0.484058148855426\\
            1.27450991779939	0.481481481481481\\
            1.27127127127127	0.480228498240293\\
            1.26126126126126	0.476421061485486\\
            1.25125125125125	0.472591450431652\\
            1.24835900333466	0.471471471471471\\
            1.24124124124124	0.468745542303831\\
            1.23123123123123	0.464907555162602\\
            1.22230395551434	0.461461461461461\\
            1.22122122122122	0.461048713592353\\
            1.21121121121121	0.457213007779516\\
            1.2012012012012	0.453359291055711\\
            1.19628135377777	0.451451451451451\\
            1.19119119119119	0.449507956925455\\
            1.18118118118118	0.445665496830647\\
            1.17117117117117	0.441798050329882\\
            1.17025462577468	0.441441441441441\\
            1.16116116116116	0.437962406327347\\
            1.15115115115115	0.434109465227194\\
            1.14424218681666	0.431431431431431\\
            1.14114114114114	0.430249716901686\\
            1.13113113113113	0.426411577901302\\
            1.12112112112112	0.422546986477816\\
            1.11822590830949	0.421421421421421\\
            1.11111111111111	0.418704128972605\\
            1.1011011011011	0.414855713780563\\
            1.09220713937511	0.411411411411411\\
            1.09109109109109	0.410986885737151\\
            1.08108108108108	0.407154720418596\\
            1.07107107107107	0.403294957380754\\
            1.06619544350483	0.401401401401401\\
            1.06106106106106	0.399443813335332\\
            1.05105105105105	0.395601134378614\\
            1.04104104104104	0.391729330192832\\
            1.04017339071867	0.391391391391391\\
            1.03103103103103	0.387897228281251\\
            1.02102102102102	0.384043156795933\\
            1.01415945067279	0.381381381381381\\
            1.01101101101101	0.380183066825109\\
            1.001001001001	0.376346721330886\\
            0.990990990990991	0.372480600348822\\
            0.988139861225779	0.371371371371371\\
            0.980980980980981	0.368639868731897\\
            0.970970970970971	0.364791998866761\\
            0.962116318633623	0.361361361361361\\
            0.960960960960961	0.360922424247674\\
            0.950950950950951	0.357092817954049\\
            0.940940940940941	0.35323280587929\\
            0.936099056933025	0.351351351351351\\
            0.930930930930931	0.349382891270297\\
            0.920920920920921	0.345541605570901\\
            0.910910910910911	0.341668893852727\\
            0.910070510908382	0.341341341341341\\
            0.900900900900901	0.33783950813298\\
            0.890890890890891	0.33398595138916\\
            0.884050459760901	0.331331331331331\\
            0.880880880880881	0.330126325975984\\
            0.870870870870871	0.32629196613816\\
            0.860860860860861	0.322425580170126\\
            0.858024213082818	0.321321321321321\\
            0.850850850850851	0.318586751501221\\
            0.840840840840841	0.314739973670869\\
            0.831993683251815	0.311311311311311\\
            0.830830830830831	0.310870091464121\\
            0.820820820820821	0.307042998855392\\
            0.810810810810811	0.303183238897393\\
            0.805970165775021	0.301301301301301\\
            0.800800800800801	0.299334437418168\\
            0.790790790790791	0.295494769131592\\
            0.780780780780781	0.291621458873122\\
            0.779934340463974	0.291291291291291\\
            0.770770770770771	0.287794577339643\\
            0.760760760760761	0.283941757543497\\
            0.753908108816384	0.281281281281281\\
            0.750750750750751	0.280082407987805\\
            0.740740740740741	0.27625020565884\\
            0.730730730730731	0.272383644342693\\
            0.727875302693269	0.271271271271271\\
            0.720720720720721	0.268546541718752\\
            0.710710710710711	0.26470100554002\\
            0.70183773825423	0.261261261261261\\
            0.700700700700701	0.260830467358242\\
            0.690690690690691	0.257006127170897\\
            0.680680680680681	0.253146641003378\\
            0.675808567322532	0.251251251251251\\
            0.670670670670671	0.249298702414729\\
            0.660660660660661	0.245460835142204\\
            0.650650650650651	0.241586750218496\\
            0.649765772247639	0.241241241241241\\
            0.640640640640641	0.237762354164169\\
            0.630630630630631	0.233910312966218\\
            0.623733829025837	0.231231231231231\\
            0.620620620620621	0.230050839658013\\
            0.610610610610611	0.226221080166224\\
            0.600600600600601	0.222354177923958\\
            0.597695069182923	0.221221221221221\\
            0.590590590590591	0.218518681617242\\
            0.580580580580581	0.21467451006364\\
            0.571650690839926	0.211211211211211\\
            0.570570570570571	0.210802699983976\\
            0.560560560560561	0.20698155303899\\
            0.550550550550551	0.203122238861009\\
            0.54561672816816	0.201201201201201\\
            0.540540540540541	0.199274874721569\\
            0.530530530530531	0.195439064568299\\
            0.520520520520521	0.191563819920682\\
            0.51956744959736	0.191191191191191\\
            0.510510510510511	0.187742040217906\\
            0.500500500500501	0.18389078719228\\
            0.49353031827616	0.181181181181181\\
            0.49049049049049	0.180030662417725\\
            0.48048048048048	0.176203786653604\\
            0.47047047047047	0.172336244545788\\
            0.467486320112962	0.171171171171171\\
            0.46046046046046	0.168502295755936\\
            0.45045045045045	0.164659659010842\\
            0.441435275820358	0.161161161161161\\
            0.44044044044044	0.160785728358954\\
            0.43043043043043	0.156968458271724\\
            0.42042042042042	0.153109148442037\\
            0.415397499866401	0.151151151151151\\
            0.41041041041041	0.149262032527479\\
            0.4004004004004	0.145428666789745\\
            0.39039039039039	0.141551682338627\\
            0.38934221415534	0.141141141141141\\
            0.38038038038038	0.137732824919959\\
            0.37037037037037	0.133882376911999\\
            0.363300372792261	0.131131131131131\\
            0.36036036036036	0.130020910319627\\
            0.35035035035035	0.126197591971662\\
            0.34034034034034	0.122328971441806\\
            0.337251898330302	0.121121121121121\\
            0.33033033033033	0.118496584483622\\
            0.32032032032032	0.114655750407216\\
            0.311194128965189	0.111111111111111\\
            0.31031031031031	0.110778519559041\\
            0.3003003003003	0.10696617491395\\
            0.29029029029029	0.103106633577088\\
            0.28515367014008	0.101101101101101\\
            0.28028028028028	0.0992593719198947\\
            0.27027027027027	0.0954290559596619\\
            0.26026026026026	0.0915494748779946\\
            0.259092789468868	0.0910910910910911\\
            0.25025025025025	0.087734100998751\\
            0.24024024024024	0.0838845061526853\\
            0.233046644494276	0.0810810810810811\\
            0.23023023023023	0.0800207378814803\\
            0.22022022022022	0.0762020352586289\\
            0.21021021021021	0.0723316880906637\\
            0.206994534182442	0.0710710710710711\\
            0.2002002002002	0.0685009810623712\\
            0.19019019019019	0.0646623926376594\\
            0.180929635198968	0.0610610610610611\\
            0.18018018018018	0.0607801182958258\\
            0.17017017017017	0.0569743676750458\\
            0.16016016016016	0.0531142558652419\\
            0.15488791846124	0.0510510510510511\\
            0.15015015015015	0.0492663232083706\\
            0.14014014014014	0.0454400491028155\\
            0.13013013013013	0.0415565411449217\\
            0.128821765192245	0.0410410410410411\\
            0.12012012012012	0.03774564549125\\
            0.11011011011011	0.0338970181398037\\
            0.102771640884047	0.0310310310310311\\
            0.1001001001001	0.0300294911982285\\
            0.0900900900900901	0.0262171643072296\\
            0.0800800800800801	0.0223440694008636\\
            0.0767169242957554	0.0210210210210211\\
            0.0700700700700701	0.018515336762902\\
            0.0600600600600601	0.0146797717525599\\
            0.0506438894270447	0.0110110110110111\\
            0.0500500500500501	0.0107896412863702\\
            0.04004004004004	0.00699332933714312\\
            0.03003003003003	0.00313212212832048\\
            0.0246029624992528	0.00100100100100109\\
            0.02002002002002	-0.00123767136197271\\
            0.01001001001001	-0.00610482273448586\\
            0.00399418354960435	-0.00900900900900903\\
            0	-0.0110243468710514\\
            0.112901441241746	413\\
            0	0.140419549407792\\
            0.00106918876903058	0.141141141141141\\
            0.01001001001001	0.147406654933559\\
            0.0154855399805277	0.151151151151151\\
            0.02002002002002	0.154369507118712\\
            0.0298235508338319	0.161161161161161\\
            0.03003003003003	0.161309559692946\\
            0.04004004004004	0.168354524400683\\
            0.0441371052828177	0.171171171171171\\
            0.0500500500500501	0.175385878866747\\
            0.058373167783635	0.181181181181181\\
            0.0600600600600601	0.182398615177278\\
            0.0700700700700701	0.189470004377812\\
            0.0725596981419231	0.191191191191191\\
            0.0800800800800801	0.196577401679083\\
            0.0866845464162423	0.201201201201201\\
            0.0900900900900901	0.203670650967408\\
            0.1001001001001	0.210770277095525\\
            0.10073409199242	0.211211211211211\\
            0.11011011011011	0.217962343312451\\
            0.114737574177256	0.221221221221221\\
            0.12012012012012	0.2251451295584\\
            0.128654989289479	0.231231231231231\\
            0.13013013013013	0.232320004547155\\
            0.14014014014014	0.239561402617696\\
            0.14251023993994	0.241241241241241\\
            0.15015015015015	0.246844128507993\\
            0.156290893439388	0.251251251251251\\
            0.16016016016016	0.254124496432734\\
            0.169980322043636	0.261261261261261\\
            0.17017017017017	0.261404019850186\\
            0.18018018018018	0.268792736419693\\
            0.18360951193007	0.271271271271271\\
            0.19019019019019	0.276191328894786\\
            0.19714392710195	0.281281281281281\\
            0.2002002002002	0.283595656141987\\
            0.21021021021021	0.291019510068276\\
            0.210583375628055	0.291291291291291\\
            0.22022022022022	0.298551069298557\\
            0.223948036376305	0.301301301301301\\
            0.23023023023023	0.306095938835218\\
            0.237207876228195	0.311311311311311\\
            0.24024024024024	0.313656409402543\\
            0.25025025025025	0.321238597605591\\
            0.250361414669046	0.321321321321321\\
            0.26026026026026	0.328942278335795\\
            0.263428148092792	0.331331331331331\\
            0.27027027027027	0.336670901357321\\
            0.276379906819674	0.341341341341341\\
            0.28028028028028	0.34442751555719\\
            0.289213569157981	0.351351351351351\\
            0.29029029029029	0.352215395860809\\
            0.3003003003003	0.360096998526661\\
            0.301937479278771	0.361361361361361\\
            0.31031031031031	0.36805623961959\\
            0.314542268654414	0.371371371371371\\
            0.32032032032032	0.376059330292231\\
            0.327016078927481	0.381381381381381\\
            0.33033033033033	0.384110787512116\\
            0.339354777358584	0.391391391391391\\
            0.34034034034034	0.392215542971056\\
            0.35035035035035	0.400426706924915\\
            0.35156171231142	0.401401401401401\\
            0.36036036036036	0.408740088676794\\
            0.363629348501885	0.411411411411411\\
            0.37037037037037	0.417124075463403\\
            0.375546346419782	0.421421421421421\\
            0.38038038038038	0.425585514836243\\
            0.387307640712396	0.431431431431431\\
            0.39039039039039	0.434131936870547\\
            0.398907937190494	0.441441441441441\\
            0.4004004004004	0.442771636724703\\
            0.410341727922246	0.451451451451451\\
            0.41041041041041	0.451513764964606\\
            0.42042042042042	0.460424129408633\\
            0.421609783490314	0.461461461461461\\
            0.43043043043043	0.469456991620932\\
            0.432698860930597	0.471471471471471\\
            0.44044044044044	0.478620651156228\\
            0.443602600587174	0.481481481481481\\
            0.45045045045045	0.48792769531574\\
            0.454314894580082	0.491491491491491\\
            0.46046046046046	0.497392003037575\\
            0.464829529103161	0.501501501501501\\
            0.47047047047047	0.507028879840984\\
            0.475140214476498	0.511511511511511\\
            0.48048048048048	0.516855204061607\\
            0.485240617576478	0.521521521521521\\
            0.49049049049049	0.526889585158845\\
            0.495124396411295	0.531531531531531\\
            0.500500500500501	0.537152534946998\\
            0.504785236535867	0.541541541541541\\
            0.510510510510511	0.547666652685885\\
            0.514216888929806	0.551551551551551\\
            0.520520520520521	0.558456825066208\\
            0.523413208898232	0.561561561561561\\
            0.530530530530531	0.569550442241961\\
            0.532368195500679	0.571571571571572\\
            0.540540540540541	0.58097763119857\\
            0.541076030970698	0.581581581581582\\
            0.549535543175791	0.591591591591592\\
            0.550550550550551	0.592851964433152\\
            0.557740306516274	0.601601601601602\\
            0.560560560560561	0.60520201836572\\
            0.565682955895783	0.611611611611612\\
            0.570570570570571	0.618031525455653\\
            0.573358807815244	0.621621621621622\\
            0.580580580580581	0.631389028201792\\
            0.580763542915511	0.631631631631632\\
            0.58790473529992	0.641641641641642\\
            0.590590590590591	0.645604881680331\\
            0.594769257951768	0.651651651651652\\
            0.600600600600601	0.660536804880959\\
            0.601353285853959	0.661661661661662\\
            0.607666934996384	0.671671671671672\\
            0.610610610610611	0.676603558038993\\
            0.613699800893272	0.681681681681682\\
            0.619452122622217	0.691691691691692\\
            0.620620620620621	0.693857528595935\\
            0.624932332149682	0.701701701701702\\
            0.630128514506037	0.711711711711712\\
            0.630630630630631	0.71274804201617\\
            0.63505855928993	0.721721721721722\\
            0.639707842363293	0.731731731731732\\
            0.640640640640641	0.733890578123404\\
            0.644093984030904	0.741741741741742\\
            0.648209350392106	0.751751751751752\\
            0.650650650650651	0.758136308532146\\
            0.652061249699275	0.761761761761762\\
            0.655658949972988	0.771771771771772\\
            0.658996998486441	0.781781781781782\\
            0.660660660660661	0.787210744951266\\
            0.662088165941163	0.791791791791792\\
            0.664938928989805	0.801801801801802\\
            0.66754795223354	0.811811811811812\\
            0.669921880321769	0.821821821821822\\
            0.670670670670671	0.825340277390326\\
            0.672074295353678	0.831831831831832\\
            0.674007928589974	0.841841841841842\\
            0.675726039529062	0.851851851851852\\
            0.6772355180077	0.861861861861862\\
            0.678543227731929	0.871871871871872\\
            0.679655975544073	0.881881881881882\\
            0.680580484391846	0.891891891891892\\
            0.680680680680681	0.893253144452195\\
            0.681326604695215	0.901901901901902\\
            0.681897232567317	0.911911911911912\\
            0.682298229364026	0.921921921921922\\
            0.682535803946765	0.931931931931932\\
            0.682615999054527	0.941941941941942\\
            0.68254468265195	0.951951951951952\\
            0.682327541584134	0.961961961961962\\
            0.681970077279181	0.971971971971972\\
            0.681477603249108	0.981981981981982\\
            0.680855244153335	0.991991991991992\\
            0.680680680680681	0.99434457222597\\
            0.680110839020253	1.002002002002\\
            0.679247722718949	1.01201201201201\\
            0.678269547029727	1.02202202202202\\
            0.677180668224894	1.03203203203203\\
            0.675985265970998	1.04204204204204\\
            0.674687347877404	1.05205205205205\\
            0.67329075442402	1.06206206206206\\
            0.671799164170791	1.07207207207207\\
            0.670670670670671	1.07922240717764\\
            0.670218382156554	1.08208208208208\\
            0.668555579952844	1.09209209209209\\
            0.666808279455164	1.1021021021021\\
            0.66497954463434	1.11211211211211\\
            0.663072306188974	1.12212212212212\\
            0.661089367052492	1.13213213213213\\
            0.660660660660661	1.13423053045736\\
            0.659041467986913	1.14214214214214\\
            0.656925524496912	1.15215215215215\\
            0.654741840164953	1.16216216216216\\
            0.652492742704164	1.17217217217217\\
            0.650650650650651	1.18015718138473\\
            0.650182762931608	1.18218218218218\\
            0.647821003523146	1.19219219219219\\
            0.645400427572384	1.2022022022022\\
            0.642922970863202	1.21221221221221\\
            0.640640640640641	1.22123902744809\\
            0.640391697517337	1.22222222222222\\
            0.637818427363036	1.23223223223223\\
            0.635193752469176	1.24224224224224\\
            0.632519287824199	1.25225225225225\\
            0.630630630630631	1.25920883208337\\
            0.629800567508119	1.26226226226226\\
            0.627044270197068	1.27227227227227\\
            0.624242743278612	1.28228228228228\\
            0.621397340026291	1.29229229229229\\
            0.620620620620621	1.29499617010667\\
            0.618519313919595	1.3023023023023\\
            0.615603714924675	1.31231231231231\\
            0.612648052705075	1.32232232232232\\
            0.610610610610611	1.32914556635173\\
            0.609657935845122	1.33233233233233\\
            0.606639602021724	1.34234234234234\\
            0.603584544108741	1.35235235235235\\
            0.600600600600601	1.36201827230145\\
            0.600494260135009	1.36236236236236\\
            0.597383110766273	1.37237237237237\\
            0.594238169896508	1.38238238238238\\
            0.591060325404064	1.39239239239239\\
            0.590590590590591	1.39386428481559\\
            0.587862913441507	1.4024024024024\\
            0.5846364420723	1.41241241241241\\
            0.581379550308409	1.42242242242242\\
            0.580580580580581	1.4248660809666\\
            0.578104210863456	1.43243243243243\\
            0.574803563013428	1.44244244244244\\
            0.571474691221244	1.45245245245245\\
            0.570570570570571	1.45515960921122\\
            0.568129211541581	1.46246246246246\\
            0.564760880374392	1.47247247247247\\
            0.561366274167207	1.48248248248248\\
            0.560560560560561	1.48485024752177\\
            0.557957539678833	1.49249249249249\\
            0.554527274493774	1.5025025025025\\
            0.551072468956665	1.51251251251251\\
            0.550550550550551	1.51402108549326\\
            0.547606582685039	1.52252252252252\\
            0.544119488483487	1.53253253253253\\
            0.540609402772169	1.54254254254254\\
            0.540540540540541	1.5427386774474\\
            0.537091787440265	1.55255255255255\\
            0.533552409776864	1.56256256256256\\
            0.530530530530531	1.57106382336172\\
            0.529993743541647	1.57257257257257\\
            0.526426913210196	1.58258258258258\\
            0.52283931062598	1.59259259259259\\
            0.520520520520521	1.59903771159941\\
            0.519236830081819	1.6026026026026\\
            0.515624247922195	1.61261261261261\\
            0.511992053897618	1.62262262262262\\
            0.510510510510511	1.62669639253457\\
            0.508349753236937	1.63263263263263\\
            0.504694793469	1.64264264264264\\
            0.501021269526404	1.65265265265265\\
            0.500500500500501	1.65407080170841\\
            0.497342727980978	1.66266266266266\\
            0.493648424811941	1.67267267267267\\
            0.49049049049049	1.68119507645998\\
            0.489938798554386	1.68268268268268\\
            0.486224938091319	1.69269269269269\\
            0.482494026894736	1.7027027027027\\
            0.48048048048048	1.70809316984344\\
            0.478753464404709	1.71271271271271\\
            0.475004659904437	1.72272272272272\\
            0.471239612736712	1.73273273273273\\
            0.47047047047047	1.73477692435385\\
            0.467470807411172	1.74274274274274\\
            0.463689369227098	1.75275275275275\\
            0.46046046046046	1.76127140603587\\
            0.459894714661032	1.76276276276276\\
            0.456097809415176	1.77277277277277\\
            0.452285833917901	1.78278278278278\\
            0.45045045045045	1.78759571032569\\
            0.448466972169409	1.79279279279279\\
            0.444640800508396	1.8028028028028\\
            0.440800194253664	1.81281281281281\\
            0.44044044044044	1.81375103921625\\
            0.436959180661297	1.82282282282282\\
            0.433105532099177	1.83283283283283\\
            0.43043043043043	1.83976671574443\\
            0.429242714890599	1.84284284284284\\
            0.425376732491298	1.85285285285285\\
            0.421497240593684	1.86286286286286\\
            0.42042042042042	1.86564119523784\\
            0.417615384596535	1.87287287287287\\
            0.413724543910876	1.88288288288288\\
            0.41041041041041	1.89138676180693\\
            0.409822982429917	1.89289289289289\\
            0.405921396599044	1.9029029029029\\
            0.402007105863166	1.91291291291291\\
            0.4004004004004	1.91701978186817\\
            0.39808916709946	1.92292292292292\\
            0.394164976645563	1.93293293293293\\
            0.39039039039039	1.94253314831531\\
            0.390229144546346	1.94294294294294\\
            0.386295571098917	1.95295295295295\\
            0.382349997100695	1.96296296296296\\
            0.38038038038038	1.96795632617196\\
            0.378400073565269	1.97297297297297\\
            0.374445845834672	1.98298298298298\\
            0.37048001284853	1.99299299299299\\
            0.37037037037037	1.99327014874056\\
            0.366517164696495	2.003003003003\\
            0.362543347373135	2.01301301301301\\
            0.36036036036036	2.01850751335229\\
            0.358564983617145	2.02302302302302\\
            0.354583588875992	2.03303303303303\\
            0.350591165553814	2.04304304304304\\
            0.35035035035035	2.04364769511838\\
            0.346601687838609	2.05305305305305\\
            0.342602268827375	2.06306306306306\\
            0.34034034034034	2.0687201002571\\
            0.338598543988824	2.07307307307307\\
            0.334592481356748	2.08308308308308\\
            0.330575902811171	2.09309309309309\\
            0.33033033033033	2.09370602912774\\
            0.326562635646447	2.1031031031031\\
            0.322539921234624	2.11311311311311\\
            0.32032032032032	2.11863306020155\\
            0.318513521073923	2.12312312312312\\
            0.314484976515385	2.13313313313313\\
            0.310446374300531	2.14314314314314\\
            0.31031031031031	2.14348096210153\\
            0.306411800874806	2.15315315315315\\
            0.302367813535704	2.16316316316316\\
            0.3003003003003	2.16827918719996\\
            0.298321089711095	2.17317317317317\\
            0.294271983619762	2.18318318318318\\
            0.29029029029029	2.19300393750026\\
            0.290213503854294	2.19319319319319\\
            0.286159531128651	2.2032032032032\\
            0.282096051948832	2.21321321321321\\
            0.28028028028028	2.21768631325791\\
            0.278031071053114	2.22322322322322\\
            0.273963097511465	2.23323323323323\\
            0.27027027027027	2.24230304050766\\
            0.269887188680538	2.24324324324324\\
            0.265814941412049	2.25325325325325\\
            0.261733545206886	2.26326326326326\\
            0.26026026026026	2.26687824423431\\
            0.257652129542204	2.27327327327327\\
            0.25356678888349	2.28328328328328\\
            0.25025025025025	2.29139818911888\\
            0.249475182160571	2.29329329329329\\
            0.245386090679515	2.3033033033033\\
            0.241288175206419	2.31331331331331\\
            0.24024024024024	2.31587548800265\\
            0.237191936855772	2.32332332332332\\
            0.233090562807344	2.33333333333333\\
            0.23023023023023	2.34030839037787\\
            0.228984791461891	2.34334334334334\\
            0.22488012921662	2.35335335335335\\
            0.220766939597618	2.36336336336336\\
            0.22022022022022	2.36469582726124\\
            0.216657309028934	2.37337337337337\\
            0.212541091448139	2.38338338338338\\
            0.21021021021021	2.38905017441453\\
            0.20842251751739	2.39339339339339\\
            0.204303422256045	2.4034034034034\\
            0.2002002002002	2.41335512741788\\
            0.200176151686116	2.41341341341341\\
            0.19605432167966	2.42342342342342\\
            0.191924325686204	2.43343343343343\\
            0.19019019019019	2.43763800099522\\
            0.187794162506494	2.44344344344344\\
            0.183661654133955	2.45345345345345\\
            0.18018018018018	2.46187548418212\\
            0.179523301549392	2.46346346346346\\
            0.175388407267382	2.47347347347347\\
            0.171245589414767	2.48348348348348\\
            0.17017017017017	2.48608458688773\\
            0.167104920735464	2.49349349349349\\
            0.162959916433109	2.5035035035035\\
            0.16016016016016	2.51026073139847\\
            0.158811516169626	2.51351351351351\\
            0.154664437538614	2.52352352352352\\
            0.150509659541002	2.53353353353353\\
            0.15015015015015	2.53440117167838\\
            0.146359455804826	2.54354354354354\\
            0.142202782886184	2.55355355355355\\
            0.14014014014014	2.55852140851763\\
            0.138045261963723	2.56356356356356\\
            0.133886793702597	2.57357357357357\\
            0.13013013013013	2.58260352628553\\
            0.129722135023932	2.58358358358358\\
            0.125561966397399	2.59359359359359\\
            0.121394373282548	2.6036036036036\\
            0.12012012012012	2.6066668944137\\
            0.117228564476827	2.61361361361361\\
            0.113059426397757	2.62362362362362\\
            0.11011011011011	2.63070037169096\\
            0.108886841079435	2.63363363363363\\
            0.104716242581621	2.64364364364364\\
            0.100538408201619	2.65365365365365\\
            0.1001001001001	2.65470556999685\\
            0.0963650612778874	2.66366366366366\\
            0.0921859071270837	2.67367367367367\\
            0.0900900900900901	2.67869447178905\\
            0.0880061127337352	2.68368368368368\\
            0.0838257141758472	2.69369369369369\\
            0.0800800800800801	2.70265105559497\\
            0.0796396184353131	2.7037037037037\\
            0.0754580474623667	2.71371371371371\\
            0.0712694725351394	2.72372372372372\\
            0.0700700700700701	2.72659292654834\\
            0.0670831169196415	2.73373373373373\\
            0.0628934924403453	2.74374374374374\\
            0.0600600600600601	2.75051045499602\\
            0.0587011246779763	2.75375375375375\\
            0.0545105149317716	2.76376376376376\\
            0.0503130626546729	2.77377377377377\\
            0.0500500500500501	2.77440213989021\\
            0.0461207318653575	2.78378378378378\\
            0.0419224061396339	2.79379379379379\\
            0.04004004004004	2.79828371839486\\
            0.0377243281287744	2.8038038038038\\
            0.0335251864144616	2.81381381381381\\
            0.03003003003003	2.82213748544267\\
            0.0293214819541727	2.82382382382382\\
            0.025121579206062	2.83383383383383\\
            0.0209150328370118	2.84384384384384\\
            0.02002002002002	2.84597634206605\\
            0.016711754001847	2.85385385385385\\
            0.0125045450262511	2.86386386386386\\
            0.01001001001001	2.86979843213907\\
            0.00829587432374243	2.87387387387387\\
            0.00408805192065138	2.88388388388388\\
            0	2.89359500060857\\
            0.112901441241746	1256\\
            10	3.81816018544557\\
            9.99128354933665	3.81481481481481\\
            9.98998998998999	3.81431908689691\\
            9.97997997997998	3.81047950303506\\
            9.96996996996997	3.80663871988786\\
            9.96519360294747	3.8048048048048\\
            9.95995995995996	3.80279832865499\\
            9.94994994994995	3.79895824529683\\
            9.93993993993994	3.7951169343593\\
            9.93910128276544	3.79479479479479\\
            9.92992992992993	3.79127726919623\\
            9.91991991991992	3.78743667331873\\
            9.91301183900608	3.78478478478478\\
            9.90990990990991	3.7835958014833\\
            9.8998998998999	3.77975590123689\\
            9.88988988988989	3.77591477960386\\
            9.88692143844015	3.77477477477477\\
            9.87987987987988	3.7720746277981\\
            9.86986986986987	3.76823421732881\\
            9.8608303048884	3.76476476476476\\
            9.85985985985986	3.76439286316137\\
            9.84984984984985	3.76055314396031\\
            9.83983983983984	3.75671220985557\\
            9.83474185354842	3.75475475475475\\
            9.82982982982983	3.75287156943803\\
            9.81981981981982	3.749031342403\\
            9.80980980980981	3.74518987102845\\
            9.80865100782444	3.74474474474474\\
            9.7997997997998	3.74134996384874\\
            9.78978978978979	3.73750921538651\\
            9.78256254287078	3.73473473473473\\
            9.77977977977978	3.73366808439606\\
            9.76976976976977	3.72982803870409\\
            9.75975975975976	3.72598675499425\\
            9.75647367134442	3.72472472472472\\
            9.74974974974975	3.72214635095696\\
            9.73973973973974	3.71830578613726\\
            9.73038352191472	3.71471471471471\\
            9.72972972972973	3.71446416262054\\
            9.71971971971972	3.71062429605825\\
            9.70970970970971	3.70678319809978\\
            9.70429665591609	3.7047047047047\\
            9.6996996996997	3.70294229499807\\
            9.68968968968969	3.69910191170194\\
            9.67967967967968	3.69526026635708\\
            9.67820737542037	3.69469469469469\\
            9.66966966966967	3.6914201039398\\
            9.65965965965966	3.68757918970336\\
            9.65211997867924	3.68468468468468\\
            9.64964964964965	3.68373778532786\\
            9.63963963963964	3.67989758131232\\
            9.62962962962963	3.67605612168661\\
            9.62603273070997	3.67467467467467\\
            9.61961961961962	3.67221545145498\\
            9.60960960960961	3.66837471879034\\
            9.59994365761734	3.66466466466466\\
            9.5995995995996	3.66453281092833\\
            9.58958958958959	3.66069278382118\\
            9.57957957957958	3.65685150785197\\
            9.57385847539259	3.65465465465465\\
            9.56956956956957	3.65301032732489\\
            9.55955955955956	3.64916977395588\\
            9.54954954954955	3.64532793977383\\
            9.54777085917771	3.64464464464464\\
            9.53953953953954	3.64148750768454\\
            9.52952952952953	3.6376464131863\\
            9.52168462928839	3.63463463463463\\
            9.51951951951952	3.6338047198674\\
            9.50950950950951	3.62996434338655\\
            9.4994994994995	3.62612269263241\\
            9.49559910807886	3.62462462462462\\
            9.48948948948949	3.62228174094303\\
            9.47947947947948	3.61844082560214\\
            9.46951121319671	3.61461461461461\\
            9.46946946946947	3.61459861697802\\
            9.45945945945946	3.61075841484107\\
            9.44944944944945	3.60691694528922\\
            9.44342782228889	3.6046046046046\\
            9.43943943943944	3.603075471202\\
            9.42942942942943	3.59923473257138\\
            9.41941941941942	3.59539269318703\\
            9.41734197868554	3.59459459459459\\
            9.40940940940941	3.59155197562974\\
            9.3993993993994	3.58771068492421\\
            9.39125702467896	3.58458458458458\\
            9.38938938938939	3.58386868561059\\
            9.37937937937938	3.58002812110408\\
            9.36936936936937	3.57618626246461\\
            9.36517334316998	3.57457457457457\\
            9.35935935935936	3.57234501259273\\
            9.34934934934935	3.56850389824171\\
            9.33933933933934	3.56466145552667\\
            9.33908719553907	3.56456456456456\\
            9.32932932932933	3.56082097772597\\
            9.31931931931932	3.55697929742731\\
            9.3130052574339	3.55455455455455\\
            9.30930930930931	3.5531375120771\\
            9.2992992992993	3.54929657144722\\
            9.28928928928929	3.54545430880753\\
            9.28692130519542	3.54454454454454\\
            9.27927927927928	3.54161328845464\\
            9.26926926926927	3.53777178395426\\
            9.26083774782858	3.53453453453453\\
            9.25925925925926	3.53392945991229\\
            9.24924924924925	3.53008869022271\\
            9.23923923923924	3.52624660519952\\
            9.2347560299109	3.52452452452452\\
            9.22922922922923	3.52240503877421\\
            9.21921921921922	3.51856370738537\\
            9.20920920920921	3.51472102488362\\
            9.20867182886964	3.51451451451451\\
            9.1991991991992	3.51088023970046\\
            9.18918918918919	3.50703832969361\\
            9.18259139856354	3.5045045045045\\
            9.17917917917918	3.50319621360851\\
            9.16916916916917	3.49935505249417\\
            9.15915915915916	3.49551254663867\\
            9.15650946818598	3.49449449449449\\
            9.14914914914915	3.49167120443525\\
            9.13913913913914	3.48782946669736\\
            9.13042744148312	3.48448448448448\\
            9.12912912912913	3.48398679729256\\
            9.11911911911912	3.48014580345911\\
            9.10910910910911	3.47630347158396\\
            9.10434782339673	3.47447447447447\\
            9.0990990990991	3.47246156837486\\
            9.08908908908909	3.46862000000518\\
            9.07907907907908	3.4647770561526\\
            9.07826570657583	3.46446446446446\\
            9.06906906906907	3.46093594383294\\
            9.05905905905906	3.45709378312172\\
            9.05218692770176	3.45445445445445\\
            9.04904904904905	3.45325131482861\\
            9.03903903903904	3.44940991276661\\
            9.02902902902903	3.44556714157266\\
            9.02610716295171	3.44444444444444\\
            9.01901901901902	3.44172545651023\\
            9.00900900900901	3.43788346398968\\
            9.00002681599004	3.43443443443443\\
            8.998998998999	3.43404042643399\\
            8.98898898898899	3.43019918745276\\
            8.97897897897898	3.42635658602213\\
            8.97394944794596	3.42442442442442\\
            8.96896896896897	3.42251432369272\\
            8.95895895895896	3.41867249622627\\
            8.94894894894895	3.41482926708206\\
            8.94786956725724	3.41441441441441\\
            8.93893893893894	3.41098780582035\\
            8.92892892892893	3.40714537109707\\
            8.92179259971738	3.4044044044044\\
            8.91891891891892	3.40330252685251\\
            8.90890890890891	3.39946086113345\\
            8.8988988988989	3.39561780001927\\
            8.89571515940688	3.39439439439439\\
            8.88888888888889	3.39177574887365\\
            8.87887887887888	3.38793347763438\\
            8.86963665839299	3.38438438438438\\
            8.86886886886887	3.38409004669274\\
            8.85885885885886	3.38024853923725\\
            8.84884884884885	3.37640564300244\\
            8.84356170645995	3.37437437437437\\
            8.83883883883884	3.37256299682372\\
            8.82882882882883	3.36872088567085\\
            8.81881881881882	3.36487734458479\\
            8.81748423004212	3.36436436436436\\
            8.80880880880881	3.36103551024555\\
            8.7987987987988	3.35719277556756\\
            8.79140925228052	3.35435435435435\\
            8.78878878878879	3.35334952904502\\
            8.77877877877878	3.3495075743995\\
            8.76876876876877	3.34566419597652\\
            8.76533431233709	3.34434434434434\\
            8.75875875875876	3.34182175300316\\
            8.74874874874875	3.33797917638041\\
            8.73925784303016	3.33433433433433\\
            8.73873873873874	3.33413532402912\\
            8.72872872872873	3.33029352212299\\
            8.71871871871872	3.32645030292675\\
            8.71318549133824	3.32432432432432\\
            8.70870870870871	3.32260724544378\\
            8.6986986986987	3.31876482318835\\
            8.68868868868869	3.31492094041032\\
            8.68711060583196	3.31431431431431\\
            8.67867867867868	3.31107870620387\\
            8.66866866866867	3.30723564261359\\
            8.66103781749239	3.3043043043043\\
            8.65865865865866	3.30339196453869\\
            8.64864864864865	3.29954969276868\\
            8.63863863863864	3.29570596643286\\
            8.63496557338325	3.29429429429429\\
            8.62862862862863	3.29186310301135\\
            8.61861861861862	3.28802019121429\\
            8.60889134393376	3.28428428428428\\
            8.60860860860861	3.28417588624193\\
            8.5985985985986	3.28033376087358\\
            8.58858858858859	3.27649018722219\\
            8.5828217972591	3.27427427427427\\
            8.57857857857858	3.27264668786451\\
            8.56856856856857	3.26880392384807\\
            8.55855855855856	3.26495966606765\\
            8.55674971047847	3.26426426426426\\
            8.54854854854855	3.26111700217109\\
            8.53853853853854	3.25727357724785\\
            8.53067933552496	3.25425425425425\\
            8.52852852852853	3.25342943497134\\
            8.51851851851852	3.249586814515\\
            8.50850850850851	3.24574270596403\\
            8.50461000510814	3.24424424424424\\
            8.4984984984985	3.24189939018198\\
            8.48848848848849	3.23805610982399\\
            8.47853824939708	3.23423423423423\\
            8.47847847847848	3.23421131736355\\
            8.46846846846847	3.2303688360305\\
            8.45845845845846	3.22652487258733\\
            8.45247173620682	3.22422422422422\\
            8.44844844844845	3.22268089721212\\
            8.43843843843844	3.2188377570415\\
            8.42842842842843	3.21499308684248\\
            8.42640268029034	3.21421421421421\\
            8.41841841841842	3.21114995995516\\
            8.40840840840841	3.20730613728359\\
            8.4003349706864	3.2042042042042\\
            8.3983983983984	3.2034614942799\\
            8.38838838838839	3.19961848969514\\
            8.37837837837838	3.19577396035537\\
            8.37426879757939	3.19419419419419\\
            8.36836836836837	3.19193015651945\\
            8.35835835835836	3.18808647006002\\
            8.34834834834835	3.18424120937099\\
            8.34820008006244	3.18418418418418\\
            8.33833833833834	3.18039827720544\\
            8.32832832832833	3.1765538841885\\
            8.32213655521885	3.17417417417417\\
            8.31831831831832	3.17270939454289\\
            8.30830830830831	3.16886583950391\\
            8.2982982982983	3.16502071471476\\
            8.29607079036342	3.16416416416416\\
            8.28828828828829	3.16117708753479\\
            8.27827827827828	3.15733282607124\\
            8.27000603042902	3.15415415415415\\
            8.26826826826827	3.15348764134724\\
            8.25825825825826	3.14964421269552\\
            8.24824824824825	3.14579921903806\\
            8.24394328800793	3.14414414414414\\
            8.23823823823824	3.14195488709727\\
            8.22822822822823	3.13811075217524\\
            8.21821821821822	3.13426499999262\\
            8.21787800623114	3.13413413413413\\
            8.20820820820821	3.13042155511441\\
            8.1981981981982	3.12657668757587\\
            8.19181765744304	3.12412412412412\\
            8.18818818818819	3.12273164066164\\
            8.17817817817818	3.11888762701715\\
            8.16816816816817	3.1150419999335\\
            8.1657554763507	3.11411411411411\\
            8.15815815815816	3.11119783053871\\
            8.14814814814815	3.10735308385179\\
            8.1396939879461	3.1041041041041\\
            8.13813813813814	3.10350731124696\\
            8.12812812812813	3.09966341335386\\
            8.11811811811812	3.09581790607396\\
            8.11363498411759	3.09409409409409\\
            8.10810810810811	3.09197300093656\\
            8.0980980980981	3.08812836956912\\
            8.08808808808809	3.08428207352938\\
            8.08757345202537	3.08408408408408\\
            8.07807807807808	3.08043807206975\\
            8.06806806806807	3.07659267902937\\
            8.06151662724531	3.07407407407407\\
            8.05805805805806	3.07274702634916\\
            8.04804804804805	3.06890250449359\\
            8.03803803803804	3.06505632094205\\
            8.03545836044695	3.06406406406406\\
            8.02802802802803	3.06121156205503\\
            8.01801801801802	3.05736627740988\\
            8.00940050917054	3.05405405405405\\
            8.00800800800801	3.05351986476457\\
            7.997997997998	3.0496754463269\\
            7.98798798798799	3.04582936935359\\
            7.98334559209637	3.04404404404404\\
            7.97797797797798	3.04198384007452\\
            7.96796796796797	3.03813865768879\\
            7.95795795795796	3.03429175817062\\
            7.95728816515874	3.03403403403403\\
            7.94794794794795	3.0304471505701\\
            7.93793793793794	3.02660117396667\\
            7.93123526030359	3.02402402402402\\
            7.92792792792793	3.02275486062577\\
            7.91791791791792	3.01890977406044\\
            7.90790790790791	3.0150629722648\\
            7.90518128256776	3.01401401401401\\
            7.8978978978979	3.01121757037604\\
            7.88788788788789	3.00737168762326\\
            7.87912748520519	3.004004004004\\
            7.87787787787788	3.00352457578582\\
            7.86786786786787	2.99967957828653\\
            7.85785785785786	2.9958328675798\\
            7.85307705020883	2.99399399399399\\
            7.84784784784785	2.99198665638966\\
            7.83783783783784	2.98814086064463\\
            7.82782782782783	2.9842932894688\\
            7.82702413261296	2.98398398398398\\
            7.81781781781782	2.98044801952982\\
            7.80780780780781	2.97660139294408\\
            7.80097559987763	2.97397397397397\\
            7.7977977977978	2.97275435657522\\
            7.78778778778779	2.96890864065805\\
            7.77777777777778	2.96506114985729\\
            7.77492633797135	2.96396396396396\\
            7.76776776776777	2.96121504417402\\
            7.75775775775776	2.95736849439274\\
            7.7488770714982	2.95395395395395\\
            7.74774774774775	2.95352061602885\\
            7.73773773773774	2.94967497240901\\
            7.72772772772773	2.94582755448949\\
            7.7228315694481	2.94394394394394\\
            7.71771771771772	2.94198059562853\\
            7.70770770770771	2.93813411497176\\
            7.6976976976977	2.93428579381052\\
            7.69678362284044	2.93393393393393\\
            7.68768768768769	2.93043979755765\\
            7.67767767767768	2.92659244464655\\
            7.67073998077922	2.92392392392392\\
            7.66766766766767	2.92274461411642\\
            7.65765765765766	2.91889819452544\\
            7.64764764764765	2.91504993327788\\
            7.64469592292519	2.91391391391391\\
            7.63763763763764	2.91120305445751\\
            7.62762762762763	2.90735575828622\\
            7.61865173545127	2.9039039039039\\
            7.61761761761762	2.90350703644408\\
            7.60760760760761	2.89966066946564\\
            7.5975975975976	2.89581245960462\\
            7.59261168300192	2.89389389389389\\
            7.58758758758759	2.89196467791517\\
            7.57757757757758	2.88811742980174\\
            7.56756756756757	2.88426826821949\\
            7.56656923718454	2.88388388388388\\
            7.55755755755756	2.88042147252065\\
            7.54754754754755	2.87657330508353\\
            7.54053108301111	2.87387387387387\\
            7.53753753753754	2.87272459892863\\
            7.52752752752753	2.86887738975957\\
            7.51751751751752	2.8650282638469\\
            7.51449279048893	2.86386386386386\\
            7.50750750750751	2.86118053246194\\
            7.4974974974975	2.85733239803015\\
            7.48845431464685	2.85385385385385\\
            7.48748748748749	2.8534827444023\\
            7.47747747747748	2.84963556461362\\
            7.46746746746747	2.8457864645885\\
            7.46242030683541	2.84384384384384\\
            7.45745745745746	2.84193777380619\\
            7.44744744744745	2.83808966248383\\
            7.43743743743744	2.83423955550566\\
            7.43638397294413	2.83383383383383\\
            7.42742742742743	2.83039187639369\\
            7.41741741741742	2.82654279196564\\
            7.41035199763677	2.82382382382382\\
            7.40740740740741	2.8226931164902\\
            7.3973973973974	2.81884501788168\\
            7.38738738738739	2.81499491769895\\
            7.384320119116	2.81381381381381\\
            7.37737737737738	2.81114624236528\\
            7.36736736736737	2.8072971627098\\
            7.35828808854951	2.8038038038038\\
            7.35735735735736	2.80344647551576\\
            7.34734734734735	2.7995983787023\\
            7.33733733733734	2.79574827399109\\
            7.33226081440333	2.79379379379379\\
            7.32732732732733	2.79189857465767\\
            7.31731731731732	2.78804948838932\\
            7.30730730730731	2.78419831346046\\
            7.30623130126418	2.78378378378378\\
            7.2972972972973	2.78034965407614\\
            7.28728728728729	2.77649953290833\\
            7.28020630824575	2.77377377377377\\
            7.27727727727728	2.77264877985697\\
            7.26726726726727	2.76879967500078\\
            7.25725725725726	2.76494847227985\\
            7.25418159762913	2.76376376376376\\
            7.24724724724725	2.76109874735887\\
            7.23723723723724	2.7572485971691\\
            7.22815686744472	2.75375375375375\\
            7.22722722722723	2.75339675856016\\
            7.21721721721722	2.7495476225214\\
            7.20720720720721	2.74569637876684\\
            7.20213712947104	2.74374374374374\\
            7.1971971971972	2.74184555566349\\
            7.18718718718719	2.73799536321389\\
            7.17717717717718	2.7341429763659\\
            7.17611526406258	2.73373373373373\\
            7.16716716716717	2.73029322441786\\
            7.15715715715716	2.72644192565595\\
            7.15009819247479	2.72372372372372\\
            7.14714714714715	2.72258996934679\\
            7.13713713713714	2.71873972068925\\
            7.12712712712713	2.71488726435043\\
            7.12408153129263	2.71371371371371\\
            7.11711711711712	2.71103636710674\\
            7.10710710710711	2.70718499858749\\
            7.09806510362204	2.7037037037037\\
            7.0970970970971	2.70333187144472\\
            7.08708708708709	2.69948155188034\\
            7.07707707707708	2.69562901039379\\
            7.07205384235024	2.69369369369369\\
            7.06706706706707	2.69177692936097\\
            7.05705705705706	2.68792547551038\\
            7.04704704704705	2.68407170648506\\
            7.04604059562038	2.68368368368368\\
            7.03703703703704	2.68022073108642\\
            7.02702702702703	2.67636808788919\\
            7.02003254955583	2.67367367367367\\
            7.01701701701702	2.67251478165598\\
            7.00700700700701	2.66866322602434\\
            6.996996996997	2.66480933687663\\
            6.99402497531874	2.66366366366366\\
            6.98698698698699	2.66095712393231\\
            6.97697697697698	2.6571043614946\\
            6.96801803153403	2.65365365365365\\
            6.96696696696697	2.65324978544851\\
            6.95695695695696	2.64939811065408\\
            6.94694694694695	2.64554408264471\\
            6.94201635669917	2.64364364364364\\
            6.93693693693694	2.6416905866083\\
            6.92692692692693	2.63783768636686\\
            6.91691691691692	2.63398233235695\\
            6.91601287643545	2.63363363363363\\
            6.90690690690691	2.63012998004743\\
            6.8968968968969	2.62627579329086\\
            6.89001516197124	2.62362362362362\\
            6.88688688688689	2.62242096502985\\
            6.87687687687688	2.61856790731478\\
            6.86686686686687	2.61471237121991\\
            6.86401790440502	2.61361361361361\\
            6.85685685685686	2.61085867408799\\
            6.84684684684685	2.6070043074663\\
            6.83802184607914	2.6036036036036\\
            6.83683683683684	2.60314809390723\\
            6.82682682682683	2.59929485786113\\
            6.81681681681682	2.59543911695485\\
            6.81203107662929	2.59359359359359\\
            6.80680680680681	2.59158402091193\\
            6.7967967967968	2.58772945197916\\
            6.78678678678679	2.58387226951509\\
            6.7860387297216	2.58358358358358\\
            6.77677677677678	2.58001835920224\\
            6.76676676676677	2.5761623892748\\
            6.76005290227681	2.57357357357357\\
            6.75675675675676	2.5723058358166\\
            6.74674674674675	2.56845104069224\\
            6.73673673673674	2.56459359965784\\
            6.73406743010094	2.56356356356356\\
            6.72672672672673	2.560738219052\\
            6.71671671671672	2.55688199428525\\
            6.70808393159023	2.55355355355355\\
            6.70670670670671	2.5530239200474\\
            6.6966966966967	2.54916887329704\\
            6.68668668668669	2.54531114573616\\
            6.68210564755254	2.54354354354354\\
            6.67667667667668	2.54145423035557\\
            6.66666666666667	2.53759772318232\\
            6.65665665665666	2.53373841750733\\
            6.65612607490908	2.53353353353353\\
            6.64664664664665	2.52988273394806\\
            6.63663663663664	2.5260246899411\\
            6.63015400041996	2.52352352352352\\
            6.62662662662663	2.52216616985554\\
            6.61661661661662	2.51830935080077\\
            6.60660660660661	2.51444969125117\\
            6.60418208240012	2.51351351351351\\
            6.5965965965966	2.51059238973859\\
            6.58658658658659	2.50673399721699\\
            6.5782131590527	2.5035035035035\\
            6.57657657657658	2.50287379649105\\
            6.56656656656657	2.49901663399156\\
            6.55655655655656	2.49515658565342\\
            6.55224926953549	2.49349349349349\\
            6.54654654654655	2.49129758899693\\
            6.53653653653654	2.48743881353195\\
            6.52652652652653	2.48357702453798\\
            6.52628445825907	2.48348348348348\\
            6.51651651651652	2.47971930980577\\
            6.50650650650651	2.47585883510777\\
            6.50032839307833	2.47347347347347\\
            6.4964964964965	2.47199805937814\\
            6.48648648648649	2.46813886393939\\
            6.47647647647648	2.46427660109648\\
            6.47437217865409	2.46346346346346\\
            6.46646646646647	2.46041709345786\\
            6.45645645645646	2.45655615189097\\
            6.44842027629652	2.45345345345345\\
            6.44644644644645	2.45269350572325\\
            6.43643643643644	2.4488338504007\\
            6.42642642642643	2.44497106940285\\
            6.42247310974219	2.44344344344344\\
            6.41641641641642	2.44110967603725\\
            6.40640640640641	2.43724822383193\\
            6.39652581621094	2.43343343343343\\
            6.3963963963964	2.43338360765272\\
            6.38638638638639	2.42952344933519\\
            6.37637637637638	2.42566010220165\\
            6.3705881856841	2.42342342342342\\
            6.36636636636637	2.42179672193194\\
            6.35635635635636	2.41793471168433\\
            6.34634634634635	2.41406936852628\\
            6.34465031281743	2.41341341341341\\
            6.33633633633634	2.41020730885718\\
            6.32632632632633	2.40634334350212\\
            6.31871842662325	2.4034034034034\\
            6.31631631631632	2.40247786592221\\
            6.30630630630631	2.3986152461588\\
            6.2962962962963	2.39474921926897\\
            6.29279085218802	2.39339339339339\\
            6.28628628628629	2.39088504565379\\
            6.27627627627628	2.38702040538513\\
            6.26686494850483	2.38338338338338\\
            6.26626626626627	2.3831527098955\\
            6.25625625625626	2.37928942456309\\
            6.24624624624625	2.37542265158233\\
            6.24094827150356	2.37337337337337\\
            6.23623623623624	2.37155624144917\\
            6.22622622622623	2.36769086438143\\
            6.21621621621622	2.36382184295799\\
            6.2150320129506	2.36336336336336\\
            6.20620620620621	2.35995680698961\\
            6.1961961961962	2.35608921970198\\
            6.18912384750704	2.35335335335335\\
            6.18618618618619	2.35222043899146\\
            6.17617617617618	2.34835425735391\\
            6.16616616616617	2.3444843376037\\
            6.16321944066374	2.34334334334334\\
            6.15615615615616	2.34061691197938\\
            6.14614614614615	2.33674843552315\\
            6.13731898295963	2.33333333333333\\
            6.13613613613614	2.33287713748755\\
            6.12612612612613	2.32901007680397\\
            6.11611611611612	2.32513917620088\\
            6.11142717305475	2.32332332332332\\
            6.10610610610611	2.32126921157829\\
            6.0960960960961	2.31739976351134\\
            6.08608608608609	2.31352630536972\\
            6.0855366377544	2.31331331331331\\
            6.07607607607608	2.30965776550782\\
            6.06606606606607	2.30578579300516\\
            6.05965682588157	2.3033033033033\\
            6.05605605605606	2.30191312568637\\
            6.04604604604605	2.29804261487257\\
            6.03603603603604	2.29416797654806\\
            6.03378009790651	2.29329329329329\\
            6.02602602602603	2.29029671037038\\
            6.01601601601602	2.28642356514344\\
            6.00791018300515	2.28328328328328\\
            6.00600600600601	2.28254801558208\\
            5.995995995996	2.27867634085617\\
            5.98598598598599	2.27480041110355\\
            5.98204820367296	2.27327327327327\\
            5.97597597597598	2.2709262353629\\
            5.96596596596597	2.26705180530365\\
            5.95618921808499	2.26326326326326\\
            5.95595595595596	2.26317317648123\\
            5.94594594594595	2.25930022503804\\
            5.93593593593594	2.25542287999035\\
            5.93034302552151	2.25325325325325\\
            5.92592592592593	2.25154559338403\\
            5.91591591591592	2.24766975328825\\
            5.90590590590591	2.24378932864155\\
            5.9044997469267	2.24324324324324\\
            5.8958958958959	2.23991347440117\\
            5.88588588588589	2.23603457554406\\
            5.87866686170279	2.23323323323323\\
            5.87587587587588	2.23215395685136\\
            5.86586586586587	2.22827656622206\\
            5.85585585585586	2.22439443322573\\
            5.85284109864951	2.22322322322322\\
            5.84584584584585	2.2205152089919\\
            5.83583583583584	2.21663460071429\\
            5.82702226933564	2.21321321321321\\
            5.82582582582583	2.2127504067906\\
            5.81581581581582	2.20887130715992\\
            5.80580580580581	2.20498729405872\\
            5.80121536444816	2.2032032032032\\
            5.7957957957958	2.20110444988254\\
            5.78578578578579	2.19722195649743\\
            5.77577577577578	2.19333434583814\\
            5.77541302919834	2.19319319319319\\
            5.76576576576577	2.18945293178288\\
            5.75575575575576	2.18556684452544\\
            5.74962554916119	2.18318318318318\\
            5.74574574574575	2.18168010511127\\
            5.73573573573574	2.17779552721041\\
            5.72572572572573	2.17390564010368\\
            5.72384434902095	2.17317317317317\\
            5.71571571571572	2.17002027280052\\
            5.70570570570571	2.16613189102322\\
            5.69807501725029	2.16316316316316\\
            5.6956956956957	2.16224095319468\\
            5.68568568568569	2.15835406316137\\
            5.67567567567568	2.15446165702784\\
            5.67231672238072	2.15315315315315\\
            5.66566566566567	2.15057202158581\\
            5.65565565565566	2.14668109368461\\
            5.64656754614349	2.14314314314314\\
            5.64564564564565	2.14278562371189\\
            5.63563563563564	2.13889616016446\\
            5.62562562562563	2.13500095803066\\
            5.62083414400125	2.13313313313313\\
            5.61561561561562	2.13110670645266\\
            5.60560560560561	2.127212943502\\
            5.5955955955956	2.1233132245909\\
            5.59510860957306	2.12312312312312\\
            5.58558558558559	2.11942023520615\\
            5.57557557557558	2.11552191909748\\
            5.56940111869052	2.11311311311311\\
            5.56556556556557	2.111622666835\\
            5.55555555555556	2.10772573504305\\
            5.54554554554555	2.10382260572282\\
            5.54370392886815	2.1031031031031\\
            5.53553553553554	2.09992449738778\\
            5.52552552552553	2.09602270016618\\
            5.51802274207015	2.09309309309309\\
            5.51551551551552	2.09211802242875\\
            5.50550550550551	2.08821753372764\\
            5.4954954954955	2.08431059200311\\
            5.49235659759044	2.08308308308308\\
            5.48548548548549	2.08040691302881\\
            5.47547547547548	2.07650120826193\\
            5.46670479653063	2.07307307307307\\
            5.46546546546547	2.07259063609534\\
            5.45545545545546	2.06868613634797\\
            5.44544544544545	2.06477491586913\\
            5.44107276886332	2.06306306306306\\
            5.43543543543544	2.06086516349573\\
            5.42542542542543	2.05695505282989\\
            5.41545386574935	2.05305305305305\\
            5.41541541541542	2.05303806897378\\
            5.40540540540541	2.04912902312796\\
            5.3953953953954	2.04521297979132\\
            5.3898594621399	2.04304304304304\\
            5.38538538538539	2.04129659389061\\
            5.37537537537538	2.0373814912558\\
            5.36536536536537	2.03345918876183\\
            5.36428004260575	2.03303303303303\\
            5.35535535535536	2.0295432990986\\
            5.34534534534535	2.02562179440721\\
            5.33872471424904	2.02302302302302\\
            5.33533533533534	2.02169815014645\\
            5.32532532532533	2.01777736194524\\
            5.31531531531532	2.01384910630757\\
            5.31318919135622	2.01301301301301\\
            5.30530530530531	2.00992562185713\\
            5.2952952952953	2.00599790222527\\
            5.2876777618266	2.003003003003\\
            5.28528528528529	2.00206630126544\\
            5.27527527527528	1.99813900148824\\
            5.26526526526527	1.99420397865195\\
            5.2621911230268	1.99299299299299\\
            5.25525525525526	1.99027211180215\\
            5.24524524524525	1.9863372828201\\
            5.23672926271262	1.98298298298298\\
            5.23523523523524	1.98239694230327\\
            5.22522522522523	1.97846214127885\\
            5.21521521521522	1.97451938878029\\
            5.21129729168885	1.97297297297297\\
            5.20520520520521	1.97057823957958\\
            5.1951951951952	1.96663523408682\\
            5.18589156598092	1.96296296296296\\
            5.18518518518519	1.96268527210052\\
            5.17517517517518	1.95874177735997\\
            5.16516516516517	1.95479015224874\\
            5.16052100202394	1.95295295295295\\
            5.15515515515516	1.95083868357107\\
            5.14514514514515	1.94688622226836\\
            5.13517904297931	1.94294294294294\\
            5.13513513513514	1.94292563747663\\
            5.12512512512513	1.93897200504366\\
            5.11511511511512	1.93501014503802\\
            5.10987777760653	1.93293293293293\\
            5.10510510510511	1.9310471475731\\
            5.0950950950951	1.92708369092443\\
            5.08508508508509	1.92311201530371\\
            5.08460949794464	1.92292292292292\\
            5.07507507507508	1.91914580677032\\
            5.06506506506507	1.91517208396113\\
            5.05938581535934	1.91291291291291\\
            5.05505505505506	1.91119612502792\\
            5.04504504504505	1.90721981553243\\
            5.03503503503504	1.9032354095844\\
            5.03420138558987	1.9029029029029\\
            5.02502502502503	1.89925477739851\\
            5.01501501501502	1.89526724449535\\
            5.00906654849544	1.89289289289289\\
            5.00500500500501	1.89127659085196\\
            4.99499499499499	1.88728518570703\\
            4.98498498498498	1.88328602854389\\
            4.98397789905613	1.88288288288288\\
            4.97497497497497	1.87928876528163\\
            4.96496496496496	1.87528509586381\\
            4.95894534566711	1.87287287287287\\
            4.95495495495495	1.87127759456689\\
            4.94494494494494	1.86726839080742\\
            4.93493493493493	1.86325209760113\\
            4.93396666205375	1.86286286286286\\
            4.92492492492492	1.85923539973354\\
            4.91491491491491	1.85521282679203\\
            4.9090523796246	1.85285285285285\\
            4.9049049049049	1.85118571863828\\
            4.89489489489489	1.84715547682945\\
            4.88488488488488	1.84311925470713\\
            4.8842005881124	1.84284284284284\\
            4.87487487487487	1.83907946570556\\
            4.86486486486486	1.83503472776762\\
            4.85942370279505	1.83283283283283\\
            4.85485485485485	1.83098435366254\\
            4.84484484484484	1.82692923329681\\
            4.83483483483483	1.82286985509526\\
            4.83471904820198	1.82282282282282\\
            4.82482482482482	1.81880207537347\\
            4.81481481481481	1.81473138774731\\
            4.81010256600636	1.81281281281281\\
            4.8048048048048	1.81065272860043\\
            4.79479479479479	1.80656825988867\\
            4.78557114984365	1.8028028028028\\
            4.78478478478478	1.80248091706249\\
            4.77477477477477	1.79837957639086\\
            4.76476476476476	1.79427865756978\\
            4.76114100235498	1.79279279279279\\
            4.75475475475475	1.79016462386698\\
            4.74474474474474	1.78604575768647\\
            4.73681361113026	1.78278278278278\\
            4.73473473473473	1.7819229496506\\
            4.72472472472472	1.77778213400875\\
            4.71471471471471	1.77364633419626\\
            4.71260165698126	1.77277277277277\\
            4.7047047047047	1.76948669761689\\
            4.69469469469469	1.76532799730575\\
            4.68851542780385	1.76276276276276\\
            4.68468468468468	1.76115857536205\\
            4.67467467467467	1.75697194139683\\
            4.66466466466466	1.75279653907021\\
            4.66455975372927	1.75275275275275\\
            4.65465465465465	1.74857638956722\\
            4.64464464464464	1.74437244990549\\
            4.64075981692546	1.74274274274274\\
            4.63463463463463	1.74013964133297\\
            4.62462462462462	1.73590106940101\\
            4.61711582032783	1.73273273273273\\
            4.61461461461461	1.73166005743027\\
            4.6046046046046	1.7273794598872\\
            4.59459459459459	1.72312564687277\\
            4.59364572774689	1.72272272272272\\
            4.58458458458458	1.71880449025859\\
            4.57457457457457	1.71450908837931\\
            4.5703739239972	1.71271271271271\\
            4.56456456456456	1.71017271294895\\
            4.55455455455455	1.70582740090635\\
            4.54730586964062	1.7027027027027\\
            4.54454454454454	1.70148015054114\\
            4.53453453453453	1.69707524050517\\
            4.52452452452452	1.69272079551636\\
            4.52445982033055	1.69269269269269\\
            4.51451451451451	1.6882464146443\\
            4.5045045045045	1.68383522739142\\
            4.50187614856783	1.68268268268268\\
            4.49449449449449	1.67933353673449\\
            4.48448448448448	1.6748558656828\\
            4.47955912402939	1.67267267267267\\
            4.47447447447447	1.67032756989321\\
            4.46446446446446	1.66577285857143\\
            4.45753220411412	1.66266266266266\\
            4.45445445445445	1.6612172728103\\
            4.44444444444444	1.65657451028931\\
            4.43582081710825	1.65265265265265\\
            4.43443443443443	1.65198859291285\\
            4.42442442442442	1.64724683476444\\
            4.41445233111535	1.64264264264264\\
            4.41441441441441	1.64262408952291\\
            4.4044044044044	1.63777311574811\\
            4.39439439439439	1.6330642162468\\
            4.3934694459147	1.63263263263263\\
            4.38438438438438	1.62813355168375\\
            4.37437437437437	1.62332949145997\\
            4.37288539468765	1.62262262262262\\
            4.36436436436436	1.6183050783981\\
            4.35435435435435	1.6133997354186\\
            4.35272736222882	1.61261261261261\\
            4.34434434434434	1.60826145660958\\
            4.33433433433433	1.60325076771893\\
            4.3330217460952	1.6026026026026\\
            4.32432432432432	1.59797367956271\\
            4.31431431431431	1.59285604818102\\
            4.31379241039494	1.59259259259259\\
            4.3043043043043	1.58741070344662\\
            4.29507522572681	1.58258258258258\\
            4.29429429429429	1.58213774446027\\
            4.28428428428428	1.5765404433717\\
            4.27689232435146	1.57257257257257\\
            4.27427427427427	1.5710399364615\\
            4.26426426426426	1.56533092815621\\
            4.25924249753587	1.56256256256256\\
            4.25425425425425	1.55956141763328\\
            4.24424424424424	1.55375148196237\\
            4.24212795402749	1.55255255255255\\
            4.23423423423423	1.54767241589774\\
            4.2255732502931	1.54254254254254\\
            4.22422422422422	1.54167043905171\\
            4.21421421421421	1.5353471103145\\
            4.2095949996344	1.53253253253253\\
            4.2042042042042	1.52895402613825\\
            4.19419419419419	1.52256419574862\\
            4.19412769877871	1.52252252252252\\
            4.18418418418418	1.51574883293072\\
            4.17925223735201	1.51251251251251\\
            4.17417417417417	1.50890171013483\\
            4.16485739791433	1.5025025025025\\
            4.16416416416416	1.50198864196988\\
            4.15415415415415	1.49471549487728\\
            4.15100152143193	1.49249249249249\\
            4.14414414414414	1.48729129441729\\
            4.13761362389096	1.48248248248248\\
            4.13413413413413	1.47973952466731\\
            4.12466661502034	1.47247247247247\\
            4.12412412412412	1.47202888231747\\
            4.11411411411411	1.46398576680367\\
            4.11217406006852	1.46246246246246\\
            4.1041041041041	1.4557335149855\\
            4.10008085645685	1.45245245245245\\
            4.09409409409409	1.44729227285107\\
            4.08835529501182	1.44244244244244\\
            4.08408408408408	1.4386449160139\\
            4.07697355272776	1.43243243243243\\
            4.07407407407407	1.42977878671159\\
            4.06591130936612	1.42242242242242\\
            4.06406406406406	1.42068562713462\\
            4.05514445813996	1.41241241241241\\
            4.05405405405405	1.41136121987471\\
            4.04464963737265	1.4024024024024\\
            4.04404404404404	1.4018048657772\\
            4.03440459604132	1.39239239239239\\
            4.03403403403403	1.39201879631306\\
            4.02438842016343	1.38238238238238\\
            4.02402402402402	1.38200758649939\\
            4.01458165049425	1.37237237237237\\
            4.01401401401401	1.37177760895624\\
            4.00496631993597	1.36236236236236\\
            4.004004004004	1.36133655069472\\
            3.99552593461672	1.35235235235235\\
            3.99399399399399	1.35069300108682\\
            3.98624541760797	1.34234234234234\\
            3.98398398398398	1.3398561110289\\
            3.97711102962148	1.33233233233233\\
            3.97397397397397	1.32883531836667\\
            3.96811027712997	1.32232232232232\\
            3.96396396396396	1.31764013213949\\
            3.95923181525998	1.31231231231231\\
            3.95395395395395	1.30627996728819\\
            3.95046535044429	1.3023023023023\\
            3.94394394394394	1.29476402153698\\
            3.94180154607571	1.29229229229229\\
            3.93393393393393	1.28310118677579\\
            3.93323193314617	1.28228228228228\\
            3.92475423501149	1.27227227227227\\
            3.92392392392392	1.27128163931241\\
            3.91636074523606	1.26226226226226\\
            3.91391391391391	1.25931829332017\\
            3.90804037197009	1.25225225225225\\
            3.9039039039039	1.24723564319712\\
            3.89978734484758	1.24224224224224\\
            3.89389389389389	1.23504090247904\\
            3.89159641388617	1.23223223223223\\
            3.88388388388388	1.22274081418995\\
            3.88346279681948	1.22222222222222\\
            3.87539055870729	1.21221221221221\\
            3.87387387387387	1.21032144477019\\
            3.86736953913998	1.2022022022022\\
            3.86386386386386	1.19780616201582\\
            3.85939370668188	1.19219219219219\\
            3.85385385385385	1.18520634257665\\
            3.85145973869448	1.18218218218218\\
            3.84384384384384	1.17252687154431\\
            3.84356458929043	1.17217217217217\\
            3.83571495325632	1.16216216216216\\
            3.83383383383383	1.15975679607776\\
            3.82790006631509	1.15215215215215\\
            3.82382382382382	1.14691616994024\\
            3.8201161396885	1.14214214214214\\
            3.81381381381381	1.1340112236577\\
            3.81236100627661	1.13213213213213\\
            3.8046366233607	1.12212212212212\\
            3.8038038038038	1.12104113580356\\
            3.79694407997449	1.11211211211211\\
            3.79379379379379	1.10800751503506\\
            3.78927466277851	1.1021021021021\\
            3.78378378378378	1.09492145173391\\
            3.78162679946104	1.09209209209209\\
            3.77400005772902	1.08208208208208\\
            3.77377377377377	1.08178491365773\\
            3.76640187322195	1.07207207207207\\
            3.76376376376376	1.06859620348102\\
            3.75882108275512	1.06206206206206\\
            3.75375375375375	1.05536418614771\\
            3.75125652343887	1.05205205205205\\
            3.74374374374374	1.04209078466509\\
            3.74370711102407	1.04204204204204\\
            3.73618248695836	1.03203203203203\\
            3.73373373373373	1.02877679789453\\
            3.72867114910508	1.02202202202202\\
            3.72372372372372	1.01542649561436\\
            3.7211720603912	1.01201201201201\\
            3.71371371371371	1.00204133983628\\
            3.71368440018473	1.002002002002\\
            3.70621806293544	0.991991991991992\\
            3.7037037037037	0.988625368964322\\
            3.69876174380127	0.981981981981982\\
            3.69369369369369	0.975178537761963\\
            3.69131464581776	0.971971971971972\\
            3.68387694381464	0.961961961961962\\
            3.68368368368368	0.961702286374333\\
            3.67645720784208	0.951951951951952\\
            3.67367367367367	0.948202789961291\\
            3.6690448786428	0.941941941941942\\
            3.66366366366366	0.934676583705836\\
            3.66163943275542	0.931931931931932\\
            3.6542427993115	0.921921921921922\\
            3.65365365365365	0.921126283883989\\
            3.64686044956156	0.911911911911912\\
            3.64364364364364	0.907557765636387\\
            3.639483566918	0.901901901901902\\
            3.63363363363363	0.893965770993386\\
            3.63211173679223	0.891891891891892\\
            3.62474915081172	0.881881881881882\\
            3.62362362362362	0.880355366648698\\
            3.61739707987518	0.871871871871872\\
            3.61361361361361	0.866729368096184\\
            3.61004894202333	0.861861861861862\\
            3.6036036036036	0.853082403533738\\
            3.60270440376406	0.851851851851852\\
            3.59537034219744	0.841841841841842\\
            3.59359359359359	0.839423329194254\\
            3.58804292684443	0.831831831831832\\
            3.58358358358358	0.825749072083962\\
            3.58071821582031	0.821821821821822\\
            3.57357357357357	0.812055799037113\\
            3.5733959367472	0.811811811811812\\
            3.5660860163139	0.801801801801802\\
            3.56356356356356	0.798357462960597\\
            3.55877875934265	0.791791791791792\\
            3.55355355355355	0.784642356175493\\
            3.55147321046033	0.781781781781782\\
            3.5441716781838	0.771771771771772\\
            3.54354354354354	0.770913439107569\\
            3.53687985884546	0.761761761761762\\
            3.53353353353353	0.757179925412289\\
            3.52958912776626	0.751751751751752\\
            3.52352352352352	0.743429951521799\\
            3.52229928756312	0.741741741741742\\
            3.51501622350418	0.731731731731732\\
            3.51351351351351	0.729673290579839\\
            3.50773867637801	0.721721721721722\\
            3.5035035035035	0.715908802081777\\
            3.5004615101276	0.711711711711712\\
            3.49349349349349	0.702128813234674\\
            3.49318455670613	0.701701701701702\\
            3.48591753588314	0.691691691691692\\
            3.48348348348348	0.688350210765791\\
            3.47865171085825	0.681681681681682\\
            3.47347347347347	0.674558931179873\\
            3.4713856749956	0.671671671671672\\
            3.46412196651384	0.661661661661662\\
            3.46346346346346	0.660757659210799\\
            3.45686633527509	0.651651651651652\\
            3.45345345345345	0.646957203456652\\
            3.44961012358609	0.641641641641642\\
            3.44344344344344	0.633142545843187\\
            3.44235320050699	0.631631631631632\\
            3.43510229018258	0.621621621621622\\
            3.43343343343343	0.619326487802382\\
            3.42785495794962	0.611611611611612\\
            3.42342342342342	0.605505022498287\\
            3.42060660237822	0.601601601601602\\
            3.41341341341341	0.591669776525611\\
            3.41335710714607	0.591591591591592\\
            3.40611760296082	0.581581581581582\\
            3.4034034034034	0.577842656798549\\
            3.39887703382795	0.571571571571572\\
            3.39339339339339	0.564002598956862\\
            3.39163505931919	0.561561561561561\\
            3.38439579850751	0.551551551551551\\
            3.38338338338338	0.550157538493238\\
            3.37716233806533	0.541541541541541\\
            3.37337337337337	0.536314050969254\\
            3.36992723639023	0.531531531531531\\
            3.36336336336336	0.52245737792587\\
            3.36269039590389	0.521521521521521\\
            3.35546061366835	0.511511511511511\\
            3.35335335335335	0.508605853049374\\
            3.34823182179203	0.501501501501501\\
            3.34334334334334	0.494747259861068\\
            3.3410010870039	0.491491491491491\\
            3.3337701787484	0.481481481481481\\
            3.33333333333333	0.480879531272007\\
            3.32654720725485	0.471471471471471\\
            3.32332332332332	0.467020108005247\\
            3.31932210972234	0.461461461461461\\
            3.31331331331331	0.453147806504239\\
            3.31209480048096	0.451451451451451\\
            3.30487196430389	0.441441441441441\\
            3.3033033033033	0.439277176791756\\
            3.29765209687483	0.431431431431431\\
            3.29329329329329	0.425405208490477\\
            3.29042985664654	0.421421421421421\\
            3.28328328328328	0.411520330335778\\
            3.28320516216799	0.411411411411411\\
            3.27598982927661	0.401401401401401\\
            3.27327327327327	0.397648820296389\\
            3.26877231957895	0.391391391391391\\
            3.26326326326326	0.383765282220369\\
            3.26155221244706	0.381381381381381\\
            3.2543342162118	0.371371371371371\\
            3.25325325325325	0.369879546651685\\
            3.24712114388197	0.361361361361361\\
            3.24324324324324	0.355998138020009\\
            3.23990534331505	0.351351351351351\\
            3.23323323323323	0.342103806449168\\
            3.23268673813758	0.341341341341341\\
            3.22547539066882	0.331331331331331\\
            3.22322322322322	0.3282196329217\\
            3.21826365441202	0.321321321321321\\
            3.21321321321321	0.314328230751179\\
            3.21104899515108	0.311311311311311\\
            3.20383421386476	0.301301301301301\\
            3.2032032032032	0.300430405028722\\
            3.19662633398023	0.291291291291291\\
            3.19319319319319	0.286542599639156\\
            3.18941542165588	0.281281281281281\\
            3.18318318318318	0.272641712992143\\
            3.18220140269078	0.271271271271271\\
            3.17499264759281	0.261261261261261\\
            3.17317317317317	0.25874742203742\\
            3.16778531280804	0.251251251251251\\
            3.16316316316316	0.244850781762243\\
            3.16057477039819	0.241241241241241\\
            3.15336192832356	0.231231231231231\\
            3.15315315315315	0.230943128947026\\
            3.14615802833039	0.221221221221221\\
            3.14314314314314	0.217051316364214\\
            3.13895082623135	0.211211211211211\\
            3.13313313313313	0.203146144945054\\
            3.13174024773311	0.201201201201201\\
            3.12453298431678	0.191191191191191\\
            3.12312312312312	0.189243647847631\\
            3.11732900960776	0.181181181181181\\
            3.11311311311311	0.175343844561836\\
            3.11012156953435	0.171171171171171\\
            3.1031031031031	0.161430337226987\\
            3.10291058843267	0.161161161161161\\
            3.09570880704212	0.151151151151151\\
            3.09309309309309	0.147534129883253\\
            3.08850441845693	0.141141141141141\\
            3.08308308308308	0.133626478074214\\
            3.08129640398985	0.131131131131131\\
            3.07408974603468	0.121121121121121\\
            3.07307307307307	0.119717188786632\\
            3.06688834094213	0.111111111111111\\
            3.06306306306306	0.105815889339381\\
            3.05968322897202	0.101101101101101\\
            3.05305305305305	0.0919004401389407\\
            3.05247433147991	0.0910910910910911\\
            3.04527291754651	0.0810810810810811\\
            3.04304304304304	0.0779986908372556\\
            3.03807066097111	0.0710710710710711\\
            3.03303303303303	0.0640900164532913\\
            3.03086454000545	0.0610610610610611\\
            3.02365775824966	0.0510510510510511\\
            3.02302302302302	0.0501749519027089\\
            3.01645832587561	0.0410410410410411\\
            3.01301301301301	0.0362735209043806\\
            3.0092549529414	0.0310310310310311\\
            3.003003003003	0.0223574036634741\\
            3.00204755621905	0.0210210210210211\\
            2.99484587379921	0.0110110110110111\\
            2.99299299299299	0.00845096751812933\\
            2.98764523500637	0.00100100100100109\\
            2.99299299299299	-0.00856820626327665\\
            2.99324139770052	-0.00900900900900903\\
            3.00028029083197	-0.019019019019019\\
            3.003003003003	-0.0229086874214031\\
            3.00732532438817	-0.029029029029029\\
            3.01301301301301	-0.037118707408152\\
            3.01437507508832	-0.039039039039039\\
            3.0214376376592	-0.0490490490490491\\
            3.02302302302302	-0.0513075964263976\\
            3.02851151294223	-0.0590590590590591\\
            3.03303303303303	-0.0654733652343692\\
            3.03558954550758	-0.0690690690690691\\
            3.04267351691374	-0.0790790790790791\\
            3.04304304304304	-0.0796042087463647\\
            3.04977420119053	-0.0890890890890891\\
            3.05305305305305	-0.093729885193578\\
            3.05687853931187	-0.0990990990990991\\
            3.06306306306306	-0.10781809370038\\
            3.06398645442856	-0.109109109109109\\
            3.07110754750273	-0.119119119119119\\
            3.07307307307307	-0.121895474068401\\
            3.07823639851844	-0.129129129129129\\
            3.08308308308308	-0.135949361185253\\
            3.08536838415106	-0.139139139139139\\
            3.09250627185895	-0.149149149149149\\
            3.09309309309309	-0.149976584938236\\
            3.09965800613246	-0.159159159159159\\
            3.1031031031031	-0.163999221217779\\
            3.10681247554442	-0.169169169169169\\
            3.11311311311311	-0.177989574446446\\
            3.11396962547879	-0.179179179179179\\
            3.1211387247761	-0.189189189189189\\
            3.12312312312312	-0.191973149885125\\
            3.12831423153856	-0.199199199199199\\
            3.13313313313313	-0.205936600869286\\
            3.13549206584919	-0.209209209209209\\
            3.14267434326562	-0.219219219219219\\
            3.14314314314314	-0.219876099773953\\
            3.1498695661708	-0.229229229229229\\
            3.15315315315315	-0.233814963034944\\
            3.15706679664106	-0.239239239239239\\
            3.16316316316316	-0.247725595499487\\
            3.16426599663983	-0.249249249249249\\
            3.17147475984154	-0.259259259259259\\
            3.17317317317317	-0.261628925125392\\
            3.17869020674771	-0.269269269269269\\
            3.18318318318318	-0.275518310913628\\
            3.18590733899494	-0.279279279279279\\
            3.19312642015087	-0.289289289289289\\
            3.19319319319319	-0.289382376198355\\
            3.20035900108886	-0.299299299299299\\
            3.2032032032032	-0.30325229047067\\
            3.2075930088293	-0.309309309309309\\
            3.21321321321321	-0.317097201294194\\
            3.21482841777359	-0.319319319319319\\
            3.22207016758721	-0.329329329329329\\
            3.22322322322322	-0.330930924667869\\
            3.22932007891875	-0.339339339339339\\
            3.23323323323323	-0.34475897371804\\
            3.23657116074695	-0.349349349349349\\
            3.24324324324324	-0.358563756249037\\
            3.24382339269445	-0.359359359359359\\
            3.25108586761134	-0.369369369369369\\
            3.25325325325325	-0.372369896675781\\
            3.25835174704737	-0.379379379379379\\
            3.26326326326326	-0.386160074970249\\
            3.26561857019993	-0.389389389389389\\
            3.27288791416752	-0.399399399399399\\
            3.27327327327327	-0.399932714764483\\
            3.28016778301541	-0.409409409409409\\
            3.28328328328328	-0.413709480529658\\
            3.28744840686467	-0.419419419419419\\
            3.29329329329329	-0.427465288577551\\
            3.2947297733993	-0.429429429429429\\
            3.30201706774965	-0.439439439439439\\
            3.3033033033033	-0.441214406320492\\
            3.30931076081081	-0.449449449449449\\
            3.31331331331331	-0.454958603894938\\
            3.31660502701752	-0.459459459459459\\
            3.32332332332332	-0.468683123240643\\
            3.3238998573938	-0.469469469469469\\
            3.3312036588419	-0.479479479479479\\
            3.33333333333333	-0.482410641083724\\
            3.33851016090535	-0.489489489489489\\
            3.34334334334334	-0.496125126675253\\
            3.34581707447769	-0.499499499499499\\
            3.35312528049219	-0.509509509509509\\
            3.35335335335335	-0.509823418327003\\
            3.36044340198494	-0.519519519519519\\
            3.36336336336336	-0.523528693473019\\
            3.36776179480798	-0.529529529529529\\
            3.37337337337337	-0.537215999076793\\
            3.37508045526081	-0.539539539539539\\
            3.38240311149559	-0.549549549549549\\
            3.38338338338338	-0.550895637632936\\
            3.38973242166672	-0.559559559559559\\
            3.39339339339339	-0.564575013426894\\
            3.3970618727829	-0.56956956956957\\
            3.4034034034034	-0.578237392036355\\
            3.40439146328273	-0.57957957957958\\
            3.41172747676617	-0.58958958958959\\
            3.41341341341341	-0.591899762554769\\
            3.4190672051251	-0.5995995995996\\
            3.42342342342342	-0.605555342163127\\
            3.42640695814672	-0.60960960960961\\
            3.43343343343343	-0.619194805539738\\
            3.43374673610006	-0.61961961961962\\
            3.44109511608625	-0.62962962962963\\
            3.44344344344344	-0.632841142910907\\
            3.44844456143331	-0.63963963963964\\
            3.45345345345345	-0.646474808716643\\
            3.45579392762429	-0.64964964964965\\
            3.46314436498641	-0.65965965965966\\
            3.46346346346346	-0.660096189033311\\
            3.47050306305944	-0.66966966966967\\
            3.47347347347347	-0.67372456882707\\
            3.47786158592791	-0.67967967967968\\
            3.48348348348348	-0.687338010911777\\
            3.48521993685974	-0.68968968968969\\
            3.49258133773423	-0.6996996996997\\
            3.49349349349349	-0.70094535863471\\
            3.49994861313834	-0.70970970970971\\
            3.5035035035035	-0.714554343362444\\
            3.50731562919375	-0.71971971971972\\
            3.51351351351351	-0.728149083646566\\
            3.51468239032774	-0.72972972972973\\
            3.52205398681838	-0.73973973973974\\
            3.52352352352352	-0.741743322126842\\
            3.52942929568796	-0.74974974974975\\
            3.53353353353353	-0.755334343969711\\
            3.53680426994796	-0.75975975975976\\
            3.54354354354354	-0.768911756770622\\
            3.5441789150119	-0.76976976976977\\
            3.55156000578867	-0.77977977977978\\
            3.55355355355355	-0.782493720061451\\
            3.55894284951006	-0.78978978978979\\
            3.56356356356356	-0.796068074759692\\
            3.56632529126974	-0.7997997997998\\
            3.57357357357357	-0.809629404378051\\
            3.57370733731796	-0.80980980980981\\
            3.58109728071905	-0.81981981981982\\
            3.58358358358358	-0.823199848324213\\
            3.58848720134438	-0.82982982982983\\
            3.59359359359359	-0.836758711151115\\
            3.5958766597096	-0.83983983983984\\
            3.60326677056155	-0.84984984984985\\
            3.6036036036036	-0.85030801275101\\
            3.61066387073424	-0.85985985985986\\
            3.61361361361361	-0.863864698657502\\
            3.61806044693722	-0.86986986986987\\
            3.62362362362362	-0.877409138181035\\
            3.62545650688361	-0.87987987987988\\
            3.6328545744982	-0.88988988988989\\
            3.63363363363363	-0.890948233064403\\
            3.64025799082943	-0.8998998998999\\
            3.64364364364364	-0.904490993526975\\
            3.64766083433052	-0.90990990990991\\
            3.65365365365365	-0.918021983511357\\
            3.65506311321801	-0.91991991991992\\
            3.6624686277274	-0.92992992992993\\
            3.66366366366366	-0.93155145735306\\
            3.6698779966772	-0.93993993993994\\
            3.67367367367367	-0.945081216240368\\
            3.67728674907651	-0.94994994994995\\
            3.68368368368368	-0.958599645976734\\
            3.68469489355968	-0.95995995995996\\
            3.69210738553647	-0.96996996996997\\
            3.69369369369369	-0.9721200347531\\
            3.69952237116121	-0.97997997997998\\
            3.7037037037037	-0.985637637062867\\
            3.70693670112627	-0.98998998998999\\
            3.71371371371371	-0.999144320367612\\
            3.71435038440955	-1\\
            0.112901441241746	1343\\
            9.56218232270314	9\\
            9.55955955955956	8.99636265070935\\
            9.5549697177295	8.98998998998999\\
            9.54954954954955	8.98247034767967\\
            9.54775654516474	8.97997997997998\\
            9.54054374305116	8.96996996996997\\
            9.53953953953954	8.9685774862803\\
            9.53333205250497	8.95995995995996\\
            9.52952952952953	8.95468524357781\\
            9.52611979421161	8.94994994994995\\
            9.51951951951952	8.94079094025444\\
            9.51890696652493	8.93993993993994\\
            9.51169562598047	8.92992992992993\\
            9.50950950950951	8.92689782892494\\
            9.50448429422735	8.91991991991992\\
            9.4994994994995	8.91300356462952\\
            9.49727239295005	8.90990990990991\\
            9.49006046081789	8.8998998998999\\
            9.48948948948949	8.8991080770287\\
            9.48285006814048	8.88988988988989\\
            9.47947947947948	8.88521383550067\\
            9.47563910584056	8.87987987987988\\
            9.46946946946947	8.87131751391223\\
            9.46842757225356	8.86986986986987\\
            9.46121713941651	8.85985985985986\\
            9.45945945945946	8.85742172528768\\
            9.4540071289377	8.84984984984985\\
            9.44944944944945	8.84352540386409\\
            9.44679654710146	8.83983983983984\\
            9.43958553207345	8.82982982982983\\
            9.43943943943944	8.82962720597536\\
            9.43237648654324	8.81981981981982\\
            9.42942942942943	8.81573086737596\\
            9.42516686962059	8.80980980980981\\
            9.41941941941942	8.80183242860656\\
            9.41795667962263	8.7997997997998\\
            9.41074720353577	8.78978978978979\\
            9.40940940940941	8.78793387548104\\
            9.40353856498314	8.77977977977978\\
            9.3993993993994	8.77403539553667\\
            9.39632935335126	8.76976976976977\\
            9.38938938938939	8.76013480092197\\
            9.38911956694478	8.75975975975976\\
            9.38191165896369	8.74974974974975\\
            9.37937937937938	8.74623585912754\\
            9.37470343949503	8.73973973973974\\
            9.36936936936937	8.73233519851619\\
            9.36749464528055	8.72972972972973\\
            9.36028617795698	8.71971971971972\\
            9.35935935935936	8.71843378892438\\
            9.35307896476162	8.70970970970971\\
            9.34934934934935	8.7045330431421\\
            9.34587117688935	8.6996996996997\\
            9.33933933933934	8.69063016142047\\
            9.33866281262675	8.68968968968969\\
            9.3314559565067	8.67967967967968\\
            9.32932932932933	8.6767283032757\\
            9.32424918945088	8.66966966966967\\
            9.31931931931932	8.66282531000349\\
            9.3170418461099	8.65965965965966\\
            9.30983444275331	8.64964964964965\\
            9.30930930930931	8.64892094686339\\
            9.30262871132206	8.63963963963964\\
            9.2992992992993	8.63501782157321\\
            9.29542240375448	8.62962962962963\\
            9.28928928928929	8.62111253828557\\
            9.28821551831934	8.61961961961962\\
            9.28100977155752	8.60960960960961\\
            9.27927927927928	8.60720766292652\\
            9.27380451496107	8.5995995995996\\
            9.26926926926927	8.59330221956775\\
            9.26659868068606	8.58958958958959\\
            9.25939239993078	8.57957957957958\\
            9.25925925925926	8.57939480028973\\
            9.25218820985982	8.56956956956957\\
            9.24924924924925	8.56548917500269\\
            9.24498344234683	8.55955955955956\\
            9.23923923923924	8.55158136881702\\
            9.23777809564313	8.54954954954955\\
            9.23057351933282	8.53953953953954\\
            9.22922922922923	8.53767336957941\\
            9.22336983455347	8.52952952952953\\
            9.21921921921922	8.5237653516129\\
            9.21616557086442	8.51951951951952\\
            9.20920920920921	8.50985513650629\\
            9.20896072650483	8.50950950950951\\
            9.20175788934454	8.4994994994995\\
            9.1991991991992	8.49594651457169\\
            9.19455472507487	8.48948948948949\\
            9.18918918918919	8.48203605677041\\
            9.18735098046256	8.47947947947948\\
            9.18014763956987	8.46946946946947\\
            9.17917917917918	8.46812482073319\\
            9.17294559151987	8.45945945945946\\
            9.16916916916917	8.45421409600964\\
            9.16574296350927	8.44944944944945\\
            9.15915915915916	8.44030114978495\\
            9.15853975376042	8.43943943943944\\
            9.15133820429414	8.42942942942943\\
            9.14914914914915	8.4263892158639\\
            9.14413671015018	8.41941941941942\\
            9.13913913913914	8.41247596978481\\
            9.1369346347019	8.40940940940941\\
            9.12973259836849	8.3993993993994\\
            9.12912912912913	8.39856137726864\\
            9.12253225577986	8.38938938938939\\
            9.11911911911912	8.38464780542914\\
            9.11533133237984	8.37937937937938\\
            9.10910910910911	8.37073198672305\\
            9.10812982637459	8.36936936936937\\
            9.10092963671066	8.35935935935936\\
            9.0990990990991	8.35681661614153\\
            9.09372988354659	8.34934934934935\\
            9.08908908908909	8.34290043656699\\
            9.08652954832767	8.33933933933934\\
            9.07932889020221	8.32932932932933\\
            9.07907907907908	8.32898236058226\\
            9.07213032591619	8.31931931931932\\
            9.06906906906907	8.3150657924229\\
            9.0649311801901	8.30930930930931\\
            9.05905905905906	8.30114695095315\\
            9.05773145121466	8.2992992992993\\
            9.05053269819559	8.28928928928929\\
            9.04904904904905	8.28722801131601\\
            9.04333476114099	8.27927927927928\\
            9.03903903903904	8.27330874380493\\
            9.0361362415154	8.26926926926927\\
            9.02902902902903	8.25938718455371\\
            9.0289371374983	8.25925925925926\\
            9.02174033140052	8.24924924924925\\
            9.01901901901902	8.24546732621953\\
            9.01454304086166	8.23923923923924\\
            9.00900900900901	8.2315453020824\\
            9.00734516667666	8.22922922922923\\
            9.00014793226428	8.21921921921922\\
            8.998998998999	8.21762265262307\\
            8.99295189105633	8.20920920920921\\
            8.98898898898899	8.20370013277919\\
            8.98575526702131	8.1991991991992\\
            8.97897897897898	8.1897752928811\\
            8.97855805832456	8.18918918918919\\
            8.97136283503063	8.17917917917918\\
            8.96896896896897	8.17585162920586\\
            8.96416748199111	8.16916916916917\\
            8.95895895895896	8.16192625210594\\
            8.95697154518312	8.15915915915916\\
            8.94977591688196	8.14914914914915\\
            8.94894894894895	8.14799974296754\\
            8.9425818562292	8.13913913913914\\
            8.93893893893894	8.13407379563676\\
            8.93538721278182	8.12912912912913\\
            8.92892892892893	8.12014549863665\\
            8.92819198469224	8.11911911911912\\
            8.92099843560308	8.10910910910911\\
            8.91891891891892	8.10621787305488\\
            8.91380510755622	8.0990990990991\\
            8.90890890890891	8.09228896145945\\
            8.90661119592314	8.08908908908909\\
            8.89941726724648	8.07907907907908\\
            8.8988988988989	8.07835843289862\\
            8.89222527722781	8.06906906906907\\
            8.88888888888889	8.06442887128718\\
            8.88503270476718	8.05905905905906\\
            8.87887887887888	8.05049692898721\\
            8.87783954800537	8.04904904904905\\
            8.87064777084843	8.03903903903904\\
            8.86886886886887	8.03656517445793\\
            8.86345656088851	8.02902902902903\\
            8.85885885885886	8.0226325346672\\
            8.85626476786262	8.01901901901902\\
            8.84907263884647	8.00900900900901\\
            8.84884884884885	8.00869781617063\\
            8.84188281534946	7.998998998999\\
            8.83883883883884	7.99476444087474\\
            8.83469241011845	7.98898898898899\\
            8.82882882882883	7.98082865235355\\
            8.8275014212842	7.97897897897898\\
            8.82031152065968	7.96896896896897\\
            8.81881881881882	7.96689259041287\\
            8.81312252794341	7.95895895895896\\
            8.80880880880881	7.95295601553595\\
            8.80593295305664	7.94894894894895\\
            8.7987987987988	7.93901700527629\\
            8.79874279412176	7.93893893893894\\
            8.79155517603036	7.92892892892893\\
            8.78878878878879	7.9250795227745\\
            8.78436704060178	7.91891891891892\\
            8.77877877877878	7.91113967330594\\
            8.7771783226642	7.90890890890891\\
            8.76999041064893	7.8988988988989\\
            8.76876876876877	7.89719911301242\\
            8.76280374090356	7.88888888888889\\
            8.75875875875876	7.88325838183766\\
            8.75561649029983	7.87887887887888\\
            8.74874874874875	7.86931518010125\\
            8.74842865695296	7.86886886886887\\
            8.74124311260569	7.85885885885886\\
            8.73873873873874	7.85537306705169\\
            8.73405735641798	7.84884884884885\\
            8.72872872872873	7.84142892691085\\
            8.72687101925574	7.83883883883884\\
            8.71968521607203	7.82882882882883\\
            8.71871871871872	7.82748366366922\\
            8.71250098215576	7.81881881881882\\
            8.70870870870871	7.81353853941584\\
            8.70531616915611	7.80880880880881\\
            8.6986986986987	7.79959090755753\\
            8.6981307751835	7.7987987987988\\
            8.69094743046244	7.78878878878879\\
            8.68868868868869	7.78564394931549\\
            8.68376417041112	7.77877877877878\\
            8.67867867867868	7.77169527245806\\
            8.67658033140893	7.76876876876877\\
            8.66939676616671	7.75875875875876\\
            8.66866866866867	7.75774508670424\\
            8.6622150886877	7.74874874874875\\
            8.65865865865866	7.74379531564032\\
            8.65503283441476	7.73873873873874\\
            8.64864864864865	7.72984299790114\\
            8.64785000145623	7.72872872872873\\
            8.64066899163434	7.71871871871872\\
            8.63863863863864	7.71589096388763\\
            8.63348835272591	7.70870870870871\\
            8.62862862862863	7.70193748648625\\
            8.62630713743424	7.6986986986987\\
            8.61912594895604	7.68868868868869\\
            8.61861861861862	7.68798214221429\\
            8.61194695695749	7.67867867867868\\
            8.60860860860861	7.67402745212399\\
            8.60476739102663	7.66866866866867\\
            8.5985985985986	7.66007017408019\\
            8.59758724927291	7.65865865865866\\
            8.59040871989481	7.64864864864865\\
            8.58858858858859	7.64611281619382\\
            8.58323083597111	7.63863863863864\\
            8.57857857857858	7.63215425501305\\
            8.57605237883711	7.62862862862863\\
            8.56887371657706	7.61861861861862\\
            8.56856856856857	7.61819349812094\\
            8.56169754829661	7.60860860860861\\
            8.55855855855856	7.60423359660115\\
            8.55452080958231	7.5985985985986\\
            8.54854854854855	7.59027106344041\\
            8.54734349854842	7.58858858858859\\
            8.54016760641265	7.57857857857858\\
            8.53853853853854	7.57630811427162\\
            8.53299262095473	7.56856856856857\\
            8.52852852852853	7.56234416486017\\
            8.52581706613347	7.55855855855856\\
            8.51864109120302	7.54854854854855\\
            8.51851851851852	7.54837772128779\\
            8.51146789491624	7.53853853853854\\
            8.50850850850851	7.53441229385157\\
            8.50429413240345	7.52852852852853\\
            8.4984984984985	7.520444188453\\
            8.49711980178799	7.51851851851852\\
            8.48994671604461	7.50850850850851\\
            8.48848848848849	7.50647535927132\\
            8.48277478306642	7.4984984984985\\
            8.47847847847848	7.4925056939467\\
            8.47560228532315	7.48848848848849\\
            8.46846846846847	7.47853332014519\\
            8.46842922094034	7.47847847847848\\
            8.46125910659738	7.46846846846847\\
            8.45845845845846	7.46456197553494\\
            8.45408848032909	7.45845845845846\\
            8.44844844844845	7.45058795632623\\
            8.44691729097096	7.44844844844845\\
            8.43974719435075	7.43843843843844\\
            8.43843843843844	7.43661293480568\\
            8.4325784793948	7.42842842842843\\
            8.42842842842843	7.4226372004028\\
            8.42540920511016	7.41841841841842\\
            8.41841841841842	7.40865870657367\\
            8.41823936963924	7.40840840840841\\
            8.41107237815802	7.3983983983984\\
            8.40840840840841	7.39468094877823\\
            8.40390506029204	7.38838838838839\\
            8.3983983983984	7.38070064733886\\
            8.39673718523757	7.37837837837838\\
            8.38957027543186	7.36836836836837\\
            8.38838838838839	7.36671909498066\\
            8.38240495668057	7.35835835835836\\
            8.37837837837838	7.35273691033105\\
            8.37523908497309	7.34834834834835\\
            8.36836836836837	7.33875191196968\\
            8.3680726584749	7.33833833833834\\
            8.36090899780534	7.32832832832833\\
            8.35835835835836	7.3247673833315\\
            8.35374517379535	7.31831831831832\\
            8.34834834834835	7.31078040170559\\
            8.34658079949129	7.30830830830831\\
            8.33941729070432	7.2982982982983\\
            8.33833833833834	7.29679195090983\\
            8.33225556022329	7.28828828828829\\
            8.32832832832833	7.28280290401269\\
            8.32509328420528	7.27827827827828\\
            8.31831831831832	7.26881098544448\\
            8.31793046084605	7.26826826826827\\
            8.31077035649852	7.25825825825826\\
            8.30830830830831	7.2548192970753\\
            8.30361022641688	7.24824824824825\\
            8.2982982982983	7.24082520475202\\
            8.29644955404682	7.23823823823824\\
            8.28928967874674	7.22822822822823\\
            8.28828828828829	7.22682945548072\\
            8.28213174387857	7.21821821821822\\
            8.27827827827828	7.21283310032036\\
            8.27497327206452	7.20820820820821\\
            8.26826826826827	7.19883381147519\\
            8.26781426153901	7.1981981981982\\
            8.26065795846887	7.18818818818819\\
            8.25825825825826	7.18483453962448\\
            8.25350173849147	7.17817817817818\\
            8.24824824824825	7.17083287013627\\
            8.24634498547641	7.16816816816817\\
            8.2391889963753	7.15815815815816\\
            8.23823823823824	7.15682938609935\\
            8.2320350813058	7.14814814814815\\
            8.22822822822823	7.14282523905587\\
            8.22488063919539	7.13813813813814\\
            8.21821821821822	7.12881809182896\\
            8.21772566832683	7.12812812812813\\
            8.21057343306857	7.11811811811812\\
            8.20820820820821	7.11481077372623\\
            8.20342135714557	7.10810810810811\\
            8.1981981981982	7.10080102080648\\
            8.19626875883283	7.0980980980981\\
            8.18911693113172	7.08808808808809\\
            8.18818818818819	7.08678932508873\\
            8.18196727865405	7.07807807807808\\
            8.17817817817818	7.072776860879\\
            8.17481711051565	7.06806806806807\\
            8.16816816816817	7.05876132501447\\
            8.16766642505895	7.05805805805806\\
            8.16051854814967	7.04804804804805\\
            8.15815815815816	7.04474545409361\\
            8.15337086988991	7.03803803803804\\
            8.14814814814815	7.03072706732505\\
            8.14622268145853	7.02802802802803\\
            8.13907531540008	7.01801801801802\\
            8.13813813813814	7.01670663735543\\
            8.13193018890681	7.00800800800801\\
            8.12812812812813	7.00268528443033\\
            8.12478455979207	6.997997997998\\
            8.11811811811812	6.98866078285162\\
            8.11763842647104	6.98798798798799\\
            8.11049522521025	6.97797797797798\\
            8.10810810810811	6.97463580324706\\
            8.10335222001226	6.96796796796797\\
            8.0980980980981	6.96060818311907\\
            8.09620871862832	6.95795795795796\\
            8.08906614240779	6.94794794794795\\
            8.08808808808809	6.94657844486355\\
            8.0819258281462	6.93793793793794\\
            8.07807807807808	6.93254758017322\\
            8.07478502617136	6.92792792792793\\
            8.06806806806807	6.91851348367069\\
            8.06764373498657	6.91791791791792\\
            8.06050555658868	6.90790790790791\\
            8.05805805805806	6.90447878385166\\
            8.05336752405672	6.8978978978979\\
            8.04804804804805	6.89044127612963\\
            8.04622901131783	6.88788788788789\\
            8.03909158441287	6.87787787787788\\
            8.03803803803804	6.87640159736336\\
            8.03195639404514	6.86786786786787\\
            8.02802802802803	6.86236054038557\\
            8.02482073298174	6.85785785785786\\
            8.01801801801802	6.84831616155399\\
            8.01768459983195	6.84784784784785\\
            8.01055182503844	6.83783783783784\\
            8.00800800800801	6.83427106693479\\
            8.00341909172967	6.82782782782783\\
            7.997997997998	6.82022295622534\\
            7.99628589644515	6.81781781781782\\
            7.98915401343693	6.80780780780781\\
            7.98798798798799	6.80617263870856\\
            7.98202428695483	6.7977977977978\\
            7.97797797797798	6.79212064461448\\
            7.97489410917995	6.78778778778779\\
            7.96796796796797	6.77806523091224\\
            7.96776347884847	6.77777777777778\\
            7.96063652608052	6.76776776776777\\
            7.95795795795796	6.76400899524024\\
            7.95350944863757	6.75775775775776\\
            7.94794794794795	6.74994949761328\\
            7.94638192999984	6.74774774774775\\
            7.93925602497274	6.73773773773774\\
            7.93793793793794	6.73588776795608\\
            7.93213213402576	6.72772772772773\\
            7.92792792792793	6.72182401976232\\
            7.92500781389192	6.71771771771772\\
            7.91791791791792	6.70775674553799\\
            7.91788306345876	6.70770770770771\\
            7.9107623936078	6.6976976976977\\
            7.90790790790791	6.69368854081611\\
            7.90364136234179	6.68768768768769\\
            7.8978978978979	6.6796167953159\\
            7.89651991355498	6.67767767767768\\
            7.88940046518045	6.66766766766767\\
            7.88788788788789	6.66554279426737\\
            7.88228281688794	6.65765765765766\\
            7.87787787787788	6.65146639379176\\
            7.87516476458436	6.64764764764765\\
            7.86804659658296	6.63763763763764\\
            7.86786786786787	6.63738650312332\\
            7.86093242931143	6.62762762762763\\
            7.85785785785786	6.62330525573508\\
            7.8538178723135	6.61761761761762\\
            7.84784784784785	6.60922031457709\\
            7.8467029247588	6.60760760760761\\
            7.83959046219158	6.5975975975976\\
            7.83783783783784	6.59513308441161\\
            7.83247950352358	6.58758758758759\\
            7.82782782782783	6.58104304181111\\
            7.82536816951516	6.57757757757758\\
            7.81825718949886	6.56756756756757\\
            7.81781781781782	6.56694957095722\\
            7.81114993661762	6.55755755755756\\
            7.80780780780781	6.55285421459593\\
            7.80404232449275	6.54754754754755\\
            7.7977977977978	6.53875503180208\\
            7.79693435252588	6.53753753753754\\
            7.78982946226913	6.52752752752753\\
            7.78778778778779	6.52465350139581\\
            7.78272568509822	6.51751751751752\\
            7.77777777777778	6.51054872301602\\
            7.77562156524624	6.50750750750751\\
            7.76851838411547	6.4974974974975\\
            7.76776776776777	6.49644055658143\\
            7.76141855996903	6.48748748748749\\
            7.75775775775776	6.48232994713998\\
            7.75431841130571	6.47747747747748\\
            7.74774774774775	6.46821536530931\\
            7.74721793780239	6.46746746746747\\
            7.74012127173383	6.45745745745746\\
            7.73773773773774	6.4540983323973\\
            7.73302521868181	6.44744744744745\\
            7.72772772772773	6.43997760660154\\
            7.72592886017285	6.43743743743744\\
            7.71883415782675	6.42742742742743\\
            7.71771771771772	6.42585349056032\\
            7.71174233046781	6.41741741741742\\
            7.70770770770771	6.41172635891434\\
            7.70465021818164	6.40740740740741\\
            7.6976976976977	6.39759509375621\\
            7.69755782097166	6.3973973973974\\
            7.69047010576778	6.38738738738739\\
            7.68768768768769	6.38346120372815\\
            7.68338237699836	6.37737737737738\\
            7.67767767767768	6.36932318429643\\
            7.67629438523513	6.36736736736737\\
            7.66920892065735	6.35735735735736\\
            7.66766766766767	6.35518170322697\\
            7.66212571912614	6.34734734734735\\
            7.65765765765766	6.34103663739964\\
            7.65504227784597	6.33733733733734\\
            7.64795916921586	6.32732732732733\\
            7.64764764764765	6.32688739909264\\
            7.64088064546033	6.31731731731732\\
            7.63763763763764	6.31273497998832\\
            7.63380190660264	6.30730730730731\\
            7.62762762762763	6.29857816657692\\
            7.62672295324567	6.2972972972973\\
            7.61964757642733	6.28728728728729\\
            7.61761761761762	6.28441771623362\\
            7.61257369925884	6.27727727727728\\
            7.60760760760761	6.27025314035644\\
            7.60549963396273	6.26726726726727\\
            7.59842695321091	6.25725725725726\\
            7.5975975975976	6.25608432607158\\
            7.59135810478196	6.24724724724725\\
            7.58758758758759	6.2419116438217\\
            7.58428909621281	6.23723723723724\\
            7.57757757757758	6.22773435884686\\
            7.57721992860539	6.22722722722723\\
            7.57015559470981	6.21721721721722\\
            7.56756756756757	6.21355311291616\\
            7.5630918199197	6.20720720720721\\
            7.55755755755756	6.19936726228076\\
            7.55602791607661	6.1971971971972\\
            7.54896666461509	6.18718718718719\\
            7.54754754754755	6.18517695477351\\
            7.54190830958065	6.17717717717718\\
            7.53753753753754	6.17098215172075\\
            7.53484985734771	6.16716716716717\\
            7.52779183568777	6.15715715715716\\
            7.52752752752753	6.15678254571963\\
            7.52073909589142	6.14714714714715\\
            7.51751751751752	6.14257838241698\\
            7.51368629275215	6.13713713713714\\
            7.50750750750751	6.12836927372765\\
            7.50663342828768	6.12712712712713\\
            7.49958473750481	6.11711711711712\\
            7.4974974974975	6.11415527516553\\
            7.4925377912194	6.10710710710711\\
            7.48748748748749	6.09993626004997\\
            7.48549081995713	6.0970970970971\\
            7.47844582293588	6.08708708708709\\
            7.47747747747748	6.08571211380799\\
            7.47140495223235	6.07707707707708\\
            7.46746746746747	6.0714827310714\\
            7.46436409522901	6.06706706706707\\
            7.45745745745746	6.05724812676473\\
            7.45732325471327	6.05705705705706\\
            7.45028840795139	6.04704704704705\\
            7.44744744744745	6.04300790456324\\
            7.44325389815134	6.03703703703704\\
            7.43743743743744	6.02876231376485\\
            7.43621944643129	6.02702702702703\\
            7.42918882552207	6.01701701701702\\
            7.42742742742743	6.01451095367582\\
            7.42216090858401	6.00700700700701\\
            7.41741741741742	6.00025385264286\\
            7.41513309404017	5.996996996997\\
            7.40810690958561	5.98698698698699\\
            7.40740740740741	5.98599100347954\\
            7.40108584478016	5.97697697697698\\
            7.3973973973974	5.97172183741626\\
            7.39406492961129	5.96696696696697\\
            7.38738738738739	5.95744698803185\\
            7.38704416828451	5.95695695695696\\
            7.38002946619942	5.94694694694695\\
            7.37737737737738	5.94316530784319\\
            7.37301572741715	5.93693693693694\\
            7.36736736736737	5.92887764640589\\
            7.3660021934124	5.92692692692693\\
            7.35899257657765	5.91691691691692\\
            7.35735735735736	5.91458324500802\\
            7.35198630708966	5.90690690690691\\
            7.34734734734735	5.90028213724585\\
            7.34498029676098	5.8968968968969\\
            7.3379760272818	5.88688688688689\\
            7.33733733733734	5.88597456644795\\
            7.33097753707299	5.87687687687688\\
            7.32732732732733	5.8716593383761\\
            7.32397936412493	5.86686686686687\\
            7.31731731731732	5.85733786855593\\
            7.31698151449843	5.85685685685686\\
            7.30999033840392	5.84684684684685\\
            7.30730730730731	5.84300805545687\\
            7.30300033520736	5.83683683683684\\
            7.2972972972973	5.82867155431726\\
            7.29601071816063	5.82682682682683\\
            7.28902568885725	5.81681681681682\\
            7.28728728728729	5.81432701568041\\
            7.2820442078888	5.80680680680681\\
            7.27727727727728	5.79997470684509\\
            7.27506318031028	5.7967967967968\\
            7.2680846274989	5.78678678678679\\
            7.26726726726727	5.78561486076455\\
            7.26111204291786	5.77677677677678\\
            7.25725725725726	5.77124591631514\\
            7.25413998374588	5.76676676676677\\
            7.24724724724725	5.75687004704097\\
            7.2471684584915	5.75675675675676\\
            7.24020496907375	5.74674674674675\\
            7.23723723723724	5.74248367516218\\
            7.23324228106361	5.73673673673674\\
            7.22722722722723	5.72809004633841\\
            7.22628020511029	5.72672672672673\\
            7.21932418885799	5.71671671671672\\
            7.21721721721722	5.71368636888023\\
            7.21237130052484	5.70670670670671\\
            7.20720720720721	5.69927401860113\\
            7.20541910810495	5.6966966966967\\
            7.19847098478097	5.68668668668669\\
            7.1971971971972	5.68485226571972\\
            7.19152835253933	5.67667667667668\\
            7.18718718718719	5.67042016405835\\
            7.18458650628575	5.66666666666667\\
            7.1776467263183	5.65665665665666\\
            7.17717717717718	5.65597950512042\\
            7.17071483684239	5.64664664664665\\
            7.16716716716717	5.64152654782533\\
            7.16378383020191	5.63663663663664\\
            7.15715715715716	5.62706551873603\\
            7.15685371942149	5.62662662662663\\
            7.14993225045555	5.61661661661662\\
            7.14714714714715	5.61259108614637\\
            7.14301261035728	5.60660660660661\\
            7.13713713713714	5.59810769227197\\
            7.13609397173206	5.5965965965966\\
            7.12918219653433	5.58658658658659\\
            7.12712712712713	5.58361153085667\\
            7.12227448634539	5.57657657657658\\
            7.11711711711712	5.56910447230608\\
            7.11536789144953	5.56656656656657\\
            7.10846639422234	5.55655655655656\\
            7.10710710710711	5.55458545178273\\
            7.10157121702836	5.54654654654655\\
            7.0970970970971	5.54005332804612\\
            7.09467727792879	5.53653653653654\\
            7.08778668965027	5.52652652652653\\
            7.08708708708709	5.52551021674819\\
            7.08090469190376	5.51651651651652\\
            7.07707707707708	5.51095151642331\\
            7.07402406489735	5.50650650650651\\
            7.06714506824053	5.4964964964965\\
            7.06706706706707	5.49638296878882\\
            7.0602769438269	5.48648648648649\\
            7.05705705705706	5.48179605797963\\
            7.0534103336075	5.47647647647648\\
            7.04704704704705	5.46719906846335\\
            7.04654525940746	5.46646646646647\\
            7.03969016328416	5.45645645645646\\
            7.03703703703704	5.45258370928049\\
            7.03283832759929	5.44644644644645\\
            7.02702702702703	5.43795625356964\\
            7.02598818557665	5.43643643643644\\
            7.01914671444575	5.42642642642643\\
            7.01701701701702	5.42331093124417\\
            7.01231046931254	5.41641641641642\\
            7.00700700700701	5.40865104686605\\
            7.00547608883471	5.40640640640641\\
            6.99864915326642	5.3963963963964\\
            6.996996996997	5.39397385265363\\
            6.99182937882809	5.38638638638639\\
            6.98698698698699	5.37927940471445\\
            6.98501165478273	5.37637637637638\\
            6.97820024794996	5.36636636636637\\
            6.97697697697698	5.36456822796028\\
            6.97139789506813	5.35635635635636\\
            6.96696696696697	5.34983688899352\\
            6.96459779463377	5.34634634634635\\
            6.95780300215098	5.33633633633634\\
            6.95695695695696	5.3350893882948\\
            6.95101909984586	5.32632632632633\\
            6.94694694694695	5.32031861511446\\
            6.94423767013772	5.31631631631632\\
            6.93746068135697	5.30630630630631\\
            6.93693693693694	5.30553218435648\\
            6.93069634522762	5.2962962962963\\
            6.92692692692693	5.29071919136876\\
            6.9239347219559	5.28628628628629\\
            6.91717684297806	5.27627627627628\\
            6.91691691691692	5.27589091954539\\
            6.91043328475943	5.26626626626627\\
            6.90690690690691	5.26103264785283\\
            6.90369270206264	5.25625625625626\\
            6.89695537077515	5.24624624624625\\
            6.8968968968969	5.24615927131236\\
            6.89023390921824	5.23623623623624\\
            6.88688688688689	5.23125235279469\\
            6.88351571086517	5.22622622622623\\
            6.87687687687688	5.21632972653148\\
            6.87680082614435	5.21621621621622\\
            6.87010258768108	5.20620620620621\\
            6.86686686686687	5.20137091357065\\
            6.86340823987301	5.1961961961962\\
            6.85685685685686	5.18639488760011\\
            6.85671752709348	5.18618618618619\\
            6.8500441148695	5.17617617617618\\
            6.84684684684685	5.17138005900947\\
            6.84337522092031	5.16616616616617\\
            6.83683683683684	5.15634640047606\\
            6.83671031557397	5.15615615615616\\
            6.83006376592987	5.14614614614615\\
            6.82682682682683	5.1412704986858\\
            6.82342208315932	5.13613613613614\\
            6.81681681681682	5.12617449979163\\
            6.81678477881184	5.12612612612613\\
            6.81016736006312	5.11611611611612\\
            6.80680680680681	5.11103175373521\\
            6.80355481930932	5.10610610610611\\
            6.79694780527555	5.0960960960961\\
            6.7967967967968	5.09586684004652\\
            6.7903613347349	5.08608608608609\\
            6.78678678678679	5.08065195218244\\
            6.78378006298088	5.07607607607608\\
            6.77720620385143	5.06606606606607\\
            6.77677677677678	5.06541077446766\\
            6.7706528325967	5.05605605605606\\
            6.76676676676677	5.05011757972787\\
            6.76410517931664	5.04604604604605\\
            6.75756753160882	5.03603603603604\\
            6.75675675675676	5.03479192546479\\
            6.75104980375489	5.02602602602603\\
            6.74674674674675	5.0194131741921\\
            6.74453837172627	5.01601601601602\\
            6.7380403859942	5.00600600600601\\
            6.73673673673674	5.00399347729659\\
            6.73156112667102	4.995995995996\\
            6.72672672672673	4.98852094810123\\
            6.72508880817685	4.98598598598599\\
            6.7186343952457	4.97597597597598\\
            6.71671671671672	4.97299599655578\\
            6.71219675180684	4.96596596596597\\
            6.70670670670671	4.95742031880579\\
            6.70576677138	4.95595595595596\\
            6.69936038232045	4.94594594594595\\
            6.6966966966967	4.94177688407144\\
            6.69296787320117	4.93593593593594\\
            6.68668668668669	4.92608731848012\\
            6.68658383835676	4.92592592592593\\
            6.68023056160252	4.91591591591592\\
            6.67667667667668	4.91030968148296\\
            6.67388713456543	4.90590590590591\\
            6.66755889440113	4.8958958958959\\
            6.66666666666667	4.89447909228597\\
            6.66125877634528	4.88588588588589\\
            6.65665665665666	4.87856318532577\\
            6.65496887832374	4.87587587587588\\
            6.64870349183448	4.86586586586587\\
            6.64664664664665	4.86256906538529\\
            6.64246078708893	4.85585585585586\\
            6.63663663663664	4.84650030312707\\
            6.63622944846017	4.84584584584585\\
            6.63003436013676	4.83583583583584\\
            6.62662662662663	4.83031715070943\\
            6.62385462434623	4.82582582582583\\
            6.61769574955142	4.81581581581582\\
            6.61661661661662	4.81405256456207\\
            6.61157145254981	4.80580580580581\\
            6.60660660660661	4.7976730418005\\
            6.60546102296411	4.7957957957958\\
            6.59938721706908	4.78578578578579\\
            6.5965965965966	4.78116877128349\\
            6.59333781816008	4.77577577577578\\
            6.58731008936735	4.76576576576577\\
            6.58658658658659	4.76455553869274\\
            6.58132662443554	4.75575575575576\\
            6.57657657657658	4.74778663644632\\
            6.57536024080518	4.74574574574575\\
            6.56943723632155	4.73573573573574\\
            6.56656656656657	4.73085969971089\\
            6.56354400795419	4.72572572572573\\
            6.55768076437476	4.71571571571572\\
            6.55655655655656	4.71377980058443\\
            6.55186708541898	4.70570570570571\\
            6.54654654654655	4.69651098068003\\
            6.54607469274617	4.6956956956957\\
            6.54034297812719	4.68568568568569\\
            6.53653653653654	4.6790041303404\\
            6.53463966006425	4.67567567567568\\
            6.52898720239373	4.66566566566567\\
            6.52652652652653	4.66127033697304\\
            6.5233814948182	4.65565565565566\\
            6.51781769734295	4.64564564564565\\
            6.51651651651652	4.64327540874637\\
            6.51231936260336	4.63563563563564\\
            6.50685534353055	4.62562562562563\\
            6.50650650650651	4.62497594525876\\
            6.50147561191211	4.61561561561562\\
            6.4964964964965	4.60629208236335\\
            6.49612951168767	4.60560560560561\\
            6.49087649567381	4.5955955955956\\
            6.48648648648649	4.58715979289515\\
            6.48566619216473	4.58558558558559\\
            6.48055310084362	4.57557557557558\\
            6.47647647647648	4.56750623338459\\
            6.4754944663373	4.56556556556557\\
            6.47054255954995	4.55555555555556\\
            6.46646646646647	4.54720598367479\\
            6.46565427943959	4.54554554554555\\
            6.46088964649166	4.53553553553554\\
            6.45645645645646	4.52608395930068\\
            6.45619390800402	4.52552552552553\\
            6.45164891413974	4.51551551551552\\
            6.44718651678234	4.50550550550551\\
            6.44644644644645	4.50377764153044\\
            6.44288758911323	4.4954954954955\\
            6.43870991169731	4.48548548548549\\
            6.43643643643644	4.47981550888755\\
            6.43468956554298	4.47547547547548\\
            6.43085666323121	4.46546546546547\\
            6.42717962361481	4.45545545545546\\
            6.42642642642643	4.45324737805771\\
            6.42375140566536	4.44544544544545\\
            6.42055126167525	4.43543543543544\\
            6.41759145002543	4.42542542542543\\
            6.41641641641642	4.4209390618199\\
            6.41495967816779	4.41541541541542\\
            6.41269655992498	4.40540540540541\\
            6.41083019544905	4.3953953953954\\
            6.40944338134728	4.38538538538539\\
            6.40864738131582	4.37537537537538\\
            6.4085955240287	4.36536536536537\\
            6.40950539432049	4.35535535535536\\
            6.41169668699579	4.34534534534535\\
            6.41565932098561	4.33533533533534\\
            6.41641641641642	4.33405115461388\\
            6.42281132650985	4.32532532532533\\
            6.42642642642643	4.32196338360913\\
            6.43619889250705	4.31531531531532\\
            6.43643643643644	4.31519599594542\\
            6.44644644644645	4.31147464855028\\
            6.45645645645646	4.30920571206556\\
            6.46646646646647	4.30804700431223\\
            6.47647647647648	4.30774953957465\\
            6.48648648648649	4.30812800333557\\
            6.4964964964965	4.30904180894315\\
            6.50650650650651	4.31038256203623\\
            6.51651651651652	4.31206553973011\\
            6.52652652652653	4.31402376093051\\
            6.53228229723766	4.31531531531532\\
            6.53653653653654	4.31629895538564\\
            6.54654654654655	4.31889844078576\\
            6.55655655655656	4.32164047842861\\
            6.56656656656657	4.32449439803714\\
            6.56926371262094	4.32532532532533\\
            6.57657657657658	4.32764177510987\\
            6.58658658658659	4.33092849460068\\
            6.5965965965966	4.33425403957659\\
            6.59969229472717	4.33533533533534\\
            6.60660660660661	4.33781567091839\\
            6.61661661661662	4.34147853400856\\
            6.62662662662663	4.34513161019894\\
            6.62718305023966	4.34534534534535\\
            6.63663663663664	4.34907085580403\\
            6.64664664664665	4.35298954306487\\
            6.65261699564311	4.35535535535536\\
            6.65665665665666	4.35699694764023\\
            6.66666666666667	4.36114910929887\\
            6.67667667667668	4.36523713928968\\
            6.67697902371003	4.36536536536537\\
            6.68668668668669	4.36958342060285\\
            6.6966966966967	4.37385737216119\\
            6.70019574224214	4.37537537537538\\
            6.70670670670671	4.3782682601405\\
            6.71671671671672	4.38270572294996\\
            6.72276573000589	4.38538538538539\\
            6.72672672672673	4.38718178079736\\
            6.73673673673674	4.39176277764505\\
            6.74478032326224	4.3953953953954\\
            6.74674674674675	4.39630424327017\\
            6.75675675675676	4.40101095413201\\
            6.76631520987429	4.40540540540541\\
            6.76676676676677	4.40561778792523\\
            6.77677677677678	4.41043430977873\\
            6.78678678678679	4.41512766178153\\
            6.78738801607905	4.41541541541542\\
            6.7967967967968	4.42001837244212\\
            6.80680680680681	4.42480053536617\\
            6.80809464421338	4.42542542542543\\
            6.81681681681682	4.42974999158844\\
            6.82682682682683	4.4346096127928\\
            6.82850712399394	4.43543543543544\\
            6.83683683683684	4.43961720674568\\
            6.84684684684685	4.44454413888233\\
            6.8486589508313	4.44544544544545\\
            6.85685685685686	4.44960913093982\\
            6.86686686686687	4.45459430865526\\
            6.86857900103022	4.45545545545546\\
            6.87687687687688	4.45971584712619\\
            6.88688688688689	4.46475117758577\\
            6.8882922717216	4.46546546546547\\
            6.8968968968969	4.469928315926\\
            6.90690690690691	4.47500658135839\\
            6.90782048346799	4.47547547547548\\
            6.91691691691692	4.48023829322816\\
            6.92692692692693	4.48535306395421\\
            6.92718257449058	4.48548548548549\\
            6.93693693693694	4.49063825642514\\
            6.94636350633364	4.4954954954955\\
            6.94694694694695	4.49580212964578\\
            6.95695695695696	4.50112133822783\\
            6.96538975178736	4.50550550550551\\
            6.96696696696697	4.50634160508229\\
            6.97697697697698	4.51168126715211\\
            6.98429040825755	4.51551551551552\\
            6.98698698698699	4.51695659648829\\
            6.996996996997	4.52231231389552\\
            7.00307772897359	4.52552552552553\\
            7.00700700700701	4.52764134447748\\
            7.01701701701702	4.53300924292805\\
            7.02176248636267	4.53553553553554\\
            7.02702702702703	4.53839059110689\\
            7.03703703703704	4.54376726871176\\
            7.04035417113292	4.54554554554555\\
            7.04704704704705	4.54919953520547\\
            7.05705705705706	4.55458201604037\\
            7.05886116082389	4.55555555555556\\
            7.06706706706707	4.56006379193497\\
            7.07707707707708	4.56544948405575\\
            7.07729086318741	4.56556556556557\\
            7.08708708708709	4.57097935612301\\
            7.09558206907014	4.57557557557558\\
            7.0970970970971	4.57640998874472\\
            7.10710710710711	4.58194256896724\\
            7.1137997271185	4.58558558558559\\
            7.11711711711712	4.58742320742042\\
            7.12712712712713	4.59295008775959\\
            7.1319595629872	4.5955955955956\\
            7.13713713713714	4.59847921286346\\
            7.14714714714715	4.60399885832303\\
            7.15006635987541	4.60560560560561\\
            7.15715715715716	4.60957496325875\\
            7.16716716716717	4.6150860898905\\
            7.16812435371382	4.61561561561562\\
            7.17717717717718	4.62070768325079\\
            7.18609292296544	4.62562562562563\\
            7.18718718718719	4.62623943025197\\
            7.1971971971972	4.63187484066588\\
            7.20398135227998	4.63563563563564\\
            7.20720720720721	4.63745361313391\\
            7.21721721721722	4.64307412526396\\
            7.22183428836198	4.64564564564565\\
            7.22722722722723	4.64869836997174\\
            7.23723723723724	4.65430342932822\\
            7.23965435498017	4.65565565565566\\
            7.24724724724725	4.65997161911045\\
            7.25725725725726	4.66556082992218\\
            7.25744386695951	4.66566566566567\\
            7.26726726726727	4.67127146529348\\
            7.27512560277166	4.67567567567568\\
            7.27727727727728	4.67690078954269\\
            7.28728728728729	4.68259618321202\\
            7.2927772235438	4.68568568568569\\
            7.2972972972973	4.6882692069226\\
            7.30730730730731	4.69394420245453\\
            7.31040757509652	4.6956956956957\\
            7.31731731731732	4.69965939450784\\
            7.32732732732733	4.70531409373281\\
            7.32801796271875	4.70570570570571\\
            7.33733733733734	4.71106995734513\\
            7.34554751136466	4.71571571571572\\
            7.34734734734735	4.71674969869573\\
            7.35735735735736	4.72249962967944\\
            7.36303815100807	4.72572572572573\\
            7.36736736736737	4.72822112872371\\
            7.37737737737738	4.73394726326833\\
            7.38051595389095	4.73573573573574\\
            7.38738738738739	4.7397090084165\\
            7.3973973973974	4.74541181668329\\
            7.39798151660347	4.74574574574575\\
            7.40740740740741	4.75121233513762\\
            7.4153692880484	4.75575575575576\\
            7.41741741741742	4.75694159528099\\
            7.42742742742743	4.76273020342728\\
            7.43273013379565	4.76576576576577\\
            7.43743743743744	4.76849918386348\\
            7.44744744744745	4.77426179593714\\
            7.45008424082602	4.77577577577578\\
            7.45745745745746	4.78006902173057\\
            7.46743056471167	4.78578578578579\\
            7.46746746746747	4.78580724048647\\
            7.47747747747748	4.79165041293109\\
            7.48468803504296	4.7957957957958\\
            7.48748748748749	4.79742774428426\\
            7.4974974974975	4.80324273350544\\
            7.50194335280238	4.80580580580581\\
            7.50750750750751	4.809057707829\\
            7.51751751751752	4.81484542447632\\
            7.51919629964176	4.81581581581582\\
            7.52752752752753	4.82069661571635\\
            7.53641395043379	4.82582582582583\\
            7.53753753753754	4.8264832073738\\
            7.54754754754755	4.8323440106428\\
            7.55358153790109	4.83583583583584\\
            7.55755755755756	4.8381675830881\\
            7.56756756756757	4.84399948750289\\
            7.57075031145625	4.84584584584585\\
            7.57757757757758	4.84985862764643\\
            7.58758758758759	4.85566268800137\\
            7.58791979477628	4.85585585585586\\
            7.5975975975976	4.86155602710263\\
            7.60501890578543	4.86586586586587\\
            7.60760760760761	4.86738888140056\\
            7.61761761761762	4.87325950869845\\
            7.62211258086703	4.87587587587588\\
            7.62762762762763	4.87912723894995\\
            7.63763763763764	4.88496883635378\\
            7.63920973379645	4.88588588588589\\
            7.64764764764765	4.89087009229459\\
            7.65627332766515	4.8958958958959\\
            7.65765765765766	4.89671276878441\\
            7.66766766766767	4.90261728224706\\
            7.67329987729092	4.90590590590591\\
            7.67767767767768	4.90849411038224\\
            7.68768768768769	4.91436867758374\\
            7.69033220140102	4.91591591591592\\
            7.6976976976977	4.92027832906022\\
            7.7073607236648	4.92592592592593\\
            7.70770770770771	4.92613124431172\\
            7.71771771771772	4.93206536281986\\
            7.72432716593644	4.93593593593594\\
            7.72772772772773	4.93795168138374\\
            7.73773773773774	4.9438551701436\\
            7.74130127802627	4.94594594594595\\
            7.74774774774775	4.94977358849212\\
            7.75775775775776	4.95564772719182\\
            7.75828217053043	4.95595595595596\\
            7.76776776776777	4.96159698653413\\
            7.77520783202633	4.96596596596597\\
            7.77777777777778	4.9674930887447\\
            7.78778778778779	4.97342191047591\\
            7.79212957878049	4.97597597597598\\
            7.7977977977978	4.97934937443433\\
            7.80780780780781	4.98524840706995\\
            7.80905957708218	4.98598598598599\\
            7.81781781781782	4.99120600083847\\
            7.82595387362263	4.995995995996\\
            7.82782782782783	4.99711209448534\\
            7.83783783783784	5.00306306786944\\
            7.84282842997592	5.00600600600601\\
            7.84784784784785	5.00899977648322\\
            7.85785785785786	5.01492068219431\\
            7.85971243799735	5.01601601601602\\
            7.86786786786787	5.02088680224248\\
            7.87657606795968	5.02602602602603\\
            7.87787787787788	5.02680302183199\\
            7.88788788788789	5.03277332655791\\
            7.89340802171544	5.03603603603604\\
            7.8978978978979	5.03871941046249\\
            7.90790790790791	5.04465950669585\\
            7.91025039580893	5.04604604604605\\
            7.91791791791792	5.05063428095002\\
            7.92708411533979	5.05605605605606\\
            7.92792792792793	5.05656069831537\\
            7.93793793793794	5.06254783419811\\
            7.9438775401504	5.06606606606607\\
            7.94794794794795	5.06850336547927\\
            7.95795795795796	5.07446026994992\\
            7.96068215632632	5.07607607607608\\
            7.96796796796797	5.08044377157617\\
            7.97748676395913	5.08608608608609\\
            7.97797797797798	5.08638040514287\\
            7.98798798798799	5.09238215597423\\
            7.99424528242099	5.0960960960961\\
            7.997997997998	5.09834715678211\\
            8.00800800800801	5.10431875381611\\
            8.01101559457363	5.10610610610611\\
            8.01801801801802	5.1103110092316\\
            8.02779191847146	5.11611611611612\\
            8.02802802802803	5.11625783210464\\
            8.03803803803804	5.12227223366987\\
            8.04451875679752	5.12612612612613\\
            8.04804804804805	5.12824668374032\\
            8.05805805805806	5.13423109447765\\
            8.06125784724494	5.13613613613614\\
            8.06806806806807	5.14023209034865\\
            8.07800673464091	5.14614614614615\\
            8.07807807807808	5.14618903736644\\
            8.08808808808809	5.15221434913161\\
            8.09470477013604	5.15615615615616\\
            8.0980980980981	5.15819819234918\\
            8.10810810810811	5.16419374834963\\
            8.11141539357959	5.16616616616617\\
            8.11811811811812	5.17020343770033\\
            8.12812812812813	5.1761705670316\\
            8.12813752366799	5.17617617617618\\
            8.13813813813814	5.18220509161893\\
            8.14480950442953	5.18618618618619\\
            8.14814814814815	5.18819824173905\\
            8.15815815815816	5.19420346159068\\
            8.16149412626453	5.1961961961962\\
            8.16816816816817	5.20022176913182\\
            8.17817817817818	5.2061988442625\\
            8.17819049072784	5.20620620620621\\
            8.18818818818819	5.2122413285972\\
            8.19483858395965	5.21621621621622\\
            8.1981981981982	5.2182436742307\\
            8.20820820820821	5.22425724280915\\
            8.21149941372534	5.22622622622623\\
            8.21821821821822	5.23028406958169\\
            8.22817114398772	5.23623623623624\\
            8.22822822822823	5.23627070294688\\
            8.23823823823824	5.242320179584\\
            8.24479713432613	5.24624624624625\\
            8.24824824824825	5.24833158853433\\
            8.25825825825826	5.25435233860411\\
            8.26143615496313	5.25625625625626\\
            8.26826826826827	5.26038756602186\\
            8.27808387576641	5.26626626626627\\
            8.27827827827828	5.26638379183115\\
            8.28828828828829	5.27243899270603\\
            8.29468983443997	5.27627627627628\\
            8.2982982982983	5.27845931573853\\
            8.30830830830831	5.28448621162459\\
            8.31130882792366	5.28628628628629\\
            8.31831831831832	5.29052970498936\\
            8.32793337855042	5.2962962962963\\
            8.32832832832833	5.29653534446624\\
            8.33833833833834	5.30259532366459\\
            8.3445209624072	5.30630630630631\\
            8.34834834834835	5.30862439777756\\
            8.35835835835836	5.31465652086799\\
            8.36112153224202	5.31631631631632\\
            8.36836836836837	5.32070813242174\\
            8.37772373756015	5.32632632632633\\
            8.37837837837838	5.32672299527083\\
            8.38838838838839	5.33278691684333\\
            8.39429443609625	5.33633633633634\\
            8.3983983983984	5.33882456810198\\
            8.40840840840841	5.34486110397134\\
            8.41087802708565	5.34634634634635\\
            8.41841841841842	5.35092067554219\\
            8.42745869511143	5.35635635635636\\
            8.42842842842843	5.3569445625747\\
            8.43843843843844	5.36301168832325\\
            8.44401384906926	5.36636636636637\\
            8.44844844844845	5.36905773431052\\
            8.45845845845846	5.37509796127788\\
            8.46058176471673	5.37637637637638\\
            8.46846846846847	5.38116532656991\\
            8.47714168472383	5.38638638638639\\
            8.47847847847848	5.38719803196778\\
            8.48848848848849	5.39326771059725\\
            8.49368250246227	5.3963963963964\\
            8.4984984984985	5.39932196252862\\
            8.50850850850851	5.40536524148688\\
            8.51023592030901	5.40640640640641\\
            8.51851851851852	5.41144022805749\\
            8.52677586139575	5.41641641641642\\
            8.52852852852853	5.41748154132094\\
            8.53853853853854	5.42355319880051\\
            8.54330343331875	5.42642642642643\\
            8.54854854854855	5.42961546334453\\
            8.55855855855856	5.43566122871613\\
            8.55984341848101	5.43643643643644\\
            8.56856856856857	5.44174365967971\\
            8.57636412852137	5.44644644644645\\
            8.57857857857858	5.44779336729768\\
            8.58858858858859	5.45386649829422\\
            8.59287943981217	5.45645645645646\\
            8.5985985985986	5.45993657913524\\
            8.60860860860861	5.46598433082688\\
            8.60940695694525	5.46646646646647\\
            8.61861861861862	5.47207402631859\\
            8.62590916186089	5.47647647647648\\
            8.62862862862863	5.47813191319666\\
            8.63863863863864	5.48420607345846\\
            8.64241310373493	5.48648648648649\\
            8.64864864864865	5.49028377263379\\
            8.65865865865866	5.49633306887715\\
            8.6589290276202	5.4964964964965\\
            8.66866866866867	5.50242984730673\\
            8.67541343091984	5.50650650650651\\
            8.67867867867868	5.50849569798311\\
            8.68868868868869	5.51457049756656\\
            8.69190681058106	5.51651651651652\\
            8.6986986986987	5.52065561660629\\
            8.70840803622192	5.52652652652653\\
            8.70870870870871	5.52670976398435\\
            8.71871871871872	5.5328097467071\\
            8.72487921804705	5.53653653653654\\
            8.72872872872873	5.53888334638329\\
            8.73873873873874	5.54495844362763\\
            8.7413627675074	5.54654654654655\\
            8.74874874874875	5.55105078452201\\
            8.75784633847152	5.55655655655656\\
            8.75875875875876	5.55711300243438\\
            8.76876876876877	5.56321244452055\\
            8.77430863552009	5.56656656656657\\
            8.77877877877878	5.56929357993041\\
            8.78878878878879	5.57536867609628\\
            8.79078301942097	5.57657657657658\\
            8.7987987987988	5.58146804211255\\
            8.80724961958965	5.58658658658659\\
            8.80880880880881	5.58753810252905\\
            8.81881881881882	5.59363674872485\\
            8.82370364085262	5.5965965965966\\
            8.82882882882883	5.59972520886267\\
            8.83883883883884	5.60580004336033\\
            8.84016946340913	5.60660660660661\\
            8.84884884884885	5.61190623972821\\
            8.85661975229385	5.61661661661662\\
            8.85885885885886	5.61798391782453\\
            8.86886886886887	5.62408154805952\\
            8.87306605052854	5.62662662662663\\
            8.87887887887888	5.63017712478531\\
            8.88888888888889	5.6362514709266\\
            8.88952386170154	5.63663663663664\\
            8.8988988988989	5.64236430540925\\
            8.90595847482004	5.64664664664665\\
            8.90890890890891	5.64844938009551\\
            8.91891891891892	5.65454580548019\\
            8.92239755234176	5.65665665665666\\
            8.92892892892893	5.66064829401819\\
            8.93884680042349	5.66666666666667\\
            8.93893893893894	5.66672298236521\\
            8.94894894894895	5.67284123859933\\
            8.95526740266557	5.67667667667668\\
            8.95895895895896	5.67893349294908\\
            8.96896896896897	5.68502855221454\\
            8.97169971649856	5.68668668668669\\
            8.97897897897898	5.69113775155896\\
            8.98813347066096	5.6966966966967\\
            8.98898898898899	5.69721988170723\\
            8.998998998999	5.70333610443583\\
            9.00454803915698	5.70670670670671\\
            9.00900900900901	5.70943532602887\\
            9.01901901901902	5.71552888235929\\
            9.02097400562015	5.71671671671672\\
            9.02902902902903	5.72164459559968\\
            9.0373928736942	5.72672672672673\\
            9.03903903903904	5.72773394406374\\
            9.04904904904905	5.73384802855927\\
            9.05380178497288	5.73673673673674\\
            9.05905905905906	5.73995400974994\\
            9.06906906906907	5.74604594796415\\
            9.07022178376636	5.74674674674675\\
            9.07907907907908	5.75216798254111\\
            9.08662634997766	5.75675675675676\\
            9.08908908908909	5.75826433126382\\
            9.0990990990991	5.76437619238988\\
            9.10302994673668	5.76676676676677\\
            9.10910910910911	5.77048873051094\\
            9.11911911911912	5.77657895455459\\
            9.11944432458696	5.77677677677678\\
            9.12912912912913	5.7827071224554\\
            9.13583515026564	5.78678678678679\\
            9.13913913913914	5.78881025896214\\
            9.14914914914915	5.79491982882524\\
            9.15223374478001	5.7967967967968\\
            9.15915915915916	5.80103872633643\\
            9.16863743619524	5.80680680680681\\
            9.16916916916917	5.8071325546682\\
            9.17917917917918	5.81326127495261\\
            9.18502044300276	5.81681681681682\\
            9.18918918918919	5.81937099245469\\
            9.1991991991992	5.82547821831764\\
            9.20141432016588	5.82682682682683\\
            9.20920920920921	5.83160328290658\\
            9.21780445695775	5.83683683683684\\
            9.21921921921922	5.83770390947185\\
            9.22922922922923	5.84382974541173\\
            9.23418332101092	5.84684684684685\\
            9.23923923923924	5.84994584286614\\
            9.24924924924925	5.85605068529416\\
            9.25057274105021	5.85685685685686\\
            9.25925925925926	5.86218172993663\\
            9.26694985515578	5.86686686686687\\
            9.26926926926927	5.86828894521431\\
            9.27927927927928	5.87441188154052\\
            9.28332480754715	5.87687687687688\\
            9.28928928928929	5.88053416367272\\
            9.2992992992993	5.88663659488642\\
            9.29971000845115	5.88688688688689\\
            9.30930930930931	5.8927734378719\\
            9.31607461031161	5.8968968968969\\
            9.31931931931932	5.89888703857229\\
            9.32932932932933	5.90500707023266\\
            9.33244586179838	5.90690690690691\\
            9.33933933933934	5.91113534752795\\
            9.34882217928267	5.91691691691692\\
            9.34934934934935	5.91724034675534\\
            9.35935935935936	5.92337781486815\\
            9.365179640848	5.92692692692693\\
            9.36936936936937	5.92949760389147\\
            9.37937937937938	5.93561473469373\\
            9.3815473838715	5.93693693693694\\
            9.38938938938939	5.94174882336206\\
            9.3979113724583	5.94694694694695\\
            9.3993993993994	5.94786020048498\\
            9.40940940940941	5.95399430402986\\
            9.41426580883872	5.95695695695696\\
            9.41941941941942	5.96012009040111\\
            9.42942942942943	5.96623433181046\\
            9.43063021933062	5.96696696696697\\
            9.43943943943944	5.97237405372907\\
            9.44698236043329	5.97697697697698\\
            9.44944944944945	5.97849161078669\\
            9.45945945945946	5.98462238088223\\
            9.4633339243285	5.98698698698699\\
            9.46946946946947	5.99075397966635\\
            9.47947947947948	5.99686534974045\\
            9.4796951633274	5.996996996997\\
            9.48948948948949	6.00301053237806\\
            9.49603591860862	6.00700700700701\\
            9.4994994994995	6.00913407780896\\
            9.50950950950951	6.01526155105468\\
            9.512384749266	6.01701701701702\\
            9.51951951951952	6.02139878325553\\
            9.52873622328582	6.02702702702703\\
            9.52952952952953	6.02751434421418\\
            9.53953953953954	6.03365778202753\\
            9.54507277653535	6.03703703703704\\
            9.54954954954955	6.03978713054459\\
            9.55955955955956	6.04591134815635\\
            9.56141900108868	6.04704704704705\\
            9.56956956956957	6.05205404060264\\
            9.57775926394551	6.05705705705706\\
            9.57957957957958	6.05817557134564\\
            9.58958958958959	6.06431535232408\\
            9.59409362132636	6.06706706706707\\
            9.5995995995996	6.07045032477818\\
            9.60960960960961	6.07657133182581\\
            9.61043735599409	6.07707707707708\\
            9.61961961961962	6.08271931704638\\
            9.62676684178085	6.08708708708709\\
            9.62962962962963	6.0888466326054\\
            9.63963963963964	6.09498281796828\\
            9.64309910076986	6.0970970970971\\
            9.64964964964965	6.10112324120328\\
            9.6594386788897	6.10710710710711\\
            9.65965965965966	6.10724296218724\\
            9.66966966966967	6.11339420202992\\
            9.67575957683696	6.11711711711712\\
            9.67967967967968	6.11952712371236\\
            9.68968968968969	6.12565977699248\\
            9.69208982617418	6.12712712712713\\
            9.6996996996997	6.13180548369358\\
            9.70841879874133	6.13713713713714\\
            9.70970970970971	6.13793096352776\\
            9.71971971971972	6.14407830744646\\
            9.72473805439894	6.14714714714715\\
            9.72972972972973	6.15021666266584\\
            9.73973973973974	6.15634584917685\\
            9.74106637496969	6.15715715715716\\
            9.74974974974975	6.16249667771417\\
            9.75738514941805	6.16716716716717\\
            9.75975975975976	6.16862773867628\\
            9.76976976976977	6.17477126611737\\
            9.77370282746693	6.17717717717718\\
            9.77977977977978	6.18091488822033\\
            9.78978978978979	6.18704067459111\\
            9.79002929309146	6.18718718718719\\
            9.7997997997998	6.19319646885993\\
            9.80633826004383	6.1971971971972\\
            9.80980980980981	6.19933293940062\\
            9.81981981981982	6.20547273039119\\
            9.82265441902264	6.20720720720721\\
            9.82982982982983	6.21162145848244\\
            9.83897268376723	6.21721721721722\\
            9.83983983983984	6.21775083170123\\
            9.84984984984985	6.22390452150996\\
            9.85527863115931	6.22722722722723\\
            9.85985985985986	6.23004623606312\\
            9.86986986986987	6.23618237085241\\
            9.87159332410717	6.23723723723724\\
            9.87987987987988	6.24233604961905\\
            9.88790193914491	6.24724724724725\\
            9.88988988988989	6.2484708026802\\
            9.8998998998999	6.25462051758744\\
            9.90420673669691	6.25725725725726\\
            9.90990990990991	6.26076731638088\\
            9.91991991991992	6.26689987513074\\
            9.92052001172796	6.26726726726727\\
            9.92992992992993	6.27305835466664\\
            9.9368193432735	6.27727727727728\\
            9.93993993993994	6.27919832344862\\
            9.94994994994995	6.28534415541581\\
            9.95312302579352	6.28728728728729\\
            9.95995995995996	6.29149588428319\\
            9.96943115206265	6.2972972972973\\
            9.96996996996997	6.29762907246607\\
            9.97997997997998	6.30378808243314\\
            9.98572532584838	6.30730730730731\\
            9.98998998998999	6.30993310861275\\
            10	6.31607514866276\\
            0.141126766753956	364\\
            0.74425864831871	-1\\
            0.749422238898478	-0.98998998998999\\
            0.750750750750751	-0.98742170157036\\
            0.754594075111066	-0.97997997997998\\
            0.759760373401696	-0.96996996996997\\
            0.760760760760761	-0.968037968541138\\
            0.76493684968707	-0.95995995995996\\
            0.770105930856654	-0.94994994994995\\
            0.770770770770771	-0.948667315566219\\
            0.775287198584397	-0.93993993993994\\
            0.780459140727189	-0.92992992992993\\
            0.780780780780781	-0.929310078600767\\
            0.785645357547733	-0.91991991991992\\
            0.790790790790791	-0.909967294707456\\
            0.790820409804268	-0.90990990990991\\
            0.796011571990515	-0.8998998998999\\
            0.800800800800801	-0.890646448952642\\
            0.801191719339002	-0.88988988988989\\
            0.806386097484021	-0.87987987987988\\
            0.810810810810811	-0.871340439831079\\
            0.811571513479534	-0.86986986986987\\
            0.816769200275668	-0.85985985985986\\
            0.820820820820821	-0.852049660486891\\
            0.821960065948987	-0.84984984984985\\
            0.827161157838498	-0.83983983983984\\
            0.830830830830831	-0.832774515868727\\
            0.832357662088837	-0.82982982982983\\
            0.837562259454006	-0.81981981981982\\
            0.840840840840841	-0.813515423032267\\
            0.842764599466038	-0.80980980980981\\
            0.847972806830601	-0.7997997997998\\
            0.850850850850851	-0.794272811438599\\
            0.853181188517513	-0.78978978978979\\
            0.858393114760186	-0.77977977977978\\
            0.860860860860861	-0.775047123246316\\
            0.863607753234616	-0.76976976976977\\
            0.86882351181553	-0.75975975975976\\
            0.870870870870871	-0.755838813594911\\
            0.874044631890398	-0.74974974974975\\
            0.879264341091303	-0.73973973973974\\
            0.880880880880881	-0.736648350876614\\
            0.884492177812685	-0.72972972972973\\
            0.889715960991867	-0.71971971971972\\
            0.890890890890891	-0.71747621699344\\
            0.894950760206278	-0.70970970970971\\
            0.90017874606918	-0.6996996996997\\
            0.900900900900901	-0.698322907595719\\
            0.905420765027769	-0.68968968968969\\
            0.910653087914389	-0.67967967967968\\
            0.910910910910911	-0.679188932297857\\
            0.9159025959168	-0.66966966966967\\
            0.920920920920921	-0.660080591010396\\
            0.921140794391286	-0.65965965965966\\
            0.926396675187862	-0.64964964964965\\
            0.930930930930931	-0.640999975443459\\
            0.931642670581297	-0.63963963963964\\
            0.936903444887066	-0.62962962962963\\
            0.940940940940941	-0.62194091745727\\
            0.94215753847692	-0.61961961961962\\
            0.947423367918657	-0.60960960960961\\
            0.950950950950951	-0.602904015206998\\
            0.95268587566168	-0.5995995995996\\
            0.957956929246449	-0.58958958958959\\
            0.960960960960961	-0.583889883219452\\
            0.963228182645732	-0.57957957957958\\
            0.968504637175722	-0.56956956956957\\
            0.970970970970971	-0.564899152471089\\
            0.973784984207543	-0.559559559559559\\
            0.979067024721615	-0.549549549549549\\
            0.980980980980981	-0.545932470401098\\
            0.984356830826696	-0.539539539539539\\
            0.989644651070486	-0.529529529529529\\
            0.990990990990991	-0.52699050084842\\
            0.994944300214715	-0.519519519519519\\
            1.00023810314125	-0.509509509509509\\
            1.001001001001	-0.508073923900052\\
            1.00554799895132	-0.499499499499499\\
            1.01084799725421	-0.489489489489489\\
            1.01101101101101	-0.489183435636266\\
            1.01616856423416	-0.479479479479479\\
            1.02102102102102	-0.470333034092113\\
            1.02147818438309	-0.469469469469469\\
            1.0268066657506	-0.459459459459459\\
            1.03103103103103	-0.451515799955837\\
            1.03212750289583	-0.449449449449449\\
            1.03746300768107	-0.439439439439439\\
            1.04104104104104	-0.432727806225913\\
            1.04279554353316	-0.429429429429429\\
            1.04813833084375	-0.419419419419419\\
            1.05105105105105	-0.413969862687962\\
            1.05348307306773	-0.409409409409409\\
            1.05883341499177	-0.399399399399399\\
            1.06106106106106	-0.395242795250942\\
            1.06419089888737	-0.389389389389389\\
            1.0695490812743	-0.379379379379379\\
            1.07107107107107	-0.376547444912188\\
            1.07491987158126	-0.369369369369369\\
            1.08028619487429	-0.359359359359359\\
            1.08108108108108	-0.357884666470736\\
            1.08567088771312	-0.349349349349349\\
            1.09104566783619	-0.339339339339339\\
            1.09109109109109	-0.339255326952472\\
            1.0964448927953	-0.329329329329329\\
            1.1011011011011	-0.32068356584802\\
            1.1018340485831	-0.319319319319319\\
            1.10724288447964	-0.309309309309309\\
            1.11111111111111	-0.302149817810722\\
            1.11264744449802	-0.299299299299299\\
            1.11806591598117	-0.289289289289289\\
            1.12112112112112	-0.283653621460761\\
            1.12348660367052	-0.279279279279279\\
            1.12891509975245	-0.269269269269269\\
            1.13113113113113	-0.265195959172583\\
            1.13435268087062	-0.259259259259259\\
            1.1397916114272	-0.249249249249249\\
            1.14114114114114	-0.246777817975107\\
            1.14524689698628	-0.239239239239239\\
            1.15069669405313	-0.229229229229229\\
            1.15115115115115	-0.228400185659158\\
            1.15617054348543	-0.219219219219219\\
            1.16116116116116	-0.210080202282547\\
            1.16163552690547	-0.209209209209209\\
            1.16712498720699	-0.199199199199199\\
            1.17117117117117	-0.191819987033459\\
            1.17260978120866	-0.189189189189189\\
            1.17811167550417	-0.179179179179179\\
            1.18118118118118	-0.173605209812347\\
            1.18361727744339	-0.169169169169169\\
            1.18913214176475	-0.159159159159159\\
            1.19119119119119	-0.155436938705702\\
            1.19465961097631	-0.149149149149149\\
            1.20018801133332	-0.139139139139139\\
            1.2012012012012	-0.137316220619669\\
            1.20573847363021	-0.129129129129129\\
            1.21121121121121	-0.119246623667944\\
            1.21128161565216	-0.119119119119119\\
            1.21685566039086	-0.109109109109109\\
            1.22122122122122	-0.101265612247553\\
            1.22242348386869	-0.0990990990990991\\
            1.22801307659544	-0.0890890890890891\\
            1.23123123123123	-0.0833377306001439\\
            1.23360689894602	-0.0790790790790791\\
            1.23921274562966	-0.0690690690690691\\
            1.24124124124124	-0.0654640206611485\\
            1.24483397013151	-0.0590590590590591\\
            1.25045681715966	-0.0490490490490491\\
            1.25125125125125	-0.0476454578965053\\
            1.25610693936215	-0.039039039039039\\
            1.26126126126126	-0.0299019180678069\\
            1.26175208479579	-0.029029029029029\\
            1.26742819055476	-0.019019019019019\\
            1.27127127127127	-0.0122491312400744\\
            1.27310454477811	-0.00900900900900903\\
            1.27785738247271	0.00100100100100109\\
            1.27412933902838	0.0110110110110111\\
            1.27127127127127	0.0187514729313421\\
            1.27043328280335	0.0210210210210211\\
            1.26678924601671	0.0310310310310311\\
            1.26317255092215	0.0410410410410411\\
            1.26126126126126	0.0463964035825669\\
            1.25960050883438	0.0510510510510511\\
            1.25607676658079	0.0610610610610611\\
            1.25258597096481	0.0710710710710711\\
            1.25125125125125	0.0749574846470397\\
            1.2491493774668	0.0810810810810811\\
            1.24576160532681	0.0910910910910911\\
            1.24241300370023	0.101101101101101\\
            1.24124124124124	0.104666336843481\\
            1.23912489420947	0.111111111111111\\
            1.23589064938074	0.121121121121121\\
            1.23270249832409	0.131131131131131\\
            1.23123123123123	0.135841224305367\\
            1.22957767893726	0.141141141141141\\
            1.22651661303677	0.151151151151151\\
            1.22350933849194	0.161161161161161\\
            1.22122122122122	0.16893632809239\\
            1.22056454208082	0.171171171171171\\
            1.21769857886579	0.181181181181181\\
            1.21489493070037	0.191191191191191\\
            1.21215690483938	0.201201201201201\\
            1.21121121121121	0.204762691070764\\
            1.20950234387564	0.211211211211211\\
            1.20692740469282	0.221221221221221\\
            1.20442769602268	0.231231231231231\\
            1.20200688105144	0.241241241241241\\
            1.2012012012012	0.244703391206441\\
            1.19968111387867	0.251251251251251\\
            1.19744726798924	0.261261261261261\\
            1.19530246485219	0.271271271271271\\
            1.1932503515579	0.281281281281281\\
            1.19129441722524	0.291291291291291\\
            1.19119119119119	0.291850530490146\\
            1.1894506503427	0.301301301301301\\
            1.18770783974748	0.311311311311311\\
            1.18606635590807	0.321321321321321\\
            1.18452523421879	0.331331331331331\\
            1.18307953444403	0.341341341341341\\
            1.18171629336482	0.351351351351351\\
            1.18118118118118	0.355460148687253\\
            1.18040177354849	0.361361361361361\\
            1.17903403658952	0.371371371371371\\
            1.17726959694049	0.381381381381381\\
            1.17268224173224	0.391391391391391\\
            1.17117117117117	0.392093677192432\\
            1.16116116116116	0.392405323138473\\
            1.15686963702172	0.391391391391391\\
            1.15115115115115	0.389832939617394\\
            1.14114114114114	0.386814423127009\\
            1.13113113113113	0.383681481592847\\
            1.12428012759146	0.381381381381381\\
            1.12112112112112	0.380301417157064\\
            1.11111111111111	0.376841896524292\\
            1.1011011011011	0.373379303296021\\
            1.09540287167124	0.371371371371371\\
            1.09109109109109	0.369860760326559\\
            1.08108108108108	0.366334483139929\\
            1.07107107107107	0.362794780883785\\
            1.06706398871852	0.361361361361361\\
            1.06106106106106	0.359240725686206\\
            1.05105105105105	0.355687740762616\\
            1.04104104104104	0.35211587660474\\
            1.03891899303889	0.351351351351351\\
            1.03103103103103	0.348552857704111\\
            1.02102102102102	0.34498414133048\\
            1.01101101101101	0.341393672571968\\
            1.01086639418005	0.341341341341341\\
            1.001001001001	0.337831378267383\\
            0.990990990990991	0.334251253368173\\
            0.982882502669436	0.331331331331331\\
            0.980980980980981	0.33065835401109\\
            0.970970970970971	0.327090444871445\\
            0.960960960960961	0.323500922327025\\
            0.954926602221066	0.321321321321321\\
            0.950950950950951	0.319911340196078\\
            0.940940940940941	0.31633698244846\\
            0.930930930930931	0.312739074537918\\
            0.92698817973274	0.311311311311311\\
            0.920920920920921	0.30915559662963\\
            0.910910910910911	0.305574767532491\\
            0.900900900900901	0.301968989880752\\
            0.899061361663018	0.301301301301301\\
            0.890890890890891	0.298393357681984\\
            0.880880880880881	0.294806021351284\\
            0.871144300946345	0.291291291291291\\
            0.870870870870871	0.291194534128523\\
            0.860860860860861	0.287626040372324\\
            0.850850850850851	0.284032122258578\\
            0.843246473175761	0.281281281281281\\
            0.840840840840841	0.280428686613099\\
            0.830830830830831	0.276854572457243\\
            0.820820820820821	0.273253957675676\\
            0.815351251676129	0.271271271271271\\
            0.810810810810811	0.269659574241281\\
            0.800800800800801	0.266079575025575\\
            0.790790790790791	0.262472111667616\\
            0.787457371631683	0.261261261261261\\
            0.780780780780781	0.258887599691253\\
            0.770770770770771	0.255301468523188\\
            0.760760760760761	0.251686971045732\\
            0.759563760197948	0.251251251251251\\
            0.750750750750751	0.248113046004068\\
            0.740740740740741	0.244520536708307\\
            0.731677185717608	0.241241241241241\\
            0.730730730730731	0.240906363285944\\
            0.720720720720721	0.237336108861458\\
            0.710710710710711	0.233736966490397\\
            0.70379934926609	0.231231231231231\\
            0.700700700700701	0.230133183296531\\
            0.690690690690691	0.22655691849517\\
            0.680680680680681	0.222950873382532\\
            0.675919990609191	0.221221221221221\\
            0.670670670670671	0.219358115794228\\
            0.660660660660661	0.215775554568349\\
            0.650650650650651	0.212162318044205\\
            0.648038552127078	0.211211211211211\\
            0.640640640640641	0.208581209440998\\
            0.630630630630631	0.204992056274469\\
            0.620620620620621	0.201371317102589\\
            0.620154481770057	0.201201201201201\\
            0.610610610610611	0.197802485055153\\
            0.600600600600601	0.194206429126554\\
            0.592282546895389	0.191191191191191\\
            0.590590590590591	0.19059295947901\\
            0.580580580580581	0.187021939065154\\
            0.570570570570571	0.183418649396201\\
            0.564412025859622	0.181181181181181\\
            0.560560560560561	0.179817168110779\\
            0.550550550550551	0.176239545798112\\
            0.540540540540541	0.172628666825359\\
            0.536538309194542	0.171171171171171\\
            0.530530530530531	0.169039824077367\\
            0.520520520520521	0.165455258802893\\
            0.510510510510511	0.161836406011171\\
            0.508660912802701	0.161161161161161\\
            0.500500500500501	0.158260885524786\\
            0.49049049049049	0.154669011353218\\
            0.4807823731918	0.151151151151151\\
            0.48048048048048	0.15104470950727\\
            0.47047047047047	0.147480294982721\\
            0.46046046046046	0.143880716223547\\
            0.452918738016785	0.141141141141141\\
            0.45045045045045	0.140269371077346\\
            0.44044044044044	0.136697978718289\\
            0.43043043043043	0.133090264783549\\
            0.42505119251089	0.131131131131131\\
            0.42042042042042	0.129492616185963\\
            0.41041041041041	0.125913845635759\\
            0.4004004004004	0.122297525414408\\
            0.397179222783252	0.121121121121121\\
            0.39039039039039	0.11871437139307\\
            0.38038038038038	0.115127785677561\\
            0.37037037037037	0.111502341209622\\
            0.369302258757275	0.111111111111111\\
            0.36036036036036	0.107934548341467\\
            0.35035035035035	0.104339667661243\\
            0.341432683114198	0.101101101101101\\
            0.34034034034034	0.100716635610404\\
            0.33033033033033	0.0971530417920343\\
            0.32032032032032	0.093549336459077\\
            0.313571057542214	0.0910910910910911\\
            0.31031031031031	0.0899412093248275\\
            0.3003003003003	0.0863697271428043\\
            0.29029029029029	0.0827566093907654\\
            0.285704362010939	0.0810810810810811\\
            0.28028028028028	0.0791643614337589\\
            0.27027027027027	0.0755844573049472\\
            0.26026026026026	0.0719612716522844\\
            0.257831920865327	0.0710710710710711\\
            0.25025025025025	0.0683859803094375\\
            0.24024024024024	0.0647970587703211\\
            0.23023023023023	0.0611630705411399\\
            0.229952963238621	0.0610610610610611\\
            0.22022022022022	0.0576059338335809\\
            0.21021021021021	0.0540073266512196\\
            0.202093948917709	0.0510510510510511\\
            0.2002002002002	0.0503861741021538\\
            0.19019019019019	0.0468240653594041\\
            0.18018018018018	0.0432150183976361\\
            0.174233132921329	0.0410410410410411\\
            0.17017017017017	0.0396114352223338\\
            0.16016016016016	0.0360401885925779\\
            0.15015015015015	0.0324198457917701\\
            0.146365786317399	0.0310310310310311\\
            0.14014014014014	0.0288352253465552\\
            0.13013013013013	0.0252540810465655\\
            0.12012012012012	0.0216214646698612\\
            0.118490929587703	0.0210210210210211\\
            0.11011011011011	0.0180573875858796\\
            0.1001001001001	0.0144654755970859\\
            0.0906164906785998	0.0110110110110111\\
            0.0900900900900901	0.0108273063640226\\
            0.0800800800800801	0.00727773241406043\\
            0.0700700700700701	0.00367404947014495\\
            0.0627629490811319	0.00100100100100109\\
            0.0600600600600601	-0.000304793070564602\\
            0.0500500500500501	-0.00513383276142555\\
            0.0419363419754921	-0.00900900900900903\\
            0.04004004004004	-0.00996362900062656\\
            0.03003003003003	-0.0149887606624214\\
            0.0218874004141817	-0.019019019019019\\
            0.02002002002002	-0.0199586825152991\\
            0.01001001001001	-0.024981892418347\\
            0.00182937558689525	-0.029029029029029\\
            0	-0.0299491895478647\\
            0.141126766753956	307\\
            0	0.168591704287916\\
            0.00344768636937258	0.171171171171171\\
            0.01001001001001	0.176266355296822\\
            0.0164999307176614	0.181181181181181\\
            0.02002002002002	0.18394680303152\\
            0.0294714487332668	0.191191191191191\\
            0.03003003003003	0.191635262762201\\
            0.04004004004004	0.199417289845796\\
            0.0423895218585923	0.201201201201201\\
            0.0500500500500501	0.207231383628059\\
            0.055228507176996	0.211211211211211\\
            0.0600600600600601	0.215060242336711\\
            0.0679799563920339	0.221221221221221\\
            0.0700700700700701	0.222906417268531\\
            0.0800800800800801	0.230792897396718\\
            0.0806483976564122	0.231231231231231\\
            0.0900900900900901	0.238776412946372\\
            0.0932468214266731	0.241241241241241\\
            0.1001001001001	0.246785412802587\\
            0.105749248529732	0.251251251251251\\
            0.11011011011011	0.254823011427361\\
            0.118153298362443	0.261261261261261\\
            0.12012012012012	0.262892480538559\\
            0.13013013013013	0.271009582929192\\
            0.130459530625079	0.271271271271271\\
            0.14014014014014	0.27923801366611\\
            0.142679467735419	0.281281281281281\\
            0.15015015015015	0.287509042920445\\
            0.154790152835577	0.291291291291291\\
            0.16016016016016	0.295826892608789\\
            0.166788258345352	0.301301301301301\\
            0.17017017017017	0.304196091776724\\
            0.178670194371677	0.311311311311311\\
            0.18018018018018	0.312621521620991\\
            0.19019019019019	0.321118376332903\\
            0.190434168948859	0.321321321321321\\
            0.2002002002002	0.329741322648851\\
            0.202085378784738	0.331331331331331\\
            0.21021021021021	0.338436065879686\\
            0.213606360126774	0.341341341341341\\
            0.22022022022022	0.347209132430345\\
            0.224992592499507	0.351351351351351\\
            0.23023023023023	0.356067631437223\\
            0.236239310209575	0.361361361361361\\
            0.24024024024024	0.365019326221876\\
            0.247341509640686	0.371371371371371\\
            0.25025025025025	0.374072712834505\\
            0.258293957994242	0.381381381381381\\
            0.26026026026026	0.383237106349514\\
            0.269091203702317	0.391391391391391\\
            0.27027027027027	0.392522735623717\\
            0.279727588719933	0.401401401401401\\
            0.28028028028028	0.401940847281488\\
            0.290197262878394	0.411411411411411\\
            0.29029029029029	0.41150381975166\\
            0.3003003003003	0.421235715415572\\
            0.300495461662744	0.421421421421421\\
            0.31031031031031	0.431137104260684\\
            0.310614136648584	0.431431431431431\\
            0.32032032032032	0.441218355141724\\
            0.320546395274839	0.441441441441441\\
            0.330286116446388	0.451451451451451\\
            0.33033033033033	0.451498840785568\\
            0.339829050708756	0.461461461461461\\
            0.34034034034034	0.462020853652729\\
            0.349167231306852	0.471471471471471\\
            0.35035035035035	0.472793661629331\\
            0.3582940591283	0.481481481481481\\
            0.36036036036036	0.483841813457218\\
            0.36720294068211	0.491491491491491\\
            0.37037037037037	0.495192391177122\\
            0.375887322117063	0.501501501501501\\
            0.38038038038038	0.50687526750581\\
            0.384340724526212	0.511511511511511\\
            0.39039039039039	0.518923387798202\\
            0.392556780144447	0.521521521521521\\
            0.4004004004004	0.531373079196264\\
            0.400529269000748	0.531531531531531\\
            0.408263363035381	0.541541541541541\\
            0.41041041041041	0.544458174669433\\
            0.415743725035244	0.551551551551551\\
            0.42042042042042	0.558082974073125\\
            0.422964141742059	0.561561561561561\\
            0.429921967610526	0.571571571571572\\
            0.43043043043043	0.572345773808206\\
            0.436623796614816	0.581581581581582\\
            0.44044044044044	0.587574679175728\\
            0.443052044177854	0.591591591591592\\
            0.449208821973308	0.601601601601602\\
            0.45045045045045	0.603746064058618\\
            0.455098453919866	0.611611611611612\\
            0.46046046046046	0.6211943043341\\
            0.46070445509597	0.621621621621622\\
            0.466046166766378	0.631631631631632\\
            0.47047047047047	0.640413869175883\\
            0.471101428818547	0.641641641641642\\
            0.475890213615091	0.651651651651652\\
            0.480392805812826	0.661661661661662\\
            0.48048048048048	0.661872577924518\\
            0.484633360054407	0.671671671671672\\
            0.488593521952972	0.681681681681682\\
            0.49049049049049	0.686871594057786\\
            0.492285956315638	0.691691691691692\\
            0.495714397106339	0.701701701701702\\
            0.498873870147858	0.711711711711712\\
            0.500500500500501	0.717367117106472\\
            0.501776116291349	0.721721721721722\\
            0.504427251941448	0.731731731731732\\
            0.506824551056251	0.741741741741742\\
            0.5089739854847	0.751751751751752\\
            0.510510510510511	0.759832872811425\\
            0.510883718753593	0.761761761761762\\
            0.512565127814075	0.771771771771772\\
            0.514016549180992	0.781781781781782\\
            0.515244549910157	0.791791791791792\\
            0.516255749103897	0.801801801801802\\
            0.517056782450909	0.811811811811812\\
            0.517654269824146	0.821821821821822\\
            0.518054786107225	0.831831831831832\\
            0.518264835310648	0.841841841841842\\
            0.518290827950156	0.851851851851852\\
            0.518139061589554	0.861861861861862\\
            0.517815704397547	0.871871871871872\\
            0.517326781530553	0.881881881881882\\
            0.516678164128705	0.891891891891892\\
            0.515875560698377	0.901901901901902\\
            0.514924510649291	0.911911911911912\\
            0.513830379755888	0.921921921921922\\
            0.512598357319402	0.931931931931932\\
            0.511233454817665	0.941941941941942\\
            0.510510510510511	0.946810896465459\\
            0.509744731402793	0.951951951951952\\
            0.508137241115272	0.961961961961962\\
            0.506411459302333	0.971971971971972\\
            0.504571662982299	0.981981981981982\\
            0.502621961391442	0.991991991991992\\
            0.500566299962797	1.002002002002\\
            0.500500500500501	1.00230962609456\\
            0.498419841747967	1.01201201201201\\
            0.496175667839682	1.02202202202202\\
            0.493836872756845	1.03203203203203\\
            0.491406766138191	1.04204204204204\\
            0.49049049049049	1.04570205510638\\
            0.488897156442243	1.05205205205205\\
            0.486307766554281	1.06206206206206\\
            0.483636525560677	1.07207207207207\\
            0.480886197040974	1.08208208208208\\
            0.48048048048048	1.08352790152606\\
            0.478072340606054	1.09209209209209\\
            0.47518702869126	1.1021021021021\\
            0.472230496631793	1.11211211211211\\
            0.47047047047047	1.1179528712993\\
            0.469211742748077	1.12212212212212\\
            0.466135851975324	1.13213213213213\\
            0.462995577357612	1.14214214214214\\
            0.46046046046046	1.1500773430528\\
            0.459796427831756	1.15215215215215\\
            0.456550348185411	1.16216216216216\\
            0.453245830270568	1.17217217217217\\
            0.45045045045045	1.18050672563469\\
            0.449887567234239	1.18218218218218\\
            0.446489010613575	1.19219219219219\\
            0.44303719504241	1.2022022022022\\
            0.44044044044044	1.20963434613731\\
            0.439538317165656	1.21221221221221\\
            0.436002692038447	1.22222222222222\\
            0.43241832961217	1.23223223223223\\
            0.43043043043043	1.23772776197145\\
            0.428794936833377	1.24224224224224\\
            0.425135674431408	1.25225225225225\\
            0.421431632434392	1.26226226226226\\
            0.42042042042042	1.26497604726993\\
            0.417697760867723	1.27227227227227\\
            0.413926596398185	1.28228228228228\\
            0.41041041041041	1.29151896361039\\
            0.41011560652602	1.29229229229229\\
            0.406282037332043	1.3023023023023\\
            0.402409250838859	1.31231231231231\\
            0.4004004004004	1.3174696085047\\
            0.398507615341054	1.32232232232232\\
            0.394578645608792	1.33233233233233\\
            0.390613267432817	1.34234234234234\\
            0.39039039039039	1.34290324495906\\
            0.386630801861317	1.35235235235235\\
            0.382614709109063	1.36236236236236\\
            0.38038038038038	1.36789996579391\\
            0.378573505982801	1.37237237237237\\
            0.374510025852275	1.38238238238238\\
            0.370414117138835	1.39239239239239\\
            0.37037037037037	1.39249912254311\\
            0.366306091685887	1.4024024024024\\
            0.362167224066543	1.41241241241241\\
            0.36036036036036	1.41676532236913\\
            0.358009228478332	1.42242242242242\\
            0.353830100282671	1.43243243243243\\
            0.35035035035035	1.44071803462239\\
            0.349625257096058	1.44244244244244\\
            0.345408351715416	1.45245245245245\\
            0.341163413657767	1.46246246246246\\
            0.34034034034034	1.46440005207291\\
            0.33690714916904	1.47247247247247\\
            0.332627769890401	1.48248248248248\\
            0.33033033033033	1.48783799940543\\
            0.328331267639515	1.49249249249249\\
            0.324019482257302	1.5025025025025\\
            0.32032032032032	1.51104700688778\\
            0.319685121700686	1.51251251251251\\
            0.31534281104893	1.52252252252252\\
            0.310975850418243	1.53253253253253\\
            0.31031031031031	1.53405705999116\\
            0.306601701742346	1.54254254254254\\
            0.302206767983668	1.55255255255255\\
            0.3003003003003	1.55688570123492\\
            0.297799812358279	1.56256256256256\\
            0.293378462398336	1.57257257257257\\
            0.29029029029029	1.57954050444672\\
            0.288940538151854	1.58258258258258\\
            0.284494216639762	1.59259259259259\\
            0.28028028028028	1.60203572466105\\
            0.280027033916948	1.6026026026026\\
            0.275557082814343	1.61261261261261\\
            0.271065771572742	1.62262262262262\\
            0.27027027027027	1.62439538851006\\
            0.266569901399531	1.63263263263263\\
            0.262056807642894	1.64264264264264\\
            0.26026026026026	1.64662256672352\\
            0.257535318669362	1.65265265265265\\
            0.253001566843837	1.66266266266266\\
            0.25025025025025	1.66872377231677\\
            0.248455802490784	1.67267267267267\\
            0.243902440974867	1.68268268268268\\
            0.24024024024024	1.69070810308541\\
            0.239333656657828	1.69269269269269\\
            0.234761663910039	1.7027027027027\\
            0.23023023023023	1.71258376805712\\
            0.230171033912475	1.71271271271271\\
            0.225581324052415	1.72272272272272\\
            0.22097317442396	1.73273273273273\\
            0.22022022022022	1.73436917198252\\
            0.216363375665398	1.74274274274274\\
            0.211738791847388	1.75275275275275\\
            0.21021021021021	1.75606043512333\\
            0.207109649193182	1.76276276276276\\
            0.202469407519049	1.77277277277277\\
            0.2002002002002	1.77766282565712\\
            0.197821860670331	1.78278278278278\\
            0.193166688817059	1.79279279279279\\
            0.19019019019019	1.79918193970863\\
            0.188501620309831	1.8028028028028\\
            0.183832200971917	1.81281281281281\\
            0.18018018018018	1.820622894897\\
            0.179150440349456	1.82282282282282\\
            0.174467414593894	1.83283283283283\\
            0.17017017017017	1.84199038136457\\
            0.169769742227904	1.84284284284284\\
            0.16507371256107	1.85285285285285\\
            0.160361691087491	1.86286286286286\\
            0.16016016016016	1.86329164322692\\
            0.155652396328716	1.87287287287287\\
            0.150928238914205	1.88288288288288\\
            0.15015015015015	1.88453315313242\\
            0.146204691714433	1.89289289289289\\
            0.141468917229283	1.9029029029029\\
            0.14014014014014	1.90571270927708\\
            0.136731754207873	1.91291291291291\\
            0.131984851704356	1.92292292292292\\
            0.13013013013013	1.92683369876051\\
            0.127234673848888	1.93293293293293\\
            0.122477104642368	1.94294294294294\\
            0.12012012012012	1.94789925653997\\
            0.117714479713529	1.95295295295295\\
            0.11294667929537	1.96296296296296\\
            0.11011011011011	1.96891228893458\\
            0.108172144043347	1.97297297297297\\
            0.103394523840902	1.98298298298298\\
            0.1001001001001	1.98987549452058\\
            0.0986085860499452	1.99299299299299\\
            0.093821535047371	2.003003003003\\
            0.0900900900900901	2.01079138275133\\
            0.089024675423566	2.01301301301301\\
            0.0842285616558705	2.02302302302302\\
            0.0800800800800801	2.03166229058742\\
            0.0794212355716927	2.03303303303303\\
            0.0746164075031766	2.04304304304304\\
            0.0700700700700701	2.05249039738236\\
            0.0697990466111334	2.05305305305305\\
            0.0649858344083247	2.06306306306306\\
            0.0601592301252945	2.07307307307307\\
            0.0600600600600601	2.07327914442397\\
            0.0553375648429816	2.08308308308308\\
            0.050503076596638	2.09309309309309\\
            0.0500500500500501	2.0940326166402\\
            0.0456722844039558	2.1031031031031\\
            0.0408302018671658	2.11311311311311\\
            0.04004004004004	2.11474873479085\\
            0.0359906441044291	2.12312312312312\\
            0.0311412423592856	2.13313313313313\\
            0.03003003003003	2.1354291790992\\
            0.0262932624989885	2.14314314314314\\
            0.0214368029391532	2.15315315315315\\
            0.02002002002002	2.15607552661137\\
            0.0165807276561197	2.16316316316316\\
            0.011717458824002	2.17317317317317\\
            0.01001001001001	2.17668925916588\\
            0.00685359899059068	2.18318318318318\\
            0.00198375735469333	2.19319319319319\\
            0	2.19727177062661\\
            0.141126766753956	1221\\
            10	3.57080925424286\\
            9.98998998998999	3.56721358475593\\
            9.98261379797895	3.56456456456456\\
            9.97997997997998	3.56361845634212\\
            9.96996996996997	3.56002087159865\\
            9.95995995995996	3.55642571650381\\
            9.9547508084085	3.55455455455455\\
            9.94994994994995	3.55282965235246\\
            9.93993993993994	3.54923259785256\\
            9.92992992992993	3.54563795853567\\
            9.92688660490837	3.54454454454454\\
            9.91991991991992	3.54204095682515\\
            9.90990990990991	3.53844443429026\\
            9.8998998998999	3.53485031208226\\
            9.8990211759369	3.53453453453453\\
            9.88988988988989	3.53125237110256\\
            9.87987987987988	3.52765638220503\\
            9.87115790839422	3.52452452452452\\
            9.86986986986987	3.52406189274035\\
            9.85985985985986	3.52046389653691\\
            9.84984984984985	3.51686844289739\\
            9.84329573961135	3.51451451451451\\
            9.83983983983984	3.51327297903771\\
            9.82982982982983	3.5096755344899\\
            9.81981981981982	3.50608061767462\\
            9.81543233975225	3.5045045045045\\
            9.80980980980981	3.50248417729925\\
            9.7997997997998	3.49888728633235\\
            9.78978978978979	3.49529290785022\\
            9.78756769686445	3.49449449449449\\
            9.77977977977978	3.49169548895533\\
            9.76976976976977	3.48809915344375\\
            9.75975975975976	3.48450531474343\\
            9.75970179885535	3.48448448448448\\
            9.74974974974975	3.48090691544735\\
            9.73973973973974	3.4773111372118\\
            9.73184032549707	3.47447447447447\\
            9.72972972972973	3.47371632492101\\
            9.71971971971972	3.47011845822745\\
            9.70970970970971	3.46652323903188\\
            9.70397775967747	3.46446446446446\\
            9.6996996996997	3.46292740905403\\
            9.68968968968969	3.459330118758\\
            9.67967967967968	3.45573546030656\\
            9.67611393273302	3.45445445445445\\
            9.66966966966967	3.4521386103136\\
            9.65965965965966	3.44854189851118\\
            9.64964964964965	3.44494780244498\\
            9.64824883212738	3.44444444444444\\
            9.63963963963964	3.44134993023707\\
            9.62962962962963	3.43775379896852\\
            9.6203845486116	3.43443443443443\\
            9.61961961961962	3.4341596942489\\
            9.60960960960961	3.43056137037383\\
            9.5995995995996	3.42696582162026\\
            9.59252284924517	3.42442442442442\\
            9.58958958958959	3.42337065565306\\
            9.57957957957958	3.41977293228481\\
            9.56956956956957	3.41617796796484\\
            9.56465987009651	3.41441441441441\\
            9.55955955955956	3.41258173806379\\
            9.54954954954955	3.40898461754204\\
            9.53953953953954	3.40539023950825\\
            9.53679559815818	3.4044044044044\\
            9.52952952952953	3.40179294312173\\
            9.51951951951952	3.39819642772807\\
            9.50950950950951	3.39460263776329\\
            9.50893002026342	3.39439439439439\\
            9.4994994994995	3.39100427248102\\
            9.48948948948949	3.38740836443539\\
            9.48106759178937	3.38438438438438\\
            9.47947947947948	3.38381392116494\\
            9.46946946946947	3.38021572780881\\
            9.45945945945946	3.37662042926581\\
            9.45320549447774	3.37437437437437\\
            9.44944944944945	3.37302487552312\\
            9.43943943943944	3.36942731078475\\
            9.42942942942943	3.36583262382973\\
            9.42534208463406	3.36436436436436\\
            9.41941941941942	3.36223595667363\\
            9.40940940940941	3.35863902310038\\
            9.3993993993994	3.35504494974538\\
            9.3974773485806	3.35435435435435\\
            9.38938938938939	3.35144716638359\\
            9.37937937937938	3.34785086645849\\
            9.36961196927353	3.34434434434434\\
            9.36936936936937	3.34425721024018\\
            9.35935935935936	3.34065850643474\\
            9.34934934934935	3.33706284257244\\
            9.34175079025067	3.33433433433433\\
            9.33933933933934	3.33346802650636\\
            9.32932932932933	3.32986997862288\\
            9.31931931931932	3.32627495316537\\
            9.31388827831349	3.32432432432432\\
            9.30930930930931	3.32267897387825\\
            9.2992992992993	3.31908158475726\\
            9.28928928928929	3.31548719996939\\
            9.28602441924	3.31431431431431\\
            9.27927927927928	3.31189005424494\\
            9.26926926926927	3.30829332665981\\
            9.25925925925926	3.30469958472464\\
            9.25815919862587	3.3043043043043\\
            9.24924924924925	3.30110126951194\\
            9.23923923923924	3.29750520616444\\
            9.23029574050432	3.29429429429429\\
            9.22922922922923	3.29391119540453\\
            9.21921921921922	3.29031262160061\\
            9.20920920920921	3.28671722511617\\
            9.20243416492106	3.28428428428428\\
            9.1991991991992	3.28312199820101\\
            9.18918918918919	3.27952411244741\\
            9.17917917917918	3.27592938537021\\
            9.17457122057229	3.27427427427427\\
            9.16916916916917	3.27233293861203\\
            9.15915915915916	3.26873574400317\\
            9.14914914914915	3.26514168879099\\
            9.14670689246073	3.26426426426426\\
            9.13913913913914	3.261544018677\\
            9.12912912912913	3.25794751823224\\
            9.11911911911912	3.25435413725105\\
            9.11884116539246	3.25425425425425\\
            9.10910910910911	3.25075524045309\\
            9.0990990990991	3.24715943711155\\
            9.09097972902466	3.24424424424424\\
            9.08908908908909	3.24356503366641\\
            9.07907907907908	3.23996660601454\\
            9.06906906906907	3.2363715026296\\
            9.06311774003716	3.23423423423423\\
            9.05905905905906	3.23277582248044\\
            9.04904904904905	3.22917811745175\\
            9.03903903903904	3.2255837167854\\
            9.03525434429114	3.22422422422422\\
            9.02902902902903	3.22198675590449\\
            9.01901901901902	3.21838977687039\\
            9.00900900900901	3.21479608158719\\
            9.00738952594502	3.21421421421421\\
            8.998998998999	3.21119783614292\\
            8.98898898898899	3.20760158639035\\
            8.97952495389262	3.2042042042042\\
            8.97897897897898	3.20400808495232\\
            8.96896896896897	3.20040906541929\\
            8.95895895895896	3.19681354814468\\
            8.95166396412205	3.19419419419419\\
            8.94894894894895	3.19321870937193\\
            8.93893893893894	3.18962044597538\\
            8.92892892892893	3.18602566427826\\
            8.92380154378959	3.18418418418418\\
            8.91891891891892	3.18242948356774\\
            8.90890890890891	3.17883198007017\\
            8.8988988988989	3.17523793694655\\
            8.8959376763597	3.17417417417417\\
            8.88888888888889	3.1716404099038\\
            8.87887887887888	3.16804366997876\\
            8.86886886886887	3.16445036831407\\
            8.86807234506909	3.16416416416416\\
            8.85885885885886	3.16085149076577\\
            8.84884884884885	3.15725551799104\\
            8.84020987822419	3.15415415415415\\
            8.83883883883884	3.15366160342744\\
            8.82882882882883	3.15006272855982\\
            8.81881881881882	3.14646752641035\\
            8.81234847991485	3.14414414414414\\
            8.80880880880881	3.14287220451184\\
            8.7987987987988	3.13927412571152\\
            8.78878878878879	3.135679697552\\
            8.78448560911805	3.13413413413413\\
            8.77877877877878	3.13208296329341\\
            8.76876876876877	3.12848568466459\\
            8.75875875875876	3.12489203374157\\
            8.75662124830867	3.12412412412412\\
            8.74874874874875	3.12129388233398\\
            8.73873873873874	3.11769740787948\\
            8.72875546651242	3.11411411411411\\
            8.72872872872873	3.11410450951908\\
            8.71871871871872	3.11050496421852\\
            8.70870870870871	3.10690929783182\\
            8.70089514083291	3.1041041041041\\
            8.6986986986987	3.10331492214181\\
            8.68868868868869	3.09971621155385\\
            8.67867867867868	3.09612135701075\\
            8.67303331634448	3.09409409409409\\
            8.66866866866867	3.09252549825734\\
            8.65865865865866	3.08892762696723\\
            8.64864864864865	3.08533358791702\\
            8.64516997470222	3.08408408408408\\
            8.63863863863864	3.08173624061932\\
            8.62862862862863	3.07813921310477\\
            8.61861861861862	3.07454599306094\\
            8.61730509729522	3.07407407407407\\
            8.60860860860861	3.07094715200743\\
            8.5985985985986	3.06735097262973\\
            8.58944151382491	3.06406406406406\\
            8.58858858858859	3.06375764052952\\
            8.57857857857858	3.06015823522596\\
            8.56856856856857	3.05656290822053\\
            8.56158078978579	3.05405405405405\\
            8.55855855855856	3.05296801720713\\
            8.54854854854855	3.04936949310223\\
            8.53853853853854	3.04577502256868\\
            8.53371852041828	3.04404404404404\\
            8.52852852852853	3.04217856638118\\
            8.51851851851852	3.0385809284848\\
            8.50850850850851	3.03498731837644\\
            8.50585468620649	3.03403403403403\\
            8.4984984984985	3.03138929104372\\
            8.48848848848849	3.02779254424148\\
            8.47847847847848	3.02419979835422\\
            8.47798926734478	3.02402402402402\\
            8.46846846846847	3.02060019421453\\
            8.45845845845846	3.01700434325716\\
            8.45012802078956	3.01401401401401\\
            8.44844844844845	3.01341052311572\\
            8.43843843843844	3.00981127893932\\
            8.42842842842843	3.00621632843137\\
            8.42226688182105	3.004004004004\\
            8.41841841841842	3.00262086070283\\
            8.40840840840841	2.99902254828766\\
            8.3983983983984	2.9954285026756\\
            8.39440414777944	2.99399399399399\\
            8.38838838838839	2.99183138052959\\
            8.37837837837838	2.98823400535078\\
            8.36836836836837	2.98464086891039\\
            8.36653979785702	2.98398398398398\\
            8.35835835835836	2.98104208585127\\
            8.34834834834835	2.97744565323902\\
            8.3386750002812	2.97397397397397\\
            8.33833833833834	2.97385301963508\\
            8.32832832832833	2.97025297995228\\
            8.31831831831832	2.96665749507906\\
            8.31081505555414	2.96396396396396\\
            8.30830830830831	2.96306312506573\\
            8.2982982982983	2.9594640661439\\
            8.28828828828829	2.95586953401086\\
            8.28295348432789	2.95395395395395\\
            8.27827827827828	2.95227341978243\\
            8.26826826826827	2.94867534776167\\
            8.25825825825826	2.94508177318419\\
            8.25509026470852	2.94394394394394\\
            8.24824824824825	2.94148390729816\\
            8.23823823823824	2.9378868281625\\
            8.22822822822823	2.93429421575494\\
            8.22722537445907	2.93393393393393\\
            8.21821821821822	2.93069459115869\\
            8.20820820820821	2.92709851072145\\
            8.19936303864687	2.92392392392392\\
            8.1981981981982	2.92350536144215\\
            8.18818818818819	2.91990547493996\\
            8.17817817817818	2.91631039882814\\
            8.17150269938737	2.91391391391391\\
            8.16816816816817	2.91271540827331\\
            8.15815815815816	2.90911656224506\\
            8.14814814814815	2.90552249588283\\
            8.14364067788767	2.9039039039039\\
            8.13813813813814	2.90192565553081\\
            8.12812812812813	2.89832785670092\\
            8.11811811811812	2.89473480529196\\
            8.11577695070072	2.89389389389389\\
            8.10810810810811	2.89113610704697\\
            8.0980980980981	2.88753936195449\\
            8.08808808808809	2.88394733046335\\
            8.08791149400368	2.88388388388388\\
            8.07807807807808	2.88034676668794\\
            8.06806806806807	2.87675108166865\\
            8.06005179801492	2.87387387387387\\
            8.05805805805806	2.8731573456763\\
            8.04804804804805	2.86955763835022\\
            8.03803803803804	2.86596301951748\\
            8.03219104991023	2.86386386386386\\
            8.02802802802803	2.86236732731922\\
            8.01801801801802	2.85876872595677\\
            8.00800800800801	2.85517517918116\\
            8.0043285595706	2.85385385385385\\
            7.997997997998	2.85157752148721\\
            7.98798798798799	2.84798003345258\\
            7.97797797797798	2.8443875643402\\
            7.97646430182085	2.84384384384384\\
            7.96796796796797	2.84078793236505\\
            7.95795795795796	2.8371915647998\\
            7.94860078716728	2.83383383383383\\
            7.94794794794795	2.83359923193202\\
            7.93793793793794	2.82999856417139\\
            7.92792792792793	2.82640332397221\\
            7.92074139640653	2.82382382382382\\
            7.91791791791792	2.82280891920568\\
            7.90790790790791	2.81920942115415\\
            7.8978978978979	2.81561531494912\\
            7.89288022532245	2.81381381381381\\
            7.88788788788789	2.81201882762132\\
            7.87787787787788	2.80842050758529\\
            7.86786786786787	2.80482754170853\\
            7.86501724726235	2.8038038038038\\
            7.85785785785786	2.80122896171399\\
            7.84784784784785	2.79763182775501\\
            7.83783783783784	2.79404000821963\\
            7.83715243512315	2.79379379379379\\
            7.82782782782783	2.7904393260564\\
            7.81781781781782	2.78684338596522\\
            7.8092917368658	2.78378378378378\\
            7.80780780780781	2.78325042747913\\
            7.7977977977978	2.77964992525346\\
            7.78778778778779	2.7760551865222\\
            7.78143197756194	2.77377377377377\\
            7.77777777777778	2.77246001772649\\
            7.76776776776777	2.76886076393613\\
            7.75775775775776	2.76526723372843\\
            7.75357036999986	2.76376376376376\\
            7.74774774774775	2.76166984299251\\
            7.73773773773774	2.75807184675438\\
            7.72772772772773	2.75447953187354\\
            7.72570688541551	2.75375375375375\\
            7.71771771771772	2.7508799082393\\
            7.70770770770771	2.7472831783694\\
            7.69784209558789	2.74374374374374\\
            7.6976976976977	2.74369184814533\\
            7.68768768768769	2.74009021846426\\
            7.67767767767768	2.73649476344477\\
            7.6699838525428	2.73373373373373\\
            7.66766766766767	2.73290108304366\\
            7.65765765765766	2.72930077869255\\
            7.64764764764765	2.72570660663653\\
            7.64212371821244	2.72372372372372\\
            7.63763763763764	2.72211056265594\\
            7.62762762762763	2.71851159396874\\
            7.61761761761762	2.71491871258218\\
            7.6142616620093	2.71371371371371\\
            7.60760760760761	2.71132029237279\\
            7.5975975975976	2.70772266934724\\
            7.58758758758759	2.70413108588828\\
            7.58639765280308	2.7037037037037\\
            7.57757757757758	2.70053027762306\\
            7.56756756756757	2.69693400988161\\
            7.55853589483984	2.69369369369369\\
            7.55755755755756	2.69334201355981\\
            7.54754754754755	2.68974052386477\\
            7.53753753753754	2.68614562061241\\
            7.53067735071757	2.68368368368368\\
            7.52752752752753	2.68255110495063\\
            7.51751751751752	2.67895103657489\\
            7.50750750750751	2.67535750655369\\
            7.50281683795165	2.67367367367367\\
            7.4974974974975	2.6717604569264\\
            7.48748748748749	2.66816182123766\\
            7.47747747747748	2.66456967267774\\
            7.47495432335228	2.66366366366366\\
            7.46746746746747	2.66097007538999\\
            7.45745745745746	2.65737288333135\\
            7.44744744744745	2.65378212389805\\
            7.44708977313508	2.65365365365365\\
            7.43743743743744	2.65017996627419\\
            7.42742742742743	2.64658422831339\\
            7.41923133975426	2.64364364364364\\
            7.41741741741742	2.64299145138697\\
            7.40740740740741	2.63939013552902\\
            7.3973973973974	2.63579586160345\\
            7.39137250268229	2.63363363363363\\
            7.38738738738739	2.63220037640289\\
            7.37737737737738	2.62860058910728\\
            7.36736736736737	2.62500778856453\\
            7.3635116128566	2.62362362362362\\
            7.35735735735736	2.62140957919908\\
            7.34734734734735	2.61781133294814\\
            7.33733733733734	2.61422001448158\\
            7.33564863416509	2.61361361361361\\
            7.32732732732733	2.61061906622779\\
            7.31731731731732	2.60702237295843\\
            7.30778577466116	2.6036036036036\\
            7.30730730730731	2.60343158004792\\
            7.2972972972973	2.59982884395486\\
            7.28728728728729	2.59623371499149\\
            7.27992876654045	2.59359359359359\\
            7.27727727727728	2.59264002030488\\
            7.26726726726727	2.58903891884165\\
            7.25725725725726	2.58544536482326\\
            7.2520696527559	2.58358358358358\\
            7.24724724724725	2.58184874986875\\
            7.23723723723724	2.57824929732427\\
            7.22722722722723	2.57465732812516\\
            7.22420839462998	2.57357357357357\\
            7.21721721721722	2.57105777575771\\
            7.20720720720721	2.56745998578997\\
            7.1971971971972	2.56386961043365\\
            7.19634495277792	2.56356356356356\\
            7.18718718718719	2.56026710499693\\
            7.17717717717718	2.55667099055019\\
            7.16848576681254	2.55355355355355\\
            7.16716716716717	2.55307935175266\\
            7.15715715715716	2.54947674459553\\
            7.14714714714715	2.54588231780991\\
            7.14062860648941	2.54354354354354\\
            7.13713713713714	2.5422875397361\\
            7.12712712712713	2.53868670152013\\
            7.11711711711712	2.53509397363289\\
            7.11276924433009	2.53353353353353\\
            7.10710710710711	2.53149603624952\\
            7.0970970970971	2.52789698266445\\
            7.08708708708709	2.52430596390224\\
            7.08490763806043	2.52352352352352\\
            7.07707707707708	2.52070484891886\\
            7.06706706706707	2.5171075948145\\
            7.05705705705706	2.51351829427571\\
            7.05704374465759	2.51351351351351\\
            7.04704704704705	2.50991398533607\\
            7.03703703703704	2.50631854460882\\
            7.02918867935271	2.5035035035035\\
            7.02702702702703	2.50272589011238\\
            7.01701701701702	2.49912345302476\\
            7.00700700700701	2.49552983849302\\
            7.00133142180367	2.49349349349349\\
            6.996996996997	2.4919337751954\\
            6.98698698698699	2.48833325940052\\
            6.97697697697698	2.48474148266804\\
            6.97347185788152	2.48348348348348\\
            6.96696696696697	2.48114198911735\\
            6.95695695695696	2.47754341172524\\
            6.94694694694695	2.47395348303115\\
            6.94560994134258	2.47347347347347\\
            6.93693693693694	2.47035054007763\\
            6.92692692692693	2.46675391705454\\
            6.91775013218701	2.46346346346346\\
            6.91691691691692	2.46316372775154\\
            6.90690690690691	2.45955943616848\\
            6.8968968968969	2.45596478217743\\
            6.88989523042712	2.45345345345345\\
            6.88688688688689	2.45237090166975\\
            6.87687687687688	2.44876868532237\\
            6.86686686686687	2.44517601354706\\
            6.86203795890519	2.44344344344344\\
            6.85685685685686	2.44157841654611\\
            6.84684684684685	2.43797829525077\\
            6.83683683683684	2.43438761720141\\
            6.83417826789106	2.43343343343343\\
            6.82682682682683	2.43078628119069\\
            6.81681681681682	2.42718827337348\\
            6.80680680680681	2.42359959867241\\
            6.80631610687265	2.42342342342342\\
            6.7967967967968	2.41999450424771\\
            6.78678678678679	2.41639862673678\\
            6.77846106128393	2.41341341341341\\
            6.77677677677678	2.41280729989834\\
            6.76676676676677	2.40920309412405\\
            6.75675675675676	2.40560936191903\\
            6.75060638885955	2.4034034034034\\
            6.74674674674675	2.40201399175633\\
            6.73673673673674	2.39841205890584\\
            6.72672672672673	2.39482048492166\\
            6.72274923004287	2.39339339339339\\
            6.71671671671672	2.39122104481048\\
            6.70670670670671	2.38762140626109\\
            6.6966966966967	2.38403200104353\\
            6.69488953062804	2.38338338338338\\
            6.68668668668669	2.38042846818799\\
            6.67667667667668	2.37683114332643\\
            6.66702942636315	2.37337337337337\\
            6.66666666666667	2.37324281991152\\
            6.65665665665666	2.36963627066097\\
            6.64664664664665	2.36604127657516\\
            6.63917773529699	2.36336336336336\\
            6.63663663663664	2.36244853327247\\
            6.62662662662663	2.35884446052971\\
            6.61661661661662	2.35525181166401\\
            6.61132349329353	2.35335335335335\\
            6.60660660660661	2.3516546167629\\
            6.5965965965966	2.34805304548557\\
            6.58658658658659	2.34446275325496\\
            6.583466642422	2.34334334334334\\
            6.57657657657658	2.34086107982936\\
            6.56656656656657	2.33726203244986\\
            6.55655655655656	2.33367410480828\\
            6.55560712426076	2.33333333333333\\
            6.54654654654655	2.33006793138054\\
            6.53653653653654	2.32647142738477\\
            6.52775278355781	2.32332332332332\\
            6.52652652652653	2.32288180016974\\
            6.51651651651652	2.31927517961965\\
            6.50650650650651	2.3156812350717\\
            6.49990195013148	2.31331331331331\\
            6.4964964964965	2.31208671135691\\
            6.48648648648649	2.30848283184559\\
            6.47647647647648	2.30489145885129\\
            6.47204844631983	2.3033033033033\\
            6.46646646646647	2.30129200660234\\
            6.45645645645646	2.29769089421703\\
            6.44644644644645	2.29410210031875\\
            6.44419221060468	2.29329329329329\\
            6.43643643643644	2.29049769450754\\
            6.42642642642643	2.28689937147299\\
            6.41641641641642	2.28331315896662\\
            6.41633318169334	2.28328328328328\\
            6.40640640640641	2.27970378259705\\
            6.3963963963964	2.27610826660169\\
            6.38848582418135	2.27327327327327\\
            6.38638638638639	2.27251693843553\\
            6.37637637637638	2.26891027702035\\
            6.36636636636637	2.26531758044839\\
            6.36063632497625	2.26326326326326\\
            6.35635635635636	2.26172079193766\\
            6.34634634634635	2.25811718219445\\
            6.33633633633634	2.25452731125074\\
            6.33278404509149	2.25325325325325\\
            6.32632632632633	2.25092503313335\\
            6.31631631631632	2.24732450037548\\
            6.30630630630631	2.24373745408816\\
            6.30492892237423	2.24324324324324\\
            6.2962962962963	2.24012966779009\\
            6.28628628628629	2.23653223114515\\
            6.27707683721595	2.23323323323323\\
            6.27627627627628	2.23294475033486\\
            6.26626626626627	2.22933469952353\\
            6.25625625625626	2.22574037079501\\
            6.24923223430123	2.22322322322322\\
            6.24624624624625	2.22214679106993\\
            6.23623623623624	2.21854012923311\\
            6.22622622622623	2.21494891158784\\
            6.22138483334836	2.21321321321321\\
            6.21621621621622	2.21134919857773\\
            6.20620620620621	2.20774595441634\\
            6.1961961961962	2.20415784087097\\
            6.19353457523374	2.2032032032032\\
            6.18618618618619	2.20055197484584\\
            6.17617617617618	2.1969521683353\\
            6.16616616616617	2.19336714001081\\
            6.16568140515641	2.19319319319319\\
            6.15615615615616	2.18975511837232\\
            6.14614614614615	2.18615875900262\\
            6.13783903151982	2.18318318318318\\
            6.13613613613614	2.1825690623558\\
            6.12612612612613	2.17895862322922\\
            6.11611611611612	2.17536570794669\\
            6.1099978199389	2.17317317317317\\
            6.10610610610611	2.17176908949025\\
            6.0960960960961	2.16816247790597\\
            6.08608608608609	2.16457298870601\\
            6.08215380569332	2.16316316316316\\
            6.07607607607608	2.16096942856177\\
            6.06606606606607	2.15736666387919\\
            6.05605605605606	2.1537805649907\\
            6.05430695013057	2.15315315315315\\
            6.04604604604605	2.15017006795898\\
            6.03603603603604	2.14657115384182\\
            6.02646105671223	2.14314314314314\\
            6.02602602602603	2.14298617351886\\
            6.01601601601602	2.13937098850126\\
            6.00600600600601	2.13577590950634\\
            5.99862797602156	2.13313313313313\\
            5.995995995996	2.13218301599168\\
            5.98598598598599	2.12857216135637\\
            5.97597597597598	2.1249808788742\\
            5.97079228239035	2.12312312312312\\
            5.96596596596597	2.12138005432178\\
            5.95595595595596	2.11777354541045\\
            5.94594594594595	2.11418599283431\\
            5.9429539767774	2.11311311311311\\
            5.93593593593594	2.11057725664424\\
            5.92592592592593	2.10697508393778\\
            5.91591591591592	2.10339116091501\\
            5.91511308554438	2.1031031031031\\
            5.90590590590591	2.0997745773217\\
            5.8958958958959	2.0961767003724\\
            5.88728331389332	2.09309309309309\\
            5.88588588588589	2.09258824588797\\
            5.87587587587588	2.08897195287038\\
            5.86586586586587	2.08537829292226\\
            5.85945925056781	2.08308308308308\\
            5.85585585585586	2.08178062298176\\
            5.84584584584585	2.07816929667171\\
            5.83583583583584	2.07457972768621\\
            5.83163313404423	2.07307307307307\\
            5.82582582582583	2.07097289074841\\
            5.81581581581582	2.06736649207969\\
            5.80580580580581	2.06378082982537\\
            5.80380511472235	2.06306306306306\\
            5.7957957957958	2.06016494775725\\
            5.78578578578579	2.05656338339741\\
            5.77597761079374	2.05305305305305\\
            5.77577577577578	2.05298005658674\\
            5.76576576576577	2.04935665648396\\
            5.75575575575576	2.04575976400781\\
            5.74817085498903	2.04304304304304\\
            5.74574574574575	2.04216547062961\\
            5.73573573573574	2.03854783132976\\
            5.72572572572573	2.03495536068161\\
            5.72036333817595	2.03303303303303\\
            5.71571571571572	2.03135020958696\\
            5.70570570570571	2.02773822237884\\
            5.6956956956957	2.02414981271966\\
            5.6925555189847	2.02302302302302\\
            5.68568568568569	2.02053404360398\\
            5.67567567567568	2.01692749322369\\
            5.66566566566567	2.0133426440737\\
            5.66474803848901	2.01301301301301\\
            5.65565565565566	2.0097166600882\\
            5.64564564564565	2.00611519046683\\
            5.63695797638308	2.003003003003\\
            5.63563563563564	2.00252369119813\\
            5.62562562562563	1.99889763159437\\
            5.61561561561562	1.99530070144726\\
            5.60918163150004	1.99299299299299\\
            5.60560560560561	1.99169591126058\\
            5.5955955955956	1.98807636972218\\
            5.58558558558559	1.9844831951722\\
            5.58140895542627	1.98298298298298\\
            5.57557557557558	1.98086562256493\\
            5.56556556556557	1.97725205817259\\
            5.55555555555556	1.9736615391031\\
            5.55364179326364	1.97297297297297\\
            5.54554554554555	1.97003202777709\\
            5.53553553553554	1.96642355437453\\
            5.52588770398761	1.96296296296296\\
            5.52552552552553	1.96283135735657\\
            5.51551551551552	1.95919398931324\\
            5.50550550550551	1.95558924315187\\
            5.49817131259482	1.95295295295295\\
            5.4954954954955	1.95197988832387\\
            5.48548548548549	1.94834985401597\\
            5.47547547547548	1.94474681639616\\
            5.47046996684658	1.94294294294294\\
            5.46546546546547	1.94112154496127\\
            5.45545545545546	1.93749717165855\\
            5.44544544544545	1.93389293751865\\
            5.44278988943036	1.93293293293293\\
            5.43543543543544	1.93025377128792\\
            5.42542542542543	1.92663223392239\\
            5.41541541541542	1.92302272544862\\
            5.4151403944493	1.92292292292292\\
            5.40540540540541	1.91937252822548\\
            5.3953953953954	1.91574930534448\\
            5.38756396494619	1.91291291291291\\
            5.38538538538539	1.9121177553345\\
            5.37537537537538	1.90847114849842\\
            5.36536536536537	1.90483932203294\\
            5.36004988078583	1.9029029029029\\
            5.35535535535536	1.90118746986747\\
            5.34534534534535	1.89753811854261\\
            5.33533533533534	1.89388767916956\\
            5.33262439074014	1.89289289289289\\
            5.32532532532533	1.89021942343836\\
            5.31531531531532	1.88655269899377\\
            5.30533897094263	1.88288288288288\\
            5.30530530530531	1.88287053812072\\
            5.2952952952953	1.87918234824541\\
            5.28528528528529	1.87547644228806\\
            5.27829302006618	1.87287287287287\\
            5.27527527527528	1.87174994649624\\
            5.26526526526527	1.86800319264536\\
            5.25525525525526	1.86423859453352\\
            5.25160869184736	1.86286286286286\\
            5.24524524524525	1.86034933968283\\
            5.23523523523524	1.85652427302675\\
            5.22557926453191	1.85285285285285\\
            5.22522522522523	1.85267350277844\\
            5.21521521521522	1.84831805570993\\
            5.20520520520521	1.84450612428154\\
            5.200845702159	1.84284284284284\\
            5.1951951951952	1.83966305228047\\
            5.18518518518519	1.83537888868915\\
            5.17842825742967	1.83283283283283\\
            5.17517517517518	1.8305868265457\\
            5.16516516516517	1.82517121096012\\
            5.15948367382487	1.82282282282282\\
            5.15515515515516	1.8195048523075\\
            5.14514514514515	1.81338431793293\\
            5.14401642266586	1.81281281281281\\
            5.13513513513514	1.80556814005577\\
            5.13116211930348	1.8028028028028\\
            5.12512512512513	1.7973975904235\\
            5.11957828681514	1.79279279279279\\
            5.11511511511512	1.78858678415189\\
            5.10870473753912	1.78278278278278\\
            5.10510510510511	1.77928944402149\\
            5.09823207281965	1.77277277277277\\
            5.0950950950951	1.76967333282607\\
            5.08799943236434	1.76276276276276\\
            5.08508508508509	1.75984967784645\\
            5.07791928635036	1.75275275275275\\
            5.07507507507508	1.74988727280754\\
            5.06794101254353	1.74274274274274\\
            5.06506506506507	1.7398290963004\\
            5.05803363540854	1.73273273273273\\
            5.05505505505506	1.72970279770298\\
            5.04817726067218	1.72272272272272\\
            5.04504504504505	1.71952675244688\\
            5.03835857765381	1.71271271271271\\
            5.03503503503504	1.70931355590445\\
            5.02856836738738	1.7027027027027\\
            5.02502502502503	1.69907208638508\\
            5.01880005441432	1.69269269269269\\
            5.01501501501502	1.68880875964909\\
            5.00904882916237	1.68268268268268\\
            5.00500500500501	1.67852831499172\\
            4.99931109632999	1.67267267267267\\
            4.99499499499499	1.66823432200901\\
            4.9895841169297	1.66266266266266\\
            4.98498498498498	1.65792951597242\\
            4.97986576939294	1.65265265265265\\
            4.97497497497497	1.64761602514458\\
            4.97015438613364	1.64264264264264\\
            4.96496496496496	1.63729552823025\\
            4.96044863924555	1.63263263263263\\
            4.95495495495495	1.62696936560087\\
            4.95074745897347	1.62262262262262\\
            4.94494494494494	1.6166386192795\\
            4.94104997452397	1.61261261261261\\
            4.93493493493493	1.60630417140221\\
            4.93135547040328	1.6026026026026\\
            4.92492492492492	1.59596674758531\\
            4.92166335373971	1.59259259259259\\
            4.91491491491491	1.58562694953445\\
            4.9119731295027	1.58258258258258\\
            4.9049049049049	1.57528527987096\\
            4.90228438148259	1.57257257257257\\
            4.89489489489489	1.5649421612502\\
            4.89259675752976	1.56256256256256\\
            4.88488488488488	1.55459795124039\\
            4.88290995798205	1.55255255255255\\
            4.87487487487487	1.54425295401533\\
            4.87322372650624	1.54254254254254\\
            4.86486486486486	1.53390742962702\\
            4.86353784278673	1.53253253253253\\
            4.85485485485485	1.52356160142081\\
            4.85385211664134	1.52252252252252\\
            4.84484484484484	1.51321566201201\\
            4.84416638325001	1.51251251251251\\
            4.83483483483483	1.50286977813824\\
            4.83448049925866	1.5025025025025\\
            4.82482482482482	1.49252409462602\\
            4.82479433957666	1.49249249249249\\
            4.81510889614381	1.48248248248248\\
            4.81481481481481	1.48217950499839\\
            4.80542305924288	1.47247247247247\\
            4.8048048048048	1.4718355035912\\
            4.79573663120959	1.46246246246246\\
            4.79479479479479	1.46149210302638\\
            4.78604954003043	1.45245245245245\\
            4.78478478478478	1.45114938115072\\
            4.77636172212986	1.44244244244244\\
            4.77477477477477	1.4408074064794\\
            4.76667312129692	1.43243243243243\\
            4.76476476476476	1.43046623939705\\
            4.75698368777004	1.42242242242242\\
            4.75475475475475	1.42012593318005\\
            4.74729337745352	1.41241241241241\\
            4.74474474474474	1.40978653487034\\
            4.73760215124413	1.4024024024024\\
            4.73473473473473	1.3994480860253\\
            4.72790997445032	1.39239239239239\\
            4.72472472472472	1.38911062336354\\
            4.7182168162893	1.38238238238238\\
            4.71471471471471	1.37877417932314\\
            4.7085226494504	1.37237237237237\\
            4.7047047047047	1.36843878254573\\
            4.69882744971448	1.36236236236236\\
            4.69469469469469	1.35810445829774\\
            4.6891311956214	1.35235235235235\\
            4.68468468468468	1.34777122883792\\
            4.67943386817855	1.34234234234234\\
            4.67467467467467	1.33743911373914\\
            4.66973545060457	1.33233233233233\\
            4.66466466466466	1.32710813017075\\
            4.66003592810362	1.32232232232232\\
            4.65465465465465	1.31677829314709\\
            4.65033528766588	1.31231231231231\\
            4.64464464464464	1.3064496157468\\
            4.64063351789083	1.3023023023023\\
            4.63463463463463	1.29612210930673\\
            4.63093060883042	1.29229229229229\\
            4.62462462462462	1.28579578359392\\
            4.6212265518495	1.28228228228228\\
            4.61461461461461	1.27547064695836\\
            4.6115213395014	1.27227227227227\\
            4.6046046046046	1.26514670646905\\
            4.60181496541669	1.26226226226226\\
            4.59459459459459	1.25482396803539\\
            4.59210742420371	1.25225225225225\\
            4.58458458458458	1.24450243651575\\
            4.58239871135919	1.24224224224224\\
            4.57457457457457	1.23418211581467\\
            4.57268882318807	1.23223223223223\\
            4.56456456456456	1.22386300897014\\
            4.56297775673125	1.22222222222222\\
            4.55455455455455	1.21354511823205\\
            4.55326550970041	1.21221221221221\\
            4.54454454454454	1.20322844513285\\
            4.54355208041923	1.2022022022022\\
            4.53453453453453	1.19291299055126\\
            4.53383746777009	1.19219219219219\\
            4.52452452452452	1.18259875476985\\
            4.52412167114591	1.18218218218218\\
            4.51451451451451	1.17228573752714\\
            4.51440469040632	1.17217217217217\\
            4.50468711934206	1.16216216216216\\
            4.5045045045045	1.16197478005188\\
            4.49496871893473	1.15215215215215\\
            4.49449449449449	1.15166555859308\\
            4.48524913235178	1.14214214214214\\
            4.48448448448448	1.14135756697525\\
            4.47552836131242	1.13213213213213\\
            4.47447447447447	1.13105080272899\\
            4.46580640781806	1.12212212212212\\
            4.46446446446446	1.12074526307856\\
            4.45608327412861	1.11211211211211\\
            4.45445445445445	1.11044094496804\\
            4.44635896274074	1.1021021021021\\
            4.44444444444444	1.10013784508526\\
            4.43663347636797	1.09209209209209\\
            4.43443443443443	1.08983595988369\\
            4.42690681792236	1.08208208208208\\
            4.42442442442442	1.0795352856025\\
            4.41717899049777	1.07207207207207\\
            4.41441441441441	1.06923581828492\\
            4.40744999735439	1.06206206206206\\
            4.4044044044044	1.05893755379512\\
            4.39771984190457	1.05205205205205\\
            4.39439439439439	1.04864048783367\\
            4.38798852769971	1.04204204204204\\
            4.38438438438438	1.03834461595176\\
            4.37825605841821	1.03203203203203\\
            4.37437437437437	1.02804993356432\\
            4.36852243785436	1.02202202202202\\
            4.36436436436436	1.01775643596206\\
            4.35878766990803	1.01201201201201\\
            4.35435435435435	1.0074641183225\\
            4.34905175857522	1.002002002002\\
            4.34434434434434	0.997172975720304\\
            4.33931470793924	0.991991991991992\\
            4.33433433433433	0.986883003136607\\
            4.32957652216258	0.981981981981982\\
            4.32432432432432	0.976594195467781\\
            4.31983720547944	0.971971971971972\\
            4.31431431431431	0.966306547533442\\
            4.31009676218869	0.961961961961962\\
            4.3043043043043	0.956020054083878\\
            4.30035519664743	0.951951951951952\\
            4.29429429429429	0.945734709806906\\
            4.29061251326498	0.941941941941942\\
            4.28428428428428	0.935450509334215\\
            4.28086871649732	0.931931931931932\\
            4.27427427427427	0.925167447247222\\
            4.27112381084191	0.921921921921922\\
            4.26426426426426	0.914885518082506\\
            4.26137780083287	0.911911911911912\\
            4.25425425425425	0.90460471633682\\
            4.25163069103648	0.901901901901902\\
            4.24424424424424	0.894325036471741\\
            4.24188248604708	0.891891891891892\\
            4.23423423423423	0.884046472917968\\
            4.23213319048315	0.881881881881882\\
            4.22422422422422	0.873769020079303\\
            4.22238280898368	0.871871871871872\\
            4.21421421421421	0.863492672336341\\
            4.21263134620486	0.861861861861862\\
            4.2042042042042	0.853217424049876\\
            4.2028788068169	0.851851851851852\\
            4.19419419419419	0.842943269564068\\
            4.19312519550115	0.841841841841842\\
            4.18418418418418	0.832670203209354\\
            4.18337051694733	0.831831831831832\\
            4.17417417417417	0.822398219305166\\
            4.17361477585099	0.821821821821822\\
            4.16416416416416	0.812127312162426\\
            4.16385797691117	0.811811811811812\\
            4.15415415415415	0.801857476085862\\
            4.15410012482815	0.801801801801802\\
            4.14434189945533	0.791791791791792\\
            4.14414414414414	0.791589851061991\\
            4.13458281603653	0.781781781781782\\
            4.13413413413413	0.781323608158415\\
            4.12482269480614	0.771771771771772\\
            4.12412412412412	0.77105842936388\\
            4.11506154058876	0.761761761761762\\
            4.11411411411411	0.760794309028186\\
            4.10529935819947	0.751751751751752\\
            4.1041041041041	0.750531241510964\\
            4.09553615244251	0.741741741741742\\
            4.09409409409409	0.740269221182935\\
            4.08577192810999	0.731731731731732\\
            4.08408408408408	0.730008242427032\\
            4.07600668998086	0.721721721721722\\
            4.07407407407407	0.719748299639461\\
            4.0662404428197	0.711711711711712\\
            4.06406406406406	0.709489387230656\\
            4.05647319137583	0.701701701701702\\
            4.05405405405405	0.699231499626166\\
            4.04670494038233	0.691691691691692\\
            4.04404404404404	0.68897463126745\\
            4.03693569455515	0.681681681681682\\
            4.03403403403403	0.678718776612619\\
            4.02716545859237	0.671671671671672\\
            4.02402402402402	0.668463930137093\\
            4.01739423717335	0.661661661661662\\
            4.01401401401401	0.65821008633421\\
            4.0076220349581	0.651651651651652\\
            4.004004004004	0.647957239715763\\
            3.99784885658657	0.641641641641642\\
            3.99399399399399	0.637705384812493\\
            3.98807470667807	0.631631631631632\\
            3.98398398398398	0.627454516174526\\
            3.9782995898307	0.621621621621622\\
            3.97397397397397	0.617204628371748\\
            3.96852351062077	0.611611611611612\\
            3.96396396396396	0.606955715994156\\
            3.95874647360235	0.601601601601602\\
            3.95395395395395	0.59670777365215\\
            3.9489684833068	0.591591591591592\\
            3.94394394394394	0.586460795976783\\
            3.93918954424231	0.581581581581582\\
            3.93393393393393	0.576214777619983\\
            3.92940966089355	0.571571571571572\\
            3.92392392392392	0.565969713254725\\
            3.91962883772122	0.561561561561561\\
            3.91391391391391	0.555725597575177\\
            3.90984707916179	0.551551551551551\\
            3.9039039039039	0.545482425296812\\
            3.90006438962709	0.541541541541541\\
            3.89389389389389	0.535240191156478\\
            3.89028077350409	0.531531531531531\\
            3.88388388388388	0.524998889912454\\
            3.88049623515456	0.521521521521521\\
            3.87387387387387	0.514758516344465\\
            3.87071077891481	0.511511511511511\\
            3.86386386386386	0.504519065253675\\
            3.8609244090955	0.501501501501501\\
            3.85385385385385	0.494280531462654\\
            3.85113712998135	0.491491491491491\\
            3.84384384384384	0.484042909815317\\
            3.84134894583096	0.481481481481481\\
            3.83383383383383	0.473806195176842\\
            3.83155986087663	0.471471471471471\\
            3.82382382382382	0.463570382433563\\
            3.82176987932413	0.461461461461461\\
            3.81381381381381	0.453335466492842\\
            3.81197900535258	0.451451451451451\\
            3.8038038038038	0.443101442282926\\
            3.80218724311425	0.441441441441441\\
            3.79379379379379	0.432868304752766\\
            3.79239459673443	0.431431431431431\\
            3.78378378378378	0.422636048871837\\
            3.7826010703113	0.421421421421421\\
            3.77377377377377	0.412404669629926\\
            3.77280666791575	0.411411411411411\\
            3.76376376376376	0.402174162036898\\
            3.76301139359135	0.401401401401401\\
            3.75375375375375	0.391944521122465\\
            3.75321525135412	0.391391391391391\\
            3.74374374374374	0.381715741935905\\
            3.74341824519251	0.381381381381381\\
            3.73373373373373	0.371487819545795\\
            3.73362037906725	0.371371371371371\\
            3.72382204950625	0.361361361361361\\
            3.72372372372372	0.361261471972966\\
            3.71402332460114	0.351351351351351\\
            3.71371371371371	0.351036815678048\\
            3.70422375604117	0.341341341341341\\
            3.7037037037037	0.340813014246802\\
            3.69442334781025	0.331331331331331\\
            3.69369369369369	0.330590063040057\\
            3.68462210386596	0.321321321321321\\
            3.68368368368368	0.320367957442299\\
            3.67482002813958	0.311311311311311\\
            3.67367367367367	0.310146692861416\\
            3.66501712453607	0.301301301301301\\
            3.66366366366366	0.299926264728442\\
            3.65521339693409	0.291291291291291\\
            3.65365365365365	0.289706668497268\\
            3.64540884918602	0.281281281281281\\
            3.64364364364364	0.279487899644373\\
            3.63560348511798	0.271271271271271\\
            3.63363363363363	0.269269953668524\\
            3.62579730852982	0.261261261261261\\
            3.62362362362362	0.259052826090474\\
            3.6159903231952	0.251251251251251\\
            3.61361361361361	0.248836512452656\\
            3.60618253286152	0.241241241241241\\
            3.6036036036036	0.238621008318857\\
            3.59637394125002	0.231231231231231\\
            3.59359359359359	0.228406309273895\\
            3.58656455205577	0.221221221221221\\
            3.58358358358358	0.218192410923278\\
            3.57675436894767	0.211211211211211\\
            3.57357357357357	0.207979308892858\\
            3.56694339556849	0.201201201201201\\
            3.56356356356356	0.197766998828471\\
            3.55713163553488	0.191191191191191\\
            3.55355355355355	0.187555476395579\\
            3.54731909243739	0.181181181181181\\
            3.54354354354354	0.177344737278884\\
            3.53750576984049	0.171171171171171\\
            3.53353353353353	0.167134777181954\\
            3.52769167128254	0.161161161161161\\
            3.52352352352352	0.156925591826816\\
            3.51787680027587	0.151151151151151\\
            3.51351351351351	0.146717176953563\\
            3.50806116030672	0.141141141141141\\
            3.5035035035035	0.136509528319929\\
            3.49824475483527	0.131131131131131\\
            3.49349349349349	0.126302641700861\\
            3.48842758729567	0.121121121121121\\
            3.48348348348348	0.116096512888093\\
            3.47860966109596	0.111111111111111\\
            3.47347347347347	0.105891137689683\\
            3.46879097961816	0.101101101101101\\
            3.46346346346346	0.0956865119295624\\
            3.45897154621817	0.0910910910910911\\
            3.45345345345345	0.0854826314470556\\
            3.44915136422581	0.0810810810810811\\
            3.44344344344344	0.0752794920963966\\
            3.43933043694476	0.0710710710710711\\
            3.43343343343343	0.0650770897462318\\
            3.42950876765258	0.0610610610610611\\
            3.42342342342342	0.0548754202791038\\
            3.41968635960063	0.0510510510510511\\
            3.41341341341341	0.0446744795909253\\
            3.40986321601406	0.0410410410410411\\
            3.4034034034034	0.0344742635904383\\
            3.40003934009175	0.0310310310310311\\
            3.39339339339339	0.0242747681986543\\
            3.39021473500626	0.0210210210210211\\
            3.38338338338338	0.0140759893482788\\
            3.38038940390378	0.0110110110110111\\
            3.37337337337337	0.00387792298312874\\
            3.37056334990406	0.00100100100100109\\
            3.37337337337337	-0.00257407608506862\\
            3.37846680568828	-0.00900900900900903\\
            3.38338338338338	-0.0140084237902503\\
            3.38834766367754	-0.019019019019019\\
            3.39339339339339	-0.024144491648472\\
            3.39823746473775	-0.029029029029029\\
            3.4034034034034	-0.0342713939210207\\
            3.40813597516627	-0.039039039039039\\
            3.41341341341341	-0.0443893998513809\\
            3.41804296910617	-0.0490490490490491\\
            3.42342342342342	-0.0544987677855613\\
            3.42795822822901	-0.0590590590590591\\
            3.43343343343343	-0.064599745734582\\
            3.43788154143248	-0.0690690690690691\\
            3.44344344344344	-0.0746925719017737\\
            3.447812704552	-0.0790790790790791\\
            3.45345345345345	-0.0847774751774541\\
            3.45775152008564	-0.0890890890890891\\
            3.46346346346346	-0.0948546756033587\\
            3.46769779693168	-0.0990990990990991\\
            3.47347347347347	-0.104924384808979\\
            3.47765135013808	-0.109109109109109\\
            3.48348348348348	-0.114986806421803\\
            3.48761200066334	-0.119119119119119\\
            3.49349349349349	-0.125042136453283\\
            3.49757957514812	-0.129129129129129\\
            3.5035035035035	-0.13509056366222\\
            3.50755390569709	-0.139139139139139\\
            3.51351351351351	-0.145132269897102\\
            3.51753482967052	-0.149149149149149\\
            3.52352352352352	-0.155167430418835\\
            3.52752218948503	-0.159159159159159\\
            3.53353353353353	-0.16519621420517\\
            3.53751583242319	-0.169169169169169\\
            3.54354354354354	-0.175218784238063\\
            3.54751561045142	-0.179179179179179\\
            3.55355355355355	-0.185235297775069\\
            3.55752138004581	-0.189189189189189\\
            3.56356356356356	-0.195245906605819\\
            3.56753300202545	-0.199199199199199\\
            3.57357357357357	-0.205250757294552\\
            3.57755034139298	-0.209209209209209\\
            3.58358358358358	-0.215249991409564\\
            3.58757326718193	-0.219219219219219\\
            3.59359359359359	-0.225243745740441\\
            3.59760165231052	-0.229229229229229\\
            3.6036036036036	-0.235232152503797\\
            3.60763537344174	-0.239239239239239\\
            3.61361361361361	-0.245215339538263\\
            3.61767431084913	-0.249249249249249\\
            3.62362362362362	-0.255193430489375\\
            3.62771834828836	-0.259259259259259\\
            3.63363363363363	-0.265166544984969\\
            3.63776737287405	-0.269269269269269\\
            3.64364364364364	-0.275134798801665\\
            3.64782127496161	-0.279279279279279\\
            3.65365365365365	-0.285098304022968\\
            3.65787994803412	-0.289289289289289\\
            3.66366366366366	-0.295057169189479\\
            3.66794328859359	-0.299299299299299\\
            3.67367367367367	-0.305011499441683\\
            3.67801119605687	-0.309309309309309\\
            3.68368368368368	-0.314961396655743\\
            3.68808357265555	-0.319319319319319\\
            3.69369369369369	-0.324906959572703\\
            3.69816032334003	-0.329329329329329\\
            3.7037037037037	-0.334848283921473\\
            3.70824135568735	-0.339339339339339\\
            3.71371371371371	-0.344785462535948\\
            3.71832657981268	-0.349349349349349\\
            3.72372372372372	-0.354718585466603\\
            3.72841590828428	-0.359359359359359\\
            3.73373373373373	-0.364647740086839\\
            3.73850925604189	-0.369369369369369\\
            3.74374374374374	-0.374573011194413\\
            3.74860654031816	-0.379379379379379\\
            3.75375375375375	-0.384494481108177\\
            3.75870768056327	-0.389389389389389\\
            3.76376376376376	-0.394412229760412\\
            3.76881259837233	-0.399399399399399\\
            3.77377377377377	-0.404326334784973\\
            3.77892121741566	-0.409409409409409\\
            3.78378378378378	-0.414236871601485\\
            3.78903346337171	-0.419419419419419\\
            3.79379379379379	-0.424143913495784\\
            3.79914926386244	-0.429429429429429\\
            3.8038038038038	-0.434047531696803\\
            3.8092685483913	-0.439439439439439\\
            3.81381381381381	-0.443947795450095\\
            3.81939124828334	-0.449449449449449\\
            3.82382382382382	-0.453844772088166\\
            3.82951729662774	-0.459459459459459\\
            3.83383383383383	-0.463738527097758\\
            3.83964662822234	-0.469469469469469\\
            3.84384384384384	-0.473629124184276\\
            3.84977917952028	-0.479479479479479\\
            3.85385385385385	-0.48351662533347\\
            3.85991488857858	-0.489489489489489\\
            3.86386386386386	-0.493401090870522\\
            3.8700536950086	-0.499499499499499\\
            3.87387387387387	-0.503282579516668\\
            3.8801955399283	-0.509509509509509\\
            3.88388388388388	-0.513161148443464\\
            3.89034036591621	-0.519519519519519\\
            3.89389389389389	-0.523036853324839\\
            3.9004881169671	-0.529529529529529\\
            3.9039039039039	-0.532909748387001\\
            3.91063873844914	-0.539539539539539\\
            3.91391391391391	-0.542779886456339\\
            3.92079217706271	-0.549549549549549\\
            3.92392392392392	-0.552647319005383\\
            3.93094838080053	-0.559559559559559\\
            3.93393393393393	-0.562512096196948\\
            3.9411072989093	-0.56956956956957\\
            3.94394394394394	-0.572374266926509\\
            3.95126888185265	-0.57957957957958\\
            3.95395395395395	-0.582233878862925\\
            3.96143308127534	-0.58958958958959\\
            3.96396396396396	-0.592090978487568\\
            3.97159984996871	-0.5995995995996\\
            3.97397397397397	-0.60194561113193\\
            3.98176914183741	-0.60960960960961\\
            3.98398398398398	-0.611797821013789\\
            3.99194091186714	-0.61961961961962\\
            3.99399399399399	-0.621647651271989\\
            4.00211511609354	-0.62962962962963\\
            4.004004004004	-0.631495143999905\\
            4.0122917115722	-0.63963963963964\\
            4.01401401401401	-0.641340340277639\\
            4.02247065634956	-0.64964964964965\\
            4.02402402402402	-0.651183280203018\\
            4.03265190943488	-0.65965965965966\\
            4.03403403403403	-0.661024002921441\\
            4.04283543077312	-0.66966966966967\\
            4.04404404404404	-0.67086254665461\\
            4.05302118121871	-0.67967967967968\\
            4.05405405405405	-0.680698948728232\\
            4.06320912251018	-0.68968968968969\\
            4.06406406406406	-0.690533245598688\\
            4.07339921724566	-0.6996996996997\\
            4.07407407407407	-0.700365472878752\\
            4.08359142885914	-0.70970970970971\\
            4.08408408408408	-0.710195665362384\\
            4.09378572159753	-0.71971971971972\\
            4.09409409409409	-0.720023857048634\\
            4.10398206049847	-0.72972972972973\\
            4.1041041041041	-0.729850081164694\\
            4.11411411411411	-0.739674771241495\\
            4.11418062000116	-0.73973973973974\\
            4.12412412412412	-0.749498301056824\\
            4.12438154449833	-0.74974974974975\\
            4.13413413413413	-0.759319959718334\\
            4.13458441526921	-0.75975975975976\\
            4.14414414414414	-0.769139777376571\\
            4.14478920020129	-0.76976976976977\\
            4.15415415415415	-0.778957783521771\\
            4.15499586787607	-0.77977977977978\\
            4.16416416416416	-0.788774007002225\\
            4.16520438755057	-0.78978978978979\\
            4.17417417417417	-0.798588476042032\\
            4.17541472913951	-0.7997997997998\\
            4.18418418418418	-0.808401218258259\\
            4.18562686319799	-0.80980980980981\\
            4.19419419419419	-0.818212260677519\\
            4.19584076090471	-0.81981981981982\\
            4.2042042042042	-0.828021629751997\\
            4.2060563940458	-0.82982982982983\\
            4.21421421421421	-0.837829351374961\\
            4.21627373499897	-0.83983983983984\\
            4.22422422422422	-0.847635450895745\\
            4.22649275671834	-0.84984984984985\\
            4.23423423423423	-0.857439953134264\\
            4.23671343271958	-0.85985985985986\\
            4.24424424424424	-0.86724288239504\\
            4.2469357370656	-0.86986986986987\\
            4.25425425425425	-0.877044262480791\\
            4.25715964435262	-0.87987987987988\\
            4.26426426426426	-0.886844116705572\\
            4.26738512969666	-0.88988988988989\\
            4.27427427427427	-0.896642467907514\\
            4.27761216872049	-0.8998998998999\\
            4.28428428428428	-0.906439338461138\\
            4.28784073754088	-0.90990990990991\\
            4.29429429429429	-0.916234750289302\\
            4.2980708127563	-0.91991991991992\\
            4.3043043043043	-0.926028724874764\\
            4.30830237143496	-0.92992992992993\\
            4.31431431431431	-0.935821283271389\\
            4.31853539110317	-0.93993993993994\\
            4.32432432432432	-0.945612446115003\\
            4.32876984973413	-0.94994994994995\\
            4.33433433433433	-0.955402233633924\\
            4.3390057257369	-0.95995995995996\\
            4.34434434434434	-0.965190665659162\\
            4.34924299794585	-0.96996996996997\\
            4.35435435435435	-0.974977761634309\\
            4.35948164561031	-0.97997997997998\\
            4.36436436436436	-0.984763540625139\\
            4.36972164838454	-0.98998998998999\\
            4.37437437437437	-0.994548021328914\\
            4.37996298631799	-1\\
            0.169352092266166	347\\
            0.571582650149017	-1\\
            0.577480986970525	-0.98998998998999\\
            0.580580580580581	-0.984732554629854\\
            0.583377273240165	-0.97997997997998\\
            0.589273300862355	-0.96996996996997\\
            0.590590590590591	-0.967739969987056\\
            0.595177624553406	-0.95995995995996\\
            0.600600600600601	-0.950755139528368\\
            0.601074073335852	-0.94994994994995\\
            0.606983871163851	-0.93993993993994\\
            0.610610610610611	-0.933796245203473\\
            0.612888583466251	-0.92992992992993\\
            0.61879618652853	-0.91991991991992\\
            0.620620620620621	-0.9168356188176\\
            0.624709365689135	-0.90990990990991\\
            0.630614750783438	-0.8998998998999\\
            0.630630630630631	-0.899873110116147\\
            0.636536607329179	-0.88988988988989\\
            0.640640640640641	-0.882947627098742\\
            0.642450614618037	-0.87987987987988\\
            0.648370503028798	-0.86986986986987\\
            0.650650650650651	-0.866021066298251\\
            0.654293449260775	-0.85985985985986\\
            0.660211255095782	-0.84984984984985\\
            0.660660660660661	-0.849092927959695\\
            0.666143370083429	-0.83983983983984\\
            0.670670670670671	-0.832193897824337\\
            0.672067644585379	-0.82982982982983\\
            0.67800059587251	-0.81981981981982\\
            0.680680680680681	-0.815303694501089\\
            0.683934329715715	-0.80980980980981\\
            0.689865354229604	-0.7997997997998\\
            0.690690690690691	-0.798412247004189\\
            0.695808799005618	-0.78978978978979\\
            0.700700700700701	-0.781542977496193\\
            0.701744430925163	-0.77977977977978\\
            0.707691298827298	-0.76976976976977\\
            0.710710710710711	-0.764691625577045\\
            0.71363696538193	-0.75975975975976\\
            0.719582085711401	-0.74974974974975\\
            0.720720720720721	-0.747839392787674\\
            0.725538063166232	-0.73973973973974\\
            0.730730730730731	-0.73100358908348\\
            0.731486277856789	-0.72972972972973\\
            0.737448002250386	-0.71971971971972\\
            0.740740740740741	-0.714193803160297\\
            0.74340688943857	-0.70970970970971\\
            0.749367072338731	-0.6996996996997\\
            0.750750750750751	-0.697383530525017\\
            0.755336936334675	-0.68968968968969\\
            0.760760760760761	-0.680585346986585\\
            0.761299114411558	-0.67967967967968\\
            0.767276732813134	-0.66966966966967\\
            0.770770770770771	-0.663820081895766\\
            0.773250292792453	-0.65965965965966\\
            0.779226606721889	-0.64964964964965\\
            0.780780780780781	-0.647054755327904\\
            0.785211884899029	-0.63963963963964\\
            0.790790790790791	-0.630298854232834\\
            0.791189585873208	-0.62962962962963\\
            0.797184246802703	-0.61961961961962\\
            0.800800800800801	-0.613581325210877\\
            0.803174121155934	-0.60960960960961\\
            0.809167750330129	-0.5995995995996\\
            0.810810810810811	-0.596864190190937\\
            0.815170170963753	-0.58958958958959\\
            0.820820820820821	-0.580155808261676\\
            0.821165161102483	-0.57957957957958\\
            0.827178139649366	-0.56956956956957\\
            0.830830830830831	-0.563489511063556\\
            0.833186189112589	-0.559559559559559\\
            0.839198449887513	-0.549549549549549\\
            0.840840840840841	-0.546824091196222\\
            0.84521997361984	-0.539539539539539\\
            0.850850850850851	-0.53016911476615\\
            0.851234258897833	-0.529529529529529\\
            0.857266974897509	-0.519519519519519\\
            0.860860860860861	-0.513557844787277\\
            0.863295314559493	-0.509509509509509\\
            0.869327674576326	-0.499499499499499\\
            0.870870870870871	-0.496947958656613\\
            0.875370532030317	-0.489489489489489\\
            0.880880880880881	-0.48035300827406\\
            0.881406397230253	-0.479479479479479\\
            0.887460436535769	-0.469469469469469\\
            0.890890890890891	-0.46380087722157\\
            0.893511477652946	-0.459459459459459\\
            0.899565578255445	-0.449449449449449\\
            0.900900900900901	-0.447250651816004\\
            0.905632314767421	-0.439439439439439\\
            0.910910910910911	-0.430723176967219\\
            0.911692370030381	-0.429429429429429\\
            0.917769509453697	-0.419419419419419\\
            0.920920920920921	-0.414234624922501\\
            0.923846009286758	-0.409409409409409\\
            0.929923691814581	-0.399399399399399\\
            0.930930930930931	-0.397748503094964\\
            0.936017220805452	-0.389389389389389\\
            0.940940940940941	-0.381296887475791\\
            0.942104457230894	-0.379379379379379\\
            0.948206693828458	-0.369369369369369\\
            0.950950950950951	-0.364876687195871\\
            0.954311815229815	-0.359359359359359\\
            0.96041515189248	-0.349349349349349\\
            0.960960960960961	-0.348459425490884\\
            0.966538818746315	-0.339339339339339\\
            0.970970970970971	-0.332093102804622\\
            0.972656675010023	-0.329329329329329\\
            0.978786260495526	-0.319319319319319\\
            0.980980980980981	-0.315746351713559\\
            0.984923643374474	-0.309309309309309\\
            0.990990990990991	-0.299404895159198\\
            0.991055491904379	-0.299299299299299\\
            0.997212632262668	-0.289289289289289\\
            1.001001001001	-0.283132582813149\\
            1.00336507467325	-0.279279279279279\\
            1.00952455584801	-0.269269269269269\\
            1.01101101101101	-0.266864676186619\\
            1.01569840312577	-0.259259259259259\\
            1.02102102102102	-0.250626160567727\\
            1.02186738609467	-0.249249249249249\\
            1.02805648140656	-0.239239239239239\\
            1.03103103103103	-0.234437951323114\\
            1.03424810036992	-0.229229229229229\\
            1.0404403665512	-0.219219219219219\\
            1.04104104104104	-0.218254527473531\\
            1.04665554780335	-0.209209209209209\\
            1.05105105105105	-0.202131847492065\\
            1.05286668656664	-0.199199199199199\\
            1.05909089134518	-0.189189189189189\\
            1.06106106106106	-0.186033706359589\\
            1.06532701786191	-0.179179179179179\\
            1.07107107107107	-0.169956140548923\\
            1.07155960904512	-0.169169169169169\\
            1.07781753300418	-0.159159159159159\\
            1.08108108108108	-0.153948154996273\\
            1.08407667279375	-0.149149149149149\\
            1.09033958219203	-0.139139139139139\\
            1.09109109109109	-0.137946139455092\\
            1.09662642877497	-0.129129129129129\\
            1.1011011011011	-0.122008756692093\\
            1.10291087211126	-0.119119119119119\\
            1.10921036607531	-0.109109109109109\\
            1.11111111111111	-0.106103053646236\\
            1.11552433468521	-0.0990990990990991\\
            1.12112112112112	-0.0902272583978038\\
            1.1218366211439	-0.0890890890890891\\
            1.1281748869834	-0.0790790790790791\\
            1.13113113113113	-0.0744233200969204\\
            1.13451869804782	-0.0690690690690691\\
            1.14086426390617	-0.0590590590590591\\
            1.14114114114114	-0.0586259599894921\\
            1.1472410638078	-0.0490490490490491\\
            1.15115115115115	-0.0429198605729111\\
            1.15361773909716	-0.039039039039039\\
            1.16000563559163	-0.029029029029029\\
            1.16116116116116	-0.0272307224851889\\
            1.1664176428324	-0.019019019019019\\
            1.17117117117117	-0.0116065164009439\\
            1.17283054282465	-0.00900900900900903\\
            1.17818788121397	0.00100100100100109\\
            1.17386496965985	0.0110110110110111\\
            1.17117117117117	0.0173062522427621\\
            1.1695810638833	0.0210210210210211\\
            1.16534829267425	0.0310310310310311\\
            1.16116116116116	0.0409980265153483\\
            1.1611430878269	0.0410410410410411\\
            1.15700698615487	0.0510510510510511\\
            1.15290236661237	0.0610610610610611\\
            1.15115115115115	0.0653902771831034\\
            1.14885345563153	0.0710710710710711\\
            1.14485682218908	0.0810810810810811\\
            1.14114114114114	0.0904831858518177\\
            1.14090096434985	0.0910910910910911\\
            1.13701998059862	0.101101101101101\\
            1.13318223711651	0.111111111111111\\
            1.13113113113113	0.116547318641642\\
            1.12940632155385	0.121121121121121\\
            1.1256971462999	0.131131131131131\\
            1.1220390894927	0.141141141141141\\
            1.12112112112112	0.143706222717035\\
            1.11845872331643	0.151151151151151\\
            1.11494254983871	0.161161161161161\\
            1.11148543704946	0.171171171171171\\
            1.11111111111111	0.172282393626408\\
            1.10811574924785	0.181181181181181\\
            1.10481263090475	0.191191191191191\\
            1.10157532397009	0.201201201201201\\
            1.1011011011011	0.202708507000042\\
            1.098426905917	0.211211211211211\\
            1.09534937795931	0.221221221221221\\
            1.09233877958252	0.231231231231231\\
            1.09109109109109	0.235490602862147\\
            1.08940372771224	0.241241241241241\\
            1.08653211838594	0.251251251251251\\
            1.08370188121357	0.261261261261261\\
            1.08108108108108	0.270588104653107\\
            1.08088684300553	0.271271271271271\\
            1.07802048692456	0.281281281281281\\
            1.07494731636117	0.291291291291291\\
            1.07126129464591	0.301301301301301\\
            1.07107107107107	0.301672930319633\\
            1.06376397294685	0.311311311311311\\
            1.06106106106106	0.312551415102698\\
            1.05105105105105	0.313452116463712\\
            1.04104104104104	0.31217602648874\\
            1.03741345841724	0.311311311311311\\
            1.03103103103103	0.309687309756076\\
            1.02102102102102	0.30690938871381\\
            1.01101101101101	0.304026503643219\\
            1.00200736327763	0.301301301301301\\
            1.001001001001	0.300993241863125\\
            0.990990990990991	0.297813475627887\\
            0.980980980980981	0.294635593540221\\
            0.970970970970971	0.291418531749708\\
            0.970584478330993	0.291291291291291\\
            0.960960960960961	0.288157226103633\\
            0.950950950950951	0.284890970725072\\
            0.940940940940941	0.28160099247851\\
            0.939982264152878	0.281281281281281\\
            0.930930930930931	0.278307144756701\\
            0.920920920920921	0.275003996203861\\
            0.910910910910911	0.271679799304516\\
            0.909694271111023	0.271271271271271\\
            0.900900900900901	0.268368393456072\\
            0.890890890890891	0.265046393348613\\
            0.880880880880881	0.26170336896245\\
            0.879569670830527	0.261261261261261\\
            0.870870870870871	0.258381782184736\\
            0.860860860860861	0.255048790964142\\
            0.850850850850851	0.251694170981944\\
            0.849540844942298	0.251251251251251\\
            0.840840840840841	0.248366437199945\\
            0.830830830830831	0.245026408715132\\
            0.820820820820821	0.241664006583547\\
            0.819572903974601	0.241241241241241\\
            0.810810810810811	0.238332521883298\\
            0.800800800800801	0.234987654205166\\
            0.790790790790791	0.231619654498413\\
            0.789645995960575	0.231231231231231\\
            0.780780780780781	0.228285940977638\\
            0.770770770770771	0.224937548184504\\
            0.760760760760761	0.22156528082598\\
            0.759747980841072	0.221221221221221\\
            0.750750750750751	0.218230361664107\\
            0.740740740740741	0.214879273123679\\
            0.730730730730731	0.211503584656244\\
            0.729871011605333	0.211211211211211\\
            0.720720720720721	0.208168182595451\\
            0.710710710710711	0.204814943573341\\
            0.700700700700701	0.201436390052739\\
            0.700009788066711	0.201201201201201\\
            0.690690690690691	0.198101039132659\\
            0.680680680680681	0.194746019145004\\
            0.670670670670671	0.19136497296467\\
            0.670160599712525	0.191191191191191\\
            0.660660660660661	0.188030084793587\\
            0.650650650650651	0.184673539619985\\
            0.640640640640641	0.181290251806922\\
            0.640320770377267	0.181181181181181\\
            0.630630630630631	0.177956156684698\\
            0.620620620620621	0.174598265573048\\
            0.610610610610611	0.171212903675478\\
            0.610488320602945	0.171171171171171\\
            0.600600600600601	0.167879877162866\\
            0.590590590590591	0.164520766031306\\
            0.580662562552485	0.161161161161161\\
            0.580580580580581	0.161134113968474\\
            0.570570570570571	0.157801718697709\\
            0.560560560560561	0.154441475069755\\
            0.55084286365766	0.151151151151151\\
            0.550550550550551	0.15105472391629\\
            0.540540540540541	0.147722046606837\\
            0.530530530530531	0.144360729472229\\
            0.521027139765209	0.141141141141141\\
            0.520520520520521	0.140974045681009\\
            0.510510510510511	0.137641148009649\\
            0.500500500500501	0.134278794460416\\
            0.491214687011488	0.131131131131131\\
            0.49049049049049	0.130892318922507\\
            0.48048048048048	0.127559251932286\\
            0.47047047047047	0.12419588168252\\
            0.461404941138389	0.121121121121121\\
            0.46046046046046	0.120809736687487\\
            0.45045045045045	0.117476543578272\\
            0.44044044044044	0.114112162051103\\
            0.431597444941087	0.111111111111111\\
            0.43043043043043	0.110726456468465\\
            0.42042042042042	0.107393174662365\\
            0.41041041041041	0.104027775075141\\
            0.40179182443604	0.101101101101101\\
            0.4004004004004	0.100642608325482\\
            0.39039039039039	0.0973092710339671\\
            0.38038038038038	0.0939428357576814\\
            0.371987771142455	0.0910910910910911\\
            0.37037037037037	0.0905583009560398\\
            0.36036036036036	0.087224938402014\\
            0.35035035035035	0.0838574397726872\\
            0.342185028726236	0.0810810810810811\\
            0.34034034034034	0.0804736263097916\\
            0.33033033033033	0.0771402667110585\\
            0.32032032032032	0.0737716674060983\\
            0.312383382807705	0.0710710710710711\\
            0.31031031031031	0.0703886631585757\\
            0.3003003003003	0.0670553335490279\\
            0.29029029029029	0.0636855865970829\\
            0.282582653098339	0.0610610610610611\\
            0.28028028028028	0.0603034799105131\\
            0.27027027027027	0.0569702068559992\\
            0.26026026026026	0.0535992553163803\\
            0.252782687276386	0.0510510510510511\\
            0.25025025025025	0.0502181368759859\\
            0.24024024024024	0.0468849471296328\\
            0.23023023023023	0.0435127234517278\\
            0.222983356178607	0.0410410410410411\\
            0.22022022022022	0.0401326881392594\\
            0.21021021021021	0.0367996092739383\\
            0.2002002002002	0.033426034324615\\
            0.193184550002012	0.0310310310310311\\
            0.19019019019019	0.0300471831536549\\
            0.18018018018018	0.0267142442060969\\
            0.17017017017017	0.0233392259310686\\
            0.163386175292202	0.0210210210210211\\
            0.16016016016016	0.0199616681552241\\
            0.15015015015015	0.0166289003164858\\
            0.14014014014014	0.013252331977469\\
            0.133588152554839	0.0110110110110111\\
            0.13013013013013	0.00987618747671673\\
            0.12012012012012	0.00654362486724594\\
            0.11011011011011	0.0031653827677307\\
            0.103790414371317	0.00100100100100109\\
            0.1001001001001	-0.000762578476327713\\
            0.0900900900900901	-0.00553306816686165\\
            0.082734896019482	-0.00900900900900903\\
            0.0800800800800801	-0.010342470703147\\
            0.0700700700700701	-0.0153504116474316\\
            0.0626460108766012	-0.019019019019019\\
            0.0600600600600601	-0.0203173765851034\\
            0.0500500500500501	-0.0253238591059203\\
            0.0425486367570464	-0.029029029029029\\
            0.04004004004004	-0.0302880620060501\\
            0.03003003003003	-0.0352932119777896\\
            0.022442986782551	-0.039039039039039\\
            0.02002002002002	-0.0402546372573735\\
            0.01001001001001	-0.0452585771378926\\
            0.00232926665995917	-0.0490490490490491\\
            0	-0.050217208577393\\
            0.169352092266166	229\\
            0	0.200919144620065\\
            0.000339836014867286	0.201201201201201\\
            0.01001001001001	0.209530110904023\\
            0.0120119892691283	0.211211211211211\\
            0.02002002002002	0.218188533291817\\
            0.0235893691742938	0.221221221221221\\
            0.03003003003003	0.226898759272548\\
            0.0350690020133497	0.231231231231231\\
            0.04004004004004	0.235665409360548\\
            0.0464476696292264	0.241241241241241\\
            0.0500500500500501	0.244493418056121\\
            0.0577219116448578	0.251251251251251\\
            0.0600600600600601	0.253388078366573\\
            0.0688880272306646	0.261261261261261\\
            0.0700700700700701	0.262355090369583\\
            0.0799420766778994	0.271271271271271\\
            0.0800800800800801	0.271400614332733\\
            0.0900900900900901	0.280567874812438\\
            0.0908877470465159	0.281281281281281\\
            0.1001001001001	0.289830126572667\\
            0.10171250107568	0.291291291291291\\
            0.11011011011011	0.299188613706886\\
            0.112410358268642	0.301301301301301\\
            0.12012012012012	0.308651474922953\\
            0.122976516311208	0.311311311311311\\
            0.13013013013013	0.318227572936281\\
            0.133405942653834	0.321321321321321\\
            0.14014014014014	0.327926577735996\\
            0.143693380144776	0.331331331331331\\
            0.15015015015015	0.337759058115729\\
            0.153833353989525	0.341341341341341\\
            0.16016016016016	0.347736582312675\\
            0.16382018024268	0.351351351351351\\
            0.17017017017017	0.35787182867479\\
            0.173647976023579	0.361361361361361\\
            0.18018018018018	0.368178707362134\\
            0.183310671627881	0.371371371371371\\
            0.19019019019019	0.378672494186405\\
            0.1928020246834	0.381381381381381\\
            0.2002002002002	0.389369977804677\\
            0.202115636469348	0.391391391391391\\
            0.21021021021021	0.400289621611952\\
            0.211244970483567	0.401401401401401\\
            0.220183633688189	0.411411411411411\\
            0.22022022022022	0.411454234145927\\
            0.228933121575403	0.421421421421421\\
            0.23023023023023	0.422970380566218\\
            0.237479116967698	0.431431431431431\\
            0.24024024024024	0.434797801512494\\
            0.245814750954851	0.441441441441441\\
            0.25025025025025	0.446966585490112\\
            0.25393314870418	0.451451451451451\\
            0.26026026026026	0.459509957710366\\
            0.261827460801428	0.461461461461461\\
            0.269495808630699	0.471471471471471\\
            0.27027027027027	0.472534398553343\\
            0.276937579148213	0.481481481481481\\
            0.28028028028028	0.486185490269001\\
            0.284136150286217	0.491491491491491\\
            0.29029029029029	0.500378929747725\\
            0.291085132379969	0.501501501501501\\
            0.297793383428986	0.511511511511511\\
            0.3003003003003	0.515453428123579\\
            0.304245691480827	0.521521521521521\\
            0.31031031031031	0.531339459397177\\
            0.310431591096383	0.531531531531531\\
            0.31636878856143	0.541541541541541\\
            0.32032032032032	0.548573042058501\\
            0.322030963860089	0.551551551551551\\
            0.327429537993723	0.561561561561561\\
            0.33033033033033	0.56728001083262\\
            0.332554535608758	0.571571571571572\\
            0.337409045261418	0.581581581581582\\
            0.34034034034034	0.588039905378751\\
            0.341986816689612	0.591591591591592\\
            0.346295295367397	0.601601601601602\\
            0.350319638745465	0.611611611611612\\
            0.35035035035035	0.61169497269767\\
            0.35408365160021	0.621621621621622\\
            0.35756758362596	0.631631631631632\\
            0.36036036036036	0.64036495320676\\
            0.360776959655482	0.641641641641642\\
            0.363727740343106	0.651651651651652\\
            0.366408086418392	0.661661661661662\\
            0.368822530261121	0.671671671671672\\
            0.37037037037037	0.678894097882706\\
            0.370979473082828	0.681681681681682\\
            0.372888167737122	0.691691691691692\\
            0.374545138425012	0.701701701701702\\
            0.375956099985383	0.711711711711712\\
            0.37712696693778	0.721721721721722\\
            0.378063813669471	0.731731731731732\\
            0.378772835556469	0.741741741741742\\
            0.379260311693967	0.751751751751752\\
            0.379532569760602	0.761761761761762\\
            0.379595953400415	0.771771771771772\\
            0.379456792379686	0.781781781781782\\
            0.379121375665347	0.791791791791792\\
            0.378595927478141	0.801801801801802\\
            0.377886586296924	0.811811811811812\\
            0.376999386729645	0.821821821821822\\
            0.375940244120201	0.831831831831832\\
            0.374714941726893	0.841841841841842\\
            0.373329120285788	0.851851851851852\\
            0.371788269759201	0.861861861861862\\
            0.37037037037037	0.87027080708248\\
            0.370099342430546	0.871871871871872\\
            0.368275149336464	0.881881881881882\\
            0.366312222546407	0.891891891891892\\
            0.364215362418299	0.901901901901902\\
            0.361989203874117	0.911911911911912\\
            0.36036036036036	0.918866796220325\\
            0.35964248069005	0.921921921921922\\
            0.35718551265529	0.931931931931932\\
            0.354612768120829	0.941941941941942\\
            0.35192820082389	0.951951951951952\\
            0.35035035035035	0.957629352445407\\
            0.349142726789712	0.961961961961962\\
            0.346262653990631	0.971971971971972\\
            0.343282185654395	0.981981981981982\\
            0.34034034034034	0.991554248357849\\
            0.340205447890208	0.991991991991992\\
            0.337052440746932	1.002002002002\\
            0.333809030847686	1.01201201201201\\
            0.330478139115567	1.02202202202202\\
            0.33033033033033	1.02245860835497\\
            0.327081346763922	1.03203203203203\\
            0.323603720058411	1.04204204204204\\
            0.32032032032032	1.05128841216091\\
            0.320048523452136	1.05205205205205\\
            0.316435760469928	1.06206206206206\\
            0.312748904086432	1.07207207207207\\
            0.31031031031031	1.07858427981894\\
            0.308997663045744	1.08208208208208\\
            0.305190776786	1.09209209209209\\
            0.301316415488738	1.1021021021021\\
            0.3003003003003	1.10469844779066\\
            0.29739291720234	1.11211211211211\\
            0.293411649238569	1.12212212212212\\
            0.29029029029029	1.12986360901121\\
            0.289373812572063	1.13213213213213\\
            0.285293574860135	1.14214214214214\\
            0.28115511242052	1.15215215215215\\
            0.28028028028028	1.1542518607231\\
            0.276978278181846	1.16216216216216\\
            0.272751225298231	1.17217217217217\\
            0.27027027027027	1.17799152878195\\
            0.26848039958476	1.18218218218218\\
            0.264171037990891	1.19219219219219\\
            0.26026026026026	1.20117709616108\\
            0.259813274079882	1.2022022022022\\
            0.255427324736936	1.21221221221221\\
            0.25099306505729	1.22222222222222\\
            0.25025025025025	1.22389128526186\\
            0.246531737075552	1.23223223223223\\
            0.242028423700419	1.24224224224224\\
            0.24024024024024	1.24619457914079\\
            0.237494913229422	1.25225225225225\\
            0.232927113283178	1.26226226226226\\
            0.23023023023023	1.26813423547655\\
            0.22832657666588	1.27227227227227\\
            0.223698466032643	1.28228228228228\\
            0.22022022022022	1.28975231359139\\
            0.21903562475347	1.29229229229229\\
            0.214351026353211	1.3023023023023\\
            0.21021021021021	1.31108419050555\\
            0.209630208413753	1.31231231231231\\
            0.204892626500935	1.32232232232232\\
            0.2002002002002	1.33215985994686\\
            0.200117803628247	1.33233233233233\\
            0.195330454515336	1.34234234234234\\
            0.190506904000704	1.35235235235235\\
            0.19019019019019	1.353008877512\\
            0.185671115183475	1.36236236236236\\
            0.180802110937276	1.37237237237237\\
            0.18018018018018	1.37364939294254\\
            0.175920684749902	1.38238238238238\\
            0.171008846375883	1.39239239239239\\
            0.17017017017017	1.39409940221346\\
            0.166084760023912	1.4024024024024\\
            0.161132502770792	1.41241241241241\\
            0.16016016016016	1.4143754646519\\
            0.156168502474598	1.42242242242242\\
            0.151178056077332	1.43243243243243\\
            0.15015015015015	1.43449209353498\\
            0.146176677846207	1.44244244244244\\
            0.141150103437053	1.45245245245245\\
            0.14014014014014	1.45446207173956\\
            0.136113691772013	1.46246246246246\\
            0.131052897071053	1.47247247247247\\
            0.13013013013013	1.4742967101414\\
            0.125983621814886	1.48248248248248\\
            0.120890374786841	1.49249249249249\\
            0.12012012012012	1.49400606055981\\
            0.115790246317017	1.5025025025025\\
            0.110666187460595	1.51251251251251\\
            0.11011011011011	1.51359909234352\\
            0.105537070399832	1.52252252252252\\
            0.100383723817393	1.53253253253253\\
            0.1001001001001	1.53308383966981\\
            0.0952273494178542	1.54254254254254\\
            0.0900900900900901	1.55246814520569\\
            0.090046343103417	1.55255255255255\\
            0.0848641101367587	1.56256256256256\\
            0.0800800800800801	1.57176265958412\\
            0.0796583567697544	1.57257257257257\\
            0.0744501698760382	1.58258258258258\\
            0.0700700700700701	1.59096924747069\\
            0.0692211085378637	1.59259259259259\\
            0.0639881538300067	1.6026026026026\\
            0.0600600600600601	1.61009321563014\\
            0.0587371253448255	1.61261261261261\\
            0.0534805107572052	1.62262262262262\\
            0.0500500500500501	1.62913939258057\\
            0.0482087655977994	1.63263263263263\\
            0.0429295272072232	1.64264264264264\\
            0.04004004004004	1.64811218404668\\
            0.0376382326757708	1.65265265265265\\
            0.0323373404352922	1.66266266266266\\
            0.03003003003003	1.66701562071024\\
            0.0270275871925062	1.67267267267267\\
            0.0217059501384677	1.68268268268268\\
            0.02002002002002	1.68585339948922\\
            0.0163787581465569	1.69269269269269\\
            0.0110372291325506	1.7027027027027\\
            0.01001001001001	1.70462891935633\\
            0.00569355307039621	1.71271271271271\\
            0.000332933075921515	1.72272272272272\\
            0	1.72334531253031\\
            0.169352092266166	1183\\
            10	3.30645294560899\\
            9.99361667932553	3.3043043043043\\
            9.98998998998999	3.3030732754407\\
            9.97997997997998	3.29968017464041\\
            9.96996996996997	3.29630230177831\\
            9.96400510245756	3.29429429429429\\
            9.95995995995996	3.29292093141001\\
            9.94994994994995	3.28952789379156\\
            9.93993993993994	3.28615025250059\\
            9.93439762270908	3.28428428428428\\
            9.92992992992993	3.28276712787156\\
            9.91991991991992	3.27937416051482\\
            9.90990990990991	3.2759967609315\\
            9.90479434540626	3.27427427427427\\
            9.8998998998999	3.27261182592914\\
            9.88988988988989	3.26921893626422\\
            9.87987987987988	3.2658417889503\\
            9.87519537943422	3.26426426426426\\
            9.86986986986987	3.2624549853176\\
            9.85985985985986	3.25906218114255\\
            9.84984984984985	3.25568529710499\\
            9.84560083738504	3.25425425425425\\
            9.83983983983984	3.25229656434315\\
            9.82982982982983	3.24890385384272\\
            9.81981981981982	3.24552724455477\\
            9.81601083571318	3.24424424424424\\
            9.80980980980981	3.24213651982072\\
            9.7997997997998	3.23874391158611\\
            9.78978978978979	3.23536758900952\\
            9.78642549489842	3.23423423423423\\
            9.77977977977978	3.231974807008\\
            9.76976976976977	3.22858231005774\\
            9.75975975975976	3.22520628666617\\
            9.756844939617	3.22422422422422\\
            9.74974974974975	3.22181137953601\\
            9.73973973973974	3.21841900333802\\
            9.72972972972973	3.21504329214168\\
            9.72726929892135	3.21421421421421\\
            9.71971971971972	3.21164618933603\\
            9.70970970970971	3.20825394383091\\
            9.6996996996997	3.20487855840258\\
            9.69769870642884	3.2042042042042\\
            9.68968968968969	3.20147918656262\\
            9.67967967967968	3.19808708218828\\
            9.66966966966967	3.19471203669073\\
            9.66813330052015	3.19419419419419\\
            9.65965965965966	3.19131031951253\\
            9.64964964964965	3.18791836723021\\
            9.63963963963964	3.18454367644514\\
            9.63857322454778	3.18418418418418\\
            9.62962962962963	3.18113953453916\\
            9.61961961961962	3.177747745861\\
            9.60960960960961	3.17437342521957\\
            9.6090186270553	3.17417417417417\\
            9.5995995995996	3.1709667759625\\
            9.58958958958959	3.16757516298057\\
            9.57957957957958	3.16420122859566\\
            9.57946966200802	3.16416416416416\\
            9.56956956956957	3.16079198597392\\
            9.55955955955956	3.15740056139112\\
            9.54992883208682	3.15415415415415\\
            9.54954954954955	3.15402496623247\\
            9.53953953953954	3.15061510453588\\
            9.52952952952953	3.1472238816985\\
            9.52039472661596	3.14414414414414\\
            9.51951951951952	3.14384594642196\\
            9.50950950950951	3.14043606927595\\
            9.4994994994995	3.1370450622082\\
            9.49086684322362	3.13413413413413\\
            9.48948948948949	3.13366469784998\\
            9.47947947947948	3.13025481537487\\
            9.46946946946947	3.12686403881542\\
            9.46134536361822	3.12412412412412\\
            9.45945945945946	3.12348115250142\\
            9.44944944944945	3.12007127544831\\
            9.43943943943944	3.11668074488905\\
            9.43183047643561	3.11411411411411\\
            9.42942942942943	3.11329523963394\\
            9.41941941941942	3.10988537942185\\
            9.40940940940941	3.10649511114887\\
            9.40232237756172	3.1041041041041\\
            9.3993993993994	3.10310688564347\\
            9.38938938938939	3.09969705439874\\
            9.37937937937938	3.09630706553588\\
            9.37282127047283	3.09409409409409\\
            9.36936936936937	3.09291601392186\\
            9.35935935935936	3.08950622452004\\
            9.34934934934935	3.08611653307496\\
            9.34332736659451	3.08408408408408\\
            9.33933933933934	3.08272254470615\\
            9.32932932932933	3.07931281081655\\
            9.31931931931932	3.07592343572965\\
            9.31384088568032	3.07407407407407\\
            9.30930930930931	3.07252639491897\\
            9.2992992992993	3.06911673105198\\
            9.28928928928929	3.0657276922483\\
            9.28436205621167	3.06406406406406\\
            9.27927927927928	3.06232747799941\\
            9.26926926926927	3.05891789955689\\
            9.25925925925926	3.0555292180011\\
            9.25489111581999	3.05405405405405\\
            9.24924924924925	3.05212570372372\\
            9.23923923923924	3.04871622705252\\
            9.22922922922923	3.04532792480746\\
            9.22542831173278	3.04404404404404\\
            9.21921921921922	3.0419209780152\\
            9.20920920920921	3.03851162046414\\
            9.1991991991992	3.0351237207528\\
            9.19597390124495	3.03403403403403\\
            9.18918918918919	3.03171320274237\\
            9.17917917917918	3.02830398272297\\
            9.16916916916917	3.02491650999444\\
            9.16652815221705	3.02402402402402\\
            9.15915915915916	3.02150227550487\\
            9.14914914914915	3.01809321255584\\
            9.13913913913914	3.01470619255534\\
            9.13709134360225	3.01401401401401\\
            9.12912912912913	3.01128808940598\\
            9.11911911911912	3.00787920426203\\
            9.10910910910911	3.00449266410532\\
            9.10766376600382	3.004004004004\\
            9.0990990990991	3.00107053281089\\
            9.08908908908909	2.99766184747593\\
            9.07907907907908	2.99427581572849\\
            9.07824572226511	2.99399399399399\\
            9.06906906906907	2.99084948908979\\
            9.05905905905906	2.98744102691502\\
            9.04904904904905	2.98405553367612\\
            9.04883752809416	2.98398398398398\\
            9.03903903903904	2.98062483634459\\
            9.02902902902903	2.97721662211159\\
            9.01944261277979	2.97397397397397\\
            9.01901901901902	2.97382869762265\\
            9.00900900900901	2.97039644711812\\
            8.998998998999	2.96698850712753\\
            8.99005993414814	2.96396396396396\\
            8.98898898898899	2.96359648405698\\
            8.97897897897898	2.96016418808451\\
            8.96896896896897	2.95675655025054\\
            8.96068831380136	2.95395395395395\\
            8.95895895895896	2.95336023928253\\
            8.94894894894895	2.94992791971946\\
            8.93893893893894	2.94652061367063\\
            8.93132813375184	2.94394394394394\\
            8.92892892892893	2.94311981562547\\
            8.91891891891892	2.93968749594874\\
            8.90890890890891	2.93628055313543\\
            8.90197979299844	2.93393393393393\\
            8.8988988988989	2.93287505838007\\
            8.88888888888889	2.92944276377347\\
            8.87887887887888	2.92603621758263\\
            8.8726437084344	2.92392392392392\\
            8.86886886886887	2.92262580540154\\
            8.85885885885886	2.91919356287034\\
            8.84884884884885	2.9157874487479\\
            8.84332031581075	2.91391391391391\\
            8.83883883883884	2.91237188667133\\
            8.82882882882883	2.90893972516492\\
            8.81881881881882	2.90553408074647\\
            8.81401007075926	2.9039039039039\\
            8.80880880880881	2.90211312383293\\
            8.7987987987988	2.89868107437593\\
            8.78878878878879	2.89527593962622\\
            8.78471344987864	2.89389389389389\\
            8.77877877877878	2.89184932969582\\
            8.76876876876877	2.88841742552837\\
            8.75875875875876	2.88501284289034\\
            8.75543095188859	2.88388388388388\\
            8.74874874874875	2.88158030770516\\
            8.73873873873874	2.87814858443297\\
            8.72872872872873	2.87474459898684\\
            8.72616309885606	2.87387387387387\\
            8.71871871871872	2.87130585137448\\
            8.70870870870871	2.86787434712944\\
            8.6986986986987	2.86447100676274\\
            8.69691043749891	2.86386386386386\\
            8.68868868868869	2.86102574367861\\
            8.67867867867868	2.85759449929057\\
            8.66866866866867	2.85419185487978\\
            8.66767354057209	2.85385385385385\\
            8.65865865865866	2.85073975640353\\
            8.64864864864865	2.84730881558423\\
            8.63863863863864	2.8439069211889\\
            8.63845300834209	2.84384384384384\\
            8.62862862862863	2.84044764944994\\
            8.61861861861862	2.83701705898978\\
            8.60925495137939	2.83383383383383\\
            8.60860860860861	2.83361017327552\\
            8.5985985985986	2.8301491700866\\
            8.58858858858859	2.82671898006532\\
            8.58007642438367	2.82382382382382\\
            8.57857857857858	2.82330509317594\\
            8.56856856856857	2.81984405214964\\
            8.55855855855856	2.81641431616175\\
            8.55091656401535	2.81381381381381\\
            8.54854854854855	2.8129930484726\\
            8.53853853853854	2.80953201518325\\
            8.52852852852853	2.80610279057943\\
            8.52177611295351	2.8038038038038\\
            8.51851851851852	2.80267373983058\\
            8.50850850850851	2.7992127635172\\
            8.4984984984985	2.79578411166257\\
            8.49265585113689	2.79379379379379\\
            8.48848848848849	2.79234685144511\\
            8.47847847847848	2.78888598527574\\
            8.46846846846847	2.78545797182639\\
            8.46355659795397	2.78378378378378\\
            8.45845845845846	2.78201204995741\\
            8.44844844844845	2.77855135131244\\
            8.43843843843844	2.77512404651139\\
            8.43447921457547	2.77377377377377\\
            8.42842842842843	2.77166898328912\\
            8.41841841841842	2.76820851406475\\
            8.40840840840841	2.76478199305861\\
            8.40542460643879	2.76376376376376\\
            8.3983983983984	2.76131727938825\\
            8.38838838838839	2.75785710632151\\
            8.37837837837838	2.75443144949938\\
            8.37639372589474	2.75375375375375\\
            8.36836836836837	2.75095654487942\\
            8.35835835835836	2.74749673989616\\
            8.34834834834835	2.7440720332522\\
            8.34738757502718	2.74374374374374\\
            8.33833833833834	2.74058636361038\\
            8.32832832832833	2.73712700419772\\
            8.31840805918697	2.73373373373373\\
            8.31831831831832	2.73370236819673\\
            8.30830830830831	2.73020629508587\\
            8.2982982982983	2.72674746469075\\
            8.28946501296007	2.72372372372372\\
            8.28828828828829	2.72331196509763\\
            8.27827827827828	2.71981587277954\\
            8.26826826826827	2.71635766123491\\
            8.26055053903474	2.71371371371371\\
            8.25825825825826	2.71291063290294\\
            8.24824824824825	2.70941460231337\\
            8.23823823823824	2.70595710629376\\
            8.23166589644953	2.7037037037037\\
            8.22822822822823	2.70249784055934\\
            8.21821821821822	2.69900195949327\\
            8.20820820820821	2.69554528300154\\
            8.20281241240378	2.69369369369369\\
            8.1981981981982	2.69207302457491\\
            8.18818818818819	2.68857738818868\\
            8.17817817817818	2.68512164307564\\
            8.17399148642904	2.68368368368368\\
            8.16816816816817	2.68163558669569\\
            8.15815815815816	2.6781402980426\\
            8.14814814814815	2.67468560456133\\
            8.1452045948262	2.67367367367367\\
            8.13813813813814	2.67118489139636\\
            8.12812812812813	2.66769006199748\\
            8.11811811811812	2.6642365493942\\
            8.11645329538357	2.66366366366366\\
            8.10810810810811	2.66072026316929\\
            8.0980980980981	2.65722601362105\\
            8.08808808808809	2.6537738207643\\
            8.0877392323915	2.65365365365365\\
            8.07807807807808	2.65024098359466\\
            8.06806806806807	2.6467474442148\\
            8.05907477411625	2.64364364364364\\
            8.05805805805806	2.64328354025622\\
            8.04804804804805	2.63974628817285\\
            8.03803803803804	2.63625359968608\\
            8.03045551418397	2.63363363363363\\
            8.02802802802803	2.63277241564075\\
            8.01801801801802	2.62923536289892\\
            8.00800800800801	2.62574367716356\\
            8.00187978036235	2.62362362362362\\
            7.997997997998	2.62224405017554\\
            7.98798798798799	2.61870734055692\\
            7.97797797797798	2.61521682133354\\
            7.97334965893424	2.61361361361361\\
            7.96796796796797	2.61169750732091\\
            7.95795795795796	2.60816129671024\\
            7.94794794794795	2.60467212047291\\
            7.94486735433538	2.6036036036036\\
            7.93793793793794	2.60113178815323\\
            7.92792792792793	2.59759624536207\\
            7.91791791791792	2.59410860215261\\
            7.91643519625764	2.59359359359359\\
            7.90790790790791	2.59054582662819\\
            7.8978978978979	2.58701113425793\\
            7.88805752951895	2.58358358358358\\
            7.88788788788789	2.58352273359951\\
            7.87787787787788	2.57993848445725\\
            7.86786786786787	2.57640483980012\\
            7.85975253886308	2.57357357357357\\
            7.85785785785786	2.57289246269603\\
            7.84784784784785	2.56930854556551\\
            7.83783783783784	2.5657761615413\\
            7.83150655067957	2.56356356356356\\
            7.82782782782783	2.56223808842106\\
            7.81781781781782	2.55865471009707\\
            7.80780780780781	2.55512381622228\\
            7.80332252269795	2.55355355355355\\
            7.7977977977978	2.55155820379597\\
            7.78778778778779	2.54797558793139\\
            7.77777777777778	2.54444643131618\\
            7.77520358031185	2.54354354354354\\
            7.76776776776777	2.54085130359877\\
            7.75775775775776	2.5372696916717\\
            7.74774774774775	2.53374253803853\\
            7.74715302582068	2.53353353353353\\
            7.73773773773774	2.53011577677637\\
            7.72772772772773	2.52653542906416\\
            7.7191915144637	2.52352352352352\\
            7.71771771771772	2.52298598324422\\
            7.70770770770771	2.51934989825495\\
            7.6976976976977	2.51577109480401\\
            7.69131380557166	2.51351351351351\\
            7.68768768768769	2.51218711719976\\
            7.67767767767768	2.50855182010464\\
            7.66766766766767	2.50497486168235\\
            7.66351689060475	2.5035035035035\\
            7.65765765765766	2.50135377441457\\
            7.64764764764765	2.4977195620134\\
            7.63763763763764	2.49414477102514\\
            7.63580492779767	2.49349349349349\\
            7.62762762762763	2.49048381042388\\
            7.61761761761762	2.48685100102277\\
            7.60818921051325	2.48348348348348\\
            7.60760760760761	2.48326818662405\\
            7.5975975975976	2.4795749263811\\
            7.58758758758759	2.47594386047761\\
            7.58069083574144	2.47347347347347\\
            7.57757757757758	2.47231694083619\\
            7.56756756756757	2.4686246572945\\
            7.55755755755756	2.46499569814062\\
            7.55329281994893	2.46346346346346\\
            7.54754754754755	2.46132130675206\\
            7.53753753753754	2.45763035941595\\
            7.52752752752753	2.45400389342261\\
            7.52600032347388	2.45345345345345\\
            7.51751751751752	2.45027842624928\\
            7.50750750750751	2.44658919673983\\
            7.49883476834061	2.44344344344344\\
            7.4974974974975	2.44293944285482\\
            7.48748748748749	2.43918523470244\\
            7.47747747747748	2.4354981265724\\
            7.47180591696855	2.43343343343343\\
            7.46746746746747	2.43179129845207\\
            7.45745745745746	2.42803844591085\\
            7.44744744744745	2.42435388413607\\
            7.44490132421285	2.42342342342342\\
            7.43743743743744	2.42058561609838\\
            7.42742742742743	2.41683453609805\\
            7.41813576008672	2.41341341341341\\
            7.41741741741742	2.41313812334634\\
            7.40740740740741	2.40931859996867\\
            7.3973973973974	2.40556972697\\
            7.39153945397154	2.4034034034034\\
            7.38738738738739	2.40180426001015\\
            7.37737737737738	2.39798618392851\\
            7.36736736736737	2.394239967829\\
            7.36508866528179	2.39339339339339\\
            7.35735735735736	2.39040020872854\\
            7.34734734734735	2.38658401337657\\
            7.33880751312582	2.38338338338338\\
            7.33733733733734	2.38280905206618\\
            7.32732732732733	2.37892130020963\\
            7.31731731731732	2.37510742628799\\
            7.31271468826409	2.37337337337337\\
            7.30730730730731	2.37124874326184\\
            7.2972972972973	2.36736254262006\\
            7.28728728728729	2.36355143351664\\
            7.28679083123776	2.36336336336336\\
            7.27727727727728	2.35960284109006\\
            7.26726726726727	2.35571860224256\\
            7.26108661010211	2.35335335335335\\
            7.25725725725726	2.35182423245106\\
            7.24724724724725	2.34786566188332\\
            7.23723723723724	2.34398378372112\\
            7.23557401165728	2.34334334334334\\
            7.22722722722723	2.33998818253339\\
            7.21721721721722	2.33603114844859\\
            7.21028854066609	2.33333333333333\\
            7.20720720720721	2.33208107249761\\
            7.1971971971972	2.32804802967514\\
            7.18718718718719	2.32409285139643\\
            7.18522447278328	2.32332332332332\\
            7.17717717717718	2.32002901593884\\
            7.16716716716717	2.31599695622258\\
            7.16040487196268	2.31331331331331\\
            7.15715715715716	2.31196807491895\\
            7.14714714714715	2.30785861160251\\
            7.13713713713714	2.30382772890713\\
            7.13582579924271	2.3033033033033\\
            7.12712712712713	2.29967151245652\\
            7.11711711711712	2.29556226625474\\
            7.1115172228763	2.29329329329329\\
            7.10710710710711	2.29142881489785\\
            7.0970970970971	2.2872409756312\\
            7.08746087901853	2.28328328328328\\
            7.08708708708709	2.28312320499905\\
            7.07707707707708	2.27885681588101\\
            7.06706706706707	2.2746681097431\\
            7.06370102754523	2.27327327327327\\
            7.05705705705706	2.27040232934555\\
            7.04704704704705	2.26613394312773\\
            7.04021855301057	2.26326326326326\\
            7.03703703703704	2.26186973208151\\
            7.02702702702703	2.25752190736615\\
            7.01702205864234	2.25325325325325\\
            7.01701701701702	2.25325101424219\\
            7.00700700700701	2.24882419197657\\
            6.996996996997	2.24447263081292\\
            6.99414441485358	2.24324324324324\\
            6.98698698698699	2.24003283298336\\
            6.97697697697698	2.23560085868717\\
            6.97156759095471	2.23323323323323\\
            6.96696696696697	2.23113982406146\\
            6.95695695695696	2.22662796185852\\
            6.94929920282981	2.22322322322322\\
            6.94694694694695	2.22213722963225\\
            6.93693693693694	2.21754612421575\\
            6.92734511444807	2.21321321321321\\
            6.92692692692693	2.21301729653984\\
            6.91691691691692	2.20834767918467\\
            6.90690690690691	2.20374696488406\\
            6.90571685007098	2.2032032032032\\
            6.8968968968969	2.19902521935999\\
            6.88688688688689	2.19434408885123\\
            6.88440874450956	2.19319319319319\\
            6.87687687687688	2.18957169948134\\
            6.86686686686687	2.18481083635447\\
            6.86341887696098	2.18318318318318\\
            6.85685685685686	2.17998053006412\\
            6.84684684684685	2.17514064754103\\
            6.84274639000617	2.17317317317317\\
            6.83683683683684	2.17024565949703\\
            6.82682682682683	2.16532748036382\\
            6.82238880212023	2.16316316316316\\
            6.81681681681682	2.16036164297832\\
            6.80680680680681	2.15536588383013\\
            6.80234213504756	2.15315315315315\\
            6.7967967967968	2.15032369724447\\
            6.78678678678679	2.14525105702074\\
            6.78260105972482	2.14314314314314\\
            6.77677677677678	2.14012774061622\\
            6.76676676676677	2.13497889321325\\
            6.76315905412903	2.13313313313313\\
            6.75675675675676	2.1297704184183\\
            6.74674674674675	2.12454600901383\\
            6.74400856698794	2.12312312312312\\
            6.73673673673674	2.11924911430021\\
            6.72672672672673	2.11394975891364\\
            6.72514118204662	2.11311311311311\\
            6.71671671671672	2.10856194837895\\
            6.70670670670671	2.10318823612104\\
            6.70654777845178	2.1031031031031\\
            6.6966966966967	2.09770776343381\\
            6.68822340649391	2.09309309309309\\
            6.68668668668669	2.09223900617421\\
            6.67667667667668	2.08668610060443\\
            6.67015394322454	2.08308308308308\\
            6.66666666666667	2.08111968230291\\
            6.65665665665666	2.07549716618049\\
            6.65232845002859	2.07307307307307\\
            6.64664664664665	2.06983342925878\\
            6.63663663663664	2.06414179113005\\
            6.63473637061854	2.06306306306306\\
            6.62662662662663	2.0583816590279\\
            6.61736896177207	2.05305305305305\\
            6.61661661661662	2.0526133756895\\
            6.60660660660661	2.04676630409668\\
            6.60021866081073	2.04304304304304\\
            6.5965965965966	2.04090175302795\\
            6.58658658658659	2.03498976536767\\
            6.58327015739565	2.03303303303303\\
            6.57657657657658	2.02903131077248\\
            6.56656656656657	2.0230548590239\\
            6.56651324397422	2.02302302302302\\
            6.55655655655656	2.017005206343\\
            6.54994507941951	2.01301301301301\\
            6.54654654654655	2.01093811179978\\
            6.53653653653654	2.00482690227148\\
            6.53354892094292	2.003003003003\\
            6.52652652652653	1.99867198066484\\
            6.51731690661597	1.99299299299299\\
            6.51651651651652	1.9924949046472\\
            6.50650650650651	1.98626081341828\\
            6.5012444858646	1.98298298298298\\
            6.4964964964965	1.98000035957394\\
            6.48648648648649	1.97370866941388\\
            6.48531699960006	1.97297297297297\\
            6.47647647647648	1.96736854710191\\
            6.46953192445612	1.96296296296296\\
            6.46646646646647	1.96100485784332\\
            6.45645645645646	1.95460370122197\\
            6.45387791959019	1.95295295295295\\
            6.44644644644645	1.94816559110304\\
            6.43834876781489	1.94294294294294\\
            6.43643643643644	1.94170274719746\\
            6.42642642642643	1.935201386046\\
            6.42293868649839	1.93293293293293\\
            6.41641641641642	1.92866962293658\\
            6.40763839249693	1.92292292292292\\
            6.40640640640641	1.92211286231355\\
            6.3963963963964	1.91551958774232\\
            6.39244568789321	1.91291291291291\\
            6.38638638638639	1.90889945175809\\
            6.37734994668336	1.9029029029029\\
            6.37637637637638	1.90225468389948\\
            6.36636636636637	1.89557693030379\\
            6.36235091845775	1.89289289289289\\
            6.35635635635636	1.88887422031103\\
            6.34743805354388	1.88288288288288\\
            6.34634634634635	1.88214766356714\\
            6.33633633633634	1.87539210877987\\
            6.33261162747561	1.87287287287287\\
            6.32632632632633	1.86861282807339\\
            6.31786239544094	1.86286286286286\\
            6.31631631631632	1.8618107483564\\
            6.30630630630631	1.85498340065745\\
            6.30318987981886	1.85285285285285\\
            6.2962962962963	1.84813353360534\\
            6.28858724717576	1.84284284284284\\
            6.28628628628629	1.84126206341801\\
            6.27627627627628	1.83436833687231\\
            6.27405208665396	1.83283283283283\\
            6.26626626626627	1.82745369668209\\
            6.25958100122252	1.82282282282282\\
            6.25625625625626	1.82051871581728\\
            6.24624624624625	1.81356349556069\\
            6.2451685404948	1.81281281281281\\
            6.23623623623624	1.80658962603377\\
            6.23081571054075	1.8028028028028\\
            6.22622622622623	1.79959668834142\\
            6.21651352863569	1.79279279279279\\
            6.21621621621622	1.7925845791084\\
            6.20620620620621	1.78555650454774\\
            6.20226666299399	1.78278278278278\\
            6.1961961961962	1.77851079824567\\
            6.18806570609881	1.77277277277277\\
            6.18618618618619	1.77144722997042\\
            6.17617617617618	1.76436836960125\\
            6.17391199393473	1.76276276276276\\
            6.16616616616617	1.75727470137936\\
            6.15980250374125	1.75275275275275\\
            6.15615615615616	1.75016440883273\\
            6.14614614614615	1.74303813130898\\
            6.14573233885633	1.74274274274274\\
            6.13613613613614	1.73590092681637\\
            6.13170568078832	1.73273273273273\\
            6.12612612612613	1.72874825460223\\
            6.11771364396805	1.72272272272272\\
            6.11611611611612	1.72158019962962\\
            6.10610610610611	1.71440093092719\\
            6.10375904835171	1.71271271271271\\
            6.0960960960961	1.70720985038518\\
            6.08983872709212	1.7027027027027\\
            6.08608608608609	1.70000447007348\\
            6.07607607607608	1.69278516283691\\
            6.0759482152953	1.69269269269269\\
            6.06606606606607	1.68555929397978\\
            6.06209320458005	1.68268268268268\\
            6.05605605605606	1.67832011824845\\
            6.04826484078641	1.67267267267267\\
            6.04604604604605	1.67106776261898\\
            6.03603603603604	1.66380577161982\\
            6.03446496649774	1.66266266266266\\
            6.02602602602603	1.65653600799344\\
            6.02069362242407	1.65265265265265\\
            6.01601601601602	1.64925396825104\\
            6.006945126182	1.64264264264264\\
            6.00600600600601	1.64195979293574\\
            5.995995995996	1.63466019190955\\
            5.99322406939238	1.63263263263263\\
            5.98598598598599	1.62735129773548\\
            5.97952559989497	1.62262262262262\\
            5.97597597597598	1.62003108148916\\
            5.96596596596597	1.61269998227207\\
            5.96584701238468	1.61261261261261\\
            5.95595595595596	1.60536680004046\\
            5.95219450330517	1.6026026026026\\
            5.94594594594595	1.59802303341696\\
            5.9385597694523	1.59259259259259\\
            5.93593593593594	1.5906688150114\\
            5.92592592592593	1.5833068752784\\
            5.92494402624991	1.58258258258258\\
            5.91591591591592	1.5759418170059\\
            5.9113499379058	1.57257257257257\\
            5.90590590590591	1.56856696536079\\
            5.89777116632296	1.56256256256256\\
            5.8958958958959	1.56118244824712\\
            5.88588588588589	1.55379303471651\\
            5.88421058491245	1.55255255255255\\
            5.87587587587588	1.54639953731275\\
            5.87066792339772	1.54254254254254\\
            5.86586586586587	1.53899696002641\\
            5.85713847285049	1.53253253253253\\
            5.85585585585586	1.53158542321279\\
            5.84584584584585	1.52417143864846\\
            5.84362646049166	1.52252252252252\\
            5.83583583583584	1.51675255110411\\
            5.83012923304726	1.51251251251251\\
            5.82582582582583	1.50932522382464\\
            5.81664340468688	1.5025025025025\\
            5.81581581581582	1.50188956816414\\
            5.80580580580581	1.49445352560401\\
            5.80317427865826	1.49249249249249\\
            5.7957957957958	1.48701195057204\\
            5.78971732822531	1.48248248248248\\
            5.78578578578579	1.4795625081519\\
            5.77627021093502	1.47247247247247\\
            5.77577577577578	1.47210530012108\\
            5.76576576576577	1.46464938348632\\
            5.76283905175092	1.46246246246246\\
            5.75575575575576	1.45718751674088\\
            5.74941792183429	1.45245245245245\\
            5.74574574574575	1.44971829320151\\
            5.73600526577929	1.44244244244244\\
            5.73573573573574	1.442241805035\\
            5.72572572572573	1.43476791891715\\
            5.72260779687425	1.43243243243243\\
            5.71571571571572	1.42728788563559\\
            5.70921862078005	1.42242242242242\\
            5.70570570570571	1.41980095045468\\
            5.69583673364299	1.41241241241241\\
            5.6956956956957	1.41230719621928\\
            5.68568568568569	1.40481700700929\\
            5.68246922235158	1.4024024024024\\
            5.67567567567568	1.39732069447265\\
            5.66910863205852	1.39239239239239\\
            5.66566566566567	1.38981788500922\\
            5.65575429356034	1.38238238238238\\
            5.65565565565566	1.3823086526119\\
            5.64564564564565	1.37480362265769\\
            5.64241346928268	1.37237237237237\\
            5.63563563563564	1.36729270933986\\
            5.62907852016973	1.36236236236236\\
            5.62562562562563	1.35977565950347\\
            5.61574891137033	1.35235235235235\\
            5.61561561561562	1.35225253885002\\
            5.60560560560561	1.34473395496599\\
            5.60243189765536	1.34234234234234\\
            5.5955955955956	1.33720993618683\\
            5.5891200060742	1.33233233233233\\
            5.58558558558559	1.32968010160965\\
            5.5758126506589	1.32232232232232\\
            5.57557557557558	1.32214450923838\\
            5.56556556556557	1.3146135066127\\
            5.56251690860057	1.31231231231231\\
            5.55555555555556	1.30707771703205\\
            5.54922579988992	1.3023023023023\\
            5.54554554554555	1.29953639707031\\
            5.53593851521037	1.29229229229229\\
            5.53553553553554	1.29198959762547\\
            5.52552552552553	1.28444717995685\\
            5.52266179607571	1.28228228228228\\
            5.51551551551552	1.27690081322659\\
            5.50938946109503	1.27227227227227\\
            5.50550550550551	1.26934917013681\\
            5.49612031717872	1.26226226226226\\
            5.4954954954955	1.2617922950481\\
            5.48548548548549	1.25423935157721\\
            5.48286062259951	1.25225225225225\\
            5.47547547547548	1.24668347747301\\
            5.46960528124069	1.24224224224224\\
            5.46546546546547	1.23912255309986\\
            5.45635256633546	1.23223223223223\\
            5.45545545545546	1.23155661681458\\
            5.44544544544545	1.2239939367856\\
            5.44310811472135	1.22222222222222\\
            5.43543543543544	1.216429516125\\
            5.42986818515774	1.21221221221221\\
            5.42542542542543	1.20886024641433\\
            5.41663037665645	1.2022022022022\\
            5.41541541541542	1.20128616049958\\
            5.40540540540541	1.19371444548482\\
            5.40339957474637	1.19219219219219\\
            5.3953953953954	1.18614234311374\\
            5.3901736474179	1.18218218218218\\
            5.38538538538539	1.1785655707347\\
            5.37694938722996	1.17217217217217\\
            5.37537537537538	1.17098415613322\\
            5.36536536536537	1.16340403057311\\
            5.36373080590355	1.16216216216216\\
            5.35535535535536	1.15582502667396\\
            5.35051762142645	1.15215215215215\\
            5.34534534534535	1.14824151200273\\
            5.33730569503922	1.14214214214214\\
            5.33533533533534	1.14065350969262\\
            5.32532532532533	1.13306552993869\\
            5.32409804867408	1.13213213213213\\
            5.31531531531532	1.12548032988434\\
            5.31089647901546	1.12212212212212\\
            5.30530530530531	1.11789076057115\\
            5.29769579762881	1.11211211211211\\
            5.2952952952953	1.11029684084764\\
            5.28528528528529	1.10270150294488\\
            5.2844979264203	1.1021021021021\\
            5.27527527527528	1.09511074589457\\
            5.2713069587988	1.09209209209209\\
            5.26526526526527	1.0875157452071\\
            5.25811654402929	1.08208208208208\\
            5.25525525525526	1.07991651577594\\
            5.24524524524525	1.07231426217907\\
            5.2449273987944	1.07207207207207\\
            5.23523523523524	1.0647185285871\\
            5.23174612186582	1.06206206206206\\
            5.22522522522523	1.05711866269742\\
            5.21856509260702	1.05205205205205\\
            5.21521521521522	1.04951467574297\\
            5.20538419797679	1.04204204204204\\
            5.20520520520521	1.04190657793918\\
            5.1951951951952	1.0343057193127\\
            5.19221131364378	1.03203203203203\\
            5.18518518518519	1.0267015036721\\
            5.17903887474248	1.02202202202202\\
            5.17517517517518	1.01909326204083\\
            5.16586629960134	1.01201201201201\\
            5.16516516516517	1.01148100127177\\
            5.15515515515516	1.00387417024626\\
            5.1527001309641	1.002002002002\\
            5.14514514514515	0.996266075171894\\
            5.13953556343125	0.991991991991992\\
            5.13513513513514	0.988654037792053\\
            5.12637061136216	0.981981981981982\\
            5.12512512512513	0.981038061827197\\
            5.11511511511512	0.973425564828858\\
            5.11321039353343	0.971971971971972\\
            5.10510510510511	0.96581402040914\\
            5.10005304605655	0.961961961961962\\
            5.0950950950951	0.958198607050055\\
            5.08689508573808	0.951951951951952\\
            5.08508508508509	0.950579325542983\\
            5.07507507507508	0.942961435694386\\
            5.07374011914595	0.941941941941942\\
            5.06506506506507	0.935346836104522\\
            5.06058940070883	0.931931931931932\\
            5.05505505505506	0.927728431564554\\
            5.04743785886415	0.921921921921922\\
            5.04504504504505	0.920106220115948\\
            5.03503503503504	0.912483180420749\\
            5.0342875020831	0.911911911911912\\
            5.02502502502503	0.90486588772719\\
            5.02114287553092	0.901901901901902\\
            5.01501501501502	0.897244845526514\\
            5.00799723077414	0.891891891891892\\
            5.00500500500501	0.889620049267694\\
            4.99499499499499	0.881992075396427\\
            4.99485089423792	0.881881881881882\\
            4.98498498498498	0.874372422917807\\
            4.98171187065177	0.871871871871872\\
            4.97497497497497	0.866749068561539\\
            4.96857164810364	0.861861861861862\\
            4.96496496496496	0.859122005321903\\
            4.95543014813453	0.851851851851852\\
            4.95495495495495	0.85149122534559\\
            4.94494494494494	0.843867583334047\\
            4.94229492234181	0.841841841841842\\
            4.93493493493493	0.836242217201968\\
            4.92915968890687	0.831831831831832\\
            4.92492492492492	0.828613180314816\\
            4.91602301303283	0.821821821821822\\
            4.91491491491491	0.820980462501351\\
            4.9049049049049	0.813352415123711\\
            4.90289068908046	0.811811811811812\\
            4.89489489489489	0.805725315035045\\
            4.88976004929456	0.801801801801802\\
            4.88488488488488	0.798094575828614\\
            4.87662781278921	0.791791791791792\\
            4.87487487487487	0.790460185116205\\
            4.86486486486486	0.782827878201748\\
            4.86349793927383	0.781781781781782\\
            4.85485485485485	0.775199301696701\\
            4.85037153164508	0.771771771771772\\
            4.84484484484484	0.767567111710775\\
            4.83724338261104	0.761761761761762\\
            4.83483483483483	0.759931293725366\\
            4.82482482482482	0.752294854482636\\
            4.82411554040067	0.751751751751752\\
            4.81481481481481	0.744665040856727\\
            4.81099303417832	0.741741741741742\\
            4.8048048048048	0.737031633819694\\
            4.79786865044355	0.731731731731732\\
            4.79479479479479	0.729394616795999\\
            4.78478478478478	0.721754155198652\\
            4.78474244939755	0.721721721721722\\
            4.77477477477477	0.714123327321001\\
            4.77162354171303	0.711711711711712\\
            4.76476476476476	0.706488920917425\\
            4.75850262808268	0.701701701701702\\
            4.75475475475475	0.69885091741698\\
            4.745379642314	0.691691691691692\\
            4.74474474474474	0.69120929745102\\
            4.73473473473473	0.683574893359134\\
            4.73226211745465	0.681681681681682\\
            4.72472472472472	0.67593969081402\\
            4.71914440327321	0.671671671671672\\
            4.71471471471471	0.668300899265461\\
            4.70602449671547	0.661661661661662\\
            4.7047047047047	0.660658497400725\\
            4.69469469469469	0.653020414351342\\
            4.69290789568219	0.651651651651652\\
            4.68468468468468	0.645384605853703\\
            4.67979313266737	0.641641641641642\\
            4.67467467467467	0.637745211937208\\
            4.66667606292298	0.631631631631632\\
            4.66466466466466	0.630102209382628\\
            4.65465465465465	0.622460513835671\\
            4.65356007522177	0.621621621621622\\
            4.64464464464464	0.614824277821151\\
            4.64044803553677	0.611611611611612\\
            4.63463463463463	0.607184455716137\\
            4.62733358002351	0.601601601601602\\
            4.62462462462462	0.599541022423101\\
            4.61461461461461	0.591895768026029\\
            4.61421791360958	0.591591591591592\\
            4.6046046046046	0.58425927233579\\
            4.6011083881452	0.581581581581582\\
            4.59459459459459	0.5766191858485\\
            4.58799634243992	0.571571571571572\\
            4.58458458458458	0.568975481607753\\
            4.57488171383902	0.561561561561561\\
            4.57457457457457	0.561328131839802\\
            4.56456456456456	0.553690112793118\\
            4.56177351870246	0.551551551551551\\
            4.55455455455455	0.546049916378689\\
            4.54866369506235	0.541541541541541\\
            4.54454454454454	0.538406091814758\\
            4.53555118862009	0.531531531531531\\
            4.53453453453453	0.530758609468621\\
            4.52452452452452	0.523117283904472\\
            4.52244280283001	0.521521521521521\\
            4.51451451451451	0.515477123596253\\
            4.50933502887129	0.511511511511511\\
            4.5045045045045	0.507833321071774\\
            4.49622447572171	0.501501501501501\\
            4.49449449449449	0.500185844839831\\
            4.48448448448448	0.492541234880048\\
            4.48311565947826	0.491491491491491\\
            4.47447447447447	0.484901249137433\\
            4.47000977699452	0.481481481481481\\
            4.46446446446446	0.477257603578293\\
            4.45690102203394	0.471471471471471\\
            4.45445445445445	0.469610264845761\\
            4.44444444444444	0.461962382294309\\
            4.44379154724318	0.461461461461461\\
            4.43443443443443	0.454322702779013\\
            4.43068741114826	0.451451451451451\\
            4.42442442442442	0.44667934242991\\
            4.4175803120131	0.441441441441441\\
            4.41441441441441	0.439032266009923\\
            4.40447018675183	0.431431431431431\\
            4.4044044044044	0.431381437392457\\
            4.39439439439439	0.423741864957576\\
            4.39136743841863	0.421421421421421\\
            4.38438438438438	0.416098912076572\\
            4.37826186457025	0.411411411411411\\
            4.37437437437437	0.408452216885857\\
            4.36515317597096	0.401401401401401\\
            4.36436436436436	0.400801741333133\\
            4.35435435435435	0.393159089043134\\
            4.35204939834511	0.391391391391391\\
            4.34434434434434	0.385516660542772\\
            4.3389452302507	0.381381381381381\\
            4.33433433433433	0.377870460225319\\
            4.32583786067655	0.371371371371371\\
            4.32432432432432	0.370220448080721\\
            4.31431431431431	0.362574703392494\\
            4.31273286027256	0.361361361361361\\
            4.3043043043043	0.354932911434325\\
            4.29962998867242	0.351351351351351\\
            4.29429429429429	0.347287314939636\\
            4.28652383046496	0.341341341341341\\
            4.28428428428428	0.339637871901282\\
            4.27427427427427	0.331989013204647\\
            4.27341742094191	0.331331331331331\\
            4.26426426426426	0.32434796575328\\
            4.2603157461949	0.321321321321321\\
            4.25425425425425	0.316703077875155\\
            4.24721070103924	0.311311311311311\\
            4.24424424424424	0.309054305519321\\
            4.23423423423423	0.301402302197651\\
            4.23410270229362	0.301301301301301\\
            4.22422422422422	0.293762103539912\\
            4.22100213379352	0.291291291291291\\
            4.21421421421421	0.286118025421155\\
            4.20789811215187	0.281281281281281\\
            4.2042042042042	0.278470021692406\\
            4.19479056945638	0.271271271271271\\
            4.19419419419419	0.270818045146871\\
            4.18418418418418	0.263175585358393\\
            4.18168880511717	0.261261261261261\\
            4.17417417417417	0.255532414966387\\
            4.1685857257248	0.251251251251251\\
            4.16416416416416	0.247885274639174\\
            4.15547904210129	0.241241241241241\\
            4.15415415415415	0.240234114967843\\
            4.14414414414414	0.232588653640749\\
            4.14237543470943	0.231231231231231\\
            4.13413413413413	0.22494648621842\\
            4.12927322412786	0.221221221221221\\
            4.12412412412412	0.217300301334536\\
            4.1161673265831	0.211211211211211\\
            4.11411411411411	0.209650047304049\\
            4.1041041041041	0.202001533901797\\
            4.10306171637561	0.201201201201201\\
            4.09409409409409	0.194360462398216\\
            4.08996030859867	0.191191191191191\\
            4.08408408408408	0.186715322684241\\
            4.0768551313507	0.181181181181181\\
            4.07407407407407	0.179066060716013\\
            4.06406406406406	0.171414435836225\\
            4.06374736168012	0.171171171171171\\
            4.05405405405405	0.163774551320821\\
            4.05064669778899	0.161161161161161\\
            4.04404404404404	0.156130544589388\\
            4.03754218193057	0.151151151151151\\
            4.03403403403403	0.14848235914747\\
            4.02443373863915	0.141141141141141\\
            4.02402402402402	0.140829937222633\\
            4.01401401401401	0.133188946371645\\
            4.0113321264239	0.131131131131131\\
            4.004004004004	0.125546158910214\\
            3.99822821963034	0.121121121121121\\
            3.99399399399399	0.11789913287667\\
            3.98512030071806	0.111111111111111\\
            3.98398398398398	0.110247807883958\\
            3.97397397397397	0.102603827386503\\
            3.97201634406162	0.101101101101101\\
            3.96396396396396	0.0949623443372251\\
            3.9589130003404	0.0910910910910911\\
            3.95395395395395	0.0873165593784841\\
            3.94580555924906	0.0810810810810811\\
            3.94394394394394	0.0796664093911913\\
            3.93393393393393	0.0720193614425157\\
            3.93269911394268	0.0710710710710711\\
            3.92392392392392	0.0643792671766534\\
            3.919596293423	0.0610610610610611\\
            3.91391391391391	0.0567348041042007\\
            3.90648928951279	0.0510510510510511\\
            3.9039039039039	0.0490859062450759\\
            3.89389389389389	0.0414357035657512\\
            3.89338021191853	0.0410410410410411\\
            3.88388388388388	0.0337970820561741\\
            3.88027788067901	0.0310310310310311\\
            3.87387387387387	0.0261540211849646\\
            3.86717127905798	0.0210210210210211\\
            3.86386386386386	0.0185064519696333\\
            3.8540603204457	0.0110110110110111\\
            3.85385385385385	0.0108543038254769\\
            3.84384384384384	0.00321593255590104\\
            3.84095755538352	0.00100100100100109\\
            3.84384384384384	-0.0017056736757755\\
            3.85167602085396	-0.00900900900900903\\
            3.85385385385385	-0.0106478434727063\\
            3.86386386386386	-0.0181370920365645\\
            3.86504928266957	-0.019019019019019\\
            3.87387387387387	-0.025631096982483\\
            3.87843538814737	-0.029029029029029\\
            3.88388388388388	-0.0331164194000958\\
            3.89182471231543	-0.039039039039039\\
            3.89389389389389	-0.0405931855469977\\
            3.9039039039039	-0.0480694907379225\\
            3.90522267333087	-0.0490490490490491\\
            3.91391391391391	-0.055549932606036\\
            3.91863222175997	-0.0590590590590591\\
            3.92392392392392	-0.0630220137682226\\
            3.93204442275944	-0.0690690690690691\\
            3.93393393393393	-0.0704858529939066\\
            3.94394394394394	-0.0779505752878538\\
            3.94546543382866	-0.0790790790790791\\
            3.95395395395395	-0.085418403688323\\
            3.95889657377266	-0.0890890890890891\\
            3.96396396396396	-0.0928781677615466\\
            3.97232986235529	-0.0990990990990991\\
            3.97397397397397	-0.100329979548074\\
            3.98398398398398	-0.107784325699466\\
            3.98577242380575	-0.109109109109109\\
            3.99399399399399	-0.115240393934815\\
            3.99922348360928	-0.119119119119119\\
            4.004004004004	-0.122688671826047\\
            4.01267624282111	-0.129129129129129\\
            4.01401401401401	-0.130129265333459\\
            4.02402402402402	-0.137574308667639\\
            4.02613898787443	-0.139139139139139\\
            4.03403403403403	-0.145019386307467\\
            4.03960845500714	-0.149149149149149\\
            4.04404404404404	-0.152456927766311\\
            4.053079220543	-0.159159159159159\\
            4.05405405405405	-0.159887033482537\\
            4.06406406406406	-0.167323731083228\\
            4.06656090086599	-0.169169169169169\\
            4.07407407407407	-0.174758514558932\\
            4.08004740398473	-0.179179179179179\\
            4.08408408408408	-0.182185998387042\\
            4.09353484710959	-0.189189189189189\\
            4.09409409409409	-0.189606277968036\\
            4.1041041041041	-0.197035485300812\\
            4.10703432018962	-0.199199199199199\\
            4.11411411411411	-0.204460606881177\\
            4.12053661351925	-0.209209209209209\\
            4.12412412412412	-0.211878649591511\\
            4.1340395261819	-0.219219219219219\\
            4.13413413413413	-0.219289704216814\\
            4.14414414414414	-0.226712187624042\\
            4.14755574426822	-0.229229229229229\\
            4.15415415415415	-0.234128223058531\\
            4.16107269396582	-0.239239239239239\\
            4.16416416416416	-0.241537386257149\\
            4.17417417417417	-0.248941973811375\\
            4.17459151343524	-0.249249249249249\\
            4.18418418418418	-0.256356211180256\\
            4.18812197618262	-0.259259259259259\\
            4.19419419419419	-0.26376368623953\\
            4.20165254840319	-0.269269269269269\\
            4.2042042042042	-0.271164482948619\\
            4.21421421421421	-0.27856374177526\\
            4.21518671273748	-0.279279279279279\\
            4.22422422422422	-0.285969714128105\\
            4.22873009179218	-0.289289289289289\\
            4.23423423423423	-0.293369110226678\\
            4.24227334221758	-0.299299299299299\\
            4.24424424424424	-0.300762010325193\\
            4.25425425425425	-0.308156503971073\\
            4.25582200485325	-0.309309309309309\\
            4.26426426426426	-0.315554663963065\\
            4.26937741171225	-0.319319319319319\\
            4.27427427427427	-0.32294642301398\\
            4.28293247634222	-0.329329329329329\\
            4.28428428428428	-0.330331857939126\\
            4.29429429429429	-0.337722094508527\\
            4.29649485563813	-0.339339339339339\\
            4.3043043043043	-0.345112858544396\\
            4.31006147662389	-0.349349349349349\\
            4.31431431431431	-0.35249738716808\\
            4.32362756365809	-0.359359359359359\\
            4.32432432432432	-0.359875753994556\\
            4.33433433433433	-0.367262192343278\\
            4.33720293669437	-0.369369369369369\\
            4.34434434434434	-0.37464594435461\\
            4.35078002546938	-0.379379379379379\\
            4.35435435435435	-0.382023617542124\\
            4.36435640813526	-0.389389389389389\\
            4.36436436436436	-0.389395282535107\\
            4.37437437437437	-0.396778337669834\\
            4.37794410520875	-0.399399399399399\\
            4.38438438438438	-0.404155432412662\\
            4.39153097615349	-0.409409409409409\\
            4.39439439439439	-0.41152659672588\\
            4.4044044044044	-0.418895324547502\\
            4.40511936779142	-0.419419419419419\\
            4.41441441441441	-0.426271946245694\\
            4.41871638608334	-0.429429429429429\\
            4.42442442442442	-0.433642712189601\\
            4.43231240842528	-0.439439439439439\\
            4.43443443443443	-0.441007688566714\\
            4.44444444444444	-0.448373860754102\\
            4.44591223933422	-0.449449449449449\\
            4.45445445445445	-0.455744321948905\\
            4.45951795606458	-0.459459459459459\\
            4.46446446446446	-0.463109063816829\\
            4.47312254866234	-0.469469469469469\\
            4.47447447447447	-0.470468150040107\\
            4.48448448448448	-0.477832077351894\\
            4.48673326372004	-0.479479479479479\\
            4.49449449449449	-0.48519666782133\\
            4.50034712961809	-0.489489489489489\\
            4.5045045045045	-0.492555668829532\\
            4.5139597563184	-0.499499499499499\\
            4.51451451451451	-0.499909141702918\\
            4.52452452452452	-0.507271106298884\\
            4.52758083837944	-0.509509509509509\\
            4.53453453453453	-0.514630095809105\\
            4.54120234633207	-0.519519519519519\\
            4.54454454454454	-0.521983619648785\\
            4.55455455455455	-0.529332949821174\\
            4.55482335481018	-0.529529529529529\\
            4.56456456456456	-0.536691995266131\\
            4.56845347845518	-0.539539539539539\\
            4.57457457457457	-0.544045635378374\\
            4.58208215966197	-0.549549549549549\\
            4.58458458458458	-0.551393927973879\\
            4.59459459459459	-0.558741899397084\\
            4.59571285826036	-0.559559559559559\\
            4.6046046046046	-0.566095715479212\\
            4.60934980632113	-0.56956956956957\\
            4.61461461461461	-0.573444241156828\\
            4.6229852268547	-0.57957957957958\\
            4.62462462462462	-0.580787532230019\\
            4.63463463463463	-0.588134357176737\\
            4.63662518078263	-0.58958958958959\\
            4.64464464464464	-0.595483168687148\\
            4.65026854218884	-0.5995995995996\\
            4.65465465465465	-0.602826799728727\\
            4.66391029991212	-0.60960960960961\\
            4.66466466466466	-0.610165304194599\\
            4.67467467467467	-0.617511175858181\\
            4.67755910210892	-0.61961961961962\\
            4.68468468468468	-0.624855193371458\\
            4.69120849567366	-0.62962962962963\\
            4.69469469469469	-0.63219413569215\\
            4.7047047047047	-0.63952870286403\\
            4.7048566677587	-0.63963963963964\\
            4.71471471471471	-0.64687314923869\\
            4.71851348636865	-0.64964964964965\\
            4.72472472472472	-0.654212570291401\\
            4.73216855820928	-0.65965965965966\\
            4.73473473473473	-0.661547017071378\\
            4.74474474474474	-0.668881080323598\\
            4.74582505161284	-0.66966966966967\\
            4.75475475475475	-0.676221017298612\\
            4.75948727499731	-0.67967967967968\\
            4.76476476476476	-0.683556027447791\\
            4.77314769621363	-0.68968968968969\\
            4.77477477477477	-0.69088616016405\\
            4.78478478478478	-0.69821986474475\\
            4.78681216435191	-0.6996996996997\\
            4.79479479479479	-0.705555470760097\\
            4.80047948034083	-0.70970970970971\\
            4.8048048048048	-0.712886244536083\\
            4.81414494492171	-0.71971971971972\\
            4.81481481481481	-0.720212233891564\\
            4.82482482482482	-0.727545712092199\\
            4.82781706188037	-0.72972972972973\\
            4.83483483483483	-0.734877155183696\\
            4.84148917987834	-0.73973973973974\\
            4.84484484484484	-0.74220385694978\\
            4.85485485485485	-0.749527098128641\\
            4.85516026053009	-0.74974974974975\\
            4.86486486486486	-0.756859236061255\\
            4.86883886177658	-0.75975975975976\\
            4.87487487487487	-0.7641866746572\\
            4.88251551099519	-0.76976976976977\\
            4.88488488488488	-0.771509459386803\\
            4.89489489489489	-0.778832814089429\\
            4.89619382382178	-0.77977977977978\\
            4.9049049049049	-0.786161011481155\\
            4.90987673838896	-0.78978978978979\\
            4.91491491491491	-0.79348459512385\\
            4.92355766624669	-0.7997997997998\\
            4.92492492492492	-0.800803609104612\\
            4.93493493493493	-0.8081271760945\\
            4.93724293061038	-0.80980980980981\\
            4.94494494494494	-0.815451577390355\\
            4.95092991838843	-0.81981981981982\\
            4.95495495495495	-0.822771447390881\\
            4.96461488906005	-0.82982982982983\\
            4.96496496496496	-0.83008682886374\\
            4.97497497497497	-0.837410697985803\\
            4.97830684001813	-0.83983983983984\\
            4.98498498498498	-0.844731439820502\\
            4.99199767672865	-0.84984984984985\\
            4.99499499499499	-0.852047729854039\\
            5.00500500500501	-0.859362234910869\\
            5.00568829371901	-0.85985985985986\\
            5.01501501501502	-0.866683862567841\\
            5.01938485701053	-0.86986986986987\\
            5.02502502502503	-0.874001074321155\\
            5.0330793329716	-0.87987987987988\\
            5.03503503503504	-0.881313910969238\\
            5.04504504504505	-0.888628978960413\\
            5.04677630252224	-0.88988988988989\\
            5.05505505505506	-0.895947123949899\\
            5.06047632893813	-0.8998998998999\\
            5.06506506506507	-0.903260928253302\\
            5.07417424794076	-0.90990990990991\\
            5.07507507507508	-0.910570431498598\\
            5.08508508508509	-0.917886128447759\\
            5.08787733960071	-0.91991991991992\\
            5.0950950950951	-0.925200909676635\\
            5.10158064238393	-0.92992992992993\\
            5.10510510510511	-0.932511422876292\\
            5.11511511511512	-0.939818326223832\\
            5.11528225124562	-0.93993993993994\\
            5.12512512512513	-0.947134092287426\\
            5.12899081610587	-0.94994994994995\\
            5.13513513513514	-0.954445622669214\\
            5.14269722028584	-0.95995995995996\\
            5.14514514514515	-0.961752955249772\\
            5.15515515515516	-0.969060702575955\\
            5.15640466356389	-0.96996996996997\\
            5.16516516516517	-0.976373256144096\\
            5.17011617779172	-0.97997997997998\\
            5.17517517517518	-0.983681642996625\\
            5.18382551930653	-0.98998998998999\\
            5.18518518518519	-0.990985899969723\\
            5.1951951951952	-0.998294538689012\\
            5.19753859520149	-1\\
            0.197577417778376	333\\
            0.414414601407598	-1\\
            0.42042042042042	-0.990824725272177\\
            0.420965633623194	-0.98998998998999\\
            0.427528801615308	-0.97997997997998\\
            0.43043043043043	-0.97555854733032\\
            0.434090022324048	-0.96996996996997\\
            0.44044044044044	-0.960274480713981\\
            0.440645997655215	-0.95995995995996\\
            0.447216368940216	-0.94994994994995\\
            0.45045045045045	-0.945025388413782\\
            0.453782805131201	-0.93993993993994\\
            0.460344728186166	-0.92992992992993\\
            0.46046046046046	-0.92975417921938\\
            0.466921836931506	-0.91991991991992\\
            0.47047047047047	-0.914520444516429\\
            0.473493796531322	-0.90990990990991\\
            0.480063155987379	-0.8998998998999\\
            0.48048048048048	-0.899266667779316\\
            0.486646085450879	-0.88988988988989\\
            0.49049049049049	-0.884045082936272\\
            0.493223897532723	-0.87987987987988\\
            0.499800955594678	-0.86986986986987\\
            0.500500500500501	-0.868809331094443\\
            0.506390051232238	-0.85985985985986\\
            0.510510510510511	-0.853600752245984\\
            0.512974067745454	-0.84984984984985\\
            0.519559101031493	-0.83983983983984\\
            0.520520520520521	-0.838383645207805\\
            0.526154732413751	-0.82982982982983\\
            0.530530530530531	-0.823188987727329\\
            0.532745330078513	-0.81981981981982\\
            0.539338630674854	-0.80980980980981\\
            0.540540540540541	-0.807991174188579\\
            0.545941193496405	-0.7997997997998\\
            0.550550550550551	-0.792811417170477\\
            0.552538775881516	-0.78978978978979\\
            0.559140652490851	-0.77977977977978\\
            0.560560560560561	-0.777633575954285\\
            0.56575057077487	-0.76976976976977\\
            0.570570570570571	-0.762469767055623\\
            0.57235557057884	-0.75975975975976\\
            0.578966349772097	-0.74974974974975\\
            0.580580580580581	-0.747312608463588\\
            0.585584078291971	-0.73973973973974\\
            0.590590590590591	-0.732165869132903\\
            0.592196959849983	-0.72972972972973\\
            0.598816987431974	-0.71971971971972\\
            0.600600600600601	-0.717030136292025\\
            0.605443014374249	-0.70970970970971\\
            0.610610610610611	-0.701901667414338\\
            0.612064276416429	-0.6996996996997\\
            0.618693918917092	-0.68968968968969\\
            0.620620620620621	-0.686788137599831\\
            0.62532876881299	-0.67967967967968\\
            0.630630630630631	-0.671679225588238\\
            0.63195894750255	-0.66966966966967\\
            0.638598593806756	-0.65965965965966\\
            0.640640640640641	-0.656588711496713\\
            0.645242830762977	-0.64964964964965\\
            0.650650650650651	-0.641500734861834\\
            0.651882503046365	-0.63963963963964\\
            0.658532566176709	-0.62962962962963\\
            0.660660660660661	-0.626434085802422\\
            0.665186797440033	-0.61961961961962\\
            0.670670670670671	-0.611368522231599\\
            0.671836584745311	-0.60960960960961\\
            0.678497503813768	-0.5995995995996\\
            0.680680680680681	-0.596326625194053\\
            0.685162383708394	-0.58958958958959\\
            0.690690690690691	-0.581285059172187\\
            0.691822956032642	-0.57957957957958\\
            0.698495198378711	-0.56956956956957\\
            0.700700700700701	-0.566268839720548\\
            0.705171432660175	-0.559559559559559\\
            0.710710710710711	-0.551252970723722\\
            0.711843513091935	-0.549549549549549\\
            0.718527576626677	-0.539539539539539\\
            0.720720720720721	-0.536263393651264\\
            0.725215927301819	-0.529529529529529\\
            0.730730730730731	-0.52127504494255\\
            0.731900297030511	-0.519519519519519\\
            0.738596712807831	-0.509509509509509\\
            0.740740740740741	-0.506313114607921\\
            0.745298003476632	-0.499499499499499\\
            0.750750750750751	-0.491354242661618\\
            0.751995507347533	-0.489489489489489\\
            0.75870484238616	-0.479479479479479\\
            0.760760760760761	-0.476421002906795\\
            0.765419964168415	-0.469469469469469\\
            0.770770770770771	-0.461493707482455\\
            0.772131516849379	-0.459459459459459\\
            0.778854377231117	-0.449449449449449\\
            0.780780780780781	-0.446590241009431\\
            0.78558429534903	-0.439439439439439\\
            0.790790790790791	-0.431696775889751\\
            0.792310888183644	-0.429429429429429\\
            0.799047922455689	-0.419419419419419\\
            0.800800800800801	-0.416824202943955\\
            0.805793683552589	-0.409409409409409\\
            0.810810810810811	-0.40196698734039\\
            0.812536392184062	-0.399399399399399\\
            0.819288295095352	-0.389389389389389\\
            0.820820820820821	-0.387126463513555\\
            0.826051035380959	-0.379379379379379\\
            0.830830830830831	-0.372308094129345\\
            0.83281102824185	-0.369369369369369\\
            0.839578544845414	-0.359359359359359\\
            0.840840840840841	-0.357500807051486\\
            0.846359499169564	-0.349349349349349\\
            0.850850850850851	-0.34272407077277\\
            0.853138046944491	-0.339339339339339\\
            0.859921977099495	-0.329329329329329\\
            0.860860860860861	-0.327951235410647\\
            0.866722489068942	-0.319319319319319\\
            0.870870870870871	-0.313219122571029\\
            0.873520975250846	-0.309309309309309\\
            0.880322178559142	-0.299299299299299\\
            0.880880880880881	-0.298481974786932\\
            0.88714371182619	-0.289289289289289\\
            0.890890890890891	-0.283797692917708\\
            0.893963644501501	-0.279279279279279\\
            0.900783045713729	-0.269269269269269\\
            0.900900900900901	-0.2690974808656\\
            0.907627196580803	-0.259259259259259\\
            0.910910910910911	-0.254464468800852\\
            0.914470221595045	-0.249249249249249\\
            0.920920920920921	-0.239813566998018\\
            0.921312197473111	-0.239239239239239\\
            0.928177328021113	-0.229229229229229\\
            0.930930930930931	-0.22522438379469\\
            0.935045243693863	-0.219219219219219\\
            0.940940940940941	-0.210629941874882\\
            0.941912658671328	-0.209209209209209\\
            0.948798883279229	-0.199199199199199\\
            0.950950950950951	-0.196082617658439\\
            0.955693656855762	-0.189189189189189\\
            0.960960960960961	-0.181548740582946\\
            0.96258854238746	-0.179179179179179\\
            0.969497072972631	-0.169169169169169\\
            0.970970970970971	-0.167044591436827\\
            0.976420859018471	-0.159159159159159\\
            0.980980980980981	-0.152575670343451\\
            0.983345441472454	-0.149149149149149\\
            0.990277586826668	-0.139139139139139\\
            0.990990990990991	-0.138115956687711\\
            0.997232747789777	-0.129129129129129\\
            1.001001001001	-0.123716682113107\\
            1.00418946996018	-0.119119119119119\\
            1.01101101101101	-0.109306827980356\\
            1.01114792829965	-0.109109109109109\\
            1.01813577351244	-0.0990990990990991\\
            1.02102102102102	-0.0949779505549128\\
            1.02512731865728	-0.0890890890890891\\
            1.03103103103103	-0.0806450680132135\\
            1.03212148649885	-0.0790790790790791\\
            1.03913699807335	-0.0690690690690691\\
            1.04104104104104	-0.0663658435083983\\
            1.04616631674147	-0.0590590590590591\\
            1.05105105105105	-0.0521154758954683\\
            1.05319924964644	-0.0490490490490491\\
            1.06024415990127	-0.039039039039039\\
            1.06106106106106	-0.0378868781916256\\
            1.06731449981715	-0.029029029029029\\
            1.07107107107107	-0.0237249070111719\\
            1.07438956320512	-0.019019019019019\\
            1.08108108108108	-0.00956064102363034\\
            1.08146964733293	-0.00900900900900903\\
            1.0873828073333	0.00100100100100109\\
            1.08250933850337	0.0110110110110111\\
            1.08108108108108	0.013980060004432\\
            1.07769144038078	0.0210210210210211\\
            1.07291096253614	0.0310310310310311\\
            1.07107107107107	0.0349294230091454\\
            1.0681847854596	0.0410410410410411\\
            1.06350414330687	0.0510510510510511\\
            1.06106106106106	0.0563350777284026\\
            1.05887482909134	0.0610610610610611\\
            1.054300885443	0.0710710710710711\\
            1.05105105105105	0.0782573423088859\\
            1.04977347203112	0.0810810810810811\\
            1.04531276397365	0.0910910910910911\\
            1.04104104104104	0.100763358880076\\
            1.04089180352236	0.101101101101101\\
            1.03654986964825	0.111111111111111\\
            1.03224945722848	0.121121121121121\\
            1.03103103103103	0.124005516361064\\
            1.02801871453371	0.131131131131131\\
            1.02384145057304	0.141141141141141\\
            1.02102102102102	0.147990910495436\\
            1.0197178194099	0.151151151151151\\
            1.01565688825073	0.161161161161161\\
            1.01163177232043	0.171171171171171\\
            1.01101101101101	0.172739982962578\\
            1.00765625941714	0.181181181181181\\
            1.0036940891518	0.191191191191191\\
            1.001001001001	0.197995590677124\\
            0.999717599928943	0.201201201201201\\
            0.995665980412995	0.211211211211211\\
            0.991414998552144	0.221221221221221\\
            0.990990990990991	0.222155399954455\\
            0.986579419179259	0.231231231231231\\
            0.980980980980981	0.24008826032539\\
            0.980043930222916	0.241241241241241\\
            0.970970970970971	0.247202164342286\\
            0.960960960960961	0.248758564814808\\
            0.950950950950951	0.247879083560017\\
            0.940940940940941	0.246107917871886\\
            0.930930930930931	0.243905412031296\\
            0.920920920920921	0.241418422400586\\
            0.920282058658369	0.241241241241241\\
            0.910910910910911	0.238626789884753\\
            0.900900900900901	0.235808116455771\\
            0.890890890890891	0.232933062472674\\
            0.885136628973321	0.231231231231231\\
            0.880880880880881	0.229982044435688\\
            0.870870870870871	0.226996487629452\\
            0.860860860860861	0.22399072368168\\
            0.851741814869781	0.221221221221221\\
            0.850850850850851	0.220954289064889\\
            0.840840840840841	0.21790877869004\\
            0.830830830830831	0.214848608846329\\
            0.820820820820821	0.21176562901885\\
            0.819043614770954	0.211211211211211\\
            0.810810810810811	0.208689033793626\\
            0.800800800800801	0.205603247611442\\
            0.790790790790791	0.202497120997968\\
            0.786654995782068	0.201201201201201\\
            0.780780780780781	0.199396462795901\\
            0.770770770770771	0.196298032553501\\
            0.760760760760761	0.193179743177695\\
            0.75442968408651	0.191191191191191\\
            0.750750750750751	0.190059551925139\\
            0.740740740740741	0.186955143572814\\
            0.730730730730731	0.183830660784987\\
            0.722305440313102	0.181181181181181\\
            0.720720720720721	0.180693624865368\\
            0.710710710710711	0.177587031899415\\
            0.700700700700701	0.174459892529012\\
            0.690690690690691	0.171310475964291\\
            0.69025199449143	0.171171171171171\\
            0.680680680680681	0.168201197042732\\
            0.670670670670671	0.165073654754885\\
            0.660660660660661	0.161923489932711\\
            0.658259505615419	0.161161161161161\\
            0.650650650650651	0.158802406765656\\
            0.640640640640641	0.155675993398612\\
            0.630630630630631	0.15252651089792\\
            0.626296473895521	0.151151151151151\\
            0.620620620620621	0.149393821963411\\
            0.610610610610611	0.146269643023535\\
            0.600600600600601	0.14312188970416\\
            0.594354178884884	0.141141141141141\\
            0.590590590590591	0.139977607339357\\
            0.580580580580581	0.136856507564271\\
            0.570570570570571	0.13371128996637\\
            0.562426375188972	0.131131131131131\\
            0.560560560560561	0.130555282002471\\
            0.550550550550551	0.12743794324524\\
            0.540540540540541	0.124295914539566\\
            0.530530530530531	0.121128106611207\\
            0.530508670099857	0.121121121121121\\
            0.520520520520521	0.11801493216748\\
            0.510510510510511	0.114876647267667\\
            0.500500500500501	0.111711992436653\\
            0.498618162742047	0.111111111111111\\
            0.49049049049049	0.1085881925616\\
            0.48048048048048	0.105454144576598\\
            0.47047047047047	0.102293101186743\\
            0.466732068439695	0.101101101101101\\
            0.46046046046046	0.0991582508225137\\
            0.45045045045045	0.0960288962381661\\
            0.44044044044044	0.0928718866231624\\
            0.43484830269942	0.0910910910910911\\
            0.43043043043043	0.089725489625315\\
            0.42042042042042	0.0866012665349189\\
            0.41041041041041	0.0834486937737788\\
            0.402965104701719	0.0810810810810811\\
            0.4004004004004	0.0802901805568383\\
            0.39039039039039	0.0771715225690711\\
            0.38038038038038	0.0740237833821612\\
            0.371080934661715	0.0710710710710711\\
            0.37037037037037	0.0708525063855317\\
            0.36036036036036	0.0677398538761147\\
            0.35035035035035	0.0645973491203992\\
            0.34034034034034	0.0614237636982888\\
            0.339209293366578	0.0610610610610611\\
            0.33033033033033	0.0583063859647307\\
            0.32032032032032	0.0551695297132097\\
            0.31031031031031	0.0520007257945963\\
            0.307344682629905	0.0510510510510511\\
            0.3003003003003	0.0488711894556684\\
            0.29029029029029	0.0457404173649149\\
            0.28028028028028	0.0425767759854671\\
            0.275477153028636	0.0410410410410411\\
            0.27027027027027	0.0394342858852568\\
            0.26026026026026	0.036310063391965\\
            0.25025025025025	0.0331519903131462\\
            0.243605697424013	0.0310310310310311\\
            0.24024024024024	0.0299956508331887\\
            0.23023023023023	0.0268784816344947\\
            0.22022022022022	0.0237264150350397\\
            0.211729286682994	0.0210210210210211\\
            0.21021021021021	0.0205552147454806\\
            0.2002002002002	0.0174456499860907\\
            0.19019019019019	0.0143000687864138\\
            0.18018018018018	0.011116806038532\\
            0.179852158079659	0.0110110110110111\\
            0.17017017017017	0.00801151020027419\\
            0.16016016016016	0.00487294342309693\\
            0.15015015015015	0.00169538262359437\\
            0.147993839669984	0.00100100100100109\\
            0.14014014014014	-0.00271242281178405\\
            0.13013013013013	-0.0074049934250377\\
            0.126700384816128	-0.00900900900900903\\
            0.12012012012012	-0.0123068894253699\\
            0.11011011011011	-0.0172722743130279\\
            0.106569422115393	-0.019019019019019\\
            0.1001001001001	-0.0222600934709171\\
            0.0900900900900901	-0.0272244437415183\\
            0.0864306193425032	-0.029029029029029\\
            0.0800800800800801	-0.0322094418511496\\
            0.0700700700700701	-0.0371728728874368\\
            0.066284168788229	-0.039039039039039\\
            0.0600600600600601	-0.042155032508303\\
            0.0500500500500501	-0.0471176565875726\\
            0.0461302561663919	-0.0490490490490491\\
            0.04004004004004	-0.0520969598604781\\
            0.03003003003003	-0.0570588862597909\\
            0.0259690608846566	-0.0590590590590591\\
            0.02002002002002	-0.0620353149567783\\
            0.01001001001001	-0.0669966500541506\\
            0.00580075630248535	-0.0690690690690691\\
            0	-0.0719701856244569\\
            0.197577417778376	168\\
            0	0.239366402923311\\
            0.00195568567717924	0.241241241241241\\
            0.01001001001001	0.24926059908351\\
            0.0120617131386256	0.251251251251251\\
            0.02002002002002	0.259271424512475\\
            0.0220458073529235	0.261261261261261\\
            0.03003003003003	0.269408175039084\\
            0.0319029977384972	0.271271271271271\\
            0.04004004004004	0.279680977044872\\
            0.0416280948410919	0.281281281281281\\
            0.0500500500500501	0.290100878704011\\
            0.051215693423011	0.291291291291291\\
            0.0600600600600601	0.300679950385294\\
            0.0606601767650277	0.301301301301301\\
            0.0699568063366478	0.311311311311311\\
            0.0700700700700701	0.311438326352815\\
            0.07910539201383	0.321321321321321\\
            0.0800800800800801	0.322430990962285\\
            0.0880938464343076	0.331331331331331\\
            0.0900900900900901	0.333639891666878\\
            0.0969157505710357	0.341341341341341\\
            0.1001001001001	0.345084131459015\\
            0.105564523868058	0.351351351351351\\
            0.11011011011011	0.356784739567738\\
            0.114033439451162	0.361361361361361\\
            0.12012012012012	0.368764878155891\\
            0.122315641576633	0.371371371371371\\
            0.13013013013013	0.38105007110801\\
            0.130404165349939	0.381381381381381\\
            0.138306438603167	0.391391391391391\\
            0.14014014014014	0.393820040622511\\
            0.146003906760678	0.401401401401401\\
            0.15015015015015	0.407006815611541\\
            0.153487223479463	0.411411411411411\\
            0.16016016016016	0.420627055206039\\
            0.160749236283479	0.421421421421421\\
            0.167800138906431	0.431431431431431\\
            0.17017017017017	0.43496382328146\\
            0.174620723361536	0.441441441441441\\
            0.18018018018018	0.449930969725426\\
            0.181199672909787	0.451451451451451\\
            0.187548575440623	0.461461461461461\\
            0.19019019019019	0.465852741902004\\
            0.19365038329637	0.471471471471471\\
            0.199496271307876	0.481481481481481\\
            0.2002002002002	0.482764718080571\\
            0.205099905940698	0.491491491491491\\
            0.21021021021021	0.501094938078054\\
            0.210431605452318	0.501501501501501\\
            0.215516723452298	0.511511511511511\\
            0.22022022022022	0.521315244109368\\
            0.220321468092671	0.521521521521521\\
            0.224874219045048	0.531531531531531\\
            0.229144467594033	0.541541541541541\\
            0.23023023023023	0.544298149532652\\
            0.233151797692595	0.551551551551551\\
            0.236883807109041	0.561561561561561\\
            0.24024024024024	0.571300651848442\\
            0.240335685842655	0.571571571571572\\
            0.243528626132281	0.581581581581582\\
            0.246443602639613	0.591591591591592\\
            0.249083517378541	0.601601601601602\\
            0.25025025025025	0.606570484695331\\
            0.25145936282211	0.611611611611612\\
            0.253572959958791	0.621621621621622\\
            0.255420968234427	0.631631631631632\\
            0.257007836250831	0.641641641641642\\
            0.258338330155944	0.651651651651652\\
            0.259417500038889	0.661661661661662\\
            0.260250644088673	0.671671671671672\\
            0.26026026026026	0.671836250577506\\
            0.260847015467017	0.681681681681682\\
            0.261207115620746	0.691691691691692\\
            0.261336732188288	0.701701701701702\\
            0.261241818907547	0.711711711711712\\
            0.260928400019322	0.721721721721722\\
            0.260402538360215	0.731731731731732\\
            0.26026026026026	0.733695856578729\\
            0.25967408707121	0.741741741741742\\
            0.258747512554914	0.751751751751752\\
            0.257627870362703	0.761761761761762\\
            0.256321062579891	0.771771771771772\\
            0.25483290736161	0.781781781781782\\
            0.253169122907658	0.791791791791792\\
            0.251335313885018	0.801801801801802\\
            0.25025025025025	0.80726410533336\\
            0.249342805815984	0.811811811811812\\
            0.247199021501415	0.821821821821822\\
            0.244902159324575	0.831831831831832\\
            0.242457230057024	0.841841841841842\\
            0.24024024024024	0.850429040125878\\
            0.239871459415169	0.851851851851852\\
            0.23716214000992	0.861861861861862\\
            0.234319618527822	0.871871871871872\\
            0.231348254407895	0.881881881881882\\
            0.23023023023023	0.885519410408955\\
            0.228264753374704	0.891891891891892\\
            0.225068382824792	0.901901901901902\\
            0.221755926370969	0.911911911911912\\
            0.22022022022022	0.916423997137885\\
            0.218342965335033	0.921921921921922\\
            0.214831416736843	0.931931931931932\\
            0.211215026912064	0.941941941941942\\
            0.21021021021021	0.944665489063132\\
            0.207513961670007	0.951951951951952\\
            0.203721189535226	0.961961961961962\\
            0.2002002002002	0.971035364566134\\
            0.199835711242079	0.971971971971972\\
            0.195880388289455	0.981981981981982\\
            0.191836078380549	0.991991991991992\\
            0.19019019019019	0.996001692457489\\
            0.187720647518904	1.002002002002\\
            0.183531812611776	1.01201201201201\\
            0.18018018018018	1.01988381439444\\
            0.179267450456788	1.02202202202202\\
            0.174945023351692	1.03203203203203\\
            0.170546231342607	1.04204204204204\\
            0.17017017017017	1.04289015513362\\
            0.16609786512858	1.05205205205205\\
            0.161579737904714	1.06206206206206\\
            0.16016016016016	1.06517698474733\\
            0.157010468861007	1.07207207207207\\
            0.152381638865377	1.08208208208208\\
            0.15015015015015	1.08686014336607\\
            0.147701130347721	1.09209209209209\\
            0.142969443700957	1.1021021021021\\
            0.14014014014014	1.10802874265374\\
            0.138186484735728	1.11211211211211\\
            0.133359077892849	1.12212212212212\\
            0.13013013013013	1.12875376918099\\
            0.128481666655025	1.13213213213213\\
            0.123565036221615	1.14214214214214\\
            0.12012012012012	1.14909253304706\\
            0.118600456252587	1.15215215215215\\
            0.113600522256653	1.16216216216216\\
            0.11011011011011	1.16909186531329\\
            0.108555411711258	1.17217217217217\\
            0.103477574728465	1.18218218218218\\
            0.1001001001001	1.18879045614306\\
            0.0983579890531457	1.19219219219219\\
            0.0932071816366432	1.2022022022022\\
            0.0900900900900901	1.20822059139249\\
            0.0880186501418178	1.21221221221221\\
            0.0827993830280415	1.22222222222222\\
            0.0800800800800801	1.22740946075296\\
            0.0775469598431852	1.23223223223223\\
            0.0722633634028366	1.24224224224224\\
            0.0700700700700701	1.24638015591853\\
            0.0669516733038238	1.25225225225225\\
            0.0616075346904797	1.26226226226226\\
            0.0600600600600601	1.2651524412664\\
            0.0562408142738843	1.27227227227227\\
            0.0508396106971443	1.28228228228228\\
            0.0500500500500501	1.28374335538921\\
            0.0454217453514442	1.29229229229229\\
            0.04004004004004	1.30216864669559\\
            0.0399670768876278	1.3023023023023\\
            0.0345012309643616	1.31231231231231\\
            0.03003003003003	1.32045211853029\\
            0.0290008755196235	1.32232232232232\\
            0.0234854938401957	1.33233233233233\\
            0.02002002002002	1.33859483649916\\
            0.0179425847359478	1.34234234234234\\
            0.0123802656483521	1.35235235235235\\
            0.01001001001001	1.35660669279368\\
            0.00679768796184999	1.36236236236236\\
            0.0011908324338934	1.37237237237237\\
            0	1.37449645868383\\
            0.197577417778376	1124\\
            10	2.86810691081338\\
            9.98998998998999	2.86431673892552\\
            9.98879280339314	2.86386386386386\\
            9.97997997997998	2.86049603474232\\
            9.96996996996997	2.85668419491138\\
            9.96251409055717	2.85385385385385\\
            9.95995995995996	2.85287451932714\\
            9.94994994994995	2.8490412758975\\
            9.93993993993994	2.84522308651216\\
            9.93631766588096	2.84384384384384\\
            9.92992992992993	2.84138726840077\\
            9.91991991991992	2.83754760258193\\
            9.91020113154747	2.83383383383383\\
            9.90990990990991	2.83372145663074\\
            9.8998998998999	2.82986058479322\\
            9.88988988988989	2.8260143687154\\
            9.88417509610862	2.82382382382382\\
            9.87987987987988	2.82216132044539\\
            9.86986986986987	2.81829382348848\\
            9.85985985985986	2.81444092380762\\
            9.85822895942743	2.81381381381381\\
            9.84984984984985	2.81056059416678\\
            9.83983983983984	2.80668633544989\\
            9.83237048295435	2.8038038038038\\
            9.82982982982983	2.80281397222892\\
            9.81981981981982	2.79891863068111\\
            9.80980980980981	2.79503746787908\\
            9.80659746257379	2.79379379379379\\
            9.7997997997998	2.79113710584564\\
            9.78978978978979	2.78723477951693\\
            9.78090863096405	2.78378378378378\\
            9.77977977977978	2.78334105994018\\
            9.76976976976977	2.77941784985106\\
            9.75975975975976	2.77550838712388\\
            9.75531030399736	2.77377377377377\\
            9.74974974974975	2.77158598397145\\
            9.73973973973974	2.76765555391035\\
            9.72979373645435	2.76376376376376\\
            9.72972972972973	2.76373849164241\\
            9.71971971971972	2.75978737653769\\
            9.70970970970971	2.7558495653229\\
            9.70437140383301	2.75375375375375\\
            9.6996996996997	2.75190317205531\\
            9.68968968968969	2.74794458905089\\
            9.67967967967968	2.74399922932959\\
            9.67903111338283	2.74374374374374\\
            9.66966966966967	2.74002319317361\\
            9.65965965965966	2.73605697129617\\
            9.65378404655012	2.73373373373373\\
            9.64964964964965	2.73208470978258\\
            9.63963963963964	2.72809790979348\\
            9.62962962962963	2.72412387175498\\
            9.62862109421127	2.72372372372372\\
            9.61961961961962	2.72012138581426\\
            9.60960960960961	2.71612667584381\\
            9.60355086770968	2.71371371371371\\
            9.5995995995996	2.71212674941628\\
            9.58958958958959	2.70811165205301\\
            9.57957957957958	2.70410884472328\\
            9.57856584527434	2.7037037037037\\
            9.56956956956957	2.70007816040083\\
            9.55955955955956	2.69605486823897\\
            9.55367384529811	2.69369369369369\\
            9.54954954954955	2.69202557165194\\
            9.53953953953954	2.6879820788979\\
            9.52952952952953	2.68395039436872\\
            9.52886704837651	2.68368368368368\\
            9.51951951951952	2.67988985841048\\
            9.50950950950951	2.67583787212293\\
            9.50415429561884	2.67367367367367\\
            9.4994994994995	2.67177760078307\\
            9.48948948948949	2.66770559596688\\
            9.4795258341371	2.66366366366366\\
            9.47947947947948	2.66364471325732\\
            9.46946946946947	2.65955297175482\\
            9.45945945945946	2.65547216065927\\
            9.45499287366215	2.65365365365365\\
            9.44944944944945	2.6513794190445\\
            9.43943943943944	2.64727876607199\\
            9.43054484875648	2.64364364364364\\
            9.42942942942943	2.64318437194296\\
            9.41941941941942	2.63906415679655\\
            9.40940940940941	2.63495437081305\\
            9.40618957781712	2.63363363363363\\
            9.3993993993994	2.63082778001072\\
            9.38938938938939	2.626698322861\\
            9.38192208856135	2.62362362362362\\
            9.37937937937938	2.62256909860247\\
            9.36936936936937	2.61842024736515\\
            9.35935935935936	2.61428131663159\\
            9.35774375873763	2.61361361361361\\
            9.34934934934935	2.6101196209382\\
            9.33933933933934	2.60596118342403\\
            9.33365655650361	2.6036036036036\\
            9.32932932932933	2.60179593690627\\
            9.31931931931932	2.59761826666472\\
            9.30965489231457	2.59359359359359\\
            9.30930930930931	2.5934487058961\\
            9.2992992992993	2.58925207395331\\
            9.28928928928929	2.58506445974209\\
            9.28574663048941	2.58358358358358\\
            9.27927927927928	2.58086213044592\\
            9.26926926926927	2.57665543798074\\
            9.26192451506475	2.57357357357357\\
            9.25925925925926	2.57244797934382\\
            9.24924924924925	2.56822247600196\\
            9.23923923923924	2.56400546888984\\
            9.23819008166959	2.56356356356356\\
            9.22922922922923	2.55976513191472\\
            9.21921921921922	2.55552919410747\\
            9.21454642724591	2.55355355355355\\
            9.20920920920921	2.55128298245835\\
            9.1991991991992	2.54702837749196\\
            9.19098780815944	2.54354354354354\\
            9.18918918918919	2.5427756233337\\
            9.17917917917918	2.53850261095868\\
            9.16916916916917	2.53423718543288\\
            9.16751751060378	2.53353353353353\\
            9.15915915915916	2.52995150548182\\
            9.14914914914915	2.52566754957469\\
            9.14413537462686	2.52352352352352\\
            9.13913913913914	2.52137469133298\\
            9.12912912912913	2.51707246065417\\
            9.1208375186555	2.51351351351351\\
            9.11911911911912	2.51277181826364\\
            9.10910910910911	2.50845156431508\\
            9.0990990990991	2.50413799002854\\
            9.09762661609023	2.5035035035035\\
            9.08908908908909	2.4998045256859\\
            9.07907907907908	2.49547280258386\\
            9.07450258968037	2.49349349349349\\
            9.06906906906907	2.49113102947649\\
            9.05905905905906	2.48678140479359\\
            9.051461721658	2.48348348348348\\
            9.04904904904905	2.48243078002383\\
            9.03903903903904	2.47806349668121\\
            9.02902902902903	2.47370199049852\\
            9.02850466169587	2.47347347347347\\
            9.01901901901902	2.46931879781622\\
            9.00900900900901	2.46493950555942\\
            9.00563436178157	2.46346346346346\\
            8.998998998999	2.46054704728265\\
            8.98898898898899	2.45615020762538\\
            8.98284577260656	2.45345345345345\\
            8.97897897897898	2.45174800360249\\
            8.96896896896897	2.44733385079865\\
            8.96013843738766	2.44344344344344\\
            8.95895895895896	2.44292144461668\\
            8.94894894894895	2.43849020846084\\
            8.93893893893894	2.434063495569\\
            8.93751445179499	2.43343343343343\\
            8.92892892892893	2.42961907312891\\
            8.91891891891892	2.42517514874792\\
            8.91497261033141	2.42342342342342\\
            8.90890890890891	2.42072025627249\\
            8.8988988988989	2.41625934610286\\
            8.89251019483907	2.41341341341341\\
            8.88888888888889	2.41179358809531\\
            8.87887887887888	2.40731591338607\\
            8.87012662042348	2.4034034034034\\
            8.86886886886887	2.40283891728303\\
            8.85885885885886	2.39834469483644\\
            8.84884884884885	2.39385377226157\\
            8.8478230667266	2.39339339339339\\
            8.83883883883884	2.38934555290778\\
            8.82882882882883	2.38483795507499\\
            8.82559910151595	2.38338338338338\\
            8.81881881881882	2.38031836796763\\
            8.80880880880881	2.37579430790829\\
            8.80345184486739	2.37337337337337\\
            8.7987987987988	2.37126303796912\\
            8.78878878878879	2.36672272435773\\
            8.78138061100017	2.36336336336336\\
            8.77877877877878	2.36217947809823\\
            8.76876876876877	2.35762311528918\\
            8.75938469051634	2.35335335335335\\
            8.75875875875876	2.35306762039899\\
            8.74874874874875	2.34849540847149\\
            8.73873873873874	2.34392498171061\\
            8.73746548988932	2.34334334334334\\
            8.72872872872873	2.33933954818897\\
            8.71871871871872	2.33475314771672\\
            8.71562100479844	2.33333333333333\\
            8.70870870870871	2.33015549483554\\
            8.6986986986987	2.32555331748413\\
            8.69384941606049	2.32332332332332\\
            8.68868868868869	2.32094322449272\\
            8.67867867867868	2.31632546297552\\
            8.67214994510121	2.31331331331331\\
            8.66866866866867	2.31170272849341\\
            8.65865865865866	2.30706957146854\\
            8.65052179773098	2.3033033033033\\
            8.64864864864865	2.30243401297379\\
            8.63863863863864	2.29778564511222\\
            8.62896416569312	2.29329329329329\\
            8.62862862862863	2.29313709841507\\
            8.61861861861862	2.28847370047272\\
            8.60860860860861	2.28381034424752\\
            8.60747805363548	2.28328328328328\\
            8.5985985985986	2.27913376807011\\
            8.58858858858859	2.27445526323191\\
            8.58606121086551	2.27327327327327\\
            8.57857857857858	2.26976589190822\\
            8.56856856856857	2.26507241667026\\
            8.56471225735121	2.26326326326326\\
            8.55855855855856	2.26037012899913\\
            8.54854854854855	2.25566185784885\\
            8.54343034842176	2.25325325325325\\
            8.53853853853854	2.2509465488839\\
            8.52852852852853	2.24622365266135\\
            8.52221463184744	2.24324324324324\\
            8.51851851851852	2.24149523315121\\
            8.50850850850851	2.23675787912893\\
            8.50106424905931	2.23323323323323\\
            8.4984984984985	2.23201627495519\\
            8.48848848848849	2.22726462691915\\
            8.47997833631191	2.22322322322322\\
            8.47847847847848	2.2225097785338\\
            8.46846846846847	2.21774399686503\\
            8.45895602578962	2.21321321321321\\
            8.45845845845846	2.21297585872907\\
            8.44844844844845	2.2081961004855\\
            8.43843843843844	2.20341422296517\\
            8.43799713545513	2.2032032032032\\
            8.42842842842843	2.19862105950854\\
            8.41841841841842	2.19382509810909\\
            8.4171007764694	2.19319319319319\\
            8.40840840840841	2.18901900539794\\
            8.3983983983984	2.18420911550488\\
            8.39626530044892	2.18318318318318\\
            8.38838838838839	2.17939007888482\\
            8.37837837837838	2.17456641273928\\
            8.37548983656638	2.17317317317317\\
            8.36836836836837	2.16973442950479\\
            8.35835835835836	2.16489713628172\\
            8.35477351441009	2.16316316316316\\
            8.34834834834835	2.16005221514141\\
            8.33833833833834	2.15520144102697\\
            8.33411546479081	2.15315315315315\\
            8.32832832832833	2.15034360157709\\
            8.31831831831832	2.14547948984473\\
            8.31351482050041	2.14314314314314\\
            8.30830830830831	2.14060876205159\\
            8.2982982982983	2.13573145313701\\
            8.29297071702393	2.13313313313313\\
            8.28828828828829	2.13084787682922\\
            8.27827827827828	2.12595750840371\\
            8.27248229320641	2.12312312312312\\
            8.26826826826827	2.1210611327749\\
            8.25825825825826	2.11615783981715\\
            8.25204869187627	2.11311311311311\\
            8.24824824824825	2.11124872293977\\
            8.23823823823824	2.10633263780592\\
            8.23166906042657	2.1031031031031\\
            8.22822822822823	2.10141084615657\\
            8.21821821821822	2.0964820986485\\
            8.21134255135592	2.09309309309309\\
            8.20820820820821	2.09154770664537\\
            8.1981981981982	2.08660642407701\\
            8.19106832277059	2.08308308308308\\
            8.18818818818819	2.08165951362964\\
            8.17817817817818	2.07670582089142\\
            8.17084553884921	2.07307307307307\\
            8.16816816816817	2.07174648096319\\
            8.15815815815816	2.06678050058441\\
            8.15067337027191	2.06306306306306\\
            8.14814814814815	2.06180882676788\\
            8.13813813813814	2.05683067897711\\
            8.13055099461516	2.05305305305305\\
            8.12812812812813	2.05184677308253\\
            8.11811811811812	2.04685657586586\\
            8.11047759671407	2.04304304304304\\
            8.10810810810811	2.04186054552283\\
            8.0980980980981	2.03685841468017\\
            8.09045236899345	2.03303303303303\\
            8.08808808808809	2.03185037295254\\
            8.07807807807808	2.02683642215176\\
            8.07047451176914	2.02302302302302\\
            8.06806806806807	2.02181648716589\\
            8.05805805805806	2.01679082799493\\
            8.05054323352119	2.01301301301301\\
            8.04804804804805	2.01175912258115\\
            8.03803803803804	2.00672186459813\\
            8.03065775113998	2.003003003003\\
            8.02802802802803	2.00167851594542\\
            8.01801801801802	1.99662976672663\\
            8.01081729014702	1.99299299299299\\
            8.00800800800801	1.9915749060504\\
            7.997997997998	1.98651477123643\\
            7.99102108489134	1.98298298298298\\
            7.98798798798799	1.98144853345929\\
            7.97797797797798	1.9763771167991\\
            7.97126837872309	1.97297297297297\\
            7.96796796796797	1.97129964024439\\
            7.95795795795796	1.96621704363754\\
            7.95155842414539	1.96296296296296\\
            7.94794794794795	1.96112846973557\\
            7.93793793793794	1.95603479327251\\
            7.93189048294572	1.95295295295295\\
            7.92792792792793	1.95093526627915\\
            7.91791791791792	1.94583060827977\\
            7.91226382630792	1.94294294294294\\
            7.90790790790791	1.94072027500732\\
            7.8978978978979	1.93560473205766\\
            7.89267773490597	1.93293293293293\\
            7.88788788788789	1.93048374161756\\
            7.87787787787788	1.92535740860484\\
            7.8731314989807	1.92292292292292\\
            7.86786786786787	1.92022591216223\\
            7.85785785785786	1.91508888230818\\
            7.85362441840019	1.91291291291291\\
            7.84784784784785	1.90994703284775\\
            7.83783783783784	1.90479939774035\\
            7.83415580270522	1.9029029029029\\
            7.82782782782783	1.89964734984345\\
            7.81781781781782	1.89448919946713\\
            7.81472497114037	1.89289289289289\\
            7.80780780780781	1.88932710909964\\
            7.7977977977978	1.88415853186394\\
            7.79533125267191	1.88288288288288\\
            7.78778778778779	1.87898655617478\\
            7.77777777777778	1.87380763894157\\
            7.77597398599327	1.87287287287287\\
            7.76776776776777	1.86862593607144\\
            7.75775775775776	1.86343676418081\\
            7.75665251951882	1.86286286286286\\
            7.74774774774775	1.85824549308089\\
            7.73773773773774	1.85304615037561\\
            7.73736621136695	1.85285285285285\\
            7.72772772772773	1.84784547063587\\
            7.71811506866551	1.84284284284284\\
            7.71771771771772	1.84263636823392\\
            7.70770770770771	1.8374261111716\\
            7.69889848963432	1.83283283283283\\
            7.6976976976977	1.83220770780153\\
            7.68768768768769	1.82698765599444\\
            7.67971526449909	1.82282282282282\\
            7.67767767767768	1.82176011580135\\
            7.66766766766767	1.81653034515818\\
            7.66056478975085	1.81281281281281\\
            7.65765765765766	1.81129383225128\\
            7.64764764764765	1.80605441734759\\
            7.64144647137432	1.8028028028028\\
            7.63763763763764	1.80080909567392\\
            7.62762762762763	1.79556010976903\\
            7.62235972477943	1.79279279279279\\
            7.61761761761762	1.79030614299499\\
            7.60760760760761	1.78504765804786\\
            7.60330397472671	1.78278278278278\\
            7.5975975975976	1.77978520944812\\
            7.58758758758759	1.77451729613234\\
            7.584278655247	1.77277277277277\\
            7.57757757757758	1.769246528486\\
            7.56756756756757	1.76396925620387\\
            7.56528320955611	1.76276276276276\\
            7.55755755755756	1.75869033169747\\
            7.54754754754755	1.75340376859326\\
            7.54631708996466	1.75275275275275\\
            7.53753753753754	1.74811684873036\\
            7.52752752752753	1.74282106170283\\
            7.52737975778387	1.74274274274274\\
            7.51751751751752	1.73752630721998\\
            7.50847230003757	1.73273273273273\\
            7.50750750750751	1.73222249803007\\
            7.4974974974975	1.7269189327228\\
            7.48959288794296	1.72272272272272\\
            7.48748748748749	1.72160743311649\\
            7.47747747747748	1.71629494865523\\
            7.47074076217837	1.71271271271271\\
            7.46746746746747	1.71097591934398\\
            7.45745745745746	1.70565457623739\\
            7.45191541906449	1.7027027027027\\
            7.44744744744745	1.70032817682829\\
            7.43743743743744	1.69499803444138\\
            7.43311636340298	1.69269269269269\\
            7.42742742742743	1.68966442338213\\
            7.41741741741742	1.68432553994407\\
            7.41434310836414	1.68268268268268\\
            7.40740740740741	1.6789848744727\\
            7.3973973973974	1.67363730708417\\
            7.39559517537295	1.67267267267267\\
            7.38738738738739	1.66828974318329\\
            7.37737737737738	1.66293354782328\\
            7.37687209399356	1.66266266266266\\
            7.36736736736737	1.6575792401787\\
            7.35817481703531	1.65265265265265\\
            7.35735735735736	1.652215608703\\
            7.34734734734735	1.64685357367427\\
            7.33950240876035	1.64264264264264\\
            7.33733733733734	1.64148335146145\\
            7.32732732732733	1.63611294940845\\
            7.32085354996008	1.63263263263263\\
            7.31731731731732	1.63073628926028\\
            7.30730730730731	1.62535757061861\\
            7.30222780162944	1.62262262262262\\
            7.2972972972973	1.61997462386553\\
            7.28728728728729	1.61458763801998\\
            7.28362473231025	1.61261261261261\\
            7.27727727727728	1.60919855449927\\
            7.26726726726727	1.60380334978759\\
            7.26504391797109	1.6026026026026\\
            7.25725725725726	1.59840827782472\\
            7.24724724724725	1.59300490154096\\
            7.24648494188727	1.59259259259259\\
            7.23723723723724	1.58760398793391\\
            7.22794868101213	1.58258258258258\\
            7.22722722722723	1.5821936077108\\
            7.21721721721722	1.57678587633793\\
            7.20943486337499	1.57257257257257\\
            7.20720720720721	1.57136980731679\\
            7.1971971971972	1.56595413195941\\
            7.19094173776145	1.56256256256256\\
            7.18718718718719	1.56053251813063\\
            7.17717717717718	1.55510894112741\\
            7.17246891554326	1.55255255255255\\
            7.16716716716717	1.5496819248771\\
            7.15715715715716	1.5442504875742\\
            7.15401601480189	1.54254254254254\\
            7.14714714714715	1.53881820968189\\
            7.13713713713714	1.53337895243416\\
            7.13558266021077	1.53253253253253\\
            7.12712712712713	1.52794155207241\\
            7.11716857707163	1.52252252252252\\
            7.11711711711712	1.5224946006881\\
            7.10710710710711	1.51705212898058\\
            7.09877620644741	1.51251251251251\\
            7.0970970970971	1.51160020436111\\
            7.08708708708709	1.50615011474697\\
            7.08040235558453	1.5025025025025\\
            7.07707707707708	1.50069335282458\\
            7.06706706706707	1.49523568112668\\
            7.06204667444322	1.49249249249249\\
            7.05705705705706	1.48977421620855\\
            7.04704704704705	1.48430899729648\\
            7.04370881900006	1.48248248248248\\
            7.03703703703704	1.47884296207367\\
            7.02702702702703	1.47337022986334\\
            7.02538845113585	1.47247247247247\\
            7.01701701701702	1.46789975542107\\
            7.00708538570687	1.46246246246246\\
            7.00700700700701	1.46241968353847\\
            6.996996996997	1.45694475870336\\
            6.98880227884267	1.45245245245245\\
            6.98698698698699	1.45146039066541\\
            6.97697697697698	1.44597813183678\\
            6.97053574076673	1.44244244244244\\
            6.96696696696697	1.44048959530848\\
            6.95695695695696	1.43500003221417\\
            6.95228545597528	1.43243243243243\\
            6.94694694694695	1.4295074532771\\
            6.93693693693694	1.42401061471895\\
            6.93405111432779	1.42242242242242\\
            6.92692692692693	1.41851411788768\\
            6.91691691691692	1.41301003173987\\
            6.91583241094227	1.41241241241241\\
            6.90690690690691	1.40750973997922\\
            6.89763046011939	1.4024024024024\\
            6.8968968968969	1.40199982759501\\
            6.88688688688689	1.39649446792961\\
            6.87944569946209	1.39239239239239\\
            6.87687687687688	1.39098089599942\\
            6.86686686686687	1.38546844767259\\
            6.86127575436306	1.38238238238238\\
            6.85685685685686	1.37995133573745\\
            6.84684684684685	1.37443182271517\\
            6.84312034007088	1.37237237237237\\
            6.83683683683684	1.36891128881579\\
            6.82682682682683	1.36338473415569\\
            6.82497917659269	1.36236236236236\\
            6.81681681681682	1.35786089485353\\
            6.80685207777623	1.35235235235235\\
            6.80680680680681	1.35232741046695\\
            6.7967967967968	1.34680029110108\\
            6.78874237528464	1.34234234234234\\
            6.78678678678679	1.34126363014417\\
            6.77677677677678	1.33572961245944\\
            6.77064617281882	1.33233233233233\\
            6.76676676676677	1.33018988814257\\
            6.75675675675676	1.32464899149977\\
            6.75256320860679	1.32232232232232\\
            6.74674674674675	1.3191063156186\\
            6.73673673673674	1.31355855848317\\
            6.73449322517137	1.31231231231231\\
            6.72672672672673	1.30801304144222\\
            6.71671671671672	1.30245844138073\\
            6.71643596924094	1.3023023023023\\
            6.70670670670671	1.2969101922172\\
            6.698394625611	1.29229229229229\\
            6.6966966966967	1.29135229320588\\
            6.68668668668669	1.28579789230156\\
            6.68036614342053	1.28228228228228\\
            6.67667667667668	1.28023738124334\\
            6.66666666666667	1.27467626382805\\
            6.66234971532211	1.27227227227227\\
            6.65665665665666	1.26911324659352\\
            6.64664664664665	1.26354542672477\\
            6.64434510416504	1.26226226226226\\
            6.63663663663664	1.25798000789263\\
            6.62662662662663	1.25240549873574\\
            6.62635207658323	1.25225225225225\\
            6.61661661661662	1.24683778161788\\
            6.60837405621844	1.24224224224224\\
            6.60660660660661	1.2412603982907\\
            6.5965965965966	1.23568668210817\\
            6.59040779206031	1.23223223223223\\
            6.58658658658659	1.23010711363322\\
            6.57657657657658	1.22452682158468\\
            6.57245249575499	1.22222222222222\\
            6.56656656656657	1.21894516828751\\
            6.55655655655656	1.21335831017146\\
            6.55450794846927	1.21221221221221\\
            6.54654654654655	1.20777467119147\\
            6.53657401357824	1.2022022022022\\
            6.53653653653654	1.20218133864851\\
            6.52652652652653	1.19659572923184\\
            6.51865475988846	1.19219219219219\\
            6.51651651651652	1.19100051898049\\
            6.50650650650651	1.18540844726449\\
            6.50074568162904	1.18218218218218\\
            6.4964964964965	1.17981145560523\\
            6.48648648648649	1.17421292813448\\
            6.48284657333341	1.17217217217217\\
            6.47647647647648	1.16861425026482\\
            6.46646646646647	1.163009272696\\
            6.46495723264896	1.16216216216216\\
            6.45645645645646	1.15740900273605\\
            6.44707881951627	1.15215215215215\\
            6.44644644644645	1.15179902027807\\
            6.43643643643644	1.14619581085011\\
            6.42921307750702	1.14214214214214\\
            6.42642642642643	1.14058433754034\\
            6.41641641641642	1.13497477051191\\
            6.4113565775334	1.13213213213213\\
            6.40640640640641	1.12936189785013\\
            6.3963963963964	1.12374597571914\\
            6.39350912926319	1.12212212212212\\
            6.38638638638639	1.11813179421181\\
            6.37637637637638	1.11250951858114\\
            6.37567054514862	1.11211211211211\\
            6.36636636636637	1.10689411776675\\
            6.35784390883625	1.1021021021021\\
            6.35635635635636	1.10126898041279\\
            6.34634634634635	1.09564895781171\\
            6.34002738074253	1.09209209209209\\
            6.33633633633634	1.09002269594284\\
            6.32632632632633	1.08439640181689\\
            6.32221923454555	1.08208208208208\\
            6.31631631631632	1.07876910257789\\
            6.30630630630631	1.07313653544367\\
            6.30441929349253	1.07207207207207\\
            6.2962962962963	1.0675082850949\\
            6.28662814764083	1.06206206206206\\
            6.28628628628629	1.06187026292116\\
            6.27627627627628	1.05624032650426\\
            6.26884913406977	1.05205205205205\\
            6.26626626626627	1.05060144327614\\
            6.25625625625626	1.04496530806668\\
            6.25107787502939	1.04204204204204\\
            6.24624624624625	1.03932564782223\\
            6.23623623623624	1.0336833093097\\
            6.233314203668	1.03203203203203\\
            6.22622622622623	1.02804295528516\\
            6.21621621621622	1.02239440804382\\
            6.21555795539582	1.02202202202202\\
            6.20620620620621	1.01675344269796\\
            6.19781266303101	1.01201201201201\\
            6.1961961961962	1.01110266930309\\
            6.18618618618619	1.00545718541662\\
            6.18007603798872	1.002002002002\\
            6.17617617617618	0.999805884915418\\
            6.16616616616617	0.994154257135187\\
            6.16234642139655	0.991991991991992\\
            6.15615615615616	0.988502509993247\\
            6.14614614614615	0.982844729900525\\
            6.14462365753259	0.981981981981982\\
            6.13613613613614	0.977192615886725\\
            6.12690941506032	0.971971971971972\\
            6.12612612612613	0.971530648165505\\
            6.11611611611612	0.965876272336857\\
            6.10920532003933	0.961961961961962\\
            6.10610610610611	0.960214017669773\\
            6.0960960960961	0.954553547489249\\
            6.09150768942286	0.951951951951952\\
            6.08608608608609	0.948891083822307\\
            6.07607607607608	0.943224507907389\\
            6.07381637560443	0.941941941941942\\
            6.06606606606607	0.937561912568926\\
            6.05613141124739	0.931931931931932\\
            6.05605605605606	0.931889412467176\\
            6.04604604604605	0.926226568309357\\
            6.03845787988656	0.921921921921922\\
            6.03603603603604	0.920554012373145\\
            6.02602602602603	0.914885113909465\\
            6.02079030125295	0.911911911911912\\
            6.01601601601602	0.909212577812397\\
            6.00600600600601	0.903537610713033\\
            6.00312853515796	0.901901901901902\\
            5.995995995996	0.89786516958836\\
            5.98598598598599	0.892184118553057\\
            5.98547244305243	0.891891891891892\\
            5.97597597597598	0.886511847016336\\
            5.96782639491337	0.881881881881882\\
            5.96596596596597	0.880829611071016\\
            5.95595595595596	0.87515266793418\\
            5.95018705865633	0.871871871871872\\
            5.94594594594595	0.869470672559486\\
            5.93593593593594	0.863787688712507\\
            5.93255305980321	0.861861861861862\\
            5.92592592592593	0.858106007087397\\
            5.91591591591592	0.852416964264408\\
            5.91492426641041	0.851851851851852\\
            5.90590590590591	0.846735669125236\\
            5.89730402131345	0.841841841841842\\
            5.8958958958959	0.841044344406279\\
            5.88588588588589	0.835359711717224\\
            5.87969123264065	0.831831831831832\\
            5.87587587587588	0.829668840879961\\
            5.86586586586587	0.823978186489922\\
            5.86208333301177	0.821821821821822\\
            5.85585585585586	0.818287840994821\\
            5.84584584584585	0.812591143660298\\
            5.84448019649724	0.811811811811812\\
            5.83583583583584	0.806901394598708\\
            5.82688435748858	0.801801801801802\\
            5.82582582582583	0.801201543954104\\
            5.81581581581582	0.795509550159104\\
            5.80929652762178	0.791791791791792\\
            5.80580580580581	0.789810359963378\\
            5.7957957957958	0.784112354770058\\
            5.79171316304279	0.781781781781782\\
            5.78578578578579	0.778413894996002\\
            5.77577577577578	0.772709854158604\\
            5.77413414328488	0.771771771771772\\
            5.76576576576577	0.767012194481932\\
            5.75656141044538	0.761761761761762\\
            5.75575575575576	0.761304354011516\\
            5.74574574574575	0.755605302511304\\
            5.73899704852897	0.751751751751752\\
            5.73573573573574	0.749898322977073\\
            5.72572572572573	0.744193261839689\\
            5.72143675074066	0.741741741741742\\
            5.71571571571572	0.738487211952831\\
            5.70570570570571	0.732776113892795\\
            5.70388040156172	0.731731731731732\\
            5.6956956956957	0.727071062138232\\
            5.68632956494354	0.721721721721722\\
            5.68568568568569	0.72135574281859\\
            5.67567567567568	0.715649913428084\\
            5.6687872706014	0.711711711711712\\
            5.66566566566567	0.709935650102673\\
            5.65565565565566	0.704223804416084\\
            5.65124865996505	0.701701701701702\\
            5.64564564564565	0.698510664756288\\
            5.63563563563564	0.692792772397777\\
            5.63371362198164	0.691691691691692\\
            5.62562562562563	0.687080823918553\\
            5.61618355516481	0.681681681681682\\
            5.61561561561562	0.681358513201601\\
            5.60560560560561	0.675646163453737\\
            5.59866201164969	0.671671671671672\\
            5.5955955955956	0.669925098997053\\
            5.58558558558559	0.664206717953008\\
            5.58114379043119	0.661661661661662\\
            5.57557557557558	0.658486966606334\\
            5.56556556556557	0.652762520735599\\
            5.56362878446931	0.651651651651652\\
            5.55555555555556	0.64704414926142\\
            5.54611843868914	0.641641641641642\\
            5.54554554554555	0.641315312638555\\
            5.53553553553554	0.635596678943783\\
            5.52861640657291	0.631631631631632\\
            5.52552552552553	0.629869274679844\\
            5.51551551551552	0.624144586384314\\
            5.5111173527548	0.621621621621622\\
            5.50550550550551	0.61841868072272\\
            5.4954954954955	0.612687901062631\\
            5.49362117378043	0.611611611611612\\
            5.48548548548549	0.606963560228379\\
            5.47612957258056	0.601601601601602\\
            5.47547547547548	0.601228642755247\\
            5.46546546546547	0.595503941426357\\
            5.45864588393754	0.591591591591592\\
            5.45545545545546	0.58977063885679\\
            5.44544544544545	0.584039851312568\\
            5.4411648455122	0.581581581581582\\
            5.43543543543544	0.578308229497065\\
            5.42542542542543	0.572571315646683\\
            5.4236863570311	0.571571571571572\\
            5.41541541541542	0.56684144048618\\
            5.40621259140116	0.561561561561561\\
            5.40540540540541	0.561100868265577\\
            5.3953953953954	0.555370296415854\\
            5.38874614444054	0.551551551551551\\
            5.38538538538539	0.549631518693395\\
            5.37537537537538	0.543894820655478\\
            5.37128203414113	0.541541541541541\\
            5.36536536536537	0.538157903101262\\
            5.35535535535536	0.532415035347494\\
            5.35382016302537	0.531531531531531\\
            5.34534534534535	0.526680043751352\\
            5.33636338698635	0.521521521521521\\
            5.33533533533534	0.520934225373853\\
            5.32532532532533	0.515197961695\\
            5.31891314109296	0.511511511511511\\
            5.31531531531532	0.509454115057011\\
            5.30530530530531	0.503711676766728\\
            5.30146493152228	0.501501501501501\\
            5.2952952952953	0.49796986757076\\
            5.28528528528529	0.492221207577489\\
            5.28401866322422	0.491491491491491\\
            5.27527527527528	0.486481501715947\\
            5.26657808982815	0.481481481481481\\
            5.26526526526527	0.480730829659513\\
            5.25525525525526	0.474989035084292\\
            5.24914306097415	0.471471471471471\\
            5.24524524524525	0.469240510247985\\
            5.23523523523524	0.463492484050229\\
            5.23170978009445	0.461461461461461\\
            5.22522522522523	0.457746172383346\\
            5.21521521521522	0.451991863761929\\
            5.2142781542119	0.451451451451451\\
            5.20520520520521	0.44624783147516\\
            5.19685305192632	0.441441441441441\\
            5.1951951951952	0.4404926834664\\
            5.18518518518519	0.434745501719498\\
            5.17943230841906	0.431431431431431\\
            5.17517517517518	0.42899267524189\\
            5.16516516516517	0.423239196088477\\
            5.16201303536874	0.421421421421421\\
            5.15515515515516	0.41748875755545\\
            5.14514514514515	0.411728926318897\\
            5.14459514152771	0.411411411411411\\
            5.13513513513514	0.405980942478634\\
            5.12718483097862	0.401401401401401\\
            5.12512512512513	0.400221682819608\\
            5.11511511511512	0.394469240858817\\
            5.10977748951268	0.391391391391391\\
            5.10510510510511	0.38871247646571\\
            5.0950950950951	0.382953662306255\\
            5.0923713507182	0.381381381381381\\
            5.08508508508509	0.37719946027848\\
            5.07507507507508	0.371434215180162\\
            5.0749663247419	0.371371371371371\\
            5.06506506506507	0.365682643027682\\
            5.05757017579259	0.361361361361361\\
            5.05505505505506	0.359919623893176\\
            5.04504504504505	0.354162032241549\\
            5.04017539777618	0.351351351351351\\
            5.03503503503504	0.348401682130845\\
            5.02502502502503	0.342637634191166\\
            5.02278156332974	0.341341341341341\\
            5.01501501501502	0.336880021117727\\
            5.00538980466192	0.331331331331331\\
            5.00500500500501	0.331110809032696\\
            4.99499499499499	0.325354646340479\\
            4.98800601281086	0.321321321321321\\
            4.98498498498498	0.319588209051718\\
            4.97497497497497	0.313825562019808\\
            4.97062300093879	0.311311311311311\\
            4.96496496496496	0.308061968145573\\
            4.95495495495495	0.302292771091936\\
            4.95324068121424	0.301301301301301\\
            4.94494494494494	0.296532089795876\\
            4.93586197334478	0.291291291291291\\
            4.93493493493493	0.290759616943905\\
            4.92492492492492	0.2849985762067\\
            4.91848943365094	0.281281281281281\\
            4.91491491491491	0.279229052488409\\
            4.9049049049049	0.273461428284149\\
            4.9011174286981	0.271271271271271\\
            4.89489489489489	0.267694923628791\\
            4.88488488488488	0.261920645614674\\
            4.88374587117924	0.261261261261261\\
            4.87487487487487	0.256157230582387\\
            4.86637970135191	0.251251251251251\\
            4.86486486486486	0.250381818690696\\
            4.85485485485485	0.244615972252149\\
            4.84901768356852	0.241241241241241\\
            4.84484484484484	0.238843685480861\\
            4.83483483483483	0.23307114620287\\
            4.83165596137931	0.231231231231231\\
            4.82482482482482	0.22730205604591\\
            4.81481481481481	0.221522748636014\\
            4.81429444767587	0.221221221221221\\
            4.8048048048048	0.215756927308789\\
            4.79694034372863	0.211211211211211\\
            4.79479479479479	0.209978890347354\\
            4.78478478478478	0.204208294832655\\
            4.77958815076046	0.201201201201201\\
            4.77477477477477	0.198433561285246\\
            4.76476476476476	0.192656152793399\\
            4.76223601941066	0.191191191191191\\
            4.75475475475475	0.18688479598644\\
            4.74488434499151	0.181181181181181\\
            4.74474474474474	0.181101031250109\\
            4.73473473473473	0.175332588028647\\
            4.72754139122793	0.171171171171171\\
            4.72472472472472	0.169552233438781\\
            4.71471471471471	0.163776929575012\\
            4.71019835642982	0.161161161161161\\
            4.7047047047047	0.158000059687632\\
            4.69469469469469	0.1522178113425\\
            4.6928551535383	0.151151151151151\\
            4.68468468468468	0.146444501601346\\
            4.67551466962247	0.141141141141141\\
            4.67467467467467	0.14065853869678\\
            4.66466466466466	0.13488554933925\\
            4.65818046092918	0.131131131131131\\
            4.65465465465465	0.12910317927687\\
            4.64464464464464	0.123323191580967\\
            4.64084594554104	0.121121121121121\\
            4.63463463463463	0.117544491229923\\
            4.62462462462462	0.111757415490162\\
            4.6235110357092	0.111111111111111\\
            4.61461461461461	0.105982462716542\\
            4.60618136726228	0.101101101101101\\
            4.6046046046046	0.100194595612189\\
            4.59459459459459	0.0944170803802661\\
            4.58885528750112	0.0910910910910911\\
            4.58458458458458	0.0886329929860202\\
            4.57457457457457	0.0828483293082477\\
            4.57152867819779	0.0810810810810811\\
            4.56456456456456	0.0770681011260314\\
            4.55455455455455	0.0712761929897815\\
            4.55420145055478	0.0710710710710711\\
            4.54454454454454	0.0654999046369692\\
            4.53688225803161	0.0610610610610611\\
            4.53453453453453	0.0597104237966596\\
            4.52452452452452	0.0539283865225175\\
            4.51956371504547	0.0510510510510511\\
            4.51451451451451	0.0481428772326944\\
            4.5045045045045	0.0423535281403473\\
            4.50224442158012	0.0410410410410411\\
            4.49449449449449	0.0365720728819632\\
            4.48492596319931	0.0310310310310311\\
            4.48448448448448	0.0307771818438881\\
            4.47447447447447	0.0249979916535546\\
            4.46761526611303	0.0210210210210211\\
            4.46446446446446	0.0192071853425518\\
            4.45445445445445	0.0134206127576429\\
            4.4503036894613	0.0110110110110111\\
            4.44444444444444	0.00763397567195485\\
            4.43443443443443	0.00183991365412332\\
            4.43299114238025	0.00100100100100109\\
            4.43443443443443	-1.72444028136709e-05\\
            4.44444444444444	-0.00704953008182244\\
            4.44724551391113	-0.00900900900900903\\
            4.45445445445445	-0.0130821967134279\\
            4.46446446446446	-0.0187134638120341\\
            4.46500986371058	-0.019019019019019\\
            4.47447447447447	-0.0243593326172191\\
            4.48278646840462	-0.029029029029029\\
            4.48448448448448	-0.0299897454467634\\
            4.49449449449449	-0.0356299020379463\\
            4.50057066020651	-0.039039039039039\\
            4.5045045045045	-0.0412617445919363\\
            4.51451451451451	-0.0468941087964199\\
            4.51836022580329	-0.0490490490490491\\
            4.52452452452452	-0.0525273913120376\\
            4.53453453453453	-0.0581521483224393\\
            4.53615503949732	-0.0590590590590591\\
            4.54454454454454	-0.0637868794846584\\
            4.55395718856615	-0.0690690690690691\\
            4.55455455455455	-0.0694066168891274\\
            4.56456456456456	-0.0750403951397673\\
            4.57177022112469	-0.0790790790790791\\
            4.57457457457457	-0.0806616833350623\\
            4.58458458458458	-0.0862881168541837\\
            4.58958801012562	-0.0890890890890891\\
            4.59459459459459	-0.0919109603540561\\
            4.6046046046046	-0.0975302161224487\\
            4.60741044764974	-0.0990990990990991\\
            4.61461461461461	-0.10315461825158\\
            4.62462462462462	-0.108766857705693\\
            4.62523742892967	-0.109109109109109\\
            4.63463463463463	-0.114392820688273\\
            4.64307445935179	-0.119119119119119\\
            4.64464464464464	-0.120004313398377\\
            4.65465465465465	-0.125625725001973\\
            4.66091790244713	-0.129129129129129\\
            4.66466466466466	-0.131238867441949\\
            4.67467467467467	-0.136853482511138\\
            4.67876546900118	-0.139139139139139\\
            4.68468468468468	-0.142468273741827\\
            4.69469469469469	-0.148076238800947\\
            4.69661706878445	-0.149149149149149\\
            4.7047047047047	-0.153692677046551\\
            4.71447345289963	-0.159159159159159\\
            4.71471471471471	-0.15929504915694\\
            4.72472472472472	-0.164912216705291\\
            4.73234028636945	-0.169169169169169\\
            4.73473473473473	-0.170516315700804\\
            4.74474474474474	-0.176127026918068\\
            4.75021078185782	-0.179179179179179\\
            4.75475475475475	-0.181732848463726\\
            4.76476476476476	-0.18733723697216\\
            4.76808486150608	-0.189189189189189\\
            4.77477477477477	-0.192944776103842\\
            4.78478478478478	-0.198542971465576\\
            4.78596244959289	-0.199199199199199\\
            4.79479479479479	-0.204152222640083\\
            4.80384669582175	-0.209209209209209\\
            4.8048048048048	-0.20974786718068\\
            4.81481481481481	-0.215355307660023\\
            4.82173817282442	-0.219219219219219\\
            4.82482482482482	-0.220952734863484\\
            4.83483483483483	-0.226554146516656\\
            4.8396328376734	-0.229229229229229\\
            4.84484484484484	-0.232153348878605\\
            4.85485485485485	-0.237748850514737\\
            4.85753062487369	-0.239239239239239\\
            4.86486486486486	-0.243349820104787\\
            4.87487487487487	-0.248939527087355\\
            4.87543147067029	-0.249249249249249\\
            4.88488488488488	-0.254542255585621\\
            4.89334037930641	-0.259259259259259\\
            4.89489489489489	-0.260131807007478\\
            4.9049049049049	-0.265730758694421\\
            4.91125394497076	-0.269269269269269\\
            4.91491491491491	-0.271322131957778\\
            4.92492492492492	-0.276915429290642\\
            4.9291702909142	-0.279279279279279\\
            4.93493493493493	-0.282508614566702\\
            4.94494494494494	-0.288096363868352\\
            4.94708936188236	-0.289289289289289\\
            4.95495495495495	-0.293691351052457\\
            4.96496496496496	-0.299273655697225\\
            4.96501110404259	-0.299299299299299\\
            4.97497497497497	-0.304870434435536\\
            4.98294192181935	-0.309309309309309\\
            4.98498498498498	-0.310454438752096\\
            4.99499499499499	-0.316045954670839\\
            5.00087536220482	-0.319319319319319\\
            5.00500500500501	-0.321631807018401\\
            5.01501501501502	-0.327217998773268\\
            5.01881123098126	-0.329329329329329\\
            5.02502502502503	-0.332805687634352\\
            5.03503503503504	-0.3383866509372\\
            5.03674948141921	-0.339339339339339\\
            5.04504504504505	-0.343976164629898\\
            5.05469119107153	-0.349349349349349\\
            5.05505505505506	-0.349553218622272\\
            5.06506506506507	-0.355143319347627\\
            5.07264041468491	-0.359359359359359\\
            5.07507507507508	-0.360722249973202\\
            5.08508508508509	-0.366307230549625\\
            5.09059180218616	-0.369369369369369\\
            5.0950950950951	-0.3718880251805\\
            5.10510510510511	-0.377467974519276\\
            5.10854531298892	-0.379379379379379\\
            5.11511511511512	-0.383050620430755\\
            5.12512512512513	-0.388625625158264\\
            5.12650090749385	-0.389389389389389\\
            5.13513513513514	-0.39421010954411\\
            5.1444605994102	-0.399399399399399\\
            5.14514514514515	-0.399782494296722\\
            5.15515515515516	-0.405366564065662\\
            5.16242635605546	-0.409409409409409\\
            5.16516516516517	-0.410940834267694\\
            5.17517517517518	-0.416520053352666\\
            5.18039400487139	-0.419419419419419\\
            5.18518518518519	-0.422096195469717\\
            5.1951951951952	-0.427670644657743\\
            5.1983635114361	-0.429429429429429\\
            5.20520520520521	-0.433248645124489\\
            5.21521521521522	-0.438818403208307\\
            5.21633484214021	-0.439439439439439\\
            5.22522522522523	-0.444398248439527\\
            5.23431065894068	-0.449449449449449\\
            5.23523523523524	-0.449966333647838\\
            5.24524524524525	-0.455545068683252\\
            5.25229143354422	-0.459459459459459\\
            5.25525525525526	-0.461115041476243\\
            5.26526526526527	-0.466689167256702\\
            5.27027386313433	-0.469469469469469\\
            5.27527527527528	-0.472261013490702\\
            5.28528528528529	-0.4778306037621\\
            5.2882579184844	-0.479479479479479\\
            5.2952952952953	-0.483404309311396\\
            5.30530530530531	-0.488969436068407\\
            5.30624357103791	-0.489489489489489\\
            5.31531531531532	-0.49454498683314\\
            5.32423388785839	-0.499499499499499\\
            5.32532532532533	-0.500109098485127\\
            5.33533533533534	-0.505683102287486\\
            5.34222834555311	-0.509509509509509\\
            5.34534534534535	-0.511249098371287\\
            5.35535535535536	-0.516818710302178\\
            5.36022425047429	-0.519519519519519\\
            5.36536536536537	-0.522386576292458\\
            5.37537537537538	-0.527951863958061\\
            5.37822157779084	-0.529529529529529\\
            5.38538538538539	-0.533521585383568\\
            5.3953953953954	-0.539082614843587\\
            5.39622030322504	-0.539539539539539\\
            5.40540540540541	-0.544654177292669\\
            5.41422369334387	-0.549549549549549\\
            5.41541541541542	-0.550214604387138\\
            5.42542542542543	-0.555784402232717\\
            5.43223065356913	-0.559559559559559\\
            5.43543543543544	-0.561346706419507\\
            5.44544544544545	-0.566912309031195\\
            5.45023887844144	-0.56956956956957\\
            5.45545545545546	-0.572476475577903\\
            5.46546546546547	-0.578037945177672\\
            5.4682483468621	-0.57957957957958\\
            5.47547547547548	-0.58360395943242\\
            5.48548548548549	-0.589161356869437\\
            5.4862590381897	-0.58958958958959\\
            5.4954954954955	-0.594729204264627\\
            5.50427424448602	-0.5995995995996\\
            5.50550550550551	-0.600286204283702\\
            5.51551551551552	-0.605852255110994\\
            5.52229265939978	-0.60960960960961\\
            5.52552552552553	-0.61141112157254\\
            5.53553553553554	-0.616973155804588\\
            5.54031217801999	-0.61961961961962\\
            5.54554554554555	-0.622533873903069\\
            5.55555555555556	-0.628091949015092\\
            5.55833278242792	-0.62962962962963\\
            5.56556556556557	-0.633654504044599\\
            5.57557557557558	-0.639208676287241\\
            5.57635445508283	-0.63963963963964\\
            5.58558558558559	-0.644773053643904\\
            5.59438036621674	-0.64964964964965\\
            5.5955955955956	-0.650326857046136\\
            5.60560560560561	-0.655889563261911\\
            5.6124093026113	-0.65965965965966\\
            5.61561561561562	-0.661445219847198\\
            5.62562562562563	-0.667004072408929\\
            5.63043920043989	-0.66966966966967\\
            5.63563563563564	-0.672561567401178\\
            5.64564564564565	-0.678116619578532\\
            5.6484700445016	-0.67967967967968\\
            5.65565565565566	-0.683675938314771\\
            5.66566566566567	-0.689227242280121\\
            5.66650181990782	-0.68968968968969\\
            5.67567567567568	-0.694788370211928\\
            5.68453745034518	-0.6996996996997\\
            5.68568568568569	-0.700339184148696\\
            5.6956956956957	-0.705898899764996\\
            5.70257607442521	-0.70970970970971\\
            5.70570570570571	-0.71145155157888\\
            5.71571571571572	-0.717007562724683\\
            5.72061553383221	-0.71971971971972\\
            5.72572572572573	-0.722562037747304\\
            5.73573573573574	-0.728114393948898\\
            5.73865581569489	-0.72972972972973\\
            5.74574574574575	-0.733670677634219\\
            5.75575575575576	-0.739219427430505\\
            5.75669690739958	-0.73973973973974\\
            5.76576576576577	-0.74477750535551\\
            5.77474138058414	-0.74974974974975\\
            5.77577577577578	-0.750325516766227\\
            5.78578578578579	-0.755882554189283\\
            5.79278894509547	-0.75975975975976\\
            5.7957957957958	-0.76143238657888\\
            5.80580580580581	-0.766985856601476\\
            5.81083723287428	-0.76976976976977\\
            5.81581581581582	-0.772537495468632\\
            5.82582582582583	-0.778087444270557\\
            5.82888623305145	-0.77977977977978\\
            5.83583583583584	-0.783640875242247\\
            5.84584584584585	-0.78918734811129\\
            5.84693593496996	-0.78978978978979\\
            5.85585585585586	-0.794742556942895\\
            5.86498846908508	-0.7997997997998\\
            5.86586586586587	-0.800287935149563\\
            5.87587587587588	-0.805842570872985\\
            5.8830443023839	-0.80980980980981\\
            5.88588588588589	-0.811389751935703\\
            5.8958958958959	-0.816940946616175\\
            5.90110075913882	-0.81981981981982\\
            5.90590590590591	-0.822489916245243\\
            5.91591591591592	-0.828037713058608\\
            5.91915783020575	-0.82982982982983\\
            5.92592592592593	-0.833588457096075\\
            5.93593593593594	-0.839132898409385\\
            5.93721550661466	-0.83983983983984\\
            5.94594594594595	-0.844685402828742\\
            5.9552754024862	-0.84984984984985\\
            5.95595595595596	-0.850228301724036\\
            5.96596596596597	-0.85578078112612\\
            5.97333889921756	-0.85985985985986\\
            5.97597597597598	-0.861325463828575\\
            5.98598598598599	-0.866874619032439\\
            5.99140293030682	-0.86986986986987\\
            5.995995995996	-0.87242107149696\\
            6.00600600600601	-0.877966942971632\\
            6.0094674880995	-0.87987987987988\\
            6.01601601601602	-0.883515151286413\\
            6.02602602602603	-0.889057778765049\\
            6.02753256508334	-0.88988988988989\\
            6.03603603603604	-0.894607729150955\\
            6.04559919586118	-0.8998998998999\\
            6.04604604604605	-0.900148289054028\\
            6.05605605605606	-0.905698830458469\\
            6.06366980897846	-0.90990990990991\\
            6.06606606606607	-0.911241154436709\\
            6.07607607607608	-0.916788480007192\\
            6.08174087675437	-0.91991991991992\\
            6.08608608608609	-0.922332554283983\\
            6.0960960960961	-0.927876702041645\\
            6.09981239282345	-0.92992992992993\\
            6.10610610610611	-0.933422512973761\\
            6.11611611611612	-0.938963520268044\\
            6.11788435093566	-0.93993993993994\\
            6.12612612612613	-0.944511054344788\\
            6.13595715325915	-0.94994994994995\\
            6.13613613613614	-0.950049403583681\\
            6.14614614614615	-0.955598201711509\\
            6.15403438716568	-0.95995995995996\\
            6.15615615615616	-0.96113829480852\\
            6.16616616616617	-0.966683977878422\\
            6.17211200430128	-0.96996996996997\\
            6.17617617617618	-0.972225801342153\\
            6.18618618618619	-0.977768405153991\\
            6.19018999941794	-0.97997997997998\\
            6.1961961961962	-0.983311945625415\\
            6.20620620620621	-0.988851505364072\\
            6.2082683673606	-0.98998998998999\\
            6.21621621621622	-0.994396749615542\\
            6.22622622622623	-0.999933299864936\\
            6.22634710306516	-1\\
            0.225802743290586	323\\
            0.270663820971631	-1\\
            0.277829294660308	-0.98998998998999\\
            0.28028028028028	-0.986571247191116\\
            0.284994104738617	-0.97997997997998\\
            0.29029029029029	-0.972582193273522\\
            0.292155807463817	-0.96996996996997\\
            0.299320539344471	-0.95995995995996\\
            0.3003003003003	-0.958595707568143\\
            0.30649387497295	-0.94994994994995\\
            0.31031031031031	-0.944628315942703\\
            0.313664175142023	-0.93993993993994\\
            0.32032032032032	-0.930645414417426\\
            0.320831417260799	-0.92992992992993\\
            0.328010407919572	-0.91991991991992\\
            0.33033033033033	-0.916690848493994\\
            0.335189676862441	-0.90990990990991\\
            0.34034034034034	-0.902730580878207\\
            0.342365968166674	-0.8998998998999\\
            0.349544480297979	-0.88988988988989\\
            0.35035035035035	-0.888770315117547\\
            0.356733111205609	-0.87987987987988\\
            0.36036036036036	-0.874833491346192\\
            0.363918852593408	-0.86986986986987\\
            0.37037037037037	-0.860881410958662\\
            0.371101685278323	-0.85985985985986\\
            0.378295325903109	-0.84984984984985\\
            0.38038038038038	-0.846954722330715\\
            0.38549094239885	-0.83983983983984\\
            0.39039039039039	-0.833027195954997\\
            0.392683748734231	-0.82982982982983\\
            0.399877221566679	-0.81981981981982\\
            0.4004004004004	-0.819094867091022\\
            0.407083164134349	-0.80980980980981\\
            0.41041041041041	-0.805192804322386\\
            0.414286404409048	-0.7997997997998\\
            0.42042042042042	-0.791275847032286\\
            0.421486927764209	-0.78978978978979\\
            0.428696503267887	-0.77977977977978\\
            0.43043043043043	-0.777378888163128\\
            0.435910666494895	-0.76976976976977\\
            0.44044044044044	-0.763488666447096\\
            0.443122233471108	-0.75975975975976\\
            0.45033200878978	-0.74974974974975\\
            0.45045045045045	-0.749586117360354\\
            0.457557614936538	-0.73973973973974\\
            0.46046046046046	-0.735723655855233\\
            0.464780756838217	-0.72972972972973\\
            0.47047047047047	-0.721846794582254\\
            0.472001425896268	-0.71971971971972\\
            0.479228400662797	-0.70970970970971\\
            0.48048048048048	-0.707981550825196\\
            0.486463683191476	-0.6996996996997\\
            0.49049049049049	-0.694133910908072\\
            0.493696640665315	-0.68968968968969\\
            0.500500500500501	-0.680272094991662\\
            0.500927268439793	-0.67967967967968\\
            0.508172277317459	-0.66966966966967\\
            0.510510510510511	-0.666445844006725\\
            0.515418139918481	-0.65965965965966\\
            0.520520520520521	-0.652614839511374\\
            0.522661838427637	-0.64964964964965\\
            0.529907889976892	-0.63963963963964\\
            0.530530530530531	-0.638783420069179\\
            0.537167315853771	-0.62962962962963\\
            0.540540540540541	-0.624984476871896\\
            0.544424758823578	-0.61961961961962\\
            0.550550550550551	-0.611172119913529\\
            0.551680223458534	-0.60960960960961\\
            0.558945657209754	-0.5995995995996\\
            0.560560560560561	-0.59738191152781\\
            0.56621756467846	-0.58958958958959\\
            0.570570570570571	-0.583603449975736\\
            0.573487697122664	-0.57957957957958\\
            0.580580580580581	-0.569811973883371\\
            0.580756065262505	-0.56956956956957\\
            0.588041899645887	-0.559559559559559\\
            0.590590590590591	-0.556064917294211\\
            0.595327489363503	-0.549549549549549\\
            0.600600600600601	-0.542309338432188\\
            0.602611543183179	-0.539539539539539\\
            0.609899525308537	-0.529529529529529\\
            0.610610610610611	-0.528557527792348\\
            0.617201418106016	-0.519519519519519\\
            0.620620620620621	-0.514839381647891\\
            0.624502025120525	-0.509509509509509\\
            0.630630630630631	-0.50110935111451\\
            0.631801371074107	-0.499499499499499\\
            0.6391114343601	-0.489489489489489\\
            0.640640640640641	-0.487403198374915\\
            0.646429525430974	-0.479479479479479\\
            0.650650650650651	-0.473712916851167\\
            0.653746636960789	-0.469469469469469\\
            0.660660660660661	-0.460011395286728\\
            0.661062803145846	-0.459459459459459\\
            0.668396208934207	-0.449449449449449\\
            0.670670670670671	-0.446353108745201\\
            0.675732112877469	-0.439439439439439\\
            0.680680680680681	-0.432693869947732\\
            0.683067388794977	-0.429429429429429\\
            0.690404404413958	-0.419419419419419\\
            0.690690690690691	-0.419031122300316\\
            0.697760205443373	-0.409409409409409\\
            0.700700700700701	-0.405416061445812\\
            0.705115726468239	-0.399399399399399\\
            0.710710710710711	-0.391791394679614\\
            0.71247102294238	-0.389389389389389\\
            0.719833507221624	-0.379379379379379\\
            0.720720720720721	-0.378179256286751\\
            0.727210496760627	-0.369369369369369\\
            0.730730730730731	-0.364601703138012\\
            0.734587654936363	-0.359359359359359\\
            0.740740740740741	-0.351015528092341\\
            0.7419650517693	-0.349349349349349\\
            0.749354591497808	-0.339339339339339\\
            0.750750750750751	-0.337456448508857\\
            0.756754969541335	-0.329329329329329\\
            0.760760760760761	-0.323920601416577\\
            0.764156031178433	-0.319319319319319\\
            0.770770770770771	-0.310377270955641\\
            0.771557863464447	-0.309309309309309\\
            0.778976198705651	-0.299299299299299\\
            0.780780780780781	-0.296873806821017\\
            0.786402436580721	-0.289289289289289\\
            0.790790790790791	-0.283384324018797\\
            0.793829949444671	-0.279279279279279\\
            0.800800800800801	-0.269888670490655\\
            0.801258844286457	-0.269269269269269\\
            0.808707887128058	-0.259259259259259\\
            0.810810810810811	-0.256443471091916\\
            0.816162766669682	-0.249249249249249\\
            0.820820820820821	-0.243005518245516\\
            0.823619600844862	-0.239239239239239\\
            0.830830830830831	-0.229562902993631\\
            0.831078519983736	-0.229229229229229\\
            0.838560375750771	-0.219219219219219\\
            0.840840840840841	-0.216178686916221\\
            0.846047034780813	-0.209209209209209\\
            0.850850850850851	-0.202797987262041\\
            0.853536430131445	-0.199199199199199\\
            0.860860860860861	-0.189414352686416\\
            0.86102871948242	-0.189189189189189\\
            0.868545710657448	-0.179179179179179\\
            0.870870870870871	-0.176093872295645\\
            0.876067695806114	-0.169169169169169\\
            0.880880880880881	-0.162776758357092\\
            0.883593317120627	-0.159159159159159\\
            0.890890890890891	-0.149458681383708\\
            0.891122764346883	-0.149149149149149\\
            0.898677457403059	-0.139139139139139\\
            0.900900900900901	-0.13620467082369\\
            0.906238785451998	-0.129129129129129\\
            0.910910910910911	-0.122958136065071\\
            0.913804786499155	-0.119119119119119\\
            0.920920920920921	-0.10971288118956\\
            0.921375687904733	-0.109109109109109\\
            0.928970923171109	-0.0990990990990991\\
            0.930930930930931	-0.0965279822229966\\
            0.936576152228341	-0.0890890890890891\\
            0.940940940940941	-0.0833597301216272\\
            0.944187250083882	-0.0790790790790791\\
            0.950950950950951	-0.0701952992267512\\
            0.95180448823193	-0.0690690690690691\\
            0.959443412744819	-0.0590590590590591\\
            0.960960960960961	-0.0570819574994187\\
            0.967097724662026	-0.0490490490490491\\
            0.970970970970971	-0.0440004443087231\\
            0.974759285757373	-0.039039039039039\\
            0.980980980980981	-0.0309256191303001\\
            0.982428419304369	-0.029029029029029\\
            0.990114522305419	-0.019019019019019\\
            0.990990990990991	-0.0178859412628465\\
            0.997823817777649	-0.00900900900900903\\
            1.001001001001	-0.00404833439998471\\
            1.00422774103379	0.00100100100100109\\
            1.001001001001	0.00700661406365566\\
            0.998846329835747	0.0110110110110111\\
            0.993514106291518	0.0210210210210211\\
            0.990990990990991	0.0258026527512456\\
            0.988228156563233	0.0310310310310311\\
            0.982987041421397	0.0410410410410411\\
            0.980980980980981	0.044915023764411\\
            0.97779874224788	0.0510510510510511\\
            0.972652088191769	0.0610610610610611\\
            0.970970970970971	0.0643704431490568\\
            0.967561110193013	0.0710710710710711\\
            0.962508590070367	0.0810810810810811\\
            0.960960960960961	0.0841849834141213\\
            0.9575093028268	0.0910910910910911\\
            0.952542629490196	0.101101101101101\\
            0.950950950950951	0.104344421228243\\
            0.947617639882717	0.111111111111111\\
            0.942710001543908	0.121121121121121\\
            0.940940940940941	0.124753387704925\\
            0.937812815631506	0.131131131131131\\
            0.932887969824476	0.141141141141141\\
            0.930930930930931	0.145094874148146\\
            0.927884827127241	0.151151151151151\\
            0.922698595915139	0.161161161161161\\
            0.920920920920921	0.16443510635593\\
            0.917079256951018	0.171171171171171\\
            0.910910910910911	0.180545848230804\\
            0.910433950761469	0.181181181181181\\
            0.900900900900901	0.190275177491029\\
            0.8992914619436	0.191191191191191\\
            0.890890890890891	0.193822568903483\\
            0.880880880880881	0.194424620173846\\
            0.870870870870871	0.193620375440037\\
            0.860860860860861	0.192067107559926\\
            0.856643644056732	0.191191191191191\\
            0.850850850850851	0.18995977215063\\
            0.840840840840841	0.187607742018138\\
            0.830830830830831	0.185154051374274\\
            0.820820820820821	0.182600084674518\\
            0.815502654444857	0.181181181181181\\
            0.810810810810811	0.179938006445856\\
            0.800800800800801	0.1772226484152\\
            0.790790790790791	0.174477771035767\\
            0.780780780780781	0.171694934774893\\
            0.778938150645478	0.171171171171171\\
            0.770770770770771	0.168887047949817\\
            0.760760760760761	0.166064810158738\\
            0.750750750750751	0.163219581438711\\
            0.743590373459838	0.161161161161161\\
            0.740740740740741	0.160357387571096\\
            0.730730730730731	0.157500941450449\\
            0.720720720720721	0.154626135921702\\
            0.710710710710711	0.151729494426395\\
            0.708735308316558	0.151151151151151\\
            0.700700700700701	0.148849142256388\\
            0.690690690690691	0.145960687609085\\
            0.680680680680681	0.143052259993577\\
            0.674160340954264	0.141141141141141\\
            0.670670670670671	0.140141422226332\\
            0.660660660660661	0.13724793229194\\
            0.650650650650651	0.1343350740559\\
            0.640640640640641	0.131401139636074\\
            0.639728662424031	0.131131131131131\\
            0.630630630630631	0.128502142197658\\
            0.620620620620621	0.125589390508344\\
            0.610610610610611	0.12265578493959\\
            0.605419393988555	0.121121121121121\\
            0.600600600600601	0.119732046365209\\
            0.590590590590591	0.116822406735982\\
            0.580580580580581	0.113891839211037\\
            0.571154777070124	0.111111111111111\\
            0.570570570570571	0.110943209628111\\
            0.560560560560561	0.108038810556843\\
            0.550550550550551	0.105113247278591\\
            0.540540540540541	0.1021653899278\\
            0.536959660674165	0.101101101101101\\
            0.530530530530531	0.0992417290750218\\
            0.520520520520521	0.0963226840708628\\
            0.510510510510511	0.0933810552398017\\
            0.502783649905505	0.0910910910910911\\
            0.500500500500501	0.0904332718075476\\
            0.49049049049049	0.0875219792982745\\
            0.48048048048048	0.0845877439841803\\
            0.47047047047047	0.0816295430229788\\
            0.468632978125386	0.0810810810810811\\
            0.46046046046046	0.0787123765184642\\
            0.45045045045045	0.0757865483859409\\
            0.44044044044044	0.0728363456093554\\
            0.434506679608162	0.0710710710710711\\
            0.43043043043043	0.069894695781617\\
            0.42042042042042	0.0669781981097456\\
            0.41041041041041	0.0640368743737742\\
            0.4004004004004	0.0610696879973849\\
            0.400371613113579	0.0610610610610611\\
            0.39039039039039	0.0581631459193461\\
            0.38038038038038	0.0552315418191866\\
            0.37037037037037	0.0522735634319994\\
            0.366276124784514	0.0510510510510511\\
            0.36036036036036	0.0493416233361556\\
            0.35035035035035	0.0464205675256559\\
            0.34034034034034	0.0434725898567031\\
            0.332164771907715	0.0410410410410411\\
            0.33033033033033	0.0405136760746348\\
            0.32032032032032	0.0376040078311434\\
            0.31031031031031	0.0346668367126361\\
            0.3003003003003	0.0317009981791683\\
            0.298065259857139	0.0310310310310311\\
            0.29029029029029	0.028781773534301\\
            0.28028028028028	0.0258562458920858\\
            0.27027027027027	0.022901387533213\\
            0.263970669793086	0.0210210210210211\\
            0.26026026026026	0.0199536383989814\\
            0.25025025025025	0.0170406389073525\\
            0.24024024024024	0.0140976071289102\\
            0.23023023023023	0.0111232164621428\\
            0.22985753723686	0.0110110110110111\\
            0.22022022022022	0.00821971749519161\\
            0.21021021021021	0.00528942230361938\\
            0.2002002002002	0.00232695583570529\\
            0.195776119550127	0.00100100100100109\\
            0.19019019019019	-0.00160584945509361\\
            0.18018018018018	-0.00625386558900587\\
            0.174212814312184	-0.00900900900900903\\
            0.17017017017017	-0.0110296837950173\\
            0.16016016016016	-0.0160038620392455\\
            0.154035559088167	-0.019019019019019\\
            0.15015015015015	-0.0209604355676057\\
            0.14014014014014	-0.0259340813393032\\
            0.133851027979489	-0.029029029029029\\
            0.13013013013013	-0.0308876225567118\\
            0.12012012012012	-0.0358608392760765\\
            0.113659395169363	-0.039039039039039\\
            0.11011011011011	-0.0408113328356113\\
            0.1001001001001	-0.0457842211683702\\
            0.0934608289850892	-0.0490490490490491\\
            0.0900900900900901	-0.0507316513750421\\
            0.0800800800800801	-0.0557043093250206\\
            0.0732554921337826	-0.0590590590590591\\
            0.0700700700700701	-0.0606486601763016\\
            0.0600600600600601	-0.065621183174519\\
            0.0530435419273124	-0.0690690690690691\\
            0.0500500500500501	-0.0705624383977249\\
            0.04004004004004	-0.0755349193881463\\
            0.0328251304969841	-0.0790790790790791\\
            0.03003003003003	-0.0804730624749106\\
            0.02002002002002	-0.0854455919969782\\
            0.0126004049984669	-0.0890890890890891\\
            0.01001001001001	-0.0903806062350365\\
            0	-0.0953532725031038\\
            0.225802743290586	113\\
            0	0.287590137126896\\
            0.00316123096940279	0.291291291291291\\
            0.01001001001001	0.299640510384554\\
            0.0114086697420375	0.301301301301301\\
            0.019493515811316	0.311311311311311\\
            0.02002002002002	0.311992768250712\\
            0.0274186218054547	0.321321321321321\\
            0.03003003003003	0.324755180229044\\
            0.0351628092763376	0.331331331331331\\
            0.04004004004004	0.337851306314031\\
            0.0427189968877228	0.341341341341341\\
            0.0500500500500501	0.351311666021206\\
            0.0500799877701793	0.351351351351351\\
            0.0572633619756777	0.361361361361361\\
            0.0600600600600601	0.365436782681272\\
            0.0642377798342351	0.371371371371371\\
            0.0700700700700701	0.380040166173113\\
            0.0709955769980059	0.381381381381381\\
            0.0775505225889124	0.391391391391391\\
            0.0800800800800801	0.395450878011393\\
            0.0838825171101915	0.401401401401401\\
            0.0899772883323821	0.411411411411411\\
            0.0900900900900901	0.411608166621866\\
            0.0958584940545217	0.421421421421421\\
            0.1001001001001	0.429009610759402\\
            0.101487838255588	0.431431431431431\\
            0.106883241005798	0.441441441441441\\
            0.11011011011011	0.447781370189588\\
            0.112024571186048	0.451451451451451\\
            0.116918556595225	0.461461461461461\\
            0.12012012012012	0.468432516800144\\
            0.121550153241263	0.471471471471471\\
            0.125929764777384	0.481481481481481\\
            0.130033021758274	0.491491491491491\\
            0.13013013013013	0.491749653296186\\
            0.133887029499586	0.501501501501501\\
            0.137463372466393	0.511511511511511\\
            0.14014014014014	0.519659441618329\\
            0.14076644089542	0.521521521521521\\
            0.14380992879524	0.531531531531531\\
            0.14657605560695	0.541541541541541\\
            0.149066666555426	0.551551551551551\\
            0.15015015015015	0.55648231968379\\
            0.151292005467296	0.561561561561561\\
            0.153252451492019	0.571571571571572\\
            0.154943444385139	0.581581581581582\\
            0.156368448990288	0.591591591591592\\
            0.157531290760176	0.601601601601602\\
            0.158436131189584	0.611611611611612\\
            0.159087439151883	0.621621621621622\\
            0.159489959206245	0.631631631631632\\
            0.159648677891113	0.641641641641642\\
            0.159568788939029	0.651651651651652\\
            0.159255658247248	0.661661661661662\\
            0.158714789325382	0.671671671671672\\
            0.157951789822885	0.681681681681682\\
            0.156972339621223	0.691691691691692\\
            0.155782160862828	0.701701701701702\\
            0.154386990184774	0.711711711711712\\
            0.152792553331738	0.721721721721722\\
            0.151004542241595	0.731731731731732\\
            0.15015015015015	0.736090068947715\\
            0.149036326147688	0.741741741741742\\
            0.146892833498797	0.751751751751752\\
            0.144573585309689	0.761761761761762\\
            0.142083904148113	0.771771771771772\\
            0.14014014014014	0.779123144774189\\
            0.139433879994824	0.781781781781782\\
            0.136638082098446	0.791791791791792\\
            0.133688043788763	0.801801801801802\\
            0.130588542752293	0.811811811811812\\
            0.13013013013013	0.813239584420201\\
            0.127363173597437	0.821821821821822\\
            0.124001398080895	0.831831831831832\\
            0.120504401387462	0.841841841841842\\
            0.12012012012012	0.842912191997881\\
            0.116898270422028	0.851851851851852\\
            0.113168384026325	0.861861861861862\\
            0.11011011011011	0.869825400690779\\
            0.109321335548041	0.871871871871872\\
            0.105376732894184	0.881881881881882\\
            0.101317464224634	0.891891891891892\\
            0.1001001001001	0.894834660047457\\
            0.0971666308837078	0.901901901901902\\
            0.0929164556650125	0.911911911911912\\
            0.0900900900900901	0.91843154786066\\
            0.0885720595856698	0.921921921921922\\
            0.0841455460186537	0.931931931931932\\
            0.0800800800800801	0.940935073879268\\
            0.0796240058966149	0.941941941941942\\
            0.0750344208431033	0.951951951951952\\
            0.070352529263073	0.961961961961962\\
            0.0700700700700701	0.962559799691853\\
            0.0656100941567112	0.971971971971972\\
            0.0607824376772037	0.981981981981982\\
            0.0600600600600601	0.983465701330857\\
            0.0558971285084584	0.991991991991992\\
            0.0509342197875173	1.002002002002\\
            0.0500500500500501	1.00377031137276\\
            0.0459178482226538	1.01201201201201\\
            0.0408292445904768	1.02202202202202\\
            0.04004004004004	1.02356341814228\\
            0.0356925419768157	1.03203203203203\\
            0.0304869348159844	1.04204204204204\\
            0.03003003003003	1.0429157125944\\
            0.0252396524384507	1.05205205205205\\
            0.02002002002002	1.06188455608354\\
            0.0199255495124826	1.06206206206206\\
            0.0145759518275249	1.07207207207207\\
            0.01001001001001	1.08052162653918\\
            0.00916467756597624	1.08208208208208\\
            0.00371670307738306	1.09209209209209\\
            0	1.0988608550044\\
            0.225802743290586	1017\\
            10	2.01056229985784\\
            9.98998998998999	2.00664808193111\\
            9.98067763820996	2.003003003003\\
            9.97997997997998	2.00273039899654\\
            9.96996996996997	1.99881454418647\\
            9.95995995995996	1.99489476058325\\
            9.95510868408665	1.99299299299299\\
            9.94994994994995	1.99097426893599\\
            9.93993993993994	1.98705285959803\\
            9.92992992992993	1.98312747499234\\
            9.92956189721523	1.98298298298298\\
            9.91991991991992	1.97920424957099\\
            9.90990990990991	1.97527725040656\\
            9.90404265633529	1.97297297297297\\
            9.8998998998999	1.97134891487404\\
            9.88988988988989	1.9674203456163\\
            9.87987987987988	1.9634877211422\\
            9.87854573674435	1.96296296296296\\
            9.86986986986987	1.95955674548195\\
            9.85985985985986	1.95562256199368\\
            9.85307480863112	1.95295295295295\\
            9.84984984984985	1.95168643592131\\
            9.83983983983984	1.94775073718325\\
            9.82982982982983	1.94381090381979\\
            9.8276271683085	1.94294294294294\\
            9.81981981981982	1.93987223309667\\
            9.80980980980981	1.93593089546863\\
            9.80220408137379	1.93293293293293\\
            9.7997997997998	1.93198703714143\\
            9.78978978978979	1.92804423833102\\
            9.77977977977978	1.92409722600202\\
            9.77680512913821	1.92292292292292\\
            9.76976976976977	1.92015092026225\\
            9.75975975975976	1.9162024576448\\
            9.75142940910268	1.91291291291291\\
            9.74974974974975	1.91225093010413\\
            9.73973973973974	1.9083010596169\\
            9.72972972972973	1.9043468972097\\
            9.72607855093828	1.9029029029029\\
            9.71971971971972	1.90039302118807\\
            9.70970970970971	1.89643746171609\\
            9.7007497212497	1.89289289289289\\
            9.6996996996997	1.89247833257993\\
            9.68968968968969	1.88852141781659\\
            9.67967967967968	1.88456013319929\\
            9.67544636062865	1.88288288288288\\
            9.66966966966967	1.88059875614124\\
            9.65965965965966	1.87663612695074\\
            9.65016394286474	1.87287287287287\\
            9.64964964964965	1.87266946823788\\
            9.63963963963964	1.86870553562035\\
            9.62962962962963	1.86473715565765\\
            9.624907481058	1.86286286286286\\
            9.61961961961962	1.8607683511452\\
            9.60960960960961	1.85679867838856\\
            9.59967099531373	1.85285285285285\\
            9.5995995995996	1.85282456634668\\
            9.58958958958959	1.84885364133271\\
            9.57957957957958	1.84487819190012\\
            9.57446083168993	1.84284284284284\\
            9.56956956956957	1.84090203768192\\
            9.55955955955956	1.83692534654152\\
            9.54954954954955	1.83294408367824\\
            9.54927019043323	1.83283283283283\\
            9.53953953953954	1.82896596857564\\
            9.52952952952953	1.82498347457223\\
            9.52410532926213	1.82282282282282\\
            9.51951951951952	1.82100005239777\\
            9.50950950950951	1.81701636709808\\
            9.4994994994995	1.8130280332706\\
            9.49896002862535	1.81281281281281\\
            9.48948948948949	1.80904275599565\\
            9.47947947947948	1.80505324135517\\
            9.47383988841876	1.8028028028028\\
            9.46946946946947	1.80106263681338\\
            9.45945945945946	1.79707198063154\\
            9.44944944944945	1.79307659947389\\
            9.44873932353847	1.79279279279279\\
            9.43943943943944	1.78908424697489\\
            9.42942942942943	1.78508773467543\\
            9.42366342231626	1.78278278278278\\
            9.41941941941942	1.78109003703761\\
            9.40940940940941	1.77709243231241\\
            9.3993993993994	1.77309002649391\\
            9.3986069873657	1.77277277277277\\
            9.38938938938939	1.76909068934654\\
            9.37937937937938	1.76508720141851\\
            9.37357484320306	1.76276276276276\\
            9.36936936936937	1.76108250348596\\
            9.35935935935936	1.75707797162523\\
            9.34934934934935	1.75306856285756\\
            9.34856193163835	1.75275275275275\\
            9.33933933933934	1.74906233511456\\
            9.32932932932933	1.74505189264714\\
            9.32357306297335	1.74274274274274\\
            9.31931931931932	1.74104029060333\\
            9.30930930930931	1.73702885208976\\
            9.2992992992993	1.73301246113241\\
            9.29860306776815	1.73273273273273\\
            9.28928928928929	1.72899944017806\\
            9.27927927927928	1.72498206332402\\
            9.27365699369545	1.72272272272272\\
            9.26926926926927	1.72096365659155\\
            9.25925925925926	1.71694533098691\\
            9.24924924924925	1.71292197765099\\
            9.24872930756409	1.71271271271271\\
            9.23923923923924	1.7089022640603\\
            9.22922922922923	1.70487797203926\\
            9.22382554811509	1.7027027027027\\
            9.21921921921922	1.70085286314158\\
            9.20920920920921	1.6968276690893\\
            9.1991991991992	1.69279737223982\\
            9.19893956372428	1.69269269269269\\
            9.18918918918919	1.68877106964258\\
            9.17917917917918	1.68473988074254\\
            9.17407764013392	1.68268268268268\\
            9.16916916916917	1.68070817517056\\
            9.15915915915916	1.67667613039678\\
            9.1492328747534	1.67267267267267\\
            9.14914914914915	1.67263898775623\\
            9.13913913913914	1.66860612290289\\
            9.12912912912913	1.66456805448031\\
            9.12441218526392	1.66266266266266\\
            9.11911911911912	1.66052986056387\\
            9.10910910910911	1.65649098187677\\
            9.0996085459519	1.65265265265265\\
            9.0990990990991	1.65244734626721\\
            9.08908908908909	1.6484076926597\\
            9.07907907907908	1.6443627611378\\
            9.07482810105789	1.64264264264264\\
            9.06906906906907	1.64031818992212\\
            9.05905905905906	1.63627249320972\\
            9.05006511298959	1.63263263263263\\
            9.04904904904905	1.63222247731527\\
            9.03903903903904	1.62817605032062\\
            9.02902902902903	1.62412427118613\\
            9.02532430751656	1.62262262262262\\
            9.01901901901902	1.62007343631324\\
            9.00900900900901	1.61602093653949\\
            9.00060149791877	1.61261261261261\\
            8.998998998999	1.61196465556288\\
            8.98898898898899	1.60791146963625\\
            8.97897897897898	1.6038528574345\\
            8.9758997274729	1.6026026026026\\
            8.96896896896897	1.59979587502963\\
            8.95895895895896	1.59573658622897\\
            8.95121662583424	1.59259259259259\\
            8.94894894894895	1.59167415778051\\
            8.93893893893894	1.58761422645905\\
            8.92892892892893	1.58354879478743\\
            8.92655328695384	1.58258258258258\\
            8.91891891891892	1.57948578335046\\
            8.90890890890891	1.57541971862062\\
            8.90190942522359	1.57257257257257\\
            8.8988988988989	1.57135126261222\\
            8.88888888888889	1.5672845985074\\
            8.87887887887888	1.56321236000712\\
            8.87728391552012	1.56256256256256\\
            8.86886886886887	1.55914344030904\\
            8.85885885885886	1.55507061180228\\
            8.85267882829585	1.55255255255255\\
            8.84884884884885	1.55099625034644\\
            8.83883883883884	1.54692286513467\\
            8.82882882882883	1.54284383148092\\
            8.82809054658452	1.54254254254254\\
            8.81881881881882	1.53876912646529\\
            8.80880880880881	1.53468954537799\\
            8.80352377128884	1.53253253253253\\
            8.7987987987988	1.53060940269181\\
            8.78878878878879	1.52652930710347\\
            8.77897242220331	1.52252252252252\\
            8.77877877877878	1.52244370113325\\
            8.76876876876877	1.51836312368339\\
            8.75875875875876	1.51427680024391\\
            8.75444319475588	1.51251251251251\\
            8.74874874874875	1.51019100255816\\
            8.73873873873874	1.50610420636487\\
            8.7299294738939	1.5025025025025\\
            8.72872872872873	1.50201295156758\\
            8.71871871871872	1.49792571491431\\
            8.70870870870871	1.49383265836922\\
            8.70543604383224	1.49249249249249\\
            8.6986986986987	1.48974133384239\\
            8.68868868868869	1.48564784584276\\
            8.68095949632562	1.48248248248248\\
            8.67867867867868	1.48155107147739\\
            8.66866866866867	1.47745718398345\\
            8.65865865865866	1.47335740258212\\
            8.65650126848173	1.47247247247247\\
            8.64864864864865	1.46926068121941\\
            8.63863863863864	1.46516050922302\\
            8.63206144283557	1.46246246246246\\
            8.62862862862863	1.46105834633618\\
            8.61861861861862	1.45695781538322\\
            8.60860860860861	1.4528513163606\\
            8.60763782372394	1.45245245245245\\
            8.5985985985986	1.44874932993801\\
            8.58858858858859	1.44464248074767\\
            8.58323427194811	1.44244244244244\\
            8.57857857857858	1.44053506210003\\
            8.56856856856857	1.43642789407038\\
            8.55884513674459	1.43243243243243\\
            8.55855855855856	1.4323150214058\\
            8.54854854854855	1.42820756562144\\
            8.53853853853854	1.42409404501383\\
            8.53447694757418	1.42242242242242\\
            8.52852852852853	1.41998150501151\\
            8.51851851851852	1.41586770526822\\
            8.51012342518045	1.41241241241241\\
            8.50850850850851	1.41174972215602\\
            8.4984984984985	1.40763567407283\\
            8.48848848848849	1.40351548677737\\
            8.48578843919237	1.4024024024024\\
            8.47847847847848	1.39939796140824\\
            8.46846846846847	1.39527753427347\\
            8.4614700908824	1.39239239239239\\
            8.45845845845846	1.39115457754131\\
            8.44844844844845	1.38703394108521\\
            8.43843843843844	1.38290709076114\\
            8.43716772201232	1.38238238238238\\
            8.42842842842843	1.37878471753603\\
            8.41841841841842	1.37465766626764\\
            8.41288411296477	1.37237237237237\\
            8.40840840840841	1.37052987421777\\
            8.3983983983984	1.36640265225602\\
            8.38861415552608	1.36236236236236\\
            8.38838838838839	1.36226942197841\\
            8.37837837837838	1.35814205936659\\
            8.36836836836837	1.35400838613292\\
            8.36436447651167	1.35235235235235\\
            8.35835835835836	1.34987589849062\\
            8.34834834834835	1.34574209280611\\
            8.34012861746299	1.34234234234234\\
            8.33833833833834	1.34160418075857\\
            8.32832832832833	1.33747027241941\\
            8.31831831831832	1.3333299782724\\
            8.31591017269843	1.33233233233233\\
            8.30830830830831	1.32919293613909\\
            8.2982982982983	1.3250525474029\\
            8.29170798738505	1.32232232232232\\
            8.28828828828829	1.32091009535408\\
            8.27827827827828	1.31676964158811\\
            8.26826826826827	1.3126227264344\\
            8.2675201988967	1.31231231231231\\
            8.25825825825826	1.30848127224568\\
            8.24824824824825	1.30433429998777\\
            8.24335126686876	1.3023023023023\\
            8.23823823823824	1.30018745100006\\
            8.22822822822823	1.29604045097059\\
            8.21919524462412	1.29229229229229\\
            8.21821821821822	1.29188818967141\\
            8.20820820820821	1.28774119102933\\
            8.1981981981982	1.28358763360735\\
            8.19505746384296	1.28228228228228\\
            8.18818818818819	1.27943653200182\\
            8.17817817817818	1.27528298370334\\
            8.17093407591911	1.27227227227227\\
            8.16816816816817	1.27112648590651\\
            8.15815815815816	1.26697297568249\\
            8.14814814814815	1.26281283024873\\
            8.14682559265565	1.26226226226226\\
            8.13813813813814	1.2586576215748\\
            8.12812812812813	1.25449752179939\\
            8.12273442943666	1.25225225225225\\
            8.11811811811812	1.25033693357632\\
            8.10810810810811	1.24617690821185\\
            8.09865565664493	1.24224224224224\\
            8.0980980980981	1.24201092403892\\
            8.08808808808809	1.23785100168802\\
            8.07807807807808	1.23368434598982\\
            8.07459533041414	1.23223223223223\\
            8.06806806806807	1.22951981458172\\
            8.05805805805806	1.22535326928267\\
            8.05054817975131	1.22222222222222\\
            8.04804804804805	1.22118335938878\\
            8.03803803803804	1.21701695291111\\
            8.02802802802803	1.21284373556879\\
            8.02651581064152	1.21221221221221\\
            8.01801801801802	1.20867540936778\\
            8.00800800800801	1.20450233806636\\
            8.00249988368138	1.2022022022022\\
            7.997997997998	1.20032865127397\\
            7.98798798798799	1.19615575426452\\
            7.97849584075481	1.19219219219219\\
            7.97797797797798	1.19197669137011\\
            7.96796796796797	1.18780399677661\\
            7.95795795795796	1.18362439209129\\
            7.95450981132119	1.18218218218218\\
            7.94794794794795	1.17944707833168\\
            7.93793793793794	1.17526768307289\\
            7.93053640640994	1.17217217217217\\
            7.92792792792793	1.17108501176531\\
            7.91791791791792	1.16690585390319\\
            7.90790790790791	1.16271970709653\\
            7.90657701215939	1.16216216216216\\
            7.8978978978979	1.15853891740218\\
            7.88788788788789	1.15435301482123\\
            7.88263385828998	1.15215215215215\\
            7.87787787787788	1.15016688648412\\
            7.86786786786787	1.1459812559541\\
            7.8587020954374	1.14214214214214\\
            7.85785785785786	1.14178977414882\\
            7.84784784784785	1.13760444338994\\
            7.83783783783784	1.13341202301384\\
            7.83478725707092	1.13213213213213\\
            7.82782782782783	1.12922259010605\\
            7.81781781781782	1.12503047610874\\
            7.81088517682823	1.12212212212212\\
            7.80780780780781	1.12083570915373\\
            7.7977977977978	1.11664392912723\\
            7.78778778778779	1.11244497903562\\
            7.7869956700035	1.11211211211211\\
            7.77777777777778	1.10825239509478\\
            7.76776776776777	1.10405378538297\\
            7.76312289703042	1.1021021021021\\
            7.75775775775776	1.09985588709963\\
            7.74774774774775	1.09565764524008\\
            7.73926103573846	1.09209209209209\\
            7.73773773773774	1.09145441828465\\
            7.72772772772773	1.08725657166635\\
            7.71771771771772	1.08305145249494\\
            7.71541433446658	1.08208208208208\\
            7.70770770770771	1.07885057777321\\
            7.6976976976977	1.07464586001621\\
            7.69158122951732	1.07207207207207\\
            7.68768768768769	1.07043967671617\\
            7.67767767767768	1.06623538765931\\
            7.66775874759874	1.06206206206206\\
            7.66766766766767	1.062023881687\\
            7.65765765765766	1.05782004854577\\
            7.64764764764765	1.05360883927491\\
            7.64395386182682	1.05205205205205\\
            7.63763763763764	1.04939985583103\\
            7.62762762762763	1.04518910840666\\
            7.62015959585545	1.04204204204204\\
            7.61761761761762	1.04097482269679\\
            7.60760760760761	1.03676456424724\\
            7.5975975975976	1.03254684623838\\
            7.59637802862075	1.03203203203203\\
            7.58758758758759	1.02833521993996\\
            7.57757757757758	1.02411799660922\\
            7.57261162211759	1.02202202202202\\
            7.56756756756757	1.01990108864477\\
            7.55755755755756	1.01568438704153\\
            7.54885538129504	1.01201201201201\\
            7.54754754754755	1.01146218353096\\
            7.53753753753754	1.0072460306551\\
            7.52752752752753	1.0030223122103\\
            7.52511393330519	1.002002002002\\
            7.51751751751752	0.99880294057709\\
            7.50750750750751	0.994579776303117\\
            7.50138502925835	0.991991991991992\\
            7.4974974974975	0.990355129934879\\
            7.48748748748749	0.986132546768441\\
            7.47766601500212	0.981981981981982\\
            7.47747747747748	0.981902611849019\\
            7.46746746746747	0.977680636690211\\
            7.45745745745746	0.973450988494465\\
            7.45396373056626	0.971971971971972\\
            7.44744744744745	0.969224059143792\\
            7.43743743743744	0.964995024131057\\
            7.43027154098525	0.961961961961962\\
            7.42742742742743	0.960762827189102\\
            7.41741741741742	0.956534432211945\\
            7.40740740740741	0.952298277044013\\
            7.40659060903569	0.951951951951952\\
            7.3973973973974	0.948069225750982\\
            7.38738738738739	0.94383371553281\\
            7.3829249065624	0.941941941941942\\
            7.37737737737738	0.939599417738257\\
            7.36736736736737	0.935364579282855\\
            7.35926865870035	0.931931931931932\\
            7.35735735735736	0.931125021133489\\
            7.34734734734735	0.926890881237573\\
            7.33733733733734	0.92264887058229\\
            7.33562524609041	0.921921921921922\\
            7.32732732732733	0.918412634308592\\
            7.31731731731732	0.914171326837809\\
            7.31199499092732	0.911911911911912\\
            7.30730730730731	0.909929851369287\\
            7.2972972972973	0.905689273855659\\
            7.28837392724568	0.901901901901902\\
            7.28728728728729	0.901442545248402\\
            7.27727727727728	0.89720272446095\\
            7.26726726726727	0.892954920487294\\
            7.26476711134474	0.891891891891892\\
            7.25725725725726	0.888711691432913\\
            7.24724724724725	0.884464648511144\\
            7.24117155649532	0.881881881881882\\
            7.23723723723724	0.88021618749867\\
            7.22722722722723	0.875969932389215\\
            7.21758493460818	0.871871871871872\\
            7.21721721721722	0.871716225327064\\
            7.20720720720721	0.867470784799351\\
            7.1971971971972	0.86321724664594\\
            7.19401380538065	0.861861861861862\\
            7.18718718718719	0.858967218360048\\
            7.17717717717718	0.854714498803933\\
            7.1704522189608	0.851851851851852\\
            7.16716716716717	0.850459245624418\\
            7.15715715715716	0.846207371441902\\
            7.14714714714715	0.841947306119178\\
            7.1468998340668	0.841841841841842\\
            7.13713713713714	0.837695877063243\\
            7.12712712712713	0.833436660814832\\
            7.12336297132332	0.831831831831832\\
            7.11711711711712	0.829180028099089\\
            7.10710710710711	0.824921687716021\\
            7.09983463647706	0.821821821821822\\
            7.0970970970971	0.820659836902454\\
            7.08708708708709	0.816402399205063\\
            7.07707707707708	0.812136651811884\\
            7.07631636150988	0.811811811811812\\
            7.06706706706707	0.807878807585371\\
            7.05705705705706	0.803613966241581\\
            7.05281229439911	0.801801801801802\\
            7.04704704704705	0.799350925075694\\
            7.03703703703704	0.795087016631878\\
            7.02931650919921	0.791791791791792\\
            7.02702702702703	0.790818763804395\\
            7.01701701701702	0.786555815153208\\
            7.00700700700701	0.782284435783211\\
            7.00583146450279	0.781781781781782\\
            6.996996996997	0.778020373885008\\
            6.98698698698699	0.773749957321054\\
            6.98235950144021	0.771771771771772\\
            6.97697697697698	0.76948070481009\\
            6.96696696696697	0.765211277990718\\
            6.95889557877574	0.761761761761762\\
            6.95695695695696	0.760936819809064\\
            6.94694694694695	0.756668409727748\\
            6.93693693693694	0.752391445259917\\
            6.93544289619533	0.751751751751752\\
            6.92692692692693	0.748121364365023\\
            6.91691691691692	0.743845419284152\\
            6.91200236034005	0.741741741741742\\
            6.90690690690691	0.739570153627257\\
            6.8968968968969	0.735295254988479\\
            6.88856962779245	0.731731731731732\\
            6.88688688688689	0.731014789125529\\
            6.87687687687688	0.726740964051914\\
            6.86686686686687	0.722458458094837\\
            6.8651484503387	0.721721721721722\\
            6.85685685685686	0.718182558039523\\
            6.84684684684685	0.713901127916802\\
            6.84173867946338	0.711711711711712\\
            6.83683683683684	0.709620048397024\\
            6.82682682682683	0.70533972130936\\
            6.81833647917279	0.701701701701702\\
            6.81681681681682	0.701053446445407\\
            6.80680680680681	0.696774249674619\\
            6.7967967967968	0.692486242501584\\
            6.79494596066225	0.691691691691692\\
            6.78678678678679	0.688204724289796\\
            6.77677677677678	0.683917849306844\\
            6.77156630701412	0.681681681681682\\
            6.76676676676677	0.679631156301877\\
            6.75675675675676	0.67534544088466\\
            6.74819399553738	0.671671671671672\\
            6.74674674674675	0.67105355672233\\
            6.73673673673674	0.666769028341029\\
            6.72672672672673	0.662475556815501\\
            6.72483330020964	0.661661661661662\\
            6.71671671671672	0.658188622646381\\
            6.70670670670671	0.653896339616559\\
            6.70148313036424	0.651651651651652\\
            6.6966966966967	0.649604234630325\\
            6.68668668668669	0.645313167676697\\
            6.67814007852614	0.641641641641642\\
            6.67667667667668	0.641015874976389\\
            6.66666666666667	0.636726051787643\\
            6.65665665665666	0.632427149278569\\
            6.65480838063712	0.631631631631632\\
            6.64664664664665	0.628135002595148\\
            6.63663663663664	0.623837344878642\\
            6.63148707534608	0.621621621621622\\
            6.62662662662663	0.619540030593749\\
            6.61661661661662	0.615243645485612\\
            6.60817266808509	0.611611611611612\\
            6.60660660660661	0.610941146121557\\
            6.5965965965966	0.606646061559772\\
            6.58658658658659	0.60234175784605\\
            6.58486915147635	0.601601601601602\\
            6.57657657657658	0.598044603405206\\
            6.56656656656657	0.593741600813369\\
            6.56157610551052	0.591591591591592\\
            6.55655655655656	0.589439281164593\\
            6.54654654654655	0.585137607776907\\
            6.53828974172038	0.581581581581582\\
            6.53653653653654	0.580830104813975\\
            6.52652652652653	0.57652978884923\\
            6.51651651651652	0.572220110012644\\
            6.51501359936356	0.571571571571572\\
            6.50650650650651	0.567918153976629\\
            6.4964964964965	0.563609832664819\\
            6.49174822135278	0.561561561561561\\
            6.48648648648649	0.559302712933907\\
            6.47647647647648	0.554995777527553\\
            6.46848931372112	0.551551551551551\\
            6.46646646646647	0.55068347531915\\
            6.45645645645646	0.546377954350191\\
            6.44644644644645	0.542062922655936\\
            6.4452397472369	0.541541541541541\\
            6.43643643643644	0.537756372705852\\
            6.42642642642643	0.533442755053967\\
            6.42200145950749	0.531531531531531\\
            6.41641641641642	0.529131041986172\\
            6.40640640640641	0.524818867088561\\
            6.39876943435267	0.521521521521521\\
            6.3963963963964	0.520501971396043\\
            6.38638638638639	0.51619126813108\\
            6.37637637637638	0.511870901894962\\
            6.3755456535029	0.511511511511511\\
            6.36636636636637	0.507559967366758\\
            6.35635635635636	0.503241071846454\\
            6.35233389191411	0.501501501501501\\
            6.34634634634635	0.498924973789402\\
            6.33633633633634	0.494607578061851\\
            6.32912818902133	0.491491491491491\\
            6.32632632632633	0.490286296196052\\
            6.31631631631632	0.485970429520396\\
            6.30630630630631	0.481644742961597\\
            6.30592941117318	0.481481481481481\\
            6.2962962962963	0.477329635005325\\
            6.28628628628629	0.473005476032876\\
            6.28274362495352	0.471471471471471\\
            6.27627627627628	0.468685203098489\\
            6.26626626626627	0.464362601189282\\
            6.25956369741133	0.461461461461461\\
            6.25625625625626	0.460037142174936\\
            6.24624624624625	0.455716127004372\\
            6.23638954072509	0.451451451451451\\
            6.23623623623624	0.451385460397436\\
            6.22622622622623	0.44706606184579\\
            6.21621621621622	0.442736649619333\\
            6.21322879855621	0.441441441441441\\
            6.20620620620621	0.438412413869778\\
            6.1961961961962	0.434084616251649\\
            6.1900741125943	0.431431431431431\\
            6.18618618618619	0.429755191015669\\
            6.17617617617618	0.425429038134319\\
            6.16692500185888	0.421421421421421\\
            6.16616616616617	0.421094401000271\\
            6.15615615615616	0.416769923206232\\
            6.14614614614615	0.412435263526017\\
            6.14378758528188	0.411411411411411\\
            6.13613613613614	0.408107279184775\\
            6.12612612612613	0.403774291975442\\
            6.1206576201113	0.401401401401401\\
            6.11611611611612	0.399441113560181\\
            6.10610610610611	0.39510982944145\\
            6.09753303821945	0.391391391391391\\
            6.0960960960961	0.390771433589776\\
            6.08608608608609	0.386441883421396\\
            6.07607607607608	0.382101977491448\\
            6.07441818937025	0.381381381381381\\
            6.06606606606607	0.377770461180885\\
            6.05605605605606	0.373432285945026\\
            6.0513124370268	0.371371371371371\\
            6.04604604604605	0.369095569747952\\
            6.03603603603604	0.364759156356951\\
            6.02821187963183	0.361361361361361\\
            6.02602602602603	0.360417215907131\\
            6.01601601601602	0.356082595770574\\
            6.00600600600601	0.351737439979979\\
            6.00511884576191	0.351351351351351\\
            5.995995995996	0.347402610987041\\
            5.98598598598599	0.343059244517902\\
            5.98203681095375	0.341341341341341\\
            5.97597597597598	0.338719208559291\\
            5.96596596596597	0.334377663134944\\
            5.95895978631884	0.331331331331331\\
            5.95595595595596	0.330032394785928\\
            5.94594594594595	0.325692702408207\\
            5.93593593593594	0.321342288090012\\
            5.93588781908796	0.321321321321321\\
            5.92592592592593	0.317004368661903\\
            5.91591591591592	0.312655802740528\\
            5.91282901904827	0.311311311311311\\
            5.90590590590591	0.308312667961116\\
            5.8958958958959	0.303965982775862\\
            5.88977504790124	0.301301301301301\\
            5.88588588588589	0.299617606105452\\
            5.87587587587588	0.295272834294813\\
            5.8667258199613	0.291291291291291\\
            5.86586586586587	0.290919188622549\\
            5.85585585585586	0.286576363132296\\
            5.84584584584585	0.282222584262038\\
            5.84368736697188	0.281281281281281\\
            5.83583583583584	0.27787657485286\\
            5.82582582582583	0.273524736947669\\
            5.82065598236634	0.271271271271271\\
            5.81581581581582	0.269173474744062\\
            5.80580580580581	0.264823611125666\\
            5.79762916342725	0.261261261261261\\
            5.7957957957958	0.260467067809706\\
            5.78578578578579	0.256119212129359\\
            5.77577577577578	0.251760201243055\\
            5.77461018781883	0.251251251251251\\
            5.76576576576577	0.247411545010078\\
            5.75575575575576	0.243054535902096\\
            5.75160093500249	0.241241241241241\\
            5.74574574574575	0.238700614530242\\
            5.73573573573574	0.23434564125449\\
            5.72859607363929	0.231231231231231\\
            5.72572572572573	0.229986425156259\\
            5.71571571571572	0.225633522119685\\
            5.70570570570571	0.221269254256513\\
            5.70559584100516	0.221221221221221\\
            5.6956956956957	0.216918183023069\\
            5.68568568568569	0.212555978382909\\
            5.68260827729624	0.211211211211211\\
            5.67567567567568	0.208199628188704\\
            5.66566566566567	0.203839521609177\\
            5.65962493410219	0.201201201201201\\
            5.65565565565566	0.199477861531883\\
            5.64564564564565	0.195119888228558\\
            5.63664572598473	0.191191191191191\\
            5.63563563563564	0.190752886651493\\
            5.62562562562563	0.186397082227649\\
            5.61561561561562	0.182029651522878\\
            5.61367640578812	0.181181181181181\\
            5.60560560560561	0.177671107278769\\
            5.5955955955956	0.173305837596316\\
            5.59071415326403	0.171171171171171\\
            5.58558558558559	0.168941966732118\\
            5.57557557557558	0.164578894152072\\
            5.56775586819395	0.161161161161161\\
            5.56556556556557	0.160209663607721\\
            5.55555555555556	0.155848824624942\\
            5.54554554554555	0.151476130725885\\
            5.54480374088215	0.151151151151151\\
            5.53553553553554	0.147115632121879\\
            5.52552552552553	0.142745162990936\\
            5.52186216333603	0.141141141141141\\
            5.51551551551552	0.138379319413709\\
            5.50550550550551	0.134011112054623\\
            5.49892438874461	0.131131131131131\\
            5.4954954954955	0.129639888926604\\
            5.48548548548549	0.125273980786709\\
            5.47599033116179	0.121121121121121\\
            5.47547547547548	0.120897342733317\\
            5.46546546546547	0.116533771714867\\
            5.45545545545546	0.112158059807477\\
            5.45306741906139	0.111111111111111\\
            5.44544544544545	0.107790487015896\\
            5.43543543543544	0.103417102447829\\
            5.43014975405836	0.101101101101101\\
            5.42542542542543	0.0990441285066823\\
            5.41541541541542	0.094673109742352\\
            5.40723564456312	0.0910910910910911\\
            5.40540540540541	0.0902946976348872\\
            5.3953953953954	0.0859260836251686\\
            5.38538538538539	0.0815450781475343\\
            5.3843283964259	0.0810810810810811\\
            5.37537537537538	0.0771760256639734\\
            5.36536536536537	0.0727974140464726\\
            5.36143045172845	0.0710710710710711\\
            5.35535535535536	0.0684229370504214\\
            5.34534534534535	0.0640467588432111\\
            5.3385359040232	0.0610610610610611\\
            5.33533533533534	0.0596668185902015\\
            5.32532532532533	0.0552931138636591\\
            5.31564466635537	0.0510510510510511\\
            5.31531531531532	0.0509076706927982\\
            5.30530530530531	0.0465364800508436\\
            5.2952952952953	0.0421525835964625\\
            5.29276498917803	0.0410410410410411\\
            5.28528528528529	0.0377768579546555\\
            5.27527527527528	0.0333954635992572\\
            5.26988962848697	0.0310310310310311\\
            5.26526526526527	0.029014247721263\\
            5.25525525525526	0.0246353967302762\\
            5.24701742199797	0.0210210210210211\\
            5.24524524524525	0.0202486490821622\\
            5.23523523523524	0.0158723832917745\\
            5.22522522522523	0.011483135669069\\
            5.22415189224346	0.0110110110110111\\
            5.21521521521522	0.00710642317471554\\
            5.20520520520521	0.00271974748247364\\
            5.20129535527783	0.00100100100100109\\
            5.20520520520521	-0.00108496377229136\\
            5.21521521521522	-0.00640909160346444\\
            5.22011822252173	-0.00900900900900903\\
            5.22522522522523	-0.0111956691412922\\
            5.23523523523524	-0.0154686887230365\\
            5.24357675845956	-0.019019019019019\\
            5.24524524524525	-0.0197339490959251\\
            5.25525525525526	-0.0240099381234229\\
            5.26526526526527	-0.0282736042066256\\
            5.26704423461001	-0.029029029029029\\
            5.27527527527528	-0.0325476569008258\\
            5.28528528528529	-0.0368143398118324\\
            5.2905200827267	-0.039039039039039\\
            5.2952952952953	-0.0410819115029947\\
            5.30530530530531	-0.0453515945010922\\
            5.31399861941023	-0.0490490490490491\\
            5.31531531531532	-0.0496127666927712\\
            5.32532532532533	-0.0538854329202052\\
            5.33533533533534	-0.0581460743923039\\
            5.33748670745112	-0.0590590590590591\\
            5.34534534534535	-0.062415918099181\\
            5.35535535535536	-0.0666795852855784\\
            5.36098144827892	-0.0690690690690691\\
            5.36536536536537	-0.0709431115031886\\
            5.37537537537538	-0.0752097866136193\\
            5.38447844417392	-0.0790790790790791\\
            5.38538538538539	-0.0794670730815658\\
            5.3953953953954	-0.0837367382694875\\
            5.40540540540541	-0.0879946610262632\\
            5.40798578769718	-0.0890890890890891\\
            5.41541541541542	-0.0922604986894326\\
            5.42542542542543	-0.0965214497206213\\
            5.43149798123156	-0.0990990990990991\\
            5.43543543543544	-0.100781124897545\\
            5.44544544544545	-0.105045085609716\\
            5.45501204272845	-0.109109109109109\\
            5.45545545545546	-0.109298672548732\\
            5.46546546546547	-0.113565624341166\\
            5.47547547547548	-0.117821101499165\\
            5.47853740638219	-0.119119119119119\\
            5.48548548548549	-0.122083120244059\\
            5.4954954954955	-0.126341622912093\\
            5.50206574910995	-0.129129129129129\\
            5.50550550550551	-0.130597626368267\\
            5.51551551551552	-0.134859135353291\\
            5.52552552552553	-0.139109373365703\\
            5.52559582890905	-0.139139139139139\\
            5.53553553553554	-0.143373690663418\\
            5.54554554554555	-0.147626966623984\\
            5.5491378697878	-0.149149149149149\\
            5.55555555555556	-0.151885339485457\\
            5.56556556556557	-0.156141633711962\\
            5.5726811792586	-0.159159159159159\\
            5.57557557557558	-0.16039413129949\\
            5.58558558558559	-0.164653424167636\\
            5.5955955955956	-0.1689016908437\\
            5.59622759791316	-0.169169169169169\\
            5.60560560560561	-0.173162386405454\\
            5.61561561561562	-0.177413680338824\\
            5.61978381773096	-0.179179179179179\\
            5.62562562562563	-0.181668567748305\\
            5.63563563563564	-0.185922868938169\\
            5.64334101914081	-0.189189189189189\\
            5.64564564564565	-0.19017201445841\\
            5.65565565565566	-0.194429302988549\\
            5.66566566566567	-0.198675798545893\\
            5.66690279683613	-0.199199199199199\\
            5.67567567567568	-0.202933027810286\\
            5.68568568568569	-0.207182536653558\\
            5.69047218722476	-0.209209209209209\\
            5.6956956956957	-0.211434087725713\\
            5.70570570570571	-0.215686589656345\\
            5.71404230171608	-0.219219219219219\\
            5.71571571571572	-0.219932526086733\\
            5.72572572572573	-0.224188001011922\\
            5.73573573573574	-0.228432905488022\\
            5.73761853913465	-0.229229229229229\\
            5.74574574574575	-0.232686813237312\\
            5.75575575575576	-0.236934714283074\\
            5.76120018073181	-0.239239239239239\\
            5.76576576576577	-0.2411830679344\\
            5.77577577577578	-0.245433945253445\\
            5.78478231516279	-0.249249249249249\\
            5.78578578578579	-0.249676805814613\\
            5.7957957957958	-0.253930639232971\\
            5.80580580580581	-0.258174114807637\\
            5.80837218528802	-0.259259259259259\\
            5.81581581581582	-0.262424836191087\\
            5.82582582582583	-0.266671289330048\\
            5.83196523835513	-0.269269269269269\\
            5.83583583583584	-0.270916575255732\\
            5.84584584584585	-0.275165985647358\\
            5.8555585763302	-0.279279279279279\\
            5.85585585585586	-0.279405894735529\\
            5.86586586586587	-0.283658242203527\\
            5.87587587587588	-0.287900435215076\\
            5.87916131723095	-0.289289289289289\\
            5.88588588588589	-0.292148096646077\\
            5.8958958958959	-0.296393246316028\\
            5.90276501341453	-0.299299299299299\\
            5.90590590590591	-0.300635585846723\\
            5.91591591591592	-0.304883671916281\\
            5.92592592592593	-0.309121760131075\\
            5.92637002821996	-0.309309309309309\\
            5.93593593593594	-0.313371748276966\\
            5.94594594594595	-0.317612790977778\\
            5.94998371586315	-0.319319319319319\\
            5.95595595595596	-0.321857510923552\\
            5.96596596596597	-0.32610148780821\\
            5.97359735094264	-0.329329329329329\\
            5.97597597597598	-0.330340994664509\\
            5.98598598598599	-0.334587885583059\\
            5.995995995996	-0.338824967094972\\
            5.99721420505111	-0.339339339339339\\
            6.00600600600601	-0.343072018564469\\
            6.01601601601602	-0.347312030654037\\
            6.02083734121688	-0.349349349349349\\
            6.02602602602603	-0.351553920333472\\
            6.03603603603604	-0.355796842847524\\
            6.04446026870521	-0.359359359359359\\
            6.04604604604605	-0.360033623806915\\
            6.05605605605606	-0.36427943675022\\
            6.06606606606607	-0.368515621129214\\
            6.06808834009188	-0.369369369369369\\
            6.07607607607608	-0.372759844789069\\
            6.08608608608609	-0.376998934756437\\
            6.09172031492639	-0.379379379379379\\
            6.0960960960961	-0.381238098759009\\
            6.10610610610611	-0.38548007434978\\
            6.11535194041039	-0.389389389389389\\
            6.11611611611612	-0.389714229838362\\
            6.12612612612613	-0.393959071249447\\
            6.13613613613614	-0.398194457817798\\
            6.13899065240489	-0.399399399399399\\
            6.14614614614615	-0.402435956193542\\
            6.15615615615616	-0.406674222495906\\
            6.16263090469695	-0.409409409409409\\
            6.16616616616617	-0.410910759332507\\
            6.17617617617618	-0.415151885623883\\
            6.18618618618619	-0.419383691658724\\
            6.18627089922184	-0.419419419419419\\
            6.1961961961962	-0.423627476942879\\
            6.20620620620621	-0.427862155843333\\
            6.20991949797145	-0.429429429429429\\
            6.21621621621622	-0.432101025633346\\
            6.22622622622623	-0.43633855773342\\
            6.23356751051431	-0.439439439439439\\
            6.23623623623624	-0.440572560328217\\
            6.24624624624625	-0.444812926128399\\
            6.25625625625626	-0.449044133721126\\
            6.25721736942097	-0.449449449449449\\
            6.26626626626627	-0.453285289292124\\
            6.27627627627628	-0.457519342429446\\
            6.28087335690778	-0.459459459459459\\
            6.28628628628629	-0.461755674965291\\
            6.2962962962963	-0.465992554246536\\
            6.30452865237368	-0.469469469469469\\
            6.30630630630631	-0.470224110377531\\
            6.31631631631632	-0.47446379656897\\
            6.32632632632633	-0.47869448062003\\
            6.32818789739399	-0.479479479479479\\
            6.33633633633634	-0.482933096292943\\
            6.34634634634635	-0.487166598165777\\
            6.35185082207448	-0.489489489489489\\
            6.35635635635636	-0.491400479825664\\
            6.36636636636637	-0.49563678040164\\
            6.3755129593377	-0.499499499499499\\
            6.37637637637638	-0.499865973096443\\
            6.38638638638639	-0.504105053423485\\
            6.3963963963964	-0.508335282043048\\
            6.39918114463507	-0.509509509509509\\
            6.40640640640641	-0.51257144285887\\
            6.41641641641642	-0.516804461296339\\
            6.42285058890695	-0.519519519519519\\
            6.42642642642643	-0.521035973877525\\
            6.43643643643644	-0.525271763309157\\
            6.44644644644645	-0.529498818166992\\
            6.44651933670174	-0.529529529529529\\
            6.45645645645646	-0.533737212969072\\
            6.46646646646647	-0.537967048147889\\
            6.47019586916483	-0.539539539539539\\
            6.47647647647648	-0.542200834724647\\
            6.48648648648649	-0.546433431539977\\
            6.49387144631784	-0.549549549549549\\
            6.4964964964965	-0.550662652595086\\
            6.50650650650651	-0.554897992527675\\
            6.51651651651652	-0.559124738995683\\
            6.51754853877774	-0.559559559559559\\
            6.52652652652653	-0.563360754874077\\
            6.53653653653654	-0.567590253079481\\
            6.54123091705854	-0.56956956956957\\
            6.54654654654655	-0.571821741930087\\
            6.55655655655656	-0.576053973501789\\
            6.56491226854314	-0.57957957957958\\
            6.56656656656657	-0.58028097664333\\
            6.57657657657658	-0.584515923373434\\
            6.58658658658659	-0.588742412943921\\
            6.58859733072935	-0.58958958958959\\
            6.5965965965966	-0.592976125409221\\
            6.60660660660661	-0.597205338115685\\
            6.61228521484402	-0.5995995995996\\
            6.61661661661662	-0.601434601936373\\
            6.62662662662663	-0.605666519726028\\
            6.63597200782036	-0.60960960960961\\
            6.63663663663664	-0.609891374902775\\
            6.64664664664665	-0.614125979883652\\
            6.65665665665666	-0.618352259462343\\
            6.65966468852196	-0.61961961961962\\
            6.66666666666667	-0.622583740324481\\
            6.67667667667668	-0.626812714486799\\
            6.68335776266774	-0.62962962962963\\
            6.68668668668669	-0.631039822419489\\
            6.6966966966967	-0.6352714734339\\
            6.70670670670671	-0.639494902069434\\
            6.70705047629312	-0.63963963963964\\
            6.71671671671672	-0.643728557475434\\
            6.72672672672673	-0.647954669814112\\
            6.73074965763933	-0.64964964964965\\
            6.73673673673674	-0.652183987431814\\
            6.74674674674675	-0.65641276590789\\
            6.75444762814057	-0.65965965965966\\
            6.75675675675676	-0.660637783779347\\
            6.76676676676677	-0.664869210983804\\
            6.77677677677678	-0.669092539981136\\
            6.77814749535333	-0.66966966966967\\
            6.78678678678679	-0.673324025336354\\
            6.7967967967968	-0.677550009419803\\
            6.80185134732952	-0.67967967967968\\
            6.80680680680681	-0.681777228928419\\
            6.81681681681682	-0.686005850857689\\
            6.82555394078624	-0.68968968968969\\
            6.82682682682683	-0.690228841398003\\
            6.83683683683684	-0.694460084086449\\
            6.84684684684685	-0.698683348813038\\
            6.84926066256145	-0.6996996996997\\
            6.85685685685686	-0.702912728577935\\
            6.86686686686687	-0.70713861997059\\
            6.87296892540888	-0.70970970970971\\
            6.87687687687688	-0.711363803490621\\
            6.88688688688689	-0.715592304633325\\
            6.89667588702528	-0.71971971971972\\
            6.8968968968969	-0.719813327675889\\
            6.90690690690691	-0.724044421803065\\
            6.91691691691692	-0.72826765448131\\
            6.92038918205591	-0.72972972972973\\
            6.92692692692693	-0.732494990179157\\
            6.93693693693694	-0.73672082133617\\
            6.94410161356238	-0.73973973973974\\
            6.94694694694695	-0.740944028164473\\
            6.95695695695696	-0.745172441206334\\
            6.96696696696697	-0.749393084224516\\
            6.96781454820487	-0.74974974974975\\
            6.97697697697698	-0.753622532351168\\
            6.98698698698699	-0.7578457623437\\
            6.99153230900021	-0.75975975975976\\
            6.996996996997	-0.762071112743641\\
            7.00700700700701	-0.766296913290444\\
            7.01524868308633	-0.76976976976977\\
            7.01701701701702	-0.770518200075896\\
            7.02702702702703	-0.774746554902134\\
            7.03703703703704	-0.778967249949481\\
            7.03896782250469	-0.77977977977978\\
            7.04704704704705	-0.783194704739327\\
            7.05705705705706	-0.78741795880561\\
            7.06268934558809	-0.78978978978979\\
            7.06706706706707	-0.791641380091082\\
            7.07707707707708	-0.795867177075039\\
            7.08640945102568	-0.7997997997998\\
            7.08708708708709	-0.800086597980193\\
            7.0970970970971	-0.804314921922371\\
            7.10710710710711	-0.808535693073382\\
            7.1101345530664	-0.80980980980981\\
            7.11711711711712	-0.81276121024959\\
            7.12712712712713	-0.816984512777054\\
            7.13385963741561	-0.81981981981982\\
            7.13713713713714	-0.821206058701056\\
            7.14714714714715	-0.825431876818281\\
            7.15715715715716	-0.829650226288799\\
            7.15758417093807	-0.82982982982983\\
            7.16716716716717	-0.833877801727057\\
            7.17717717717718	-0.838098670875156\\
            7.18131411264817	-0.83983983983984\\
            7.18718718718719	-0.842322303783974\\
            7.1971971971972	-0.846545676996493\\
            7.20504257018197	-0.84984984984985\\
            7.20720720720721	-0.850765399024911\\
            7.21721721721722	-0.85499126082504\\
            7.22722722722723	-0.859209755472283\\
            7.22877275159282	-0.85985985985986\\
            7.23723723723724	-0.86343543829147\\
            7.24724724724725	-0.867656425340665\\
            7.25250591209858	-0.86986986986987\\
            7.25725725725726	-0.8718782250894\\
            7.26726726726727	-0.876101689235629\\
            7.27623756668466	-0.87987987987988\\
            7.27727727727728	-0.880319636679763\\
            7.28728728728729	-0.884545562751017\\
            7.2972972972973	-0.888764220301441\\
            7.29997318601103	-0.88988988988989\\
            7.30730730730731	-0.892988061250896\\
            7.31731731731732	-0.897209184288982\\
            7.32370939752804	-0.8998998998999\\
            7.32732732732733	-0.90142919987378\\
            7.33733733733734	-0.905652773397465\\
            7.34734734734735	-0.909869156133028\\
            7.34744427990758	-0.90990990990991\\
            7.35735735735736	-0.914095002673455\\
            7.36736736736737	-0.918313839185037\\
            7.37118494252499	-0.91991991991992\\
            7.37737737737738	-0.922535886944758\\
            7.38738738738739	-0.926757162400078\\
            7.39492404772708	-0.92992992992993\\
            7.3973973973974	-0.930975440824379\\
            7.40740740740741	-0.935199140518599\\
            7.41741741741742	-0.939415743210624\\
            7.41866409736747	-0.93993993993994\\
            7.42742742742743	-0.943639788068788\\
            7.43743743743744	-0.947858818075286\\
            7.44240752056244	-0.94994994994995\\
            7.44744744744745	-0.952079119370382\\
            7.45745745745746	-0.956300562153846\\
            7.46614937180677	-0.95995995995996\\
            7.46746746746747	-0.960517148538376\\
            7.47747747747748	-0.96474098968539\\
            7.48748748748749	-0.968957825086195\\
            7.48989440540901	-0.96996996996997\\
            7.4974974974975	-0.973180114706614\\
            7.50750750750751	-0.977399351348329\\
            7.51364044842074	-0.97997997997998\\
            7.51751751751752	-0.981617951055411\\
            7.52752752752753	-0.985839574689324\\
            7.53738490703948	-0.98998998998999\\
            7.53753753753754	-0.990054512374362\\
            7.54754754754755	-0.994278508872553\\
            7.55755755755756	-0.998495588456409\\
            7.56113475065092	-1\\
            0.254028068802796	314\\
            0.138614447743266	-1\\
            0.14014014014014	-0.99802560386235\\
            0.146332578314186	-0.98998998998999\\
            0.15015015015015	-0.985044760575742\\
            0.154049281565642	-0.97997997997998\\
            0.16016016016016	-0.972056103058241\\
            0.161764553736094	-0.96996996996997\\
            0.169482848078019	-0.95995995995996\\
            0.17017017017017	-0.959071858918444\\
            0.177210118907113	-0.94994994994995\\
            0.18018018018018	-0.946108473225286\\
            0.184936064762861	-0.93993993993994\\
            0.19019019019019	-0.933137466895874\\
            0.192660684127942	-0.92992992992993\\
            0.2002002002002	-0.920158764741681\\
            0.200383975761635	-0.91991991991992\\
            0.208119772428312	-0.90990990990991\\
            0.21021021021021	-0.907210558013974\\
            0.215855562250386	-0.8998998998999\\
            0.22022022022022	-0.894258275095338\\
            0.223590142498698	-0.88988988988989\\
            0.23023023023023	-0.881298521274404\\
            0.231323514576169	-0.87987987987988\\
            0.239063600599877	-0.86986986986987\\
            0.24024024024024	-0.868353143176659\\
            0.246809886750077	-0.85985985985986\\
            0.25025025025025	-0.855420735315959\\
            0.254555093980014	-0.84984984984985\\
            0.26026026026026	-0.842481110602637\\
            0.262299226715346	-0.83983983983984\\
            0.270043840646489	-0.82982982982983\\
            0.27027027027027	-0.829538498840304\\
            0.277801331821234	-0.81981981981982\\
            0.28028028028028	-0.816627203774764\\
            0.285557890056863	-0.80980980980981\\
            0.29029029029029	-0.803708978035888\\
            0.293313523233907	-0.7997997997998\\
            0.3003003003003	-0.790783766692306\\
            0.301068239801711	-0.78978978978979\\
            0.30883239104276	-0.77977977977978\\
            0.31031031031031	-0.777880195418304\\
            0.316601088435369	-0.76976976976977\\
            0.32032032032032	-0.764984735151679\\
            0.324369027824495	-0.75975975975976\\
            0.33033033033033	-0.75208262003137\\
            0.332136221731587	-0.74974974974975\\
            0.33990577960557	-0.73973973973974\\
            0.34034034034034	-0.739182394484028\\
            0.347687475417937	-0.72972972972973\\
            0.35035035035035	-0.726311170981807\\
            0.355468600007143	-0.71971971971972\\
            0.36036036036036	-0.713433663804066\\
            0.363249170550224	-0.70970970970971\\
            0.37037037037037	-0.700549838633791\\
            0.371029205094527	-0.6996996996997\\
            0.378820091147377	-0.68968968968969\\
            0.38038038038038	-0.687691263513036\\
            0.386615361304965	-0.67967967967968\\
            0.39039039039039	-0.67483999379131\\
            0.39441029163538	-0.66966966966967\\
            0.4004004004004	-0.661982834279308\\
            0.402204905682862	-0.65965965965966\\
            0.410002258139572	-0.64964964964965\\
            0.41041041041041	-0.64912819134113\\
            0.417812724843991	-0.63963963963964\\
            0.42042042042042	-0.636304916294164\\
            0.425623091537109	-0.62962962962963\\
            0.43043043043043	-0.623476230611909\\
            0.433433388054226	-0.61961961961962\\
            0.44044044044044	-0.610642128671633\\
            0.441243645524511	-0.60960960960961\\
            0.449064428885925	-0.5995995995996\\
            0.45045045045045	-0.597831960427001\\
            0.456891412786476	-0.58958958958959\\
            0.46046046046046	-0.585033700337466\\
            0.46471860233267	-0.57957957957958\\
            0.47047047047047	-0.572230576085145\\
            0.472546036100167	-0.56956956956957\\
            0.480374574885774	-0.559559559559559\\
            0.48048048048048	-0.559424890002513\\
            0.488219473419261	-0.549549549549549\\
            0.49049049049049	-0.546659162693375\\
            0.49606488692924	-0.539539539539539\\
            0.500500500500501	-0.533889187554952\\
            0.503910862527728	-0.529529529529529\\
            0.510510510510511	-0.521114998334804\\
            0.511757449218163	-0.519519519519519\\
            0.519611911934291	-0.509509509509509\\
            0.520520520520521	-0.50835679514955\\
            0.527477015259941	-0.499499499499499\\
            0.530530530530531	-0.495622315050945\\
            0.535343037645969	-0.489489489489489\\
            0.540540540540541	-0.482884330353855\\
            0.543210038231378	-0.479479479479479\\
            0.550550550550551	-0.470142901899673\\
            0.55107807847784	-0.469469469469469\\
            0.558960249004	-0.459459459459459\\
            0.560560560560561	-0.457434592580839\\
            0.566847979782221	-0.449449449449449\\
            0.570570570570571	-0.444735427360069\\
            0.574737101642786	-0.439439439439439\\
            0.580580580580581	-0.432033634973413\\
            0.582627688106821	-0.429429429429429\\
            0.590520398923696	-0.419419419419419\\
            0.590590590590591	-0.419330944264602\\
            0.598431676009812	-0.409409409409409\\
            0.600600600600601	-0.406673423838599\\
            0.606344808997367	-0.399399399399399\\
            0.610610610610611	-0.39401418504313\\
            0.614259885281157	-0.389389389389389\\
            0.620620620620621	-0.381353351839579\\
            0.622176995609995	-0.379379379379379\\
            0.630100754530645	-0.369369369369369\\
            0.630630630630631	-0.368703763463116\\
            0.638039994360906	-0.359359359359359\\
            0.640640640640641	-0.356090230026304\\
            0.645981717300201	-0.349349349349349\\
            0.650650650650651	-0.343476146780502\\
            0.653926030664992	-0.339339339339339\\
            0.660660660660661	-0.33086168129593\\
            0.66187304587747	-0.329329329329329\\
            0.669830242655974	-0.319319319319319\\
            0.670670670670671	-0.318267770584687\\
            0.677801010204912	-0.309309309309309\\
            0.680680680680681	-0.305703953399184\\
            0.685774996703033	-0.299299299299299\\
            0.690690690690691	-0.293140953810621\\
            0.693752333401029	-0.289289289289289\\
            0.700700700700701	-0.280578990788528\\
            0.701733156574842	-0.279279279279279\\
            0.709726471947829	-0.269269269269269\\
            0.710710710710711	-0.268043358215442\\
            0.717732884918688	-0.259259259259259\\
            0.720720720720721	-0.255535744584341\\
            0.725743381838751	-0.249249249249249\\
            0.730730730730731	-0.243030544101845\\
            0.733758122765747	-0.239239239239239\\
            0.740740740740741	-0.230528036018397\\
            0.741777273908563	-0.229229229229229\\
            0.749809725156958	-0.219219219219219\\
            0.750750750750751	-0.218053239052288\\
            0.757856554652157	-0.209209209209209\\
            0.760760760760761	-0.205609164836029\\
            0.765908487035112	-0.199199199199199\\
            0.770770770770771	-0.193169359689787\\
            0.773965717093729	-0.189189189189189\\
            0.780780780780781	-0.180734173130162\\
            0.782028447146176	-0.179179179179179\\
            0.790103441529455	-0.169169169169169\\
            0.790790790790791	-0.16832262375389\\
            0.79819623291717	-0.159159159159159\\
            0.800800800800801	-0.155950365913952\\
            0.806295329991256	-0.149149149149149\\
            0.810810810810811	-0.143584528015636\\
            0.814400969470065	-0.139139139139139\\
            0.820820820820821	-0.131225540847357\\
            0.822513397290441	-0.129129129129129\\
            0.830634794582324	-0.119119119119119\\
            0.830830830830831	-0.118879354647205\\
            0.838780012506588	-0.109109109109109\\
            0.840840840840841	-0.106588220132698\\
            0.846932958875146	-0.0990990990990991\\
            0.850850850850851	-0.0943059871261156\\
            0.855093921078456	-0.0890890890890891\\
            0.860860860860861	-0.0820331794702424\\
            0.863263197787887	-0.0790790790790791\\
            0.870870870870871	-0.0697703444793659\\
            0.871441099432854	-0.0690690690690691\\
            0.879640585164379	-0.0590590590590591\\
            0.880880880880881	-0.0575543586421987\\
            0.887855201684302	-0.0490490490490491\\
            0.890890890890891	-0.045366508772763\\
            0.896079581438988	-0.039039039039039\\
            0.900900900900901	-0.0331910363780724\\
            0.904314086859625	-0.029029029029029\\
            0.910910910910911	-0.0210285975515913\\
            0.912559094750429	-0.019019019019019\\
            0.92081609889441	-0.00900900900900903\\
            0.920920920920921	-0.00885668380198502\\
            0.927686823887293	0.00100100100100109\\
            0.921802748958827	0.0110110110110111\\
            0.920920920920921	0.0125289143757926\\
            0.915974465969097	0.0210210210210211\\
            0.910910910910911	0.0297517834728765\\
            0.910166779908271	0.0310310310310311\\
            0.904411393468206	0.0410410410410411\\
            0.900900900900901	0.0471777571674709\\
            0.898676709995602	0.0510510510510511\\
            0.892968313631892	0.0610610610610611\\
            0.890890890890891	0.064727025017166\\
            0.88727546655223	0.0710710710710711\\
            0.881568978085089	0.0810810810810811\\
            0.880880880880881	0.0822936165094293\\
            0.875838605346338	0.0910910910910911\\
            0.870870870870871	0.0996471536189473\\
            0.870013108520308	0.101101101101101\\
            0.864009373747689	0.111111111111111\\
            0.860860860860861	0.116147948344402\\
            0.857619842146966	0.121121121121121\\
            0.850850850850851	0.130546516466598\\
            0.850388962446269	0.131131131131131\\
            0.840840840840841	0.140893032470926\\
            0.840518410894043	0.141141141141141\\
            0.830830830830831	0.146040270830285\\
            0.820820820820821	0.148043839648949\\
            0.810810810810811	0.148088806657111\\
            0.800800800800801	0.14710117776166\\
            0.790790790790791	0.145570331609866\\
            0.780780780780781	0.143709752738271\\
            0.770770770770771	0.141622394012453\\
            0.768686353586776	0.141141141141141\\
            0.760760760760761	0.139316586237653\\
            0.750750750750751	0.136936118574142\\
            0.740740740740741	0.134497259565153\\
            0.730730730730731	0.131999741587131\\
            0.727355436688873	0.131131131131131\\
            0.720720720720721	0.129449991838038\\
            0.710710710710711	0.126875846338261\\
            0.700700700700701	0.124274506575553\\
            0.690690690690691	0.121642668189788\\
            0.688742524743521	0.121121121121121\\
            0.680680680680681	0.119006817979257\\
            0.670670670670671	0.116358580853233\\
            0.660660660660661	0.113688909919889\\
            0.651082194094964	0.111111111111111\\
            0.650650650650651	0.110997559255199\\
            0.640640640640641	0.108328792725677\\
            0.630630630630631	0.105642109322764\\
            0.620620620620621	0.102935270948636\\
            0.613900957424752	0.101101101101101\\
            0.610610610610611	0.100224825687452\\
            0.600600600600601	0.0975325779938536\\
            0.590590590590591	0.0948216743355537\\
            0.580580580580581	0.0920906424619323\\
            0.576953118481376	0.0910910910910911\\
            0.570570570570571	0.089377878574598\\
            0.560560560560561	0.0866688568211846\\
            0.550550550550551	0.0839403788340845\\
            0.540540540540541	0.0811913077588681\\
            0.5401434198145	0.0810810810810811\\
            0.530530530530531	0.0784855223206686\\
            0.520520520520521	0.0757631510930281\\
            0.510510510510511	0.0730204551188539\\
            0.503456560127679	0.0710710710710711\\
            0.500500500500501	0.0702772172818634\\
            0.49049049049049	0.0675635688657028\\
            0.48048048048048	0.0648296359169837\\
            0.47047047047047	0.0620744314770875\\
            0.466824261727383	0.0610610610610611\\
            0.46046046046046	0.0593446136856655\\
            0.45045045045045	0.0566213545572556\\
            0.44044044044044	0.0538767327414107\\
            0.43043043043043	0.0511098042984275\\
            0.43022016421551	0.0510510510510511\\
            0.42042042042042	0.0483971868619575\\
            0.41041041041041	0.0456646775350233\\
            0.4004004004004	0.042909673616645\\
            0.393673855732136	0.0410410410410411\\
            0.39039039039039	0.0401580289731577\\
            0.38038038038038	0.037439012085779\\
            0.37037037037037	0.0346972553734239\\
            0.36036036036036	0.0319317880473954\\
            0.357134369330335	0.0310310310310311\\
            0.35035035035035	0.0292000254035988\\
            0.34034034034034	0.0264727739660425\\
            0.33033033033033	0.0237215014908696\\
            0.32059442523858	0.0210210210210211\\
            0.32032032032032	0.0209476253713947\\
            0.31031031031031	0.0182361162581629\\
            0.3003003003003	0.0155002447935205\\
            0.29029029029029	0.0127389601167486\\
            0.284092160734071	0.0110110110110111\\
            0.28028028028028	0.00998686529669837\\
            0.27027027027027	0.00726762242031883\\
            0.26026026026026	0.00452256281695759\\
            0.25025025025025	0.00175055710642877\\
            0.247576148346783	0.00100100100100109\\
            0.24024024024024	-0.00237884383357024\\
            0.23023023023023	-0.00695794468810789\\
            0.225730985429458	-0.00900900900900903\\
            0.22022022022022	-0.0117563597501495\\
            0.21021021021021	-0.0167074205309709\\
            0.205504647942174	-0.019019019019019\\
            0.2002002002002	-0.0216626724961214\\
            0.19019019019019	-0.0266136667113007\\
            0.185271657497988	-0.029029029029029\\
            0.18018018018018	-0.0315657554518258\\
            0.17017017017017	-0.0365167758721588\\
            0.165032170185828	-0.039039039039039\\
            0.16016016016016	-0.0414656863757397\\
            0.15015015015015	-0.0464168232918023\\
            0.144786336876698	-0.0490490490490491\\
            0.14014014014014	-0.0513625403179759\\
            0.13013013013013	-0.0563138816255015\\
            0.124534303433099	-0.0590590590590591\\
            0.12012012012012	-0.0612563897354511\\
            0.11011011011011	-0.0662080210173222\\
            0.104276210908896	-0.0690690690690691\\
            0.1001001001001	-0.0711473046013746\\
            0.0900900900900901	-0.0760993092063727\\
            0.0840121957400926	-0.0790790790790791\\
            0.0800800800800801	-0.0810353525093684\\
            0.0700700700700701	-0.0859878116278195\\
            0.0637423899269682	-0.0890890890890891\\
            0.0600600600600601	-0.0909205987725092\\
            0.0500500500500501	-0.0958735915089546\\
            0.0434669212079801	-0.0990990990990991\\
            0.04004004004004	-0.100803106517566\\
            0.03003003003003	-0.105756709960585\\
            0.0231859132258486	-0.109109109109109\\
            0.02002002002002	-0.110682936774689\\
            0.01001001001001	-0.115637226064002\\
            0.00289948568619696	-0.119119119119119\\
            0	-0.120560148562805\\
            0.254028068802796	66\\
            0	0.356012929036549\\
            0.00321646764208563	0.361361361361361\\
            0.00893917756119059	0.371371371371371\\
            0.01001001001001	0.373357764410287\\
            0.0144517802127729	0.381381381381381\\
            0.0197194276402603	0.391391391391391\\
            0.02002002002002	0.392001756329896\\
            0.0247724390498723	0.401401401401401\\
            0.0295675507136041	0.411411411411411\\
            0.03003003003003	0.412448782304195\\
            0.0341355455082549	0.421421421421421\\
            0.0384415363685145	0.431431431431431\\
            0.04004004004004	0.435434862362576\\
            0.0425007471013598	0.441441441441441\\
            0.0463026796488538	0.451451451451451\\
            0.0498333637776343	0.461461461461461\\
            0.0500500500500501	0.462137770731487\\
            0.0531168787652819	0.471471471471471\\
            0.0561279571120803	0.481481481481481\\
            0.0588651469725837	0.491491491491491\\
            0.0600600600600601	0.496388094543224\\
            0.0613390404042413	0.501501501501501\\
            0.0635478309252657	0.511511511511511\\
            0.0654835704589223	0.521521521521521\\
            0.0671481102892788	0.531531531531531\\
            0.068543696176175	0.541541541541541\\
            0.0696729639943653	0.551551551551551\\
            0.0700700700700701	0.556181329557046\\
            0.070542503681375	0.561561561561561\\
            0.0711531455162788	0.571571571571572\\
            0.0715056126752043	0.581581581581582\\
            0.0716039765177146	0.591591591591592\\
            0.0714525930690145	0.601601601601602\\
            0.0710560719574823	0.611611611611612\\
            0.0704192439227499	0.621621621621622\\
            0.0700700700700701	0.625664197461345\\
            0.0695510311465507	0.631631631631632\\
            0.0684570023489012	0.641641641641642\\
            0.0671397896205294	0.651651651651652\\
            0.0656047264657106	0.661661661661662\\
            0.0638572068765541	0.671671671671672\\
            0.0619026580102165	0.681681681681682\\
            0.0600600600600601	0.690252505586558\\
            0.0597488375827809	0.691691691691692\\
            0.0574138850963993	0.701701701701702\\
            0.054889436789973	0.711711711711712\\
            0.052180763837867	0.721721721721722\\
            0.0500500500500501	0.729132021217212\\
            0.0492986362696965	0.731731731731732\\
            0.046259451880382	0.741741741741742\\
            0.0430524450929879	0.751751751751752\\
            0.04004004004004	0.760711134019417\\
            0.0396850922714296	0.761761761761762\\
            0.0361825936035374	0.771771771771772\\
            0.0325274087210823	0.781781781781782\\
            0.03003003003003	0.788380868972026\\
            0.0287334717008321	0.791791791791792\\
            0.0248146276948115	0.801801801801802\\
            0.0207568320976027	0.811811811811812\\
            0.02002002002002	0.813587399440314\\
            0.0165889602780237	0.821821821821822\\
            0.0122960367724352	0.831831831831832\\
            0.01001001001001	0.837037238191383\\
            0.00789173153875455	0.841841841841842\\
            0.00338138149212479	0.851851851851852\\
            0	0.859184738394805\\
            0.254028068802796	909\\
            10	1.20491229450474\\
            9.99130180762167	1.2022022022022\\
            9.98998998998999	1.20179472006518\\
            9.97997997997998	1.19868152093289\\
            9.96996996996997	1.19556511973316\\
            9.95995995995996	1.19244550396168\\
            9.95914817100948	1.19219219219219\\
            9.94994994994995	1.18933072605231\\
            9.93993993993994	1.18621344257878\\
            9.92992992992993	1.18309292953969\\
            9.92701196059321	1.18218218218218\\
            9.91991991991992	1.17997542704213\\
            9.90990990990991	1.17685726390683\\
            9.8998998998999	1.17373585615535\\
            9.89489117502561	1.17217217217217\\
            9.88988988988989	1.17061562486213\\
            9.87987987987988	1.16749658468206\\
            9.86986986986987	1.16437428477733\\
            9.86278579534807	1.16216216216216\\
            9.85985985985986	1.16125132057094\\
            9.84984984984985	1.15813140596845\\
            9.83983983983984	1.15500821647392\\
            9.83069580230868	1.15215215215215\\
            9.82982982982983	1.15188251532567\\
            9.81981981981982	1.14876172892886\\
            9.80980980980981	1.14563765241266\\
            9.7997997997998	1.14251027268188\\
            9.79862300312352	1.14214214214214\\
            9.78978978978979	1.13938755482475\\
            9.77977977977978	1.13626259386011\\
            9.76976976976977	1.13313431428499\\
            9.76656689010864	1.13213213213213\\
            9.75975975975976	1.1300088850158\\
            9.74974974974975	1.12688304218143\\
            9.73973973973974	1.12375386527771\\
            9.73452610650558	1.12212212212212\\
            9.72972972972973	1.12062572095963\\
            9.71971971971972	1.11749899884014\\
            9.70970970970971	1.11436892712831\\
            9.70250063195419	1.11211211211211\\
            9.6996996996997	1.11123806421147\\
            9.68968968968969	1.10811046539773\\
            9.67967967967968	1.10497950140343\\
            9.67049044581074	1.1021021021021\\
            9.66966966966967	1.10184591642378\\
            9.65965965965966	1.09871744351337\\
            9.64964964964965	1.09558558976775\\
            9.63963963963964	1.09245034147204\\
            9.63849733907247	1.09209209209209\\
            9.62962962962963	1.08931993494352\\
            9.61961961961962	1.08618719398369\\
            9.60960960960961	1.08305104263885\\
            9.60652077494614	1.08208208208208\\
            9.5995995995996	1.07991794154165\\
            9.58958958958959	1.07678431591102\\
            9.57957957957958	1.07364726399074\\
            9.57455943756086	1.07207207207207\\
            9.56956956956957	1.07051146525785\\
            9.55955955955956	1.06737695750653\\
            9.54954954954955	1.06423900749\\
            9.54261330519936	1.06206206206206\\
            9.53953953953954	1.06110050813849\\
            9.52952952952953	1.05796512082372\\
            9.51951951951952	1.054826275196\\
            9.51068235587057	1.05205205205205\\
            9.50950950950951	1.05168507232588\\
            9.4994994994995	1.04854880801241\\
            9.48948948948949	1.0454090692648\\
            9.47947947947948	1.04226584171661\\
            9.47876772145585	1.04204204204204\\
            9.46946946946947	1.03912802131839\\
            9.45945945945946	1.03598739194883\\
            9.44944944944945	1.0328432574643\\
            9.44687011746672	1.03203203203203\\
            9.43943943943944	1.02970276308309\\
            9.42942942942943	1.02656124559655\\
            9.41941941941942	1.02341620660357\\
            9.41498763048723	1.02202202202202\\
            9.40940940940941	1.0202730357432\\
            9.3993993993994	1.01713063265205\\
            9.38938938938939	1.01398469158458\\
            9.38312023748755	1.01201201201201\\
            9.37937937937938	1.01083884183029\\
            9.36936936936937	1.00769555565472\\
            9.35935935935936	1.00454871495319\\
            9.35126791517392	1.002002002002\\
            9.34934934934935	1.00140018397048\\
            9.33933933933934	0.998256017238888\\
            9.32932932932933	0.995108279350534\\
            9.31943063999044	0.991991991991992\\
            9.31931931931932	0.991957064884052\\
            9.30930930930931	0.988812020133428\\
            9.2992992992993	0.985663387512696\\
            9.28928928928929	0.982511151843686\\
            9.28761118330251	0.981981981981982\\
            9.27927927927928	0.979363567161415\\
            9.26926926926927	0.976214042270328\\
            9.25925925925926	0.973060897407553\\
            9.25580691131019	0.971971971971972\\
            9.24924924924925	0.969910661239738\\
            9.23923923923924	0.966760246548292\\
            9.22922922922923	0.96360619487513\\
            9.22401761540696	0.961961961961962\\
            9.21921921921922	0.960453305378737\\
            9.20920920920921	0.957302003365268\\
            9.1991991991992	0.954147047271966\\
            9.19224327104086	0.951951951951952\\
            9.18918918918919	0.95099150268181\\
            9.17917917917918	0.947839315833397\\
            9.16916916916917	0.94468345771742\\
            9.16048385340772	0.941941941941942\\
            9.15915915915916	0.941525256345041\\
            9.14914914914915	0.938372187157888\\
            9.13913913913914	0.935215429424302\\
            9.12912912912913	0.932054967233066\\
            9.1287400007097	0.931931931931932\\
            9.11911911911912	0.92890062063665\\
            9.10910910910911	0.925742965698478\\
            9.0990990990991	0.922581588797679\\
            9.09701326907694	0.921921921921922\\
            9.08908908908909	0.919424619659898\\
            9.07907907907908	0.916266069938501\\
            9.06906906906907	0.913103780653873\\
            9.06530138895869	0.911911911911912\\
            9.05905905905906	0.90994418770978\\
            9.04904904904905	0.906784745635223\\
            9.03903903903904	0.903621546299574\\
            9.03360433458886	0.901901901901902\\
            9.02902902902903	0.900459328359974\\
            9.01901901901902	0.897298996371407\\
            9.00900900900901	0.894134889324976\\
            9.00192207995905	0.891891891891892\\
            8.998998998999	0.890970045275316\\
            8.98898898898899	0.88780882582135\\
            8.97897897897898	0.884643813412145\\
            8.97025459882051	0.881881881881882\\
            8.96896896896897	0.881476342211393\\
            8.95895895895896	0.878314237750481\\
            8.94894894894895	0.87514832233465\\
            8.93893893893894	0.871978579133895\\
            8.93860245453719	0.871871871871872\\
            8.92892892892893	0.868815236014981\\
            8.91891891891892	0.86564841995715\\
            8.90890890890891	0.862477757867593\\
            8.90696727015649	0.861861861861862\\
            8.8988988988989	0.859311824561383\\
            8.88888888888889	0.856144110235032\\
            8.87887887887888	0.852972531522793\\
            8.87534677924876	0.851851851851852\\
            8.86886886886887	0.849804007426176\\
            8.85885885885886	0.84663539721399\\
            8.84884884884885	0.843462904152576\\
            8.84374095464457	0.841841841841842\\
            8.83883883883884	0.840291788735423\\
            8.82882882882883	0.837122285029656\\
            8.81881881881882	0.833948879900285\\
            8.81214976894396	0.831831831831832\\
            8.80880880880881	0.830775172704342\\
            8.7987987987988	0.827604777907186\\
            8.78878878878879	0.824430462999123\\
            8.78057319451827	0.821821821821822\\
            8.77877877877878	0.821254163636922\\
            8.76876876876877	0.818082880160874\\
            8.75875875875876	0.814907657771772\\
            8.74901120351208	0.811811811811812\\
            8.74874874874875	0.811728765925516\\
            8.73873873873874	0.808556596193748\\
            8.72872872872873	0.805380468629986\\
            8.71871871871872	0.802200365262393\\
            8.71746603849693	0.801801801801802\\
            8.70870870870871	0.799025930497175\\
            8.6986986986987	0.795848900074195\\
            8.68868868868869	0.79266787465384\\
            8.68593587269324	0.791791791791792\\
            8.67867867867868	0.789490887650453\\
            8.66866866866867	0.786312956693109\\
            8.65865865865866	0.783131011422261\\
            8.65442020494305	0.781781781781782\\
            8.64864864864865	0.779951472320418\\
            8.63863863863864	0.776772643163318\\
            8.62862862862863	0.77358978025191\\
            8.622919006518	0.771771771771772\\
            8.61861861861862	0.770407689261036\\
            8.60860860860861	0.767227964248889\\
            8.5985985985986	0.764044185914835\\
            8.59143224847259	0.761761761761762\\
            8.58858858858859	0.760859543313\\
            8.57857857857858	0.757678924800966\\
            8.56856856856857	0.75449423327047\\
            8.55995990164608	0.751751751751752\\
            8.55855855855856	0.751307039403328\\
            8.54854854854855	0.748125529757371\\
            8.53853853853854	0.744939927265247\\
            8.52852852852853	0.741750212876412\\
            8.52850198622092	0.741741741741742\\
            8.51851851851852	0.738567784142191\\
            8.50850850850851	0.735381272932179\\
            8.4984984984985	0.732190629695732\\
            8.49706102085838	0.731731731731732\\
            8.48848848848849	0.729005693065392\\
            8.47847847847848	0.725818275390471\\
            8.46846846846847	0.72262670542168\\
            8.46563437676974	0.721721721721722\\
            8.45845845845846	0.719439261722397\\
            8.44844844844845	0.71625093984511\\
            8.43843843843844	0.713058445266452\\
            8.43422202395906	0.711711711711712\\
            8.42842842842843	0.70986849539369\\
            8.41841841841842	0.706679271586467\\
            8.40840840840841	0.703485854527904\\
            8.40282393222461	0.701701701701702\\
            8.3983983983984	0.70029339944441\\
            8.38838838838839	0.697103275989894\\
            8.37837837837838	0.693908938589162\\
            8.37144007116064	0.691691691691692\\
            8.36836836836837	0.690713979323953\\
            8.35835835835836	0.687522958515317\\
            8.34834834834835	0.684327702918201\\
            8.34007041015923	0.681681681681682\\
            8.33833833833834	0.681130240565551\\
            8.32832832832833	0.677938324706842\\
            8.31831831831832	0.674742153067463\\
            8.30871491841204	0.671671671671672\\
            8.30830830830831	0.671542188785888\\
            8.2982982982983	0.668349380192335\\
            8.28828828828829	0.665152294673442\\
            8.27827827827828	0.66195091163996\\
            8.27737532014876	0.661661661661662\\
            8.26826826826827	0.658756130683043\\
            8.25825825825826	0.655558133456289\\
            8.24824824824825	0.652355817227114\\
            8.24605061183641	0.651651651651652\\
            8.23823823823824	0.649158581973169\\
            8.22822822822823	0.645959675219403\\
            8.21821821821822	0.64275642781515\\
            8.2147399771268	0.641641641641642\\
            8.20820820820821	0.639556739939487\\
            8.1981981981982	0.636356925849046\\
            8.18818818818819	0.633152749297037\\
            8.18344338442609	0.631631631631632\\
            8.17817817817818	0.629950610540928\\
            8.16816816816817	0.626749891313922\\
            8.15815815815816	0.623544787648442\\
            8.15216080194907	0.621621621621622\\
            8.14814814814815	0.620340199818186\\
            8.13813813813814	0.617138577664799\\
            8.12812812812813	0.613932548927323\\
            8.12089219772097	0.611611611611612\\
            8.11811811811812	0.61072551389331\\
            8.10810810810811	0.607522991034087\\
            8.0980980980981	0.604316039273527\\
            8.08963753957918	0.601601601601602\\
            8.08808808808809	0.601106558969313\\
            8.07807807807808	0.597903137635458\\
            8.06806806806807	0.594695264908403\\
            8.05839679517495	0.591591591591592\\
            8.05805805805806	0.591483341329765\\
            8.04804804804805	0.588279023763442\\
            8.03803803803804	0.585070232134398\\
            8.02802802802803	0.581856944131687\\
            8.02717166753812	0.581581581581582\\
            8.01801801801802	0.578650655793026\\
            8.00800800800801	0.575440947334659\\
            7.997997997998	0.572226719441084\\
            7.99596106692565	0.571571571571572\\
            7.98798798798799	0.569018040179262\\
            7.97797797797798	0.565807416972641\\
            7.96796796796797	0.562592251082406\\
            7.96476427882804	0.561561561561561\\
            7.95795795795796	0.55938118345688\\
            7.94794794794795	0.55616964759172\\
            7.93793793793794	0.552953545604387\\
            7.9335812701554	0.551551551551551\\
            7.92792792792793	0.549740092239881\\
            7.91791791791792	0.546527645814784\\
            7.90790790790791	0.543310609635465\\
            7.90241200764023	0.541541541541541\\
            7.8978978978979	0.540094773221153\\
            7.88788788788789	0.536881418343858\\
            7.87787787787788	0.533663449883378\\
            7.87125645783912	0.531531531531531\\
            7.86786786786787	0.530445233172072\\
            7.85785785785786	0.527230971959701\\
            7.84784784784785	0.5240120731348\\
            7.84011458713431	0.521521521521521\\
            7.83783783783784	0.520791478942133\\
            7.82782782782783	0.517576313521434\\
            7.81781781781782	0.514356486254918\\
            7.80898636173544	0.511511511511511\\
            7.80780780780781	0.511133517458534\\
            7.7977977977978	0.507917449966133\\
            7.78778778778779	0.504696696187073\\
            7.777871747681	0.501501501501501\\
            7.77777777777778	0.501471355725818\\
            7.76776776776777	0.498254388308465\\
            7.75775775775776	0.49503270995236\\
            7.74774774774775	0.491806296166618\\
            7.74677278517197	0.491491491491491\\
            7.73773773773774	0.488587135640286\\
            7.72772772772773	0.485364534649245\\
            7.71771771771772	0.482137173118703\\
            7.71568755967956	0.481481481481481\\
            7.70770770770771	0.478915699130278\\
            7.6976976976977	0.475692177453195\\
            7.68768768768769	0.472463869904239\\
            7.6846158382712	0.471471471471471\\
            7.67767767767768	0.469240086023555\\
            7.66766766766767	0.466015645616284\\
            7.65765765765766	0.462786393778254\\
            7.65355758628768	0.461461461461461\\
            7.64764764764765	0.459560303641293\\
            7.63763763763764	0.456334946466818\\
            7.62762762762763	0.453104752072103\\
            7.62251276890648	0.451451451451451\\
            7.61761761761762	0.449876359380357\\
            7.60760760760761	0.446650087408973\\
            7.5975975975976	0.443418952193094\\
            7.59148135114328	0.441441441441441\\
            7.58758758758759	0.440188260712925\\
            7.57757757757758	0.436961075922407\\
            7.56756756756757	0.433729001624106\\
            7.56046329785352	0.431431431431431\\
            7.55755755755756	0.430496015186119\\
            7.54754754754755	0.427267919561892\\
            7.53753753753754	0.42403490792322\\
            7.52945857373382	0.421421421421421\\
            7.52752752752753	0.420799630421644\\
            7.51751751751752	0.41757062595696\\
            7.50750750750751	0.414336678723346\\
            7.49846714332352	0.411411411411411\\
            7.4974974974975	0.411099114115411\\
            7.48748748748749	0.407869202811518\\
            7.47747747747748	0.404634321731858\\
            7.46748897100613	0.401401401401401\\
            7.46746746746747	0.401394474037181\\
            7.45745745745746	0.398163657903504\\
            7.44744744744745	0.394927844730226\\
            7.43743743743744	0.391687007229351\\
            7.43652607234811	0.391391391391391\\
            7.42742742742743	0.388453999084509\\
            7.41741741741742	0.385217255573655\\
            7.40740740740741	0.381975459923416\\
            7.4055764021309	0.381381381381381\\
            7.3973973973974	0.378740234279442\\
            7.38738738738739	0.375502562190728\\
            7.37737737737738	0.372259809879647\\
            7.37463987620649	0.371371371371371\\
            7.36736736736737	0.369022371486159\\
            7.35735735735736	0.365783772583042\\
            7.34734734734735	0.362540065098336\\
            7.34371645829761	0.361361361361361\\
            7.33733733733734	0.35930041877512\\
            7.32732732732733	0.356060894824866\\
            7.31731731731732	0.352816233652393\\
            7.31280611197774	0.351351351351351\\
            7.30730730730731	0.349574384289047\\
            7.2972972972973	0.346333937062782\\
            7.28728728728729	0.34308832368699\\
            7.28190880067242	0.341341341341341\\
            7.27727727727728	0.339844276242569\\
            7.26726726726727	0.336602907515342\\
            7.25725725725726	0.33335634341921\\
            7.25102448766063	0.331331331331331\\
            7.24724724724725	0.330110102921893\\
            7.23723723723724	0.326867814472724\\
            7.22722722722723	0.323620301137688\\
            7.22015313607607	0.321321321321321\\
            7.21721721721722	0.32037187268446\\
            7.20720720720721	0.317128666296395\\
            7.1971971971972	0.313880205202273\\
            7.18929470890849	0.311311311311311\\
            7.18718718718719	0.310629593958619\\
            7.17717717717718	0.307385471418769\\
            7.16716716716717	0.304136064043685\\
            7.15844916900493	0.301301301301301\\
            7.15715715715716	0.300883275243293\\
            7.14714714714715	0.297638238342881\\
            7.13713713713714	0.294387886163171\\
            7.12761647907101	0.291291291291291\\
            7.12712712712713	0.291132925107657\\
            7.11711711711712	0.287886975642058\\
            7.10710710710711	0.284635680132173\\
            7.0970970970971	0.281379007632124\\
            7.09679732180341	0.281281281281281\\
            7.08708708708709	0.278131691959591\\
            7.07707707707708	0.274879454591995\\
            7.06706706706707	0.27162180879439\\
            7.06599209708449	0.271271271271271\\
            7.05705705705706	0.268372396008419\\
            7.04704704704705	0.265119218253472\\
            7.03703703703704	0.261860600289147\\
            7.03519960134857	0.261261261261261\\
            7.02702702702703	0.258609096570807\\
            7.01701701701702	0.255354979896654\\
            7.00700700700701	0.252095390887604\\
            7.00441979666194	0.251251251251251\\
            6.996996996997	0.248841802498043\\
            6.98698698698699	0.245586748370477\\
            6.97697697697698	0.242326189429575\\
            6.97365264495421	0.241241241241241\\
            6.96696696696697	0.239070522710123\\
            6.95695695695696	0.235814532592451\\
            6.94694694694695	0.232553004823149\\
            6.94289810801938	0.231231231231231\\
            6.93693693693694	0.229295266195453\\
            6.92692692692693	0.22603834154835\\
            6.91691691691692	0.222775846044365\\
            6.91215614751698	0.221221221221221\\
            6.90690690690691	0.219516042010549\\
            6.8968968968969	0.216258184291903\\
            6.88688688688689	0.212994722136893\\
            6.88142672497306	0.211211211211211\\
            6.87687687687688	0.209732859279746\\
            6.86686686686687	0.206474069944493\\
            6.85685685685686	0.203209642211706\\
            6.85070980178133	0.201201201201201\\
            6.84684684684685	0.199945727194901\\
            6.83683683683684	0.196686007694857\\
            6.82682682682683	0.193420615446787\\
            6.82000533920406	0.191191191191191\\
            6.81681681681682	0.190154655015124\\
            6.80680680680681	0.186894006798791\\
            6.7967967967968	0.183627651086802\\
            6.78931329837312	0.181181181181181\\
            6.78678678678679	0.180359652066488\\
            6.77677677677678	0.17709807657887\\
            6.76676676676677	0.173830758442802\\
            6.75863364029099	0.171171171171171\\
            6.75675675675676	0.170560727741758\\
            6.74674674674675	0.16729822642415\\
            6.73673673673674	0.16402994689192\\
            6.72796632583161	0.161161161161161\\
            6.72672672672673	0.160757891500129\\
            6.71671671671672	0.157494465789905\\
            6.70670670670671	0.154225225877083\\
            6.69731131574139	0.151151151151151\\
            6.6966966966967	0.150951152866957\\
            6.68668668668669	0.14768680419734\\
            6.67667667667668	0.14441660490671\\
            6.66666857064002	0.141141141141141\\
            6.66666666666667	0.141140521433506\\
            6.65665665665666	0.137875251233333\\
            6.64664664664665	0.134604093554432\\
            6.63663663663664	0.131327011207579\\
            6.63603962753845	0.131131131131131\\
            6.62662662662663	0.128059816550166\\
            6.61661661661662	0.124787701458805\\
            6.60660660660661	0.121509623929908\\
            6.60542286356905	0.121121121121121\\
            6.5965965965966	0.118240509865268\\
            6.58658658658659	0.114967438323037\\
            6.57657657657658	0.111688366106887\\
            6.57481823384759	0.111111111111111\\
            6.56656656656657	0.108417340960964\\
            6.55655655655656	0.105143313914717\\
            6.54654654654655	0.101863247481557\\
            6.54422569834585	0.101101101101101\\
            6.53653653653654	0.0985903196842278\\
            6.52652652652653	0.0953153380655337\\
            6.51651651651652	0.0920342778602592\\
            6.51364521691007	0.0910910910910911\\
            6.50650650650651	0.0887594559464441\\
            6.4964964964965	0.085483520671028\\
            6.48648648648649	0.082201467112356\\
            6.48307674926157	0.0810810810810811\\
            6.47647647647648	0.0789247597231678\\
            6.46646646646647	0.0756478716903308\\
            6.45645645645646	0.0723648251699418\\
            6.45252025499731	0.0710710710710711\\
            6.44644644644645	0.0690862410539003\\
            6.43643643643644	0.0658084011459052\\
            6.42642642642643	0.0625243620275449\\
            6.42197569359052	0.0610610610610611\\
            6.41641641641642	0.0592439100418635\\
            6.40640640640641	0.0559651191233002\\
            6.3963963963964	0.0526800877418537\\
            6.39144302439122	0.0510510510510511\\
            6.38638638638639	0.0493977768537851\\
            6.37637637637638	0.0461180357709159\\
            6.36636636636637	0.0428320124314353\\
            6.36092220662673	0.0410410410410411\\
            6.35635635635636	0.0395478517196866\\
            6.34634634634635	0.0362671612997552\\
            6.33633633633634	0.0329801462764635\\
            6.33041319940216	0.0310310310310311\\
            6.32632632632633	0.0296941449326806\\
            6.31631631631632	0.0264125059831971\\
            6.30630630630631	0.0231244995184424\\
            6.29991596170082	0.0210210210210211\\
            6.2962962962963	0.01983666684877\\
            6.28628628628629	0.0165540801567699\\
            6.27627627627628	0.0132650824599472\\
            6.26943045238466	0.0110110110110111\\
            6.26626626626627	0.00997542788666213\\
            6.25625625625626	0.00669189421793231\\
            6.24624624624625	0.0034019054643507\\
            6.23895663019463	0.00100100100100109\\
            6.24624624624625	-0.00192687477258722\\
            6.25625625625626	-0.00593936671127981\\
            6.26392923529202	-0.00900900900900903\\
            6.26626626626627	-0.00976311563857361\\
            6.27627627627628	-0.0129858623895312\\
            6.28628628628629	-0.0162026262011323\\
            6.29506716651206	-0.019019019019019\\
            6.2962962962963	-0.0194156436599693\\
            6.30630630630631	-0.0226383681747021\\
            6.31631631631632	-0.0258551538494792\\
            6.32621099249083	-0.029029029029029\\
            6.32632632632633	-0.0290662470849806\\
            6.33633633633634	-0.0322889598171544\\
            6.34634634634635	-0.0355057770809325\\
            6.35635635635636	-0.0387167402066089\\
            6.35736337786807	-0.039039039039039\\
            6.36636636636637	-0.041937683052735\\
            6.37637637637638	-0.0451545411696747\\
            6.38638638638639	-0.048365587215047\\
            6.38852165268043	-0.0490490490490491\\
            6.3963963963964	-0.0515845821543282\\
            6.40640640640641	-0.0548014899486322\\
            6.41641641641642	-0.0580126270624081\\
            6.4196853473308	-0.0590590590590591\\
            6.42642642642643	-0.0612296999905119\\
            6.43643643643644	-0.0644466658670062\\
            6.44644644644645	-0.0676579017963555\\
            6.45085432304833	-0.0690690690690691\\
            6.45645645645646	-0.0708730780813917\\
            6.46646646646647	-0.0740901100450349\\
            6.47647647647648	-0.0773014521544354\\
            6.48202844566402	-0.0790790790790791\\
            6.48648648648649	-0.0805147566517755\\
            6.4964964964965	-0.083731862326163\\
            6.50650650650651	-0.0869433176152736\\
            6.51320758542469	-0.0890890890890891\\
            6.51651651651652	-0.0901547746818107\\
            6.52652652652653	-0.093371961326737\\
            6.53653653653654	-0.0965835364473506\\
            6.54439161681587	-0.0990990990990991\\
            6.54654654654655	-0.0997931699552541\\
            6.55655655655656	-0.103010444483382\\
            6.56656656656657	-0.106222145755528\\
            6.57558041839292	-0.109109109109109\\
            6.57657657657658	-0.109429979105492\\
            6.58658658658659	-0.112647348098177\\
            6.5965965965966	-0.115859181525392\\
            6.60660660660661	-0.119065515975857\\
            6.60677431640333	-0.119119119119119\\
            6.61661661661662	-0.122282707381752\\
            6.62662662662663	-0.125494678665597\\
            6.63663663663664	-0.128701187607001\\
            6.6379753848101	-0.129129129129129\\
            6.64664664664665	-0.131916556494414\\
            6.65665665665666	-0.135128671048256\\
            6.66666666666667	-0.138335359354649\\
            6.66918085302055	-0.139139139139139\\
            6.67667667667668	-0.141548928585418\\
            6.68668668668669	-0.144761191547534\\
            6.6966966966967	-0.147968063830886\\
            6.70039061463447	-0.149149149149149\\
            6.70670670670671	-0.151179855830466\\
            6.71671671671672	-0.154392272076491\\
            6.72672672672673	-0.157599332698698\\
            6.73160456658787	-0.159159159159159\\
            6.73673673673674	-0.16080936946753\\
            6.74674674674675	-0.16402194362231\\
            6.75675675675676	-0.167229196706617\\
            6.7628226090253	-0.169169169169169\\
            6.76676676676677	-0.17043749983111\\
            6.77677677677678	-0.173650236279957\\
            6.78678678678679	-0.176857685721819\\
            6.79404464517798	-0.179179179179179\\
            6.7967967967968	-0.180064276384966\\
            6.80680680680681	-0.183277179284382\\
            6.81681681681682	-0.186484828761787\\
            6.82527058124737	-0.189189189189189\\
            6.82682682682683	-0.189689727753436\\
            6.83683683683684	-0.192902801041316\\
            6.84684684684685	-0.196110654024621\\
            6.85650032629383	-0.199199199199199\\
            6.85685685685686	-0.199313881751396\\
            6.86686686686687	-0.20252712915674\\
            6.87687687687688	-0.205735188918028\\
            6.88688688688689	-0.208938093271945\\
            6.88773590928067	-0.209209209209209\\
            6.8968968968969	-0.212150190465109\\
            6.90690690690691	-0.21535846008709\\
            6.91691691691692	-0.21856160611155\\
            6.9189759958625	-0.219219219219219\\
            6.92692692692693	-0.221772011056355\\
            6.93693693693694	-0.224980493440864\\
            6.94694694694695	-0.228183883608907\\
            6.95021960648296	-0.229229229229229\\
            6.95695695695696	-0.231392616301787\\
            6.96696696696697	-0.234601314177849\\
            6.97697697697698	-0.237804950799141\\
            6.9814666609525	-0.239239239239239\\
            6.98698698698699	-0.241012030878869\\
            6.996996996997	-0.244220946810416\\
            7.00700700700701	-0.247424832038652\\
            7.01271708144993	-0.249249249249249\\
            7.01701701701702	-0.250630278795008\\
            7.02702702702703	-0.25383941518821\\
            7.03703703703704	-0.25704355102817\\
            7.043970792437	-0.259259259259259\\
            7.04704704704705	-0.26024738341034\\
            7.05705705705706	-0.263456742520605\\
            7.06706706706707	-0.266661130834886\\
            7.07522772057662	-0.269269269269269\\
            7.07707707707708	-0.26986336745959\\
            7.08708708708709	-0.273072951398234\\
            7.0970970970971	-0.276277593913663\\
            7.10648779465445	-0.279279279279279\\
            7.10710710710711	-0.279478253073044\\
            7.11711711711712	-0.28268806381366\\
            7.12712712712713	-0.285892962127405\\
            7.13713713713714	-0.28909297699941\\
            7.13775240490081	-0.289289289289289\\
            7.14714714714715	-0.292302101181208\\
            7.15715715715716	-0.295507256766611\\
            7.16716716716717	-0.298707557195671\\
            7.16902147829955	-0.299299299299299\\
            7.17717717717718	-0.30191508435601\\
            7.18718718718719	-0.305120498568155\\
            7.1971971971972	-0.308321085554636\\
            7.20029346859451	-0.309309309309309\\
            7.20720720720721	-0.3115270336523\\
            7.21721721721722	-0.314732707733315\\
            7.22722722722723	-0.317933582171847\\
            7.2315683126822	-0.319319319319319\\
            7.23723723723724	-0.321137968860981\\
            7.24724724724725	-0.324343903945108\\
            7.25725725725726	-0.327545066629441\\
            7.2628459492321	-0.329329329329329\\
            7.26726726726727	-0.330747909266515\\
            7.27727727727728	-0.333954106384946\\
            7.28728728728729	-0.337155558012588\\
            7.29412631862582	-0.339339339339339\\
            7.2972972972973	-0.340356873663157\\
            7.30730730730731	-0.343563333748647\\
            7.31731731731732	-0.346765074925289\\
            7.32540936289868	-0.349349349349349\\
            7.32732732732733	-0.34996488037055\\
            7.33733733733734	-0.353171604261831\\
            7.34734734734735	-0.356373635505567\\
            7.3566950256836	-0.359359359359359\\
            7.35735735735736	-0.35957194724875\\
            7.36736736736737	-0.362778935694741\\
            7.37737737737738	-0.3659812574401\\
            7.38738738738739	-0.369178938701285\\
            7.38798460290675	-0.369369369369369\\
            7.3973973973974	-0.372385345376478\\
            7.40740740740741	-0.37558795797828\\
            7.41741741741742	-0.378785955441549\\
            7.41927817383684	-0.379379379379379\\
            7.42742742742743	-0.381990850208732\\
            7.43743743743744	-0.385193753945759\\
            7.44744744744745	-0.388392067592565\\
            7.45057417692646	-0.389389389389389\\
            7.45745745745746	-0.391595466678978\\
            7.46746746746747	-0.394798661757489\\
            7.47747747747748	-0.39799729150239\\
            7.48187256201489	-0.399399399399399\\
            7.48748748748749	-0.401199210873184\\
            7.4974974974975	-0.404402697430276\\
            7.50750750750751	-0.407601643124144\\
            7.51317328028555	-0.409409409409409\\
            7.51751751751752	-0.410802098488066\\
            7.52752752752753	-0.414005876594871\\
            7.53753753753754	-0.417205138027956\\
            7.54447628422198	-0.419419419419419\\
            7.54754754754755	-0.42040414484287\\
            7.55755755755756	-0.423608214507633\\
            7.56756756756757	-0.426807791412481\\
            7.57578152756544	-0.429429429429429\\
            7.57757757757758	-0.430005364890753\\
            7.58758758758759	-0.433209726061749\\
            7.5975975975976	-0.436409618115999\\
            7.60708896527426	-0.439439439439439\\
            7.60760760760761	-0.439605773229715\\
            7.61761761761762	-0.442810425798061\\
            7.62762762762763	-0.44601063262712\\
            7.63763763763764	-0.44920641755391\\
            7.63840020169084	-0.449449449449449\\
            7.64764764764765	-0.452410327915517\\
            7.65765765765766	-0.455610849095101\\
            7.66766766766767	-0.45880697123608\\
            7.66971465001721	-0.459459459459459\\
            7.67767767767768	-0.462009446281218\\
            7.68768768768769	-0.465210281339801\\
            7.6976976976977	-0.468406739971336\\
            7.70103113941189	-0.469469469469469\\
            7.70770770770771	-0.471607794440143\\
            7.71771771771772	-0.474808942861282\\
            7.72772772772773	-0.4780057372193\\
            7.7323496296434	-0.479479479479479\\
            7.73773773773774	-0.481205385624516\\
            7.74774774774775	-0.484406846849081\\
            7.75775775775776	-0.487603976131168\\
            7.76367008151092	-0.489489489489489\\
            7.76776776776777	-0.490802232762838\\
            7.77777777777778	-0.49400400619114\\
            7.78778778778779	-0.497201469558575\\
            7.79499245681193	-0.499499499499499\\
            7.7977977977978	-0.500398348488623\\
            7.80780780780781	-0.50360043348246\\
            7.81781781781782	-0.50679823006214\\
            7.82631671831114	-0.509509509509509\\
            7.82782782782783	-0.509993745148825\\
            7.83783783783784	-0.513196141033422\\
            7.84784784784785	-0.516394269919715\\
            7.85764282971054	-0.519519519519519\\
            7.85785785785786	-0.519588434811973\\
            7.86786786786787	-0.522791140877849\\
            7.87787787787788	-0.525989601134357\\
            7.88788788788789	-0.529183837356836\\
            7.88897300142693	-0.529529529529529\\
            7.8978978978979	-0.53238544478078\\
            7.90790790790791	-0.535584235442024\\
            7.91791791791792	-0.538778822815136\\
            7.92030537729654	-0.539539539539539\\
            7.92792792792793	-0.541979064245983\\
            7.93793793793794	-0.545178184319025\\
            7.94794794794795	-0.548373121633922\\
            7.9516394756886	-0.549549549549549\\
            7.95795795795796	-0.551572010523228\\
            7.96796796796797	-0.554771458989202\\
            7.97797797797798	-0.557966745014713\\
            7.98297526407696	-0.559559559559559\\
            7.98798798798799	-0.561164294615301\\
            7.997997997998	-0.564364070430897\\
            8.00800800800801	-0.567559703914903\\
            8.01431271073379	-0.56956956956957\\
            8.01801801801802	-0.570755927284787\\
            8.02802802802803	-0.573956029383652\\
            8.03803803803804	-0.577152009054426\\
            8.04565178470564	-0.57957957957958\\
            8.04804804804805	-0.580346919060644\\
            8.05805805805806	-0.583547346354738\\
            8.06806806806807	-0.586743670922205\\
            8.07699245579025	-0.58958958958959\\
            8.07807807807808	-0.589937280244542\\
            8.08808808808809	-0.593138031625424\\
            8.0980980980981	-0.59633469978238\\
            8.10810810810811	-0.599527304886944\\
            8.10833514753301	-0.5995995995996\\
            8.11811811811812	-0.602728095257072\\
            8.12812812812813	-0.605925105680339\\
            8.13813813813814	-0.609118072162784\\
            8.13968153641952	-0.60960960960961\\
            8.14814814814815	-0.61231754709702\\
            8.15815815815816	-0.615514898448547\\
            8.16816816816817	-0.618708224781284\\
            8.17102941325305	-0.61961961961962\\
            8.17817817817818	-0.621906396784279\\
            8.18818818818819	-0.625104087712208\\
            8.1981981981982	-0.628297772356832\\
            8.20237875090698	-0.62962962962963\\
            8.20820820820821	-0.631494653755056\\
            8.21821821821822	-0.634692682894725\\
            8.22822822822823	-0.637886724302957\\
            8.23372952289734	-0.63963963963964\\
            8.23823823823824	-0.641082327248086\\
            8.24824824824825	-0.644280693223\\
            8.25825825825826	-0.647475089837584\\
            8.26508170336428	-0.64964964964965\\
            8.26826826826827	-0.650669426309812\\
            8.27827827827828	-0.653868127732559\\
            8.28828828828829	-0.657062877988122\\
            8.29643526705399	-0.65965965965966\\
            8.2982982982983	-0.660255959799388\\
            8.30830830830831	-0.66345499527252\\
            8.31831831831832	-0.666650097596395\\
            8.32779018930134	-0.66966966966967\\
            8.32832832832833	-0.669841936393541\\
            8.33833833833834	-0.673041304510414\\
            8.34834834834835	-0.676236757323414\\
            8.35835835835836	-0.679428313400058\\
            8.35914795965773	-0.67967967967968\\
            8.36836836836837	-0.682627063936836\\
            8.37837837837838	-0.685822865654008\\
            8.38838838838839	-0.689014788138063\\
            8.39050805763592	-0.68968968968969\\
            8.3983983983984	-0.692212281869973\\
            8.40840840840841	-0.695408430901305\\
            8.41841841841842	-0.698600718037845\\
            8.42186942194598	-0.6996996996997\\
            8.42842842842843	-0.701796966459989\\
            8.43843843843844	-0.704993461211087\\
            8.44844844844845	-0.708186111243268\\
            8.45323203038125	-0.70970970970971\\
            8.45845845845846	-0.711381125693257\\
            8.46846846846847	-0.714577964565997\\
            8.47847847847848	-0.717770975735655\\
            8.48459586124109	-0.71971971971972\\
            8.48848848848849	-0.720964767396498\\
            8.4984984984985	-0.724161948789641\\
            8.50850850850851	-0.727355319337854\\
            8.5159608933167	-0.72972972972973\\
            8.51851851851852	-0.730547899240756\\
            8.52852852852853	-0.733745421550534\\
            8.53853853853854	-0.73693914971817\\
            8.54732710587756	-0.73973973973974\\
            8.54854854854855	-0.740130528745289\\
            8.55855855855856	-0.743328390365972\\
            8.56856856856857	-0.746522474394193\\
            8.57857857857858	-0.749712798135675\\
            8.57869469383237	-0.74974974974975\\
            8.58858858858859	-0.752910862605734\\
            8.5985985985986	-0.756105300736493\\
            8.60860860860861	-0.759295994824678\\
            8.61006567951978	-0.75975975975976\\
            8.61861861861862	-0.762492845495733\\
            8.62862862862863	-0.765687635972228\\
            8.63863863863864	-0.768878698503717\\
            8.64143776559098	-0.76976976976977\\
            8.64864864864865	-0.772074346121511\\
            8.65865865865866	-0.775269487188637\\
            8.66866866866867	-0.778460916263809\\
            8.6728109333511	-0.77977977977978\\
            8.67867867867868	-0.781655371431658\\
            8.68868868868869	-0.78485086133642\\
            8.6986986986987	-0.788042655059814\\
            8.70418516451776	-0.78978978978979\\
            8.70870870870871	-0.791235928241121\\
            8.71871871871872	-0.794431765233037\\
            8.72872872872873	-0.797623921713711\\
            8.73556044120997	-0.7997997997998\\
            8.73873873873874	-0.800816023234425\\
            8.74874874874875	-0.804012205565899\\
            8.75875875875876	-0.807204722917768\\
            8.76693674593733	-0.80980980980981\\
            8.76876876876877	-0.81039566296879\\
            8.77877877877878	-0.813592188895479\\
            8.78878878878879	-0.816785065237639\\
            8.7983140615896	-0.81981981981982\\
            8.7987987987988	-0.81997485387717\\
            8.80880880880881	-0.82317172165832\\
            8.81881881881882	-0.826364955115344\\
            8.82882882882883	-0.829554570279387\\
            8.82969391594713	-0.82982982982983\\
            8.83883883883884	-0.832750810169964\\
            8.84884884884885	-0.835944398872196\\
            8.85885885885886	-0.839134384271468\\
            8.8610755992634	-0.83983983983984\\
            8.86886886886887	-0.842329460627803\\
            8.87887887887888	-0.845523402711628\\
            8.88888888888889	-0.848713756353313\\
            8.89245822486207	-0.84984984984985\\
            8.8988988988989	-0.851907679113837\\
            8.90890890890891	-0.855101972721938\\
            8.91891891891892	-0.858292692621276\\
            8.92384177728694	-0.85985985985986\\
            8.92892892892893	-0.861485471597374\\
            8.93893893893894	-0.864680114878971\\
            8.94894894894895	-0.867871199059449\\
            8.95522624141102	-0.86986986986987\\
            8.95895895895896	-0.871062843937621\\
            8.96896896896897	-0.874257835048701\\
            8.97897897897898	-0.87744928154227\\
            8.98661160242783	-0.87987987987988\\
            8.98898898898899	-0.880639801886252\\
            8.998998998999	-0.883835138989785\\
            9.00900900900901	-0.887026945837023\\
            9.01799784584314	-0.88988988988989\\
            9.01901901901902	-0.890216351089851\\
            9.02902902902903	-0.893412032355994\\
            9.03903903903904	-0.89660419760629\\
            9.04904904904905	-0.899792861859912\\
            9.04938553956547	-0.8998998998999\\
            9.05905905905906	-0.902988520698614\\
            9.06906906906907	-0.906181042410325\\
            9.07907907907908	-0.909370077122105\\
            9.08077584604627	-0.90990990990991\\
            9.08908908908909	-0.912564609468765\\
            9.0990990990991	-0.915757485709369\\
            9.10910910910911	-0.918946888830746\\
            9.11216697461654	-0.91991991991992\\
            9.11911911911912	-0.922140304019672\\
            9.12912912912913	-0.925333532865897\\
            9.13913913913914	-0.928523302359078\\
            9.14355891216981	-0.92992992992993\\
            9.14914914914915	-0.931715609608852\\
            9.15915915915916	-0.934909189146813\\
            9.16916916916917	-0.938099322984869\\
            9.1749516458707	-0.93993993993994\\
            9.17917917917918	-0.94129053140026\\
            9.18918918918919	-0.944484459725582\\
            9.1991991991992	-0.947674955892541\\
            9.20634516314801	-0.94994994994995\\
            9.20920920920921	-0.950865074466371\\
            9.21921921921922	-0.954059349684293\\
            9.22922922922923	-0.957250206175232\\
            9.23773945168811	-0.95995995995996\\
            9.23923923923924	-0.960439243790209\\
            9.24924924924925	-0.963633864015687\\
            9.25925925925926	-0.9668250788368\\
            9.26913449942849	-0.96996996996997\\
            9.26926926926927	-0.970013044267315\\
            9.27927927927928	-0.973208007625118\\
            9.28928928928929	-0.976399578793793\\
            9.2992992992993	-0.979587771761717\\
            9.30053235473621	-0.97997997997998\\
            9.30930930930931	-0.982781785332474\\
            9.31931931931932	-0.985973710877347\\
            9.32932932932933	-0.98916227121893\\
            9.33193115455829	-0.98998998998999\\
            9.33933933933934	-0.992355201874021\\
            9.34934934934935	-0.995547479835039\\
            9.35935935935936	-0.99873640548688\\
            9.36333066125654	-1\\
            0.282253394315007	306\\
            0.0167847036390877	-1\\
            0.02002002002002	-0.996069742030436\\
            0.0250096875363479	-0.98998998998999\\
            0.03003003003003	-0.983887200161379\\
            0.0332345168114004	-0.97997997997998\\
            0.04004004004004	-0.971701532977244\\
            0.0414592027883277	-0.96996996996997\\
            0.0496861737428181	-0.95995995995996\\
            0.0500500500500501	-0.95951902076117\\
            0.0579224405356102	-0.94994994994995\\
            0.0600600600600601	-0.947357915212557\\
            0.0661586882387937	-0.93993993993994\\
            0.0700700700700701	-0.935193942347059\\
            0.0743949309914602	-0.92992992992993\\
            0.0800800800800801	-0.923027095524241\\
            0.0826311834565035	-0.91991991991992\\
            0.0900900900900901	-0.910857368774847\\
            0.090867460838609	-0.90990990990991\\
            0.0991105098956272	-0.8998998998999\\
            0.1001001001001	-0.898702315172771\\
            0.107358937527781	-0.88988988988989\\
            0.11011011011011	-0.886558306563301\\
            0.115607529367049	-0.87987987987988\\
            0.12012012012012	-0.874411709349903\\
            0.123856303948109	-0.86986986986987\\
            0.13013013013013	-0.862262525028051\\
            0.132105280460598	-0.85985985985986\\
            0.14014014014014	-0.850110756053257\\
            0.140354478771622	-0.84984984984985\\
            0.148614622370099	-0.83983983983984\\
            0.15015015015015	-0.83798437739336\\
            0.156876599520009	-0.82982982982983\\
            0.16016016016016	-0.825859591998383\\
            0.165138955273449	-0.81981981981982\\
            0.17017017017017	-0.813732551685085\\
            0.173401713448358	-0.80980980980981\\
            0.18018018018018	-0.801603267865919\\
            0.181664898678742	-0.7997997997998\\
            0.1899303858438	-0.78978978978979\\
            0.19019019019019	-0.789476590714309\\
            0.198206898533697	-0.77977977977978\\
            0.2002002002002	-0.777375326206772\\
            0.206484011787153	-0.76976976976977\\
            0.21021021021021	-0.76527218321599\\
            0.214761754804069	-0.75975975975976\\
            0.22022022022022	-0.753167183532202\\
            0.223040157764831	-0.74974974974975\\
            0.23023023023023	-0.741060350619564\\
            0.231319251864308	-0.73973973973974\\
            0.239603717187613	-0.72972972972973\\
            0.24024024024024	-0.728963892697445\\
            0.247896897574183	-0.71971971971972\\
            0.25025025025025	-0.716886567980792\\
            0.256190965849976	-0.70970970970971\\
            0.26026026026026	-0.704807824728804\\
            0.264485958657589	-0.6996996996997\\
            0.27027027027027	-0.692727698827848\\
            0.272781913856529	-0.68968968968969\\
            0.28028028028028	-0.680646228350921\\
            0.281078870565836	-0.67967967967968\\
            0.289383663766375	-0.66966966966967\\
            0.29029029029029	-0.668581304482976\\
            0.297695554233959	-0.65965965965966\\
            0.3003003003003	-0.656530981400835\\
            0.306008670273554	-0.64964964964965\\
            0.31031031031031	-0.644479785888569\\
            0.314323057526502	-0.63963963963964\\
            0.32032032032032	-0.632427770875388\\
            0.322638763143707	-0.62962962962963\\
            0.33033033033033	-0.620374992102899\\
            0.330955835839155	-0.61961961961962\\
            0.339282467474934	-0.60960960960961\\
            0.34034034034034	-0.608342951219949\\
            0.347615424674771	-0.5995995995996\\
            0.35035035035035	-0.596323128047043\\
            0.355950005247319	-0.58958958958959\\
            0.36036036036036	-0.584303079753587\\
            0.364286265743462	-0.57957957957958\\
            0.37037037037037	-0.572282879830241\\
            0.372624264587014	-0.56956956956957\\
            0.38038038038038	-0.560262605341578\\
            0.380964062142072	-0.559559559559559\\
            0.389314230785238	-0.549549549549549\\
            0.39039039039039	-0.548264811759616\\
            0.397670984465179	-0.539539539539539\\
            0.4004004004004	-0.536279490699751\\
            0.406029831361221	-0.529529529529529\\
            0.41041041041041	-0.524294710665135\\
            0.414390841288812	-0.519519519519519\\
            0.42042042042042	-0.512310569897733\\
            0.422754086388944	-0.509509509509509\\
            0.43043043043043	-0.500327171136734\\
            0.431119641213094	-0.499499499499499\\
            0.439495266619803	-0.489489489489489\\
            0.44044044044044	-0.488364975709064\\
            0.447878991314312	-0.479479479479479\\
            0.45045045045045	-0.476418740154976\\
            0.456265365734341	-0.469469469469469\\
            0.46046046046046	-0.464473951168537\\
            0.464654475872812	-0.459459459459459\\
            0.47047047047047	-0.45253073671106\\
            0.473046410613736	-0.449449449449449\\
            0.48048048048048	-0.440589230355155\\
            0.481441261839582	-0.439439439439439\\
            0.489844525840108	-0.429429429429429\\
            0.49049049049049	-0.428663927214559\\
            0.498258928556614	-0.419419419419419\\
            0.500500500500501	-0.416762029271595\\
            0.506676642169937	-0.409409409409409\\
            0.510510510510511	-0.404862646632537\\
            0.515097772465566	-0.399399399399399\\
            0.520520520520521	-0.392965942831739\\
            0.523522428828828	-0.389389389389389\\
            0.530530530530531	-0.381072088350278\\
            0.531950724380925	-0.379379379379379\\
            0.540384121923649	-0.369369369369369\\
            0.540540540540541	-0.369184851316138\\
            0.548833549761156	-0.359359359359359\\
            0.550550550550551	-0.357333309421356\\
            0.557287076544191	-0.349349349349349\\
            0.560560560560561	-0.345485541996776\\
            0.565744832350715	-0.339339339339339\\
            0.570570570570571	-0.333641754982967\\
            0.574206951749105	-0.329329329329329\\
            0.580580580580581	-0.321802162853419\\
            0.582673573970817	-0.319319319319319\\
            0.590590590590591	-0.309966988960728\\
            0.591144843090338	-0.309309309309309\\
            0.599629550541627	-0.299299299299299\\
            0.600600600600601	-0.298159658725413\\
            0.608124164529954	-0.289289289289289\\
            0.610610610610611	-0.286370618680222\\
            0.616623979868158	-0.279279279279279\\
            0.620620620620621	-0.274587089563284\\
            0.625129162152805	-0.269269269269269\\
            0.630630630630631	-0.262809337981232\\
            0.633639882811659	-0.259259259259259\\
            0.640640640640641	-0.251037641346228\\
            0.642156319332494	-0.249249249249249\\
            0.650650650650651	-0.23927228830422\\
            0.65067865550167	-0.239239239239239\\
            0.659220346569888	-0.229229229229229\\
            0.660660660660661	-0.227549419752852\\
            0.667768661035978	-0.219219219219219\\
            0.670670670670671	-0.215834542001293\\
            0.676323548572155	-0.209209209209209\\
            0.680680680680681	-0.20412729713323\\
            0.684885220413458	-0.199199199199199\\
            0.690690690690691	-0.192428026055349\\
            0.693453895390016	-0.189189189189189\\
            0.700700700700701	-0.180737083188989\\
            0.702029800230538	-0.179179179179179\\
            0.710614085818073	-0.169169169169169\\
            0.710710710710711	-0.169057326982899\\
            0.719218563262368	-0.159159159159159\\
            0.720720720720721	-0.157420659406605\\
            0.727831068482323	-0.149149149149149\\
            0.730730730730731	-0.145793789680592\\
            0.736451862030775	-0.139139139139139\\
            0.740740740740741	-0.134177132396554\\
            0.745081213989794	-0.129129129129129\\
            0.750750750750751	-0.122571118186006\\
            0.753719404356037	-0.119119119119119\\
            0.760760760760761	-0.110976194301107\\
            0.762366723442522	-0.109109109109109\\
            0.770770770770771	-0.0993928252109618\\
            0.771023472297504	-0.0990990990990991\\
            0.779700606432638	-0.0890890890890891\\
            0.780780780780781	-0.087850762545447\\
            0.788390302415855	-0.0790790790790791\\
            0.790790790790791	-0.0763282365500816\\
            0.797090441504185	-0.0690690690690691\\
            0.800800800800801	-0.0648190340537999\\
            0.805801369809813	-0.0590590590590591\\
            0.810810810810811	-0.053323691693449\\
            0.814523446395569	-0.0490490490490491\\
            0.820820820820821	-0.0418427660545903\\
            0.823257043803354	-0.039039039039039\\
            0.830830830830831	-0.0303768343130874\\
            0.832002548604441	-0.029029029029029\\
            0.840761171761085	-0.019019019019019\\
            0.840840840840841	-0.0189287492531894\\
            0.849544254035607	-0.00900900900900903\\
            0.850850850850851	-0.00721605301508104\\
            0.85682175643282	0.00100100100100109\\
            0.850850850850851	0.0103230116877305\\
            0.850408040547006	0.0110110110110111\\
            0.844025834844167	0.0210210210210211\\
            0.840840840840841	0.0260265343235508\\
            0.837635093617169	0.0310310310310311\\
            0.831217112068704	0.0410410410410411\\
            0.830830830830831	0.0416458338362176\\
            0.82475790401623	0.0510510510510511\\
            0.820820820820821	0.0570797111548871\\
            0.818177233178908	0.0610610610610611\\
            0.811380519399592	0.0710710710710711\\
            0.810810810810811	0.0718874041304384\\
            0.80413705526326	0.0810810810810811\\
            0.800800800800801	0.0853353485358105\\
            0.795898264607659	0.0910910910910911\\
            0.790790790790791	0.0961888832645057\\
            0.784688744533666	0.101101101101101\\
            0.780780780780781	0.10338617581403\\
            0.770770770770771	0.106968194824449\\
            0.760760760760761	0.108266016703691\\
            0.750750750750751	0.108118693719502\\
            0.740740740740741	0.107161879777631\\
            0.730730730730731	0.105743758145806\\
            0.720720720720721	0.104032504739656\\
            0.710710710710711	0.102115829352968\\
            0.705878743015513	0.101101101101101\\
            0.700700700700701	0.100020822960707\\
            0.690690690690691	0.097827180002613\\
            0.680680680680681	0.0955772472784136\\
            0.670670670670671	0.0932721012532712\\
            0.661416732468434	0.0910910910910911\\
            0.660660660660661	0.09091601404316\\
            0.650650650650651	0.0885333373654749\\
            0.640640640640641	0.0861260664349946\\
            0.630630630630631	0.0836909458773318\\
            0.620620620620621	0.0812269406593953\\
            0.620038841289045	0.0810810810810811\\
            0.610610610610611	0.0787724283013629\\
            0.600600600600601	0.0763012006516711\\
            0.590590590590591	0.0738089170922528\\
            0.580580580580581	0.0712943033176106\\
            0.579704141076732	0.0710710710710711\\
            0.570570570570571	0.0688043348367462\\
            0.560560560560561	0.0663011219306412\\
            0.550550550550551	0.0637787728610215\\
            0.540540540540541	0.06123618654357\\
            0.539859374268348	0.0610610610610611\\
            0.530530530530531	0.0587283094663758\\
            0.520520520520521	0.0562068161140666\\
            0.510510510510511	0.0536665643407435\\
            0.500500500500501	0.0511065918747106\\
            0.50028580937137	0.0510510510510511\\
            0.49049049049049	0.0485902336221719\\
            0.48048048048048	0.0460572627458641\\
            0.47047047047047	0.0435052974863489\\
            0.460880609822494	0.0410410410410411\\
            0.46046046046046	0.0409363225424904\\
            0.45045045045045	0.0384142212841969\\
            0.44044044044044	0.0358735013896634\\
            0.43043043043043	0.0333132507183514\\
            0.421581308668926	0.0310310310310311\\
            0.42042042042042	0.0307410727623216\\
            0.41041041041041	0.0282141596510377\\
            0.4004004004004	0.0256678776384493\\
            0.39039039039039	0.023101347116455\\
            0.382347897892434	0.0210210210210211\\
            0.38038038038038	0.0205289000709229\\
            0.37037037037037	0.0179986135078318\\
            0.36036036036036	0.015448110179384\\
            0.35035035035035	0.0128765060966663\\
            0.343156855382329	0.0110110110110111\\
            0.34034034034034	0.0103058815893851\\
            0.33033033033033	0.00777315504637853\\
            0.32032032032032	0.00521927130403209\\
            0.31031031031031	0.0026433158354365\\
            0.303992341005604	0.00100100100100109\\
            0.3003003003003	-0.000674252176551138\\
            0.29029029029029	-0.00520631385415175\\
            0.281820318278348	-0.00900900900900903\\
            0.28028028028028	-0.00977441812797696\\
            0.27027027027027	-0.0147406324443853\\
            0.261537120899552	-0.019019019019019\\
            0.26026026026026	-0.0196534435417934\\
            0.25025025025025	-0.0246201441715838\\
            0.241247901579303	-0.029029029029029\\
            0.24024024024024	-0.0295295570397762\\
            0.23023023023023	-0.0344968238064504\\
            0.220952798468762	-0.039039039039039\\
            0.22022022022022	-0.0394028268112188\\
            0.21021021021021	-0.0443707374199758\\
            0.200651945083029	-0.0490490490490491\\
            0.2002002002002	-0.0492733186795752\\
            0.19019019019019	-0.0542419487921487\\
            0.18034547049183	-0.0590590590590591\\
            0.18018018018018	-0.0591410962043129\\
            0.17017017017017	-0.0641105195105673\\
            0.16016016016016	-0.0690080375615068\\
            0.160035450055018	-0.0690690690690691\\
            0.15015015015015	-0.073976509063993\\
            0.14014014014014	-0.0788748386106716\\
            0.139722681713704	-0.0790790790790791\\
            0.13013013013013	-0.0838399749311492\\
            0.12012012012012	-0.0887391862567846\\
            0.119404734935582	-0.0890890890890891\\
            0.11011011011011	-0.0937009726650392\\
            0.1001001001001	-0.0986011342973084\\
            0.0990817211127488	-0.0990990990990991\\
            0.0900900900900901	-0.103559555973048\\
            0.0800800800800801	-0.108460734741263\\
            0.0787537480613175	-0.109109109109109\\
            0.0700700700700701	-0.113415776793067\\
            0.0600600600600601	-0.118318037883198\\
            0.0584209201622096	-0.119119119119119\\
            0.0500500500500501	-0.123269685365877\\
            0.04004004004004	-0.12817309237351\\
            0.038083338495399	-0.129129129129129\\
            0.03003003003003	-0.13312133030399\\
            0.02002002002002	-0.138025945285304\\
            0.0177411009679471	-0.139139139139139\\
            0.01001001001001	-0.142970758657161\\
            0	-0.147876642178007\\
            0.282253394315007	565\\
            10	0.544490568988554\\
            9.98998998998999	0.542132838142833\\
            9.98748254385625	0.541541541541541\\
            9.97997997997998	0.539778821733382\\
            9.96996996996997	0.537424680580287\\
            9.95995995995996	0.535068474781764\\
            9.94994994994995	0.532710196498069\\
            9.94495239545426	0.531531531531531\\
            9.93993993993994	0.530353724090322\\
            9.92992992992993	0.527999056812806\\
            9.91991991991992	0.525642313916062\\
            9.90990990990991	0.523283487482607\\
            9.9024401676165	0.521521521521521\\
            9.8998998998999	0.520924550373607\\
            9.88988988988989	0.518569356456703\\
            9.87987987987988	0.516212075854485\\
            9.86986986986987	0.513852700570658\\
            9.85994589756515	0.511511511511511\\
            9.85985985985986	0.511491290044114\\
            9.84984984984985	0.509135568987218\\
            9.83983983983984	0.506777750085265\\
            9.82982982982983	0.50441782526205\\
            9.81981981981982	0.502055786400146\\
            9.81747369146059	0.501501501501501\\
            9.80980980980981	0.499697683904947\\
            9.7997997997998	0.497339326122448\\
            9.78978978978979	0.494978851082863\\
            9.77977977977978	0.492616250587126\\
            9.77501967886983	0.491491491491491\\
            9.76976976976977	0.490255690736474\\
            9.75975975975976	0.487896793506546\\
            9.74974974974975	0.48553576758609\\
            9.73973973973974	0.483172604693248\\
            9.73258374826742	0.481481481481481\\
            9.72972972972973	0.480809579035001\\
            9.71971971971972	0.478450141805179\\
            9.70970970970971	0.476088564352294\\
            9.6996996996997	0.473724838310511\\
            9.69016593606854	0.471471471471471\\
            9.68968968968969	0.471359338381004\\
            9.67967967967968	0.46899936061373\\
            9.66966966966967	0.466637230990261\\
            9.65965965965966	0.46427294105958\\
            9.64964964964965	0.461906482326671\\
            9.64776961329025	0.461461461461461\\
            9.63963963963964	0.459544439555992\\
            9.62962962962963	0.457181757137671\\
            9.61961961961962	0.454816902590458\\
            9.60960960960961	0.452449867332269\\
            9.60539233298947	0.451451451451451\\
            9.5995995995996	0.450085368284851\\
            9.58958958958959	0.447722132461783\\
            9.57957957957958	0.445356712583187\\
            9.56956956956957	0.442989099978632\\
            9.5630332922531	0.441441441441441\\
            9.55955955955956	0.440622136482922\\
            9.54954954954955	0.438258346660097\\
            9.53953953953954	0.435892360748515\\
            9.52952952952953	0.433524169988111\\
            9.52069252663514	0.431431431431431\\
            9.51951951951952	0.431154733863255\\
            9.50950950950951	0.428790389461047\\
            9.4994994994995	0.426423836828612\\
            9.48948948948949	0.424055067114913\\
            9.47947947947948	0.421684071421888\\
            9.47837208132246	0.421421421421421\\
            9.46946946946947	0.419318250624701\\
            9.45945945945946	0.41695113059776\\
            9.44944944944945	0.414581781145824\\
            9.43943943943944	0.412210193277787\\
            9.4360721074613	0.411411411411411\\
            9.42942942942943	0.409841919943443\\
            9.41941941941942	0.407474231863073\\
            9.40940940940941	0.405104301900917\\
            9.3993993993994	0.402732120971428\\
            9.39379052658067	0.401401401401401\\
            9.38938938938939	0.400361387242688\\
            9.37937937937938	0.397993130465207\\
            9.36936936936937	0.395622619234288\\
            9.35935935935936	0.393249844368526\\
            9.3515273733166	0.391391391391391\\
            9.34934934934935	0.390876642381584\\
            9.33933933933934	0.388507816279074\\
            9.32932932932933	0.38613672303478\\
            9.31931931931932	0.38376335336998\\
            9.30930930930931	0.38138769795558\\
            9.30928273142141	0.381381381381381\\
            9.2992992992993	0.379018279214581\\
            9.28928928928929	0.376646603226732\\
            9.27927927927928	0.374272637912647\\
            9.26926926926927	0.371896373843633\\
            9.26706061389578	0.371371371371371\\
            9.25925925925926	0.369524509217358\\
            9.24924924924925	0.36715224977072\\
            9.23923923923924	0.364777687970102\\
            9.22922922922923	0.362400814285668\\
            9.22485703827244	0.361361361361361\\
            9.21921921921922	0.360026496269504\\
            9.20920920920921	0.357653652664304\\
            9.1991991991992	0.35527849355338\\
            9.18918918918919	0.352901009304171\\
            9.18267203820987	0.351351351351351\\
            9.17917917917918	0.350524230390329\\
            9.16916916916917	0.348150801942802\\
            9.15915915915916	0.345775044711764\\
            9.14914914914915	0.343396948960317\\
            9.14050564708933	0.341341341341341\\
            9.13913913913914	0.341017701637108\\
            9.12912912912913	0.338643687680048\\
            9.11911911911912	0.336267331533558\\
            9.10910910910911	0.333888623354772\\
            9.0990990990991	0.331507553245934\\
            9.09835931399887	0.331331331331331\\
            9.08908908908909	0.32913229998916\\
            9.07907907907908	0.326755344146882\\
            9.06906906906907	0.324376022628477\\
            9.05905905905906	0.321994325427638\\
            9.05623426232802	0.321321321321321\\
            9.04904904904905	0.319616629023337\\
            9.03903903903904	0.317239072720448\\
            9.02902902902903	0.31485913696345\\
            9.01901901901902	0.312476811635744\\
            9.01412792924437	0.311311311311311\\
            9.00900900900901	0.310096664976627\\
            8.998998998999	0.307718507464375\\
            8.98898898898899	0.305337956583618\\
            8.97897897897898	0.302955002105677\\
            8.97204034707542	0.301301301301301\\
            8.96896896896897	0.300572398084745\\
            8.95895895895896	0.298193638630996\\
            8.94894894894895	0.295812471755613\\
            8.93893893893894	0.293428887116019\\
            8.92997154785465	0.291291291291291\\
            8.92892892892893	0.291043818625852\\
            8.91891891891892	0.288664456515665\\
            8.90890890890891	0.286282672789614\\
            8.8988988988989	0.283898456989356\\
            8.88888888888889	0.281511798596583\\
            8.88792346852759	0.281281281281281\\
            8.87887887887888	0.279130951457587\\
            8.86886886886887	0.276748550040181\\
            8.85885885885886	0.274363702093141\\
            8.84884884884885	0.271976396979475\\
            8.84589628678364	0.271271271271271\\
            8.83883883883884	0.26959311384065\\
            8.82882882882883	0.267210093907098\\
            8.81881881881882	0.264824612840525\\
            8.80880880880881	0.262436659883286\\
            8.80388799254722	0.261261261261261\\
            8.7987987987988	0.260050934094267\\
            8.78878878878879	0.257667294836225\\
            8.77877877877878	0.25528117969124\\
            8.76876876876877	0.252892577778983\\
            8.76189861671708	0.251251251251251\\
            8.75875875875876	0.250504402694213\\
            8.74874874874875	0.24812014332036\\
            8.73873873873874	0.245733393152462\\
            8.72872872872873	0.243344141185427\\
            8.71992818988041	0.241241241241241\\
            8.71871871871872	0.240953510163485\\
            8.70870870870871	0.238568629900113\\
            8.6986986986987	0.236181243779694\\
            8.68868868868869	0.23379134067027\\
            8.67867867867868	0.231398909374173\\
            8.677978168863	0.231231231231231\\
            8.66866866866867	0.229012745164765\\
            8.65865865865866	0.22662472217766\\
            8.64864864864865	0.224234166850844\\
            8.63863863863864	0.221841067856465\\
            8.63604960910745	0.221221221221221\\
            8.62862862862863	0.219452479753182\\
            8.61861861861862	0.217063819001202\\
            8.60860860860861	0.214672610395088\\
            8.5985985985986	0.21227884247454\\
            8.5941400973279	0.211211211211211\\
            8.58858858858859	0.209887824354692\\
            8.57857857857858	0.207498524956192\\
            8.56856856856857	0.205106662022452\\
            8.55855855855856	0.202712223958424\\
            8.55224966288986	0.201201201201201\\
            8.54854854854855	0.200318769709989\\
            8.53853853853854	0.197928830800439\\
            8.52852852852853	0.195536312504835\\
            8.51851851851852	0.193141203091012\\
            8.5103783348292	0.191191191191191\\
            8.50850850850851	0.190745306612056\\
            8.4984984984985	0.188354727344633\\
            8.48848848848849	0.18596155266753\\
            8.47847847847848	0.183565770709034\\
            8.46852614184819	0.181181181181181\\
            8.46846846846847	0.181167425907079\\
            8.45845845845846	0.178776205453268\\
            8.44844844844845	0.176382373390154\\
            8.43843843843844	0.173985917703998\\
            8.42842842842843	0.171586826307559\\
            8.42669677790949	0.171171171171171\\
            8.41841841841842	0.169193256045594\\
            8.40840840840841	0.166798765607629\\
            8.3983983983984	0.164401635023174\\
            8.38838838838839	0.162001852059083\\
            8.38488673426166	0.161161161161161\\
            8.37837837837838	0.159605870096575\\
            8.36836836836837	0.157210720311144\\
            8.35835835835836	0.154812913670568\\
            8.34834834834835	0.152412437793155\\
            8.34309591756999	0.151151151151151\\
            8.33833833833834	0.150014038637852\\
            8.32832832832833	0.147618228549131\\
            8.31831831831832	0.145219744707912\\
            8.30830830830831	0.142818574581246\\
            8.30132435520585	0.141141141141141\\
            8.2982982982983	0.140417752758723\\
            8.28828828828829	0.138021281428258\\
            8.27827827827828	0.13562211925567\\
            8.26826826826827	0.133220253553972\\
            8.25957207418795	0.131131131131131\\
            8.25825825825826	0.130817003607123\\
            8.24824824824825	0.128419870114431\\
            8.23823823823824	0.126020028494046\\
            8.22822822822823	0.123617465902089\\
            8.21821821821822	0.121212169413566\\
            8.21783992923021	0.121121121121121\\
            8.20820820820821	0.118813985833804\\
            8.1981981981982	0.116413463664011\\
            8.18818818818819	0.114010202877552\\
            8.17817817817818	0.111604190388094\\
            8.17612997557067	0.111111111111111\\
            8.16816816816817	0.109203619873804\\
            8.15815815815816	0.106802416068343\\
            8.14814814814815	0.104398455794546\\
            8.13813813813814	0.101991725801703\\
            8.13443938831044	0.101101101101101\\
            8.12812812812813	0.0995887635841686\\
            8.11811811811812	0.0971868770726645\\
            8.10810810810811	0.0947822160305466\\
            8.0980980980981	0.0923747670396034\\
            8.09276819303287	0.0910910910910911\\
            8.08808808808809	0.0899694083779822\\
            8.07807807807808	0.0875668381065095\\
            8.06806806806807	0.0851614750273887\\
            8.05805805805806	0.0827533055516988\\
            8.05111641494861	0.0810810810810811\\
            8.04804804804805	0.0803455457327429\\
            8.03803803803804	0.0779422906643923\\
            8.02802802802803	0.075536224292349\\
            8.01801801801802	0.0731273328536889\\
            8.00948407889133	0.0710710710710711\\
            8.00800800800801	0.0707171671914252\\
            7.997997997998	0.0683132263068893\\
            7.98798798798799	0.0659064553992337\\
            7.97797797797798	0.0634968405281584\\
            7.96796796796797	0.0610843676617781\\
            7.96787142955249	0.0610610610610611\\
            7.95795795795796	0.0586796366617339\\
            7.94794794794795	0.0562721599894981\\
            7.93793793793794	0.0538618202256998\\
            7.92792792792793	0.0514486031558107\\
            7.92628161195515	0.0510510510510511\\
            7.91791791791792	0.0490415134249316\\
            7.90790790790791	0.0466333297733539\\
            7.8978978978979	0.0442222636660368\\
            7.88788788788789	0.0418083007021934\\
            7.88471131272829	0.0410410410410411\\
            7.87787787787788	0.0393988483618729\\
            7.86786786786787	0.0369899565309071\\
            7.85785785785786	0.0345781626391618\\
            7.84784784784785	0.0321634520958757\\
            7.84316055513652	0.0310310310310311\\
            7.83783783783784	0.0297516333084713\\
            7.82782782782783	0.0273420321133067\\
            7.81781781781782	0.0249295090064964\\
            7.80780780780781	0.0225140492034886\\
            7.80162936204589	0.0210210210210211\\
            7.7977977977978	0.0200998601723119\\
            7.78778778778779	0.0176895484438969\\
            7.77777777777778	0.0152762947020508\\
            7.76776776776777	0.0128600839645087\\
            7.76011775591944	0.0110110110110111\\
            7.75775775775776	0.0104435209338108\\
            7.74774774774775	0.00803249751940163\\
            7.73773773773774	0.00561851173361793\\
            7.72772772772773	0.00320154839244356\\
            7.71862575881268	0.00100100100100109\\
            7.72772772772773	-0.00170559904526804\\
            7.73773773773774	-0.00467870547113651\\
            7.74774774774775	-0.00764848592005162\\
            7.75234022802727	-0.00900900900900903\\
            7.75775775775776	-0.0103013233798268\\
            7.76776776776777	-0.0126857680869377\\
            7.77777777777778	-0.0150675263078094\\
            7.78778778778779	-0.0174466122001815\\
            7.79441247440249	-0.019019019019019\\
            7.7977977977978	-0.0198267280125864\\
            7.80780780780781	-0.0222113831733686\\
            7.81781781781782	-0.0245933703283513\\
            7.82782782782783	-0.0269727034368499\\
            7.83648924832932	-0.029029029029029\\
            7.83783783783784	-0.0293508557773946\\
            7.84784784784785	-0.0317357228912331\\
            7.85785785785786	-0.0341179402013941\\
            7.86786786786787	-0.036497521473114\\
            7.87787787787788	-0.0388744803767265\\
            7.87857203243375	-0.039039039039039\\
            7.88788788788789	-0.0412588163172489\\
            7.8978978978979	-0.0436412648720637\\
            7.90790790790791	-0.04602109512923\\
            7.91791791791792	-0.0483983205711815\\
            7.92066219495872	-0.0490490490490491\\
            7.92792792792793	-0.0507806916435635\\
            7.93793793793794	-0.0531633724079593\\
            7.94794794794795	-0.0555434523547392\\
            7.95795795795796	-0.0579209447824622\\
            7.96275647816298	-0.0590590590590591\\
            7.96796796796797	-0.0603013762113936\\
            7.97797797797798	-0.0626842900324208\\
            7.98798798798799	-0.0650646202613707\\
            7.997997997998	-0.0674423800168374\\
            8.00485477357852	-0.0690690690690691\\
            8.00800800800801	-0.0698208965431324\\
            8.01801801801802	-0.0722040441562786\\
            8.02802802802803	-0.074584625154445\\
            8.03803803803804	-0.0769626524800463\\
            8.04695697640577	-0.0790790790790791\\
            8.04804804804805	-0.0793392783730016\\
            8.05805805805806	-0.0817226604081678\\
            8.06806806806807	-0.0841034925628551\\
            8.07807807807808	-0.0864817876069827\\
            8.08808808808809	-0.0888575582255962\\
            8.08906516483277	-0.0890890890890891\\
            8.0980980980981	-0.0912401636634953\\
            8.10810810810811	-0.0936212472677333\\
            8.11811811811812	-0.0959998100900498\\
            8.12812812812813	-0.0983758646482559\\
            8.13117946347143	-0.0990990990990991\\
            8.13813813813814	-0.100756578072113\\
            8.14814814814815	-0.103137913329827\\
            8.15815815815816	-0.105516743906248\\
            8.16816816816817	-0.107893082155385\\
            8.17329732281581	-0.109109109109109\\
            8.17817817817818	-0.110271927084771\\
            8.18818818818819	-0.112653514115683\\
            8.1981981981982	-0.11503261234311\\
            8.20820820820821	-0.117409233960589\\
            8.21541865216425	-0.119119119119119\\
            8.21821821821822	-0.11978623347842\\
            8.22822822822823	-0.122168072322686\\
            8.23823823823824	-0.124547438023475\\
            8.24824824824825	-0.12692434261708\\
            8.2575433637826	-0.129129129129129\\
            8.25825825825826	-0.129299519380407\\
            8.26826826826827	-0.13168161000302\\
            8.27827827827828	-0.134061242929215\\
            8.28828828828829	-0.136438430041194\\
            8.2982982982983	-0.138813183144919\\
            8.29967433935322	-0.139139139139139\\
            8.30830830830831	-0.141194148586586\\
            8.31831831831832	-0.143574048423939\\
            8.32832832832833	-0.145951517534861\\
            8.33833833833834	-0.148326567575739\\
            8.34181003334315	-0.149149149149149\\
            8.34834834834835	-0.150705708902966\\
            8.35835835835836	-0.153085875274735\\
            8.36836836836837	-0.155463625807148\\
            8.37837837837838	-0.157838972009949\\
            8.38394881241628	-0.159159159159159\\
            8.38838838838839	-0.160216311202439\\
            8.3983983983984	-0.162596743672989\\
            8.40840840840841	-0.164974774994879\\
            8.41841841841842	-0.167350416534073\\
            8.42609060040051	-0.169169169169169\\
            8.42842842842843	-0.169725975176116\\
            8.43843843843844	-0.172106673254336\\
            8.44844844844845	-0.174484984682419\\
            8.45845845845846	-0.176860920685324\\
            8.46823532353794	-0.179179179179179\\
            8.46846846846847	-0.179234719975244\\
            8.47847847847848	-0.181615683117784\\
            8.48848848848849	-0.183994273920606\\
            8.4984984984985	-0.186370503470372\\
            8.50850850850851	-0.188744382784982\\
            8.5103868286314	-0.189189189189189\\
            8.51851851851852	-0.191123791844048\\
            8.52852852852853	-0.193502661244938\\
            8.53853853853854	-0.195879183383374\\
            8.54854854854855	-0.198253369142862\\
            8.5525415694442	-0.199199199199199\\
            8.55855855855856	-0.200631017513129\\
            8.56856856856857	-0.203010164692989\\
            8.57857857857858	-0.205386978423237\\
            8.58858858858859	-0.207761469455525\\
            8.59469898926303	-0.209209209209209\\
            8.5985985985986	-0.210137377721176\\
            8.60860860860861	-0.212516801821128\\
            8.61861861861862	-0.21489390611021\\
            8.62862862862863	-0.217268701210677\\
            8.63685902387225	-0.219219219219219\\
            8.63863863863864	-0.21964288959668\\
            8.64864864864865	-0.222022589720577\\
            8.65865865865866	-0.224399983501785\\
            8.66866866866867	-0.22677508143557\\
            8.67867867867868	-0.229147893953815\\
            8.67902230961823	-0.229229229229229\\
            8.68868868868869	-0.231527545032808\\
            8.6986986986987	-0.233905227207988\\
            8.70870870870871	-0.236280626712162\\
            8.71871871871872	-0.238653753853703\\
            8.72119168732837	-0.239239239239239\\
            8.72872872872873	-0.24103168396433\\
            8.73873873873874	-0.243409653406038\\
            8.74874874874875	-0.245785353191668\\
            8.75875875875876	-0.248158793508336\\
            8.76336345167656	-0.249249249249249\\
            8.76876876876877	-0.250535022300918\\
            8.77877877877878	-0.252913277854463\\
            8.78878878878879	-0.255289276608558\\
            8.7987987987988	-0.257663028631269\\
            8.80553754665937	-0.259259259259259\\
            8.80880880880881	-0.260037575421248\\
            8.81881881881882	-0.262416115906631\\
            8.82882882882883	-0.264792412293999\\
            8.83883883883884	-0.267166474534499\\
            8.84771391795722	-0.269269269269269\\
            8.84884884884885	-0.269539358310019\\
            8.85885885885886	-0.271918182523773\\
            8.86886886886887	-0.27429477518876\\
            8.87887887887888	-0.27666914614131\\
            8.88888888888889	-0.279041305160208\\
            8.8898944947309	-0.279279279279279\\
            8.8988988988989	-0.281419492287504\\
            8.90890890890891	-0.283796379855661\\
            8.91891891891892	-0.286171057998601\\
            8.92892892892893	-0.288543536383327\\
            8.9320794528379	-0.289289289289289\\
            8.93893893893894	-0.290920059411866\\
            8.94894894894895	-0.293297240491509\\
            8.95895895895896	-0.29567222428875\\
            8.96896896896897	-0.298045020360773\\
            8.97426648884958	-0.299299299299299\\
            8.97897897897898	-0.300419897754891\\
            8.98898898898899	-0.302797370938602\\
            8.998998998999	-0.305172658841041\\
            9.00900900900901	-0.307545770911491\\
            9.01645555529284	-0.309309309309309\\
            9.01901901901902	-0.309919020829772\\
            9.02902902902903	-0.312296784695791\\
            9.03903903903904	-0.314672375142642\\
            9.04904904904905	-0.317045801513583\\
            9.05864660608263	-0.319319319319319\\
            9.05905905905906	-0.319417441815568\\
            9.06906906906907	-0.321795494929133\\
            9.07907907907908	-0.324171386349188\\
            9.08908908908909	-0.326545125314801\\
            9.0990990990991	-0.328916721012615\\
            9.10084293133919	-0.329329329329329\\
            9.10910910910911	-0.331293514482139\\
            9.11911911911912	-0.333669705294973\\
            9.12912912912913	-0.336043755142677\\
            9.13913913913914	-0.338415673110371\\
            9.14304190398891	-0.339339339339339\\
            9.14914914914915	-0.340790855885663\\
            9.15915915915916	-0.343167344502748\\
            9.16916916916917	-0.345541703514282\\
            9.17917917917918	-0.347913941905577\\
            9.18524268764684	-0.349349349349349\\
            9.18918918918919	-0.3502875313674\\
            9.1991991991992	-0.352664316193183\\
            9.20920920920921	-0.355038982645603\\
            9.21921921921922	-0.357411539611841\\
            9.22744524196542	-0.359359359359359\\
            9.22922922922923	-0.359783552861056\\
            9.23923923923924	-0.362160632293968\\
            9.24924924924925	-0.364535604460598\\
            9.25925925925926	-0.366908478151643\\
            9.26926926926927	-0.369279262109129\\
            9.26965023929923	-0.369369369369369\\
            9.27927927927928	-0.371656304448598\\
            9.28928928928929	-0.374031580599925\\
            9.2992992992993	-0.37640476916499\\
            9.30930930930931	-0.378775878791738\\
            9.31186024484349	-0.379379379379379\\
            9.31931931931932	-0.381151344024826\\
            9.32932932932933	-0.383526922429353\\
            9.33933933933934	-0.3859004240178\\
            9.34934934934935	-0.388271857345584\\
            9.35407186511624	-0.389389389389389\\
            9.35935935935936	-0.390645762122837\\
            9.36936936936937	-0.393021641047874\\
            9.37937937937938	-0.395395453809955\\
            9.38938938938939	-0.397767208873484\\
            9.39628506476252	-0.399399399399399\\
            9.3993993993994	-0.400139569583101\\
            9.40940940940941	-0.402515747295527\\
            9.41941941941942	-0.40488986938309\\
            9.42942942942943	-0.407261944220669\\
            9.43849980941481	-0.409409409409409\\
            9.43943943943944	-0.409632776993986\\
            9.44944944944945	-0.412009251760953\\
            9.45945945945946	-0.414383681328102\\
            9.46946946946947	-0.416756073982234\\
            9.47947947947948	-0.41912643796558\\
            9.48071831441884	-0.419419419419419\\
            9.48948948948949	-0.421502164788675\\
            9.4994994994995	-0.423876899992392\\
            9.50950950950951	-0.426249608510357\\
            9.51951951951952	-0.428620298498851\\
            9.52293997628337	-0.429429429429429\\
            9.52952952952953	-0.430994496486138\\
            9.53953953953954	-0.433369535486867\\
            9.54954954954955	-0.435742557921265\\
            9.55955955955956	-0.43811357186103\\
            9.56516304590351	-0.439439439439439\\
            9.56956956956957	-0.440486256730489\\
            9.57957957957958	-0.442861597692691\\
            9.58958958958959	-0.445234932101943\\
            9.5995995995996	-0.447606267946703\\
            9.60738749313047	-0.449449449449449\\
            9.60960960960961	-0.449977455175148\\
            9.61961961961962	-0.45235309626781\\
            9.62962962962963	-0.454726740716635\\
            9.63963963963964	-0.457098396428153\\
            9.64961328863748	-0.459459459459459\\
            9.64964964964965	-0.459468101256125\\
            9.65965965965966	-0.461844040653257\\
            9.66966966966967	-0.464217993213114\\
            9.67967967967968	-0.466589966761586\\
            9.68968968968969	-0.468959969083651\\
            9.6918442078937	-0.469469469469469\\
            9.6996996996997	-0.47133444007923\\
            9.70970970970971	-0.473708698828732\\
            9.71971971971972	-0.47608098819317\\
            9.72972972972973	-0.478451315878764\\
            9.73407644526538	-0.479479479479479\\
            9.73973973973974	-0.480824303570981\\
            9.74974974974975	-0.483198866596292\\
            9.75975975975976	-0.485571469764867\\
            9.76976976976977	-0.487942120705395\\
            9.7763099096416	-0.489489489489489\\
            9.77977977977978	-0.490313639954513\\
            9.78978978978979	-0.492688505349694\\
            9.7997997997998	-0.495061420320069\\
            9.80980980980981	-0.497432392417976\\
            9.81854457527559	-0.499499499499499\\
            9.81981981981982	-0.499802457862052\\
            9.82982982982983	-0.502177623729415\\
            9.83983983983984	-0.504550848509039\\
            9.84984984984985	-0.506922139678087\\
            9.85985985985986	-0.509291504675489\\
            9.86078201013702	-0.509509509509509\\
            9.86986986986987	-0.511666230187799\\
            9.87987987987988	-0.514039762794194\\
            9.88988988988989	-0.516411370959698\\
            9.8998998998999	-0.518781062049779\\
            9.90302277778368	-0.519519519519519\\
            9.90990990990991	-0.521154332994179\\
            9.91991991991992	-0.523528171455195\\
            9.92992992992993	-0.525900094554252\\
            9.93993993993994	-0.52827010958446\\
            9.94526463667842	-0.529529529529529\\
            9.94994994994995	-0.53064194023982\\
            9.95995995995996	-0.533016082593876\\
            9.96996996996997	-0.535388318575571\\
            9.97997997997998	-0.537758655406747\\
            9.98750756421788	-0.539539539539539\\
            9.98998998998999	-0.540129059842717\\
            10	-0.542503504139023\\
            0.310478719827217	279\\
            0	-0.889468815873021\\
            0.00835180519267602	-0.87987987987988\\
            0.01001001001001	-0.877981940335171\\
            0.0170727906304893	-0.86986986986987\\
            0.02002002002002	-0.866495301898648\\
            0.0257949642612447	-0.85985985985986\\
            0.03003003003003	-0.855008935652728\\
            0.0345183572320824	-0.84984984984985\\
            0.04004004004004	-0.843522878044401\\
            0.0432430015560262	-0.83983983983984\\
            0.0500500500500501	-0.832037166927958\\
            0.0519689301389933	-0.82982982982983\\
            0.0600600600600601	-0.820551841616465\\
            0.0606961768077531	-0.81981981981982\\
            0.0694293402930674	-0.80980980980981\\
            0.0700700700700701	-0.809078349684827\\
            0.0781684336139094	-0.7997997997998\\
            0.0800800800800801	-0.797616708225197\\
            0.0869090119748327	-0.78978978978979\\
            0.0900900900900901	-0.786155771740804\\
            0.0956511136288489	-0.77977977977978\\
            0.1001001001001	-0.77469558815266\\
            0.104394777905409	-0.76976976976977\\
            0.11011011011011	-0.763236207157326\\
            0.113140045244669	-0.75975975975976\\
            0.12012012012012	-0.75177768029158\\
            0.121886957232975	-0.74974974974975\\
            0.13013013013013	-0.740320060999548\\
            0.13063555663963	-0.73973973973974\\
            0.13939138800989	-0.72972972972973\\
            0.14014014014014	-0.728877204083163\\
            0.14815272650878	-0.71971971971972\\
            0.15015015015015	-0.717444762821392\\
            0.156915947450615	-0.70970970970971\\
            0.16016016016016	-0.70601359688093\\
            0.165681099098895	-0.6996996996997\\
            0.17017017017017	-0.694583770222702\\
            0.174448231101378	-0.68968968968969\\
            0.18018018018018	-0.683155349113936\\
            0.183217394535273	-0.67967967967968\\
            0.19019019019019	-0.671728402212136\\
            0.191988641954089	-0.66966966966967\\
            0.2002002002002	-0.660303000652272\\
            0.200762027436218	-0.65965965965966\\
            0.209542665624246	-0.64964964964965\\
            0.21021021021021	-0.648891965310248\\
            0.218329821112408	-0.63963963963964\\
            0.22022022022022	-0.637493413779488\\
            0.227119344138164	-0.62962962962963\\
            0.23023023023023	-0.62609683294087\\
            0.235911295643241	-0.61961961961962\\
            0.24024024024024	-0.614702306783854\\
            0.244705738356143	-0.60960960960961\\
            0.25025025025025	-0.603309922276056\\
            0.253502736852049	-0.5995995995996\\
            0.26026026026026	-0.591919769471742\\
            0.262302357614966	-0.58958958958959\\
            0.27027027027027	-0.580531941624434\\
            0.271104669102241	-0.57957957957958\\
            0.279912616160527	-0.56956956956957\\
            0.28028028028028	-0.569153815360753\\
            0.288729897512896	-0.559559559559559\\
            0.29029029029029	-0.55779471080451\\
            0.297550141617759	-0.549549549549549\\
            0.3003003003003	-0.546438424726437\\
            0.306373425559087	-0.539539539539539\\
            0.31031031031031	-0.53508506607392\\
            0.315199828736543	-0.529529529529529\\
            0.32032032032032	-0.523734747617834\\
            0.324029432945229	-0.519519519519519\\
            0.33033033033033	-0.512387586091678\\
            0.332862322458511	-0.509509509509509\\
            0.34034034034034	-0.501043702335915\\
            0.341698584114064	-0.499499499499499\\
            0.35035035035035	-0.48970322144775\\
            0.350538307403264	-0.489489489489489\\
            0.359389443457898	-0.479479479479479\\
            0.36036036036036	-0.478386328422875\\
            0.368245779525187	-0.469469469469469\\
            0.37037037037037	-0.467077117497833\\
            0.377105910382018	-0.459459459459459\\
            0.38038038038038	-0.4557718980434\\
            0.385969936783154	-0.449449449449449\\
            0.39039039039039	-0.444470814866976\\
            0.394837962603153	-0.439439439439439\\
            0.4004004004004	-0.43317401782843\\
            0.403710094947126	-0.429429429429429\\
            0.41041041041041	-0.421881662022972\\
            0.412586444265865	-0.419419419419419\\
            0.42042042042042	-0.410593907970686\\
            0.421467124475566	-0.409409409409409\\
            0.430352899280597	-0.399399399399399\\
            0.43043043043043	-0.39931258407747\\
            0.439251898502729	-0.389389389389389\\
            0.44044044044044	-0.388058501272079\\
            0.448155629927883	-0.379379379379379\\
            0.45045045045045	-0.376809705062774\\
            0.457064221784323	-0.369369369369369\\
            0.46046046046046	-0.365566379753803\\
            0.465977806377218	-0.359359359359359\\
            0.47047047047047	-0.354328716032301\\
            0.474896520236844	-0.349349349349349\\
            0.48048048048048	-0.343096911195546\\
            0.483820504272733	-0.339339339339339\\
            0.49049049049049	-0.331871169386042\\
            0.492749903934044	-0.329329329329329\\
            0.500500500500501	-0.320651701834625\\
            0.501684869376406	-0.319319319319319\\
            0.510510510510511	-0.309438727111782\\
            0.510625555635511	-0.309309309309309\\
            0.519580233564859	-0.299299299299299\\
            0.520520520520521	-0.298253626370678\\
            0.528541957505966	-0.289289289289289\\
            0.530530530530531	-0.287078167170463\\
            0.53750991645334	-0.279279279279279\\
            0.540540540540541	-0.275910038263649\\
            0.546484284943179	-0.269269269269269\\
            0.550550550550551	-0.264749488233418\\
            0.555465243250369	-0.259259259259259\\
            0.560560560560561	-0.253596774169864\\
            0.564452977601967	-0.249249249249249\\
            0.570570570570571	-0.24245216195978\\
            0.573447680399235	-0.239239239239239\\
            0.580580580580581	-0.231315926584849\\
            0.582449550448583	-0.229229229229229\\
            0.590590590590591	-0.220188352428292\\
            0.591458793201751	-0.219219219219219\\
            0.600476714742823	-0.209209209209209\\
            0.600600600600601	-0.209072636019977\\
            0.609510003523483	-0.199199199199199\\
            0.610610610610611	-0.197986307713546\\
            0.618551311189892	-0.189189189189189\\
            0.620620620620621	-0.186909628732278\\
            0.627600868766755	-0.179179179179179\\
            0.630630630630631	-0.175842918790106\\
            0.636658915049142	-0.169169169169169\\
            0.640640640640641	-0.164786508226336\\
            0.645725696890918	-0.159159159159159\\
            0.650650650650651	-0.153740738331803\\
            0.654801469503916	-0.149149149149149\\
            0.660660660660661	-0.142705961680392\\
            0.663886496768119	-0.139139139139139\\
            0.670670670670671	-0.131682542465396\\
            0.672981051553146	-0.129129129129129\\
            0.680680680680681	-0.120670856840057\\
            0.682085416051283	-0.119119119119119\\
            0.690690690690691	-0.109671293261534\\
            0.691199882122296	-0.109109109109109\\
            0.700328079847302	-0.0990990990990991\\
            0.700700700700701	-0.0986933828378173\\
            0.709471424668082	-0.0890890890890891\\
            0.710710710710711	-0.0877406737414433\\
            0.718625732979204	-0.0790790790790791\\
            0.720720720720721	-0.0768012796499662\\
            0.727791331421392	-0.0690690690690691\\
            0.730730730730731	-0.0658756282269771\\
            0.736968557676176	-0.0590590590590591\\
            0.740740740740741	-0.05496416016151\\
            0.746157760838007	-0.0490490490490491\\
            0.750750750750751	-0.0440673294257658\\
            0.755359301793086	-0.039039039039039\\
            0.760760760760761	-0.0331856035178266\\
            0.764573553603777	-0.029029029029029\\
            0.770770770770771	-0.0223194636858369\\
            0.773800901897165	-0.019019019019019\\
            0.780780780780781	-0.0114694051295719\\
            0.783041745255952	-0.00900900900900903\\
            0.790660862053191	0.00100100100100109\\
            0.783591855402791	0.0110110110110111\\
            0.780780780780781	0.0149672524989501\\
            0.776417452527693	0.0210210210210211\\
            0.770770770770771	0.0287395559473781\\
            0.769057287153683	0.0310310310310311\\
            0.761357574768763	0.0410410410410411\\
            0.760760760760761	0.0417870319389293\\
            0.752942589495897	0.0510510510510511\\
            0.750750750750751	0.0534161028639027\\
            0.742799881784767	0.0610610610610611\\
            0.740740740740741	0.0627002610620218\\
            0.730730730730731	0.0688791612366303\\
            0.725048048177414	0.0710710710710711\\
            0.720720720720721	0.0722238794877806\\
            0.710710710710711	0.0734121886854283\\
            0.700700700700701	0.0734281408317319\\
            0.690690690690691	0.0727058865259299\\
            0.680680680680681	0.0715106509352198\\
            0.677871641137541	0.0710710710710711\\
            0.670670670670671	0.0699425168963161\\
            0.660660660660661	0.0681828120920458\\
            0.650650650650651	0.0663053866629083\\
            0.640640640640641	0.0643315073210533\\
            0.630630630630631	0.0622767696463942\\
            0.624940642824796	0.0610610610610611\\
            0.620620620620621	0.06015478151381\\
            0.610610610610611	0.0579941398094886\\
            0.600600600600601	0.0557999856186945\\
            0.590590590590591	0.0535718310023704\\
            0.580580580580581	0.0513105022830489\\
            0.579456380822058	0.0510510510510511\\
            0.570570570570571	0.0490507437482117\\
            0.560560560560561	0.046774250289928\\
            0.550550550550551	0.0444757509074806\\
            0.540540540540541	0.0421544452233675\\
            0.535801812904118	0.0410410410410411\\
            0.530530530530531	0.0398361697427623\\
            0.520520520520521	0.0375230519472985\\
            0.510510510510511	0.0351915994922346\\
            0.500500500500501	0.0328408542638882\\
            0.492867723640518	0.0310310310310311\\
            0.49049049049049	0.0304837932661998\\
            0.48048048048048	0.0281531028388002\\
            0.47047047047047	0.0258052029971085\\
            0.46046046046046	0.0234391900278476\\
            0.45045045045045	0.0210543133585497\\
            0.450312407044816	0.0210210210210211\\
            0.44044044044044	0.0187145333872149\\
            0.43043043043043	0.0163586081100832\\
            0.42042042042042	0.0139848041149933\\
            0.41041041041041	0.0115923575610995\\
            0.408004648202834	0.0110110110110111\\
            0.4004004004004	0.00923384973679046\\
            0.39039039039039	0.0068747154429664\\
            0.38038038038038	0.00449749201492059\\
            0.37037037037037	0.00210140491570758\\
            0.365819959995371	0.00100100100100109\\
            0.36036036036036	-0.00143796683689684\\
            0.35035035035035	-0.00588997481616211\\
            0.343291963872621	-0.00900900900900903\\
            0.34034034034034	-0.0104711682444273\\
            0.33033033033033	-0.0154107803450618\\
            0.322940757931468	-0.019019019019019\\
            0.32032032032032	-0.0203167869040904\\
            0.31031031031031	-0.0252576171337185\\
            0.302584633045459	-0.029029029029029\\
            0.3003003003003	-0.0301600605776824\\
            0.29029029029029	-0.0351021617305892\\
            0.282223682484872	-0.039039039039039\\
            0.28028028028028	-0.0400010339486748\\
            0.27027027027027	-0.0449444583166656\\
            0.261857997632652	-0.0490490490490491\\
            0.26026026026026	-0.0498397507860638\\
            0.25025025025025	-0.0547845500906444\\
            0.241487667936338	-0.0590590590590591\\
            0.24024024024024	-0.0596762539206495\\
            0.23023023023023	-0.0646224792582853\\
            0.221112780877665	-0.0690690690690691\\
            0.22022022022022	-0.0695105852301414\\
            0.21021021021021	-0.0744582870285361\\
            0.200733421956699	-0.0790790790790791\\
            0.2002002002002	-0.0793427856315008\\
            0.19019019019019	-0.0842920136151709\\
            0.180349674687885	-0.0890890890890891\\
            0.18018018018018	-0.0891728950792059\\
            0.17017017017017	-0.0941236982429033\\
            0.16016016016016	-0.0990037683332682\\
            0.159964662824127	-0.0990990990990991\\
            0.15015015015015	-0.103953379157117\\
            0.14014014014014	-0.108835088044261\\
            0.139578072222104	-0.109109109109109\\
            0.13013013013013	-0.113781093636493\\
            0.12012012012012	-0.118664485972783\\
            0.119187379157052	-0.119119119119119\\
            0.11011011011011	-0.123606878007951\\
            0.1001001001001	-0.128491997884961\\
            0.0987926593020154	-0.129129129129129\\
            0.0900900900900901	-0.133430767663396\\
            0.0800800800800801	-0.138317658588609\\
            0.0783939863703023	-0.139139139139139\\
            0.0700700700700701	-0.14325279707787\\
            0.0600600600600601	-0.148141501956414\\
            0.0579914321575183	-0.149149149149149\\
            0.0500500500500501	-0.153072999828763\\
            0.04004004004004	-0.157963560949471\\
            0.0375850665849731	-0.159159159159159\\
            0.03003003003003	-0.162891408615793\\
            0.02002002002002	-0.167783867640992\\
            0.0171749577440213	-0.169169169169169\\
            0.01001001001001	-0.172708055281531\\
            0	-0.177602453240034\\
            0.338704045339427	255\\
            0	-0.779891013975317\\
            0.000101515753808138	-0.77977977977978\\
            0.00927936190805561	-0.76976976976977\\
            0.01001001001001	-0.768976004955254\\
            0.0184601354097156	-0.75975975975976\\
            0.02002002002002	-0.758064966044378\\
            0.0276431676028086	-0.74974974974975\\
            0.03003003003003	-0.747156220235523\\
            0.0368285058183516	-0.73973973973974\\
            0.04004004004004	-0.736249828425244\\
            0.0460161985899944	-0.72972972972973\\
            0.0500500500500501	-0.725345853236014\\
            0.0552062956895721	-0.71971971971972\\
            0.0600600600600601	-0.714444359069323\\
            0.0643988481638352	-0.70970970970971\\
            0.0700700700700701	-0.70354541216051\\
            0.0735939083723978	-0.6996996996997\\
            0.0800800800800801	-0.692649080635352\\
            0.0827915300269411	-0.68968968968969\\
            0.0900900900900901	-0.681755434568483\\
            0.0919917682317222	-0.67967967967968\\
            0.1001001001001	-0.670864546043699\\
            0.101194679525431	-0.66966966966967\\
            0.11011011011011	-0.659976489216203\\
            0.110400321924447	-0.65965965965966\\
            0.119612491887659	-0.64964964964965\\
            0.12012012012012	-0.649100526531322\\
            0.128829643410421	-0.63963963963964\\
            0.13013013013013	-0.638232814415362\\
            0.138049724362513	-0.62962962962963\\
            0.14014014014014	-0.627368242145301\\
            0.147272798413203	-0.61961961961962\\
            0.15015015015015	-0.616506892199906\\
            0.156498930904341	-0.60960960960961\\
            0.16016016016016	-0.605648849403817\\
            0.16572818890069	-0.5995995995996\\
            0.17017017017017	-0.594794200998638\\
            0.174960641241852	-0.58958958958959\\
            0.18018018018018	-0.583943036716141\\
            0.184196358595884	-0.57957957957958\\
            0.19019019019019	-0.573095448853639\\
            0.193435413514627	-0.56956956956957\\
            0.2002002002002	-0.562251532351569\\
            0.202677880490812	-0.559559559559559\\
            0.21021021021021	-0.551411384873328\\
            0.211923836016984	-0.549549549549549\\
            0.22022022022022	-0.540575106887402\\
            0.2211733586463	-0.539539539539539\\
            0.23023023023023	-0.529742801751833\\
            0.230426529055256	-0.529529529529529\\
            0.23968762023409	-0.519519519519519\\
            0.24024024024024	-0.518925055903391\\
            0.248954000792568	-0.509509509509509\\
            0.25025025025025	-0.508115225044647\\
            0.258224283321189	-0.499499499499499\\
            0.26026026026026	-0.49730974057369\\
            0.267498556085111	-0.489489489489489\\
            0.27027027027027	-0.486508716159065\\
            0.276776909724204	-0.479479479479479\\
            0.28028028028028	-0.475712268662726\\
            0.286059437322616	-0.469469469469469\\
            0.29029029029029	-0.46492051822928\\
            0.295346234480173	-0.459459459459459\\
            0.3003003003003	-0.454133588376999\\
            0.304637399385614	-0.449449449449449\\
            0.31031031031031	-0.443351606090539\\
            0.313933032891633	-0.439439439439439\\
            0.32032032032032	-0.43257470191527\\
            0.323233238591724	-0.429429429429429\\
            0.33033033033033	-0.421803010053117\\
            0.332538122898799	-0.419419419419419\\
            0.34034034034034	-0.411036668459787\\
            0.341847795125516	-0.409409409409409\\
            0.35035035035035	-0.40027581894322\\
            0.351162367566285	-0.399399399399399\\
            0.36036036036036	-0.389520607263097\\
            0.360481955580845	-0.389389389389389\\
            0.369810969266654	-0.379379379379379\\
            0.37037037037037	-0.378782247833478\\
            0.379146132836014	-0.369369369369369\\
            0.38038038038038	-0.368052200058121\\
            0.388486643258389	-0.359359359359359\\
            0.39039039039039	-0.357328238678448\\
            0.397832625512962	-0.349349349349349\\
            0.4004004004004	-0.3466105206543\\
            0.407184207853733	-0.339339339339339\\
            0.41041041041041	-0.335899207011218\\
            0.416541521882001	-0.329329329329329\\
            0.42042042042042	-0.325194462910578\\
            0.425904702617362	-0.319319319319319\\
            0.43043043043043	-0.314496457715474\\
            0.435273888566647	-0.309309309309309\\
            0.44044044044044	-0.303805365051452\\
            0.444649221790116	-0.299299299299299\\
            0.45045045045045	-0.293121362860996\\
            0.454030847964128	-0.289289289289289\\
            0.46046046046046	-0.282444633450544\\
            0.463418916439358	-0.279279279279279\\
            0.47047047047047	-0.271775363528605\\
            0.472813580293484	-0.269269269269269\\
            0.48048048048048	-0.261113744233355\\
            0.48221499637711	-0.259259259259259\\
            0.49049049049049	-0.250459971147824\\
            0.491623325351443	-0.249249249249249\\
            0.500500500500501	-0.239814244300528\\
            0.501038731716043	-0.239239239239239\\
            0.510461738283305	-0.229229229229229\\
            0.510510510510511	-0.229177745300363\\
            0.519895967846537	-0.219219219219219\\
            0.520520520520521	-0.21856027087415\\
            0.529337685869629	-0.209209209209209\\
            0.530530530530531	-0.207951323516473\\
            0.538787063420525	-0.199199199199199\\
            0.540540540540541	-0.197351105620071\\
            0.548244274574341	-0.189189189189189\\
            0.550550550550551	-0.18675982244003\\
            0.557709496244204	-0.179179179179179\\
            0.560560560560561	-0.176177681801059\\
            0.567182907967125	-0.169169169169169\\
            0.570570570570571	-0.165604893742332\\
            0.576664691636836	-0.159159159159159\\
            0.580580580580581	-0.155041670089367\\
            0.586155031173998	-0.149149149149149\\
            0.590590590590591	-0.144488223940483\\
            0.595654112122382	-0.139139139139139\\
            0.600600600600601	-0.133944769053015\\
            0.605162121157406	-0.129129129129129\\
            0.610610610610611	-0.123411519111662\\
            0.614679245490709	-0.119119119119119\\
            0.620620620620621	-0.112888686857826\\
            0.624205672151152	-0.109109109109109\\
            0.630630630630631	-0.102376483054583\\
            0.633741587118605	-0.0990990990990991\\
            0.640640640640641	-0.0918751152566454\\
            0.643287174281851	-0.0890890890890891\\
            0.650650650650651	-0.0813847863481749\\
            0.652842614185753	-0.0790790790790791\\
            0.660660660660661	-0.0709056928031764\\
            0.662408082525106	-0.0690690690690691\\
            0.670670670670671	-0.0604380226130346\\
            0.6719837483329	-0.0590590590590591\\
            0.680680680680681	-0.0499819528128908\\
            0.681569771798486	-0.0490490490490491\\
            0.690690690690691	-0.0395376465222612\\
            0.691166301635657	-0.039039039039039\\
            0.700700700700701	-0.0291052493944502\\
            0.70077347190086	-0.029029029029029\\
            0.710392322487476	-0.019019019019019\\
            0.710710710710711	-0.0186895592813167\\
            0.720021869006276	-0.00900900900900903\\
            0.720720720720721	-0.00812021673506493\\
            0.727884453258317	0.00100100100100109\\
            0.720720720720721	0.00958749649652891\\
            0.719487111373739	0.0110110110110111\\
            0.710710710710711	0.0205922173844458\\
            0.710288922380306	0.0210210210210211\\
            0.700700700700701	0.029752815269771\\
            0.699057391676216	0.0310310310310311\\
            0.690690690690691	0.0363043902826808\\
            0.680680680680681	0.0404872893153218\\
            0.678377045493597	0.0410410410410411\\
            0.670670670670671	0.0423681701529787\\
            0.660660660660661	0.0428980811273771\\
            0.650650650650651	0.0425950768154383\\
            0.640640640640641	0.0417478389515677\\
            0.634935221798771	0.0410410410410411\\
            0.630630630630631	0.040507245919385\\
            0.620620620620621	0.0390051984390326\\
            0.610610610610611	0.0373622563990381\\
            0.600600600600601	0.0356098794760692\\
            0.590590590590591	0.0337686111433012\\
            0.580580580580581	0.0318534292277094\\
            0.576454965862352	0.0310310310310311\\
            0.570570570570571	0.0298832964459785\\
            0.560560560560561	0.0278802796776252\\
            0.550550550550551	0.0258438586574398\\
            0.540540540540541	0.0237748453193242\\
            0.530530530530531	0.0216745945648715\\
            0.527476693072261	0.0210210210210211\\
            0.520520520520521	0.0195726435444436\\
            0.510510510510511	0.0174618365719455\\
            0.500500500500501	0.0153301920261672\\
            0.49049049049049	0.013177234763518\\
            0.480518571157322	0.0110110110110111\\
            0.48048048048048	0.0110029818215832\\
            0.47047047047047	0.00886087529990675\\
            0.46046046046046	0.00670183670458672\\
            0.45045045045045	0.00452507690319237\\
            0.44044044044044	0.00233001458088593\\
            0.434443404039315	0.00100100100100109\\
            0.43043043043043	-0.000754622248643708\\
            0.42042042042042	-0.00512271961511664\\
            0.41142927455473	-0.00900900900900903\\
            0.41041041041041	-0.0095110256157739\\
            0.4004004004004	-0.0144395875283298\\
            0.390961661616904	-0.019019019019019\\
            0.39039039039039	-0.0193004636740655\\
            0.38038038038038	-0.0242320678872656\\
            0.370493192652798	-0.029029029029029\\
            0.37037037037037	-0.0290895317932461\\
            0.36036036036036	-0.0340240880896916\\
            0.35035035035035	-0.0388830861527869\\
            0.350029272187173	-0.039039039039039\\
            0.34034034034034	-0.0438155471846039\\
            0.33033033033033	-0.048677855614879\\
            0.329566045475533	-0.0490490490490491\\
            0.32032032032032	-0.0536063592999235\\
            0.31031031031031	-0.0584718862433574\\
            0.309101213631014	-0.0590590590590591\\
            0.3003003003003	-0.0633964514132306\\
            0.29029029029029	-0.0682651193552172\\
            0.28863464922081	-0.0690690690690691\\
            0.28028028028028	-0.0731857614895889\\
            0.27027027027027	-0.0780575052430918\\
            0.268166244599599	-0.0790790790790791\\
            0.26026026026026	-0.0829742369186882\\
            0.25025025025025	-0.0878490019267896\\
            0.247695909119815	-0.0890890890890891\\
            0.24024024024024	-0.0927618331974093\\
            0.23023023023023	-0.0976395740949757\\
            0.22722356677299	-0.0990990990990991\\
            0.22022022022022	-0.102548512814675\\
            0.21021021021021	-0.107429192204667\\
            0.206749154187724	-0.109109109109109\\
            0.2002002002002	-0.112334244303865\\
            0.19019019019019	-0.117217831712305\\
            0.18627261892413	-0.119119119119119\\
            0.18018018018018	-0.122119001434682\\
            0.17017017017017	-0.127005472415004\\
            0.16579391801583	-0.129129129129129\\
            0.16016016016016	-0.131902762521586\\
            0.15015015015015	-0.136792097884443\\
            0.145313016719549	-0.139139139139139\\
            0.14014014014014	-0.141685509830086\\
            0.13013013013013	-0.146577694978923\\
            0.124829887439483	-0.149149149149149\\
            0.12012012012012	-0.15146722906549\\
            0.11011011011011	-0.156362253421673\\
            0.104344508799377	-0.159159159159159\\
            0.1001001001001	-0.161247908931427\\
            0.0900900900900901	-0.166145765435443\\
            0.0838568648398828	-0.169169169169169\\
            0.0800800800800801	-0.171027540747596\\
            0.0700700700700701	-0.175928225425122\\
            0.0633669443225604	-0.179179179179179\\
            0.0600600600600601	-0.180806118117968\\
            0.0500500500500501	-0.185709629701427\\
            0.0428747401249133	-0.189189189189189\\
            0.04004004004004	-0.190583636642111\\
            0.03003003003003	-0.195489976239854\\
            0.0223802487134175	-0.199199199199199\\
            0.02002002002002	-0.200360093663476\\
            0.01001001001001	-0.205269264469961\\
            0.00188346968353971	-0.209209209209209\\
            0	-0.210135488049469\\
            0.366929370851637	230\\
            0	-0.686385616412335\\
            0.00641955621694931	-0.67967967967968\\
            0.01001001001001	-0.675945238959752\\
            0.0160181732216846	-0.66966966966967\\
            0.02002002002002	-0.665507837984312\\
            0.0256195853276814	-0.65965965965966\\
            0.03003003003003	-0.6550734687542\\
            0.0352238411182849	-0.64964964964965\\
            0.04004004004004	-0.644642187511534\\
            0.0448309900258682	-0.63963963963964\\
            0.0500500500500501	-0.634214051471963\\
            0.0544410823327745	-0.62962962962963\\
            0.0600600600600601	-0.623789118821949\\
            0.0640541691703435	-0.61961961961962\\
            0.0700700700700701	-0.61336744871345\\
            0.0736703025157641	-0.60960960960961\\
            0.0800800800800801	-0.602949101255657\\
            0.0832895351864692	-0.5995995995996\\
            0.0900900900900901	-0.592534137503443\\
            0.0929119208317532	-0.58958958958959\\
            0.1001001001001	-0.582122619442077\\
            0.102537513921246	-0.57957957957958\\
            0.11011011011011	-0.571714609967784\\
            0.112166369729851	-0.56956956956957\\
            0.12012012012012	-0.561310172863605\\
            0.121798544318697	-0.559559559559559\\
            0.13013013013013	-0.550909372770012\\
            0.131434094511577	-0.549549549549549\\
            0.14014014014014	-0.540512275149603\\
            0.141073077866344	-0.539539539539539\\
            0.15015015015015	-0.530118946245189\\
            0.15071555264058	-0.529529529529529\\
            0.16016016016016	-0.519729453030438\\
            0.160361577750862	-0.519519519519519\\
            0.17001221507204	-0.509509509509509\\
            0.17017017017017	-0.509346472922516\\
            0.179667753500245	-0.499499499499499\\
            0.18018018018018	-0.498970708787724\\
            0.189326974818633	-0.489489489489489\\
            0.19019019019019	-0.488598917227871\\
            0.198989936734274	-0.479479479479479\\
            0.2002002002002	-0.478231161946254\\
            0.208656697056187	-0.469469469469469\\
            0.21021021021021	-0.467867506602593\\
            0.218327313574934	-0.459459459459459\\
            0.22022022022022	-0.457508014661752\\
            0.228001843925102	-0.449449449449449\\
            0.23023023023023	-0.44715274922179\\
            0.237680345428451	-0.439439439439439\\
            0.24024024024024	-0.436801772818672\\
            0.24736287491517	-0.429429429429429\\
            0.25025025025025	-0.426455147204614\\
            0.257049488520339	-0.419419419419419\\
            0.26026026026026	-0.416112933096547\\
            0.266740241452247	-0.409409409409409\\
            0.27027027027027	-0.405775189890738\\
            0.276435187728745	-0.399399399399399\\
            0.28028028028028	-0.395441975338966\\
            0.286134379877239	-0.389389389389389\\
            0.29029029029029	-0.385113345180965\\
            0.295837868593232	-0.379379379379379\\
            0.3003003003003	-0.374789352727054\\
            0.30554570235159	-0.369369369369369\\
            0.31031031031031	-0.36447004838389\\
            0.315257926963718	-0.359359359359359\\
            0.32032032032032	-0.354155479115154\\
            0.324974585072818	-0.349349349349349\\
            0.33033033033033	-0.343845687827666\\
            0.334695715578053	-0.339339339339339\\
            0.34034034034034	-0.333540712671808\\
            0.344421352976971	-0.329329329329329\\
            0.35035035035035	-0.323240586243263\\
            0.354151526613697	-0.319319319319319\\
            0.36036036036036	-0.312945334670814\\
            0.363886259818266	-0.309309309309309\\
            0.37037037037037	-0.30265497657224\\
            0.373625568919881	-0.299299299299299\\
            0.38038038038038	-0.292369521857065\\
            0.383369462113764	-0.289289289289289\\
            0.39039039039039	-0.282088970351009\\
            0.393117938157553	-0.279279279279279\\
            0.4004004004004	-0.27181331021214\\
            0.402870984868628	-0.269269269269269\\
            0.41041041041041	-0.261542516102945\\
            0.412628577388279	-0.259259259259259\\
            0.42042042042042	-0.251276547075321\\
            0.422390676171876	-0.249249249249249\\
            0.43043043043043	-0.241015344116715\\
            0.432157224655944	-0.239239239239239\\
            0.44044044044044	-0.230758827294723\\
            0.441928146542928	-0.229229229229229\\
            0.45045045045045	-0.220506892423893\\
            0.451703342631789	-0.219219219219219\\
            0.46046046046046	-0.210259407161543\\
            0.461482687106935	-0.209209209209209\\
            0.47047047047047	-0.200016206418077\\
            0.471266023178409	-0.199199199199199\\
            0.48048048048048	-0.189777086940307\\
            0.481053157941561	-0.189189189189189\\
            0.49049049049049	-0.179541800891963\\
            0.490843856293218	-0.179179179179179\\
            0.500500500500501	-0.169310048211563\\
            0.500637833701638	-0.169169169169169\\
            0.510434597945053	-0.159159159159159\\
            0.510510510510511	-0.15908181378089\\
            0.520233393640435	-0.149149149149149\\
            0.520520520520521	-0.148856561394637\\
            0.530033850597432	-0.139139139139139\\
            0.530530530530531	-0.138632895324308\\
            0.539835318071557	-0.129129129129129\\
            0.540540540540541	-0.128410083272067\\
            0.549637015829618	-0.119119119119119\\
            0.550550550550551	-0.118187243244798\\
            0.559438007107269	-0.109109109109109\\
            0.560560560560561	-0.107963310384332\\
            0.569237164736121	-0.0990990990990991\\
            0.570570570570571	-0.0977369947020075\\
            0.579033128347312	-0.0890890890890891\\
            0.580580580580581	-0.0875067266503987\\
            0.588824249793487	-0.0790790790790791\\
            0.590590590590591	-0.0772705862207425\\
            0.598608522838234	-0.0690690690690691\\
            0.600600600600601	-0.067026209413715\\
            0.608383491578953	-0.0590590590590591\\
            0.610610610610611	-0.0567706631603639\\
            0.618146129741081	-0.0490490490490491\\
            0.620620620620621	-0.0465002755200804\\
            0.627892679502759	-0.039039039039039\\
            0.630630630630631	-0.0362104013284579\\
            0.637618433219444	-0.029029029029029\\
            0.640640640640641	-0.025895092811709\\
            0.647317433223295	-0.019019019019019\\
            0.650650650650651	-0.0155466271872807\\
            0.656982051916125	-0.00900900900900903\\
            0.660660660660661	-0.00400592763366651\\
            0.664398047025758	0.00100100100100109\\
            0.660660660660661	0.00376498871278113\\
            0.650650650650651	0.00969734656026042\\
            0.6475830167382	0.0110110110110111\\
            0.640640640640641	0.0132505603614153\\
            0.630630630630631	0.0150211583258322\\
            0.620620620620621	0.0156156311035652\\
            0.610610610610611	0.015422029983885\\
            0.600600600600601	0.014713404426504\\
            0.590590590590591	0.0136605889810806\\
            0.580580580580581	0.0123679465041183\\
            0.571343445934287	0.0110110110110111\\
            0.570570570570571	0.0108989876433003\\
            0.560560560560561	0.00929122962595223\\
            0.550550550550551	0.00760907423594146\\
            0.540540540540541	0.00586319000034201\\
            0.530530530530531	0.00406197662720887\\
            0.520520520520521	0.0022122679484102\\
            0.514141382106126	0.00100100100100109\\
            0.510510510510511	-0.000511735764247501\\
            0.500500500500501	-0.00468156947039151\\
            0.49049049049049	-0.00878596442561456\\
            0.489952144331481	-0.00900900900900903\\
            0.48048048048048	-0.0136058330971235\\
            0.47047047047047	-0.0183533990847622\\
            0.469070733300139	-0.019019019019019\\
            0.46046046046046	-0.0232021260338623\\
            0.45045045045045	-0.0279708706473818\\
            0.448228951911419	-0.029029029029029\\
            0.44044044044044	-0.032816231443013\\
            0.43043043043043	-0.0376031630655003\\
            0.427420268939947	-0.039039039039039\\
            0.42042042042042	-0.0424453018778465\\
            0.41041041041041	-0.0472480263204897\\
            0.406639425452863	-0.0490490490490491\\
            0.4004004004004	-0.0520870271720811\\
            0.39039039039039	-0.056903608971473\\
            0.385882142081333	-0.0590590590590591\\
            0.38038038038038	-0.0617395146316231\\
            0.37037037037037	-0.0665683748126881\\
            0.365144903280426	-0.0690690690690691\\
            0.36036036036036	-0.0714011997835445\\
            0.35035035035035	-0.076241039480059\\
            0.344424796011209	-0.0790790790790791\\
            0.34034034034034	-0.0810707789931247\\
            0.33033033033033	-0.0859205216748549\\
            0.323719387514869	-0.0890890890890891\\
            0.32032032032032	-0.0907471579632106\\
            0.31031031031031	-0.0956059052345693\\
            0.303026631581288	-0.0990990990990991\\
            0.3003003003003	-0.100429411926125\\
            0.29029029029029	-0.105296409348603\\
            0.282344795868238	-0.109109109109109\\
            0.28028028028028	-0.110116754551981\\
            0.27027027027027	-0.11499136495659\\
            0.261672404965388	-0.119119119119119\\
            0.26026026026026	-0.119808513430373\\
            0.25025025025025	-0.124690195887657\\
            0.241008195369825	-0.129129129129129\\
            0.24024024024024	-0.129504110562778\\
            0.23023023023023	-0.134392403669516\\
            0.220351079568727	-0.139139139139139\\
            0.22022022022022	-0.139203046712704\\
            0.21021021021021	-0.144097555203393\\
            0.2002002002002	-0.148912977167612\\
            0.19970970476838	-0.149149149149149\\
            0.19019019019019	-0.153805272695418\\
            0.18018018018018	-0.158627238753468\\
            0.179075677627599	-0.159159159159159\\
            0.17017017017017	-0.163515225378433\\
            0.16016016016016	-0.168343403312142\\
            0.15844580364493	-0.169169169169169\\
            0.15015015015015	-0.173227122664746\\
            0.14014014014014	-0.178061221465045\\
            0.137819524466004	-0.179179179179179\\
            0.13013013013013	-0.182940708450343\\
            0.12012012012012	-0.187780472514698\\
            0.117196347726231	-0.189189189189189\\
            0.11011011011011	-0.192655756351621\\
            0.1001001001001	-0.197500960622526\\
            0.0965758380109751	-0.199199199199199\\
            0.0900900900900901	-0.202372065701901\\
            0.0800800800800801	-0.207222511574003\\
            0.0759576092441894	-0.209209209209209\\
            0.0700700700700701	-0.212089458170557\\
            0.0600600600600601	-0.216944970029023\\
            0.0553413182500129	-0.219219219219219\\
            0.0500500500500501	-0.221807774895075\\
            0.04004004004004	-0.226668197175097\\
            0.0347266592826863	-0.229229229229229\\
            0.03003003003003	-0.231526874037911\\
            0.02002002002002	-0.236392068716558\\
            0.0141133593598435	-0.239239239239239\\
            0.01001001001001	-0.241246628696806\\
            0	-0.24611647314527\\
            0.395154696363847	182\\
            0	-0.604644937658525\\
            0.00501035493675985	-0.5995995995996\\
            0.01001001001001	-0.594585778822811\\
            0.0149724469504817	-0.58958958958959\\
            0.02002002002002	-0.584528546513235\\
            0.0249364345605416	-0.57957957957958\\
            0.03003003003003	-0.574473216073799\\
            0.0349022925682676	-0.56956956956957\\
            0.04004004004004	-0.564419757877589\\
            0.044869990671	-0.559559559559559\\
            0.0500500500500501	-0.554368136785205\\
            0.054839492898315	-0.549549549549549\\
            0.0600600600600601	-0.544318311540279\\
            0.0648107569825109	-0.539539539539539\\
            0.0700700700700701	-0.534270234093601\\
            0.0747837336546057	-0.529529529529529\\
            0.0800800800800801	-0.524223848846108\\
            0.0847583658557362	-0.519519519519519\\
            0.0900900900900901	-0.514179091799364\\
            0.0947345878522782	-0.509509509509509\\
            0.1001001001001	-0.504135889600357\\
            0.104712324241125	-0.499499499499499\\
            0.11011011011011	-0.494094158465198\\
            0.114691488829363	-0.489489489489489\\
            0.12012012012012	-0.484053802963722\\
            0.124671983369942	-0.479479479479479\\
            0.13013013013013	-0.474014714643791\\
            0.134653696131825	-0.469469469469469\\
            0.14014014014014	-0.463976770470372\\
            0.144636500279345	-0.459459459459459\\
            0.15015015015015	-0.453939831049861\\
            0.154620252031005	-0.449449449449449\\
            0.16016016016016	-0.443903738604604\\
            0.164604788562565	-0.439439439439439\\
            0.17017017017017	-0.433868314655851\\
            0.174589925612696	-0.429429429429429\\
            0.18018018018018	-0.423833357365112\\
            0.184575454741522	-0.419419419419419\\
            0.19019019019019	-0.413798638473801\\
            0.194561140182723	-0.409409409409409\\
            0.2002002002002	-0.403763899768568\\
            0.20454671521792	-0.399399399399399\\
            0.21021021021021	-0.393728848984201\\
            0.214531877987499	-0.389389389389389\\
            0.22022022022022	-0.383693155036672\\
            0.2245162866339	-0.379379379379379\\
            0.23023023023023	-0.37365644245465\\
            0.234499553650909	-0.369369369369369\\
            0.24024024024024	-0.36361828484715\\
            0.244481239284356	-0.359359359359359\\
            0.25025025025025	-0.35357819720615\\
            0.25446084379427	-0.349349349349349\\
            0.26026026026026	-0.343535626793236\\
            0.26443779834381	-0.339339339339339\\
            0.27027027027027	-0.33348994229538\\
            0.274411454223428	-0.329329329329329\\
            0.28028028028028	-0.323440420851945\\
            0.28438107004583	-0.319319319319319\\
            0.29029029029029	-0.313386232446584\\
            0.294345796453438	-0.309309309309309\\
            0.3003003003003	-0.303326421014904\\
            0.304304657758092	-0.299299299299299\\
            0.31031031031031	-0.293259881429048\\
            0.314256529773315	-0.289289289289289\\
            0.32032032032032	-0.283185331266077\\
            0.32420011288919	-0.279279279279279\\
            0.33033033033033	-0.273101275922901\\
            0.334133899160606	-0.269269269269269\\
            0.34034034034034	-0.263005965170089\\
            0.344056131805017	-0.259259259259259\\
            0.35035035035035	-0.252897338586723\\
            0.353964754999205	-0.249249249249249\\
            0.36036036036036	-0.242772956409461\\
            0.363857351172299	-0.239239239239239\\
            0.37037037037037	-0.2326299110423\\
            0.373731062037048	-0.229229229229229\\
            0.38038038038038	-0.222464712627627\\
            0.383582488268619	-0.219219219219219\\
            0.39039039039039	-0.212273139392725\\
            0.393407560859329	-0.209209209209209\\
            0.4004004004004	-0.202050039514682\\
            0.403201374490452	-0.199199199199199\\
            0.41041041041041	-0.19178906527566\\
            0.412957969372019	-0.189189189189189\\
            0.42042042042042	-0.181482311134275\\
            0.422670042289686	-0.179179179179179\\
            0.43043043043043	-0.171119813039623\\
            0.432328559082543	-0.169169169169169\\
            0.44044044044044	-0.160688843447063\\
            0.441922227869529	-0.159159159159159\\
            0.45045045045045	-0.150172898990279\\
            0.451436772424002	-0.149149149149149\\
            0.46046046046046	-0.139550214484054\\
            0.460853913739246	-0.139139139139139\\
            0.470119494391152	-0.129129129129129\\
            0.47047047047047	-0.128725408157101\\
            0.479162039181195	-0.119119119119119\\
            0.48048048048048	-0.117555390668066\\
            0.487950354776386	-0.109109109109109\\
            0.49049049049049	-0.105974955198369\\
            0.496392346448791	-0.0990990990990991\\
            0.500500500500501	-0.0937583536872962\\
            0.504349967836219	-0.0890890890890891\\
            0.510510510510511	-0.080488074664455\\
            0.511608505786993	-0.0790790790790791\\
            0.516589661859445	-0.0690690690690691\\
            0.512383840584062	-0.0590590590590591\\
            0.510510510510511	-0.058692051331657\\
            0.507129677045619	-0.0590590590590591\\
            0.500500500500501	-0.0599563613740206\\
            0.49049049049049	-0.0627795427083244\\
            0.48048048048048	-0.0658188718769013\\
            0.47047047047047	-0.0690142562381504\\
            0.470324484433137	-0.0690690690690691\\
            0.46046046046046	-0.0730868046576544\\
            0.45045045045045	-0.0769235396362496\\
            0.444980670031689	-0.0790790790790791\\
            0.44044044044044	-0.0809974396549214\\
            0.43043043043043	-0.0852308802861434\\
            0.420981204164003	-0.0890890890890891\\
            0.42042042042042	-0.0893323606878063\\
            0.41041041041041	-0.0938208253517453\\
            0.4004004004004	-0.0980977597829615\\
            0.398107393912035	-0.0990990990990991\\
            0.39039039039039	-0.102617710248454\\
            0.38038038038038	-0.107046224048242\\
            0.375718386929515	-0.109109109109109\\
            0.37037037037037	-0.111570143956412\\
            0.36036036036036	-0.116111331133474\\
            0.353635448319004	-0.119119119119119\\
            0.35035035035035	-0.120642143829089\\
            0.34034034034034	-0.125268885020165\\
            0.331785383514687	-0.129129129129129\\
            0.33033033033033	-0.129807844432692\\
            0.32032032032032	-0.134500817787989\\
            0.31031031031031	-0.139054472394322\\
            0.31012662621447	-0.139139139139139\\
            0.3003003003003	-0.143793389255341\\
            0.29029029029029	-0.148400316781811\\
            0.288672799898484	-0.149149149149149\\
            0.28028028028028	-0.153135979219615\\
            0.27027027027027	-0.157787110683396\\
            0.26731775487128	-0.159159159159159\\
            0.26026026026026	-0.162520258665307\\
            0.25025025025025	-0.167208517000506\\
            0.246044831583943	-0.169169169169169\\
            0.24024024024024	-0.171939609342713\\
            0.23023023023023	-0.176659405391634\\
            0.224840841555099	-0.179179179179179\\
            0.22022022022022	-0.181388709751385\\
            0.21021021021021	-0.186135580942726\\
            0.203695213153708	-0.189189189189189\\
            0.2002002002002	-0.190863234855157\\
            0.19019019019019	-0.195633582292948\\
            0.18259937660133	-0.199199199199199\\
            0.18018018018018	-0.200359634949048\\
            0.17017017017017	-0.205150529475922\\
            0.161546313864116	-0.209209209209209\\
            0.16016016016016	-0.209874970531263\\
            0.15015015015015	-0.214684007855436\\
            0.140530224277317	-0.219219219219219\\
            0.14014014014014	-0.219406787408729\\
            0.13013013013013	-0.224231978611862\\
            0.12012012012012	-0.228964283389099\\
            0.119561280400521	-0.229229229229229\\
            0.11011011011011	-0.233792708997091\\
            0.1001001001001	-0.238540772365733\\
            0.0986283849639372	-0.239239239239239\\
            0.0900900900900901	-0.24336471747471\\
            0.0800800800800801	-0.248127136284057\\
            0.0777179305957471	-0.249249249249249\\
            0.0700700700700701	-0.252946730186285\\
            0.0600600600600601	-0.257722302262505\\
            0.0568273632044026	-0.259259259259259\\
            0.0500500500500501	-0.262537646120121\\
            0.04004004004004	-0.26732533634043\\
            0.0359544766320566	-0.269269269269269\\
            0.03003003003003	-0.272136509027841\\
            0.02002002002002	-0.276935421960584\\
            0.0150973558979146	-0.279279279279279\\
            0.01001001001001	-0.281742484618032\\
            0	-0.286551842306811\\
            0.423380021876057	98\\
            0	-0.529834742950727\\
            0.00030979475277844	-0.529529529529529\\
            0.01001001001001	-0.519975305083093\\
            0.0104724139032095	-0.519519519519519\\
            0.02002002002002	-0.510107777109282\\
            0.02062663923367	-0.509509509509509\\
            0.03003003003003	-0.500231214884157\\
            0.0307714908929777	-0.499499499499499\\
            0.04004004004004	-0.49034455180075\\
            0.040905865992563	-0.489489489489489\\
            0.0500500500500501	-0.480446578568966\\
            0.0510285194133579	-0.479479479479479\\
            0.0600600600600601	-0.470535918818689\\
            0.061138040923593	-0.469469469469469\\
            0.0700700700700701	-0.460610999483009\\
            0.0712328277569716	-0.459459459459459\\
            0.0800800800800801	-0.450670014609135\\
            0.0813110515712145	-0.449449449449449\\
            0.0900900900900901	-0.440710880830789\\
            0.0913706184062989	-0.439439439439439\\
            0.1001001001001	-0.430731182175414\\
            0.101409119864996	-0.429429429429429\\
            0.11011011011011	-0.420728101112477\\
            0.111423773210652	-0.419419419419419\\
            0.12012012012012	-0.410698331688131\\
            0.121411347369561	-0.409409409409409\\
            0.13013013013013	-0.400637969106936\\
            0.131368070868245	-0.399399399399399\\
            0.14014014014014	-0.390542368018286\\
            0.141289516429429	-0.389389389389389\\
            0.15015015015015	-0.380405958745804\\
            0.151170455149546	-0.379379379379379\\
            0.16016016016016	-0.370222006299846\\
            0.161004670672048	-0.369369369369369\\
            0.17017017017017	-0.359982290504554\\
            0.170784720237468	-0.359359359359359\\
            0.18018018018018	-0.349676675770708\\
            0.180501624454226	-0.349349349349349\\
            0.190141735853084	-0.339339339339339\\
            0.19019019019019	-0.339287244425322\\
            0.199666351428541	-0.329329329329329\\
            0.2002002002002	-0.328746889932336\\
            0.209071348312029	-0.319319319319319\\
            0.21021021021021	-0.318054915074797\\
            0.218329331770191	-0.309309309309309\\
            0.22022022022022	-0.307165488052898\\
            0.227404426972593	-0.299299299299299\\
            0.23023023023023	-0.296012888507654\\
            0.236248906044475	-0.289289289289289\\
            0.24024024024024	-0.28449974293051\\
            0.24479814251216	-0.279279279279279\\
            0.25025025025025	-0.272475948745966\\
            0.252962865728035	-0.269269269269269\\
            0.26026026026026	-0.259698438276313\\
            0.260616903950653	-0.259259259259259\\
            0.266830536049504	-0.249249249249249\\
            0.27027027027027	-0.241380014178374\\
            0.271335440628806	-0.239239239239239\\
            0.27027027027027	-0.234269835945276\\
            0.262739117468969	-0.229229229229229\\
            0.26026026026026	-0.228979021671384\\
            0.258316262622832	-0.229229229229229\\
            0.25025025025025	-0.230458023297268\\
            0.24024024024024	-0.233025216380203\\
            0.23023023023023	-0.235886909651466\\
            0.22022022022022	-0.238925943709398\\
            0.219332183249743	-0.239239239239239\\
            0.21021021021021	-0.242711756620665\\
            0.2002002002002	-0.246405611524017\\
            0.192550707344674	-0.249249249249249\\
            0.19019019019019	-0.250187452832242\\
            0.18018018018018	-0.254312820128417\\
            0.17017017017017	-0.258275802011007\\
            0.167771804037262	-0.259259259259259\\
            0.16016016016016	-0.262536562764556\\
            0.15015015015015	-0.266737191663276\\
            0.144097879921219	-0.269269269269269\\
            0.14014014014014	-0.271000340054594\\
            0.13013013013013	-0.275377770147212\\
            0.120956789424384	-0.279279279279279\\
            0.12012012012012	-0.279649942394398\\
            0.11011011011011	-0.2841613049454\\
            0.1001001001001	-0.288518829348202\\
            0.0983551701516465	-0.289289289289289\\
            0.0900900900900901	-0.293060522455833\\
            0.0800800800800801	-0.297514516720153\\
            0.0760710233663845	-0.299299299299299\\
            0.0700700700700701	-0.302054542988103\\
            0.0600600600600601	-0.306587024964683\\
            0.0539882262771044	-0.309309309309309\\
            0.0500500500500501	-0.311127138087961\\
            0.04004004004004	-0.315724247429955\\
            0.0320704671170065	-0.319319319319319\\
            0.03003003003003	-0.320265521242197\\
            0.02002002002002	-0.324916445484115\\
            0.0102895769254254	-0.329329329329329\\
            0.01001001001001	-0.329459492662781\\
            0	-0.334155703664464\\
    };

        \addplot +[blackline, no markers,
            raw gnuplot,
            name path = P
            ] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.0001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            splot 1.1871*x**2 - 2.4195*x*y - 2.2158*x - 0.0243*y**2 + 4.6433*y - 0.2496;
        };
    \end{axis}
\end{tikzpicture}

